A Model-Based Reinforcement Learning Approach for PID Design

Proportional-integral-derivative (PID) controller is widely used across various industrial process control applications because of its straightforward implementation. However, it can be challenging to fine-tune the PID parameters in practice to achieve robust performance. The paper proposes a model-based reinforcement learning (RL) framework to design PID controllers leveraging the probabilistic inference for learning control (PILCO) method and Kullback-Leibler divergence (KLD). Since PID controllers have a much more interpretable control structure than a network basis function, an optimal policy given by PILCO is transformed into a set of robust PID tuning parameters for underactuated mechanical systems. The presented method is general and can blend with several model-based and model-free algorithms. The performance of the devised PID controllers is demonstrated with simulation studies for a benchmark cart-pole system under disturbances and system parameter uncertainties.

==> PDF_X1_iter1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=3.832in,
height=3.566in,
at={(0.643in,0.481in)},
scale only axis,
point meta min=0,
point meta max=0.159154814520692,
xmin=-100,
xmax=3.87572927073737,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={cart position (x)},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={U},
zmin=0,
zmax=0.159154814520692,
zlabel style={font=\color{white!15!black}},
zlabel={p(x,U)},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=300]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-84.3776814881805	-9.99030693937904	0	0\\
-84.3776814881805	-9.96580280520765	0	0\\
-84.3776814881805	-9.96474212965218	0	0\\
-84.3776814881805	-9.96062797256485	0	0\\
-84.3776814881805	-9.77838625189773	0	0\\
-84.3776814881805	-9.74736123549529	0	0\\
-84.3776814881805	-9.71283689375303	0	0\\
-84.3776814881805	-9.63656292280022	0	0\\
-84.3776814881805	-9.43995212553828	0	0\\
-84.3776814881805	-9.43389908384248	0	0\\
-84.3776814881805	-9.32743243841801	0	0\\
-84.3776814881805	-9.25174688885535	0	0\\
-84.3776814881805	-9.19449550352279	0	0\\
-84.3776814881805	-9.07149283172167	0	0\\
-84.3776814881805	-8.95934539406217	0	0\\
-84.3776814881805	-8.7549188354774	0	0\\
-84.3776814881805	-8.7213363397341	0	0\\
-84.3776814881805	-8.70076181601605	0	0\\
-84.3776814881805	-8.51141255279603	0	0\\
-84.3776814881805	-8.43830635698433	0	0\\
-84.3776814881805	-8.32465017714586	0	0\\
-84.3776814881805	-8.27763034881914	0	0\\
-84.3776814881805	-8.24044276093431	0	0\\
-84.3776814881805	-8.13147624867571	0	0\\
-84.3776814881805	-8.12149578831507	0	0\\
-84.3776814881805	-8.09908529655034	0	0\\
-84.3776814881805	-7.90654973029464	0	0\\
-84.3776814881805	-7.85659894247381	0	0\\
-84.3776814881805	-7.84954448130426	0	0\\
-84.3776814881805	-7.69150530654428	0	0\\
-84.3776814881805	-7.68063534874499	0	0\\
-84.3776814881805	-7.64785375336551	0	0\\
-84.3776814881805	-7.61214449890523	0	0\\
-84.3776814881805	-7.5368500675712	0	0\\
-84.3776814881805	-7.53392682295941	0	0\\
-84.3776814881805	-7.50649351229422	0	0\\
-84.3776814881805	-7.49647814663894	0	0\\
-84.3776814881805	-7.49242426710782	0	0\\
-84.3776814881805	-7.2940972807324	0	0\\
-84.3776814881805	-7.20374503042723	0	0\\
-84.3776814881805	-7.14594055765585	0	0\\
-84.3776814881805	-7.14335996524587	0	0\\
-84.3776814881805	-7.12459682353055	0	0\\
-84.3776814881805	-7.10154360025262	0	0\\
-84.3776814881805	-7.06514792567349	0	0\\
-84.3776814881805	-6.83512681016472	0	0\\
-84.3776814881805	-6.73118118975832	0	0\\
-84.3776814881805	-6.67243365043422	0	0\\
-84.3776814881805	-6.60066826636865	0	0\\
-84.3776814881805	-6.53467469687326	0	0\\
-84.3776814881805	-6.16283992126716	0	0\\
-84.3776814881805	-6.15699249140778	0	0\\
-84.3776814881805	-6.1516395752093	0	0\\
-84.3776814881805	-6.1143915430244	0	0\\
-84.3776814881805	-6.00124212727009	0	0\\
-84.3776814881805	-5.85842615731918	0	0\\
-84.3776814881805	-5.83915605947336	0	0\\
-84.3776814881805	-5.80460435515484	0	0\\
-84.3776814881805	-5.78306088027687	0	0\\
-84.3776814881805	-5.73002217138653	0	0\\
-84.3776814881805	-5.72131149271564	0	0\\
-84.3776814881805	-5.68227141894506	0	0\\
-84.3776814881805	-5.61213760432421	0	0\\
-84.3776814881805	-5.60510796290129	0	0\\
-84.3776814881805	-5.56392146999199	0	0\\
-84.3776814881805	-5.46404956628757	0	0\\
-84.3776814881805	-5.38131706201533	0	0\\
-84.3776814881805	-5.35112627565448	0	0\\
-84.3776814881805	-5.33773564516461	0	0\\
-84.3776814881805	-5.31611466506327	0	0\\
-84.3776814881805	-5.17465728110385	0	0\\
-84.3776814881805	-5.04953248195794	0	0\\
-84.3776814881805	-4.87945924274598	0	0\\
-84.3776814881805	-4.78445547390005	0	0\\
-84.3776814881805	-4.58002274603584	0	0\\
-84.3776814881805	-4.57866361112272	0	0\\
-84.3776814881805	-4.55949544653273	0	0\\
-84.3776814881805	-4.49804058042264	0	0\\
-84.3776814881805	-4.48263449337456	0	0\\
-84.3776814881805	-4.24365249194375	0	0\\
-84.3776814881805	-4.20990691250651	0	0\\
-84.3776814881805	-4.10627752268048	0	0\\
-84.3776814881805	-3.98917125258091	0	0\\
-84.3776814881805	-3.96947302574733	0	0\\
-84.3776814881805	-3.92086786866228	0	0\\
-84.3776814881805	-3.79586129160405	0	0\\
-84.3776814881805	-3.63912838214968	0	0\\
-84.3776814881805	-3.59236284792068	0	0\\
-84.3776814881805	-3.51531618904104	0	0\\
-84.3776814881805	-3.46316520381718	0	0\\
-84.3776814881805	-3.37709894095412	0	0\\
-84.3776814881805	-3.27045485063943	0	0\\
-84.3776814881805	-3.19671587701734	0	0\\
-84.3776814881805	-3.09881307794657	0	0\\
-84.3776814881805	-3.06743209858771	0	0\\
-84.3776814881805	-2.99209252604847	0	0\\
-84.3776814881805	-2.91610547769768	0	0\\
-84.3776814881805	-2.87643302831633	0	0\\
-84.3776814881805	-2.84265740441282	0	0\\
-84.3776814881805	-2.83071878963649	0	0\\
-84.3776814881805	-2.78355866334567	0	0\\
-84.3776814881805	-2.70811347882641	0	0\\
-84.3776814881805	-2.65243343666775	0	0\\
-84.3776814881805	-2.64109820716134	0	0\\
-84.3776814881805	-2.6149418356898	0	0\\
-84.3776814881805	-2.56842606354897	0	0\\
-84.3776814881805	-2.26283731174309	0	0\\
-84.3776814881805	-2.13836762688047	0	0\\
-84.3776814881805	-2.13327260321624	0	0\\
-84.3776814881805	-1.94247716844443	0	0\\
-84.3776814881805	-1.93573820960509	0	0\\
-84.3776814881805	-1.91918921280614	0	0\\
-84.3776814881805	-1.89146945668762	0	0\\
-84.3776814881805	-1.8495961706385	0	0\\
-84.3776814881805	-1.82295252188246	0	0\\
-84.3776814881805	-1.78542346311054	0	0\\
-84.3776814881805	-1.75140104803788	0	0\\
-84.3776814881805	-1.71304350332964	0	0\\
-84.3776814881805	-1.68885342389757	0	0\\
-84.3776814881805	-1.4117489561574	0	0\\
-84.3776814881805	-1.36610926818959	0	0\\
-84.3776814881805	-1.36259173572184	0	0\\
-84.3776814881805	-1.34676030434052	0	0\\
-84.3776814881805	-1.3265791215592	0	0\\
-84.3776814881805	-1.30708225597957	0	0\\
-84.3776814881805	-1.119465181194	0	0\\
-84.3776814881805	-1.09394991869479	0	0\\
-84.3776814881805	-1.07930227698726	0	0\\
-84.3776814881805	-0.790324989142979	0	0\\
-84.3776814881805	-0.765501461348265	0	0\\
-84.3776814881805	-0.665086257991467	0	0\\
-84.3776814881805	-0.628119767936003	0	0\\
-84.3776814881805	-0.57280309059322	0	0\\
-84.3776814881805	-0.568847987134404	0	0\\
-84.3776814881805	-0.553234621936247	0	0\\
-84.3776814881805	-0.397447866428711	0	0\\
-84.3776814881805	-0.352880332504465	0	0\\
-84.3776814881805	-0.341968321578869	0	0\\
-84.3776814881805	-0.317290739707538	0	0\\
-84.3776814881805	-0.317034387844909	0	0\\
-84.3776814881805	-0.294385064605215	0	0\\
-84.3776814881805	-0.263939588208782	0	0\\
-84.3776814881805	-0.262953132986157	0	0\\
-84.3776814881805	-0.262477813322967	0	0\\
-84.3776814881805	-0.238649580756523	0	0\\
-84.3776814881805	-0.210365934367905	0	0\\
-84.3776814881805	-0.19855916136664	0	0\\
-84.3776814881805	-0.19278441099114	0	0\\
-84.3776814881805	-0.127595528088321	0	0\\
-84.3776814881805	-0.118634591628681	0	0\\
-84.3776814881805	-0.115550686411318	0	0\\
-84.3776814881805	-0.10940074360478	0	0\\
-84.3776814881805	-0.0977293650234219	0	0\\
-84.3776814881805	-0.0548685601440777	0	0\\
-84.3776814881805	-0.0545005541269458	0	0\\
-84.3776814881805	-0.0424464872922112	0	0\\
-84.3776814881805	-0.0337821473901365	0	0\\
-84.3776814881805	-0.0329092215040187	0	0\\
-84.3776814881805	-0.0315732382745776	0	0\\
-84.3776814881805	-0.0292737032413608	0	0\\
-84.3776814881805	-0.0207923214558776	0	0\\
-84.3776814881805	-0.0116992492947692	0	0\\
-84.3776814881805	-0.0114376155956189	0	0\\
-84.3776814881805	-0.00935502120348107	0	0\\
-84.3776814881805	-0.00688891518489597	0	0\\
-84.3776814881805	-0.00677832350190356	0	0\\
-84.3776814881805	-0.00530449134428117	0	0\\
-84.3776814881805	-0.00117654702270546	0	0\\
-84.3776814881805	0.00706555890519851	0	0\\
-84.3776814881805	0.0252108694023117	0	0\\
-84.3776814881805	0.0276565971771417	0	0\\
-84.3776814881805	0.0417464613344697	0	0\\
-84.3776814881805	0.0535577002463906	0	0\\
-84.3776814881805	0.0575491987540401	0	0\\
-84.3776814881805	0.0642603312166203	0	0\\
-84.3776814881805	0.0643678352352609	0	0\\
-84.3776814881805	0.0819402142993944	0	0\\
-84.3776814881805	0.0976429270577	0	0\\
-84.3776814881805	0.116464833086862	0	0\\
-84.3776814881805	0.139018907727481	0	0\\
-84.3776814881805	0.166630675162482	0	0\\
-84.3776814881805	0.258178715714337	0	0\\
-84.3776814881805	0.362069853750091	0	0\\
-84.3776814881805	0.36840551675891	0	0\\
-84.3776814881805	0.455295019995092	0	0\\
-84.3776814881805	0.487158061232025	0	0\\
-84.3776814881805	0.503863371211972	0	0\\
-84.3776814881805	0.551098581420598	0	0\\
-84.3776814881805	0.551229925151555	0	0\\
-84.3776814881805	0.561757455841525	0	0\\
-84.3776814881805	0.652066959060987	0	0\\
-84.3776814881805	0.700001210378557	0	0\\
-84.3776814881805	0.840498465504729	0	0\\
-84.3776814881805	0.946163202489589	0	0\\
-84.3776814881805	1.09809938403689	0	0\\
-84.3776814881805	1.14944326279193	0	0\\
-84.3776814881805	1.30410843123873	0	0\\
-84.3776814881805	1.43196483675016	0	0\\
-84.3776814881805	1.45756032851411	0	0\\
-84.3776814881805	1.5490641126172	0	0\\
-84.3776814881805	1.58451914275711	0	0\\
-84.3776814881805	1.63696472143613	0	0\\
-84.3776814881805	1.7113521020209	0	0\\
-84.3776814881805	1.86679452278968	0	0\\
-84.3776814881805	1.91774192821129	0	0\\
-84.3776814881805	1.97373139298229	0	0\\
-84.3776814881805	2.01460291259671	0	0\\
-84.3776814881805	2.02370156162591	0	0\\
-84.3776814881805	2.13237820758129	0	0\\
-84.3776814881805	2.14910175659692	0	0\\
-84.3776814881805	2.52196718590426	0	0\\
-84.3776814881805	2.57902693589173	0	0\\
-84.3776814881805	2.6874068997276	0	0\\
-84.3776814881805	2.71661488173683	0	0\\
-84.3776814881805	2.92837254373747	0	0\\
-84.3776814881805	2.95927201069857	0	0\\
-84.3776814881805	3.12069201055704	0	0\\
-84.3776814881805	3.15761499719583	0	0\\
-84.3776814881805	3.19106029960842	0	0\\
-84.3776814881805	3.1917545723558	0	0\\
-84.3776814881805	3.23428556007998	0	0\\
-84.3776814881805	3.45700403370755	0	0\\
-84.3776814881805	3.55770737564084	0	0\\
-84.3776814881805	3.62068507523308	0	0\\
-84.3776814881805	3.73929580382039	0	0\\
-84.3776814881805	3.82024668800656	0	0\\
-84.3776814881805	4.09452150300821	0	0\\
-84.3776814881805	4.09578518667062	0	0\\
-84.3776814881805	4.10930257947617	0	0\\
-84.3776814881805	4.1847039545815	0	0\\
-84.3776814881805	4.18690036711604	0	0\\
-84.3776814881805	4.20258562741922	0	0\\
-84.3776814881805	4.35671055426668	0	0\\
-84.3776814881805	4.45809785949909	0	0\\
-84.3776814881805	4.52135202219773	0	0\\
-84.3776814881805	4.7367613644976	0	0\\
-84.3776814881805	4.75654133127884	0	0\\
-84.3776814881805	4.99956494895721	0	0\\
-84.3776814881805	5.04845325604475	0	0\\
-84.3776814881805	5.06685626463353	0	0\\
-84.3776814881805	5.14869967249627	0	0\\
-84.3776814881805	5.30803197776341	0	0\\
-84.3776814881805	5.66871903635036	0	0\\
-84.3776814881805	5.70571153224712	0	0\\
-84.3776814881805	5.71893940480377	0	0\\
-84.3776814881805	5.79367630919147	0	0\\
-84.3776814881805	5.89003900805956	0	0\\
-84.3776814881805	6.04791116716709	0	0\\
-84.3776814881805	6.08735774461523	0	0\\
-84.3776814881805	6.25770973798712	0	0\\
-84.3776814881805	6.33421273325968	0	0\\
-84.3776814881805	6.34457480923486	0	0\\
-84.3776814881805	6.37089122636784	0	0\\
-84.3776814881805	6.40068786051156	0	0\\
-84.3776814881805	6.48562099633152	0	0\\
-84.3776814881805	6.65727360949725	0	0\\
-84.3776814881805	6.69178943927017	0	0\\
-84.3776814881805	6.70249349284102	0	0\\
-84.3776814881805	6.88608532626465	0	0\\
-84.3776814881805	6.90491375367945	0	0\\
-84.3776814881805	7.03301125999215	0	0\\
-84.3776814881805	7.17185384462208	0	0\\
-84.3776814881805	7.24298657721048	0	0\\
-84.3776814881805	7.24776372185338	0	0\\
-84.3776814881805	7.25072460121043	0	0\\
-84.3776814881805	7.56029643969675	0	0\\
-84.3776814881805	7.65685016180242	0	0\\
-84.3776814881805	7.66011364786122	0	0\\
-84.3776814881805	7.66553512665701	0	0\\
-84.3776814881805	7.68809712384273	0	0\\
-84.3776814881805	7.99473480978791	0	0\\
-84.3776814881805	8.00277468901713	0	0\\
-84.3776814881805	8.10700273053115	0	0\\
-84.3776814881805	8.11341300518876	0	0\\
-84.3776814881805	8.16091433081819	0	0\\
-84.3776814881805	8.4263009756926	0	0\\
-84.3776814881805	8.43167995960995	0	0\\
-84.3776814881805	8.55151590704134	0	0\\
-84.3776814881805	8.560030124411	0	0\\
-84.3776814881805	8.62636622596679	0	0\\
-84.3776814881805	8.63961940648159	0	0\\
-84.3776814881805	8.67701171835745	0	0\\
-84.3776814881805	8.68066941326515	0	0\\
-84.3776814881805	8.68922515711246	0	0\\
-84.3776814881805	8.73702891646833	0	0\\
-84.3776814881805	8.78579554324503	0	0\\
-84.3776814881805	8.79755482021605	0	0\\
-84.3776814881805	8.80813417900733	0	0\\
-84.3776814881805	8.87783953867752	0	0\\
-84.3776814881805	8.90510581382788	0	0\\
-84.3776814881805	9.0377437318851	0	0\\
-84.3776814881805	9.23447011934336	0	0\\
-84.3776814881805	9.35387434407783	0	0\\
-84.3776814881805	9.393659457282	0	0\\
-84.3776814881805	9.53507648759292	0	0\\
-84.3776814881805	9.64177644620874	0	0\\
-84.3776814881805	9.80885023439559	0	0\\
-84.3776814881805	9.84912655309268	0	0\\
-84.3776814881805	9.99013391093181	0	0\\
-84.3776814881805	9.99998804670389	0	0\\
-83.4479752772154	-9.99030693937904	0	0\\
-83.4479752772154	-9.96580280520765	0	0\\
-83.4479752772154	-9.96474212965218	0	0\\
-83.4479752772154	-9.96062797256485	0	0\\
-83.4479752772154	-9.77838625189773	0	0\\
-83.4479752772154	-9.74736123549529	0	0\\
-83.4479752772154	-9.71283689375303	0	0\\
-83.4479752772154	-9.63656292280022	0	0\\
-83.4479752772154	-9.43995212553828	0	0\\
-83.4479752772154	-9.43389908384248	0	0\\
-83.4479752772154	-9.32743243841801	0	0\\
-83.4479752772154	-9.25174688885535	0	0\\
-83.4479752772154	-9.19449550352279	0	0\\
-83.4479752772154	-9.07149283172167	0	0\\
-83.4479752772154	-8.95934539406217	0	0\\
-83.4479752772154	-8.7549188354774	0	0\\
-83.4479752772154	-8.7213363397341	0	0\\
-83.4479752772154	-8.70076181601605	0	0\\
-83.4479752772154	-8.51141255279603	0	0\\
-83.4479752772154	-8.43830635698433	0	0\\
-83.4479752772154	-8.32465017714586	0	0\\
-83.4479752772154	-8.27763034881914	0	0\\
-83.4479752772154	-8.24044276093431	0	0\\
-83.4479752772154	-8.13147624867571	0	0\\
-83.4479752772154	-8.12149578831507	0	0\\
-83.4479752772154	-8.09908529655034	0	0\\
-83.4479752772154	-7.90654973029464	0	0\\
-83.4479752772154	-7.85659894247381	0	0\\
-83.4479752772154	-7.84954448130426	0	0\\
-83.4479752772154	-7.69150530654428	0	0\\
-83.4479752772154	-7.68063534874499	0	0\\
-83.4479752772154	-7.64785375336551	0	0\\
-83.4479752772154	-7.61214449890523	0	0\\
-83.4479752772154	-7.5368500675712	0	0\\
-83.4479752772154	-7.53392682295941	0	0\\
-83.4479752772154	-7.50649351229422	0	0\\
-83.4479752772154	-7.49647814663894	0	0\\
-83.4479752772154	-7.49242426710782	0	0\\
-83.4479752772154	-7.2940972807324	0	0\\
-83.4479752772154	-7.20374503042723	0	0\\
-83.4479752772154	-7.14594055765585	0	0\\
-83.4479752772154	-7.14335996524587	0	0\\
-83.4479752772154	-7.12459682353055	0	0\\
-83.4479752772154	-7.10154360025262	0	0\\
-83.4479752772154	-7.06514792567349	0	0\\
-83.4479752772154	-6.83512681016472	0	0\\
-83.4479752772154	-6.73118118975832	0	0\\
-83.4479752772154	-6.67243365043422	0	0\\
-83.4479752772154	-6.60066826636865	0	0\\
-83.4479752772154	-6.53467469687326	0	0\\
-83.4479752772154	-6.16283992126716	0	0\\
-83.4479752772154	-6.15699249140778	0	0\\
-83.4479752772154	-6.1516395752093	0	0\\
-83.4479752772154	-6.1143915430244	0	0\\
-83.4479752772154	-6.00124212727009	0	0\\
-83.4479752772154	-5.85842615731918	0	0\\
-83.4479752772154	-5.83915605947336	0	0\\
-83.4479752772154	-5.80460435515484	0	0\\
-83.4479752772154	-5.78306088027687	0	0\\
-83.4479752772154	-5.73002217138653	0	0\\
-83.4479752772154	-5.72131149271564	0	0\\
-83.4479752772154	-5.68227141894506	0	0\\
-83.4479752772154	-5.61213760432421	0	0\\
-83.4479752772154	-5.60510796290129	0	0\\
-83.4479752772154	-5.56392146999199	0	0\\
-83.4479752772154	-5.46404956628757	0	0\\
-83.4479752772154	-5.38131706201533	0	0\\
-83.4479752772154	-5.35112627565448	0	0\\
-83.4479752772154	-5.33773564516461	0	0\\
-83.4479752772154	-5.31611466506327	0	0\\
-83.4479752772154	-5.17465728110385	0	0\\
-83.4479752772154	-5.04953248195794	0	0\\
-83.4479752772154	-4.87945924274598	0	0\\
-83.4479752772154	-4.78445547390005	0	0\\
-83.4479752772154	-4.58002274603584	0	0\\
-83.4479752772154	-4.57866361112272	0	0\\
-83.4479752772154	-4.55949544653273	0	0\\
-83.4479752772154	-4.49804058042264	0	0\\
-83.4479752772154	-4.48263449337456	0	0\\
-83.4479752772154	-4.24365249194375	0	0\\
-83.4479752772154	-4.20990691250651	0	0\\
-83.4479752772154	-4.10627752268048	0	0\\
-83.4479752772154	-3.98917125258091	0	0\\
-83.4479752772154	-3.96947302574733	0	0\\
-83.4479752772154	-3.92086786866228	0	0\\
-83.4479752772154	-3.79586129160405	0	0\\
-83.4479752772154	-3.63912838214968	0	0\\
-83.4479752772154	-3.59236284792068	0	0\\
-83.4479752772154	-3.51531618904104	0	0\\
-83.4479752772154	-3.46316520381718	0	0\\
-83.4479752772154	-3.37709894095412	0	0\\
-83.4479752772154	-3.27045485063943	0	0\\
-83.4479752772154	-3.19671587701734	0	0\\
-83.4479752772154	-3.09881307794657	0	0\\
-83.4479752772154	-3.06743209858771	0	0\\
-83.4479752772154	-2.99209252604847	0	0\\
-83.4479752772154	-2.91610547769768	0	0\\
-83.4479752772154	-2.87643302831633	0	0\\
-83.4479752772154	-2.84265740441282	0	0\\
-83.4479752772154	-2.83071878963649	0	0\\
-83.4479752772154	-2.78355866334567	0	0\\
-83.4479752772154	-2.70811347882641	0	0\\
-83.4479752772154	-2.65243343666775	0	0\\
-83.4479752772154	-2.64109820716134	0	0\\
-83.4479752772154	-2.6149418356898	0	0\\
-83.4479752772154	-2.56842606354897	0	0\\
-83.4479752772154	-2.26283731174309	0	0\\
-83.4479752772154	-2.13836762688047	0	0\\
-83.4479752772154	-2.13327260321624	0	0\\
-83.4479752772154	-1.94247716844443	0	0\\
-83.4479752772154	-1.93573820960509	0	0\\
-83.4479752772154	-1.91918921280614	0	0\\
-83.4479752772154	-1.89146945668762	0	0\\
-83.4479752772154	-1.8495961706385	0	0\\
-83.4479752772154	-1.82295252188246	0	0\\
-83.4479752772154	-1.78542346311054	0	0\\
-83.4479752772154	-1.75140104803788	0	0\\
-83.4479752772154	-1.71304350332964	0	0\\
-83.4479752772154	-1.68885342389757	0	0\\
-83.4479752772154	-1.4117489561574	0	0\\
-83.4479752772154	-1.36610926818959	0	0\\
-83.4479752772154	-1.36259173572184	0	0\\
-83.4479752772154	-1.34676030434052	0	0\\
-83.4479752772154	-1.3265791215592	0	0\\
-83.4479752772154	-1.30708225597957	0	0\\
-83.4479752772154	-1.119465181194	0	0\\
-83.4479752772154	-1.09394991869479	0	0\\
-83.4479752772154	-1.07930227698726	0	0\\
-83.4479752772154	-0.790324989142979	0	0\\
-83.4479752772154	-0.765501461348265	0	0\\
-83.4479752772154	-0.665086257991467	0	0\\
-83.4479752772154	-0.628119767936003	0	0\\
-83.4479752772154	-0.57280309059322	0	0\\
-83.4479752772154	-0.568847987134404	0	0\\
-83.4479752772154	-0.553234621936247	0	0\\
-83.4479752772154	-0.397447866428711	0	0\\
-83.4479752772154	-0.352880332504465	0	0\\
-83.4479752772154	-0.341968321578869	0	0\\
-83.4479752772154	-0.317290739707538	0	0\\
-83.4479752772154	-0.317034387844909	0	0\\
-83.4479752772154	-0.294385064605215	0	0\\
-83.4479752772154	-0.263939588208782	0	0\\
-83.4479752772154	-0.262953132986157	0	0\\
-83.4479752772154	-0.262477813322967	0	0\\
-83.4479752772154	-0.238649580756523	0	0\\
-83.4479752772154	-0.210365934367905	0	0\\
-83.4479752772154	-0.19855916136664	0	0\\
-83.4479752772154	-0.19278441099114	0	0\\
-83.4479752772154	-0.127595528088321	0	0\\
-83.4479752772154	-0.118634591628681	0	0\\
-83.4479752772154	-0.115550686411318	0	0\\
-83.4479752772154	-0.10940074360478	0	0\\
-83.4479752772154	-0.0977293650234219	0	0\\
-83.4479752772154	-0.0548685601440777	0	0\\
-83.4479752772154	-0.0545005541269458	0	0\\
-83.4479752772154	-0.0424464872922112	0	0\\
-83.4479752772154	-0.0337821473901365	0	0\\
-83.4479752772154	-0.0329092215040187	0	0\\
-83.4479752772154	-0.0315732382745776	0	0\\
-83.4479752772154	-0.0292737032413608	0	0\\
-83.4479752772154	-0.0207923214558776	0	0\\
-83.4479752772154	-0.0116992492947692	0	0\\
-83.4479752772154	-0.0114376155956189	0	0\\
-83.4479752772154	-0.00935502120348107	0	0\\
-83.4479752772154	-0.00688891518489597	0	0\\
-83.4479752772154	-0.00677832350190356	0	0\\
-83.4479752772154	-0.00530449134428117	0	0\\
-83.4479752772154	-0.00117654702270546	0	0\\
-83.4479752772154	0.00706555890519851	0	0\\
-83.4479752772154	0.0252108694023117	0	0\\
-83.4479752772154	0.0276565971771417	0	0\\
-83.4479752772154	0.0417464613344697	0	0\\
-83.4479752772154	0.0535577002463906	0	0\\
-83.4479752772154	0.0575491987540401	0	0\\
-83.4479752772154	0.0642603312166203	0	0\\
-83.4479752772154	0.0643678352352609	0	0\\
-83.4479752772154	0.0819402142993944	0	0\\
-83.4479752772154	0.0976429270577	0	0\\
-83.4479752772154	0.116464833086862	0	0\\
-83.4479752772154	0.139018907727481	0	0\\
-83.4479752772154	0.166630675162482	0	0\\
-83.4479752772154	0.258178715714337	0	0\\
-83.4479752772154	0.362069853750091	0	0\\
-83.4479752772154	0.36840551675891	0	0\\
-83.4479752772154	0.455295019995092	0	0\\
-83.4479752772154	0.487158061232025	0	0\\
-83.4479752772154	0.503863371211972	0	0\\
-83.4479752772154	0.551098581420598	0	0\\
-83.4479752772154	0.551229925151555	0	0\\
-83.4479752772154	0.561757455841525	0	0\\
-83.4479752772154	0.652066959060987	0	0\\
-83.4479752772154	0.700001210378557	0	0\\
-83.4479752772154	0.840498465504729	0	0\\
-83.4479752772154	0.946163202489589	0	0\\
-83.4479752772154	1.09809938403689	0	0\\
-83.4479752772154	1.14944326279193	0	0\\
-83.4479752772154	1.30410843123873	0	0\\
-83.4479752772154	1.43196483675016	0	0\\
-83.4479752772154	1.45756032851411	0	0\\
-83.4479752772154	1.5490641126172	0	0\\
-83.4479752772154	1.58451914275711	0	0\\
-83.4479752772154	1.63696472143613	0	0\\
-83.4479752772154	1.7113521020209	0	0\\
-83.4479752772154	1.86679452278968	0	0\\
-83.4479752772154	1.91774192821129	0	0\\
-83.4479752772154	1.97373139298229	0	0\\
-83.4479752772154	2.01460291259671	0	0\\
-83.4479752772154	2.02370156162591	0	0\\
-83.4479752772154	2.13237820758129	0	0\\
-83.4479752772154	2.14910175659692	0	0\\
-83.4479752772154	2.52196718590426	0	0\\
-83.4479752772154	2.57902693589173	0	0\\
-83.4479752772154	2.6874068997276	0	0\\
-83.4479752772154	2.71661488173683	0	0\\
-83.4479752772154	2.92837254373747	0	0\\
-83.4479752772154	2.95927201069857	0	0\\
-83.4479752772154	3.12069201055704	0	0\\
-83.4479752772154	3.15761499719583	0	0\\
-83.4479752772154	3.19106029960842	0	0\\
-83.4479752772154	3.1917545723558	0	0\\
-83.4479752772154	3.23428556007998	0	0\\
-83.4479752772154	3.45700403370755	0	0\\
-83.4479752772154	3.55770737564084	0	0\\
-83.4479752772154	3.62068507523308	0	0\\
-83.4479752772154	3.73929580382039	0	0\\
-83.4479752772154	3.82024668800656	0	0\\
-83.4479752772154	4.09452150300821	0	0\\
-83.4479752772154	4.09578518667062	0	0\\
-83.4479752772154	4.10930257947617	0	0\\
-83.4479752772154	4.1847039545815	0	0\\
-83.4479752772154	4.18690036711604	0	0\\
-83.4479752772154	4.20258562741922	0	0\\
-83.4479752772154	4.35671055426668	0	0\\
-83.4479752772154	4.45809785949909	0	0\\
-83.4479752772154	4.52135202219773	0	0\\
-83.4479752772154	4.7367613644976	0	0\\
-83.4479752772154	4.75654133127884	0	0\\
-83.4479752772154	4.99956494895721	0	0\\
-83.4479752772154	5.04845325604475	0	0\\
-83.4479752772154	5.06685626463353	0	0\\
-83.4479752772154	5.14869967249627	0	0\\
-83.4479752772154	5.30803197776341	0	0\\
-83.4479752772154	5.66871903635036	0	0\\
-83.4479752772154	5.70571153224712	0	0\\
-83.4479752772154	5.71893940480377	0	0\\
-83.4479752772154	5.79367630919147	0	0\\
-83.4479752772154	5.89003900805956	0	0\\
-83.4479752772154	6.04791116716709	0	0\\
-83.4479752772154	6.08735774461523	0	0\\
-83.4479752772154	6.25770973798712	0	0\\
-83.4479752772154	6.33421273325968	0	0\\
-83.4479752772154	6.34457480923486	0	0\\
-83.4479752772154	6.37089122636784	0	0\\
-83.4479752772154	6.40068786051156	0	0\\
-83.4479752772154	6.48562099633152	0	0\\
-83.4479752772154	6.65727360949725	0	0\\
-83.4479752772154	6.69178943927017	0	0\\
-83.4479752772154	6.70249349284102	0	0\\
-83.4479752772154	6.88608532626465	0	0\\
-83.4479752772154	6.90491375367945	0	0\\
-83.4479752772154	7.03301125999215	0	0\\
-83.4479752772154	7.17185384462208	0	0\\
-83.4479752772154	7.24298657721048	0	0\\
-83.4479752772154	7.24776372185338	0	0\\
-83.4479752772154	7.25072460121043	0	0\\
-83.4479752772154	7.56029643969675	0	0\\
-83.4479752772154	7.65685016180242	0	0\\
-83.4479752772154	7.66011364786122	0	0\\
-83.4479752772154	7.66553512665701	0	0\\
-83.4479752772154	7.68809712384273	0	0\\
-83.4479752772154	7.99473480978791	0	0\\
-83.4479752772154	8.00277468901713	0	0\\
-83.4479752772154	8.10700273053115	0	0\\
-83.4479752772154	8.11341300518876	0	0\\
-83.4479752772154	8.16091433081819	0	0\\
-83.4479752772154	8.4263009756926	0	0\\
-83.4479752772154	8.43167995960995	0	0\\
-83.4479752772154	8.55151590704134	0	0\\
-83.4479752772154	8.560030124411	0	0\\
-83.4479752772154	8.62636622596679	0	0\\
-83.4479752772154	8.63961940648159	0	0\\
-83.4479752772154	8.67701171835745	0	0\\
-83.4479752772154	8.68066941326515	0	0\\
-83.4479752772154	8.68922515711246	0	0\\
-83.4479752772154	8.73702891646833	0	0\\
-83.4479752772154	8.78579554324503	0	0\\
-83.4479752772154	8.79755482021605	0	0\\
-83.4479752772154	8.80813417900733	0	0\\
-83.4479752772154	8.87783953867752	0	0\\
-83.4479752772154	8.90510581382788	0	0\\
-83.4479752772154	9.0377437318851	0	0\\
-83.4479752772154	9.23447011934336	0	0\\
-83.4479752772154	9.35387434407783	0	0\\
-83.4479752772154	9.393659457282	0	0\\
-83.4479752772154	9.53507648759292	0	0\\
-83.4479752772154	9.64177644620874	0	0\\
-83.4479752772154	9.80885023439559	0	0\\
-83.4479752772154	9.84912655309268	0	0\\
-83.4479752772154	9.99013391093181	0	0\\
-83.4479752772154	9.99998804670389	0	0\\
-82.461183131041	-9.99030693937904	0	0\\
-82.461183131041	-9.96580280520765	0	0\\
-82.461183131041	-9.96474212965218	0	0\\
-82.461183131041	-9.96062797256485	0	0\\
-82.461183131041	-9.77838625189773	0	0\\
-82.461183131041	-9.74736123549529	0	0\\
-82.461183131041	-9.71283689375303	0	0\\
-82.461183131041	-9.63656292280022	0	0\\
-82.461183131041	-9.43995212553828	0	0\\
-82.461183131041	-9.43389908384248	0	0\\
-82.461183131041	-9.32743243841801	0	0\\
-82.461183131041	-9.25174688885535	0	0\\
-82.461183131041	-9.19449550352279	0	0\\
-82.461183131041	-9.07149283172167	0	0\\
-82.461183131041	-8.95934539406217	0	0\\
-82.461183131041	-8.7549188354774	0	0\\
-82.461183131041	-8.7213363397341	0	0\\
-82.461183131041	-8.70076181601605	0	0\\
-82.461183131041	-8.51141255279603	0	0\\
-82.461183131041	-8.43830635698433	0	0\\
-82.461183131041	-8.32465017714586	0	0\\
-82.461183131041	-8.27763034881914	0	0\\
-82.461183131041	-8.24044276093431	0	0\\
-82.461183131041	-8.13147624867571	0	0\\
-82.461183131041	-8.12149578831507	0	0\\
-82.461183131041	-8.09908529655034	0	0\\
-82.461183131041	-7.90654973029464	0	0\\
-82.461183131041	-7.85659894247381	0	0\\
-82.461183131041	-7.84954448130426	0	0\\
-82.461183131041	-7.69150530654428	0	0\\
-82.461183131041	-7.68063534874499	0	0\\
-82.461183131041	-7.64785375336551	0	0\\
-82.461183131041	-7.61214449890523	0	0\\
-82.461183131041	-7.5368500675712	0	0\\
-82.461183131041	-7.53392682295941	0	0\\
-82.461183131041	-7.50649351229422	0	0\\
-82.461183131041	-7.49647814663894	0	0\\
-82.461183131041	-7.49242426710782	0	0\\
-82.461183131041	-7.2940972807324	0	0\\
-82.461183131041	-7.20374503042723	0	0\\
-82.461183131041	-7.14594055765585	0	0\\
-82.461183131041	-7.14335996524587	0	0\\
-82.461183131041	-7.12459682353055	0	0\\
-82.461183131041	-7.10154360025262	0	0\\
-82.461183131041	-7.06514792567349	0	0\\
-82.461183131041	-6.83512681016472	0	0\\
-82.461183131041	-6.73118118975832	0	0\\
-82.461183131041	-6.67243365043422	0	0\\
-82.461183131041	-6.60066826636865	0	0\\
-82.461183131041	-6.53467469687326	0	0\\
-82.461183131041	-6.16283992126716	0	0\\
-82.461183131041	-6.15699249140778	0	0\\
-82.461183131041	-6.1516395752093	0	0\\
-82.461183131041	-6.1143915430244	0	0\\
-82.461183131041	-6.00124212727009	0	0\\
-82.461183131041	-5.85842615731918	0	0\\
-82.461183131041	-5.83915605947336	0	0\\
-82.461183131041	-5.80460435515484	0	0\\
-82.461183131041	-5.78306088027687	0	0\\
-82.461183131041	-5.73002217138653	0	0\\
-82.461183131041	-5.72131149271564	0	0\\
-82.461183131041	-5.68227141894506	0	0\\
-82.461183131041	-5.61213760432421	0	0\\
-82.461183131041	-5.60510796290129	0	0\\
-82.461183131041	-5.56392146999199	0	0\\
-82.461183131041	-5.46404956628757	0	0\\
-82.461183131041	-5.38131706201533	0	0\\
-82.461183131041	-5.35112627565448	0	0\\
-82.461183131041	-5.33773564516461	0	0\\
-82.461183131041	-5.31611466506327	0	0\\
-82.461183131041	-5.17465728110385	0	0\\
-82.461183131041	-5.04953248195794	0	0\\
-82.461183131041	-4.87945924274598	0	0\\
-82.461183131041	-4.78445547390005	0	0\\
-82.461183131041	-4.58002274603584	0	0\\
-82.461183131041	-4.57866361112272	0	0\\
-82.461183131041	-4.55949544653273	0	0\\
-82.461183131041	-4.49804058042264	0	0\\
-82.461183131041	-4.48263449337456	0	0\\
-82.461183131041	-4.24365249194375	0	0\\
-82.461183131041	-4.20990691250651	0	0\\
-82.461183131041	-4.10627752268048	0	0\\
-82.461183131041	-3.98917125258091	0	0\\
-82.461183131041	-3.96947302574733	0	0\\
-82.461183131041	-3.92086786866228	0	0\\
-82.461183131041	-3.79586129160405	0	0\\
-82.461183131041	-3.63912838214968	0	0\\
-82.461183131041	-3.59236284792068	0	0\\
-82.461183131041	-3.51531618904104	0	0\\
-82.461183131041	-3.46316520381718	0	0\\
-82.461183131041	-3.37709894095412	0	0\\
-82.461183131041	-3.27045485063943	0	0\\
-82.461183131041	-3.19671587701734	0	0\\
-82.461183131041	-3.09881307794657	0	0\\
-82.461183131041	-3.06743209858771	0	0\\
-82.461183131041	-2.99209252604847	0	0\\
-82.461183131041	-2.91610547769768	0	0\\
-82.461183131041	-2.87643302831633	0	0\\
-82.461183131041	-2.84265740441282	0	0\\
-82.461183131041	-2.83071878963649	0	0\\
-82.461183131041	-2.78355866334567	0	0\\
-82.461183131041	-2.70811347882641	0	0\\
-82.461183131041	-2.65243343666775	0	0\\
-82.461183131041	-2.64109820716134	0	0\\
-82.461183131041	-2.6149418356898	0	0\\
-82.461183131041	-2.56842606354897	0	0\\
-82.461183131041	-2.26283731174309	0	0\\
-82.461183131041	-2.13836762688047	0	0\\
-82.461183131041	-2.13327260321624	0	0\\
-82.461183131041	-1.94247716844443	0	0\\
-82.461183131041	-1.93573820960509	0	0\\
-82.461183131041	-1.91918921280614	0	0\\
-82.461183131041	-1.89146945668762	0	0\\
-82.461183131041	-1.8495961706385	0	0\\
-82.461183131041	-1.82295252188246	0	0\\
-82.461183131041	-1.78542346311054	0	0\\
-82.461183131041	-1.75140104803788	0	0\\
-82.461183131041	-1.71304350332964	0	0\\
-82.461183131041	-1.68885342389757	0	0\\
-82.461183131041	-1.4117489561574	0	0\\
-82.461183131041	-1.36610926818959	0	0\\
-82.461183131041	-1.36259173572184	0	0\\
-82.461183131041	-1.34676030434052	0	0\\
-82.461183131041	-1.3265791215592	0	0\\
-82.461183131041	-1.30708225597957	0	0\\
-82.461183131041	-1.119465181194	0	0\\
-82.461183131041	-1.09394991869479	0	0\\
-82.461183131041	-1.07930227698726	0	0\\
-82.461183131041	-0.790324989142979	0	0\\
-82.461183131041	-0.765501461348265	0	0\\
-82.461183131041	-0.665086257991467	0	0\\
-82.461183131041	-0.628119767936003	0	0\\
-82.461183131041	-0.57280309059322	0	0\\
-82.461183131041	-0.568847987134404	0	0\\
-82.461183131041	-0.553234621936247	0	0\\
-82.461183131041	-0.397447866428711	0	0\\
-82.461183131041	-0.352880332504465	0	0\\
-82.461183131041	-0.341968321578869	0	0\\
-82.461183131041	-0.317290739707538	0	0\\
-82.461183131041	-0.317034387844909	0	0\\
-82.461183131041	-0.294385064605215	0	0\\
-82.461183131041	-0.263939588208782	0	0\\
-82.461183131041	-0.262953132986157	0	0\\
-82.461183131041	-0.262477813322967	0	0\\
-82.461183131041	-0.238649580756523	0	0\\
-82.461183131041	-0.210365934367905	0	0\\
-82.461183131041	-0.19855916136664	0	0\\
-82.461183131041	-0.19278441099114	0	0\\
-82.461183131041	-0.127595528088321	0	0\\
-82.461183131041	-0.118634591628681	0	0\\
-82.461183131041	-0.115550686411318	0	0\\
-82.461183131041	-0.10940074360478	0	0\\
-82.461183131041	-0.0977293650234219	0	0\\
-82.461183131041	-0.0548685601440777	0	0\\
-82.461183131041	-0.0545005541269458	0	0\\
-82.461183131041	-0.0424464872922112	0	0\\
-82.461183131041	-0.0337821473901365	0	0\\
-82.461183131041	-0.0329092215040187	0	0\\
-82.461183131041	-0.0315732382745776	0	0\\
-82.461183131041	-0.0292737032413608	0	0\\
-82.461183131041	-0.0207923214558776	0	0\\
-82.461183131041	-0.0116992492947692	0	0\\
-82.461183131041	-0.0114376155956189	0	0\\
-82.461183131041	-0.00935502120348107	0	0\\
-82.461183131041	-0.00688891518489597	0	0\\
-82.461183131041	-0.00677832350190356	0	0\\
-82.461183131041	-0.00530449134428117	0	0\\
-82.461183131041	-0.00117654702270546	0	0\\
-82.461183131041	0.00706555890519851	0	0\\
-82.461183131041	0.0252108694023117	0	0\\
-82.461183131041	0.0276565971771417	0	0\\
-82.461183131041	0.0417464613344697	0	0\\
-82.461183131041	0.0535577002463906	0	0\\
-82.461183131041	0.0575491987540401	0	0\\
-82.461183131041	0.0642603312166203	0	0\\
-82.461183131041	0.0643678352352609	0	0\\
-82.461183131041	0.0819402142993944	0	0\\
-82.461183131041	0.0976429270577	0	0\\
-82.461183131041	0.116464833086862	0	0\\
-82.461183131041	0.139018907727481	0	0\\
-82.461183131041	0.166630675162482	0	0\\
-82.461183131041	0.258178715714337	0	0\\
-82.461183131041	0.362069853750091	0	0\\
-82.461183131041	0.36840551675891	0	0\\
-82.461183131041	0.455295019995092	0	0\\
-82.461183131041	0.487158061232025	0	0\\
-82.461183131041	0.503863371211972	0	0\\
-82.461183131041	0.551098581420598	0	0\\
-82.461183131041	0.551229925151555	0	0\\
-82.461183131041	0.561757455841525	0	0\\
-82.461183131041	0.652066959060987	0	0\\
-82.461183131041	0.700001210378557	0	0\\
-82.461183131041	0.840498465504729	0	0\\
-82.461183131041	0.946163202489589	0	0\\
-82.461183131041	1.09809938403689	0	0\\
-82.461183131041	1.14944326279193	0	0\\
-82.461183131041	1.30410843123873	0	0\\
-82.461183131041	1.43196483675016	0	0\\
-82.461183131041	1.45756032851411	0	0\\
-82.461183131041	1.5490641126172	0	0\\
-82.461183131041	1.58451914275711	0	0\\
-82.461183131041	1.63696472143613	0	0\\
-82.461183131041	1.7113521020209	0	0\\
-82.461183131041	1.86679452278968	0	0\\
-82.461183131041	1.91774192821129	0	0\\
-82.461183131041	1.97373139298229	0	0\\
-82.461183131041	2.01460291259671	0	0\\
-82.461183131041	2.02370156162591	0	0\\
-82.461183131041	2.13237820758129	0	0\\
-82.461183131041	2.14910175659692	0	0\\
-82.461183131041	2.52196718590426	0	0\\
-82.461183131041	2.57902693589173	0	0\\
-82.461183131041	2.6874068997276	0	0\\
-82.461183131041	2.71661488173683	0	0\\
-82.461183131041	2.92837254373747	0	0\\
-82.461183131041	2.95927201069857	0	0\\
-82.461183131041	3.12069201055704	0	0\\
-82.461183131041	3.15761499719583	0	0\\
-82.461183131041	3.19106029960842	0	0\\
-82.461183131041	3.1917545723558	0	0\\
-82.461183131041	3.23428556007998	0	0\\
-82.461183131041	3.45700403370755	0	0\\
-82.461183131041	3.55770737564084	0	0\\
-82.461183131041	3.62068507523308	0	0\\
-82.461183131041	3.73929580382039	0	0\\
-82.461183131041	3.82024668800656	0	0\\
-82.461183131041	4.09452150300821	0	0\\
-82.461183131041	4.09578518667062	0	0\\
-82.461183131041	4.10930257947617	0	0\\
-82.461183131041	4.1847039545815	0	0\\
-82.461183131041	4.18690036711604	0	0\\
-82.461183131041	4.20258562741922	0	0\\
-82.461183131041	4.35671055426668	0	0\\
-82.461183131041	4.45809785949909	0	0\\
-82.461183131041	4.52135202219773	0	0\\
-82.461183131041	4.7367613644976	0	0\\
-82.461183131041	4.75654133127884	0	0\\
-82.461183131041	4.99956494895721	0	0\\
-82.461183131041	5.04845325604475	0	0\\
-82.461183131041	5.06685626463353	0	0\\
-82.461183131041	5.14869967249627	0	0\\
-82.461183131041	5.30803197776341	0	0\\
-82.461183131041	5.66871903635036	0	0\\
-82.461183131041	5.70571153224712	0	0\\
-82.461183131041	5.71893940480377	0	0\\
-82.461183131041	5.79367630919147	0	0\\
-82.461183131041	5.89003900805956	0	0\\
-82.461183131041	6.04791116716709	0	0\\
-82.461183131041	6.08735774461523	0	0\\
-82.461183131041	6.25770973798712	0	0\\
-82.461183131041	6.33421273325968	0	0\\
-82.461183131041	6.34457480923486	0	0\\
-82.461183131041	6.37089122636784	0	0\\
-82.461183131041	6.40068786051156	0	0\\
-82.461183131041	6.48562099633152	0	0\\
-82.461183131041	6.65727360949725	0	0\\
-82.461183131041	6.69178943927017	0	0\\
-82.461183131041	6.70249349284102	0	0\\
-82.461183131041	6.88608532626465	0	0\\
-82.461183131041	6.90491375367945	0	0\\
-82.461183131041	7.03301125999215	0	0\\
-82.461183131041	7.17185384462208	0	0\\
-82.461183131041	7.24298657721048	0	0\\
-82.461183131041	7.24776372185338	0	0\\
-82.461183131041	7.25072460121043	0	0\\
-82.461183131041	7.56029643969675	0	0\\
-82.461183131041	7.65685016180242	0	0\\
-82.461183131041	7.66011364786122	0	0\\
-82.461183131041	7.66553512665701	0	0\\
-82.461183131041	7.68809712384273	0	0\\
-82.461183131041	7.99473480978791	0	0\\
-82.461183131041	8.00277468901713	0	0\\
-82.461183131041	8.10700273053115	0	0\\
-82.461183131041	8.11341300518876	0	0\\
-82.461183131041	8.16091433081819	0	0\\
-82.461183131041	8.4263009756926	0	0\\
-82.461183131041	8.43167995960995	0	0\\
-82.461183131041	8.55151590704134	0	0\\
-82.461183131041	8.560030124411	0	0\\
-82.461183131041	8.62636622596679	0	0\\
-82.461183131041	8.63961940648159	0	0\\
-82.461183131041	8.67701171835745	0	0\\
-82.461183131041	8.68066941326515	0	0\\
-82.461183131041	8.68922515711246	0	0\\
-82.461183131041	8.73702891646833	0	0\\
-82.461183131041	8.78579554324503	0	0\\
-82.461183131041	8.79755482021605	0	0\\
-82.461183131041	8.80813417900733	0	0\\
-82.461183131041	8.87783953867752	0	0\\
-82.461183131041	8.90510581382788	0	0\\
-82.461183131041	9.0377437318851	0	0\\
-82.461183131041	9.23447011934336	0	0\\
-82.461183131041	9.35387434407783	0	0\\
-82.461183131041	9.393659457282	0	0\\
-82.461183131041	9.53507648759292	0	0\\
-82.461183131041	9.64177644620874	0	0\\
-82.461183131041	9.80885023439559	0	0\\
-82.461183131041	9.84912655309268	0	0\\
-82.461183131041	9.99013391093181	0	0\\
-82.461183131041	9.99998804670389	0	0\\
-81.6036795198838	-9.99030693937904	0	0\\
-81.6036795198838	-9.96580280520765	0	0\\
-81.6036795198838	-9.96474212965218	0	0\\
-81.6036795198838	-9.96062797256485	0	0\\
-81.6036795198838	-9.77838625189773	0	0\\
-81.6036795198838	-9.74736123549529	0	0\\
-81.6036795198838	-9.71283689375303	0	0\\
-81.6036795198838	-9.63656292280022	0	0\\
-81.6036795198838	-9.43995212553828	0	0\\
-81.6036795198838	-9.43389908384248	0	0\\
-81.6036795198838	-9.32743243841801	0	0\\
-81.6036795198838	-9.25174688885535	0	0\\
-81.6036795198838	-9.19449550352279	0	0\\
-81.6036795198838	-9.07149283172167	0	0\\
-81.6036795198838	-8.95934539406217	0	0\\
-81.6036795198838	-8.7549188354774	0	0\\
-81.6036795198838	-8.7213363397341	0	0\\
-81.6036795198838	-8.70076181601605	0	0\\
-81.6036795198838	-8.51141255279603	0	0\\
-81.6036795198838	-8.43830635698433	0	0\\
-81.6036795198838	-8.32465017714586	0	0\\
-81.6036795198838	-8.27763034881914	0	0\\
-81.6036795198838	-8.24044276093431	0	0\\
-81.6036795198838	-8.13147624867571	0	0\\
-81.6036795198838	-8.12149578831507	0	0\\
-81.6036795198838	-8.09908529655034	0	0\\
-81.6036795198838	-7.90654973029464	0	0\\
-81.6036795198838	-7.85659894247381	0	0\\
-81.6036795198838	-7.84954448130426	0	0\\
-81.6036795198838	-7.69150530654428	0	0\\
-81.6036795198838	-7.68063534874499	0	0\\
-81.6036795198838	-7.64785375336551	0	0\\
-81.6036795198838	-7.61214449890523	0	0\\
-81.6036795198838	-7.5368500675712	0	0\\
-81.6036795198838	-7.53392682295941	0	0\\
-81.6036795198838	-7.50649351229422	0	0\\
-81.6036795198838	-7.49647814663894	0	0\\
-81.6036795198838	-7.49242426710782	0	0\\
-81.6036795198838	-7.2940972807324	0	0\\
-81.6036795198838	-7.20374503042723	0	0\\
-81.6036795198838	-7.14594055765585	0	0\\
-81.6036795198838	-7.14335996524587	0	0\\
-81.6036795198838	-7.12459682353055	0	0\\
-81.6036795198838	-7.10154360025262	0	0\\
-81.6036795198838	-7.06514792567349	0	0\\
-81.6036795198838	-6.83512681016472	0	0\\
-81.6036795198838	-6.73118118975832	0	0\\
-81.6036795198838	-6.67243365043422	0	0\\
-81.6036795198838	-6.60066826636865	0	0\\
-81.6036795198838	-6.53467469687326	0	0\\
-81.6036795198838	-6.16283992126716	0	0\\
-81.6036795198838	-6.15699249140778	0	0\\
-81.6036795198838	-6.1516395752093	0	0\\
-81.6036795198838	-6.1143915430244	0	0\\
-81.6036795198838	-6.00124212727009	0	0\\
-81.6036795198838	-5.85842615731918	0	0\\
-81.6036795198838	-5.83915605947336	0	0\\
-81.6036795198838	-5.80460435515484	0	0\\
-81.6036795198838	-5.78306088027687	0	0\\
-81.6036795198838	-5.73002217138653	0	0\\
-81.6036795198838	-5.72131149271564	0	0\\
-81.6036795198838	-5.68227141894506	0	0\\
-81.6036795198838	-5.61213760432421	0	0\\
-81.6036795198838	-5.60510796290129	0	0\\
-81.6036795198838	-5.56392146999199	0	0\\
-81.6036795198838	-5.46404956628757	0	0\\
-81.6036795198838	-5.38131706201533	0	0\\
-81.6036795198838	-5.35112627565448	0	0\\
-81.6036795198838	-5.33773564516461	0	0\\
-81.6036795198838	-5.31611466506327	0	0\\
-81.6036795198838	-5.17465728110385	0	0\\
-81.6036795198838	-5.04953248195794	0	0\\
-81.6036795198838	-4.87945924274598	0	0\\
-81.6036795198838	-4.78445547390005	0	0\\
-81.6036795198838	-4.58002274603584	0	0\\
-81.6036795198838	-4.57866361112272	0	0\\
-81.6036795198838	-4.55949544653273	0	0\\
-81.6036795198838	-4.49804058042264	0	0\\
-81.6036795198838	-4.48263449337456	0	0\\
-81.6036795198838	-4.24365249194375	0	0\\
-81.6036795198838	-4.20990691250651	0	0\\
-81.6036795198838	-4.10627752268048	0	0\\
-81.6036795198838	-3.98917125258091	0	0\\
-81.6036795198838	-3.96947302574733	0	0\\
-81.6036795198838	-3.92086786866228	0	0\\
-81.6036795198838	-3.79586129160405	0	0\\
-81.6036795198838	-3.63912838214968	0	0\\
-81.6036795198838	-3.59236284792068	0	0\\
-81.6036795198838	-3.51531618904104	0	0\\
-81.6036795198838	-3.46316520381718	0	0\\
-81.6036795198838	-3.37709894095412	0	0\\
-81.6036795198838	-3.27045485063943	0	0\\
-81.6036795198838	-3.19671587701734	0	0\\
-81.6036795198838	-3.09881307794657	0	0\\
-81.6036795198838	-3.06743209858771	0	0\\
-81.6036795198838	-2.99209252604847	0	0\\
-81.6036795198838	-2.91610547769768	0	0\\
-81.6036795198838	-2.87643302831633	0	0\\
-81.6036795198838	-2.84265740441282	0	0\\
-81.6036795198838	-2.83071878963649	0	0\\
-81.6036795198838	-2.78355866334567	0	0\\
-81.6036795198838	-2.70811347882641	0	0\\
-81.6036795198838	-2.65243343666775	0	0\\
-81.6036795198838	-2.64109820716134	0	0\\
-81.6036795198838	-2.6149418356898	0	0\\
-81.6036795198838	-2.56842606354897	0	0\\
-81.6036795198838	-2.26283731174309	0	0\\
-81.6036795198838	-2.13836762688047	0	0\\
-81.6036795198838	-2.13327260321624	0	0\\
-81.6036795198838	-1.94247716844443	0	0\\
-81.6036795198838	-1.93573820960509	0	0\\
-81.6036795198838	-1.91918921280614	0	0\\
-81.6036795198838	-1.89146945668762	0	0\\
-81.6036795198838	-1.8495961706385	0	0\\
-81.6036795198838	-1.82295252188246	0	0\\
-81.6036795198838	-1.78542346311054	0	0\\
-81.6036795198838	-1.75140104803788	0	0\\
-81.6036795198838	-1.71304350332964	0	0\\
-81.6036795198838	-1.68885342389757	0	0\\
-81.6036795198838	-1.4117489561574	0	0\\
-81.6036795198838	-1.36610926818959	0	0\\
-81.6036795198838	-1.36259173572184	0	0\\
-81.6036795198838	-1.34676030434052	0	0\\
-81.6036795198838	-1.3265791215592	0	0\\
-81.6036795198838	-1.30708225597957	0	0\\
-81.6036795198838	-1.119465181194	0	0\\
-81.6036795198838	-1.09394991869479	0	0\\
-81.6036795198838	-1.07930227698726	0	0\\
-81.6036795198838	-0.790324989142979	0	0\\
-81.6036795198838	-0.765501461348265	0	0\\
-81.6036795198838	-0.665086257991467	0	0\\
-81.6036795198838	-0.628119767936003	0	0\\
-81.6036795198838	-0.57280309059322	0	0\\
-81.6036795198838	-0.568847987134404	0	0\\
-81.6036795198838	-0.553234621936247	0	0\\
-81.6036795198838	-0.397447866428711	0	0\\
-81.6036795198838	-0.352880332504465	0	0\\
-81.6036795198838	-0.341968321578869	0	0\\
-81.6036795198838	-0.317290739707538	0	0\\
-81.6036795198838	-0.317034387844909	0	0\\
-81.6036795198838	-0.294385064605215	0	0\\
-81.6036795198838	-0.263939588208782	0	0\\
-81.6036795198838	-0.262953132986157	0	0\\
-81.6036795198838	-0.262477813322967	0	0\\
-81.6036795198838	-0.238649580756523	0	0\\
-81.6036795198838	-0.210365934367905	0	0\\
-81.6036795198838	-0.19855916136664	0	0\\
-81.6036795198838	-0.19278441099114	0	0\\
-81.6036795198838	-0.127595528088321	0	0\\
-81.6036795198838	-0.118634591628681	0	0\\
-81.6036795198838	-0.115550686411318	0	0\\
-81.6036795198838	-0.10940074360478	0	0\\
-81.6036795198838	-0.0977293650234219	0	0\\
-81.6036795198838	-0.0548685601440777	0	0\\
-81.6036795198838	-0.0545005541269458	0	0\\
-81.6036795198838	-0.0424464872922112	0	0\\
-81.6036795198838	-0.0337821473901365	0	0\\
-81.6036795198838	-0.0329092215040187	0	0\\
-81.6036795198838	-0.0315732382745776	0	0\\
-81.6036795198838	-0.0292737032413608	0	0\\
-81.6036795198838	-0.0207923214558776	0	0\\
-81.6036795198838	-0.0116992492947692	0	0\\
-81.6036795198838	-0.0114376155956189	0	0\\
-81.6036795198838	-0.00935502120348107	0	0\\
-81.6036795198838	-0.00688891518489597	0	0\\
-81.6036795198838	-0.00677832350190356	0	0\\
-81.6036795198838	-0.00530449134428117	0	0\\
-81.6036795198838	-0.00117654702270546	0	0\\
-81.6036795198838	0.00706555890519851	0	0\\
-81.6036795198838	0.0252108694023117	0	0\\
-81.6036795198838	0.0276565971771417	0	0\\
-81.6036795198838	0.0417464613344697	0	0\\
-81.6036795198838	0.0535577002463906	0	0\\
-81.6036795198838	0.0575491987540401	0	0\\
-81.6036795198838	0.0642603312166203	0	0\\
-81.6036795198838	0.0643678352352609	0	0\\
-81.6036795198838	0.0819402142993944	0	0\\
-81.6036795198838	0.0976429270577	0	0\\
-81.6036795198838	0.116464833086862	0	0\\
-81.6036795198838	0.139018907727481	0	0\\
-81.6036795198838	0.166630675162482	0	0\\
-81.6036795198838	0.258178715714337	0	0\\
-81.6036795198838	0.362069853750091	0	0\\
-81.6036795198838	0.36840551675891	0	0\\
-81.6036795198838	0.455295019995092	0	0\\
-81.6036795198838	0.487158061232025	0	0\\
-81.6036795198838	0.503863371211972	0	0\\
-81.6036795198838	0.551098581420598	0	0\\
-81.6036795198838	0.551229925151555	0	0\\
-81.6036795198838	0.561757455841525	0	0\\
-81.6036795198838	0.652066959060987	0	0\\
-81.6036795198838	0.700001210378557	0	0\\
-81.6036795198838	0.840498465504729	0	0\\
-81.6036795198838	0.946163202489589	0	0\\
-81.6036795198838	1.09809938403689	0	0\\
-81.6036795198838	1.14944326279193	0	0\\
-81.6036795198838	1.30410843123873	0	0\\
-81.6036795198838	1.43196483675016	0	0\\
-81.6036795198838	1.45756032851411	0	0\\
-81.6036795198838	1.5490641126172	0	0\\
-81.6036795198838	1.58451914275711	0	0\\
-81.6036795198838	1.63696472143613	0	0\\
-81.6036795198838	1.7113521020209	0	0\\
-81.6036795198838	1.86679452278968	0	0\\
-81.6036795198838	1.91774192821129	0	0\\
-81.6036795198838	1.97373139298229	0	0\\
-81.6036795198838	2.01460291259671	0	0\\
-81.6036795198838	2.02370156162591	0	0\\
-81.6036795198838	2.13237820758129	0	0\\
-81.6036795198838	2.14910175659692	0	0\\
-81.6036795198838	2.52196718590426	0	0\\
-81.6036795198838	2.57902693589173	0	0\\
-81.6036795198838	2.6874068997276	0	0\\
-81.6036795198838	2.71661488173683	0	0\\
-81.6036795198838	2.92837254373747	0	0\\
-81.6036795198838	2.95927201069857	0	0\\
-81.6036795198838	3.12069201055704	0	0\\
-81.6036795198838	3.15761499719583	0	0\\
-81.6036795198838	3.19106029960842	0	0\\
-81.6036795198838	3.1917545723558	0	0\\
-81.6036795198838	3.23428556007998	0	0\\
-81.6036795198838	3.45700403370755	0	0\\
-81.6036795198838	3.55770737564084	0	0\\
-81.6036795198838	3.62068507523308	0	0\\
-81.6036795198838	3.73929580382039	0	0\\
-81.6036795198838	3.82024668800656	0	0\\
-81.6036795198838	4.09452150300821	0	0\\
-81.6036795198838	4.09578518667062	0	0\\
-81.6036795198838	4.10930257947617	0	0\\
-81.6036795198838	4.1847039545815	0	0\\
-81.6036795198838	4.18690036711604	0	0\\
-81.6036795198838	4.20258562741922	0	0\\
-81.6036795198838	4.35671055426668	0	0\\
-81.6036795198838	4.45809785949909	0	0\\
-81.6036795198838	4.52135202219773	0	0\\
-81.6036795198838	4.7367613644976	0	0\\
-81.6036795198838	4.75654133127884	0	0\\
-81.6036795198838	4.99956494895721	0	0\\
-81.6036795198838	5.04845325604475	0	0\\
-81.6036795198838	5.06685626463353	0	0\\
-81.6036795198838	5.14869967249627	0	0\\
-81.6036795198838	5.30803197776341	0	0\\
-81.6036795198838	5.66871903635036	0	0\\
-81.6036795198838	5.70571153224712	0	0\\
-81.6036795198838	5.71893940480377	0	0\\
-81.6036795198838	5.79367630919147	0	0\\
-81.6036795198838	5.89003900805956	0	0\\
-81.6036795198838	6.04791116716709	0	0\\
-81.6036795198838	6.08735774461523	0	0\\
-81.6036795198838	6.25770973798712	0	0\\
-81.6036795198838	6.33421273325968	0	0\\
-81.6036795198838	6.34457480923486	0	0\\
-81.6036795198838	6.37089122636784	0	0\\
-81.6036795198838	6.40068786051156	0	0\\
-81.6036795198838	6.48562099633152	0	0\\
-81.6036795198838	6.65727360949725	0	0\\
-81.6036795198838	6.69178943927017	0	0\\
-81.6036795198838	6.70249349284102	0	0\\
-81.6036795198838	6.88608532626465	0	0\\
-81.6036795198838	6.90491375367945	0	0\\
-81.6036795198838	7.03301125999215	0	0\\
-81.6036795198838	7.17185384462208	0	0\\
-81.6036795198838	7.24298657721048	0	0\\
-81.6036795198838	7.24776372185338	0	0\\
-81.6036795198838	7.25072460121043	0	0\\
-81.6036795198838	7.56029643969675	0	0\\
-81.6036795198838	7.65685016180242	0	0\\
-81.6036795198838	7.66011364786122	0	0\\
-81.6036795198838	7.66553512665701	0	0\\
-81.6036795198838	7.68809712384273	0	0\\
-81.6036795198838	7.99473480978791	0	0\\
-81.6036795198838	8.00277468901713	0	0\\
-81.6036795198838	8.10700273053115	0	0\\
-81.6036795198838	8.11341300518876	0	0\\
-81.6036795198838	8.16091433081819	0	0\\
-81.6036795198838	8.4263009756926	0	0\\
-81.6036795198838	8.43167995960995	0	0\\
-81.6036795198838	8.55151590704134	0	0\\
-81.6036795198838	8.560030124411	0	0\\
-81.6036795198838	8.62636622596679	0	0\\
-81.6036795198838	8.63961940648159	0	0\\
-81.6036795198838	8.67701171835745	0	0\\
-81.6036795198838	8.68066941326515	0	0\\
-81.6036795198838	8.68922515711246	0	0\\
-81.6036795198838	8.73702891646833	0	0\\
-81.6036795198838	8.78579554324503	0	0\\
-81.6036795198838	8.79755482021605	0	0\\
-81.6036795198838	8.80813417900733	0	0\\
-81.6036795198838	8.87783953867752	0	0\\
-81.6036795198838	8.90510581382788	0	0\\
-81.6036795198838	9.0377437318851	0	0\\
-81.6036795198838	9.23447011934336	0	0\\
-81.6036795198838	9.35387434407783	0	0\\
-81.6036795198838	9.393659457282	0	0\\
-81.6036795198838	9.53507648759292	0	0\\
-81.6036795198838	9.64177644620874	0	0\\
-81.6036795198838	9.80885023439559	0	0\\
-81.6036795198838	9.84912655309268	0	0\\
-81.6036795198838	9.99013391093181	0	0\\
-81.6036795198838	9.99998804670389	0	0\\
-80.8804447732829	-9.99030693937904	0	0\\
-80.8804447732829	-9.96580280520765	0	0\\
-80.8804447732829	-9.96474212965218	0	0\\
-80.8804447732829	-9.96062797256485	0	0\\
-80.8804447732829	-9.77838625189773	0	0\\
-80.8804447732829	-9.74736123549529	0	0\\
-80.8804447732829	-9.71283689375303	0	0\\
-80.8804447732829	-9.63656292280022	0	0\\
-80.8804447732829	-9.43995212553828	0	0\\
-80.8804447732829	-9.43389908384248	0	0\\
-80.8804447732829	-9.32743243841801	0	0\\
-80.8804447732829	-9.25174688885535	0	0\\
-80.8804447732829	-9.19449550352279	0	0\\
-80.8804447732829	-9.07149283172167	0	0\\
-80.8804447732829	-8.95934539406217	0	0\\
-80.8804447732829	-8.7549188354774	0	0\\
-80.8804447732829	-8.7213363397341	0	0\\
-80.8804447732829	-8.70076181601605	0	0\\
-80.8804447732829	-8.51141255279603	0	0\\
-80.8804447732829	-8.43830635698433	0	0\\
-80.8804447732829	-8.32465017714586	0	0\\
-80.8804447732829	-8.27763034881914	0	0\\
-80.8804447732829	-8.24044276093431	0	0\\
-80.8804447732829	-8.13147624867571	0	0\\
-80.8804447732829	-8.12149578831507	0	0\\
-80.8804447732829	-8.09908529655034	0	0\\
-80.8804447732829	-7.90654973029464	0	0\\
-80.8804447732829	-7.85659894247381	0	0\\
-80.8804447732829	-7.84954448130426	0	0\\
-80.8804447732829	-7.69150530654428	0	0\\
-80.8804447732829	-7.68063534874499	0	0\\
-80.8804447732829	-7.64785375336551	0	0\\
-80.8804447732829	-7.61214449890523	0	0\\
-80.8804447732829	-7.5368500675712	0	0\\
-80.8804447732829	-7.53392682295941	0	0\\
-80.8804447732829	-7.50649351229422	0	0\\
-80.8804447732829	-7.49647814663894	0	0\\
-80.8804447732829	-7.49242426710782	0	0\\
-80.8804447732829	-7.2940972807324	0	0\\
-80.8804447732829	-7.20374503042723	0	0\\
-80.8804447732829	-7.14594055765585	0	0\\
-80.8804447732829	-7.14335996524587	0	0\\
-80.8804447732829	-7.12459682353055	0	0\\
-80.8804447732829	-7.10154360025262	0	0\\
-80.8804447732829	-7.06514792567349	0	0\\
-80.8804447732829	-6.83512681016472	0	0\\
-80.8804447732829	-6.73118118975832	0	0\\
-80.8804447732829	-6.67243365043422	0	0\\
-80.8804447732829	-6.60066826636865	0	0\\
-80.8804447732829	-6.53467469687326	0	0\\
-80.8804447732829	-6.16283992126716	0	0\\
-80.8804447732829	-6.15699249140778	0	0\\
-80.8804447732829	-6.1516395752093	0	0\\
-80.8804447732829	-6.1143915430244	0	0\\
-80.8804447732829	-6.00124212727009	0	0\\
-80.8804447732829	-5.85842615731918	0	0\\
-80.8804447732829	-5.83915605947336	0	0\\
-80.8804447732829	-5.80460435515484	0	0\\
-80.8804447732829	-5.78306088027687	0	0\\
-80.8804447732829	-5.73002217138653	0	0\\
-80.8804447732829	-5.72131149271564	0	0\\
-80.8804447732829	-5.68227141894506	0	0\\
-80.8804447732829	-5.61213760432421	0	0\\
-80.8804447732829	-5.60510796290129	0	0\\
-80.8804447732829	-5.56392146999199	0	0\\
-80.8804447732829	-5.46404956628757	0	0\\
-80.8804447732829	-5.38131706201533	0	0\\
-80.8804447732829	-5.35112627565448	0	0\\
-80.8804447732829	-5.33773564516461	0	0\\
-80.8804447732829	-5.31611466506327	0	0\\
-80.8804447732829	-5.17465728110385	0	0\\
-80.8804447732829	-5.04953248195794	0	0\\
-80.8804447732829	-4.87945924274598	0	0\\
-80.8804447732829	-4.78445547390005	0	0\\
-80.8804447732829	-4.58002274603584	0	0\\
-80.8804447732829	-4.57866361112272	0	0\\
-80.8804447732829	-4.55949544653273	0	0\\
-80.8804447732829	-4.49804058042264	0	0\\
-80.8804447732829	-4.48263449337456	0	0\\
-80.8804447732829	-4.24365249194375	0	0\\
-80.8804447732829	-4.20990691250651	0	0\\
-80.8804447732829	-4.10627752268048	0	0\\
-80.8804447732829	-3.98917125258091	0	0\\
-80.8804447732829	-3.96947302574733	0	0\\
-80.8804447732829	-3.92086786866228	0	0\\
-80.8804447732829	-3.79586129160405	0	0\\
-80.8804447732829	-3.63912838214968	0	0\\
-80.8804447732829	-3.59236284792068	0	0\\
-80.8804447732829	-3.51531618904104	0	0\\
-80.8804447732829	-3.46316520381718	0	0\\
-80.8804447732829	-3.37709894095412	0	0\\
-80.8804447732829	-3.27045485063943	0	0\\
-80.8804447732829	-3.19671587701734	0	0\\
-80.8804447732829	-3.09881307794657	0	0\\
-80.8804447732829	-3.06743209858771	0	0\\
-80.8804447732829	-2.99209252604847	0	0\\
-80.8804447732829	-2.91610547769768	0	0\\
-80.8804447732829	-2.87643302831633	0	0\\
-80.8804447732829	-2.84265740441282	0	0\\
-80.8804447732829	-2.83071878963649	0	0\\
-80.8804447732829	-2.78355866334567	0	0\\
-80.8804447732829	-2.70811347882641	0	0\\
-80.8804447732829	-2.65243343666775	0	0\\
-80.8804447732829	-2.64109820716134	0	0\\
-80.8804447732829	-2.6149418356898	0	0\\
-80.8804447732829	-2.56842606354897	0	0\\
-80.8804447732829	-2.26283731174309	0	0\\
-80.8804447732829	-2.13836762688047	0	0\\
-80.8804447732829	-2.13327260321624	0	0\\
-80.8804447732829	-1.94247716844443	0	0\\
-80.8804447732829	-1.93573820960509	0	0\\
-80.8804447732829	-1.91918921280614	0	0\\
-80.8804447732829	-1.89146945668762	0	0\\
-80.8804447732829	-1.8495961706385	0	0\\
-80.8804447732829	-1.82295252188246	0	0\\
-80.8804447732829	-1.78542346311054	0	0\\
-80.8804447732829	-1.75140104803788	0	0\\
-80.8804447732829	-1.71304350332964	0	0\\
-80.8804447732829	-1.68885342389757	0	0\\
-80.8804447732829	-1.4117489561574	0	0\\
-80.8804447732829	-1.36610926818959	0	0\\
-80.8804447732829	-1.36259173572184	0	0\\
-80.8804447732829	-1.34676030434052	0	0\\
-80.8804447732829	-1.3265791215592	0	0\\
-80.8804447732829	-1.30708225597957	0	0\\
-80.8804447732829	-1.119465181194	0	0\\
-80.8804447732829	-1.09394991869479	0	0\\
-80.8804447732829	-1.07930227698726	0	0\\
-80.8804447732829	-0.790324989142979	0	0\\
-80.8804447732829	-0.765501461348265	0	0\\
-80.8804447732829	-0.665086257991467	0	0\\
-80.8804447732829	-0.628119767936003	0	0\\
-80.8804447732829	-0.57280309059322	0	0\\
-80.8804447732829	-0.568847987134404	0	0\\
-80.8804447732829	-0.553234621936247	0	0\\
-80.8804447732829	-0.397447866428711	0	0\\
-80.8804447732829	-0.352880332504465	0	0\\
-80.8804447732829	-0.341968321578869	0	0\\
-80.8804447732829	-0.317290739707538	0	0\\
-80.8804447732829	-0.317034387844909	0	0\\
-80.8804447732829	-0.294385064605215	0	0\\
-80.8804447732829	-0.263939588208782	0	0\\
-80.8804447732829	-0.262953132986157	0	0\\
-80.8804447732829	-0.262477813322967	0	0\\
-80.8804447732829	-0.238649580756523	0	0\\
-80.8804447732829	-0.210365934367905	0	0\\
-80.8804447732829	-0.19855916136664	0	0\\
-80.8804447732829	-0.19278441099114	0	0\\
-80.8804447732829	-0.127595528088321	0	0\\
-80.8804447732829	-0.118634591628681	0	0\\
-80.8804447732829	-0.115550686411318	0	0\\
-80.8804447732829	-0.10940074360478	0	0\\
-80.8804447732829	-0.0977293650234219	0	0\\
-80.8804447732829	-0.0548685601440777	0	0\\
-80.8804447732829	-0.0545005541269458	0	0\\
-80.8804447732829	-0.0424464872922112	0	0\\
-80.8804447732829	-0.0337821473901365	0	0\\
-80.8804447732829	-0.0329092215040187	0	0\\
-80.8804447732829	-0.0315732382745776	0	0\\
-80.8804447732829	-0.0292737032413608	0	0\\
-80.8804447732829	-0.0207923214558776	0	0\\
-80.8804447732829	-0.0116992492947692	0	0\\
-80.8804447732829	-0.0114376155956189	0	0\\
-80.8804447732829	-0.00935502120348107	0	0\\
-80.8804447732829	-0.00688891518489597	0	0\\
-80.8804447732829	-0.00677832350190356	0	0\\
-80.8804447732829	-0.00530449134428117	0	0\\
-80.8804447732829	-0.00117654702270546	0	0\\
-80.8804447732829	0.00706555890519851	0	0\\
-80.8804447732829	0.0252108694023117	0	0\\
-80.8804447732829	0.0276565971771417	0	0\\
-80.8804447732829	0.0417464613344697	0	0\\
-80.8804447732829	0.0535577002463906	0	0\\
-80.8804447732829	0.0575491987540401	0	0\\
-80.8804447732829	0.0642603312166203	0	0\\
-80.8804447732829	0.0643678352352609	0	0\\
-80.8804447732829	0.0819402142993944	0	0\\
-80.8804447732829	0.0976429270577	0	0\\
-80.8804447732829	0.116464833086862	0	0\\
-80.8804447732829	0.139018907727481	0	0\\
-80.8804447732829	0.166630675162482	0	0\\
-80.8804447732829	0.258178715714337	0	0\\
-80.8804447732829	0.362069853750091	0	0\\
-80.8804447732829	0.36840551675891	0	0\\
-80.8804447732829	0.455295019995092	0	0\\
-80.8804447732829	0.487158061232025	0	0\\
-80.8804447732829	0.503863371211972	0	0\\
-80.8804447732829	0.551098581420598	0	0\\
-80.8804447732829	0.551229925151555	0	0\\
-80.8804447732829	0.561757455841525	0	0\\
-80.8804447732829	0.652066959060987	0	0\\
-80.8804447732829	0.700001210378557	0	0\\
-80.8804447732829	0.840498465504729	0	0\\
-80.8804447732829	0.946163202489589	0	0\\
-80.8804447732829	1.09809938403689	0	0\\
-80.8804447732829	1.14944326279193	0	0\\
-80.8804447732829	1.30410843123873	0	0\\
-80.8804447732829	1.43196483675016	0	0\\
-80.8804447732829	1.45756032851411	0	0\\
-80.8804447732829	1.5490641126172	0	0\\
-80.8804447732829	1.58451914275711	0	0\\
-80.8804447732829	1.63696472143613	0	0\\
-80.8804447732829	1.7113521020209	0	0\\
-80.8804447732829	1.86679452278968	0	0\\
-80.8804447732829	1.91774192821129	0	0\\
-80.8804447732829	1.97373139298229	0	0\\
-80.8804447732829	2.01460291259671	0	0\\
-80.8804447732829	2.02370156162591	0	0\\
-80.8804447732829	2.13237820758129	0	0\\
-80.8804447732829	2.14910175659692	0	0\\
-80.8804447732829	2.52196718590426	0	0\\
-80.8804447732829	2.57902693589173	0	0\\
-80.8804447732829	2.6874068997276	0	0\\
-80.8804447732829	2.71661488173683	0	0\\
-80.8804447732829	2.92837254373747	0	0\\
-80.8804447732829	2.95927201069857	0	0\\
-80.8804447732829	3.12069201055704	0	0\\
-80.8804447732829	3.15761499719583	0	0\\
-80.8804447732829	3.19106029960842	0	0\\
-80.8804447732829	3.1917545723558	0	0\\
-80.8804447732829	3.23428556007998	0	0\\
-80.8804447732829	3.45700403370755	0	0\\
-80.8804447732829	3.55770737564084	0	0\\
-80.8804447732829	3.62068507523308	0	0\\
-80.8804447732829	3.73929580382039	0	0\\
-80.8804447732829	3.82024668800656	0	0\\
-80.8804447732829	4.09452150300821	0	0\\
-80.8804447732829	4.09578518667062	0	0\\
-80.8804447732829	4.10930257947617	0	0\\
-80.8804447732829	4.1847039545815	0	0\\
-80.8804447732829	4.18690036711604	0	0\\
-80.8804447732829	4.20258562741922	0	0\\
-80.8804447732829	4.35671055426668	0	0\\
-80.8804447732829	4.45809785949909	0	0\\
-80.8804447732829	4.52135202219773	0	0\\
-80.8804447732829	4.7367613644976	0	0\\
-80.8804447732829	4.75654133127884	0	0\\
-80.8804447732829	4.99956494895721	0	0\\
-80.8804447732829	5.04845325604475	0	0\\
-80.8804447732829	5.06685626463353	0	0\\
-80.8804447732829	5.14869967249627	0	0\\
-80.8804447732829	5.30803197776341	0	0\\
-80.8804447732829	5.66871903635036	0	0\\
-80.8804447732829	5.70571153224712	0	0\\
-80.8804447732829	5.71893940480377	0	0\\
-80.8804447732829	5.79367630919147	0	0\\
-80.8804447732829	5.89003900805956	0	0\\
-80.8804447732829	6.04791116716709	0	0\\
-80.8804447732829	6.08735774461523	0	0\\
-80.8804447732829	6.25770973798712	0	0\\
-80.8804447732829	6.33421273325968	0	0\\
-80.8804447732829	6.34457480923486	0	0\\
-80.8804447732829	6.37089122636784	0	0\\
-80.8804447732829	6.40068786051156	0	0\\
-80.8804447732829	6.48562099633152	0	0\\
-80.8804447732829	6.65727360949725	0	0\\
-80.8804447732829	6.69178943927017	0	0\\
-80.8804447732829	6.70249349284102	0	0\\
-80.8804447732829	6.88608532626465	0	0\\
-80.8804447732829	6.90491375367945	0	0\\
-80.8804447732829	7.03301125999215	0	0\\
-80.8804447732829	7.17185384462208	0	0\\
-80.8804447732829	7.24298657721048	0	0\\
-80.8804447732829	7.24776372185338	0	0\\
-80.8804447732829	7.25072460121043	0	0\\
-80.8804447732829	7.56029643969675	0	0\\
-80.8804447732829	7.65685016180242	0	0\\
-80.8804447732829	7.66011364786122	0	0\\
-80.8804447732829	7.66553512665701	0	0\\
-80.8804447732829	7.68809712384273	0	0\\
-80.8804447732829	7.99473480978791	0	0\\
-80.8804447732829	8.00277468901713	0	0\\
-80.8804447732829	8.10700273053115	0	0\\
-80.8804447732829	8.11341300518876	0	0\\
-80.8804447732829	8.16091433081819	0	0\\
-80.8804447732829	8.4263009756926	0	0\\
-80.8804447732829	8.43167995960995	0	0\\
-80.8804447732829	8.55151590704134	0	0\\
-80.8804447732829	8.560030124411	0	0\\
-80.8804447732829	8.62636622596679	0	0\\
-80.8804447732829	8.63961940648159	0	0\\
-80.8804447732829	8.67701171835745	0	0\\
-80.8804447732829	8.68066941326515	0	0\\
-80.8804447732829	8.68922515711246	0	0\\
-80.8804447732829	8.73702891646833	0	0\\
-80.8804447732829	8.78579554324503	0	0\\
-80.8804447732829	8.79755482021605	0	0\\
-80.8804447732829	8.80813417900733	0	0\\
-80.8804447732829	8.87783953867752	0	0\\
-80.8804447732829	8.90510581382788	0	0\\
-80.8804447732829	9.0377437318851	0	0\\
-80.8804447732829	9.23447011934336	0	0\\
-80.8804447732829	9.35387434407783	0	0\\
-80.8804447732829	9.393659457282	0	0\\
-80.8804447732829	9.53507648759292	0	0\\
-80.8804447732829	9.64177644620874	0	0\\
-80.8804447732829	9.80885023439559	0	0\\
-80.8804447732829	9.84912655309268	0	0\\
-80.8804447732829	9.99013391093181	0	0\\
-80.8804447732829	9.99998804670389	0	0\\
-80.2972097017012	-9.99030693937904	0	0\\
-80.2972097017012	-9.96580280520765	0	0\\
-80.2972097017012	-9.96474212965218	0	0\\
-80.2972097017012	-9.96062797256485	0	0\\
-80.2972097017012	-9.77838625189773	0	0\\
-80.2972097017012	-9.74736123549529	0	0\\
-80.2972097017012	-9.71283689375303	0	0\\
-80.2972097017012	-9.63656292280022	0	0\\
-80.2972097017012	-9.43995212553828	0	0\\
-80.2972097017012	-9.43389908384248	0	0\\
-80.2972097017012	-9.32743243841801	0	0\\
-80.2972097017012	-9.25174688885535	0	0\\
-80.2972097017012	-9.19449550352279	0	0\\
-80.2972097017012	-9.07149283172167	0	0\\
-80.2972097017012	-8.95934539406217	0	0\\
-80.2972097017012	-8.7549188354774	0	0\\
-80.2972097017012	-8.7213363397341	0	0\\
-80.2972097017012	-8.70076181601605	0	0\\
-80.2972097017012	-8.51141255279603	0	0\\
-80.2972097017012	-8.43830635698433	0	0\\
-80.2972097017012	-8.32465017714586	0	0\\
-80.2972097017012	-8.27763034881914	0	0\\
-80.2972097017012	-8.24044276093431	0	0\\
-80.2972097017012	-8.13147624867571	0	0\\
-80.2972097017012	-8.12149578831507	0	0\\
-80.2972097017012	-8.09908529655034	0	0\\
-80.2972097017012	-7.90654973029464	0	0\\
-80.2972097017012	-7.85659894247381	0	0\\
-80.2972097017012	-7.84954448130426	0	0\\
-80.2972097017012	-7.69150530654428	0	0\\
-80.2972097017012	-7.68063534874499	0	0\\
-80.2972097017012	-7.64785375336551	0	0\\
-80.2972097017012	-7.61214449890523	0	0\\
-80.2972097017012	-7.5368500675712	0	0\\
-80.2972097017012	-7.53392682295941	0	0\\
-80.2972097017012	-7.50649351229422	0	0\\
-80.2972097017012	-7.49647814663894	0	0\\
-80.2972097017012	-7.49242426710782	0	0\\
-80.2972097017012	-7.2940972807324	0	0\\
-80.2972097017012	-7.20374503042723	0	0\\
-80.2972097017012	-7.14594055765585	0	0\\
-80.2972097017012	-7.14335996524587	0	0\\
-80.2972097017012	-7.12459682353055	0	0\\
-80.2972097017012	-7.10154360025262	0	0\\
-80.2972097017012	-7.06514792567349	0	0\\
-80.2972097017012	-6.83512681016472	0	0\\
-80.2972097017012	-6.73118118975832	0	0\\
-80.2972097017012	-6.67243365043422	0	0\\
-80.2972097017012	-6.60066826636865	0	0\\
-80.2972097017012	-6.53467469687326	0	0\\
-80.2972097017012	-6.16283992126716	0	0\\
-80.2972097017012	-6.15699249140778	0	0\\
-80.2972097017012	-6.1516395752093	0	0\\
-80.2972097017012	-6.1143915430244	0	0\\
-80.2972097017012	-6.00124212727009	0	0\\
-80.2972097017012	-5.85842615731918	0	0\\
-80.2972097017012	-5.83915605947336	0	0\\
-80.2972097017012	-5.80460435515484	0	0\\
-80.2972097017012	-5.78306088027687	0	0\\
-80.2972097017012	-5.73002217138653	0	0\\
-80.2972097017012	-5.72131149271564	0	0\\
-80.2972097017012	-5.68227141894506	0	0\\
-80.2972097017012	-5.61213760432421	0	0\\
-80.2972097017012	-5.60510796290129	0	0\\
-80.2972097017012	-5.56392146999199	0	0\\
-80.2972097017012	-5.46404956628757	0	0\\
-80.2972097017012	-5.38131706201533	0	0\\
-80.2972097017012	-5.35112627565448	0	0\\
-80.2972097017012	-5.33773564516461	0	0\\
-80.2972097017012	-5.31611466506327	0	0\\
-80.2972097017012	-5.17465728110385	0	0\\
-80.2972097017012	-5.04953248195794	0	0\\
-80.2972097017012	-4.87945924274598	0	0\\
-80.2972097017012	-4.78445547390005	0	0\\
-80.2972097017012	-4.58002274603584	0	0\\
-80.2972097017012	-4.57866361112272	0	0\\
-80.2972097017012	-4.55949544653273	0	0\\
-80.2972097017012	-4.49804058042264	0	0\\
-80.2972097017012	-4.48263449337456	0	0\\
-80.2972097017012	-4.24365249194375	0	0\\
-80.2972097017012	-4.20990691250651	0	0\\
-80.2972097017012	-4.10627752268048	0	0\\
-80.2972097017012	-3.98917125258091	0	0\\
-80.2972097017012	-3.96947302574733	0	0\\
-80.2972097017012	-3.92086786866228	0	0\\
-80.2972097017012	-3.79586129160405	0	0\\
-80.2972097017012	-3.63912838214968	0	0\\
-80.2972097017012	-3.59236284792068	0	0\\
-80.2972097017012	-3.51531618904104	0	0\\
-80.2972097017012	-3.46316520381718	0	0\\
-80.2972097017012	-3.37709894095412	0	0\\
-80.2972097017012	-3.27045485063943	0	0\\
-80.2972097017012	-3.19671587701734	0	0\\
-80.2972097017012	-3.09881307794657	0	0\\
-80.2972097017012	-3.06743209858771	0	0\\
-80.2972097017012	-2.99209252604847	0	0\\
-80.2972097017012	-2.91610547769768	0	0\\
-80.2972097017012	-2.87643302831633	0	0\\
-80.2972097017012	-2.84265740441282	0	0\\
-80.2972097017012	-2.83071878963649	0	0\\
-80.2972097017012	-2.78355866334567	0	0\\
-80.2972097017012	-2.70811347882641	0	0\\
-80.2972097017012	-2.65243343666775	0	0\\
-80.2972097017012	-2.64109820716134	0	0\\
-80.2972097017012	-2.6149418356898	0	0\\
-80.2972097017012	-2.56842606354897	0	0\\
-80.2972097017012	-2.26283731174309	0	0\\
-80.2972097017012	-2.13836762688047	0	0\\
-80.2972097017012	-2.13327260321624	0	0\\
-80.2972097017012	-1.94247716844443	0	0\\
-80.2972097017012	-1.93573820960509	0	0\\
-80.2972097017012	-1.91918921280614	0	0\\
-80.2972097017012	-1.89146945668762	0	0\\
-80.2972097017012	-1.8495961706385	0	0\\
-80.2972097017012	-1.82295252188246	0	0\\
-80.2972097017012	-1.78542346311054	0	0\\
-80.2972097017012	-1.75140104803788	0	0\\
-80.2972097017012	-1.71304350332964	0	0\\
-80.2972097017012	-1.68885342389757	0	0\\
-80.2972097017012	-1.4117489561574	0	0\\
-80.2972097017012	-1.36610926818959	0	0\\
-80.2972097017012	-1.36259173572184	0	0\\
-80.2972097017012	-1.34676030434052	0	0\\
-80.2972097017012	-1.3265791215592	0	0\\
-80.2972097017012	-1.30708225597957	0	0\\
-80.2972097017012	-1.119465181194	0	0\\
-80.2972097017012	-1.09394991869479	0	0\\
-80.2972097017012	-1.07930227698726	0	0\\
-80.2972097017012	-0.790324989142979	0	0\\
-80.2972097017012	-0.765501461348265	0	0\\
-80.2972097017012	-0.665086257991467	0	0\\
-80.2972097017012	-0.628119767936003	0	0\\
-80.2972097017012	-0.57280309059322	0	0\\
-80.2972097017012	-0.568847987134404	0	0\\
-80.2972097017012	-0.553234621936247	0	0\\
-80.2972097017012	-0.397447866428711	0	0\\
-80.2972097017012	-0.352880332504465	0	0\\
-80.2972097017012	-0.341968321578869	0	0\\
-80.2972097017012	-0.317290739707538	0	0\\
-80.2972097017012	-0.317034387844909	0	0\\
-80.2972097017012	-0.294385064605215	0	0\\
-80.2972097017012	-0.263939588208782	0	0\\
-80.2972097017012	-0.262953132986157	0	0\\
-80.2972097017012	-0.262477813322967	0	0\\
-80.2972097017012	-0.238649580756523	0	0\\
-80.2972097017012	-0.210365934367905	0	0\\
-80.2972097017012	-0.19855916136664	0	0\\
-80.2972097017012	-0.19278441099114	0	0\\
-80.2972097017012	-0.127595528088321	0	0\\
-80.2972097017012	-0.118634591628681	0	0\\
-80.2972097017012	-0.115550686411318	0	0\\
-80.2972097017012	-0.10940074360478	0	0\\
-80.2972097017012	-0.0977293650234219	0	0\\
-80.2972097017012	-0.0548685601440777	0	0\\
-80.2972097017012	-0.0545005541269458	0	0\\
-80.2972097017012	-0.0424464872922112	0	0\\
-80.2972097017012	-0.0337821473901365	0	0\\
-80.2972097017012	-0.0329092215040187	0	0\\
-80.2972097017012	-0.0315732382745776	0	0\\
-80.2972097017012	-0.0292737032413608	0	0\\
-80.2972097017012	-0.0207923214558776	0	0\\
-80.2972097017012	-0.0116992492947692	0	0\\
-80.2972097017012	-0.0114376155956189	0	0\\
-80.2972097017012	-0.00935502120348107	0	0\\
-80.2972097017012	-0.00688891518489597	0	0\\
-80.2972097017012	-0.00677832350190356	0	0\\
-80.2972097017012	-0.00530449134428117	0	0\\
-80.2972097017012	-0.00117654702270546	0	0\\
-80.2972097017012	0.00706555890519851	0	0\\
-80.2972097017012	0.0252108694023117	0	0\\
-80.2972097017012	0.0276565971771417	0	0\\
-80.2972097017012	0.0417464613344697	0	0\\
-80.2972097017012	0.0535577002463906	0	0\\
-80.2972097017012	0.0575491987540401	0	0\\
-80.2972097017012	0.0642603312166203	0	0\\
-80.2972097017012	0.0643678352352609	0	0\\
-80.2972097017012	0.0819402142993944	0	0\\
-80.2972097017012	0.0976429270577	0	0\\
-80.2972097017012	0.116464833086862	0	0\\
-80.2972097017012	0.139018907727481	0	0\\
-80.2972097017012	0.166630675162482	0	0\\
-80.2972097017012	0.258178715714337	0	0\\
-80.2972097017012	0.362069853750091	0	0\\
-80.2972097017012	0.36840551675891	0	0\\
-80.2972097017012	0.455295019995092	0	0\\
-80.2972097017012	0.487158061232025	0	0\\
-80.2972097017012	0.503863371211972	0	0\\
-80.2972097017012	0.551098581420598	0	0\\
-80.2972097017012	0.551229925151555	0	0\\
-80.2972097017012	0.561757455841525	0	0\\
-80.2972097017012	0.652066959060987	0	0\\
-80.2972097017012	0.700001210378557	0	0\\
-80.2972097017012	0.840498465504729	0	0\\
-80.2972097017012	0.946163202489589	0	0\\
-80.2972097017012	1.09809938403689	0	0\\
-80.2972097017012	1.14944326279193	0	0\\
-80.2972097017012	1.30410843123873	0	0\\
-80.2972097017012	1.43196483675016	0	0\\
-80.2972097017012	1.45756032851411	0	0\\
-80.2972097017012	1.5490641126172	0	0\\
-80.2972097017012	1.58451914275711	0	0\\
-80.2972097017012	1.63696472143613	0	0\\
-80.2972097017012	1.7113521020209	0	0\\
-80.2972097017012	1.86679452278968	0	0\\
-80.2972097017012	1.91774192821129	0	0\\
-80.2972097017012	1.97373139298229	0	0\\
-80.2972097017012	2.01460291259671	0	0\\
-80.2972097017012	2.02370156162591	0	0\\
-80.2972097017012	2.13237820758129	0	0\\
-80.2972097017012	2.14910175659692	0	0\\
-80.2972097017012	2.52196718590426	0	0\\
-80.2972097017012	2.57902693589173	0	0\\
-80.2972097017012	2.6874068997276	0	0\\
-80.2972097017012	2.71661488173683	0	0\\
-80.2972097017012	2.92837254373747	0	0\\
-80.2972097017012	2.95927201069857	0	0\\
-80.2972097017012	3.12069201055704	0	0\\
-80.2972097017012	3.15761499719583	0	0\\
-80.2972097017012	3.19106029960842	0	0\\
-80.2972097017012	3.1917545723558	0	0\\
-80.2972097017012	3.23428556007998	0	0\\
-80.2972097017012	3.45700403370755	0	0\\
-80.2972097017012	3.55770737564084	0	0\\
-80.2972097017012	3.62068507523308	0	0\\
-80.2972097017012	3.73929580382039	0	0\\
-80.2972097017012	3.82024668800656	0	0\\
-80.2972097017012	4.09452150300821	0	0\\
-80.2972097017012	4.09578518667062	0	0\\
-80.2972097017012	4.10930257947617	0	0\\
-80.2972097017012	4.1847039545815	0	0\\
-80.2972097017012	4.18690036711604	0	0\\
-80.2972097017012	4.20258562741922	0	0\\
-80.2972097017012	4.35671055426668	0	0\\
-80.2972097017012	4.45809785949909	0	0\\
-80.2972097017012	4.52135202219773	0	0\\
-80.2972097017012	4.7367613644976	0	0\\
-80.2972097017012	4.75654133127884	0	0\\
-80.2972097017012	4.99956494895721	0	0\\
-80.2972097017012	5.04845325604475	0	0\\
-80.2972097017012	5.06685626463353	0	0\\
-80.2972097017012	5.14869967249627	0	0\\
-80.2972097017012	5.30803197776341	0	0\\
-80.2972097017012	5.66871903635036	0	0\\
-80.2972097017012	5.70571153224712	0	0\\
-80.2972097017012	5.71893940480377	0	0\\
-80.2972097017012	5.79367630919147	0	0\\
-80.2972097017012	5.89003900805956	0	0\\
-80.2972097017012	6.04791116716709	0	0\\
-80.2972097017012	6.08735774461523	0	0\\
-80.2972097017012	6.25770973798712	0	0\\
-80.2972097017012	6.33421273325968	0	0\\
-80.2972097017012	6.34457480923486	0	0\\
-80.2972097017012	6.37089122636784	0	0\\
-80.2972097017012	6.40068786051156	0	0\\
-80.2972097017012	6.48562099633152	0	0\\
-80.2972097017012	6.65727360949725	0	0\\
-80.2972097017012	6.69178943927017	0	0\\
-80.2972097017012	6.70249349284102	0	0\\
-80.2972097017012	6.88608532626465	0	0\\
-80.2972097017012	6.90491375367945	0	0\\
-80.2972097017012	7.03301125999215	0	0\\
-80.2972097017012	7.17185384462208	0	0\\
-80.2972097017012	7.24298657721048	0	0\\
-80.2972097017012	7.24776372185338	0	0\\
-80.2972097017012	7.25072460121043	0	0\\
-80.2972097017012	7.56029643969675	0	0\\
-80.2972097017012	7.65685016180242	0	0\\
-80.2972097017012	7.66011364786122	0	0\\
-80.2972097017012	7.66553512665701	0	0\\
-80.2972097017012	7.68809712384273	0	0\\
-80.2972097017012	7.99473480978791	0	0\\
-80.2972097017012	8.00277468901713	0	0\\
-80.2972097017012	8.10700273053115	0	0\\
-80.2972097017012	8.11341300518876	0	0\\
-80.2972097017012	8.16091433081819	0	0\\
-80.2972097017012	8.4263009756926	0	0\\
-80.2972097017012	8.43167995960995	0	0\\
-80.2972097017012	8.55151590704134	0	0\\
-80.2972097017012	8.560030124411	0	0\\
-80.2972097017012	8.62636622596679	0	0\\
-80.2972097017012	8.63961940648159	0	0\\
-80.2972097017012	8.67701171835745	0	0\\
-80.2972097017012	8.68066941326515	0	0\\
-80.2972097017012	8.68922515711246	0	0\\
-80.2972097017012	8.73702891646833	0	0\\
-80.2972097017012	8.78579554324503	0	0\\
-80.2972097017012	8.79755482021605	0	0\\
-80.2972097017012	8.80813417900733	0	0\\
-80.2972097017012	8.87783953867752	0	0\\
-80.2972097017012	8.90510581382788	0	0\\
-80.2972097017012	9.0377437318851	0	0\\
-80.2972097017012	9.23447011934336	0	0\\
-80.2972097017012	9.35387434407783	0	0\\
-80.2972097017012	9.393659457282	0	0\\
-80.2972097017012	9.53507648759292	0	0\\
-80.2972097017012	9.64177644620874	0	0\\
-80.2972097017012	9.80885023439559	0	0\\
-80.2972097017012	9.84912655309268	0	0\\
-80.2972097017012	9.99013391093181	0	0\\
-80.2972097017012	9.99998804670389	0	0\\
-79.6310359398781	-9.99030693937904	0	0\\
-79.6310359398781	-9.96580280520765	0	0\\
-79.6310359398781	-9.96474212965218	0	0\\
-79.6310359398781	-9.96062797256485	0	0\\
-79.6310359398781	-9.77838625189773	0	0\\
-79.6310359398781	-9.74736123549529	0	0\\
-79.6310359398781	-9.71283689375303	0	0\\
-79.6310359398781	-9.63656292280022	0	0\\
-79.6310359398781	-9.43995212553828	0	0\\
-79.6310359398781	-9.43389908384248	0	0\\
-79.6310359398781	-9.32743243841801	0	0\\
-79.6310359398781	-9.25174688885535	0	0\\
-79.6310359398781	-9.19449550352279	0	0\\
-79.6310359398781	-9.07149283172167	0	0\\
-79.6310359398781	-8.95934539406217	0	0\\
-79.6310359398781	-8.7549188354774	0	0\\
-79.6310359398781	-8.7213363397341	0	0\\
-79.6310359398781	-8.70076181601605	0	0\\
-79.6310359398781	-8.51141255279603	0	0\\
-79.6310359398781	-8.43830635698433	0	0\\
-79.6310359398781	-8.32465017714586	0	0\\
-79.6310359398781	-8.27763034881914	0	0\\
-79.6310359398781	-8.24044276093431	0	0\\
-79.6310359398781	-8.13147624867571	0	0\\
-79.6310359398781	-8.12149578831507	0	0\\
-79.6310359398781	-8.09908529655034	0	0\\
-79.6310359398781	-7.90654973029464	0	0\\
-79.6310359398781	-7.85659894247381	0	0\\
-79.6310359398781	-7.84954448130426	0	0\\
-79.6310359398781	-7.69150530654428	0	0\\
-79.6310359398781	-7.68063534874499	0	0\\
-79.6310359398781	-7.64785375336551	0	0\\
-79.6310359398781	-7.61214449890523	0	0\\
-79.6310359398781	-7.5368500675712	0	0\\
-79.6310359398781	-7.53392682295941	0	0\\
-79.6310359398781	-7.50649351229422	0	0\\
-79.6310359398781	-7.49647814663894	0	0\\
-79.6310359398781	-7.49242426710782	0	0\\
-79.6310359398781	-7.2940972807324	0	0\\
-79.6310359398781	-7.20374503042723	0	0\\
-79.6310359398781	-7.14594055765585	0	0\\
-79.6310359398781	-7.14335996524587	0	0\\
-79.6310359398781	-7.12459682353055	0	0\\
-79.6310359398781	-7.10154360025262	0	0\\
-79.6310359398781	-7.06514792567349	0	0\\
-79.6310359398781	-6.83512681016472	0	0\\
-79.6310359398781	-6.73118118975832	0	0\\
-79.6310359398781	-6.67243365043422	0	0\\
-79.6310359398781	-6.60066826636865	0	0\\
-79.6310359398781	-6.53467469687326	0	0\\
-79.6310359398781	-6.16283992126716	0	0\\
-79.6310359398781	-6.15699249140778	0	0\\
-79.6310359398781	-6.1516395752093	0	0\\
-79.6310359398781	-6.1143915430244	0	0\\
-79.6310359398781	-6.00124212727009	0	0\\
-79.6310359398781	-5.85842615731918	0	0\\
-79.6310359398781	-5.83915605947336	0	0\\
-79.6310359398781	-5.80460435515484	0	0\\
-79.6310359398781	-5.78306088027687	0	0\\
-79.6310359398781	-5.73002217138653	0	0\\
-79.6310359398781	-5.72131149271564	0	0\\
-79.6310359398781	-5.68227141894506	0	0\\
-79.6310359398781	-5.61213760432421	0	0\\
-79.6310359398781	-5.60510796290129	0	0\\
-79.6310359398781	-5.56392146999199	0	0\\
-79.6310359398781	-5.46404956628757	0	0\\
-79.6310359398781	-5.38131706201533	0	0\\
-79.6310359398781	-5.35112627565448	0	0\\
-79.6310359398781	-5.33773564516461	0	0\\
-79.6310359398781	-5.31611466506327	0	0\\
-79.6310359398781	-5.17465728110385	0	0\\
-79.6310359398781	-5.04953248195794	0	0\\
-79.6310359398781	-4.87945924274598	0	0\\
-79.6310359398781	-4.78445547390005	0	0\\
-79.6310359398781	-4.58002274603584	0	0\\
-79.6310359398781	-4.57866361112272	0	0\\
-79.6310359398781	-4.55949544653273	0	0\\
-79.6310359398781	-4.49804058042264	0	0\\
-79.6310359398781	-4.48263449337456	0	0\\
-79.6310359398781	-4.24365249194375	0	0\\
-79.6310359398781	-4.20990691250651	0	0\\
-79.6310359398781	-4.10627752268048	0	0\\
-79.6310359398781	-3.98917125258091	0	0\\
-79.6310359398781	-3.96947302574733	0	0\\
-79.6310359398781	-3.92086786866228	0	0\\
-79.6310359398781	-3.79586129160405	0	0\\
-79.6310359398781	-3.63912838214968	0	0\\
-79.6310359398781	-3.59236284792068	0	0\\
-79.6310359398781	-3.51531618904104	0	0\\
-79.6310359398781	-3.46316520381718	0	0\\
-79.6310359398781	-3.37709894095412	0	0\\
-79.6310359398781	-3.27045485063943	0	0\\
-79.6310359398781	-3.19671587701734	0	0\\
-79.6310359398781	-3.09881307794657	0	0\\
-79.6310359398781	-3.06743209858771	0	0\\
-79.6310359398781	-2.99209252604847	0	0\\
-79.6310359398781	-2.91610547769768	0	0\\
-79.6310359398781	-2.87643302831633	0	0\\
-79.6310359398781	-2.84265740441282	0	0\\
-79.6310359398781	-2.83071878963649	0	0\\
-79.6310359398781	-2.78355866334567	0	0\\
-79.6310359398781	-2.70811347882641	0	0\\
-79.6310359398781	-2.65243343666775	0	0\\
-79.6310359398781	-2.64109820716134	0	0\\
-79.6310359398781	-2.6149418356898	0	0\\
-79.6310359398781	-2.56842606354897	0	0\\
-79.6310359398781	-2.26283731174309	0	0\\
-79.6310359398781	-2.13836762688047	0	0\\
-79.6310359398781	-2.13327260321624	0	0\\
-79.6310359398781	-1.94247716844443	0	0\\
-79.6310359398781	-1.93573820960509	0	0\\
-79.6310359398781	-1.91918921280614	0	0\\
-79.6310359398781	-1.89146945668762	0	0\\
-79.6310359398781	-1.8495961706385	0	0\\
-79.6310359398781	-1.82295252188246	0	0\\
-79.6310359398781	-1.78542346311054	0	0\\
-79.6310359398781	-1.75140104803788	0	0\\
-79.6310359398781	-1.71304350332964	0	0\\
-79.6310359398781	-1.68885342389757	0	0\\
-79.6310359398781	-1.4117489561574	0	0\\
-79.6310359398781	-1.36610926818959	0	0\\
-79.6310359398781	-1.36259173572184	0	0\\
-79.6310359398781	-1.34676030434052	0	0\\
-79.6310359398781	-1.3265791215592	0	0\\
-79.6310359398781	-1.30708225597957	0	0\\
-79.6310359398781	-1.119465181194	0	0\\
-79.6310359398781	-1.09394991869479	0	0\\
-79.6310359398781	-1.07930227698726	0	0\\
-79.6310359398781	-0.790324989142979	0	0\\
-79.6310359398781	-0.765501461348265	0	0\\
-79.6310359398781	-0.665086257991467	0	0\\
-79.6310359398781	-0.628119767936003	0	0\\
-79.6310359398781	-0.57280309059322	0	0\\
-79.6310359398781	-0.568847987134404	0	0\\
-79.6310359398781	-0.553234621936247	0	0\\
-79.6310359398781	-0.397447866428711	0	0\\
-79.6310359398781	-0.352880332504465	0	0\\
-79.6310359398781	-0.341968321578869	0	0\\
-79.6310359398781	-0.317290739707538	0	0\\
-79.6310359398781	-0.317034387844909	0	0\\
-79.6310359398781	-0.294385064605215	0	0\\
-79.6310359398781	-0.263939588208782	0	0\\
-79.6310359398781	-0.262953132986157	0	0\\
-79.6310359398781	-0.262477813322967	0	0\\
-79.6310359398781	-0.238649580756523	0	0\\
-79.6310359398781	-0.210365934367905	0	0\\
-79.6310359398781	-0.19855916136664	0	0\\
-79.6310359398781	-0.19278441099114	0	0\\
-79.6310359398781	-0.127595528088321	0	0\\
-79.6310359398781	-0.118634591628681	0	0\\
-79.6310359398781	-0.115550686411318	0	0\\
-79.6310359398781	-0.10940074360478	0	0\\
-79.6310359398781	-0.0977293650234219	0	0\\
-79.6310359398781	-0.0548685601440777	0	0\\
-79.6310359398781	-0.0545005541269458	0	0\\
-79.6310359398781	-0.0424464872922112	0	0\\
-79.6310359398781	-0.0337821473901365	0	0\\
-79.6310359398781	-0.0329092215040187	0	0\\
-79.6310359398781	-0.0315732382745776	0	0\\
-79.6310359398781	-0.0292737032413608	0	0\\
-79.6310359398781	-0.0207923214558776	0	0\\
-79.6310359398781	-0.0116992492947692	0	0\\
-79.6310359398781	-0.0114376155956189	0	0\\
-79.6310359398781	-0.00935502120348107	0	0\\
-79.6310359398781	-0.00688891518489597	0	0\\
-79.6310359398781	-0.00677832350190356	0	0\\
-79.6310359398781	-0.00530449134428117	0	0\\
-79.6310359398781	-0.00117654702270546	0	0\\
-79.6310359398781	0.00706555890519851	0	0\\
-79.6310359398781	0.0252108694023117	0	0\\
-79.6310359398781	0.0276565971771417	0	0\\
-79.6310359398781	0.0417464613344697	0	0\\
-79.6310359398781	0.0535577002463906	0	0\\
-79.6310359398781	0.0575491987540401	0	0\\
-79.6310359398781	0.0642603312166203	0	0\\
-79.6310359398781	0.0643678352352609	0	0\\
-79.6310359398781	0.0819402142993944	0	0\\
-79.6310359398781	0.0976429270577	0	0\\
-79.6310359398781	0.116464833086862	0	0\\
-79.6310359398781	0.139018907727481	0	0\\
-79.6310359398781	0.166630675162482	0	0\\
-79.6310359398781	0.258178715714337	0	0\\
-79.6310359398781	0.362069853750091	0	0\\
-79.6310359398781	0.36840551675891	0	0\\
-79.6310359398781	0.455295019995092	0	0\\
-79.6310359398781	0.487158061232025	0	0\\
-79.6310359398781	0.503863371211972	0	0\\
-79.6310359398781	0.551098581420598	0	0\\
-79.6310359398781	0.551229925151555	0	0\\
-79.6310359398781	0.561757455841525	0	0\\
-79.6310359398781	0.652066959060987	0	0\\
-79.6310359398781	0.700001210378557	0	0\\
-79.6310359398781	0.840498465504729	0	0\\
-79.6310359398781	0.946163202489589	0	0\\
-79.6310359398781	1.09809938403689	0	0\\
-79.6310359398781	1.14944326279193	0	0\\
-79.6310359398781	1.30410843123873	0	0\\
-79.6310359398781	1.43196483675016	0	0\\
-79.6310359398781	1.45756032851411	0	0\\
-79.6310359398781	1.5490641126172	0	0\\
-79.6310359398781	1.58451914275711	0	0\\
-79.6310359398781	1.63696472143613	0	0\\
-79.6310359398781	1.7113521020209	0	0\\
-79.6310359398781	1.86679452278968	0	0\\
-79.6310359398781	1.91774192821129	0	0\\
-79.6310359398781	1.97373139298229	0	0\\
-79.6310359398781	2.01460291259671	0	0\\
-79.6310359398781	2.02370156162591	0	0\\
-79.6310359398781	2.13237820758129	0	0\\
-79.6310359398781	2.14910175659692	0	0\\
-79.6310359398781	2.52196718590426	0	0\\
-79.6310359398781	2.57902693589173	0	0\\
-79.6310359398781	2.6874068997276	0	0\\
-79.6310359398781	2.71661488173683	0	0\\
-79.6310359398781	2.92837254373747	0	0\\
-79.6310359398781	2.95927201069857	0	0\\
-79.6310359398781	3.12069201055704	0	0\\
-79.6310359398781	3.15761499719583	0	0\\
-79.6310359398781	3.19106029960842	0	0\\
-79.6310359398781	3.1917545723558	0	0\\
-79.6310359398781	3.23428556007998	0	0\\
-79.6310359398781	3.45700403370755	0	0\\
-79.6310359398781	3.55770737564084	0	0\\
-79.6310359398781	3.62068507523308	0	0\\
-79.6310359398781	3.73929580382039	0	0\\
-79.6310359398781	3.82024668800656	0	0\\
-79.6310359398781	4.09452150300821	0	0\\
-79.6310359398781	4.09578518667062	0	0\\
-79.6310359398781	4.10930257947617	0	0\\
-79.6310359398781	4.1847039545815	0	0\\
-79.6310359398781	4.18690036711604	0	0\\
-79.6310359398781	4.20258562741922	0	0\\
-79.6310359398781	4.35671055426668	0	0\\
-79.6310359398781	4.45809785949909	0	0\\
-79.6310359398781	4.52135202219773	0	0\\
-79.6310359398781	4.7367613644976	0	0\\
-79.6310359398781	4.75654133127884	0	0\\
-79.6310359398781	4.99956494895721	0	0\\
-79.6310359398781	5.04845325604475	0	0\\
-79.6310359398781	5.06685626463353	0	0\\
-79.6310359398781	5.14869967249627	0	0\\
-79.6310359398781	5.30803197776341	0	0\\
-79.6310359398781	5.66871903635036	0	0\\
-79.6310359398781	5.70571153224712	0	0\\
-79.6310359398781	5.71893940480377	0	0\\
-79.6310359398781	5.79367630919147	0	0\\
-79.6310359398781	5.89003900805956	0	0\\
-79.6310359398781	6.04791116716709	0	0\\
-79.6310359398781	6.08735774461523	0	0\\
-79.6310359398781	6.25770973798712	0	0\\
-79.6310359398781	6.33421273325968	0	0\\
-79.6310359398781	6.34457480923486	0	0\\
-79.6310359398781	6.37089122636784	0	0\\
-79.6310359398781	6.40068786051156	0	0\\
-79.6310359398781	6.48562099633152	0	0\\
-79.6310359398781	6.65727360949725	0	0\\
-79.6310359398781	6.69178943927017	0	0\\
-79.6310359398781	6.70249349284102	0	0\\
-79.6310359398781	6.88608532626465	0	0\\
-79.6310359398781	6.90491375367945	0	0\\
-79.6310359398781	7.03301125999215	0	0\\
-79.6310359398781	7.17185384462208	0	0\\
-79.6310359398781	7.24298657721048	0	0\\
-79.6310359398781	7.24776372185338	0	0\\
-79.6310359398781	7.25072460121043	0	0\\
-79.6310359398781	7.56029643969675	0	0\\
-79.6310359398781	7.65685016180242	0	0\\
-79.6310359398781	7.66011364786122	0	0\\
-79.6310359398781	7.66553512665701	0	0\\
-79.6310359398781	7.68809712384273	0	0\\
-79.6310359398781	7.99473480978791	0	0\\
-79.6310359398781	8.00277468901713	0	0\\
-79.6310359398781	8.10700273053115	0	0\\
-79.6310359398781	8.11341300518876	0	0\\
-79.6310359398781	8.16091433081819	0	0\\
-79.6310359398781	8.4263009756926	0	0\\
-79.6310359398781	8.43167995960995	0	0\\
-79.6310359398781	8.55151590704134	0	0\\
-79.6310359398781	8.560030124411	0	0\\
-79.6310359398781	8.62636622596679	0	0\\
-79.6310359398781	8.63961940648159	0	0\\
-79.6310359398781	8.67701171835745	0	0\\
-79.6310359398781	8.68066941326515	0	0\\
-79.6310359398781	8.68922515711246	0	0\\
-79.6310359398781	8.73702891646833	0	0\\
-79.6310359398781	8.78579554324503	0	0\\
-79.6310359398781	8.79755482021605	0	0\\
-79.6310359398781	8.80813417900733	0	0\\
-79.6310359398781	8.87783953867752	0	0\\
-79.6310359398781	8.90510581382788	0	0\\
-79.6310359398781	9.0377437318851	0	0\\
-79.6310359398781	9.23447011934336	0	0\\
-79.6310359398781	9.35387434407783	0	0\\
-79.6310359398781	9.393659457282	0	0\\
-79.6310359398781	9.53507648759292	0	0\\
-79.6310359398781	9.64177644620874	0	0\\
-79.6310359398781	9.80885023439559	0	0\\
-79.6310359398781	9.84912655309268	0	0\\
-79.6310359398781	9.99013391093181	0	0\\
-79.6310359398781	9.99998804670389	0	0\\
-78.9792902998253	-9.99030693937904	0	0\\
-78.9792902998253	-9.96580280520765	0	0\\
-78.9792902998253	-9.96474212965218	0	0\\
-78.9792902998253	-9.96062797256485	0	0\\
-78.9792902998253	-9.77838625189773	0	0\\
-78.9792902998253	-9.74736123549529	0	0\\
-78.9792902998253	-9.71283689375303	0	0\\
-78.9792902998253	-9.63656292280022	0	0\\
-78.9792902998253	-9.43995212553828	0	0\\
-78.9792902998253	-9.43389908384248	0	0\\
-78.9792902998253	-9.32743243841801	0	0\\
-78.9792902998253	-9.25174688885535	0	0\\
-78.9792902998253	-9.19449550352279	0	0\\
-78.9792902998253	-9.07149283172167	0	0\\
-78.9792902998253	-8.95934539406217	0	0\\
-78.9792902998253	-8.7549188354774	0	0\\
-78.9792902998253	-8.7213363397341	0	0\\
-78.9792902998253	-8.70076181601605	0	0\\
-78.9792902998253	-8.51141255279603	0	0\\
-78.9792902998253	-8.43830635698433	0	0\\
-78.9792902998253	-8.32465017714586	0	0\\
-78.9792902998253	-8.27763034881914	0	0\\
-78.9792902998253	-8.24044276093431	0	0\\
-78.9792902998253	-8.13147624867571	0	0\\
-78.9792902998253	-8.12149578831507	0	0\\
-78.9792902998253	-8.09908529655034	0	0\\
-78.9792902998253	-7.90654973029464	0	0\\
-78.9792902998253	-7.85659894247381	0	0\\
-78.9792902998253	-7.84954448130426	0	0\\
-78.9792902998253	-7.69150530654428	0	0\\
-78.9792902998253	-7.68063534874499	0	0\\
-78.9792902998253	-7.64785375336551	0	0\\
-78.9792902998253	-7.61214449890523	0	0\\
-78.9792902998253	-7.5368500675712	0	0\\
-78.9792902998253	-7.53392682295941	0	0\\
-78.9792902998253	-7.50649351229422	0	0\\
-78.9792902998253	-7.49647814663894	0	0\\
-78.9792902998253	-7.49242426710782	0	0\\
-78.9792902998253	-7.2940972807324	0	0\\
-78.9792902998253	-7.20374503042723	0	0\\
-78.9792902998253	-7.14594055765585	0	0\\
-78.9792902998253	-7.14335996524587	0	0\\
-78.9792902998253	-7.12459682353055	0	0\\
-78.9792902998253	-7.10154360025262	0	0\\
-78.9792902998253	-7.06514792567349	0	0\\
-78.9792902998253	-6.83512681016472	0	0\\
-78.9792902998253	-6.73118118975832	0	0\\
-78.9792902998253	-6.67243365043422	0	0\\
-78.9792902998253	-6.60066826636865	0	0\\
-78.9792902998253	-6.53467469687326	0	0\\
-78.9792902998253	-6.16283992126716	0	0\\
-78.9792902998253	-6.15699249140778	0	0\\
-78.9792902998253	-6.1516395752093	0	0\\
-78.9792902998253	-6.1143915430244	0	0\\
-78.9792902998253	-6.00124212727009	0	0\\
-78.9792902998253	-5.85842615731918	0	0\\
-78.9792902998253	-5.83915605947336	0	0\\
-78.9792902998253	-5.80460435515484	0	0\\
-78.9792902998253	-5.78306088027687	0	0\\
-78.9792902998253	-5.73002217138653	0	0\\
-78.9792902998253	-5.72131149271564	0	0\\
-78.9792902998253	-5.68227141894506	0	0\\
-78.9792902998253	-5.61213760432421	0	0\\
-78.9792902998253	-5.60510796290129	0	0\\
-78.9792902998253	-5.56392146999199	0	0\\
-78.9792902998253	-5.46404956628757	0	0\\
-78.9792902998253	-5.38131706201533	0	0\\
-78.9792902998253	-5.35112627565448	0	0\\
-78.9792902998253	-5.33773564516461	0	0\\
-78.9792902998253	-5.31611466506327	0	0\\
-78.9792902998253	-5.17465728110385	0	0\\
-78.9792902998253	-5.04953248195794	0	0\\
-78.9792902998253	-4.87945924274598	0	0\\
-78.9792902998253	-4.78445547390005	0	0\\
-78.9792902998253	-4.58002274603584	0	0\\
-78.9792902998253	-4.57866361112272	0	0\\
-78.9792902998253	-4.55949544653273	0	0\\
-78.9792902998253	-4.49804058042264	0	0\\
-78.9792902998253	-4.48263449337456	0	0\\
-78.9792902998253	-4.24365249194375	0	0\\
-78.9792902998253	-4.20990691250651	0	0\\
-78.9792902998253	-4.10627752268048	0	0\\
-78.9792902998253	-3.98917125258091	0	0\\
-78.9792902998253	-3.96947302574733	0	0\\
-78.9792902998253	-3.92086786866228	0	0\\
-78.9792902998253	-3.79586129160405	0	0\\
-78.9792902998253	-3.63912838214968	0	0\\
-78.9792902998253	-3.59236284792068	0	0\\
-78.9792902998253	-3.51531618904104	0	0\\
-78.9792902998253	-3.46316520381718	0	0\\
-78.9792902998253	-3.37709894095412	0	0\\
-78.9792902998253	-3.27045485063943	0	0\\
-78.9792902998253	-3.19671587701734	0	0\\
-78.9792902998253	-3.09881307794657	0	0\\
-78.9792902998253	-3.06743209858771	0	0\\
-78.9792902998253	-2.99209252604847	0	0\\
-78.9792902998253	-2.91610547769768	0	0\\
-78.9792902998253	-2.87643302831633	0	0\\
-78.9792902998253	-2.84265740441282	0	0\\
-78.9792902998253	-2.83071878963649	0	0\\
-78.9792902998253	-2.78355866334567	0	0\\
-78.9792902998253	-2.70811347882641	0	0\\
-78.9792902998253	-2.65243343666775	0	0\\
-78.9792902998253	-2.64109820716134	0	0\\
-78.9792902998253	-2.6149418356898	0	0\\
-78.9792902998253	-2.56842606354897	0	0\\
-78.9792902998253	-2.26283731174309	0	0\\
-78.9792902998253	-2.13836762688047	0	0\\
-78.9792902998253	-2.13327260321624	0	0\\
-78.9792902998253	-1.94247716844443	0	0\\
-78.9792902998253	-1.93573820960509	0	0\\
-78.9792902998253	-1.91918921280614	0	0\\
-78.9792902998253	-1.89146945668762	0	0\\
-78.9792902998253	-1.8495961706385	0	0\\
-78.9792902998253	-1.82295252188246	0	0\\
-78.9792902998253	-1.78542346311054	0	0\\
-78.9792902998253	-1.75140104803788	0	0\\
-78.9792902998253	-1.71304350332964	0	0\\
-78.9792902998253	-1.68885342389757	0	0\\
-78.9792902998253	-1.4117489561574	0	0\\
-78.9792902998253	-1.36610926818959	0	0\\
-78.9792902998253	-1.36259173572184	0	0\\
-78.9792902998253	-1.34676030434052	0	0\\
-78.9792902998253	-1.3265791215592	0	0\\
-78.9792902998253	-1.30708225597957	0	0\\
-78.9792902998253	-1.119465181194	0	0\\
-78.9792902998253	-1.09394991869479	0	0\\
-78.9792902998253	-1.07930227698726	0	0\\
-78.9792902998253	-0.790324989142979	0	0\\
-78.9792902998253	-0.765501461348265	0	0\\
-78.9792902998253	-0.665086257991467	0	0\\
-78.9792902998253	-0.628119767936003	0	0\\
-78.9792902998253	-0.57280309059322	0	0\\
-78.9792902998253	-0.568847987134404	0	0\\
-78.9792902998253	-0.553234621936247	0	0\\
-78.9792902998253	-0.397447866428711	0	0\\
-78.9792902998253	-0.352880332504465	0	0\\
-78.9792902998253	-0.341968321578869	0	0\\
-78.9792902998253	-0.317290739707538	0	0\\
-78.9792902998253	-0.317034387844909	0	0\\
-78.9792902998253	-0.294385064605215	0	0\\
-78.9792902998253	-0.263939588208782	0	0\\
-78.9792902998253	-0.262953132986157	0	0\\
-78.9792902998253	-0.262477813322967	0	0\\
-78.9792902998253	-0.238649580756523	0	0\\
-78.9792902998253	-0.210365934367905	0	0\\
-78.9792902998253	-0.19855916136664	0	0\\
-78.9792902998253	-0.19278441099114	0	0\\
-78.9792902998253	-0.127595528088321	0	0\\
-78.9792902998253	-0.118634591628681	0	0\\
-78.9792902998253	-0.115550686411318	0	0\\
-78.9792902998253	-0.10940074360478	0	0\\
-78.9792902998253	-0.0977293650234219	0	0\\
-78.9792902998253	-0.0548685601440777	0	0\\
-78.9792902998253	-0.0545005541269458	0	0\\
-78.9792902998253	-0.0424464872922112	0	0\\
-78.9792902998253	-0.0337821473901365	0	0\\
-78.9792902998253	-0.0329092215040187	0	0\\
-78.9792902998253	-0.0315732382745776	0	0\\
-78.9792902998253	-0.0292737032413608	0	0\\
-78.9792902998253	-0.0207923214558776	0	0\\
-78.9792902998253	-0.0116992492947692	0	0\\
-78.9792902998253	-0.0114376155956189	0	0\\
-78.9792902998253	-0.00935502120348107	0	0\\
-78.9792902998253	-0.00688891518489597	0	0\\
-78.9792902998253	-0.00677832350190356	0	0\\
-78.9792902998253	-0.00530449134428117	0	0\\
-78.9792902998253	-0.00117654702270546	0	0\\
-78.9792902998253	0.00706555890519851	0	0\\
-78.9792902998253	0.0252108694023117	0	0\\
-78.9792902998253	0.0276565971771417	0	0\\
-78.9792902998253	0.0417464613344697	0	0\\
-78.9792902998253	0.0535577002463906	0	0\\
-78.9792902998253	0.0575491987540401	0	0\\
-78.9792902998253	0.0642603312166203	0	0\\
-78.9792902998253	0.0643678352352609	0	0\\
-78.9792902998253	0.0819402142993944	0	0\\
-78.9792902998253	0.0976429270577	0	0\\
-78.9792902998253	0.116464833086862	0	0\\
-78.9792902998253	0.139018907727481	0	0\\
-78.9792902998253	0.166630675162482	0	0\\
-78.9792902998253	0.258178715714337	0	0\\
-78.9792902998253	0.362069853750091	0	0\\
-78.9792902998253	0.36840551675891	0	0\\
-78.9792902998253	0.455295019995092	0	0\\
-78.9792902998253	0.487158061232025	0	0\\
-78.9792902998253	0.503863371211972	0	0\\
-78.9792902998253	0.551098581420598	0	0\\
-78.9792902998253	0.551229925151555	0	0\\
-78.9792902998253	0.561757455841525	0	0\\
-78.9792902998253	0.652066959060987	0	0\\
-78.9792902998253	0.700001210378557	0	0\\
-78.9792902998253	0.840498465504729	0	0\\
-78.9792902998253	0.946163202489589	0	0\\
-78.9792902998253	1.09809938403689	0	0\\
-78.9792902998253	1.14944326279193	0	0\\
-78.9792902998253	1.30410843123873	0	0\\
-78.9792902998253	1.43196483675016	0	0\\
-78.9792902998253	1.45756032851411	0	0\\
-78.9792902998253	1.5490641126172	0	0\\
-78.9792902998253	1.58451914275711	0	0\\
-78.9792902998253	1.63696472143613	0	0\\
-78.9792902998253	1.7113521020209	0	0\\
-78.9792902998253	1.86679452278968	0	0\\
-78.9792902998253	1.91774192821129	0	0\\
-78.9792902998253	1.97373139298229	0	0\\
-78.9792902998253	2.01460291259671	0	0\\
-78.9792902998253	2.02370156162591	0	0\\
-78.9792902998253	2.13237820758129	0	0\\
-78.9792902998253	2.14910175659692	0	0\\
-78.9792902998253	2.52196718590426	0	0\\
-78.9792902998253	2.57902693589173	0	0\\
-78.9792902998253	2.6874068997276	0	0\\
-78.9792902998253	2.71661488173683	0	0\\
-78.9792902998253	2.92837254373747	0	0\\
-78.9792902998253	2.95927201069857	0	0\\
-78.9792902998253	3.12069201055704	0	0\\
-78.9792902998253	3.15761499719583	0	0\\
-78.9792902998253	3.19106029960842	0	0\\
-78.9792902998253	3.1917545723558	0	0\\
-78.9792902998253	3.23428556007998	0	0\\
-78.9792902998253	3.45700403370755	0	0\\
-78.9792902998253	3.55770737564084	0	0\\
-78.9792902998253	3.62068507523308	0	0\\
-78.9792902998253	3.73929580382039	0	0\\
-78.9792902998253	3.82024668800656	0	0\\
-78.9792902998253	4.09452150300821	0	0\\
-78.9792902998253	4.09578518667062	0	0\\
-78.9792902998253	4.10930257947617	0	0\\
-78.9792902998253	4.1847039545815	0	0\\
-78.9792902998253	4.18690036711604	0	0\\
-78.9792902998253	4.20258562741922	0	0\\
-78.9792902998253	4.35671055426668	0	0\\
-78.9792902998253	4.45809785949909	0	0\\
-78.9792902998253	4.52135202219773	0	0\\
-78.9792902998253	4.7367613644976	0	0\\
-78.9792902998253	4.75654133127884	0	0\\
-78.9792902998253	4.99956494895721	0	0\\
-78.9792902998253	5.04845325604475	0	0\\
-78.9792902998253	5.06685626463353	0	0\\
-78.9792902998253	5.14869967249627	0	0\\
-78.9792902998253	5.30803197776341	0	0\\
-78.9792902998253	5.66871903635036	0	0\\
-78.9792902998253	5.70571153224712	0	0\\
-78.9792902998253	5.71893940480377	0	0\\
-78.9792902998253	5.79367630919147	0	0\\
-78.9792902998253	5.89003900805956	0	0\\
-78.9792902998253	6.04791116716709	0	0\\
-78.9792902998253	6.08735774461523	0	0\\
-78.9792902998253	6.25770973798712	0	0\\
-78.9792902998253	6.33421273325968	0	0\\
-78.9792902998253	6.34457480923486	0	0\\
-78.9792902998253	6.37089122636784	0	0\\
-78.9792902998253	6.40068786051156	0	0\\
-78.9792902998253	6.48562099633152	0	0\\
-78.9792902998253	6.65727360949725	0	0\\
-78.9792902998253	6.69178943927017	0	0\\
-78.9792902998253	6.70249349284102	0	0\\
-78.9792902998253	6.88608532626465	0	0\\
-78.9792902998253	6.90491375367945	0	0\\
-78.9792902998253	7.03301125999215	0	0\\
-78.9792902998253	7.17185384462208	0	0\\
-78.9792902998253	7.24298657721048	0	0\\
-78.9792902998253	7.24776372185338	0	0\\
-78.9792902998253	7.25072460121043	0	0\\
-78.9792902998253	7.56029643969675	0	0\\
-78.9792902998253	7.65685016180242	0	0\\
-78.9792902998253	7.66011364786122	0	0\\
-78.9792902998253	7.66553512665701	0	0\\
-78.9792902998253	7.68809712384273	0	0\\
-78.9792902998253	7.99473480978791	0	0\\
-78.9792902998253	8.00277468901713	0	0\\
-78.9792902998253	8.10700273053115	0	0\\
-78.9792902998253	8.11341300518876	0	0\\
-78.9792902998253	8.16091433081819	0	0\\
-78.9792902998253	8.4263009756926	0	0\\
-78.9792902998253	8.43167995960995	0	0\\
-78.9792902998253	8.55151590704134	0	0\\
-78.9792902998253	8.560030124411	0	0\\
-78.9792902998253	8.62636622596679	0	0\\
-78.9792902998253	8.63961940648159	0	0\\
-78.9792902998253	8.67701171835745	0	0\\
-78.9792902998253	8.68066941326515	0	0\\
-78.9792902998253	8.68922515711246	0	0\\
-78.9792902998253	8.73702891646833	0	0\\
-78.9792902998253	8.78579554324503	0	0\\
-78.9792902998253	8.79755482021605	0	0\\
-78.9792902998253	8.80813417900733	0	0\\
-78.9792902998253	8.87783953867752	0	0\\
-78.9792902998253	8.90510581382788	0	0\\
-78.9792902998253	9.0377437318851	0	0\\
-78.9792902998253	9.23447011934336	0	0\\
-78.9792902998253	9.35387434407783	0	0\\
-78.9792902998253	9.393659457282	0	0\\
-78.9792902998253	9.53507648759292	0	0\\
-78.9792902998253	9.64177644620874	0	0\\
-78.9792902998253	9.80885023439559	0	0\\
-78.9792902998253	9.84912655309268	0	0\\
-78.9792902998253	9.99013391093181	0	0\\
-78.9792902998253	9.99998804670389	0	0\\
-78.5386635404461	-9.99030693937904	0	0\\
-78.5386635404461	-9.96580280520765	0	0\\
-78.5386635404461	-9.96474212965218	0	0\\
-78.5386635404461	-9.96062797256485	0	0\\
-78.5386635404461	-9.77838625189773	0	0\\
-78.5386635404461	-9.74736123549529	0	0\\
-78.5386635404461	-9.71283689375303	0	0\\
-78.5386635404461	-9.63656292280022	0	0\\
-78.5386635404461	-9.43995212553828	0	0\\
-78.5386635404461	-9.43389908384248	0	0\\
-78.5386635404461	-9.32743243841801	0	0\\
-78.5386635404461	-9.25174688885535	0	0\\
-78.5386635404461	-9.19449550352279	0	0\\
-78.5386635404461	-9.07149283172167	0	0\\
-78.5386635404461	-8.95934539406217	0	0\\
-78.5386635404461	-8.7549188354774	0	0\\
-78.5386635404461	-8.7213363397341	0	0\\
-78.5386635404461	-8.70076181601605	0	0\\
-78.5386635404461	-8.51141255279603	0	0\\
-78.5386635404461	-8.43830635698433	0	0\\
-78.5386635404461	-8.32465017714586	0	0\\
-78.5386635404461	-8.27763034881914	0	0\\
-78.5386635404461	-8.24044276093431	0	0\\
-78.5386635404461	-8.13147624867571	0	0\\
-78.5386635404461	-8.12149578831507	0	0\\
-78.5386635404461	-8.09908529655034	0	0\\
-78.5386635404461	-7.90654973029464	0	0\\
-78.5386635404461	-7.85659894247381	0	0\\
-78.5386635404461	-7.84954448130426	0	0\\
-78.5386635404461	-7.69150530654428	0	0\\
-78.5386635404461	-7.68063534874499	0	0\\
-78.5386635404461	-7.64785375336551	0	0\\
-78.5386635404461	-7.61214449890523	0	0\\
-78.5386635404461	-7.5368500675712	0	0\\
-78.5386635404461	-7.53392682295941	0	0\\
-78.5386635404461	-7.50649351229422	0	0\\
-78.5386635404461	-7.49647814663894	0	0\\
-78.5386635404461	-7.49242426710782	0	0\\
-78.5386635404461	-7.2940972807324	0	0\\
-78.5386635404461	-7.20374503042723	0	0\\
-78.5386635404461	-7.14594055765585	0	0\\
-78.5386635404461	-7.14335996524587	0	0\\
-78.5386635404461	-7.12459682353055	0	0\\
-78.5386635404461	-7.10154360025262	0	0\\
-78.5386635404461	-7.06514792567349	0	0\\
-78.5386635404461	-6.83512681016472	0	0\\
-78.5386635404461	-6.73118118975832	0	0\\
-78.5386635404461	-6.67243365043422	0	0\\
-78.5386635404461	-6.60066826636865	0	0\\
-78.5386635404461	-6.53467469687326	0	0\\
-78.5386635404461	-6.16283992126716	0	0\\
-78.5386635404461	-6.15699249140778	0	0\\
-78.5386635404461	-6.1516395752093	0	0\\
-78.5386635404461	-6.1143915430244	0	0\\
-78.5386635404461	-6.00124212727009	0	0\\
-78.5386635404461	-5.85842615731918	0	0\\
-78.5386635404461	-5.83915605947336	0	0\\
-78.5386635404461	-5.80460435515484	0	0\\
-78.5386635404461	-5.78306088027687	0	0\\
-78.5386635404461	-5.73002217138653	0	0\\
-78.5386635404461	-5.72131149271564	0	0\\
-78.5386635404461	-5.68227141894506	0	0\\
-78.5386635404461	-5.61213760432421	0	0\\
-78.5386635404461	-5.60510796290129	0	0\\
-78.5386635404461	-5.56392146999199	0	0\\
-78.5386635404461	-5.46404956628757	0	0\\
-78.5386635404461	-5.38131706201533	0	0\\
-78.5386635404461	-5.35112627565448	0	0\\
-78.5386635404461	-5.33773564516461	0	0\\
-78.5386635404461	-5.31611466506327	0	0\\
-78.5386635404461	-5.17465728110385	0	0\\
-78.5386635404461	-5.04953248195794	0	0\\
-78.5386635404461	-4.87945924274598	0	0\\
-78.5386635404461	-4.78445547390005	0	0\\
-78.5386635404461	-4.58002274603584	0	0\\
-78.5386635404461	-4.57866361112272	0	0\\
-78.5386635404461	-4.55949544653273	0	0\\
-78.5386635404461	-4.49804058042264	0	0\\
-78.5386635404461	-4.48263449337456	0	0\\
-78.5386635404461	-4.24365249194375	0	0\\
-78.5386635404461	-4.20990691250651	0	0\\
-78.5386635404461	-4.10627752268048	0	0\\
-78.5386635404461	-3.98917125258091	0	0\\
-78.5386635404461	-3.96947302574733	0	0\\
-78.5386635404461	-3.92086786866228	0	0\\
-78.5386635404461	-3.79586129160405	0	0\\
-78.5386635404461	-3.63912838214968	0	0\\
-78.5386635404461	-3.59236284792068	0	0\\
-78.5386635404461	-3.51531618904104	0	0\\
-78.5386635404461	-3.46316520381718	0	0\\
-78.5386635404461	-3.37709894095412	0	0\\
-78.5386635404461	-3.27045485063943	0	0\\
-78.5386635404461	-3.19671587701734	0	0\\
-78.5386635404461	-3.09881307794657	0	0\\
-78.5386635404461	-3.06743209858771	0	0\\
-78.5386635404461	-2.99209252604847	0	0\\
-78.5386635404461	-2.91610547769768	0	0\\
-78.5386635404461	-2.87643302831633	0	0\\
-78.5386635404461	-2.84265740441282	0	0\\
-78.5386635404461	-2.83071878963649	0	0\\
-78.5386635404461	-2.78355866334567	0	0\\
-78.5386635404461	-2.70811347882641	0	0\\
-78.5386635404461	-2.65243343666775	0	0\\
-78.5386635404461	-2.64109820716134	0	0\\
-78.5386635404461	-2.6149418356898	0	0\\
-78.5386635404461	-2.56842606354897	0	0\\
-78.5386635404461	-2.26283731174309	0	0\\
-78.5386635404461	-2.13836762688047	0	0\\
-78.5386635404461	-2.13327260321624	0	0\\
-78.5386635404461	-1.94247716844443	0	0\\
-78.5386635404461	-1.93573820960509	0	0\\
-78.5386635404461	-1.91918921280614	0	0\\
-78.5386635404461	-1.89146945668762	0	0\\
-78.5386635404461	-1.8495961706385	0	0\\
-78.5386635404461	-1.82295252188246	0	0\\
-78.5386635404461	-1.78542346311054	0	0\\
-78.5386635404461	-1.75140104803788	0	0\\
-78.5386635404461	-1.71304350332964	0	0\\
-78.5386635404461	-1.68885342389757	0	0\\
-78.5386635404461	-1.4117489561574	0	0\\
-78.5386635404461	-1.36610926818959	0	0\\
-78.5386635404461	-1.36259173572184	0	0\\
-78.5386635404461	-1.34676030434052	0	0\\
-78.5386635404461	-1.3265791215592	0	0\\
-78.5386635404461	-1.30708225597957	0	0\\
-78.5386635404461	-1.119465181194	0	0\\
-78.5386635404461	-1.09394991869479	0	0\\
-78.5386635404461	-1.07930227698726	0	0\\
-78.5386635404461	-0.790324989142979	0	0\\
-78.5386635404461	-0.765501461348265	0	0\\
-78.5386635404461	-0.665086257991467	0	0\\
-78.5386635404461	-0.628119767936003	0	0\\
-78.5386635404461	-0.57280309059322	0	0\\
-78.5386635404461	-0.568847987134404	0	0\\
-78.5386635404461	-0.553234621936247	0	0\\
-78.5386635404461	-0.397447866428711	0	0\\
-78.5386635404461	-0.352880332504465	0	0\\
-78.5386635404461	-0.341968321578869	0	0\\
-78.5386635404461	-0.317290739707538	0	0\\
-78.5386635404461	-0.317034387844909	0	0\\
-78.5386635404461	-0.294385064605215	0	0\\
-78.5386635404461	-0.263939588208782	0	0\\
-78.5386635404461	-0.262953132986157	0	0\\
-78.5386635404461	-0.262477813322967	0	0\\
-78.5386635404461	-0.238649580756523	0	0\\
-78.5386635404461	-0.210365934367905	0	0\\
-78.5386635404461	-0.19855916136664	0	0\\
-78.5386635404461	-0.19278441099114	0	0\\
-78.5386635404461	-0.127595528088321	0	0\\
-78.5386635404461	-0.118634591628681	0	0\\
-78.5386635404461	-0.115550686411318	0	0\\
-78.5386635404461	-0.10940074360478	0	0\\
-78.5386635404461	-0.0977293650234219	0	0\\
-78.5386635404461	-0.0548685601440777	0	0\\
-78.5386635404461	-0.0545005541269458	0	0\\
-78.5386635404461	-0.0424464872922112	0	0\\
-78.5386635404461	-0.0337821473901365	0	0\\
-78.5386635404461	-0.0329092215040187	0	0\\
-78.5386635404461	-0.0315732382745776	0	0\\
-78.5386635404461	-0.0292737032413608	0	0\\
-78.5386635404461	-0.0207923214558776	0	0\\
-78.5386635404461	-0.0116992492947692	0	0\\
-78.5386635404461	-0.0114376155956189	0	0\\
-78.5386635404461	-0.00935502120348107	0	0\\
-78.5386635404461	-0.00688891518489597	0	0\\
-78.5386635404461	-0.00677832350190356	0	0\\
-78.5386635404461	-0.00530449134428117	0	0\\
-78.5386635404461	-0.00117654702270546	0	0\\
-78.5386635404461	0.00706555890519851	0	0\\
-78.5386635404461	0.0252108694023117	0	0\\
-78.5386635404461	0.0276565971771417	0	0\\
-78.5386635404461	0.0417464613344697	0	0\\
-78.5386635404461	0.0535577002463906	0	0\\
-78.5386635404461	0.0575491987540401	0	0\\
-78.5386635404461	0.0642603312166203	0	0\\
-78.5386635404461	0.0643678352352609	0	0\\
-78.5386635404461	0.0819402142993944	0	0\\
-78.5386635404461	0.0976429270577	0	0\\
-78.5386635404461	0.116464833086862	0	0\\
-78.5386635404461	0.139018907727481	0	0\\
-78.5386635404461	0.166630675162482	0	0\\
-78.5386635404461	0.258178715714337	0	0\\
-78.5386635404461	0.362069853750091	0	0\\
-78.5386635404461	0.36840551675891	0	0\\
-78.5386635404461	0.455295019995092	0	0\\
-78.5386635404461	0.487158061232025	0	0\\
-78.5386635404461	0.503863371211972	0	0\\
-78.5386635404461	0.551098581420598	0	0\\
-78.5386635404461	0.551229925151555	0	0\\
-78.5386635404461	0.561757455841525	0	0\\
-78.5386635404461	0.652066959060987	0	0\\
-78.5386635404461	0.700001210378557	0	0\\
-78.5386635404461	0.840498465504729	0	0\\
-78.5386635404461	0.946163202489589	0	0\\
-78.5386635404461	1.09809938403689	0	0\\
-78.5386635404461	1.14944326279193	0	0\\
-78.5386635404461	1.30410843123873	0	0\\
-78.5386635404461	1.43196483675016	0	0\\
-78.5386635404461	1.45756032851411	0	0\\
-78.5386635404461	1.5490641126172	0	0\\
-78.5386635404461	1.58451914275711	0	0\\
-78.5386635404461	1.63696472143613	0	0\\
-78.5386635404461	1.7113521020209	0	0\\
-78.5386635404461	1.86679452278968	0	0\\
-78.5386635404461	1.91774192821129	0	0\\
-78.5386635404461	1.97373139298229	0	0\\
-78.5386635404461	2.01460291259671	0	0\\
-78.5386635404461	2.02370156162591	0	0\\
-78.5386635404461	2.13237820758129	0	0\\
-78.5386635404461	2.14910175659692	0	0\\
-78.5386635404461	2.52196718590426	0	0\\
-78.5386635404461	2.57902693589173	0	0\\
-78.5386635404461	2.6874068997276	0	0\\
-78.5386635404461	2.71661488173683	0	0\\
-78.5386635404461	2.92837254373747	0	0\\
-78.5386635404461	2.95927201069857	0	0\\
-78.5386635404461	3.12069201055704	0	0\\
-78.5386635404461	3.15761499719583	0	0\\
-78.5386635404461	3.19106029960842	0	0\\
-78.5386635404461	3.1917545723558	0	0\\
-78.5386635404461	3.23428556007998	0	0\\
-78.5386635404461	3.45700403370755	0	0\\
-78.5386635404461	3.55770737564084	0	0\\
-78.5386635404461	3.62068507523308	0	0\\
-78.5386635404461	3.73929580382039	0	0\\
-78.5386635404461	3.82024668800656	0	0\\
-78.5386635404461	4.09452150300821	0	0\\
-78.5386635404461	4.09578518667062	0	0\\
-78.5386635404461	4.10930257947617	0	0\\
-78.5386635404461	4.1847039545815	0	0\\
-78.5386635404461	4.18690036711604	0	0\\
-78.5386635404461	4.20258562741922	0	0\\
-78.5386635404461	4.35671055426668	0	0\\
-78.5386635404461	4.45809785949909	0	0\\
-78.5386635404461	4.52135202219773	0	0\\
-78.5386635404461	4.7367613644976	0	0\\
-78.5386635404461	4.75654133127884	0	0\\
-78.5386635404461	4.99956494895721	0	0\\
-78.5386635404461	5.04845325604475	0	0\\
-78.5386635404461	5.06685626463353	0	0\\
-78.5386635404461	5.14869967249627	0	0\\
-78.5386635404461	5.30803197776341	0	0\\
-78.5386635404461	5.66871903635036	0	0\\
-78.5386635404461	5.70571153224712	0	0\\
-78.5386635404461	5.71893940480377	0	0\\
-78.5386635404461	5.79367630919147	0	0\\
-78.5386635404461	5.89003900805956	0	0\\
-78.5386635404461	6.04791116716709	0	0\\
-78.5386635404461	6.08735774461523	0	0\\
-78.5386635404461	6.25770973798712	0	0\\
-78.5386635404461	6.33421273325968	0	0\\
-78.5386635404461	6.34457480923486	0	0\\
-78.5386635404461	6.37089122636784	0	0\\
-78.5386635404461	6.40068786051156	0	0\\
-78.5386635404461	6.48562099633152	0	0\\
-78.5386635404461	6.65727360949725	0	0\\
-78.5386635404461	6.69178943927017	0	0\\
-78.5386635404461	6.70249349284102	0	0\\
-78.5386635404461	6.88608532626465	0	0\\
-78.5386635404461	6.90491375367945	0	0\\
-78.5386635404461	7.03301125999215	0	0\\
-78.5386635404461	7.17185384462208	0	0\\
-78.5386635404461	7.24298657721048	0	0\\
-78.5386635404461	7.24776372185338	0	0\\
-78.5386635404461	7.25072460121043	0	0\\
-78.5386635404461	7.56029643969675	0	0\\
-78.5386635404461	7.65685016180242	0	0\\
-78.5386635404461	7.66011364786122	0	0\\
-78.5386635404461	7.66553512665701	0	0\\
-78.5386635404461	7.68809712384273	0	0\\
-78.5386635404461	7.99473480978791	0	0\\
-78.5386635404461	8.00277468901713	0	0\\
-78.5386635404461	8.10700273053115	0	0\\
-78.5386635404461	8.11341300518876	0	0\\
-78.5386635404461	8.16091433081819	0	0\\
-78.5386635404461	8.4263009756926	0	0\\
-78.5386635404461	8.43167995960995	0	0\\
-78.5386635404461	8.55151590704134	0	0\\
-78.5386635404461	8.560030124411	0	0\\
-78.5386635404461	8.62636622596679	0	0\\
-78.5386635404461	8.63961940648159	0	0\\
-78.5386635404461	8.67701171835745	0	0\\
-78.5386635404461	8.68066941326515	0	0\\
-78.5386635404461	8.68922515711246	0	0\\
-78.5386635404461	8.73702891646833	0	0\\
-78.5386635404461	8.78579554324503	0	0\\
-78.5386635404461	8.79755482021605	0	0\\
-78.5386635404461	8.80813417900733	0	0\\
-78.5386635404461	8.87783953867752	0	0\\
-78.5386635404461	8.90510581382788	0	0\\
-78.5386635404461	9.0377437318851	0	0\\
-78.5386635404461	9.23447011934336	0	0\\
-78.5386635404461	9.35387434407783	0	0\\
-78.5386635404461	9.393659457282	0	0\\
-78.5386635404461	9.53507648759292	0	0\\
-78.5386635404461	9.64177644620874	0	0\\
-78.5386635404461	9.80885023439559	0	0\\
-78.5386635404461	9.84912655309268	0	0\\
-78.5386635404461	9.99013391093181	0	0\\
-78.5386635404461	9.99998804670389	0	0\\
-78.2085682558181	-9.99030693937904	0	0\\
-78.2085682558181	-9.96580280520765	0	0\\
-78.2085682558181	-9.96474212965218	0	0\\
-78.2085682558181	-9.96062797256485	0	0\\
-78.2085682558181	-9.77838625189773	0	0\\
-78.2085682558181	-9.74736123549529	0	0\\
-78.2085682558181	-9.71283689375303	0	0\\
-78.2085682558181	-9.63656292280022	0	0\\
-78.2085682558181	-9.43995212553828	0	0\\
-78.2085682558181	-9.43389908384248	0	0\\
-78.2085682558181	-9.32743243841801	0	0\\
-78.2085682558181	-9.25174688885535	0	0\\
-78.2085682558181	-9.19449550352279	0	0\\
-78.2085682558181	-9.07149283172167	0	0\\
-78.2085682558181	-8.95934539406217	0	0\\
-78.2085682558181	-8.7549188354774	0	0\\
-78.2085682558181	-8.7213363397341	0	0\\
-78.2085682558181	-8.70076181601605	0	0\\
-78.2085682558181	-8.51141255279603	0	0\\
-78.2085682558181	-8.43830635698433	0	0\\
-78.2085682558181	-8.32465017714586	0	0\\
-78.2085682558181	-8.27763034881914	0	0\\
-78.2085682558181	-8.24044276093431	0	0\\
-78.2085682558181	-8.13147624867571	0	0\\
-78.2085682558181	-8.12149578831507	0	0\\
-78.2085682558181	-8.09908529655034	0	0\\
-78.2085682558181	-7.90654973029464	0	0\\
-78.2085682558181	-7.85659894247381	0	0\\
-78.2085682558181	-7.84954448130426	0	0\\
-78.2085682558181	-7.69150530654428	0	0\\
-78.2085682558181	-7.68063534874499	0	0\\
-78.2085682558181	-7.64785375336551	0	0\\
-78.2085682558181	-7.61214449890523	0	0\\
-78.2085682558181	-7.5368500675712	0	0\\
-78.2085682558181	-7.53392682295941	0	0\\
-78.2085682558181	-7.50649351229422	0	0\\
-78.2085682558181	-7.49647814663894	0	0\\
-78.2085682558181	-7.49242426710782	0	0\\
-78.2085682558181	-7.2940972807324	0	0\\
-78.2085682558181	-7.20374503042723	0	0\\
-78.2085682558181	-7.14594055765585	0	0\\
-78.2085682558181	-7.14335996524587	0	0\\
-78.2085682558181	-7.12459682353055	0	0\\
-78.2085682558181	-7.10154360025262	0	0\\
-78.2085682558181	-7.06514792567349	0	0\\
-78.2085682558181	-6.83512681016472	0	0\\
-78.2085682558181	-6.73118118975832	0	0\\
-78.2085682558181	-6.67243365043422	0	0\\
-78.2085682558181	-6.60066826636865	0	0\\
-78.2085682558181	-6.53467469687326	0	0\\
-78.2085682558181	-6.16283992126716	0	0\\
-78.2085682558181	-6.15699249140778	0	0\\
-78.2085682558181	-6.1516395752093	0	0\\
-78.2085682558181	-6.1143915430244	0	0\\
-78.2085682558181	-6.00124212727009	0	0\\
-78.2085682558181	-5.85842615731918	0	0\\
-78.2085682558181	-5.83915605947336	0	0\\
-78.2085682558181	-5.80460435515484	0	0\\
-78.2085682558181	-5.78306088027687	0	0\\
-78.2085682558181	-5.73002217138653	0	0\\
-78.2085682558181	-5.72131149271564	0	0\\
-78.2085682558181	-5.68227141894506	0	0\\
-78.2085682558181	-5.61213760432421	0	0\\
-78.2085682558181	-5.60510796290129	0	0\\
-78.2085682558181	-5.56392146999199	0	0\\
-78.2085682558181	-5.46404956628757	0	0\\
-78.2085682558181	-5.38131706201533	0	0\\
-78.2085682558181	-5.35112627565448	0	0\\
-78.2085682558181	-5.33773564516461	0	0\\
-78.2085682558181	-5.31611466506327	0	0\\
-78.2085682558181	-5.17465728110385	0	0\\
-78.2085682558181	-5.04953248195794	0	0\\
-78.2085682558181	-4.87945924274598	0	0\\
-78.2085682558181	-4.78445547390005	0	0\\
-78.2085682558181	-4.58002274603584	0	0\\
-78.2085682558181	-4.57866361112272	0	0\\
-78.2085682558181	-4.55949544653273	0	0\\
-78.2085682558181	-4.49804058042264	0	0\\
-78.2085682558181	-4.48263449337456	0	0\\
-78.2085682558181	-4.24365249194375	0	0\\
-78.2085682558181	-4.20990691250651	0	0\\
-78.2085682558181	-4.10627752268048	0	0\\
-78.2085682558181	-3.98917125258091	0	0\\
-78.2085682558181	-3.96947302574733	0	0\\
-78.2085682558181	-3.92086786866228	0	0\\
-78.2085682558181	-3.79586129160405	0	0\\
-78.2085682558181	-3.63912838214968	0	0\\
-78.2085682558181	-3.59236284792068	0	0\\
-78.2085682558181	-3.51531618904104	0	0\\
-78.2085682558181	-3.46316520381718	0	0\\
-78.2085682558181	-3.37709894095412	0	0\\
-78.2085682558181	-3.27045485063943	0	0\\
-78.2085682558181	-3.19671587701734	0	0\\
-78.2085682558181	-3.09881307794657	0	0\\
-78.2085682558181	-3.06743209858771	0	0\\
-78.2085682558181	-2.99209252604847	0	0\\
-78.2085682558181	-2.91610547769768	0	0\\
-78.2085682558181	-2.87643302831633	0	0\\
-78.2085682558181	-2.84265740441282	0	0\\
-78.2085682558181	-2.83071878963649	0	0\\
-78.2085682558181	-2.78355866334567	0	0\\
-78.2085682558181	-2.70811347882641	0	0\\
-78.2085682558181	-2.65243343666775	0	0\\
-78.2085682558181	-2.64109820716134	0	0\\
-78.2085682558181	-2.6149418356898	0	0\\
-78.2085682558181	-2.56842606354897	0	0\\
-78.2085682558181	-2.26283731174309	0	0\\
-78.2085682558181	-2.13836762688047	0	0\\
-78.2085682558181	-2.13327260321624	0	0\\
-78.2085682558181	-1.94247716844443	0	0\\
-78.2085682558181	-1.93573820960509	0	0\\
-78.2085682558181	-1.91918921280614	0	0\\
-78.2085682558181	-1.89146945668762	0	0\\
-78.2085682558181	-1.8495961706385	0	0\\
-78.2085682558181	-1.82295252188246	0	0\\
-78.2085682558181	-1.78542346311054	0	0\\
-78.2085682558181	-1.75140104803788	0	0\\
-78.2085682558181	-1.71304350332964	0	0\\
-78.2085682558181	-1.68885342389757	0	0\\
-78.2085682558181	-1.4117489561574	0	0\\
-78.2085682558181	-1.36610926818959	0	0\\
-78.2085682558181	-1.36259173572184	0	0\\
-78.2085682558181	-1.34676030434052	0	0\\
-78.2085682558181	-1.3265791215592	0	0\\
-78.2085682558181	-1.30708225597957	0	0\\
-78.2085682558181	-1.119465181194	0	0\\
-78.2085682558181	-1.09394991869479	0	0\\
-78.2085682558181	-1.07930227698726	0	0\\
-78.2085682558181	-0.790324989142979	0	0\\
-78.2085682558181	-0.765501461348265	0	0\\
-78.2085682558181	-0.665086257991467	0	0\\
-78.2085682558181	-0.628119767936003	0	0\\
-78.2085682558181	-0.57280309059322	0	0\\
-78.2085682558181	-0.568847987134404	0	0\\
-78.2085682558181	-0.553234621936247	0	0\\
-78.2085682558181	-0.397447866428711	0	0\\
-78.2085682558181	-0.352880332504465	0	0\\
-78.2085682558181	-0.341968321578869	0	0\\
-78.2085682558181	-0.317290739707538	0	0\\
-78.2085682558181	-0.317034387844909	0	0\\
-78.2085682558181	-0.294385064605215	0	0\\
-78.2085682558181	-0.263939588208782	0	0\\
-78.2085682558181	-0.262953132986157	0	0\\
-78.2085682558181	-0.262477813322967	0	0\\
-78.2085682558181	-0.238649580756523	0	0\\
-78.2085682558181	-0.210365934367905	0	0\\
-78.2085682558181	-0.19855916136664	0	0\\
-78.2085682558181	-0.19278441099114	0	0\\
-78.2085682558181	-0.127595528088321	0	0\\
-78.2085682558181	-0.118634591628681	0	0\\
-78.2085682558181	-0.115550686411318	0	0\\
-78.2085682558181	-0.10940074360478	0	0\\
-78.2085682558181	-0.0977293650234219	0	0\\
-78.2085682558181	-0.0548685601440777	0	0\\
-78.2085682558181	-0.0545005541269458	0	0\\
-78.2085682558181	-0.0424464872922112	0	0\\
-78.2085682558181	-0.0337821473901365	0	0\\
-78.2085682558181	-0.0329092215040187	0	0\\
-78.2085682558181	-0.0315732382745776	0	0\\
-78.2085682558181	-0.0292737032413608	0	0\\
-78.2085682558181	-0.0207923214558776	0	0\\
-78.2085682558181	-0.0116992492947692	0	0\\
-78.2085682558181	-0.0114376155956189	0	0\\
-78.2085682558181	-0.00935502120348107	0	0\\
-78.2085682558181	-0.00688891518489597	0	0\\
-78.2085682558181	-0.00677832350190356	0	0\\
-78.2085682558181	-0.00530449134428117	0	0\\
-78.2085682558181	-0.00117654702270546	0	0\\
-78.2085682558181	0.00706555890519851	0	0\\
-78.2085682558181	0.0252108694023117	0	0\\
-78.2085682558181	0.0276565971771417	0	0\\
-78.2085682558181	0.0417464613344697	0	0\\
-78.2085682558181	0.0535577002463906	0	0\\
-78.2085682558181	0.0575491987540401	0	0\\
-78.2085682558181	0.0642603312166203	0	0\\
-78.2085682558181	0.0643678352352609	0	0\\
-78.2085682558181	0.0819402142993944	0	0\\
-78.2085682558181	0.0976429270577	0	0\\
-78.2085682558181	0.116464833086862	0	0\\
-78.2085682558181	0.139018907727481	0	0\\
-78.2085682558181	0.166630675162482	0	0\\
-78.2085682558181	0.258178715714337	0	0\\
-78.2085682558181	0.362069853750091	0	0\\
-78.2085682558181	0.36840551675891	0	0\\
-78.2085682558181	0.455295019995092	0	0\\
-78.2085682558181	0.487158061232025	0	0\\
-78.2085682558181	0.503863371211972	0	0\\
-78.2085682558181	0.551098581420598	0	0\\
-78.2085682558181	0.551229925151555	0	0\\
-78.2085682558181	0.561757455841525	0	0\\
-78.2085682558181	0.652066959060987	0	0\\
-78.2085682558181	0.700001210378557	0	0\\
-78.2085682558181	0.840498465504729	0	0\\
-78.2085682558181	0.946163202489589	0	0\\
-78.2085682558181	1.09809938403689	0	0\\
-78.2085682558181	1.14944326279193	0	0\\
-78.2085682558181	1.30410843123873	0	0\\
-78.2085682558181	1.43196483675016	0	0\\
-78.2085682558181	1.45756032851411	0	0\\
-78.2085682558181	1.5490641126172	0	0\\
-78.2085682558181	1.58451914275711	0	0\\
-78.2085682558181	1.63696472143613	0	0\\
-78.2085682558181	1.7113521020209	0	0\\
-78.2085682558181	1.86679452278968	0	0\\
-78.2085682558181	1.91774192821129	0	0\\
-78.2085682558181	1.97373139298229	0	0\\
-78.2085682558181	2.01460291259671	0	0\\
-78.2085682558181	2.02370156162591	0	0\\
-78.2085682558181	2.13237820758129	0	0\\
-78.2085682558181	2.14910175659692	0	0\\
-78.2085682558181	2.52196718590426	0	0\\
-78.2085682558181	2.57902693589173	0	0\\
-78.2085682558181	2.6874068997276	0	0\\
-78.2085682558181	2.71661488173683	0	0\\
-78.2085682558181	2.92837254373747	0	0\\
-78.2085682558181	2.95927201069857	0	0\\
-78.2085682558181	3.12069201055704	0	0\\
-78.2085682558181	3.15761499719583	0	0\\
-78.2085682558181	3.19106029960842	0	0\\
-78.2085682558181	3.1917545723558	0	0\\
-78.2085682558181	3.23428556007998	0	0\\
-78.2085682558181	3.45700403370755	0	0\\
-78.2085682558181	3.55770737564084	0	0\\
-78.2085682558181	3.62068507523308	0	0\\
-78.2085682558181	3.73929580382039	0	0\\
-78.2085682558181	3.82024668800656	0	0\\
-78.2085682558181	4.09452150300821	0	0\\
-78.2085682558181	4.09578518667062	0	0\\
-78.2085682558181	4.10930257947617	0	0\\
-78.2085682558181	4.1847039545815	0	0\\
-78.2085682558181	4.18690036711604	0	0\\
-78.2085682558181	4.20258562741922	0	0\\
-78.2085682558181	4.35671055426668	0	0\\
-78.2085682558181	4.45809785949909	0	0\\
-78.2085682558181	4.52135202219773	0	0\\
-78.2085682558181	4.7367613644976	0	0\\
-78.2085682558181	4.75654133127884	0	0\\
-78.2085682558181	4.99956494895721	0	0\\
-78.2085682558181	5.04845325604475	0	0\\
-78.2085682558181	5.06685626463353	0	0\\
-78.2085682558181	5.14869967249627	0	0\\
-78.2085682558181	5.30803197776341	0	0\\
-78.2085682558181	5.66871903635036	0	0\\
-78.2085682558181	5.70571153224712	0	0\\
-78.2085682558181	5.71893940480377	0	0\\
-78.2085682558181	5.79367630919147	0	0\\
-78.2085682558181	5.89003900805956	0	0\\
-78.2085682558181	6.04791116716709	0	0\\
-78.2085682558181	6.08735774461523	0	0\\
-78.2085682558181	6.25770973798712	0	0\\
-78.2085682558181	6.33421273325968	0	0\\
-78.2085682558181	6.34457480923486	0	0\\
-78.2085682558181	6.37089122636784	0	0\\
-78.2085682558181	6.40068786051156	0	0\\
-78.2085682558181	6.48562099633152	0	0\\
-78.2085682558181	6.65727360949725	0	0\\
-78.2085682558181	6.69178943927017	0	0\\
-78.2085682558181	6.70249349284102	0	0\\
-78.2085682558181	6.88608532626465	0	0\\
-78.2085682558181	6.90491375367945	0	0\\
-78.2085682558181	7.03301125999215	0	0\\
-78.2085682558181	7.17185384462208	0	0\\
-78.2085682558181	7.24298657721048	0	0\\
-78.2085682558181	7.24776372185338	0	0\\
-78.2085682558181	7.25072460121043	0	0\\
-78.2085682558181	7.56029643969675	0	0\\
-78.2085682558181	7.65685016180242	0	0\\
-78.2085682558181	7.66011364786122	0	0\\
-78.2085682558181	7.66553512665701	0	0\\
-78.2085682558181	7.68809712384273	0	0\\
-78.2085682558181	7.99473480978791	0	0\\
-78.2085682558181	8.00277468901713	0	0\\
-78.2085682558181	8.10700273053115	0	0\\
-78.2085682558181	8.11341300518876	0	0\\
-78.2085682558181	8.16091433081819	0	0\\
-78.2085682558181	8.4263009756926	0	0\\
-78.2085682558181	8.43167995960995	0	0\\
-78.2085682558181	8.55151590704134	0	0\\
-78.2085682558181	8.560030124411	0	0\\
-78.2085682558181	8.62636622596679	0	0\\
-78.2085682558181	8.63961940648159	0	0\\
-78.2085682558181	8.67701171835745	0	0\\
-78.2085682558181	8.68066941326515	0	0\\
-78.2085682558181	8.68922515711246	0	0\\
-78.2085682558181	8.73702891646833	0	0\\
-78.2085682558181	8.78579554324503	0	0\\
-78.2085682558181	8.79755482021605	0	0\\
-78.2085682558181	8.80813417900733	0	0\\
-78.2085682558181	8.87783953867752	0	0\\
-78.2085682558181	8.90510581382788	0	0\\
-78.2085682558181	9.0377437318851	0	0\\
-78.2085682558181	9.23447011934336	0	0\\
-78.2085682558181	9.35387434407783	0	0\\
-78.2085682558181	9.393659457282	0	0\\
-78.2085682558181	9.53507648759292	0	0\\
-78.2085682558181	9.64177644620874	0	0\\
-78.2085682558181	9.80885023439559	0	0\\
-78.2085682558181	9.84912655309268	0	0\\
-78.2085682558181	9.99013391093181	0	0\\
-78.2085682558181	9.99998804670389	0	0\\
-77.7860720015819	-9.99030693937904	0	0\\
-77.7860720015819	-9.96580280520765	0	0\\
-77.7860720015819	-9.96474212965218	0	0\\
-77.7860720015819	-9.96062797256485	0	0\\
-77.7860720015819	-9.77838625189773	0	0\\
-77.7860720015819	-9.74736123549529	0	0\\
-77.7860720015819	-9.71283689375303	0	0\\
-77.7860720015819	-9.63656292280022	0	0\\
-77.7860720015819	-9.43995212553828	0	0\\
-77.7860720015819	-9.43389908384248	0	0\\
-77.7860720015819	-9.32743243841801	0	0\\
-77.7860720015819	-9.25174688885535	0	0\\
-77.7860720015819	-9.19449550352279	0	0\\
-77.7860720015819	-9.07149283172167	0	0\\
-77.7860720015819	-8.95934539406217	0	0\\
-77.7860720015819	-8.7549188354774	0	0\\
-77.7860720015819	-8.7213363397341	0	0\\
-77.7860720015819	-8.70076181601605	0	0\\
-77.7860720015819	-8.51141255279603	0	0\\
-77.7860720015819	-8.43830635698433	0	0\\
-77.7860720015819	-8.32465017714586	0	0\\
-77.7860720015819	-8.27763034881914	0	0\\
-77.7860720015819	-8.24044276093431	0	0\\
-77.7860720015819	-8.13147624867571	0	0\\
-77.7860720015819	-8.12149578831507	0	0\\
-77.7860720015819	-8.09908529655034	0	0\\
-77.7860720015819	-7.90654973029464	0	0\\
-77.7860720015819	-7.85659894247381	0	0\\
-77.7860720015819	-7.84954448130426	0	0\\
-77.7860720015819	-7.69150530654428	0	0\\
-77.7860720015819	-7.68063534874499	0	0\\
-77.7860720015819	-7.64785375336551	0	0\\
-77.7860720015819	-7.61214449890523	0	0\\
-77.7860720015819	-7.5368500675712	0	0\\
-77.7860720015819	-7.53392682295941	0	0\\
-77.7860720015819	-7.50649351229422	0	0\\
-77.7860720015819	-7.49647814663894	0	0\\
-77.7860720015819	-7.49242426710782	0	0\\
-77.7860720015819	-7.2940972807324	0	0\\
-77.7860720015819	-7.20374503042723	0	0\\
-77.7860720015819	-7.14594055765585	0	0\\
-77.7860720015819	-7.14335996524587	0	0\\
-77.7860720015819	-7.12459682353055	0	0\\
-77.7860720015819	-7.10154360025262	0	0\\
-77.7860720015819	-7.06514792567349	0	0\\
-77.7860720015819	-6.83512681016472	0	0\\
-77.7860720015819	-6.73118118975832	0	0\\
-77.7860720015819	-6.67243365043422	0	0\\
-77.7860720015819	-6.60066826636865	0	0\\
-77.7860720015819	-6.53467469687326	0	0\\
-77.7860720015819	-6.16283992126716	0	0\\
-77.7860720015819	-6.15699249140778	0	0\\
-77.7860720015819	-6.1516395752093	0	0\\
-77.7860720015819	-6.1143915430244	0	0\\
-77.7860720015819	-6.00124212727009	0	0\\
-77.7860720015819	-5.85842615731918	0	0\\
-77.7860720015819	-5.83915605947336	0	0\\
-77.7860720015819	-5.80460435515484	0	0\\
-77.7860720015819	-5.78306088027687	0	0\\
-77.7860720015819	-5.73002217138653	0	0\\
-77.7860720015819	-5.72131149271564	0	0\\
-77.7860720015819	-5.68227141894506	0	0\\
-77.7860720015819	-5.61213760432421	0	0\\
-77.7860720015819	-5.60510796290129	0	0\\
-77.7860720015819	-5.56392146999199	0	0\\
-77.7860720015819	-5.46404956628757	0	0\\
-77.7860720015819	-5.38131706201533	0	0\\
-77.7860720015819	-5.35112627565448	0	0\\
-77.7860720015819	-5.33773564516461	0	0\\
-77.7860720015819	-5.31611466506327	0	0\\
-77.7860720015819	-5.17465728110385	0	0\\
-77.7860720015819	-5.04953248195794	0	0\\
-77.7860720015819	-4.87945924274598	0	0\\
-77.7860720015819	-4.78445547390005	0	0\\
-77.7860720015819	-4.58002274603584	0	0\\
-77.7860720015819	-4.57866361112272	0	0\\
-77.7860720015819	-4.55949544653273	0	0\\
-77.7860720015819	-4.49804058042264	0	0\\
-77.7860720015819	-4.48263449337456	0	0\\
-77.7860720015819	-4.24365249194375	0	0\\
-77.7860720015819	-4.20990691250651	0	0\\
-77.7860720015819	-4.10627752268048	0	0\\
-77.7860720015819	-3.98917125258091	0	0\\
-77.7860720015819	-3.96947302574733	0	0\\
-77.7860720015819	-3.92086786866228	0	0\\
-77.7860720015819	-3.79586129160405	0	0\\
-77.7860720015819	-3.63912838214968	0	0\\
-77.7860720015819	-3.59236284792068	0	0\\
-77.7860720015819	-3.51531618904104	0	0\\
-77.7860720015819	-3.46316520381718	0	0\\
-77.7860720015819	-3.37709894095412	0	0\\
-77.7860720015819	-3.27045485063943	0	0\\
-77.7860720015819	-3.19671587701734	0	0\\
-77.7860720015819	-3.09881307794657	0	0\\
-77.7860720015819	-3.06743209858771	0	0\\
-77.7860720015819	-2.99209252604847	0	0\\
-77.7860720015819	-2.91610547769768	0	0\\
-77.7860720015819	-2.87643302831633	0	0\\
-77.7860720015819	-2.84265740441282	0	0\\
-77.7860720015819	-2.83071878963649	0	0\\
-77.7860720015819	-2.78355866334567	0	0\\
-77.7860720015819	-2.70811347882641	0	0\\
-77.7860720015819	-2.65243343666775	0	0\\
-77.7860720015819	-2.64109820716134	0	0\\
-77.7860720015819	-2.6149418356898	0	0\\
-77.7860720015819	-2.56842606354897	0	0\\
-77.7860720015819	-2.26283731174309	0	0\\
-77.7860720015819	-2.13836762688047	0	0\\
-77.7860720015819	-2.13327260321624	0	0\\
-77.7860720015819	-1.94247716844443	0	0\\
-77.7860720015819	-1.93573820960509	0	0\\
-77.7860720015819	-1.91918921280614	0	0\\
-77.7860720015819	-1.89146945668762	0	0\\
-77.7860720015819	-1.8495961706385	0	0\\
-77.7860720015819	-1.82295252188246	0	0\\
-77.7860720015819	-1.78542346311054	0	0\\
-77.7860720015819	-1.75140104803788	0	0\\
-77.7860720015819	-1.71304350332964	0	0\\
-77.7860720015819	-1.68885342389757	0	0\\
-77.7860720015819	-1.4117489561574	0	0\\
-77.7860720015819	-1.36610926818959	0	0\\
-77.7860720015819	-1.36259173572184	0	0\\
-77.7860720015819	-1.34676030434052	0	0\\
-77.7860720015819	-1.3265791215592	0	0\\
-77.7860720015819	-1.30708225597957	0	0\\
-77.7860720015819	-1.119465181194	0	0\\
-77.7860720015819	-1.09394991869479	0	0\\
-77.7860720015819	-1.07930227698726	0	0\\
-77.7860720015819	-0.790324989142979	0	0\\
-77.7860720015819	-0.765501461348265	0	0\\
-77.7860720015819	-0.665086257991467	0	0\\
-77.7860720015819	-0.628119767936003	0	0\\
-77.7860720015819	-0.57280309059322	0	0\\
-77.7860720015819	-0.568847987134404	0	0\\
-77.7860720015819	-0.553234621936247	0	0\\
-77.7860720015819	-0.397447866428711	0	0\\
-77.7860720015819	-0.352880332504465	0	0\\
-77.7860720015819	-0.341968321578869	0	0\\
-77.7860720015819	-0.317290739707538	0	0\\
-77.7860720015819	-0.317034387844909	0	0\\
-77.7860720015819	-0.294385064605215	0	0\\
-77.7860720015819	-0.263939588208782	0	0\\
-77.7860720015819	-0.262953132986157	0	0\\
-77.7860720015819	-0.262477813322967	0	0\\
-77.7860720015819	-0.238649580756523	0	0\\
-77.7860720015819	-0.210365934367905	0	0\\
-77.7860720015819	-0.19855916136664	0	0\\
-77.7860720015819	-0.19278441099114	0	0\\
-77.7860720015819	-0.127595528088321	0	0\\
-77.7860720015819	-0.118634591628681	0	0\\
-77.7860720015819	-0.115550686411318	0	0\\
-77.7860720015819	-0.10940074360478	0	0\\
-77.7860720015819	-0.0977293650234219	0	0\\
-77.7860720015819	-0.0548685601440777	0	0\\
-77.7860720015819	-0.0545005541269458	0	0\\
-77.7860720015819	-0.0424464872922112	0	0\\
-77.7860720015819	-0.0337821473901365	0	0\\
-77.7860720015819	-0.0329092215040187	0	0\\
-77.7860720015819	-0.0315732382745776	0	0\\
-77.7860720015819	-0.0292737032413608	0	0\\
-77.7860720015819	-0.0207923214558776	0	0\\
-77.7860720015819	-0.0116992492947692	0	0\\
-77.7860720015819	-0.0114376155956189	0	0\\
-77.7860720015819	-0.00935502120348107	0	0\\
-77.7860720015819	-0.00688891518489597	0	0\\
-77.7860720015819	-0.00677832350190356	0	0\\
-77.7860720015819	-0.00530449134428117	0	0\\
-77.7860720015819	-0.00117654702270546	0	0\\
-77.7860720015819	0.00706555890519851	0	0\\
-77.7860720015819	0.0252108694023117	0	0\\
-77.7860720015819	0.0276565971771417	0	0\\
-77.7860720015819	0.0417464613344697	0	0\\
-77.7860720015819	0.0535577002463906	0	0\\
-77.7860720015819	0.0575491987540401	0	0\\
-77.7860720015819	0.0642603312166203	0	0\\
-77.7860720015819	0.0643678352352609	0	0\\
-77.7860720015819	0.0819402142993944	0	0\\
-77.7860720015819	0.0976429270577	0	0\\
-77.7860720015819	0.116464833086862	0	0\\
-77.7860720015819	0.139018907727481	0	0\\
-77.7860720015819	0.166630675162482	0	0\\
-77.7860720015819	0.258178715714337	0	0\\
-77.7860720015819	0.362069853750091	0	0\\
-77.7860720015819	0.36840551675891	0	0\\
-77.7860720015819	0.455295019995092	0	0\\
-77.7860720015819	0.487158061232025	0	0\\
-77.7860720015819	0.503863371211972	0	0\\
-77.7860720015819	0.551098581420598	0	0\\
-77.7860720015819	0.551229925151555	0	0\\
-77.7860720015819	0.561757455841525	0	0\\
-77.7860720015819	0.652066959060987	0	0\\
-77.7860720015819	0.700001210378557	0	0\\
-77.7860720015819	0.840498465504729	0	0\\
-77.7860720015819	0.946163202489589	0	0\\
-77.7860720015819	1.09809938403689	0	0\\
-77.7860720015819	1.14944326279193	0	0\\
-77.7860720015819	1.30410843123873	0	0\\
-77.7860720015819	1.43196483675016	0	0\\
-77.7860720015819	1.45756032851411	0	0\\
-77.7860720015819	1.5490641126172	0	0\\
-77.7860720015819	1.58451914275711	0	0\\
-77.7860720015819	1.63696472143613	0	0\\
-77.7860720015819	1.7113521020209	0	0\\
-77.7860720015819	1.86679452278968	0	0\\
-77.7860720015819	1.91774192821129	0	0\\
-77.7860720015819	1.97373139298229	0	0\\
-77.7860720015819	2.01460291259671	0	0\\
-77.7860720015819	2.02370156162591	0	0\\
-77.7860720015819	2.13237820758129	0	0\\
-77.7860720015819	2.14910175659692	0	0\\
-77.7860720015819	2.52196718590426	0	0\\
-77.7860720015819	2.57902693589173	0	0\\
-77.7860720015819	2.6874068997276	0	0\\
-77.7860720015819	2.71661488173683	0	0\\
-77.7860720015819	2.92837254373747	0	0\\
-77.7860720015819	2.95927201069857	0	0\\
-77.7860720015819	3.12069201055704	0	0\\
-77.7860720015819	3.15761499719583	0	0\\
-77.7860720015819	3.19106029960842	0	0\\
-77.7860720015819	3.1917545723558	0	0\\
-77.7860720015819	3.23428556007998	0	0\\
-77.7860720015819	3.45700403370755	0	0\\
-77.7860720015819	3.55770737564084	0	0\\
-77.7860720015819	3.62068507523308	0	0\\
-77.7860720015819	3.73929580382039	0	0\\
-77.7860720015819	3.82024668800656	0	0\\
-77.7860720015819	4.09452150300821	0	0\\
-77.7860720015819	4.09578518667062	0	0\\
-77.7860720015819	4.10930257947617	0	0\\
-77.7860720015819	4.1847039545815	0	0\\
-77.7860720015819	4.18690036711604	0	0\\
-77.7860720015819	4.20258562741922	0	0\\
-77.7860720015819	4.35671055426668	0	0\\
-77.7860720015819	4.45809785949909	0	0\\
-77.7860720015819	4.52135202219773	0	0\\
-77.7860720015819	4.7367613644976	0	0\\
-77.7860720015819	4.75654133127884	0	0\\
-77.7860720015819	4.99956494895721	0	0\\
-77.7860720015819	5.04845325604475	0	0\\
-77.7860720015819	5.06685626463353	0	0\\
-77.7860720015819	5.14869967249627	0	0\\
-77.7860720015819	5.30803197776341	0	0\\
-77.7860720015819	5.66871903635036	0	0\\
-77.7860720015819	5.70571153224712	0	0\\
-77.7860720015819	5.71893940480377	0	0\\
-77.7860720015819	5.79367630919147	0	0\\
-77.7860720015819	5.89003900805956	0	0\\
-77.7860720015819	6.04791116716709	0	0\\
-77.7860720015819	6.08735774461523	0	0\\
-77.7860720015819	6.25770973798712	0	0\\
-77.7860720015819	6.33421273325968	0	0\\
-77.7860720015819	6.34457480923486	0	0\\
-77.7860720015819	6.37089122636784	0	0\\
-77.7860720015819	6.40068786051156	0	0\\
-77.7860720015819	6.48562099633152	0	0\\
-77.7860720015819	6.65727360949725	0	0\\
-77.7860720015819	6.69178943927017	0	0\\
-77.7860720015819	6.70249349284102	0	0\\
-77.7860720015819	6.88608532626465	0	0\\
-77.7860720015819	6.90491375367945	0	0\\
-77.7860720015819	7.03301125999215	0	0\\
-77.7860720015819	7.17185384462208	0	0\\
-77.7860720015819	7.24298657721048	0	0\\
-77.7860720015819	7.24776372185338	0	0\\
-77.7860720015819	7.25072460121043	0	0\\
-77.7860720015819	7.56029643969675	0	0\\
-77.7860720015819	7.65685016180242	0	0\\
-77.7860720015819	7.66011364786122	0	0\\
-77.7860720015819	7.66553512665701	0	0\\
-77.7860720015819	7.68809712384273	0	0\\
-77.7860720015819	7.99473480978791	0	0\\
-77.7860720015819	8.00277468901713	0	0\\
-77.7860720015819	8.10700273053115	0	0\\
-77.7860720015819	8.11341300518876	0	0\\
-77.7860720015819	8.16091433081819	0	0\\
-77.7860720015819	8.4263009756926	0	0\\
-77.7860720015819	8.43167995960995	0	0\\
-77.7860720015819	8.55151590704134	0	0\\
-77.7860720015819	8.560030124411	0	0\\
-77.7860720015819	8.62636622596679	0	0\\
-77.7860720015819	8.63961940648159	0	0\\
-77.7860720015819	8.67701171835745	0	0\\
-77.7860720015819	8.68066941326515	0	0\\
-77.7860720015819	8.68922515711246	0	0\\
-77.7860720015819	8.73702891646833	0	0\\
-77.7860720015819	8.78579554324503	0	0\\
-77.7860720015819	8.79755482021605	0	0\\
-77.7860720015819	8.80813417900733	0	0\\
-77.7860720015819	8.87783953867752	0	0\\
-77.7860720015819	8.90510581382788	0	0\\
-77.7860720015819	9.0377437318851	0	0\\
-77.7860720015819	9.23447011934336	0	0\\
-77.7860720015819	9.35387434407783	0	0\\
-77.7860720015819	9.393659457282	0	0\\
-77.7860720015819	9.53507648759292	0	0\\
-77.7860720015819	9.64177644620874	0	0\\
-77.7860720015819	9.80885023439559	0	0\\
-77.7860720015819	9.84912655309268	0	0\\
-77.7860720015819	9.99013391093181	0	0\\
-77.7860720015819	9.99998804670389	0	0\\
-77.4113918861353	-9.99030693937904	0	0\\
-77.4113918861353	-9.96580280520765	0	0\\
-77.4113918861353	-9.96474212965218	0	0\\
-77.4113918861353	-9.96062797256485	0	0\\
-77.4113918861353	-9.77838625189773	0	0\\
-77.4113918861353	-9.74736123549529	0	0\\
-77.4113918861353	-9.71283689375303	0	0\\
-77.4113918861353	-9.63656292280022	0	0\\
-77.4113918861353	-9.43995212553828	0	0\\
-77.4113918861353	-9.43389908384248	0	0\\
-77.4113918861353	-9.32743243841801	0	0\\
-77.4113918861353	-9.25174688885535	0	0\\
-77.4113918861353	-9.19449550352279	0	0\\
-77.4113918861353	-9.07149283172167	0	0\\
-77.4113918861353	-8.95934539406217	0	0\\
-77.4113918861353	-8.7549188354774	0	0\\
-77.4113918861353	-8.7213363397341	0	0\\
-77.4113918861353	-8.70076181601605	0	0\\
-77.4113918861353	-8.51141255279603	0	0\\
-77.4113918861353	-8.43830635698433	0	0\\
-77.4113918861353	-8.32465017714586	0	0\\
-77.4113918861353	-8.27763034881914	0	0\\
-77.4113918861353	-8.24044276093431	0	0\\
-77.4113918861353	-8.13147624867571	0	0\\
-77.4113918861353	-8.12149578831507	0	0\\
-77.4113918861353	-8.09908529655034	0	0\\
-77.4113918861353	-7.90654973029464	0	0\\
-77.4113918861353	-7.85659894247381	0	0\\
-77.4113918861353	-7.84954448130426	0	0\\
-77.4113918861353	-7.69150530654428	0	0\\
-77.4113918861353	-7.68063534874499	0	0\\
-77.4113918861353	-7.64785375336551	0	0\\
-77.4113918861353	-7.61214449890523	0	0\\
-77.4113918861353	-7.5368500675712	0	0\\
-77.4113918861353	-7.53392682295941	0	0\\
-77.4113918861353	-7.50649351229422	0	0\\
-77.4113918861353	-7.49647814663894	0	0\\
-77.4113918861353	-7.49242426710782	0	0\\
-77.4113918861353	-7.2940972807324	0	0\\
-77.4113918861353	-7.20374503042723	0	0\\
-77.4113918861353	-7.14594055765585	0	0\\
-77.4113918861353	-7.14335996524587	0	0\\
-77.4113918861353	-7.12459682353055	0	0\\
-77.4113918861353	-7.10154360025262	0	0\\
-77.4113918861353	-7.06514792567349	0	0\\
-77.4113918861353	-6.83512681016472	0	0\\
-77.4113918861353	-6.73118118975832	0	0\\
-77.4113918861353	-6.67243365043422	0	0\\
-77.4113918861353	-6.60066826636865	0	0\\
-77.4113918861353	-6.53467469687326	0	0\\
-77.4113918861353	-6.16283992126716	0	0\\
-77.4113918861353	-6.15699249140778	0	0\\
-77.4113918861353	-6.1516395752093	0	0\\
-77.4113918861353	-6.1143915430244	0	0\\
-77.4113918861353	-6.00124212727009	0	0\\
-77.4113918861353	-5.85842615731918	0	0\\
-77.4113918861353	-5.83915605947336	0	0\\
-77.4113918861353	-5.80460435515484	0	0\\
-77.4113918861353	-5.78306088027687	0	0\\
-77.4113918861353	-5.73002217138653	0	0\\
-77.4113918861353	-5.72131149271564	0	0\\
-77.4113918861353	-5.68227141894506	0	0\\
-77.4113918861353	-5.61213760432421	0	0\\
-77.4113918861353	-5.60510796290129	0	0\\
-77.4113918861353	-5.56392146999199	0	0\\
-77.4113918861353	-5.46404956628757	0	0\\
-77.4113918861353	-5.38131706201533	0	0\\
-77.4113918861353	-5.35112627565448	0	0\\
-77.4113918861353	-5.33773564516461	0	0\\
-77.4113918861353	-5.31611466506327	0	0\\
-77.4113918861353	-5.17465728110385	0	0\\
-77.4113918861353	-5.04953248195794	0	0\\
-77.4113918861353	-4.87945924274598	0	0\\
-77.4113918861353	-4.78445547390005	0	0\\
-77.4113918861353	-4.58002274603584	0	0\\
-77.4113918861353	-4.57866361112272	0	0\\
-77.4113918861353	-4.55949544653273	0	0\\
-77.4113918861353	-4.49804058042264	0	0\\
-77.4113918861353	-4.48263449337456	0	0\\
-77.4113918861353	-4.24365249194375	0	0\\
-77.4113918861353	-4.20990691250651	0	0\\
-77.4113918861353	-4.10627752268048	0	0\\
-77.4113918861353	-3.98917125258091	0	0\\
-77.4113918861353	-3.96947302574733	0	0\\
-77.4113918861353	-3.92086786866228	0	0\\
-77.4113918861353	-3.79586129160405	0	0\\
-77.4113918861353	-3.63912838214968	0	0\\
-77.4113918861353	-3.59236284792068	0	0\\
-77.4113918861353	-3.51531618904104	0	0\\
-77.4113918861353	-3.46316520381718	0	0\\
-77.4113918861353	-3.37709894095412	0	0\\
-77.4113918861353	-3.27045485063943	0	0\\
-77.4113918861353	-3.19671587701734	0	0\\
-77.4113918861353	-3.09881307794657	0	0\\
-77.4113918861353	-3.06743209858771	0	0\\
-77.4113918861353	-2.99209252604847	0	0\\
-77.4113918861353	-2.91610547769768	0	0\\
-77.4113918861353	-2.87643302831633	0	0\\
-77.4113918861353	-2.84265740441282	0	0\\
-77.4113918861353	-2.83071878963649	0	0\\
-77.4113918861353	-2.78355866334567	0	0\\
-77.4113918861353	-2.70811347882641	0	0\\
-77.4113918861353	-2.65243343666775	0	0\\
-77.4113918861353	-2.64109820716134	0	0\\
-77.4113918861353	-2.6149418356898	0	0\\
-77.4113918861353	-2.56842606354897	0	0\\
-77.4113918861353	-2.26283731174309	0	0\\
-77.4113918861353	-2.13836762688047	0	0\\
-77.4113918861353	-2.13327260321624	0	0\\
-77.4113918861353	-1.94247716844443	0	0\\
-77.4113918861353	-1.93573820960509	0	0\\
-77.4113918861353	-1.91918921280614	0	0\\
-77.4113918861353	-1.89146945668762	0	0\\
-77.4113918861353	-1.8495961706385	0	0\\
-77.4113918861353	-1.82295252188246	0	0\\
-77.4113918861353	-1.78542346311054	0	0\\
-77.4113918861353	-1.75140104803788	0	0\\
-77.4113918861353	-1.71304350332964	0	0\\
-77.4113918861353	-1.68885342389757	0	0\\
-77.4113918861353	-1.4117489561574	0	0\\
-77.4113918861353	-1.36610926818959	0	0\\
-77.4113918861353	-1.36259173572184	0	0\\
-77.4113918861353	-1.34676030434052	0	0\\
-77.4113918861353	-1.3265791215592	0	0\\
-77.4113918861353	-1.30708225597957	0	0\\
-77.4113918861353	-1.119465181194	0	0\\
-77.4113918861353	-1.09394991869479	0	0\\
-77.4113918861353	-1.07930227698726	0	0\\
-77.4113918861353	-0.790324989142979	0	0\\
-77.4113918861353	-0.765501461348265	0	0\\
-77.4113918861353	-0.665086257991467	0	0\\
-77.4113918861353	-0.628119767936003	0	0\\
-77.4113918861353	-0.57280309059322	0	0\\
-77.4113918861353	-0.568847987134404	0	0\\
-77.4113918861353	-0.553234621936247	0	0\\
-77.4113918861353	-0.397447866428711	0	0\\
-77.4113918861353	-0.352880332504465	0	0\\
-77.4113918861353	-0.341968321578869	0	0\\
-77.4113918861353	-0.317290739707538	0	0\\
-77.4113918861353	-0.317034387844909	0	0\\
-77.4113918861353	-0.294385064605215	0	0\\
-77.4113918861353	-0.263939588208782	0	0\\
-77.4113918861353	-0.262953132986157	0	0\\
-77.4113918861353	-0.262477813322967	0	0\\
-77.4113918861353	-0.238649580756523	0	0\\
-77.4113918861353	-0.210365934367905	0	0\\
-77.4113918861353	-0.19855916136664	0	0\\
-77.4113918861353	-0.19278441099114	0	0\\
-77.4113918861353	-0.127595528088321	0	0\\
-77.4113918861353	-0.118634591628681	0	0\\
-77.4113918861353	-0.115550686411318	0	0\\
-77.4113918861353	-0.10940074360478	0	0\\
-77.4113918861353	-0.0977293650234219	0	0\\
-77.4113918861353	-0.0548685601440777	0	0\\
-77.4113918861353	-0.0545005541269458	0	0\\
-77.4113918861353	-0.0424464872922112	0	0\\
-77.4113918861353	-0.0337821473901365	0	0\\
-77.4113918861353	-0.0329092215040187	0	0\\
-77.4113918861353	-0.0315732382745776	0	0\\
-77.4113918861353	-0.0292737032413608	0	0\\
-77.4113918861353	-0.0207923214558776	0	0\\
-77.4113918861353	-0.0116992492947692	0	0\\
-77.4113918861353	-0.0114376155956189	0	0\\
-77.4113918861353	-0.00935502120348107	0	0\\
-77.4113918861353	-0.00688891518489597	0	0\\
-77.4113918861353	-0.00677832350190356	0	0\\
-77.4113918861353	-0.00530449134428117	0	0\\
-77.4113918861353	-0.00117654702270546	0	0\\
-77.4113918861353	0.00706555890519851	0	0\\
-77.4113918861353	0.0252108694023117	0	0\\
-77.4113918861353	0.0276565971771417	0	0\\
-77.4113918861353	0.0417464613344697	0	0\\
-77.4113918861353	0.0535577002463906	0	0\\
-77.4113918861353	0.0575491987540401	0	0\\
-77.4113918861353	0.0642603312166203	0	0\\
-77.4113918861353	0.0643678352352609	0	0\\
-77.4113918861353	0.0819402142993944	0	0\\
-77.4113918861353	0.0976429270577	0	0\\
-77.4113918861353	0.116464833086862	0	0\\
-77.4113918861353	0.139018907727481	0	0\\
-77.4113918861353	0.166630675162482	0	0\\
-77.4113918861353	0.258178715714337	0	0\\
-77.4113918861353	0.362069853750091	0	0\\
-77.4113918861353	0.36840551675891	0	0\\
-77.4113918861353	0.455295019995092	0	0\\
-77.4113918861353	0.487158061232025	0	0\\
-77.4113918861353	0.503863371211972	0	0\\
-77.4113918861353	0.551098581420598	0	0\\
-77.4113918861353	0.551229925151555	0	0\\
-77.4113918861353	0.561757455841525	0	0\\
-77.4113918861353	0.652066959060987	0	0\\
-77.4113918861353	0.700001210378557	0	0\\
-77.4113918861353	0.840498465504729	0	0\\
-77.4113918861353	0.946163202489589	0	0\\
-77.4113918861353	1.09809938403689	0	0\\
-77.4113918861353	1.14944326279193	0	0\\
-77.4113918861353	1.30410843123873	0	0\\
-77.4113918861353	1.43196483675016	0	0\\
-77.4113918861353	1.45756032851411	0	0\\
-77.4113918861353	1.5490641126172	0	0\\
-77.4113918861353	1.58451914275711	0	0\\
-77.4113918861353	1.63696472143613	0	0\\
-77.4113918861353	1.7113521020209	0	0\\
-77.4113918861353	1.86679452278968	0	0\\
-77.4113918861353	1.91774192821129	0	0\\
-77.4113918861353	1.97373139298229	0	0\\
-77.4113918861353	2.01460291259671	0	0\\
-77.4113918861353	2.02370156162591	0	0\\
-77.4113918861353	2.13237820758129	0	0\\
-77.4113918861353	2.14910175659692	0	0\\
-77.4113918861353	2.52196718590426	0	0\\
-77.4113918861353	2.57902693589173	0	0\\
-77.4113918861353	2.6874068997276	0	0\\
-77.4113918861353	2.71661488173683	0	0\\
-77.4113918861353	2.92837254373747	0	0\\
-77.4113918861353	2.95927201069857	0	0\\
-77.4113918861353	3.12069201055704	0	0\\
-77.4113918861353	3.15761499719583	0	0\\
-77.4113918861353	3.19106029960842	0	0\\
-77.4113918861353	3.1917545723558	0	0\\
-77.4113918861353	3.23428556007998	0	0\\
-77.4113918861353	3.45700403370755	0	0\\
-77.4113918861353	3.55770737564084	0	0\\
-77.4113918861353	3.62068507523308	0	0\\
-77.4113918861353	3.73929580382039	0	0\\
-77.4113918861353	3.82024668800656	0	0\\
-77.4113918861353	4.09452150300821	0	0\\
-77.4113918861353	4.09578518667062	0	0\\
-77.4113918861353	4.10930257947617	0	0\\
-77.4113918861353	4.1847039545815	0	0\\
-77.4113918861353	4.18690036711604	0	0\\
-77.4113918861353	4.20258562741922	0	0\\
-77.4113918861353	4.35671055426668	0	0\\
-77.4113918861353	4.45809785949909	0	0\\
-77.4113918861353	4.52135202219773	0	0\\
-77.4113918861353	4.7367613644976	0	0\\
-77.4113918861353	4.75654133127884	0	0\\
-77.4113918861353	4.99956494895721	0	0\\
-77.4113918861353	5.04845325604475	0	0\\
-77.4113918861353	5.06685626463353	0	0\\
-77.4113918861353	5.14869967249627	0	0\\
-77.4113918861353	5.30803197776341	0	0\\
-77.4113918861353	5.66871903635036	0	0\\
-77.4113918861353	5.70571153224712	0	0\\
-77.4113918861353	5.71893940480377	0	0\\
-77.4113918861353	5.79367630919147	0	0\\
-77.4113918861353	5.89003900805956	0	0\\
-77.4113918861353	6.04791116716709	0	0\\
-77.4113918861353	6.08735774461523	0	0\\
-77.4113918861353	6.25770973798712	0	0\\
-77.4113918861353	6.33421273325968	0	0\\
-77.4113918861353	6.34457480923486	0	0\\
-77.4113918861353	6.37089122636784	0	0\\
-77.4113918861353	6.40068786051156	0	0\\
-77.4113918861353	6.48562099633152	0	0\\
-77.4113918861353	6.65727360949725	0	0\\
-77.4113918861353	6.69178943927017	0	0\\
-77.4113918861353	6.70249349284102	0	0\\
-77.4113918861353	6.88608532626465	0	0\\
-77.4113918861353	6.90491375367945	0	0\\
-77.4113918861353	7.03301125999215	0	0\\
-77.4113918861353	7.17185384462208	0	0\\
-77.4113918861353	7.24298657721048	0	0\\
-77.4113918861353	7.24776372185338	0	0\\
-77.4113918861353	7.25072460121043	0	0\\
-77.4113918861353	7.56029643969675	0	0\\
-77.4113918861353	7.65685016180242	0	0\\
-77.4113918861353	7.66011364786122	0	0\\
-77.4113918861353	7.66553512665701	0	0\\
-77.4113918861353	7.68809712384273	0	0\\
-77.4113918861353	7.99473480978791	0	0\\
-77.4113918861353	8.00277468901713	0	0\\
-77.4113918861353	8.10700273053115	0	0\\
-77.4113918861353	8.11341300518876	0	0\\
-77.4113918861353	8.16091433081819	0	0\\
-77.4113918861353	8.4263009756926	0	0\\
-77.4113918861353	8.43167995960995	0	0\\
-77.4113918861353	8.55151590704134	0	0\\
-77.4113918861353	8.560030124411	0	0\\
-77.4113918861353	8.62636622596679	0	0\\
-77.4113918861353	8.63961940648159	0	0\\
-77.4113918861353	8.67701171835745	0	0\\
-77.4113918861353	8.68066941326515	0	0\\
-77.4113918861353	8.68922515711246	0	0\\
-77.4113918861353	8.73702891646833	0	0\\
-77.4113918861353	8.78579554324503	0	0\\
-77.4113918861353	8.79755482021605	0	0\\
-77.4113918861353	8.80813417900733	0	0\\
-77.4113918861353	8.87783953867752	0	0\\
-77.4113918861353	8.90510581382788	0	0\\
-77.4113918861353	9.0377437318851	0	0\\
-77.4113918861353	9.23447011934336	0	0\\
-77.4113918861353	9.35387434407783	0	0\\
-77.4113918861353	9.393659457282	0	0\\
-77.4113918861353	9.53507648759292	0	0\\
-77.4113918861353	9.64177644620874	0	0\\
-77.4113918861353	9.80885023439559	0	0\\
-77.4113918861353	9.84912655309268	0	0\\
-77.4113918861353	9.99013391093181	0	0\\
-77.4113918861353	9.99998804670389	0	0\\
-76.9560804839936	-9.99030693937904	0	0\\
-76.9560804839936	-9.96580280520765	0	0\\
-76.9560804839936	-9.96474212965218	0	0\\
-76.9560804839936	-9.96062797256485	0	0\\
-76.9560804839936	-9.77838625189773	0	0\\
-76.9560804839936	-9.74736123549529	0	0\\
-76.9560804839936	-9.71283689375303	0	0\\
-76.9560804839936	-9.63656292280022	0	0\\
-76.9560804839936	-9.43995212553828	0	0\\
-76.9560804839936	-9.43389908384248	0	0\\
-76.9560804839936	-9.32743243841801	0	0\\
-76.9560804839936	-9.25174688885535	0	0\\
-76.9560804839936	-9.19449550352279	0	0\\
-76.9560804839936	-9.07149283172167	0	0\\
-76.9560804839936	-8.95934539406217	0	0\\
-76.9560804839936	-8.7549188354774	0	0\\
-76.9560804839936	-8.7213363397341	0	0\\
-76.9560804839936	-8.70076181601605	0	0\\
-76.9560804839936	-8.51141255279603	0	0\\
-76.9560804839936	-8.43830635698433	0	0\\
-76.9560804839936	-8.32465017714586	0	0\\
-76.9560804839936	-8.27763034881914	0	0\\
-76.9560804839936	-8.24044276093431	0	0\\
-76.9560804839936	-8.13147624867571	0	0\\
-76.9560804839936	-8.12149578831507	0	0\\
-76.9560804839936	-8.09908529655034	0	0\\
-76.9560804839936	-7.90654973029464	0	0\\
-76.9560804839936	-7.85659894247381	0	0\\
-76.9560804839936	-7.84954448130426	0	0\\
-76.9560804839936	-7.69150530654428	0	0\\
-76.9560804839936	-7.68063534874499	0	0\\
-76.9560804839936	-7.64785375336551	0	0\\
-76.9560804839936	-7.61214449890523	0	0\\
-76.9560804839936	-7.5368500675712	0	0\\
-76.9560804839936	-7.53392682295941	0	0\\
-76.9560804839936	-7.50649351229422	0	0\\
-76.9560804839936	-7.49647814663894	0	0\\
-76.9560804839936	-7.49242426710782	0	0\\
-76.9560804839936	-7.2940972807324	0	0\\
-76.9560804839936	-7.20374503042723	0	0\\
-76.9560804839936	-7.14594055765585	0	0\\
-76.9560804839936	-7.14335996524587	0	0\\
-76.9560804839936	-7.12459682353055	0	0\\
-76.9560804839936	-7.10154360025262	0	0\\
-76.9560804839936	-7.06514792567349	0	0\\
-76.9560804839936	-6.83512681016472	0	0\\
-76.9560804839936	-6.73118118975832	0	0\\
-76.9560804839936	-6.67243365043422	0	0\\
-76.9560804839936	-6.60066826636865	0	0\\
-76.9560804839936	-6.53467469687326	0	0\\
-76.9560804839936	-6.16283992126716	0	0\\
-76.9560804839936	-6.15699249140778	0	0\\
-76.9560804839936	-6.1516395752093	0	0\\
-76.9560804839936	-6.1143915430244	0	0\\
-76.9560804839936	-6.00124212727009	0	0\\
-76.9560804839936	-5.85842615731918	0	0\\
-76.9560804839936	-5.83915605947336	0	0\\
-76.9560804839936	-5.80460435515484	0	0\\
-76.9560804839936	-5.78306088027687	0	0\\
-76.9560804839936	-5.73002217138653	0	0\\
-76.9560804839936	-5.72131149271564	0	0\\
-76.9560804839936	-5.68227141894506	0	0\\
-76.9560804839936	-5.61213760432421	0	0\\
-76.9560804839936	-5.60510796290129	0	0\\
-76.9560804839936	-5.56392146999199	0	0\\
-76.9560804839936	-5.46404956628757	0	0\\
-76.9560804839936	-5.38131706201533	0	0\\
-76.9560804839936	-5.35112627565448	0	0\\
-76.9560804839936	-5.33773564516461	0	0\\
-76.9560804839936	-5.31611466506327	0	0\\
-76.9560804839936	-5.17465728110385	0	0\\
-76.9560804839936	-5.04953248195794	0	0\\
-76.9560804839936	-4.87945924274598	0	0\\
-76.9560804839936	-4.78445547390005	0	0\\
-76.9560804839936	-4.58002274603584	0	0\\
-76.9560804839936	-4.57866361112272	0	0\\
-76.9560804839936	-4.55949544653273	0	0\\
-76.9560804839936	-4.49804058042264	0	0\\
-76.9560804839936	-4.48263449337456	0	0\\
-76.9560804839936	-4.24365249194375	0	0\\
-76.9560804839936	-4.20990691250651	0	0\\
-76.9560804839936	-4.10627752268048	0	0\\
-76.9560804839936	-3.98917125258091	0	0\\
-76.9560804839936	-3.96947302574733	0	0\\
-76.9560804839936	-3.92086786866228	0	0\\
-76.9560804839936	-3.79586129160405	0	0\\
-76.9560804839936	-3.63912838214968	0	0\\
-76.9560804839936	-3.59236284792068	0	0\\
-76.9560804839936	-3.51531618904104	0	0\\
-76.9560804839936	-3.46316520381718	0	0\\
-76.9560804839936	-3.37709894095412	0	0\\
-76.9560804839936	-3.27045485063943	0	0\\
-76.9560804839936	-3.19671587701734	0	0\\
-76.9560804839936	-3.09881307794657	0	0\\
-76.9560804839936	-3.06743209858771	0	0\\
-76.9560804839936	-2.99209252604847	0	0\\
-76.9560804839936	-2.91610547769768	0	0\\
-76.9560804839936	-2.87643302831633	0	0\\
-76.9560804839936	-2.84265740441282	0	0\\
-76.9560804839936	-2.83071878963649	0	0\\
-76.9560804839936	-2.78355866334567	0	0\\
-76.9560804839936	-2.70811347882641	0	0\\
-76.9560804839936	-2.65243343666775	0	0\\
-76.9560804839936	-2.64109820716134	0	0\\
-76.9560804839936	-2.6149418356898	0	0\\
-76.9560804839936	-2.56842606354897	0	0\\
-76.9560804839936	-2.26283731174309	0	0\\
-76.9560804839936	-2.13836762688047	0	0\\
-76.9560804839936	-2.13327260321624	0	0\\
-76.9560804839936	-1.94247716844443	0	0\\
-76.9560804839936	-1.93573820960509	0	0\\
-76.9560804839936	-1.91918921280614	0	0\\
-76.9560804839936	-1.89146945668762	0	0\\
-76.9560804839936	-1.8495961706385	0	0\\
-76.9560804839936	-1.82295252188246	0	0\\
-76.9560804839936	-1.78542346311054	0	0\\
-76.9560804839936	-1.75140104803788	0	0\\
-76.9560804839936	-1.71304350332964	0	0\\
-76.9560804839936	-1.68885342389757	0	0\\
-76.9560804839936	-1.4117489561574	0	0\\
-76.9560804839936	-1.36610926818959	0	0\\
-76.9560804839936	-1.36259173572184	0	0\\
-76.9560804839936	-1.34676030434052	0	0\\
-76.9560804839936	-1.3265791215592	0	0\\
-76.9560804839936	-1.30708225597957	0	0\\
-76.9560804839936	-1.119465181194	0	0\\
-76.9560804839936	-1.09394991869479	0	0\\
-76.9560804839936	-1.07930227698726	0	0\\
-76.9560804839936	-0.790324989142979	0	0\\
-76.9560804839936	-0.765501461348265	0	0\\
-76.9560804839936	-0.665086257991467	0	0\\
-76.9560804839936	-0.628119767936003	0	0\\
-76.9560804839936	-0.57280309059322	0	0\\
-76.9560804839936	-0.568847987134404	0	0\\
-76.9560804839936	-0.553234621936247	0	0\\
-76.9560804839936	-0.397447866428711	0	0\\
-76.9560804839936	-0.352880332504465	0	0\\
-76.9560804839936	-0.341968321578869	0	0\\
-76.9560804839936	-0.317290739707538	0	0\\
-76.9560804839936	-0.317034387844909	0	0\\
-76.9560804839936	-0.294385064605215	0	0\\
-76.9560804839936	-0.263939588208782	0	0\\
-76.9560804839936	-0.262953132986157	0	0\\
-76.9560804839936	-0.262477813322967	0	0\\
-76.9560804839936	-0.238649580756523	0	0\\
-76.9560804839936	-0.210365934367905	0	0\\
-76.9560804839936	-0.19855916136664	0	0\\
-76.9560804839936	-0.19278441099114	0	0\\
-76.9560804839936	-0.127595528088321	0	0\\
-76.9560804839936	-0.118634591628681	0	0\\
-76.9560804839936	-0.115550686411318	0	0\\
-76.9560804839936	-0.10940074360478	0	0\\
-76.9560804839936	-0.0977293650234219	0	0\\
-76.9560804839936	-0.0548685601440777	0	0\\
-76.9560804839936	-0.0545005541269458	0	0\\
-76.9560804839936	-0.0424464872922112	0	0\\
-76.9560804839936	-0.0337821473901365	0	0\\
-76.9560804839936	-0.0329092215040187	0	0\\
-76.9560804839936	-0.0315732382745776	0	0\\
-76.9560804839936	-0.0292737032413608	0	0\\
-76.9560804839936	-0.0207923214558776	0	0\\
-76.9560804839936	-0.0116992492947692	0	0\\
-76.9560804839936	-0.0114376155956189	0	0\\
-76.9560804839936	-0.00935502120348107	0	0\\
-76.9560804839936	-0.00688891518489597	0	0\\
-76.9560804839936	-0.00677832350190356	0	0\\
-76.9560804839936	-0.00530449134428117	0	0\\
-76.9560804839936	-0.00117654702270546	0	0\\
-76.9560804839936	0.00706555890519851	0	0\\
-76.9560804839936	0.0252108694023117	0	0\\
-76.9560804839936	0.0276565971771417	0	0\\
-76.9560804839936	0.0417464613344697	0	0\\
-76.9560804839936	0.0535577002463906	0	0\\
-76.9560804839936	0.0575491987540401	0	0\\
-76.9560804839936	0.0642603312166203	0	0\\
-76.9560804839936	0.0643678352352609	0	0\\
-76.9560804839936	0.0819402142993944	0	0\\
-76.9560804839936	0.0976429270577	0	0\\
-76.9560804839936	0.116464833086862	0	0\\
-76.9560804839936	0.139018907727481	0	0\\
-76.9560804839936	0.166630675162482	0	0\\
-76.9560804839936	0.258178715714337	0	0\\
-76.9560804839936	0.362069853750091	0	0\\
-76.9560804839936	0.36840551675891	0	0\\
-76.9560804839936	0.455295019995092	0	0\\
-76.9560804839936	0.487158061232025	0	0\\
-76.9560804839936	0.503863371211972	0	0\\
-76.9560804839936	0.551098581420598	0	0\\
-76.9560804839936	0.551229925151555	0	0\\
-76.9560804839936	0.561757455841525	0	0\\
-76.9560804839936	0.652066959060987	0	0\\
-76.9560804839936	0.700001210378557	0	0\\
-76.9560804839936	0.840498465504729	0	0\\
-76.9560804839936	0.946163202489589	0	0\\
-76.9560804839936	1.09809938403689	0	0\\
-76.9560804839936	1.14944326279193	0	0\\
-76.9560804839936	1.30410843123873	0	0\\
-76.9560804839936	1.43196483675016	0	0\\
-76.9560804839936	1.45756032851411	0	0\\
-76.9560804839936	1.5490641126172	0	0\\
-76.9560804839936	1.58451914275711	0	0\\
-76.9560804839936	1.63696472143613	0	0\\
-76.9560804839936	1.7113521020209	0	0\\
-76.9560804839936	1.86679452278968	0	0\\
-76.9560804839936	1.91774192821129	0	0\\
-76.9560804839936	1.97373139298229	0	0\\
-76.9560804839936	2.01460291259671	0	0\\
-76.9560804839936	2.02370156162591	0	0\\
-76.9560804839936	2.13237820758129	0	0\\
-76.9560804839936	2.14910175659692	0	0\\
-76.9560804839936	2.52196718590426	0	0\\
-76.9560804839936	2.57902693589173	0	0\\
-76.9560804839936	2.6874068997276	0	0\\
-76.9560804839936	2.71661488173683	0	0\\
-76.9560804839936	2.92837254373747	0	0\\
-76.9560804839936	2.95927201069857	0	0\\
-76.9560804839936	3.12069201055704	0	0\\
-76.9560804839936	3.15761499719583	0	0\\
-76.9560804839936	3.19106029960842	0	0\\
-76.9560804839936	3.1917545723558	0	0\\
-76.9560804839936	3.23428556007998	0	0\\
-76.9560804839936	3.45700403370755	0	0\\
-76.9560804839936	3.55770737564084	0	0\\
-76.9560804839936	3.62068507523308	0	0\\
-76.9560804839936	3.73929580382039	0	0\\
-76.9560804839936	3.82024668800656	0	0\\
-76.9560804839936	4.09452150300821	0	0\\
-76.9560804839936	4.09578518667062	0	0\\
-76.9560804839936	4.10930257947617	0	0\\
-76.9560804839936	4.1847039545815	0	0\\
-76.9560804839936	4.18690036711604	0	0\\
-76.9560804839936	4.20258562741922	0	0\\
-76.9560804839936	4.35671055426668	0	0\\
-76.9560804839936	4.45809785949909	0	0\\
-76.9560804839936	4.52135202219773	0	0\\
-76.9560804839936	4.7367613644976	0	0\\
-76.9560804839936	4.75654133127884	0	0\\
-76.9560804839936	4.99956494895721	0	0\\
-76.9560804839936	5.04845325604475	0	0\\
-76.9560804839936	5.06685626463353	0	0\\
-76.9560804839936	5.14869967249627	0	0\\
-76.9560804839936	5.30803197776341	0	0\\
-76.9560804839936	5.66871903635036	0	0\\
-76.9560804839936	5.70571153224712	0	0\\
-76.9560804839936	5.71893940480377	0	0\\
-76.9560804839936	5.79367630919147	0	0\\
-76.9560804839936	5.89003900805956	0	0\\
-76.9560804839936	6.04791116716709	0	0\\
-76.9560804839936	6.08735774461523	0	0\\
-76.9560804839936	6.25770973798712	0	0\\
-76.9560804839936	6.33421273325968	0	0\\
-76.9560804839936	6.34457480923486	0	0\\
-76.9560804839936	6.37089122636784	0	0\\
-76.9560804839936	6.40068786051156	0	0\\
-76.9560804839936	6.48562099633152	0	0\\
-76.9560804839936	6.65727360949725	0	0\\
-76.9560804839936	6.69178943927017	0	0\\
-76.9560804839936	6.70249349284102	0	0\\
-76.9560804839936	6.88608532626465	0	0\\
-76.9560804839936	6.90491375367945	0	0\\
-76.9560804839936	7.03301125999215	0	0\\
-76.9560804839936	7.17185384462208	0	0\\
-76.9560804839936	7.24298657721048	0	0\\
-76.9560804839936	7.24776372185338	0	0\\
-76.9560804839936	7.25072460121043	0	0\\
-76.9560804839936	7.56029643969675	0	0\\
-76.9560804839936	7.65685016180242	0	0\\
-76.9560804839936	7.66011364786122	0	0\\
-76.9560804839936	7.66553512665701	0	0\\
-76.9560804839936	7.68809712384273	0	0\\
-76.9560804839936	7.99473480978791	0	0\\
-76.9560804839936	8.00277468901713	0	0\\
-76.9560804839936	8.10700273053115	0	0\\
-76.9560804839936	8.11341300518876	0	0\\
-76.9560804839936	8.16091433081819	0	0\\
-76.9560804839936	8.4263009756926	0	0\\
-76.9560804839936	8.43167995960995	0	0\\
-76.9560804839936	8.55151590704134	0	0\\
-76.9560804839936	8.560030124411	0	0\\
-76.9560804839936	8.62636622596679	0	0\\
-76.9560804839936	8.63961940648159	0	0\\
-76.9560804839936	8.67701171835745	0	0\\
-76.9560804839936	8.68066941326515	0	0\\
-76.9560804839936	8.68922515711246	0	0\\
-76.9560804839936	8.73702891646833	0	0\\
-76.9560804839936	8.78579554324503	0	0\\
-76.9560804839936	8.79755482021605	0	0\\
-76.9560804839936	8.80813417900733	0	0\\
-76.9560804839936	8.87783953867752	0	0\\
-76.9560804839936	8.90510581382788	0	0\\
-76.9560804839936	9.0377437318851	0	0\\
-76.9560804839936	9.23447011934336	0	0\\
-76.9560804839936	9.35387434407783	0	0\\
-76.9560804839936	9.393659457282	0	0\\
-76.9560804839936	9.53507648759292	0	0\\
-76.9560804839936	9.64177644620874	0	0\\
-76.9560804839936	9.80885023439559	0	0\\
-76.9560804839936	9.84912655309268	0	0\\
-76.9560804839936	9.99013391093181	0	0\\
-76.9560804839936	9.99998804670389	0	0\\
-76.5233247225533	-9.99030693937904	0	0\\
-76.5233247225533	-9.96580280520765	0	0\\
-76.5233247225533	-9.96474212965218	0	0\\
-76.5233247225533	-9.96062797256485	0	0\\
-76.5233247225533	-9.77838625189773	0	0\\
-76.5233247225533	-9.74736123549529	0	0\\
-76.5233247225533	-9.71283689375303	0	0\\
-76.5233247225533	-9.63656292280022	0	0\\
-76.5233247225533	-9.43995212553828	0	0\\
-76.5233247225533	-9.43389908384248	0	0\\
-76.5233247225533	-9.32743243841801	0	0\\
-76.5233247225533	-9.25174688885535	0	0\\
-76.5233247225533	-9.19449550352279	0	0\\
-76.5233247225533	-9.07149283172167	0	0\\
-76.5233247225533	-8.95934539406217	0	0\\
-76.5233247225533	-8.7549188354774	0	0\\
-76.5233247225533	-8.7213363397341	0	0\\
-76.5233247225533	-8.70076181601605	0	0\\
-76.5233247225533	-8.51141255279603	0	0\\
-76.5233247225533	-8.43830635698433	0	0\\
-76.5233247225533	-8.32465017714586	0	0\\
-76.5233247225533	-8.27763034881914	0	0\\
-76.5233247225533	-8.24044276093431	0	0\\
-76.5233247225533	-8.13147624867571	0	0\\
-76.5233247225533	-8.12149578831507	0	0\\
-76.5233247225533	-8.09908529655034	0	0\\
-76.5233247225533	-7.90654973029464	0	0\\
-76.5233247225533	-7.85659894247381	0	0\\
-76.5233247225533	-7.84954448130426	0	0\\
-76.5233247225533	-7.69150530654428	0	0\\
-76.5233247225533	-7.68063534874499	0	0\\
-76.5233247225533	-7.64785375336551	0	0\\
-76.5233247225533	-7.61214449890523	0	0\\
-76.5233247225533	-7.5368500675712	0	0\\
-76.5233247225533	-7.53392682295941	0	0\\
-76.5233247225533	-7.50649351229422	0	0\\
-76.5233247225533	-7.49647814663894	0	0\\
-76.5233247225533	-7.49242426710782	0	0\\
-76.5233247225533	-7.2940972807324	0	0\\
-76.5233247225533	-7.20374503042723	0	0\\
-76.5233247225533	-7.14594055765585	0	0\\
-76.5233247225533	-7.14335996524587	0	0\\
-76.5233247225533	-7.12459682353055	0	0\\
-76.5233247225533	-7.10154360025262	0	0\\
-76.5233247225533	-7.06514792567349	0	0\\
-76.5233247225533	-6.83512681016472	0	0\\
-76.5233247225533	-6.73118118975832	0	0\\
-76.5233247225533	-6.67243365043422	0	0\\
-76.5233247225533	-6.60066826636865	0	0\\
-76.5233247225533	-6.53467469687326	0	0\\
-76.5233247225533	-6.16283992126716	0	0\\
-76.5233247225533	-6.15699249140778	0	0\\
-76.5233247225533	-6.1516395752093	0	0\\
-76.5233247225533	-6.1143915430244	0	0\\
-76.5233247225533	-6.00124212727009	0	0\\
-76.5233247225533	-5.85842615731918	0	0\\
-76.5233247225533	-5.83915605947336	0	0\\
-76.5233247225533	-5.80460435515484	0	0\\
-76.5233247225533	-5.78306088027687	0	0\\
-76.5233247225533	-5.73002217138653	0	0\\
-76.5233247225533	-5.72131149271564	0	0\\
-76.5233247225533	-5.68227141894506	0	0\\
-76.5233247225533	-5.61213760432421	0	0\\
-76.5233247225533	-5.60510796290129	0	0\\
-76.5233247225533	-5.56392146999199	0	0\\
-76.5233247225533	-5.46404956628757	0	0\\
-76.5233247225533	-5.38131706201533	0	0\\
-76.5233247225533	-5.35112627565448	0	0\\
-76.5233247225533	-5.33773564516461	0	0\\
-76.5233247225533	-5.31611466506327	0	0\\
-76.5233247225533	-5.17465728110385	0	0\\
-76.5233247225533	-5.04953248195794	0	0\\
-76.5233247225533	-4.87945924274598	0	0\\
-76.5233247225533	-4.78445547390005	0	0\\
-76.5233247225533	-4.58002274603584	0	0\\
-76.5233247225533	-4.57866361112272	0	0\\
-76.5233247225533	-4.55949544653273	0	0\\
-76.5233247225533	-4.49804058042264	0	0\\
-76.5233247225533	-4.48263449337456	0	0\\
-76.5233247225533	-4.24365249194375	0	0\\
-76.5233247225533	-4.20990691250651	0	0\\
-76.5233247225533	-4.10627752268048	0	0\\
-76.5233247225533	-3.98917125258091	0	0\\
-76.5233247225533	-3.96947302574733	0	0\\
-76.5233247225533	-3.92086786866228	0	0\\
-76.5233247225533	-3.79586129160405	0	0\\
-76.5233247225533	-3.63912838214968	0	0\\
-76.5233247225533	-3.59236284792068	0	0\\
-76.5233247225533	-3.51531618904104	0	0\\
-76.5233247225533	-3.46316520381718	0	0\\
-76.5233247225533	-3.37709894095412	0	0\\
-76.5233247225533	-3.27045485063943	0	0\\
-76.5233247225533	-3.19671587701734	0	0\\
-76.5233247225533	-3.09881307794657	0	0\\
-76.5233247225533	-3.06743209858771	0	0\\
-76.5233247225533	-2.99209252604847	0	0\\
-76.5233247225533	-2.91610547769768	0	0\\
-76.5233247225533	-2.87643302831633	0	0\\
-76.5233247225533	-2.84265740441282	0	0\\
-76.5233247225533	-2.83071878963649	0	0\\
-76.5233247225533	-2.78355866334567	0	0\\
-76.5233247225533	-2.70811347882641	0	0\\
-76.5233247225533	-2.65243343666775	0	0\\
-76.5233247225533	-2.64109820716134	0	0\\
-76.5233247225533	-2.6149418356898	0	0\\
-76.5233247225533	-2.56842606354897	0	0\\
-76.5233247225533	-2.26283731174309	0	0\\
-76.5233247225533	-2.13836762688047	0	0\\
-76.5233247225533	-2.13327260321624	0	0\\
-76.5233247225533	-1.94247716844443	0	0\\
-76.5233247225533	-1.93573820960509	0	0\\
-76.5233247225533	-1.91918921280614	0	0\\
-76.5233247225533	-1.89146945668762	0	0\\
-76.5233247225533	-1.8495961706385	0	0\\
-76.5233247225533	-1.82295252188246	0	0\\
-76.5233247225533	-1.78542346311054	0	0\\
-76.5233247225533	-1.75140104803788	0	0\\
-76.5233247225533	-1.71304350332964	0	0\\
-76.5233247225533	-1.68885342389757	0	0\\
-76.5233247225533	-1.4117489561574	0	0\\
-76.5233247225533	-1.36610926818959	0	0\\
-76.5233247225533	-1.36259173572184	0	0\\
-76.5233247225533	-1.34676030434052	0	0\\
-76.5233247225533	-1.3265791215592	0	0\\
-76.5233247225533	-1.30708225597957	0	0\\
-76.5233247225533	-1.119465181194	0	0\\
-76.5233247225533	-1.09394991869479	0	0\\
-76.5233247225533	-1.07930227698726	0	0\\
-76.5233247225533	-0.790324989142979	0	0\\
-76.5233247225533	-0.765501461348265	0	0\\
-76.5233247225533	-0.665086257991467	0	0\\
-76.5233247225533	-0.628119767936003	0	0\\
-76.5233247225533	-0.57280309059322	0	0\\
-76.5233247225533	-0.568847987134404	0	0\\
-76.5233247225533	-0.553234621936247	0	0\\
-76.5233247225533	-0.397447866428711	0	0\\
-76.5233247225533	-0.352880332504465	0	0\\
-76.5233247225533	-0.341968321578869	0	0\\
-76.5233247225533	-0.317290739707538	0	0\\
-76.5233247225533	-0.317034387844909	0	0\\
-76.5233247225533	-0.294385064605215	0	0\\
-76.5233247225533	-0.263939588208782	0	0\\
-76.5233247225533	-0.262953132986157	0	0\\
-76.5233247225533	-0.262477813322967	0	0\\
-76.5233247225533	-0.238649580756523	0	0\\
-76.5233247225533	-0.210365934367905	0	0\\
-76.5233247225533	-0.19855916136664	0	0\\
-76.5233247225533	-0.19278441099114	0	0\\
-76.5233247225533	-0.127595528088321	0	0\\
-76.5233247225533	-0.118634591628681	0	0\\
-76.5233247225533	-0.115550686411318	0	0\\
-76.5233247225533	-0.10940074360478	0	0\\
-76.5233247225533	-0.0977293650234219	0	0\\
-76.5233247225533	-0.0548685601440777	0	0\\
-76.5233247225533	-0.0545005541269458	0	0\\
-76.5233247225533	-0.0424464872922112	0	0\\
-76.5233247225533	-0.0337821473901365	0	0\\
-76.5233247225533	-0.0329092215040187	0	0\\
-76.5233247225533	-0.0315732382745776	0	0\\
-76.5233247225533	-0.0292737032413608	0	0\\
-76.5233247225533	-0.0207923214558776	0	0\\
-76.5233247225533	-0.0116992492947692	0	0\\
-76.5233247225533	-0.0114376155956189	0	0\\
-76.5233247225533	-0.00935502120348107	0	0\\
-76.5233247225533	-0.00688891518489597	0	0\\
-76.5233247225533	-0.00677832350190356	0	0\\
-76.5233247225533	-0.00530449134428117	0	0\\
-76.5233247225533	-0.00117654702270546	0	0\\
-76.5233247225533	0.00706555890519851	0	0\\
-76.5233247225533	0.0252108694023117	0	0\\
-76.5233247225533	0.0276565971771417	0	0\\
-76.5233247225533	0.0417464613344697	0	0\\
-76.5233247225533	0.0535577002463906	0	0\\
-76.5233247225533	0.0575491987540401	0	0\\
-76.5233247225533	0.0642603312166203	0	0\\
-76.5233247225533	0.0643678352352609	0	0\\
-76.5233247225533	0.0819402142993944	0	0\\
-76.5233247225533	0.0976429270577	0	0\\
-76.5233247225533	0.116464833086862	0	0\\
-76.5233247225533	0.139018907727481	0	0\\
-76.5233247225533	0.166630675162482	0	0\\
-76.5233247225533	0.258178715714337	0	0\\
-76.5233247225533	0.362069853750091	0	0\\
-76.5233247225533	0.36840551675891	0	0\\
-76.5233247225533	0.455295019995092	0	0\\
-76.5233247225533	0.487158061232025	0	0\\
-76.5233247225533	0.503863371211972	0	0\\
-76.5233247225533	0.551098581420598	0	0\\
-76.5233247225533	0.551229925151555	0	0\\
-76.5233247225533	0.561757455841525	0	0\\
-76.5233247225533	0.652066959060987	0	0\\
-76.5233247225533	0.700001210378557	0	0\\
-76.5233247225533	0.840498465504729	0	0\\
-76.5233247225533	0.946163202489589	0	0\\
-76.5233247225533	1.09809938403689	0	0\\
-76.5233247225533	1.14944326279193	0	0\\
-76.5233247225533	1.30410843123873	0	0\\
-76.5233247225533	1.43196483675016	0	0\\
-76.5233247225533	1.45756032851411	0	0\\
-76.5233247225533	1.5490641126172	0	0\\
-76.5233247225533	1.58451914275711	0	0\\
-76.5233247225533	1.63696472143613	0	0\\
-76.5233247225533	1.7113521020209	0	0\\
-76.5233247225533	1.86679452278968	0	0\\
-76.5233247225533	1.91774192821129	0	0\\
-76.5233247225533	1.97373139298229	0	0\\
-76.5233247225533	2.01460291259671	0	0\\
-76.5233247225533	2.02370156162591	0	0\\
-76.5233247225533	2.13237820758129	0	0\\
-76.5233247225533	2.14910175659692	0	0\\
-76.5233247225533	2.52196718590426	0	0\\
-76.5233247225533	2.57902693589173	0	0\\
-76.5233247225533	2.6874068997276	0	0\\
-76.5233247225533	2.71661488173683	0	0\\
-76.5233247225533	2.92837254373747	0	0\\
-76.5233247225533	2.95927201069857	0	0\\
-76.5233247225533	3.12069201055704	0	0\\
-76.5233247225533	3.15761499719583	0	0\\
-76.5233247225533	3.19106029960842	0	0\\
-76.5233247225533	3.1917545723558	0	0\\
-76.5233247225533	3.23428556007998	0	0\\
-76.5233247225533	3.45700403370755	0	0\\
-76.5233247225533	3.55770737564084	0	0\\
-76.5233247225533	3.62068507523308	0	0\\
-76.5233247225533	3.73929580382039	0	0\\
-76.5233247225533	3.82024668800656	0	0\\
-76.5233247225533	4.09452150300821	0	0\\
-76.5233247225533	4.09578518667062	0	0\\
-76.5233247225533	4.10930257947617	0	0\\
-76.5233247225533	4.1847039545815	0	0\\
-76.5233247225533	4.18690036711604	0	0\\
-76.5233247225533	4.20258562741922	0	0\\
-76.5233247225533	4.35671055426668	0	0\\
-76.5233247225533	4.45809785949909	0	0\\
-76.5233247225533	4.52135202219773	0	0\\
-76.5233247225533	4.7367613644976	0	0\\
-76.5233247225533	4.75654133127884	0	0\\
-76.5233247225533	4.99956494895721	0	0\\
-76.5233247225533	5.04845325604475	0	0\\
-76.5233247225533	5.06685626463353	0	0\\
-76.5233247225533	5.14869967249627	0	0\\
-76.5233247225533	5.30803197776341	0	0\\
-76.5233247225533	5.66871903635036	0	0\\
-76.5233247225533	5.70571153224712	0	0\\
-76.5233247225533	5.71893940480377	0	0\\
-76.5233247225533	5.79367630919147	0	0\\
-76.5233247225533	5.89003900805956	0	0\\
-76.5233247225533	6.04791116716709	0	0\\
-76.5233247225533	6.08735774461523	0	0\\
-76.5233247225533	6.25770973798712	0	0\\
-76.5233247225533	6.33421273325968	0	0\\
-76.5233247225533	6.34457480923486	0	0\\
-76.5233247225533	6.37089122636784	0	0\\
-76.5233247225533	6.40068786051156	0	0\\
-76.5233247225533	6.48562099633152	0	0\\
-76.5233247225533	6.65727360949725	0	0\\
-76.5233247225533	6.69178943927017	0	0\\
-76.5233247225533	6.70249349284102	0	0\\
-76.5233247225533	6.88608532626465	0	0\\
-76.5233247225533	6.90491375367945	0	0\\
-76.5233247225533	7.03301125999215	0	0\\
-76.5233247225533	7.17185384462208	0	0\\
-76.5233247225533	7.24298657721048	0	0\\
-76.5233247225533	7.24776372185338	0	0\\
-76.5233247225533	7.25072460121043	0	0\\
-76.5233247225533	7.56029643969675	0	0\\
-76.5233247225533	7.65685016180242	0	0\\
-76.5233247225533	7.66011364786122	0	0\\
-76.5233247225533	7.66553512665701	0	0\\
-76.5233247225533	7.68809712384273	0	0\\
-76.5233247225533	7.99473480978791	0	0\\
-76.5233247225533	8.00277468901713	0	0\\
-76.5233247225533	8.10700273053115	0	0\\
-76.5233247225533	8.11341300518876	0	0\\
-76.5233247225533	8.16091433081819	0	0\\
-76.5233247225533	8.4263009756926	0	0\\
-76.5233247225533	8.43167995960995	0	0\\
-76.5233247225533	8.55151590704134	0	0\\
-76.5233247225533	8.560030124411	0	0\\
-76.5233247225533	8.62636622596679	0	0\\
-76.5233247225533	8.63961940648159	0	0\\
-76.5233247225533	8.67701171835745	0	0\\
-76.5233247225533	8.68066941326515	0	0\\
-76.5233247225533	8.68922515711246	0	0\\
-76.5233247225533	8.73702891646833	0	0\\
-76.5233247225533	8.78579554324503	0	0\\
-76.5233247225533	8.79755482021605	0	0\\
-76.5233247225533	8.80813417900733	0	0\\
-76.5233247225533	8.87783953867752	0	0\\
-76.5233247225533	8.90510581382788	0	0\\
-76.5233247225533	9.0377437318851	0	0\\
-76.5233247225533	9.23447011934336	0	0\\
-76.5233247225533	9.35387434407783	0	0\\
-76.5233247225533	9.393659457282	0	0\\
-76.5233247225533	9.53507648759292	0	0\\
-76.5233247225533	9.64177644620874	0	0\\
-76.5233247225533	9.80885023439559	0	0\\
-76.5233247225533	9.84912655309268	0	0\\
-76.5233247225533	9.99013391093181	0	0\\
-76.5233247225533	9.99998804670389	0	0\\
-76.109100241808	-9.99030693937904	0	0\\
-76.109100241808	-9.96580280520765	0	0\\
-76.109100241808	-9.96474212965218	0	0\\
-76.109100241808	-9.96062797256485	0	0\\
-76.109100241808	-9.77838625189773	0	0\\
-76.109100241808	-9.74736123549529	0	0\\
-76.109100241808	-9.71283689375303	0	0\\
-76.109100241808	-9.63656292280022	0	0\\
-76.109100241808	-9.43995212553828	0	0\\
-76.109100241808	-9.43389908384248	0	0\\
-76.109100241808	-9.32743243841801	0	0\\
-76.109100241808	-9.25174688885535	0	0\\
-76.109100241808	-9.19449550352279	0	0\\
-76.109100241808	-9.07149283172167	0	0\\
-76.109100241808	-8.95934539406217	0	0\\
-76.109100241808	-8.7549188354774	0	0\\
-76.109100241808	-8.7213363397341	0	0\\
-76.109100241808	-8.70076181601605	0	0\\
-76.109100241808	-8.51141255279603	0	0\\
-76.109100241808	-8.43830635698433	0	0\\
-76.109100241808	-8.32465017714586	0	0\\
-76.109100241808	-8.27763034881914	0	0\\
-76.109100241808	-8.24044276093431	0	0\\
-76.109100241808	-8.13147624867571	0	0\\
-76.109100241808	-8.12149578831507	0	0\\
-76.109100241808	-8.09908529655034	0	0\\
-76.109100241808	-7.90654973029464	0	0\\
-76.109100241808	-7.85659894247381	0	0\\
-76.109100241808	-7.84954448130426	0	0\\
-76.109100241808	-7.69150530654428	0	0\\
-76.109100241808	-7.68063534874499	0	0\\
-76.109100241808	-7.64785375336551	0	0\\
-76.109100241808	-7.61214449890523	0	0\\
-76.109100241808	-7.5368500675712	0	0\\
-76.109100241808	-7.53392682295941	0	0\\
-76.109100241808	-7.50649351229422	0	0\\
-76.109100241808	-7.49647814663894	0	0\\
-76.109100241808	-7.49242426710782	0	0\\
-76.109100241808	-7.2940972807324	0	0\\
-76.109100241808	-7.20374503042723	0	0\\
-76.109100241808	-7.14594055765585	0	0\\
-76.109100241808	-7.14335996524587	0	0\\
-76.109100241808	-7.12459682353055	0	0\\
-76.109100241808	-7.10154360025262	0	0\\
-76.109100241808	-7.06514792567349	0	0\\
-76.109100241808	-6.83512681016472	0	0\\
-76.109100241808	-6.73118118975832	0	0\\
-76.109100241808	-6.67243365043422	0	0\\
-76.109100241808	-6.60066826636865	0	0\\
-76.109100241808	-6.53467469687326	0	0\\
-76.109100241808	-6.16283992126716	0	0\\
-76.109100241808	-6.15699249140778	0	0\\
-76.109100241808	-6.1516395752093	0	0\\
-76.109100241808	-6.1143915430244	0	0\\
-76.109100241808	-6.00124212727009	0	0\\
-76.109100241808	-5.85842615731918	0	0\\
-76.109100241808	-5.83915605947336	0	0\\
-76.109100241808	-5.80460435515484	0	0\\
-76.109100241808	-5.78306088027687	0	0\\
-76.109100241808	-5.73002217138653	0	0\\
-76.109100241808	-5.72131149271564	0	0\\
-76.109100241808	-5.68227141894506	0	0\\
-76.109100241808	-5.61213760432421	0	0\\
-76.109100241808	-5.60510796290129	0	0\\
-76.109100241808	-5.56392146999199	0	0\\
-76.109100241808	-5.46404956628757	0	0\\
-76.109100241808	-5.38131706201533	0	0\\
-76.109100241808	-5.35112627565448	0	0\\
-76.109100241808	-5.33773564516461	0	0\\
-76.109100241808	-5.31611466506327	0	0\\
-76.109100241808	-5.17465728110385	0	0\\
-76.109100241808	-5.04953248195794	0	0\\
-76.109100241808	-4.87945924274598	0	0\\
-76.109100241808	-4.78445547390005	0	0\\
-76.109100241808	-4.58002274603584	0	0\\
-76.109100241808	-4.57866361112272	0	0\\
-76.109100241808	-4.55949544653273	0	0\\
-76.109100241808	-4.49804058042264	0	0\\
-76.109100241808	-4.48263449337456	0	0\\
-76.109100241808	-4.24365249194375	0	0\\
-76.109100241808	-4.20990691250651	0	0\\
-76.109100241808	-4.10627752268048	0	0\\
-76.109100241808	-3.98917125258091	0	0\\
-76.109100241808	-3.96947302574733	0	0\\
-76.109100241808	-3.92086786866228	0	0\\
-76.109100241808	-3.79586129160405	0	0\\
-76.109100241808	-3.63912838214968	0	0\\
-76.109100241808	-3.59236284792068	0	0\\
-76.109100241808	-3.51531618904104	0	0\\
-76.109100241808	-3.46316520381718	0	0\\
-76.109100241808	-3.37709894095412	0	0\\
-76.109100241808	-3.27045485063943	0	0\\
-76.109100241808	-3.19671587701734	0	0\\
-76.109100241808	-3.09881307794657	0	0\\
-76.109100241808	-3.06743209858771	0	0\\
-76.109100241808	-2.99209252604847	0	0\\
-76.109100241808	-2.91610547769768	0	0\\
-76.109100241808	-2.87643302831633	0	0\\
-76.109100241808	-2.84265740441282	0	0\\
-76.109100241808	-2.83071878963649	0	0\\
-76.109100241808	-2.78355866334567	0	0\\
-76.109100241808	-2.70811347882641	0	0\\
-76.109100241808	-2.65243343666775	0	0\\
-76.109100241808	-2.64109820716134	0	0\\
-76.109100241808	-2.6149418356898	0	0\\
-76.109100241808	-2.56842606354897	0	0\\
-76.109100241808	-2.26283731174309	0	0\\
-76.109100241808	-2.13836762688047	0	0\\
-76.109100241808	-2.13327260321624	0	0\\
-76.109100241808	-1.94247716844443	0	0\\
-76.109100241808	-1.93573820960509	0	0\\
-76.109100241808	-1.91918921280614	0	0\\
-76.109100241808	-1.89146945668762	0	0\\
-76.109100241808	-1.8495961706385	0	0\\
-76.109100241808	-1.82295252188246	0	0\\
-76.109100241808	-1.78542346311054	0	0\\
-76.109100241808	-1.75140104803788	0	0\\
-76.109100241808	-1.71304350332964	0	0\\
-76.109100241808	-1.68885342389757	0	0\\
-76.109100241808	-1.4117489561574	0	0\\
-76.109100241808	-1.36610926818959	0	0\\
-76.109100241808	-1.36259173572184	0	0\\
-76.109100241808	-1.34676030434052	0	0\\
-76.109100241808	-1.3265791215592	0	0\\
-76.109100241808	-1.30708225597957	0	0\\
-76.109100241808	-1.119465181194	0	0\\
-76.109100241808	-1.09394991869479	0	0\\
-76.109100241808	-1.07930227698726	0	0\\
-76.109100241808	-0.790324989142979	0	0\\
-76.109100241808	-0.765501461348265	0	0\\
-76.109100241808	-0.665086257991467	0	0\\
-76.109100241808	-0.628119767936003	0	0\\
-76.109100241808	-0.57280309059322	0	0\\
-76.109100241808	-0.568847987134404	0	0\\
-76.109100241808	-0.553234621936247	0	0\\
-76.109100241808	-0.397447866428711	0	0\\
-76.109100241808	-0.352880332504465	0	0\\
-76.109100241808	-0.341968321578869	0	0\\
-76.109100241808	-0.317290739707538	0	0\\
-76.109100241808	-0.317034387844909	0	0\\
-76.109100241808	-0.294385064605215	0	0\\
-76.109100241808	-0.263939588208782	0	0\\
-76.109100241808	-0.262953132986157	0	0\\
-76.109100241808	-0.262477813322967	0	0\\
-76.109100241808	-0.238649580756523	0	0\\
-76.109100241808	-0.210365934367905	0	0\\
-76.109100241808	-0.19855916136664	0	0\\
-76.109100241808	-0.19278441099114	0	0\\
-76.109100241808	-0.127595528088321	0	0\\
-76.109100241808	-0.118634591628681	0	0\\
-76.109100241808	-0.115550686411318	0	0\\
-76.109100241808	-0.10940074360478	0	0\\
-76.109100241808	-0.0977293650234219	0	0\\
-76.109100241808	-0.0548685601440777	0	0\\
-76.109100241808	-0.0545005541269458	0	0\\
-76.109100241808	-0.0424464872922112	0	0\\
-76.109100241808	-0.0337821473901365	0	0\\
-76.109100241808	-0.0329092215040187	0	0\\
-76.109100241808	-0.0315732382745776	0	0\\
-76.109100241808	-0.0292737032413608	0	0\\
-76.109100241808	-0.0207923214558776	0	0\\
-76.109100241808	-0.0116992492947692	0	0\\
-76.109100241808	-0.0114376155956189	0	0\\
-76.109100241808	-0.00935502120348107	0	0\\
-76.109100241808	-0.00688891518489597	0	0\\
-76.109100241808	-0.00677832350190356	0	0\\
-76.109100241808	-0.00530449134428117	0	0\\
-76.109100241808	-0.00117654702270546	0	0\\
-76.109100241808	0.00706555890519851	0	0\\
-76.109100241808	0.0252108694023117	0	0\\
-76.109100241808	0.0276565971771417	0	0\\
-76.109100241808	0.0417464613344697	0	0\\
-76.109100241808	0.0535577002463906	0	0\\
-76.109100241808	0.0575491987540401	0	0\\
-76.109100241808	0.0642603312166203	0	0\\
-76.109100241808	0.0643678352352609	0	0\\
-76.109100241808	0.0819402142993944	0	0\\
-76.109100241808	0.0976429270577	0	0\\
-76.109100241808	0.116464833086862	0	0\\
-76.109100241808	0.139018907727481	0	0\\
-76.109100241808	0.166630675162482	0	0\\
-76.109100241808	0.258178715714337	0	0\\
-76.109100241808	0.362069853750091	0	0\\
-76.109100241808	0.36840551675891	0	0\\
-76.109100241808	0.455295019995092	0	0\\
-76.109100241808	0.487158061232025	0	0\\
-76.109100241808	0.503863371211972	0	0\\
-76.109100241808	0.551098581420598	0	0\\
-76.109100241808	0.551229925151555	0	0\\
-76.109100241808	0.561757455841525	0	0\\
-76.109100241808	0.652066959060987	0	0\\
-76.109100241808	0.700001210378557	0	0\\
-76.109100241808	0.840498465504729	0	0\\
-76.109100241808	0.946163202489589	0	0\\
-76.109100241808	1.09809938403689	0	0\\
-76.109100241808	1.14944326279193	0	0\\
-76.109100241808	1.30410843123873	0	0\\
-76.109100241808	1.43196483675016	0	0\\
-76.109100241808	1.45756032851411	0	0\\
-76.109100241808	1.5490641126172	0	0\\
-76.109100241808	1.58451914275711	0	0\\
-76.109100241808	1.63696472143613	0	0\\
-76.109100241808	1.7113521020209	0	0\\
-76.109100241808	1.86679452278968	0	0\\
-76.109100241808	1.91774192821129	0	0\\
-76.109100241808	1.97373139298229	0	0\\
-76.109100241808	2.01460291259671	0	0\\
-76.109100241808	2.02370156162591	0	0\\
-76.109100241808	2.13237820758129	0	0\\
-76.109100241808	2.14910175659692	0	0\\
-76.109100241808	2.52196718590426	0	0\\
-76.109100241808	2.57902693589173	0	0\\
-76.109100241808	2.6874068997276	0	0\\
-76.109100241808	2.71661488173683	0	0\\
-76.109100241808	2.92837254373747	0	0\\
-76.109100241808	2.95927201069857	0	0\\
-76.109100241808	3.12069201055704	0	0\\
-76.109100241808	3.15761499719583	0	0\\
-76.109100241808	3.19106029960842	0	0\\
-76.109100241808	3.1917545723558	0	0\\
-76.109100241808	3.23428556007998	0	0\\
-76.109100241808	3.45700403370755	0	0\\
-76.109100241808	3.55770737564084	0	0\\
-76.109100241808	3.62068507523308	0	0\\
-76.109100241808	3.73929580382039	0	0\\
-76.109100241808	3.82024668800656	0	0\\
-76.109100241808	4.09452150300821	0	0\\
-76.109100241808	4.09578518667062	0	0\\
-76.109100241808	4.10930257947617	0	0\\
-76.109100241808	4.1847039545815	0	0\\
-76.109100241808	4.18690036711604	0	0\\
-76.109100241808	4.20258562741922	0	0\\
-76.109100241808	4.35671055426668	0	0\\
-76.109100241808	4.45809785949909	0	0\\
-76.109100241808	4.52135202219773	0	0\\
-76.109100241808	4.7367613644976	0	0\\
-76.109100241808	4.75654133127884	0	0\\
-76.109100241808	4.99956494895721	0	0\\
-76.109100241808	5.04845325604475	0	0\\
-76.109100241808	5.06685626463353	0	0\\
-76.109100241808	5.14869967249627	0	0\\
-76.109100241808	5.30803197776341	0	0\\
-76.109100241808	5.66871903635036	0	0\\
-76.109100241808	5.70571153224712	0	0\\
-76.109100241808	5.71893940480377	0	0\\
-76.109100241808	5.79367630919147	0	0\\
-76.109100241808	5.89003900805956	0	0\\
-76.109100241808	6.04791116716709	0	0\\
-76.109100241808	6.08735774461523	0	0\\
-76.109100241808	6.25770973798712	0	0\\
-76.109100241808	6.33421273325968	0	0\\
-76.109100241808	6.34457480923486	0	0\\
-76.109100241808	6.37089122636784	0	0\\
-76.109100241808	6.40068786051156	0	0\\
-76.109100241808	6.48562099633152	0	0\\
-76.109100241808	6.65727360949725	0	0\\
-76.109100241808	6.69178943927017	0	0\\
-76.109100241808	6.70249349284102	0	0\\
-76.109100241808	6.88608532626465	0	0\\
-76.109100241808	6.90491375367945	0	0\\
-76.109100241808	7.03301125999215	0	0\\
-76.109100241808	7.17185384462208	0	0\\
-76.109100241808	7.24298657721048	0	0\\
-76.109100241808	7.24776372185338	0	0\\
-76.109100241808	7.25072460121043	0	0\\
-76.109100241808	7.56029643969675	0	0\\
-76.109100241808	7.65685016180242	0	0\\
-76.109100241808	7.66011364786122	0	0\\
-76.109100241808	7.66553512665701	0	0\\
-76.109100241808	7.68809712384273	0	0\\
-76.109100241808	7.99473480978791	0	0\\
-76.109100241808	8.00277468901713	0	0\\
-76.109100241808	8.10700273053115	0	0\\
-76.109100241808	8.11341300518876	0	0\\
-76.109100241808	8.16091433081819	0	0\\
-76.109100241808	8.4263009756926	0	0\\
-76.109100241808	8.43167995960995	0	0\\
-76.109100241808	8.55151590704134	0	0\\
-76.109100241808	8.560030124411	0	0\\
-76.109100241808	8.62636622596679	0	0\\
-76.109100241808	8.63961940648159	0	0\\
-76.109100241808	8.67701171835745	0	0\\
-76.109100241808	8.68066941326515	0	0\\
-76.109100241808	8.68922515711246	0	0\\
-76.109100241808	8.73702891646833	0	0\\
-76.109100241808	8.78579554324503	0	0\\
-76.109100241808	8.79755482021605	0	0\\
-76.109100241808	8.80813417900733	0	0\\
-76.109100241808	8.87783953867752	0	0\\
-76.109100241808	8.90510581382788	0	0\\
-76.109100241808	9.0377437318851	0	0\\
-76.109100241808	9.23447011934336	0	0\\
-76.109100241808	9.35387434407783	0	0\\
-76.109100241808	9.393659457282	0	0\\
-76.109100241808	9.53507648759292	0	0\\
-76.109100241808	9.64177644620874	0	0\\
-76.109100241808	9.80885023439559	0	0\\
-76.109100241808	9.84912655309268	0	0\\
-76.109100241808	9.99013391093181	0	0\\
-76.109100241808	9.99998804670389	0	0\\
-75.6068213672154	-9.99030693937904	0	0\\
-75.6068213672154	-9.96580280520765	0	0\\
-75.6068213672154	-9.96474212965218	0	0\\
-75.6068213672154	-9.96062797256485	0	0\\
-75.6068213672154	-9.77838625189773	0	0\\
-75.6068213672154	-9.74736123549529	0	0\\
-75.6068213672154	-9.71283689375303	0	0\\
-75.6068213672154	-9.63656292280022	0	0\\
-75.6068213672154	-9.43995212553828	0	0\\
-75.6068213672154	-9.43389908384248	0	0\\
-75.6068213672154	-9.32743243841801	0	0\\
-75.6068213672154	-9.25174688885535	0	0\\
-75.6068213672154	-9.19449550352279	0	0\\
-75.6068213672154	-9.07149283172167	0	0\\
-75.6068213672154	-8.95934539406217	0	0\\
-75.6068213672154	-8.7549188354774	0	0\\
-75.6068213672154	-8.7213363397341	0	0\\
-75.6068213672154	-8.70076181601605	0	0\\
-75.6068213672154	-8.51141255279603	0	0\\
-75.6068213672154	-8.43830635698433	0	0\\
-75.6068213672154	-8.32465017714586	0	0\\
-75.6068213672154	-8.27763034881914	0	0\\
-75.6068213672154	-8.24044276093431	0	0\\
-75.6068213672154	-8.13147624867571	0	0\\
-75.6068213672154	-8.12149578831507	0	0\\
-75.6068213672154	-8.09908529655034	0	0\\
-75.6068213672154	-7.90654973029464	0	0\\
-75.6068213672154	-7.85659894247381	0	0\\
-75.6068213672154	-7.84954448130426	0	0\\
-75.6068213672154	-7.69150530654428	0	0\\
-75.6068213672154	-7.68063534874499	0	0\\
-75.6068213672154	-7.64785375336551	0	0\\
-75.6068213672154	-7.61214449890523	0	0\\
-75.6068213672154	-7.5368500675712	0	0\\
-75.6068213672154	-7.53392682295941	0	0\\
-75.6068213672154	-7.50649351229422	0	0\\
-75.6068213672154	-7.49647814663894	0	0\\
-75.6068213672154	-7.49242426710782	0	0\\
-75.6068213672154	-7.2940972807324	0	0\\
-75.6068213672154	-7.20374503042723	0	0\\
-75.6068213672154	-7.14594055765585	0	0\\
-75.6068213672154	-7.14335996524587	0	0\\
-75.6068213672154	-7.12459682353055	0	0\\
-75.6068213672154	-7.10154360025262	0	0\\
-75.6068213672154	-7.06514792567349	0	0\\
-75.6068213672154	-6.83512681016472	0	0\\
-75.6068213672154	-6.73118118975832	0	0\\
-75.6068213672154	-6.67243365043422	0	0\\
-75.6068213672154	-6.60066826636865	0	0\\
-75.6068213672154	-6.53467469687326	0	0\\
-75.6068213672154	-6.16283992126716	0	0\\
-75.6068213672154	-6.15699249140778	0	0\\
-75.6068213672154	-6.1516395752093	0	0\\
-75.6068213672154	-6.1143915430244	0	0\\
-75.6068213672154	-6.00124212727009	0	0\\
-75.6068213672154	-5.85842615731918	0	0\\
-75.6068213672154	-5.83915605947336	0	0\\
-75.6068213672154	-5.80460435515484	0	0\\
-75.6068213672154	-5.78306088027687	0	0\\
-75.6068213672154	-5.73002217138653	0	0\\
-75.6068213672154	-5.72131149271564	0	0\\
-75.6068213672154	-5.68227141894506	0	0\\
-75.6068213672154	-5.61213760432421	0	0\\
-75.6068213672154	-5.60510796290129	0	0\\
-75.6068213672154	-5.56392146999199	0	0\\
-75.6068213672154	-5.46404956628757	0	0\\
-75.6068213672154	-5.38131706201533	0	0\\
-75.6068213672154	-5.35112627565448	0	0\\
-75.6068213672154	-5.33773564516461	0	0\\
-75.6068213672154	-5.31611466506327	0	0\\
-75.6068213672154	-5.17465728110385	0	0\\
-75.6068213672154	-5.04953248195794	0	0\\
-75.6068213672154	-4.87945924274598	0	0\\
-75.6068213672154	-4.78445547390005	0	0\\
-75.6068213672154	-4.58002274603584	0	0\\
-75.6068213672154	-4.57866361112272	0	0\\
-75.6068213672154	-4.55949544653273	0	0\\
-75.6068213672154	-4.49804058042264	0	0\\
-75.6068213672154	-4.48263449337456	0	0\\
-75.6068213672154	-4.24365249194375	0	0\\
-75.6068213672154	-4.20990691250651	0	0\\
-75.6068213672154	-4.10627752268048	0	0\\
-75.6068213672154	-3.98917125258091	0	0\\
-75.6068213672154	-3.96947302574733	0	0\\
-75.6068213672154	-3.92086786866228	0	0\\
-75.6068213672154	-3.79586129160405	0	0\\
-75.6068213672154	-3.63912838214968	0	0\\
-75.6068213672154	-3.59236284792068	0	0\\
-75.6068213672154	-3.51531618904104	0	0\\
-75.6068213672154	-3.46316520381718	0	0\\
-75.6068213672154	-3.37709894095412	0	0\\
-75.6068213672154	-3.27045485063943	0	0\\
-75.6068213672154	-3.19671587701734	0	0\\
-75.6068213672154	-3.09881307794657	0	0\\
-75.6068213672154	-3.06743209858771	0	0\\
-75.6068213672154	-2.99209252604847	0	0\\
-75.6068213672154	-2.91610547769768	0	0\\
-75.6068213672154	-2.87643302831633	0	0\\
-75.6068213672154	-2.84265740441282	0	0\\
-75.6068213672154	-2.83071878963649	0	0\\
-75.6068213672154	-2.78355866334567	0	0\\
-75.6068213672154	-2.70811347882641	0	0\\
-75.6068213672154	-2.65243343666775	0	0\\
-75.6068213672154	-2.64109820716134	0	0\\
-75.6068213672154	-2.6149418356898	0	0\\
-75.6068213672154	-2.56842606354897	0	0\\
-75.6068213672154	-2.26283731174309	0	0\\
-75.6068213672154	-2.13836762688047	0	0\\
-75.6068213672154	-2.13327260321624	0	0\\
-75.6068213672154	-1.94247716844443	0	0\\
-75.6068213672154	-1.93573820960509	0	0\\
-75.6068213672154	-1.91918921280614	0	0\\
-75.6068213672154	-1.89146945668762	0	0\\
-75.6068213672154	-1.8495961706385	0	0\\
-75.6068213672154	-1.82295252188246	0	0\\
-75.6068213672154	-1.78542346311054	0	0\\
-75.6068213672154	-1.75140104803788	0	0\\
-75.6068213672154	-1.71304350332964	0	0\\
-75.6068213672154	-1.68885342389757	0	0\\
-75.6068213672154	-1.4117489561574	0	0\\
-75.6068213672154	-1.36610926818959	0	0\\
-75.6068213672154	-1.36259173572184	0	0\\
-75.6068213672154	-1.34676030434052	0	0\\
-75.6068213672154	-1.3265791215592	0	0\\
-75.6068213672154	-1.30708225597957	0	0\\
-75.6068213672154	-1.119465181194	0	0\\
-75.6068213672154	-1.09394991869479	0	0\\
-75.6068213672154	-1.07930227698726	0	0\\
-75.6068213672154	-0.790324989142979	0	0\\
-75.6068213672154	-0.765501461348265	0	0\\
-75.6068213672154	-0.665086257991467	0	0\\
-75.6068213672154	-0.628119767936003	0	0\\
-75.6068213672154	-0.57280309059322	0	0\\
-75.6068213672154	-0.568847987134404	0	0\\
-75.6068213672154	-0.553234621936247	0	0\\
-75.6068213672154	-0.397447866428711	0	0\\
-75.6068213672154	-0.352880332504465	0	0\\
-75.6068213672154	-0.341968321578869	0	0\\
-75.6068213672154	-0.317290739707538	0	0\\
-75.6068213672154	-0.317034387844909	0	0\\
-75.6068213672154	-0.294385064605215	0	0\\
-75.6068213672154	-0.263939588208782	0	0\\
-75.6068213672154	-0.262953132986157	0	0\\
-75.6068213672154	-0.262477813322967	0	0\\
-75.6068213672154	-0.238649580756523	0	0\\
-75.6068213672154	-0.210365934367905	0	0\\
-75.6068213672154	-0.19855916136664	0	0\\
-75.6068213672154	-0.19278441099114	0	0\\
-75.6068213672154	-0.127595528088321	0	0\\
-75.6068213672154	-0.118634591628681	0	0\\
-75.6068213672154	-0.115550686411318	0	0\\
-75.6068213672154	-0.10940074360478	0	0\\
-75.6068213672154	-0.0977293650234219	0	0\\
-75.6068213672154	-0.0548685601440777	0	0\\
-75.6068213672154	-0.0545005541269458	0	0\\
-75.6068213672154	-0.0424464872922112	0	0\\
-75.6068213672154	-0.0337821473901365	0	0\\
-75.6068213672154	-0.0329092215040187	0	0\\
-75.6068213672154	-0.0315732382745776	0	0\\
-75.6068213672154	-0.0292737032413608	0	0\\
-75.6068213672154	-0.0207923214558776	0	0\\
-75.6068213672154	-0.0116992492947692	0	0\\
-75.6068213672154	-0.0114376155956189	0	0\\
-75.6068213672154	-0.00935502120348107	0	0\\
-75.6068213672154	-0.00688891518489597	0	0\\
-75.6068213672154	-0.00677832350190356	0	0\\
-75.6068213672154	-0.00530449134428117	0	0\\
-75.6068213672154	-0.00117654702270546	0	0\\
-75.6068213672154	0.00706555890519851	0	0\\
-75.6068213672154	0.0252108694023117	0	0\\
-75.6068213672154	0.0276565971771417	0	0\\
-75.6068213672154	0.0417464613344697	0	0\\
-75.6068213672154	0.0535577002463906	0	0\\
-75.6068213672154	0.0575491987540401	0	0\\
-75.6068213672154	0.0642603312166203	0	0\\
-75.6068213672154	0.0643678352352609	0	0\\
-75.6068213672154	0.0819402142993944	0	0\\
-75.6068213672154	0.0976429270577	0	0\\
-75.6068213672154	0.116464833086862	0	0\\
-75.6068213672154	0.139018907727481	0	0\\
-75.6068213672154	0.166630675162482	0	0\\
-75.6068213672154	0.258178715714337	0	0\\
-75.6068213672154	0.362069853750091	0	0\\
-75.6068213672154	0.36840551675891	0	0\\
-75.6068213672154	0.455295019995092	0	0\\
-75.6068213672154	0.487158061232025	0	0\\
-75.6068213672154	0.503863371211972	0	0\\
-75.6068213672154	0.551098581420598	0	0\\
-75.6068213672154	0.551229925151555	0	0\\
-75.6068213672154	0.561757455841525	0	0\\
-75.6068213672154	0.652066959060987	0	0\\
-75.6068213672154	0.700001210378557	0	0\\
-75.6068213672154	0.840498465504729	0	0\\
-75.6068213672154	0.946163202489589	0	0\\
-75.6068213672154	1.09809938403689	0	0\\
-75.6068213672154	1.14944326279193	0	0\\
-75.6068213672154	1.30410843123873	0	0\\
-75.6068213672154	1.43196483675016	0	0\\
-75.6068213672154	1.45756032851411	0	0\\
-75.6068213672154	1.5490641126172	0	0\\
-75.6068213672154	1.58451914275711	0	0\\
-75.6068213672154	1.63696472143613	0	0\\
-75.6068213672154	1.7113521020209	0	0\\
-75.6068213672154	1.86679452278968	0	0\\
-75.6068213672154	1.91774192821129	0	0\\
-75.6068213672154	1.97373139298229	0	0\\
-75.6068213672154	2.01460291259671	0	0\\
-75.6068213672154	2.02370156162591	0	0\\
-75.6068213672154	2.13237820758129	0	0\\
-75.6068213672154	2.14910175659692	0	0\\
-75.6068213672154	2.52196718590426	0	0\\
-75.6068213672154	2.57902693589173	0	0\\
-75.6068213672154	2.6874068997276	0	0\\
-75.6068213672154	2.71661488173683	0	0\\
-75.6068213672154	2.92837254373747	0	0\\
-75.6068213672154	2.95927201069857	0	0\\
-75.6068213672154	3.12069201055704	0	0\\
-75.6068213672154	3.15761499719583	0	0\\
-75.6068213672154	3.19106029960842	0	0\\
-75.6068213672154	3.1917545723558	0	0\\
-75.6068213672154	3.23428556007998	0	0\\
-75.6068213672154	3.45700403370755	0	0\\
-75.6068213672154	3.55770737564084	0	0\\
-75.6068213672154	3.62068507523308	0	0\\
-75.6068213672154	3.73929580382039	0	0\\
-75.6068213672154	3.82024668800656	0	0\\
-75.6068213672154	4.09452150300821	0	0\\
-75.6068213672154	4.09578518667062	0	0\\
-75.6068213672154	4.10930257947617	0	0\\
-75.6068213672154	4.1847039545815	0	0\\
-75.6068213672154	4.18690036711604	0	0\\
-75.6068213672154	4.20258562741922	0	0\\
-75.6068213672154	4.35671055426668	0	0\\
-75.6068213672154	4.45809785949909	0	0\\
-75.6068213672154	4.52135202219773	0	0\\
-75.6068213672154	4.7367613644976	0	0\\
-75.6068213672154	4.75654133127884	0	0\\
-75.6068213672154	4.99956494895721	0	0\\
-75.6068213672154	5.04845325604475	0	0\\
-75.6068213672154	5.06685626463353	0	0\\
-75.6068213672154	5.14869967249627	0	0\\
-75.6068213672154	5.30803197776341	0	0\\
-75.6068213672154	5.66871903635036	0	0\\
-75.6068213672154	5.70571153224712	0	0\\
-75.6068213672154	5.71893940480377	0	0\\
-75.6068213672154	5.79367630919147	0	0\\
-75.6068213672154	5.89003900805956	0	0\\
-75.6068213672154	6.04791116716709	0	0\\
-75.6068213672154	6.08735774461523	0	0\\
-75.6068213672154	6.25770973798712	0	0\\
-75.6068213672154	6.33421273325968	0	0\\
-75.6068213672154	6.34457480923486	0	0\\
-75.6068213672154	6.37089122636784	0	0\\
-75.6068213672154	6.40068786051156	0	0\\
-75.6068213672154	6.48562099633152	0	0\\
-75.6068213672154	6.65727360949725	0	0\\
-75.6068213672154	6.69178943927017	0	0\\
-75.6068213672154	6.70249349284102	0	0\\
-75.6068213672154	6.88608532626465	0	0\\
-75.6068213672154	6.90491375367945	0	0\\
-75.6068213672154	7.03301125999215	0	0\\
-75.6068213672154	7.17185384462208	0	0\\
-75.6068213672154	7.24298657721048	0	0\\
-75.6068213672154	7.24776372185338	0	0\\
-75.6068213672154	7.25072460121043	0	0\\
-75.6068213672154	7.56029643969675	0	0\\
-75.6068213672154	7.65685016180242	0	0\\
-75.6068213672154	7.66011364786122	0	0\\
-75.6068213672154	7.66553512665701	0	0\\
-75.6068213672154	7.68809712384273	0	0\\
-75.6068213672154	7.99473480978791	0	0\\
-75.6068213672154	8.00277468901713	0	0\\
-75.6068213672154	8.10700273053115	0	0\\
-75.6068213672154	8.11341300518876	0	0\\
-75.6068213672154	8.16091433081819	0	0\\
-75.6068213672154	8.4263009756926	0	0\\
-75.6068213672154	8.43167995960995	0	0\\
-75.6068213672154	8.55151590704134	0	0\\
-75.6068213672154	8.560030124411	0	0\\
-75.6068213672154	8.62636622596679	0	0\\
-75.6068213672154	8.63961940648159	0	0\\
-75.6068213672154	8.67701171835745	0	0\\
-75.6068213672154	8.68066941326515	0	0\\
-75.6068213672154	8.68922515711246	0	0\\
-75.6068213672154	8.73702891646833	0	0\\
-75.6068213672154	8.78579554324503	0	0\\
-75.6068213672154	8.79755482021605	0	0\\
-75.6068213672154	8.80813417900733	0	0\\
-75.6068213672154	8.87783953867752	0	0\\
-75.6068213672154	8.90510581382788	0	0\\
-75.6068213672154	9.0377437318851	0	0\\
-75.6068213672154	9.23447011934336	0	0\\
-75.6068213672154	9.35387434407783	0	0\\
-75.6068213672154	9.393659457282	0	0\\
-75.6068213672154	9.53507648759292	0	0\\
-75.6068213672154	9.64177644620874	0	0\\
-75.6068213672154	9.80885023439559	0	0\\
-75.6068213672154	9.84912655309268	0	0\\
-75.6068213672154	9.99013391093181	0	0\\
-75.6068213672154	9.99998804670389	0	0\\
-75.0967204593319	-9.99030693937904	0	0\\
-75.0967204593319	-9.96580280520765	0	0\\
-75.0967204593319	-9.96474212965218	0	0\\
-75.0967204593319	-9.96062797256485	0	0\\
-75.0967204593319	-9.77838625189773	0	0\\
-75.0967204593319	-9.74736123549529	0	0\\
-75.0967204593319	-9.71283689375303	0	0\\
-75.0967204593319	-9.63656292280022	0	0\\
-75.0967204593319	-9.43995212553828	0	0\\
-75.0967204593319	-9.43389908384248	0	0\\
-75.0967204593319	-9.32743243841801	0	0\\
-75.0967204593319	-9.25174688885535	0	0\\
-75.0967204593319	-9.19449550352279	0	0\\
-75.0967204593319	-9.07149283172167	0	0\\
-75.0967204593319	-8.95934539406217	0	0\\
-75.0967204593319	-8.7549188354774	0	0\\
-75.0967204593319	-8.7213363397341	0	0\\
-75.0967204593319	-8.70076181601605	0	0\\
-75.0967204593319	-8.51141255279603	0	0\\
-75.0967204593319	-8.43830635698433	0	0\\
-75.0967204593319	-8.32465017714586	0	0\\
-75.0967204593319	-8.27763034881914	0	0\\
-75.0967204593319	-8.24044276093431	0	0\\
-75.0967204593319	-8.13147624867571	0	0\\
-75.0967204593319	-8.12149578831507	0	0\\
-75.0967204593319	-8.09908529655034	0	0\\
-75.0967204593319	-7.90654973029464	0	0\\
-75.0967204593319	-7.85659894247381	0	0\\
-75.0967204593319	-7.84954448130426	0	0\\
-75.0967204593319	-7.69150530654428	0	0\\
-75.0967204593319	-7.68063534874499	0	0\\
-75.0967204593319	-7.64785375336551	0	0\\
-75.0967204593319	-7.61214449890523	0	0\\
-75.0967204593319	-7.5368500675712	0	0\\
-75.0967204593319	-7.53392682295941	0	0\\
-75.0967204593319	-7.50649351229422	0	0\\
-75.0967204593319	-7.49647814663894	0	0\\
-75.0967204593319	-7.49242426710782	0	0\\
-75.0967204593319	-7.2940972807324	0	0\\
-75.0967204593319	-7.20374503042723	0	0\\
-75.0967204593319	-7.14594055765585	0	0\\
-75.0967204593319	-7.14335996524587	0	0\\
-75.0967204593319	-7.12459682353055	0	0\\
-75.0967204593319	-7.10154360025262	0	0\\
-75.0967204593319	-7.06514792567349	0	0\\
-75.0967204593319	-6.83512681016472	0	0\\
-75.0967204593319	-6.73118118975832	0	0\\
-75.0967204593319	-6.67243365043422	0	0\\
-75.0967204593319	-6.60066826636865	0	0\\
-75.0967204593319	-6.53467469687326	0	0\\
-75.0967204593319	-6.16283992126716	0	0\\
-75.0967204593319	-6.15699249140778	0	0\\
-75.0967204593319	-6.1516395752093	0	0\\
-75.0967204593319	-6.1143915430244	0	0\\
-75.0967204593319	-6.00124212727009	0	0\\
-75.0967204593319	-5.85842615731918	0	0\\
-75.0967204593319	-5.83915605947336	0	0\\
-75.0967204593319	-5.80460435515484	0	0\\
-75.0967204593319	-5.78306088027687	0	0\\
-75.0967204593319	-5.73002217138653	0	0\\
-75.0967204593319	-5.72131149271564	0	0\\
-75.0967204593319	-5.68227141894506	0	0\\
-75.0967204593319	-5.61213760432421	0	0\\
-75.0967204593319	-5.60510796290129	0	0\\
-75.0967204593319	-5.56392146999199	0	0\\
-75.0967204593319	-5.46404956628757	0	0\\
-75.0967204593319	-5.38131706201533	0	0\\
-75.0967204593319	-5.35112627565448	0	0\\
-75.0967204593319	-5.33773564516461	0	0\\
-75.0967204593319	-5.31611466506327	0	0\\
-75.0967204593319	-5.17465728110385	0	0\\
-75.0967204593319	-5.04953248195794	0	0\\
-75.0967204593319	-4.87945924274598	0	0\\
-75.0967204593319	-4.78445547390005	0	0\\
-75.0967204593319	-4.58002274603584	0	0\\
-75.0967204593319	-4.57866361112272	0	0\\
-75.0967204593319	-4.55949544653273	0	0\\
-75.0967204593319	-4.49804058042264	0	0\\
-75.0967204593319	-4.48263449337456	0	0\\
-75.0967204593319	-4.24365249194375	0	0\\
-75.0967204593319	-4.20990691250651	0	0\\
-75.0967204593319	-4.10627752268048	0	0\\
-75.0967204593319	-3.98917125258091	0	0\\
-75.0967204593319	-3.96947302574733	0	0\\
-75.0967204593319	-3.92086786866228	0	0\\
-75.0967204593319	-3.79586129160405	0	0\\
-75.0967204593319	-3.63912838214968	0	0\\
-75.0967204593319	-3.59236284792068	0	0\\
-75.0967204593319	-3.51531618904104	0	0\\
-75.0967204593319	-3.46316520381718	0	0\\
-75.0967204593319	-3.37709894095412	0	0\\
-75.0967204593319	-3.27045485063943	0	0\\
-75.0967204593319	-3.19671587701734	0	0\\
-75.0967204593319	-3.09881307794657	0	0\\
-75.0967204593319	-3.06743209858771	0	0\\
-75.0967204593319	-2.99209252604847	0	0\\
-75.0967204593319	-2.91610547769768	0	0\\
-75.0967204593319	-2.87643302831633	0	0\\
-75.0967204593319	-2.84265740441282	0	0\\
-75.0967204593319	-2.83071878963649	0	0\\
-75.0967204593319	-2.78355866334567	0	0\\
-75.0967204593319	-2.70811347882641	0	0\\
-75.0967204593319	-2.65243343666775	0	0\\
-75.0967204593319	-2.64109820716134	0	0\\
-75.0967204593319	-2.6149418356898	0	0\\
-75.0967204593319	-2.56842606354897	0	0\\
-75.0967204593319	-2.26283731174309	0	0\\
-75.0967204593319	-2.13836762688047	0	0\\
-75.0967204593319	-2.13327260321624	0	0\\
-75.0967204593319	-1.94247716844443	0	0\\
-75.0967204593319	-1.93573820960509	0	0\\
-75.0967204593319	-1.91918921280614	0	0\\
-75.0967204593319	-1.89146945668762	0	0\\
-75.0967204593319	-1.8495961706385	0	0\\
-75.0967204593319	-1.82295252188246	0	0\\
-75.0967204593319	-1.78542346311054	0	0\\
-75.0967204593319	-1.75140104803788	0	0\\
-75.0967204593319	-1.71304350332964	0	0\\
-75.0967204593319	-1.68885342389757	0	0\\
-75.0967204593319	-1.4117489561574	0	0\\
-75.0967204593319	-1.36610926818959	0	0\\
-75.0967204593319	-1.36259173572184	0	0\\
-75.0967204593319	-1.34676030434052	0	0\\
-75.0967204593319	-1.3265791215592	0	0\\
-75.0967204593319	-1.30708225597957	0	0\\
-75.0967204593319	-1.119465181194	0	0\\
-75.0967204593319	-1.09394991869479	0	0\\
-75.0967204593319	-1.07930227698726	0	0\\
-75.0967204593319	-0.790324989142979	0	0\\
-75.0967204593319	-0.765501461348265	0	0\\
-75.0967204593319	-0.665086257991467	0	0\\
-75.0967204593319	-0.628119767936003	0	0\\
-75.0967204593319	-0.57280309059322	0	0\\
-75.0967204593319	-0.568847987134404	0	0\\
-75.0967204593319	-0.553234621936247	0	0\\
-75.0967204593319	-0.397447866428711	0	0\\
-75.0967204593319	-0.352880332504465	0	0\\
-75.0967204593319	-0.341968321578869	0	0\\
-75.0967204593319	-0.317290739707538	0	0\\
-75.0967204593319	-0.317034387844909	0	0\\
-75.0967204593319	-0.294385064605215	0	0\\
-75.0967204593319	-0.263939588208782	0	0\\
-75.0967204593319	-0.262953132986157	0	0\\
-75.0967204593319	-0.262477813322967	0	0\\
-75.0967204593319	-0.238649580756523	0	0\\
-75.0967204593319	-0.210365934367905	0	0\\
-75.0967204593319	-0.19855916136664	0	0\\
-75.0967204593319	-0.19278441099114	0	0\\
-75.0967204593319	-0.127595528088321	0	0\\
-75.0967204593319	-0.118634591628681	0	0\\
-75.0967204593319	-0.115550686411318	0	0\\
-75.0967204593319	-0.10940074360478	0	0\\
-75.0967204593319	-0.0977293650234219	0	0\\
-75.0967204593319	-0.0548685601440777	0	0\\
-75.0967204593319	-0.0545005541269458	0	0\\
-75.0967204593319	-0.0424464872922112	0	0\\
-75.0967204593319	-0.0337821473901365	0	0\\
-75.0967204593319	-0.0329092215040187	0	0\\
-75.0967204593319	-0.0315732382745776	0	0\\
-75.0967204593319	-0.0292737032413608	0	0\\
-75.0967204593319	-0.0207923214558776	0	0\\
-75.0967204593319	-0.0116992492947692	0	0\\
-75.0967204593319	-0.0114376155956189	0	0\\
-75.0967204593319	-0.00935502120348107	0	0\\
-75.0967204593319	-0.00688891518489597	0	0\\
-75.0967204593319	-0.00677832350190356	0	0\\
-75.0967204593319	-0.00530449134428117	0	0\\
-75.0967204593319	-0.00117654702270546	0	0\\
-75.0967204593319	0.00706555890519851	0	0\\
-75.0967204593319	0.0252108694023117	0	0\\
-75.0967204593319	0.0276565971771417	0	0\\
-75.0967204593319	0.0417464613344697	0	0\\
-75.0967204593319	0.0535577002463906	0	0\\
-75.0967204593319	0.0575491987540401	0	0\\
-75.0967204593319	0.0642603312166203	0	0\\
-75.0967204593319	0.0643678352352609	0	0\\
-75.0967204593319	0.0819402142993944	0	0\\
-75.0967204593319	0.0976429270577	0	0\\
-75.0967204593319	0.116464833086862	0	0\\
-75.0967204593319	0.139018907727481	0	0\\
-75.0967204593319	0.166630675162482	0	0\\
-75.0967204593319	0.258178715714337	0	0\\
-75.0967204593319	0.362069853750091	0	0\\
-75.0967204593319	0.36840551675891	0	0\\
-75.0967204593319	0.455295019995092	0	0\\
-75.0967204593319	0.487158061232025	0	0\\
-75.0967204593319	0.503863371211972	0	0\\
-75.0967204593319	0.551098581420598	0	0\\
-75.0967204593319	0.551229925151555	0	0\\
-75.0967204593319	0.561757455841525	0	0\\
-75.0967204593319	0.652066959060987	0	0\\
-75.0967204593319	0.700001210378557	0	0\\
-75.0967204593319	0.840498465504729	0	0\\
-75.0967204593319	0.946163202489589	0	0\\
-75.0967204593319	1.09809938403689	0	0\\
-75.0967204593319	1.14944326279193	0	0\\
-75.0967204593319	1.30410843123873	0	0\\
-75.0967204593319	1.43196483675016	0	0\\
-75.0967204593319	1.45756032851411	0	0\\
-75.0967204593319	1.5490641126172	0	0\\
-75.0967204593319	1.58451914275711	0	0\\
-75.0967204593319	1.63696472143613	0	0\\
-75.0967204593319	1.7113521020209	0	0\\
-75.0967204593319	1.86679452278968	0	0\\
-75.0967204593319	1.91774192821129	0	0\\
-75.0967204593319	1.97373139298229	0	0\\
-75.0967204593319	2.01460291259671	0	0\\
-75.0967204593319	2.02370156162591	0	0\\
-75.0967204593319	2.13237820758129	0	0\\
-75.0967204593319	2.14910175659692	0	0\\
-75.0967204593319	2.52196718590426	0	0\\
-75.0967204593319	2.57902693589173	0	0\\
-75.0967204593319	2.6874068997276	0	0\\
-75.0967204593319	2.71661488173683	0	0\\
-75.0967204593319	2.92837254373747	0	0\\
-75.0967204593319	2.95927201069857	0	0\\
-75.0967204593319	3.12069201055704	0	0\\
-75.0967204593319	3.15761499719583	0	0\\
-75.0967204593319	3.19106029960842	0	0\\
-75.0967204593319	3.1917545723558	0	0\\
-75.0967204593319	3.23428556007998	0	0\\
-75.0967204593319	3.45700403370755	0	0\\
-75.0967204593319	3.55770737564084	0	0\\
-75.0967204593319	3.62068507523308	0	0\\
-75.0967204593319	3.73929580382039	0	0\\
-75.0967204593319	3.82024668800656	0	0\\
-75.0967204593319	4.09452150300821	0	0\\
-75.0967204593319	4.09578518667062	0	0\\
-75.0967204593319	4.10930257947617	0	0\\
-75.0967204593319	4.1847039545815	0	0\\
-75.0967204593319	4.18690036711604	0	0\\
-75.0967204593319	4.20258562741922	0	0\\
-75.0967204593319	4.35671055426668	0	0\\
-75.0967204593319	4.45809785949909	0	0\\
-75.0967204593319	4.52135202219773	0	0\\
-75.0967204593319	4.7367613644976	0	0\\
-75.0967204593319	4.75654133127884	0	0\\
-75.0967204593319	4.99956494895721	0	0\\
-75.0967204593319	5.04845325604475	0	0\\
-75.0967204593319	5.06685626463353	0	0\\
-75.0967204593319	5.14869967249627	0	0\\
-75.0967204593319	5.30803197776341	0	0\\
-75.0967204593319	5.66871903635036	0	0\\
-75.0967204593319	5.70571153224712	0	0\\
-75.0967204593319	5.71893940480377	0	0\\
-75.0967204593319	5.79367630919147	0	0\\
-75.0967204593319	5.89003900805956	0	0\\
-75.0967204593319	6.04791116716709	0	0\\
-75.0967204593319	6.08735774461523	0	0\\
-75.0967204593319	6.25770973798712	0	0\\
-75.0967204593319	6.33421273325968	0	0\\
-75.0967204593319	6.34457480923486	0	0\\
-75.0967204593319	6.37089122636784	0	0\\
-75.0967204593319	6.40068786051156	0	0\\
-75.0967204593319	6.48562099633152	0	0\\
-75.0967204593319	6.65727360949725	0	0\\
-75.0967204593319	6.69178943927017	0	0\\
-75.0967204593319	6.70249349284102	0	0\\
-75.0967204593319	6.88608532626465	0	0\\
-75.0967204593319	6.90491375367945	0	0\\
-75.0967204593319	7.03301125999215	0	0\\
-75.0967204593319	7.17185384462208	0	0\\
-75.0967204593319	7.24298657721048	0	0\\
-75.0967204593319	7.24776372185338	0	0\\
-75.0967204593319	7.25072460121043	0	0\\
-75.0967204593319	7.56029643969675	0	0\\
-75.0967204593319	7.65685016180242	0	0\\
-75.0967204593319	7.66011364786122	0	0\\
-75.0967204593319	7.66553512665701	0	0\\
-75.0967204593319	7.68809712384273	0	0\\
-75.0967204593319	7.99473480978791	0	0\\
-75.0967204593319	8.00277468901713	0	0\\
-75.0967204593319	8.10700273053115	0	0\\
-75.0967204593319	8.11341300518876	0	0\\
-75.0967204593319	8.16091433081819	0	0\\
-75.0967204593319	8.4263009756926	0	0\\
-75.0967204593319	8.43167995960995	0	0\\
-75.0967204593319	8.55151590704134	0	0\\
-75.0967204593319	8.560030124411	0	0\\
-75.0967204593319	8.62636622596679	0	0\\
-75.0967204593319	8.63961940648159	0	0\\
-75.0967204593319	8.67701171835745	0	0\\
-75.0967204593319	8.68066941326515	0	0\\
-75.0967204593319	8.68922515711246	0	0\\
-75.0967204593319	8.73702891646833	0	0\\
-75.0967204593319	8.78579554324503	0	0\\
-75.0967204593319	8.79755482021605	0	0\\
-75.0967204593319	8.80813417900733	0	0\\
-75.0967204593319	8.87783953867752	0	0\\
-75.0967204593319	8.90510581382788	0	0\\
-75.0967204593319	9.0377437318851	0	0\\
-75.0967204593319	9.23447011934336	0	0\\
-75.0967204593319	9.35387434407783	0	0\\
-75.0967204593319	9.393659457282	0	0\\
-75.0967204593319	9.53507648759292	0	0\\
-75.0967204593319	9.64177644620874	0	0\\
-75.0967204593319	9.80885023439559	0	0\\
-75.0967204593319	9.84912655309268	0	0\\
-75.0967204593319	9.99013391093181	0	0\\
-75.0967204593319	9.99998804670389	0	0\\
-74.4713616528487	-9.99030693937904	0	0\\
-74.4713616528487	-9.96580280520765	0	0\\
-74.4713616528487	-9.96474212965218	0	0\\
-74.4713616528487	-9.96062797256485	0	0\\
-74.4713616528487	-9.77838625189773	0	0\\
-74.4713616528487	-9.74736123549529	0	0\\
-74.4713616528487	-9.71283689375303	0	0\\
-74.4713616528487	-9.63656292280022	0	0\\
-74.4713616528487	-9.43995212553828	0	0\\
-74.4713616528487	-9.43389908384248	0	0\\
-74.4713616528487	-9.32743243841801	0	0\\
-74.4713616528487	-9.25174688885535	0	0\\
-74.4713616528487	-9.19449550352279	0	0\\
-74.4713616528487	-9.07149283172167	0	0\\
-74.4713616528487	-8.95934539406217	0	0\\
-74.4713616528487	-8.7549188354774	0	0\\
-74.4713616528487	-8.7213363397341	0	0\\
-74.4713616528487	-8.70076181601605	0	0\\
-74.4713616528487	-8.51141255279603	0	0\\
-74.4713616528487	-8.43830635698433	0	0\\
-74.4713616528487	-8.32465017714586	0	0\\
-74.4713616528487	-8.27763034881914	0	0\\
-74.4713616528487	-8.24044276093431	0	0\\
-74.4713616528487	-8.13147624867571	0	0\\
-74.4713616528487	-8.12149578831507	0	0\\
-74.4713616528487	-8.09908529655034	0	0\\
-74.4713616528487	-7.90654973029464	0	0\\
-74.4713616528487	-7.85659894247381	0	0\\
-74.4713616528487	-7.84954448130426	0	0\\
-74.4713616528487	-7.69150530654428	0	0\\
-74.4713616528487	-7.68063534874499	0	0\\
-74.4713616528487	-7.64785375336551	0	0\\
-74.4713616528487	-7.61214449890523	0	0\\
-74.4713616528487	-7.5368500675712	0	0\\
-74.4713616528487	-7.53392682295941	0	0\\
-74.4713616528487	-7.50649351229422	0	0\\
-74.4713616528487	-7.49647814663894	0	0\\
-74.4713616528487	-7.49242426710782	0	0\\
-74.4713616528487	-7.2940972807324	0	0\\
-74.4713616528487	-7.20374503042723	0	0\\
-74.4713616528487	-7.14594055765585	0	0\\
-74.4713616528487	-7.14335996524587	0	0\\
-74.4713616528487	-7.12459682353055	0	0\\
-74.4713616528487	-7.10154360025262	0	0\\
-74.4713616528487	-7.06514792567349	0	0\\
-74.4713616528487	-6.83512681016472	0	0\\
-74.4713616528487	-6.73118118975832	0	0\\
-74.4713616528487	-6.67243365043422	0	0\\
-74.4713616528487	-6.60066826636865	0	0\\
-74.4713616528487	-6.53467469687326	0	0\\
-74.4713616528487	-6.16283992126716	0	0\\
-74.4713616528487	-6.15699249140778	0	0\\
-74.4713616528487	-6.1516395752093	0	0\\
-74.4713616528487	-6.1143915430244	0	0\\
-74.4713616528487	-6.00124212727009	0	0\\
-74.4713616528487	-5.85842615731918	0	0\\
-74.4713616528487	-5.83915605947336	0	0\\
-74.4713616528487	-5.80460435515484	0	0\\
-74.4713616528487	-5.78306088027687	0	0\\
-74.4713616528487	-5.73002217138653	0	0\\
-74.4713616528487	-5.72131149271564	0	0\\
-74.4713616528487	-5.68227141894506	0	0\\
-74.4713616528487	-5.61213760432421	0	0\\
-74.4713616528487	-5.60510796290129	0	0\\
-74.4713616528487	-5.56392146999199	0	0\\
-74.4713616528487	-5.46404956628757	0	0\\
-74.4713616528487	-5.38131706201533	0	0\\
-74.4713616528487	-5.35112627565448	0	0\\
-74.4713616528487	-5.33773564516461	0	0\\
-74.4713616528487	-5.31611466506327	0	0\\
-74.4713616528487	-5.17465728110385	0	0\\
-74.4713616528487	-5.04953248195794	0	0\\
-74.4713616528487	-4.87945924274598	0	0\\
-74.4713616528487	-4.78445547390005	0	0\\
-74.4713616528487	-4.58002274603584	0	0\\
-74.4713616528487	-4.57866361112272	0	0\\
-74.4713616528487	-4.55949544653273	0	0\\
-74.4713616528487	-4.49804058042264	0	0\\
-74.4713616528487	-4.48263449337456	0	0\\
-74.4713616528487	-4.24365249194375	0	0\\
-74.4713616528487	-4.20990691250651	0	0\\
-74.4713616528487	-4.10627752268048	0	0\\
-74.4713616528487	-3.98917125258091	0	0\\
-74.4713616528487	-3.96947302574733	0	0\\
-74.4713616528487	-3.92086786866228	0	0\\
-74.4713616528487	-3.79586129160405	0	0\\
-74.4713616528487	-3.63912838214968	0	0\\
-74.4713616528487	-3.59236284792068	0	0\\
-74.4713616528487	-3.51531618904104	0	0\\
-74.4713616528487	-3.46316520381718	0	0\\
-74.4713616528487	-3.37709894095412	0	0\\
-74.4713616528487	-3.27045485063943	0	0\\
-74.4713616528487	-3.19671587701734	0	0\\
-74.4713616528487	-3.09881307794657	0	0\\
-74.4713616528487	-3.06743209858771	0	0\\
-74.4713616528487	-2.99209252604847	0	0\\
-74.4713616528487	-2.91610547769768	0	0\\
-74.4713616528487	-2.87643302831633	0	0\\
-74.4713616528487	-2.84265740441282	0	0\\
-74.4713616528487	-2.83071878963649	0	0\\
-74.4713616528487	-2.78355866334567	0	0\\
-74.4713616528487	-2.70811347882641	0	0\\
-74.4713616528487	-2.65243343666775	0	0\\
-74.4713616528487	-2.64109820716134	0	0\\
-74.4713616528487	-2.6149418356898	0	0\\
-74.4713616528487	-2.56842606354897	0	0\\
-74.4713616528487	-2.26283731174309	0	0\\
-74.4713616528487	-2.13836762688047	0	0\\
-74.4713616528487	-2.13327260321624	0	0\\
-74.4713616528487	-1.94247716844443	0	0\\
-74.4713616528487	-1.93573820960509	0	0\\
-74.4713616528487	-1.91918921280614	0	0\\
-74.4713616528487	-1.89146945668762	0	0\\
-74.4713616528487	-1.8495961706385	0	0\\
-74.4713616528487	-1.82295252188246	0	0\\
-74.4713616528487	-1.78542346311054	0	0\\
-74.4713616528487	-1.75140104803788	0	0\\
-74.4713616528487	-1.71304350332964	0	0\\
-74.4713616528487	-1.68885342389757	0	0\\
-74.4713616528487	-1.4117489561574	0	0\\
-74.4713616528487	-1.36610926818959	0	0\\
-74.4713616528487	-1.36259173572184	0	0\\
-74.4713616528487	-1.34676030434052	0	0\\
-74.4713616528487	-1.3265791215592	0	0\\
-74.4713616528487	-1.30708225597957	0	0\\
-74.4713616528487	-1.119465181194	0	0\\
-74.4713616528487	-1.09394991869479	0	0\\
-74.4713616528487	-1.07930227698726	0	0\\
-74.4713616528487	-0.790324989142979	0	0\\
-74.4713616528487	-0.765501461348265	0	0\\
-74.4713616528487	-0.665086257991467	0	0\\
-74.4713616528487	-0.628119767936003	0	0\\
-74.4713616528487	-0.57280309059322	0	0\\
-74.4713616528487	-0.568847987134404	0	0\\
-74.4713616528487	-0.553234621936247	0	0\\
-74.4713616528487	-0.397447866428711	0	0\\
-74.4713616528487	-0.352880332504465	0	0\\
-74.4713616528487	-0.341968321578869	0	0\\
-74.4713616528487	-0.317290739707538	0	0\\
-74.4713616528487	-0.317034387844909	0	0\\
-74.4713616528487	-0.294385064605215	0	0\\
-74.4713616528487	-0.263939588208782	0	0\\
-74.4713616528487	-0.262953132986157	0	0\\
-74.4713616528487	-0.262477813322967	0	0\\
-74.4713616528487	-0.238649580756523	0	0\\
-74.4713616528487	-0.210365934367905	0	0\\
-74.4713616528487	-0.19855916136664	0	0\\
-74.4713616528487	-0.19278441099114	0	0\\
-74.4713616528487	-0.127595528088321	0	0\\
-74.4713616528487	-0.118634591628681	0	0\\
-74.4713616528487	-0.115550686411318	0	0\\
-74.4713616528487	-0.10940074360478	0	0\\
-74.4713616528487	-0.0977293650234219	0	0\\
-74.4713616528487	-0.0548685601440777	0	0\\
-74.4713616528487	-0.0545005541269458	0	0\\
-74.4713616528487	-0.0424464872922112	0	0\\
-74.4713616528487	-0.0337821473901365	0	0\\
-74.4713616528487	-0.0329092215040187	0	0\\
-74.4713616528487	-0.0315732382745776	0	0\\
-74.4713616528487	-0.0292737032413608	0	0\\
-74.4713616528487	-0.0207923214558776	0	0\\
-74.4713616528487	-0.0116992492947692	0	0\\
-74.4713616528487	-0.0114376155956189	0	0\\
-74.4713616528487	-0.00935502120348107	0	0\\
-74.4713616528487	-0.00688891518489597	0	0\\
-74.4713616528487	-0.00677832350190356	0	0\\
-74.4713616528487	-0.00530449134428117	0	0\\
-74.4713616528487	-0.00117654702270546	0	0\\
-74.4713616528487	0.00706555890519851	0	0\\
-74.4713616528487	0.0252108694023117	0	0\\
-74.4713616528487	0.0276565971771417	0	0\\
-74.4713616528487	0.0417464613344697	0	0\\
-74.4713616528487	0.0535577002463906	0	0\\
-74.4713616528487	0.0575491987540401	0	0\\
-74.4713616528487	0.0642603312166203	0	0\\
-74.4713616528487	0.0643678352352609	0	0\\
-74.4713616528487	0.0819402142993944	0	0\\
-74.4713616528487	0.0976429270577	0	0\\
-74.4713616528487	0.116464833086862	0	0\\
-74.4713616528487	0.139018907727481	0	0\\
-74.4713616528487	0.166630675162482	0	0\\
-74.4713616528487	0.258178715714337	0	0\\
-74.4713616528487	0.362069853750091	0	0\\
-74.4713616528487	0.36840551675891	0	0\\
-74.4713616528487	0.455295019995092	0	0\\
-74.4713616528487	0.487158061232025	0	0\\
-74.4713616528487	0.503863371211972	0	0\\
-74.4713616528487	0.551098581420598	0	0\\
-74.4713616528487	0.551229925151555	0	0\\
-74.4713616528487	0.561757455841525	0	0\\
-74.4713616528487	0.652066959060987	0	0\\
-74.4713616528487	0.700001210378557	0	0\\
-74.4713616528487	0.840498465504729	0	0\\
-74.4713616528487	0.946163202489589	0	0\\
-74.4713616528487	1.09809938403689	0	0\\
-74.4713616528487	1.14944326279193	0	0\\
-74.4713616528487	1.30410843123873	0	0\\
-74.4713616528487	1.43196483675016	0	0\\
-74.4713616528487	1.45756032851411	0	0\\
-74.4713616528487	1.5490641126172	0	0\\
-74.4713616528487	1.58451914275711	0	0\\
-74.4713616528487	1.63696472143613	0	0\\
-74.4713616528487	1.7113521020209	0	0\\
-74.4713616528487	1.86679452278968	0	0\\
-74.4713616528487	1.91774192821129	0	0\\
-74.4713616528487	1.97373139298229	0	0\\
-74.4713616528487	2.01460291259671	0	0\\
-74.4713616528487	2.02370156162591	0	0\\
-74.4713616528487	2.13237820758129	0	0\\
-74.4713616528487	2.14910175659692	0	0\\
-74.4713616528487	2.52196718590426	0	0\\
-74.4713616528487	2.57902693589173	0	0\\
-74.4713616528487	2.6874068997276	0	0\\
-74.4713616528487	2.71661488173683	0	0\\
-74.4713616528487	2.92837254373747	0	0\\
-74.4713616528487	2.95927201069857	0	0\\
-74.4713616528487	3.12069201055704	0	0\\
-74.4713616528487	3.15761499719583	0	0\\
-74.4713616528487	3.19106029960842	0	0\\
-74.4713616528487	3.1917545723558	0	0\\
-74.4713616528487	3.23428556007998	0	0\\
-74.4713616528487	3.45700403370755	0	0\\
-74.4713616528487	3.55770737564084	0	0\\
-74.4713616528487	3.62068507523308	0	0\\
-74.4713616528487	3.73929580382039	0	0\\
-74.4713616528487	3.82024668800656	0	0\\
-74.4713616528487	4.09452150300821	0	0\\
-74.4713616528487	4.09578518667062	0	0\\
-74.4713616528487	4.10930257947617	0	0\\
-74.4713616528487	4.1847039545815	0	0\\
-74.4713616528487	4.18690036711604	0	0\\
-74.4713616528487	4.20258562741922	0	0\\
-74.4713616528487	4.35671055426668	0	0\\
-74.4713616528487	4.45809785949909	0	0\\
-74.4713616528487	4.52135202219773	0	0\\
-74.4713616528487	4.7367613644976	0	0\\
-74.4713616528487	4.75654133127884	0	0\\
-74.4713616528487	4.99956494895721	0	0\\
-74.4713616528487	5.04845325604475	0	0\\
-74.4713616528487	5.06685626463353	0	0\\
-74.4713616528487	5.14869967249627	0	0\\
-74.4713616528487	5.30803197776341	0	0\\
-74.4713616528487	5.66871903635036	0	0\\
-74.4713616528487	5.70571153224712	0	0\\
-74.4713616528487	5.71893940480377	0	0\\
-74.4713616528487	5.79367630919147	0	0\\
-74.4713616528487	5.89003900805956	0	0\\
-74.4713616528487	6.04791116716709	0	0\\
-74.4713616528487	6.08735774461523	0	0\\
-74.4713616528487	6.25770973798712	0	0\\
-74.4713616528487	6.33421273325968	0	0\\
-74.4713616528487	6.34457480923486	0	0\\
-74.4713616528487	6.37089122636784	0	0\\
-74.4713616528487	6.40068786051156	0	0\\
-74.4713616528487	6.48562099633152	0	0\\
-74.4713616528487	6.65727360949725	0	0\\
-74.4713616528487	6.69178943927017	0	0\\
-74.4713616528487	6.70249349284102	0	0\\
-74.4713616528487	6.88608532626465	0	0\\
-74.4713616528487	6.90491375367945	0	0\\
-74.4713616528487	7.03301125999215	0	0\\
-74.4713616528487	7.17185384462208	0	0\\
-74.4713616528487	7.24298657721048	0	0\\
-74.4713616528487	7.24776372185338	0	0\\
-74.4713616528487	7.25072460121043	0	0\\
-74.4713616528487	7.56029643969675	0	0\\
-74.4713616528487	7.65685016180242	0	0\\
-74.4713616528487	7.66011364786122	0	0\\
-74.4713616528487	7.66553512665701	0	0\\
-74.4713616528487	7.68809712384273	0	0\\
-74.4713616528487	7.99473480978791	0	0\\
-74.4713616528487	8.00277468901713	0	0\\
-74.4713616528487	8.10700273053115	0	0\\
-74.4713616528487	8.11341300518876	0	0\\
-74.4713616528487	8.16091433081819	0	0\\
-74.4713616528487	8.4263009756926	0	0\\
-74.4713616528487	8.43167995960995	0	0\\
-74.4713616528487	8.55151590704134	0	0\\
-74.4713616528487	8.560030124411	0	0\\
-74.4713616528487	8.62636622596679	0	0\\
-74.4713616528487	8.63961940648159	0	0\\
-74.4713616528487	8.67701171835745	0	0\\
-74.4713616528487	8.68066941326515	0	0\\
-74.4713616528487	8.68922515711246	0	0\\
-74.4713616528487	8.73702891646833	0	0\\
-74.4713616528487	8.78579554324503	0	0\\
-74.4713616528487	8.79755482021605	0	0\\
-74.4713616528487	8.80813417900733	0	0\\
-74.4713616528487	8.87783953867752	0	0\\
-74.4713616528487	8.90510581382788	0	0\\
-74.4713616528487	9.0377437318851	0	0\\
-74.4713616528487	9.23447011934336	0	0\\
-74.4713616528487	9.35387434407783	0	0\\
-74.4713616528487	9.393659457282	0	0\\
-74.4713616528487	9.53507648759292	0	0\\
-74.4713616528487	9.64177644620874	0	0\\
-74.4713616528487	9.80885023439559	0	0\\
-74.4713616528487	9.84912655309268	0	0\\
-74.4713616528487	9.99013391093181	0	0\\
-74.4713616528487	9.99998804670389	0	0\\
-73.6452351261694	-9.99030693937904	0	0\\
-73.6452351261694	-9.96580280520765	0	0\\
-73.6452351261694	-9.96474212965218	0	0\\
-73.6452351261694	-9.96062797256485	0	0\\
-73.6452351261694	-9.77838625189773	0	0\\
-73.6452351261694	-9.74736123549529	0	0\\
-73.6452351261694	-9.71283689375303	0	0\\
-73.6452351261694	-9.63656292280022	0	0\\
-73.6452351261694	-9.43995212553828	0	0\\
-73.6452351261694	-9.43389908384248	0	0\\
-73.6452351261694	-9.32743243841801	0	0\\
-73.6452351261694	-9.25174688885535	0	0\\
-73.6452351261694	-9.19449550352279	0	0\\
-73.6452351261694	-9.07149283172167	0	0\\
-73.6452351261694	-8.95934539406217	0	0\\
-73.6452351261694	-8.7549188354774	0	0\\
-73.6452351261694	-8.7213363397341	0	0\\
-73.6452351261694	-8.70076181601605	0	0\\
-73.6452351261694	-8.51141255279603	0	0\\
-73.6452351261694	-8.43830635698433	0	0\\
-73.6452351261694	-8.32465017714586	0	0\\
-73.6452351261694	-8.27763034881914	0	0\\
-73.6452351261694	-8.24044276093431	0	0\\
-73.6452351261694	-8.13147624867571	0	0\\
-73.6452351261694	-8.12149578831507	0	0\\
-73.6452351261694	-8.09908529655034	0	0\\
-73.6452351261694	-7.90654973029464	0	0\\
-73.6452351261694	-7.85659894247381	0	0\\
-73.6452351261694	-7.84954448130426	0	0\\
-73.6452351261694	-7.69150530654428	0	0\\
-73.6452351261694	-7.68063534874499	0	0\\
-73.6452351261694	-7.64785375336551	0	0\\
-73.6452351261694	-7.61214449890523	0	0\\
-73.6452351261694	-7.5368500675712	0	0\\
-73.6452351261694	-7.53392682295941	0	0\\
-73.6452351261694	-7.50649351229422	0	0\\
-73.6452351261694	-7.49647814663894	0	0\\
-73.6452351261694	-7.49242426710782	0	0\\
-73.6452351261694	-7.2940972807324	0	0\\
-73.6452351261694	-7.20374503042723	0	0\\
-73.6452351261694	-7.14594055765585	0	0\\
-73.6452351261694	-7.14335996524587	0	0\\
-73.6452351261694	-7.12459682353055	0	0\\
-73.6452351261694	-7.10154360025262	0	0\\
-73.6452351261694	-7.06514792567349	0	0\\
-73.6452351261694	-6.83512681016472	0	0\\
-73.6452351261694	-6.73118118975832	0	0\\
-73.6452351261694	-6.67243365043422	0	0\\
-73.6452351261694	-6.60066826636865	0	0\\
-73.6452351261694	-6.53467469687326	0	0\\
-73.6452351261694	-6.16283992126716	0	0\\
-73.6452351261694	-6.15699249140778	0	0\\
-73.6452351261694	-6.1516395752093	0	0\\
-73.6452351261694	-6.1143915430244	0	0\\
-73.6452351261694	-6.00124212727009	0	0\\
-73.6452351261694	-5.85842615731918	0	0\\
-73.6452351261694	-5.83915605947336	0	0\\
-73.6452351261694	-5.80460435515484	0	0\\
-73.6452351261694	-5.78306088027687	0	0\\
-73.6452351261694	-5.73002217138653	0	0\\
-73.6452351261694	-5.72131149271564	0	0\\
-73.6452351261694	-5.68227141894506	0	0\\
-73.6452351261694	-5.61213760432421	0	0\\
-73.6452351261694	-5.60510796290129	0	0\\
-73.6452351261694	-5.56392146999199	0	0\\
-73.6452351261694	-5.46404956628757	0	0\\
-73.6452351261694	-5.38131706201533	0	0\\
-73.6452351261694	-5.35112627565448	0	0\\
-73.6452351261694	-5.33773564516461	0	0\\
-73.6452351261694	-5.31611466506327	0	0\\
-73.6452351261694	-5.17465728110385	0	0\\
-73.6452351261694	-5.04953248195794	0	0\\
-73.6452351261694	-4.87945924274598	0	0\\
-73.6452351261694	-4.78445547390005	0	0\\
-73.6452351261694	-4.58002274603584	0	0\\
-73.6452351261694	-4.57866361112272	0	0\\
-73.6452351261694	-4.55949544653273	0	0\\
-73.6452351261694	-4.49804058042264	0	0\\
-73.6452351261694	-4.48263449337456	0	0\\
-73.6452351261694	-4.24365249194375	0	0\\
-73.6452351261694	-4.20990691250651	0	0\\
-73.6452351261694	-4.10627752268048	0	0\\
-73.6452351261694	-3.98917125258091	0	0\\
-73.6452351261694	-3.96947302574733	0	0\\
-73.6452351261694	-3.92086786866228	0	0\\
-73.6452351261694	-3.79586129160405	0	0\\
-73.6452351261694	-3.63912838214968	0	0\\
-73.6452351261694	-3.59236284792068	0	0\\
-73.6452351261694	-3.51531618904104	0	0\\
-73.6452351261694	-3.46316520381718	0	0\\
-73.6452351261694	-3.37709894095412	0	0\\
-73.6452351261694	-3.27045485063943	0	0\\
-73.6452351261694	-3.19671587701734	0	0\\
-73.6452351261694	-3.09881307794657	0	0\\
-73.6452351261694	-3.06743209858771	0	0\\
-73.6452351261694	-2.99209252604847	0	0\\
-73.6452351261694	-2.91610547769768	0	0\\
-73.6452351261694	-2.87643302831633	0	0\\
-73.6452351261694	-2.84265740441282	0	0\\
-73.6452351261694	-2.83071878963649	0	0\\
-73.6452351261694	-2.78355866334567	0	0\\
-73.6452351261694	-2.70811347882641	0	0\\
-73.6452351261694	-2.65243343666775	0	0\\
-73.6452351261694	-2.64109820716134	0	0\\
-73.6452351261694	-2.6149418356898	0	0\\
-73.6452351261694	-2.56842606354897	0	0\\
-73.6452351261694	-2.26283731174309	0	0\\
-73.6452351261694	-2.13836762688047	0	0\\
-73.6452351261694	-2.13327260321624	0	0\\
-73.6452351261694	-1.94247716844443	0	0\\
-73.6452351261694	-1.93573820960509	0	0\\
-73.6452351261694	-1.91918921280614	0	0\\
-73.6452351261694	-1.89146945668762	0	0\\
-73.6452351261694	-1.8495961706385	0	0\\
-73.6452351261694	-1.82295252188246	0	0\\
-73.6452351261694	-1.78542346311054	0	0\\
-73.6452351261694	-1.75140104803788	0	0\\
-73.6452351261694	-1.71304350332964	0	0\\
-73.6452351261694	-1.68885342389757	0	0\\
-73.6452351261694	-1.4117489561574	0	0\\
-73.6452351261694	-1.36610926818959	0	0\\
-73.6452351261694	-1.36259173572184	0	0\\
-73.6452351261694	-1.34676030434052	0	0\\
-73.6452351261694	-1.3265791215592	0	0\\
-73.6452351261694	-1.30708225597957	0	0\\
-73.6452351261694	-1.119465181194	0	0\\
-73.6452351261694	-1.09394991869479	0	0\\
-73.6452351261694	-1.07930227698726	0	0\\
-73.6452351261694	-0.790324989142979	0	0\\
-73.6452351261694	-0.765501461348265	0	0\\
-73.6452351261694	-0.665086257991467	0	0\\
-73.6452351261694	-0.628119767936003	0	0\\
-73.6452351261694	-0.57280309059322	0	0\\
-73.6452351261694	-0.568847987134404	0	0\\
-73.6452351261694	-0.553234621936247	0	0\\
-73.6452351261694	-0.397447866428711	0	0\\
-73.6452351261694	-0.352880332504465	0	0\\
-73.6452351261694	-0.341968321578869	0	0\\
-73.6452351261694	-0.317290739707538	0	0\\
-73.6452351261694	-0.317034387844909	0	0\\
-73.6452351261694	-0.294385064605215	0	0\\
-73.6452351261694	-0.263939588208782	0	0\\
-73.6452351261694	-0.262953132986157	0	0\\
-73.6452351261694	-0.262477813322967	0	0\\
-73.6452351261694	-0.238649580756523	0	0\\
-73.6452351261694	-0.210365934367905	0	0\\
-73.6452351261694	-0.19855916136664	0	0\\
-73.6452351261694	-0.19278441099114	0	0\\
-73.6452351261694	-0.127595528088321	0	0\\
-73.6452351261694	-0.118634591628681	0	0\\
-73.6452351261694	-0.115550686411318	0	0\\
-73.6452351261694	-0.10940074360478	0	0\\
-73.6452351261694	-0.0977293650234219	0	0\\
-73.6452351261694	-0.0548685601440777	0	0\\
-73.6452351261694	-0.0545005541269458	0	0\\
-73.6452351261694	-0.0424464872922112	0	0\\
-73.6452351261694	-0.0337821473901365	0	0\\
-73.6452351261694	-0.0329092215040187	0	0\\
-73.6452351261694	-0.0315732382745776	0	0\\
-73.6452351261694	-0.0292737032413608	0	0\\
-73.6452351261694	-0.0207923214558776	0	0\\
-73.6452351261694	-0.0116992492947692	0	0\\
-73.6452351261694	-0.0114376155956189	0	0\\
-73.6452351261694	-0.00935502120348107	0	0\\
-73.6452351261694	-0.00688891518489597	0	0\\
-73.6452351261694	-0.00677832350190356	0	0\\
-73.6452351261694	-0.00530449134428117	0	0\\
-73.6452351261694	-0.00117654702270546	0	0\\
-73.6452351261694	0.00706555890519851	0	0\\
-73.6452351261694	0.0252108694023117	0	0\\
-73.6452351261694	0.0276565971771417	0	0\\
-73.6452351261694	0.0417464613344697	0	0\\
-73.6452351261694	0.0535577002463906	0	0\\
-73.6452351261694	0.0575491987540401	0	0\\
-73.6452351261694	0.0642603312166203	0	0\\
-73.6452351261694	0.0643678352352609	0	0\\
-73.6452351261694	0.0819402142993944	0	0\\
-73.6452351261694	0.0976429270577	0	0\\
-73.6452351261694	0.116464833086862	0	0\\
-73.6452351261694	0.139018907727481	0	0\\
-73.6452351261694	0.166630675162482	0	0\\
-73.6452351261694	0.258178715714337	0	0\\
-73.6452351261694	0.362069853750091	0	0\\
-73.6452351261694	0.36840551675891	0	0\\
-73.6452351261694	0.455295019995092	0	0\\
-73.6452351261694	0.487158061232025	0	0\\
-73.6452351261694	0.503863371211972	0	0\\
-73.6452351261694	0.551098581420598	0	0\\
-73.6452351261694	0.551229925151555	0	0\\
-73.6452351261694	0.561757455841525	0	0\\
-73.6452351261694	0.652066959060987	0	0\\
-73.6452351261694	0.700001210378557	0	0\\
-73.6452351261694	0.840498465504729	0	0\\
-73.6452351261694	0.946163202489589	0	0\\
-73.6452351261694	1.09809938403689	0	0\\
-73.6452351261694	1.14944326279193	0	0\\
-73.6452351261694	1.30410843123873	0	0\\
-73.6452351261694	1.43196483675016	0	0\\
-73.6452351261694	1.45756032851411	0	0\\
-73.6452351261694	1.5490641126172	0	0\\
-73.6452351261694	1.58451914275711	0	0\\
-73.6452351261694	1.63696472143613	0	0\\
-73.6452351261694	1.7113521020209	0	0\\
-73.6452351261694	1.86679452278968	0	0\\
-73.6452351261694	1.91774192821129	0	0\\
-73.6452351261694	1.97373139298229	0	0\\
-73.6452351261694	2.01460291259671	0	0\\
-73.6452351261694	2.02370156162591	0	0\\
-73.6452351261694	2.13237820758129	0	0\\
-73.6452351261694	2.14910175659692	0	0\\
-73.6452351261694	2.52196718590426	0	0\\
-73.6452351261694	2.57902693589173	0	0\\
-73.6452351261694	2.6874068997276	0	0\\
-73.6452351261694	2.71661488173683	0	0\\
-73.6452351261694	2.92837254373747	0	0\\
-73.6452351261694	2.95927201069857	0	0\\
-73.6452351261694	3.12069201055704	0	0\\
-73.6452351261694	3.15761499719583	0	0\\
-73.6452351261694	3.19106029960842	0	0\\
-73.6452351261694	3.1917545723558	0	0\\
-73.6452351261694	3.23428556007998	0	0\\
-73.6452351261694	3.45700403370755	0	0\\
-73.6452351261694	3.55770737564084	0	0\\
-73.6452351261694	3.62068507523308	0	0\\
-73.6452351261694	3.73929580382039	0	0\\
-73.6452351261694	3.82024668800656	0	0\\
-73.6452351261694	4.09452150300821	0	0\\
-73.6452351261694	4.09578518667062	0	0\\
-73.6452351261694	4.10930257947617	0	0\\
-73.6452351261694	4.1847039545815	0	0\\
-73.6452351261694	4.18690036711604	0	0\\
-73.6452351261694	4.20258562741922	0	0\\
-73.6452351261694	4.35671055426668	0	0\\
-73.6452351261694	4.45809785949909	0	0\\
-73.6452351261694	4.52135202219773	0	0\\
-73.6452351261694	4.7367613644976	0	0\\
-73.6452351261694	4.75654133127884	0	0\\
-73.6452351261694	4.99956494895721	0	0\\
-73.6452351261694	5.04845325604475	0	0\\
-73.6452351261694	5.06685626463353	0	0\\
-73.6452351261694	5.14869967249627	0	0\\
-73.6452351261694	5.30803197776341	0	0\\
-73.6452351261694	5.66871903635036	0	0\\
-73.6452351261694	5.70571153224712	0	0\\
-73.6452351261694	5.71893940480377	0	0\\
-73.6452351261694	5.79367630919147	0	0\\
-73.6452351261694	5.89003900805956	0	0\\
-73.6452351261694	6.04791116716709	0	0\\
-73.6452351261694	6.08735774461523	0	0\\
-73.6452351261694	6.25770973798712	0	0\\
-73.6452351261694	6.33421273325968	0	0\\
-73.6452351261694	6.34457480923486	0	0\\
-73.6452351261694	6.37089122636784	0	0\\
-73.6452351261694	6.40068786051156	0	0\\
-73.6452351261694	6.48562099633152	0	0\\
-73.6452351261694	6.65727360949725	0	0\\
-73.6452351261694	6.69178943927017	0	0\\
-73.6452351261694	6.70249349284102	0	0\\
-73.6452351261694	6.88608532626465	0	0\\
-73.6452351261694	6.90491375367945	0	0\\
-73.6452351261694	7.03301125999215	0	0\\
-73.6452351261694	7.17185384462208	0	0\\
-73.6452351261694	7.24298657721048	0	0\\
-73.6452351261694	7.24776372185338	0	0\\
-73.6452351261694	7.25072460121043	0	0\\
-73.6452351261694	7.56029643969675	0	0\\
-73.6452351261694	7.65685016180242	0	0\\
-73.6452351261694	7.66011364786122	0	0\\
-73.6452351261694	7.66553512665701	0	0\\
-73.6452351261694	7.68809712384273	0	0\\
-73.6452351261694	7.99473480978791	0	0\\
-73.6452351261694	8.00277468901713	0	0\\
-73.6452351261694	8.10700273053115	0	0\\
-73.6452351261694	8.11341300518876	0	0\\
-73.6452351261694	8.16091433081819	0	0\\
-73.6452351261694	8.4263009756926	0	0\\
-73.6452351261694	8.43167995960995	0	0\\
-73.6452351261694	8.55151590704134	0	0\\
-73.6452351261694	8.560030124411	0	0\\
-73.6452351261694	8.62636622596679	0	0\\
-73.6452351261694	8.63961940648159	0	0\\
-73.6452351261694	8.67701171835745	0	0\\
-73.6452351261694	8.68066941326515	0	0\\
-73.6452351261694	8.68922515711246	0	0\\
-73.6452351261694	8.73702891646833	0	0\\
-73.6452351261694	8.78579554324503	0	0\\
-73.6452351261694	8.79755482021605	0	0\\
-73.6452351261694	8.80813417900733	0	0\\
-73.6452351261694	8.87783953867752	0	0\\
-73.6452351261694	8.90510581382788	0	0\\
-73.6452351261694	9.0377437318851	0	0\\
-73.6452351261694	9.23447011934336	0	0\\
-73.6452351261694	9.35387434407783	0	0\\
-73.6452351261694	9.393659457282	0	0\\
-73.6452351261694	9.53507648759292	0	0\\
-73.6452351261694	9.64177644620874	0	0\\
-73.6452351261694	9.80885023439559	0	0\\
-73.6452351261694	9.84912655309268	0	0\\
-73.6452351261694	9.99013391093181	0	0\\
-73.6452351261694	9.99998804670389	0	0\\
-72.6201016946187	-9.99030693937904	0	0\\
-72.6201016946187	-9.96580280520765	0	0\\
-72.6201016946187	-9.96474212965218	0	0\\
-72.6201016946187	-9.96062797256485	0	0\\
-72.6201016946187	-9.77838625189773	0	0\\
-72.6201016946187	-9.74736123549529	0	0\\
-72.6201016946187	-9.71283689375303	0	0\\
-72.6201016946187	-9.63656292280022	0	0\\
-72.6201016946187	-9.43995212553828	0	0\\
-72.6201016946187	-9.43389908384248	0	0\\
-72.6201016946187	-9.32743243841801	0	0\\
-72.6201016946187	-9.25174688885535	0	0\\
-72.6201016946187	-9.19449550352279	0	0\\
-72.6201016946187	-9.07149283172167	0	0\\
-72.6201016946187	-8.95934539406217	0	0\\
-72.6201016946187	-8.7549188354774	0	0\\
-72.6201016946187	-8.7213363397341	0	0\\
-72.6201016946187	-8.70076181601605	0	0\\
-72.6201016946187	-8.51141255279603	0	0\\
-72.6201016946187	-8.43830635698433	0	0\\
-72.6201016946187	-8.32465017714586	0	0\\
-72.6201016946187	-8.27763034881914	0	0\\
-72.6201016946187	-8.24044276093431	0	0\\
-72.6201016946187	-8.13147624867571	0	0\\
-72.6201016946187	-8.12149578831507	0	0\\
-72.6201016946187	-8.09908529655034	0	0\\
-72.6201016946187	-7.90654973029464	0	0\\
-72.6201016946187	-7.85659894247381	0	0\\
-72.6201016946187	-7.84954448130426	0	0\\
-72.6201016946187	-7.69150530654428	0	0\\
-72.6201016946187	-7.68063534874499	0	0\\
-72.6201016946187	-7.64785375336551	0	0\\
-72.6201016946187	-7.61214449890523	0	0\\
-72.6201016946187	-7.5368500675712	0	0\\
-72.6201016946187	-7.53392682295941	0	0\\
-72.6201016946187	-7.50649351229422	0	0\\
-72.6201016946187	-7.49647814663894	0	0\\
-72.6201016946187	-7.49242426710782	0	0\\
-72.6201016946187	-7.2940972807324	0	0\\
-72.6201016946187	-7.20374503042723	0	0\\
-72.6201016946187	-7.14594055765585	0	0\\
-72.6201016946187	-7.14335996524587	0	0\\
-72.6201016946187	-7.12459682353055	0	0\\
-72.6201016946187	-7.10154360025262	0	0\\
-72.6201016946187	-7.06514792567349	0	0\\
-72.6201016946187	-6.83512681016472	0	0\\
-72.6201016946187	-6.73118118975832	0	0\\
-72.6201016946187	-6.67243365043422	0	0\\
-72.6201016946187	-6.60066826636865	0	0\\
-72.6201016946187	-6.53467469687326	0	0\\
-72.6201016946187	-6.16283992126716	0	0\\
-72.6201016946187	-6.15699249140778	0	0\\
-72.6201016946187	-6.1516395752093	0	0\\
-72.6201016946187	-6.1143915430244	0	0\\
-72.6201016946187	-6.00124212727009	0	0\\
-72.6201016946187	-5.85842615731918	0	0\\
-72.6201016946187	-5.83915605947336	0	0\\
-72.6201016946187	-5.80460435515484	0	0\\
-72.6201016946187	-5.78306088027687	0	0\\
-72.6201016946187	-5.73002217138653	0	0\\
-72.6201016946187	-5.72131149271564	0	0\\
-72.6201016946187	-5.68227141894506	0	0\\
-72.6201016946187	-5.61213760432421	0	0\\
-72.6201016946187	-5.60510796290129	0	0\\
-72.6201016946187	-5.56392146999199	0	0\\
-72.6201016946187	-5.46404956628757	0	0\\
-72.6201016946187	-5.38131706201533	0	0\\
-72.6201016946187	-5.35112627565448	0	0\\
-72.6201016946187	-5.33773564516461	0	0\\
-72.6201016946187	-5.31611466506327	0	0\\
-72.6201016946187	-5.17465728110385	0	0\\
-72.6201016946187	-5.04953248195794	0	0\\
-72.6201016946187	-4.87945924274598	0	0\\
-72.6201016946187	-4.78445547390005	0	0\\
-72.6201016946187	-4.58002274603584	0	0\\
-72.6201016946187	-4.57866361112272	0	0\\
-72.6201016946187	-4.55949544653273	0	0\\
-72.6201016946187	-4.49804058042264	0	0\\
-72.6201016946187	-4.48263449337456	0	0\\
-72.6201016946187	-4.24365249194375	0	0\\
-72.6201016946187	-4.20990691250651	0	0\\
-72.6201016946187	-4.10627752268048	0	0\\
-72.6201016946187	-3.98917125258091	0	0\\
-72.6201016946187	-3.96947302574733	0	0\\
-72.6201016946187	-3.92086786866228	0	0\\
-72.6201016946187	-3.79586129160405	0	0\\
-72.6201016946187	-3.63912838214968	0	0\\
-72.6201016946187	-3.59236284792068	0	0\\
-72.6201016946187	-3.51531618904104	0	0\\
-72.6201016946187	-3.46316520381718	0	0\\
-72.6201016946187	-3.37709894095412	0	0\\
-72.6201016946187	-3.27045485063943	0	0\\
-72.6201016946187	-3.19671587701734	0	0\\
-72.6201016946187	-3.09881307794657	0	0\\
-72.6201016946187	-3.06743209858771	0	0\\
-72.6201016946187	-2.99209252604847	0	0\\
-72.6201016946187	-2.91610547769768	0	0\\
-72.6201016946187	-2.87643302831633	0	0\\
-72.6201016946187	-2.84265740441282	0	0\\
-72.6201016946187	-2.83071878963649	0	0\\
-72.6201016946187	-2.78355866334567	0	0\\
-72.6201016946187	-2.70811347882641	0	0\\
-72.6201016946187	-2.65243343666775	0	0\\
-72.6201016946187	-2.64109820716134	0	0\\
-72.6201016946187	-2.6149418356898	0	0\\
-72.6201016946187	-2.56842606354897	0	0\\
-72.6201016946187	-2.26283731174309	0	0\\
-72.6201016946187	-2.13836762688047	0	0\\
-72.6201016946187	-2.13327260321624	0	0\\
-72.6201016946187	-1.94247716844443	0	0\\
-72.6201016946187	-1.93573820960509	0	0\\
-72.6201016946187	-1.91918921280614	0	0\\
-72.6201016946187	-1.89146945668762	0	0\\
-72.6201016946187	-1.8495961706385	0	0\\
-72.6201016946187	-1.82295252188246	0	0\\
-72.6201016946187	-1.78542346311054	0	0\\
-72.6201016946187	-1.75140104803788	0	0\\
-72.6201016946187	-1.71304350332964	0	0\\
-72.6201016946187	-1.68885342389757	0	0\\
-72.6201016946187	-1.4117489561574	0	0\\
-72.6201016946187	-1.36610926818959	0	0\\
-72.6201016946187	-1.36259173572184	0	0\\
-72.6201016946187	-1.34676030434052	0	0\\
-72.6201016946187	-1.3265791215592	0	0\\
-72.6201016946187	-1.30708225597957	0	0\\
-72.6201016946187	-1.119465181194	0	0\\
-72.6201016946187	-1.09394991869479	0	0\\
-72.6201016946187	-1.07930227698726	0	0\\
-72.6201016946187	-0.790324989142979	0	0\\
-72.6201016946187	-0.765501461348265	0	0\\
-72.6201016946187	-0.665086257991467	0	0\\
-72.6201016946187	-0.628119767936003	0	0\\
-72.6201016946187	-0.57280309059322	0	0\\
-72.6201016946187	-0.568847987134404	0	0\\
-72.6201016946187	-0.553234621936247	0	0\\
-72.6201016946187	-0.397447866428711	0	0\\
-72.6201016946187	-0.352880332504465	0	0\\
-72.6201016946187	-0.341968321578869	0	0\\
-72.6201016946187	-0.317290739707538	0	0\\
-72.6201016946187	-0.317034387844909	0	0\\
-72.6201016946187	-0.294385064605215	0	0\\
-72.6201016946187	-0.263939588208782	0	0\\
-72.6201016946187	-0.262953132986157	0	0\\
-72.6201016946187	-0.262477813322967	0	0\\
-72.6201016946187	-0.238649580756523	0	0\\
-72.6201016946187	-0.210365934367905	0	0\\
-72.6201016946187	-0.19855916136664	0	0\\
-72.6201016946187	-0.19278441099114	0	0\\
-72.6201016946187	-0.127595528088321	0	0\\
-72.6201016946187	-0.118634591628681	0	0\\
-72.6201016946187	-0.115550686411318	0	0\\
-72.6201016946187	-0.10940074360478	0	0\\
-72.6201016946187	-0.0977293650234219	0	0\\
-72.6201016946187	-0.0548685601440777	0	0\\
-72.6201016946187	-0.0545005541269458	0	0\\
-72.6201016946187	-0.0424464872922112	0	0\\
-72.6201016946187	-0.0337821473901365	0	0\\
-72.6201016946187	-0.0329092215040187	0	0\\
-72.6201016946187	-0.0315732382745776	0	0\\
-72.6201016946187	-0.0292737032413608	0	0\\
-72.6201016946187	-0.0207923214558776	0	0\\
-72.6201016946187	-0.0116992492947692	0	0\\
-72.6201016946187	-0.0114376155956189	0	0\\
-72.6201016946187	-0.00935502120348107	0	0\\
-72.6201016946187	-0.00688891518489597	0	0\\
-72.6201016946187	-0.00677832350190356	0	0\\
-72.6201016946187	-0.00530449134428117	0	0\\
-72.6201016946187	-0.00117654702270546	0	0\\
-72.6201016946187	0.00706555890519851	0	0\\
-72.6201016946187	0.0252108694023117	0	0\\
-72.6201016946187	0.0276565971771417	0	0\\
-72.6201016946187	0.0417464613344697	0	0\\
-72.6201016946187	0.0535577002463906	0	0\\
-72.6201016946187	0.0575491987540401	0	0\\
-72.6201016946187	0.0642603312166203	0	0\\
-72.6201016946187	0.0643678352352609	0	0\\
-72.6201016946187	0.0819402142993944	0	0\\
-72.6201016946187	0.0976429270577	0	0\\
-72.6201016946187	0.116464833086862	0	0\\
-72.6201016946187	0.139018907727481	0	0\\
-72.6201016946187	0.166630675162482	0	0\\
-72.6201016946187	0.258178715714337	0	0\\
-72.6201016946187	0.362069853750091	0	0\\
-72.6201016946187	0.36840551675891	0	0\\
-72.6201016946187	0.455295019995092	0	0\\
-72.6201016946187	0.487158061232025	0	0\\
-72.6201016946187	0.503863371211972	0	0\\
-72.6201016946187	0.551098581420598	0	0\\
-72.6201016946187	0.551229925151555	0	0\\
-72.6201016946187	0.561757455841525	0	0\\
-72.6201016946187	0.652066959060987	0	0\\
-72.6201016946187	0.700001210378557	0	0\\
-72.6201016946187	0.840498465504729	0	0\\
-72.6201016946187	0.946163202489589	0	0\\
-72.6201016946187	1.09809938403689	0	0\\
-72.6201016946187	1.14944326279193	0	0\\
-72.6201016946187	1.30410843123873	0	0\\
-72.6201016946187	1.43196483675016	0	0\\
-72.6201016946187	1.45756032851411	0	0\\
-72.6201016946187	1.5490641126172	0	0\\
-72.6201016946187	1.58451914275711	0	0\\
-72.6201016946187	1.63696472143613	0	0\\
-72.6201016946187	1.7113521020209	0	0\\
-72.6201016946187	1.86679452278968	0	0\\
-72.6201016946187	1.91774192821129	0	0\\
-72.6201016946187	1.97373139298229	0	0\\
-72.6201016946187	2.01460291259671	0	0\\
-72.6201016946187	2.02370156162591	0	0\\
-72.6201016946187	2.13237820758129	0	0\\
-72.6201016946187	2.14910175659692	0	0\\
-72.6201016946187	2.52196718590426	0	0\\
-72.6201016946187	2.57902693589173	0	0\\
-72.6201016946187	2.6874068997276	0	0\\
-72.6201016946187	2.71661488173683	0	0\\
-72.6201016946187	2.92837254373747	0	0\\
-72.6201016946187	2.95927201069857	0	0\\
-72.6201016946187	3.12069201055704	0	0\\
-72.6201016946187	3.15761499719583	0	0\\
-72.6201016946187	3.19106029960842	0	0\\
-72.6201016946187	3.1917545723558	0	0\\
-72.6201016946187	3.23428556007998	0	0\\
-72.6201016946187	3.45700403370755	0	0\\
-72.6201016946187	3.55770737564084	0	0\\
-72.6201016946187	3.62068507523308	0	0\\
-72.6201016946187	3.73929580382039	0	0\\
-72.6201016946187	3.82024668800656	0	0\\
-72.6201016946187	4.09452150300821	0	0\\
-72.6201016946187	4.09578518667062	0	0\\
-72.6201016946187	4.10930257947617	0	0\\
-72.6201016946187	4.1847039545815	0	0\\
-72.6201016946187	4.18690036711604	0	0\\
-72.6201016946187	4.20258562741922	0	0\\
-72.6201016946187	4.35671055426668	0	0\\
-72.6201016946187	4.45809785949909	0	0\\
-72.6201016946187	4.52135202219773	0	0\\
-72.6201016946187	4.7367613644976	0	0\\
-72.6201016946187	4.75654133127884	0	0\\
-72.6201016946187	4.99956494895721	0	0\\
-72.6201016946187	5.04845325604475	0	0\\
-72.6201016946187	5.06685626463353	0	0\\
-72.6201016946187	5.14869967249627	0	0\\
-72.6201016946187	5.30803197776341	0	0\\
-72.6201016946187	5.66871903635036	0	0\\
-72.6201016946187	5.70571153224712	0	0\\
-72.6201016946187	5.71893940480377	0	0\\
-72.6201016946187	5.79367630919147	0	0\\
-72.6201016946187	5.89003900805956	0	0\\
-72.6201016946187	6.04791116716709	0	0\\
-72.6201016946187	6.08735774461523	0	0\\
-72.6201016946187	6.25770973798712	0	0\\
-72.6201016946187	6.33421273325968	0	0\\
-72.6201016946187	6.34457480923486	0	0\\
-72.6201016946187	6.37089122636784	0	0\\
-72.6201016946187	6.40068786051156	0	0\\
-72.6201016946187	6.48562099633152	0	0\\
-72.6201016946187	6.65727360949725	0	0\\
-72.6201016946187	6.69178943927017	0	0\\
-72.6201016946187	6.70249349284102	0	0\\
-72.6201016946187	6.88608532626465	0	0\\
-72.6201016946187	6.90491375367945	0	0\\
-72.6201016946187	7.03301125999215	0	0\\
-72.6201016946187	7.17185384462208	0	0\\
-72.6201016946187	7.24298657721048	0	0\\
-72.6201016946187	7.24776372185338	0	0\\
-72.6201016946187	7.25072460121043	0	0\\
-72.6201016946187	7.56029643969675	0	0\\
-72.6201016946187	7.65685016180242	0	0\\
-72.6201016946187	7.66011364786122	0	0\\
-72.6201016946187	7.66553512665701	0	0\\
-72.6201016946187	7.68809712384273	0	0\\
-72.6201016946187	7.99473480978791	0	0\\
-72.6201016946187	8.00277468901713	0	0\\
-72.6201016946187	8.10700273053115	0	0\\
-72.6201016946187	8.11341300518876	0	0\\
-72.6201016946187	8.16091433081819	0	0\\
-72.6201016946187	8.4263009756926	0	0\\
-72.6201016946187	8.43167995960995	0	0\\
-72.6201016946187	8.55151590704134	0	0\\
-72.6201016946187	8.560030124411	0	0\\
-72.6201016946187	8.62636622596679	0	0\\
-72.6201016946187	8.63961940648159	0	0\\
-72.6201016946187	8.67701171835745	0	0\\
-72.6201016946187	8.68066941326515	0	0\\
-72.6201016946187	8.68922515711246	0	0\\
-72.6201016946187	8.73702891646833	0	0\\
-72.6201016946187	8.78579554324503	0	0\\
-72.6201016946187	8.79755482021605	0	0\\
-72.6201016946187	8.80813417900733	0	0\\
-72.6201016946187	8.87783953867752	0	0\\
-72.6201016946187	8.90510581382788	0	0\\
-72.6201016946187	9.0377437318851	0	0\\
-72.6201016946187	9.23447011934336	0	0\\
-72.6201016946187	9.35387434407783	0	0\\
-72.6201016946187	9.393659457282	0	0\\
-72.6201016946187	9.53507648759292	0	0\\
-72.6201016946187	9.64177644620874	0	0\\
-72.6201016946187	9.80885023439559	0	0\\
-72.6201016946187	9.84912655309268	0	0\\
-72.6201016946187	9.99013391093181	0	0\\
-72.6201016946187	9.99998804670389	0	0\\
-71.5698856166866	-9.99030693937904	0	0\\
-71.5698856166866	-9.96580280520765	0	0\\
-71.5698856166866	-9.96474212965218	0	0\\
-71.5698856166866	-9.96062797256485	0	0\\
-71.5698856166866	-9.77838625189773	0	0\\
-71.5698856166866	-9.74736123549529	0	0\\
-71.5698856166866	-9.71283689375303	0	0\\
-71.5698856166866	-9.63656292280022	0	0\\
-71.5698856166866	-9.43995212553828	0	0\\
-71.5698856166866	-9.43389908384248	0	0\\
-71.5698856166866	-9.32743243841801	0	0\\
-71.5698856166866	-9.25174688885535	0	0\\
-71.5698856166866	-9.19449550352279	0	0\\
-71.5698856166866	-9.07149283172167	0	0\\
-71.5698856166866	-8.95934539406217	0	0\\
-71.5698856166866	-8.7549188354774	0	0\\
-71.5698856166866	-8.7213363397341	0	0\\
-71.5698856166866	-8.70076181601605	0	0\\
-71.5698856166866	-8.51141255279603	0	0\\
-71.5698856166866	-8.43830635698433	0	0\\
-71.5698856166866	-8.32465017714586	0	0\\
-71.5698856166866	-8.27763034881914	0	0\\
-71.5698856166866	-8.24044276093431	0	0\\
-71.5698856166866	-8.13147624867571	0	0\\
-71.5698856166866	-8.12149578831507	0	0\\
-71.5698856166866	-8.09908529655034	0	0\\
-71.5698856166866	-7.90654973029464	0	0\\
-71.5698856166866	-7.85659894247381	0	0\\
-71.5698856166866	-7.84954448130426	0	0\\
-71.5698856166866	-7.69150530654428	0	0\\
-71.5698856166866	-7.68063534874499	0	0\\
-71.5698856166866	-7.64785375336551	0	0\\
-71.5698856166866	-7.61214449890523	0	0\\
-71.5698856166866	-7.5368500675712	0	0\\
-71.5698856166866	-7.53392682295941	0	0\\
-71.5698856166866	-7.50649351229422	0	0\\
-71.5698856166866	-7.49647814663894	0	0\\
-71.5698856166866	-7.49242426710782	0	0\\
-71.5698856166866	-7.2940972807324	0	0\\
-71.5698856166866	-7.20374503042723	0	0\\
-71.5698856166866	-7.14594055765585	0	0\\
-71.5698856166866	-7.14335996524587	0	0\\
-71.5698856166866	-7.12459682353055	0	0\\
-71.5698856166866	-7.10154360025262	0	0\\
-71.5698856166866	-7.06514792567349	0	0\\
-71.5698856166866	-6.83512681016472	0	0\\
-71.5698856166866	-6.73118118975832	0	0\\
-71.5698856166866	-6.67243365043422	0	0\\
-71.5698856166866	-6.60066826636865	0	0\\
-71.5698856166866	-6.53467469687326	0	0\\
-71.5698856166866	-6.16283992126716	0	0\\
-71.5698856166866	-6.15699249140778	0	0\\
-71.5698856166866	-6.1516395752093	0	0\\
-71.5698856166866	-6.1143915430244	0	0\\
-71.5698856166866	-6.00124212727009	0	0\\
-71.5698856166866	-5.85842615731918	0	0\\
-71.5698856166866	-5.83915605947336	0	0\\
-71.5698856166866	-5.80460435515484	0	0\\
-71.5698856166866	-5.78306088027687	0	0\\
-71.5698856166866	-5.73002217138653	0	0\\
-71.5698856166866	-5.72131149271564	0	0\\
-71.5698856166866	-5.68227141894506	0	0\\
-71.5698856166866	-5.61213760432421	0	0\\
-71.5698856166866	-5.60510796290129	0	0\\
-71.5698856166866	-5.56392146999199	0	0\\
-71.5698856166866	-5.46404956628757	0	0\\
-71.5698856166866	-5.38131706201533	0	0\\
-71.5698856166866	-5.35112627565448	0	0\\
-71.5698856166866	-5.33773564516461	0	0\\
-71.5698856166866	-5.31611466506327	0	0\\
-71.5698856166866	-5.17465728110385	0	0\\
-71.5698856166866	-5.04953248195794	0	0\\
-71.5698856166866	-4.87945924274598	0	0\\
-71.5698856166866	-4.78445547390005	0	0\\
-71.5698856166866	-4.58002274603584	0	0\\
-71.5698856166866	-4.57866361112272	0	0\\
-71.5698856166866	-4.55949544653273	0	0\\
-71.5698856166866	-4.49804058042264	0	0\\
-71.5698856166866	-4.48263449337456	0	0\\
-71.5698856166866	-4.24365249194375	0	0\\
-71.5698856166866	-4.20990691250651	0	0\\
-71.5698856166866	-4.10627752268048	0	0\\
-71.5698856166866	-3.98917125258091	0	0\\
-71.5698856166866	-3.96947302574733	0	0\\
-71.5698856166866	-3.92086786866228	0	0\\
-71.5698856166866	-3.79586129160405	0	0\\
-71.5698856166866	-3.63912838214968	0	0\\
-71.5698856166866	-3.59236284792068	0	0\\
-71.5698856166866	-3.51531618904104	0	0\\
-71.5698856166866	-3.46316520381718	0	0\\
-71.5698856166866	-3.37709894095412	0	0\\
-71.5698856166866	-3.27045485063943	0	0\\
-71.5698856166866	-3.19671587701734	0	0\\
-71.5698856166866	-3.09881307794657	0	0\\
-71.5698856166866	-3.06743209858771	0	0\\
-71.5698856166866	-2.99209252604847	0	0\\
-71.5698856166866	-2.91610547769768	0	0\\
-71.5698856166866	-2.87643302831633	0	0\\
-71.5698856166866	-2.84265740441282	0	0\\
-71.5698856166866	-2.83071878963649	0	0\\
-71.5698856166866	-2.78355866334567	0	0\\
-71.5698856166866	-2.70811347882641	0	0\\
-71.5698856166866	-2.65243343666775	0	0\\
-71.5698856166866	-2.64109820716134	0	0\\
-71.5698856166866	-2.6149418356898	0	0\\
-71.5698856166866	-2.56842606354897	0	0\\
-71.5698856166866	-2.26283731174309	0	0\\
-71.5698856166866	-2.13836762688047	0	0\\
-71.5698856166866	-2.13327260321624	0	0\\
-71.5698856166866	-1.94247716844443	0	0\\
-71.5698856166866	-1.93573820960509	0	0\\
-71.5698856166866	-1.91918921280614	0	0\\
-71.5698856166866	-1.89146945668762	0	0\\
-71.5698856166866	-1.8495961706385	0	0\\
-71.5698856166866	-1.82295252188246	0	0\\
-71.5698856166866	-1.78542346311054	0	0\\
-71.5698856166866	-1.75140104803788	0	0\\
-71.5698856166866	-1.71304350332964	0	0\\
-71.5698856166866	-1.68885342389757	0	0\\
-71.5698856166866	-1.4117489561574	0	0\\
-71.5698856166866	-1.36610926818959	0	0\\
-71.5698856166866	-1.36259173572184	0	0\\
-71.5698856166866	-1.34676030434052	0	0\\
-71.5698856166866	-1.3265791215592	0	0\\
-71.5698856166866	-1.30708225597957	0	0\\
-71.5698856166866	-1.119465181194	0	0\\
-71.5698856166866	-1.09394991869479	0	0\\
-71.5698856166866	-1.07930227698726	0	0\\
-71.5698856166866	-0.790324989142979	0	0\\
-71.5698856166866	-0.765501461348265	0	0\\
-71.5698856166866	-0.665086257991467	0	0\\
-71.5698856166866	-0.628119767936003	0	0\\
-71.5698856166866	-0.57280309059322	0	0\\
-71.5698856166866	-0.568847987134404	0	0\\
-71.5698856166866	-0.553234621936247	0	0\\
-71.5698856166866	-0.397447866428711	0	0\\
-71.5698856166866	-0.352880332504465	0	0\\
-71.5698856166866	-0.341968321578869	0	0\\
-71.5698856166866	-0.317290739707538	0	0\\
-71.5698856166866	-0.317034387844909	0	0\\
-71.5698856166866	-0.294385064605215	0	0\\
-71.5698856166866	-0.263939588208782	0	0\\
-71.5698856166866	-0.262953132986157	0	0\\
-71.5698856166866	-0.262477813322967	0	0\\
-71.5698856166866	-0.238649580756523	0	0\\
-71.5698856166866	-0.210365934367905	0	0\\
-71.5698856166866	-0.19855916136664	0	0\\
-71.5698856166866	-0.19278441099114	0	0\\
-71.5698856166866	-0.127595528088321	0	0\\
-71.5698856166866	-0.118634591628681	0	0\\
-71.5698856166866	-0.115550686411318	0	0\\
-71.5698856166866	-0.10940074360478	0	0\\
-71.5698856166866	-0.0977293650234219	0	0\\
-71.5698856166866	-0.0548685601440777	0	0\\
-71.5698856166866	-0.0545005541269458	0	0\\
-71.5698856166866	-0.0424464872922112	0	0\\
-71.5698856166866	-0.0337821473901365	0	0\\
-71.5698856166866	-0.0329092215040187	0	0\\
-71.5698856166866	-0.0315732382745776	0	0\\
-71.5698856166866	-0.0292737032413608	0	0\\
-71.5698856166866	-0.0207923214558776	0	0\\
-71.5698856166866	-0.0116992492947692	0	0\\
-71.5698856166866	-0.0114376155956189	0	0\\
-71.5698856166866	-0.00935502120348107	0	0\\
-71.5698856166866	-0.00688891518489597	0	0\\
-71.5698856166866	-0.00677832350190356	0	0\\
-71.5698856166866	-0.00530449134428117	0	0\\
-71.5698856166866	-0.00117654702270546	0	0\\
-71.5698856166866	0.00706555890519851	0	0\\
-71.5698856166866	0.0252108694023117	0	0\\
-71.5698856166866	0.0276565971771417	0	0\\
-71.5698856166866	0.0417464613344697	0	0\\
-71.5698856166866	0.0535577002463906	0	0\\
-71.5698856166866	0.0575491987540401	0	0\\
-71.5698856166866	0.0642603312166203	0	0\\
-71.5698856166866	0.0643678352352609	0	0\\
-71.5698856166866	0.0819402142993944	0	0\\
-71.5698856166866	0.0976429270577	0	0\\
-71.5698856166866	0.116464833086862	0	0\\
-71.5698856166866	0.139018907727481	0	0\\
-71.5698856166866	0.166630675162482	0	0\\
-71.5698856166866	0.258178715714337	0	0\\
-71.5698856166866	0.362069853750091	0	0\\
-71.5698856166866	0.36840551675891	0	0\\
-71.5698856166866	0.455295019995092	0	0\\
-71.5698856166866	0.487158061232025	0	0\\
-71.5698856166866	0.503863371211972	0	0\\
-71.5698856166866	0.551098581420598	0	0\\
-71.5698856166866	0.551229925151555	0	0\\
-71.5698856166866	0.561757455841525	0	0\\
-71.5698856166866	0.652066959060987	0	0\\
-71.5698856166866	0.700001210378557	0	0\\
-71.5698856166866	0.840498465504729	0	0\\
-71.5698856166866	0.946163202489589	0	0\\
-71.5698856166866	1.09809938403689	0	0\\
-71.5698856166866	1.14944326279193	0	0\\
-71.5698856166866	1.30410843123873	0	0\\
-71.5698856166866	1.43196483675016	0	0\\
-71.5698856166866	1.45756032851411	0	0\\
-71.5698856166866	1.5490641126172	0	0\\
-71.5698856166866	1.58451914275711	0	0\\
-71.5698856166866	1.63696472143613	0	0\\
-71.5698856166866	1.7113521020209	0	0\\
-71.5698856166866	1.86679452278968	0	0\\
-71.5698856166866	1.91774192821129	0	0\\
-71.5698856166866	1.97373139298229	0	0\\
-71.5698856166866	2.01460291259671	0	0\\
-71.5698856166866	2.02370156162591	0	0\\
-71.5698856166866	2.13237820758129	0	0\\
-71.5698856166866	2.14910175659692	0	0\\
-71.5698856166866	2.52196718590426	0	0\\
-71.5698856166866	2.57902693589173	0	0\\
-71.5698856166866	2.6874068997276	0	0\\
-71.5698856166866	2.71661488173683	0	0\\
-71.5698856166866	2.92837254373747	0	0\\
-71.5698856166866	2.95927201069857	0	0\\
-71.5698856166866	3.12069201055704	0	0\\
-71.5698856166866	3.15761499719583	0	0\\
-71.5698856166866	3.19106029960842	0	0\\
-71.5698856166866	3.1917545723558	0	0\\
-71.5698856166866	3.23428556007998	0	0\\
-71.5698856166866	3.45700403370755	0	0\\
-71.5698856166866	3.55770737564084	0	0\\
-71.5698856166866	3.62068507523308	0	0\\
-71.5698856166866	3.73929580382039	0	0\\
-71.5698856166866	3.82024668800656	0	0\\
-71.5698856166866	4.09452150300821	0	0\\
-71.5698856166866	4.09578518667062	0	0\\
-71.5698856166866	4.10930257947617	0	0\\
-71.5698856166866	4.1847039545815	0	0\\
-71.5698856166866	4.18690036711604	0	0\\
-71.5698856166866	4.20258562741922	0	0\\
-71.5698856166866	4.35671055426668	0	0\\
-71.5698856166866	4.45809785949909	0	0\\
-71.5698856166866	4.52135202219773	0	0\\
-71.5698856166866	4.7367613644976	0	0\\
-71.5698856166866	4.75654133127884	0	0\\
-71.5698856166866	4.99956494895721	0	0\\
-71.5698856166866	5.04845325604475	0	0\\
-71.5698856166866	5.06685626463353	0	0\\
-71.5698856166866	5.14869967249627	0	0\\
-71.5698856166866	5.30803197776341	0	0\\
-71.5698856166866	5.66871903635036	0	0\\
-71.5698856166866	5.70571153224712	0	0\\
-71.5698856166866	5.71893940480377	0	0\\
-71.5698856166866	5.79367630919147	0	0\\
-71.5698856166866	5.89003900805956	0	0\\
-71.5698856166866	6.04791116716709	0	0\\
-71.5698856166866	6.08735774461523	0	0\\
-71.5698856166866	6.25770973798712	0	0\\
-71.5698856166866	6.33421273325968	0	0\\
-71.5698856166866	6.34457480923486	0	0\\
-71.5698856166866	6.37089122636784	0	0\\
-71.5698856166866	6.40068786051156	0	0\\
-71.5698856166866	6.48562099633152	0	0\\
-71.5698856166866	6.65727360949725	0	0\\
-71.5698856166866	6.69178943927017	0	0\\
-71.5698856166866	6.70249349284102	0	0\\
-71.5698856166866	6.88608532626465	0	0\\
-71.5698856166866	6.90491375367945	0	0\\
-71.5698856166866	7.03301125999215	0	0\\
-71.5698856166866	7.17185384462208	0	0\\
-71.5698856166866	7.24298657721048	0	0\\
-71.5698856166866	7.24776372185338	0	0\\
-71.5698856166866	7.25072460121043	0	0\\
-71.5698856166866	7.56029643969675	0	0\\
-71.5698856166866	7.65685016180242	0	0\\
-71.5698856166866	7.66011364786122	0	0\\
-71.5698856166866	7.66553512665701	0	0\\
-71.5698856166866	7.68809712384273	0	0\\
-71.5698856166866	7.99473480978791	0	0\\
-71.5698856166866	8.00277468901713	0	0\\
-71.5698856166866	8.10700273053115	0	0\\
-71.5698856166866	8.11341300518876	0	0\\
-71.5698856166866	8.16091433081819	0	0\\
-71.5698856166866	8.4263009756926	0	0\\
-71.5698856166866	8.43167995960995	0	0\\
-71.5698856166866	8.55151590704134	0	0\\
-71.5698856166866	8.560030124411	0	0\\
-71.5698856166866	8.62636622596679	0	0\\
-71.5698856166866	8.63961940648159	0	0\\
-71.5698856166866	8.67701171835745	0	0\\
-71.5698856166866	8.68066941326515	0	0\\
-71.5698856166866	8.68922515711246	0	0\\
-71.5698856166866	8.73702891646833	0	0\\
-71.5698856166866	8.78579554324503	0	0\\
-71.5698856166866	8.79755482021605	0	0\\
-71.5698856166866	8.80813417900733	0	0\\
-71.5698856166866	8.87783953867752	0	0\\
-71.5698856166866	8.90510581382788	0	0\\
-71.5698856166866	9.0377437318851	0	0\\
-71.5698856166866	9.23447011934336	0	0\\
-71.5698856166866	9.35387434407783	0	0\\
-71.5698856166866	9.393659457282	0	0\\
-71.5698856166866	9.53507648759292	0	0\\
-71.5698856166866	9.64177644620874	0	0\\
-71.5698856166866	9.80885023439559	0	0\\
-71.5698856166866	9.84912655309268	0	0\\
-71.5698856166866	9.99013391093181	0	0\\
-71.5698856166866	9.99998804670389	0	0\\
-70.6416044604583	-9.99030693937904	0	0\\
-70.6416044604583	-9.96580280520765	0	0\\
-70.6416044604583	-9.96474212965218	0	0\\
-70.6416044604583	-9.96062797256485	0	0\\
-70.6416044604583	-9.77838625189773	0	0\\
-70.6416044604583	-9.74736123549529	0	0\\
-70.6416044604583	-9.71283689375303	0	0\\
-70.6416044604583	-9.63656292280022	0	0\\
-70.6416044604583	-9.43995212553828	0	0\\
-70.6416044604583	-9.43389908384248	0	0\\
-70.6416044604583	-9.32743243841801	0	0\\
-70.6416044604583	-9.25174688885535	0	0\\
-70.6416044604583	-9.19449550352279	0	0\\
-70.6416044604583	-9.07149283172167	0	0\\
-70.6416044604583	-8.95934539406217	0	0\\
-70.6416044604583	-8.7549188354774	0	0\\
-70.6416044604583	-8.7213363397341	0	0\\
-70.6416044604583	-8.70076181601605	0	0\\
-70.6416044604583	-8.51141255279603	0	0\\
-70.6416044604583	-8.43830635698433	0	0\\
-70.6416044604583	-8.32465017714586	0	0\\
-70.6416044604583	-8.27763034881914	0	0\\
-70.6416044604583	-8.24044276093431	0	0\\
-70.6416044604583	-8.13147624867571	0	0\\
-70.6416044604583	-8.12149578831507	0	0\\
-70.6416044604583	-8.09908529655034	0	0\\
-70.6416044604583	-7.90654973029464	0	0\\
-70.6416044604583	-7.85659894247381	0	0\\
-70.6416044604583	-7.84954448130426	0	0\\
-70.6416044604583	-7.69150530654428	0	0\\
-70.6416044604583	-7.68063534874499	0	0\\
-70.6416044604583	-7.64785375336551	0	0\\
-70.6416044604583	-7.61214449890523	0	0\\
-70.6416044604583	-7.5368500675712	0	0\\
-70.6416044604583	-7.53392682295941	0	0\\
-70.6416044604583	-7.50649351229422	0	0\\
-70.6416044604583	-7.49647814663894	0	0\\
-70.6416044604583	-7.49242426710782	0	0\\
-70.6416044604583	-7.2940972807324	0	0\\
-70.6416044604583	-7.20374503042723	0	0\\
-70.6416044604583	-7.14594055765585	0	0\\
-70.6416044604583	-7.14335996524587	0	0\\
-70.6416044604583	-7.12459682353055	0	0\\
-70.6416044604583	-7.10154360025262	0	0\\
-70.6416044604583	-7.06514792567349	0	0\\
-70.6416044604583	-6.83512681016472	0	0\\
-70.6416044604583	-6.73118118975832	0	0\\
-70.6416044604583	-6.67243365043422	0	0\\
-70.6416044604583	-6.60066826636865	0	0\\
-70.6416044604583	-6.53467469687326	0	0\\
-70.6416044604583	-6.16283992126716	0	0\\
-70.6416044604583	-6.15699249140778	0	0\\
-70.6416044604583	-6.1516395752093	0	0\\
-70.6416044604583	-6.1143915430244	0	0\\
-70.6416044604583	-6.00124212727009	0	0\\
-70.6416044604583	-5.85842615731918	0	0\\
-70.6416044604583	-5.83915605947336	0	0\\
-70.6416044604583	-5.80460435515484	0	0\\
-70.6416044604583	-5.78306088027687	0	0\\
-70.6416044604583	-5.73002217138653	0	0\\
-70.6416044604583	-5.72131149271564	0	0\\
-70.6416044604583	-5.68227141894506	0	0\\
-70.6416044604583	-5.61213760432421	0	0\\
-70.6416044604583	-5.60510796290129	0	0\\
-70.6416044604583	-5.56392146999199	0	0\\
-70.6416044604583	-5.46404956628757	0	0\\
-70.6416044604583	-5.38131706201533	0	0\\
-70.6416044604583	-5.35112627565448	0	0\\
-70.6416044604583	-5.33773564516461	0	0\\
-70.6416044604583	-5.31611466506327	0	0\\
-70.6416044604583	-5.17465728110385	0	0\\
-70.6416044604583	-5.04953248195794	0	0\\
-70.6416044604583	-4.87945924274598	0	0\\
-70.6416044604583	-4.78445547390005	0	0\\
-70.6416044604583	-4.58002274603584	0	0\\
-70.6416044604583	-4.57866361112272	0	0\\
-70.6416044604583	-4.55949544653273	0	0\\
-70.6416044604583	-4.49804058042264	0	0\\
-70.6416044604583	-4.48263449337456	0	0\\
-70.6416044604583	-4.24365249194375	0	0\\
-70.6416044604583	-4.20990691250651	0	0\\
-70.6416044604583	-4.10627752268048	0	0\\
-70.6416044604583	-3.98917125258091	0	0\\
-70.6416044604583	-3.96947302574733	0	0\\
-70.6416044604583	-3.92086786866228	0	0\\
-70.6416044604583	-3.79586129160405	0	0\\
-70.6416044604583	-3.63912838214968	0	0\\
-70.6416044604583	-3.59236284792068	0	0\\
-70.6416044604583	-3.51531618904104	0	0\\
-70.6416044604583	-3.46316520381718	0	0\\
-70.6416044604583	-3.37709894095412	0	0\\
-70.6416044604583	-3.27045485063943	0	0\\
-70.6416044604583	-3.19671587701734	0	0\\
-70.6416044604583	-3.09881307794657	0	0\\
-70.6416044604583	-3.06743209858771	0	0\\
-70.6416044604583	-2.99209252604847	0	0\\
-70.6416044604583	-2.91610547769768	0	0\\
-70.6416044604583	-2.87643302831633	0	0\\
-70.6416044604583	-2.84265740441282	0	0\\
-70.6416044604583	-2.83071878963649	0	0\\
-70.6416044604583	-2.78355866334567	0	0\\
-70.6416044604583	-2.70811347882641	0	0\\
-70.6416044604583	-2.65243343666775	0	0\\
-70.6416044604583	-2.64109820716134	0	0\\
-70.6416044604583	-2.6149418356898	0	0\\
-70.6416044604583	-2.56842606354897	0	0\\
-70.6416044604583	-2.26283731174309	0	0\\
-70.6416044604583	-2.13836762688047	0	0\\
-70.6416044604583	-2.13327260321624	0	0\\
-70.6416044604583	-1.94247716844443	0	0\\
-70.6416044604583	-1.93573820960509	0	0\\
-70.6416044604583	-1.91918921280614	0	0\\
-70.6416044604583	-1.89146945668762	0	0\\
-70.6416044604583	-1.8495961706385	0	0\\
-70.6416044604583	-1.82295252188246	0	0\\
-70.6416044604583	-1.78542346311054	0	0\\
-70.6416044604583	-1.75140104803788	0	0\\
-70.6416044604583	-1.71304350332964	0	0\\
-70.6416044604583	-1.68885342389757	0	0\\
-70.6416044604583	-1.4117489561574	0	0\\
-70.6416044604583	-1.36610926818959	0	0\\
-70.6416044604583	-1.36259173572184	0	0\\
-70.6416044604583	-1.34676030434052	0	0\\
-70.6416044604583	-1.3265791215592	0	0\\
-70.6416044604583	-1.30708225597957	0	0\\
-70.6416044604583	-1.119465181194	0	0\\
-70.6416044604583	-1.09394991869479	0	0\\
-70.6416044604583	-1.07930227698726	0	0\\
-70.6416044604583	-0.790324989142979	0	0\\
-70.6416044604583	-0.765501461348265	0	0\\
-70.6416044604583	-0.665086257991467	0	0\\
-70.6416044604583	-0.628119767936003	0	0\\
-70.6416044604583	-0.57280309059322	0	0\\
-70.6416044604583	-0.568847987134404	0	0\\
-70.6416044604583	-0.553234621936247	0	0\\
-70.6416044604583	-0.397447866428711	0	0\\
-70.6416044604583	-0.352880332504465	0	0\\
-70.6416044604583	-0.341968321578869	0	0\\
-70.6416044604583	-0.317290739707538	0	0\\
-70.6416044604583	-0.317034387844909	0	0\\
-70.6416044604583	-0.294385064605215	0	0\\
-70.6416044604583	-0.263939588208782	0	0\\
-70.6416044604583	-0.262953132986157	0	0\\
-70.6416044604583	-0.262477813322967	0	0\\
-70.6416044604583	-0.238649580756523	0	0\\
-70.6416044604583	-0.210365934367905	0	0\\
-70.6416044604583	-0.19855916136664	0	0\\
-70.6416044604583	-0.19278441099114	0	0\\
-70.6416044604583	-0.127595528088321	0	0\\
-70.6416044604583	-0.118634591628681	0	0\\
-70.6416044604583	-0.115550686411318	0	0\\
-70.6416044604583	-0.10940074360478	0	0\\
-70.6416044604583	-0.0977293650234219	0	0\\
-70.6416044604583	-0.0548685601440777	0	0\\
-70.6416044604583	-0.0545005541269458	0	0\\
-70.6416044604583	-0.0424464872922112	0	0\\
-70.6416044604583	-0.0337821473901365	0	0\\
-70.6416044604583	-0.0329092215040187	0	0\\
-70.6416044604583	-0.0315732382745776	0	0\\
-70.6416044604583	-0.0292737032413608	0	0\\
-70.6416044604583	-0.0207923214558776	0	0\\
-70.6416044604583	-0.0116992492947692	0	0\\
-70.6416044604583	-0.0114376155956189	0	0\\
-70.6416044604583	-0.00935502120348107	0	0\\
-70.6416044604583	-0.00688891518489597	0	0\\
-70.6416044604583	-0.00677832350190356	0	0\\
-70.6416044604583	-0.00530449134428117	0	0\\
-70.6416044604583	-0.00117654702270546	0	0\\
-70.6416044604583	0.00706555890519851	0	0\\
-70.6416044604583	0.0252108694023117	0	0\\
-70.6416044604583	0.0276565971771417	0	0\\
-70.6416044604583	0.0417464613344697	0	0\\
-70.6416044604583	0.0535577002463906	0	0\\
-70.6416044604583	0.0575491987540401	0	0\\
-70.6416044604583	0.0642603312166203	0	0\\
-70.6416044604583	0.0643678352352609	0	0\\
-70.6416044604583	0.0819402142993944	0	0\\
-70.6416044604583	0.0976429270577	0	0\\
-70.6416044604583	0.116464833086862	0	0\\
-70.6416044604583	0.139018907727481	0	0\\
-70.6416044604583	0.166630675162482	0	0\\
-70.6416044604583	0.258178715714337	0	0\\
-70.6416044604583	0.362069853750091	0	0\\
-70.6416044604583	0.36840551675891	0	0\\
-70.6416044604583	0.455295019995092	0	0\\
-70.6416044604583	0.487158061232025	0	0\\
-70.6416044604583	0.503863371211972	0	0\\
-70.6416044604583	0.551098581420598	0	0\\
-70.6416044604583	0.551229925151555	0	0\\
-70.6416044604583	0.561757455841525	0	0\\
-70.6416044604583	0.652066959060987	0	0\\
-70.6416044604583	0.700001210378557	0	0\\
-70.6416044604583	0.840498465504729	0	0\\
-70.6416044604583	0.946163202489589	0	0\\
-70.6416044604583	1.09809938403689	0	0\\
-70.6416044604583	1.14944326279193	0	0\\
-70.6416044604583	1.30410843123873	0	0\\
-70.6416044604583	1.43196483675016	0	0\\
-70.6416044604583	1.45756032851411	0	0\\
-70.6416044604583	1.5490641126172	0	0\\
-70.6416044604583	1.58451914275711	0	0\\
-70.6416044604583	1.63696472143613	0	0\\
-70.6416044604583	1.7113521020209	0	0\\
-70.6416044604583	1.86679452278968	0	0\\
-70.6416044604583	1.91774192821129	0	0\\
-70.6416044604583	1.97373139298229	0	0\\
-70.6416044604583	2.01460291259671	0	0\\
-70.6416044604583	2.02370156162591	0	0\\
-70.6416044604583	2.13237820758129	0	0\\
-70.6416044604583	2.14910175659692	0	0\\
-70.6416044604583	2.52196718590426	0	0\\
-70.6416044604583	2.57902693589173	0	0\\
-70.6416044604583	2.6874068997276	0	0\\
-70.6416044604583	2.71661488173683	0	0\\
-70.6416044604583	2.92837254373747	0	0\\
-70.6416044604583	2.95927201069857	0	0\\
-70.6416044604583	3.12069201055704	0	0\\
-70.6416044604583	3.15761499719583	0	0\\
-70.6416044604583	3.19106029960842	0	0\\
-70.6416044604583	3.1917545723558	0	0\\
-70.6416044604583	3.23428556007998	0	0\\
-70.6416044604583	3.45700403370755	0	0\\
-70.6416044604583	3.55770737564084	0	0\\
-70.6416044604583	3.62068507523308	0	0\\
-70.6416044604583	3.73929580382039	0	0\\
-70.6416044604583	3.82024668800656	0	0\\
-70.6416044604583	4.09452150300821	0	0\\
-70.6416044604583	4.09578518667062	0	0\\
-70.6416044604583	4.10930257947617	0	0\\
-70.6416044604583	4.1847039545815	0	0\\
-70.6416044604583	4.18690036711604	0	0\\
-70.6416044604583	4.20258562741922	0	0\\
-70.6416044604583	4.35671055426668	0	0\\
-70.6416044604583	4.45809785949909	0	0\\
-70.6416044604583	4.52135202219773	0	0\\
-70.6416044604583	4.7367613644976	0	0\\
-70.6416044604583	4.75654133127884	0	0\\
-70.6416044604583	4.99956494895721	0	0\\
-70.6416044604583	5.04845325604475	0	0\\
-70.6416044604583	5.06685626463353	0	0\\
-70.6416044604583	5.14869967249627	0	0\\
-70.6416044604583	5.30803197776341	0	0\\
-70.6416044604583	5.66871903635036	0	0\\
-70.6416044604583	5.70571153224712	0	0\\
-70.6416044604583	5.71893940480377	0	0\\
-70.6416044604583	5.79367630919147	0	0\\
-70.6416044604583	5.89003900805956	0	0\\
-70.6416044604583	6.04791116716709	0	0\\
-70.6416044604583	6.08735774461523	0	0\\
-70.6416044604583	6.25770973798712	0	0\\
-70.6416044604583	6.33421273325968	0	0\\
-70.6416044604583	6.34457480923486	0	0\\
-70.6416044604583	6.37089122636784	0	0\\
-70.6416044604583	6.40068786051156	0	0\\
-70.6416044604583	6.48562099633152	0	0\\
-70.6416044604583	6.65727360949725	0	0\\
-70.6416044604583	6.69178943927017	0	0\\
-70.6416044604583	6.70249349284102	0	0\\
-70.6416044604583	6.88608532626465	0	0\\
-70.6416044604583	6.90491375367945	0	0\\
-70.6416044604583	7.03301125999215	0	0\\
-70.6416044604583	7.17185384462208	0	0\\
-70.6416044604583	7.24298657721048	0	0\\
-70.6416044604583	7.24776372185338	0	0\\
-70.6416044604583	7.25072460121043	0	0\\
-70.6416044604583	7.56029643969675	0	0\\
-70.6416044604583	7.65685016180242	0	0\\
-70.6416044604583	7.66011364786122	0	0\\
-70.6416044604583	7.66553512665701	0	0\\
-70.6416044604583	7.68809712384273	0	0\\
-70.6416044604583	7.99473480978791	0	0\\
-70.6416044604583	8.00277468901713	0	0\\
-70.6416044604583	8.10700273053115	0	0\\
-70.6416044604583	8.11341300518876	0	0\\
-70.6416044604583	8.16091433081819	0	0\\
-70.6416044604583	8.4263009756926	0	0\\
-70.6416044604583	8.43167995960995	0	0\\
-70.6416044604583	8.55151590704134	0	0\\
-70.6416044604583	8.560030124411	0	0\\
-70.6416044604583	8.62636622596679	0	0\\
-70.6416044604583	8.63961940648159	0	0\\
-70.6416044604583	8.67701171835745	0	0\\
-70.6416044604583	8.68066941326515	0	0\\
-70.6416044604583	8.68922515711246	0	0\\
-70.6416044604583	8.73702891646833	0	0\\
-70.6416044604583	8.78579554324503	0	0\\
-70.6416044604583	8.79755482021605	0	0\\
-70.6416044604583	8.80813417900733	0	0\\
-70.6416044604583	8.87783953867752	0	0\\
-70.6416044604583	8.90510581382788	0	0\\
-70.6416044604583	9.0377437318851	0	0\\
-70.6416044604583	9.23447011934336	0	0\\
-70.6416044604583	9.35387434407783	0	0\\
-70.6416044604583	9.393659457282	0	0\\
-70.6416044604583	9.53507648759292	0	0\\
-70.6416044604583	9.64177644620874	0	0\\
-70.6416044604583	9.80885023439559	0	0\\
-70.6416044604583	9.84912655309268	0	0\\
-70.6416044604583	9.99013391093181	0	0\\
-70.6416044604583	9.99998804670389	0	0\\
-69.742089718964	-9.99030693937904	0	0\\
-69.742089718964	-9.96580280520765	0	0\\
-69.742089718964	-9.96474212965218	0	0\\
-69.742089718964	-9.96062797256485	0	0\\
-69.742089718964	-9.77838625189773	0	0\\
-69.742089718964	-9.74736123549529	0	0\\
-69.742089718964	-9.71283689375303	0	0\\
-69.742089718964	-9.63656292280022	0	0\\
-69.742089718964	-9.43995212553828	0	0\\
-69.742089718964	-9.43389908384248	0	0\\
-69.742089718964	-9.32743243841801	0	0\\
-69.742089718964	-9.25174688885535	0	0\\
-69.742089718964	-9.19449550352279	0	0\\
-69.742089718964	-9.07149283172167	0	0\\
-69.742089718964	-8.95934539406217	0	0\\
-69.742089718964	-8.7549188354774	0	0\\
-69.742089718964	-8.7213363397341	0	0\\
-69.742089718964	-8.70076181601605	0	0\\
-69.742089718964	-8.51141255279603	0	0\\
-69.742089718964	-8.43830635698433	0	0\\
-69.742089718964	-8.32465017714586	0	0\\
-69.742089718964	-8.27763034881914	0	0\\
-69.742089718964	-8.24044276093431	0	0\\
-69.742089718964	-8.13147624867571	0	0\\
-69.742089718964	-8.12149578831507	0	0\\
-69.742089718964	-8.09908529655034	0	0\\
-69.742089718964	-7.90654973029464	0	0\\
-69.742089718964	-7.85659894247381	0	0\\
-69.742089718964	-7.84954448130426	0	0\\
-69.742089718964	-7.69150530654428	0	0\\
-69.742089718964	-7.68063534874499	0	0\\
-69.742089718964	-7.64785375336551	0	0\\
-69.742089718964	-7.61214449890523	0	0\\
-69.742089718964	-7.5368500675712	0	0\\
-69.742089718964	-7.53392682295941	0	0\\
-69.742089718964	-7.50649351229422	0	0\\
-69.742089718964	-7.49647814663894	0	0\\
-69.742089718964	-7.49242426710782	0	0\\
-69.742089718964	-7.2940972807324	0	0\\
-69.742089718964	-7.20374503042723	0	0\\
-69.742089718964	-7.14594055765585	0	0\\
-69.742089718964	-7.14335996524587	0	0\\
-69.742089718964	-7.12459682353055	0	0\\
-69.742089718964	-7.10154360025262	0	0\\
-69.742089718964	-7.06514792567349	0	0\\
-69.742089718964	-6.83512681016472	0	0\\
-69.742089718964	-6.73118118975832	0	0\\
-69.742089718964	-6.67243365043422	0	0\\
-69.742089718964	-6.60066826636865	0	0\\
-69.742089718964	-6.53467469687326	0	0\\
-69.742089718964	-6.16283992126716	0	0\\
-69.742089718964	-6.15699249140778	0	0\\
-69.742089718964	-6.1516395752093	0	0\\
-69.742089718964	-6.1143915430244	0	0\\
-69.742089718964	-6.00124212727009	0	0\\
-69.742089718964	-5.85842615731918	0	0\\
-69.742089718964	-5.83915605947336	0	0\\
-69.742089718964	-5.80460435515484	0	0\\
-69.742089718964	-5.78306088027687	0	0\\
-69.742089718964	-5.73002217138653	0	0\\
-69.742089718964	-5.72131149271564	0	0\\
-69.742089718964	-5.68227141894506	0	0\\
-69.742089718964	-5.61213760432421	0	0\\
-69.742089718964	-5.60510796290129	0	0\\
-69.742089718964	-5.56392146999199	0	0\\
-69.742089718964	-5.46404956628757	0	0\\
-69.742089718964	-5.38131706201533	0	0\\
-69.742089718964	-5.35112627565448	0	0\\
-69.742089718964	-5.33773564516461	0	0\\
-69.742089718964	-5.31611466506327	0	0\\
-69.742089718964	-5.17465728110385	0	0\\
-69.742089718964	-5.04953248195794	0	0\\
-69.742089718964	-4.87945924274598	0	0\\
-69.742089718964	-4.78445547390005	0	0\\
-69.742089718964	-4.58002274603584	0	0\\
-69.742089718964	-4.57866361112272	0	0\\
-69.742089718964	-4.55949544653273	0	0\\
-69.742089718964	-4.49804058042264	0	0\\
-69.742089718964	-4.48263449337456	0	0\\
-69.742089718964	-4.24365249194375	0	0\\
-69.742089718964	-4.20990691250651	0	0\\
-69.742089718964	-4.10627752268048	0	0\\
-69.742089718964	-3.98917125258091	0	0\\
-69.742089718964	-3.96947302574733	0	0\\
-69.742089718964	-3.92086786866228	0	0\\
-69.742089718964	-3.79586129160405	0	0\\
-69.742089718964	-3.63912838214968	0	0\\
-69.742089718964	-3.59236284792068	0	0\\
-69.742089718964	-3.51531618904104	0	0\\
-69.742089718964	-3.46316520381718	0	0\\
-69.742089718964	-3.37709894095412	0	0\\
-69.742089718964	-3.27045485063943	0	0\\
-69.742089718964	-3.19671587701734	0	0\\
-69.742089718964	-3.09881307794657	0	0\\
-69.742089718964	-3.06743209858771	0	0\\
-69.742089718964	-2.99209252604847	0	0\\
-69.742089718964	-2.91610547769768	0	0\\
-69.742089718964	-2.87643302831633	0	0\\
-69.742089718964	-2.84265740441282	0	0\\
-69.742089718964	-2.83071878963649	0	0\\
-69.742089718964	-2.78355866334567	0	0\\
-69.742089718964	-2.70811347882641	0	0\\
-69.742089718964	-2.65243343666775	0	0\\
-69.742089718964	-2.64109820716134	0	0\\
-69.742089718964	-2.6149418356898	0	0\\
-69.742089718964	-2.56842606354897	0	0\\
-69.742089718964	-2.26283731174309	0	0\\
-69.742089718964	-2.13836762688047	0	0\\
-69.742089718964	-2.13327260321624	0	0\\
-69.742089718964	-1.94247716844443	0	0\\
-69.742089718964	-1.93573820960509	0	0\\
-69.742089718964	-1.91918921280614	0	0\\
-69.742089718964	-1.89146945668762	0	0\\
-69.742089718964	-1.8495961706385	0	0\\
-69.742089718964	-1.82295252188246	0	0\\
-69.742089718964	-1.78542346311054	0	0\\
-69.742089718964	-1.75140104803788	0	0\\
-69.742089718964	-1.71304350332964	0	0\\
-69.742089718964	-1.68885342389757	0	0\\
-69.742089718964	-1.4117489561574	0	0\\
-69.742089718964	-1.36610926818959	0	0\\
-69.742089718964	-1.36259173572184	0	0\\
-69.742089718964	-1.34676030434052	0	0\\
-69.742089718964	-1.3265791215592	0	0\\
-69.742089718964	-1.30708225597957	0	0\\
-69.742089718964	-1.119465181194	0	0\\
-69.742089718964	-1.09394991869479	0	0\\
-69.742089718964	-1.07930227698726	0	0\\
-69.742089718964	-0.790324989142979	0	0\\
-69.742089718964	-0.765501461348265	0	0\\
-69.742089718964	-0.665086257991467	0	0\\
-69.742089718964	-0.628119767936003	0	0\\
-69.742089718964	-0.57280309059322	0	0\\
-69.742089718964	-0.568847987134404	0	0\\
-69.742089718964	-0.553234621936247	0	0\\
-69.742089718964	-0.397447866428711	0	0\\
-69.742089718964	-0.352880332504465	0	0\\
-69.742089718964	-0.341968321578869	0	0\\
-69.742089718964	-0.317290739707538	0	0\\
-69.742089718964	-0.317034387844909	0	0\\
-69.742089718964	-0.294385064605215	0	0\\
-69.742089718964	-0.263939588208782	0	0\\
-69.742089718964	-0.262953132986157	0	0\\
-69.742089718964	-0.262477813322967	0	0\\
-69.742089718964	-0.238649580756523	0	0\\
-69.742089718964	-0.210365934367905	0	0\\
-69.742089718964	-0.19855916136664	0	0\\
-69.742089718964	-0.19278441099114	0	0\\
-69.742089718964	-0.127595528088321	0	0\\
-69.742089718964	-0.118634591628681	0	0\\
-69.742089718964	-0.115550686411318	0	0\\
-69.742089718964	-0.10940074360478	0	0\\
-69.742089718964	-0.0977293650234219	0	0\\
-69.742089718964	-0.0548685601440777	0	0\\
-69.742089718964	-0.0545005541269458	0	0\\
-69.742089718964	-0.0424464872922112	0	0\\
-69.742089718964	-0.0337821473901365	0	0\\
-69.742089718964	-0.0329092215040187	0	0\\
-69.742089718964	-0.0315732382745776	0	0\\
-69.742089718964	-0.0292737032413608	0	0\\
-69.742089718964	-0.0207923214558776	0	0\\
-69.742089718964	-0.0116992492947692	0	0\\
-69.742089718964	-0.0114376155956189	0	0\\
-69.742089718964	-0.00935502120348107	0	0\\
-69.742089718964	-0.00688891518489597	0	0\\
-69.742089718964	-0.00677832350190356	0	0\\
-69.742089718964	-0.00530449134428117	0	0\\
-69.742089718964	-0.00117654702270546	0	0\\
-69.742089718964	0.00706555890519851	0	0\\
-69.742089718964	0.0252108694023117	0	0\\
-69.742089718964	0.0276565971771417	0	0\\
-69.742089718964	0.0417464613344697	0	0\\
-69.742089718964	0.0535577002463906	0	0\\
-69.742089718964	0.0575491987540401	0	0\\
-69.742089718964	0.0642603312166203	0	0\\
-69.742089718964	0.0643678352352609	0	0\\
-69.742089718964	0.0819402142993944	0	0\\
-69.742089718964	0.0976429270577	0	0\\
-69.742089718964	0.116464833086862	0	0\\
-69.742089718964	0.139018907727481	0	0\\
-69.742089718964	0.166630675162482	0	0\\
-69.742089718964	0.258178715714337	0	0\\
-69.742089718964	0.362069853750091	0	0\\
-69.742089718964	0.36840551675891	0	0\\
-69.742089718964	0.455295019995092	0	0\\
-69.742089718964	0.487158061232025	0	0\\
-69.742089718964	0.503863371211972	0	0\\
-69.742089718964	0.551098581420598	0	0\\
-69.742089718964	0.551229925151555	0	0\\
-69.742089718964	0.561757455841525	0	0\\
-69.742089718964	0.652066959060987	0	0\\
-69.742089718964	0.700001210378557	0	0\\
-69.742089718964	0.840498465504729	0	0\\
-69.742089718964	0.946163202489589	0	0\\
-69.742089718964	1.09809938403689	0	0\\
-69.742089718964	1.14944326279193	0	0\\
-69.742089718964	1.30410843123873	0	0\\
-69.742089718964	1.43196483675016	0	0\\
-69.742089718964	1.45756032851411	0	0\\
-69.742089718964	1.5490641126172	0	0\\
-69.742089718964	1.58451914275711	0	0\\
-69.742089718964	1.63696472143613	0	0\\
-69.742089718964	1.7113521020209	0	0\\
-69.742089718964	1.86679452278968	0	0\\
-69.742089718964	1.91774192821129	0	0\\
-69.742089718964	1.97373139298229	0	0\\
-69.742089718964	2.01460291259671	0	0\\
-69.742089718964	2.02370156162591	0	0\\
-69.742089718964	2.13237820758129	0	0\\
-69.742089718964	2.14910175659692	0	0\\
-69.742089718964	2.52196718590426	0	0\\
-69.742089718964	2.57902693589173	0	0\\
-69.742089718964	2.6874068997276	0	0\\
-69.742089718964	2.71661488173683	0	0\\
-69.742089718964	2.92837254373747	0	0\\
-69.742089718964	2.95927201069857	0	0\\
-69.742089718964	3.12069201055704	0	0\\
-69.742089718964	3.15761499719583	0	0\\
-69.742089718964	3.19106029960842	0	0\\
-69.742089718964	3.1917545723558	0	0\\
-69.742089718964	3.23428556007998	0	0\\
-69.742089718964	3.45700403370755	0	0\\
-69.742089718964	3.55770737564084	0	0\\
-69.742089718964	3.62068507523308	0	0\\
-69.742089718964	3.73929580382039	0	0\\
-69.742089718964	3.82024668800656	0	0\\
-69.742089718964	4.09452150300821	0	0\\
-69.742089718964	4.09578518667062	0	0\\
-69.742089718964	4.10930257947617	0	0\\
-69.742089718964	4.1847039545815	0	0\\
-69.742089718964	4.18690036711604	0	0\\
-69.742089718964	4.20258562741922	0	0\\
-69.742089718964	4.35671055426668	0	0\\
-69.742089718964	4.45809785949909	0	0\\
-69.742089718964	4.52135202219773	0	0\\
-69.742089718964	4.7367613644976	0	0\\
-69.742089718964	4.75654133127884	0	0\\
-69.742089718964	4.99956494895721	0	0\\
-69.742089718964	5.04845325604475	0	0\\
-69.742089718964	5.06685626463353	0	0\\
-69.742089718964	5.14869967249627	0	0\\
-69.742089718964	5.30803197776341	0	0\\
-69.742089718964	5.66871903635036	0	0\\
-69.742089718964	5.70571153224712	0	0\\
-69.742089718964	5.71893940480377	0	0\\
-69.742089718964	5.79367630919147	0	0\\
-69.742089718964	5.89003900805956	0	0\\
-69.742089718964	6.04791116716709	0	0\\
-69.742089718964	6.08735774461523	0	0\\
-69.742089718964	6.25770973798712	0	0\\
-69.742089718964	6.33421273325968	0	0\\
-69.742089718964	6.34457480923486	0	0\\
-69.742089718964	6.37089122636784	0	0\\
-69.742089718964	6.40068786051156	0	0\\
-69.742089718964	6.48562099633152	0	0\\
-69.742089718964	6.65727360949725	0	0\\
-69.742089718964	6.69178943927017	0	0\\
-69.742089718964	6.70249349284102	0	0\\
-69.742089718964	6.88608532626465	0	0\\
-69.742089718964	6.90491375367945	0	0\\
-69.742089718964	7.03301125999215	0	0\\
-69.742089718964	7.17185384462208	0	0\\
-69.742089718964	7.24298657721048	0	0\\
-69.742089718964	7.24776372185338	0	0\\
-69.742089718964	7.25072460121043	0	0\\
-69.742089718964	7.56029643969675	0	0\\
-69.742089718964	7.65685016180242	0	0\\
-69.742089718964	7.66011364786122	0	0\\
-69.742089718964	7.66553512665701	0	0\\
-69.742089718964	7.68809712384273	0	0\\
-69.742089718964	7.99473480978791	0	0\\
-69.742089718964	8.00277468901713	0	0\\
-69.742089718964	8.10700273053115	0	0\\
-69.742089718964	8.11341300518876	0	0\\
-69.742089718964	8.16091433081819	0	0\\
-69.742089718964	8.4263009756926	0	0\\
-69.742089718964	8.43167995960995	0	0\\
-69.742089718964	8.55151590704134	0	0\\
-69.742089718964	8.560030124411	0	0\\
-69.742089718964	8.62636622596679	0	0\\
-69.742089718964	8.63961940648159	0	0\\
-69.742089718964	8.67701171835745	0	0\\
-69.742089718964	8.68066941326515	0	0\\
-69.742089718964	8.68922515711246	0	0\\
-69.742089718964	8.73702891646833	0	0\\
-69.742089718964	8.78579554324503	0	0\\
-69.742089718964	8.79755482021605	0	0\\
-69.742089718964	8.80813417900733	0	0\\
-69.742089718964	8.87783953867752	0	0\\
-69.742089718964	8.90510581382788	0	0\\
-69.742089718964	9.0377437318851	0	0\\
-69.742089718964	9.23447011934336	0	0\\
-69.742089718964	9.35387434407783	0	0\\
-69.742089718964	9.393659457282	0	0\\
-69.742089718964	9.53507648759292	0	0\\
-69.742089718964	9.64177644620874	0	0\\
-69.742089718964	9.80885023439559	0	0\\
-69.742089718964	9.84912655309268	0	0\\
-69.742089718964	9.99013391093181	0	0\\
-69.742089718964	9.99998804670389	0	0\\
-68.9803569275704	-9.99030693937904	0	0\\
-68.9803569275704	-9.96580280520765	0	0\\
-68.9803569275704	-9.96474212965218	0	0\\
-68.9803569275704	-9.96062797256485	0	0\\
-68.9803569275704	-9.77838625189773	0	0\\
-68.9803569275704	-9.74736123549529	0	0\\
-68.9803569275704	-9.71283689375303	0	0\\
-68.9803569275704	-9.63656292280022	0	0\\
-68.9803569275704	-9.43995212553828	0	0\\
-68.9803569275704	-9.43389908384248	0	0\\
-68.9803569275704	-9.32743243841801	0	0\\
-68.9803569275704	-9.25174688885535	0	0\\
-68.9803569275704	-9.19449550352279	0	0\\
-68.9803569275704	-9.07149283172167	0	0\\
-68.9803569275704	-8.95934539406217	0	0\\
-68.9803569275704	-8.7549188354774	0	0\\
-68.9803569275704	-8.7213363397341	0	0\\
-68.9803569275704	-8.70076181601605	0	0\\
-68.9803569275704	-8.51141255279603	0	0\\
-68.9803569275704	-8.43830635698433	0	0\\
-68.9803569275704	-8.32465017714586	0	0\\
-68.9803569275704	-8.27763034881914	0	0\\
-68.9803569275704	-8.24044276093431	0	0\\
-68.9803569275704	-8.13147624867571	0	0\\
-68.9803569275704	-8.12149578831507	0	0\\
-68.9803569275704	-8.09908529655034	0	0\\
-68.9803569275704	-7.90654973029464	0	0\\
-68.9803569275704	-7.85659894247381	0	0\\
-68.9803569275704	-7.84954448130426	0	0\\
-68.9803569275704	-7.69150530654428	0	0\\
-68.9803569275704	-7.68063534874499	0	0\\
-68.9803569275704	-7.64785375336551	0	0\\
-68.9803569275704	-7.61214449890523	0	0\\
-68.9803569275704	-7.5368500675712	0	0\\
-68.9803569275704	-7.53392682295941	0	0\\
-68.9803569275704	-7.50649351229422	0	0\\
-68.9803569275704	-7.49647814663894	0	0\\
-68.9803569275704	-7.49242426710782	0	0\\
-68.9803569275704	-7.2940972807324	0	0\\
-68.9803569275704	-7.20374503042723	0	0\\
-68.9803569275704	-7.14594055765585	0	0\\
-68.9803569275704	-7.14335996524587	0	0\\
-68.9803569275704	-7.12459682353055	0	0\\
-68.9803569275704	-7.10154360025262	0	0\\
-68.9803569275704	-7.06514792567349	0	0\\
-68.9803569275704	-6.83512681016472	0	0\\
-68.9803569275704	-6.73118118975832	0	0\\
-68.9803569275704	-6.67243365043422	0	0\\
-68.9803569275704	-6.60066826636865	0	0\\
-68.9803569275704	-6.53467469687326	0	0\\
-68.9803569275704	-6.16283992126716	0	0\\
-68.9803569275704	-6.15699249140778	0	0\\
-68.9803569275704	-6.1516395752093	0	0\\
-68.9803569275704	-6.1143915430244	0	0\\
-68.9803569275704	-6.00124212727009	0	0\\
-68.9803569275704	-5.85842615731918	0	0\\
-68.9803569275704	-5.83915605947336	0	0\\
-68.9803569275704	-5.80460435515484	0	0\\
-68.9803569275704	-5.78306088027687	0	0\\
-68.9803569275704	-5.73002217138653	0	0\\
-68.9803569275704	-5.72131149271564	0	0\\
-68.9803569275704	-5.68227141894506	0	0\\
-68.9803569275704	-5.61213760432421	0	0\\
-68.9803569275704	-5.60510796290129	0	0\\
-68.9803569275704	-5.56392146999199	0	0\\
-68.9803569275704	-5.46404956628757	0	0\\
-68.9803569275704	-5.38131706201533	0	0\\
-68.9803569275704	-5.35112627565448	0	0\\
-68.9803569275704	-5.33773564516461	0	0\\
-68.9803569275704	-5.31611466506327	0	0\\
-68.9803569275704	-5.17465728110385	0	0\\
-68.9803569275704	-5.04953248195794	0	0\\
-68.9803569275704	-4.87945924274598	0	0\\
-68.9803569275704	-4.78445547390005	0	0\\
-68.9803569275704	-4.58002274603584	0	0\\
-68.9803569275704	-4.57866361112272	0	0\\
-68.9803569275704	-4.55949544653273	0	0\\
-68.9803569275704	-4.49804058042264	0	0\\
-68.9803569275704	-4.48263449337456	0	0\\
-68.9803569275704	-4.24365249194375	0	0\\
-68.9803569275704	-4.20990691250651	0	0\\
-68.9803569275704	-4.10627752268048	0	0\\
-68.9803569275704	-3.98917125258091	0	0\\
-68.9803569275704	-3.96947302574733	0	0\\
-68.9803569275704	-3.92086786866228	0	0\\
-68.9803569275704	-3.79586129160405	0	0\\
-68.9803569275704	-3.63912838214968	0	0\\
-68.9803569275704	-3.59236284792068	0	0\\
-68.9803569275704	-3.51531618904104	0	0\\
-68.9803569275704	-3.46316520381718	0	0\\
-68.9803569275704	-3.37709894095412	0	0\\
-68.9803569275704	-3.27045485063943	0	0\\
-68.9803569275704	-3.19671587701734	0	0\\
-68.9803569275704	-3.09881307794657	0	0\\
-68.9803569275704	-3.06743209858771	0	0\\
-68.9803569275704	-2.99209252604847	0	0\\
-68.9803569275704	-2.91610547769768	0	0\\
-68.9803569275704	-2.87643302831633	0	0\\
-68.9803569275704	-2.84265740441282	0	0\\
-68.9803569275704	-2.83071878963649	0	0\\
-68.9803569275704	-2.78355866334567	0	0\\
-68.9803569275704	-2.70811347882641	0	0\\
-68.9803569275704	-2.65243343666775	0	0\\
-68.9803569275704	-2.64109820716134	0	0\\
-68.9803569275704	-2.6149418356898	0	0\\
-68.9803569275704	-2.56842606354897	0	0\\
-68.9803569275704	-2.26283731174309	0	0\\
-68.9803569275704	-2.13836762688047	0	0\\
-68.9803569275704	-2.13327260321624	0	0\\
-68.9803569275704	-1.94247716844443	0	0\\
-68.9803569275704	-1.93573820960509	0	0\\
-68.9803569275704	-1.91918921280614	0	0\\
-68.9803569275704	-1.89146945668762	0	0\\
-68.9803569275704	-1.8495961706385	0	0\\
-68.9803569275704	-1.82295252188246	0	0\\
-68.9803569275704	-1.78542346311054	0	0\\
-68.9803569275704	-1.75140104803788	0	0\\
-68.9803569275704	-1.71304350332964	0	0\\
-68.9803569275704	-1.68885342389757	0	0\\
-68.9803569275704	-1.4117489561574	0	0\\
-68.9803569275704	-1.36610926818959	0	0\\
-68.9803569275704	-1.36259173572184	0	0\\
-68.9803569275704	-1.34676030434052	0	0\\
-68.9803569275704	-1.3265791215592	0	0\\
-68.9803569275704	-1.30708225597957	0	0\\
-68.9803569275704	-1.119465181194	0	0\\
-68.9803569275704	-1.09394991869479	0	0\\
-68.9803569275704	-1.07930227698726	0	0\\
-68.9803569275704	-0.790324989142979	0	0\\
-68.9803569275704	-0.765501461348265	0	0\\
-68.9803569275704	-0.665086257991467	0	0\\
-68.9803569275704	-0.628119767936003	0	0\\
-68.9803569275704	-0.57280309059322	0	0\\
-68.9803569275704	-0.568847987134404	0	0\\
-68.9803569275704	-0.553234621936247	0	0\\
-68.9803569275704	-0.397447866428711	0	0\\
-68.9803569275704	-0.352880332504465	0	0\\
-68.9803569275704	-0.341968321578869	0	0\\
-68.9803569275704	-0.317290739707538	0	0\\
-68.9803569275704	-0.317034387844909	0	0\\
-68.9803569275704	-0.294385064605215	0	0\\
-68.9803569275704	-0.263939588208782	0	0\\
-68.9803569275704	-0.262953132986157	0	0\\
-68.9803569275704	-0.262477813322967	0	0\\
-68.9803569275704	-0.238649580756523	0	0\\
-68.9803569275704	-0.210365934367905	0	0\\
-68.9803569275704	-0.19855916136664	0	0\\
-68.9803569275704	-0.19278441099114	0	0\\
-68.9803569275704	-0.127595528088321	0	0\\
-68.9803569275704	-0.118634591628681	0	0\\
-68.9803569275704	-0.115550686411318	0	0\\
-68.9803569275704	-0.10940074360478	0	0\\
-68.9803569275704	-0.0977293650234219	0	0\\
-68.9803569275704	-0.0548685601440777	0	0\\
-68.9803569275704	-0.0545005541269458	0	0\\
-68.9803569275704	-0.0424464872922112	0	0\\
-68.9803569275704	-0.0337821473901365	0	0\\
-68.9803569275704	-0.0329092215040187	0	0\\
-68.9803569275704	-0.0315732382745776	0	0\\
-68.9803569275704	-0.0292737032413608	0	0\\
-68.9803569275704	-0.0207923214558776	0	0\\
-68.9803569275704	-0.0116992492947692	0	0\\
-68.9803569275704	-0.0114376155956189	0	0\\
-68.9803569275704	-0.00935502120348107	0	0\\
-68.9803569275704	-0.00688891518489597	0	0\\
-68.9803569275704	-0.00677832350190356	0	0\\
-68.9803569275704	-0.00530449134428117	0	0\\
-68.9803569275704	-0.00117654702270546	0	0\\
-68.9803569275704	0.00706555890519851	0	0\\
-68.9803569275704	0.0252108694023117	0	0\\
-68.9803569275704	0.0276565971771417	0	0\\
-68.9803569275704	0.0417464613344697	0	0\\
-68.9803569275704	0.0535577002463906	0	0\\
-68.9803569275704	0.0575491987540401	0	0\\
-68.9803569275704	0.0642603312166203	0	0\\
-68.9803569275704	0.0643678352352609	0	0\\
-68.9803569275704	0.0819402142993944	0	0\\
-68.9803569275704	0.0976429270577	0	0\\
-68.9803569275704	0.116464833086862	0	0\\
-68.9803569275704	0.139018907727481	0	0\\
-68.9803569275704	0.166630675162482	0	0\\
-68.9803569275704	0.258178715714337	0	0\\
-68.9803569275704	0.362069853750091	0	0\\
-68.9803569275704	0.36840551675891	0	0\\
-68.9803569275704	0.455295019995092	0	0\\
-68.9803569275704	0.487158061232025	0	0\\
-68.9803569275704	0.503863371211972	0	0\\
-68.9803569275704	0.551098581420598	0	0\\
-68.9803569275704	0.551229925151555	0	0\\
-68.9803569275704	0.561757455841525	0	0\\
-68.9803569275704	0.652066959060987	0	0\\
-68.9803569275704	0.700001210378557	0	0\\
-68.9803569275704	0.840498465504729	0	0\\
-68.9803569275704	0.946163202489589	0	0\\
-68.9803569275704	1.09809938403689	0	0\\
-68.9803569275704	1.14944326279193	0	0\\
-68.9803569275704	1.30410843123873	0	0\\
-68.9803569275704	1.43196483675016	0	0\\
-68.9803569275704	1.45756032851411	0	0\\
-68.9803569275704	1.5490641126172	0	0\\
-68.9803569275704	1.58451914275711	0	0\\
-68.9803569275704	1.63696472143613	0	0\\
-68.9803569275704	1.7113521020209	0	0\\
-68.9803569275704	1.86679452278968	0	0\\
-68.9803569275704	1.91774192821129	0	0\\
-68.9803569275704	1.97373139298229	0	0\\
-68.9803569275704	2.01460291259671	0	0\\
-68.9803569275704	2.02370156162591	0	0\\
-68.9803569275704	2.13237820758129	0	0\\
-68.9803569275704	2.14910175659692	0	0\\
-68.9803569275704	2.52196718590426	0	0\\
-68.9803569275704	2.57902693589173	0	0\\
-68.9803569275704	2.6874068997276	0	0\\
-68.9803569275704	2.71661488173683	0	0\\
-68.9803569275704	2.92837254373747	0	0\\
-68.9803569275704	2.95927201069857	0	0\\
-68.9803569275704	3.12069201055704	0	0\\
-68.9803569275704	3.15761499719583	0	0\\
-68.9803569275704	3.19106029960842	0	0\\
-68.9803569275704	3.1917545723558	0	0\\
-68.9803569275704	3.23428556007998	0	0\\
-68.9803569275704	3.45700403370755	0	0\\
-68.9803569275704	3.55770737564084	0	0\\
-68.9803569275704	3.62068507523308	0	0\\
-68.9803569275704	3.73929580382039	0	0\\
-68.9803569275704	3.82024668800656	0	0\\
-68.9803569275704	4.09452150300821	0	0\\
-68.9803569275704	4.09578518667062	0	0\\
-68.9803569275704	4.10930257947617	0	0\\
-68.9803569275704	4.1847039545815	0	0\\
-68.9803569275704	4.18690036711604	0	0\\
-68.9803569275704	4.20258562741922	0	0\\
-68.9803569275704	4.35671055426668	0	0\\
-68.9803569275704	4.45809785949909	0	0\\
-68.9803569275704	4.52135202219773	0	0\\
-68.9803569275704	4.7367613644976	0	0\\
-68.9803569275704	4.75654133127884	0	0\\
-68.9803569275704	4.99956494895721	0	0\\
-68.9803569275704	5.04845325604475	0	0\\
-68.9803569275704	5.06685626463353	0	0\\
-68.9803569275704	5.14869967249627	0	0\\
-68.9803569275704	5.30803197776341	0	0\\
-68.9803569275704	5.66871903635036	0	0\\
-68.9803569275704	5.70571153224712	0	0\\
-68.9803569275704	5.71893940480377	0	0\\
-68.9803569275704	5.79367630919147	0	0\\
-68.9803569275704	5.89003900805956	0	0\\
-68.9803569275704	6.04791116716709	0	0\\
-68.9803569275704	6.08735774461523	0	0\\
-68.9803569275704	6.25770973798712	0	0\\
-68.9803569275704	6.33421273325968	0	0\\
-68.9803569275704	6.34457480923486	0	0\\
-68.9803569275704	6.37089122636784	0	0\\
-68.9803569275704	6.40068786051156	0	0\\
-68.9803569275704	6.48562099633152	0	0\\
-68.9803569275704	6.65727360949725	0	0\\
-68.9803569275704	6.69178943927017	0	0\\
-68.9803569275704	6.70249349284102	0	0\\
-68.9803569275704	6.88608532626465	0	0\\
-68.9803569275704	6.90491375367945	0	0\\
-68.9803569275704	7.03301125999215	0	0\\
-68.9803569275704	7.17185384462208	0	0\\
-68.9803569275704	7.24298657721048	0	0\\
-68.9803569275704	7.24776372185338	0	0\\
-68.9803569275704	7.25072460121043	0	0\\
-68.9803569275704	7.56029643969675	0	0\\
-68.9803569275704	7.65685016180242	0	0\\
-68.9803569275704	7.66011364786122	0	0\\
-68.9803569275704	7.66553512665701	0	0\\
-68.9803569275704	7.68809712384273	0	0\\
-68.9803569275704	7.99473480978791	0	0\\
-68.9803569275704	8.00277468901713	0	0\\
-68.9803569275704	8.10700273053115	0	0\\
-68.9803569275704	8.11341300518876	0	0\\
-68.9803569275704	8.16091433081819	0	0\\
-68.9803569275704	8.4263009756926	0	0\\
-68.9803569275704	8.43167995960995	0	0\\
-68.9803569275704	8.55151590704134	0	0\\
-68.9803569275704	8.560030124411	0	0\\
-68.9803569275704	8.62636622596679	0	0\\
-68.9803569275704	8.63961940648159	0	0\\
-68.9803569275704	8.67701171835745	0	0\\
-68.9803569275704	8.68066941326515	0	0\\
-68.9803569275704	8.68922515711246	0	0\\
-68.9803569275704	8.73702891646833	0	0\\
-68.9803569275704	8.78579554324503	0	0\\
-68.9803569275704	8.79755482021605	0	0\\
-68.9803569275704	8.80813417900733	0	0\\
-68.9803569275704	8.87783953867752	0	0\\
-68.9803569275704	8.90510581382788	0	0\\
-68.9803569275704	9.0377437318851	0	0\\
-68.9803569275704	9.23447011934336	0	0\\
-68.9803569275704	9.35387434407783	0	0\\
-68.9803569275704	9.393659457282	0	0\\
-68.9803569275704	9.53507648759292	0	0\\
-68.9803569275704	9.64177644620874	0	0\\
-68.9803569275704	9.80885023439559	0	0\\
-68.9803569275704	9.84912655309268	0	0\\
-68.9803569275704	9.99013391093181	0	0\\
-68.9803569275704	9.99998804670389	0	0\\
-68.0961329209518	-9.99030693937904	0	0\\
-68.0961329209518	-9.96580280520765	0	0\\
-68.0961329209518	-9.96474212965218	0	0\\
-68.0961329209518	-9.96062797256485	0	0\\
-68.0961329209518	-9.77838625189773	0	0\\
-68.0961329209518	-9.74736123549529	0	0\\
-68.0961329209518	-9.71283689375303	0	0\\
-68.0961329209518	-9.63656292280022	0	0\\
-68.0961329209518	-9.43995212553828	0	0\\
-68.0961329209518	-9.43389908384248	0	0\\
-68.0961329209518	-9.32743243841801	0	0\\
-68.0961329209518	-9.25174688885535	0	0\\
-68.0961329209518	-9.19449550352279	0	0\\
-68.0961329209518	-9.07149283172167	0	0\\
-68.0961329209518	-8.95934539406217	0	0\\
-68.0961329209518	-8.7549188354774	0	0\\
-68.0961329209518	-8.7213363397341	0	0\\
-68.0961329209518	-8.70076181601605	0	0\\
-68.0961329209518	-8.51141255279603	0	0\\
-68.0961329209518	-8.43830635698433	0	0\\
-68.0961329209518	-8.32465017714586	0	0\\
-68.0961329209518	-8.27763034881914	0	0\\
-68.0961329209518	-8.24044276093431	0	0\\
-68.0961329209518	-8.13147624867571	0	0\\
-68.0961329209518	-8.12149578831507	0	0\\
-68.0961329209518	-8.09908529655034	0	0\\
-68.0961329209518	-7.90654973029464	0	0\\
-68.0961329209518	-7.85659894247381	0	0\\
-68.0961329209518	-7.84954448130426	0	0\\
-68.0961329209518	-7.69150530654428	0	0\\
-68.0961329209518	-7.68063534874499	0	0\\
-68.0961329209518	-7.64785375336551	0	0\\
-68.0961329209518	-7.61214449890523	0	0\\
-68.0961329209518	-7.5368500675712	0	0\\
-68.0961329209518	-7.53392682295941	0	0\\
-68.0961329209518	-7.50649351229422	0	0\\
-68.0961329209518	-7.49647814663894	0	0\\
-68.0961329209518	-7.49242426710782	0	0\\
-68.0961329209518	-7.2940972807324	0	0\\
-68.0961329209518	-7.20374503042723	0	0\\
-68.0961329209518	-7.14594055765585	0	0\\
-68.0961329209518	-7.14335996524587	0	0\\
-68.0961329209518	-7.12459682353055	0	0\\
-68.0961329209518	-7.10154360025262	0	0\\
-68.0961329209518	-7.06514792567349	0	0\\
-68.0961329209518	-6.83512681016472	0	0\\
-68.0961329209518	-6.73118118975832	0	0\\
-68.0961329209518	-6.67243365043422	0	0\\
-68.0961329209518	-6.60066826636865	0	0\\
-68.0961329209518	-6.53467469687326	0	0\\
-68.0961329209518	-6.16283992126716	0	0\\
-68.0961329209518	-6.15699249140778	0	0\\
-68.0961329209518	-6.1516395752093	0	0\\
-68.0961329209518	-6.1143915430244	0	0\\
-68.0961329209518	-6.00124212727009	0	0\\
-68.0961329209518	-5.85842615731918	0	0\\
-68.0961329209518	-5.83915605947336	0	0\\
-68.0961329209518	-5.80460435515484	0	0\\
-68.0961329209518	-5.78306088027687	0	0\\
-68.0961329209518	-5.73002217138653	0	0\\
-68.0961329209518	-5.72131149271564	0	0\\
-68.0961329209518	-5.68227141894506	0	0\\
-68.0961329209518	-5.61213760432421	0	0\\
-68.0961329209518	-5.60510796290129	0	0\\
-68.0961329209518	-5.56392146999199	0	0\\
-68.0961329209518	-5.46404956628757	0	0\\
-68.0961329209518	-5.38131706201533	0	0\\
-68.0961329209518	-5.35112627565448	0	0\\
-68.0961329209518	-5.33773564516461	0	0\\
-68.0961329209518	-5.31611466506327	0	0\\
-68.0961329209518	-5.17465728110385	0	0\\
-68.0961329209518	-5.04953248195794	0	0\\
-68.0961329209518	-4.87945924274598	0	0\\
-68.0961329209518	-4.78445547390005	0	0\\
-68.0961329209518	-4.58002274603584	0	0\\
-68.0961329209518	-4.57866361112272	0	0\\
-68.0961329209518	-4.55949544653273	0	0\\
-68.0961329209518	-4.49804058042264	0	0\\
-68.0961329209518	-4.48263449337456	0	0\\
-68.0961329209518	-4.24365249194375	0	0\\
-68.0961329209518	-4.20990691250651	0	0\\
-68.0961329209518	-4.10627752268048	0	0\\
-68.0961329209518	-3.98917125258091	0	0\\
-68.0961329209518	-3.96947302574733	0	0\\
-68.0961329209518	-3.92086786866228	0	0\\
-68.0961329209518	-3.79586129160405	0	0\\
-68.0961329209518	-3.63912838214968	0	0\\
-68.0961329209518	-3.59236284792068	0	0\\
-68.0961329209518	-3.51531618904104	0	0\\
-68.0961329209518	-3.46316520381718	0	0\\
-68.0961329209518	-3.37709894095412	0	0\\
-68.0961329209518	-3.27045485063943	0	0\\
-68.0961329209518	-3.19671587701734	0	0\\
-68.0961329209518	-3.09881307794657	0	0\\
-68.0961329209518	-3.06743209858771	0	0\\
-68.0961329209518	-2.99209252604847	0	0\\
-68.0961329209518	-2.91610547769768	0	0\\
-68.0961329209518	-2.87643302831633	0	0\\
-68.0961329209518	-2.84265740441282	0	0\\
-68.0961329209518	-2.83071878963649	0	0\\
-68.0961329209518	-2.78355866334567	0	0\\
-68.0961329209518	-2.70811347882641	0	0\\
-68.0961329209518	-2.65243343666775	0	0\\
-68.0961329209518	-2.64109820716134	0	0\\
-68.0961329209518	-2.6149418356898	0	0\\
-68.0961329209518	-2.56842606354897	0	0\\
-68.0961329209518	-2.26283731174309	0	0\\
-68.0961329209518	-2.13836762688047	0	0\\
-68.0961329209518	-2.13327260321624	0	0\\
-68.0961329209518	-1.94247716844443	0	0\\
-68.0961329209518	-1.93573820960509	0	0\\
-68.0961329209518	-1.91918921280614	0	0\\
-68.0961329209518	-1.89146945668762	0	0\\
-68.0961329209518	-1.8495961706385	0	0\\
-68.0961329209518	-1.82295252188246	0	0\\
-68.0961329209518	-1.78542346311054	0	0\\
-68.0961329209518	-1.75140104803788	0	0\\
-68.0961329209518	-1.71304350332964	0	0\\
-68.0961329209518	-1.68885342389757	0	0\\
-68.0961329209518	-1.4117489561574	0	0\\
-68.0961329209518	-1.36610926818959	0	0\\
-68.0961329209518	-1.36259173572184	0	0\\
-68.0961329209518	-1.34676030434052	0	0\\
-68.0961329209518	-1.3265791215592	0	0\\
-68.0961329209518	-1.30708225597957	0	0\\
-68.0961329209518	-1.119465181194	0	0\\
-68.0961329209518	-1.09394991869479	0	0\\
-68.0961329209518	-1.07930227698726	0	0\\
-68.0961329209518	-0.790324989142979	0	0\\
-68.0961329209518	-0.765501461348265	0	0\\
-68.0961329209518	-0.665086257991467	0	0\\
-68.0961329209518	-0.628119767936003	0	0\\
-68.0961329209518	-0.57280309059322	0	0\\
-68.0961329209518	-0.568847987134404	0	0\\
-68.0961329209518	-0.553234621936247	0	0\\
-68.0961329209518	-0.397447866428711	0	0\\
-68.0961329209518	-0.352880332504465	0	0\\
-68.0961329209518	-0.341968321578869	0	0\\
-68.0961329209518	-0.317290739707538	0	0\\
-68.0961329209518	-0.317034387844909	0	0\\
-68.0961329209518	-0.294385064605215	0	0\\
-68.0961329209518	-0.263939588208782	0	0\\
-68.0961329209518	-0.262953132986157	0	0\\
-68.0961329209518	-0.262477813322967	0	0\\
-68.0961329209518	-0.238649580756523	0	0\\
-68.0961329209518	-0.210365934367905	0	0\\
-68.0961329209518	-0.19855916136664	0	0\\
-68.0961329209518	-0.19278441099114	0	0\\
-68.0961329209518	-0.127595528088321	0	0\\
-68.0961329209518	-0.118634591628681	0	0\\
-68.0961329209518	-0.115550686411318	0	0\\
-68.0961329209518	-0.10940074360478	0	0\\
-68.0961329209518	-0.0977293650234219	0	0\\
-68.0961329209518	-0.0548685601440777	0	0\\
-68.0961329209518	-0.0545005541269458	0	0\\
-68.0961329209518	-0.0424464872922112	0	0\\
-68.0961329209518	-0.0337821473901365	0	0\\
-68.0961329209518	-0.0329092215040187	0	0\\
-68.0961329209518	-0.0315732382745776	0	0\\
-68.0961329209518	-0.0292737032413608	0	0\\
-68.0961329209518	-0.0207923214558776	0	0\\
-68.0961329209518	-0.0116992492947692	0	0\\
-68.0961329209518	-0.0114376155956189	0	0\\
-68.0961329209518	-0.00935502120348107	0	0\\
-68.0961329209518	-0.00688891518489597	0	0\\
-68.0961329209518	-0.00677832350190356	0	0\\
-68.0961329209518	-0.00530449134428117	0	0\\
-68.0961329209518	-0.00117654702270546	0	0\\
-68.0961329209518	0.00706555890519851	0	0\\
-68.0961329209518	0.0252108694023117	0	0\\
-68.0961329209518	0.0276565971771417	0	0\\
-68.0961329209518	0.0417464613344697	0	0\\
-68.0961329209518	0.0535577002463906	0	0\\
-68.0961329209518	0.0575491987540401	0	0\\
-68.0961329209518	0.0642603312166203	0	0\\
-68.0961329209518	0.0643678352352609	0	0\\
-68.0961329209518	0.0819402142993944	0	0\\
-68.0961329209518	0.0976429270577	0	0\\
-68.0961329209518	0.116464833086862	0	0\\
-68.0961329209518	0.139018907727481	0	0\\
-68.0961329209518	0.166630675162482	0	0\\
-68.0961329209518	0.258178715714337	0	0\\
-68.0961329209518	0.362069853750091	0	0\\
-68.0961329209518	0.36840551675891	0	0\\
-68.0961329209518	0.455295019995092	0	0\\
-68.0961329209518	0.487158061232025	0	0\\
-68.0961329209518	0.503863371211972	0	0\\
-68.0961329209518	0.551098581420598	0	0\\
-68.0961329209518	0.551229925151555	0	0\\
-68.0961329209518	0.561757455841525	0	0\\
-68.0961329209518	0.652066959060987	0	0\\
-68.0961329209518	0.700001210378557	0	0\\
-68.0961329209518	0.840498465504729	0	0\\
-68.0961329209518	0.946163202489589	0	0\\
-68.0961329209518	1.09809938403689	0	0\\
-68.0961329209518	1.14944326279193	0	0\\
-68.0961329209518	1.30410843123873	0	0\\
-68.0961329209518	1.43196483675016	0	0\\
-68.0961329209518	1.45756032851411	0	0\\
-68.0961329209518	1.5490641126172	0	0\\
-68.0961329209518	1.58451914275711	0	0\\
-68.0961329209518	1.63696472143613	0	0\\
-68.0961329209518	1.7113521020209	0	0\\
-68.0961329209518	1.86679452278968	0	0\\
-68.0961329209518	1.91774192821129	0	0\\
-68.0961329209518	1.97373139298229	0	0\\
-68.0961329209518	2.01460291259671	0	0\\
-68.0961329209518	2.02370156162591	0	0\\
-68.0961329209518	2.13237820758129	0	0\\
-68.0961329209518	2.14910175659692	0	0\\
-68.0961329209518	2.52196718590426	0	0\\
-68.0961329209518	2.57902693589173	0	0\\
-68.0961329209518	2.6874068997276	0	0\\
-68.0961329209518	2.71661488173683	0	0\\
-68.0961329209518	2.92837254373747	0	0\\
-68.0961329209518	2.95927201069857	0	0\\
-68.0961329209518	3.12069201055704	0	0\\
-68.0961329209518	3.15761499719583	0	0\\
-68.0961329209518	3.19106029960842	0	0\\
-68.0961329209518	3.1917545723558	0	0\\
-68.0961329209518	3.23428556007998	0	0\\
-68.0961329209518	3.45700403370755	0	0\\
-68.0961329209518	3.55770737564084	0	0\\
-68.0961329209518	3.62068507523308	0	0\\
-68.0961329209518	3.73929580382039	0	0\\
-68.0961329209518	3.82024668800656	0	0\\
-68.0961329209518	4.09452150300821	0	0\\
-68.0961329209518	4.09578518667062	0	0\\
-68.0961329209518	4.10930257947617	0	0\\
-68.0961329209518	4.1847039545815	0	0\\
-68.0961329209518	4.18690036711604	0	0\\
-68.0961329209518	4.20258562741922	0	0\\
-68.0961329209518	4.35671055426668	0	0\\
-68.0961329209518	4.45809785949909	0	0\\
-68.0961329209518	4.52135202219773	0	0\\
-68.0961329209518	4.7367613644976	0	0\\
-68.0961329209518	4.75654133127884	0	0\\
-68.0961329209518	4.99956494895721	0	0\\
-68.0961329209518	5.04845325604475	0	0\\
-68.0961329209518	5.06685626463353	0	0\\
-68.0961329209518	5.14869967249627	0	0\\
-68.0961329209518	5.30803197776341	0	0\\
-68.0961329209518	5.66871903635036	0	0\\
-68.0961329209518	5.70571153224712	0	0\\
-68.0961329209518	5.71893940480377	0	0\\
-68.0961329209518	5.79367630919147	0	0\\
-68.0961329209518	5.89003900805956	0	0\\
-68.0961329209518	6.04791116716709	0	0\\
-68.0961329209518	6.08735774461523	0	0\\
-68.0961329209518	6.25770973798712	0	0\\
-68.0961329209518	6.33421273325968	0	0\\
-68.0961329209518	6.34457480923486	0	0\\
-68.0961329209518	6.37089122636784	0	0\\
-68.0961329209518	6.40068786051156	0	0\\
-68.0961329209518	6.48562099633152	0	0\\
-68.0961329209518	6.65727360949725	0	0\\
-68.0961329209518	6.69178943927017	0	0\\
-68.0961329209518	6.70249349284102	0	0\\
-68.0961329209518	6.88608532626465	0	0\\
-68.0961329209518	6.90491375367945	0	0\\
-68.0961329209518	7.03301125999215	0	0\\
-68.0961329209518	7.17185384462208	0	0\\
-68.0961329209518	7.24298657721048	0	0\\
-68.0961329209518	7.24776372185338	0	0\\
-68.0961329209518	7.25072460121043	0	0\\
-68.0961329209518	7.56029643969675	0	0\\
-68.0961329209518	7.65685016180242	0	0\\
-68.0961329209518	7.66011364786122	0	0\\
-68.0961329209518	7.66553512665701	0	0\\
-68.0961329209518	7.68809712384273	0	0\\
-68.0961329209518	7.99473480978791	0	0\\
-68.0961329209518	8.00277468901713	0	0\\
-68.0961329209518	8.10700273053115	0	0\\
-68.0961329209518	8.11341300518876	0	0\\
-68.0961329209518	8.16091433081819	0	0\\
-68.0961329209518	8.4263009756926	0	0\\
-68.0961329209518	8.43167995960995	0	0\\
-68.0961329209518	8.55151590704134	0	0\\
-68.0961329209518	8.560030124411	0	0\\
-68.0961329209518	8.62636622596679	0	0\\
-68.0961329209518	8.63961940648159	0	0\\
-68.0961329209518	8.67701171835745	0	0\\
-68.0961329209518	8.68066941326515	0	0\\
-68.0961329209518	8.68922515711246	0	0\\
-68.0961329209518	8.73702891646833	0	0\\
-68.0961329209518	8.78579554324503	0	0\\
-68.0961329209518	8.79755482021605	0	0\\
-68.0961329209518	8.80813417900733	0	0\\
-68.0961329209518	8.87783953867752	0	0\\
-68.0961329209518	8.90510581382788	0	0\\
-68.0961329209518	9.0377437318851	0	0\\
-68.0961329209518	9.23447011934336	0	0\\
-68.0961329209518	9.35387434407783	0	0\\
-68.0961329209518	9.393659457282	0	0\\
-68.0961329209518	9.53507648759292	0	0\\
-68.0961329209518	9.64177644620874	0	0\\
-68.0961329209518	9.80885023439559	0	0\\
-68.0961329209518	9.84912655309268	0	0\\
-68.0961329209518	9.99013391093181	0	0\\
-68.0961329209518	9.99998804670389	0	0\\
-67.0307949906054	-9.99030693937904	0	0\\
-67.0307949906054	-9.96580280520765	0	0\\
-67.0307949906054	-9.96474212965218	0	0\\
-67.0307949906054	-9.96062797256485	0	0\\
-67.0307949906054	-9.77838625189773	0	0\\
-67.0307949906054	-9.74736123549529	0	0\\
-67.0307949906054	-9.71283689375303	0	0\\
-67.0307949906054	-9.63656292280022	0	0\\
-67.0307949906054	-9.43995212553828	0	0\\
-67.0307949906054	-9.43389908384248	0	0\\
-67.0307949906054	-9.32743243841801	0	0\\
-67.0307949906054	-9.25174688885535	0	0\\
-67.0307949906054	-9.19449550352279	0	0\\
-67.0307949906054	-9.07149283172167	0	0\\
-67.0307949906054	-8.95934539406217	0	0\\
-67.0307949906054	-8.7549188354774	0	0\\
-67.0307949906054	-8.7213363397341	0	0\\
-67.0307949906054	-8.70076181601605	0	0\\
-67.0307949906054	-8.51141255279603	0	0\\
-67.0307949906054	-8.43830635698433	0	0\\
-67.0307949906054	-8.32465017714586	0	0\\
-67.0307949906054	-8.27763034881914	0	0\\
-67.0307949906054	-8.24044276093431	0	0\\
-67.0307949906054	-8.13147624867571	0	0\\
-67.0307949906054	-8.12149578831507	0	0\\
-67.0307949906054	-8.09908529655034	0	0\\
-67.0307949906054	-7.90654973029464	0	0\\
-67.0307949906054	-7.85659894247381	0	0\\
-67.0307949906054	-7.84954448130426	0	0\\
-67.0307949906054	-7.69150530654428	0	0\\
-67.0307949906054	-7.68063534874499	0	0\\
-67.0307949906054	-7.64785375336551	0	0\\
-67.0307949906054	-7.61214449890523	0	0\\
-67.0307949906054	-7.5368500675712	0	0\\
-67.0307949906054	-7.53392682295941	0	0\\
-67.0307949906054	-7.50649351229422	0	0\\
-67.0307949906054	-7.49647814663894	0	0\\
-67.0307949906054	-7.49242426710782	0	0\\
-67.0307949906054	-7.2940972807324	0	0\\
-67.0307949906054	-7.20374503042723	0	0\\
-67.0307949906054	-7.14594055765585	0	0\\
-67.0307949906054	-7.14335996524587	0	0\\
-67.0307949906054	-7.12459682353055	0	0\\
-67.0307949906054	-7.10154360025262	0	0\\
-67.0307949906054	-7.06514792567349	0	0\\
-67.0307949906054	-6.83512681016472	0	0\\
-67.0307949906054	-6.73118118975832	0	0\\
-67.0307949906054	-6.67243365043422	0	0\\
-67.0307949906054	-6.60066826636865	0	0\\
-67.0307949906054	-6.53467469687326	0	0\\
-67.0307949906054	-6.16283992126716	0	0\\
-67.0307949906054	-6.15699249140778	0	0\\
-67.0307949906054	-6.1516395752093	0	0\\
-67.0307949906054	-6.1143915430244	0	0\\
-67.0307949906054	-6.00124212727009	0	0\\
-67.0307949906054	-5.85842615731918	0	0\\
-67.0307949906054	-5.83915605947336	0	0\\
-67.0307949906054	-5.80460435515484	0	0\\
-67.0307949906054	-5.78306088027687	0	0\\
-67.0307949906054	-5.73002217138653	0	0\\
-67.0307949906054	-5.72131149271564	0	0\\
-67.0307949906054	-5.68227141894506	0	0\\
-67.0307949906054	-5.61213760432421	0	0\\
-67.0307949906054	-5.60510796290129	0	0\\
-67.0307949906054	-5.56392146999199	0	0\\
-67.0307949906054	-5.46404956628757	0	0\\
-67.0307949906054	-5.38131706201533	0	0\\
-67.0307949906054	-5.35112627565448	0	0\\
-67.0307949906054	-5.33773564516461	0	0\\
-67.0307949906054	-5.31611466506327	0	0\\
-67.0307949906054	-5.17465728110385	0	0\\
-67.0307949906054	-5.04953248195794	0	0\\
-67.0307949906054	-4.87945924274598	0	0\\
-67.0307949906054	-4.78445547390005	0	0\\
-67.0307949906054	-4.58002274603584	0	0\\
-67.0307949906054	-4.57866361112272	0	0\\
-67.0307949906054	-4.55949544653273	0	0\\
-67.0307949906054	-4.49804058042264	0	0\\
-67.0307949906054	-4.48263449337456	0	0\\
-67.0307949906054	-4.24365249194375	0	0\\
-67.0307949906054	-4.20990691250651	0	0\\
-67.0307949906054	-4.10627752268048	0	0\\
-67.0307949906054	-3.98917125258091	0	0\\
-67.0307949906054	-3.96947302574733	0	0\\
-67.0307949906054	-3.92086786866228	0	0\\
-67.0307949906054	-3.79586129160405	0	0\\
-67.0307949906054	-3.63912838214968	0	0\\
-67.0307949906054	-3.59236284792068	0	0\\
-67.0307949906054	-3.51531618904104	0	0\\
-67.0307949906054	-3.46316520381718	0	0\\
-67.0307949906054	-3.37709894095412	0	0\\
-67.0307949906054	-3.27045485063943	0	0\\
-67.0307949906054	-3.19671587701734	0	0\\
-67.0307949906054	-3.09881307794657	0	0\\
-67.0307949906054	-3.06743209858771	0	0\\
-67.0307949906054	-2.99209252604847	0	0\\
-67.0307949906054	-2.91610547769768	0	0\\
-67.0307949906054	-2.87643302831633	0	0\\
-67.0307949906054	-2.84265740441282	0	0\\
-67.0307949906054	-2.83071878963649	0	0\\
-67.0307949906054	-2.78355866334567	0	0\\
-67.0307949906054	-2.70811347882641	0	0\\
-67.0307949906054	-2.65243343666775	0	0\\
-67.0307949906054	-2.64109820716134	0	0\\
-67.0307949906054	-2.6149418356898	0	0\\
-67.0307949906054	-2.56842606354897	0	0\\
-67.0307949906054	-2.26283731174309	0	0\\
-67.0307949906054	-2.13836762688047	0	0\\
-67.0307949906054	-2.13327260321624	0	0\\
-67.0307949906054	-1.94247716844443	0	0\\
-67.0307949906054	-1.93573820960509	0	0\\
-67.0307949906054	-1.91918921280614	0	0\\
-67.0307949906054	-1.89146945668762	0	0\\
-67.0307949906054	-1.8495961706385	0	0\\
-67.0307949906054	-1.82295252188246	0	0\\
-67.0307949906054	-1.78542346311054	0	0\\
-67.0307949906054	-1.75140104803788	0	0\\
-67.0307949906054	-1.71304350332964	0	0\\
-67.0307949906054	-1.68885342389757	0	0\\
-67.0307949906054	-1.4117489561574	0	0\\
-67.0307949906054	-1.36610926818959	0	0\\
-67.0307949906054	-1.36259173572184	0	0\\
-67.0307949906054	-1.34676030434052	0	0\\
-67.0307949906054	-1.3265791215592	0	0\\
-67.0307949906054	-1.30708225597957	0	0\\
-67.0307949906054	-1.119465181194	0	0\\
-67.0307949906054	-1.09394991869479	0	0\\
-67.0307949906054	-1.07930227698726	0	0\\
-67.0307949906054	-0.790324989142979	0	0\\
-67.0307949906054	-0.765501461348265	0	0\\
-67.0307949906054	-0.665086257991467	0	0\\
-67.0307949906054	-0.628119767936003	0	0\\
-67.0307949906054	-0.57280309059322	0	0\\
-67.0307949906054	-0.568847987134404	0	0\\
-67.0307949906054	-0.553234621936247	0	0\\
-67.0307949906054	-0.397447866428711	0	0\\
-67.0307949906054	-0.352880332504465	0	0\\
-67.0307949906054	-0.341968321578869	0	0\\
-67.0307949906054	-0.317290739707538	0	0\\
-67.0307949906054	-0.317034387844909	0	0\\
-67.0307949906054	-0.294385064605215	0	0\\
-67.0307949906054	-0.263939588208782	0	0\\
-67.0307949906054	-0.262953132986157	0	0\\
-67.0307949906054	-0.262477813322967	0	0\\
-67.0307949906054	-0.238649580756523	0	0\\
-67.0307949906054	-0.210365934367905	0	0\\
-67.0307949906054	-0.19855916136664	0	0\\
-67.0307949906054	-0.19278441099114	0	0\\
-67.0307949906054	-0.127595528088321	0	0\\
-67.0307949906054	-0.118634591628681	0	0\\
-67.0307949906054	-0.115550686411318	0	0\\
-67.0307949906054	-0.10940074360478	0	0\\
-67.0307949906054	-0.0977293650234219	0	0\\
-67.0307949906054	-0.0548685601440777	0	0\\
-67.0307949906054	-0.0545005541269458	0	0\\
-67.0307949906054	-0.0424464872922112	0	0\\
-67.0307949906054	-0.0337821473901365	0	0\\
-67.0307949906054	-0.0329092215040187	0	0\\
-67.0307949906054	-0.0315732382745776	0	0\\
-67.0307949906054	-0.0292737032413608	0	0\\
-67.0307949906054	-0.0207923214558776	0	0\\
-67.0307949906054	-0.0116992492947692	0	0\\
-67.0307949906054	-0.0114376155956189	0	0\\
-67.0307949906054	-0.00935502120348107	0	0\\
-67.0307949906054	-0.00688891518489597	0	0\\
-67.0307949906054	-0.00677832350190356	0	0\\
-67.0307949906054	-0.00530449134428117	0	0\\
-67.0307949906054	-0.00117654702270546	0	0\\
-67.0307949906054	0.00706555890519851	0	0\\
-67.0307949906054	0.0252108694023117	0	0\\
-67.0307949906054	0.0276565971771417	0	0\\
-67.0307949906054	0.0417464613344697	0	0\\
-67.0307949906054	0.0535577002463906	0	0\\
-67.0307949906054	0.0575491987540401	0	0\\
-67.0307949906054	0.0642603312166203	0	0\\
-67.0307949906054	0.0643678352352609	0	0\\
-67.0307949906054	0.0819402142993944	0	0\\
-67.0307949906054	0.0976429270577	0	0\\
-67.0307949906054	0.116464833086862	0	0\\
-67.0307949906054	0.139018907727481	0	0\\
-67.0307949906054	0.166630675162482	0	0\\
-67.0307949906054	0.258178715714337	0	0\\
-67.0307949906054	0.362069853750091	0	0\\
-67.0307949906054	0.36840551675891	0	0\\
-67.0307949906054	0.455295019995092	0	0\\
-67.0307949906054	0.487158061232025	0	0\\
-67.0307949906054	0.503863371211972	0	0\\
-67.0307949906054	0.551098581420598	0	0\\
-67.0307949906054	0.551229925151555	0	0\\
-67.0307949906054	0.561757455841525	0	0\\
-67.0307949906054	0.652066959060987	0	0\\
-67.0307949906054	0.700001210378557	0	0\\
-67.0307949906054	0.840498465504729	0	0\\
-67.0307949906054	0.946163202489589	0	0\\
-67.0307949906054	1.09809938403689	0	0\\
-67.0307949906054	1.14944326279193	0	0\\
-67.0307949906054	1.30410843123873	0	0\\
-67.0307949906054	1.43196483675016	0	0\\
-67.0307949906054	1.45756032851411	0	0\\
-67.0307949906054	1.5490641126172	0	0\\
-67.0307949906054	1.58451914275711	0	0\\
-67.0307949906054	1.63696472143613	0	0\\
-67.0307949906054	1.7113521020209	0	0\\
-67.0307949906054	1.86679452278968	0	0\\
-67.0307949906054	1.91774192821129	0	0\\
-67.0307949906054	1.97373139298229	0	0\\
-67.0307949906054	2.01460291259671	0	0\\
-67.0307949906054	2.02370156162591	0	0\\
-67.0307949906054	2.13237820758129	0	0\\
-67.0307949906054	2.14910175659692	0	0\\
-67.0307949906054	2.52196718590426	0	0\\
-67.0307949906054	2.57902693589173	0	0\\
-67.0307949906054	2.6874068997276	0	0\\
-67.0307949906054	2.71661488173683	0	0\\
-67.0307949906054	2.92837254373747	0	0\\
-67.0307949906054	2.95927201069857	0	0\\
-67.0307949906054	3.12069201055704	0	0\\
-67.0307949906054	3.15761499719583	0	0\\
-67.0307949906054	3.19106029960842	0	0\\
-67.0307949906054	3.1917545723558	0	0\\
-67.0307949906054	3.23428556007998	0	0\\
-67.0307949906054	3.45700403370755	0	0\\
-67.0307949906054	3.55770737564084	0	0\\
-67.0307949906054	3.62068507523308	0	0\\
-67.0307949906054	3.73929580382039	0	0\\
-67.0307949906054	3.82024668800656	0	0\\
-67.0307949906054	4.09452150300821	0	0\\
-67.0307949906054	4.09578518667062	0	0\\
-67.0307949906054	4.10930257947617	0	0\\
-67.0307949906054	4.1847039545815	0	0\\
-67.0307949906054	4.18690036711604	0	0\\
-67.0307949906054	4.20258562741922	0	0\\
-67.0307949906054	4.35671055426668	0	0\\
-67.0307949906054	4.45809785949909	0	0\\
-67.0307949906054	4.52135202219773	0	0\\
-67.0307949906054	4.7367613644976	0	0\\
-67.0307949906054	4.75654133127884	0	0\\
-67.0307949906054	4.99956494895721	0	0\\
-67.0307949906054	5.04845325604475	0	0\\
-67.0307949906054	5.06685626463353	0	0\\
-67.0307949906054	5.14869967249627	0	0\\
-67.0307949906054	5.30803197776341	0	0\\
-67.0307949906054	5.66871903635036	0	0\\
-67.0307949906054	5.70571153224712	0	0\\
-67.0307949906054	5.71893940480377	0	0\\
-67.0307949906054	5.79367630919147	0	0\\
-67.0307949906054	5.89003900805956	0	0\\
-67.0307949906054	6.04791116716709	0	0\\
-67.0307949906054	6.08735774461523	0	0\\
-67.0307949906054	6.25770973798712	0	0\\
-67.0307949906054	6.33421273325968	0	0\\
-67.0307949906054	6.34457480923486	0	0\\
-67.0307949906054	6.37089122636784	0	0\\
-67.0307949906054	6.40068786051156	0	0\\
-67.0307949906054	6.48562099633152	0	0\\
-67.0307949906054	6.65727360949725	0	0\\
-67.0307949906054	6.69178943927017	0	0\\
-67.0307949906054	6.70249349284102	0	0\\
-67.0307949906054	6.88608532626465	0	0\\
-67.0307949906054	6.90491375367945	0	0\\
-67.0307949906054	7.03301125999215	0	0\\
-67.0307949906054	7.17185384462208	0	0\\
-67.0307949906054	7.24298657721048	0	0\\
-67.0307949906054	7.24776372185338	0	0\\
-67.0307949906054	7.25072460121043	0	0\\
-67.0307949906054	7.56029643969675	0	0\\
-67.0307949906054	7.65685016180242	0	0\\
-67.0307949906054	7.66011364786122	0	0\\
-67.0307949906054	7.66553512665701	0	0\\
-67.0307949906054	7.68809712384273	0	0\\
-67.0307949906054	7.99473480978791	0	0\\
-67.0307949906054	8.00277468901713	0	0\\
-67.0307949906054	8.10700273053115	0	0\\
-67.0307949906054	8.11341300518876	0	0\\
-67.0307949906054	8.16091433081819	0	0\\
-67.0307949906054	8.4263009756926	0	0\\
-67.0307949906054	8.43167995960995	0	0\\
-67.0307949906054	8.55151590704134	0	0\\
-67.0307949906054	8.560030124411	0	0\\
-67.0307949906054	8.62636622596679	0	0\\
-67.0307949906054	8.63961940648159	0	0\\
-67.0307949906054	8.67701171835745	0	0\\
-67.0307949906054	8.68066941326515	0	0\\
-67.0307949906054	8.68922515711246	0	0\\
-67.0307949906054	8.73702891646833	0	0\\
-67.0307949906054	8.78579554324503	0	0\\
-67.0307949906054	8.79755482021605	0	0\\
-67.0307949906054	8.80813417900733	0	0\\
-67.0307949906054	8.87783953867752	0	0\\
-67.0307949906054	8.90510581382788	0	0\\
-67.0307949906054	9.0377437318851	0	0\\
-67.0307949906054	9.23447011934336	0	0\\
-67.0307949906054	9.35387434407783	0	0\\
-67.0307949906054	9.393659457282	0	0\\
-67.0307949906054	9.53507648759292	0	0\\
-67.0307949906054	9.64177644620874	0	0\\
-67.0307949906054	9.80885023439559	0	0\\
-67.0307949906054	9.84912655309268	0	0\\
-67.0307949906054	9.99013391093181	0	0\\
-67.0307949906054	9.99998804670389	0	0\\
-65.9938151956274	-9.99030693937904	0	0\\
-65.9938151956274	-9.96580280520765	0	0\\
-65.9938151956274	-9.96474212965218	0	0\\
-65.9938151956274	-9.96062797256485	0	0\\
-65.9938151956274	-9.77838625189773	0	0\\
-65.9938151956274	-9.74736123549529	0	0\\
-65.9938151956274	-9.71283689375303	0	0\\
-65.9938151956274	-9.63656292280022	0	0\\
-65.9938151956274	-9.43995212553828	0	0\\
-65.9938151956274	-9.43389908384248	0	0\\
-65.9938151956274	-9.32743243841801	0	0\\
-65.9938151956274	-9.25174688885535	0	0\\
-65.9938151956274	-9.19449550352279	0	0\\
-65.9938151956274	-9.07149283172167	0	0\\
-65.9938151956274	-8.95934539406217	0	0\\
-65.9938151956274	-8.7549188354774	0	0\\
-65.9938151956274	-8.7213363397341	0	0\\
-65.9938151956274	-8.70076181601605	0	0\\
-65.9938151956274	-8.51141255279603	0	0\\
-65.9938151956274	-8.43830635698433	0	0\\
-65.9938151956274	-8.32465017714586	0	0\\
-65.9938151956274	-8.27763034881914	0	0\\
-65.9938151956274	-8.24044276093431	0	0\\
-65.9938151956274	-8.13147624867571	0	0\\
-65.9938151956274	-8.12149578831507	0	0\\
-65.9938151956274	-8.09908529655034	0	0\\
-65.9938151956274	-7.90654973029464	0	0\\
-65.9938151956274	-7.85659894247381	0	0\\
-65.9938151956274	-7.84954448130426	0	0\\
-65.9938151956274	-7.69150530654428	0	0\\
-65.9938151956274	-7.68063534874499	0	0\\
-65.9938151956274	-7.64785375336551	0	0\\
-65.9938151956274	-7.61214449890523	0	0\\
-65.9938151956274	-7.5368500675712	0	0\\
-65.9938151956274	-7.53392682295941	0	0\\
-65.9938151956274	-7.50649351229422	0	0\\
-65.9938151956274	-7.49647814663894	0	0\\
-65.9938151956274	-7.49242426710782	0	0\\
-65.9938151956274	-7.2940972807324	0	0\\
-65.9938151956274	-7.20374503042723	0	0\\
-65.9938151956274	-7.14594055765585	0	0\\
-65.9938151956274	-7.14335996524587	0	0\\
-65.9938151956274	-7.12459682353055	0	0\\
-65.9938151956274	-7.10154360025262	0	0\\
-65.9938151956274	-7.06514792567349	0	0\\
-65.9938151956274	-6.83512681016472	0	0\\
-65.9938151956274	-6.73118118975832	0	0\\
-65.9938151956274	-6.67243365043422	0	0\\
-65.9938151956274	-6.60066826636865	0	0\\
-65.9938151956274	-6.53467469687326	0	0\\
-65.9938151956274	-6.16283992126716	0	0\\
-65.9938151956274	-6.15699249140778	0	0\\
-65.9938151956274	-6.1516395752093	0	0\\
-65.9938151956274	-6.1143915430244	0	0\\
-65.9938151956274	-6.00124212727009	0	0\\
-65.9938151956274	-5.85842615731918	0	0\\
-65.9938151956274	-5.83915605947336	0	0\\
-65.9938151956274	-5.80460435515484	0	0\\
-65.9938151956274	-5.78306088027687	0	0\\
-65.9938151956274	-5.73002217138653	0	0\\
-65.9938151956274	-5.72131149271564	0	0\\
-65.9938151956274	-5.68227141894506	0	0\\
-65.9938151956274	-5.61213760432421	0	0\\
-65.9938151956274	-5.60510796290129	0	0\\
-65.9938151956274	-5.56392146999199	0	0\\
-65.9938151956274	-5.46404956628757	0	0\\
-65.9938151956274	-5.38131706201533	0	0\\
-65.9938151956274	-5.35112627565448	0	0\\
-65.9938151956274	-5.33773564516461	0	0\\
-65.9938151956274	-5.31611466506327	0	0\\
-65.9938151956274	-5.17465728110385	0	0\\
-65.9938151956274	-5.04953248195794	0	0\\
-65.9938151956274	-4.87945924274598	0	0\\
-65.9938151956274	-4.78445547390005	0	0\\
-65.9938151956274	-4.58002274603584	0	0\\
-65.9938151956274	-4.57866361112272	0	0\\
-65.9938151956274	-4.55949544653273	0	0\\
-65.9938151956274	-4.49804058042264	0	0\\
-65.9938151956274	-4.48263449337456	0	0\\
-65.9938151956274	-4.24365249194375	0	0\\
-65.9938151956274	-4.20990691250651	0	0\\
-65.9938151956274	-4.10627752268048	0	0\\
-65.9938151956274	-3.98917125258091	0	0\\
-65.9938151956274	-3.96947302574733	0	0\\
-65.9938151956274	-3.92086786866228	0	0\\
-65.9938151956274	-3.79586129160405	0	0\\
-65.9938151956274	-3.63912838214968	0	0\\
-65.9938151956274	-3.59236284792068	0	0\\
-65.9938151956274	-3.51531618904104	0	0\\
-65.9938151956274	-3.46316520381718	0	0\\
-65.9938151956274	-3.37709894095412	0	0\\
-65.9938151956274	-3.27045485063943	0	0\\
-65.9938151956274	-3.19671587701734	0	0\\
-65.9938151956274	-3.09881307794657	0	0\\
-65.9938151956274	-3.06743209858771	0	0\\
-65.9938151956274	-2.99209252604847	0	0\\
-65.9938151956274	-2.91610547769768	0	0\\
-65.9938151956274	-2.87643302831633	0	0\\
-65.9938151956274	-2.84265740441282	0	0\\
-65.9938151956274	-2.83071878963649	0	0\\
-65.9938151956274	-2.78355866334567	0	0\\
-65.9938151956274	-2.70811347882641	0	0\\
-65.9938151956274	-2.65243343666775	0	0\\
-65.9938151956274	-2.64109820716134	0	0\\
-65.9938151956274	-2.6149418356898	0	0\\
-65.9938151956274	-2.56842606354897	0	0\\
-65.9938151956274	-2.26283731174309	0	0\\
-65.9938151956274	-2.13836762688047	0	0\\
-65.9938151956274	-2.13327260321624	0	0\\
-65.9938151956274	-1.94247716844443	0	0\\
-65.9938151956274	-1.93573820960509	0	0\\
-65.9938151956274	-1.91918921280614	0	0\\
-65.9938151956274	-1.89146945668762	0	0\\
-65.9938151956274	-1.8495961706385	0	0\\
-65.9938151956274	-1.82295252188246	0	0\\
-65.9938151956274	-1.78542346311054	0	0\\
-65.9938151956274	-1.75140104803788	0	0\\
-65.9938151956274	-1.71304350332964	0	0\\
-65.9938151956274	-1.68885342389757	0	0\\
-65.9938151956274	-1.4117489561574	0	0\\
-65.9938151956274	-1.36610926818959	0	0\\
-65.9938151956274	-1.36259173572184	0	0\\
-65.9938151956274	-1.34676030434052	0	0\\
-65.9938151956274	-1.3265791215592	0	0\\
-65.9938151956274	-1.30708225597957	0	0\\
-65.9938151956274	-1.119465181194	0	0\\
-65.9938151956274	-1.09394991869479	0	0\\
-65.9938151956274	-1.07930227698726	0	0\\
-65.9938151956274	-0.790324989142979	0	0\\
-65.9938151956274	-0.765501461348265	0	0\\
-65.9938151956274	-0.665086257991467	0	0\\
-65.9938151956274	-0.628119767936003	0	0\\
-65.9938151956274	-0.57280309059322	0	0\\
-65.9938151956274	-0.568847987134404	0	0\\
-65.9938151956274	-0.553234621936247	0	0\\
-65.9938151956274	-0.397447866428711	0	0\\
-65.9938151956274	-0.352880332504465	0	0\\
-65.9938151956274	-0.341968321578869	0	0\\
-65.9938151956274	-0.317290739707538	0	0\\
-65.9938151956274	-0.317034387844909	0	0\\
-65.9938151956274	-0.294385064605215	0	0\\
-65.9938151956274	-0.263939588208782	0	0\\
-65.9938151956274	-0.262953132986157	0	0\\
-65.9938151956274	-0.262477813322967	0	0\\
-65.9938151956274	-0.238649580756523	0	0\\
-65.9938151956274	-0.210365934367905	0	0\\
-65.9938151956274	-0.19855916136664	0	0\\
-65.9938151956274	-0.19278441099114	0	0\\
-65.9938151956274	-0.127595528088321	0	0\\
-65.9938151956274	-0.118634591628681	0	0\\
-65.9938151956274	-0.115550686411318	0	0\\
-65.9938151956274	-0.10940074360478	0	0\\
-65.9938151956274	-0.0977293650234219	0	0\\
-65.9938151956274	-0.0548685601440777	0	0\\
-65.9938151956274	-0.0545005541269458	0	0\\
-65.9938151956274	-0.0424464872922112	0	0\\
-65.9938151956274	-0.0337821473901365	0	0\\
-65.9938151956274	-0.0329092215040187	0	0\\
-65.9938151956274	-0.0315732382745776	0	0\\
-65.9938151956274	-0.0292737032413608	0	0\\
-65.9938151956274	-0.0207923214558776	0	0\\
-65.9938151956274	-0.0116992492947692	0	0\\
-65.9938151956274	-0.0114376155956189	0	0\\
-65.9938151956274	-0.00935502120348107	0	0\\
-65.9938151956274	-0.00688891518489597	0	0\\
-65.9938151956274	-0.00677832350190356	0	0\\
-65.9938151956274	-0.00530449134428117	0	0\\
-65.9938151956274	-0.00117654702270546	0	0\\
-65.9938151956274	0.00706555890519851	0	0\\
-65.9938151956274	0.0252108694023117	0	0\\
-65.9938151956274	0.0276565971771417	0	0\\
-65.9938151956274	0.0417464613344697	0	0\\
-65.9938151956274	0.0535577002463906	0	0\\
-65.9938151956274	0.0575491987540401	0	0\\
-65.9938151956274	0.0642603312166203	0	0\\
-65.9938151956274	0.0643678352352609	0	0\\
-65.9938151956274	0.0819402142993944	0	0\\
-65.9938151956274	0.0976429270577	0	0\\
-65.9938151956274	0.116464833086862	0	0\\
-65.9938151956274	0.139018907727481	0	0\\
-65.9938151956274	0.166630675162482	0	0\\
-65.9938151956274	0.258178715714337	0	0\\
-65.9938151956274	0.362069853750091	0	0\\
-65.9938151956274	0.36840551675891	0	0\\
-65.9938151956274	0.455295019995092	0	0\\
-65.9938151956274	0.487158061232025	0	0\\
-65.9938151956274	0.503863371211972	0	0\\
-65.9938151956274	0.551098581420598	0	0\\
-65.9938151956274	0.551229925151555	0	0\\
-65.9938151956274	0.561757455841525	0	0\\
-65.9938151956274	0.652066959060987	0	0\\
-65.9938151956274	0.700001210378557	0	0\\
-65.9938151956274	0.840498465504729	0	0\\
-65.9938151956274	0.946163202489589	0	0\\
-65.9938151956274	1.09809938403689	0	0\\
-65.9938151956274	1.14944326279193	0	0\\
-65.9938151956274	1.30410843123873	0	0\\
-65.9938151956274	1.43196483675016	0	0\\
-65.9938151956274	1.45756032851411	0	0\\
-65.9938151956274	1.5490641126172	0	0\\
-65.9938151956274	1.58451914275711	0	0\\
-65.9938151956274	1.63696472143613	0	0\\
-65.9938151956274	1.7113521020209	0	0\\
-65.9938151956274	1.86679452278968	0	0\\
-65.9938151956274	1.91774192821129	0	0\\
-65.9938151956274	1.97373139298229	0	0\\
-65.9938151956274	2.01460291259671	0	0\\
-65.9938151956274	2.02370156162591	0	0\\
-65.9938151956274	2.13237820758129	0	0\\
-65.9938151956274	2.14910175659692	0	0\\
-65.9938151956274	2.52196718590426	0	0\\
-65.9938151956274	2.57902693589173	0	0\\
-65.9938151956274	2.6874068997276	0	0\\
-65.9938151956274	2.71661488173683	0	0\\
-65.9938151956274	2.92837254373747	0	0\\
-65.9938151956274	2.95927201069857	0	0\\
-65.9938151956274	3.12069201055704	0	0\\
-65.9938151956274	3.15761499719583	0	0\\
-65.9938151956274	3.19106029960842	0	0\\
-65.9938151956274	3.1917545723558	0	0\\
-65.9938151956274	3.23428556007998	0	0\\
-65.9938151956274	3.45700403370755	0	0\\
-65.9938151956274	3.55770737564084	0	0\\
-65.9938151956274	3.62068507523308	0	0\\
-65.9938151956274	3.73929580382039	0	0\\
-65.9938151956274	3.82024668800656	0	0\\
-65.9938151956274	4.09452150300821	0	0\\
-65.9938151956274	4.09578518667062	0	0\\
-65.9938151956274	4.10930257947617	0	0\\
-65.9938151956274	4.1847039545815	0	0\\
-65.9938151956274	4.18690036711604	0	0\\
-65.9938151956274	4.20258562741922	0	0\\
-65.9938151956274	4.35671055426668	0	0\\
-65.9938151956274	4.45809785949909	0	0\\
-65.9938151956274	4.52135202219773	0	0\\
-65.9938151956274	4.7367613644976	0	0\\
-65.9938151956274	4.75654133127884	0	0\\
-65.9938151956274	4.99956494895721	0	0\\
-65.9938151956274	5.04845325604475	0	0\\
-65.9938151956274	5.06685626463353	0	0\\
-65.9938151956274	5.14869967249627	0	0\\
-65.9938151956274	5.30803197776341	0	0\\
-65.9938151956274	5.66871903635036	0	0\\
-65.9938151956274	5.70571153224712	0	0\\
-65.9938151956274	5.71893940480377	0	0\\
-65.9938151956274	5.79367630919147	0	0\\
-65.9938151956274	5.89003900805956	0	0\\
-65.9938151956274	6.04791116716709	0	0\\
-65.9938151956274	6.08735774461523	0	0\\
-65.9938151956274	6.25770973798712	0	0\\
-65.9938151956274	6.33421273325968	0	0\\
-65.9938151956274	6.34457480923486	0	0\\
-65.9938151956274	6.37089122636784	0	0\\
-65.9938151956274	6.40068786051156	0	0\\
-65.9938151956274	6.48562099633152	0	0\\
-65.9938151956274	6.65727360949725	0	0\\
-65.9938151956274	6.69178943927017	0	0\\
-65.9938151956274	6.70249349284102	0	0\\
-65.9938151956274	6.88608532626465	0	0\\
-65.9938151956274	6.90491375367945	0	0\\
-65.9938151956274	7.03301125999215	0	0\\
-65.9938151956274	7.17185384462208	0	0\\
-65.9938151956274	7.24298657721048	0	0\\
-65.9938151956274	7.24776372185338	0	0\\
-65.9938151956274	7.25072460121043	0	0\\
-65.9938151956274	7.56029643969675	0	0\\
-65.9938151956274	7.65685016180242	0	0\\
-65.9938151956274	7.66011364786122	0	0\\
-65.9938151956274	7.66553512665701	0	0\\
-65.9938151956274	7.68809712384273	0	0\\
-65.9938151956274	7.99473480978791	0	0\\
-65.9938151956274	8.00277468901713	0	0\\
-65.9938151956274	8.10700273053115	0	0\\
-65.9938151956274	8.11341300518876	0	0\\
-65.9938151956274	8.16091433081819	0	0\\
-65.9938151956274	8.4263009756926	0	0\\
-65.9938151956274	8.43167995960995	0	0\\
-65.9938151956274	8.55151590704134	0	0\\
-65.9938151956274	8.560030124411	0	0\\
-65.9938151956274	8.62636622596679	0	0\\
-65.9938151956274	8.63961940648159	0	0\\
-65.9938151956274	8.67701171835745	0	0\\
-65.9938151956274	8.68066941326515	0	0\\
-65.9938151956274	8.68922515711246	0	0\\
-65.9938151956274	8.73702891646833	0	0\\
-65.9938151956274	8.78579554324503	0	0\\
-65.9938151956274	8.79755482021605	0	0\\
-65.9938151956274	8.80813417900733	0	0\\
-65.9938151956274	8.87783953867752	0	0\\
-65.9938151956274	8.90510581382788	0	0\\
-65.9938151956274	9.0377437318851	0	0\\
-65.9938151956274	9.23447011934336	0	0\\
-65.9938151956274	9.35387434407783	0	0\\
-65.9938151956274	9.393659457282	0	0\\
-65.9938151956274	9.53507648759292	0	0\\
-65.9938151956274	9.64177644620874	0	0\\
-65.9938151956274	9.80885023439559	0	0\\
-65.9938151956274	9.84912655309268	0	0\\
-65.9938151956274	9.99013391093181	0	0\\
-65.9938151956274	9.99998804670389	0	0\\
-64.8127156125844	-9.99030693937904	0	0\\
-64.8127156125844	-9.96580280520765	0	0\\
-64.8127156125844	-9.96474212965218	0	0\\
-64.8127156125844	-9.96062797256485	0	0\\
-64.8127156125844	-9.77838625189773	0	0\\
-64.8127156125844	-9.74736123549529	0	0\\
-64.8127156125844	-9.71283689375303	0	0\\
-64.8127156125844	-9.63656292280022	0	0\\
-64.8127156125844	-9.43995212553828	0	0\\
-64.8127156125844	-9.43389908384248	0	0\\
-64.8127156125844	-9.32743243841801	0	0\\
-64.8127156125844	-9.25174688885535	0	0\\
-64.8127156125844	-9.19449550352279	0	0\\
-64.8127156125844	-9.07149283172167	0	0\\
-64.8127156125844	-8.95934539406217	0	0\\
-64.8127156125844	-8.7549188354774	0	0\\
-64.8127156125844	-8.7213363397341	0	0\\
-64.8127156125844	-8.70076181601605	0	0\\
-64.8127156125844	-8.51141255279603	0	0\\
-64.8127156125844	-8.43830635698433	0	0\\
-64.8127156125844	-8.32465017714586	0	0\\
-64.8127156125844	-8.27763034881914	0	0\\
-64.8127156125844	-8.24044276093431	0	0\\
-64.8127156125844	-8.13147624867571	0	0\\
-64.8127156125844	-8.12149578831507	0	0\\
-64.8127156125844	-8.09908529655034	0	0\\
-64.8127156125844	-7.90654973029464	0	0\\
-64.8127156125844	-7.85659894247381	0	0\\
-64.8127156125844	-7.84954448130426	0	0\\
-64.8127156125844	-7.69150530654428	0	0\\
-64.8127156125844	-7.68063534874499	0	0\\
-64.8127156125844	-7.64785375336551	0	0\\
-64.8127156125844	-7.61214449890523	0	0\\
-64.8127156125844	-7.5368500675712	0	0\\
-64.8127156125844	-7.53392682295941	0	0\\
-64.8127156125844	-7.50649351229422	0	0\\
-64.8127156125844	-7.49647814663894	0	0\\
-64.8127156125844	-7.49242426710782	0	0\\
-64.8127156125844	-7.2940972807324	0	0\\
-64.8127156125844	-7.20374503042723	0	0\\
-64.8127156125844	-7.14594055765585	0	0\\
-64.8127156125844	-7.14335996524587	0	0\\
-64.8127156125844	-7.12459682353055	0	0\\
-64.8127156125844	-7.10154360025262	0	0\\
-64.8127156125844	-7.06514792567349	0	0\\
-64.8127156125844	-6.83512681016472	0	0\\
-64.8127156125844	-6.73118118975832	0	0\\
-64.8127156125844	-6.67243365043422	0	0\\
-64.8127156125844	-6.60066826636865	0	0\\
-64.8127156125844	-6.53467469687326	0	0\\
-64.8127156125844	-6.16283992126716	0	0\\
-64.8127156125844	-6.15699249140778	0	0\\
-64.8127156125844	-6.1516395752093	0	0\\
-64.8127156125844	-6.1143915430244	0	0\\
-64.8127156125844	-6.00124212727009	0	0\\
-64.8127156125844	-5.85842615731918	0	0\\
-64.8127156125844	-5.83915605947336	0	0\\
-64.8127156125844	-5.80460435515484	0	0\\
-64.8127156125844	-5.78306088027687	0	0\\
-64.8127156125844	-5.73002217138653	0	0\\
-64.8127156125844	-5.72131149271564	0	0\\
-64.8127156125844	-5.68227141894506	0	0\\
-64.8127156125844	-5.61213760432421	0	0\\
-64.8127156125844	-5.60510796290129	0	0\\
-64.8127156125844	-5.56392146999199	0	0\\
-64.8127156125844	-5.46404956628757	0	0\\
-64.8127156125844	-5.38131706201533	0	0\\
-64.8127156125844	-5.35112627565448	0	0\\
-64.8127156125844	-5.33773564516461	0	0\\
-64.8127156125844	-5.31611466506327	0	0\\
-64.8127156125844	-5.17465728110385	0	0\\
-64.8127156125844	-5.04953248195794	0	0\\
-64.8127156125844	-4.87945924274598	0	0\\
-64.8127156125844	-4.78445547390005	0	0\\
-64.8127156125844	-4.58002274603584	0	0\\
-64.8127156125844	-4.57866361112272	0	0\\
-64.8127156125844	-4.55949544653273	0	0\\
-64.8127156125844	-4.49804058042264	0	0\\
-64.8127156125844	-4.48263449337456	0	0\\
-64.8127156125844	-4.24365249194375	0	0\\
-64.8127156125844	-4.20990691250651	0	0\\
-64.8127156125844	-4.10627752268048	0	0\\
-64.8127156125844	-3.98917125258091	0	0\\
-64.8127156125844	-3.96947302574733	0	0\\
-64.8127156125844	-3.92086786866228	0	0\\
-64.8127156125844	-3.79586129160405	0	0\\
-64.8127156125844	-3.63912838214968	0	0\\
-64.8127156125844	-3.59236284792068	0	0\\
-64.8127156125844	-3.51531618904104	0	0\\
-64.8127156125844	-3.46316520381718	0	0\\
-64.8127156125844	-3.37709894095412	0	0\\
-64.8127156125844	-3.27045485063943	0	0\\
-64.8127156125844	-3.19671587701734	0	0\\
-64.8127156125844	-3.09881307794657	0	0\\
-64.8127156125844	-3.06743209858771	0	0\\
-64.8127156125844	-2.99209252604847	0	0\\
-64.8127156125844	-2.91610547769768	0	0\\
-64.8127156125844	-2.87643302831633	0	0\\
-64.8127156125844	-2.84265740441282	0	0\\
-64.8127156125844	-2.83071878963649	0	0\\
-64.8127156125844	-2.78355866334567	0	0\\
-64.8127156125844	-2.70811347882641	0	0\\
-64.8127156125844	-2.65243343666775	0	0\\
-64.8127156125844	-2.64109820716134	0	0\\
-64.8127156125844	-2.6149418356898	0	0\\
-64.8127156125844	-2.56842606354897	0	0\\
-64.8127156125844	-2.26283731174309	0	0\\
-64.8127156125844	-2.13836762688047	0	0\\
-64.8127156125844	-2.13327260321624	0	0\\
-64.8127156125844	-1.94247716844443	0	0\\
-64.8127156125844	-1.93573820960509	0	0\\
-64.8127156125844	-1.91918921280614	0	0\\
-64.8127156125844	-1.89146945668762	0	0\\
-64.8127156125844	-1.8495961706385	0	0\\
-64.8127156125844	-1.82295252188246	0	0\\
-64.8127156125844	-1.78542346311054	0	0\\
-64.8127156125844	-1.75140104803788	0	0\\
-64.8127156125844	-1.71304350332964	0	0\\
-64.8127156125844	-1.68885342389757	0	0\\
-64.8127156125844	-1.4117489561574	0	0\\
-64.8127156125844	-1.36610926818959	0	0\\
-64.8127156125844	-1.36259173572184	0	0\\
-64.8127156125844	-1.34676030434052	0	0\\
-64.8127156125844	-1.3265791215592	0	0\\
-64.8127156125844	-1.30708225597957	0	0\\
-64.8127156125844	-1.119465181194	0	0\\
-64.8127156125844	-1.09394991869479	0	0\\
-64.8127156125844	-1.07930227698726	0	0\\
-64.8127156125844	-0.790324989142979	0	0\\
-64.8127156125844	-0.765501461348265	0	0\\
-64.8127156125844	-0.665086257991467	0	0\\
-64.8127156125844	-0.628119767936003	0	0\\
-64.8127156125844	-0.57280309059322	0	0\\
-64.8127156125844	-0.568847987134404	0	0\\
-64.8127156125844	-0.553234621936247	0	0\\
-64.8127156125844	-0.397447866428711	0	0\\
-64.8127156125844	-0.352880332504465	0	0\\
-64.8127156125844	-0.341968321578869	0	0\\
-64.8127156125844	-0.317290739707538	0	0\\
-64.8127156125844	-0.317034387844909	0	0\\
-64.8127156125844	-0.294385064605215	0	0\\
-64.8127156125844	-0.263939588208782	0	0\\
-64.8127156125844	-0.262953132986157	0	0\\
-64.8127156125844	-0.262477813322967	0	0\\
-64.8127156125844	-0.238649580756523	0	0\\
-64.8127156125844	-0.210365934367905	0	0\\
-64.8127156125844	-0.19855916136664	0	0\\
-64.8127156125844	-0.19278441099114	0	0\\
-64.8127156125844	-0.127595528088321	0	0\\
-64.8127156125844	-0.118634591628681	0	0\\
-64.8127156125844	-0.115550686411318	0	0\\
-64.8127156125844	-0.10940074360478	0	0\\
-64.8127156125844	-0.0977293650234219	0	0\\
-64.8127156125844	-0.0548685601440777	0	0\\
-64.8127156125844	-0.0545005541269458	0	0\\
-64.8127156125844	-0.0424464872922112	0	0\\
-64.8127156125844	-0.0337821473901365	0	0\\
-64.8127156125844	-0.0329092215040187	0	0\\
-64.8127156125844	-0.0315732382745776	0	0\\
-64.8127156125844	-0.0292737032413608	0	0\\
-64.8127156125844	-0.0207923214558776	0	0\\
-64.8127156125844	-0.0116992492947692	0	0\\
-64.8127156125844	-0.0114376155956189	0	0\\
-64.8127156125844	-0.00935502120348107	0	0\\
-64.8127156125844	-0.00688891518489597	0	0\\
-64.8127156125844	-0.00677832350190356	0	0\\
-64.8127156125844	-0.00530449134428117	0	0\\
-64.8127156125844	-0.00117654702270546	0	0\\
-64.8127156125844	0.00706555890519851	0	0\\
-64.8127156125844	0.0252108694023117	0	0\\
-64.8127156125844	0.0276565971771417	0	0\\
-64.8127156125844	0.0417464613344697	0	0\\
-64.8127156125844	0.0535577002463906	0	0\\
-64.8127156125844	0.0575491987540401	0	0\\
-64.8127156125844	0.0642603312166203	0	0\\
-64.8127156125844	0.0643678352352609	0	0\\
-64.8127156125844	0.0819402142993944	0	0\\
-64.8127156125844	0.0976429270577	0	0\\
-64.8127156125844	0.116464833086862	0	0\\
-64.8127156125844	0.139018907727481	0	0\\
-64.8127156125844	0.166630675162482	0	0\\
-64.8127156125844	0.258178715714337	0	0\\
-64.8127156125844	0.362069853750091	0	0\\
-64.8127156125844	0.36840551675891	0	0\\
-64.8127156125844	0.455295019995092	0	0\\
-64.8127156125844	0.487158061232025	0	0\\
-64.8127156125844	0.503863371211972	0	0\\
-64.8127156125844	0.551098581420598	0	0\\
-64.8127156125844	0.551229925151555	0	0\\
-64.8127156125844	0.561757455841525	0	0\\
-64.8127156125844	0.652066959060987	0	0\\
-64.8127156125844	0.700001210378557	0	0\\
-64.8127156125844	0.840498465504729	0	0\\
-64.8127156125844	0.946163202489589	0	0\\
-64.8127156125844	1.09809938403689	0	0\\
-64.8127156125844	1.14944326279193	0	0\\
-64.8127156125844	1.30410843123873	0	0\\
-64.8127156125844	1.43196483675016	0	0\\
-64.8127156125844	1.45756032851411	0	0\\
-64.8127156125844	1.5490641126172	0	0\\
-64.8127156125844	1.58451914275711	0	0\\
-64.8127156125844	1.63696472143613	0	0\\
-64.8127156125844	1.7113521020209	0	0\\
-64.8127156125844	1.86679452278968	0	0\\
-64.8127156125844	1.91774192821129	0	0\\
-64.8127156125844	1.97373139298229	0	0\\
-64.8127156125844	2.01460291259671	0	0\\
-64.8127156125844	2.02370156162591	0	0\\
-64.8127156125844	2.13237820758129	0	0\\
-64.8127156125844	2.14910175659692	0	0\\
-64.8127156125844	2.52196718590426	0	0\\
-64.8127156125844	2.57902693589173	0	0\\
-64.8127156125844	2.6874068997276	0	0\\
-64.8127156125844	2.71661488173683	0	0\\
-64.8127156125844	2.92837254373747	0	0\\
-64.8127156125844	2.95927201069857	0	0\\
-64.8127156125844	3.12069201055704	0	0\\
-64.8127156125844	3.15761499719583	0	0\\
-64.8127156125844	3.19106029960842	0	0\\
-64.8127156125844	3.1917545723558	0	0\\
-64.8127156125844	3.23428556007998	0	0\\
-64.8127156125844	3.45700403370755	0	0\\
-64.8127156125844	3.55770737564084	0	0\\
-64.8127156125844	3.62068507523308	0	0\\
-64.8127156125844	3.73929580382039	0	0\\
-64.8127156125844	3.82024668800656	0	0\\
-64.8127156125844	4.09452150300821	0	0\\
-64.8127156125844	4.09578518667062	0	0\\
-64.8127156125844	4.10930257947617	0	0\\
-64.8127156125844	4.1847039545815	0	0\\
-64.8127156125844	4.18690036711604	0	0\\
-64.8127156125844	4.20258562741922	0	0\\
-64.8127156125844	4.35671055426668	0	0\\
-64.8127156125844	4.45809785949909	0	0\\
-64.8127156125844	4.52135202219773	0	0\\
-64.8127156125844	4.7367613644976	0	0\\
-64.8127156125844	4.75654133127884	0	0\\
-64.8127156125844	4.99956494895721	0	0\\
-64.8127156125844	5.04845325604475	0	0\\
-64.8127156125844	5.06685626463353	0	0\\
-64.8127156125844	5.14869967249627	0	0\\
-64.8127156125844	5.30803197776341	0	0\\
-64.8127156125844	5.66871903635036	0	0\\
-64.8127156125844	5.70571153224712	0	0\\
-64.8127156125844	5.71893940480377	0	0\\
-64.8127156125844	5.79367630919147	0	0\\
-64.8127156125844	5.89003900805956	0	0\\
-64.8127156125844	6.04791116716709	0	0\\
-64.8127156125844	6.08735774461523	0	0\\
-64.8127156125844	6.25770973798712	0	0\\
-64.8127156125844	6.33421273325968	0	0\\
-64.8127156125844	6.34457480923486	0	0\\
-64.8127156125844	6.37089122636784	0	0\\
-64.8127156125844	6.40068786051156	0	0\\
-64.8127156125844	6.48562099633152	0	0\\
-64.8127156125844	6.65727360949725	0	0\\
-64.8127156125844	6.69178943927017	0	0\\
-64.8127156125844	6.70249349284102	0	0\\
-64.8127156125844	6.88608532626465	0	0\\
-64.8127156125844	6.90491375367945	0	0\\
-64.8127156125844	7.03301125999215	0	0\\
-64.8127156125844	7.17185384462208	0	0\\
-64.8127156125844	7.24298657721048	0	0\\
-64.8127156125844	7.24776372185338	0	0\\
-64.8127156125844	7.25072460121043	0	0\\
-64.8127156125844	7.56029643969675	0	0\\
-64.8127156125844	7.65685016180242	0	0\\
-64.8127156125844	7.66011364786122	0	0\\
-64.8127156125844	7.66553512665701	0	0\\
-64.8127156125844	7.68809712384273	0	0\\
-64.8127156125844	7.99473480978791	0	0\\
-64.8127156125844	8.00277468901713	0	0\\
-64.8127156125844	8.10700273053115	0	0\\
-64.8127156125844	8.11341300518876	0	0\\
-64.8127156125844	8.16091433081819	0	0\\
-64.8127156125844	8.4263009756926	0	0\\
-64.8127156125844	8.43167995960995	0	0\\
-64.8127156125844	8.55151590704134	0	0\\
-64.8127156125844	8.560030124411	0	0\\
-64.8127156125844	8.62636622596679	0	0\\
-64.8127156125844	8.63961940648159	0	0\\
-64.8127156125844	8.67701171835745	0	0\\
-64.8127156125844	8.68066941326515	0	0\\
-64.8127156125844	8.68922515711246	0	0\\
-64.8127156125844	8.73702891646833	0	0\\
-64.8127156125844	8.78579554324503	0	0\\
-64.8127156125844	8.79755482021605	0	0\\
-64.8127156125844	8.80813417900733	0	0\\
-64.8127156125844	8.87783953867752	0	0\\
-64.8127156125844	8.90510581382788	0	0\\
-64.8127156125844	9.0377437318851	0	0\\
-64.8127156125844	9.23447011934336	0	0\\
-64.8127156125844	9.35387434407783	0	0\\
-64.8127156125844	9.393659457282	0	0\\
-64.8127156125844	9.53507648759292	0	0\\
-64.8127156125844	9.64177644620874	0	0\\
-64.8127156125844	9.80885023439559	0	0\\
-64.8127156125844	9.84912655309268	0	0\\
-64.8127156125844	9.99013391093181	0	0\\
-64.8127156125844	9.99998804670389	0	0\\
-63.5287503335781	-9.99030693937904	0	0\\
-63.5287503335781	-9.96580280520765	0	0\\
-63.5287503335781	-9.96474212965218	0	0\\
-63.5287503335781	-9.96062797256485	0	0\\
-63.5287503335781	-9.77838625189773	0	0\\
-63.5287503335781	-9.74736123549529	0	0\\
-63.5287503335781	-9.71283689375303	0	0\\
-63.5287503335781	-9.63656292280022	0	0\\
-63.5287503335781	-9.43995212553828	0	0\\
-63.5287503335781	-9.43389908384248	0	0\\
-63.5287503335781	-9.32743243841801	0	0\\
-63.5287503335781	-9.25174688885535	0	0\\
-63.5287503335781	-9.19449550352279	0	0\\
-63.5287503335781	-9.07149283172167	0	0\\
-63.5287503335781	-8.95934539406217	0	0\\
-63.5287503335781	-8.7549188354774	0	0\\
-63.5287503335781	-8.7213363397341	0	0\\
-63.5287503335781	-8.70076181601605	0	0\\
-63.5287503335781	-8.51141255279603	0	0\\
-63.5287503335781	-8.43830635698433	0	0\\
-63.5287503335781	-8.32465017714586	0	0\\
-63.5287503335781	-8.27763034881914	0	0\\
-63.5287503335781	-8.24044276093431	0	0\\
-63.5287503335781	-8.13147624867571	0	0\\
-63.5287503335781	-8.12149578831507	0	0\\
-63.5287503335781	-8.09908529655034	0	0\\
-63.5287503335781	-7.90654973029464	0	0\\
-63.5287503335781	-7.85659894247381	0	0\\
-63.5287503335781	-7.84954448130426	0	0\\
-63.5287503335781	-7.69150530654428	0	0\\
-63.5287503335781	-7.68063534874499	0	0\\
-63.5287503335781	-7.64785375336551	0	0\\
-63.5287503335781	-7.61214449890523	0	0\\
-63.5287503335781	-7.5368500675712	0	0\\
-63.5287503335781	-7.53392682295941	0	0\\
-63.5287503335781	-7.50649351229422	0	0\\
-63.5287503335781	-7.49647814663894	0	0\\
-63.5287503335781	-7.49242426710782	0	0\\
-63.5287503335781	-7.2940972807324	0	0\\
-63.5287503335781	-7.20374503042723	0	0\\
-63.5287503335781	-7.14594055765585	0	0\\
-63.5287503335781	-7.14335996524587	0	0\\
-63.5287503335781	-7.12459682353055	0	0\\
-63.5287503335781	-7.10154360025262	0	0\\
-63.5287503335781	-7.06514792567349	0	0\\
-63.5287503335781	-6.83512681016472	0	0\\
-63.5287503335781	-6.73118118975832	0	0\\
-63.5287503335781	-6.67243365043422	0	0\\
-63.5287503335781	-6.60066826636865	0	0\\
-63.5287503335781	-6.53467469687326	0	0\\
-63.5287503335781	-6.16283992126716	0	0\\
-63.5287503335781	-6.15699249140778	0	0\\
-63.5287503335781	-6.1516395752093	0	0\\
-63.5287503335781	-6.1143915430244	0	0\\
-63.5287503335781	-6.00124212727009	0	0\\
-63.5287503335781	-5.85842615731918	0	0\\
-63.5287503335781	-5.83915605947336	0	0\\
-63.5287503335781	-5.80460435515484	0	0\\
-63.5287503335781	-5.78306088027687	0	0\\
-63.5287503335781	-5.73002217138653	0	0\\
-63.5287503335781	-5.72131149271564	0	0\\
-63.5287503335781	-5.68227141894506	0	0\\
-63.5287503335781	-5.61213760432421	0	0\\
-63.5287503335781	-5.60510796290129	0	0\\
-63.5287503335781	-5.56392146999199	0	0\\
-63.5287503335781	-5.46404956628757	0	0\\
-63.5287503335781	-5.38131706201533	0	0\\
-63.5287503335781	-5.35112627565448	0	0\\
-63.5287503335781	-5.33773564516461	0	0\\
-63.5287503335781	-5.31611466506327	0	0\\
-63.5287503335781	-5.17465728110385	0	0\\
-63.5287503335781	-5.04953248195794	0	0\\
-63.5287503335781	-4.87945924274598	0	0\\
-63.5287503335781	-4.78445547390005	0	0\\
-63.5287503335781	-4.58002274603584	0	0\\
-63.5287503335781	-4.57866361112272	0	0\\
-63.5287503335781	-4.55949544653273	0	0\\
-63.5287503335781	-4.49804058042264	0	0\\
-63.5287503335781	-4.48263449337456	0	0\\
-63.5287503335781	-4.24365249194375	0	0\\
-63.5287503335781	-4.20990691250651	0	0\\
-63.5287503335781	-4.10627752268048	0	0\\
-63.5287503335781	-3.98917125258091	0	0\\
-63.5287503335781	-3.96947302574733	0	0\\
-63.5287503335781	-3.92086786866228	0	0\\
-63.5287503335781	-3.79586129160405	0	0\\
-63.5287503335781	-3.63912838214968	0	0\\
-63.5287503335781	-3.59236284792068	0	0\\
-63.5287503335781	-3.51531618904104	0	0\\
-63.5287503335781	-3.46316520381718	0	0\\
-63.5287503335781	-3.37709894095412	0	0\\
-63.5287503335781	-3.27045485063943	0	0\\
-63.5287503335781	-3.19671587701734	0	0\\
-63.5287503335781	-3.09881307794657	0	0\\
-63.5287503335781	-3.06743209858771	0	0\\
-63.5287503335781	-2.99209252604847	0	0\\
-63.5287503335781	-2.91610547769768	0	0\\
-63.5287503335781	-2.87643302831633	0	0\\
-63.5287503335781	-2.84265740441282	0	0\\
-63.5287503335781	-2.83071878963649	0	0\\
-63.5287503335781	-2.78355866334567	0	0\\
-63.5287503335781	-2.70811347882641	0	0\\
-63.5287503335781	-2.65243343666775	0	0\\
-63.5287503335781	-2.64109820716134	0	0\\
-63.5287503335781	-2.6149418356898	0	0\\
-63.5287503335781	-2.56842606354897	0	0\\
-63.5287503335781	-2.26283731174309	0	0\\
-63.5287503335781	-2.13836762688047	0	0\\
-63.5287503335781	-2.13327260321624	0	0\\
-63.5287503335781	-1.94247716844443	0	0\\
-63.5287503335781	-1.93573820960509	0	0\\
-63.5287503335781	-1.91918921280614	0	0\\
-63.5287503335781	-1.89146945668762	0	0\\
-63.5287503335781	-1.8495961706385	0	0\\
-63.5287503335781	-1.82295252188246	0	0\\
-63.5287503335781	-1.78542346311054	0	0\\
-63.5287503335781	-1.75140104803788	0	0\\
-63.5287503335781	-1.71304350332964	0	0\\
-63.5287503335781	-1.68885342389757	0	0\\
-63.5287503335781	-1.4117489561574	0	0\\
-63.5287503335781	-1.36610926818959	0	0\\
-63.5287503335781	-1.36259173572184	0	0\\
-63.5287503335781	-1.34676030434052	0	0\\
-63.5287503335781	-1.3265791215592	0	0\\
-63.5287503335781	-1.30708225597957	0	0\\
-63.5287503335781	-1.119465181194	0	0\\
-63.5287503335781	-1.09394991869479	0	0\\
-63.5287503335781	-1.07930227698726	0	0\\
-63.5287503335781	-0.790324989142979	0	0\\
-63.5287503335781	-0.765501461348265	0	0\\
-63.5287503335781	-0.665086257991467	0	0\\
-63.5287503335781	-0.628119767936003	0	0\\
-63.5287503335781	-0.57280309059322	0	0\\
-63.5287503335781	-0.568847987134404	0	0\\
-63.5287503335781	-0.553234621936247	0	0\\
-63.5287503335781	-0.397447866428711	0	0\\
-63.5287503335781	-0.352880332504465	0	0\\
-63.5287503335781	-0.341968321578869	0	0\\
-63.5287503335781	-0.317290739707538	0	0\\
-63.5287503335781	-0.317034387844909	0	0\\
-63.5287503335781	-0.294385064605215	0	0\\
-63.5287503335781	-0.263939588208782	0	0\\
-63.5287503335781	-0.262953132986157	0	0\\
-63.5287503335781	-0.262477813322967	0	0\\
-63.5287503335781	-0.238649580756523	0	0\\
-63.5287503335781	-0.210365934367905	0	0\\
-63.5287503335781	-0.19855916136664	0	0\\
-63.5287503335781	-0.19278441099114	0	0\\
-63.5287503335781	-0.127595528088321	0	0\\
-63.5287503335781	-0.118634591628681	0	0\\
-63.5287503335781	-0.115550686411318	0	0\\
-63.5287503335781	-0.10940074360478	0	0\\
-63.5287503335781	-0.0977293650234219	0	0\\
-63.5287503335781	-0.0548685601440777	0	0\\
-63.5287503335781	-0.0545005541269458	0	0\\
-63.5287503335781	-0.0424464872922112	0	0\\
-63.5287503335781	-0.0337821473901365	0	0\\
-63.5287503335781	-0.0329092215040187	0	0\\
-63.5287503335781	-0.0315732382745776	0	0\\
-63.5287503335781	-0.0292737032413608	0	0\\
-63.5287503335781	-0.0207923214558776	0	0\\
-63.5287503335781	-0.0116992492947692	0	0\\
-63.5287503335781	-0.0114376155956189	0	0\\
-63.5287503335781	-0.00935502120348107	0	0\\
-63.5287503335781	-0.00688891518489597	0	0\\
-63.5287503335781	-0.00677832350190356	0	0\\
-63.5287503335781	-0.00530449134428117	0	0\\
-63.5287503335781	-0.00117654702270546	0	0\\
-63.5287503335781	0.00706555890519851	0	0\\
-63.5287503335781	0.0252108694023117	0	0\\
-63.5287503335781	0.0276565971771417	0	0\\
-63.5287503335781	0.0417464613344697	0	0\\
-63.5287503335781	0.0535577002463906	0	0\\
-63.5287503335781	0.0575491987540401	0	0\\
-63.5287503335781	0.0642603312166203	0	0\\
-63.5287503335781	0.0643678352352609	0	0\\
-63.5287503335781	0.0819402142993944	0	0\\
-63.5287503335781	0.0976429270577	0	0\\
-63.5287503335781	0.116464833086862	0	0\\
-63.5287503335781	0.139018907727481	0	0\\
-63.5287503335781	0.166630675162482	0	0\\
-63.5287503335781	0.258178715714337	0	0\\
-63.5287503335781	0.362069853750091	0	0\\
-63.5287503335781	0.36840551675891	0	0\\
-63.5287503335781	0.455295019995092	0	0\\
-63.5287503335781	0.487158061232025	0	0\\
-63.5287503335781	0.503863371211972	0	0\\
-63.5287503335781	0.551098581420598	0	0\\
-63.5287503335781	0.551229925151555	0	0\\
-63.5287503335781	0.561757455841525	0	0\\
-63.5287503335781	0.652066959060987	0	0\\
-63.5287503335781	0.700001210378557	0	0\\
-63.5287503335781	0.840498465504729	0	0\\
-63.5287503335781	0.946163202489589	0	0\\
-63.5287503335781	1.09809938403689	0	0\\
-63.5287503335781	1.14944326279193	0	0\\
-63.5287503335781	1.30410843123873	0	0\\
-63.5287503335781	1.43196483675016	0	0\\
-63.5287503335781	1.45756032851411	0	0\\
-63.5287503335781	1.5490641126172	0	0\\
-63.5287503335781	1.58451914275711	0	0\\
-63.5287503335781	1.63696472143613	0	0\\
-63.5287503335781	1.7113521020209	0	0\\
-63.5287503335781	1.86679452278968	0	0\\
-63.5287503335781	1.91774192821129	0	0\\
-63.5287503335781	1.97373139298229	0	0\\
-63.5287503335781	2.01460291259671	0	0\\
-63.5287503335781	2.02370156162591	0	0\\
-63.5287503335781	2.13237820758129	0	0\\
-63.5287503335781	2.14910175659692	0	0\\
-63.5287503335781	2.52196718590426	0	0\\
-63.5287503335781	2.57902693589173	0	0\\
-63.5287503335781	2.6874068997276	0	0\\
-63.5287503335781	2.71661488173683	0	0\\
-63.5287503335781	2.92837254373747	0	0\\
-63.5287503335781	2.95927201069857	0	0\\
-63.5287503335781	3.12069201055704	0	0\\
-63.5287503335781	3.15761499719583	0	0\\
-63.5287503335781	3.19106029960842	0	0\\
-63.5287503335781	3.1917545723558	0	0\\
-63.5287503335781	3.23428556007998	0	0\\
-63.5287503335781	3.45700403370755	0	0\\
-63.5287503335781	3.55770737564084	0	0\\
-63.5287503335781	3.62068507523308	0	0\\
-63.5287503335781	3.73929580382039	0	0\\
-63.5287503335781	3.82024668800656	0	0\\
-63.5287503335781	4.09452150300821	0	0\\
-63.5287503335781	4.09578518667062	0	0\\
-63.5287503335781	4.10930257947617	0	0\\
-63.5287503335781	4.1847039545815	0	0\\
-63.5287503335781	4.18690036711604	0	0\\
-63.5287503335781	4.20258562741922	0	0\\
-63.5287503335781	4.35671055426668	0	0\\
-63.5287503335781	4.45809785949909	0	0\\
-63.5287503335781	4.52135202219773	0	0\\
-63.5287503335781	4.7367613644976	0	0\\
-63.5287503335781	4.75654133127884	0	0\\
-63.5287503335781	4.99956494895721	0	0\\
-63.5287503335781	5.04845325604475	0	0\\
-63.5287503335781	5.06685626463353	0	0\\
-63.5287503335781	5.14869967249627	0	0\\
-63.5287503335781	5.30803197776341	0	0\\
-63.5287503335781	5.66871903635036	0	0\\
-63.5287503335781	5.70571153224712	0	0\\
-63.5287503335781	5.71893940480377	0	0\\
-63.5287503335781	5.79367630919147	0	0\\
-63.5287503335781	5.89003900805956	0	0\\
-63.5287503335781	6.04791116716709	0	0\\
-63.5287503335781	6.08735774461523	0	0\\
-63.5287503335781	6.25770973798712	0	0\\
-63.5287503335781	6.33421273325968	0	0\\
-63.5287503335781	6.34457480923486	0	0\\
-63.5287503335781	6.37089122636784	0	0\\
-63.5287503335781	6.40068786051156	0	0\\
-63.5287503335781	6.48562099633152	0	0\\
-63.5287503335781	6.65727360949725	0	0\\
-63.5287503335781	6.69178943927017	0	0\\
-63.5287503335781	6.70249349284102	0	0\\
-63.5287503335781	6.88608532626465	0	0\\
-63.5287503335781	6.90491375367945	0	0\\
-63.5287503335781	7.03301125999215	0	0\\
-63.5287503335781	7.17185384462208	0	0\\
-63.5287503335781	7.24298657721048	0	0\\
-63.5287503335781	7.24776372185338	0	0\\
-63.5287503335781	7.25072460121043	0	0\\
-63.5287503335781	7.56029643969675	0	0\\
-63.5287503335781	7.65685016180242	0	0\\
-63.5287503335781	7.66011364786122	0	0\\
-63.5287503335781	7.66553512665701	0	0\\
-63.5287503335781	7.68809712384273	0	0\\
-63.5287503335781	7.99473480978791	0	0\\
-63.5287503335781	8.00277468901713	0	0\\
-63.5287503335781	8.10700273053115	0	0\\
-63.5287503335781	8.11341300518876	0	0\\
-63.5287503335781	8.16091433081819	0	0\\
-63.5287503335781	8.4263009756926	0	0\\
-63.5287503335781	8.43167995960995	0	0\\
-63.5287503335781	8.55151590704134	0	0\\
-63.5287503335781	8.560030124411	0	0\\
-63.5287503335781	8.62636622596679	0	0\\
-63.5287503335781	8.63961940648159	0	0\\
-63.5287503335781	8.67701171835745	0	0\\
-63.5287503335781	8.68066941326515	0	0\\
-63.5287503335781	8.68922515711246	0	0\\
-63.5287503335781	8.73702891646833	0	0\\
-63.5287503335781	8.78579554324503	0	0\\
-63.5287503335781	8.79755482021605	0	0\\
-63.5287503335781	8.80813417900733	0	0\\
-63.5287503335781	8.87783953867752	0	0\\
-63.5287503335781	8.90510581382788	0	0\\
-63.5287503335781	9.0377437318851	0	0\\
-63.5287503335781	9.23447011934336	0	0\\
-63.5287503335781	9.35387434407783	0	0\\
-63.5287503335781	9.393659457282	0	0\\
-63.5287503335781	9.53507648759292	0	0\\
-63.5287503335781	9.64177644620874	0	0\\
-63.5287503335781	9.80885023439559	0	0\\
-63.5287503335781	9.84912655309268	0	0\\
-63.5287503335781	9.99013391093181	0	0\\
-63.5287503335781	9.99998804670389	0	0\\
-62.32731492529	-9.99030693937904	0	0\\
-62.32731492529	-9.96580280520765	0	0\\
-62.32731492529	-9.96474212965218	0	0\\
-62.32731492529	-9.96062797256485	0	0\\
-62.32731492529	-9.77838625189773	0	0\\
-62.32731492529	-9.74736123549529	0	0\\
-62.32731492529	-9.71283689375303	0	0\\
-62.32731492529	-9.63656292280022	0	0\\
-62.32731492529	-9.43995212553828	0	0\\
-62.32731492529	-9.43389908384248	0	0\\
-62.32731492529	-9.32743243841801	0	0\\
-62.32731492529	-9.25174688885535	0	0\\
-62.32731492529	-9.19449550352279	0	0\\
-62.32731492529	-9.07149283172167	0	0\\
-62.32731492529	-8.95934539406217	0	0\\
-62.32731492529	-8.7549188354774	0	0\\
-62.32731492529	-8.7213363397341	0	0\\
-62.32731492529	-8.70076181601605	0	0\\
-62.32731492529	-8.51141255279603	0	0\\
-62.32731492529	-8.43830635698433	0	0\\
-62.32731492529	-8.32465017714586	0	0\\
-62.32731492529	-8.27763034881914	0	0\\
-62.32731492529	-8.24044276093431	0	0\\
-62.32731492529	-8.13147624867571	0	0\\
-62.32731492529	-8.12149578831507	0	0\\
-62.32731492529	-8.09908529655034	0	0\\
-62.32731492529	-7.90654973029464	0	0\\
-62.32731492529	-7.85659894247381	0	0\\
-62.32731492529	-7.84954448130426	0	0\\
-62.32731492529	-7.69150530654428	0	0\\
-62.32731492529	-7.68063534874499	0	0\\
-62.32731492529	-7.64785375336551	0	0\\
-62.32731492529	-7.61214449890523	0	0\\
-62.32731492529	-7.5368500675712	0	0\\
-62.32731492529	-7.53392682295941	0	0\\
-62.32731492529	-7.50649351229422	0	0\\
-62.32731492529	-7.49647814663894	0	0\\
-62.32731492529	-7.49242426710782	0	0\\
-62.32731492529	-7.2940972807324	0	0\\
-62.32731492529	-7.20374503042723	0	0\\
-62.32731492529	-7.14594055765585	0	0\\
-62.32731492529	-7.14335996524587	0	0\\
-62.32731492529	-7.12459682353055	0	0\\
-62.32731492529	-7.10154360025262	0	0\\
-62.32731492529	-7.06514792567349	0	0\\
-62.32731492529	-6.83512681016472	0	0\\
-62.32731492529	-6.73118118975832	0	0\\
-62.32731492529	-6.67243365043422	0	0\\
-62.32731492529	-6.60066826636865	0	0\\
-62.32731492529	-6.53467469687326	0	0\\
-62.32731492529	-6.16283992126716	0	0\\
-62.32731492529	-6.15699249140778	0	0\\
-62.32731492529	-6.1516395752093	0	0\\
-62.32731492529	-6.1143915430244	0	0\\
-62.32731492529	-6.00124212727009	0	0\\
-62.32731492529	-5.85842615731918	0	0\\
-62.32731492529	-5.83915605947336	0	0\\
-62.32731492529	-5.80460435515484	0	0\\
-62.32731492529	-5.78306088027687	0	0\\
-62.32731492529	-5.73002217138653	0	0\\
-62.32731492529	-5.72131149271564	0	0\\
-62.32731492529	-5.68227141894506	0	0\\
-62.32731492529	-5.61213760432421	0	0\\
-62.32731492529	-5.60510796290129	0	0\\
-62.32731492529	-5.56392146999199	0	0\\
-62.32731492529	-5.46404956628757	0	0\\
-62.32731492529	-5.38131706201533	0	0\\
-62.32731492529	-5.35112627565448	0	0\\
-62.32731492529	-5.33773564516461	0	0\\
-62.32731492529	-5.31611466506327	0	0\\
-62.32731492529	-5.17465728110385	0	0\\
-62.32731492529	-5.04953248195794	0	0\\
-62.32731492529	-4.87945924274598	0	0\\
-62.32731492529	-4.78445547390005	0	0\\
-62.32731492529	-4.58002274603584	0	0\\
-62.32731492529	-4.57866361112272	0	0\\
-62.32731492529	-4.55949544653273	0	0\\
-62.32731492529	-4.49804058042264	0	0\\
-62.32731492529	-4.48263449337456	0	0\\
-62.32731492529	-4.24365249194375	0	0\\
-62.32731492529	-4.20990691250651	0	0\\
-62.32731492529	-4.10627752268048	0	0\\
-62.32731492529	-3.98917125258091	0	0\\
-62.32731492529	-3.96947302574733	0	0\\
-62.32731492529	-3.92086786866228	0	0\\
-62.32731492529	-3.79586129160405	0	0\\
-62.32731492529	-3.63912838214968	0	0\\
-62.32731492529	-3.59236284792068	0	0\\
-62.32731492529	-3.51531618904104	0	0\\
-62.32731492529	-3.46316520381718	0	0\\
-62.32731492529	-3.37709894095412	0	0\\
-62.32731492529	-3.27045485063943	0	0\\
-62.32731492529	-3.19671587701734	0	0\\
-62.32731492529	-3.09881307794657	0	0\\
-62.32731492529	-3.06743209858771	0	0\\
-62.32731492529	-2.99209252604847	0	0\\
-62.32731492529	-2.91610547769768	0	0\\
-62.32731492529	-2.87643302831633	0	0\\
-62.32731492529	-2.84265740441282	0	0\\
-62.32731492529	-2.83071878963649	0	0\\
-62.32731492529	-2.78355866334567	0	0\\
-62.32731492529	-2.70811347882641	0	0\\
-62.32731492529	-2.65243343666775	0	0\\
-62.32731492529	-2.64109820716134	0	0\\
-62.32731492529	-2.6149418356898	0	0\\
-62.32731492529	-2.56842606354897	0	0\\
-62.32731492529	-2.26283731174309	0	0\\
-62.32731492529	-2.13836762688047	0	0\\
-62.32731492529	-2.13327260321624	0	0\\
-62.32731492529	-1.94247716844443	0	0\\
-62.32731492529	-1.93573820960509	0	0\\
-62.32731492529	-1.91918921280614	0	0\\
-62.32731492529	-1.89146945668762	0	0\\
-62.32731492529	-1.8495961706385	0	0\\
-62.32731492529	-1.82295252188246	0	0\\
-62.32731492529	-1.78542346311054	0	0\\
-62.32731492529	-1.75140104803788	0	0\\
-62.32731492529	-1.71304350332964	0	0\\
-62.32731492529	-1.68885342389757	0	0\\
-62.32731492529	-1.4117489561574	0	0\\
-62.32731492529	-1.36610926818959	0	0\\
-62.32731492529	-1.36259173572184	0	0\\
-62.32731492529	-1.34676030434052	0	0\\
-62.32731492529	-1.3265791215592	0	0\\
-62.32731492529	-1.30708225597957	0	0\\
-62.32731492529	-1.119465181194	0	0\\
-62.32731492529	-1.09394991869479	0	0\\
-62.32731492529	-1.07930227698726	0	0\\
-62.32731492529	-0.790324989142979	0	0\\
-62.32731492529	-0.765501461348265	0	0\\
-62.32731492529	-0.665086257991467	0	0\\
-62.32731492529	-0.628119767936003	0	0\\
-62.32731492529	-0.57280309059322	0	0\\
-62.32731492529	-0.568847987134404	0	0\\
-62.32731492529	-0.553234621936247	0	0\\
-62.32731492529	-0.397447866428711	0	0\\
-62.32731492529	-0.352880332504465	0	0\\
-62.32731492529	-0.341968321578869	0	0\\
-62.32731492529	-0.317290739707538	0	0\\
-62.32731492529	-0.317034387844909	0	0\\
-62.32731492529	-0.294385064605215	0	0\\
-62.32731492529	-0.263939588208782	0	0\\
-62.32731492529	-0.262953132986157	0	0\\
-62.32731492529	-0.262477813322967	0	0\\
-62.32731492529	-0.238649580756523	0	0\\
-62.32731492529	-0.210365934367905	0	0\\
-62.32731492529	-0.19855916136664	0	0\\
-62.32731492529	-0.19278441099114	0	0\\
-62.32731492529	-0.127595528088321	0	0\\
-62.32731492529	-0.118634591628681	0	0\\
-62.32731492529	-0.115550686411318	0	0\\
-62.32731492529	-0.10940074360478	0	0\\
-62.32731492529	-0.0977293650234219	0	0\\
-62.32731492529	-0.0548685601440777	0	0\\
-62.32731492529	-0.0545005541269458	0	0\\
-62.32731492529	-0.0424464872922112	0	0\\
-62.32731492529	-0.0337821473901365	0	0\\
-62.32731492529	-0.0329092215040187	0	0\\
-62.32731492529	-0.0315732382745776	0	0\\
-62.32731492529	-0.0292737032413608	0	0\\
-62.32731492529	-0.0207923214558776	0	0\\
-62.32731492529	-0.0116992492947692	0	0\\
-62.32731492529	-0.0114376155956189	0	0\\
-62.32731492529	-0.00935502120348107	0	0\\
-62.32731492529	-0.00688891518489597	0	0\\
-62.32731492529	-0.00677832350190356	0	0\\
-62.32731492529	-0.00530449134428117	0	0\\
-62.32731492529	-0.00117654702270546	0	0\\
-62.32731492529	0.00706555890519851	0	0\\
-62.32731492529	0.0252108694023117	0	0\\
-62.32731492529	0.0276565971771417	0	0\\
-62.32731492529	0.0417464613344697	0	0\\
-62.32731492529	0.0535577002463906	0	0\\
-62.32731492529	0.0575491987540401	0	0\\
-62.32731492529	0.0642603312166203	0	0\\
-62.32731492529	0.0643678352352609	0	0\\
-62.32731492529	0.0819402142993944	0	0\\
-62.32731492529	0.0976429270577	0	0\\
-62.32731492529	0.116464833086862	0	0\\
-62.32731492529	0.139018907727481	0	0\\
-62.32731492529	0.166630675162482	0	0\\
-62.32731492529	0.258178715714337	0	0\\
-62.32731492529	0.362069853750091	0	0\\
-62.32731492529	0.36840551675891	0	0\\
-62.32731492529	0.455295019995092	0	0\\
-62.32731492529	0.487158061232025	0	0\\
-62.32731492529	0.503863371211972	0	0\\
-62.32731492529	0.551098581420598	0	0\\
-62.32731492529	0.551229925151555	0	0\\
-62.32731492529	0.561757455841525	0	0\\
-62.32731492529	0.652066959060987	0	0\\
-62.32731492529	0.700001210378557	0	0\\
-62.32731492529	0.840498465504729	0	0\\
-62.32731492529	0.946163202489589	0	0\\
-62.32731492529	1.09809938403689	0	0\\
-62.32731492529	1.14944326279193	0	0\\
-62.32731492529	1.30410843123873	0	0\\
-62.32731492529	1.43196483675016	0	0\\
-62.32731492529	1.45756032851411	0	0\\
-62.32731492529	1.5490641126172	0	0\\
-62.32731492529	1.58451914275711	0	0\\
-62.32731492529	1.63696472143613	0	0\\
-62.32731492529	1.7113521020209	0	0\\
-62.32731492529	1.86679452278968	0	0\\
-62.32731492529	1.91774192821129	0	0\\
-62.32731492529	1.97373139298229	0	0\\
-62.32731492529	2.01460291259671	0	0\\
-62.32731492529	2.02370156162591	0	0\\
-62.32731492529	2.13237820758129	0	0\\
-62.32731492529	2.14910175659692	0	0\\
-62.32731492529	2.52196718590426	0	0\\
-62.32731492529	2.57902693589173	0	0\\
-62.32731492529	2.6874068997276	0	0\\
-62.32731492529	2.71661488173683	0	0\\
-62.32731492529	2.92837254373747	0	0\\
-62.32731492529	2.95927201069857	0	0\\
-62.32731492529	3.12069201055704	0	0\\
-62.32731492529	3.15761499719583	0	0\\
-62.32731492529	3.19106029960842	0	0\\
-62.32731492529	3.1917545723558	0	0\\
-62.32731492529	3.23428556007998	0	0\\
-62.32731492529	3.45700403370755	0	0\\
-62.32731492529	3.55770737564084	0	0\\
-62.32731492529	3.62068507523308	0	0\\
-62.32731492529	3.73929580382039	0	0\\
-62.32731492529	3.82024668800656	0	0\\
-62.32731492529	4.09452150300821	0	0\\
-62.32731492529	4.09578518667062	0	0\\
-62.32731492529	4.10930257947617	0	0\\
-62.32731492529	4.1847039545815	0	0\\
-62.32731492529	4.18690036711604	0	0\\
-62.32731492529	4.20258562741922	0	0\\
-62.32731492529	4.35671055426668	0	0\\
-62.32731492529	4.45809785949909	0	0\\
-62.32731492529	4.52135202219773	0	0\\
-62.32731492529	4.7367613644976	0	0\\
-62.32731492529	4.75654133127884	0	0\\
-62.32731492529	4.99956494895721	0	0\\
-62.32731492529	5.04845325604475	0	0\\
-62.32731492529	5.06685626463353	0	0\\
-62.32731492529	5.14869967249627	0	0\\
-62.32731492529	5.30803197776341	0	0\\
-62.32731492529	5.66871903635036	0	0\\
-62.32731492529	5.70571153224712	0	0\\
-62.32731492529	5.71893940480377	0	0\\
-62.32731492529	5.79367630919147	0	0\\
-62.32731492529	5.89003900805956	0	0\\
-62.32731492529	6.04791116716709	0	0\\
-62.32731492529	6.08735774461523	0	0\\
-62.32731492529	6.25770973798712	0	0\\
-62.32731492529	6.33421273325968	0	0\\
-62.32731492529	6.34457480923486	0	0\\
-62.32731492529	6.37089122636784	0	0\\
-62.32731492529	6.40068786051156	0	0\\
-62.32731492529	6.48562099633152	0	0\\
-62.32731492529	6.65727360949725	0	0\\
-62.32731492529	6.69178943927017	0	0\\
-62.32731492529	6.70249349284102	0	0\\
-62.32731492529	6.88608532626465	0	0\\
-62.32731492529	6.90491375367945	0	0\\
-62.32731492529	7.03301125999215	0	0\\
-62.32731492529	7.17185384462208	0	0\\
-62.32731492529	7.24298657721048	0	0\\
-62.32731492529	7.24776372185338	0	0\\
-62.32731492529	7.25072460121043	0	0\\
-62.32731492529	7.56029643969675	0	0\\
-62.32731492529	7.65685016180242	0	0\\
-62.32731492529	7.66011364786122	0	0\\
-62.32731492529	7.66553512665701	0	0\\
-62.32731492529	7.68809712384273	0	0\\
-62.32731492529	7.99473480978791	0	0\\
-62.32731492529	8.00277468901713	0	0\\
-62.32731492529	8.10700273053115	0	0\\
-62.32731492529	8.11341300518876	0	0\\
-62.32731492529	8.16091433081819	0	0\\
-62.32731492529	8.4263009756926	0	0\\
-62.32731492529	8.43167995960995	0	0\\
-62.32731492529	8.55151590704134	0	0\\
-62.32731492529	8.560030124411	0	0\\
-62.32731492529	8.62636622596679	0	0\\
-62.32731492529	8.63961940648159	0	0\\
-62.32731492529	8.67701171835745	0	0\\
-62.32731492529	8.68066941326515	0	0\\
-62.32731492529	8.68922515711246	0	0\\
-62.32731492529	8.73702891646833	0	0\\
-62.32731492529	8.78579554324503	0	0\\
-62.32731492529	8.79755482021605	0	0\\
-62.32731492529	8.80813417900733	0	0\\
-62.32731492529	8.87783953867752	0	0\\
-62.32731492529	8.90510581382788	0	0\\
-62.32731492529	9.0377437318851	0	0\\
-62.32731492529	9.23447011934336	0	0\\
-62.32731492529	9.35387434407783	0	0\\
-62.32731492529	9.393659457282	0	0\\
-62.32731492529	9.53507648759292	0	0\\
-62.32731492529	9.64177644620874	0	0\\
-62.32731492529	9.80885023439559	0	0\\
-62.32731492529	9.84912655309268	0	0\\
-62.32731492529	9.99013391093181	0	0\\
-62.32731492529	9.99998804670389	0	0\\
-61.2408675896996	-9.99030693937904	0	0\\
-61.2408675896996	-9.96580280520765	0	0\\
-61.2408675896996	-9.96474212965218	0	0\\
-61.2408675896996	-9.96062797256485	0	0\\
-61.2408675896996	-9.77838625189773	0	0\\
-61.2408675896996	-9.74736123549529	0	0\\
-61.2408675896996	-9.71283689375303	0	0\\
-61.2408675896996	-9.63656292280022	0	0\\
-61.2408675896996	-9.43995212553828	0	0\\
-61.2408675896996	-9.43389908384248	0	0\\
-61.2408675896996	-9.32743243841801	0	0\\
-61.2408675896996	-9.25174688885535	0	0\\
-61.2408675896996	-9.19449550352279	0	0\\
-61.2408675896996	-9.07149283172167	0	0\\
-61.2408675896996	-8.95934539406217	0	0\\
-61.2408675896996	-8.7549188354774	0	0\\
-61.2408675896996	-8.7213363397341	0	0\\
-61.2408675896996	-8.70076181601605	0	0\\
-61.2408675896996	-8.51141255279603	0	0\\
-61.2408675896996	-8.43830635698433	0	0\\
-61.2408675896996	-8.32465017714586	0	0\\
-61.2408675896996	-8.27763034881914	0	0\\
-61.2408675896996	-8.24044276093431	0	0\\
-61.2408675896996	-8.13147624867571	0	0\\
-61.2408675896996	-8.12149578831507	0	0\\
-61.2408675896996	-8.09908529655034	0	0\\
-61.2408675896996	-7.90654973029464	0	0\\
-61.2408675896996	-7.85659894247381	0	0\\
-61.2408675896996	-7.84954448130426	0	0\\
-61.2408675896996	-7.69150530654428	0	0\\
-61.2408675896996	-7.68063534874499	0	0\\
-61.2408675896996	-7.64785375336551	0	0\\
-61.2408675896996	-7.61214449890523	0	0\\
-61.2408675896996	-7.5368500675712	0	0\\
-61.2408675896996	-7.53392682295941	0	0\\
-61.2408675896996	-7.50649351229422	0	0\\
-61.2408675896996	-7.49647814663894	0	0\\
-61.2408675896996	-7.49242426710782	0	0\\
-61.2408675896996	-7.2940972807324	0	0\\
-61.2408675896996	-7.20374503042723	0	0\\
-61.2408675896996	-7.14594055765585	0	0\\
-61.2408675896996	-7.14335996524587	0	0\\
-61.2408675896996	-7.12459682353055	0	0\\
-61.2408675896996	-7.10154360025262	0	0\\
-61.2408675896996	-7.06514792567349	0	0\\
-61.2408675896996	-6.83512681016472	0	0\\
-61.2408675896996	-6.73118118975832	0	0\\
-61.2408675896996	-6.67243365043422	0	0\\
-61.2408675896996	-6.60066826636865	0	0\\
-61.2408675896996	-6.53467469687326	0	0\\
-61.2408675896996	-6.16283992126716	0	0\\
-61.2408675896996	-6.15699249140778	0	0\\
-61.2408675896996	-6.1516395752093	0	0\\
-61.2408675896996	-6.1143915430244	0	0\\
-61.2408675896996	-6.00124212727009	0	0\\
-61.2408675896996	-5.85842615731918	0	0\\
-61.2408675896996	-5.83915605947336	0	0\\
-61.2408675896996	-5.80460435515484	0	0\\
-61.2408675896996	-5.78306088027687	0	0\\
-61.2408675896996	-5.73002217138653	0	0\\
-61.2408675896996	-5.72131149271564	0	0\\
-61.2408675896996	-5.68227141894506	0	0\\
-61.2408675896996	-5.61213760432421	0	0\\
-61.2408675896996	-5.60510796290129	0	0\\
-61.2408675896996	-5.56392146999199	0	0\\
-61.2408675896996	-5.46404956628757	0	0\\
-61.2408675896996	-5.38131706201533	0	0\\
-61.2408675896996	-5.35112627565448	0	0\\
-61.2408675896996	-5.33773564516461	0	0\\
-61.2408675896996	-5.31611466506327	0	0\\
-61.2408675896996	-5.17465728110385	0	0\\
-61.2408675896996	-5.04953248195794	0	0\\
-61.2408675896996	-4.87945924274598	0	0\\
-61.2408675896996	-4.78445547390005	0	0\\
-61.2408675896996	-4.58002274603584	0	0\\
-61.2408675896996	-4.57866361112272	0	0\\
-61.2408675896996	-4.55949544653273	0	0\\
-61.2408675896996	-4.49804058042264	0	0\\
-61.2408675896996	-4.48263449337456	0	0\\
-61.2408675896996	-4.24365249194375	0	0\\
-61.2408675896996	-4.20990691250651	0	0\\
-61.2408675896996	-4.10627752268048	0	0\\
-61.2408675896996	-3.98917125258091	0	0\\
-61.2408675896996	-3.96947302574733	0	0\\
-61.2408675896996	-3.92086786866228	0	0\\
-61.2408675896996	-3.79586129160405	0	0\\
-61.2408675896996	-3.63912838214968	0	0\\
-61.2408675896996	-3.59236284792068	0	0\\
-61.2408675896996	-3.51531618904104	0	0\\
-61.2408675896996	-3.46316520381718	0	0\\
-61.2408675896996	-3.37709894095412	0	0\\
-61.2408675896996	-3.27045485063943	0	0\\
-61.2408675896996	-3.19671587701734	0	0\\
-61.2408675896996	-3.09881307794657	0	0\\
-61.2408675896996	-3.06743209858771	0	0\\
-61.2408675896996	-2.99209252604847	0	0\\
-61.2408675896996	-2.91610547769768	0	0\\
-61.2408675896996	-2.87643302831633	0	0\\
-61.2408675896996	-2.84265740441282	0	0\\
-61.2408675896996	-2.83071878963649	0	0\\
-61.2408675896996	-2.78355866334567	0	0\\
-61.2408675896996	-2.70811347882641	0	0\\
-61.2408675896996	-2.65243343666775	0	0\\
-61.2408675896996	-2.64109820716134	0	0\\
-61.2408675896996	-2.6149418356898	0	0\\
-61.2408675896996	-2.56842606354897	0	0\\
-61.2408675896996	-2.26283731174309	0	0\\
-61.2408675896996	-2.13836762688047	0	0\\
-61.2408675896996	-2.13327260321624	0	0\\
-61.2408675896996	-1.94247716844443	0	0\\
-61.2408675896996	-1.93573820960509	0	0\\
-61.2408675896996	-1.91918921280614	0	0\\
-61.2408675896996	-1.89146945668762	0	0\\
-61.2408675896996	-1.8495961706385	0	0\\
-61.2408675896996	-1.82295252188246	0	0\\
-61.2408675896996	-1.78542346311054	0	0\\
-61.2408675896996	-1.75140104803788	0	0\\
-61.2408675896996	-1.71304350332964	0	0\\
-61.2408675896996	-1.68885342389757	0	0\\
-61.2408675896996	-1.4117489561574	0	0\\
-61.2408675896996	-1.36610926818959	0	0\\
-61.2408675896996	-1.36259173572184	0	0\\
-61.2408675896996	-1.34676030434052	0	0\\
-61.2408675896996	-1.3265791215592	0	0\\
-61.2408675896996	-1.30708225597957	0	0\\
-61.2408675896996	-1.119465181194	0	0\\
-61.2408675896996	-1.09394991869479	0	0\\
-61.2408675896996	-1.07930227698726	0	0\\
-61.2408675896996	-0.790324989142979	0	0\\
-61.2408675896996	-0.765501461348265	0	0\\
-61.2408675896996	-0.665086257991467	0	0\\
-61.2408675896996	-0.628119767936003	0	0\\
-61.2408675896996	-0.57280309059322	0	0\\
-61.2408675896996	-0.568847987134404	0	0\\
-61.2408675896996	-0.553234621936247	0	0\\
-61.2408675896996	-0.397447866428711	0	0\\
-61.2408675896996	-0.352880332504465	0	0\\
-61.2408675896996	-0.341968321578869	0	0\\
-61.2408675896996	-0.317290739707538	0	0\\
-61.2408675896996	-0.317034387844909	0	0\\
-61.2408675896996	-0.294385064605215	0	0\\
-61.2408675896996	-0.263939588208782	0	0\\
-61.2408675896996	-0.262953132986157	0	0\\
-61.2408675896996	-0.262477813322967	0	0\\
-61.2408675896996	-0.238649580756523	0	0\\
-61.2408675896996	-0.210365934367905	0	0\\
-61.2408675896996	-0.19855916136664	0	0\\
-61.2408675896996	-0.19278441099114	0	0\\
-61.2408675896996	-0.127595528088321	0	0\\
-61.2408675896996	-0.118634591628681	0	0\\
-61.2408675896996	-0.115550686411318	0	0\\
-61.2408675896996	-0.10940074360478	0	0\\
-61.2408675896996	-0.0977293650234219	0	0\\
-61.2408675896996	-0.0548685601440777	0	0\\
-61.2408675896996	-0.0545005541269458	0	0\\
-61.2408675896996	-0.0424464872922112	0	0\\
-61.2408675896996	-0.0337821473901365	0	0\\
-61.2408675896996	-0.0329092215040187	0	0\\
-61.2408675896996	-0.0315732382745776	0	0\\
-61.2408675896996	-0.0292737032413608	0	0\\
-61.2408675896996	-0.0207923214558776	0	0\\
-61.2408675896996	-0.0116992492947692	0	0\\
-61.2408675896996	-0.0114376155956189	0	0\\
-61.2408675896996	-0.00935502120348107	0	0\\
-61.2408675896996	-0.00688891518489597	0	0\\
-61.2408675896996	-0.00677832350190356	0	0\\
-61.2408675896996	-0.00530449134428117	0	0\\
-61.2408675896996	-0.00117654702270546	0	0\\
-61.2408675896996	0.00706555890519851	0	0\\
-61.2408675896996	0.0252108694023117	0	0\\
-61.2408675896996	0.0276565971771417	0	0\\
-61.2408675896996	0.0417464613344697	0	0\\
-61.2408675896996	0.0535577002463906	0	0\\
-61.2408675896996	0.0575491987540401	0	0\\
-61.2408675896996	0.0642603312166203	0	0\\
-61.2408675896996	0.0643678352352609	0	0\\
-61.2408675896996	0.0819402142993944	0	0\\
-61.2408675896996	0.0976429270577	0	0\\
-61.2408675896996	0.116464833086862	0	0\\
-61.2408675896996	0.139018907727481	0	0\\
-61.2408675896996	0.166630675162482	0	0\\
-61.2408675896996	0.258178715714337	0	0\\
-61.2408675896996	0.362069853750091	0	0\\
-61.2408675896996	0.36840551675891	0	0\\
-61.2408675896996	0.455295019995092	0	0\\
-61.2408675896996	0.487158061232025	0	0\\
-61.2408675896996	0.503863371211972	0	0\\
-61.2408675896996	0.551098581420598	0	0\\
-61.2408675896996	0.551229925151555	0	0\\
-61.2408675896996	0.561757455841525	0	0\\
-61.2408675896996	0.652066959060987	0	0\\
-61.2408675896996	0.700001210378557	0	0\\
-61.2408675896996	0.840498465504729	0	0\\
-61.2408675896996	0.946163202489589	0	0\\
-61.2408675896996	1.09809938403689	0	0\\
-61.2408675896996	1.14944326279193	0	0\\
-61.2408675896996	1.30410843123873	0	0\\
-61.2408675896996	1.43196483675016	0	0\\
-61.2408675896996	1.45756032851411	0	0\\
-61.2408675896996	1.5490641126172	0	0\\
-61.2408675896996	1.58451914275711	0	0\\
-61.2408675896996	1.63696472143613	0	0\\
-61.2408675896996	1.7113521020209	0	0\\
-61.2408675896996	1.86679452278968	0	0\\
-61.2408675896996	1.91774192821129	0	0\\
-61.2408675896996	1.97373139298229	0	0\\
-61.2408675896996	2.01460291259671	0	0\\
-61.2408675896996	2.02370156162591	0	0\\
-61.2408675896996	2.13237820758129	0	0\\
-61.2408675896996	2.14910175659692	0	0\\
-61.2408675896996	2.52196718590426	0	0\\
-61.2408675896996	2.57902693589173	0	0\\
-61.2408675896996	2.6874068997276	0	0\\
-61.2408675896996	2.71661488173683	0	0\\
-61.2408675896996	2.92837254373747	0	0\\
-61.2408675896996	2.95927201069857	0	0\\
-61.2408675896996	3.12069201055704	0	0\\
-61.2408675896996	3.15761499719583	0	0\\
-61.2408675896996	3.19106029960842	0	0\\
-61.2408675896996	3.1917545723558	0	0\\
-61.2408675896996	3.23428556007998	0	0\\
-61.2408675896996	3.45700403370755	0	0\\
-61.2408675896996	3.55770737564084	0	0\\
-61.2408675896996	3.62068507523308	0	0\\
-61.2408675896996	3.73929580382039	0	0\\
-61.2408675896996	3.82024668800656	0	0\\
-61.2408675896996	4.09452150300821	0	0\\
-61.2408675896996	4.09578518667062	0	0\\
-61.2408675896996	4.10930257947617	0	0\\
-61.2408675896996	4.1847039545815	0	0\\
-61.2408675896996	4.18690036711604	0	0\\
-61.2408675896996	4.20258562741922	0	0\\
-61.2408675896996	4.35671055426668	0	0\\
-61.2408675896996	4.45809785949909	0	0\\
-61.2408675896996	4.52135202219773	0	0\\
-61.2408675896996	4.7367613644976	0	0\\
-61.2408675896996	4.75654133127884	0	0\\
-61.2408675896996	4.99956494895721	0	0\\
-61.2408675896996	5.04845325604475	0	0\\
-61.2408675896996	5.06685626463353	0	0\\
-61.2408675896996	5.14869967249627	0	0\\
-61.2408675896996	5.30803197776341	0	0\\
-61.2408675896996	5.66871903635036	0	0\\
-61.2408675896996	5.70571153224712	0	0\\
-61.2408675896996	5.71893940480377	0	0\\
-61.2408675896996	5.79367630919147	0	0\\
-61.2408675896996	5.89003900805956	0	0\\
-61.2408675896996	6.04791116716709	0	0\\
-61.2408675896996	6.08735774461523	0	0\\
-61.2408675896996	6.25770973798712	0	0\\
-61.2408675896996	6.33421273325968	0	0\\
-61.2408675896996	6.34457480923486	0	0\\
-61.2408675896996	6.37089122636784	0	0\\
-61.2408675896996	6.40068786051156	0	0\\
-61.2408675896996	6.48562099633152	0	0\\
-61.2408675896996	6.65727360949725	0	0\\
-61.2408675896996	6.69178943927017	0	0\\
-61.2408675896996	6.70249349284102	0	0\\
-61.2408675896996	6.88608532626465	0	0\\
-61.2408675896996	6.90491375367945	0	0\\
-61.2408675896996	7.03301125999215	0	0\\
-61.2408675896996	7.17185384462208	0	0\\
-61.2408675896996	7.24298657721048	0	0\\
-61.2408675896996	7.24776372185338	0	0\\
-61.2408675896996	7.25072460121043	0	0\\
-61.2408675896996	7.56029643969675	0	0\\
-61.2408675896996	7.65685016180242	0	0\\
-61.2408675896996	7.66011364786122	0	0\\
-61.2408675896996	7.66553512665701	0	0\\
-61.2408675896996	7.68809712384273	0	0\\
-61.2408675896996	7.99473480978791	0	0\\
-61.2408675896996	8.00277468901713	0	0\\
-61.2408675896996	8.10700273053115	0	0\\
-61.2408675896996	8.11341300518876	0	0\\
-61.2408675896996	8.16091433081819	0	0\\
-61.2408675896996	8.4263009756926	0	0\\
-61.2408675896996	8.43167995960995	0	0\\
-61.2408675896996	8.55151590704134	0	0\\
-61.2408675896996	8.560030124411	0	0\\
-61.2408675896996	8.62636622596679	0	0\\
-61.2408675896996	8.63961940648159	0	0\\
-61.2408675896996	8.67701171835745	0	0\\
-61.2408675896996	8.68066941326515	0	0\\
-61.2408675896996	8.68922515711246	0	0\\
-61.2408675896996	8.73702891646833	0	0\\
-61.2408675896996	8.78579554324503	0	0\\
-61.2408675896996	8.79755482021605	0	0\\
-61.2408675896996	8.80813417900733	0	0\\
-61.2408675896996	8.87783953867752	0	0\\
-61.2408675896996	8.90510581382788	0	0\\
-61.2408675896996	9.0377437318851	0	0\\
-61.2408675896996	9.23447011934336	0	0\\
-61.2408675896996	9.35387434407783	0	0\\
-61.2408675896996	9.393659457282	0	0\\
-61.2408675896996	9.53507648759292	0	0\\
-61.2408675896996	9.64177644620874	0	0\\
-61.2408675896996	9.80885023439559	0	0\\
-61.2408675896996	9.84912655309268	0	0\\
-61.2408675896996	9.99013391093181	0	0\\
-61.2408675896996	9.99998804670389	0	0\\
-60.2009750131371	-9.99030693937904	0	0\\
-60.2009750131371	-9.96580280520765	0	0\\
-60.2009750131371	-9.96474212965218	0	0\\
-60.2009750131371	-9.96062797256485	0	0\\
-60.2009750131371	-9.77838625189773	0	0\\
-60.2009750131371	-9.74736123549529	0	0\\
-60.2009750131371	-9.71283689375303	0	0\\
-60.2009750131371	-9.63656292280022	0	0\\
-60.2009750131371	-9.43995212553828	0	0\\
-60.2009750131371	-9.43389908384248	0	0\\
-60.2009750131371	-9.32743243841801	0	0\\
-60.2009750131371	-9.25174688885535	0	0\\
-60.2009750131371	-9.19449550352279	0	0\\
-60.2009750131371	-9.07149283172167	0	0\\
-60.2009750131371	-8.95934539406217	0	0\\
-60.2009750131371	-8.7549188354774	0	0\\
-60.2009750131371	-8.7213363397341	0	0\\
-60.2009750131371	-8.70076181601605	0	0\\
-60.2009750131371	-8.51141255279603	0	0\\
-60.2009750131371	-8.43830635698433	0	0\\
-60.2009750131371	-8.32465017714586	0	0\\
-60.2009750131371	-8.27763034881914	0	0\\
-60.2009750131371	-8.24044276093431	0	0\\
-60.2009750131371	-8.13147624867571	0	0\\
-60.2009750131371	-8.12149578831507	0	0\\
-60.2009750131371	-8.09908529655034	0	0\\
-60.2009750131371	-7.90654973029464	0	0\\
-60.2009750131371	-7.85659894247381	0	0\\
-60.2009750131371	-7.84954448130426	0	0\\
-60.2009750131371	-7.69150530654428	0	0\\
-60.2009750131371	-7.68063534874499	0	0\\
-60.2009750131371	-7.64785375336551	0	0\\
-60.2009750131371	-7.61214449890523	0	0\\
-60.2009750131371	-7.5368500675712	0	0\\
-60.2009750131371	-7.53392682295941	0	0\\
-60.2009750131371	-7.50649351229422	0	0\\
-60.2009750131371	-7.49647814663894	0	0\\
-60.2009750131371	-7.49242426710782	0	0\\
-60.2009750131371	-7.2940972807324	0	0\\
-60.2009750131371	-7.20374503042723	0	0\\
-60.2009750131371	-7.14594055765585	0	0\\
-60.2009750131371	-7.14335996524587	0	0\\
-60.2009750131371	-7.12459682353055	0	0\\
-60.2009750131371	-7.10154360025262	0	0\\
-60.2009750131371	-7.06514792567349	0	0\\
-60.2009750131371	-6.83512681016472	0	0\\
-60.2009750131371	-6.73118118975832	0	0\\
-60.2009750131371	-6.67243365043422	0	0\\
-60.2009750131371	-6.60066826636865	0	0\\
-60.2009750131371	-6.53467469687326	0	0\\
-60.2009750131371	-6.16283992126716	0	0\\
-60.2009750131371	-6.15699249140778	0	0\\
-60.2009750131371	-6.1516395752093	0	0\\
-60.2009750131371	-6.1143915430244	0	0\\
-60.2009750131371	-6.00124212727009	0	0\\
-60.2009750131371	-5.85842615731918	0	0\\
-60.2009750131371	-5.83915605947336	0	0\\
-60.2009750131371	-5.80460435515484	0	0\\
-60.2009750131371	-5.78306088027687	0	0\\
-60.2009750131371	-5.73002217138653	0	0\\
-60.2009750131371	-5.72131149271564	0	0\\
-60.2009750131371	-5.68227141894506	0	0\\
-60.2009750131371	-5.61213760432421	0	0\\
-60.2009750131371	-5.60510796290129	0	0\\
-60.2009750131371	-5.56392146999199	0	0\\
-60.2009750131371	-5.46404956628757	0	0\\
-60.2009750131371	-5.38131706201533	0	0\\
-60.2009750131371	-5.35112627565448	0	0\\
-60.2009750131371	-5.33773564516461	0	0\\
-60.2009750131371	-5.31611466506327	0	0\\
-60.2009750131371	-5.17465728110385	0	0\\
-60.2009750131371	-5.04953248195794	0	0\\
-60.2009750131371	-4.87945924274598	0	0\\
-60.2009750131371	-4.78445547390005	0	0\\
-60.2009750131371	-4.58002274603584	0	0\\
-60.2009750131371	-4.57866361112272	0	0\\
-60.2009750131371	-4.55949544653273	0	0\\
-60.2009750131371	-4.49804058042264	0	0\\
-60.2009750131371	-4.48263449337456	0	0\\
-60.2009750131371	-4.24365249194375	0	0\\
-60.2009750131371	-4.20990691250651	0	0\\
-60.2009750131371	-4.10627752268048	0	0\\
-60.2009750131371	-3.98917125258091	0	0\\
-60.2009750131371	-3.96947302574733	0	0\\
-60.2009750131371	-3.92086786866228	0	0\\
-60.2009750131371	-3.79586129160405	0	0\\
-60.2009750131371	-3.63912838214968	0	0\\
-60.2009750131371	-3.59236284792068	0	0\\
-60.2009750131371	-3.51531618904104	0	0\\
-60.2009750131371	-3.46316520381718	0	0\\
-60.2009750131371	-3.37709894095412	0	0\\
-60.2009750131371	-3.27045485063943	0	0\\
-60.2009750131371	-3.19671587701734	0	0\\
-60.2009750131371	-3.09881307794657	0	0\\
-60.2009750131371	-3.06743209858771	0	0\\
-60.2009750131371	-2.99209252604847	0	0\\
-60.2009750131371	-2.91610547769768	0	0\\
-60.2009750131371	-2.87643302831633	0	0\\
-60.2009750131371	-2.84265740441282	0	0\\
-60.2009750131371	-2.83071878963649	0	0\\
-60.2009750131371	-2.78355866334567	0	0\\
-60.2009750131371	-2.70811347882641	0	0\\
-60.2009750131371	-2.65243343666775	0	0\\
-60.2009750131371	-2.64109820716134	0	0\\
-60.2009750131371	-2.6149418356898	0	0\\
-60.2009750131371	-2.56842606354897	0	0\\
-60.2009750131371	-2.26283731174309	0	0\\
-60.2009750131371	-2.13836762688047	0	0\\
-60.2009750131371	-2.13327260321624	0	0\\
-60.2009750131371	-1.94247716844443	0	0\\
-60.2009750131371	-1.93573820960509	0	0\\
-60.2009750131371	-1.91918921280614	0	0\\
-60.2009750131371	-1.89146945668762	0	0\\
-60.2009750131371	-1.8495961706385	0	0\\
-60.2009750131371	-1.82295252188246	0	0\\
-60.2009750131371	-1.78542346311054	0	0\\
-60.2009750131371	-1.75140104803788	0	0\\
-60.2009750131371	-1.71304350332964	0	0\\
-60.2009750131371	-1.68885342389757	0	0\\
-60.2009750131371	-1.4117489561574	0	0\\
-60.2009750131371	-1.36610926818959	0	0\\
-60.2009750131371	-1.36259173572184	0	0\\
-60.2009750131371	-1.34676030434052	0	0\\
-60.2009750131371	-1.3265791215592	0	0\\
-60.2009750131371	-1.30708225597957	0	0\\
-60.2009750131371	-1.119465181194	0	0\\
-60.2009750131371	-1.09394991869479	0	0\\
-60.2009750131371	-1.07930227698726	0	0\\
-60.2009750131371	-0.790324989142979	0	0\\
-60.2009750131371	-0.765501461348265	0	0\\
-60.2009750131371	-0.665086257991467	0	0\\
-60.2009750131371	-0.628119767936003	0	0\\
-60.2009750131371	-0.57280309059322	0	0\\
-60.2009750131371	-0.568847987134404	0	0\\
-60.2009750131371	-0.553234621936247	0	0\\
-60.2009750131371	-0.397447866428711	0	0\\
-60.2009750131371	-0.352880332504465	0	0\\
-60.2009750131371	-0.341968321578869	0	0\\
-60.2009750131371	-0.317290739707538	0	0\\
-60.2009750131371	-0.317034387844909	0	0\\
-60.2009750131371	-0.294385064605215	0	0\\
-60.2009750131371	-0.263939588208782	0	0\\
-60.2009750131371	-0.262953132986157	0	0\\
-60.2009750131371	-0.262477813322967	0	0\\
-60.2009750131371	-0.238649580756523	0	0\\
-60.2009750131371	-0.210365934367905	0	0\\
-60.2009750131371	-0.19855916136664	0	0\\
-60.2009750131371	-0.19278441099114	0	0\\
-60.2009750131371	-0.127595528088321	0	0\\
-60.2009750131371	-0.118634591628681	0	0\\
-60.2009750131371	-0.115550686411318	0	0\\
-60.2009750131371	-0.10940074360478	0	0\\
-60.2009750131371	-0.0977293650234219	0	0\\
-60.2009750131371	-0.0548685601440777	0	0\\
-60.2009750131371	-0.0545005541269458	0	0\\
-60.2009750131371	-0.0424464872922112	0	0\\
-60.2009750131371	-0.0337821473901365	0	0\\
-60.2009750131371	-0.0329092215040187	0	0\\
-60.2009750131371	-0.0315732382745776	0	0\\
-60.2009750131371	-0.0292737032413608	0	0\\
-60.2009750131371	-0.0207923214558776	0	0\\
-60.2009750131371	-0.0116992492947692	0	0\\
-60.2009750131371	-0.0114376155956189	0	0\\
-60.2009750131371	-0.00935502120348107	0	0\\
-60.2009750131371	-0.00688891518489597	0	0\\
-60.2009750131371	-0.00677832350190356	0	0\\
-60.2009750131371	-0.00530449134428117	0	0\\
-60.2009750131371	-0.00117654702270546	0	0\\
-60.2009750131371	0.00706555890519851	0	0\\
-60.2009750131371	0.0252108694023117	0	0\\
-60.2009750131371	0.0276565971771417	0	0\\
-60.2009750131371	0.0417464613344697	0	0\\
-60.2009750131371	0.0535577002463906	0	0\\
-60.2009750131371	0.0575491987540401	0	0\\
-60.2009750131371	0.0642603312166203	0	0\\
-60.2009750131371	0.0643678352352609	0	0\\
-60.2009750131371	0.0819402142993944	0	0\\
-60.2009750131371	0.0976429270577	0	0\\
-60.2009750131371	0.116464833086862	0	0\\
-60.2009750131371	0.139018907727481	0	0\\
-60.2009750131371	0.166630675162482	0	0\\
-60.2009750131371	0.258178715714337	0	0\\
-60.2009750131371	0.362069853750091	0	0\\
-60.2009750131371	0.36840551675891	0	0\\
-60.2009750131371	0.455295019995092	0	0\\
-60.2009750131371	0.487158061232025	0	0\\
-60.2009750131371	0.503863371211972	0	0\\
-60.2009750131371	0.551098581420598	0	0\\
-60.2009750131371	0.551229925151555	0	0\\
-60.2009750131371	0.561757455841525	0	0\\
-60.2009750131371	0.652066959060987	0	0\\
-60.2009750131371	0.700001210378557	0	0\\
-60.2009750131371	0.840498465504729	0	0\\
-60.2009750131371	0.946163202489589	0	0\\
-60.2009750131371	1.09809938403689	0	0\\
-60.2009750131371	1.14944326279193	0	0\\
-60.2009750131371	1.30410843123873	0	0\\
-60.2009750131371	1.43196483675016	0	0\\
-60.2009750131371	1.45756032851411	0	0\\
-60.2009750131371	1.5490641126172	0	0\\
-60.2009750131371	1.58451914275711	0	0\\
-60.2009750131371	1.63696472143613	0	0\\
-60.2009750131371	1.7113521020209	0	0\\
-60.2009750131371	1.86679452278968	0	0\\
-60.2009750131371	1.91774192821129	0	0\\
-60.2009750131371	1.97373139298229	0	0\\
-60.2009750131371	2.01460291259671	0	0\\
-60.2009750131371	2.02370156162591	0	0\\
-60.2009750131371	2.13237820758129	0	0\\
-60.2009750131371	2.14910175659692	0	0\\
-60.2009750131371	2.52196718590426	0	0\\
-60.2009750131371	2.57902693589173	0	0\\
-60.2009750131371	2.6874068997276	0	0\\
-60.2009750131371	2.71661488173683	0	0\\
-60.2009750131371	2.92837254373747	0	0\\
-60.2009750131371	2.95927201069857	0	0\\
-60.2009750131371	3.12069201055704	0	0\\
-60.2009750131371	3.15761499719583	0	0\\
-60.2009750131371	3.19106029960842	0	0\\
-60.2009750131371	3.1917545723558	0	0\\
-60.2009750131371	3.23428556007998	0	0\\
-60.2009750131371	3.45700403370755	0	0\\
-60.2009750131371	3.55770737564084	0	0\\
-60.2009750131371	3.62068507523308	0	0\\
-60.2009750131371	3.73929580382039	0	0\\
-60.2009750131371	3.82024668800656	0	0\\
-60.2009750131371	4.09452150300821	0	0\\
-60.2009750131371	4.09578518667062	0	0\\
-60.2009750131371	4.10930257947617	0	0\\
-60.2009750131371	4.1847039545815	0	0\\
-60.2009750131371	4.18690036711604	0	0\\
-60.2009750131371	4.20258562741922	0	0\\
-60.2009750131371	4.35671055426668	0	0\\
-60.2009750131371	4.45809785949909	0	0\\
-60.2009750131371	4.52135202219773	0	0\\
-60.2009750131371	4.7367613644976	0	0\\
-60.2009750131371	4.75654133127884	0	0\\
-60.2009750131371	4.99956494895721	0	0\\
-60.2009750131371	5.04845325604475	0	0\\
-60.2009750131371	5.06685626463353	0	0\\
-60.2009750131371	5.14869967249627	0	0\\
-60.2009750131371	5.30803197776341	0	0\\
-60.2009750131371	5.66871903635036	0	0\\
-60.2009750131371	5.70571153224712	0	0\\
-60.2009750131371	5.71893940480377	0	0\\
-60.2009750131371	5.79367630919147	0	0\\
-60.2009750131371	5.89003900805956	0	0\\
-60.2009750131371	6.04791116716709	0	0\\
-60.2009750131371	6.08735774461523	0	0\\
-60.2009750131371	6.25770973798712	0	0\\
-60.2009750131371	6.33421273325968	0	0\\
-60.2009750131371	6.34457480923486	0	0\\
-60.2009750131371	6.37089122636784	0	0\\
-60.2009750131371	6.40068786051156	0	0\\
-60.2009750131371	6.48562099633152	0	0\\
-60.2009750131371	6.65727360949725	0	0\\
-60.2009750131371	6.69178943927017	0	0\\
-60.2009750131371	6.70249349284102	0	0\\
-60.2009750131371	6.88608532626465	0	0\\
-60.2009750131371	6.90491375367945	0	0\\
-60.2009750131371	7.03301125999215	0	0\\
-60.2009750131371	7.17185384462208	0	0\\
-60.2009750131371	7.24298657721048	0	0\\
-60.2009750131371	7.24776372185338	0	0\\
-60.2009750131371	7.25072460121043	0	0\\
-60.2009750131371	7.56029643969675	0	0\\
-60.2009750131371	7.65685016180242	0	0\\
-60.2009750131371	7.66011364786122	0	0\\
-60.2009750131371	7.66553512665701	0	0\\
-60.2009750131371	7.68809712384273	0	0\\
-60.2009750131371	7.99473480978791	0	0\\
-60.2009750131371	8.00277468901713	0	0\\
-60.2009750131371	8.10700273053115	0	0\\
-60.2009750131371	8.11341300518876	0	0\\
-60.2009750131371	8.16091433081819	0	0\\
-60.2009750131371	8.4263009756926	0	0\\
-60.2009750131371	8.43167995960995	0	0\\
-60.2009750131371	8.55151590704134	0	0\\
-60.2009750131371	8.560030124411	0	0\\
-60.2009750131371	8.62636622596679	0	0\\
-60.2009750131371	8.63961940648159	0	0\\
-60.2009750131371	8.67701171835745	0	0\\
-60.2009750131371	8.68066941326515	0	0\\
-60.2009750131371	8.68922515711246	0	0\\
-60.2009750131371	8.73702891646833	0	0\\
-60.2009750131371	8.78579554324503	0	0\\
-60.2009750131371	8.79755482021605	0	0\\
-60.2009750131371	8.80813417900733	0	0\\
-60.2009750131371	8.87783953867752	0	0\\
-60.2009750131371	8.90510581382788	0	0\\
-60.2009750131371	9.0377437318851	0	0\\
-60.2009750131371	9.23447011934336	0	0\\
-60.2009750131371	9.35387434407783	0	0\\
-60.2009750131371	9.393659457282	0	0\\
-60.2009750131371	9.53507648759292	0	0\\
-60.2009750131371	9.64177644620874	0	0\\
-60.2009750131371	9.80885023439559	0	0\\
-60.2009750131371	9.84912655309268	0	0\\
-60.2009750131371	9.99013391093181	0	0\\
-60.2009750131371	9.99998804670389	0	0\\
-59.1279348436305	-9.99030693937904	0	0\\
-59.1279348436305	-9.96580280520765	0	0\\
-59.1279348436305	-9.96474212965218	0	0\\
-59.1279348436305	-9.96062797256485	0	0\\
-59.1279348436305	-9.77838625189773	0	0\\
-59.1279348436305	-9.74736123549529	0	0\\
-59.1279348436305	-9.71283689375303	0	0\\
-59.1279348436305	-9.63656292280022	0	0\\
-59.1279348436305	-9.43995212553828	0	0\\
-59.1279348436305	-9.43389908384248	0	0\\
-59.1279348436305	-9.32743243841801	0	0\\
-59.1279348436305	-9.25174688885535	0	0\\
-59.1279348436305	-9.19449550352279	0	0\\
-59.1279348436305	-9.07149283172167	0	0\\
-59.1279348436305	-8.95934539406217	0	0\\
-59.1279348436305	-8.7549188354774	0	0\\
-59.1279348436305	-8.7213363397341	0	0\\
-59.1279348436305	-8.70076181601605	0	0\\
-59.1279348436305	-8.51141255279603	0	0\\
-59.1279348436305	-8.43830635698433	0	0\\
-59.1279348436305	-8.32465017714586	0	0\\
-59.1279348436305	-8.27763034881914	0	0\\
-59.1279348436305	-8.24044276093431	0	0\\
-59.1279348436305	-8.13147624867571	0	0\\
-59.1279348436305	-8.12149578831507	0	0\\
-59.1279348436305	-8.09908529655034	0	0\\
-59.1279348436305	-7.90654973029464	0	0\\
-59.1279348436305	-7.85659894247381	0	0\\
-59.1279348436305	-7.84954448130426	0	0\\
-59.1279348436305	-7.69150530654428	0	0\\
-59.1279348436305	-7.68063534874499	0	0\\
-59.1279348436305	-7.64785375336551	0	0\\
-59.1279348436305	-7.61214449890523	0	0\\
-59.1279348436305	-7.5368500675712	0	0\\
-59.1279348436305	-7.53392682295941	0	0\\
-59.1279348436305	-7.50649351229422	0	0\\
-59.1279348436305	-7.49647814663894	0	0\\
-59.1279348436305	-7.49242426710782	0	0\\
-59.1279348436305	-7.2940972807324	0	0\\
-59.1279348436305	-7.20374503042723	0	0\\
-59.1279348436305	-7.14594055765585	0	0\\
-59.1279348436305	-7.14335996524587	0	0\\
-59.1279348436305	-7.12459682353055	0	0\\
-59.1279348436305	-7.10154360025262	0	0\\
-59.1279348436305	-7.06514792567349	0	0\\
-59.1279348436305	-6.83512681016472	0	0\\
-59.1279348436305	-6.73118118975832	0	0\\
-59.1279348436305	-6.67243365043422	0	0\\
-59.1279348436305	-6.60066826636865	0	0\\
-59.1279348436305	-6.53467469687326	0	0\\
-59.1279348436305	-6.16283992126716	0	0\\
-59.1279348436305	-6.15699249140778	0	0\\
-59.1279348436305	-6.1516395752093	0	0\\
-59.1279348436305	-6.1143915430244	0	0\\
-59.1279348436305	-6.00124212727009	0	0\\
-59.1279348436305	-5.85842615731918	0	0\\
-59.1279348436305	-5.83915605947336	0	0\\
-59.1279348436305	-5.80460435515484	0	0\\
-59.1279348436305	-5.78306088027687	0	0\\
-59.1279348436305	-5.73002217138653	0	0\\
-59.1279348436305	-5.72131149271564	0	0\\
-59.1279348436305	-5.68227141894506	0	0\\
-59.1279348436305	-5.61213760432421	0	0\\
-59.1279348436305	-5.60510796290129	0	0\\
-59.1279348436305	-5.56392146999199	0	0\\
-59.1279348436305	-5.46404956628757	0	0\\
-59.1279348436305	-5.38131706201533	0	0\\
-59.1279348436305	-5.35112627565448	0	0\\
-59.1279348436305	-5.33773564516461	0	0\\
-59.1279348436305	-5.31611466506327	0	0\\
-59.1279348436305	-5.17465728110385	0	0\\
-59.1279348436305	-5.04953248195794	0	0\\
-59.1279348436305	-4.87945924274598	0	0\\
-59.1279348436305	-4.78445547390005	0	0\\
-59.1279348436305	-4.58002274603584	0	0\\
-59.1279348436305	-4.57866361112272	0	0\\
-59.1279348436305	-4.55949544653273	0	0\\
-59.1279348436305	-4.49804058042264	0	0\\
-59.1279348436305	-4.48263449337456	0	0\\
-59.1279348436305	-4.24365249194375	0	0\\
-59.1279348436305	-4.20990691250651	0	0\\
-59.1279348436305	-4.10627752268048	0	0\\
-59.1279348436305	-3.98917125258091	0	0\\
-59.1279348436305	-3.96947302574733	0	0\\
-59.1279348436305	-3.92086786866228	0	0\\
-59.1279348436305	-3.79586129160405	0	0\\
-59.1279348436305	-3.63912838214968	0	0\\
-59.1279348436305	-3.59236284792068	0	0\\
-59.1279348436305	-3.51531618904104	0	0\\
-59.1279348436305	-3.46316520381718	0	0\\
-59.1279348436305	-3.37709894095412	0	0\\
-59.1279348436305	-3.27045485063943	0	0\\
-59.1279348436305	-3.19671587701734	0	0\\
-59.1279348436305	-3.09881307794657	0	0\\
-59.1279348436305	-3.06743209858771	0	0\\
-59.1279348436305	-2.99209252604847	0	0\\
-59.1279348436305	-2.91610547769768	0	0\\
-59.1279348436305	-2.87643302831633	0	0\\
-59.1279348436305	-2.84265740441282	0	0\\
-59.1279348436305	-2.83071878963649	0	0\\
-59.1279348436305	-2.78355866334567	0	0\\
-59.1279348436305	-2.70811347882641	0	0\\
-59.1279348436305	-2.65243343666775	0	0\\
-59.1279348436305	-2.64109820716134	0	0\\
-59.1279348436305	-2.6149418356898	0	0\\
-59.1279348436305	-2.56842606354897	0	0\\
-59.1279348436305	-2.26283731174309	0	0\\
-59.1279348436305	-2.13836762688047	0	0\\
-59.1279348436305	-2.13327260321624	0	0\\
-59.1279348436305	-1.94247716844443	0	0\\
-59.1279348436305	-1.93573820960509	0	0\\
-59.1279348436305	-1.91918921280614	0	0\\
-59.1279348436305	-1.89146945668762	0	0\\
-59.1279348436305	-1.8495961706385	0	0\\
-59.1279348436305	-1.82295252188246	0	0\\
-59.1279348436305	-1.78542346311054	0	0\\
-59.1279348436305	-1.75140104803788	0	0\\
-59.1279348436305	-1.71304350332964	0	0\\
-59.1279348436305	-1.68885342389757	0	0\\
-59.1279348436305	-1.4117489561574	0	0\\
-59.1279348436305	-1.36610926818959	0	0\\
-59.1279348436305	-1.36259173572184	0	0\\
-59.1279348436305	-1.34676030434052	0	0\\
-59.1279348436305	-1.3265791215592	0	0\\
-59.1279348436305	-1.30708225597957	0	0\\
-59.1279348436305	-1.119465181194	0	0\\
-59.1279348436305	-1.09394991869479	0	0\\
-59.1279348436305	-1.07930227698726	0	0\\
-59.1279348436305	-0.790324989142979	0	0\\
-59.1279348436305	-0.765501461348265	0	0\\
-59.1279348436305	-0.665086257991467	0	0\\
-59.1279348436305	-0.628119767936003	0	0\\
-59.1279348436305	-0.57280309059322	0	0\\
-59.1279348436305	-0.568847987134404	0	0\\
-59.1279348436305	-0.553234621936247	0	0\\
-59.1279348436305	-0.397447866428711	0	0\\
-59.1279348436305	-0.352880332504465	0	0\\
-59.1279348436305	-0.341968321578869	0	0\\
-59.1279348436305	-0.317290739707538	0	0\\
-59.1279348436305	-0.317034387844909	0	0\\
-59.1279348436305	-0.294385064605215	0	0\\
-59.1279348436305	-0.263939588208782	0	0\\
-59.1279348436305	-0.262953132986157	0	0\\
-59.1279348436305	-0.262477813322967	0	0\\
-59.1279348436305	-0.238649580756523	0	0\\
-59.1279348436305	-0.210365934367905	0	0\\
-59.1279348436305	-0.19855916136664	0	0\\
-59.1279348436305	-0.19278441099114	0	0\\
-59.1279348436305	-0.127595528088321	0	0\\
-59.1279348436305	-0.118634591628681	0	0\\
-59.1279348436305	-0.115550686411318	0	0\\
-59.1279348436305	-0.10940074360478	0	0\\
-59.1279348436305	-0.0977293650234219	0	0\\
-59.1279348436305	-0.0548685601440777	0	0\\
-59.1279348436305	-0.0545005541269458	0	0\\
-59.1279348436305	-0.0424464872922112	0	0\\
-59.1279348436305	-0.0337821473901365	0	0\\
-59.1279348436305	-0.0329092215040187	0	0\\
-59.1279348436305	-0.0315732382745776	0	0\\
-59.1279348436305	-0.0292737032413608	0	0\\
-59.1279348436305	-0.0207923214558776	0	0\\
-59.1279348436305	-0.0116992492947692	0	0\\
-59.1279348436305	-0.0114376155956189	0	0\\
-59.1279348436305	-0.00935502120348107	0	0\\
-59.1279348436305	-0.00688891518489597	0	0\\
-59.1279348436305	-0.00677832350190356	0	0\\
-59.1279348436305	-0.00530449134428117	0	0\\
-59.1279348436305	-0.00117654702270546	0	0\\
-59.1279348436305	0.00706555890519851	0	0\\
-59.1279348436305	0.0252108694023117	0	0\\
-59.1279348436305	0.0276565971771417	0	0\\
-59.1279348436305	0.0417464613344697	0	0\\
-59.1279348436305	0.0535577002463906	0	0\\
-59.1279348436305	0.0575491987540401	0	0\\
-59.1279348436305	0.0642603312166203	0	0\\
-59.1279348436305	0.0643678352352609	0	0\\
-59.1279348436305	0.0819402142993944	0	0\\
-59.1279348436305	0.0976429270577	0	0\\
-59.1279348436305	0.116464833086862	0	0\\
-59.1279348436305	0.139018907727481	0	0\\
-59.1279348436305	0.166630675162482	0	0\\
-59.1279348436305	0.258178715714337	0	0\\
-59.1279348436305	0.362069853750091	0	0\\
-59.1279348436305	0.36840551675891	0	0\\
-59.1279348436305	0.455295019995092	0	0\\
-59.1279348436305	0.487158061232025	0	0\\
-59.1279348436305	0.503863371211972	0	0\\
-59.1279348436305	0.551098581420598	0	0\\
-59.1279348436305	0.551229925151555	0	0\\
-59.1279348436305	0.561757455841525	0	0\\
-59.1279348436305	0.652066959060987	0	0\\
-59.1279348436305	0.700001210378557	0	0\\
-59.1279348436305	0.840498465504729	0	0\\
-59.1279348436305	0.946163202489589	0	0\\
-59.1279348436305	1.09809938403689	0	0\\
-59.1279348436305	1.14944326279193	0	0\\
-59.1279348436305	1.30410843123873	0	0\\
-59.1279348436305	1.43196483675016	0	0\\
-59.1279348436305	1.45756032851411	0	0\\
-59.1279348436305	1.5490641126172	0	0\\
-59.1279348436305	1.58451914275711	0	0\\
-59.1279348436305	1.63696472143613	0	0\\
-59.1279348436305	1.7113521020209	0	0\\
-59.1279348436305	1.86679452278968	0	0\\
-59.1279348436305	1.91774192821129	0	0\\
-59.1279348436305	1.97373139298229	0	0\\
-59.1279348436305	2.01460291259671	0	0\\
-59.1279348436305	2.02370156162591	0	0\\
-59.1279348436305	2.13237820758129	0	0\\
-59.1279348436305	2.14910175659692	0	0\\
-59.1279348436305	2.52196718590426	0	0\\
-59.1279348436305	2.57902693589173	0	0\\
-59.1279348436305	2.6874068997276	0	0\\
-59.1279348436305	2.71661488173683	0	0\\
-59.1279348436305	2.92837254373747	0	0\\
-59.1279348436305	2.95927201069857	0	0\\
-59.1279348436305	3.12069201055704	0	0\\
-59.1279348436305	3.15761499719583	0	0\\
-59.1279348436305	3.19106029960842	0	0\\
-59.1279348436305	3.1917545723558	0	0\\
-59.1279348436305	3.23428556007998	0	0\\
-59.1279348436305	3.45700403370755	0	0\\
-59.1279348436305	3.55770737564084	0	0\\
-59.1279348436305	3.62068507523308	0	0\\
-59.1279348436305	3.73929580382039	0	0\\
-59.1279348436305	3.82024668800656	0	0\\
-59.1279348436305	4.09452150300821	0	0\\
-59.1279348436305	4.09578518667062	0	0\\
-59.1279348436305	4.10930257947617	0	0\\
-59.1279348436305	4.1847039545815	0	0\\
-59.1279348436305	4.18690036711604	0	0\\
-59.1279348436305	4.20258562741922	0	0\\
-59.1279348436305	4.35671055426668	0	0\\
-59.1279348436305	4.45809785949909	0	0\\
-59.1279348436305	4.52135202219773	0	0\\
-59.1279348436305	4.7367613644976	0	0\\
-59.1279348436305	4.75654133127884	0	0\\
-59.1279348436305	4.99956494895721	0	0\\
-59.1279348436305	5.04845325604475	0	0\\
-59.1279348436305	5.06685626463353	0	0\\
-59.1279348436305	5.14869967249627	0	0\\
-59.1279348436305	5.30803197776341	0	0\\
-59.1279348436305	5.66871903635036	0	0\\
-59.1279348436305	5.70571153224712	0	0\\
-59.1279348436305	5.71893940480377	0	0\\
-59.1279348436305	5.79367630919147	0	0\\
-59.1279348436305	5.89003900805956	0	0\\
-59.1279348436305	6.04791116716709	0	0\\
-59.1279348436305	6.08735774461523	0	0\\
-59.1279348436305	6.25770973798712	0	0\\
-59.1279348436305	6.33421273325968	0	0\\
-59.1279348436305	6.34457480923486	0	0\\
-59.1279348436305	6.37089122636784	0	0\\
-59.1279348436305	6.40068786051156	0	0\\
-59.1279348436305	6.48562099633152	0	0\\
-59.1279348436305	6.65727360949725	0	0\\
-59.1279348436305	6.69178943927017	0	0\\
-59.1279348436305	6.70249349284102	0	0\\
-59.1279348436305	6.88608532626465	0	0\\
-59.1279348436305	6.90491375367945	0	0\\
-59.1279348436305	7.03301125999215	0	0\\
-59.1279348436305	7.17185384462208	0	0\\
-59.1279348436305	7.24298657721048	0	0\\
-59.1279348436305	7.24776372185338	0	0\\
-59.1279348436305	7.25072460121043	0	0\\
-59.1279348436305	7.56029643969675	0	0\\
-59.1279348436305	7.65685016180242	0	0\\
-59.1279348436305	7.66011364786122	0	0\\
-59.1279348436305	7.66553512665701	0	0\\
-59.1279348436305	7.68809712384273	0	0\\
-59.1279348436305	7.99473480978791	0	0\\
-59.1279348436305	8.00277468901713	0	0\\
-59.1279348436305	8.10700273053115	0	0\\
-59.1279348436305	8.11341300518876	0	0\\
-59.1279348436305	8.16091433081819	0	0\\
-59.1279348436305	8.4263009756926	0	0\\
-59.1279348436305	8.43167995960995	0	0\\
-59.1279348436305	8.55151590704134	0	0\\
-59.1279348436305	8.560030124411	0	0\\
-59.1279348436305	8.62636622596679	0	0\\
-59.1279348436305	8.63961940648159	0	0\\
-59.1279348436305	8.67701171835745	0	0\\
-59.1279348436305	8.68066941326515	0	0\\
-59.1279348436305	8.68922515711246	0	0\\
-59.1279348436305	8.73702891646833	0	0\\
-59.1279348436305	8.78579554324503	0	0\\
-59.1279348436305	8.79755482021605	0	0\\
-59.1279348436305	8.80813417900733	0	0\\
-59.1279348436305	8.87783953867752	0	0\\
-59.1279348436305	8.90510581382788	0	0\\
-59.1279348436305	9.0377437318851	0	0\\
-59.1279348436305	9.23447011934336	0	0\\
-59.1279348436305	9.35387434407783	0	0\\
-59.1279348436305	9.393659457282	0	0\\
-59.1279348436305	9.53507648759292	0	0\\
-59.1279348436305	9.64177644620874	0	0\\
-59.1279348436305	9.80885023439559	0	0\\
-59.1279348436305	9.84912655309268	0	0\\
-59.1279348436305	9.99013391093181	0	0\\
-59.1279348436305	9.99998804670389	0	0\\
-58.2098208556338	-9.99030693937904	0	0\\
-58.2098208556338	-9.96580280520765	0	0\\
-58.2098208556338	-9.96474212965218	0	0\\
-58.2098208556338	-9.96062797256485	0	0\\
-58.2098208556338	-9.77838625189773	0	0\\
-58.2098208556338	-9.74736123549529	0	0\\
-58.2098208556338	-9.71283689375303	0	0\\
-58.2098208556338	-9.63656292280022	0	0\\
-58.2098208556338	-9.43995212553828	0	0\\
-58.2098208556338	-9.43389908384248	0	0\\
-58.2098208556338	-9.32743243841801	0	0\\
-58.2098208556338	-9.25174688885535	0	0\\
-58.2098208556338	-9.19449550352279	0	0\\
-58.2098208556338	-9.07149283172167	0	0\\
-58.2098208556338	-8.95934539406217	0	0\\
-58.2098208556338	-8.7549188354774	0	0\\
-58.2098208556338	-8.7213363397341	0	0\\
-58.2098208556338	-8.70076181601605	0	0\\
-58.2098208556338	-8.51141255279603	0	0\\
-58.2098208556338	-8.43830635698433	0	0\\
-58.2098208556338	-8.32465017714586	0	0\\
-58.2098208556338	-8.27763034881914	0	0\\
-58.2098208556338	-8.24044276093431	0	0\\
-58.2098208556338	-8.13147624867571	0	0\\
-58.2098208556338	-8.12149578831507	0	0\\
-58.2098208556338	-8.09908529655034	0	0\\
-58.2098208556338	-7.90654973029464	0	0\\
-58.2098208556338	-7.85659894247381	0	0\\
-58.2098208556338	-7.84954448130426	0	0\\
-58.2098208556338	-7.69150530654428	0	0\\
-58.2098208556338	-7.68063534874499	0	0\\
-58.2098208556338	-7.64785375336551	0	0\\
-58.2098208556338	-7.61214449890523	0	0\\
-58.2098208556338	-7.5368500675712	0	0\\
-58.2098208556338	-7.53392682295941	0	0\\
-58.2098208556338	-7.50649351229422	0	0\\
-58.2098208556338	-7.49647814663894	0	0\\
-58.2098208556338	-7.49242426710782	0	0\\
-58.2098208556338	-7.2940972807324	0	0\\
-58.2098208556338	-7.20374503042723	0	0\\
-58.2098208556338	-7.14594055765585	0	0\\
-58.2098208556338	-7.14335996524587	0	0\\
-58.2098208556338	-7.12459682353055	0	0\\
-58.2098208556338	-7.10154360025262	0	0\\
-58.2098208556338	-7.06514792567349	0	0\\
-58.2098208556338	-6.83512681016472	0	0\\
-58.2098208556338	-6.73118118975832	0	0\\
-58.2098208556338	-6.67243365043422	0	0\\
-58.2098208556338	-6.60066826636865	0	0\\
-58.2098208556338	-6.53467469687326	0	0\\
-58.2098208556338	-6.16283992126716	0	0\\
-58.2098208556338	-6.15699249140778	0	0\\
-58.2098208556338	-6.1516395752093	0	0\\
-58.2098208556338	-6.1143915430244	0	0\\
-58.2098208556338	-6.00124212727009	0	0\\
-58.2098208556338	-5.85842615731918	0	0\\
-58.2098208556338	-5.83915605947336	0	0\\
-58.2098208556338	-5.80460435515484	0	0\\
-58.2098208556338	-5.78306088027687	0	0\\
-58.2098208556338	-5.73002217138653	0	0\\
-58.2098208556338	-5.72131149271564	0	0\\
-58.2098208556338	-5.68227141894506	0	0\\
-58.2098208556338	-5.61213760432421	0	0\\
-58.2098208556338	-5.60510796290129	0	0\\
-58.2098208556338	-5.56392146999199	0	0\\
-58.2098208556338	-5.46404956628757	0	0\\
-58.2098208556338	-5.38131706201533	0	0\\
-58.2098208556338	-5.35112627565448	0	0\\
-58.2098208556338	-5.33773564516461	0	0\\
-58.2098208556338	-5.31611466506327	0	0\\
-58.2098208556338	-5.17465728110385	0	0\\
-58.2098208556338	-5.04953248195794	0	0\\
-58.2098208556338	-4.87945924274598	0	0\\
-58.2098208556338	-4.78445547390005	0	0\\
-58.2098208556338	-4.58002274603584	0	0\\
-58.2098208556338	-4.57866361112272	0	0\\
-58.2098208556338	-4.55949544653273	0	0\\
-58.2098208556338	-4.49804058042264	0	0\\
-58.2098208556338	-4.48263449337456	0	0\\
-58.2098208556338	-4.24365249194375	0	0\\
-58.2098208556338	-4.20990691250651	0	0\\
-58.2098208556338	-4.10627752268048	0	0\\
-58.2098208556338	-3.98917125258091	0	0\\
-58.2098208556338	-3.96947302574733	0	0\\
-58.2098208556338	-3.92086786866228	0	0\\
-58.2098208556338	-3.79586129160405	0	0\\
-58.2098208556338	-3.63912838214968	0	0\\
-58.2098208556338	-3.59236284792068	0	0\\
-58.2098208556338	-3.51531618904104	0	0\\
-58.2098208556338	-3.46316520381718	0	0\\
-58.2098208556338	-3.37709894095412	0	0\\
-58.2098208556338	-3.27045485063943	0	0\\
-58.2098208556338	-3.19671587701734	0	0\\
-58.2098208556338	-3.09881307794657	0	0\\
-58.2098208556338	-3.06743209858771	0	0\\
-58.2098208556338	-2.99209252604847	0	0\\
-58.2098208556338	-2.91610547769768	0	0\\
-58.2098208556338	-2.87643302831633	0	0\\
-58.2098208556338	-2.84265740441282	0	0\\
-58.2098208556338	-2.83071878963649	0	0\\
-58.2098208556338	-2.78355866334567	0	0\\
-58.2098208556338	-2.70811347882641	0	0\\
-58.2098208556338	-2.65243343666775	0	0\\
-58.2098208556338	-2.64109820716134	0	0\\
-58.2098208556338	-2.6149418356898	0	0\\
-58.2098208556338	-2.56842606354897	0	0\\
-58.2098208556338	-2.26283731174309	0	0\\
-58.2098208556338	-2.13836762688047	0	0\\
-58.2098208556338	-2.13327260321624	0	0\\
-58.2098208556338	-1.94247716844443	0	0\\
-58.2098208556338	-1.93573820960509	0	0\\
-58.2098208556338	-1.91918921280614	0	0\\
-58.2098208556338	-1.89146945668762	0	0\\
-58.2098208556338	-1.8495961706385	0	0\\
-58.2098208556338	-1.82295252188246	0	0\\
-58.2098208556338	-1.78542346311054	0	0\\
-58.2098208556338	-1.75140104803788	0	0\\
-58.2098208556338	-1.71304350332964	0	0\\
-58.2098208556338	-1.68885342389757	0	0\\
-58.2098208556338	-1.4117489561574	0	0\\
-58.2098208556338	-1.36610926818959	0	0\\
-58.2098208556338	-1.36259173572184	0	0\\
-58.2098208556338	-1.34676030434052	0	0\\
-58.2098208556338	-1.3265791215592	0	0\\
-58.2098208556338	-1.30708225597957	0	0\\
-58.2098208556338	-1.119465181194	0	0\\
-58.2098208556338	-1.09394991869479	0	0\\
-58.2098208556338	-1.07930227698726	0	0\\
-58.2098208556338	-0.790324989142979	0	0\\
-58.2098208556338	-0.765501461348265	0	0\\
-58.2098208556338	-0.665086257991467	0	0\\
-58.2098208556338	-0.628119767936003	0	0\\
-58.2098208556338	-0.57280309059322	0	0\\
-58.2098208556338	-0.568847987134404	0	0\\
-58.2098208556338	-0.553234621936247	0	0\\
-58.2098208556338	-0.397447866428711	0	0\\
-58.2098208556338	-0.352880332504465	0	0\\
-58.2098208556338	-0.341968321578869	0	0\\
-58.2098208556338	-0.317290739707538	0	0\\
-58.2098208556338	-0.317034387844909	0	0\\
-58.2098208556338	-0.294385064605215	0	0\\
-58.2098208556338	-0.263939588208782	0	0\\
-58.2098208556338	-0.262953132986157	0	0\\
-58.2098208556338	-0.262477813322967	0	0\\
-58.2098208556338	-0.238649580756523	0	0\\
-58.2098208556338	-0.210365934367905	0	0\\
-58.2098208556338	-0.19855916136664	0	0\\
-58.2098208556338	-0.19278441099114	0	0\\
-58.2098208556338	-0.127595528088321	0	0\\
-58.2098208556338	-0.118634591628681	0	0\\
-58.2098208556338	-0.115550686411318	0	0\\
-58.2098208556338	-0.10940074360478	0	0\\
-58.2098208556338	-0.0977293650234219	0	0\\
-58.2098208556338	-0.0548685601440777	0	0\\
-58.2098208556338	-0.0545005541269458	0	0\\
-58.2098208556338	-0.0424464872922112	0	0\\
-58.2098208556338	-0.0337821473901365	0	0\\
-58.2098208556338	-0.0329092215040187	0	0\\
-58.2098208556338	-0.0315732382745776	0	0\\
-58.2098208556338	-0.0292737032413608	0	0\\
-58.2098208556338	-0.0207923214558776	0	0\\
-58.2098208556338	-0.0116992492947692	0	0\\
-58.2098208556338	-0.0114376155956189	0	0\\
-58.2098208556338	-0.00935502120348107	0	0\\
-58.2098208556338	-0.00688891518489597	0	0\\
-58.2098208556338	-0.00677832350190356	0	0\\
-58.2098208556338	-0.00530449134428117	0	0\\
-58.2098208556338	-0.00117654702270546	0	0\\
-58.2098208556338	0.00706555890519851	0	0\\
-58.2098208556338	0.0252108694023117	0	0\\
-58.2098208556338	0.0276565971771417	0	0\\
-58.2098208556338	0.0417464613344697	0	0\\
-58.2098208556338	0.0535577002463906	0	0\\
-58.2098208556338	0.0575491987540401	0	0\\
-58.2098208556338	0.0642603312166203	0	0\\
-58.2098208556338	0.0643678352352609	0	0\\
-58.2098208556338	0.0819402142993944	0	0\\
-58.2098208556338	0.0976429270577	0	0\\
-58.2098208556338	0.116464833086862	0	0\\
-58.2098208556338	0.139018907727481	0	0\\
-58.2098208556338	0.166630675162482	0	0\\
-58.2098208556338	0.258178715714337	0	0\\
-58.2098208556338	0.362069853750091	0	0\\
-58.2098208556338	0.36840551675891	0	0\\
-58.2098208556338	0.455295019995092	0	0\\
-58.2098208556338	0.487158061232025	0	0\\
-58.2098208556338	0.503863371211972	0	0\\
-58.2098208556338	0.551098581420598	0	0\\
-58.2098208556338	0.551229925151555	0	0\\
-58.2098208556338	0.561757455841525	0	0\\
-58.2098208556338	0.652066959060987	0	0\\
-58.2098208556338	0.700001210378557	0	0\\
-58.2098208556338	0.840498465504729	0	0\\
-58.2098208556338	0.946163202489589	0	0\\
-58.2098208556338	1.09809938403689	0	0\\
-58.2098208556338	1.14944326279193	0	0\\
-58.2098208556338	1.30410843123873	0	0\\
-58.2098208556338	1.43196483675016	0	0\\
-58.2098208556338	1.45756032851411	0	0\\
-58.2098208556338	1.5490641126172	0	0\\
-58.2098208556338	1.58451914275711	0	0\\
-58.2098208556338	1.63696472143613	0	0\\
-58.2098208556338	1.7113521020209	0	0\\
-58.2098208556338	1.86679452278968	0	0\\
-58.2098208556338	1.91774192821129	0	0\\
-58.2098208556338	1.97373139298229	0	0\\
-58.2098208556338	2.01460291259671	0	0\\
-58.2098208556338	2.02370156162591	0	0\\
-58.2098208556338	2.13237820758129	0	0\\
-58.2098208556338	2.14910175659692	0	0\\
-58.2098208556338	2.52196718590426	0	0\\
-58.2098208556338	2.57902693589173	0	0\\
-58.2098208556338	2.6874068997276	0	0\\
-58.2098208556338	2.71661488173683	0	0\\
-58.2098208556338	2.92837254373747	0	0\\
-58.2098208556338	2.95927201069857	0	0\\
-58.2098208556338	3.12069201055704	0	0\\
-58.2098208556338	3.15761499719583	0	0\\
-58.2098208556338	3.19106029960842	0	0\\
-58.2098208556338	3.1917545723558	0	0\\
-58.2098208556338	3.23428556007998	0	0\\
-58.2098208556338	3.45700403370755	0	0\\
-58.2098208556338	3.55770737564084	0	0\\
-58.2098208556338	3.62068507523308	0	0\\
-58.2098208556338	3.73929580382039	0	0\\
-58.2098208556338	3.82024668800656	0	0\\
-58.2098208556338	4.09452150300821	0	0\\
-58.2098208556338	4.09578518667062	0	0\\
-58.2098208556338	4.10930257947617	0	0\\
-58.2098208556338	4.1847039545815	0	0\\
-58.2098208556338	4.18690036711604	0	0\\
-58.2098208556338	4.20258562741922	0	0\\
-58.2098208556338	4.35671055426668	0	0\\
-58.2098208556338	4.45809785949909	0	0\\
-58.2098208556338	4.52135202219773	0	0\\
-58.2098208556338	4.7367613644976	0	0\\
-58.2098208556338	4.75654133127884	0	0\\
-58.2098208556338	4.99956494895721	0	0\\
-58.2098208556338	5.04845325604475	0	0\\
-58.2098208556338	5.06685626463353	0	0\\
-58.2098208556338	5.14869967249627	0	0\\
-58.2098208556338	5.30803197776341	0	0\\
-58.2098208556338	5.66871903635036	0	0\\
-58.2098208556338	5.70571153224712	0	0\\
-58.2098208556338	5.71893940480377	0	0\\
-58.2098208556338	5.79367630919147	0	0\\
-58.2098208556338	5.89003900805956	0	0\\
-58.2098208556338	6.04791116716709	0	0\\
-58.2098208556338	6.08735774461523	0	0\\
-58.2098208556338	6.25770973798712	0	0\\
-58.2098208556338	6.33421273325968	0	0\\
-58.2098208556338	6.34457480923486	0	0\\
-58.2098208556338	6.37089122636784	0	0\\
-58.2098208556338	6.40068786051156	0	0\\
-58.2098208556338	6.48562099633152	0	0\\
-58.2098208556338	6.65727360949725	0	0\\
-58.2098208556338	6.69178943927017	0	0\\
-58.2098208556338	6.70249349284102	0	0\\
-58.2098208556338	6.88608532626465	0	0\\
-58.2098208556338	6.90491375367945	0	0\\
-58.2098208556338	7.03301125999215	0	0\\
-58.2098208556338	7.17185384462208	0	0\\
-58.2098208556338	7.24298657721048	0	0\\
-58.2098208556338	7.24776372185338	0	0\\
-58.2098208556338	7.25072460121043	0	0\\
-58.2098208556338	7.56029643969675	0	0\\
-58.2098208556338	7.65685016180242	0	0\\
-58.2098208556338	7.66011364786122	0	0\\
-58.2098208556338	7.66553512665701	0	0\\
-58.2098208556338	7.68809712384273	0	0\\
-58.2098208556338	7.99473480978791	0	0\\
-58.2098208556338	8.00277468901713	0	0\\
-58.2098208556338	8.10700273053115	0	0\\
-58.2098208556338	8.11341300518876	0	0\\
-58.2098208556338	8.16091433081819	0	0\\
-58.2098208556338	8.4263009756926	0	0\\
-58.2098208556338	8.43167995960995	0	0\\
-58.2098208556338	8.55151590704134	0	0\\
-58.2098208556338	8.560030124411	0	0\\
-58.2098208556338	8.62636622596679	0	0\\
-58.2098208556338	8.63961940648159	0	0\\
-58.2098208556338	8.67701171835745	0	0\\
-58.2098208556338	8.68066941326515	0	0\\
-58.2098208556338	8.68922515711246	0	0\\
-58.2098208556338	8.73702891646833	0	0\\
-58.2098208556338	8.78579554324503	0	0\\
-58.2098208556338	8.79755482021605	0	0\\
-58.2098208556338	8.80813417900733	0	0\\
-58.2098208556338	8.87783953867752	0	0\\
-58.2098208556338	8.90510581382788	0	0\\
-58.2098208556338	9.0377437318851	0	0\\
-58.2098208556338	9.23447011934336	0	0\\
-58.2098208556338	9.35387434407783	0	0\\
-58.2098208556338	9.393659457282	0	0\\
-58.2098208556338	9.53507648759292	0	0\\
-58.2098208556338	9.64177644620874	0	0\\
-58.2098208556338	9.80885023439559	0	0\\
-58.2098208556338	9.84912655309268	0	0\\
-58.2098208556338	9.99013391093181	0	0\\
-58.2098208556338	9.99998804670389	0	0\\
-57.3823564401435	-9.99030693937904	0	0\\
-57.3823564401435	-9.96580280520765	0	0\\
-57.3823564401435	-9.96474212965218	0	0\\
-57.3823564401435	-9.96062797256485	0	0\\
-57.3823564401435	-9.77838625189773	0	0\\
-57.3823564401435	-9.74736123549529	0	0\\
-57.3823564401435	-9.71283689375303	0	0\\
-57.3823564401435	-9.63656292280022	0	0\\
-57.3823564401435	-9.43995212553828	0	0\\
-57.3823564401435	-9.43389908384248	0	0\\
-57.3823564401435	-9.32743243841801	0	0\\
-57.3823564401435	-9.25174688885535	0	0\\
-57.3823564401435	-9.19449550352279	0	0\\
-57.3823564401435	-9.07149283172167	0	0\\
-57.3823564401435	-8.95934539406217	0	0\\
-57.3823564401435	-8.7549188354774	0	0\\
-57.3823564401435	-8.7213363397341	0	0\\
-57.3823564401435	-8.70076181601605	0	0\\
-57.3823564401435	-8.51141255279603	0	0\\
-57.3823564401435	-8.43830635698433	0	0\\
-57.3823564401435	-8.32465017714586	0	0\\
-57.3823564401435	-8.27763034881914	0	0\\
-57.3823564401435	-8.24044276093431	0	0\\
-57.3823564401435	-8.13147624867571	0	0\\
-57.3823564401435	-8.12149578831507	0	0\\
-57.3823564401435	-8.09908529655034	0	0\\
-57.3823564401435	-7.90654973029464	0	0\\
-57.3823564401435	-7.85659894247381	0	0\\
-57.3823564401435	-7.84954448130426	0	0\\
-57.3823564401435	-7.69150530654428	0	0\\
-57.3823564401435	-7.68063534874499	0	0\\
-57.3823564401435	-7.64785375336551	0	0\\
-57.3823564401435	-7.61214449890523	0	0\\
-57.3823564401435	-7.5368500675712	0	0\\
-57.3823564401435	-7.53392682295941	0	0\\
-57.3823564401435	-7.50649351229422	0	0\\
-57.3823564401435	-7.49647814663894	0	0\\
-57.3823564401435	-7.49242426710782	0	0\\
-57.3823564401435	-7.2940972807324	0	0\\
-57.3823564401435	-7.20374503042723	0	0\\
-57.3823564401435	-7.14594055765585	0	0\\
-57.3823564401435	-7.14335996524587	0	0\\
-57.3823564401435	-7.12459682353055	0	0\\
-57.3823564401435	-7.10154360025262	0	0\\
-57.3823564401435	-7.06514792567349	0	0\\
-57.3823564401435	-6.83512681016472	0	0\\
-57.3823564401435	-6.73118118975832	0	0\\
-57.3823564401435	-6.67243365043422	0	0\\
-57.3823564401435	-6.60066826636865	0	0\\
-57.3823564401435	-6.53467469687326	0	0\\
-57.3823564401435	-6.16283992126716	0	0\\
-57.3823564401435	-6.15699249140778	0	0\\
-57.3823564401435	-6.1516395752093	0	0\\
-57.3823564401435	-6.1143915430244	0	0\\
-57.3823564401435	-6.00124212727009	0	0\\
-57.3823564401435	-5.85842615731918	0	0\\
-57.3823564401435	-5.83915605947336	0	0\\
-57.3823564401435	-5.80460435515484	0	0\\
-57.3823564401435	-5.78306088027687	0	0\\
-57.3823564401435	-5.73002217138653	0	0\\
-57.3823564401435	-5.72131149271564	0	0\\
-57.3823564401435	-5.68227141894506	0	0\\
-57.3823564401435	-5.61213760432421	0	0\\
-57.3823564401435	-5.60510796290129	0	0\\
-57.3823564401435	-5.56392146999199	0	0\\
-57.3823564401435	-5.46404956628757	0	0\\
-57.3823564401435	-5.38131706201533	0	0\\
-57.3823564401435	-5.35112627565448	0	0\\
-57.3823564401435	-5.33773564516461	0	0\\
-57.3823564401435	-5.31611466506327	0	0\\
-57.3823564401435	-5.17465728110385	0	0\\
-57.3823564401435	-5.04953248195794	0	0\\
-57.3823564401435	-4.87945924274598	0	0\\
-57.3823564401435	-4.78445547390005	0	0\\
-57.3823564401435	-4.58002274603584	0	0\\
-57.3823564401435	-4.57866361112272	0	0\\
-57.3823564401435	-4.55949544653273	0	0\\
-57.3823564401435	-4.49804058042264	0	0\\
-57.3823564401435	-4.48263449337456	0	0\\
-57.3823564401435	-4.24365249194375	0	0\\
-57.3823564401435	-4.20990691250651	0	0\\
-57.3823564401435	-4.10627752268048	0	0\\
-57.3823564401435	-3.98917125258091	0	0\\
-57.3823564401435	-3.96947302574733	0	0\\
-57.3823564401435	-3.92086786866228	0	0\\
-57.3823564401435	-3.79586129160405	0	0\\
-57.3823564401435	-3.63912838214968	0	0\\
-57.3823564401435	-3.59236284792068	0	0\\
-57.3823564401435	-3.51531618904104	0	0\\
-57.3823564401435	-3.46316520381718	0	0\\
-57.3823564401435	-3.37709894095412	0	0\\
-57.3823564401435	-3.27045485063943	0	0\\
-57.3823564401435	-3.19671587701734	0	0\\
-57.3823564401435	-3.09881307794657	0	0\\
-57.3823564401435	-3.06743209858771	0	0\\
-57.3823564401435	-2.99209252604847	0	0\\
-57.3823564401435	-2.91610547769768	0	0\\
-57.3823564401435	-2.87643302831633	0	0\\
-57.3823564401435	-2.84265740441282	0	0\\
-57.3823564401435	-2.83071878963649	0	0\\
-57.3823564401435	-2.78355866334567	0	0\\
-57.3823564401435	-2.70811347882641	0	0\\
-57.3823564401435	-2.65243343666775	0	0\\
-57.3823564401435	-2.64109820716134	0	0\\
-57.3823564401435	-2.6149418356898	0	0\\
-57.3823564401435	-2.56842606354897	0	0\\
-57.3823564401435	-2.26283731174309	0	0\\
-57.3823564401435	-2.13836762688047	0	0\\
-57.3823564401435	-2.13327260321624	0	0\\
-57.3823564401435	-1.94247716844443	0	0\\
-57.3823564401435	-1.93573820960509	0	0\\
-57.3823564401435	-1.91918921280614	0	0\\
-57.3823564401435	-1.89146945668762	0	0\\
-57.3823564401435	-1.8495961706385	0	0\\
-57.3823564401435	-1.82295252188246	0	0\\
-57.3823564401435	-1.78542346311054	0	0\\
-57.3823564401435	-1.75140104803788	0	0\\
-57.3823564401435	-1.71304350332964	0	0\\
-57.3823564401435	-1.68885342389757	0	0\\
-57.3823564401435	-1.4117489561574	0	0\\
-57.3823564401435	-1.36610926818959	0	0\\
-57.3823564401435	-1.36259173572184	0	0\\
-57.3823564401435	-1.34676030434052	0	0\\
-57.3823564401435	-1.3265791215592	0	0\\
-57.3823564401435	-1.30708225597957	0	0\\
-57.3823564401435	-1.119465181194	0	0\\
-57.3823564401435	-1.09394991869479	0	0\\
-57.3823564401435	-1.07930227698726	0	0\\
-57.3823564401435	-0.790324989142979	0	0\\
-57.3823564401435	-0.765501461348265	0	0\\
-57.3823564401435	-0.665086257991467	0	0\\
-57.3823564401435	-0.628119767936003	0	0\\
-57.3823564401435	-0.57280309059322	0	0\\
-57.3823564401435	-0.568847987134404	0	0\\
-57.3823564401435	-0.553234621936247	0	0\\
-57.3823564401435	-0.397447866428711	0	0\\
-57.3823564401435	-0.352880332504465	0	0\\
-57.3823564401435	-0.341968321578869	0	0\\
-57.3823564401435	-0.317290739707538	0	0\\
-57.3823564401435	-0.317034387844909	0	0\\
-57.3823564401435	-0.294385064605215	0	0\\
-57.3823564401435	-0.263939588208782	0	0\\
-57.3823564401435	-0.262953132986157	0	0\\
-57.3823564401435	-0.262477813322967	0	0\\
-57.3823564401435	-0.238649580756523	0	0\\
-57.3823564401435	-0.210365934367905	0	0\\
-57.3823564401435	-0.19855916136664	0	0\\
-57.3823564401435	-0.19278441099114	0	0\\
-57.3823564401435	-0.127595528088321	0	0\\
-57.3823564401435	-0.118634591628681	0	0\\
-57.3823564401435	-0.115550686411318	0	0\\
-57.3823564401435	-0.10940074360478	0	0\\
-57.3823564401435	-0.0977293650234219	0	0\\
-57.3823564401435	-0.0548685601440777	0	0\\
-57.3823564401435	-0.0545005541269458	0	0\\
-57.3823564401435	-0.0424464872922112	0	0\\
-57.3823564401435	-0.0337821473901365	0	0\\
-57.3823564401435	-0.0329092215040187	0	0\\
-57.3823564401435	-0.0315732382745776	0	0\\
-57.3823564401435	-0.0292737032413608	0	0\\
-57.3823564401435	-0.0207923214558776	0	0\\
-57.3823564401435	-0.0116992492947692	0	0\\
-57.3823564401435	-0.0114376155956189	0	0\\
-57.3823564401435	-0.00935502120348107	0	0\\
-57.3823564401435	-0.00688891518489597	0	0\\
-57.3823564401435	-0.00677832350190356	0	0\\
-57.3823564401435	-0.00530449134428117	0	0\\
-57.3823564401435	-0.00117654702270546	0	0\\
-57.3823564401435	0.00706555890519851	0	0\\
-57.3823564401435	0.0252108694023117	0	0\\
-57.3823564401435	0.0276565971771417	0	0\\
-57.3823564401435	0.0417464613344697	0	0\\
-57.3823564401435	0.0535577002463906	0	0\\
-57.3823564401435	0.0575491987540401	0	0\\
-57.3823564401435	0.0642603312166203	0	0\\
-57.3823564401435	0.0643678352352609	0	0\\
-57.3823564401435	0.0819402142993944	0	0\\
-57.3823564401435	0.0976429270577	0	0\\
-57.3823564401435	0.116464833086862	0	0\\
-57.3823564401435	0.139018907727481	0	0\\
-57.3823564401435	0.166630675162482	0	0\\
-57.3823564401435	0.258178715714337	0	0\\
-57.3823564401435	0.362069853750091	0	0\\
-57.3823564401435	0.36840551675891	0	0\\
-57.3823564401435	0.455295019995092	0	0\\
-57.3823564401435	0.487158061232025	0	0\\
-57.3823564401435	0.503863371211972	0	0\\
-57.3823564401435	0.551098581420598	0	0\\
-57.3823564401435	0.551229925151555	0	0\\
-57.3823564401435	0.561757455841525	0	0\\
-57.3823564401435	0.652066959060987	0	0\\
-57.3823564401435	0.700001210378557	0	0\\
-57.3823564401435	0.840498465504729	0	0\\
-57.3823564401435	0.946163202489589	0	0\\
-57.3823564401435	1.09809938403689	0	0\\
-57.3823564401435	1.14944326279193	0	0\\
-57.3823564401435	1.30410843123873	0	0\\
-57.3823564401435	1.43196483675016	0	0\\
-57.3823564401435	1.45756032851411	0	0\\
-57.3823564401435	1.5490641126172	0	0\\
-57.3823564401435	1.58451914275711	0	0\\
-57.3823564401435	1.63696472143613	0	0\\
-57.3823564401435	1.7113521020209	0	0\\
-57.3823564401435	1.86679452278968	0	0\\
-57.3823564401435	1.91774192821129	0	0\\
-57.3823564401435	1.97373139298229	0	0\\
-57.3823564401435	2.01460291259671	0	0\\
-57.3823564401435	2.02370156162591	0	0\\
-57.3823564401435	2.13237820758129	0	0\\
-57.3823564401435	2.14910175659692	0	0\\
-57.3823564401435	2.52196718590426	0	0\\
-57.3823564401435	2.57902693589173	0	0\\
-57.3823564401435	2.6874068997276	0	0\\
-57.3823564401435	2.71661488173683	0	0\\
-57.3823564401435	2.92837254373747	0	0\\
-57.3823564401435	2.95927201069857	0	0\\
-57.3823564401435	3.12069201055704	0	0\\
-57.3823564401435	3.15761499719583	0	0\\
-57.3823564401435	3.19106029960842	0	0\\
-57.3823564401435	3.1917545723558	0	0\\
-57.3823564401435	3.23428556007998	0	0\\
-57.3823564401435	3.45700403370755	0	0\\
-57.3823564401435	3.55770737564084	0	0\\
-57.3823564401435	3.62068507523308	0	0\\
-57.3823564401435	3.73929580382039	0	0\\
-57.3823564401435	3.82024668800656	0	0\\
-57.3823564401435	4.09452150300821	0	0\\
-57.3823564401435	4.09578518667062	0	0\\
-57.3823564401435	4.10930257947617	0	0\\
-57.3823564401435	4.1847039545815	0	0\\
-57.3823564401435	4.18690036711604	0	0\\
-57.3823564401435	4.20258562741922	0	0\\
-57.3823564401435	4.35671055426668	0	0\\
-57.3823564401435	4.45809785949909	0	0\\
-57.3823564401435	4.52135202219773	0	0\\
-57.3823564401435	4.7367613644976	0	0\\
-57.3823564401435	4.75654133127884	0	0\\
-57.3823564401435	4.99956494895721	0	0\\
-57.3823564401435	5.04845325604475	0	0\\
-57.3823564401435	5.06685626463353	0	0\\
-57.3823564401435	5.14869967249627	0	0\\
-57.3823564401435	5.30803197776341	0	0\\
-57.3823564401435	5.66871903635036	0	0\\
-57.3823564401435	5.70571153224712	0	0\\
-57.3823564401435	5.71893940480377	0	0\\
-57.3823564401435	5.79367630919147	0	0\\
-57.3823564401435	5.89003900805956	0	0\\
-57.3823564401435	6.04791116716709	0	0\\
-57.3823564401435	6.08735774461523	0	0\\
-57.3823564401435	6.25770973798712	0	0\\
-57.3823564401435	6.33421273325968	0	0\\
-57.3823564401435	6.34457480923486	0	0\\
-57.3823564401435	6.37089122636784	0	0\\
-57.3823564401435	6.40068786051156	0	0\\
-57.3823564401435	6.48562099633152	0	0\\
-57.3823564401435	6.65727360949725	0	0\\
-57.3823564401435	6.69178943927017	0	0\\
-57.3823564401435	6.70249349284102	0	0\\
-57.3823564401435	6.88608532626465	0	0\\
-57.3823564401435	6.90491375367945	0	0\\
-57.3823564401435	7.03301125999215	0	0\\
-57.3823564401435	7.17185384462208	0	0\\
-57.3823564401435	7.24298657721048	0	0\\
-57.3823564401435	7.24776372185338	0	0\\
-57.3823564401435	7.25072460121043	0	0\\
-57.3823564401435	7.56029643969675	0	0\\
-57.3823564401435	7.65685016180242	0	0\\
-57.3823564401435	7.66011364786122	0	0\\
-57.3823564401435	7.66553512665701	0	0\\
-57.3823564401435	7.68809712384273	0	0\\
-57.3823564401435	7.99473480978791	0	0\\
-57.3823564401435	8.00277468901713	0	0\\
-57.3823564401435	8.10700273053115	0	0\\
-57.3823564401435	8.11341300518876	0	0\\
-57.3823564401435	8.16091433081819	0	0\\
-57.3823564401435	8.4263009756926	0	0\\
-57.3823564401435	8.43167995960995	0	0\\
-57.3823564401435	8.55151590704134	0	0\\
-57.3823564401435	8.560030124411	0	0\\
-57.3823564401435	8.62636622596679	0	0\\
-57.3823564401435	8.63961940648159	0	0\\
-57.3823564401435	8.67701171835745	0	0\\
-57.3823564401435	8.68066941326515	0	0\\
-57.3823564401435	8.68922515711246	0	0\\
-57.3823564401435	8.73702891646833	0	0\\
-57.3823564401435	8.78579554324503	0	0\\
-57.3823564401435	8.79755482021605	0	0\\
-57.3823564401435	8.80813417900733	0	0\\
-57.3823564401435	8.87783953867752	0	0\\
-57.3823564401435	8.90510581382788	0	0\\
-57.3823564401435	9.0377437318851	0	0\\
-57.3823564401435	9.23447011934336	0	0\\
-57.3823564401435	9.35387434407783	0	0\\
-57.3823564401435	9.393659457282	0	0\\
-57.3823564401435	9.53507648759292	0	0\\
-57.3823564401435	9.64177644620874	0	0\\
-57.3823564401435	9.80885023439559	0	0\\
-57.3823564401435	9.84912655309268	0	0\\
-57.3823564401435	9.99013391093181	0	0\\
-57.3823564401435	9.99998804670389	0	0\\
-56.5731197781346	-9.99030693937904	0	0\\
-56.5731197781346	-9.96580280520765	0	0\\
-56.5731197781346	-9.96474212965218	0	0\\
-56.5731197781346	-9.96062797256485	0	0\\
-56.5731197781346	-9.77838625189773	0	0\\
-56.5731197781346	-9.74736123549529	0	0\\
-56.5731197781346	-9.71283689375303	0	0\\
-56.5731197781346	-9.63656292280022	0	0\\
-56.5731197781346	-9.43995212553828	0	0\\
-56.5731197781346	-9.43389908384248	0	0\\
-56.5731197781346	-9.32743243841801	0	0\\
-56.5731197781346	-9.25174688885535	0	0\\
-56.5731197781346	-9.19449550352279	0	0\\
-56.5731197781346	-9.07149283172167	0	0\\
-56.5731197781346	-8.95934539406217	0	0\\
-56.5731197781346	-8.7549188354774	0	0\\
-56.5731197781346	-8.7213363397341	0	0\\
-56.5731197781346	-8.70076181601605	0	0\\
-56.5731197781346	-8.51141255279603	0	0\\
-56.5731197781346	-8.43830635698433	0	0\\
-56.5731197781346	-8.32465017714586	0	0\\
-56.5731197781346	-8.27763034881914	0	0\\
-56.5731197781346	-8.24044276093431	0	0\\
-56.5731197781346	-8.13147624867571	0	0\\
-56.5731197781346	-8.12149578831507	0	0\\
-56.5731197781346	-8.09908529655034	0	0\\
-56.5731197781346	-7.90654973029464	0	0\\
-56.5731197781346	-7.85659894247381	0	0\\
-56.5731197781346	-7.84954448130426	0	0\\
-56.5731197781346	-7.69150530654428	0	0\\
-56.5731197781346	-7.68063534874499	0	0\\
-56.5731197781346	-7.64785375336551	0	0\\
-56.5731197781346	-7.61214449890523	0	0\\
-56.5731197781346	-7.5368500675712	0	0\\
-56.5731197781346	-7.53392682295941	0	0\\
-56.5731197781346	-7.50649351229422	0	0\\
-56.5731197781346	-7.49647814663894	0	0\\
-56.5731197781346	-7.49242426710782	0	0\\
-56.5731197781346	-7.2940972807324	0	0\\
-56.5731197781346	-7.20374503042723	0	0\\
-56.5731197781346	-7.14594055765585	0	0\\
-56.5731197781346	-7.14335996524587	0	0\\
-56.5731197781346	-7.12459682353055	0	0\\
-56.5731197781346	-7.10154360025262	0	0\\
-56.5731197781346	-7.06514792567349	0	0\\
-56.5731197781346	-6.83512681016472	0	0\\
-56.5731197781346	-6.73118118975832	0	0\\
-56.5731197781346	-6.67243365043422	0	0\\
-56.5731197781346	-6.60066826636865	0	0\\
-56.5731197781346	-6.53467469687326	0	0\\
-56.5731197781346	-6.16283992126716	0	0\\
-56.5731197781346	-6.15699249140778	0	0\\
-56.5731197781346	-6.1516395752093	0	0\\
-56.5731197781346	-6.1143915430244	0	0\\
-56.5731197781346	-6.00124212727009	0	0\\
-56.5731197781346	-5.85842615731918	0	0\\
-56.5731197781346	-5.83915605947336	0	0\\
-56.5731197781346	-5.80460435515484	0	0\\
-56.5731197781346	-5.78306088027687	0	0\\
-56.5731197781346	-5.73002217138653	0	0\\
-56.5731197781346	-5.72131149271564	0	0\\
-56.5731197781346	-5.68227141894506	0	0\\
-56.5731197781346	-5.61213760432421	0	0\\
-56.5731197781346	-5.60510796290129	0	0\\
-56.5731197781346	-5.56392146999199	0	0\\
-56.5731197781346	-5.46404956628757	0	0\\
-56.5731197781346	-5.38131706201533	0	0\\
-56.5731197781346	-5.35112627565448	0	0\\
-56.5731197781346	-5.33773564516461	0	0\\
-56.5731197781346	-5.31611466506327	0	0\\
-56.5731197781346	-5.17465728110385	0	0\\
-56.5731197781346	-5.04953248195794	0	0\\
-56.5731197781346	-4.87945924274598	0	0\\
-56.5731197781346	-4.78445547390005	0	0\\
-56.5731197781346	-4.58002274603584	0	0\\
-56.5731197781346	-4.57866361112272	0	0\\
-56.5731197781346	-4.55949544653273	0	0\\
-56.5731197781346	-4.49804058042264	0	0\\
-56.5731197781346	-4.48263449337456	0	0\\
-56.5731197781346	-4.24365249194375	0	0\\
-56.5731197781346	-4.20990691250651	0	0\\
-56.5731197781346	-4.10627752268048	0	0\\
-56.5731197781346	-3.98917125258091	0	0\\
-56.5731197781346	-3.96947302574733	0	0\\
-56.5731197781346	-3.92086786866228	0	0\\
-56.5731197781346	-3.79586129160405	0	0\\
-56.5731197781346	-3.63912838214968	0	0\\
-56.5731197781346	-3.59236284792068	0	0\\
-56.5731197781346	-3.51531618904104	0	0\\
-56.5731197781346	-3.46316520381718	0	0\\
-56.5731197781346	-3.37709894095412	0	0\\
-56.5731197781346	-3.27045485063943	0	0\\
-56.5731197781346	-3.19671587701734	0	0\\
-56.5731197781346	-3.09881307794657	0	0\\
-56.5731197781346	-3.06743209858771	0	0\\
-56.5731197781346	-2.99209252604847	0	0\\
-56.5731197781346	-2.91610547769768	0	0\\
-56.5731197781346	-2.87643302831633	0	0\\
-56.5731197781346	-2.84265740441282	0	0\\
-56.5731197781346	-2.83071878963649	0	0\\
-56.5731197781346	-2.78355866334567	0	0\\
-56.5731197781346	-2.70811347882641	0	0\\
-56.5731197781346	-2.65243343666775	0	0\\
-56.5731197781346	-2.64109820716134	0	0\\
-56.5731197781346	-2.6149418356898	0	0\\
-56.5731197781346	-2.56842606354897	0	0\\
-56.5731197781346	-2.26283731174309	0	0\\
-56.5731197781346	-2.13836762688047	0	0\\
-56.5731197781346	-2.13327260321624	0	0\\
-56.5731197781346	-1.94247716844443	0	0\\
-56.5731197781346	-1.93573820960509	0	0\\
-56.5731197781346	-1.91918921280614	0	0\\
-56.5731197781346	-1.89146945668762	0	0\\
-56.5731197781346	-1.8495961706385	0	0\\
-56.5731197781346	-1.82295252188246	0	0\\
-56.5731197781346	-1.78542346311054	0	0\\
-56.5731197781346	-1.75140104803788	0	0\\
-56.5731197781346	-1.71304350332964	0	0\\
-56.5731197781346	-1.68885342389757	0	0\\
-56.5731197781346	-1.4117489561574	0	0\\
-56.5731197781346	-1.36610926818959	0	0\\
-56.5731197781346	-1.36259173572184	0	0\\
-56.5731197781346	-1.34676030434052	0	0\\
-56.5731197781346	-1.3265791215592	0	0\\
-56.5731197781346	-1.30708225597957	0	0\\
-56.5731197781346	-1.119465181194	0	0\\
-56.5731197781346	-1.09394991869479	0	0\\
-56.5731197781346	-1.07930227698726	0	0\\
-56.5731197781346	-0.790324989142979	0	0\\
-56.5731197781346	-0.765501461348265	0	0\\
-56.5731197781346	-0.665086257991467	0	0\\
-56.5731197781346	-0.628119767936003	0	0\\
-56.5731197781346	-0.57280309059322	0	0\\
-56.5731197781346	-0.568847987134404	0	0\\
-56.5731197781346	-0.553234621936247	0	0\\
-56.5731197781346	-0.397447866428711	0	0\\
-56.5731197781346	-0.352880332504465	0	0\\
-56.5731197781346	-0.341968321578869	0	0\\
-56.5731197781346	-0.317290739707538	0	0\\
-56.5731197781346	-0.317034387844909	0	0\\
-56.5731197781346	-0.294385064605215	0	0\\
-56.5731197781346	-0.263939588208782	0	0\\
-56.5731197781346	-0.262953132986157	0	0\\
-56.5731197781346	-0.262477813322967	0	0\\
-56.5731197781346	-0.238649580756523	0	0\\
-56.5731197781346	-0.210365934367905	0	0\\
-56.5731197781346	-0.19855916136664	0	0\\
-56.5731197781346	-0.19278441099114	0	0\\
-56.5731197781346	-0.127595528088321	0	0\\
-56.5731197781346	-0.118634591628681	0	0\\
-56.5731197781346	-0.115550686411318	0	0\\
-56.5731197781346	-0.10940074360478	0	0\\
-56.5731197781346	-0.0977293650234219	0	0\\
-56.5731197781346	-0.0548685601440777	0	0\\
-56.5731197781346	-0.0545005541269458	0	0\\
-56.5731197781346	-0.0424464872922112	0	0\\
-56.5731197781346	-0.0337821473901365	0	0\\
-56.5731197781346	-0.0329092215040187	0	0\\
-56.5731197781346	-0.0315732382745776	0	0\\
-56.5731197781346	-0.0292737032413608	0	0\\
-56.5731197781346	-0.0207923214558776	0	0\\
-56.5731197781346	-0.0116992492947692	0	0\\
-56.5731197781346	-0.0114376155956189	0	0\\
-56.5731197781346	-0.00935502120348107	0	0\\
-56.5731197781346	-0.00688891518489597	0	0\\
-56.5731197781346	-0.00677832350190356	0	0\\
-56.5731197781346	-0.00530449134428117	0	0\\
-56.5731197781346	-0.00117654702270546	0	0\\
-56.5731197781346	0.00706555890519851	0	0\\
-56.5731197781346	0.0252108694023117	0	0\\
-56.5731197781346	0.0276565971771417	0	0\\
-56.5731197781346	0.0417464613344697	0	0\\
-56.5731197781346	0.0535577002463906	0	0\\
-56.5731197781346	0.0575491987540401	0	0\\
-56.5731197781346	0.0642603312166203	0	0\\
-56.5731197781346	0.0643678352352609	0	0\\
-56.5731197781346	0.0819402142993944	0	0\\
-56.5731197781346	0.0976429270577	0	0\\
-56.5731197781346	0.116464833086862	0	0\\
-56.5731197781346	0.139018907727481	0	0\\
-56.5731197781346	0.166630675162482	0	0\\
-56.5731197781346	0.258178715714337	0	0\\
-56.5731197781346	0.362069853750091	0	0\\
-56.5731197781346	0.36840551675891	0	0\\
-56.5731197781346	0.455295019995092	0	0\\
-56.5731197781346	0.487158061232025	0	0\\
-56.5731197781346	0.503863371211972	0	0\\
-56.5731197781346	0.551098581420598	0	0\\
-56.5731197781346	0.551229925151555	0	0\\
-56.5731197781346	0.561757455841525	0	0\\
-56.5731197781346	0.652066959060987	0	0\\
-56.5731197781346	0.700001210378557	0	0\\
-56.5731197781346	0.840498465504729	0	0\\
-56.5731197781346	0.946163202489589	0	0\\
-56.5731197781346	1.09809938403689	0	0\\
-56.5731197781346	1.14944326279193	0	0\\
-56.5731197781346	1.30410843123873	0	0\\
-56.5731197781346	1.43196483675016	0	0\\
-56.5731197781346	1.45756032851411	0	0\\
-56.5731197781346	1.5490641126172	0	0\\
-56.5731197781346	1.58451914275711	0	0\\
-56.5731197781346	1.63696472143613	0	0\\
-56.5731197781346	1.7113521020209	0	0\\
-56.5731197781346	1.86679452278968	0	0\\
-56.5731197781346	1.91774192821129	0	0\\
-56.5731197781346	1.97373139298229	0	0\\
-56.5731197781346	2.01460291259671	0	0\\
-56.5731197781346	2.02370156162591	0	0\\
-56.5731197781346	2.13237820758129	0	0\\
-56.5731197781346	2.14910175659692	0	0\\
-56.5731197781346	2.52196718590426	0	0\\
-56.5731197781346	2.57902693589173	0	0\\
-56.5731197781346	2.6874068997276	0	0\\
-56.5731197781346	2.71661488173683	0	0\\
-56.5731197781346	2.92837254373747	0	0\\
-56.5731197781346	2.95927201069857	0	0\\
-56.5731197781346	3.12069201055704	0	0\\
-56.5731197781346	3.15761499719583	0	0\\
-56.5731197781346	3.19106029960842	0	0\\
-56.5731197781346	3.1917545723558	0	0\\
-56.5731197781346	3.23428556007998	0	0\\
-56.5731197781346	3.45700403370755	0	0\\
-56.5731197781346	3.55770737564084	0	0\\
-56.5731197781346	3.62068507523308	0	0\\
-56.5731197781346	3.73929580382039	0	0\\
-56.5731197781346	3.82024668800656	0	0\\
-56.5731197781346	4.09452150300821	0	0\\
-56.5731197781346	4.09578518667062	0	0\\
-56.5731197781346	4.10930257947617	0	0\\
-56.5731197781346	4.1847039545815	0	0\\
-56.5731197781346	4.18690036711604	0	0\\
-56.5731197781346	4.20258562741922	0	0\\
-56.5731197781346	4.35671055426668	0	0\\
-56.5731197781346	4.45809785949909	0	0\\
-56.5731197781346	4.52135202219773	0	0\\
-56.5731197781346	4.7367613644976	0	0\\
-56.5731197781346	4.75654133127884	0	0\\
-56.5731197781346	4.99956494895721	0	0\\
-56.5731197781346	5.04845325604475	0	0\\
-56.5731197781346	5.06685626463353	0	0\\
-56.5731197781346	5.14869967249627	0	0\\
-56.5731197781346	5.30803197776341	0	0\\
-56.5731197781346	5.66871903635036	0	0\\
-56.5731197781346	5.70571153224712	0	0\\
-56.5731197781346	5.71893940480377	0	0\\
-56.5731197781346	5.79367630919147	0	0\\
-56.5731197781346	5.89003900805956	0	0\\
-56.5731197781346	6.04791116716709	0	0\\
-56.5731197781346	6.08735774461523	0	0\\
-56.5731197781346	6.25770973798712	0	0\\
-56.5731197781346	6.33421273325968	0	0\\
-56.5731197781346	6.34457480923486	0	0\\
-56.5731197781346	6.37089122636784	0	0\\
-56.5731197781346	6.40068786051156	0	0\\
-56.5731197781346	6.48562099633152	0	0\\
-56.5731197781346	6.65727360949725	0	0\\
-56.5731197781346	6.69178943927017	0	0\\
-56.5731197781346	6.70249349284102	0	0\\
-56.5731197781346	6.88608532626465	0	0\\
-56.5731197781346	6.90491375367945	0	0\\
-56.5731197781346	7.03301125999215	0	0\\
-56.5731197781346	7.17185384462208	0	0\\
-56.5731197781346	7.24298657721048	0	0\\
-56.5731197781346	7.24776372185338	0	0\\
-56.5731197781346	7.25072460121043	0	0\\
-56.5731197781346	7.56029643969675	0	0\\
-56.5731197781346	7.65685016180242	0	0\\
-56.5731197781346	7.66011364786122	0	0\\
-56.5731197781346	7.66553512665701	0	0\\
-56.5731197781346	7.68809712384273	0	0\\
-56.5731197781346	7.99473480978791	0	0\\
-56.5731197781346	8.00277468901713	0	0\\
-56.5731197781346	8.10700273053115	0	0\\
-56.5731197781346	8.11341300518876	0	0\\
-56.5731197781346	8.16091433081819	0	0\\
-56.5731197781346	8.4263009756926	0	0\\
-56.5731197781346	8.43167995960995	0	0\\
-56.5731197781346	8.55151590704134	0	0\\
-56.5731197781346	8.560030124411	0	0\\
-56.5731197781346	8.62636622596679	0	0\\
-56.5731197781346	8.63961940648159	0	0\\
-56.5731197781346	8.67701171835745	0	0\\
-56.5731197781346	8.68066941326515	0	0\\
-56.5731197781346	8.68922515711246	0	0\\
-56.5731197781346	8.73702891646833	0	0\\
-56.5731197781346	8.78579554324503	0	0\\
-56.5731197781346	8.79755482021605	0	0\\
-56.5731197781346	8.80813417900733	0	0\\
-56.5731197781346	8.87783953867752	0	0\\
-56.5731197781346	8.90510581382788	0	0\\
-56.5731197781346	9.0377437318851	0	0\\
-56.5731197781346	9.23447011934336	0	0\\
-56.5731197781346	9.35387434407783	0	0\\
-56.5731197781346	9.393659457282	0	0\\
-56.5731197781346	9.53507648759292	0	0\\
-56.5731197781346	9.64177644620874	0	0\\
-56.5731197781346	9.80885023439559	0	0\\
-56.5731197781346	9.84912655309268	0	0\\
-56.5731197781346	9.99013391093181	0	0\\
-56.5731197781346	9.99998804670389	0	0\\
-55.9134771409748	-9.99030693937904	0	0\\
-55.9134771409748	-9.96580280520765	0	0\\
-55.9134771409748	-9.96474212965218	0	0\\
-55.9134771409748	-9.96062797256485	0	0\\
-55.9134771409748	-9.77838625189773	0	0\\
-55.9134771409748	-9.74736123549529	0	0\\
-55.9134771409748	-9.71283689375303	0	0\\
-55.9134771409748	-9.63656292280022	0	0\\
-55.9134771409748	-9.43995212553828	0	0\\
-55.9134771409748	-9.43389908384248	0	0\\
-55.9134771409748	-9.32743243841801	0	0\\
-55.9134771409748	-9.25174688885535	0	0\\
-55.9134771409748	-9.19449550352279	0	0\\
-55.9134771409748	-9.07149283172167	0	0\\
-55.9134771409748	-8.95934539406217	0	0\\
-55.9134771409748	-8.7549188354774	0	0\\
-55.9134771409748	-8.7213363397341	0	0\\
-55.9134771409748	-8.70076181601605	0	0\\
-55.9134771409748	-8.51141255279603	0	0\\
-55.9134771409748	-8.43830635698433	0	0\\
-55.9134771409748	-8.32465017714586	0	0\\
-55.9134771409748	-8.27763034881914	0	0\\
-55.9134771409748	-8.24044276093431	0	0\\
-55.9134771409748	-8.13147624867571	0	0\\
-55.9134771409748	-8.12149578831507	0	0\\
-55.9134771409748	-8.09908529655034	0	0\\
-55.9134771409748	-7.90654973029464	0	0\\
-55.9134771409748	-7.85659894247381	0	0\\
-55.9134771409748	-7.84954448130426	0	0\\
-55.9134771409748	-7.69150530654428	0	0\\
-55.9134771409748	-7.68063534874499	0	0\\
-55.9134771409748	-7.64785375336551	0	0\\
-55.9134771409748	-7.61214449890523	0	0\\
-55.9134771409748	-7.5368500675712	0	0\\
-55.9134771409748	-7.53392682295941	0	0\\
-55.9134771409748	-7.50649351229422	0	0\\
-55.9134771409748	-7.49647814663894	0	0\\
-55.9134771409748	-7.49242426710782	0	0\\
-55.9134771409748	-7.2940972807324	0	0\\
-55.9134771409748	-7.20374503042723	0	0\\
-55.9134771409748	-7.14594055765585	0	0\\
-55.9134771409748	-7.14335996524587	0	0\\
-55.9134771409748	-7.12459682353055	0	0\\
-55.9134771409748	-7.10154360025262	0	0\\
-55.9134771409748	-7.06514792567349	0	0\\
-55.9134771409748	-6.83512681016472	0	0\\
-55.9134771409748	-6.73118118975832	0	0\\
-55.9134771409748	-6.67243365043422	0	0\\
-55.9134771409748	-6.60066826636865	0	0\\
-55.9134771409748	-6.53467469687326	0	0\\
-55.9134771409748	-6.16283992126716	0	0\\
-55.9134771409748	-6.15699249140778	0	0\\
-55.9134771409748	-6.1516395752093	0	0\\
-55.9134771409748	-6.1143915430244	0	0\\
-55.9134771409748	-6.00124212727009	0	0\\
-55.9134771409748	-5.85842615731918	0	0\\
-55.9134771409748	-5.83915605947336	0	0\\
-55.9134771409748	-5.80460435515484	0	0\\
-55.9134771409748	-5.78306088027687	0	0\\
-55.9134771409748	-5.73002217138653	0	0\\
-55.9134771409748	-5.72131149271564	0	0\\
-55.9134771409748	-5.68227141894506	0	0\\
-55.9134771409748	-5.61213760432421	0	0\\
-55.9134771409748	-5.60510796290129	0	0\\
-55.9134771409748	-5.56392146999199	0	0\\
-55.9134771409748	-5.46404956628757	0	0\\
-55.9134771409748	-5.38131706201533	0	0\\
-55.9134771409748	-5.35112627565448	0	0\\
-55.9134771409748	-5.33773564516461	0	0\\
-55.9134771409748	-5.31611466506327	0	0\\
-55.9134771409748	-5.17465728110385	0	0\\
-55.9134771409748	-5.04953248195794	0	0\\
-55.9134771409748	-4.87945924274598	0	0\\
-55.9134771409748	-4.78445547390005	0	0\\
-55.9134771409748	-4.58002274603584	0	0\\
-55.9134771409748	-4.57866361112272	0	0\\
-55.9134771409748	-4.55949544653273	0	0\\
-55.9134771409748	-4.49804058042264	0	0\\
-55.9134771409748	-4.48263449337456	0	0\\
-55.9134771409748	-4.24365249194375	0	0\\
-55.9134771409748	-4.20990691250651	0	0\\
-55.9134771409748	-4.10627752268048	0	0\\
-55.9134771409748	-3.98917125258091	0	0\\
-55.9134771409748	-3.96947302574733	0	0\\
-55.9134771409748	-3.92086786866228	0	0\\
-55.9134771409748	-3.79586129160405	0	0\\
-55.9134771409748	-3.63912838214968	0	0\\
-55.9134771409748	-3.59236284792068	0	0\\
-55.9134771409748	-3.51531618904104	0	0\\
-55.9134771409748	-3.46316520381718	0	0\\
-55.9134771409748	-3.37709894095412	0	0\\
-55.9134771409748	-3.27045485063943	0	0\\
-55.9134771409748	-3.19671587701734	0	0\\
-55.9134771409748	-3.09881307794657	0	0\\
-55.9134771409748	-3.06743209858771	0	0\\
-55.9134771409748	-2.99209252604847	0	0\\
-55.9134771409748	-2.91610547769768	0	0\\
-55.9134771409748	-2.87643302831633	0	0\\
-55.9134771409748	-2.84265740441282	0	0\\
-55.9134771409748	-2.83071878963649	0	0\\
-55.9134771409748	-2.78355866334567	0	0\\
-55.9134771409748	-2.70811347882641	0	0\\
-55.9134771409748	-2.65243343666775	0	0\\
-55.9134771409748	-2.64109820716134	0	0\\
-55.9134771409748	-2.6149418356898	0	0\\
-55.9134771409748	-2.56842606354897	0	0\\
-55.9134771409748	-2.26283731174309	0	0\\
-55.9134771409748	-2.13836762688047	0	0\\
-55.9134771409748	-2.13327260321624	0	0\\
-55.9134771409748	-1.94247716844443	0	0\\
-55.9134771409748	-1.93573820960509	0	0\\
-55.9134771409748	-1.91918921280614	0	0\\
-55.9134771409748	-1.89146945668762	0	0\\
-55.9134771409748	-1.8495961706385	0	0\\
-55.9134771409748	-1.82295252188246	0	0\\
-55.9134771409748	-1.78542346311054	0	0\\
-55.9134771409748	-1.75140104803788	0	0\\
-55.9134771409748	-1.71304350332964	0	0\\
-55.9134771409748	-1.68885342389757	0	0\\
-55.9134771409748	-1.4117489561574	0	0\\
-55.9134771409748	-1.36610926818959	0	0\\
-55.9134771409748	-1.36259173572184	0	0\\
-55.9134771409748	-1.34676030434052	0	0\\
-55.9134771409748	-1.3265791215592	0	0\\
-55.9134771409748	-1.30708225597957	0	0\\
-55.9134771409748	-1.119465181194	0	0\\
-55.9134771409748	-1.09394991869479	0	0\\
-55.9134771409748	-1.07930227698726	0	0\\
-55.9134771409748	-0.790324989142979	0	0\\
-55.9134771409748	-0.765501461348265	0	0\\
-55.9134771409748	-0.665086257991467	0	0\\
-55.9134771409748	-0.628119767936003	0	0\\
-55.9134771409748	-0.57280309059322	0	0\\
-55.9134771409748	-0.568847987134404	0	0\\
-55.9134771409748	-0.553234621936247	0	0\\
-55.9134771409748	-0.397447866428711	0	0\\
-55.9134771409748	-0.352880332504465	0	0\\
-55.9134771409748	-0.341968321578869	0	0\\
-55.9134771409748	-0.317290739707538	0	0\\
-55.9134771409748	-0.317034387844909	0	0\\
-55.9134771409748	-0.294385064605215	0	0\\
-55.9134771409748	-0.263939588208782	0	0\\
-55.9134771409748	-0.262953132986157	0	0\\
-55.9134771409748	-0.262477813322967	0	0\\
-55.9134771409748	-0.238649580756523	0	0\\
-55.9134771409748	-0.210365934367905	0	0\\
-55.9134771409748	-0.19855916136664	0	0\\
-55.9134771409748	-0.19278441099114	0	0\\
-55.9134771409748	-0.127595528088321	0	0\\
-55.9134771409748	-0.118634591628681	0	0\\
-55.9134771409748	-0.115550686411318	0	0\\
-55.9134771409748	-0.10940074360478	0	0\\
-55.9134771409748	-0.0977293650234219	0	0\\
-55.9134771409748	-0.0548685601440777	0	0\\
-55.9134771409748	-0.0545005541269458	0	0\\
-55.9134771409748	-0.0424464872922112	0	0\\
-55.9134771409748	-0.0337821473901365	0	0\\
-55.9134771409748	-0.0329092215040187	0	0\\
-55.9134771409748	-0.0315732382745776	0	0\\
-55.9134771409748	-0.0292737032413608	0	0\\
-55.9134771409748	-0.0207923214558776	0	0\\
-55.9134771409748	-0.0116992492947692	0	0\\
-55.9134771409748	-0.0114376155956189	0	0\\
-55.9134771409748	-0.00935502120348107	0	0\\
-55.9134771409748	-0.00688891518489597	0	0\\
-55.9134771409748	-0.00677832350190356	0	0\\
-55.9134771409748	-0.00530449134428117	0	0\\
-55.9134771409748	-0.00117654702270546	0	0\\
-55.9134771409748	0.00706555890519851	0	0\\
-55.9134771409748	0.0252108694023117	0	0\\
-55.9134771409748	0.0276565971771417	0	0\\
-55.9134771409748	0.0417464613344697	0	0\\
-55.9134771409748	0.0535577002463906	0	0\\
-55.9134771409748	0.0575491987540401	0	0\\
-55.9134771409748	0.0642603312166203	0	0\\
-55.9134771409748	0.0643678352352609	0	0\\
-55.9134771409748	0.0819402142993944	0	0\\
-55.9134771409748	0.0976429270577	0	0\\
-55.9134771409748	0.116464833086862	0	0\\
-55.9134771409748	0.139018907727481	0	0\\
-55.9134771409748	0.166630675162482	0	0\\
-55.9134771409748	0.258178715714337	0	0\\
-55.9134771409748	0.362069853750091	0	0\\
-55.9134771409748	0.36840551675891	0	0\\
-55.9134771409748	0.455295019995092	0	0\\
-55.9134771409748	0.487158061232025	0	0\\
-55.9134771409748	0.503863371211972	0	0\\
-55.9134771409748	0.551098581420598	0	0\\
-55.9134771409748	0.551229925151555	0	0\\
-55.9134771409748	0.561757455841525	0	0\\
-55.9134771409748	0.652066959060987	0	0\\
-55.9134771409748	0.700001210378557	0	0\\
-55.9134771409748	0.840498465504729	0	0\\
-55.9134771409748	0.946163202489589	0	0\\
-55.9134771409748	1.09809938403689	0	0\\
-55.9134771409748	1.14944326279193	0	0\\
-55.9134771409748	1.30410843123873	0	0\\
-55.9134771409748	1.43196483675016	0	0\\
-55.9134771409748	1.45756032851411	0	0\\
-55.9134771409748	1.5490641126172	0	0\\
-55.9134771409748	1.58451914275711	0	0\\
-55.9134771409748	1.63696472143613	0	0\\
-55.9134771409748	1.7113521020209	0	0\\
-55.9134771409748	1.86679452278968	0	0\\
-55.9134771409748	1.91774192821129	0	0\\
-55.9134771409748	1.97373139298229	0	0\\
-55.9134771409748	2.01460291259671	0	0\\
-55.9134771409748	2.02370156162591	0	0\\
-55.9134771409748	2.13237820758129	0	0\\
-55.9134771409748	2.14910175659692	0	0\\
-55.9134771409748	2.52196718590426	0	0\\
-55.9134771409748	2.57902693589173	0	0\\
-55.9134771409748	2.6874068997276	0	0\\
-55.9134771409748	2.71661488173683	0	0\\
-55.9134771409748	2.92837254373747	0	0\\
-55.9134771409748	2.95927201069857	0	0\\
-55.9134771409748	3.12069201055704	0	0\\
-55.9134771409748	3.15761499719583	0	0\\
-55.9134771409748	3.19106029960842	0	0\\
-55.9134771409748	3.1917545723558	0	0\\
-55.9134771409748	3.23428556007998	0	0\\
-55.9134771409748	3.45700403370755	0	0\\
-55.9134771409748	3.55770737564084	0	0\\
-55.9134771409748	3.62068507523308	0	0\\
-55.9134771409748	3.73929580382039	0	0\\
-55.9134771409748	3.82024668800656	0	0\\
-55.9134771409748	4.09452150300821	0	0\\
-55.9134771409748	4.09578518667062	0	0\\
-55.9134771409748	4.10930257947617	0	0\\
-55.9134771409748	4.1847039545815	0	0\\
-55.9134771409748	4.18690036711604	0	0\\
-55.9134771409748	4.20258562741922	0	0\\
-55.9134771409748	4.35671055426668	0	0\\
-55.9134771409748	4.45809785949909	0	0\\
-55.9134771409748	4.52135202219773	0	0\\
-55.9134771409748	4.7367613644976	0	0\\
-55.9134771409748	4.75654133127884	0	0\\
-55.9134771409748	4.99956494895721	0	0\\
-55.9134771409748	5.04845325604475	0	0\\
-55.9134771409748	5.06685626463353	0	0\\
-55.9134771409748	5.14869967249627	0	0\\
-55.9134771409748	5.30803197776341	0	0\\
-55.9134771409748	5.66871903635036	0	0\\
-55.9134771409748	5.70571153224712	0	0\\
-55.9134771409748	5.71893940480377	0	0\\
-55.9134771409748	5.79367630919147	0	0\\
-55.9134771409748	5.89003900805956	0	0\\
-55.9134771409748	6.04791116716709	0	0\\
-55.9134771409748	6.08735774461523	0	0\\
-55.9134771409748	6.25770973798712	0	0\\
-55.9134771409748	6.33421273325968	0	0\\
-55.9134771409748	6.34457480923486	0	0\\
-55.9134771409748	6.37089122636784	0	0\\
-55.9134771409748	6.40068786051156	0	0\\
-55.9134771409748	6.48562099633152	0	0\\
-55.9134771409748	6.65727360949725	0	0\\
-55.9134771409748	6.69178943927017	0	0\\
-55.9134771409748	6.70249349284102	0	0\\
-55.9134771409748	6.88608532626465	0	0\\
-55.9134771409748	6.90491375367945	0	0\\
-55.9134771409748	7.03301125999215	0	0\\
-55.9134771409748	7.17185384462208	0	0\\
-55.9134771409748	7.24298657721048	0	0\\
-55.9134771409748	7.24776372185338	0	0\\
-55.9134771409748	7.25072460121043	0	0\\
-55.9134771409748	7.56029643969675	0	0\\
-55.9134771409748	7.65685016180242	0	0\\
-55.9134771409748	7.66011364786122	0	0\\
-55.9134771409748	7.66553512665701	0	0\\
-55.9134771409748	7.68809712384273	0	0\\
-55.9134771409748	7.99473480978791	0	0\\
-55.9134771409748	8.00277468901713	0	0\\
-55.9134771409748	8.10700273053115	0	0\\
-55.9134771409748	8.11341300518876	0	0\\
-55.9134771409748	8.16091433081819	0	0\\
-55.9134771409748	8.4263009756926	0	0\\
-55.9134771409748	8.43167995960995	0	0\\
-55.9134771409748	8.55151590704134	0	0\\
-55.9134771409748	8.560030124411	0	0\\
-55.9134771409748	8.62636622596679	0	0\\
-55.9134771409748	8.63961940648159	0	0\\
-55.9134771409748	8.67701171835745	0	0\\
-55.9134771409748	8.68066941326515	0	0\\
-55.9134771409748	8.68922515711246	0	0\\
-55.9134771409748	8.73702891646833	0	0\\
-55.9134771409748	8.78579554324503	0	0\\
-55.9134771409748	8.79755482021605	0	0\\
-55.9134771409748	8.80813417900733	0	0\\
-55.9134771409748	8.87783953867752	0	0\\
-55.9134771409748	8.90510581382788	0	0\\
-55.9134771409748	9.0377437318851	0	0\\
-55.9134771409748	9.23447011934336	0	0\\
-55.9134771409748	9.35387434407783	0	0\\
-55.9134771409748	9.393659457282	0	0\\
-55.9134771409748	9.53507648759292	0	0\\
-55.9134771409748	9.64177644620874	0	0\\
-55.9134771409748	9.80885023439559	0	0\\
-55.9134771409748	9.84912655309268	0	0\\
-55.9134771409748	9.99013391093181	0	0\\
-55.9134771409748	9.99998804670389	0	0\\
-55.253781128993	-9.99030693937904	0	0\\
-55.253781128993	-9.96580280520765	0	0\\
-55.253781128993	-9.96474212965218	0	0\\
-55.253781128993	-9.96062797256485	0	0\\
-55.253781128993	-9.77838625189773	0	0\\
-55.253781128993	-9.74736123549529	0	0\\
-55.253781128993	-9.71283689375303	0	0\\
-55.253781128993	-9.63656292280022	0	0\\
-55.253781128993	-9.43995212553828	0	0\\
-55.253781128993	-9.43389908384248	0	0\\
-55.253781128993	-9.32743243841801	0	0\\
-55.253781128993	-9.25174688885535	0	0\\
-55.253781128993	-9.19449550352279	0	0\\
-55.253781128993	-9.07149283172167	0	0\\
-55.253781128993	-8.95934539406217	0	0\\
-55.253781128993	-8.7549188354774	0	0\\
-55.253781128993	-8.7213363397341	0	0\\
-55.253781128993	-8.70076181601605	0	0\\
-55.253781128993	-8.51141255279603	0	0\\
-55.253781128993	-8.43830635698433	0	0\\
-55.253781128993	-8.32465017714586	0	0\\
-55.253781128993	-8.27763034881914	0	0\\
-55.253781128993	-8.24044276093431	0	0\\
-55.253781128993	-8.13147624867571	0	0\\
-55.253781128993	-8.12149578831507	0	0\\
-55.253781128993	-8.09908529655034	0	0\\
-55.253781128993	-7.90654973029464	0	0\\
-55.253781128993	-7.85659894247381	0	0\\
-55.253781128993	-7.84954448130426	0	0\\
-55.253781128993	-7.69150530654428	0	0\\
-55.253781128993	-7.68063534874499	0	0\\
-55.253781128993	-7.64785375336551	0	0\\
-55.253781128993	-7.61214449890523	0	0\\
-55.253781128993	-7.5368500675712	0	0\\
-55.253781128993	-7.53392682295941	0	0\\
-55.253781128993	-7.50649351229422	0	0\\
-55.253781128993	-7.49647814663894	0	0\\
-55.253781128993	-7.49242426710782	0	0\\
-55.253781128993	-7.2940972807324	0	0\\
-55.253781128993	-7.20374503042723	0	0\\
-55.253781128993	-7.14594055765585	0	0\\
-55.253781128993	-7.14335996524587	0	0\\
-55.253781128993	-7.12459682353055	0	0\\
-55.253781128993	-7.10154360025262	0	0\\
-55.253781128993	-7.06514792567349	0	0\\
-55.253781128993	-6.83512681016472	0	0\\
-55.253781128993	-6.73118118975832	0	0\\
-55.253781128993	-6.67243365043422	0	0\\
-55.253781128993	-6.60066826636865	0	0\\
-55.253781128993	-6.53467469687326	0	0\\
-55.253781128993	-6.16283992126716	0	0\\
-55.253781128993	-6.15699249140778	0	0\\
-55.253781128993	-6.1516395752093	0	0\\
-55.253781128993	-6.1143915430244	0	0\\
-55.253781128993	-6.00124212727009	0	0\\
-55.253781128993	-5.85842615731918	0	0\\
-55.253781128993	-5.83915605947336	0	0\\
-55.253781128993	-5.80460435515484	0	0\\
-55.253781128993	-5.78306088027687	0	0\\
-55.253781128993	-5.73002217138653	0	0\\
-55.253781128993	-5.72131149271564	0	0\\
-55.253781128993	-5.68227141894506	0	0\\
-55.253781128993	-5.61213760432421	0	0\\
-55.253781128993	-5.60510796290129	0	0\\
-55.253781128993	-5.56392146999199	0	0\\
-55.253781128993	-5.46404956628757	0	0\\
-55.253781128993	-5.38131706201533	0	0\\
-55.253781128993	-5.35112627565448	0	0\\
-55.253781128993	-5.33773564516461	0	0\\
-55.253781128993	-5.31611466506327	0	0\\
-55.253781128993	-5.17465728110385	0	0\\
-55.253781128993	-5.04953248195794	0	0\\
-55.253781128993	-4.87945924274598	0	0\\
-55.253781128993	-4.78445547390005	0	0\\
-55.253781128993	-4.58002274603584	0	0\\
-55.253781128993	-4.57866361112272	0	0\\
-55.253781128993	-4.55949544653273	0	0\\
-55.253781128993	-4.49804058042264	0	0\\
-55.253781128993	-4.48263449337456	0	0\\
-55.253781128993	-4.24365249194375	0	0\\
-55.253781128993	-4.20990691250651	0	0\\
-55.253781128993	-4.10627752268048	0	0\\
-55.253781128993	-3.98917125258091	0	0\\
-55.253781128993	-3.96947302574733	0	0\\
-55.253781128993	-3.92086786866228	0	0\\
-55.253781128993	-3.79586129160405	0	0\\
-55.253781128993	-3.63912838214968	0	0\\
-55.253781128993	-3.59236284792068	0	0\\
-55.253781128993	-3.51531618904104	0	0\\
-55.253781128993	-3.46316520381718	0	0\\
-55.253781128993	-3.37709894095412	0	0\\
-55.253781128993	-3.27045485063943	0	0\\
-55.253781128993	-3.19671587701734	0	0\\
-55.253781128993	-3.09881307794657	0	0\\
-55.253781128993	-3.06743209858771	0	0\\
-55.253781128993	-2.99209252604847	0	0\\
-55.253781128993	-2.91610547769768	0	0\\
-55.253781128993	-2.87643302831633	0	0\\
-55.253781128993	-2.84265740441282	0	0\\
-55.253781128993	-2.83071878963649	0	0\\
-55.253781128993	-2.78355866334567	0	0\\
-55.253781128993	-2.70811347882641	0	0\\
-55.253781128993	-2.65243343666775	0	0\\
-55.253781128993	-2.64109820716134	0	0\\
-55.253781128993	-2.6149418356898	0	0\\
-55.253781128993	-2.56842606354897	0	0\\
-55.253781128993	-2.26283731174309	0	0\\
-55.253781128993	-2.13836762688047	0	0\\
-55.253781128993	-2.13327260321624	0	0\\
-55.253781128993	-1.94247716844443	0	0\\
-55.253781128993	-1.93573820960509	0	0\\
-55.253781128993	-1.91918921280614	0	0\\
-55.253781128993	-1.89146945668762	0	0\\
-55.253781128993	-1.8495961706385	0	0\\
-55.253781128993	-1.82295252188246	0	0\\
-55.253781128993	-1.78542346311054	0	0\\
-55.253781128993	-1.75140104803788	0	0\\
-55.253781128993	-1.71304350332964	0	0\\
-55.253781128993	-1.68885342389757	0	0\\
-55.253781128993	-1.4117489561574	0	0\\
-55.253781128993	-1.36610926818959	0	0\\
-55.253781128993	-1.36259173572184	0	0\\
-55.253781128993	-1.34676030434052	0	0\\
-55.253781128993	-1.3265791215592	0	0\\
-55.253781128993	-1.30708225597957	0	0\\
-55.253781128993	-1.119465181194	0	0\\
-55.253781128993	-1.09394991869479	0	0\\
-55.253781128993	-1.07930227698726	0	0\\
-55.253781128993	-0.790324989142979	0	0\\
-55.253781128993	-0.765501461348265	0	0\\
-55.253781128993	-0.665086257991467	0	0\\
-55.253781128993	-0.628119767936003	0	0\\
-55.253781128993	-0.57280309059322	0	0\\
-55.253781128993	-0.568847987134404	0	0\\
-55.253781128993	-0.553234621936247	0	0\\
-55.253781128993	-0.397447866428711	0	0\\
-55.253781128993	-0.352880332504465	0	0\\
-55.253781128993	-0.341968321578869	0	0\\
-55.253781128993	-0.317290739707538	0	0\\
-55.253781128993	-0.317034387844909	0	0\\
-55.253781128993	-0.294385064605215	0	0\\
-55.253781128993	-0.263939588208782	0	0\\
-55.253781128993	-0.262953132986157	0	0\\
-55.253781128993	-0.262477813322967	0	0\\
-55.253781128993	-0.238649580756523	0	0\\
-55.253781128993	-0.210365934367905	0	0\\
-55.253781128993	-0.19855916136664	0	0\\
-55.253781128993	-0.19278441099114	0	0\\
-55.253781128993	-0.127595528088321	0	0\\
-55.253781128993	-0.118634591628681	0	0\\
-55.253781128993	-0.115550686411318	0	0\\
-55.253781128993	-0.10940074360478	0	0\\
-55.253781128993	-0.0977293650234219	0	0\\
-55.253781128993	-0.0548685601440777	0	0\\
-55.253781128993	-0.0545005541269458	0	0\\
-55.253781128993	-0.0424464872922112	0	0\\
-55.253781128993	-0.0337821473901365	0	0\\
-55.253781128993	-0.0329092215040187	0	0\\
-55.253781128993	-0.0315732382745776	0	0\\
-55.253781128993	-0.0292737032413608	0	0\\
-55.253781128993	-0.0207923214558776	0	0\\
-55.253781128993	-0.0116992492947692	0	0\\
-55.253781128993	-0.0114376155956189	0	0\\
-55.253781128993	-0.00935502120348107	0	0\\
-55.253781128993	-0.00688891518489597	0	0\\
-55.253781128993	-0.00677832350190356	0	0\\
-55.253781128993	-0.00530449134428117	0	0\\
-55.253781128993	-0.00117654702270546	0	0\\
-55.253781128993	0.00706555890519851	0	0\\
-55.253781128993	0.0252108694023117	0	0\\
-55.253781128993	0.0276565971771417	0	0\\
-55.253781128993	0.0417464613344697	0	0\\
-55.253781128993	0.0535577002463906	0	0\\
-55.253781128993	0.0575491987540401	0	0\\
-55.253781128993	0.0642603312166203	0	0\\
-55.253781128993	0.0643678352352609	0	0\\
-55.253781128993	0.0819402142993944	0	0\\
-55.253781128993	0.0976429270577	0	0\\
-55.253781128993	0.116464833086862	0	0\\
-55.253781128993	0.139018907727481	0	0\\
-55.253781128993	0.166630675162482	0	0\\
-55.253781128993	0.258178715714337	0	0\\
-55.253781128993	0.362069853750091	0	0\\
-55.253781128993	0.36840551675891	0	0\\
-55.253781128993	0.455295019995092	0	0\\
-55.253781128993	0.487158061232025	0	0\\
-55.253781128993	0.503863371211972	0	0\\
-55.253781128993	0.551098581420598	0	0\\
-55.253781128993	0.551229925151555	0	0\\
-55.253781128993	0.561757455841525	0	0\\
-55.253781128993	0.652066959060987	0	0\\
-55.253781128993	0.700001210378557	0	0\\
-55.253781128993	0.840498465504729	0	0\\
-55.253781128993	0.946163202489589	0	0\\
-55.253781128993	1.09809938403689	0	0\\
-55.253781128993	1.14944326279193	0	0\\
-55.253781128993	1.30410843123873	0	0\\
-55.253781128993	1.43196483675016	0	0\\
-55.253781128993	1.45756032851411	0	0\\
-55.253781128993	1.5490641126172	0	0\\
-55.253781128993	1.58451914275711	0	0\\
-55.253781128993	1.63696472143613	0	0\\
-55.253781128993	1.7113521020209	0	0\\
-55.253781128993	1.86679452278968	0	0\\
-55.253781128993	1.91774192821129	0	0\\
-55.253781128993	1.97373139298229	0	0\\
-55.253781128993	2.01460291259671	0	0\\
-55.253781128993	2.02370156162591	0	0\\
-55.253781128993	2.13237820758129	0	0\\
-55.253781128993	2.14910175659692	0	0\\
-55.253781128993	2.52196718590426	0	0\\
-55.253781128993	2.57902693589173	0	0\\
-55.253781128993	2.6874068997276	0	0\\
-55.253781128993	2.71661488173683	0	0\\
-55.253781128993	2.92837254373747	0	0\\
-55.253781128993	2.95927201069857	0	0\\
-55.253781128993	3.12069201055704	0	0\\
-55.253781128993	3.15761499719583	0	0\\
-55.253781128993	3.19106029960842	0	0\\
-55.253781128993	3.1917545723558	0	0\\
-55.253781128993	3.23428556007998	0	0\\
-55.253781128993	3.45700403370755	0	0\\
-55.253781128993	3.55770737564084	0	0\\
-55.253781128993	3.62068507523308	0	0\\
-55.253781128993	3.73929580382039	0	0\\
-55.253781128993	3.82024668800656	0	0\\
-55.253781128993	4.09452150300821	0	0\\
-55.253781128993	4.09578518667062	0	0\\
-55.253781128993	4.10930257947617	0	0\\
-55.253781128993	4.1847039545815	0	0\\
-55.253781128993	4.18690036711604	0	0\\
-55.253781128993	4.20258562741922	0	0\\
-55.253781128993	4.35671055426668	0	0\\
-55.253781128993	4.45809785949909	0	0\\
-55.253781128993	4.52135202219773	0	0\\
-55.253781128993	4.7367613644976	0	0\\
-55.253781128993	4.75654133127884	0	0\\
-55.253781128993	4.99956494895721	0	0\\
-55.253781128993	5.04845325604475	0	0\\
-55.253781128993	5.06685626463353	0	0\\
-55.253781128993	5.14869967249627	0	0\\
-55.253781128993	5.30803197776341	0	0\\
-55.253781128993	5.66871903635036	0	0\\
-55.253781128993	5.70571153224712	0	0\\
-55.253781128993	5.71893940480377	0	0\\
-55.253781128993	5.79367630919147	0	0\\
-55.253781128993	5.89003900805956	0	0\\
-55.253781128993	6.04791116716709	0	0\\
-55.253781128993	6.08735774461523	0	0\\
-55.253781128993	6.25770973798712	0	0\\
-55.253781128993	6.33421273325968	0	0\\
-55.253781128993	6.34457480923486	0	0\\
-55.253781128993	6.37089122636784	0	0\\
-55.253781128993	6.40068786051156	0	0\\
-55.253781128993	6.48562099633152	0	0\\
-55.253781128993	6.65727360949725	0	0\\
-55.253781128993	6.69178943927017	0	0\\
-55.253781128993	6.70249349284102	0	0\\
-55.253781128993	6.88608532626465	0	0\\
-55.253781128993	6.90491375367945	0	0\\
-55.253781128993	7.03301125999215	0	0\\
-55.253781128993	7.17185384462208	0	0\\
-55.253781128993	7.24298657721048	0	0\\
-55.253781128993	7.24776372185338	0	0\\
-55.253781128993	7.25072460121043	0	0\\
-55.253781128993	7.56029643969675	0	0\\
-55.253781128993	7.65685016180242	0	0\\
-55.253781128993	7.66011364786122	0	0\\
-55.253781128993	7.66553512665701	0	0\\
-55.253781128993	7.68809712384273	0	0\\
-55.253781128993	7.99473480978791	0	0\\
-55.253781128993	8.00277468901713	0	0\\
-55.253781128993	8.10700273053115	0	0\\
-55.253781128993	8.11341300518876	0	0\\
-55.253781128993	8.16091433081819	0	0\\
-55.253781128993	8.4263009756926	0	0\\
-55.253781128993	8.43167995960995	0	0\\
-55.253781128993	8.55151590704134	0	0\\
-55.253781128993	8.560030124411	0	0\\
-55.253781128993	8.62636622596679	0	0\\
-55.253781128993	8.63961940648159	0	0\\
-55.253781128993	8.67701171835745	0	0\\
-55.253781128993	8.68066941326515	0	0\\
-55.253781128993	8.68922515711246	0	0\\
-55.253781128993	8.73702891646833	0	0\\
-55.253781128993	8.78579554324503	0	0\\
-55.253781128993	8.79755482021605	0	0\\
-55.253781128993	8.80813417900733	0	0\\
-55.253781128993	8.87783953867752	0	0\\
-55.253781128993	8.90510581382788	0	0\\
-55.253781128993	9.0377437318851	0	0\\
-55.253781128993	9.23447011934336	0	0\\
-55.253781128993	9.35387434407783	0	0\\
-55.253781128993	9.393659457282	0	0\\
-55.253781128993	9.53507648759292	0	0\\
-55.253781128993	9.64177644620874	0	0\\
-55.253781128993	9.80885023439559	0	0\\
-55.253781128993	9.84912655309268	0	0\\
-55.253781128993	9.99013391093181	0	0\\
-55.253781128993	9.99998804670389	0	0\\
-54.6065261537165	-9.99030693937904	0	0\\
-54.6065261537165	-9.96580280520765	0	0\\
-54.6065261537165	-9.96474212965218	0	0\\
-54.6065261537165	-9.96062797256485	0	0\\
-54.6065261537165	-9.77838625189773	0	0\\
-54.6065261537165	-9.74736123549529	0	0\\
-54.6065261537165	-9.71283689375303	0	0\\
-54.6065261537165	-9.63656292280022	0	0\\
-54.6065261537165	-9.43995212553828	0	0\\
-54.6065261537165	-9.43389908384248	0	0\\
-54.6065261537165	-9.32743243841801	0	0\\
-54.6065261537165	-9.25174688885535	0	0\\
-54.6065261537165	-9.19449550352279	0	0\\
-54.6065261537165	-9.07149283172167	0	0\\
-54.6065261537165	-8.95934539406217	0	0\\
-54.6065261537165	-8.7549188354774	0	0\\
-54.6065261537165	-8.7213363397341	0	0\\
-54.6065261537165	-8.70076181601605	0	0\\
-54.6065261537165	-8.51141255279603	0	0\\
-54.6065261537165	-8.43830635698433	0	0\\
-54.6065261537165	-8.32465017714586	0	0\\
-54.6065261537165	-8.27763034881914	0	0\\
-54.6065261537165	-8.24044276093431	0	0\\
-54.6065261537165	-8.13147624867571	0	0\\
-54.6065261537165	-8.12149578831507	0	0\\
-54.6065261537165	-8.09908529655034	0	0\\
-54.6065261537165	-7.90654973029464	0	0\\
-54.6065261537165	-7.85659894247381	0	0\\
-54.6065261537165	-7.84954448130426	0	0\\
-54.6065261537165	-7.69150530654428	0	0\\
-54.6065261537165	-7.68063534874499	0	0\\
-54.6065261537165	-7.64785375336551	0	0\\
-54.6065261537165	-7.61214449890523	0	0\\
-54.6065261537165	-7.5368500675712	0	0\\
-54.6065261537165	-7.53392682295941	0	0\\
-54.6065261537165	-7.50649351229422	0	0\\
-54.6065261537165	-7.49647814663894	0	0\\
-54.6065261537165	-7.49242426710782	0	0\\
-54.6065261537165	-7.2940972807324	0	0\\
-54.6065261537165	-7.20374503042723	0	0\\
-54.6065261537165	-7.14594055765585	0	0\\
-54.6065261537165	-7.14335996524587	0	0\\
-54.6065261537165	-7.12459682353055	0	0\\
-54.6065261537165	-7.10154360025262	0	0\\
-54.6065261537165	-7.06514792567349	0	0\\
-54.6065261537165	-6.83512681016472	0	0\\
-54.6065261537165	-6.73118118975832	0	0\\
-54.6065261537165	-6.67243365043422	0	0\\
-54.6065261537165	-6.60066826636865	0	0\\
-54.6065261537165	-6.53467469687326	0	0\\
-54.6065261537165	-6.16283992126716	0	0\\
-54.6065261537165	-6.15699249140778	0	0\\
-54.6065261537165	-6.1516395752093	0	0\\
-54.6065261537165	-6.1143915430244	0	0\\
-54.6065261537165	-6.00124212727009	0	0\\
-54.6065261537165	-5.85842615731918	0	0\\
-54.6065261537165	-5.83915605947336	0	0\\
-54.6065261537165	-5.80460435515484	0	0\\
-54.6065261537165	-5.78306088027687	0	0\\
-54.6065261537165	-5.73002217138653	0	0\\
-54.6065261537165	-5.72131149271564	0	0\\
-54.6065261537165	-5.68227141894506	0	0\\
-54.6065261537165	-5.61213760432421	0	0\\
-54.6065261537165	-5.60510796290129	0	0\\
-54.6065261537165	-5.56392146999199	0	0\\
-54.6065261537165	-5.46404956628757	0	0\\
-54.6065261537165	-5.38131706201533	0	0\\
-54.6065261537165	-5.35112627565448	0	0\\
-54.6065261537165	-5.33773564516461	0	0\\
-54.6065261537165	-5.31611466506327	0	0\\
-54.6065261537165	-5.17465728110385	0	0\\
-54.6065261537165	-5.04953248195794	0	0\\
-54.6065261537165	-4.87945924274598	0	0\\
-54.6065261537165	-4.78445547390005	0	0\\
-54.6065261537165	-4.58002274603584	0	0\\
-54.6065261537165	-4.57866361112272	0	0\\
-54.6065261537165	-4.55949544653273	0	0\\
-54.6065261537165	-4.49804058042264	0	0\\
-54.6065261537165	-4.48263449337456	0	0\\
-54.6065261537165	-4.24365249194375	0	0\\
-54.6065261537165	-4.20990691250651	0	0\\
-54.6065261537165	-4.10627752268048	0	0\\
-54.6065261537165	-3.98917125258091	0	0\\
-54.6065261537165	-3.96947302574733	0	0\\
-54.6065261537165	-3.92086786866228	0	0\\
-54.6065261537165	-3.79586129160405	0	0\\
-54.6065261537165	-3.63912838214968	0	0\\
-54.6065261537165	-3.59236284792068	0	0\\
-54.6065261537165	-3.51531618904104	0	0\\
-54.6065261537165	-3.46316520381718	0	0\\
-54.6065261537165	-3.37709894095412	0	0\\
-54.6065261537165	-3.27045485063943	0	0\\
-54.6065261537165	-3.19671587701734	0	0\\
-54.6065261537165	-3.09881307794657	0	0\\
-54.6065261537165	-3.06743209858771	0	0\\
-54.6065261537165	-2.99209252604847	0	0\\
-54.6065261537165	-2.91610547769768	0	0\\
-54.6065261537165	-2.87643302831633	0	0\\
-54.6065261537165	-2.84265740441282	0	0\\
-54.6065261537165	-2.83071878963649	0	0\\
-54.6065261537165	-2.78355866334567	0	0\\
-54.6065261537165	-2.70811347882641	0	0\\
-54.6065261537165	-2.65243343666775	0	0\\
-54.6065261537165	-2.64109820716134	0	0\\
-54.6065261537165	-2.6149418356898	0	0\\
-54.6065261537165	-2.56842606354897	0	0\\
-54.6065261537165	-2.26283731174309	0	0\\
-54.6065261537165	-2.13836762688047	0	0\\
-54.6065261537165	-2.13327260321624	0	0\\
-54.6065261537165	-1.94247716844443	0	0\\
-54.6065261537165	-1.93573820960509	0	0\\
-54.6065261537165	-1.91918921280614	0	0\\
-54.6065261537165	-1.89146945668762	0	0\\
-54.6065261537165	-1.8495961706385	0	0\\
-54.6065261537165	-1.82295252188246	0	0\\
-54.6065261537165	-1.78542346311054	0	0\\
-54.6065261537165	-1.75140104803788	0	0\\
-54.6065261537165	-1.71304350332964	0	0\\
-54.6065261537165	-1.68885342389757	0	0\\
-54.6065261537165	-1.4117489561574	0	0\\
-54.6065261537165	-1.36610926818959	0	0\\
-54.6065261537165	-1.36259173572184	0	0\\
-54.6065261537165	-1.34676030434052	0	0\\
-54.6065261537165	-1.3265791215592	0	0\\
-54.6065261537165	-1.30708225597957	0	0\\
-54.6065261537165	-1.119465181194	0	0\\
-54.6065261537165	-1.09394991869479	0	0\\
-54.6065261537165	-1.07930227698726	0	0\\
-54.6065261537165	-0.790324989142979	0	0\\
-54.6065261537165	-0.765501461348265	0	0\\
-54.6065261537165	-0.665086257991467	0	0\\
-54.6065261537165	-0.628119767936003	0	0\\
-54.6065261537165	-0.57280309059322	0	0\\
-54.6065261537165	-0.568847987134404	0	0\\
-54.6065261537165	-0.553234621936247	0	0\\
-54.6065261537165	-0.397447866428711	0	0\\
-54.6065261537165	-0.352880332504465	0	0\\
-54.6065261537165	-0.341968321578869	0	0\\
-54.6065261537165	-0.317290739707538	0	0\\
-54.6065261537165	-0.317034387844909	0	0\\
-54.6065261537165	-0.294385064605215	0	0\\
-54.6065261537165	-0.263939588208782	0	0\\
-54.6065261537165	-0.262953132986157	0	0\\
-54.6065261537165	-0.262477813322967	0	0\\
-54.6065261537165	-0.238649580756523	0	0\\
-54.6065261537165	-0.210365934367905	0	0\\
-54.6065261537165	-0.19855916136664	0	0\\
-54.6065261537165	-0.19278441099114	0	0\\
-54.6065261537165	-0.127595528088321	0	0\\
-54.6065261537165	-0.118634591628681	0	0\\
-54.6065261537165	-0.115550686411318	0	0\\
-54.6065261537165	-0.10940074360478	0	0\\
-54.6065261537165	-0.0977293650234219	0	0\\
-54.6065261537165	-0.0548685601440777	0	0\\
-54.6065261537165	-0.0545005541269458	0	0\\
-54.6065261537165	-0.0424464872922112	0	0\\
-54.6065261537165	-0.0337821473901365	0	0\\
-54.6065261537165	-0.0329092215040187	0	0\\
-54.6065261537165	-0.0315732382745776	0	0\\
-54.6065261537165	-0.0292737032413608	0	0\\
-54.6065261537165	-0.0207923214558776	0	0\\
-54.6065261537165	-0.0116992492947692	0	0\\
-54.6065261537165	-0.0114376155956189	0	0\\
-54.6065261537165	-0.00935502120348107	0	0\\
-54.6065261537165	-0.00688891518489597	0	0\\
-54.6065261537165	-0.00677832350190356	0	0\\
-54.6065261537165	-0.00530449134428117	0	0\\
-54.6065261537165	-0.00117654702270546	0	0\\
-54.6065261537165	0.00706555890519851	0	0\\
-54.6065261537165	0.0252108694023117	0	0\\
-54.6065261537165	0.0276565971771417	0	0\\
-54.6065261537165	0.0417464613344697	0	0\\
-54.6065261537165	0.0535577002463906	0	0\\
-54.6065261537165	0.0575491987540401	0	0\\
-54.6065261537165	0.0642603312166203	0	0\\
-54.6065261537165	0.0643678352352609	0	0\\
-54.6065261537165	0.0819402142993944	0	0\\
-54.6065261537165	0.0976429270577	0	0\\
-54.6065261537165	0.116464833086862	0	0\\
-54.6065261537165	0.139018907727481	0	0\\
-54.6065261537165	0.166630675162482	0	0\\
-54.6065261537165	0.258178715714337	0	0\\
-54.6065261537165	0.362069853750091	0	0\\
-54.6065261537165	0.36840551675891	0	0\\
-54.6065261537165	0.455295019995092	0	0\\
-54.6065261537165	0.487158061232025	0	0\\
-54.6065261537165	0.503863371211972	0	0\\
-54.6065261537165	0.551098581420598	0	0\\
-54.6065261537165	0.551229925151555	0	0\\
-54.6065261537165	0.561757455841525	0	0\\
-54.6065261537165	0.652066959060987	0	0\\
-54.6065261537165	0.700001210378557	0	0\\
-54.6065261537165	0.840498465504729	0	0\\
-54.6065261537165	0.946163202489589	0	0\\
-54.6065261537165	1.09809938403689	0	0\\
-54.6065261537165	1.14944326279193	0	0\\
-54.6065261537165	1.30410843123873	0	0\\
-54.6065261537165	1.43196483675016	0	0\\
-54.6065261537165	1.45756032851411	0	0\\
-54.6065261537165	1.5490641126172	0	0\\
-54.6065261537165	1.58451914275711	0	0\\
-54.6065261537165	1.63696472143613	0	0\\
-54.6065261537165	1.7113521020209	0	0\\
-54.6065261537165	1.86679452278968	0	0\\
-54.6065261537165	1.91774192821129	0	0\\
-54.6065261537165	1.97373139298229	0	0\\
-54.6065261537165	2.01460291259671	0	0\\
-54.6065261537165	2.02370156162591	0	0\\
-54.6065261537165	2.13237820758129	0	0\\
-54.6065261537165	2.14910175659692	0	0\\
-54.6065261537165	2.52196718590426	0	0\\
-54.6065261537165	2.57902693589173	0	0\\
-54.6065261537165	2.6874068997276	0	0\\
-54.6065261537165	2.71661488173683	0	0\\
-54.6065261537165	2.92837254373747	0	0\\
-54.6065261537165	2.95927201069857	0	0\\
-54.6065261537165	3.12069201055704	0	0\\
-54.6065261537165	3.15761499719583	0	0\\
-54.6065261537165	3.19106029960842	0	0\\
-54.6065261537165	3.1917545723558	0	0\\
-54.6065261537165	3.23428556007998	0	0\\
-54.6065261537165	3.45700403370755	0	0\\
-54.6065261537165	3.55770737564084	0	0\\
-54.6065261537165	3.62068507523308	0	0\\
-54.6065261537165	3.73929580382039	0	0\\
-54.6065261537165	3.82024668800656	0	0\\
-54.6065261537165	4.09452150300821	0	0\\
-54.6065261537165	4.09578518667062	0	0\\
-54.6065261537165	4.10930257947617	0	0\\
-54.6065261537165	4.1847039545815	0	0\\
-54.6065261537165	4.18690036711604	0	0\\
-54.6065261537165	4.20258562741922	0	0\\
-54.6065261537165	4.35671055426668	0	0\\
-54.6065261537165	4.45809785949909	0	0\\
-54.6065261537165	4.52135202219773	0	0\\
-54.6065261537165	4.7367613644976	0	0\\
-54.6065261537165	4.75654133127884	0	0\\
-54.6065261537165	4.99956494895721	0	0\\
-54.6065261537165	5.04845325604475	0	0\\
-54.6065261537165	5.06685626463353	0	0\\
-54.6065261537165	5.14869967249627	0	0\\
-54.6065261537165	5.30803197776341	0	0\\
-54.6065261537165	5.66871903635036	0	0\\
-54.6065261537165	5.70571153224712	0	0\\
-54.6065261537165	5.71893940480377	0	0\\
-54.6065261537165	5.79367630919147	0	0\\
-54.6065261537165	5.89003900805956	0	0\\
-54.6065261537165	6.04791116716709	0	0\\
-54.6065261537165	6.08735774461523	0	0\\
-54.6065261537165	6.25770973798712	0	0\\
-54.6065261537165	6.33421273325968	0	0\\
-54.6065261537165	6.34457480923486	0	0\\
-54.6065261537165	6.37089122636784	0	0\\
-54.6065261537165	6.40068786051156	0	0\\
-54.6065261537165	6.48562099633152	0	0\\
-54.6065261537165	6.65727360949725	0	0\\
-54.6065261537165	6.69178943927017	0	0\\
-54.6065261537165	6.70249349284102	0	0\\
-54.6065261537165	6.88608532626465	0	0\\
-54.6065261537165	6.90491375367945	0	0\\
-54.6065261537165	7.03301125999215	0	0\\
-54.6065261537165	7.17185384462208	0	0\\
-54.6065261537165	7.24298657721048	0	0\\
-54.6065261537165	7.24776372185338	0	0\\
-54.6065261537165	7.25072460121043	0	0\\
-54.6065261537165	7.56029643969675	0	0\\
-54.6065261537165	7.65685016180242	0	0\\
-54.6065261537165	7.66011364786122	0	0\\
-54.6065261537165	7.66553512665701	0	0\\
-54.6065261537165	7.68809712384273	0	0\\
-54.6065261537165	7.99473480978791	0	0\\
-54.6065261537165	8.00277468901713	0	0\\
-54.6065261537165	8.10700273053115	0	0\\
-54.6065261537165	8.11341300518876	0	0\\
-54.6065261537165	8.16091433081819	0	0\\
-54.6065261537165	8.4263009756926	0	0\\
-54.6065261537165	8.43167995960995	0	0\\
-54.6065261537165	8.55151590704134	0	0\\
-54.6065261537165	8.560030124411	0	0\\
-54.6065261537165	8.62636622596679	0	0\\
-54.6065261537165	8.63961940648159	0	0\\
-54.6065261537165	8.67701171835745	0	0\\
-54.6065261537165	8.68066941326515	0	0\\
-54.6065261537165	8.68922515711246	0	0\\
-54.6065261537165	8.73702891646833	0	0\\
-54.6065261537165	8.78579554324503	0	0\\
-54.6065261537165	8.79755482021605	0	0\\
-54.6065261537165	8.80813417900733	0	0\\
-54.6065261537165	8.87783953867752	0	0\\
-54.6065261537165	8.90510581382788	0	0\\
-54.6065261537165	9.0377437318851	0	0\\
-54.6065261537165	9.23447011934336	0	0\\
-54.6065261537165	9.35387434407783	0	0\\
-54.6065261537165	9.393659457282	0	0\\
-54.6065261537165	9.53507648759292	0	0\\
-54.6065261537165	9.64177644620874	0	0\\
-54.6065261537165	9.80885023439559	0	0\\
-54.6065261537165	9.84912655309268	0	0\\
-54.6065261537165	9.99013391093181	0	0\\
-54.6065261537165	9.99998804670389	0	0\\
-54.0143680126337	-9.99030693937904	0	0\\
-54.0143680126337	-9.96580280520765	0	0\\
-54.0143680126337	-9.96474212965218	0	0\\
-54.0143680126337	-9.96062797256485	0	0\\
-54.0143680126337	-9.77838625189773	0	0\\
-54.0143680126337	-9.74736123549529	0	0\\
-54.0143680126337	-9.71283689375303	0	0\\
-54.0143680126337	-9.63656292280022	0	0\\
-54.0143680126337	-9.43995212553828	0	0\\
-54.0143680126337	-9.43389908384248	0	0\\
-54.0143680126337	-9.32743243841801	0	0\\
-54.0143680126337	-9.25174688885535	0	0\\
-54.0143680126337	-9.19449550352279	0	0\\
-54.0143680126337	-9.07149283172167	0	0\\
-54.0143680126337	-8.95934539406217	0	0\\
-54.0143680126337	-8.7549188354774	0	0\\
-54.0143680126337	-8.7213363397341	0	0\\
-54.0143680126337	-8.70076181601605	0	0\\
-54.0143680126337	-8.51141255279603	0	0\\
-54.0143680126337	-8.43830635698433	0	0\\
-54.0143680126337	-8.32465017714586	0	0\\
-54.0143680126337	-8.27763034881914	0	0\\
-54.0143680126337	-8.24044276093431	0	0\\
-54.0143680126337	-8.13147624867571	0	0\\
-54.0143680126337	-8.12149578831507	0	0\\
-54.0143680126337	-8.09908529655034	0	0\\
-54.0143680126337	-7.90654973029464	0	0\\
-54.0143680126337	-7.85659894247381	0	0\\
-54.0143680126337	-7.84954448130426	0	0\\
-54.0143680126337	-7.69150530654428	0	0\\
-54.0143680126337	-7.68063534874499	0	0\\
-54.0143680126337	-7.64785375336551	0	0\\
-54.0143680126337	-7.61214449890523	0	0\\
-54.0143680126337	-7.5368500675712	0	0\\
-54.0143680126337	-7.53392682295941	0	0\\
-54.0143680126337	-7.50649351229422	0	0\\
-54.0143680126337	-7.49647814663894	0	0\\
-54.0143680126337	-7.49242426710782	0	0\\
-54.0143680126337	-7.2940972807324	0	0\\
-54.0143680126337	-7.20374503042723	0	0\\
-54.0143680126337	-7.14594055765585	0	0\\
-54.0143680126337	-7.14335996524587	0	0\\
-54.0143680126337	-7.12459682353055	0	0\\
-54.0143680126337	-7.10154360025262	0	0\\
-54.0143680126337	-7.06514792567349	0	0\\
-54.0143680126337	-6.83512681016472	0	0\\
-54.0143680126337	-6.73118118975832	0	0\\
-54.0143680126337	-6.67243365043422	0	0\\
-54.0143680126337	-6.60066826636865	0	0\\
-54.0143680126337	-6.53467469687326	0	0\\
-54.0143680126337	-6.16283992126716	0	0\\
-54.0143680126337	-6.15699249140778	0	0\\
-54.0143680126337	-6.1516395752093	0	0\\
-54.0143680126337	-6.1143915430244	0	0\\
-54.0143680126337	-6.00124212727009	0	0\\
-54.0143680126337	-5.85842615731918	0	0\\
-54.0143680126337	-5.83915605947336	0	0\\
-54.0143680126337	-5.80460435515484	0	0\\
-54.0143680126337	-5.78306088027687	0	0\\
-54.0143680126337	-5.73002217138653	0	0\\
-54.0143680126337	-5.72131149271564	0	0\\
-54.0143680126337	-5.68227141894506	0	0\\
-54.0143680126337	-5.61213760432421	0	0\\
-54.0143680126337	-5.60510796290129	0	0\\
-54.0143680126337	-5.56392146999199	0	0\\
-54.0143680126337	-5.46404956628757	0	0\\
-54.0143680126337	-5.38131706201533	0	0\\
-54.0143680126337	-5.35112627565448	0	0\\
-54.0143680126337	-5.33773564516461	0	0\\
-54.0143680126337	-5.31611466506327	0	0\\
-54.0143680126337	-5.17465728110385	0	0\\
-54.0143680126337	-5.04953248195794	0	0\\
-54.0143680126337	-4.87945924274598	0	0\\
-54.0143680126337	-4.78445547390005	0	0\\
-54.0143680126337	-4.58002274603584	0	0\\
-54.0143680126337	-4.57866361112272	0	0\\
-54.0143680126337	-4.55949544653273	0	0\\
-54.0143680126337	-4.49804058042264	0	0\\
-54.0143680126337	-4.48263449337456	0	0\\
-54.0143680126337	-4.24365249194375	0	0\\
-54.0143680126337	-4.20990691250651	0	0\\
-54.0143680126337	-4.10627752268048	0	0\\
-54.0143680126337	-3.98917125258091	0	0\\
-54.0143680126337	-3.96947302574733	0	0\\
-54.0143680126337	-3.92086786866228	0	0\\
-54.0143680126337	-3.79586129160405	0	0\\
-54.0143680126337	-3.63912838214968	0	0\\
-54.0143680126337	-3.59236284792068	0	0\\
-54.0143680126337	-3.51531618904104	0	0\\
-54.0143680126337	-3.46316520381718	0	0\\
-54.0143680126337	-3.37709894095412	0	0\\
-54.0143680126337	-3.27045485063943	0	0\\
-54.0143680126337	-3.19671587701734	0	0\\
-54.0143680126337	-3.09881307794657	0	0\\
-54.0143680126337	-3.06743209858771	0	0\\
-54.0143680126337	-2.99209252604847	0	0\\
-54.0143680126337	-2.91610547769768	0	0\\
-54.0143680126337	-2.87643302831633	0	0\\
-54.0143680126337	-2.84265740441282	0	0\\
-54.0143680126337	-2.83071878963649	0	0\\
-54.0143680126337	-2.78355866334567	0	0\\
-54.0143680126337	-2.70811347882641	0	0\\
-54.0143680126337	-2.65243343666775	0	0\\
-54.0143680126337	-2.64109820716134	0	0\\
-54.0143680126337	-2.6149418356898	0	0\\
-54.0143680126337	-2.56842606354897	0	0\\
-54.0143680126337	-2.26283731174309	0	0\\
-54.0143680126337	-2.13836762688047	0	0\\
-54.0143680126337	-2.13327260321624	0	0\\
-54.0143680126337	-1.94247716844443	0	0\\
-54.0143680126337	-1.93573820960509	0	0\\
-54.0143680126337	-1.91918921280614	0	0\\
-54.0143680126337	-1.89146945668762	0	0\\
-54.0143680126337	-1.8495961706385	0	0\\
-54.0143680126337	-1.82295252188246	0	0\\
-54.0143680126337	-1.78542346311054	0	0\\
-54.0143680126337	-1.75140104803788	0	0\\
-54.0143680126337	-1.71304350332964	0	0\\
-54.0143680126337	-1.68885342389757	0	0\\
-54.0143680126337	-1.4117489561574	0	0\\
-54.0143680126337	-1.36610926818959	0	0\\
-54.0143680126337	-1.36259173572184	0	0\\
-54.0143680126337	-1.34676030434052	0	0\\
-54.0143680126337	-1.3265791215592	0	0\\
-54.0143680126337	-1.30708225597957	0	0\\
-54.0143680126337	-1.119465181194	0	0\\
-54.0143680126337	-1.09394991869479	0	0\\
-54.0143680126337	-1.07930227698726	0	0\\
-54.0143680126337	-0.790324989142979	0	0\\
-54.0143680126337	-0.765501461348265	0	0\\
-54.0143680126337	-0.665086257991467	0	0\\
-54.0143680126337	-0.628119767936003	0	0\\
-54.0143680126337	-0.57280309059322	0	0\\
-54.0143680126337	-0.568847987134404	0	0\\
-54.0143680126337	-0.553234621936247	0	0\\
-54.0143680126337	-0.397447866428711	0	0\\
-54.0143680126337	-0.352880332504465	0	0\\
-54.0143680126337	-0.341968321578869	0	0\\
-54.0143680126337	-0.317290739707538	0	0\\
-54.0143680126337	-0.317034387844909	0	0\\
-54.0143680126337	-0.294385064605215	0	0\\
-54.0143680126337	-0.263939588208782	0	0\\
-54.0143680126337	-0.262953132986157	0	0\\
-54.0143680126337	-0.262477813322967	0	0\\
-54.0143680126337	-0.238649580756523	0	0\\
-54.0143680126337	-0.210365934367905	0	0\\
-54.0143680126337	-0.19855916136664	0	0\\
-54.0143680126337	-0.19278441099114	0	0\\
-54.0143680126337	-0.127595528088321	0	0\\
-54.0143680126337	-0.118634591628681	0	0\\
-54.0143680126337	-0.115550686411318	0	0\\
-54.0143680126337	-0.10940074360478	0	0\\
-54.0143680126337	-0.0977293650234219	0	0\\
-54.0143680126337	-0.0548685601440777	0	0\\
-54.0143680126337	-0.0545005541269458	0	0\\
-54.0143680126337	-0.0424464872922112	0	0\\
-54.0143680126337	-0.0337821473901365	0	0\\
-54.0143680126337	-0.0329092215040187	0	0\\
-54.0143680126337	-0.0315732382745776	0	0\\
-54.0143680126337	-0.0292737032413608	0	0\\
-54.0143680126337	-0.0207923214558776	0	0\\
-54.0143680126337	-0.0116992492947692	0	0\\
-54.0143680126337	-0.0114376155956189	0	0\\
-54.0143680126337	-0.00935502120348107	0	0\\
-54.0143680126337	-0.00688891518489597	0	0\\
-54.0143680126337	-0.00677832350190356	0	0\\
-54.0143680126337	-0.00530449134428117	0	0\\
-54.0143680126337	-0.00117654702270546	0	0\\
-54.0143680126337	0.00706555890519851	0	0\\
-54.0143680126337	0.0252108694023117	0	0\\
-54.0143680126337	0.0276565971771417	0	0\\
-54.0143680126337	0.0417464613344697	0	0\\
-54.0143680126337	0.0535577002463906	0	0\\
-54.0143680126337	0.0575491987540401	0	0\\
-54.0143680126337	0.0642603312166203	0	0\\
-54.0143680126337	0.0643678352352609	0	0\\
-54.0143680126337	0.0819402142993944	0	0\\
-54.0143680126337	0.0976429270577	0	0\\
-54.0143680126337	0.116464833086862	0	0\\
-54.0143680126337	0.139018907727481	0	0\\
-54.0143680126337	0.166630675162482	0	0\\
-54.0143680126337	0.258178715714337	0	0\\
-54.0143680126337	0.362069853750091	0	0\\
-54.0143680126337	0.36840551675891	0	0\\
-54.0143680126337	0.455295019995092	0	0\\
-54.0143680126337	0.487158061232025	0	0\\
-54.0143680126337	0.503863371211972	0	0\\
-54.0143680126337	0.551098581420598	0	0\\
-54.0143680126337	0.551229925151555	0	0\\
-54.0143680126337	0.561757455841525	0	0\\
-54.0143680126337	0.652066959060987	0	0\\
-54.0143680126337	0.700001210378557	0	0\\
-54.0143680126337	0.840498465504729	0	0\\
-54.0143680126337	0.946163202489589	0	0\\
-54.0143680126337	1.09809938403689	0	0\\
-54.0143680126337	1.14944326279193	0	0\\
-54.0143680126337	1.30410843123873	0	0\\
-54.0143680126337	1.43196483675016	0	0\\
-54.0143680126337	1.45756032851411	0	0\\
-54.0143680126337	1.5490641126172	0	0\\
-54.0143680126337	1.58451914275711	0	0\\
-54.0143680126337	1.63696472143613	0	0\\
-54.0143680126337	1.7113521020209	0	0\\
-54.0143680126337	1.86679452278968	0	0\\
-54.0143680126337	1.91774192821129	0	0\\
-54.0143680126337	1.97373139298229	0	0\\
-54.0143680126337	2.01460291259671	0	0\\
-54.0143680126337	2.02370156162591	0	0\\
-54.0143680126337	2.13237820758129	0	0\\
-54.0143680126337	2.14910175659692	0	0\\
-54.0143680126337	2.52196718590426	0	0\\
-54.0143680126337	2.57902693589173	0	0\\
-54.0143680126337	2.6874068997276	0	0\\
-54.0143680126337	2.71661488173683	0	0\\
-54.0143680126337	2.92837254373747	0	0\\
-54.0143680126337	2.95927201069857	0	0\\
-54.0143680126337	3.12069201055704	0	0\\
-54.0143680126337	3.15761499719583	0	0\\
-54.0143680126337	3.19106029960842	0	0\\
-54.0143680126337	3.1917545723558	0	0\\
-54.0143680126337	3.23428556007998	0	0\\
-54.0143680126337	3.45700403370755	0	0\\
-54.0143680126337	3.55770737564084	0	0\\
-54.0143680126337	3.62068507523308	0	0\\
-54.0143680126337	3.73929580382039	0	0\\
-54.0143680126337	3.82024668800656	0	0\\
-54.0143680126337	4.09452150300821	0	0\\
-54.0143680126337	4.09578518667062	0	0\\
-54.0143680126337	4.10930257947617	0	0\\
-54.0143680126337	4.1847039545815	0	0\\
-54.0143680126337	4.18690036711604	0	0\\
-54.0143680126337	4.20258562741922	0	0\\
-54.0143680126337	4.35671055426668	0	0\\
-54.0143680126337	4.45809785949909	0	0\\
-54.0143680126337	4.52135202219773	0	0\\
-54.0143680126337	4.7367613644976	0	0\\
-54.0143680126337	4.75654133127884	0	0\\
-54.0143680126337	4.99956494895721	0	0\\
-54.0143680126337	5.04845325604475	0	0\\
-54.0143680126337	5.06685626463353	0	0\\
-54.0143680126337	5.14869967249627	0	0\\
-54.0143680126337	5.30803197776341	0	0\\
-54.0143680126337	5.66871903635036	0	0\\
-54.0143680126337	5.70571153224712	0	0\\
-54.0143680126337	5.71893940480377	0	0\\
-54.0143680126337	5.79367630919147	0	0\\
-54.0143680126337	5.89003900805956	0	0\\
-54.0143680126337	6.04791116716709	0	0\\
-54.0143680126337	6.08735774461523	0	0\\
-54.0143680126337	6.25770973798712	0	0\\
-54.0143680126337	6.33421273325968	0	0\\
-54.0143680126337	6.34457480923486	0	0\\
-54.0143680126337	6.37089122636784	0	0\\
-54.0143680126337	6.40068786051156	0	0\\
-54.0143680126337	6.48562099633152	0	0\\
-54.0143680126337	6.65727360949725	0	0\\
-54.0143680126337	6.69178943927017	0	0\\
-54.0143680126337	6.70249349284102	0	0\\
-54.0143680126337	6.88608532626465	0	0\\
-54.0143680126337	6.90491375367945	0	0\\
-54.0143680126337	7.03301125999215	0	0\\
-54.0143680126337	7.17185384462208	0	0\\
-54.0143680126337	7.24298657721048	0	0\\
-54.0143680126337	7.24776372185338	0	0\\
-54.0143680126337	7.25072460121043	0	0\\
-54.0143680126337	7.56029643969675	0	0\\
-54.0143680126337	7.65685016180242	0	0\\
-54.0143680126337	7.66011364786122	0	0\\
-54.0143680126337	7.66553512665701	0	0\\
-54.0143680126337	7.68809712384273	0	0\\
-54.0143680126337	7.99473480978791	0	0\\
-54.0143680126337	8.00277468901713	0	0\\
-54.0143680126337	8.10700273053115	0	0\\
-54.0143680126337	8.11341300518876	0	0\\
-54.0143680126337	8.16091433081819	0	0\\
-54.0143680126337	8.4263009756926	0	0\\
-54.0143680126337	8.43167995960995	0	0\\
-54.0143680126337	8.55151590704134	0	0\\
-54.0143680126337	8.560030124411	0	0\\
-54.0143680126337	8.62636622596679	0	0\\
-54.0143680126337	8.63961940648159	0	0\\
-54.0143680126337	8.67701171835745	0	0\\
-54.0143680126337	8.68066941326515	0	0\\
-54.0143680126337	8.68922515711246	0	0\\
-54.0143680126337	8.73702891646833	0	0\\
-54.0143680126337	8.78579554324503	0	0\\
-54.0143680126337	8.79755482021605	0	0\\
-54.0143680126337	8.80813417900733	0	0\\
-54.0143680126337	8.87783953867752	0	0\\
-54.0143680126337	8.90510581382788	0	0\\
-54.0143680126337	9.0377437318851	0	0\\
-54.0143680126337	9.23447011934336	0	0\\
-54.0143680126337	9.35387434407783	0	0\\
-54.0143680126337	9.393659457282	0	0\\
-54.0143680126337	9.53507648759292	0	0\\
-54.0143680126337	9.64177644620874	0	0\\
-54.0143680126337	9.80885023439559	0	0\\
-54.0143680126337	9.84912655309268	0	0\\
-54.0143680126337	9.99013391093181	0	0\\
-54.0143680126337	9.99998804670389	0	0\\
-53.6141277584074	-9.99030693937904	0	0\\
-53.6141277584074	-9.96580280520765	0	0\\
-53.6141277584074	-9.96474212965218	0	0\\
-53.6141277584074	-9.96062797256485	0	0\\
-53.6141277584074	-9.77838625189773	0	0\\
-53.6141277584074	-9.74736123549529	0	0\\
-53.6141277584074	-9.71283689375303	0	0\\
-53.6141277584074	-9.63656292280022	0	0\\
-53.6141277584074	-9.43995212553828	0	0\\
-53.6141277584074	-9.43389908384248	0	0\\
-53.6141277584074	-9.32743243841801	0	0\\
-53.6141277584074	-9.25174688885535	0	0\\
-53.6141277584074	-9.19449550352279	0	0\\
-53.6141277584074	-9.07149283172167	0	0\\
-53.6141277584074	-8.95934539406217	0	0\\
-53.6141277584074	-8.7549188354774	0	0\\
-53.6141277584074	-8.7213363397341	0	0\\
-53.6141277584074	-8.70076181601605	0	0\\
-53.6141277584074	-8.51141255279603	0	0\\
-53.6141277584074	-8.43830635698433	0	0\\
-53.6141277584074	-8.32465017714586	0	0\\
-53.6141277584074	-8.27763034881914	0	0\\
-53.6141277584074	-8.24044276093431	0	0\\
-53.6141277584074	-8.13147624867571	0	0\\
-53.6141277584074	-8.12149578831507	0	0\\
-53.6141277584074	-8.09908529655034	0	0\\
-53.6141277584074	-7.90654973029464	0	0\\
-53.6141277584074	-7.85659894247381	0	0\\
-53.6141277584074	-7.84954448130426	0	0\\
-53.6141277584074	-7.69150530654428	0	0\\
-53.6141277584074	-7.68063534874499	0	0\\
-53.6141277584074	-7.64785375336551	0	0\\
-53.6141277584074	-7.61214449890523	0	0\\
-53.6141277584074	-7.5368500675712	0	0\\
-53.6141277584074	-7.53392682295941	0	0\\
-53.6141277584074	-7.50649351229422	0	0\\
-53.6141277584074	-7.49647814663894	0	0\\
-53.6141277584074	-7.49242426710782	0	0\\
-53.6141277584074	-7.2940972807324	0	0\\
-53.6141277584074	-7.20374503042723	0	0\\
-53.6141277584074	-7.14594055765585	0	0\\
-53.6141277584074	-7.14335996524587	0	0\\
-53.6141277584074	-7.12459682353055	0	0\\
-53.6141277584074	-7.10154360025262	0	0\\
-53.6141277584074	-7.06514792567349	0	0\\
-53.6141277584074	-6.83512681016472	0	0\\
-53.6141277584074	-6.73118118975832	0	0\\
-53.6141277584074	-6.67243365043422	0	0\\
-53.6141277584074	-6.60066826636865	0	0\\
-53.6141277584074	-6.53467469687326	0	0\\
-53.6141277584074	-6.16283992126716	0	0\\
-53.6141277584074	-6.15699249140778	0	0\\
-53.6141277584074	-6.1516395752093	0	0\\
-53.6141277584074	-6.1143915430244	0	0\\
-53.6141277584074	-6.00124212727009	0	0\\
-53.6141277584074	-5.85842615731918	0	0\\
-53.6141277584074	-5.83915605947336	0	0\\
-53.6141277584074	-5.80460435515484	0	0\\
-53.6141277584074	-5.78306088027687	0	0\\
-53.6141277584074	-5.73002217138653	0	0\\
-53.6141277584074	-5.72131149271564	0	0\\
-53.6141277584074	-5.68227141894506	0	0\\
-53.6141277584074	-5.61213760432421	0	0\\
-53.6141277584074	-5.60510796290129	0	0\\
-53.6141277584074	-5.56392146999199	0	0\\
-53.6141277584074	-5.46404956628757	0	0\\
-53.6141277584074	-5.38131706201533	0	0\\
-53.6141277584074	-5.35112627565448	0	0\\
-53.6141277584074	-5.33773564516461	0	0\\
-53.6141277584074	-5.31611466506327	0	0\\
-53.6141277584074	-5.17465728110385	0	0\\
-53.6141277584074	-5.04953248195794	0	0\\
-53.6141277584074	-4.87945924274598	0	0\\
-53.6141277584074	-4.78445547390005	0	0\\
-53.6141277584074	-4.58002274603584	0	0\\
-53.6141277584074	-4.57866361112272	0	0\\
-53.6141277584074	-4.55949544653273	0	0\\
-53.6141277584074	-4.49804058042264	0	0\\
-53.6141277584074	-4.48263449337456	0	0\\
-53.6141277584074	-4.24365249194375	0	0\\
-53.6141277584074	-4.20990691250651	0	0\\
-53.6141277584074	-4.10627752268048	0	0\\
-53.6141277584074	-3.98917125258091	0	0\\
-53.6141277584074	-3.96947302574733	0	0\\
-53.6141277584074	-3.92086786866228	0	0\\
-53.6141277584074	-3.79586129160405	0	0\\
-53.6141277584074	-3.63912838214968	0	0\\
-53.6141277584074	-3.59236284792068	0	0\\
-53.6141277584074	-3.51531618904104	0	0\\
-53.6141277584074	-3.46316520381718	0	0\\
-53.6141277584074	-3.37709894095412	0	0\\
-53.6141277584074	-3.27045485063943	0	0\\
-53.6141277584074	-3.19671587701734	0	0\\
-53.6141277584074	-3.09881307794657	0	0\\
-53.6141277584074	-3.06743209858771	0	0\\
-53.6141277584074	-2.99209252604847	0	0\\
-53.6141277584074	-2.91610547769768	0	0\\
-53.6141277584074	-2.87643302831633	0	0\\
-53.6141277584074	-2.84265740441282	0	0\\
-53.6141277584074	-2.83071878963649	0	0\\
-53.6141277584074	-2.78355866334567	0	0\\
-53.6141277584074	-2.70811347882641	0	0\\
-53.6141277584074	-2.65243343666775	0	0\\
-53.6141277584074	-2.64109820716134	0	0\\
-53.6141277584074	-2.6149418356898	0	0\\
-53.6141277584074	-2.56842606354897	0	0\\
-53.6141277584074	-2.26283731174309	0	0\\
-53.6141277584074	-2.13836762688047	0	0\\
-53.6141277584074	-2.13327260321624	0	0\\
-53.6141277584074	-1.94247716844443	0	0\\
-53.6141277584074	-1.93573820960509	0	0\\
-53.6141277584074	-1.91918921280614	0	0\\
-53.6141277584074	-1.89146945668762	0	0\\
-53.6141277584074	-1.8495961706385	0	0\\
-53.6141277584074	-1.82295252188246	0	0\\
-53.6141277584074	-1.78542346311054	0	0\\
-53.6141277584074	-1.75140104803788	0	0\\
-53.6141277584074	-1.71304350332964	0	0\\
-53.6141277584074	-1.68885342389757	0	0\\
-53.6141277584074	-1.4117489561574	0	0\\
-53.6141277584074	-1.36610926818959	0	0\\
-53.6141277584074	-1.36259173572184	0	0\\
-53.6141277584074	-1.34676030434052	0	0\\
-53.6141277584074	-1.3265791215592	0	0\\
-53.6141277584074	-1.30708225597957	0	0\\
-53.6141277584074	-1.119465181194	0	0\\
-53.6141277584074	-1.09394991869479	0	0\\
-53.6141277584074	-1.07930227698726	0	0\\
-53.6141277584074	-0.790324989142979	0	0\\
-53.6141277584074	-0.765501461348265	0	0\\
-53.6141277584074	-0.665086257991467	0	0\\
-53.6141277584074	-0.628119767936003	0	0\\
-53.6141277584074	-0.57280309059322	0	0\\
-53.6141277584074	-0.568847987134404	0	0\\
-53.6141277584074	-0.553234621936247	0	0\\
-53.6141277584074	-0.397447866428711	0	0\\
-53.6141277584074	-0.352880332504465	0	0\\
-53.6141277584074	-0.341968321578869	0	0\\
-53.6141277584074	-0.317290739707538	0	0\\
-53.6141277584074	-0.317034387844909	0	0\\
-53.6141277584074	-0.294385064605215	0	0\\
-53.6141277584074	-0.263939588208782	0	0\\
-53.6141277584074	-0.262953132986157	0	0\\
-53.6141277584074	-0.262477813322967	0	0\\
-53.6141277584074	-0.238649580756523	0	0\\
-53.6141277584074	-0.210365934367905	0	0\\
-53.6141277584074	-0.19855916136664	0	0\\
-53.6141277584074	-0.19278441099114	0	0\\
-53.6141277584074	-0.127595528088321	0	0\\
-53.6141277584074	-0.118634591628681	0	0\\
-53.6141277584074	-0.115550686411318	0	0\\
-53.6141277584074	-0.10940074360478	0	0\\
-53.6141277584074	-0.0977293650234219	0	0\\
-53.6141277584074	-0.0548685601440777	0	0\\
-53.6141277584074	-0.0545005541269458	0	0\\
-53.6141277584074	-0.0424464872922112	0	0\\
-53.6141277584074	-0.0337821473901365	0	0\\
-53.6141277584074	-0.0329092215040187	0	0\\
-53.6141277584074	-0.0315732382745776	0	0\\
-53.6141277584074	-0.0292737032413608	0	0\\
-53.6141277584074	-0.0207923214558776	0	0\\
-53.6141277584074	-0.0116992492947692	0	0\\
-53.6141277584074	-0.0114376155956189	0	0\\
-53.6141277584074	-0.00935502120348107	0	0\\
-53.6141277584074	-0.00688891518489597	0	0\\
-53.6141277584074	-0.00677832350190356	0	0\\
-53.6141277584074	-0.00530449134428117	0	0\\
-53.6141277584074	-0.00117654702270546	0	0\\
-53.6141277584074	0.00706555890519851	0	0\\
-53.6141277584074	0.0252108694023117	0	0\\
-53.6141277584074	0.0276565971771417	0	0\\
-53.6141277584074	0.0417464613344697	0	0\\
-53.6141277584074	0.0535577002463906	0	0\\
-53.6141277584074	0.0575491987540401	0	0\\
-53.6141277584074	0.0642603312166203	0	0\\
-53.6141277584074	0.0643678352352609	0	0\\
-53.6141277584074	0.0819402142993944	0	0\\
-53.6141277584074	0.0976429270577	0	0\\
-53.6141277584074	0.116464833086862	0	0\\
-53.6141277584074	0.139018907727481	0	0\\
-53.6141277584074	0.166630675162482	0	0\\
-53.6141277584074	0.258178715714337	0	0\\
-53.6141277584074	0.362069853750091	0	0\\
-53.6141277584074	0.36840551675891	0	0\\
-53.6141277584074	0.455295019995092	0	0\\
-53.6141277584074	0.487158061232025	0	0\\
-53.6141277584074	0.503863371211972	0	0\\
-53.6141277584074	0.551098581420598	0	0\\
-53.6141277584074	0.551229925151555	0	0\\
-53.6141277584074	0.561757455841525	0	0\\
-53.6141277584074	0.652066959060987	0	0\\
-53.6141277584074	0.700001210378557	0	0\\
-53.6141277584074	0.840498465504729	0	0\\
-53.6141277584074	0.946163202489589	0	0\\
-53.6141277584074	1.09809938403689	0	0\\
-53.6141277584074	1.14944326279193	0	0\\
-53.6141277584074	1.30410843123873	0	0\\
-53.6141277584074	1.43196483675016	0	0\\
-53.6141277584074	1.45756032851411	0	0\\
-53.6141277584074	1.5490641126172	0	0\\
-53.6141277584074	1.58451914275711	0	0\\
-53.6141277584074	1.63696472143613	0	0\\
-53.6141277584074	1.7113521020209	0	0\\
-53.6141277584074	1.86679452278968	0	0\\
-53.6141277584074	1.91774192821129	0	0\\
-53.6141277584074	1.97373139298229	0	0\\
-53.6141277584074	2.01460291259671	0	0\\
-53.6141277584074	2.02370156162591	0	0\\
-53.6141277584074	2.13237820758129	0	0\\
-53.6141277584074	2.14910175659692	0	0\\
-53.6141277584074	2.52196718590426	0	0\\
-53.6141277584074	2.57902693589173	0	0\\
-53.6141277584074	2.6874068997276	0	0\\
-53.6141277584074	2.71661488173683	0	0\\
-53.6141277584074	2.92837254373747	0	0\\
-53.6141277584074	2.95927201069857	0	0\\
-53.6141277584074	3.12069201055704	0	0\\
-53.6141277584074	3.15761499719583	0	0\\
-53.6141277584074	3.19106029960842	0	0\\
-53.6141277584074	3.1917545723558	0	0\\
-53.6141277584074	3.23428556007998	0	0\\
-53.6141277584074	3.45700403370755	0	0\\
-53.6141277584074	3.55770737564084	0	0\\
-53.6141277584074	3.62068507523308	0	0\\
-53.6141277584074	3.73929580382039	0	0\\
-53.6141277584074	3.82024668800656	0	0\\
-53.6141277584074	4.09452150300821	0	0\\
-53.6141277584074	4.09578518667062	0	0\\
-53.6141277584074	4.10930257947617	0	0\\
-53.6141277584074	4.1847039545815	0	0\\
-53.6141277584074	4.18690036711604	0	0\\
-53.6141277584074	4.20258562741922	0	0\\
-53.6141277584074	4.35671055426668	0	0\\
-53.6141277584074	4.45809785949909	0	0\\
-53.6141277584074	4.52135202219773	0	0\\
-53.6141277584074	4.7367613644976	0	0\\
-53.6141277584074	4.75654133127884	0	0\\
-53.6141277584074	4.99956494895721	0	0\\
-53.6141277584074	5.04845325604475	0	0\\
-53.6141277584074	5.06685626463353	0	0\\
-53.6141277584074	5.14869967249627	0	0\\
-53.6141277584074	5.30803197776341	0	0\\
-53.6141277584074	5.66871903635036	0	0\\
-53.6141277584074	5.70571153224712	0	0\\
-53.6141277584074	5.71893940480377	0	0\\
-53.6141277584074	5.79367630919147	0	0\\
-53.6141277584074	5.89003900805956	0	0\\
-53.6141277584074	6.04791116716709	0	0\\
-53.6141277584074	6.08735774461523	0	0\\
-53.6141277584074	6.25770973798712	0	0\\
-53.6141277584074	6.33421273325968	0	0\\
-53.6141277584074	6.34457480923486	0	0\\
-53.6141277584074	6.37089122636784	0	0\\
-53.6141277584074	6.40068786051156	0	0\\
-53.6141277584074	6.48562099633152	0	0\\
-53.6141277584074	6.65727360949725	0	0\\
-53.6141277584074	6.69178943927017	0	0\\
-53.6141277584074	6.70249349284102	0	0\\
-53.6141277584074	6.88608532626465	0	0\\
-53.6141277584074	6.90491375367945	0	0\\
-53.6141277584074	7.03301125999215	0	0\\
-53.6141277584074	7.17185384462208	0	0\\
-53.6141277584074	7.24298657721048	0	0\\
-53.6141277584074	7.24776372185338	0	0\\
-53.6141277584074	7.25072460121043	0	0\\
-53.6141277584074	7.56029643969675	0	0\\
-53.6141277584074	7.65685016180242	0	0\\
-53.6141277584074	7.66011364786122	0	0\\
-53.6141277584074	7.66553512665701	0	0\\
-53.6141277584074	7.68809712384273	0	0\\
-53.6141277584074	7.99473480978791	0	0\\
-53.6141277584074	8.00277468901713	0	0\\
-53.6141277584074	8.10700273053115	0	0\\
-53.6141277584074	8.11341300518876	0	0\\
-53.6141277584074	8.16091433081819	0	0\\
-53.6141277584074	8.4263009756926	0	0\\
-53.6141277584074	8.43167995960995	0	0\\
-53.6141277584074	8.55151590704134	0	0\\
-53.6141277584074	8.560030124411	0	0\\
-53.6141277584074	8.62636622596679	0	0\\
-53.6141277584074	8.63961940648159	0	0\\
-53.6141277584074	8.67701171835745	0	0\\
-53.6141277584074	8.68066941326515	0	0\\
-53.6141277584074	8.68922515711246	0	0\\
-53.6141277584074	8.73702891646833	0	0\\
-53.6141277584074	8.78579554324503	0	0\\
-53.6141277584074	8.79755482021605	0	0\\
-53.6141277584074	8.80813417900733	0	0\\
-53.6141277584074	8.87783953867752	0	0\\
-53.6141277584074	8.90510581382788	0	0\\
-53.6141277584074	9.0377437318851	0	0\\
-53.6141277584074	9.23447011934336	0	0\\
-53.6141277584074	9.35387434407783	0	0\\
-53.6141277584074	9.393659457282	0	0\\
-53.6141277584074	9.53507648759292	0	0\\
-53.6141277584074	9.64177644620874	0	0\\
-53.6141277584074	9.80885023439559	0	0\\
-53.6141277584074	9.84912655309268	0	0\\
-53.6141277584074	9.99013391093181	0	0\\
-53.6141277584074	9.99998804670389	0	0\\
-53.1786327461487	-9.99030693937904	0	0\\
-53.1786327461487	-9.96580280520765	0	0\\
-53.1786327461487	-9.96474212965218	0	0\\
-53.1786327461487	-9.96062797256485	0	0\\
-53.1786327461487	-9.77838625189773	0	0\\
-53.1786327461487	-9.74736123549529	0	0\\
-53.1786327461487	-9.71283689375303	0	0\\
-53.1786327461487	-9.63656292280022	0	0\\
-53.1786327461487	-9.43995212553828	0	0\\
-53.1786327461487	-9.43389908384248	0	0\\
-53.1786327461487	-9.32743243841801	0	0\\
-53.1786327461487	-9.25174688885535	0	0\\
-53.1786327461487	-9.19449550352279	0	0\\
-53.1786327461487	-9.07149283172167	0	0\\
-53.1786327461487	-8.95934539406217	0	0\\
-53.1786327461487	-8.7549188354774	0	0\\
-53.1786327461487	-8.7213363397341	0	0\\
-53.1786327461487	-8.70076181601605	0	0\\
-53.1786327461487	-8.51141255279603	0	0\\
-53.1786327461487	-8.43830635698433	0	0\\
-53.1786327461487	-8.32465017714586	0	0\\
-53.1786327461487	-8.27763034881914	0	0\\
-53.1786327461487	-8.24044276093431	0	0\\
-53.1786327461487	-8.13147624867571	0	0\\
-53.1786327461487	-8.12149578831507	0	0\\
-53.1786327461487	-8.09908529655034	0	0\\
-53.1786327461487	-7.90654973029464	0	0\\
-53.1786327461487	-7.85659894247381	0	0\\
-53.1786327461487	-7.84954448130426	0	0\\
-53.1786327461487	-7.69150530654428	0	0\\
-53.1786327461487	-7.68063534874499	0	0\\
-53.1786327461487	-7.64785375336551	0	0\\
-53.1786327461487	-7.61214449890523	0	0\\
-53.1786327461487	-7.5368500675712	0	0\\
-53.1786327461487	-7.53392682295941	0	0\\
-53.1786327461487	-7.50649351229422	0	0\\
-53.1786327461487	-7.49647814663894	0	0\\
-53.1786327461487	-7.49242426710782	0	0\\
-53.1786327461487	-7.2940972807324	0	0\\
-53.1786327461487	-7.20374503042723	0	0\\
-53.1786327461487	-7.14594055765585	0	0\\
-53.1786327461487	-7.14335996524587	0	0\\
-53.1786327461487	-7.12459682353055	0	0\\
-53.1786327461487	-7.10154360025262	0	0\\
-53.1786327461487	-7.06514792567349	0	0\\
-53.1786327461487	-6.83512681016472	0	0\\
-53.1786327461487	-6.73118118975832	0	0\\
-53.1786327461487	-6.67243365043422	0	0\\
-53.1786327461487	-6.60066826636865	0	0\\
-53.1786327461487	-6.53467469687326	0	0\\
-53.1786327461487	-6.16283992126716	0	0\\
-53.1786327461487	-6.15699249140778	0	0\\
-53.1786327461487	-6.1516395752093	0	0\\
-53.1786327461487	-6.1143915430244	0	0\\
-53.1786327461487	-6.00124212727009	0	0\\
-53.1786327461487	-5.85842615731918	0	0\\
-53.1786327461487	-5.83915605947336	0	0\\
-53.1786327461487	-5.80460435515484	0	0\\
-53.1786327461487	-5.78306088027687	0	0\\
-53.1786327461487	-5.73002217138653	0	0\\
-53.1786327461487	-5.72131149271564	0	0\\
-53.1786327461487	-5.68227141894506	0	0\\
-53.1786327461487	-5.61213760432421	0	0\\
-53.1786327461487	-5.60510796290129	0	0\\
-53.1786327461487	-5.56392146999199	0	0\\
-53.1786327461487	-5.46404956628757	0	0\\
-53.1786327461487	-5.38131706201533	0	0\\
-53.1786327461487	-5.35112627565448	0	0\\
-53.1786327461487	-5.33773564516461	0	0\\
-53.1786327461487	-5.31611466506327	0	0\\
-53.1786327461487	-5.17465728110385	0	0\\
-53.1786327461487	-5.04953248195794	0	0\\
-53.1786327461487	-4.87945924274598	0	0\\
-53.1786327461487	-4.78445547390005	0	0\\
-53.1786327461487	-4.58002274603584	0	0\\
-53.1786327461487	-4.57866361112272	0	0\\
-53.1786327461487	-4.55949544653273	0	0\\
-53.1786327461487	-4.49804058042264	0	0\\
-53.1786327461487	-4.48263449337456	0	0\\
-53.1786327461487	-4.24365249194375	0	0\\
-53.1786327461487	-4.20990691250651	0	0\\
-53.1786327461487	-4.10627752268048	0	0\\
-53.1786327461487	-3.98917125258091	0	0\\
-53.1786327461487	-3.96947302574733	0	0\\
-53.1786327461487	-3.92086786866228	0	0\\
-53.1786327461487	-3.79586129160405	0	0\\
-53.1786327461487	-3.63912838214968	0	0\\
-53.1786327461487	-3.59236284792068	0	0\\
-53.1786327461487	-3.51531618904104	0	0\\
-53.1786327461487	-3.46316520381718	0	0\\
-53.1786327461487	-3.37709894095412	0	0\\
-53.1786327461487	-3.27045485063943	0	0\\
-53.1786327461487	-3.19671587701734	0	0\\
-53.1786327461487	-3.09881307794657	0	0\\
-53.1786327461487	-3.06743209858771	0	0\\
-53.1786327461487	-2.99209252604847	0	0\\
-53.1786327461487	-2.91610547769768	0	0\\
-53.1786327461487	-2.87643302831633	0	0\\
-53.1786327461487	-2.84265740441282	0	0\\
-53.1786327461487	-2.83071878963649	0	0\\
-53.1786327461487	-2.78355866334567	0	0\\
-53.1786327461487	-2.70811347882641	0	0\\
-53.1786327461487	-2.65243343666775	0	0\\
-53.1786327461487	-2.64109820716134	0	0\\
-53.1786327461487	-2.6149418356898	0	0\\
-53.1786327461487	-2.56842606354897	0	0\\
-53.1786327461487	-2.26283731174309	0	0\\
-53.1786327461487	-2.13836762688047	0	0\\
-53.1786327461487	-2.13327260321624	0	0\\
-53.1786327461487	-1.94247716844443	0	0\\
-53.1786327461487	-1.93573820960509	0	0\\
-53.1786327461487	-1.91918921280614	0	0\\
-53.1786327461487	-1.89146945668762	0	0\\
-53.1786327461487	-1.8495961706385	0	0\\
-53.1786327461487	-1.82295252188246	0	0\\
-53.1786327461487	-1.78542346311054	0	0\\
-53.1786327461487	-1.75140104803788	0	0\\
-53.1786327461487	-1.71304350332964	0	0\\
-53.1786327461487	-1.68885342389757	0	0\\
-53.1786327461487	-1.4117489561574	0	0\\
-53.1786327461487	-1.36610926818959	0	0\\
-53.1786327461487	-1.36259173572184	0	0\\
-53.1786327461487	-1.34676030434052	0	0\\
-53.1786327461487	-1.3265791215592	0	0\\
-53.1786327461487	-1.30708225597957	0	0\\
-53.1786327461487	-1.119465181194	0	0\\
-53.1786327461487	-1.09394991869479	0	0\\
-53.1786327461487	-1.07930227698726	0	0\\
-53.1786327461487	-0.790324989142979	0	0\\
-53.1786327461487	-0.765501461348265	0	0\\
-53.1786327461487	-0.665086257991467	0	0\\
-53.1786327461487	-0.628119767936003	0	0\\
-53.1786327461487	-0.57280309059322	0	0\\
-53.1786327461487	-0.568847987134404	0	0\\
-53.1786327461487	-0.553234621936247	0	0\\
-53.1786327461487	-0.397447866428711	0	0\\
-53.1786327461487	-0.352880332504465	0	0\\
-53.1786327461487	-0.341968321578869	0	0\\
-53.1786327461487	-0.317290739707538	0	0\\
-53.1786327461487	-0.317034387844909	0	0\\
-53.1786327461487	-0.294385064605215	0	0\\
-53.1786327461487	-0.263939588208782	0	0\\
-53.1786327461487	-0.262953132986157	0	0\\
-53.1786327461487	-0.262477813322967	0	0\\
-53.1786327461487	-0.238649580756523	0	0\\
-53.1786327461487	-0.210365934367905	0	0\\
-53.1786327461487	-0.19855916136664	0	0\\
-53.1786327461487	-0.19278441099114	0	0\\
-53.1786327461487	-0.127595528088321	0	0\\
-53.1786327461487	-0.118634591628681	0	0\\
-53.1786327461487	-0.115550686411318	0	0\\
-53.1786327461487	-0.10940074360478	0	0\\
-53.1786327461487	-0.0977293650234219	0	0\\
-53.1786327461487	-0.0548685601440777	0	0\\
-53.1786327461487	-0.0545005541269458	0	0\\
-53.1786327461487	-0.0424464872922112	0	0\\
-53.1786327461487	-0.0337821473901365	0	0\\
-53.1786327461487	-0.0329092215040187	0	0\\
-53.1786327461487	-0.0315732382745776	0	0\\
-53.1786327461487	-0.0292737032413608	0	0\\
-53.1786327461487	-0.0207923214558776	0	0\\
-53.1786327461487	-0.0116992492947692	0	0\\
-53.1786327461487	-0.0114376155956189	0	0\\
-53.1786327461487	-0.00935502120348107	0	0\\
-53.1786327461487	-0.00688891518489597	0	0\\
-53.1786327461487	-0.00677832350190356	0	0\\
-53.1786327461487	-0.00530449134428117	0	0\\
-53.1786327461487	-0.00117654702270546	0	0\\
-53.1786327461487	0.00706555890519851	0	0\\
-53.1786327461487	0.0252108694023117	0	0\\
-53.1786327461487	0.0276565971771417	0	0\\
-53.1786327461487	0.0417464613344697	0	0\\
-53.1786327461487	0.0535577002463906	0	0\\
-53.1786327461487	0.0575491987540401	0	0\\
-53.1786327461487	0.0642603312166203	0	0\\
-53.1786327461487	0.0643678352352609	0	0\\
-53.1786327461487	0.0819402142993944	0	0\\
-53.1786327461487	0.0976429270577	0	0\\
-53.1786327461487	0.116464833086862	0	0\\
-53.1786327461487	0.139018907727481	0	0\\
-53.1786327461487	0.166630675162482	0	0\\
-53.1786327461487	0.258178715714337	0	0\\
-53.1786327461487	0.362069853750091	0	0\\
-53.1786327461487	0.36840551675891	0	0\\
-53.1786327461487	0.455295019995092	0	0\\
-53.1786327461487	0.487158061232025	0	0\\
-53.1786327461487	0.503863371211972	0	0\\
-53.1786327461487	0.551098581420598	0	0\\
-53.1786327461487	0.551229925151555	0	0\\
-53.1786327461487	0.561757455841525	0	0\\
-53.1786327461487	0.652066959060987	0	0\\
-53.1786327461487	0.700001210378557	0	0\\
-53.1786327461487	0.840498465504729	0	0\\
-53.1786327461487	0.946163202489589	0	0\\
-53.1786327461487	1.09809938403689	0	0\\
-53.1786327461487	1.14944326279193	0	0\\
-53.1786327461487	1.30410843123873	0	0\\
-53.1786327461487	1.43196483675016	0	0\\
-53.1786327461487	1.45756032851411	0	0\\
-53.1786327461487	1.5490641126172	0	0\\
-53.1786327461487	1.58451914275711	0	0\\
-53.1786327461487	1.63696472143613	0	0\\
-53.1786327461487	1.7113521020209	0	0\\
-53.1786327461487	1.86679452278968	0	0\\
-53.1786327461487	1.91774192821129	0	0\\
-53.1786327461487	1.97373139298229	0	0\\
-53.1786327461487	2.01460291259671	0	0\\
-53.1786327461487	2.02370156162591	0	0\\
-53.1786327461487	2.13237820758129	0	0\\
-53.1786327461487	2.14910175659692	0	0\\
-53.1786327461487	2.52196718590426	0	0\\
-53.1786327461487	2.57902693589173	0	0\\
-53.1786327461487	2.6874068997276	0	0\\
-53.1786327461487	2.71661488173683	0	0\\
-53.1786327461487	2.92837254373747	0	0\\
-53.1786327461487	2.95927201069857	0	0\\
-53.1786327461487	3.12069201055704	0	0\\
-53.1786327461487	3.15761499719583	0	0\\
-53.1786327461487	3.19106029960842	0	0\\
-53.1786327461487	3.1917545723558	0	0\\
-53.1786327461487	3.23428556007998	0	0\\
-53.1786327461487	3.45700403370755	0	0\\
-53.1786327461487	3.55770737564084	0	0\\
-53.1786327461487	3.62068507523308	0	0\\
-53.1786327461487	3.73929580382039	0	0\\
-53.1786327461487	3.82024668800656	0	0\\
-53.1786327461487	4.09452150300821	0	0\\
-53.1786327461487	4.09578518667062	0	0\\
-53.1786327461487	4.10930257947617	0	0\\
-53.1786327461487	4.1847039545815	0	0\\
-53.1786327461487	4.18690036711604	0	0\\
-53.1786327461487	4.20258562741922	0	0\\
-53.1786327461487	4.35671055426668	0	0\\
-53.1786327461487	4.45809785949909	0	0\\
-53.1786327461487	4.52135202219773	0	0\\
-53.1786327461487	4.7367613644976	0	0\\
-53.1786327461487	4.75654133127884	0	0\\
-53.1786327461487	4.99956494895721	0	0\\
-53.1786327461487	5.04845325604475	0	0\\
-53.1786327461487	5.06685626463353	0	0\\
-53.1786327461487	5.14869967249627	0	0\\
-53.1786327461487	5.30803197776341	0	0\\
-53.1786327461487	5.66871903635036	0	0\\
-53.1786327461487	5.70571153224712	0	0\\
-53.1786327461487	5.71893940480377	0	0\\
-53.1786327461487	5.79367630919147	0	0\\
-53.1786327461487	5.89003900805956	0	0\\
-53.1786327461487	6.04791116716709	0	0\\
-53.1786327461487	6.08735774461523	0	0\\
-53.1786327461487	6.25770973798712	0	0\\
-53.1786327461487	6.33421273325968	0	0\\
-53.1786327461487	6.34457480923486	0	0\\
-53.1786327461487	6.37089122636784	0	0\\
-53.1786327461487	6.40068786051156	0	0\\
-53.1786327461487	6.48562099633152	0	0\\
-53.1786327461487	6.65727360949725	0	0\\
-53.1786327461487	6.69178943927017	0	0\\
-53.1786327461487	6.70249349284102	0	0\\
-53.1786327461487	6.88608532626465	0	0\\
-53.1786327461487	6.90491375367945	0	0\\
-53.1786327461487	7.03301125999215	0	0\\
-53.1786327461487	7.17185384462208	0	0\\
-53.1786327461487	7.24298657721048	0	0\\
-53.1786327461487	7.24776372185338	0	0\\
-53.1786327461487	7.25072460121043	0	0\\
-53.1786327461487	7.56029643969675	0	0\\
-53.1786327461487	7.65685016180242	0	0\\
-53.1786327461487	7.66011364786122	0	0\\
-53.1786327461487	7.66553512665701	0	0\\
-53.1786327461487	7.68809712384273	0	0\\
-53.1786327461487	7.99473480978791	0	0\\
-53.1786327461487	8.00277468901713	0	0\\
-53.1786327461487	8.10700273053115	0	0\\
-53.1786327461487	8.11341300518876	0	0\\
-53.1786327461487	8.16091433081819	0	0\\
-53.1786327461487	8.4263009756926	0	0\\
-53.1786327461487	8.43167995960995	0	0\\
-53.1786327461487	8.55151590704134	0	0\\
-53.1786327461487	8.560030124411	0	0\\
-53.1786327461487	8.62636622596679	0	0\\
-53.1786327461487	8.63961940648159	0	0\\
-53.1786327461487	8.67701171835745	0	0\\
-53.1786327461487	8.68066941326515	0	0\\
-53.1786327461487	8.68922515711246	0	0\\
-53.1786327461487	8.73702891646833	0	0\\
-53.1786327461487	8.78579554324503	0	0\\
-53.1786327461487	8.79755482021605	0	0\\
-53.1786327461487	8.80813417900733	0	0\\
-53.1786327461487	8.87783953867752	0	0\\
-53.1786327461487	8.90510581382788	0	0\\
-53.1786327461487	9.0377437318851	0	0\\
-53.1786327461487	9.23447011934336	0	0\\
-53.1786327461487	9.35387434407783	0	0\\
-53.1786327461487	9.393659457282	0	0\\
-53.1786327461487	9.53507648759292	0	0\\
-53.1786327461487	9.64177644620874	0	0\\
-53.1786327461487	9.80885023439559	0	0\\
-53.1786327461487	9.84912655309268	0	0\\
-53.1786327461487	9.99013391093181	0	0\\
-53.1786327461487	9.99998804670389	0	0\\
-52.4666196962664	-9.99030693937904	0	0\\
-52.4666196962664	-9.96580280520765	0	0\\
-52.4666196962664	-9.96474212965218	0	0\\
-52.4666196962664	-9.96062797256485	0	0\\
-52.4666196962664	-9.77838625189773	0	0\\
-52.4666196962664	-9.74736123549529	0	0\\
-52.4666196962664	-9.71283689375303	0	0\\
-52.4666196962664	-9.63656292280022	0	0\\
-52.4666196962664	-9.43995212553828	0	0\\
-52.4666196962664	-9.43389908384248	0	0\\
-52.4666196962664	-9.32743243841801	0	0\\
-52.4666196962664	-9.25174688885535	0	0\\
-52.4666196962664	-9.19449550352279	0	0\\
-52.4666196962664	-9.07149283172167	0	0\\
-52.4666196962664	-8.95934539406217	0	0\\
-52.4666196962664	-8.7549188354774	0	0\\
-52.4666196962664	-8.7213363397341	0	0\\
-52.4666196962664	-8.70076181601605	0	0\\
-52.4666196962664	-8.51141255279603	0	0\\
-52.4666196962664	-8.43830635698433	0	0\\
-52.4666196962664	-8.32465017714586	0	0\\
-52.4666196962664	-8.27763034881914	0	0\\
-52.4666196962664	-8.24044276093431	0	0\\
-52.4666196962664	-8.13147624867571	0	0\\
-52.4666196962664	-8.12149578831507	0	0\\
-52.4666196962664	-8.09908529655034	0	0\\
-52.4666196962664	-7.90654973029464	0	0\\
-52.4666196962664	-7.85659894247381	0	0\\
-52.4666196962664	-7.84954448130426	0	0\\
-52.4666196962664	-7.69150530654428	0	0\\
-52.4666196962664	-7.68063534874499	0	0\\
-52.4666196962664	-7.64785375336551	0	0\\
-52.4666196962664	-7.61214449890523	0	0\\
-52.4666196962664	-7.5368500675712	0	0\\
-52.4666196962664	-7.53392682295941	0	0\\
-52.4666196962664	-7.50649351229422	0	0\\
-52.4666196962664	-7.49647814663894	0	0\\
-52.4666196962664	-7.49242426710782	0	0\\
-52.4666196962664	-7.2940972807324	0	0\\
-52.4666196962664	-7.20374503042723	0	0\\
-52.4666196962664	-7.14594055765585	0	0\\
-52.4666196962664	-7.14335996524587	0	0\\
-52.4666196962664	-7.12459682353055	0	0\\
-52.4666196962664	-7.10154360025262	0	0\\
-52.4666196962664	-7.06514792567349	0	0\\
-52.4666196962664	-6.83512681016472	0	0\\
-52.4666196962664	-6.73118118975832	0	0\\
-52.4666196962664	-6.67243365043422	0	0\\
-52.4666196962664	-6.60066826636865	0	0\\
-52.4666196962664	-6.53467469687326	0	0\\
-52.4666196962664	-6.16283992126716	0	0\\
-52.4666196962664	-6.15699249140778	0	0\\
-52.4666196962664	-6.1516395752093	0	0\\
-52.4666196962664	-6.1143915430244	0	0\\
-52.4666196962664	-6.00124212727009	0	0\\
-52.4666196962664	-5.85842615731918	0	0\\
-52.4666196962664	-5.83915605947336	0	0\\
-52.4666196962664	-5.80460435515484	0	0\\
-52.4666196962664	-5.78306088027687	0	0\\
-52.4666196962664	-5.73002217138653	0	0\\
-52.4666196962664	-5.72131149271564	0	0\\
-52.4666196962664	-5.68227141894506	0	0\\
-52.4666196962664	-5.61213760432421	0	0\\
-52.4666196962664	-5.60510796290129	0	0\\
-52.4666196962664	-5.56392146999199	0	0\\
-52.4666196962664	-5.46404956628757	0	0\\
-52.4666196962664	-5.38131706201533	0	0\\
-52.4666196962664	-5.35112627565448	0	0\\
-52.4666196962664	-5.33773564516461	0	0\\
-52.4666196962664	-5.31611466506327	0	0\\
-52.4666196962664	-5.17465728110385	0	0\\
-52.4666196962664	-5.04953248195794	0	0\\
-52.4666196962664	-4.87945924274598	0	0\\
-52.4666196962664	-4.78445547390005	0	0\\
-52.4666196962664	-4.58002274603584	0	0\\
-52.4666196962664	-4.57866361112272	0	0\\
-52.4666196962664	-4.55949544653273	0	0\\
-52.4666196962664	-4.49804058042264	0	0\\
-52.4666196962664	-4.48263449337456	0	0\\
-52.4666196962664	-4.24365249194375	0	0\\
-52.4666196962664	-4.20990691250651	0	0\\
-52.4666196962664	-4.10627752268048	0	0\\
-52.4666196962664	-3.98917125258091	0	0\\
-52.4666196962664	-3.96947302574733	0	0\\
-52.4666196962664	-3.92086786866228	0	0\\
-52.4666196962664	-3.79586129160405	0	0\\
-52.4666196962664	-3.63912838214968	0	0\\
-52.4666196962664	-3.59236284792068	0	0\\
-52.4666196962664	-3.51531618904104	0	0\\
-52.4666196962664	-3.46316520381718	0	0\\
-52.4666196962664	-3.37709894095412	0	0\\
-52.4666196962664	-3.27045485063943	0	0\\
-52.4666196962664	-3.19671587701734	0	0\\
-52.4666196962664	-3.09881307794657	0	0\\
-52.4666196962664	-3.06743209858771	0	0\\
-52.4666196962664	-2.99209252604847	0	0\\
-52.4666196962664	-2.91610547769768	0	0\\
-52.4666196962664	-2.87643302831633	0	0\\
-52.4666196962664	-2.84265740441282	0	0\\
-52.4666196962664	-2.83071878963649	0	0\\
-52.4666196962664	-2.78355866334567	0	0\\
-52.4666196962664	-2.70811347882641	0	0\\
-52.4666196962664	-2.65243343666775	0	0\\
-52.4666196962664	-2.64109820716134	0	0\\
-52.4666196962664	-2.6149418356898	0	0\\
-52.4666196962664	-2.56842606354897	0	0\\
-52.4666196962664	-2.26283731174309	0	0\\
-52.4666196962664	-2.13836762688047	0	0\\
-52.4666196962664	-2.13327260321624	0	0\\
-52.4666196962664	-1.94247716844443	0	0\\
-52.4666196962664	-1.93573820960509	0	0\\
-52.4666196962664	-1.91918921280614	0	0\\
-52.4666196962664	-1.89146945668762	0	0\\
-52.4666196962664	-1.8495961706385	0	0\\
-52.4666196962664	-1.82295252188246	0	0\\
-52.4666196962664	-1.78542346311054	0	0\\
-52.4666196962664	-1.75140104803788	0	0\\
-52.4666196962664	-1.71304350332964	0	0\\
-52.4666196962664	-1.68885342389757	0	0\\
-52.4666196962664	-1.4117489561574	0	0\\
-52.4666196962664	-1.36610926818959	0	0\\
-52.4666196962664	-1.36259173572184	0	0\\
-52.4666196962664	-1.34676030434052	0	0\\
-52.4666196962664	-1.3265791215592	0	0\\
-52.4666196962664	-1.30708225597957	0	0\\
-52.4666196962664	-1.119465181194	0	0\\
-52.4666196962664	-1.09394991869479	0	0\\
-52.4666196962664	-1.07930227698726	0	0\\
-52.4666196962664	-0.790324989142979	0	0\\
-52.4666196962664	-0.765501461348265	0	0\\
-52.4666196962664	-0.665086257991467	0	0\\
-52.4666196962664	-0.628119767936003	0	0\\
-52.4666196962664	-0.57280309059322	0	0\\
-52.4666196962664	-0.568847987134404	0	0\\
-52.4666196962664	-0.553234621936247	0	0\\
-52.4666196962664	-0.397447866428711	0	0\\
-52.4666196962664	-0.352880332504465	0	0\\
-52.4666196962664	-0.341968321578869	0	0\\
-52.4666196962664	-0.317290739707538	0	0\\
-52.4666196962664	-0.317034387844909	0	0\\
-52.4666196962664	-0.294385064605215	0	0\\
-52.4666196962664	-0.263939588208782	0	0\\
-52.4666196962664	-0.262953132986157	0	0\\
-52.4666196962664	-0.262477813322967	0	0\\
-52.4666196962664	-0.238649580756523	0	0\\
-52.4666196962664	-0.210365934367905	0	0\\
-52.4666196962664	-0.19855916136664	0	0\\
-52.4666196962664	-0.19278441099114	0	0\\
-52.4666196962664	-0.127595528088321	0	0\\
-52.4666196962664	-0.118634591628681	0	0\\
-52.4666196962664	-0.115550686411318	0	0\\
-52.4666196962664	-0.10940074360478	0	0\\
-52.4666196962664	-0.0977293650234219	0	0\\
-52.4666196962664	-0.0548685601440777	0	0\\
-52.4666196962664	-0.0545005541269458	0	0\\
-52.4666196962664	-0.0424464872922112	0	0\\
-52.4666196962664	-0.0337821473901365	0	0\\
-52.4666196962664	-0.0329092215040187	0	0\\
-52.4666196962664	-0.0315732382745776	0	0\\
-52.4666196962664	-0.0292737032413608	0	0\\
-52.4666196962664	-0.0207923214558776	0	0\\
-52.4666196962664	-0.0116992492947692	0	0\\
-52.4666196962664	-0.0114376155956189	0	0\\
-52.4666196962664	-0.00935502120348107	0	0\\
-52.4666196962664	-0.00688891518489597	0	0\\
-52.4666196962664	-0.00677832350190356	0	0\\
-52.4666196962664	-0.00530449134428117	0	0\\
-52.4666196962664	-0.00117654702270546	0	0\\
-52.4666196962664	0.00706555890519851	0	0\\
-52.4666196962664	0.0252108694023117	0	0\\
-52.4666196962664	0.0276565971771417	0	0\\
-52.4666196962664	0.0417464613344697	0	0\\
-52.4666196962664	0.0535577002463906	0	0\\
-52.4666196962664	0.0575491987540401	0	0\\
-52.4666196962664	0.0642603312166203	0	0\\
-52.4666196962664	0.0643678352352609	0	0\\
-52.4666196962664	0.0819402142993944	0	0\\
-52.4666196962664	0.0976429270577	0	0\\
-52.4666196962664	0.116464833086862	0	0\\
-52.4666196962664	0.139018907727481	0	0\\
-52.4666196962664	0.166630675162482	0	0\\
-52.4666196962664	0.258178715714337	0	0\\
-52.4666196962664	0.362069853750091	0	0\\
-52.4666196962664	0.36840551675891	0	0\\
-52.4666196962664	0.455295019995092	0	0\\
-52.4666196962664	0.487158061232025	0	0\\
-52.4666196962664	0.503863371211972	0	0\\
-52.4666196962664	0.551098581420598	0	0\\
-52.4666196962664	0.551229925151555	0	0\\
-52.4666196962664	0.561757455841525	0	0\\
-52.4666196962664	0.652066959060987	0	0\\
-52.4666196962664	0.700001210378557	0	0\\
-52.4666196962664	0.840498465504729	0	0\\
-52.4666196962664	0.946163202489589	0	0\\
-52.4666196962664	1.09809938403689	0	0\\
-52.4666196962664	1.14944326279193	0	0\\
-52.4666196962664	1.30410843123873	0	0\\
-52.4666196962664	1.43196483675016	0	0\\
-52.4666196962664	1.45756032851411	0	0\\
-52.4666196962664	1.5490641126172	0	0\\
-52.4666196962664	1.58451914275711	0	0\\
-52.4666196962664	1.63696472143613	0	0\\
-52.4666196962664	1.7113521020209	0	0\\
-52.4666196962664	1.86679452278968	0	0\\
-52.4666196962664	1.91774192821129	0	0\\
-52.4666196962664	1.97373139298229	0	0\\
-52.4666196962664	2.01460291259671	0	0\\
-52.4666196962664	2.02370156162591	0	0\\
-52.4666196962664	2.13237820758129	0	0\\
-52.4666196962664	2.14910175659692	0	0\\
-52.4666196962664	2.52196718590426	0	0\\
-52.4666196962664	2.57902693589173	0	0\\
-52.4666196962664	2.6874068997276	0	0\\
-52.4666196962664	2.71661488173683	0	0\\
-52.4666196962664	2.92837254373747	0	0\\
-52.4666196962664	2.95927201069857	0	0\\
-52.4666196962664	3.12069201055704	0	0\\
-52.4666196962664	3.15761499719583	0	0\\
-52.4666196962664	3.19106029960842	0	0\\
-52.4666196962664	3.1917545723558	0	0\\
-52.4666196962664	3.23428556007998	0	0\\
-52.4666196962664	3.45700403370755	0	0\\
-52.4666196962664	3.55770737564084	0	0\\
-52.4666196962664	3.62068507523308	0	0\\
-52.4666196962664	3.73929580382039	0	0\\
-52.4666196962664	3.82024668800656	0	0\\
-52.4666196962664	4.09452150300821	0	0\\
-52.4666196962664	4.09578518667062	0	0\\
-52.4666196962664	4.10930257947617	0	0\\
-52.4666196962664	4.1847039545815	0	0\\
-52.4666196962664	4.18690036711604	0	0\\
-52.4666196962664	4.20258562741922	0	0\\
-52.4666196962664	4.35671055426668	0	0\\
-52.4666196962664	4.45809785949909	0	0\\
-52.4666196962664	4.52135202219773	0	0\\
-52.4666196962664	4.7367613644976	0	0\\
-52.4666196962664	4.75654133127884	0	0\\
-52.4666196962664	4.99956494895721	0	0\\
-52.4666196962664	5.04845325604475	0	0\\
-52.4666196962664	5.06685626463353	0	0\\
-52.4666196962664	5.14869967249627	0	0\\
-52.4666196962664	5.30803197776341	0	0\\
-52.4666196962664	5.66871903635036	0	0\\
-52.4666196962664	5.70571153224712	0	0\\
-52.4666196962664	5.71893940480377	0	0\\
-52.4666196962664	5.79367630919147	0	0\\
-52.4666196962664	5.89003900805956	0	0\\
-52.4666196962664	6.04791116716709	0	0\\
-52.4666196962664	6.08735774461523	0	0\\
-52.4666196962664	6.25770973798712	0	0\\
-52.4666196962664	6.33421273325968	0	0\\
-52.4666196962664	6.34457480923486	0	0\\
-52.4666196962664	6.37089122636784	0	0\\
-52.4666196962664	6.40068786051156	0	0\\
-52.4666196962664	6.48562099633152	0	0\\
-52.4666196962664	6.65727360949725	0	0\\
-52.4666196962664	6.69178943927017	0	0\\
-52.4666196962664	6.70249349284102	0	0\\
-52.4666196962664	6.88608532626465	0	0\\
-52.4666196962664	6.90491375367945	0	0\\
-52.4666196962664	7.03301125999215	0	0\\
-52.4666196962664	7.17185384462208	0	0\\
-52.4666196962664	7.24298657721048	0	0\\
-52.4666196962664	7.24776372185338	0	0\\
-52.4666196962664	7.25072460121043	0	0\\
-52.4666196962664	7.56029643969675	0	0\\
-52.4666196962664	7.65685016180242	0	0\\
-52.4666196962664	7.66011364786122	0	0\\
-52.4666196962664	7.66553512665701	0	0\\
-52.4666196962664	7.68809712384273	0	0\\
-52.4666196962664	7.99473480978791	0	0\\
-52.4666196962664	8.00277468901713	0	0\\
-52.4666196962664	8.10700273053115	0	0\\
-52.4666196962664	8.11341300518876	0	0\\
-52.4666196962664	8.16091433081819	0	0\\
-52.4666196962664	8.4263009756926	0	0\\
-52.4666196962664	8.43167995960995	0	0\\
-52.4666196962664	8.55151590704134	0	0\\
-52.4666196962664	8.560030124411	0	0\\
-52.4666196962664	8.62636622596679	0	0\\
-52.4666196962664	8.63961940648159	0	0\\
-52.4666196962664	8.67701171835745	0	0\\
-52.4666196962664	8.68066941326515	0	0\\
-52.4666196962664	8.68922515711246	0	0\\
-52.4666196962664	8.73702891646833	0	0\\
-52.4666196962664	8.78579554324503	0	0\\
-52.4666196962664	8.79755482021605	0	0\\
-52.4666196962664	8.80813417900733	0	0\\
-52.4666196962664	8.87783953867752	0	0\\
-52.4666196962664	8.90510581382788	0	0\\
-52.4666196962664	9.0377437318851	0	0\\
-52.4666196962664	9.23447011934336	0	0\\
-52.4666196962664	9.35387434407783	0	0\\
-52.4666196962664	9.393659457282	0	0\\
-52.4666196962664	9.53507648759292	0	0\\
-52.4666196962664	9.64177644620874	0	0\\
-52.4666196962664	9.80885023439559	0	0\\
-52.4666196962664	9.84912655309268	0	0\\
-52.4666196962664	9.99013391093181	0	0\\
-52.4666196962664	9.99998804670389	0	0\\
-51.6697588336349	-9.99030693937904	0	0\\
-51.6697588336349	-9.96580280520765	0	0\\
-51.6697588336349	-9.96474212965218	0	0\\
-51.6697588336349	-9.96062797256485	0	0\\
-51.6697588336349	-9.77838625189773	0	0\\
-51.6697588336349	-9.74736123549529	0	0\\
-51.6697588336349	-9.71283689375303	0	0\\
-51.6697588336349	-9.63656292280022	0	0\\
-51.6697588336349	-9.43995212553828	0	0\\
-51.6697588336349	-9.43389908384248	0	0\\
-51.6697588336349	-9.32743243841801	0	0\\
-51.6697588336349	-9.25174688885535	0	0\\
-51.6697588336349	-9.19449550352279	0	0\\
-51.6697588336349	-9.07149283172167	0	0\\
-51.6697588336349	-8.95934539406217	0	0\\
-51.6697588336349	-8.7549188354774	0	0\\
-51.6697588336349	-8.7213363397341	0	0\\
-51.6697588336349	-8.70076181601605	0	0\\
-51.6697588336349	-8.51141255279603	0	0\\
-51.6697588336349	-8.43830635698433	0	0\\
-51.6697588336349	-8.32465017714586	0	0\\
-51.6697588336349	-8.27763034881914	0	0\\
-51.6697588336349	-8.24044276093431	0	0\\
-51.6697588336349	-8.13147624867571	0	0\\
-51.6697588336349	-8.12149578831507	0	0\\
-51.6697588336349	-8.09908529655034	0	0\\
-51.6697588336349	-7.90654973029464	0	0\\
-51.6697588336349	-7.85659894247381	0	0\\
-51.6697588336349	-7.84954448130426	0	0\\
-51.6697588336349	-7.69150530654428	0	0\\
-51.6697588336349	-7.68063534874499	0	0\\
-51.6697588336349	-7.64785375336551	0	0\\
-51.6697588336349	-7.61214449890523	0	0\\
-51.6697588336349	-7.5368500675712	0	0\\
-51.6697588336349	-7.53392682295941	0	0\\
-51.6697588336349	-7.50649351229422	0	0\\
-51.6697588336349	-7.49647814663894	0	0\\
-51.6697588336349	-7.49242426710782	0	0\\
-51.6697588336349	-7.2940972807324	0	0\\
-51.6697588336349	-7.20374503042723	0	0\\
-51.6697588336349	-7.14594055765585	0	0\\
-51.6697588336349	-7.14335996524587	0	0\\
-51.6697588336349	-7.12459682353055	0	0\\
-51.6697588336349	-7.10154360025262	0	0\\
-51.6697588336349	-7.06514792567349	0	0\\
-51.6697588336349	-6.83512681016472	0	0\\
-51.6697588336349	-6.73118118975832	0	0\\
-51.6697588336349	-6.67243365043422	0	0\\
-51.6697588336349	-6.60066826636865	0	0\\
-51.6697588336349	-6.53467469687326	0	0\\
-51.6697588336349	-6.16283992126716	0	0\\
-51.6697588336349	-6.15699249140778	0	0\\
-51.6697588336349	-6.1516395752093	0	0\\
-51.6697588336349	-6.1143915430244	0	0\\
-51.6697588336349	-6.00124212727009	0	0\\
-51.6697588336349	-5.85842615731918	0	0\\
-51.6697588336349	-5.83915605947336	0	0\\
-51.6697588336349	-5.80460435515484	0	0\\
-51.6697588336349	-5.78306088027687	0	0\\
-51.6697588336349	-5.73002217138653	0	0\\
-51.6697588336349	-5.72131149271564	0	0\\
-51.6697588336349	-5.68227141894506	0	0\\
-51.6697588336349	-5.61213760432421	0	0\\
-51.6697588336349	-5.60510796290129	0	0\\
-51.6697588336349	-5.56392146999199	0	0\\
-51.6697588336349	-5.46404956628757	0	0\\
-51.6697588336349	-5.38131706201533	0	0\\
-51.6697588336349	-5.35112627565448	0	0\\
-51.6697588336349	-5.33773564516461	0	0\\
-51.6697588336349	-5.31611466506327	0	0\\
-51.6697588336349	-5.17465728110385	0	0\\
-51.6697588336349	-5.04953248195794	0	0\\
-51.6697588336349	-4.87945924274598	0	0\\
-51.6697588336349	-4.78445547390005	0	0\\
-51.6697588336349	-4.58002274603584	0	0\\
-51.6697588336349	-4.57866361112272	0	0\\
-51.6697588336349	-4.55949544653273	0	0\\
-51.6697588336349	-4.49804058042264	0	0\\
-51.6697588336349	-4.48263449337456	0	0\\
-51.6697588336349	-4.24365249194375	0	0\\
-51.6697588336349	-4.20990691250651	0	0\\
-51.6697588336349	-4.10627752268048	0	0\\
-51.6697588336349	-3.98917125258091	0	0\\
-51.6697588336349	-3.96947302574733	0	0\\
-51.6697588336349	-3.92086786866228	0	0\\
-51.6697588336349	-3.79586129160405	0	0\\
-51.6697588336349	-3.63912838214968	0	0\\
-51.6697588336349	-3.59236284792068	0	0\\
-51.6697588336349	-3.51531618904104	0	0\\
-51.6697588336349	-3.46316520381718	0	0\\
-51.6697588336349	-3.37709894095412	0	0\\
-51.6697588336349	-3.27045485063943	0	0\\
-51.6697588336349	-3.19671587701734	0	0\\
-51.6697588336349	-3.09881307794657	0	0\\
-51.6697588336349	-3.06743209858771	0	0\\
-51.6697588336349	-2.99209252604847	0	0\\
-51.6697588336349	-2.91610547769768	0	0\\
-51.6697588336349	-2.87643302831633	0	0\\
-51.6697588336349	-2.84265740441282	0	0\\
-51.6697588336349	-2.83071878963649	0	0\\
-51.6697588336349	-2.78355866334567	0	0\\
-51.6697588336349	-2.70811347882641	0	0\\
-51.6697588336349	-2.65243343666775	0	0\\
-51.6697588336349	-2.64109820716134	0	0\\
-51.6697588336349	-2.6149418356898	0	0\\
-51.6697588336349	-2.56842606354897	0	0\\
-51.6697588336349	-2.26283731174309	0	0\\
-51.6697588336349	-2.13836762688047	0	0\\
-51.6697588336349	-2.13327260321624	0	0\\
-51.6697588336349	-1.94247716844443	0	0\\
-51.6697588336349	-1.93573820960509	0	0\\
-51.6697588336349	-1.91918921280614	0	0\\
-51.6697588336349	-1.89146945668762	0	0\\
-51.6697588336349	-1.8495961706385	0	0\\
-51.6697588336349	-1.82295252188246	0	0\\
-51.6697588336349	-1.78542346311054	0	0\\
-51.6697588336349	-1.75140104803788	0	0\\
-51.6697588336349	-1.71304350332964	0	0\\
-51.6697588336349	-1.68885342389757	0	0\\
-51.6697588336349	-1.4117489561574	0	0\\
-51.6697588336349	-1.36610926818959	0	0\\
-51.6697588336349	-1.36259173572184	0	0\\
-51.6697588336349	-1.34676030434052	0	0\\
-51.6697588336349	-1.3265791215592	0	0\\
-51.6697588336349	-1.30708225597957	0	0\\
-51.6697588336349	-1.119465181194	0	0\\
-51.6697588336349	-1.09394991869479	0	0\\
-51.6697588336349	-1.07930227698726	0	0\\
-51.6697588336349	-0.790324989142979	0	0\\
-51.6697588336349	-0.765501461348265	0	0\\
-51.6697588336349	-0.665086257991467	0	0\\
-51.6697588336349	-0.628119767936003	0	0\\
-51.6697588336349	-0.57280309059322	0	0\\
-51.6697588336349	-0.568847987134404	0	0\\
-51.6697588336349	-0.553234621936247	0	0\\
-51.6697588336349	-0.397447866428711	0	0\\
-51.6697588336349	-0.352880332504465	0	0\\
-51.6697588336349	-0.341968321578869	0	0\\
-51.6697588336349	-0.317290739707538	0	0\\
-51.6697588336349	-0.317034387844909	0	0\\
-51.6697588336349	-0.294385064605215	0	0\\
-51.6697588336349	-0.263939588208782	0	0\\
-51.6697588336349	-0.262953132986157	0	0\\
-51.6697588336349	-0.262477813322967	0	0\\
-51.6697588336349	-0.238649580756523	0	0\\
-51.6697588336349	-0.210365934367905	0	0\\
-51.6697588336349	-0.19855916136664	0	0\\
-51.6697588336349	-0.19278441099114	0	0\\
-51.6697588336349	-0.127595528088321	0	0\\
-51.6697588336349	-0.118634591628681	0	0\\
-51.6697588336349	-0.115550686411318	0	0\\
-51.6697588336349	-0.10940074360478	0	0\\
-51.6697588336349	-0.0977293650234219	0	0\\
-51.6697588336349	-0.0548685601440777	0	0\\
-51.6697588336349	-0.0545005541269458	0	0\\
-51.6697588336349	-0.0424464872922112	0	0\\
-51.6697588336349	-0.0337821473901365	0	0\\
-51.6697588336349	-0.0329092215040187	0	0\\
-51.6697588336349	-0.0315732382745776	0	0\\
-51.6697588336349	-0.0292737032413608	0	0\\
-51.6697588336349	-0.0207923214558776	0	0\\
-51.6697588336349	-0.0116992492947692	0	0\\
-51.6697588336349	-0.0114376155956189	0	0\\
-51.6697588336349	-0.00935502120348107	0	0\\
-51.6697588336349	-0.00688891518489597	0	0\\
-51.6697588336349	-0.00677832350190356	0	0\\
-51.6697588336349	-0.00530449134428117	0	0\\
-51.6697588336349	-0.00117654702270546	0	0\\
-51.6697588336349	0.00706555890519851	0	0\\
-51.6697588336349	0.0252108694023117	0	0\\
-51.6697588336349	0.0276565971771417	0	0\\
-51.6697588336349	0.0417464613344697	0	0\\
-51.6697588336349	0.0535577002463906	0	0\\
-51.6697588336349	0.0575491987540401	0	0\\
-51.6697588336349	0.0642603312166203	0	0\\
-51.6697588336349	0.0643678352352609	0	0\\
-51.6697588336349	0.0819402142993944	0	0\\
-51.6697588336349	0.0976429270577	0	0\\
-51.6697588336349	0.116464833086862	0	0\\
-51.6697588336349	0.139018907727481	0	0\\
-51.6697588336349	0.166630675162482	0	0\\
-51.6697588336349	0.258178715714337	0	0\\
-51.6697588336349	0.362069853750091	0	0\\
-51.6697588336349	0.36840551675891	0	0\\
-51.6697588336349	0.455295019995092	0	0\\
-51.6697588336349	0.487158061232025	0	0\\
-51.6697588336349	0.503863371211972	0	0\\
-51.6697588336349	0.551098581420598	0	0\\
-51.6697588336349	0.551229925151555	0	0\\
-51.6697588336349	0.561757455841525	0	0\\
-51.6697588336349	0.652066959060987	0	0\\
-51.6697588336349	0.700001210378557	0	0\\
-51.6697588336349	0.840498465504729	0	0\\
-51.6697588336349	0.946163202489589	0	0\\
-51.6697588336349	1.09809938403689	0	0\\
-51.6697588336349	1.14944326279193	0	0\\
-51.6697588336349	1.30410843123873	0	0\\
-51.6697588336349	1.43196483675016	0	0\\
-51.6697588336349	1.45756032851411	0	0\\
-51.6697588336349	1.5490641126172	0	0\\
-51.6697588336349	1.58451914275711	0	0\\
-51.6697588336349	1.63696472143613	0	0\\
-51.6697588336349	1.7113521020209	0	0\\
-51.6697588336349	1.86679452278968	0	0\\
-51.6697588336349	1.91774192821129	0	0\\
-51.6697588336349	1.97373139298229	0	0\\
-51.6697588336349	2.01460291259671	0	0\\
-51.6697588336349	2.02370156162591	0	0\\
-51.6697588336349	2.13237820758129	0	0\\
-51.6697588336349	2.14910175659692	0	0\\
-51.6697588336349	2.52196718590426	0	0\\
-51.6697588336349	2.57902693589173	0	0\\
-51.6697588336349	2.6874068997276	0	0\\
-51.6697588336349	2.71661488173683	0	0\\
-51.6697588336349	2.92837254373747	0	0\\
-51.6697588336349	2.95927201069857	0	0\\
-51.6697588336349	3.12069201055704	0	0\\
-51.6697588336349	3.15761499719583	0	0\\
-51.6697588336349	3.19106029960842	0	0\\
-51.6697588336349	3.1917545723558	0	0\\
-51.6697588336349	3.23428556007998	0	0\\
-51.6697588336349	3.45700403370755	0	0\\
-51.6697588336349	3.55770737564084	0	0\\
-51.6697588336349	3.62068507523308	0	0\\
-51.6697588336349	3.73929580382039	0	0\\
-51.6697588336349	3.82024668800656	0	0\\
-51.6697588336349	4.09452150300821	0	0\\
-51.6697588336349	4.09578518667062	0	0\\
-51.6697588336349	4.10930257947617	0	0\\
-51.6697588336349	4.1847039545815	0	0\\
-51.6697588336349	4.18690036711604	0	0\\
-51.6697588336349	4.20258562741922	0	0\\
-51.6697588336349	4.35671055426668	0	0\\
-51.6697588336349	4.45809785949909	0	0\\
-51.6697588336349	4.52135202219773	0	0\\
-51.6697588336349	4.7367613644976	0	0\\
-51.6697588336349	4.75654133127884	0	0\\
-51.6697588336349	4.99956494895721	0	0\\
-51.6697588336349	5.04845325604475	0	0\\
-51.6697588336349	5.06685626463353	0	0\\
-51.6697588336349	5.14869967249627	0	0\\
-51.6697588336349	5.30803197776341	0	0\\
-51.6697588336349	5.66871903635036	0	0\\
-51.6697588336349	5.70571153224712	0	0\\
-51.6697588336349	5.71893940480377	0	0\\
-51.6697588336349	5.79367630919147	0	0\\
-51.6697588336349	5.89003900805956	0	0\\
-51.6697588336349	6.04791116716709	0	0\\
-51.6697588336349	6.08735774461523	0	0\\
-51.6697588336349	6.25770973798712	0	0\\
-51.6697588336349	6.33421273325968	0	0\\
-51.6697588336349	6.34457480923486	0	0\\
-51.6697588336349	6.37089122636784	0	0\\
-51.6697588336349	6.40068786051156	0	0\\
-51.6697588336349	6.48562099633152	0	0\\
-51.6697588336349	6.65727360949725	0	0\\
-51.6697588336349	6.69178943927017	0	0\\
-51.6697588336349	6.70249349284102	0	0\\
-51.6697588336349	6.88608532626465	0	0\\
-51.6697588336349	6.90491375367945	0	0\\
-51.6697588336349	7.03301125999215	0	0\\
-51.6697588336349	7.17185384462208	0	0\\
-51.6697588336349	7.24298657721048	0	0\\
-51.6697588336349	7.24776372185338	0	0\\
-51.6697588336349	7.25072460121043	0	0\\
-51.6697588336349	7.56029643969675	0	0\\
-51.6697588336349	7.65685016180242	0	0\\
-51.6697588336349	7.66011364786122	0	0\\
-51.6697588336349	7.66553512665701	0	0\\
-51.6697588336349	7.68809712384273	0	0\\
-51.6697588336349	7.99473480978791	0	0\\
-51.6697588336349	8.00277468901713	0	0\\
-51.6697588336349	8.10700273053115	0	0\\
-51.6697588336349	8.11341300518876	0	0\\
-51.6697588336349	8.16091433081819	0	0\\
-51.6697588336349	8.4263009756926	0	0\\
-51.6697588336349	8.43167995960995	0	0\\
-51.6697588336349	8.55151590704134	0	0\\
-51.6697588336349	8.560030124411	0	0\\
-51.6697588336349	8.62636622596679	0	0\\
-51.6697588336349	8.63961940648159	0	0\\
-51.6697588336349	8.67701171835745	0	0\\
-51.6697588336349	8.68066941326515	0	0\\
-51.6697588336349	8.68922515711246	0	0\\
-51.6697588336349	8.73702891646833	0	0\\
-51.6697588336349	8.78579554324503	0	0\\
-51.6697588336349	8.79755482021605	0	0\\
-51.6697588336349	8.80813417900733	0	0\\
-51.6697588336349	8.87783953867752	0	0\\
-51.6697588336349	8.90510581382788	0	0\\
-51.6697588336349	9.0377437318851	0	0\\
-51.6697588336349	9.23447011934336	0	0\\
-51.6697588336349	9.35387434407783	0	0\\
-51.6697588336349	9.393659457282	0	0\\
-51.6697588336349	9.53507648759292	0	0\\
-51.6697588336349	9.64177644620874	0	0\\
-51.6697588336349	9.80885023439559	0	0\\
-51.6697588336349	9.84912655309268	0	0\\
-51.6697588336349	9.99013391093181	0	0\\
-51.6697588336349	9.99998804670389	0	0\\
-51.0342583781797	-9.99030693937904	0	0\\
-51.0342583781797	-9.96580280520765	0	0\\
-51.0342583781797	-9.96474212965218	0	0\\
-51.0342583781797	-9.96062797256485	0	0\\
-51.0342583781797	-9.77838625189773	0	0\\
-51.0342583781797	-9.74736123549529	0	0\\
-51.0342583781797	-9.71283689375303	0	0\\
-51.0342583781797	-9.63656292280022	0	0\\
-51.0342583781797	-9.43995212553828	0	0\\
-51.0342583781797	-9.43389908384248	0	0\\
-51.0342583781797	-9.32743243841801	0	0\\
-51.0342583781797	-9.25174688885535	0	0\\
-51.0342583781797	-9.19449550352279	0	0\\
-51.0342583781797	-9.07149283172167	0	0\\
-51.0342583781797	-8.95934539406217	0	0\\
-51.0342583781797	-8.7549188354774	0	0\\
-51.0342583781797	-8.7213363397341	0	0\\
-51.0342583781797	-8.70076181601605	0	0\\
-51.0342583781797	-8.51141255279603	0	0\\
-51.0342583781797	-8.43830635698433	0	0\\
-51.0342583781797	-8.32465017714586	0	0\\
-51.0342583781797	-8.27763034881914	0	0\\
-51.0342583781797	-8.24044276093431	0	0\\
-51.0342583781797	-8.13147624867571	0	0\\
-51.0342583781797	-8.12149578831507	0	0\\
-51.0342583781797	-8.09908529655034	0	0\\
-51.0342583781797	-7.90654973029464	0	0\\
-51.0342583781797	-7.85659894247381	0	0\\
-51.0342583781797	-7.84954448130426	0	0\\
-51.0342583781797	-7.69150530654428	0	0\\
-51.0342583781797	-7.68063534874499	0	0\\
-51.0342583781797	-7.64785375336551	0	0\\
-51.0342583781797	-7.61214449890523	0	0\\
-51.0342583781797	-7.5368500675712	0	0\\
-51.0342583781797	-7.53392682295941	0	0\\
-51.0342583781797	-7.50649351229422	0	0\\
-51.0342583781797	-7.49647814663894	0	0\\
-51.0342583781797	-7.49242426710782	0	0\\
-51.0342583781797	-7.2940972807324	0	0\\
-51.0342583781797	-7.20374503042723	0	0\\
-51.0342583781797	-7.14594055765585	0	0\\
-51.0342583781797	-7.14335996524587	0	0\\
-51.0342583781797	-7.12459682353055	0	0\\
-51.0342583781797	-7.10154360025262	0	0\\
-51.0342583781797	-7.06514792567349	0	0\\
-51.0342583781797	-6.83512681016472	0	0\\
-51.0342583781797	-6.73118118975832	0	0\\
-51.0342583781797	-6.67243365043422	0	0\\
-51.0342583781797	-6.60066826636865	0	0\\
-51.0342583781797	-6.53467469687326	0	0\\
-51.0342583781797	-6.16283992126716	0	0\\
-51.0342583781797	-6.15699249140778	0	0\\
-51.0342583781797	-6.1516395752093	0	0\\
-51.0342583781797	-6.1143915430244	0	0\\
-51.0342583781797	-6.00124212727009	0	0\\
-51.0342583781797	-5.85842615731918	0	0\\
-51.0342583781797	-5.83915605947336	0	0\\
-51.0342583781797	-5.80460435515484	0	0\\
-51.0342583781797	-5.78306088027687	0	0\\
-51.0342583781797	-5.73002217138653	0	0\\
-51.0342583781797	-5.72131149271564	0	0\\
-51.0342583781797	-5.68227141894506	0	0\\
-51.0342583781797	-5.61213760432421	0	0\\
-51.0342583781797	-5.60510796290129	0	0\\
-51.0342583781797	-5.56392146999199	0	0\\
-51.0342583781797	-5.46404956628757	0	0\\
-51.0342583781797	-5.38131706201533	0	0\\
-51.0342583781797	-5.35112627565448	0	0\\
-51.0342583781797	-5.33773564516461	0	0\\
-51.0342583781797	-5.31611466506327	0	0\\
-51.0342583781797	-5.17465728110385	0	0\\
-51.0342583781797	-5.04953248195794	0	0\\
-51.0342583781797	-4.87945924274598	0	0\\
-51.0342583781797	-4.78445547390005	0	0\\
-51.0342583781797	-4.58002274603584	0	0\\
-51.0342583781797	-4.57866361112272	0	0\\
-51.0342583781797	-4.55949544653273	0	0\\
-51.0342583781797	-4.49804058042264	0	0\\
-51.0342583781797	-4.48263449337456	0	0\\
-51.0342583781797	-4.24365249194375	0	0\\
-51.0342583781797	-4.20990691250651	0	0\\
-51.0342583781797	-4.10627752268048	0	0\\
-51.0342583781797	-3.98917125258091	0	0\\
-51.0342583781797	-3.96947302574733	0	0\\
-51.0342583781797	-3.92086786866228	0	0\\
-51.0342583781797	-3.79586129160405	0	0\\
-51.0342583781797	-3.63912838214968	0	0\\
-51.0342583781797	-3.59236284792068	0	0\\
-51.0342583781797	-3.51531618904104	0	0\\
-51.0342583781797	-3.46316520381718	0	0\\
-51.0342583781797	-3.37709894095412	0	0\\
-51.0342583781797	-3.27045485063943	0	0\\
-51.0342583781797	-3.19671587701734	0	0\\
-51.0342583781797	-3.09881307794657	0	0\\
-51.0342583781797	-3.06743209858771	0	0\\
-51.0342583781797	-2.99209252604847	0	0\\
-51.0342583781797	-2.91610547769768	0	0\\
-51.0342583781797	-2.87643302831633	0	0\\
-51.0342583781797	-2.84265740441282	0	0\\
-51.0342583781797	-2.83071878963649	0	0\\
-51.0342583781797	-2.78355866334567	0	0\\
-51.0342583781797	-2.70811347882641	0	0\\
-51.0342583781797	-2.65243343666775	0	0\\
-51.0342583781797	-2.64109820716134	0	0\\
-51.0342583781797	-2.6149418356898	0	0\\
-51.0342583781797	-2.56842606354897	0	0\\
-51.0342583781797	-2.26283731174309	0	0\\
-51.0342583781797	-2.13836762688047	0	0\\
-51.0342583781797	-2.13327260321624	0	0\\
-51.0342583781797	-1.94247716844443	0	0\\
-51.0342583781797	-1.93573820960509	0	0\\
-51.0342583781797	-1.91918921280614	0	0\\
-51.0342583781797	-1.89146945668762	0	0\\
-51.0342583781797	-1.8495961706385	0	0\\
-51.0342583781797	-1.82295252188246	0	0\\
-51.0342583781797	-1.78542346311054	0	0\\
-51.0342583781797	-1.75140104803788	0	0\\
-51.0342583781797	-1.71304350332964	0	0\\
-51.0342583781797	-1.68885342389757	0	0\\
-51.0342583781797	-1.4117489561574	0	0\\
-51.0342583781797	-1.36610926818959	0	0\\
-51.0342583781797	-1.36259173572184	0	0\\
-51.0342583781797	-1.34676030434052	0	0\\
-51.0342583781797	-1.3265791215592	0	0\\
-51.0342583781797	-1.30708225597957	0	0\\
-51.0342583781797	-1.119465181194	0	0\\
-51.0342583781797	-1.09394991869479	0	0\\
-51.0342583781797	-1.07930227698726	0	0\\
-51.0342583781797	-0.790324989142979	0	0\\
-51.0342583781797	-0.765501461348265	0	0\\
-51.0342583781797	-0.665086257991467	0	0\\
-51.0342583781797	-0.628119767936003	0	0\\
-51.0342583781797	-0.57280309059322	0	0\\
-51.0342583781797	-0.568847987134404	0	0\\
-51.0342583781797	-0.553234621936247	0	0\\
-51.0342583781797	-0.397447866428711	0	0\\
-51.0342583781797	-0.352880332504465	0	0\\
-51.0342583781797	-0.341968321578869	0	0\\
-51.0342583781797	-0.317290739707538	0	0\\
-51.0342583781797	-0.317034387844909	0	0\\
-51.0342583781797	-0.294385064605215	0	0\\
-51.0342583781797	-0.263939588208782	0	0\\
-51.0342583781797	-0.262953132986157	0	0\\
-51.0342583781797	-0.262477813322967	0	0\\
-51.0342583781797	-0.238649580756523	0	0\\
-51.0342583781797	-0.210365934367905	0	0\\
-51.0342583781797	-0.19855916136664	0	0\\
-51.0342583781797	-0.19278441099114	0	0\\
-51.0342583781797	-0.127595528088321	0	0\\
-51.0342583781797	-0.118634591628681	0	0\\
-51.0342583781797	-0.115550686411318	0	0\\
-51.0342583781797	-0.10940074360478	0	0\\
-51.0342583781797	-0.0977293650234219	0	0\\
-51.0342583781797	-0.0548685601440777	0	0\\
-51.0342583781797	-0.0545005541269458	0	0\\
-51.0342583781797	-0.0424464872922112	0	0\\
-51.0342583781797	-0.0337821473901365	0	0\\
-51.0342583781797	-0.0329092215040187	0	0\\
-51.0342583781797	-0.0315732382745776	0	0\\
-51.0342583781797	-0.0292737032413608	0	0\\
-51.0342583781797	-0.0207923214558776	0	0\\
-51.0342583781797	-0.0116992492947692	0	0\\
-51.0342583781797	-0.0114376155956189	0	0\\
-51.0342583781797	-0.00935502120348107	0	0\\
-51.0342583781797	-0.00688891518489597	0	0\\
-51.0342583781797	-0.00677832350190356	0	0\\
-51.0342583781797	-0.00530449134428117	0	0\\
-51.0342583781797	-0.00117654702270546	0	0\\
-51.0342583781797	0.00706555890519851	0	0\\
-51.0342583781797	0.0252108694023117	0	0\\
-51.0342583781797	0.0276565971771417	0	0\\
-51.0342583781797	0.0417464613344697	0	0\\
-51.0342583781797	0.0535577002463906	0	0\\
-51.0342583781797	0.0575491987540401	0	0\\
-51.0342583781797	0.0642603312166203	0	0\\
-51.0342583781797	0.0643678352352609	0	0\\
-51.0342583781797	0.0819402142993944	0	0\\
-51.0342583781797	0.0976429270577	0	0\\
-51.0342583781797	0.116464833086862	0	0\\
-51.0342583781797	0.139018907727481	0	0\\
-51.0342583781797	0.166630675162482	0	0\\
-51.0342583781797	0.258178715714337	0	0\\
-51.0342583781797	0.362069853750091	0	0\\
-51.0342583781797	0.36840551675891	0	0\\
-51.0342583781797	0.455295019995092	0	0\\
-51.0342583781797	0.487158061232025	0	0\\
-51.0342583781797	0.503863371211972	0	0\\
-51.0342583781797	0.551098581420598	0	0\\
-51.0342583781797	0.551229925151555	0	0\\
-51.0342583781797	0.561757455841525	0	0\\
-51.0342583781797	0.652066959060987	0	0\\
-51.0342583781797	0.700001210378557	0	0\\
-51.0342583781797	0.840498465504729	0	0\\
-51.0342583781797	0.946163202489589	0	0\\
-51.0342583781797	1.09809938403689	0	0\\
-51.0342583781797	1.14944326279193	0	0\\
-51.0342583781797	1.30410843123873	0	0\\
-51.0342583781797	1.43196483675016	0	0\\
-51.0342583781797	1.45756032851411	0	0\\
-51.0342583781797	1.5490641126172	0	0\\
-51.0342583781797	1.58451914275711	0	0\\
-51.0342583781797	1.63696472143613	0	0\\
-51.0342583781797	1.7113521020209	0	0\\
-51.0342583781797	1.86679452278968	0	0\\
-51.0342583781797	1.91774192821129	0	0\\
-51.0342583781797	1.97373139298229	0	0\\
-51.0342583781797	2.01460291259671	0	0\\
-51.0342583781797	2.02370156162591	0	0\\
-51.0342583781797	2.13237820758129	0	0\\
-51.0342583781797	2.14910175659692	0	0\\
-51.0342583781797	2.52196718590426	0	0\\
-51.0342583781797	2.57902693589173	0	0\\
-51.0342583781797	2.6874068997276	0	0\\
-51.0342583781797	2.71661488173683	0	0\\
-51.0342583781797	2.92837254373747	0	0\\
-51.0342583781797	2.95927201069857	0	0\\
-51.0342583781797	3.12069201055704	0	0\\
-51.0342583781797	3.15761499719583	0	0\\
-51.0342583781797	3.19106029960842	0	0\\
-51.0342583781797	3.1917545723558	0	0\\
-51.0342583781797	3.23428556007998	0	0\\
-51.0342583781797	3.45700403370755	0	0\\
-51.0342583781797	3.55770737564084	0	0\\
-51.0342583781797	3.62068507523308	0	0\\
-51.0342583781797	3.73929580382039	0	0\\
-51.0342583781797	3.82024668800656	0	0\\
-51.0342583781797	4.09452150300821	0	0\\
-51.0342583781797	4.09578518667062	0	0\\
-51.0342583781797	4.10930257947617	0	0\\
-51.0342583781797	4.1847039545815	0	0\\
-51.0342583781797	4.18690036711604	0	0\\
-51.0342583781797	4.20258562741922	0	0\\
-51.0342583781797	4.35671055426668	0	0\\
-51.0342583781797	4.45809785949909	0	0\\
-51.0342583781797	4.52135202219773	0	0\\
-51.0342583781797	4.7367613644976	0	0\\
-51.0342583781797	4.75654133127884	0	0\\
-51.0342583781797	4.99956494895721	0	0\\
-51.0342583781797	5.04845325604475	0	0\\
-51.0342583781797	5.06685626463353	0	0\\
-51.0342583781797	5.14869967249627	0	0\\
-51.0342583781797	5.30803197776341	0	0\\
-51.0342583781797	5.66871903635036	0	0\\
-51.0342583781797	5.70571153224712	0	0\\
-51.0342583781797	5.71893940480377	0	0\\
-51.0342583781797	5.79367630919147	0	0\\
-51.0342583781797	5.89003900805956	0	0\\
-51.0342583781797	6.04791116716709	0	0\\
-51.0342583781797	6.08735774461523	0	0\\
-51.0342583781797	6.25770973798712	0	0\\
-51.0342583781797	6.33421273325968	0	0\\
-51.0342583781797	6.34457480923486	0	0\\
-51.0342583781797	6.37089122636784	0	0\\
-51.0342583781797	6.40068786051156	0	0\\
-51.0342583781797	6.48562099633152	0	0\\
-51.0342583781797	6.65727360949725	0	0\\
-51.0342583781797	6.69178943927017	0	0\\
-51.0342583781797	6.70249349284102	0	0\\
-51.0342583781797	6.88608532626465	0	0\\
-51.0342583781797	6.90491375367945	0	0\\
-51.0342583781797	7.03301125999215	0	0\\
-51.0342583781797	7.17185384462208	0	0\\
-51.0342583781797	7.24298657721048	0	0\\
-51.0342583781797	7.24776372185338	0	0\\
-51.0342583781797	7.25072460121043	0	0\\
-51.0342583781797	7.56029643969675	0	0\\
-51.0342583781797	7.65685016180242	0	0\\
-51.0342583781797	7.66011364786122	0	0\\
-51.0342583781797	7.66553512665701	0	0\\
-51.0342583781797	7.68809712384273	0	0\\
-51.0342583781797	7.99473480978791	0	0\\
-51.0342583781797	8.00277468901713	0	0\\
-51.0342583781797	8.10700273053115	0	0\\
-51.0342583781797	8.11341300518876	0	0\\
-51.0342583781797	8.16091433081819	0	0\\
-51.0342583781797	8.4263009756926	0	0\\
-51.0342583781797	8.43167995960995	0	0\\
-51.0342583781797	8.55151590704134	0	0\\
-51.0342583781797	8.560030124411	0	0\\
-51.0342583781797	8.62636622596679	0	0\\
-51.0342583781797	8.63961940648159	0	0\\
-51.0342583781797	8.67701171835745	0	0\\
-51.0342583781797	8.68066941326515	0	0\\
-51.0342583781797	8.68922515711246	0	0\\
-51.0342583781797	8.73702891646833	0	0\\
-51.0342583781797	8.78579554324503	0	0\\
-51.0342583781797	8.79755482021605	0	0\\
-51.0342583781797	8.80813417900733	0	0\\
-51.0342583781797	8.87783953867752	0	0\\
-51.0342583781797	8.90510581382788	0	0\\
-51.0342583781797	9.0377437318851	0	0\\
-51.0342583781797	9.23447011934336	0	0\\
-51.0342583781797	9.35387434407783	0	0\\
-51.0342583781797	9.393659457282	0	0\\
-51.0342583781797	9.53507648759292	0	0\\
-51.0342583781797	9.64177644620874	0	0\\
-51.0342583781797	9.80885023439559	0	0\\
-51.0342583781797	9.84912655309268	0	0\\
-51.0342583781797	9.99013391093181	0	0\\
-51.0342583781797	9.99998804670389	0	0\\
-50.3493511780199	-9.99030693937904	0	0\\
-50.3493511780199	-9.96580280520765	0	0\\
-50.3493511780199	-9.96474212965218	0	0\\
-50.3493511780199	-9.96062797256485	0	0\\
-50.3493511780199	-9.77838625189773	0	0\\
-50.3493511780199	-9.74736123549529	0	0\\
-50.3493511780199	-9.71283689375303	0	0\\
-50.3493511780199	-9.63656292280022	0	0\\
-50.3493511780199	-9.43995212553828	0	0\\
-50.3493511780199	-9.43389908384248	0	0\\
-50.3493511780199	-9.32743243841801	0	0\\
-50.3493511780199	-9.25174688885535	0	0\\
-50.3493511780199	-9.19449550352279	0	0\\
-50.3493511780199	-9.07149283172167	0	0\\
-50.3493511780199	-8.95934539406217	0	0\\
-50.3493511780199	-8.7549188354774	0	0\\
-50.3493511780199	-8.7213363397341	0	0\\
-50.3493511780199	-8.70076181601605	0	0\\
-50.3493511780199	-8.51141255279603	0	0\\
-50.3493511780199	-8.43830635698433	0	0\\
-50.3493511780199	-8.32465017714586	0	0\\
-50.3493511780199	-8.27763034881914	0	0\\
-50.3493511780199	-8.24044276093431	0	0\\
-50.3493511780199	-8.13147624867571	0	0\\
-50.3493511780199	-8.12149578831507	0	0\\
-50.3493511780199	-8.09908529655034	0	0\\
-50.3493511780199	-7.90654973029464	0	0\\
-50.3493511780199	-7.85659894247381	0	0\\
-50.3493511780199	-7.84954448130426	0	0\\
-50.3493511780199	-7.69150530654428	0	0\\
-50.3493511780199	-7.68063534874499	0	0\\
-50.3493511780199	-7.64785375336551	0	0\\
-50.3493511780199	-7.61214449890523	0	0\\
-50.3493511780199	-7.5368500675712	0	0\\
-50.3493511780199	-7.53392682295941	0	0\\
-50.3493511780199	-7.50649351229422	0	0\\
-50.3493511780199	-7.49647814663894	0	0\\
-50.3493511780199	-7.49242426710782	0	0\\
-50.3493511780199	-7.2940972807324	0	0\\
-50.3493511780199	-7.20374503042723	0	0\\
-50.3493511780199	-7.14594055765585	0	0\\
-50.3493511780199	-7.14335996524587	0	0\\
-50.3493511780199	-7.12459682353055	0	0\\
-50.3493511780199	-7.10154360025262	0	0\\
-50.3493511780199	-7.06514792567349	0	0\\
-50.3493511780199	-6.83512681016472	0	0\\
-50.3493511780199	-6.73118118975832	0	0\\
-50.3493511780199	-6.67243365043422	0	0\\
-50.3493511780199	-6.60066826636865	0	0\\
-50.3493511780199	-6.53467469687326	0	0\\
-50.3493511780199	-6.16283992126716	0	0\\
-50.3493511780199	-6.15699249140778	0	0\\
-50.3493511780199	-6.1516395752093	0	0\\
-50.3493511780199	-6.1143915430244	0	0\\
-50.3493511780199	-6.00124212727009	0	0\\
-50.3493511780199	-5.85842615731918	0	0\\
-50.3493511780199	-5.83915605947336	0	0\\
-50.3493511780199	-5.80460435515484	0	0\\
-50.3493511780199	-5.78306088027687	0	0\\
-50.3493511780199	-5.73002217138653	0	0\\
-50.3493511780199	-5.72131149271564	0	0\\
-50.3493511780199	-5.68227141894506	0	0\\
-50.3493511780199	-5.61213760432421	0	0\\
-50.3493511780199	-5.60510796290129	0	0\\
-50.3493511780199	-5.56392146999199	0	0\\
-50.3493511780199	-5.46404956628757	0	0\\
-50.3493511780199	-5.38131706201533	0	0\\
-50.3493511780199	-5.35112627565448	0	0\\
-50.3493511780199	-5.33773564516461	0	0\\
-50.3493511780199	-5.31611466506327	0	0\\
-50.3493511780199	-5.17465728110385	0	0\\
-50.3493511780199	-5.04953248195794	0	0\\
-50.3493511780199	-4.87945924274598	0	0\\
-50.3493511780199	-4.78445547390005	0	0\\
-50.3493511780199	-4.58002274603584	0	0\\
-50.3493511780199	-4.57866361112272	0	0\\
-50.3493511780199	-4.55949544653273	0	0\\
-50.3493511780199	-4.49804058042264	0	0\\
-50.3493511780199	-4.48263449337456	0	0\\
-50.3493511780199	-4.24365249194375	0	0\\
-50.3493511780199	-4.20990691250651	0	0\\
-50.3493511780199	-4.10627752268048	0	0\\
-50.3493511780199	-3.98917125258091	0	0\\
-50.3493511780199	-3.96947302574733	0	0\\
-50.3493511780199	-3.92086786866228	0	0\\
-50.3493511780199	-3.79586129160405	0	0\\
-50.3493511780199	-3.63912838214968	0	0\\
-50.3493511780199	-3.59236284792068	0	0\\
-50.3493511780199	-3.51531618904104	0	0\\
-50.3493511780199	-3.46316520381718	0	0\\
-50.3493511780199	-3.37709894095412	0	0\\
-50.3493511780199	-3.27045485063943	0	0\\
-50.3493511780199	-3.19671587701734	0	0\\
-50.3493511780199	-3.09881307794657	0	0\\
-50.3493511780199	-3.06743209858771	0	0\\
-50.3493511780199	-2.99209252604847	0	0\\
-50.3493511780199	-2.91610547769768	0	0\\
-50.3493511780199	-2.87643302831633	0	0\\
-50.3493511780199	-2.84265740441282	0	0\\
-50.3493511780199	-2.83071878963649	0	0\\
-50.3493511780199	-2.78355866334567	0	0\\
-50.3493511780199	-2.70811347882641	0	0\\
-50.3493511780199	-2.65243343666775	0	0\\
-50.3493511780199	-2.64109820716134	0	0\\
-50.3493511780199	-2.6149418356898	0	0\\
-50.3493511780199	-2.56842606354897	0	0\\
-50.3493511780199	-2.26283731174309	0	0\\
-50.3493511780199	-2.13836762688047	0	0\\
-50.3493511780199	-2.13327260321624	0	0\\
-50.3493511780199	-1.94247716844443	0	0\\
-50.3493511780199	-1.93573820960509	0	0\\
-50.3493511780199	-1.91918921280614	0	0\\
-50.3493511780199	-1.89146945668762	0	0\\
-50.3493511780199	-1.8495961706385	0	0\\
-50.3493511780199	-1.82295252188246	0	0\\
-50.3493511780199	-1.78542346311054	0	0\\
-50.3493511780199	-1.75140104803788	0	0\\
-50.3493511780199	-1.71304350332964	0	0\\
-50.3493511780199	-1.68885342389757	0	0\\
-50.3493511780199	-1.4117489561574	0	0\\
-50.3493511780199	-1.36610926818959	0	0\\
-50.3493511780199	-1.36259173572184	0	0\\
-50.3493511780199	-1.34676030434052	0	0\\
-50.3493511780199	-1.3265791215592	0	0\\
-50.3493511780199	-1.30708225597957	0	0\\
-50.3493511780199	-1.119465181194	0	0\\
-50.3493511780199	-1.09394991869479	0	0\\
-50.3493511780199	-1.07930227698726	0	0\\
-50.3493511780199	-0.790324989142979	0	0\\
-50.3493511780199	-0.765501461348265	0	0\\
-50.3493511780199	-0.665086257991467	0	0\\
-50.3493511780199	-0.628119767936003	0	0\\
-50.3493511780199	-0.57280309059322	0	0\\
-50.3493511780199	-0.568847987134404	0	0\\
-50.3493511780199	-0.553234621936247	0	0\\
-50.3493511780199	-0.397447866428711	0	0\\
-50.3493511780199	-0.352880332504465	0	0\\
-50.3493511780199	-0.341968321578869	0	0\\
-50.3493511780199	-0.317290739707538	0	0\\
-50.3493511780199	-0.317034387844909	0	0\\
-50.3493511780199	-0.294385064605215	0	0\\
-50.3493511780199	-0.263939588208782	0	0\\
-50.3493511780199	-0.262953132986157	0	0\\
-50.3493511780199	-0.262477813322967	0	0\\
-50.3493511780199	-0.238649580756523	0	0\\
-50.3493511780199	-0.210365934367905	0	0\\
-50.3493511780199	-0.19855916136664	0	0\\
-50.3493511780199	-0.19278441099114	0	0\\
-50.3493511780199	-0.127595528088321	0	0\\
-50.3493511780199	-0.118634591628681	0	0\\
-50.3493511780199	-0.115550686411318	0	0\\
-50.3493511780199	-0.10940074360478	0	0\\
-50.3493511780199	-0.0977293650234219	0	0\\
-50.3493511780199	-0.0548685601440777	0	0\\
-50.3493511780199	-0.0545005541269458	0	0\\
-50.3493511780199	-0.0424464872922112	0	0\\
-50.3493511780199	-0.0337821473901365	0	0\\
-50.3493511780199	-0.0329092215040187	0	0\\
-50.3493511780199	-0.0315732382745776	0	0\\
-50.3493511780199	-0.0292737032413608	0	0\\
-50.3493511780199	-0.0207923214558776	0	0\\
-50.3493511780199	-0.0116992492947692	0	0\\
-50.3493511780199	-0.0114376155956189	0	0\\
-50.3493511780199	-0.00935502120348107	0	0\\
-50.3493511780199	-0.00688891518489597	0	0\\
-50.3493511780199	-0.00677832350190356	0	0\\
-50.3493511780199	-0.00530449134428117	0	0\\
-50.3493511780199	-0.00117654702270546	0	0\\
-50.3493511780199	0.00706555890519851	0	0\\
-50.3493511780199	0.0252108694023117	0	0\\
-50.3493511780199	0.0276565971771417	0	0\\
-50.3493511780199	0.0417464613344697	0	0\\
-50.3493511780199	0.0535577002463906	0	0\\
-50.3493511780199	0.0575491987540401	0	0\\
-50.3493511780199	0.0642603312166203	0	0\\
-50.3493511780199	0.0643678352352609	0	0\\
-50.3493511780199	0.0819402142993944	0	0\\
-50.3493511780199	0.0976429270577	0	0\\
-50.3493511780199	0.116464833086862	0	0\\
-50.3493511780199	0.139018907727481	0	0\\
-50.3493511780199	0.166630675162482	0	0\\
-50.3493511780199	0.258178715714337	0	0\\
-50.3493511780199	0.362069853750091	0	0\\
-50.3493511780199	0.36840551675891	0	0\\
-50.3493511780199	0.455295019995092	0	0\\
-50.3493511780199	0.487158061232025	0	0\\
-50.3493511780199	0.503863371211972	0	0\\
-50.3493511780199	0.551098581420598	0	0\\
-50.3493511780199	0.551229925151555	0	0\\
-50.3493511780199	0.561757455841525	0	0\\
-50.3493511780199	0.652066959060987	0	0\\
-50.3493511780199	0.700001210378557	0	0\\
-50.3493511780199	0.840498465504729	0	0\\
-50.3493511780199	0.946163202489589	0	0\\
-50.3493511780199	1.09809938403689	0	0\\
-50.3493511780199	1.14944326279193	0	0\\
-50.3493511780199	1.30410843123873	0	0\\
-50.3493511780199	1.43196483675016	0	0\\
-50.3493511780199	1.45756032851411	0	0\\
-50.3493511780199	1.5490641126172	0	0\\
-50.3493511780199	1.58451914275711	0	0\\
-50.3493511780199	1.63696472143613	0	0\\
-50.3493511780199	1.7113521020209	0	0\\
-50.3493511780199	1.86679452278968	0	0\\
-50.3493511780199	1.91774192821129	0	0\\
-50.3493511780199	1.97373139298229	0	0\\
-50.3493511780199	2.01460291259671	0	0\\
-50.3493511780199	2.02370156162591	0	0\\
-50.3493511780199	2.13237820758129	0	0\\
-50.3493511780199	2.14910175659692	0	0\\
-50.3493511780199	2.52196718590426	0	0\\
-50.3493511780199	2.57902693589173	0	0\\
-50.3493511780199	2.6874068997276	0	0\\
-50.3493511780199	2.71661488173683	0	0\\
-50.3493511780199	2.92837254373747	0	0\\
-50.3493511780199	2.95927201069857	0	0\\
-50.3493511780199	3.12069201055704	0	0\\
-50.3493511780199	3.15761499719583	0	0\\
-50.3493511780199	3.19106029960842	0	0\\
-50.3493511780199	3.1917545723558	0	0\\
-50.3493511780199	3.23428556007998	0	0\\
-50.3493511780199	3.45700403370755	0	0\\
-50.3493511780199	3.55770737564084	0	0\\
-50.3493511780199	3.62068507523308	0	0\\
-50.3493511780199	3.73929580382039	0	0\\
-50.3493511780199	3.82024668800656	0	0\\
-50.3493511780199	4.09452150300821	0	0\\
-50.3493511780199	4.09578518667062	0	0\\
-50.3493511780199	4.10930257947617	0	0\\
-50.3493511780199	4.1847039545815	0	0\\
-50.3493511780199	4.18690036711604	0	0\\
-50.3493511780199	4.20258562741922	0	0\\
-50.3493511780199	4.35671055426668	0	0\\
-50.3493511780199	4.45809785949909	0	0\\
-50.3493511780199	4.52135202219773	0	0\\
-50.3493511780199	4.7367613644976	0	0\\
-50.3493511780199	4.75654133127884	0	0\\
-50.3493511780199	4.99956494895721	0	0\\
-50.3493511780199	5.04845325604475	0	0\\
-50.3493511780199	5.06685626463353	0	0\\
-50.3493511780199	5.14869967249627	0	0\\
-50.3493511780199	5.30803197776341	0	0\\
-50.3493511780199	5.66871903635036	0	0\\
-50.3493511780199	5.70571153224712	0	0\\
-50.3493511780199	5.71893940480377	0	0\\
-50.3493511780199	5.79367630919147	0	0\\
-50.3493511780199	5.89003900805956	0	0\\
-50.3493511780199	6.04791116716709	0	0\\
-50.3493511780199	6.08735774461523	0	0\\
-50.3493511780199	6.25770973798712	0	0\\
-50.3493511780199	6.33421273325968	0	0\\
-50.3493511780199	6.34457480923486	0	0\\
-50.3493511780199	6.37089122636784	0	0\\
-50.3493511780199	6.40068786051156	0	0\\
-50.3493511780199	6.48562099633152	0	0\\
-50.3493511780199	6.65727360949725	0	0\\
-50.3493511780199	6.69178943927017	0	0\\
-50.3493511780199	6.70249349284102	0	0\\
-50.3493511780199	6.88608532626465	0	0\\
-50.3493511780199	6.90491375367945	0	0\\
-50.3493511780199	7.03301125999215	0	0\\
-50.3493511780199	7.17185384462208	0	0\\
-50.3493511780199	7.24298657721048	0	0\\
-50.3493511780199	7.24776372185338	0	0\\
-50.3493511780199	7.25072460121043	0	0\\
-50.3493511780199	7.56029643969675	0	0\\
-50.3493511780199	7.65685016180242	0	0\\
-50.3493511780199	7.66011364786122	0	0\\
-50.3493511780199	7.66553512665701	0	0\\
-50.3493511780199	7.68809712384273	0	0\\
-50.3493511780199	7.99473480978791	0	0\\
-50.3493511780199	8.00277468901713	0	0\\
-50.3493511780199	8.10700273053115	0	0\\
-50.3493511780199	8.11341300518876	0	0\\
-50.3493511780199	8.16091433081819	0	0\\
-50.3493511780199	8.4263009756926	0	0\\
-50.3493511780199	8.43167995960995	0	0\\
-50.3493511780199	8.55151590704134	0	0\\
-50.3493511780199	8.560030124411	0	0\\
-50.3493511780199	8.62636622596679	0	0\\
-50.3493511780199	8.63961940648159	0	0\\
-50.3493511780199	8.67701171835745	0	0\\
-50.3493511780199	8.68066941326515	0	0\\
-50.3493511780199	8.68922515711246	0	0\\
-50.3493511780199	8.73702891646833	0	0\\
-50.3493511780199	8.78579554324503	0	0\\
-50.3493511780199	8.79755482021605	0	0\\
-50.3493511780199	8.80813417900733	0	0\\
-50.3493511780199	8.87783953867752	0	0\\
-50.3493511780199	8.90510581382788	0	0\\
-50.3493511780199	9.0377437318851	0	0\\
-50.3493511780199	9.23447011934336	0	0\\
-50.3493511780199	9.35387434407783	0	0\\
-50.3493511780199	9.393659457282	0	0\\
-50.3493511780199	9.53507648759292	0	0\\
-50.3493511780199	9.64177644620874	0	0\\
-50.3493511780199	9.80885023439559	0	0\\
-50.3493511780199	9.84912655309268	0	0\\
-50.3493511780199	9.99013391093181	0	0\\
-50.3493511780199	9.99998804670389	0	0\\
-49.626480756367	-9.99030693937904	0	0\\
-49.626480756367	-9.96580280520765	0	0\\
-49.626480756367	-9.96474212965218	0	0\\
-49.626480756367	-9.96062797256485	0	0\\
-49.626480756367	-9.77838625189773	0	0\\
-49.626480756367	-9.74736123549529	0	0\\
-49.626480756367	-9.71283689375303	0	0\\
-49.626480756367	-9.63656292280022	0	0\\
-49.626480756367	-9.43995212553828	0	0\\
-49.626480756367	-9.43389908384248	0	0\\
-49.626480756367	-9.32743243841801	0	0\\
-49.626480756367	-9.25174688885535	0	0\\
-49.626480756367	-9.19449550352279	0	0\\
-49.626480756367	-9.07149283172167	0	0\\
-49.626480756367	-8.95934539406217	0	0\\
-49.626480756367	-8.7549188354774	0	0\\
-49.626480756367	-8.7213363397341	0	0\\
-49.626480756367	-8.70076181601605	0	0\\
-49.626480756367	-8.51141255279603	0	0\\
-49.626480756367	-8.43830635698433	0	0\\
-49.626480756367	-8.32465017714586	0	0\\
-49.626480756367	-8.27763034881914	0	0\\
-49.626480756367	-8.24044276093431	0	0\\
-49.626480756367	-8.13147624867571	0	0\\
-49.626480756367	-8.12149578831507	0	0\\
-49.626480756367	-8.09908529655034	0	0\\
-49.626480756367	-7.90654973029464	0	0\\
-49.626480756367	-7.85659894247381	0	0\\
-49.626480756367	-7.84954448130426	0	0\\
-49.626480756367	-7.69150530654428	0	0\\
-49.626480756367	-7.68063534874499	0	0\\
-49.626480756367	-7.64785375336551	0	0\\
-49.626480756367	-7.61214449890523	0	0\\
-49.626480756367	-7.5368500675712	0	0\\
-49.626480756367	-7.53392682295941	0	0\\
-49.626480756367	-7.50649351229422	0	0\\
-49.626480756367	-7.49647814663894	0	0\\
-49.626480756367	-7.49242426710782	0	0\\
-49.626480756367	-7.2940972807324	0	0\\
-49.626480756367	-7.20374503042723	0	0\\
-49.626480756367	-7.14594055765585	0	0\\
-49.626480756367	-7.14335996524587	0	0\\
-49.626480756367	-7.12459682353055	0	0\\
-49.626480756367	-7.10154360025262	0	0\\
-49.626480756367	-7.06514792567349	0	0\\
-49.626480756367	-6.83512681016472	0	0\\
-49.626480756367	-6.73118118975832	0	0\\
-49.626480756367	-6.67243365043422	0	0\\
-49.626480756367	-6.60066826636865	0	0\\
-49.626480756367	-6.53467469687326	0	0\\
-49.626480756367	-6.16283992126716	0	0\\
-49.626480756367	-6.15699249140778	0	0\\
-49.626480756367	-6.1516395752093	0	0\\
-49.626480756367	-6.1143915430244	0	0\\
-49.626480756367	-6.00124212727009	0	0\\
-49.626480756367	-5.85842615731918	0	0\\
-49.626480756367	-5.83915605947336	0	0\\
-49.626480756367	-5.80460435515484	0	0\\
-49.626480756367	-5.78306088027687	0	0\\
-49.626480756367	-5.73002217138653	0	0\\
-49.626480756367	-5.72131149271564	0	0\\
-49.626480756367	-5.68227141894506	0	0\\
-49.626480756367	-5.61213760432421	0	0\\
-49.626480756367	-5.60510796290129	0	0\\
-49.626480756367	-5.56392146999199	0	0\\
-49.626480756367	-5.46404956628757	0	0\\
-49.626480756367	-5.38131706201533	0	0\\
-49.626480756367	-5.35112627565448	0	0\\
-49.626480756367	-5.33773564516461	0	0\\
-49.626480756367	-5.31611466506327	0	0\\
-49.626480756367	-5.17465728110385	0	0\\
-49.626480756367	-5.04953248195794	0	0\\
-49.626480756367	-4.87945924274598	0	0\\
-49.626480756367	-4.78445547390005	0	0\\
-49.626480756367	-4.58002274603584	0	0\\
-49.626480756367	-4.57866361112272	0	0\\
-49.626480756367	-4.55949544653273	0	0\\
-49.626480756367	-4.49804058042264	0	0\\
-49.626480756367	-4.48263449337456	0	0\\
-49.626480756367	-4.24365249194375	0	0\\
-49.626480756367	-4.20990691250651	0	0\\
-49.626480756367	-4.10627752268048	0	0\\
-49.626480756367	-3.98917125258091	0	0\\
-49.626480756367	-3.96947302574733	0	0\\
-49.626480756367	-3.92086786866228	0	0\\
-49.626480756367	-3.79586129160405	0	0\\
-49.626480756367	-3.63912838214968	0	0\\
-49.626480756367	-3.59236284792068	0	0\\
-49.626480756367	-3.51531618904104	0	0\\
-49.626480756367	-3.46316520381718	0	0\\
-49.626480756367	-3.37709894095412	0	0\\
-49.626480756367	-3.27045485063943	0	0\\
-49.626480756367	-3.19671587701734	0	0\\
-49.626480756367	-3.09881307794657	0	0\\
-49.626480756367	-3.06743209858771	0	0\\
-49.626480756367	-2.99209252604847	0	0\\
-49.626480756367	-2.91610547769768	0	0\\
-49.626480756367	-2.87643302831633	0	0\\
-49.626480756367	-2.84265740441282	0	0\\
-49.626480756367	-2.83071878963649	0	0\\
-49.626480756367	-2.78355866334567	0	0\\
-49.626480756367	-2.70811347882641	0	0\\
-49.626480756367	-2.65243343666775	0	0\\
-49.626480756367	-2.64109820716134	0	0\\
-49.626480756367	-2.6149418356898	0	0\\
-49.626480756367	-2.56842606354897	0	0\\
-49.626480756367	-2.26283731174309	0	0\\
-49.626480756367	-2.13836762688047	0	0\\
-49.626480756367	-2.13327260321624	0	0\\
-49.626480756367	-1.94247716844443	0	0\\
-49.626480756367	-1.93573820960509	0	0\\
-49.626480756367	-1.91918921280614	0	0\\
-49.626480756367	-1.89146945668762	0	0\\
-49.626480756367	-1.8495961706385	0	0\\
-49.626480756367	-1.82295252188246	0	0\\
-49.626480756367	-1.78542346311054	0	0\\
-49.626480756367	-1.75140104803788	0	0\\
-49.626480756367	-1.71304350332964	0	0\\
-49.626480756367	-1.68885342389757	0	0\\
-49.626480756367	-1.4117489561574	0	0\\
-49.626480756367	-1.36610926818959	0	0\\
-49.626480756367	-1.36259173572184	0	0\\
-49.626480756367	-1.34676030434052	0	0\\
-49.626480756367	-1.3265791215592	0	0\\
-49.626480756367	-1.30708225597957	0	0\\
-49.626480756367	-1.119465181194	0	0\\
-49.626480756367	-1.09394991869479	0	0\\
-49.626480756367	-1.07930227698726	0	0\\
-49.626480756367	-0.790324989142979	0	0\\
-49.626480756367	-0.765501461348265	0	0\\
-49.626480756367	-0.665086257991467	0	0\\
-49.626480756367	-0.628119767936003	0	0\\
-49.626480756367	-0.57280309059322	0	0\\
-49.626480756367	-0.568847987134404	0	0\\
-49.626480756367	-0.553234621936247	0	0\\
-49.626480756367	-0.397447866428711	0	0\\
-49.626480756367	-0.352880332504465	0	0\\
-49.626480756367	-0.341968321578869	0	0\\
-49.626480756367	-0.317290739707538	0	0\\
-49.626480756367	-0.317034387844909	0	0\\
-49.626480756367	-0.294385064605215	0	0\\
-49.626480756367	-0.263939588208782	0	0\\
-49.626480756367	-0.262953132986157	0	0\\
-49.626480756367	-0.262477813322967	0	0\\
-49.626480756367	-0.238649580756523	0	0\\
-49.626480756367	-0.210365934367905	0	0\\
-49.626480756367	-0.19855916136664	0	0\\
-49.626480756367	-0.19278441099114	0	0\\
-49.626480756367	-0.127595528088321	0	0\\
-49.626480756367	-0.118634591628681	0	0\\
-49.626480756367	-0.115550686411318	0	0\\
-49.626480756367	-0.10940074360478	0	0\\
-49.626480756367	-0.0977293650234219	0	0\\
-49.626480756367	-0.0548685601440777	0	0\\
-49.626480756367	-0.0545005541269458	0	0\\
-49.626480756367	-0.0424464872922112	0	0\\
-49.626480756367	-0.0337821473901365	0	0\\
-49.626480756367	-0.0329092215040187	0	0\\
-49.626480756367	-0.0315732382745776	0	0\\
-49.626480756367	-0.0292737032413608	0	0\\
-49.626480756367	-0.0207923214558776	0	0\\
-49.626480756367	-0.0116992492947692	0	0\\
-49.626480756367	-0.0114376155956189	0	0\\
-49.626480756367	-0.00935502120348107	0	0\\
-49.626480756367	-0.00688891518489597	0	0\\
-49.626480756367	-0.00677832350190356	0	0\\
-49.626480756367	-0.00530449134428117	0	0\\
-49.626480756367	-0.00117654702270546	0	0\\
-49.626480756367	0.00706555890519851	0	0\\
-49.626480756367	0.0252108694023117	0	0\\
-49.626480756367	0.0276565971771417	0	0\\
-49.626480756367	0.0417464613344697	0	0\\
-49.626480756367	0.0535577002463906	0	0\\
-49.626480756367	0.0575491987540401	0	0\\
-49.626480756367	0.0642603312166203	0	0\\
-49.626480756367	0.0643678352352609	0	0\\
-49.626480756367	0.0819402142993944	0	0\\
-49.626480756367	0.0976429270577	0	0\\
-49.626480756367	0.116464833086862	0	0\\
-49.626480756367	0.139018907727481	0	0\\
-49.626480756367	0.166630675162482	0	0\\
-49.626480756367	0.258178715714337	0	0\\
-49.626480756367	0.362069853750091	0	0\\
-49.626480756367	0.36840551675891	0	0\\
-49.626480756367	0.455295019995092	0	0\\
-49.626480756367	0.487158061232025	0	0\\
-49.626480756367	0.503863371211972	0	0\\
-49.626480756367	0.551098581420598	0	0\\
-49.626480756367	0.551229925151555	0	0\\
-49.626480756367	0.561757455841525	0	0\\
-49.626480756367	0.652066959060987	0	0\\
-49.626480756367	0.700001210378557	0	0\\
-49.626480756367	0.840498465504729	0	0\\
-49.626480756367	0.946163202489589	0	0\\
-49.626480756367	1.09809938403689	0	0\\
-49.626480756367	1.14944326279193	0	0\\
-49.626480756367	1.30410843123873	0	0\\
-49.626480756367	1.43196483675016	0	0\\
-49.626480756367	1.45756032851411	0	0\\
-49.626480756367	1.5490641126172	0	0\\
-49.626480756367	1.58451914275711	0	0\\
-49.626480756367	1.63696472143613	0	0\\
-49.626480756367	1.7113521020209	0	0\\
-49.626480756367	1.86679452278968	0	0\\
-49.626480756367	1.91774192821129	0	0\\
-49.626480756367	1.97373139298229	0	0\\
-49.626480756367	2.01460291259671	0	0\\
-49.626480756367	2.02370156162591	0	0\\
-49.626480756367	2.13237820758129	0	0\\
-49.626480756367	2.14910175659692	0	0\\
-49.626480756367	2.52196718590426	0	0\\
-49.626480756367	2.57902693589173	0	0\\
-49.626480756367	2.6874068997276	0	0\\
-49.626480756367	2.71661488173683	0	0\\
-49.626480756367	2.92837254373747	0	0\\
-49.626480756367	2.95927201069857	0	0\\
-49.626480756367	3.12069201055704	0	0\\
-49.626480756367	3.15761499719583	0	0\\
-49.626480756367	3.19106029960842	0	0\\
-49.626480756367	3.1917545723558	0	0\\
-49.626480756367	3.23428556007998	0	0\\
-49.626480756367	3.45700403370755	0	0\\
-49.626480756367	3.55770737564084	0	0\\
-49.626480756367	3.62068507523308	0	0\\
-49.626480756367	3.73929580382039	0	0\\
-49.626480756367	3.82024668800656	0	0\\
-49.626480756367	4.09452150300821	0	0\\
-49.626480756367	4.09578518667062	0	0\\
-49.626480756367	4.10930257947617	0	0\\
-49.626480756367	4.1847039545815	0	0\\
-49.626480756367	4.18690036711604	0	0\\
-49.626480756367	4.20258562741922	0	0\\
-49.626480756367	4.35671055426668	0	0\\
-49.626480756367	4.45809785949909	0	0\\
-49.626480756367	4.52135202219773	0	0\\
-49.626480756367	4.7367613644976	0	0\\
-49.626480756367	4.75654133127884	0	0\\
-49.626480756367	4.99956494895721	0	0\\
-49.626480756367	5.04845325604475	0	0\\
-49.626480756367	5.06685626463353	0	0\\
-49.626480756367	5.14869967249627	0	0\\
-49.626480756367	5.30803197776341	0	0\\
-49.626480756367	5.66871903635036	0	0\\
-49.626480756367	5.70571153224712	0	0\\
-49.626480756367	5.71893940480377	0	0\\
-49.626480756367	5.79367630919147	0	0\\
-49.626480756367	5.89003900805956	0	0\\
-49.626480756367	6.04791116716709	0	0\\
-49.626480756367	6.08735774461523	0	0\\
-49.626480756367	6.25770973798712	0	0\\
-49.626480756367	6.33421273325968	0	0\\
-49.626480756367	6.34457480923486	0	0\\
-49.626480756367	6.37089122636784	0	0\\
-49.626480756367	6.40068786051156	0	0\\
-49.626480756367	6.48562099633152	0	0\\
-49.626480756367	6.65727360949725	0	0\\
-49.626480756367	6.69178943927017	0	0\\
-49.626480756367	6.70249349284102	0	0\\
-49.626480756367	6.88608532626465	0	0\\
-49.626480756367	6.90491375367945	0	0\\
-49.626480756367	7.03301125999215	0	0\\
-49.626480756367	7.17185384462208	0	0\\
-49.626480756367	7.24298657721048	0	0\\
-49.626480756367	7.24776372185338	0	0\\
-49.626480756367	7.25072460121043	0	0\\
-49.626480756367	7.56029643969675	0	0\\
-49.626480756367	7.65685016180242	0	0\\
-49.626480756367	7.66011364786122	0	0\\
-49.626480756367	7.66553512665701	0	0\\
-49.626480756367	7.68809712384273	0	0\\
-49.626480756367	7.99473480978791	0	0\\
-49.626480756367	8.00277468901713	0	0\\
-49.626480756367	8.10700273053115	0	0\\
-49.626480756367	8.11341300518876	0	0\\
-49.626480756367	8.16091433081819	0	0\\
-49.626480756367	8.4263009756926	0	0\\
-49.626480756367	8.43167995960995	0	0\\
-49.626480756367	8.55151590704134	0	0\\
-49.626480756367	8.560030124411	0	0\\
-49.626480756367	8.62636622596679	0	0\\
-49.626480756367	8.63961940648159	0	0\\
-49.626480756367	8.67701171835745	0	0\\
-49.626480756367	8.68066941326515	0	0\\
-49.626480756367	8.68922515711246	0	0\\
-49.626480756367	8.73702891646833	0	0\\
-49.626480756367	8.78579554324503	0	0\\
-49.626480756367	8.79755482021605	0	0\\
-49.626480756367	8.80813417900733	0	0\\
-49.626480756367	8.87783953867752	0	0\\
-49.626480756367	8.90510581382788	0	0\\
-49.626480756367	9.0377437318851	0	0\\
-49.626480756367	9.23447011934336	0	0\\
-49.626480756367	9.35387434407783	0	0\\
-49.626480756367	9.393659457282	0	0\\
-49.626480756367	9.53507648759292	0	0\\
-49.626480756367	9.64177644620874	0	0\\
-49.626480756367	9.80885023439559	0	0\\
-49.626480756367	9.84912655309268	0	0\\
-49.626480756367	9.99013391093181	0	0\\
-49.626480756367	9.99998804670389	0	0\\
-48.8695220893854	-9.99030693937904	0	0\\
-48.8695220893854	-9.96580280520765	0	0\\
-48.8695220893854	-9.96474212965218	0	0\\
-48.8695220893854	-9.96062797256485	0	0\\
-48.8695220893854	-9.77838625189773	0	0\\
-48.8695220893854	-9.74736123549529	0	0\\
-48.8695220893854	-9.71283689375303	0	0\\
-48.8695220893854	-9.63656292280022	0	0\\
-48.8695220893854	-9.43995212553828	0	0\\
-48.8695220893854	-9.43389908384248	0	0\\
-48.8695220893854	-9.32743243841801	0	0\\
-48.8695220893854	-9.25174688885535	0	0\\
-48.8695220893854	-9.19449550352279	0	0\\
-48.8695220893854	-9.07149283172167	0	0\\
-48.8695220893854	-8.95934539406217	0	0\\
-48.8695220893854	-8.7549188354774	0	0\\
-48.8695220893854	-8.7213363397341	0	0\\
-48.8695220893854	-8.70076181601605	0	0\\
-48.8695220893854	-8.51141255279603	0	0\\
-48.8695220893854	-8.43830635698433	0	0\\
-48.8695220893854	-8.32465017714586	0	0\\
-48.8695220893854	-8.27763034881914	0	0\\
-48.8695220893854	-8.24044276093431	0	0\\
-48.8695220893854	-8.13147624867571	0	0\\
-48.8695220893854	-8.12149578831507	0	0\\
-48.8695220893854	-8.09908529655034	0	0\\
-48.8695220893854	-7.90654973029464	0	0\\
-48.8695220893854	-7.85659894247381	0	0\\
-48.8695220893854	-7.84954448130426	0	0\\
-48.8695220893854	-7.69150530654428	0	0\\
-48.8695220893854	-7.68063534874499	0	0\\
-48.8695220893854	-7.64785375336551	0	0\\
-48.8695220893854	-7.61214449890523	0	0\\
-48.8695220893854	-7.5368500675712	0	0\\
-48.8695220893854	-7.53392682295941	0	0\\
-48.8695220893854	-7.50649351229422	0	0\\
-48.8695220893854	-7.49647814663894	0	0\\
-48.8695220893854	-7.49242426710782	0	0\\
-48.8695220893854	-7.2940972807324	0	0\\
-48.8695220893854	-7.20374503042723	0	0\\
-48.8695220893854	-7.14594055765585	0	0\\
-48.8695220893854	-7.14335996524587	0	0\\
-48.8695220893854	-7.12459682353055	0	0\\
-48.8695220893854	-7.10154360025262	0	0\\
-48.8695220893854	-7.06514792567349	0	0\\
-48.8695220893854	-6.83512681016472	0	0\\
-48.8695220893854	-6.73118118975832	0	0\\
-48.8695220893854	-6.67243365043422	0	0\\
-48.8695220893854	-6.60066826636865	0	0\\
-48.8695220893854	-6.53467469687326	0	0\\
-48.8695220893854	-6.16283992126716	0	0\\
-48.8695220893854	-6.15699249140778	0	0\\
-48.8695220893854	-6.1516395752093	0	0\\
-48.8695220893854	-6.1143915430244	0	0\\
-48.8695220893854	-6.00124212727009	0	0\\
-48.8695220893854	-5.85842615731918	0	0\\
-48.8695220893854	-5.83915605947336	0	0\\
-48.8695220893854	-5.80460435515484	0	0\\
-48.8695220893854	-5.78306088027687	0	0\\
-48.8695220893854	-5.73002217138653	0	0\\
-48.8695220893854	-5.72131149271564	0	0\\
-48.8695220893854	-5.68227141894506	0	0\\
-48.8695220893854	-5.61213760432421	0	0\\
-48.8695220893854	-5.60510796290129	0	0\\
-48.8695220893854	-5.56392146999199	0	0\\
-48.8695220893854	-5.46404956628757	0	0\\
-48.8695220893854	-5.38131706201533	0	0\\
-48.8695220893854	-5.35112627565448	0	0\\
-48.8695220893854	-5.33773564516461	0	0\\
-48.8695220893854	-5.31611466506327	0	0\\
-48.8695220893854	-5.17465728110385	0	0\\
-48.8695220893854	-5.04953248195794	0	0\\
-48.8695220893854	-4.87945924274598	0	0\\
-48.8695220893854	-4.78445547390005	0	0\\
-48.8695220893854	-4.58002274603584	0	0\\
-48.8695220893854	-4.57866361112272	0	0\\
-48.8695220893854	-4.55949544653273	0	0\\
-48.8695220893854	-4.49804058042264	0	0\\
-48.8695220893854	-4.48263449337456	0	0\\
-48.8695220893854	-4.24365249194375	0	0\\
-48.8695220893854	-4.20990691250651	0	0\\
-48.8695220893854	-4.10627752268048	0	0\\
-48.8695220893854	-3.98917125258091	0	0\\
-48.8695220893854	-3.96947302574733	0	0\\
-48.8695220893854	-3.92086786866228	0	0\\
-48.8695220893854	-3.79586129160405	0	0\\
-48.8695220893854	-3.63912838214968	0	0\\
-48.8695220893854	-3.59236284792068	0	0\\
-48.8695220893854	-3.51531618904104	0	0\\
-48.8695220893854	-3.46316520381718	0	0\\
-48.8695220893854	-3.37709894095412	0	0\\
-48.8695220893854	-3.27045485063943	0	0\\
-48.8695220893854	-3.19671587701734	0	0\\
-48.8695220893854	-3.09881307794657	0	0\\
-48.8695220893854	-3.06743209858771	0	0\\
-48.8695220893854	-2.99209252604847	0	0\\
-48.8695220893854	-2.91610547769768	0	0\\
-48.8695220893854	-2.87643302831633	0	0\\
-48.8695220893854	-2.84265740441282	0	0\\
-48.8695220893854	-2.83071878963649	0	0\\
-48.8695220893854	-2.78355866334567	0	0\\
-48.8695220893854	-2.70811347882641	0	0\\
-48.8695220893854	-2.65243343666775	0	0\\
-48.8695220893854	-2.64109820716134	0	0\\
-48.8695220893854	-2.6149418356898	0	0\\
-48.8695220893854	-2.56842606354897	0	0\\
-48.8695220893854	-2.26283731174309	0	0\\
-48.8695220893854	-2.13836762688047	0	0\\
-48.8695220893854	-2.13327260321624	0	0\\
-48.8695220893854	-1.94247716844443	0	0\\
-48.8695220893854	-1.93573820960509	0	0\\
-48.8695220893854	-1.91918921280614	0	0\\
-48.8695220893854	-1.89146945668762	0	0\\
-48.8695220893854	-1.8495961706385	0	0\\
-48.8695220893854	-1.82295252188246	0	0\\
-48.8695220893854	-1.78542346311054	0	0\\
-48.8695220893854	-1.75140104803788	0	0\\
-48.8695220893854	-1.71304350332964	0	0\\
-48.8695220893854	-1.68885342389757	0	0\\
-48.8695220893854	-1.4117489561574	0	0\\
-48.8695220893854	-1.36610926818959	0	0\\
-48.8695220893854	-1.36259173572184	0	0\\
-48.8695220893854	-1.34676030434052	0	0\\
-48.8695220893854	-1.3265791215592	0	0\\
-48.8695220893854	-1.30708225597957	0	0\\
-48.8695220893854	-1.119465181194	0	0\\
-48.8695220893854	-1.09394991869479	0	0\\
-48.8695220893854	-1.07930227698726	0	0\\
-48.8695220893854	-0.790324989142979	0	0\\
-48.8695220893854	-0.765501461348265	0	0\\
-48.8695220893854	-0.665086257991467	0	0\\
-48.8695220893854	-0.628119767936003	0	0\\
-48.8695220893854	-0.57280309059322	0	0\\
-48.8695220893854	-0.568847987134404	0	0\\
-48.8695220893854	-0.553234621936247	0	0\\
-48.8695220893854	-0.397447866428711	0	0\\
-48.8695220893854	-0.352880332504465	0	0\\
-48.8695220893854	-0.341968321578869	0	0\\
-48.8695220893854	-0.317290739707538	0	0\\
-48.8695220893854	-0.317034387844909	0	0\\
-48.8695220893854	-0.294385064605215	0	0\\
-48.8695220893854	-0.263939588208782	0	0\\
-48.8695220893854	-0.262953132986157	0	0\\
-48.8695220893854	-0.262477813322967	0	0\\
-48.8695220893854	-0.238649580756523	0	0\\
-48.8695220893854	-0.210365934367905	0	0\\
-48.8695220893854	-0.19855916136664	0	0\\
-48.8695220893854	-0.19278441099114	0	0\\
-48.8695220893854	-0.127595528088321	0	0\\
-48.8695220893854	-0.118634591628681	0	0\\
-48.8695220893854	-0.115550686411318	0	0\\
-48.8695220893854	-0.10940074360478	0	0\\
-48.8695220893854	-0.0977293650234219	0	0\\
-48.8695220893854	-0.0548685601440777	0	0\\
-48.8695220893854	-0.0545005541269458	0	0\\
-48.8695220893854	-0.0424464872922112	0	0\\
-48.8695220893854	-0.0337821473901365	0	0\\
-48.8695220893854	-0.0329092215040187	0	0\\
-48.8695220893854	-0.0315732382745776	0	0\\
-48.8695220893854	-0.0292737032413608	0	0\\
-48.8695220893854	-0.0207923214558776	0	0\\
-48.8695220893854	-0.0116992492947692	0	0\\
-48.8695220893854	-0.0114376155956189	0	0\\
-48.8695220893854	-0.00935502120348107	0	0\\
-48.8695220893854	-0.00688891518489597	0	0\\
-48.8695220893854	-0.00677832350190356	0	0\\
-48.8695220893854	-0.00530449134428117	0	0\\
-48.8695220893854	-0.00117654702270546	0	0\\
-48.8695220893854	0.00706555890519851	0	0\\
-48.8695220893854	0.0252108694023117	0	0\\
-48.8695220893854	0.0276565971771417	0	0\\
-48.8695220893854	0.0417464613344697	0	0\\
-48.8695220893854	0.0535577002463906	0	0\\
-48.8695220893854	0.0575491987540401	0	0\\
-48.8695220893854	0.0642603312166203	0	0\\
-48.8695220893854	0.0643678352352609	0	0\\
-48.8695220893854	0.0819402142993944	0	0\\
-48.8695220893854	0.0976429270577	0	0\\
-48.8695220893854	0.116464833086862	0	0\\
-48.8695220893854	0.139018907727481	0	0\\
-48.8695220893854	0.166630675162482	0	0\\
-48.8695220893854	0.258178715714337	0	0\\
-48.8695220893854	0.362069853750091	0	0\\
-48.8695220893854	0.36840551675891	0	0\\
-48.8695220893854	0.455295019995092	0	0\\
-48.8695220893854	0.487158061232025	0	0\\
-48.8695220893854	0.503863371211972	0	0\\
-48.8695220893854	0.551098581420598	0	0\\
-48.8695220893854	0.551229925151555	0	0\\
-48.8695220893854	0.561757455841525	0	0\\
-48.8695220893854	0.652066959060987	0	0\\
-48.8695220893854	0.700001210378557	0	0\\
-48.8695220893854	0.840498465504729	0	0\\
-48.8695220893854	0.946163202489589	0	0\\
-48.8695220893854	1.09809938403689	0	0\\
-48.8695220893854	1.14944326279193	0	0\\
-48.8695220893854	1.30410843123873	0	0\\
-48.8695220893854	1.43196483675016	0	0\\
-48.8695220893854	1.45756032851411	0	0\\
-48.8695220893854	1.5490641126172	0	0\\
-48.8695220893854	1.58451914275711	0	0\\
-48.8695220893854	1.63696472143613	0	0\\
-48.8695220893854	1.7113521020209	0	0\\
-48.8695220893854	1.86679452278968	0	0\\
-48.8695220893854	1.91774192821129	0	0\\
-48.8695220893854	1.97373139298229	0	0\\
-48.8695220893854	2.01460291259671	0	0\\
-48.8695220893854	2.02370156162591	0	0\\
-48.8695220893854	2.13237820758129	0	0\\
-48.8695220893854	2.14910175659692	0	0\\
-48.8695220893854	2.52196718590426	0	0\\
-48.8695220893854	2.57902693589173	0	0\\
-48.8695220893854	2.6874068997276	0	0\\
-48.8695220893854	2.71661488173683	0	0\\
-48.8695220893854	2.92837254373747	0	0\\
-48.8695220893854	2.95927201069857	0	0\\
-48.8695220893854	3.12069201055704	0	0\\
-48.8695220893854	3.15761499719583	0	0\\
-48.8695220893854	3.19106029960842	0	0\\
-48.8695220893854	3.1917545723558	0	0\\
-48.8695220893854	3.23428556007998	0	0\\
-48.8695220893854	3.45700403370755	0	0\\
-48.8695220893854	3.55770737564084	0	0\\
-48.8695220893854	3.62068507523308	0	0\\
-48.8695220893854	3.73929580382039	0	0\\
-48.8695220893854	3.82024668800656	0	0\\
-48.8695220893854	4.09452150300821	0	0\\
-48.8695220893854	4.09578518667062	0	0\\
-48.8695220893854	4.10930257947617	0	0\\
-48.8695220893854	4.1847039545815	0	0\\
-48.8695220893854	4.18690036711604	0	0\\
-48.8695220893854	4.20258562741922	0	0\\
-48.8695220893854	4.35671055426668	0	0\\
-48.8695220893854	4.45809785949909	0	0\\
-48.8695220893854	4.52135202219773	0	0\\
-48.8695220893854	4.7367613644976	0	0\\
-48.8695220893854	4.75654133127884	0	0\\
-48.8695220893854	4.99956494895721	0	0\\
-48.8695220893854	5.04845325604475	0	0\\
-48.8695220893854	5.06685626463353	0	0\\
-48.8695220893854	5.14869967249627	0	0\\
-48.8695220893854	5.30803197776341	0	0\\
-48.8695220893854	5.66871903635036	0	0\\
-48.8695220893854	5.70571153224712	0	0\\
-48.8695220893854	5.71893940480377	0	0\\
-48.8695220893854	5.79367630919147	0	0\\
-48.8695220893854	5.89003900805956	0	0\\
-48.8695220893854	6.04791116716709	0	0\\
-48.8695220893854	6.08735774461523	0	0\\
-48.8695220893854	6.25770973798712	0	0\\
-48.8695220893854	6.33421273325968	0	0\\
-48.8695220893854	6.34457480923486	0	0\\
-48.8695220893854	6.37089122636784	0	0\\
-48.8695220893854	6.40068786051156	0	0\\
-48.8695220893854	6.48562099633152	0	0\\
-48.8695220893854	6.65727360949725	0	0\\
-48.8695220893854	6.69178943927017	0	0\\
-48.8695220893854	6.70249349284102	0	0\\
-48.8695220893854	6.88608532626465	0	0\\
-48.8695220893854	6.90491375367945	0	0\\
-48.8695220893854	7.03301125999215	0	0\\
-48.8695220893854	7.17185384462208	0	0\\
-48.8695220893854	7.24298657721048	0	0\\
-48.8695220893854	7.24776372185338	0	0\\
-48.8695220893854	7.25072460121043	0	0\\
-48.8695220893854	7.56029643969675	0	0\\
-48.8695220893854	7.65685016180242	0	0\\
-48.8695220893854	7.66011364786122	0	0\\
-48.8695220893854	7.66553512665701	0	0\\
-48.8695220893854	7.68809712384273	0	0\\
-48.8695220893854	7.99473480978791	0	0\\
-48.8695220893854	8.00277468901713	0	0\\
-48.8695220893854	8.10700273053115	0	0\\
-48.8695220893854	8.11341300518876	0	0\\
-48.8695220893854	8.16091433081819	0	0\\
-48.8695220893854	8.4263009756926	0	0\\
-48.8695220893854	8.43167995960995	0	0\\
-48.8695220893854	8.55151590704134	0	0\\
-48.8695220893854	8.560030124411	0	0\\
-48.8695220893854	8.62636622596679	0	0\\
-48.8695220893854	8.63961940648159	0	0\\
-48.8695220893854	8.67701171835745	0	0\\
-48.8695220893854	8.68066941326515	0	0\\
-48.8695220893854	8.68922515711246	0	0\\
-48.8695220893854	8.73702891646833	0	0\\
-48.8695220893854	8.78579554324503	0	0\\
-48.8695220893854	8.79755482021605	0	0\\
-48.8695220893854	8.80813417900733	0	0\\
-48.8695220893854	8.87783953867752	0	0\\
-48.8695220893854	8.90510581382788	0	0\\
-48.8695220893854	9.0377437318851	0	0\\
-48.8695220893854	9.23447011934336	0	0\\
-48.8695220893854	9.35387434407783	0	0\\
-48.8695220893854	9.393659457282	0	0\\
-48.8695220893854	9.53507648759292	0	0\\
-48.8695220893854	9.64177644620874	0	0\\
-48.8695220893854	9.80885023439559	0	0\\
-48.8695220893854	9.84912655309268	0	0\\
-48.8695220893854	9.99013391093181	0	0\\
-48.8695220893854	9.99998804670389	0	0\\
-47.9927868580818	-9.99030693937904	0	0\\
-47.9927868580818	-9.96580280520765	0	0\\
-47.9927868580818	-9.96474212965218	0	0\\
-47.9927868580818	-9.96062797256485	0	0\\
-47.9927868580818	-9.77838625189773	0	0\\
-47.9927868580818	-9.74736123549529	0	0\\
-47.9927868580818	-9.71283689375303	0	0\\
-47.9927868580818	-9.63656292280022	0	0\\
-47.9927868580818	-9.43995212553828	0	0\\
-47.9927868580818	-9.43389908384248	0	0\\
-47.9927868580818	-9.32743243841801	0	0\\
-47.9927868580818	-9.25174688885535	0	0\\
-47.9927868580818	-9.19449550352279	0	0\\
-47.9927868580818	-9.07149283172167	0	0\\
-47.9927868580818	-8.95934539406217	0	0\\
-47.9927868580818	-8.7549188354774	0	0\\
-47.9927868580818	-8.7213363397341	0	0\\
-47.9927868580818	-8.70076181601605	0	0\\
-47.9927868580818	-8.51141255279603	0	0\\
-47.9927868580818	-8.43830635698433	0	0\\
-47.9927868580818	-8.32465017714586	0	0\\
-47.9927868580818	-8.27763034881914	0	0\\
-47.9927868580818	-8.24044276093431	0	0\\
-47.9927868580818	-8.13147624867571	0	0\\
-47.9927868580818	-8.12149578831507	0	0\\
-47.9927868580818	-8.09908529655034	0	0\\
-47.9927868580818	-7.90654973029464	0	0\\
-47.9927868580818	-7.85659894247381	0	0\\
-47.9927868580818	-7.84954448130426	0	0\\
-47.9927868580818	-7.69150530654428	0	0\\
-47.9927868580818	-7.68063534874499	0	0\\
-47.9927868580818	-7.64785375336551	0	0\\
-47.9927868580818	-7.61214449890523	0	0\\
-47.9927868580818	-7.5368500675712	0	0\\
-47.9927868580818	-7.53392682295941	0	0\\
-47.9927868580818	-7.50649351229422	0	0\\
-47.9927868580818	-7.49647814663894	0	0\\
-47.9927868580818	-7.49242426710782	0	0\\
-47.9927868580818	-7.2940972807324	0	0\\
-47.9927868580818	-7.20374503042723	0	0\\
-47.9927868580818	-7.14594055765585	0	0\\
-47.9927868580818	-7.14335996524587	0	0\\
-47.9927868580818	-7.12459682353055	0	0\\
-47.9927868580818	-7.10154360025262	0	0\\
-47.9927868580818	-7.06514792567349	0	0\\
-47.9927868580818	-6.83512681016472	0	0\\
-47.9927868580818	-6.73118118975832	0	0\\
-47.9927868580818	-6.67243365043422	0	0\\
-47.9927868580818	-6.60066826636865	0	0\\
-47.9927868580818	-6.53467469687326	0	0\\
-47.9927868580818	-6.16283992126716	0	0\\
-47.9927868580818	-6.15699249140778	0	0\\
-47.9927868580818	-6.1516395752093	0	0\\
-47.9927868580818	-6.1143915430244	0	0\\
-47.9927868580818	-6.00124212727009	0	0\\
-47.9927868580818	-5.85842615731918	0	0\\
-47.9927868580818	-5.83915605947336	0	0\\
-47.9927868580818	-5.80460435515484	0	0\\
-47.9927868580818	-5.78306088027687	0	0\\
-47.9927868580818	-5.73002217138653	0	0\\
-47.9927868580818	-5.72131149271564	0	0\\
-47.9927868580818	-5.68227141894506	0	0\\
-47.9927868580818	-5.61213760432421	0	0\\
-47.9927868580818	-5.60510796290129	0	0\\
-47.9927868580818	-5.56392146999199	0	0\\
-47.9927868580818	-5.46404956628757	0	0\\
-47.9927868580818	-5.38131706201533	0	0\\
-47.9927868580818	-5.35112627565448	0	0\\
-47.9927868580818	-5.33773564516461	0	0\\
-47.9927868580818	-5.31611466506327	0	0\\
-47.9927868580818	-5.17465728110385	0	0\\
-47.9927868580818	-5.04953248195794	0	0\\
-47.9927868580818	-4.87945924274598	0	0\\
-47.9927868580818	-4.78445547390005	0	0\\
-47.9927868580818	-4.58002274603584	0	0\\
-47.9927868580818	-4.57866361112272	0	0\\
-47.9927868580818	-4.55949544653273	0	0\\
-47.9927868580818	-4.49804058042264	0	0\\
-47.9927868580818	-4.48263449337456	0	0\\
-47.9927868580818	-4.24365249194375	0	0\\
-47.9927868580818	-4.20990691250651	0	0\\
-47.9927868580818	-4.10627752268048	0	0\\
-47.9927868580818	-3.98917125258091	0	0\\
-47.9927868580818	-3.96947302574733	0	0\\
-47.9927868580818	-3.92086786866228	0	0\\
-47.9927868580818	-3.79586129160405	0	0\\
-47.9927868580818	-3.63912838214968	0	0\\
-47.9927868580818	-3.59236284792068	0	0\\
-47.9927868580818	-3.51531618904104	0	0\\
-47.9927868580818	-3.46316520381718	0	0\\
-47.9927868580818	-3.37709894095412	0	0\\
-47.9927868580818	-3.27045485063943	0	0\\
-47.9927868580818	-3.19671587701734	0	0\\
-47.9927868580818	-3.09881307794657	0	0\\
-47.9927868580818	-3.06743209858771	0	0\\
-47.9927868580818	-2.99209252604847	0	0\\
-47.9927868580818	-2.91610547769768	0	0\\
-47.9927868580818	-2.87643302831633	0	0\\
-47.9927868580818	-2.84265740441282	0	0\\
-47.9927868580818	-2.83071878963649	0	0\\
-47.9927868580818	-2.78355866334567	0	0\\
-47.9927868580818	-2.70811347882641	0	0\\
-47.9927868580818	-2.65243343666775	0	0\\
-47.9927868580818	-2.64109820716134	0	0\\
-47.9927868580818	-2.6149418356898	0	0\\
-47.9927868580818	-2.56842606354897	0	0\\
-47.9927868580818	-2.26283731174309	0	0\\
-47.9927868580818	-2.13836762688047	0	0\\
-47.9927868580818	-2.13327260321624	0	0\\
-47.9927868580818	-1.94247716844443	0	0\\
-47.9927868580818	-1.93573820960509	0	0\\
-47.9927868580818	-1.91918921280614	0	0\\
-47.9927868580818	-1.89146945668762	0	0\\
-47.9927868580818	-1.8495961706385	0	0\\
-47.9927868580818	-1.82295252188246	0	0\\
-47.9927868580818	-1.78542346311054	0	0\\
-47.9927868580818	-1.75140104803788	0	0\\
-47.9927868580818	-1.71304350332964	0	0\\
-47.9927868580818	-1.68885342389757	0	0\\
-47.9927868580818	-1.4117489561574	0	0\\
-47.9927868580818	-1.36610926818959	0	0\\
-47.9927868580818	-1.36259173572184	0	0\\
-47.9927868580818	-1.34676030434052	0	0\\
-47.9927868580818	-1.3265791215592	0	0\\
-47.9927868580818	-1.30708225597957	0	0\\
-47.9927868580818	-1.119465181194	0	0\\
-47.9927868580818	-1.09394991869479	0	0\\
-47.9927868580818	-1.07930227698726	0	0\\
-47.9927868580818	-0.790324989142979	0	0\\
-47.9927868580818	-0.765501461348265	0	0\\
-47.9927868580818	-0.665086257991467	0	0\\
-47.9927868580818	-0.628119767936003	0	0\\
-47.9927868580818	-0.57280309059322	0	0\\
-47.9927868580818	-0.568847987134404	0	0\\
-47.9927868580818	-0.553234621936247	0	0\\
-47.9927868580818	-0.397447866428711	0	0\\
-47.9927868580818	-0.352880332504465	0	0\\
-47.9927868580818	-0.341968321578869	0	0\\
-47.9927868580818	-0.317290739707538	0	0\\
-47.9927868580818	-0.317034387844909	0	0\\
-47.9927868580818	-0.294385064605215	0	0\\
-47.9927868580818	-0.263939588208782	0	0\\
-47.9927868580818	-0.262953132986157	0	0\\
-47.9927868580818	-0.262477813322967	0	0\\
-47.9927868580818	-0.238649580756523	0	0\\
-47.9927868580818	-0.210365934367905	0	0\\
-47.9927868580818	-0.19855916136664	0	0\\
-47.9927868580818	-0.19278441099114	0	0\\
-47.9927868580818	-0.127595528088321	0	0\\
-47.9927868580818	-0.118634591628681	0	0\\
-47.9927868580818	-0.115550686411318	0	0\\
-47.9927868580818	-0.10940074360478	0	0\\
-47.9927868580818	-0.0977293650234219	0	0\\
-47.9927868580818	-0.0548685601440777	0	0\\
-47.9927868580818	-0.0545005541269458	0	0\\
-47.9927868580818	-0.0424464872922112	0	0\\
-47.9927868580818	-0.0337821473901365	0	0\\
-47.9927868580818	-0.0329092215040187	0	0\\
-47.9927868580818	-0.0315732382745776	0	0\\
-47.9927868580818	-0.0292737032413608	0	0\\
-47.9927868580818	-0.0207923214558776	0	0\\
-47.9927868580818	-0.0116992492947692	0	0\\
-47.9927868580818	-0.0114376155956189	0	0\\
-47.9927868580818	-0.00935502120348107	0	0\\
-47.9927868580818	-0.00688891518489597	0	0\\
-47.9927868580818	-0.00677832350190356	0	0\\
-47.9927868580818	-0.00530449134428117	0	0\\
-47.9927868580818	-0.00117654702270546	0	0\\
-47.9927868580818	0.00706555890519851	0	0\\
-47.9927868580818	0.0252108694023117	0	0\\
-47.9927868580818	0.0276565971771417	0	0\\
-47.9927868580818	0.0417464613344697	0	0\\
-47.9927868580818	0.0535577002463906	0	0\\
-47.9927868580818	0.0575491987540401	0	0\\
-47.9927868580818	0.0642603312166203	0	0\\
-47.9927868580818	0.0643678352352609	0	0\\
-47.9927868580818	0.0819402142993944	0	0\\
-47.9927868580818	0.0976429270577	0	0\\
-47.9927868580818	0.116464833086862	0	0\\
-47.9927868580818	0.139018907727481	0	0\\
-47.9927868580818	0.166630675162482	0	0\\
-47.9927868580818	0.258178715714337	0	0\\
-47.9927868580818	0.362069853750091	0	0\\
-47.9927868580818	0.36840551675891	0	0\\
-47.9927868580818	0.455295019995092	0	0\\
-47.9927868580818	0.487158061232025	0	0\\
-47.9927868580818	0.503863371211972	0	0\\
-47.9927868580818	0.551098581420598	0	0\\
-47.9927868580818	0.551229925151555	0	0\\
-47.9927868580818	0.561757455841525	0	0\\
-47.9927868580818	0.652066959060987	0	0\\
-47.9927868580818	0.700001210378557	0	0\\
-47.9927868580818	0.840498465504729	0	0\\
-47.9927868580818	0.946163202489589	0	0\\
-47.9927868580818	1.09809938403689	0	0\\
-47.9927868580818	1.14944326279193	0	0\\
-47.9927868580818	1.30410843123873	0	0\\
-47.9927868580818	1.43196483675016	0	0\\
-47.9927868580818	1.45756032851411	0	0\\
-47.9927868580818	1.5490641126172	0	0\\
-47.9927868580818	1.58451914275711	0	0\\
-47.9927868580818	1.63696472143613	0	0\\
-47.9927868580818	1.7113521020209	0	0\\
-47.9927868580818	1.86679452278968	0	0\\
-47.9927868580818	1.91774192821129	0	0\\
-47.9927868580818	1.97373139298229	0	0\\
-47.9927868580818	2.01460291259671	0	0\\
-47.9927868580818	2.02370156162591	0	0\\
-47.9927868580818	2.13237820758129	0	0\\
-47.9927868580818	2.14910175659692	0	0\\
-47.9927868580818	2.52196718590426	0	0\\
-47.9927868580818	2.57902693589173	0	0\\
-47.9927868580818	2.6874068997276	0	0\\
-47.9927868580818	2.71661488173683	0	0\\
-47.9927868580818	2.92837254373747	0	0\\
-47.9927868580818	2.95927201069857	0	0\\
-47.9927868580818	3.12069201055704	0	0\\
-47.9927868580818	3.15761499719583	0	0\\
-47.9927868580818	3.19106029960842	0	0\\
-47.9927868580818	3.1917545723558	0	0\\
-47.9927868580818	3.23428556007998	0	0\\
-47.9927868580818	3.45700403370755	0	0\\
-47.9927868580818	3.55770737564084	0	0\\
-47.9927868580818	3.62068507523308	0	0\\
-47.9927868580818	3.73929580382039	0	0\\
-47.9927868580818	3.82024668800656	0	0\\
-47.9927868580818	4.09452150300821	0	0\\
-47.9927868580818	4.09578518667062	0	0\\
-47.9927868580818	4.10930257947617	0	0\\
-47.9927868580818	4.1847039545815	0	0\\
-47.9927868580818	4.18690036711604	0	0\\
-47.9927868580818	4.20258562741922	0	0\\
-47.9927868580818	4.35671055426668	0	0\\
-47.9927868580818	4.45809785949909	0	0\\
-47.9927868580818	4.52135202219773	0	0\\
-47.9927868580818	4.7367613644976	0	0\\
-47.9927868580818	4.75654133127884	0	0\\
-47.9927868580818	4.99956494895721	0	0\\
-47.9927868580818	5.04845325604475	0	0\\
-47.9927868580818	5.06685626463353	0	0\\
-47.9927868580818	5.14869967249627	0	0\\
-47.9927868580818	5.30803197776341	0	0\\
-47.9927868580818	5.66871903635036	0	0\\
-47.9927868580818	5.70571153224712	0	0\\
-47.9927868580818	5.71893940480377	0	0\\
-47.9927868580818	5.79367630919147	0	0\\
-47.9927868580818	5.89003900805956	0	0\\
-47.9927868580818	6.04791116716709	0	0\\
-47.9927868580818	6.08735774461523	0	0\\
-47.9927868580818	6.25770973798712	0	0\\
-47.9927868580818	6.33421273325968	0	0\\
-47.9927868580818	6.34457480923486	0	0\\
-47.9927868580818	6.37089122636784	0	0\\
-47.9927868580818	6.40068786051156	0	0\\
-47.9927868580818	6.48562099633152	0	0\\
-47.9927868580818	6.65727360949725	0	0\\
-47.9927868580818	6.69178943927017	0	0\\
-47.9927868580818	6.70249349284102	0	0\\
-47.9927868580818	6.88608532626465	0	0\\
-47.9927868580818	6.90491375367945	0	0\\
-47.9927868580818	7.03301125999215	0	0\\
-47.9927868580818	7.17185384462208	0	0\\
-47.9927868580818	7.24298657721048	0	0\\
-47.9927868580818	7.24776372185338	0	0\\
-47.9927868580818	7.25072460121043	0	0\\
-47.9927868580818	7.56029643969675	0	0\\
-47.9927868580818	7.65685016180242	0	0\\
-47.9927868580818	7.66011364786122	0	0\\
-47.9927868580818	7.66553512665701	0	0\\
-47.9927868580818	7.68809712384273	0	0\\
-47.9927868580818	7.99473480978791	0	0\\
-47.9927868580818	8.00277468901713	0	0\\
-47.9927868580818	8.10700273053115	0	0\\
-47.9927868580818	8.11341300518876	0	0\\
-47.9927868580818	8.16091433081819	0	0\\
-47.9927868580818	8.4263009756926	0	0\\
-47.9927868580818	8.43167995960995	0	0\\
-47.9927868580818	8.55151590704134	0	0\\
-47.9927868580818	8.560030124411	0	0\\
-47.9927868580818	8.62636622596679	0	0\\
-47.9927868580818	8.63961940648159	0	0\\
-47.9927868580818	8.67701171835745	0	0\\
-47.9927868580818	8.68066941326515	0	0\\
-47.9927868580818	8.68922515711246	0	0\\
-47.9927868580818	8.73702891646833	0	0\\
-47.9927868580818	8.78579554324503	0	0\\
-47.9927868580818	8.79755482021605	0	0\\
-47.9927868580818	8.80813417900733	0	0\\
-47.9927868580818	8.87783953867752	0	0\\
-47.9927868580818	8.90510581382788	0	0\\
-47.9927868580818	9.0377437318851	0	0\\
-47.9927868580818	9.23447011934336	0	0\\
-47.9927868580818	9.35387434407783	0	0\\
-47.9927868580818	9.393659457282	0	0\\
-47.9927868580818	9.53507648759292	0	0\\
-47.9927868580818	9.64177644620874	0	0\\
-47.9927868580818	9.80885023439559	0	0\\
-47.9927868580818	9.84912655309268	0	0\\
-47.9927868580818	9.99013391093181	0	0\\
-47.9927868580818	9.99998804670389	0	0\\
-47.3862026180848	-9.99030693937904	0	0\\
-47.3862026180848	-9.96580280520765	0	0\\
-47.3862026180848	-9.96474212965218	0	0\\
-47.3862026180848	-9.96062797256485	0	0\\
-47.3862026180848	-9.77838625189773	0	0\\
-47.3862026180848	-9.74736123549529	0	0\\
-47.3862026180848	-9.71283689375303	0	0\\
-47.3862026180848	-9.63656292280022	0	0\\
-47.3862026180848	-9.43995212553828	0	0\\
-47.3862026180848	-9.43389908384248	0	0\\
-47.3862026180848	-9.32743243841801	0	0\\
-47.3862026180848	-9.25174688885535	0	0\\
-47.3862026180848	-9.19449550352279	0	0\\
-47.3862026180848	-9.07149283172167	0	0\\
-47.3862026180848	-8.95934539406217	0	0\\
-47.3862026180848	-8.7549188354774	0	0\\
-47.3862026180848	-8.7213363397341	0	0\\
-47.3862026180848	-8.70076181601605	0	0\\
-47.3862026180848	-8.51141255279603	0	0\\
-47.3862026180848	-8.43830635698433	0	0\\
-47.3862026180848	-8.32465017714586	0	0\\
-47.3862026180848	-8.27763034881914	0	0\\
-47.3862026180848	-8.24044276093431	0	0\\
-47.3862026180848	-8.13147624867571	0	0\\
-47.3862026180848	-8.12149578831507	0	0\\
-47.3862026180848	-8.09908529655034	0	0\\
-47.3862026180848	-7.90654973029464	0	0\\
-47.3862026180848	-7.85659894247381	0	0\\
-47.3862026180848	-7.84954448130426	0	0\\
-47.3862026180848	-7.69150530654428	0	0\\
-47.3862026180848	-7.68063534874499	0	0\\
-47.3862026180848	-7.64785375336551	0	0\\
-47.3862026180848	-7.61214449890523	0	0\\
-47.3862026180848	-7.5368500675712	0	0\\
-47.3862026180848	-7.53392682295941	0	0\\
-47.3862026180848	-7.50649351229422	0	0\\
-47.3862026180848	-7.49647814663894	0	0\\
-47.3862026180848	-7.49242426710782	0	0\\
-47.3862026180848	-7.2940972807324	0	0\\
-47.3862026180848	-7.20374503042723	0	0\\
-47.3862026180848	-7.14594055765585	0	0\\
-47.3862026180848	-7.14335996524587	0	0\\
-47.3862026180848	-7.12459682353055	0	0\\
-47.3862026180848	-7.10154360025262	0	0\\
-47.3862026180848	-7.06514792567349	0	0\\
-47.3862026180848	-6.83512681016472	0	0\\
-47.3862026180848	-6.73118118975832	0	0\\
-47.3862026180848	-6.67243365043422	0	0\\
-47.3862026180848	-6.60066826636865	0	0\\
-47.3862026180848	-6.53467469687326	0	0\\
-47.3862026180848	-6.16283992126716	0	0\\
-47.3862026180848	-6.15699249140778	0	0\\
-47.3862026180848	-6.1516395752093	0	0\\
-47.3862026180848	-6.1143915430244	0	0\\
-47.3862026180848	-6.00124212727009	0	0\\
-47.3862026180848	-5.85842615731918	0	0\\
-47.3862026180848	-5.83915605947336	0	0\\
-47.3862026180848	-5.80460435515484	0	0\\
-47.3862026180848	-5.78306088027687	0	0\\
-47.3862026180848	-5.73002217138653	0	0\\
-47.3862026180848	-5.72131149271564	0	0\\
-47.3862026180848	-5.68227141894506	0	0\\
-47.3862026180848	-5.61213760432421	0	0\\
-47.3862026180848	-5.60510796290129	0	0\\
-47.3862026180848	-5.56392146999199	0	0\\
-47.3862026180848	-5.46404956628757	0	0\\
-47.3862026180848	-5.38131706201533	0	0\\
-47.3862026180848	-5.35112627565448	0	0\\
-47.3862026180848	-5.33773564516461	0	0\\
-47.3862026180848	-5.31611466506327	0	0\\
-47.3862026180848	-5.17465728110385	0	0\\
-47.3862026180848	-5.04953248195794	0	0\\
-47.3862026180848	-4.87945924274598	0	0\\
-47.3862026180848	-4.78445547390005	0	0\\
-47.3862026180848	-4.58002274603584	0	0\\
-47.3862026180848	-4.57866361112272	0	0\\
-47.3862026180848	-4.55949544653273	0	0\\
-47.3862026180848	-4.49804058042264	0	0\\
-47.3862026180848	-4.48263449337456	0	0\\
-47.3862026180848	-4.24365249194375	0	0\\
-47.3862026180848	-4.20990691250651	0	0\\
-47.3862026180848	-4.10627752268048	0	0\\
-47.3862026180848	-3.98917125258091	0	0\\
-47.3862026180848	-3.96947302574733	0	0\\
-47.3862026180848	-3.92086786866228	0	0\\
-47.3862026180848	-3.79586129160405	0	0\\
-47.3862026180848	-3.63912838214968	0	0\\
-47.3862026180848	-3.59236284792068	0	0\\
-47.3862026180848	-3.51531618904104	0	0\\
-47.3862026180848	-3.46316520381718	0	0\\
-47.3862026180848	-3.37709894095412	0	0\\
-47.3862026180848	-3.27045485063943	0	0\\
-47.3862026180848	-3.19671587701734	0	0\\
-47.3862026180848	-3.09881307794657	0	0\\
-47.3862026180848	-3.06743209858771	0	0\\
-47.3862026180848	-2.99209252604847	0	0\\
-47.3862026180848	-2.91610547769768	0	0\\
-47.3862026180848	-2.87643302831633	0	0\\
-47.3862026180848	-2.84265740441282	0	0\\
-47.3862026180848	-2.83071878963649	0	0\\
-47.3862026180848	-2.78355866334567	0	0\\
-47.3862026180848	-2.70811347882641	0	0\\
-47.3862026180848	-2.65243343666775	0	0\\
-47.3862026180848	-2.64109820716134	0	0\\
-47.3862026180848	-2.6149418356898	0	0\\
-47.3862026180848	-2.56842606354897	0	0\\
-47.3862026180848	-2.26283731174309	0	0\\
-47.3862026180848	-2.13836762688047	0	0\\
-47.3862026180848	-2.13327260321624	0	0\\
-47.3862026180848	-1.94247716844443	0	0\\
-47.3862026180848	-1.93573820960509	0	0\\
-47.3862026180848	-1.91918921280614	0	0\\
-47.3862026180848	-1.89146945668762	0	0\\
-47.3862026180848	-1.8495961706385	0	0\\
-47.3862026180848	-1.82295252188246	0	0\\
-47.3862026180848	-1.78542346311054	0	0\\
-47.3862026180848	-1.75140104803788	0	0\\
-47.3862026180848	-1.71304350332964	0	0\\
-47.3862026180848	-1.68885342389757	0	0\\
-47.3862026180848	-1.4117489561574	0	0\\
-47.3862026180848	-1.36610926818959	0	0\\
-47.3862026180848	-1.36259173572184	0	0\\
-47.3862026180848	-1.34676030434052	0	0\\
-47.3862026180848	-1.3265791215592	0	0\\
-47.3862026180848	-1.30708225597957	0	0\\
-47.3862026180848	-1.119465181194	0	0\\
-47.3862026180848	-1.09394991869479	0	0\\
-47.3862026180848	-1.07930227698726	0	0\\
-47.3862026180848	-0.790324989142979	0	0\\
-47.3862026180848	-0.765501461348265	0	0\\
-47.3862026180848	-0.665086257991467	0	0\\
-47.3862026180848	-0.628119767936003	0	0\\
-47.3862026180848	-0.57280309059322	0	0\\
-47.3862026180848	-0.568847987134404	0	0\\
-47.3862026180848	-0.553234621936247	0	0\\
-47.3862026180848	-0.397447866428711	0	0\\
-47.3862026180848	-0.352880332504465	0	0\\
-47.3862026180848	-0.341968321578869	0	0\\
-47.3862026180848	-0.317290739707538	0	0\\
-47.3862026180848	-0.317034387844909	0	0\\
-47.3862026180848	-0.294385064605215	0	0\\
-47.3862026180848	-0.263939588208782	0	0\\
-47.3862026180848	-0.262953132986157	0	0\\
-47.3862026180848	-0.262477813322967	0	0\\
-47.3862026180848	-0.238649580756523	0	0\\
-47.3862026180848	-0.210365934367905	0	0\\
-47.3862026180848	-0.19855916136664	0	0\\
-47.3862026180848	-0.19278441099114	0	0\\
-47.3862026180848	-0.127595528088321	0	0\\
-47.3862026180848	-0.118634591628681	0	0\\
-47.3862026180848	-0.115550686411318	0	0\\
-47.3862026180848	-0.10940074360478	0	0\\
-47.3862026180848	-0.0977293650234219	0	0\\
-47.3862026180848	-0.0548685601440777	0	0\\
-47.3862026180848	-0.0545005541269458	0	0\\
-47.3862026180848	-0.0424464872922112	0	0\\
-47.3862026180848	-0.0337821473901365	0	0\\
-47.3862026180848	-0.0329092215040187	0	0\\
-47.3862026180848	-0.0315732382745776	0	0\\
-47.3862026180848	-0.0292737032413608	0	0\\
-47.3862026180848	-0.0207923214558776	0	0\\
-47.3862026180848	-0.0116992492947692	0	0\\
-47.3862026180848	-0.0114376155956189	0	0\\
-47.3862026180848	-0.00935502120348107	0	0\\
-47.3862026180848	-0.00688891518489597	0	0\\
-47.3862026180848	-0.00677832350190356	0	0\\
-47.3862026180848	-0.00530449134428117	0	0\\
-47.3862026180848	-0.00117654702270546	0	0\\
-47.3862026180848	0.00706555890519851	0	0\\
-47.3862026180848	0.0252108694023117	0	0\\
-47.3862026180848	0.0276565971771417	0	0\\
-47.3862026180848	0.0417464613344697	0	0\\
-47.3862026180848	0.0535577002463906	0	0\\
-47.3862026180848	0.0575491987540401	0	0\\
-47.3862026180848	0.0642603312166203	0	0\\
-47.3862026180848	0.0643678352352609	0	0\\
-47.3862026180848	0.0819402142993944	0	0\\
-47.3862026180848	0.0976429270577	0	0\\
-47.3862026180848	0.116464833086862	0	0\\
-47.3862026180848	0.139018907727481	0	0\\
-47.3862026180848	0.166630675162482	0	0\\
-47.3862026180848	0.258178715714337	0	0\\
-47.3862026180848	0.362069853750091	0	0\\
-47.3862026180848	0.36840551675891	0	0\\
-47.3862026180848	0.455295019995092	0	0\\
-47.3862026180848	0.487158061232025	0	0\\
-47.3862026180848	0.503863371211972	0	0\\
-47.3862026180848	0.551098581420598	0	0\\
-47.3862026180848	0.551229925151555	0	0\\
-47.3862026180848	0.561757455841525	0	0\\
-47.3862026180848	0.652066959060987	0	0\\
-47.3862026180848	0.700001210378557	0	0\\
-47.3862026180848	0.840498465504729	0	0\\
-47.3862026180848	0.946163202489589	0	0\\
-47.3862026180848	1.09809938403689	0	0\\
-47.3862026180848	1.14944326279193	0	0\\
-47.3862026180848	1.30410843123873	0	0\\
-47.3862026180848	1.43196483675016	0	0\\
-47.3862026180848	1.45756032851411	0	0\\
-47.3862026180848	1.5490641126172	0	0\\
-47.3862026180848	1.58451914275711	0	0\\
-47.3862026180848	1.63696472143613	0	0\\
-47.3862026180848	1.7113521020209	0	0\\
-47.3862026180848	1.86679452278968	0	0\\
-47.3862026180848	1.91774192821129	0	0\\
-47.3862026180848	1.97373139298229	0	0\\
-47.3862026180848	2.01460291259671	0	0\\
-47.3862026180848	2.02370156162591	0	0\\
-47.3862026180848	2.13237820758129	0	0\\
-47.3862026180848	2.14910175659692	0	0\\
-47.3862026180848	2.52196718590426	0	0\\
-47.3862026180848	2.57902693589173	0	0\\
-47.3862026180848	2.6874068997276	0	0\\
-47.3862026180848	2.71661488173683	0	0\\
-47.3862026180848	2.92837254373747	0	0\\
-47.3862026180848	2.95927201069857	0	0\\
-47.3862026180848	3.12069201055704	0	0\\
-47.3862026180848	3.15761499719583	0	0\\
-47.3862026180848	3.19106029960842	0	0\\
-47.3862026180848	3.1917545723558	0	0\\
-47.3862026180848	3.23428556007998	0	0\\
-47.3862026180848	3.45700403370755	0	0\\
-47.3862026180848	3.55770737564084	0	0\\
-47.3862026180848	3.62068507523308	0	0\\
-47.3862026180848	3.73929580382039	0	0\\
-47.3862026180848	3.82024668800656	0	0\\
-47.3862026180848	4.09452150300821	0	0\\
-47.3862026180848	4.09578518667062	0	0\\
-47.3862026180848	4.10930257947617	0	0\\
-47.3862026180848	4.1847039545815	0	0\\
-47.3862026180848	4.18690036711604	0	0\\
-47.3862026180848	4.20258562741922	0	0\\
-47.3862026180848	4.35671055426668	0	0\\
-47.3862026180848	4.45809785949909	0	0\\
-47.3862026180848	4.52135202219773	0	0\\
-47.3862026180848	4.7367613644976	0	0\\
-47.3862026180848	4.75654133127884	0	0\\
-47.3862026180848	4.99956494895721	0	0\\
-47.3862026180848	5.04845325604475	0	0\\
-47.3862026180848	5.06685626463353	0	0\\
-47.3862026180848	5.14869967249627	0	0\\
-47.3862026180848	5.30803197776341	0	0\\
-47.3862026180848	5.66871903635036	0	0\\
-47.3862026180848	5.70571153224712	0	0\\
-47.3862026180848	5.71893940480377	0	0\\
-47.3862026180848	5.79367630919147	0	0\\
-47.3862026180848	5.89003900805956	0	0\\
-47.3862026180848	6.04791116716709	0	0\\
-47.3862026180848	6.08735774461523	0	0\\
-47.3862026180848	6.25770973798712	0	0\\
-47.3862026180848	6.33421273325968	0	0\\
-47.3862026180848	6.34457480923486	0	0\\
-47.3862026180848	6.37089122636784	0	0\\
-47.3862026180848	6.40068786051156	0	0\\
-47.3862026180848	6.48562099633152	0	0\\
-47.3862026180848	6.65727360949725	0	0\\
-47.3862026180848	6.69178943927017	0	0\\
-47.3862026180848	6.70249349284102	0	0\\
-47.3862026180848	6.88608532626465	0	0\\
-47.3862026180848	6.90491375367945	0	0\\
-47.3862026180848	7.03301125999215	0	0\\
-47.3862026180848	7.17185384462208	0	0\\
-47.3862026180848	7.24298657721048	0	0\\
-47.3862026180848	7.24776372185338	0	0\\
-47.3862026180848	7.25072460121043	0	0\\
-47.3862026180848	7.56029643969675	0	0\\
-47.3862026180848	7.65685016180242	0	0\\
-47.3862026180848	7.66011364786122	0	0\\
-47.3862026180848	7.66553512665701	0	0\\
-47.3862026180848	7.68809712384273	0	0\\
-47.3862026180848	7.99473480978791	0	0\\
-47.3862026180848	8.00277468901713	0	0\\
-47.3862026180848	8.10700273053115	0	0\\
-47.3862026180848	8.11341300518876	0	0\\
-47.3862026180848	8.16091433081819	0	0\\
-47.3862026180848	8.4263009756926	0	0\\
-47.3862026180848	8.43167995960995	0	0\\
-47.3862026180848	8.55151590704134	0	0\\
-47.3862026180848	8.560030124411	0	0\\
-47.3862026180848	8.62636622596679	0	0\\
-47.3862026180848	8.63961940648159	0	0\\
-47.3862026180848	8.67701171835745	0	0\\
-47.3862026180848	8.68066941326515	0	0\\
-47.3862026180848	8.68922515711246	0	0\\
-47.3862026180848	8.73702891646833	0	0\\
-47.3862026180848	8.78579554324503	0	0\\
-47.3862026180848	8.79755482021605	0	0\\
-47.3862026180848	8.80813417900733	0	0\\
-47.3862026180848	8.87783953867752	0	0\\
-47.3862026180848	8.90510581382788	0	0\\
-47.3862026180848	9.0377437318851	0	0\\
-47.3862026180848	9.23447011934336	0	0\\
-47.3862026180848	9.35387434407783	0	0\\
-47.3862026180848	9.393659457282	0	0\\
-47.3862026180848	9.53507648759292	0	0\\
-47.3862026180848	9.64177644620874	0	0\\
-47.3862026180848	9.80885023439559	0	0\\
-47.3862026180848	9.84912655309268	0	0\\
-47.3862026180848	9.99013391093181	0	0\\
-47.3862026180848	9.99998804670389	0	0\\
-46.7653040886739	-9.99030693937904	0	0\\
-46.7653040886739	-9.96580280520765	0	0\\
-46.7653040886739	-9.96474212965218	0	0\\
-46.7653040886739	-9.96062797256485	0	0\\
-46.7653040886739	-9.77838625189773	0	0\\
-46.7653040886739	-9.74736123549529	0	0\\
-46.7653040886739	-9.71283689375303	0	0\\
-46.7653040886739	-9.63656292280022	0	0\\
-46.7653040886739	-9.43995212553828	0	0\\
-46.7653040886739	-9.43389908384248	0	0\\
-46.7653040886739	-9.32743243841801	0	0\\
-46.7653040886739	-9.25174688885535	0	0\\
-46.7653040886739	-9.19449550352279	0	0\\
-46.7653040886739	-9.07149283172167	0	0\\
-46.7653040886739	-8.95934539406217	0	0\\
-46.7653040886739	-8.7549188354774	0	0\\
-46.7653040886739	-8.7213363397341	0	0\\
-46.7653040886739	-8.70076181601605	0	0\\
-46.7653040886739	-8.51141255279603	0	0\\
-46.7653040886739	-8.43830635698433	0	0\\
-46.7653040886739	-8.32465017714586	0	0\\
-46.7653040886739	-8.27763034881914	0	0\\
-46.7653040886739	-8.24044276093431	0	0\\
-46.7653040886739	-8.13147624867571	0	0\\
-46.7653040886739	-8.12149578831507	0	0\\
-46.7653040886739	-8.09908529655034	0	0\\
-46.7653040886739	-7.90654973029464	0	0\\
-46.7653040886739	-7.85659894247381	0	0\\
-46.7653040886739	-7.84954448130426	0	0\\
-46.7653040886739	-7.69150530654428	0	0\\
-46.7653040886739	-7.68063534874499	0	0\\
-46.7653040886739	-7.64785375336551	0	0\\
-46.7653040886739	-7.61214449890523	0	0\\
-46.7653040886739	-7.5368500675712	0	0\\
-46.7653040886739	-7.53392682295941	0	0\\
-46.7653040886739	-7.50649351229422	0	0\\
-46.7653040886739	-7.49647814663894	0	0\\
-46.7653040886739	-7.49242426710782	0	0\\
-46.7653040886739	-7.2940972807324	0	0\\
-46.7653040886739	-7.20374503042723	0	0\\
-46.7653040886739	-7.14594055765585	0	0\\
-46.7653040886739	-7.14335996524587	0	0\\
-46.7653040886739	-7.12459682353055	0	0\\
-46.7653040886739	-7.10154360025262	0	0\\
-46.7653040886739	-7.06514792567349	0	0\\
-46.7653040886739	-6.83512681016472	0	0\\
-46.7653040886739	-6.73118118975832	0	0\\
-46.7653040886739	-6.67243365043422	0	0\\
-46.7653040886739	-6.60066826636865	0	0\\
-46.7653040886739	-6.53467469687326	0	0\\
-46.7653040886739	-6.16283992126716	0	0\\
-46.7653040886739	-6.15699249140778	0	0\\
-46.7653040886739	-6.1516395752093	0	0\\
-46.7653040886739	-6.1143915430244	0	0\\
-46.7653040886739	-6.00124212727009	0	0\\
-46.7653040886739	-5.85842615731918	0	0\\
-46.7653040886739	-5.83915605947336	0	0\\
-46.7653040886739	-5.80460435515484	0	0\\
-46.7653040886739	-5.78306088027687	0	0\\
-46.7653040886739	-5.73002217138653	0	0\\
-46.7653040886739	-5.72131149271564	0	0\\
-46.7653040886739	-5.68227141894506	0	0\\
-46.7653040886739	-5.61213760432421	0	0\\
-46.7653040886739	-5.60510796290129	0	0\\
-46.7653040886739	-5.56392146999199	0	0\\
-46.7653040886739	-5.46404956628757	0	0\\
-46.7653040886739	-5.38131706201533	0	0\\
-46.7653040886739	-5.35112627565448	0	0\\
-46.7653040886739	-5.33773564516461	0	0\\
-46.7653040886739	-5.31611466506327	0	0\\
-46.7653040886739	-5.17465728110385	0	0\\
-46.7653040886739	-5.04953248195794	0	0\\
-46.7653040886739	-4.87945924274598	0	0\\
-46.7653040886739	-4.78445547390005	0	0\\
-46.7653040886739	-4.58002274603584	0	0\\
-46.7653040886739	-4.57866361112272	0	0\\
-46.7653040886739	-4.55949544653273	0	0\\
-46.7653040886739	-4.49804058042264	0	0\\
-46.7653040886739	-4.48263449337456	0	0\\
-46.7653040886739	-4.24365249194375	0	0\\
-46.7653040886739	-4.20990691250651	0	0\\
-46.7653040886739	-4.10627752268048	0	0\\
-46.7653040886739	-3.98917125258091	0	0\\
-46.7653040886739	-3.96947302574733	0	0\\
-46.7653040886739	-3.92086786866228	0	0\\
-46.7653040886739	-3.79586129160405	0	0\\
-46.7653040886739	-3.63912838214968	0	0\\
-46.7653040886739	-3.59236284792068	0	0\\
-46.7653040886739	-3.51531618904104	0	0\\
-46.7653040886739	-3.46316520381718	0	0\\
-46.7653040886739	-3.37709894095412	0	0\\
-46.7653040886739	-3.27045485063943	0	0\\
-46.7653040886739	-3.19671587701734	0	0\\
-46.7653040886739	-3.09881307794657	0	0\\
-46.7653040886739	-3.06743209858771	0	0\\
-46.7653040886739	-2.99209252604847	0	0\\
-46.7653040886739	-2.91610547769768	0	0\\
-46.7653040886739	-2.87643302831633	0	0\\
-46.7653040886739	-2.84265740441282	0	0\\
-46.7653040886739	-2.83071878963649	0	0\\
-46.7653040886739	-2.78355866334567	0	0\\
-46.7653040886739	-2.70811347882641	0	0\\
-46.7653040886739	-2.65243343666775	0	0\\
-46.7653040886739	-2.64109820716134	0	0\\
-46.7653040886739	-2.6149418356898	0	0\\
-46.7653040886739	-2.56842606354897	0	0\\
-46.7653040886739	-2.26283731174309	0	0\\
-46.7653040886739	-2.13836762688047	0	0\\
-46.7653040886739	-2.13327260321624	0	0\\
-46.7653040886739	-1.94247716844443	0	0\\
-46.7653040886739	-1.93573820960509	0	0\\
-46.7653040886739	-1.91918921280614	0	0\\
-46.7653040886739	-1.89146945668762	0	0\\
-46.7653040886739	-1.8495961706385	0	0\\
-46.7653040886739	-1.82295252188246	0	0\\
-46.7653040886739	-1.78542346311054	0	0\\
-46.7653040886739	-1.75140104803788	0	0\\
-46.7653040886739	-1.71304350332964	0	0\\
-46.7653040886739	-1.68885342389757	0	0\\
-46.7653040886739	-1.4117489561574	0	0\\
-46.7653040886739	-1.36610926818959	0	0\\
-46.7653040886739	-1.36259173572184	0	0\\
-46.7653040886739	-1.34676030434052	0	0\\
-46.7653040886739	-1.3265791215592	0	0\\
-46.7653040886739	-1.30708225597957	0	0\\
-46.7653040886739	-1.119465181194	0	0\\
-46.7653040886739	-1.09394991869479	0	0\\
-46.7653040886739	-1.07930227698726	0	0\\
-46.7653040886739	-0.790324989142979	0	0\\
-46.7653040886739	-0.765501461348265	0	0\\
-46.7653040886739	-0.665086257991467	0	0\\
-46.7653040886739	-0.628119767936003	0	0\\
-46.7653040886739	-0.57280309059322	0	0\\
-46.7653040886739	-0.568847987134404	0	0\\
-46.7653040886739	-0.553234621936247	0	0\\
-46.7653040886739	-0.397447866428711	0	0\\
-46.7653040886739	-0.352880332504465	0	0\\
-46.7653040886739	-0.341968321578869	0	0\\
-46.7653040886739	-0.317290739707538	0	0\\
-46.7653040886739	-0.317034387844909	0	0\\
-46.7653040886739	-0.294385064605215	0	0\\
-46.7653040886739	-0.263939588208782	0	0\\
-46.7653040886739	-0.262953132986157	0	0\\
-46.7653040886739	-0.262477813322967	0	0\\
-46.7653040886739	-0.238649580756523	0	0\\
-46.7653040886739	-0.210365934367905	0	0\\
-46.7653040886739	-0.19855916136664	0	0\\
-46.7653040886739	-0.19278441099114	0	0\\
-46.7653040886739	-0.127595528088321	0	0\\
-46.7653040886739	-0.118634591628681	0	0\\
-46.7653040886739	-0.115550686411318	0	0\\
-46.7653040886739	-0.10940074360478	0	0\\
-46.7653040886739	-0.0977293650234219	0	0\\
-46.7653040886739	-0.0548685601440777	0	0\\
-46.7653040886739	-0.0545005541269458	0	0\\
-46.7653040886739	-0.0424464872922112	0	0\\
-46.7653040886739	-0.0337821473901365	0	0\\
-46.7653040886739	-0.0329092215040187	0	0\\
-46.7653040886739	-0.0315732382745776	0	0\\
-46.7653040886739	-0.0292737032413608	0	0\\
-46.7653040886739	-0.0207923214558776	0	0\\
-46.7653040886739	-0.0116992492947692	0	0\\
-46.7653040886739	-0.0114376155956189	0	0\\
-46.7653040886739	-0.00935502120348107	0	0\\
-46.7653040886739	-0.00688891518489597	0	0\\
-46.7653040886739	-0.00677832350190356	0	0\\
-46.7653040886739	-0.00530449134428117	0	0\\
-46.7653040886739	-0.00117654702270546	0	0\\
-46.7653040886739	0.00706555890519851	0	0\\
-46.7653040886739	0.0252108694023117	0	0\\
-46.7653040886739	0.0276565971771417	0	0\\
-46.7653040886739	0.0417464613344697	0	0\\
-46.7653040886739	0.0535577002463906	0	0\\
-46.7653040886739	0.0575491987540401	0	0\\
-46.7653040886739	0.0642603312166203	0	0\\
-46.7653040886739	0.0643678352352609	0	0\\
-46.7653040886739	0.0819402142993944	0	0\\
-46.7653040886739	0.0976429270577	0	0\\
-46.7653040886739	0.116464833086862	0	0\\
-46.7653040886739	0.139018907727481	0	0\\
-46.7653040886739	0.166630675162482	0	0\\
-46.7653040886739	0.258178715714337	0	0\\
-46.7653040886739	0.362069853750091	0	0\\
-46.7653040886739	0.36840551675891	0	0\\
-46.7653040886739	0.455295019995092	0	0\\
-46.7653040886739	0.487158061232025	0	0\\
-46.7653040886739	0.503863371211972	0	0\\
-46.7653040886739	0.551098581420598	0	0\\
-46.7653040886739	0.551229925151555	0	0\\
-46.7653040886739	0.561757455841525	0	0\\
-46.7653040886739	0.652066959060987	0	0\\
-46.7653040886739	0.700001210378557	0	0\\
-46.7653040886739	0.840498465504729	0	0\\
-46.7653040886739	0.946163202489589	0	0\\
-46.7653040886739	1.09809938403689	0	0\\
-46.7653040886739	1.14944326279193	0	0\\
-46.7653040886739	1.30410843123873	0	0\\
-46.7653040886739	1.43196483675016	0	0\\
-46.7653040886739	1.45756032851411	0	0\\
-46.7653040886739	1.5490641126172	0	0\\
-46.7653040886739	1.58451914275711	0	0\\
-46.7653040886739	1.63696472143613	0	0\\
-46.7653040886739	1.7113521020209	0	0\\
-46.7653040886739	1.86679452278968	0	0\\
-46.7653040886739	1.91774192821129	0	0\\
-46.7653040886739	1.97373139298229	0	0\\
-46.7653040886739	2.01460291259671	0	0\\
-46.7653040886739	2.02370156162591	0	0\\
-46.7653040886739	2.13237820758129	0	0\\
-46.7653040886739	2.14910175659692	0	0\\
-46.7653040886739	2.52196718590426	0	0\\
-46.7653040886739	2.57902693589173	0	0\\
-46.7653040886739	2.6874068997276	0	0\\
-46.7653040886739	2.71661488173683	0	0\\
-46.7653040886739	2.92837254373747	0	0\\
-46.7653040886739	2.95927201069857	0	0\\
-46.7653040886739	3.12069201055704	0	0\\
-46.7653040886739	3.15761499719583	0	0\\
-46.7653040886739	3.19106029960842	0	0\\
-46.7653040886739	3.1917545723558	0	0\\
-46.7653040886739	3.23428556007998	0	0\\
-46.7653040886739	3.45700403370755	0	0\\
-46.7653040886739	3.55770737564084	0	0\\
-46.7653040886739	3.62068507523308	0	0\\
-46.7653040886739	3.73929580382039	0	0\\
-46.7653040886739	3.82024668800656	0	0\\
-46.7653040886739	4.09452150300821	0	0\\
-46.7653040886739	4.09578518667062	0	0\\
-46.7653040886739	4.10930257947617	0	0\\
-46.7653040886739	4.1847039545815	0	0\\
-46.7653040886739	4.18690036711604	0	0\\
-46.7653040886739	4.20258562741922	0	0\\
-46.7653040886739	4.35671055426668	0	0\\
-46.7653040886739	4.45809785949909	0	0\\
-46.7653040886739	4.52135202219773	0	0\\
-46.7653040886739	4.7367613644976	0	0\\
-46.7653040886739	4.75654133127884	0	0\\
-46.7653040886739	4.99956494895721	0	0\\
-46.7653040886739	5.04845325604475	0	0\\
-46.7653040886739	5.06685626463353	0	0\\
-46.7653040886739	5.14869967249627	0	0\\
-46.7653040886739	5.30803197776341	0	0\\
-46.7653040886739	5.66871903635036	0	0\\
-46.7653040886739	5.70571153224712	0	0\\
-46.7653040886739	5.71893940480377	0	0\\
-46.7653040886739	5.79367630919147	0	0\\
-46.7653040886739	5.89003900805956	0	0\\
-46.7653040886739	6.04791116716709	0	0\\
-46.7653040886739	6.08735774461523	0	0\\
-46.7653040886739	6.25770973798712	0	0\\
-46.7653040886739	6.33421273325968	0	0\\
-46.7653040886739	6.34457480923486	0	0\\
-46.7653040886739	6.37089122636784	0	0\\
-46.7653040886739	6.40068786051156	0	0\\
-46.7653040886739	6.48562099633152	0	0\\
-46.7653040886739	6.65727360949725	0	0\\
-46.7653040886739	6.69178943927017	0	0\\
-46.7653040886739	6.70249349284102	0	0\\
-46.7653040886739	6.88608532626465	0	0\\
-46.7653040886739	6.90491375367945	0	0\\
-46.7653040886739	7.03301125999215	0	0\\
-46.7653040886739	7.17185384462208	0	0\\
-46.7653040886739	7.24298657721048	0	0\\
-46.7653040886739	7.24776372185338	0	0\\
-46.7653040886739	7.25072460121043	0	0\\
-46.7653040886739	7.56029643969675	0	0\\
-46.7653040886739	7.65685016180242	0	0\\
-46.7653040886739	7.66011364786122	0	0\\
-46.7653040886739	7.66553512665701	0	0\\
-46.7653040886739	7.68809712384273	0	0\\
-46.7653040886739	7.99473480978791	0	0\\
-46.7653040886739	8.00277468901713	0	0\\
-46.7653040886739	8.10700273053115	0	0\\
-46.7653040886739	8.11341300518876	0	0\\
-46.7653040886739	8.16091433081819	0	0\\
-46.7653040886739	8.4263009756926	0	0\\
-46.7653040886739	8.43167995960995	0	0\\
-46.7653040886739	8.55151590704134	0	0\\
-46.7653040886739	8.560030124411	0	0\\
-46.7653040886739	8.62636622596679	0	0\\
-46.7653040886739	8.63961940648159	0	0\\
-46.7653040886739	8.67701171835745	0	0\\
-46.7653040886739	8.68066941326515	0	0\\
-46.7653040886739	8.68922515711246	0	0\\
-46.7653040886739	8.73702891646833	0	0\\
-46.7653040886739	8.78579554324503	0	0\\
-46.7653040886739	8.79755482021605	0	0\\
-46.7653040886739	8.80813417900733	0	0\\
-46.7653040886739	8.87783953867752	0	0\\
-46.7653040886739	8.90510581382788	0	0\\
-46.7653040886739	9.0377437318851	0	0\\
-46.7653040886739	9.23447011934336	0	0\\
-46.7653040886739	9.35387434407783	0	0\\
-46.7653040886739	9.393659457282	0	0\\
-46.7653040886739	9.53507648759292	0	0\\
-46.7653040886739	9.64177644620874	0	0\\
-46.7653040886739	9.80885023439559	0	0\\
-46.7653040886739	9.84912655309268	0	0\\
-46.7653040886739	9.99013391093181	0	0\\
-46.7653040886739	9.99998804670389	0	0\\
-45.9528325353728	-9.99030693937904	0	0\\
-45.9528325353728	-9.96580280520765	0	0\\
-45.9528325353728	-9.96474212965218	0	0\\
-45.9528325353728	-9.96062797256485	0	0\\
-45.9528325353728	-9.77838625189773	0	0\\
-45.9528325353728	-9.74736123549529	0	0\\
-45.9528325353728	-9.71283689375303	0	0\\
-45.9528325353728	-9.63656292280022	0	0\\
-45.9528325353728	-9.43995212553828	0	0\\
-45.9528325353728	-9.43389908384248	0	0\\
-45.9528325353728	-9.32743243841801	0	0\\
-45.9528325353728	-9.25174688885535	0	0\\
-45.9528325353728	-9.19449550352279	0	0\\
-45.9528325353728	-9.07149283172167	0	0\\
-45.9528325353728	-8.95934539406217	0	0\\
-45.9528325353728	-8.7549188354774	0	0\\
-45.9528325353728	-8.7213363397341	0	0\\
-45.9528325353728	-8.70076181601605	0	0\\
-45.9528325353728	-8.51141255279603	0	0\\
-45.9528325353728	-8.43830635698433	0	0\\
-45.9528325353728	-8.32465017714586	0	0\\
-45.9528325353728	-8.27763034881914	0	0\\
-45.9528325353728	-8.24044276093431	0	0\\
-45.9528325353728	-8.13147624867571	0	0\\
-45.9528325353728	-8.12149578831507	0	0\\
-45.9528325353728	-8.09908529655034	0	0\\
-45.9528325353728	-7.90654973029464	0	0\\
-45.9528325353728	-7.85659894247381	0	0\\
-45.9528325353728	-7.84954448130426	0	0\\
-45.9528325353728	-7.69150530654428	0	0\\
-45.9528325353728	-7.68063534874499	0	0\\
-45.9528325353728	-7.64785375336551	0	0\\
-45.9528325353728	-7.61214449890523	0	0\\
-45.9528325353728	-7.5368500675712	0	0\\
-45.9528325353728	-7.53392682295941	0	0\\
-45.9528325353728	-7.50649351229422	0	0\\
-45.9528325353728	-7.49647814663894	0	0\\
-45.9528325353728	-7.49242426710782	0	0\\
-45.9528325353728	-7.2940972807324	0	0\\
-45.9528325353728	-7.20374503042723	0	0\\
-45.9528325353728	-7.14594055765585	0	0\\
-45.9528325353728	-7.14335996524587	0	0\\
-45.9528325353728	-7.12459682353055	0	0\\
-45.9528325353728	-7.10154360025262	0	0\\
-45.9528325353728	-7.06514792567349	0	0\\
-45.9528325353728	-6.83512681016472	0	0\\
-45.9528325353728	-6.73118118975832	0	0\\
-45.9528325353728	-6.67243365043422	0	0\\
-45.9528325353728	-6.60066826636865	0	0\\
-45.9528325353728	-6.53467469687326	0	0\\
-45.9528325353728	-6.16283992126716	0	0\\
-45.9528325353728	-6.15699249140778	0	0\\
-45.9528325353728	-6.1516395752093	0	0\\
-45.9528325353728	-6.1143915430244	0	0\\
-45.9528325353728	-6.00124212727009	0	0\\
-45.9528325353728	-5.85842615731918	0	0\\
-45.9528325353728	-5.83915605947336	0	0\\
-45.9528325353728	-5.80460435515484	0	0\\
-45.9528325353728	-5.78306088027687	0	0\\
-45.9528325353728	-5.73002217138653	0	0\\
-45.9528325353728	-5.72131149271564	0	0\\
-45.9528325353728	-5.68227141894506	0	0\\
-45.9528325353728	-5.61213760432421	0	0\\
-45.9528325353728	-5.60510796290129	0	0\\
-45.9528325353728	-5.56392146999199	0	0\\
-45.9528325353728	-5.46404956628757	0	0\\
-45.9528325353728	-5.38131706201533	0	0\\
-45.9528325353728	-5.35112627565448	0	0\\
-45.9528325353728	-5.33773564516461	0	0\\
-45.9528325353728	-5.31611466506327	0	0\\
-45.9528325353728	-5.17465728110385	0	0\\
-45.9528325353728	-5.04953248195794	0	0\\
-45.9528325353728	-4.87945924274598	0	0\\
-45.9528325353728	-4.78445547390005	0	0\\
-45.9528325353728	-4.58002274603584	0	0\\
-45.9528325353728	-4.57866361112272	0	0\\
-45.9528325353728	-4.55949544653273	0	0\\
-45.9528325353728	-4.49804058042264	0	0\\
-45.9528325353728	-4.48263449337456	0	0\\
-45.9528325353728	-4.24365249194375	0	0\\
-45.9528325353728	-4.20990691250651	0	0\\
-45.9528325353728	-4.10627752268048	0	0\\
-45.9528325353728	-3.98917125258091	0	0\\
-45.9528325353728	-3.96947302574733	0	0\\
-45.9528325353728	-3.92086786866228	0	0\\
-45.9528325353728	-3.79586129160405	0	0\\
-45.9528325353728	-3.63912838214968	0	0\\
-45.9528325353728	-3.59236284792068	0	0\\
-45.9528325353728	-3.51531618904104	0	0\\
-45.9528325353728	-3.46316520381718	0	0\\
-45.9528325353728	-3.37709894095412	0	0\\
-45.9528325353728	-3.27045485063943	0	0\\
-45.9528325353728	-3.19671587701734	0	0\\
-45.9528325353728	-3.09881307794657	0	0\\
-45.9528325353728	-3.06743209858771	0	0\\
-45.9528325353728	-2.99209252604847	0	0\\
-45.9528325353728	-2.91610547769768	0	0\\
-45.9528325353728	-2.87643302831633	0	0\\
-45.9528325353728	-2.84265740441282	0	0\\
-45.9528325353728	-2.83071878963649	0	0\\
-45.9528325353728	-2.78355866334567	0	0\\
-45.9528325353728	-2.70811347882641	0	0\\
-45.9528325353728	-2.65243343666775	0	0\\
-45.9528325353728	-2.64109820716134	0	0\\
-45.9528325353728	-2.6149418356898	0	0\\
-45.9528325353728	-2.56842606354897	0	0\\
-45.9528325353728	-2.26283731174309	0	0\\
-45.9528325353728	-2.13836762688047	0	0\\
-45.9528325353728	-2.13327260321624	0	0\\
-45.9528325353728	-1.94247716844443	0	0\\
-45.9528325353728	-1.93573820960509	0	0\\
-45.9528325353728	-1.91918921280614	0	0\\
-45.9528325353728	-1.89146945668762	0	0\\
-45.9528325353728	-1.8495961706385	0	0\\
-45.9528325353728	-1.82295252188246	0	0\\
-45.9528325353728	-1.78542346311054	0	0\\
-45.9528325353728	-1.75140104803788	0	0\\
-45.9528325353728	-1.71304350332964	0	0\\
-45.9528325353728	-1.68885342389757	0	0\\
-45.9528325353728	-1.4117489561574	0	0\\
-45.9528325353728	-1.36610926818959	0	0\\
-45.9528325353728	-1.36259173572184	0	0\\
-45.9528325353728	-1.34676030434052	0	0\\
-45.9528325353728	-1.3265791215592	0	0\\
-45.9528325353728	-1.30708225597957	0	0\\
-45.9528325353728	-1.119465181194	0	0\\
-45.9528325353728	-1.09394991869479	0	0\\
-45.9528325353728	-1.07930227698726	0	0\\
-45.9528325353728	-0.790324989142979	0	0\\
-45.9528325353728	-0.765501461348265	0	0\\
-45.9528325353728	-0.665086257991467	0	0\\
-45.9528325353728	-0.628119767936003	0	0\\
-45.9528325353728	-0.57280309059322	0	0\\
-45.9528325353728	-0.568847987134404	0	0\\
-45.9528325353728	-0.553234621936247	0	0\\
-45.9528325353728	-0.397447866428711	0	0\\
-45.9528325353728	-0.352880332504465	0	0\\
-45.9528325353728	-0.341968321578869	0	0\\
-45.9528325353728	-0.317290739707538	0	0\\
-45.9528325353728	-0.317034387844909	0	0\\
-45.9528325353728	-0.294385064605215	0	0\\
-45.9528325353728	-0.263939588208782	0	0\\
-45.9528325353728	-0.262953132986157	0	0\\
-45.9528325353728	-0.262477813322967	0	0\\
-45.9528325353728	-0.238649580756523	0	0\\
-45.9528325353728	-0.210365934367905	0	0\\
-45.9528325353728	-0.19855916136664	0	0\\
-45.9528325353728	-0.19278441099114	0	0\\
-45.9528325353728	-0.127595528088321	0	0\\
-45.9528325353728	-0.118634591628681	0	0\\
-45.9528325353728	-0.115550686411318	0	0\\
-45.9528325353728	-0.10940074360478	0	0\\
-45.9528325353728	-0.0977293650234219	0	0\\
-45.9528325353728	-0.0548685601440777	0	0\\
-45.9528325353728	-0.0545005541269458	0	0\\
-45.9528325353728	-0.0424464872922112	0	0\\
-45.9528325353728	-0.0337821473901365	0	0\\
-45.9528325353728	-0.0329092215040187	0	0\\
-45.9528325353728	-0.0315732382745776	0	0\\
-45.9528325353728	-0.0292737032413608	0	0\\
-45.9528325353728	-0.0207923214558776	0	0\\
-45.9528325353728	-0.0116992492947692	0	0\\
-45.9528325353728	-0.0114376155956189	0	0\\
-45.9528325353728	-0.00935502120348107	0	0\\
-45.9528325353728	-0.00688891518489597	0	0\\
-45.9528325353728	-0.00677832350190356	0	0\\
-45.9528325353728	-0.00530449134428117	0	0\\
-45.9528325353728	-0.00117654702270546	0	0\\
-45.9528325353728	0.00706555890519851	0	0\\
-45.9528325353728	0.0252108694023117	0	0\\
-45.9528325353728	0.0276565971771417	0	0\\
-45.9528325353728	0.0417464613344697	0	0\\
-45.9528325353728	0.0535577002463906	0	0\\
-45.9528325353728	0.0575491987540401	0	0\\
-45.9528325353728	0.0642603312166203	0	0\\
-45.9528325353728	0.0643678352352609	0	0\\
-45.9528325353728	0.0819402142993944	0	0\\
-45.9528325353728	0.0976429270577	0	0\\
-45.9528325353728	0.116464833086862	0	0\\
-45.9528325353728	0.139018907727481	0	0\\
-45.9528325353728	0.166630675162482	0	0\\
-45.9528325353728	0.258178715714337	0	0\\
-45.9528325353728	0.362069853750091	0	0\\
-45.9528325353728	0.36840551675891	0	0\\
-45.9528325353728	0.455295019995092	0	0\\
-45.9528325353728	0.487158061232025	0	0\\
-45.9528325353728	0.503863371211972	0	0\\
-45.9528325353728	0.551098581420598	0	0\\
-45.9528325353728	0.551229925151555	0	0\\
-45.9528325353728	0.561757455841525	0	0\\
-45.9528325353728	0.652066959060987	0	0\\
-45.9528325353728	0.700001210378557	0	0\\
-45.9528325353728	0.840498465504729	0	0\\
-45.9528325353728	0.946163202489589	0	0\\
-45.9528325353728	1.09809938403689	0	0\\
-45.9528325353728	1.14944326279193	0	0\\
-45.9528325353728	1.30410843123873	0	0\\
-45.9528325353728	1.43196483675016	0	0\\
-45.9528325353728	1.45756032851411	0	0\\
-45.9528325353728	1.5490641126172	0	0\\
-45.9528325353728	1.58451914275711	0	0\\
-45.9528325353728	1.63696472143613	0	0\\
-45.9528325353728	1.7113521020209	0	0\\
-45.9528325353728	1.86679452278968	0	0\\
-45.9528325353728	1.91774192821129	0	0\\
-45.9528325353728	1.97373139298229	0	0\\
-45.9528325353728	2.01460291259671	0	0\\
-45.9528325353728	2.02370156162591	0	0\\
-45.9528325353728	2.13237820758129	0	0\\
-45.9528325353728	2.14910175659692	0	0\\
-45.9528325353728	2.52196718590426	0	0\\
-45.9528325353728	2.57902693589173	0	0\\
-45.9528325353728	2.6874068997276	0	0\\
-45.9528325353728	2.71661488173683	0	0\\
-45.9528325353728	2.92837254373747	0	0\\
-45.9528325353728	2.95927201069857	0	0\\
-45.9528325353728	3.12069201055704	0	0\\
-45.9528325353728	3.15761499719583	0	0\\
-45.9528325353728	3.19106029960842	0	0\\
-45.9528325353728	3.1917545723558	0	0\\
-45.9528325353728	3.23428556007998	0	0\\
-45.9528325353728	3.45700403370755	0	0\\
-45.9528325353728	3.55770737564084	0	0\\
-45.9528325353728	3.62068507523308	0	0\\
-45.9528325353728	3.73929580382039	0	0\\
-45.9528325353728	3.82024668800656	0	0\\
-45.9528325353728	4.09452150300821	0	0\\
-45.9528325353728	4.09578518667062	0	0\\
-45.9528325353728	4.10930257947617	0	0\\
-45.9528325353728	4.1847039545815	0	0\\
-45.9528325353728	4.18690036711604	0	0\\
-45.9528325353728	4.20258562741922	0	0\\
-45.9528325353728	4.35671055426668	0	0\\
-45.9528325353728	4.45809785949909	0	0\\
-45.9528325353728	4.52135202219773	0	0\\
-45.9528325353728	4.7367613644976	0	0\\
-45.9528325353728	4.75654133127884	0	0\\
-45.9528325353728	4.99956494895721	0	0\\
-45.9528325353728	5.04845325604475	0	0\\
-45.9528325353728	5.06685626463353	0	0\\
-45.9528325353728	5.14869967249627	0	0\\
-45.9528325353728	5.30803197776341	0	0\\
-45.9528325353728	5.66871903635036	0	0\\
-45.9528325353728	5.70571153224712	0	0\\
-45.9528325353728	5.71893940480377	0	0\\
-45.9528325353728	5.79367630919147	0	0\\
-45.9528325353728	5.89003900805956	0	0\\
-45.9528325353728	6.04791116716709	0	0\\
-45.9528325353728	6.08735774461523	0	0\\
-45.9528325353728	6.25770973798712	0	0\\
-45.9528325353728	6.33421273325968	0	0\\
-45.9528325353728	6.34457480923486	0	0\\
-45.9528325353728	6.37089122636784	0	0\\
-45.9528325353728	6.40068786051156	0	0\\
-45.9528325353728	6.48562099633152	0	0\\
-45.9528325353728	6.65727360949725	0	0\\
-45.9528325353728	6.69178943927017	0	0\\
-45.9528325353728	6.70249349284102	0	0\\
-45.9528325353728	6.88608532626465	0	0\\
-45.9528325353728	6.90491375367945	0	0\\
-45.9528325353728	7.03301125999215	0	0\\
-45.9528325353728	7.17185384462208	0	0\\
-45.9528325353728	7.24298657721048	0	0\\
-45.9528325353728	7.24776372185338	0	0\\
-45.9528325353728	7.25072460121043	0	0\\
-45.9528325353728	7.56029643969675	0	0\\
-45.9528325353728	7.65685016180242	0	0\\
-45.9528325353728	7.66011364786122	0	0\\
-45.9528325353728	7.66553512665701	0	0\\
-45.9528325353728	7.68809712384273	0	0\\
-45.9528325353728	7.99473480978791	0	0\\
-45.9528325353728	8.00277468901713	0	0\\
-45.9528325353728	8.10700273053115	0	0\\
-45.9528325353728	8.11341300518876	0	0\\
-45.9528325353728	8.16091433081819	0	0\\
-45.9528325353728	8.4263009756926	0	0\\
-45.9528325353728	8.43167995960995	0	0\\
-45.9528325353728	8.55151590704134	0	0\\
-45.9528325353728	8.560030124411	0	0\\
-45.9528325353728	8.62636622596679	0	0\\
-45.9528325353728	8.63961940648159	0	0\\
-45.9528325353728	8.67701171835745	0	0\\
-45.9528325353728	8.68066941326515	0	0\\
-45.9528325353728	8.68922515711246	0	0\\
-45.9528325353728	8.73702891646833	0	0\\
-45.9528325353728	8.78579554324503	0	0\\
-45.9528325353728	8.79755482021605	0	0\\
-45.9528325353728	8.80813417900733	0	0\\
-45.9528325353728	8.87783953867752	0	0\\
-45.9528325353728	8.90510581382788	0	0\\
-45.9528325353728	9.0377437318851	0	0\\
-45.9528325353728	9.23447011934336	0	0\\
-45.9528325353728	9.35387434407783	0	0\\
-45.9528325353728	9.393659457282	0	0\\
-45.9528325353728	9.53507648759292	0	0\\
-45.9528325353728	9.64177644620874	0	0\\
-45.9528325353728	9.80885023439559	0	0\\
-45.9528325353728	9.84912655309268	0	0\\
-45.9528325353728	9.99013391093181	0	0\\
-45.9528325353728	9.99998804670389	0	0\\
-45.3502922318294	-9.99030693937904	0	0\\
-45.3502922318294	-9.96580280520765	0	0\\
-45.3502922318294	-9.96474212965218	0	0\\
-45.3502922318294	-9.96062797256485	0	0\\
-45.3502922318294	-9.77838625189773	0	0\\
-45.3502922318294	-9.74736123549529	0	0\\
-45.3502922318294	-9.71283689375303	0	0\\
-45.3502922318294	-9.63656292280022	0	0\\
-45.3502922318294	-9.43995212553828	0	0\\
-45.3502922318294	-9.43389908384248	0	0\\
-45.3502922318294	-9.32743243841801	0	0\\
-45.3502922318294	-9.25174688885535	0	0\\
-45.3502922318294	-9.19449550352279	0	0\\
-45.3502922318294	-9.07149283172167	0	0\\
-45.3502922318294	-8.95934539406217	0	0\\
-45.3502922318294	-8.7549188354774	0	0\\
-45.3502922318294	-8.7213363397341	0	0\\
-45.3502922318294	-8.70076181601605	0	0\\
-45.3502922318294	-8.51141255279603	0	0\\
-45.3502922318294	-8.43830635698433	0	0\\
-45.3502922318294	-8.32465017714586	0	0\\
-45.3502922318294	-8.27763034881914	0	0\\
-45.3502922318294	-8.24044276093431	0	0\\
-45.3502922318294	-8.13147624867571	0	0\\
-45.3502922318294	-8.12149578831507	0	0\\
-45.3502922318294	-8.09908529655034	0	0\\
-45.3502922318294	-7.90654973029464	0	0\\
-45.3502922318294	-7.85659894247381	0	0\\
-45.3502922318294	-7.84954448130426	0	0\\
-45.3502922318294	-7.69150530654428	0	0\\
-45.3502922318294	-7.68063534874499	0	0\\
-45.3502922318294	-7.64785375336551	0	0\\
-45.3502922318294	-7.61214449890523	0	0\\
-45.3502922318294	-7.5368500675712	0	0\\
-45.3502922318294	-7.53392682295941	0	0\\
-45.3502922318294	-7.50649351229422	0	0\\
-45.3502922318294	-7.49647814663894	0	0\\
-45.3502922318294	-7.49242426710782	0	0\\
-45.3502922318294	-7.2940972807324	0	0\\
-45.3502922318294	-7.20374503042723	0	0\\
-45.3502922318294	-7.14594055765585	0	0\\
-45.3502922318294	-7.14335996524587	0	0\\
-45.3502922318294	-7.12459682353055	0	0\\
-45.3502922318294	-7.10154360025262	0	0\\
-45.3502922318294	-7.06514792567349	0	0\\
-45.3502922318294	-6.83512681016472	0	0\\
-45.3502922318294	-6.73118118975832	0	0\\
-45.3502922318294	-6.67243365043422	0	0\\
-45.3502922318294	-6.60066826636865	0	0\\
-45.3502922318294	-6.53467469687326	0	0\\
-45.3502922318294	-6.16283992126716	0	0\\
-45.3502922318294	-6.15699249140778	0	0\\
-45.3502922318294	-6.1516395752093	0	0\\
-45.3502922318294	-6.1143915430244	0	0\\
-45.3502922318294	-6.00124212727009	0	0\\
-45.3502922318294	-5.85842615731918	0	0\\
-45.3502922318294	-5.83915605947336	0	0\\
-45.3502922318294	-5.80460435515484	0	0\\
-45.3502922318294	-5.78306088027687	0	0\\
-45.3502922318294	-5.73002217138653	0	0\\
-45.3502922318294	-5.72131149271564	0	0\\
-45.3502922318294	-5.68227141894506	0	0\\
-45.3502922318294	-5.61213760432421	0	0\\
-45.3502922318294	-5.60510796290129	0	0\\
-45.3502922318294	-5.56392146999199	0	0\\
-45.3502922318294	-5.46404956628757	0	0\\
-45.3502922318294	-5.38131706201533	0	0\\
-45.3502922318294	-5.35112627565448	0	0\\
-45.3502922318294	-5.33773564516461	0	0\\
-45.3502922318294	-5.31611466506327	0	0\\
-45.3502922318294	-5.17465728110385	0	0\\
-45.3502922318294	-5.04953248195794	0	0\\
-45.3502922318294	-4.87945924274598	0	0\\
-45.3502922318294	-4.78445547390005	0	0\\
-45.3502922318294	-4.58002274603584	0	0\\
-45.3502922318294	-4.57866361112272	0	0\\
-45.3502922318294	-4.55949544653273	0	0\\
-45.3502922318294	-4.49804058042264	0	0\\
-45.3502922318294	-4.48263449337456	0	0\\
-45.3502922318294	-4.24365249194375	0	0\\
-45.3502922318294	-4.20990691250651	0	0\\
-45.3502922318294	-4.10627752268048	0	0\\
-45.3502922318294	-3.98917125258091	0	0\\
-45.3502922318294	-3.96947302574733	0	0\\
-45.3502922318294	-3.92086786866228	0	0\\
-45.3502922318294	-3.79586129160405	0	0\\
-45.3502922318294	-3.63912838214968	0	0\\
-45.3502922318294	-3.59236284792068	0	0\\
-45.3502922318294	-3.51531618904104	0	0\\
-45.3502922318294	-3.46316520381718	0	0\\
-45.3502922318294	-3.37709894095412	0	0\\
-45.3502922318294	-3.27045485063943	0	0\\
-45.3502922318294	-3.19671587701734	0	0\\
-45.3502922318294	-3.09881307794657	0	0\\
-45.3502922318294	-3.06743209858771	0	0\\
-45.3502922318294	-2.99209252604847	0	0\\
-45.3502922318294	-2.91610547769768	0	0\\
-45.3502922318294	-2.87643302831633	0	0\\
-45.3502922318294	-2.84265740441282	0	0\\
-45.3502922318294	-2.83071878963649	0	0\\
-45.3502922318294	-2.78355866334567	0	0\\
-45.3502922318294	-2.70811347882641	0	0\\
-45.3502922318294	-2.65243343666775	0	0\\
-45.3502922318294	-2.64109820716134	0	0\\
-45.3502922318294	-2.6149418356898	0	0\\
-45.3502922318294	-2.56842606354897	0	0\\
-45.3502922318294	-2.26283731174309	0	0\\
-45.3502922318294	-2.13836762688047	0	0\\
-45.3502922318294	-2.13327260321624	0	0\\
-45.3502922318294	-1.94247716844443	0	0\\
-45.3502922318294	-1.93573820960509	0	0\\
-45.3502922318294	-1.91918921280614	0	0\\
-45.3502922318294	-1.89146945668762	0	0\\
-45.3502922318294	-1.8495961706385	0	0\\
-45.3502922318294	-1.82295252188246	0	0\\
-45.3502922318294	-1.78542346311054	0	0\\
-45.3502922318294	-1.75140104803788	0	0\\
-45.3502922318294	-1.71304350332964	0	0\\
-45.3502922318294	-1.68885342389757	0	0\\
-45.3502922318294	-1.4117489561574	0	0\\
-45.3502922318294	-1.36610926818959	0	0\\
-45.3502922318294	-1.36259173572184	0	0\\
-45.3502922318294	-1.34676030434052	0	0\\
-45.3502922318294	-1.3265791215592	0	0\\
-45.3502922318294	-1.30708225597957	0	0\\
-45.3502922318294	-1.119465181194	0	0\\
-45.3502922318294	-1.09394991869479	0	0\\
-45.3502922318294	-1.07930227698726	0	0\\
-45.3502922318294	-0.790324989142979	0	0\\
-45.3502922318294	-0.765501461348265	0	0\\
-45.3502922318294	-0.665086257991467	0	0\\
-45.3502922318294	-0.628119767936003	0	0\\
-45.3502922318294	-0.57280309059322	0	0\\
-45.3502922318294	-0.568847987134404	0	0\\
-45.3502922318294	-0.553234621936247	0	0\\
-45.3502922318294	-0.397447866428711	0	0\\
-45.3502922318294	-0.352880332504465	0	0\\
-45.3502922318294	-0.341968321578869	0	0\\
-45.3502922318294	-0.317290739707538	0	0\\
-45.3502922318294	-0.317034387844909	0	0\\
-45.3502922318294	-0.294385064605215	0	0\\
-45.3502922318294	-0.263939588208782	0	0\\
-45.3502922318294	-0.262953132986157	0	0\\
-45.3502922318294	-0.262477813322967	0	0\\
-45.3502922318294	-0.238649580756523	0	0\\
-45.3502922318294	-0.210365934367905	0	0\\
-45.3502922318294	-0.19855916136664	0	0\\
-45.3502922318294	-0.19278441099114	0	0\\
-45.3502922318294	-0.127595528088321	0	0\\
-45.3502922318294	-0.118634591628681	0	0\\
-45.3502922318294	-0.115550686411318	0	0\\
-45.3502922318294	-0.10940074360478	0	0\\
-45.3502922318294	-0.0977293650234219	0	0\\
-45.3502922318294	-0.0548685601440777	0	0\\
-45.3502922318294	-0.0545005541269458	0	0\\
-45.3502922318294	-0.0424464872922112	0	0\\
-45.3502922318294	-0.0337821473901365	0	0\\
-45.3502922318294	-0.0329092215040187	0	0\\
-45.3502922318294	-0.0315732382745776	0	0\\
-45.3502922318294	-0.0292737032413608	0	0\\
-45.3502922318294	-0.0207923214558776	0	0\\
-45.3502922318294	-0.0116992492947692	0	0\\
-45.3502922318294	-0.0114376155956189	0	0\\
-45.3502922318294	-0.00935502120348107	0	0\\
-45.3502922318294	-0.00688891518489597	0	0\\
-45.3502922318294	-0.00677832350190356	0	0\\
-45.3502922318294	-0.00530449134428117	0	0\\
-45.3502922318294	-0.00117654702270546	0	0\\
-45.3502922318294	0.00706555890519851	0	0\\
-45.3502922318294	0.0252108694023117	0	0\\
-45.3502922318294	0.0276565971771417	0	0\\
-45.3502922318294	0.0417464613344697	0	0\\
-45.3502922318294	0.0535577002463906	0	0\\
-45.3502922318294	0.0575491987540401	0	0\\
-45.3502922318294	0.0642603312166203	0	0\\
-45.3502922318294	0.0643678352352609	0	0\\
-45.3502922318294	0.0819402142993944	0	0\\
-45.3502922318294	0.0976429270577	0	0\\
-45.3502922318294	0.116464833086862	0	0\\
-45.3502922318294	0.139018907727481	0	0\\
-45.3502922318294	0.166630675162482	0	0\\
-45.3502922318294	0.258178715714337	0	0\\
-45.3502922318294	0.362069853750091	0	0\\
-45.3502922318294	0.36840551675891	0	0\\
-45.3502922318294	0.455295019995092	0	0\\
-45.3502922318294	0.487158061232025	0	0\\
-45.3502922318294	0.503863371211972	0	0\\
-45.3502922318294	0.551098581420598	0	0\\
-45.3502922318294	0.551229925151555	0	0\\
-45.3502922318294	0.561757455841525	0	0\\
-45.3502922318294	0.652066959060987	0	0\\
-45.3502922318294	0.700001210378557	0	0\\
-45.3502922318294	0.840498465504729	0	0\\
-45.3502922318294	0.946163202489589	0	0\\
-45.3502922318294	1.09809938403689	0	0\\
-45.3502922318294	1.14944326279193	0	0\\
-45.3502922318294	1.30410843123873	0	0\\
-45.3502922318294	1.43196483675016	0	0\\
-45.3502922318294	1.45756032851411	0	0\\
-45.3502922318294	1.5490641126172	0	0\\
-45.3502922318294	1.58451914275711	0	0\\
-45.3502922318294	1.63696472143613	0	0\\
-45.3502922318294	1.7113521020209	0	0\\
-45.3502922318294	1.86679452278968	0	0\\
-45.3502922318294	1.91774192821129	0	0\\
-45.3502922318294	1.97373139298229	0	0\\
-45.3502922318294	2.01460291259671	0	0\\
-45.3502922318294	2.02370156162591	0	0\\
-45.3502922318294	2.13237820758129	0	0\\
-45.3502922318294	2.14910175659692	0	0\\
-45.3502922318294	2.52196718590426	0	0\\
-45.3502922318294	2.57902693589173	0	0\\
-45.3502922318294	2.6874068997276	0	0\\
-45.3502922318294	2.71661488173683	0	0\\
-45.3502922318294	2.92837254373747	0	0\\
-45.3502922318294	2.95927201069857	0	0\\
-45.3502922318294	3.12069201055704	0	0\\
-45.3502922318294	3.15761499719583	0	0\\
-45.3502922318294	3.19106029960842	0	0\\
-45.3502922318294	3.1917545723558	0	0\\
-45.3502922318294	3.23428556007998	0	0\\
-45.3502922318294	3.45700403370755	0	0\\
-45.3502922318294	3.55770737564084	0	0\\
-45.3502922318294	3.62068507523308	0	0\\
-45.3502922318294	3.73929580382039	0	0\\
-45.3502922318294	3.82024668800656	0	0\\
-45.3502922318294	4.09452150300821	0	0\\
-45.3502922318294	4.09578518667062	0	0\\
-45.3502922318294	4.10930257947617	0	0\\
-45.3502922318294	4.1847039545815	0	0\\
-45.3502922318294	4.18690036711604	0	0\\
-45.3502922318294	4.20258562741922	0	0\\
-45.3502922318294	4.35671055426668	0	0\\
-45.3502922318294	4.45809785949909	0	0\\
-45.3502922318294	4.52135202219773	0	0\\
-45.3502922318294	4.7367613644976	0	0\\
-45.3502922318294	4.75654133127884	0	0\\
-45.3502922318294	4.99956494895721	0	0\\
-45.3502922318294	5.04845325604475	0	0\\
-45.3502922318294	5.06685626463353	0	0\\
-45.3502922318294	5.14869967249627	0	0\\
-45.3502922318294	5.30803197776341	0	0\\
-45.3502922318294	5.66871903635036	0	0\\
-45.3502922318294	5.70571153224712	0	0\\
-45.3502922318294	5.71893940480377	0	0\\
-45.3502922318294	5.79367630919147	0	0\\
-45.3502922318294	5.89003900805956	0	0\\
-45.3502922318294	6.04791116716709	0	0\\
-45.3502922318294	6.08735774461523	0	0\\
-45.3502922318294	6.25770973798712	0	0\\
-45.3502922318294	6.33421273325968	0	0\\
-45.3502922318294	6.34457480923486	0	0\\
-45.3502922318294	6.37089122636784	0	0\\
-45.3502922318294	6.40068786051156	0	0\\
-45.3502922318294	6.48562099633152	0	0\\
-45.3502922318294	6.65727360949725	0	0\\
-45.3502922318294	6.69178943927017	0	0\\
-45.3502922318294	6.70249349284102	0	0\\
-45.3502922318294	6.88608532626465	0	0\\
-45.3502922318294	6.90491375367945	0	0\\
-45.3502922318294	7.03301125999215	0	0\\
-45.3502922318294	7.17185384462208	0	0\\
-45.3502922318294	7.24298657721048	0	0\\
-45.3502922318294	7.24776372185338	0	0\\
-45.3502922318294	7.25072460121043	0	0\\
-45.3502922318294	7.56029643969675	0	0\\
-45.3502922318294	7.65685016180242	0	0\\
-45.3502922318294	7.66011364786122	0	0\\
-45.3502922318294	7.66553512665701	0	0\\
-45.3502922318294	7.68809712384273	0	0\\
-45.3502922318294	7.99473480978791	0	0\\
-45.3502922318294	8.00277468901713	0	0\\
-45.3502922318294	8.10700273053115	0	0\\
-45.3502922318294	8.11341300518876	0	0\\
-45.3502922318294	8.16091433081819	0	0\\
-45.3502922318294	8.4263009756926	0	0\\
-45.3502922318294	8.43167995960995	0	0\\
-45.3502922318294	8.55151590704134	0	0\\
-45.3502922318294	8.560030124411	0	0\\
-45.3502922318294	8.62636622596679	0	0\\
-45.3502922318294	8.63961940648159	0	0\\
-45.3502922318294	8.67701171835745	0	0\\
-45.3502922318294	8.68066941326515	0	0\\
-45.3502922318294	8.68922515711246	0	0\\
-45.3502922318294	8.73702891646833	0	0\\
-45.3502922318294	8.78579554324503	0	0\\
-45.3502922318294	8.79755482021605	0	0\\
-45.3502922318294	8.80813417900733	0	0\\
-45.3502922318294	8.87783953867752	0	0\\
-45.3502922318294	8.90510581382788	0	0\\
-45.3502922318294	9.0377437318851	0	0\\
-45.3502922318294	9.23447011934336	0	0\\
-45.3502922318294	9.35387434407783	0	0\\
-45.3502922318294	9.393659457282	0	0\\
-45.3502922318294	9.53507648759292	0	0\\
-45.3502922318294	9.64177644620874	0	0\\
-45.3502922318294	9.80885023439559	0	0\\
-45.3502922318294	9.84912655309268	0	0\\
-45.3502922318294	9.99013391093181	0	0\\
-45.3502922318294	9.99998804670389	0	0\\
-44.8205534678986	-9.99030693937904	0	0\\
-44.8205534678986	-9.96580280520765	0	0\\
-44.8205534678986	-9.96474212965218	0	0\\
-44.8205534678986	-9.96062797256485	0	0\\
-44.8205534678986	-9.77838625189773	0	0\\
-44.8205534678986	-9.74736123549529	0	0\\
-44.8205534678986	-9.71283689375303	0	0\\
-44.8205534678986	-9.63656292280022	0	0\\
-44.8205534678986	-9.43995212553828	0	0\\
-44.8205534678986	-9.43389908384248	0	0\\
-44.8205534678986	-9.32743243841801	0	0\\
-44.8205534678986	-9.25174688885535	0	0\\
-44.8205534678986	-9.19449550352279	0	0\\
-44.8205534678986	-9.07149283172167	0	0\\
-44.8205534678986	-8.95934539406217	0	0\\
-44.8205534678986	-8.7549188354774	0	0\\
-44.8205534678986	-8.7213363397341	0	0\\
-44.8205534678986	-8.70076181601605	0	0\\
-44.8205534678986	-8.51141255279603	0	0\\
-44.8205534678986	-8.43830635698433	0	0\\
-44.8205534678986	-8.32465017714586	0	0\\
-44.8205534678986	-8.27763034881914	0	0\\
-44.8205534678986	-8.24044276093431	0	0\\
-44.8205534678986	-8.13147624867571	0	0\\
-44.8205534678986	-8.12149578831507	0	0\\
-44.8205534678986	-8.09908529655034	0	0\\
-44.8205534678986	-7.90654973029464	0	0\\
-44.8205534678986	-7.85659894247381	0	0\\
-44.8205534678986	-7.84954448130426	0	0\\
-44.8205534678986	-7.69150530654428	0	0\\
-44.8205534678986	-7.68063534874499	0	0\\
-44.8205534678986	-7.64785375336551	0	0\\
-44.8205534678986	-7.61214449890523	0	0\\
-44.8205534678986	-7.5368500675712	0	0\\
-44.8205534678986	-7.53392682295941	0	0\\
-44.8205534678986	-7.50649351229422	0	0\\
-44.8205534678986	-7.49647814663894	0	0\\
-44.8205534678986	-7.49242426710782	0	0\\
-44.8205534678986	-7.2940972807324	0	0\\
-44.8205534678986	-7.20374503042723	0	0\\
-44.8205534678986	-7.14594055765585	0	0\\
-44.8205534678986	-7.14335996524587	0	0\\
-44.8205534678986	-7.12459682353055	0	0\\
-44.8205534678986	-7.10154360025262	0	0\\
-44.8205534678986	-7.06514792567349	0	0\\
-44.8205534678986	-6.83512681016472	0	0\\
-44.8205534678986	-6.73118118975832	0	0\\
-44.8205534678986	-6.67243365043422	0	0\\
-44.8205534678986	-6.60066826636865	0	0\\
-44.8205534678986	-6.53467469687326	0	0\\
-44.8205534678986	-6.16283992126716	0	0\\
-44.8205534678986	-6.15699249140778	0	0\\
-44.8205534678986	-6.1516395752093	0	0\\
-44.8205534678986	-6.1143915430244	0	0\\
-44.8205534678986	-6.00124212727009	0	0\\
-44.8205534678986	-5.85842615731918	0	0\\
-44.8205534678986	-5.83915605947336	0	0\\
-44.8205534678986	-5.80460435515484	0	0\\
-44.8205534678986	-5.78306088027687	0	0\\
-44.8205534678986	-5.73002217138653	0	0\\
-44.8205534678986	-5.72131149271564	0	0\\
-44.8205534678986	-5.68227141894506	0	0\\
-44.8205534678986	-5.61213760432421	0	0\\
-44.8205534678986	-5.60510796290129	0	0\\
-44.8205534678986	-5.56392146999199	0	0\\
-44.8205534678986	-5.46404956628757	0	0\\
-44.8205534678986	-5.38131706201533	0	0\\
-44.8205534678986	-5.35112627565448	0	0\\
-44.8205534678986	-5.33773564516461	0	0\\
-44.8205534678986	-5.31611466506327	0	0\\
-44.8205534678986	-5.17465728110385	0	0\\
-44.8205534678986	-5.04953248195794	0	0\\
-44.8205534678986	-4.87945924274598	0	0\\
-44.8205534678986	-4.78445547390005	0	0\\
-44.8205534678986	-4.58002274603584	0	0\\
-44.8205534678986	-4.57866361112272	0	0\\
-44.8205534678986	-4.55949544653273	0	0\\
-44.8205534678986	-4.49804058042264	0	0\\
-44.8205534678986	-4.48263449337456	0	0\\
-44.8205534678986	-4.24365249194375	0	0\\
-44.8205534678986	-4.20990691250651	0	0\\
-44.8205534678986	-4.10627752268048	0	0\\
-44.8205534678986	-3.98917125258091	0	0\\
-44.8205534678986	-3.96947302574733	0	0\\
-44.8205534678986	-3.92086786866228	0	0\\
-44.8205534678986	-3.79586129160405	0	0\\
-44.8205534678986	-3.63912838214968	0	0\\
-44.8205534678986	-3.59236284792068	0	0\\
-44.8205534678986	-3.51531618904104	0	0\\
-44.8205534678986	-3.46316520381718	0	0\\
-44.8205534678986	-3.37709894095412	0	0\\
-44.8205534678986	-3.27045485063943	0	0\\
-44.8205534678986	-3.19671587701734	0	0\\
-44.8205534678986	-3.09881307794657	0	0\\
-44.8205534678986	-3.06743209858771	0	0\\
-44.8205534678986	-2.99209252604847	0	0\\
-44.8205534678986	-2.91610547769768	0	0\\
-44.8205534678986	-2.87643302831633	0	0\\
-44.8205534678986	-2.84265740441282	0	0\\
-44.8205534678986	-2.83071878963649	0	0\\
-44.8205534678986	-2.78355866334567	0	0\\
-44.8205534678986	-2.70811347882641	0	0\\
-44.8205534678986	-2.65243343666775	0	0\\
-44.8205534678986	-2.64109820716134	0	0\\
-44.8205534678986	-2.6149418356898	0	0\\
-44.8205534678986	-2.56842606354897	0	0\\
-44.8205534678986	-2.26283731174309	0	0\\
-44.8205534678986	-2.13836762688047	0	0\\
-44.8205534678986	-2.13327260321624	0	0\\
-44.8205534678986	-1.94247716844443	0	0\\
-44.8205534678986	-1.93573820960509	0	0\\
-44.8205534678986	-1.91918921280614	0	0\\
-44.8205534678986	-1.89146945668762	0	0\\
-44.8205534678986	-1.8495961706385	0	0\\
-44.8205534678986	-1.82295252188246	0	0\\
-44.8205534678986	-1.78542346311054	0	0\\
-44.8205534678986	-1.75140104803788	0	0\\
-44.8205534678986	-1.71304350332964	0	0\\
-44.8205534678986	-1.68885342389757	0	0\\
-44.8205534678986	-1.4117489561574	0	0\\
-44.8205534678986	-1.36610926818959	0	0\\
-44.8205534678986	-1.36259173572184	0	0\\
-44.8205534678986	-1.34676030434052	0	0\\
-44.8205534678986	-1.3265791215592	0	0\\
-44.8205534678986	-1.30708225597957	0	0\\
-44.8205534678986	-1.119465181194	0	0\\
-44.8205534678986	-1.09394991869479	0	0\\
-44.8205534678986	-1.07930227698726	0	0\\
-44.8205534678986	-0.790324989142979	0	0\\
-44.8205534678986	-0.765501461348265	0	0\\
-44.8205534678986	-0.665086257991467	0	0\\
-44.8205534678986	-0.628119767936003	0	0\\
-44.8205534678986	-0.57280309059322	0	0\\
-44.8205534678986	-0.568847987134404	0	0\\
-44.8205534678986	-0.553234621936247	0	0\\
-44.8205534678986	-0.397447866428711	0	0\\
-44.8205534678986	-0.352880332504465	0	0\\
-44.8205534678986	-0.341968321578869	0	0\\
-44.8205534678986	-0.317290739707538	0	0\\
-44.8205534678986	-0.317034387844909	0	0\\
-44.8205534678986	-0.294385064605215	0	0\\
-44.8205534678986	-0.263939588208782	0	0\\
-44.8205534678986	-0.262953132986157	0	0\\
-44.8205534678986	-0.262477813322967	0	0\\
-44.8205534678986	-0.238649580756523	0	0\\
-44.8205534678986	-0.210365934367905	0	0\\
-44.8205534678986	-0.19855916136664	0	0\\
-44.8205534678986	-0.19278441099114	0	0\\
-44.8205534678986	-0.127595528088321	0	0\\
-44.8205534678986	-0.118634591628681	0	0\\
-44.8205534678986	-0.115550686411318	0	0\\
-44.8205534678986	-0.10940074360478	0	0\\
-44.8205534678986	-0.0977293650234219	0	0\\
-44.8205534678986	-0.0548685601440777	0	0\\
-44.8205534678986	-0.0545005541269458	0	0\\
-44.8205534678986	-0.0424464872922112	0	0\\
-44.8205534678986	-0.0337821473901365	0	0\\
-44.8205534678986	-0.0329092215040187	0	0\\
-44.8205534678986	-0.0315732382745776	0	0\\
-44.8205534678986	-0.0292737032413608	0	0\\
-44.8205534678986	-0.0207923214558776	0	0\\
-44.8205534678986	-0.0116992492947692	0	0\\
-44.8205534678986	-0.0114376155956189	0	0\\
-44.8205534678986	-0.00935502120348107	0	0\\
-44.8205534678986	-0.00688891518489597	0	0\\
-44.8205534678986	-0.00677832350190356	0	0\\
-44.8205534678986	-0.00530449134428117	0	0\\
-44.8205534678986	-0.00117654702270546	0	0\\
-44.8205534678986	0.00706555890519851	0	0\\
-44.8205534678986	0.0252108694023117	0	0\\
-44.8205534678986	0.0276565971771417	0	0\\
-44.8205534678986	0.0417464613344697	0	0\\
-44.8205534678986	0.0535577002463906	0	0\\
-44.8205534678986	0.0575491987540401	0	0\\
-44.8205534678986	0.0642603312166203	0	0\\
-44.8205534678986	0.0643678352352609	0	0\\
-44.8205534678986	0.0819402142993944	0	0\\
-44.8205534678986	0.0976429270577	0	0\\
-44.8205534678986	0.116464833086862	0	0\\
-44.8205534678986	0.139018907727481	0	0\\
-44.8205534678986	0.166630675162482	0	0\\
-44.8205534678986	0.258178715714337	0	0\\
-44.8205534678986	0.362069853750091	0	0\\
-44.8205534678986	0.36840551675891	0	0\\
-44.8205534678986	0.455295019995092	0	0\\
-44.8205534678986	0.487158061232025	0	0\\
-44.8205534678986	0.503863371211972	0	0\\
-44.8205534678986	0.551098581420598	0	0\\
-44.8205534678986	0.551229925151555	0	0\\
-44.8205534678986	0.561757455841525	0	0\\
-44.8205534678986	0.652066959060987	0	0\\
-44.8205534678986	0.700001210378557	0	0\\
-44.8205534678986	0.840498465504729	0	0\\
-44.8205534678986	0.946163202489589	0	0\\
-44.8205534678986	1.09809938403689	0	0\\
-44.8205534678986	1.14944326279193	0	0\\
-44.8205534678986	1.30410843123873	0	0\\
-44.8205534678986	1.43196483675016	0	0\\
-44.8205534678986	1.45756032851411	0	0\\
-44.8205534678986	1.5490641126172	0	0\\
-44.8205534678986	1.58451914275711	0	0\\
-44.8205534678986	1.63696472143613	0	0\\
-44.8205534678986	1.7113521020209	0	0\\
-44.8205534678986	1.86679452278968	0	0\\
-44.8205534678986	1.91774192821129	0	0\\
-44.8205534678986	1.97373139298229	0	0\\
-44.8205534678986	2.01460291259671	0	0\\
-44.8205534678986	2.02370156162591	0	0\\
-44.8205534678986	2.13237820758129	0	0\\
-44.8205534678986	2.14910175659692	0	0\\
-44.8205534678986	2.52196718590426	0	0\\
-44.8205534678986	2.57902693589173	0	0\\
-44.8205534678986	2.6874068997276	0	0\\
-44.8205534678986	2.71661488173683	0	0\\
-44.8205534678986	2.92837254373747	0	0\\
-44.8205534678986	2.95927201069857	0	0\\
-44.8205534678986	3.12069201055704	0	0\\
-44.8205534678986	3.15761499719583	0	0\\
-44.8205534678986	3.19106029960842	0	0\\
-44.8205534678986	3.1917545723558	0	0\\
-44.8205534678986	3.23428556007998	0	0\\
-44.8205534678986	3.45700403370755	0	0\\
-44.8205534678986	3.55770737564084	0	0\\
-44.8205534678986	3.62068507523308	0	0\\
-44.8205534678986	3.73929580382039	0	0\\
-44.8205534678986	3.82024668800656	0	0\\
-44.8205534678986	4.09452150300821	0	0\\
-44.8205534678986	4.09578518667062	0	0\\
-44.8205534678986	4.10930257947617	0	0\\
-44.8205534678986	4.1847039545815	0	0\\
-44.8205534678986	4.18690036711604	0	0\\
-44.8205534678986	4.20258562741922	0	0\\
-44.8205534678986	4.35671055426668	0	0\\
-44.8205534678986	4.45809785949909	0	0\\
-44.8205534678986	4.52135202219773	0	0\\
-44.8205534678986	4.7367613644976	0	0\\
-44.8205534678986	4.75654133127884	0	0\\
-44.8205534678986	4.99956494895721	0	0\\
-44.8205534678986	5.04845325604475	0	0\\
-44.8205534678986	5.06685626463353	0	0\\
-44.8205534678986	5.14869967249627	0	0\\
-44.8205534678986	5.30803197776341	0	0\\
-44.8205534678986	5.66871903635036	0	0\\
-44.8205534678986	5.70571153224712	0	0\\
-44.8205534678986	5.71893940480377	0	0\\
-44.8205534678986	5.79367630919147	0	0\\
-44.8205534678986	5.89003900805956	0	0\\
-44.8205534678986	6.04791116716709	0	0\\
-44.8205534678986	6.08735774461523	0	0\\
-44.8205534678986	6.25770973798712	0	0\\
-44.8205534678986	6.33421273325968	0	0\\
-44.8205534678986	6.34457480923486	0	0\\
-44.8205534678986	6.37089122636784	0	0\\
-44.8205534678986	6.40068786051156	0	0\\
-44.8205534678986	6.48562099633152	0	0\\
-44.8205534678986	6.65727360949725	0	0\\
-44.8205534678986	6.69178943927017	0	0\\
-44.8205534678986	6.70249349284102	0	0\\
-44.8205534678986	6.88608532626465	0	0\\
-44.8205534678986	6.90491375367945	0	0\\
-44.8205534678986	7.03301125999215	0	0\\
-44.8205534678986	7.17185384462208	0	0\\
-44.8205534678986	7.24298657721048	0	0\\
-44.8205534678986	7.24776372185338	0	0\\
-44.8205534678986	7.25072460121043	0	0\\
-44.8205534678986	7.56029643969675	0	0\\
-44.8205534678986	7.65685016180242	0	0\\
-44.8205534678986	7.66011364786122	0	0\\
-44.8205534678986	7.66553512665701	0	0\\
-44.8205534678986	7.68809712384273	0	0\\
-44.8205534678986	7.99473480978791	0	0\\
-44.8205534678986	8.00277468901713	0	0\\
-44.8205534678986	8.10700273053115	0	0\\
-44.8205534678986	8.11341300518876	0	0\\
-44.8205534678986	8.16091433081819	0	0\\
-44.8205534678986	8.4263009756926	0	0\\
-44.8205534678986	8.43167995960995	0	0\\
-44.8205534678986	8.55151590704134	0	0\\
-44.8205534678986	8.560030124411	0	0\\
-44.8205534678986	8.62636622596679	0	0\\
-44.8205534678986	8.63961940648159	0	0\\
-44.8205534678986	8.67701171835745	0	0\\
-44.8205534678986	8.68066941326515	0	0\\
-44.8205534678986	8.68922515711246	0	0\\
-44.8205534678986	8.73702891646833	0	0\\
-44.8205534678986	8.78579554324503	0	0\\
-44.8205534678986	8.79755482021605	0	0\\
-44.8205534678986	8.80813417900733	0	0\\
-44.8205534678986	8.87783953867752	0	0\\
-44.8205534678986	8.90510581382788	0	0\\
-44.8205534678986	9.0377437318851	0	0\\
-44.8205534678986	9.23447011934336	0	0\\
-44.8205534678986	9.35387434407783	0	0\\
-44.8205534678986	9.393659457282	0	0\\
-44.8205534678986	9.53507648759292	0	0\\
-44.8205534678986	9.64177644620874	0	0\\
-44.8205534678986	9.80885023439559	0	0\\
-44.8205534678986	9.84912655309268	0	0\\
-44.8205534678986	9.99013391093181	0	0\\
-44.8205534678986	9.99998804670389	0	0\\
-44.2789562609185	-9.99030693937904	0	0\\
-44.2789562609185	-9.96580280520765	0	0\\
-44.2789562609185	-9.96474212965218	0	0\\
-44.2789562609185	-9.96062797256485	0	0\\
-44.2789562609185	-9.77838625189773	0	0\\
-44.2789562609185	-9.74736123549529	0	0\\
-44.2789562609185	-9.71283689375303	0	0\\
-44.2789562609185	-9.63656292280022	0	0\\
-44.2789562609185	-9.43995212553828	0	0\\
-44.2789562609185	-9.43389908384248	0	0\\
-44.2789562609185	-9.32743243841801	0	0\\
-44.2789562609185	-9.25174688885535	0	0\\
-44.2789562609185	-9.19449550352279	0	0\\
-44.2789562609185	-9.07149283172167	0	0\\
-44.2789562609185	-8.95934539406217	0	0\\
-44.2789562609185	-8.7549188354774	0	0\\
-44.2789562609185	-8.7213363397341	0	0\\
-44.2789562609185	-8.70076181601605	0	0\\
-44.2789562609185	-8.51141255279603	0	0\\
-44.2789562609185	-8.43830635698433	0	0\\
-44.2789562609185	-8.32465017714586	0	0\\
-44.2789562609185	-8.27763034881914	0	0\\
-44.2789562609185	-8.24044276093431	0	0\\
-44.2789562609185	-8.13147624867571	0	0\\
-44.2789562609185	-8.12149578831507	0	0\\
-44.2789562609185	-8.09908529655034	0	0\\
-44.2789562609185	-7.90654973029464	0	0\\
-44.2789562609185	-7.85659894247381	0	0\\
-44.2789562609185	-7.84954448130426	0	0\\
-44.2789562609185	-7.69150530654428	0	0\\
-44.2789562609185	-7.68063534874499	0	0\\
-44.2789562609185	-7.64785375336551	0	0\\
-44.2789562609185	-7.61214449890523	0	0\\
-44.2789562609185	-7.5368500675712	0	0\\
-44.2789562609185	-7.53392682295941	0	0\\
-44.2789562609185	-7.50649351229422	0	0\\
-44.2789562609185	-7.49647814663894	0	0\\
-44.2789562609185	-7.49242426710782	0	0\\
-44.2789562609185	-7.2940972807324	0	0\\
-44.2789562609185	-7.20374503042723	0	0\\
-44.2789562609185	-7.14594055765585	0	0\\
-44.2789562609185	-7.14335996524587	0	0\\
-44.2789562609185	-7.12459682353055	0	0\\
-44.2789562609185	-7.10154360025262	0	0\\
-44.2789562609185	-7.06514792567349	0	0\\
-44.2789562609185	-6.83512681016472	0	0\\
-44.2789562609185	-6.73118118975832	0	0\\
-44.2789562609185	-6.67243365043422	0	0\\
-44.2789562609185	-6.60066826636865	0	0\\
-44.2789562609185	-6.53467469687326	0	0\\
-44.2789562609185	-6.16283992126716	0	0\\
-44.2789562609185	-6.15699249140778	0	0\\
-44.2789562609185	-6.1516395752093	0	0\\
-44.2789562609185	-6.1143915430244	0	0\\
-44.2789562609185	-6.00124212727009	0	0\\
-44.2789562609185	-5.85842615731918	0	0\\
-44.2789562609185	-5.83915605947336	0	0\\
-44.2789562609185	-5.80460435515484	0	0\\
-44.2789562609185	-5.78306088027687	0	0\\
-44.2789562609185	-5.73002217138653	0	0\\
-44.2789562609185	-5.72131149271564	0	0\\
-44.2789562609185	-5.68227141894506	0	0\\
-44.2789562609185	-5.61213760432421	0	0\\
-44.2789562609185	-5.60510796290129	0	0\\
-44.2789562609185	-5.56392146999199	0	0\\
-44.2789562609185	-5.46404956628757	0	0\\
-44.2789562609185	-5.38131706201533	0	0\\
-44.2789562609185	-5.35112627565448	0	0\\
-44.2789562609185	-5.33773564516461	0	0\\
-44.2789562609185	-5.31611466506327	0	0\\
-44.2789562609185	-5.17465728110385	0	0\\
-44.2789562609185	-5.04953248195794	0	0\\
-44.2789562609185	-4.87945924274598	0	0\\
-44.2789562609185	-4.78445547390005	0	0\\
-44.2789562609185	-4.58002274603584	0	0\\
-44.2789562609185	-4.57866361112272	0	0\\
-44.2789562609185	-4.55949544653273	0	0\\
-44.2789562609185	-4.49804058042264	0	0\\
-44.2789562609185	-4.48263449337456	0	0\\
-44.2789562609185	-4.24365249194375	0	0\\
-44.2789562609185	-4.20990691250651	0	0\\
-44.2789562609185	-4.10627752268048	0	0\\
-44.2789562609185	-3.98917125258091	0	0\\
-44.2789562609185	-3.96947302574733	0	0\\
-44.2789562609185	-3.92086786866228	0	0\\
-44.2789562609185	-3.79586129160405	0	0\\
-44.2789562609185	-3.63912838214968	0	0\\
-44.2789562609185	-3.59236284792068	0	0\\
-44.2789562609185	-3.51531618904104	0	0\\
-44.2789562609185	-3.46316520381718	0	0\\
-44.2789562609185	-3.37709894095412	0	0\\
-44.2789562609185	-3.27045485063943	0	0\\
-44.2789562609185	-3.19671587701734	0	0\\
-44.2789562609185	-3.09881307794657	0	0\\
-44.2789562609185	-3.06743209858771	0	0\\
-44.2789562609185	-2.99209252604847	0	0\\
-44.2789562609185	-2.91610547769768	0	0\\
-44.2789562609185	-2.87643302831633	0	0\\
-44.2789562609185	-2.84265740441282	0	0\\
-44.2789562609185	-2.83071878963649	0	0\\
-44.2789562609185	-2.78355866334567	0	0\\
-44.2789562609185	-2.70811347882641	0	0\\
-44.2789562609185	-2.65243343666775	0	0\\
-44.2789562609185	-2.64109820716134	0	0\\
-44.2789562609185	-2.6149418356898	0	0\\
-44.2789562609185	-2.56842606354897	0	0\\
-44.2789562609185	-2.26283731174309	0	0\\
-44.2789562609185	-2.13836762688047	0	0\\
-44.2789562609185	-2.13327260321624	0	0\\
-44.2789562609185	-1.94247716844443	0	0\\
-44.2789562609185	-1.93573820960509	0	0\\
-44.2789562609185	-1.91918921280614	0	0\\
-44.2789562609185	-1.89146945668762	0	0\\
-44.2789562609185	-1.8495961706385	0	0\\
-44.2789562609185	-1.82295252188246	0	0\\
-44.2789562609185	-1.78542346311054	0	0\\
-44.2789562609185	-1.75140104803788	0	0\\
-44.2789562609185	-1.71304350332964	0	0\\
-44.2789562609185	-1.68885342389757	0	0\\
-44.2789562609185	-1.4117489561574	0	0\\
-44.2789562609185	-1.36610926818959	0	0\\
-44.2789562609185	-1.36259173572184	0	0\\
-44.2789562609185	-1.34676030434052	0	0\\
-44.2789562609185	-1.3265791215592	0	0\\
-44.2789562609185	-1.30708225597957	0	0\\
-44.2789562609185	-1.119465181194	0	0\\
-44.2789562609185	-1.09394991869479	0	0\\
-44.2789562609185	-1.07930227698726	0	0\\
-44.2789562609185	-0.790324989142979	0	0\\
-44.2789562609185	-0.765501461348265	0	0\\
-44.2789562609185	-0.665086257991467	0	0\\
-44.2789562609185	-0.628119767936003	0	0\\
-44.2789562609185	-0.57280309059322	0	0\\
-44.2789562609185	-0.568847987134404	0	0\\
-44.2789562609185	-0.553234621936247	0	0\\
-44.2789562609185	-0.397447866428711	0	0\\
-44.2789562609185	-0.352880332504465	0	0\\
-44.2789562609185	-0.341968321578869	0	0\\
-44.2789562609185	-0.317290739707538	0	0\\
-44.2789562609185	-0.317034387844909	0	0\\
-44.2789562609185	-0.294385064605215	0	0\\
-44.2789562609185	-0.263939588208782	0	0\\
-44.2789562609185	-0.262953132986157	0	0\\
-44.2789562609185	-0.262477813322967	0	0\\
-44.2789562609185	-0.238649580756523	0	0\\
-44.2789562609185	-0.210365934367905	0	0\\
-44.2789562609185	-0.19855916136664	0	0\\
-44.2789562609185	-0.19278441099114	0	0\\
-44.2789562609185	-0.127595528088321	0	0\\
-44.2789562609185	-0.118634591628681	0	0\\
-44.2789562609185	-0.115550686411318	0	0\\
-44.2789562609185	-0.10940074360478	0	0\\
-44.2789562609185	-0.0977293650234219	0	0\\
-44.2789562609185	-0.0548685601440777	0	0\\
-44.2789562609185	-0.0545005541269458	0	0\\
-44.2789562609185	-0.0424464872922112	0	0\\
-44.2789562609185	-0.0337821473901365	0	0\\
-44.2789562609185	-0.0329092215040187	0	0\\
-44.2789562609185	-0.0315732382745776	0	0\\
-44.2789562609185	-0.0292737032413608	0	0\\
-44.2789562609185	-0.0207923214558776	0	0\\
-44.2789562609185	-0.0116992492947692	0	0\\
-44.2789562609185	-0.0114376155956189	0	0\\
-44.2789562609185	-0.00935502120348107	0	0\\
-44.2789562609185	-0.00688891518489597	0	0\\
-44.2789562609185	-0.00677832350190356	0	0\\
-44.2789562609185	-0.00530449134428117	0	0\\
-44.2789562609185	-0.00117654702270546	0	0\\
-44.2789562609185	0.00706555890519851	0	0\\
-44.2789562609185	0.0252108694023117	0	0\\
-44.2789562609185	0.0276565971771417	0	0\\
-44.2789562609185	0.0417464613344697	0	0\\
-44.2789562609185	0.0535577002463906	0	0\\
-44.2789562609185	0.0575491987540401	0	0\\
-44.2789562609185	0.0642603312166203	0	0\\
-44.2789562609185	0.0643678352352609	0	0\\
-44.2789562609185	0.0819402142993944	0	0\\
-44.2789562609185	0.0976429270577	0	0\\
-44.2789562609185	0.116464833086862	0	0\\
-44.2789562609185	0.139018907727481	0	0\\
-44.2789562609185	0.166630675162482	0	0\\
-44.2789562609185	0.258178715714337	0	0\\
-44.2789562609185	0.362069853750091	0	0\\
-44.2789562609185	0.36840551675891	0	0\\
-44.2789562609185	0.455295019995092	0	0\\
-44.2789562609185	0.487158061232025	0	0\\
-44.2789562609185	0.503863371211972	0	0\\
-44.2789562609185	0.551098581420598	0	0\\
-44.2789562609185	0.551229925151555	0	0\\
-44.2789562609185	0.561757455841525	0	0\\
-44.2789562609185	0.652066959060987	0	0\\
-44.2789562609185	0.700001210378557	0	0\\
-44.2789562609185	0.840498465504729	0	0\\
-44.2789562609185	0.946163202489589	0	0\\
-44.2789562609185	1.09809938403689	0	0\\
-44.2789562609185	1.14944326279193	0	0\\
-44.2789562609185	1.30410843123873	0	0\\
-44.2789562609185	1.43196483675016	0	0\\
-44.2789562609185	1.45756032851411	0	0\\
-44.2789562609185	1.5490641126172	0	0\\
-44.2789562609185	1.58451914275711	0	0\\
-44.2789562609185	1.63696472143613	0	0\\
-44.2789562609185	1.7113521020209	0	0\\
-44.2789562609185	1.86679452278968	0	0\\
-44.2789562609185	1.91774192821129	0	0\\
-44.2789562609185	1.97373139298229	0	0\\
-44.2789562609185	2.01460291259671	0	0\\
-44.2789562609185	2.02370156162591	0	0\\
-44.2789562609185	2.13237820758129	0	0\\
-44.2789562609185	2.14910175659692	0	0\\
-44.2789562609185	2.52196718590426	0	0\\
-44.2789562609185	2.57902693589173	0	0\\
-44.2789562609185	2.6874068997276	0	0\\
-44.2789562609185	2.71661488173683	0	0\\
-44.2789562609185	2.92837254373747	0	0\\
-44.2789562609185	2.95927201069857	0	0\\
-44.2789562609185	3.12069201055704	0	0\\
-44.2789562609185	3.15761499719583	0	0\\
-44.2789562609185	3.19106029960842	0	0\\
-44.2789562609185	3.1917545723558	0	0\\
-44.2789562609185	3.23428556007998	0	0\\
-44.2789562609185	3.45700403370755	0	0\\
-44.2789562609185	3.55770737564084	0	0\\
-44.2789562609185	3.62068507523308	0	0\\
-44.2789562609185	3.73929580382039	0	0\\
-44.2789562609185	3.82024668800656	0	0\\
-44.2789562609185	4.09452150300821	0	0\\
-44.2789562609185	4.09578518667062	0	0\\
-44.2789562609185	4.10930257947617	0	0\\
-44.2789562609185	4.1847039545815	0	0\\
-44.2789562609185	4.18690036711604	0	0\\
-44.2789562609185	4.20258562741922	0	0\\
-44.2789562609185	4.35671055426668	0	0\\
-44.2789562609185	4.45809785949909	0	0\\
-44.2789562609185	4.52135202219773	0	0\\
-44.2789562609185	4.7367613644976	0	0\\
-44.2789562609185	4.75654133127884	0	0\\
-44.2789562609185	4.99956494895721	0	0\\
-44.2789562609185	5.04845325604475	0	0\\
-44.2789562609185	5.06685626463353	0	0\\
-44.2789562609185	5.14869967249627	0	0\\
-44.2789562609185	5.30803197776341	0	0\\
-44.2789562609185	5.66871903635036	0	0\\
-44.2789562609185	5.70571153224712	0	0\\
-44.2789562609185	5.71893940480377	0	0\\
-44.2789562609185	5.79367630919147	0	0\\
-44.2789562609185	5.89003900805956	0	0\\
-44.2789562609185	6.04791116716709	0	0\\
-44.2789562609185	6.08735774461523	0	0\\
-44.2789562609185	6.25770973798712	0	0\\
-44.2789562609185	6.33421273325968	0	0\\
-44.2789562609185	6.34457480923486	0	0\\
-44.2789562609185	6.37089122636784	0	0\\
-44.2789562609185	6.40068786051156	0	0\\
-44.2789562609185	6.48562099633152	0	0\\
-44.2789562609185	6.65727360949725	0	0\\
-44.2789562609185	6.69178943927017	0	0\\
-44.2789562609185	6.70249349284102	0	0\\
-44.2789562609185	6.88608532626465	0	0\\
-44.2789562609185	6.90491375367945	0	0\\
-44.2789562609185	7.03301125999215	0	0\\
-44.2789562609185	7.17185384462208	0	0\\
-44.2789562609185	7.24298657721048	0	0\\
-44.2789562609185	7.24776372185338	0	0\\
-44.2789562609185	7.25072460121043	0	0\\
-44.2789562609185	7.56029643969675	0	0\\
-44.2789562609185	7.65685016180242	0	0\\
-44.2789562609185	7.66011364786122	0	0\\
-44.2789562609185	7.66553512665701	0	0\\
-44.2789562609185	7.68809712384273	0	0\\
-44.2789562609185	7.99473480978791	0	0\\
-44.2789562609185	8.00277468901713	0	0\\
-44.2789562609185	8.10700273053115	0	0\\
-44.2789562609185	8.11341300518876	0	0\\
-44.2789562609185	8.16091433081819	0	0\\
-44.2789562609185	8.4263009756926	0	0\\
-44.2789562609185	8.43167995960995	0	0\\
-44.2789562609185	8.55151590704134	0	0\\
-44.2789562609185	8.560030124411	0	0\\
-44.2789562609185	8.62636622596679	0	0\\
-44.2789562609185	8.63961940648159	0	0\\
-44.2789562609185	8.67701171835745	0	0\\
-44.2789562609185	8.68066941326515	0	0\\
-44.2789562609185	8.68922515711246	0	0\\
-44.2789562609185	8.73702891646833	0	0\\
-44.2789562609185	8.78579554324503	0	0\\
-44.2789562609185	8.79755482021605	0	0\\
-44.2789562609185	8.80813417900733	0	0\\
-44.2789562609185	8.87783953867752	0	0\\
-44.2789562609185	8.90510581382788	0	0\\
-44.2789562609185	9.0377437318851	0	0\\
-44.2789562609185	9.23447011934336	0	0\\
-44.2789562609185	9.35387434407783	0	0\\
-44.2789562609185	9.393659457282	0	0\\
-44.2789562609185	9.53507648759292	0	0\\
-44.2789562609185	9.64177644620874	0	0\\
-44.2789562609185	9.80885023439559	0	0\\
-44.2789562609185	9.84912655309268	0	0\\
-44.2789562609185	9.99013391093181	0	0\\
-44.2789562609185	9.99998804670389	0	0\\
-43.5359664083848	-9.99030693937904	0	0\\
-43.5359664083848	-9.96580280520765	0	0\\
-43.5359664083848	-9.96474212965218	0	0\\
-43.5359664083848	-9.96062797256485	0	0\\
-43.5359664083848	-9.77838625189773	0	0\\
-43.5359664083848	-9.74736123549529	0	0\\
-43.5359664083848	-9.71283689375303	0	0\\
-43.5359664083848	-9.63656292280022	0	0\\
-43.5359664083848	-9.43995212553828	0	0\\
-43.5359664083848	-9.43389908384248	0	0\\
-43.5359664083848	-9.32743243841801	0	0\\
-43.5359664083848	-9.25174688885535	0	0\\
-43.5359664083848	-9.19449550352279	0	0\\
-43.5359664083848	-9.07149283172167	0	0\\
-43.5359664083848	-8.95934539406217	0	0\\
-43.5359664083848	-8.7549188354774	0	0\\
-43.5359664083848	-8.7213363397341	0	0\\
-43.5359664083848	-8.70076181601605	0	0\\
-43.5359664083848	-8.51141255279603	0	0\\
-43.5359664083848	-8.43830635698433	0	0\\
-43.5359664083848	-8.32465017714586	0	0\\
-43.5359664083848	-8.27763034881914	0	0\\
-43.5359664083848	-8.24044276093431	0	0\\
-43.5359664083848	-8.13147624867571	0	0\\
-43.5359664083848	-8.12149578831507	0	0\\
-43.5359664083848	-8.09908529655034	0	0\\
-43.5359664083848	-7.90654973029464	0	0\\
-43.5359664083848	-7.85659894247381	0	0\\
-43.5359664083848	-7.84954448130426	0	0\\
-43.5359664083848	-7.69150530654428	0	0\\
-43.5359664083848	-7.68063534874499	0	0\\
-43.5359664083848	-7.64785375336551	0	0\\
-43.5359664083848	-7.61214449890523	0	0\\
-43.5359664083848	-7.5368500675712	0	0\\
-43.5359664083848	-7.53392682295941	0	0\\
-43.5359664083848	-7.50649351229422	0	0\\
-43.5359664083848	-7.49647814663894	0	0\\
-43.5359664083848	-7.49242426710782	0	0\\
-43.5359664083848	-7.2940972807324	0	0\\
-43.5359664083848	-7.20374503042723	0	0\\
-43.5359664083848	-7.14594055765585	0	0\\
-43.5359664083848	-7.14335996524587	0	0\\
-43.5359664083848	-7.12459682353055	0	0\\
-43.5359664083848	-7.10154360025262	0	0\\
-43.5359664083848	-7.06514792567349	0	0\\
-43.5359664083848	-6.83512681016472	0	0\\
-43.5359664083848	-6.73118118975832	0	0\\
-43.5359664083848	-6.67243365043422	0	0\\
-43.5359664083848	-6.60066826636865	0	0\\
-43.5359664083848	-6.53467469687326	0	0\\
-43.5359664083848	-6.16283992126716	0	0\\
-43.5359664083848	-6.15699249140778	0	0\\
-43.5359664083848	-6.1516395752093	0	0\\
-43.5359664083848	-6.1143915430244	0	0\\
-43.5359664083848	-6.00124212727009	0	0\\
-43.5359664083848	-5.85842615731918	0	0\\
-43.5359664083848	-5.83915605947336	0	0\\
-43.5359664083848	-5.80460435515484	0	0\\
-43.5359664083848	-5.78306088027687	0	0\\
-43.5359664083848	-5.73002217138653	0	0\\
-43.5359664083848	-5.72131149271564	0	0\\
-43.5359664083848	-5.68227141894506	0	0\\
-43.5359664083848	-5.61213760432421	0	0\\
-43.5359664083848	-5.60510796290129	0	0\\
-43.5359664083848	-5.56392146999199	0	0\\
-43.5359664083848	-5.46404956628757	0	0\\
-43.5359664083848	-5.38131706201533	0	0\\
-43.5359664083848	-5.35112627565448	0	0\\
-43.5359664083848	-5.33773564516461	0	0\\
-43.5359664083848	-5.31611466506327	0	0\\
-43.5359664083848	-5.17465728110385	0	0\\
-43.5359664083848	-5.04953248195794	0	0\\
-43.5359664083848	-4.87945924274598	0	0\\
-43.5359664083848	-4.78445547390005	0	0\\
-43.5359664083848	-4.58002274603584	0	0\\
-43.5359664083848	-4.57866361112272	0	0\\
-43.5359664083848	-4.55949544653273	0	0\\
-43.5359664083848	-4.49804058042264	0	0\\
-43.5359664083848	-4.48263449337456	0	0\\
-43.5359664083848	-4.24365249194375	0	0\\
-43.5359664083848	-4.20990691250651	0	0\\
-43.5359664083848	-4.10627752268048	0	0\\
-43.5359664083848	-3.98917125258091	0	0\\
-43.5359664083848	-3.96947302574733	0	0\\
-43.5359664083848	-3.92086786866228	0	0\\
-43.5359664083848	-3.79586129160405	0	0\\
-43.5359664083848	-3.63912838214968	0	0\\
-43.5359664083848	-3.59236284792068	0	0\\
-43.5359664083848	-3.51531618904104	0	0\\
-43.5359664083848	-3.46316520381718	0	0\\
-43.5359664083848	-3.37709894095412	0	0\\
-43.5359664083848	-3.27045485063943	0	0\\
-43.5359664083848	-3.19671587701734	0	0\\
-43.5359664083848	-3.09881307794657	0	0\\
-43.5359664083848	-3.06743209858771	0	0\\
-43.5359664083848	-2.99209252604847	0	0\\
-43.5359664083848	-2.91610547769768	0	0\\
-43.5359664083848	-2.87643302831633	0	0\\
-43.5359664083848	-2.84265740441282	0	0\\
-43.5359664083848	-2.83071878963649	0	0\\
-43.5359664083848	-2.78355866334567	0	0\\
-43.5359664083848	-2.70811347882641	0	0\\
-43.5359664083848	-2.65243343666775	0	0\\
-43.5359664083848	-2.64109820716134	0	0\\
-43.5359664083848	-2.6149418356898	0	0\\
-43.5359664083848	-2.56842606354897	0	0\\
-43.5359664083848	-2.26283731174309	0	0\\
-43.5359664083848	-2.13836762688047	0	0\\
-43.5359664083848	-2.13327260321624	0	0\\
-43.5359664083848	-1.94247716844443	0	0\\
-43.5359664083848	-1.93573820960509	0	0\\
-43.5359664083848	-1.91918921280614	0	0\\
-43.5359664083848	-1.89146945668762	0	0\\
-43.5359664083848	-1.8495961706385	0	0\\
-43.5359664083848	-1.82295252188246	0	0\\
-43.5359664083848	-1.78542346311054	0	0\\
-43.5359664083848	-1.75140104803788	0	0\\
-43.5359664083848	-1.71304350332964	0	0\\
-43.5359664083848	-1.68885342389757	0	0\\
-43.5359664083848	-1.4117489561574	0	0\\
-43.5359664083848	-1.36610926818959	0	0\\
-43.5359664083848	-1.36259173572184	0	0\\
-43.5359664083848	-1.34676030434052	0	0\\
-43.5359664083848	-1.3265791215592	0	0\\
-43.5359664083848	-1.30708225597957	0	0\\
-43.5359664083848	-1.119465181194	0	0\\
-43.5359664083848	-1.09394991869479	0	0\\
-43.5359664083848	-1.07930227698726	0	0\\
-43.5359664083848	-0.790324989142979	0	0\\
-43.5359664083848	-0.765501461348265	0	0\\
-43.5359664083848	-0.665086257991467	0	0\\
-43.5359664083848	-0.628119767936003	0	0\\
-43.5359664083848	-0.57280309059322	0	0\\
-43.5359664083848	-0.568847987134404	0	0\\
-43.5359664083848	-0.553234621936247	0	0\\
-43.5359664083848	-0.397447866428711	0	0\\
-43.5359664083848	-0.352880332504465	0	0\\
-43.5359664083848	-0.341968321578869	0	0\\
-43.5359664083848	-0.317290739707538	0	0\\
-43.5359664083848	-0.317034387844909	0	0\\
-43.5359664083848	-0.294385064605215	0	0\\
-43.5359664083848	-0.263939588208782	0	0\\
-43.5359664083848	-0.262953132986157	0	0\\
-43.5359664083848	-0.262477813322967	0	0\\
-43.5359664083848	-0.238649580756523	0	0\\
-43.5359664083848	-0.210365934367905	0	0\\
-43.5359664083848	-0.19855916136664	0	0\\
-43.5359664083848	-0.19278441099114	0	0\\
-43.5359664083848	-0.127595528088321	0	0\\
-43.5359664083848	-0.118634591628681	0	0\\
-43.5359664083848	-0.115550686411318	0	0\\
-43.5359664083848	-0.10940074360478	0	0\\
-43.5359664083848	-0.0977293650234219	0	0\\
-43.5359664083848	-0.0548685601440777	0	0\\
-43.5359664083848	-0.0545005541269458	0	0\\
-43.5359664083848	-0.0424464872922112	0	0\\
-43.5359664083848	-0.0337821473901365	0	0\\
-43.5359664083848	-0.0329092215040187	0	0\\
-43.5359664083848	-0.0315732382745776	0	0\\
-43.5359664083848	-0.0292737032413608	0	0\\
-43.5359664083848	-0.0207923214558776	0	0\\
-43.5359664083848	-0.0116992492947692	0	0\\
-43.5359664083848	-0.0114376155956189	0	0\\
-43.5359664083848	-0.00935502120348107	0	0\\
-43.5359664083848	-0.00688891518489597	0	0\\
-43.5359664083848	-0.00677832350190356	0	0\\
-43.5359664083848	-0.00530449134428117	0	0\\
-43.5359664083848	-0.00117654702270546	0	0\\
-43.5359664083848	0.00706555890519851	0	0\\
-43.5359664083848	0.0252108694023117	0	0\\
-43.5359664083848	0.0276565971771417	0	0\\
-43.5359664083848	0.0417464613344697	0	0\\
-43.5359664083848	0.0535577002463906	0	0\\
-43.5359664083848	0.0575491987540401	0	0\\
-43.5359664083848	0.0642603312166203	0	0\\
-43.5359664083848	0.0643678352352609	0	0\\
-43.5359664083848	0.0819402142993944	0	0\\
-43.5359664083848	0.0976429270577	0	0\\
-43.5359664083848	0.116464833086862	0	0\\
-43.5359664083848	0.139018907727481	0	0\\
-43.5359664083848	0.166630675162482	0	0\\
-43.5359664083848	0.258178715714337	0	0\\
-43.5359664083848	0.362069853750091	0	0\\
-43.5359664083848	0.36840551675891	0	0\\
-43.5359664083848	0.455295019995092	0	0\\
-43.5359664083848	0.487158061232025	0	0\\
-43.5359664083848	0.503863371211972	0	0\\
-43.5359664083848	0.551098581420598	0	0\\
-43.5359664083848	0.551229925151555	0	0\\
-43.5359664083848	0.561757455841525	0	0\\
-43.5359664083848	0.652066959060987	0	0\\
-43.5359664083848	0.700001210378557	0	0\\
-43.5359664083848	0.840498465504729	0	0\\
-43.5359664083848	0.946163202489589	0	0\\
-43.5359664083848	1.09809938403689	0	0\\
-43.5359664083848	1.14944326279193	0	0\\
-43.5359664083848	1.30410843123873	0	0\\
-43.5359664083848	1.43196483675016	0	0\\
-43.5359664083848	1.45756032851411	0	0\\
-43.5359664083848	1.5490641126172	0	0\\
-43.5359664083848	1.58451914275711	0	0\\
-43.5359664083848	1.63696472143613	0	0\\
-43.5359664083848	1.7113521020209	0	0\\
-43.5359664083848	1.86679452278968	0	0\\
-43.5359664083848	1.91774192821129	0	0\\
-43.5359664083848	1.97373139298229	0	0\\
-43.5359664083848	2.01460291259671	0	0\\
-43.5359664083848	2.02370156162591	0	0\\
-43.5359664083848	2.13237820758129	0	0\\
-43.5359664083848	2.14910175659692	0	0\\
-43.5359664083848	2.52196718590426	0	0\\
-43.5359664083848	2.57902693589173	0	0\\
-43.5359664083848	2.6874068997276	0	0\\
-43.5359664083848	2.71661488173683	0	0\\
-43.5359664083848	2.92837254373747	0	0\\
-43.5359664083848	2.95927201069857	0	0\\
-43.5359664083848	3.12069201055704	0	0\\
-43.5359664083848	3.15761499719583	0	0\\
-43.5359664083848	3.19106029960842	0	0\\
-43.5359664083848	3.1917545723558	0	0\\
-43.5359664083848	3.23428556007998	0	0\\
-43.5359664083848	3.45700403370755	0	0\\
-43.5359664083848	3.55770737564084	0	0\\
-43.5359664083848	3.62068507523308	0	0\\
-43.5359664083848	3.73929580382039	0	0\\
-43.5359664083848	3.82024668800656	0	0\\
-43.5359664083848	4.09452150300821	0	0\\
-43.5359664083848	4.09578518667062	0	0\\
-43.5359664083848	4.10930257947617	0	0\\
-43.5359664083848	4.1847039545815	0	0\\
-43.5359664083848	4.18690036711604	0	0\\
-43.5359664083848	4.20258562741922	0	0\\
-43.5359664083848	4.35671055426668	0	0\\
-43.5359664083848	4.45809785949909	0	0\\
-43.5359664083848	4.52135202219773	0	0\\
-43.5359664083848	4.7367613644976	0	0\\
-43.5359664083848	4.75654133127884	0	0\\
-43.5359664083848	4.99956494895721	0	0\\
-43.5359664083848	5.04845325604475	0	0\\
-43.5359664083848	5.06685626463353	0	0\\
-43.5359664083848	5.14869967249627	0	0\\
-43.5359664083848	5.30803197776341	0	0\\
-43.5359664083848	5.66871903635036	0	0\\
-43.5359664083848	5.70571153224712	0	0\\
-43.5359664083848	5.71893940480377	0	0\\
-43.5359664083848	5.79367630919147	0	0\\
-43.5359664083848	5.89003900805956	0	0\\
-43.5359664083848	6.04791116716709	0	0\\
-43.5359664083848	6.08735774461523	0	0\\
-43.5359664083848	6.25770973798712	0	0\\
-43.5359664083848	6.33421273325968	0	0\\
-43.5359664083848	6.34457480923486	0	0\\
-43.5359664083848	6.37089122636784	0	0\\
-43.5359664083848	6.40068786051156	0	0\\
-43.5359664083848	6.48562099633152	0	0\\
-43.5359664083848	6.65727360949725	0	0\\
-43.5359664083848	6.69178943927017	0	0\\
-43.5359664083848	6.70249349284102	0	0\\
-43.5359664083848	6.88608532626465	0	0\\
-43.5359664083848	6.90491375367945	0	0\\
-43.5359664083848	7.03301125999215	0	0\\
-43.5359664083848	7.17185384462208	0	0\\
-43.5359664083848	7.24298657721048	0	0\\
-43.5359664083848	7.24776372185338	0	0\\
-43.5359664083848	7.25072460121043	0	0\\
-43.5359664083848	7.56029643969675	0	0\\
-43.5359664083848	7.65685016180242	0	0\\
-43.5359664083848	7.66011364786122	0	0\\
-43.5359664083848	7.66553512665701	0	0\\
-43.5359664083848	7.68809712384273	0	0\\
-43.5359664083848	7.99473480978791	0	0\\
-43.5359664083848	8.00277468901713	0	0\\
-43.5359664083848	8.10700273053115	0	0\\
-43.5359664083848	8.11341300518876	0	0\\
-43.5359664083848	8.16091433081819	0	0\\
-43.5359664083848	8.4263009756926	0	0\\
-43.5359664083848	8.43167995960995	0	0\\
-43.5359664083848	8.55151590704134	0	0\\
-43.5359664083848	8.560030124411	0	0\\
-43.5359664083848	8.62636622596679	0	0\\
-43.5359664083848	8.63961940648159	0	0\\
-43.5359664083848	8.67701171835745	0	0\\
-43.5359664083848	8.68066941326515	0	0\\
-43.5359664083848	8.68922515711246	0	0\\
-43.5359664083848	8.73702891646833	0	0\\
-43.5359664083848	8.78579554324503	0	0\\
-43.5359664083848	8.79755482021605	0	0\\
-43.5359664083848	8.80813417900733	0	0\\
-43.5359664083848	8.87783953867752	0	0\\
-43.5359664083848	8.90510581382788	0	0\\
-43.5359664083848	9.0377437318851	0	0\\
-43.5359664083848	9.23447011934336	0	0\\
-43.5359664083848	9.35387434407783	0	0\\
-43.5359664083848	9.393659457282	0	0\\
-43.5359664083848	9.53507648759292	0	0\\
-43.5359664083848	9.64177644620874	0	0\\
-43.5359664083848	9.80885023439559	0	0\\
-43.5359664083848	9.84912655309268	0	0\\
-43.5359664083848	9.99013391093181	0	0\\
-43.5359664083848	9.99998804670389	0	0\\
-42.5496000416299	-9.99030693937904	0	0\\
-42.5496000416299	-9.96580280520765	0	0\\
-42.5496000416299	-9.96474212965218	0	0\\
-42.5496000416299	-9.96062797256485	0	0\\
-42.5496000416299	-9.77838625189773	0	0\\
-42.5496000416299	-9.74736123549529	0	0\\
-42.5496000416299	-9.71283689375303	0	0\\
-42.5496000416299	-9.63656292280022	0	0\\
-42.5496000416299	-9.43995212553828	0	0\\
-42.5496000416299	-9.43389908384248	0	0\\
-42.5496000416299	-9.32743243841801	0	0\\
-42.5496000416299	-9.25174688885535	0	0\\
-42.5496000416299	-9.19449550352279	0	0\\
-42.5496000416299	-9.07149283172167	0	0\\
-42.5496000416299	-8.95934539406217	0	0\\
-42.5496000416299	-8.7549188354774	0	0\\
-42.5496000416299	-8.7213363397341	0	0\\
-42.5496000416299	-8.70076181601605	0	0\\
-42.5496000416299	-8.51141255279603	0	0\\
-42.5496000416299	-8.43830635698433	0	0\\
-42.5496000416299	-8.32465017714586	0	0\\
-42.5496000416299	-8.27763034881914	0	0\\
-42.5496000416299	-8.24044276093431	0	0\\
-42.5496000416299	-8.13147624867571	0	0\\
-42.5496000416299	-8.12149578831507	0	0\\
-42.5496000416299	-8.09908529655034	0	0\\
-42.5496000416299	-7.90654973029464	0	0\\
-42.5496000416299	-7.85659894247381	0	0\\
-42.5496000416299	-7.84954448130426	0	0\\
-42.5496000416299	-7.69150530654428	0	0\\
-42.5496000416299	-7.68063534874499	0	0\\
-42.5496000416299	-7.64785375336551	0	0\\
-42.5496000416299	-7.61214449890523	0	0\\
-42.5496000416299	-7.5368500675712	0	0\\
-42.5496000416299	-7.53392682295941	0	0\\
-42.5496000416299	-7.50649351229422	0	0\\
-42.5496000416299	-7.49647814663894	0	0\\
-42.5496000416299	-7.49242426710782	0	0\\
-42.5496000416299	-7.2940972807324	0	0\\
-42.5496000416299	-7.20374503042723	0	0\\
-42.5496000416299	-7.14594055765585	0	0\\
-42.5496000416299	-7.14335996524587	0	0\\
-42.5496000416299	-7.12459682353055	0	0\\
-42.5496000416299	-7.10154360025262	0	0\\
-42.5496000416299	-7.06514792567349	0	0\\
-42.5496000416299	-6.83512681016472	0	0\\
-42.5496000416299	-6.73118118975832	0	0\\
-42.5496000416299	-6.67243365043422	0	0\\
-42.5496000416299	-6.60066826636865	0	0\\
-42.5496000416299	-6.53467469687326	0	0\\
-42.5496000416299	-6.16283992126716	0	0\\
-42.5496000416299	-6.15699249140778	0	0\\
-42.5496000416299	-6.1516395752093	0	0\\
-42.5496000416299	-6.1143915430244	0	0\\
-42.5496000416299	-6.00124212727009	0	0\\
-42.5496000416299	-5.85842615731918	0	0\\
-42.5496000416299	-5.83915605947336	0	0\\
-42.5496000416299	-5.80460435515484	0	0\\
-42.5496000416299	-5.78306088027687	0	0\\
-42.5496000416299	-5.73002217138653	0	0\\
-42.5496000416299	-5.72131149271564	0	0\\
-42.5496000416299	-5.68227141894506	0	0\\
-42.5496000416299	-5.61213760432421	0	0\\
-42.5496000416299	-5.60510796290129	0	0\\
-42.5496000416299	-5.56392146999199	0	0\\
-42.5496000416299	-5.46404956628757	0	0\\
-42.5496000416299	-5.38131706201533	0	0\\
-42.5496000416299	-5.35112627565448	0	0\\
-42.5496000416299	-5.33773564516461	0	0\\
-42.5496000416299	-5.31611466506327	0	0\\
-42.5496000416299	-5.17465728110385	0	0\\
-42.5496000416299	-5.04953248195794	0	0\\
-42.5496000416299	-4.87945924274598	0	0\\
-42.5496000416299	-4.78445547390005	0	0\\
-42.5496000416299	-4.58002274603584	0	0\\
-42.5496000416299	-4.57866361112272	0	0\\
-42.5496000416299	-4.55949544653273	0	0\\
-42.5496000416299	-4.49804058042264	0	0\\
-42.5496000416299	-4.48263449337456	0	0\\
-42.5496000416299	-4.24365249194375	0	0\\
-42.5496000416299	-4.20990691250651	0	0\\
-42.5496000416299	-4.10627752268048	0	0\\
-42.5496000416299	-3.98917125258091	0	0\\
-42.5496000416299	-3.96947302574733	0	0\\
-42.5496000416299	-3.92086786866228	0	0\\
-42.5496000416299	-3.79586129160405	0	0\\
-42.5496000416299	-3.63912838214968	0	0\\
-42.5496000416299	-3.59236284792068	0	0\\
-42.5496000416299	-3.51531618904104	0	0\\
-42.5496000416299	-3.46316520381718	0	0\\
-42.5496000416299	-3.37709894095412	0	0\\
-42.5496000416299	-3.27045485063943	0	0\\
-42.5496000416299	-3.19671587701734	0	0\\
-42.5496000416299	-3.09881307794657	0	0\\
-42.5496000416299	-3.06743209858771	0	0\\
-42.5496000416299	-2.99209252604847	0	0\\
-42.5496000416299	-2.91610547769768	0	0\\
-42.5496000416299	-2.87643302831633	0	0\\
-42.5496000416299	-2.84265740441282	0	0\\
-42.5496000416299	-2.83071878963649	0	0\\
-42.5496000416299	-2.78355866334567	0	0\\
-42.5496000416299	-2.70811347882641	0	0\\
-42.5496000416299	-2.65243343666775	0	0\\
-42.5496000416299	-2.64109820716134	0	0\\
-42.5496000416299	-2.6149418356898	0	0\\
-42.5496000416299	-2.56842606354897	0	0\\
-42.5496000416299	-2.26283731174309	0	0\\
-42.5496000416299	-2.13836762688047	0	0\\
-42.5496000416299	-2.13327260321624	0	0\\
-42.5496000416299	-1.94247716844443	0	0\\
-42.5496000416299	-1.93573820960509	0	0\\
-42.5496000416299	-1.91918921280614	0	0\\
-42.5496000416299	-1.89146945668762	0	0\\
-42.5496000416299	-1.8495961706385	0	0\\
-42.5496000416299	-1.82295252188246	0	0\\
-42.5496000416299	-1.78542346311054	0	0\\
-42.5496000416299	-1.75140104803788	0	0\\
-42.5496000416299	-1.71304350332964	0	0\\
-42.5496000416299	-1.68885342389757	0	0\\
-42.5496000416299	-1.4117489561574	0	0\\
-42.5496000416299	-1.36610926818959	0	0\\
-42.5496000416299	-1.36259173572184	0	0\\
-42.5496000416299	-1.34676030434052	0	0\\
-42.5496000416299	-1.3265791215592	0	0\\
-42.5496000416299	-1.30708225597957	0	0\\
-42.5496000416299	-1.119465181194	0	0\\
-42.5496000416299	-1.09394991869479	0	0\\
-42.5496000416299	-1.07930227698726	0	0\\
-42.5496000416299	-0.790324989142979	0	0\\
-42.5496000416299	-0.765501461348265	0	0\\
-42.5496000416299	-0.665086257991467	0	0\\
-42.5496000416299	-0.628119767936003	0	0\\
-42.5496000416299	-0.57280309059322	0	0\\
-42.5496000416299	-0.568847987134404	0	0\\
-42.5496000416299	-0.553234621936247	0	0\\
-42.5496000416299	-0.397447866428711	0	0\\
-42.5496000416299	-0.352880332504465	0	0\\
-42.5496000416299	-0.341968321578869	0	0\\
-42.5496000416299	-0.317290739707538	0	0\\
-42.5496000416299	-0.317034387844909	0	0\\
-42.5496000416299	-0.294385064605215	0	0\\
-42.5496000416299	-0.263939588208782	0	0\\
-42.5496000416299	-0.262953132986157	0	0\\
-42.5496000416299	-0.262477813322967	0	0\\
-42.5496000416299	-0.238649580756523	0	0\\
-42.5496000416299	-0.210365934367905	0	0\\
-42.5496000416299	-0.19855916136664	0	0\\
-42.5496000416299	-0.19278441099114	0	0\\
-42.5496000416299	-0.127595528088321	0	0\\
-42.5496000416299	-0.118634591628681	0	0\\
-42.5496000416299	-0.115550686411318	0	0\\
-42.5496000416299	-0.10940074360478	0	0\\
-42.5496000416299	-0.0977293650234219	0	0\\
-42.5496000416299	-0.0548685601440777	0	0\\
-42.5496000416299	-0.0545005541269458	0	0\\
-42.5496000416299	-0.0424464872922112	0	0\\
-42.5496000416299	-0.0337821473901365	0	0\\
-42.5496000416299	-0.0329092215040187	0	0\\
-42.5496000416299	-0.0315732382745776	0	0\\
-42.5496000416299	-0.0292737032413608	0	0\\
-42.5496000416299	-0.0207923214558776	0	0\\
-42.5496000416299	-0.0116992492947692	0	0\\
-42.5496000416299	-0.0114376155956189	0	0\\
-42.5496000416299	-0.00935502120348107	0	0\\
-42.5496000416299	-0.00688891518489597	0	0\\
-42.5496000416299	-0.00677832350190356	0	0\\
-42.5496000416299	-0.00530449134428117	0	0\\
-42.5496000416299	-0.00117654702270546	0	0\\
-42.5496000416299	0.00706555890519851	0	0\\
-42.5496000416299	0.0252108694023117	0	0\\
-42.5496000416299	0.0276565971771417	0	0\\
-42.5496000416299	0.0417464613344697	0	0\\
-42.5496000416299	0.0535577002463906	0	0\\
-42.5496000416299	0.0575491987540401	0	0\\
-42.5496000416299	0.0642603312166203	0	0\\
-42.5496000416299	0.0643678352352609	0	0\\
-42.5496000416299	0.0819402142993944	0	0\\
-42.5496000416299	0.0976429270577	0	0\\
-42.5496000416299	0.116464833086862	0	0\\
-42.5496000416299	0.139018907727481	0	0\\
-42.5496000416299	0.166630675162482	0	0\\
-42.5496000416299	0.258178715714337	0	0\\
-42.5496000416299	0.362069853750091	0	0\\
-42.5496000416299	0.36840551675891	0	0\\
-42.5496000416299	0.455295019995092	0	0\\
-42.5496000416299	0.487158061232025	0	0\\
-42.5496000416299	0.503863371211972	0	0\\
-42.5496000416299	0.551098581420598	0	0\\
-42.5496000416299	0.551229925151555	0	0\\
-42.5496000416299	0.561757455841525	0	0\\
-42.5496000416299	0.652066959060987	0	0\\
-42.5496000416299	0.700001210378557	0	0\\
-42.5496000416299	0.840498465504729	0	0\\
-42.5496000416299	0.946163202489589	0	0\\
-42.5496000416299	1.09809938403689	0	0\\
-42.5496000416299	1.14944326279193	0	0\\
-42.5496000416299	1.30410843123873	0	0\\
-42.5496000416299	1.43196483675016	0	0\\
-42.5496000416299	1.45756032851411	0	0\\
-42.5496000416299	1.5490641126172	0	0\\
-42.5496000416299	1.58451914275711	0	0\\
-42.5496000416299	1.63696472143613	0	0\\
-42.5496000416299	1.7113521020209	0	0\\
-42.5496000416299	1.86679452278968	0	0\\
-42.5496000416299	1.91774192821129	0	0\\
-42.5496000416299	1.97373139298229	0	0\\
-42.5496000416299	2.01460291259671	0	0\\
-42.5496000416299	2.02370156162591	0	0\\
-42.5496000416299	2.13237820758129	0	0\\
-42.5496000416299	2.14910175659692	0	0\\
-42.5496000416299	2.52196718590426	0	0\\
-42.5496000416299	2.57902693589173	0	0\\
-42.5496000416299	2.6874068997276	0	0\\
-42.5496000416299	2.71661488173683	0	0\\
-42.5496000416299	2.92837254373747	0	0\\
-42.5496000416299	2.95927201069857	0	0\\
-42.5496000416299	3.12069201055704	0	0\\
-42.5496000416299	3.15761499719583	0	0\\
-42.5496000416299	3.19106029960842	0	0\\
-42.5496000416299	3.1917545723558	0	0\\
-42.5496000416299	3.23428556007998	0	0\\
-42.5496000416299	3.45700403370755	0	0\\
-42.5496000416299	3.55770737564084	0	0\\
-42.5496000416299	3.62068507523308	0	0\\
-42.5496000416299	3.73929580382039	0	0\\
-42.5496000416299	3.82024668800656	0	0\\
-42.5496000416299	4.09452150300821	0	0\\
-42.5496000416299	4.09578518667062	0	0\\
-42.5496000416299	4.10930257947617	0	0\\
-42.5496000416299	4.1847039545815	0	0\\
-42.5496000416299	4.18690036711604	0	0\\
-42.5496000416299	4.20258562741922	0	0\\
-42.5496000416299	4.35671055426668	0	0\\
-42.5496000416299	4.45809785949909	0	0\\
-42.5496000416299	4.52135202219773	0	0\\
-42.5496000416299	4.7367613644976	0	0\\
-42.5496000416299	4.75654133127884	0	0\\
-42.5496000416299	4.99956494895721	0	0\\
-42.5496000416299	5.04845325604475	0	0\\
-42.5496000416299	5.06685626463353	0	0\\
-42.5496000416299	5.14869967249627	0	0\\
-42.5496000416299	5.30803197776341	0	0\\
-42.5496000416299	5.66871903635036	0	0\\
-42.5496000416299	5.70571153224712	0	0\\
-42.5496000416299	5.71893940480377	0	0\\
-42.5496000416299	5.79367630919147	0	0\\
-42.5496000416299	5.89003900805956	0	0\\
-42.5496000416299	6.04791116716709	0	0\\
-42.5496000416299	6.08735774461523	0	0\\
-42.5496000416299	6.25770973798712	0	0\\
-42.5496000416299	6.33421273325968	0	0\\
-42.5496000416299	6.34457480923486	0	0\\
-42.5496000416299	6.37089122636784	0	0\\
-42.5496000416299	6.40068786051156	0	0\\
-42.5496000416299	6.48562099633152	0	0\\
-42.5496000416299	6.65727360949725	0	0\\
-42.5496000416299	6.69178943927017	0	0\\
-42.5496000416299	6.70249349284102	0	0\\
-42.5496000416299	6.88608532626465	0	0\\
-42.5496000416299	6.90491375367945	0	0\\
-42.5496000416299	7.03301125999215	0	0\\
-42.5496000416299	7.17185384462208	0	0\\
-42.5496000416299	7.24298657721048	0	0\\
-42.5496000416299	7.24776372185338	0	0\\
-42.5496000416299	7.25072460121043	0	0\\
-42.5496000416299	7.56029643969675	0	0\\
-42.5496000416299	7.65685016180242	0	0\\
-42.5496000416299	7.66011364786122	0	0\\
-42.5496000416299	7.66553512665701	0	0\\
-42.5496000416299	7.68809712384273	0	0\\
-42.5496000416299	7.99473480978791	0	0\\
-42.5496000416299	8.00277468901713	0	0\\
-42.5496000416299	8.10700273053115	0	0\\
-42.5496000416299	8.11341300518876	0	0\\
-42.5496000416299	8.16091433081819	0	0\\
-42.5496000416299	8.4263009756926	0	0\\
-42.5496000416299	8.43167995960995	0	0\\
-42.5496000416299	8.55151590704134	0	0\\
-42.5496000416299	8.560030124411	0	0\\
-42.5496000416299	8.62636622596679	0	0\\
-42.5496000416299	8.63961940648159	0	0\\
-42.5496000416299	8.67701171835745	0	0\\
-42.5496000416299	8.68066941326515	0	0\\
-42.5496000416299	8.68922515711246	0	0\\
-42.5496000416299	8.73702891646833	0	0\\
-42.5496000416299	8.78579554324503	0	0\\
-42.5496000416299	8.79755482021605	0	0\\
-42.5496000416299	8.80813417900733	0	0\\
-42.5496000416299	8.87783953867752	0	0\\
-42.5496000416299	8.90510581382788	0	0\\
-42.5496000416299	9.0377437318851	0	0\\
-42.5496000416299	9.23447011934336	0	0\\
-42.5496000416299	9.35387434407783	0	0\\
-42.5496000416299	9.393659457282	0	0\\
-42.5496000416299	9.53507648759292	0	0\\
-42.5496000416299	9.64177644620874	0	0\\
-42.5496000416299	9.80885023439559	0	0\\
-42.5496000416299	9.84912655309268	0	0\\
-42.5496000416299	9.99013391093181	0	0\\
-42.5496000416299	9.99998804670389	0	0\\
-41.4791774980765	-9.99030693937904	0	0\\
-41.4791774980765	-9.96580280520765	0	0\\
-41.4791774980765	-9.96474212965218	0	0\\
-41.4791774980765	-9.96062797256485	0	0\\
-41.4791774980765	-9.77838625189773	0	0\\
-41.4791774980765	-9.74736123549529	0	0\\
-41.4791774980765	-9.71283689375303	0	0\\
-41.4791774980765	-9.63656292280022	0	0\\
-41.4791774980765	-9.43995212553828	0	0\\
-41.4791774980765	-9.43389908384248	0	0\\
-41.4791774980765	-9.32743243841801	0	0\\
-41.4791774980765	-9.25174688885535	0	0\\
-41.4791774980765	-9.19449550352279	0	0\\
-41.4791774980765	-9.07149283172167	0	0\\
-41.4791774980765	-8.95934539406217	0	0\\
-41.4791774980765	-8.7549188354774	0	0\\
-41.4791774980765	-8.7213363397341	0	0\\
-41.4791774980765	-8.70076181601605	0	0\\
-41.4791774980765	-8.51141255279603	0	0\\
-41.4791774980765	-8.43830635698433	0	0\\
-41.4791774980765	-8.32465017714586	0	0\\
-41.4791774980765	-8.27763034881914	0	0\\
-41.4791774980765	-8.24044276093431	0	0\\
-41.4791774980765	-8.13147624867571	0	0\\
-41.4791774980765	-8.12149578831507	0	0\\
-41.4791774980765	-8.09908529655034	0	0\\
-41.4791774980765	-7.90654973029464	0	0\\
-41.4791774980765	-7.85659894247381	0	0\\
-41.4791774980765	-7.84954448130426	0	0\\
-41.4791774980765	-7.69150530654428	0	0\\
-41.4791774980765	-7.68063534874499	0	0\\
-41.4791774980765	-7.64785375336551	0	0\\
-41.4791774980765	-7.61214449890523	0	0\\
-41.4791774980765	-7.5368500675712	0	0\\
-41.4791774980765	-7.53392682295941	0	0\\
-41.4791774980765	-7.50649351229422	0	0\\
-41.4791774980765	-7.49647814663894	0	0\\
-41.4791774980765	-7.49242426710782	0	0\\
-41.4791774980765	-7.2940972807324	0	0\\
-41.4791774980765	-7.20374503042723	0	0\\
-41.4791774980765	-7.14594055765585	0	0\\
-41.4791774980765	-7.14335996524587	0	0\\
-41.4791774980765	-7.12459682353055	0	0\\
-41.4791774980765	-7.10154360025262	0	0\\
-41.4791774980765	-7.06514792567349	0	0\\
-41.4791774980765	-6.83512681016472	0	0\\
-41.4791774980765	-6.73118118975832	0	0\\
-41.4791774980765	-6.67243365043422	0	0\\
-41.4791774980765	-6.60066826636865	0	0\\
-41.4791774980765	-6.53467469687326	0	0\\
-41.4791774980765	-6.16283992126716	0	0\\
-41.4791774980765	-6.15699249140778	0	0\\
-41.4791774980765	-6.1516395752093	0	0\\
-41.4791774980765	-6.1143915430244	0	0\\
-41.4791774980765	-6.00124212727009	0	0\\
-41.4791774980765	-5.85842615731918	0	0\\
-41.4791774980765	-5.83915605947336	0	0\\
-41.4791774980765	-5.80460435515484	0	0\\
-41.4791774980765	-5.78306088027687	0	0\\
-41.4791774980765	-5.73002217138653	0	0\\
-41.4791774980765	-5.72131149271564	0	0\\
-41.4791774980765	-5.68227141894506	0	0\\
-41.4791774980765	-5.61213760432421	0	0\\
-41.4791774980765	-5.60510796290129	0	0\\
-41.4791774980765	-5.56392146999199	0	0\\
-41.4791774980765	-5.46404956628757	0	0\\
-41.4791774980765	-5.38131706201533	0	0\\
-41.4791774980765	-5.35112627565448	0	0\\
-41.4791774980765	-5.33773564516461	0	0\\
-41.4791774980765	-5.31611466506327	0	0\\
-41.4791774980765	-5.17465728110385	0	0\\
-41.4791774980765	-5.04953248195794	0	0\\
-41.4791774980765	-4.87945924274598	0	0\\
-41.4791774980765	-4.78445547390005	0	0\\
-41.4791774980765	-4.58002274603584	0	0\\
-41.4791774980765	-4.57866361112272	0	0\\
-41.4791774980765	-4.55949544653273	0	0\\
-41.4791774980765	-4.49804058042264	0	0\\
-41.4791774980765	-4.48263449337456	0	0\\
-41.4791774980765	-4.24365249194375	0	0\\
-41.4791774980765	-4.20990691250651	0	0\\
-41.4791774980765	-4.10627752268048	0	0\\
-41.4791774980765	-3.98917125258091	0	0\\
-41.4791774980765	-3.96947302574733	0	0\\
-41.4791774980765	-3.92086786866228	0	0\\
-41.4791774980765	-3.79586129160405	0	0\\
-41.4791774980765	-3.63912838214968	0	0\\
-41.4791774980765	-3.59236284792068	0	0\\
-41.4791774980765	-3.51531618904104	0	0\\
-41.4791774980765	-3.46316520381718	0	0\\
-41.4791774980765	-3.37709894095412	0	0\\
-41.4791774980765	-3.27045485063943	0	0\\
-41.4791774980765	-3.19671587701734	0	0\\
-41.4791774980765	-3.09881307794657	0	0\\
-41.4791774980765	-3.06743209858771	0	0\\
-41.4791774980765	-2.99209252604847	0	0\\
-41.4791774980765	-2.91610547769768	0	0\\
-41.4791774980765	-2.87643302831633	0	0\\
-41.4791774980765	-2.84265740441282	0	0\\
-41.4791774980765	-2.83071878963649	0	0\\
-41.4791774980765	-2.78355866334567	0	0\\
-41.4791774980765	-2.70811347882641	0	0\\
-41.4791774980765	-2.65243343666775	0	0\\
-41.4791774980765	-2.64109820716134	0	0\\
-41.4791774980765	-2.6149418356898	0	0\\
-41.4791774980765	-2.56842606354897	0	0\\
-41.4791774980765	-2.26283731174309	0	0\\
-41.4791774980765	-2.13836762688047	0	0\\
-41.4791774980765	-2.13327260321624	0	0\\
-41.4791774980765	-1.94247716844443	0	0\\
-41.4791774980765	-1.93573820960509	0	0\\
-41.4791774980765	-1.91918921280614	0	0\\
-41.4791774980765	-1.89146945668762	0	0\\
-41.4791774980765	-1.8495961706385	0	0\\
-41.4791774980765	-1.82295252188246	0	0\\
-41.4791774980765	-1.78542346311054	0	0\\
-41.4791774980765	-1.75140104803788	0	0\\
-41.4791774980765	-1.71304350332964	0	0\\
-41.4791774980765	-1.68885342389757	0	0\\
-41.4791774980765	-1.4117489561574	0	0\\
-41.4791774980765	-1.36610926818959	0	0\\
-41.4791774980765	-1.36259173572184	0	0\\
-41.4791774980765	-1.34676030434052	0	0\\
-41.4791774980765	-1.3265791215592	0	0\\
-41.4791774980765	-1.30708225597957	0	0\\
-41.4791774980765	-1.119465181194	0	0\\
-41.4791774980765	-1.09394991869479	0	0\\
-41.4791774980765	-1.07930227698726	0	0\\
-41.4791774980765	-0.790324989142979	0	0\\
-41.4791774980765	-0.765501461348265	0	0\\
-41.4791774980765	-0.665086257991467	0	0\\
-41.4791774980765	-0.628119767936003	0	0\\
-41.4791774980765	-0.57280309059322	0	0\\
-41.4791774980765	-0.568847987134404	0	0\\
-41.4791774980765	-0.553234621936247	0	0\\
-41.4791774980765	-0.397447866428711	0	0\\
-41.4791774980765	-0.352880332504465	0	0\\
-41.4791774980765	-0.341968321578869	0	0\\
-41.4791774980765	-0.317290739707538	0	0\\
-41.4791774980765	-0.317034387844909	0	0\\
-41.4791774980765	-0.294385064605215	0	0\\
-41.4791774980765	-0.263939588208782	0	0\\
-41.4791774980765	-0.262953132986157	0	0\\
-41.4791774980765	-0.262477813322967	0	0\\
-41.4791774980765	-0.238649580756523	0	0\\
-41.4791774980765	-0.210365934367905	0	0\\
-41.4791774980765	-0.19855916136664	0	0\\
-41.4791774980765	-0.19278441099114	0	0\\
-41.4791774980765	-0.127595528088321	0	0\\
-41.4791774980765	-0.118634591628681	0	0\\
-41.4791774980765	-0.115550686411318	0	0\\
-41.4791774980765	-0.10940074360478	0	0\\
-41.4791774980765	-0.0977293650234219	0	0\\
-41.4791774980765	-0.0548685601440777	0	0\\
-41.4791774980765	-0.0545005541269458	0	0\\
-41.4791774980765	-0.0424464872922112	0	0\\
-41.4791774980765	-0.0337821473901365	0	0\\
-41.4791774980765	-0.0329092215040187	0	0\\
-41.4791774980765	-0.0315732382745776	0	0\\
-41.4791774980765	-0.0292737032413608	0	0\\
-41.4791774980765	-0.0207923214558776	0	0\\
-41.4791774980765	-0.0116992492947692	0	0\\
-41.4791774980765	-0.0114376155956189	0	0\\
-41.4791774980765	-0.00935502120348107	0	0\\
-41.4791774980765	-0.00688891518489597	0	0\\
-41.4791774980765	-0.00677832350190356	0	0\\
-41.4791774980765	-0.00530449134428117	0	0\\
-41.4791774980765	-0.00117654702270546	0	0\\
-41.4791774980765	0.00706555890519851	0	0\\
-41.4791774980765	0.0252108694023117	0	0\\
-41.4791774980765	0.0276565971771417	0	0\\
-41.4791774980765	0.0417464613344697	0	0\\
-41.4791774980765	0.0535577002463906	0	0\\
-41.4791774980765	0.0575491987540401	0	0\\
-41.4791774980765	0.0642603312166203	0	0\\
-41.4791774980765	0.0643678352352609	0	0\\
-41.4791774980765	0.0819402142993944	0	0\\
-41.4791774980765	0.0976429270577	0	0\\
-41.4791774980765	0.116464833086862	0	0\\
-41.4791774980765	0.139018907727481	0	0\\
-41.4791774980765	0.166630675162482	0	0\\
-41.4791774980765	0.258178715714337	0	0\\
-41.4791774980765	0.362069853750091	0	0\\
-41.4791774980765	0.36840551675891	0	0\\
-41.4791774980765	0.455295019995092	0	0\\
-41.4791774980765	0.487158061232025	0	0\\
-41.4791774980765	0.503863371211972	0	0\\
-41.4791774980765	0.551098581420598	0	0\\
-41.4791774980765	0.551229925151555	0	0\\
-41.4791774980765	0.561757455841525	0	0\\
-41.4791774980765	0.652066959060987	0	0\\
-41.4791774980765	0.700001210378557	0	0\\
-41.4791774980765	0.840498465504729	0	0\\
-41.4791774980765	0.946163202489589	0	0\\
-41.4791774980765	1.09809938403689	0	0\\
-41.4791774980765	1.14944326279193	0	0\\
-41.4791774980765	1.30410843123873	0	0\\
-41.4791774980765	1.43196483675016	0	0\\
-41.4791774980765	1.45756032851411	0	0\\
-41.4791774980765	1.5490641126172	0	0\\
-41.4791774980765	1.58451914275711	0	0\\
-41.4791774980765	1.63696472143613	0	0\\
-41.4791774980765	1.7113521020209	0	0\\
-41.4791774980765	1.86679452278968	0	0\\
-41.4791774980765	1.91774192821129	0	0\\
-41.4791774980765	1.97373139298229	0	0\\
-41.4791774980765	2.01460291259671	0	0\\
-41.4791774980765	2.02370156162591	0	0\\
-41.4791774980765	2.13237820758129	0	0\\
-41.4791774980765	2.14910175659692	0	0\\
-41.4791774980765	2.52196718590426	0	0\\
-41.4791774980765	2.57902693589173	0	0\\
-41.4791774980765	2.6874068997276	0	0\\
-41.4791774980765	2.71661488173683	0	0\\
-41.4791774980765	2.92837254373747	0	0\\
-41.4791774980765	2.95927201069857	0	0\\
-41.4791774980765	3.12069201055704	0	0\\
-41.4791774980765	3.15761499719583	0	0\\
-41.4791774980765	3.19106029960842	0	0\\
-41.4791774980765	3.1917545723558	0	0\\
-41.4791774980765	3.23428556007998	0	0\\
-41.4791774980765	3.45700403370755	0	0\\
-41.4791774980765	3.55770737564084	0	0\\
-41.4791774980765	3.62068507523308	0	0\\
-41.4791774980765	3.73929580382039	0	0\\
-41.4791774980765	3.82024668800656	0	0\\
-41.4791774980765	4.09452150300821	0	0\\
-41.4791774980765	4.09578518667062	0	0\\
-41.4791774980765	4.10930257947617	0	0\\
-41.4791774980765	4.1847039545815	0	0\\
-41.4791774980765	4.18690036711604	0	0\\
-41.4791774980765	4.20258562741922	0	0\\
-41.4791774980765	4.35671055426668	0	0\\
-41.4791774980765	4.45809785949909	0	0\\
-41.4791774980765	4.52135202219773	0	0\\
-41.4791774980765	4.7367613644976	0	0\\
-41.4791774980765	4.75654133127884	0	0\\
-41.4791774980765	4.99956494895721	0	0\\
-41.4791774980765	5.04845325604475	0	0\\
-41.4791774980765	5.06685626463353	0	0\\
-41.4791774980765	5.14869967249627	0	0\\
-41.4791774980765	5.30803197776341	0	0\\
-41.4791774980765	5.66871903635036	0	0\\
-41.4791774980765	5.70571153224712	0	0\\
-41.4791774980765	5.71893940480377	0	0\\
-41.4791774980765	5.79367630919147	0	0\\
-41.4791774980765	5.89003900805956	0	0\\
-41.4791774980765	6.04791116716709	0	0\\
-41.4791774980765	6.08735774461523	0	0\\
-41.4791774980765	6.25770973798712	0	0\\
-41.4791774980765	6.33421273325968	0	0\\
-41.4791774980765	6.34457480923486	0	0\\
-41.4791774980765	6.37089122636784	0	0\\
-41.4791774980765	6.40068786051156	0	0\\
-41.4791774980765	6.48562099633152	0	0\\
-41.4791774980765	6.65727360949725	0	0\\
-41.4791774980765	6.69178943927017	0	0\\
-41.4791774980765	6.70249349284102	0	0\\
-41.4791774980765	6.88608532626465	0	0\\
-41.4791774980765	6.90491375367945	0	0\\
-41.4791774980765	7.03301125999215	0	0\\
-41.4791774980765	7.17185384462208	0	0\\
-41.4791774980765	7.24298657721048	0	0\\
-41.4791774980765	7.24776372185338	0	0\\
-41.4791774980765	7.25072460121043	0	0\\
-41.4791774980765	7.56029643969675	0	0\\
-41.4791774980765	7.65685016180242	0	0\\
-41.4791774980765	7.66011364786122	0	0\\
-41.4791774980765	7.66553512665701	0	0\\
-41.4791774980765	7.68809712384273	0	0\\
-41.4791774980765	7.99473480978791	0	0\\
-41.4791774980765	8.00277468901713	0	0\\
-41.4791774980765	8.10700273053115	0	0\\
-41.4791774980765	8.11341300518876	0	0\\
-41.4791774980765	8.16091433081819	0	0\\
-41.4791774980765	8.4263009756926	0	0\\
-41.4791774980765	8.43167995960995	0	0\\
-41.4791774980765	8.55151590704134	0	0\\
-41.4791774980765	8.560030124411	0	0\\
-41.4791774980765	8.62636622596679	0	0\\
-41.4791774980765	8.63961940648159	0	0\\
-41.4791774980765	8.67701171835745	0	0\\
-41.4791774980765	8.68066941326515	0	0\\
-41.4791774980765	8.68922515711246	0	0\\
-41.4791774980765	8.73702891646833	0	0\\
-41.4791774980765	8.78579554324503	0	0\\
-41.4791774980765	8.79755482021605	0	0\\
-41.4791774980765	8.80813417900733	0	0\\
-41.4791774980765	8.87783953867752	0	0\\
-41.4791774980765	8.90510581382788	0	0\\
-41.4791774980765	9.0377437318851	0	0\\
-41.4791774980765	9.23447011934336	0	0\\
-41.4791774980765	9.35387434407783	0	0\\
-41.4791774980765	9.393659457282	0	0\\
-41.4791774980765	9.53507648759292	0	0\\
-41.4791774980765	9.64177644620874	0	0\\
-41.4791774980765	9.80885023439559	0	0\\
-41.4791774980765	9.84912655309268	0	0\\
-41.4791774980765	9.99013391093181	0	0\\
-41.4791774980765	9.99998804670389	0	0\\
-40.4835276090111	-9.99030693937904	0	0\\
-40.4835276090111	-9.96580280520765	0	0\\
-40.4835276090111	-9.96474212965218	0	0\\
-40.4835276090111	-9.96062797256485	0	0\\
-40.4835276090111	-9.77838625189773	0	0\\
-40.4835276090111	-9.74736123549529	0	0\\
-40.4835276090111	-9.71283689375303	0	0\\
-40.4835276090111	-9.63656292280022	0	0\\
-40.4835276090111	-9.43995212553828	0	0\\
-40.4835276090111	-9.43389908384248	0	0\\
-40.4835276090111	-9.32743243841801	0	0\\
-40.4835276090111	-9.25174688885535	0	0\\
-40.4835276090111	-9.19449550352279	0	0\\
-40.4835276090111	-9.07149283172167	0	0\\
-40.4835276090111	-8.95934539406217	0	0\\
-40.4835276090111	-8.7549188354774	0	0\\
-40.4835276090111	-8.7213363397341	0	0\\
-40.4835276090111	-8.70076181601605	0	0\\
-40.4835276090111	-8.51141255279603	0	0\\
-40.4835276090111	-8.43830635698433	0	0\\
-40.4835276090111	-8.32465017714586	0	0\\
-40.4835276090111	-8.27763034881914	0	0\\
-40.4835276090111	-8.24044276093431	0	0\\
-40.4835276090111	-8.13147624867571	0	0\\
-40.4835276090111	-8.12149578831507	0	0\\
-40.4835276090111	-8.09908529655034	0	0\\
-40.4835276090111	-7.90654973029464	0	0\\
-40.4835276090111	-7.85659894247381	0	0\\
-40.4835276090111	-7.84954448130426	0	0\\
-40.4835276090111	-7.69150530654428	0	0\\
-40.4835276090111	-7.68063534874499	0	0\\
-40.4835276090111	-7.64785375336551	0	0\\
-40.4835276090111	-7.61214449890523	0	0\\
-40.4835276090111	-7.5368500675712	0	0\\
-40.4835276090111	-7.53392682295941	0	0\\
-40.4835276090111	-7.50649351229422	0	0\\
-40.4835276090111	-7.49647814663894	0	0\\
-40.4835276090111	-7.49242426710782	0	0\\
-40.4835276090111	-7.2940972807324	0	0\\
-40.4835276090111	-7.20374503042723	0	0\\
-40.4835276090111	-7.14594055765585	0	0\\
-40.4835276090111	-7.14335996524587	0	0\\
-40.4835276090111	-7.12459682353055	0	0\\
-40.4835276090111	-7.10154360025262	0	0\\
-40.4835276090111	-7.06514792567349	0	0\\
-40.4835276090111	-6.83512681016472	0	0\\
-40.4835276090111	-6.73118118975832	0	0\\
-40.4835276090111	-6.67243365043422	0	0\\
-40.4835276090111	-6.60066826636865	0	0\\
-40.4835276090111	-6.53467469687326	0	0\\
-40.4835276090111	-6.16283992126716	0	0\\
-40.4835276090111	-6.15699249140778	0	0\\
-40.4835276090111	-6.1516395752093	0	0\\
-40.4835276090111	-6.1143915430244	0	0\\
-40.4835276090111	-6.00124212727009	0	0\\
-40.4835276090111	-5.85842615731918	0	0\\
-40.4835276090111	-5.83915605947336	0	0\\
-40.4835276090111	-5.80460435515484	0	0\\
-40.4835276090111	-5.78306088027687	0	0\\
-40.4835276090111	-5.73002217138653	0	0\\
-40.4835276090111	-5.72131149271564	0	0\\
-40.4835276090111	-5.68227141894506	0	0\\
-40.4835276090111	-5.61213760432421	0	0\\
-40.4835276090111	-5.60510796290129	0	0\\
-40.4835276090111	-5.56392146999199	0	0\\
-40.4835276090111	-5.46404956628757	0	0\\
-40.4835276090111	-5.38131706201533	0	0\\
-40.4835276090111	-5.35112627565448	0	0\\
-40.4835276090111	-5.33773564516461	0	0\\
-40.4835276090111	-5.31611466506327	0	0\\
-40.4835276090111	-5.17465728110385	0	0\\
-40.4835276090111	-5.04953248195794	0	0\\
-40.4835276090111	-4.87945924274598	0	0\\
-40.4835276090111	-4.78445547390005	0	0\\
-40.4835276090111	-4.58002274603584	0	0\\
-40.4835276090111	-4.57866361112272	0	0\\
-40.4835276090111	-4.55949544653273	0	0\\
-40.4835276090111	-4.49804058042264	0	0\\
-40.4835276090111	-4.48263449337456	0	0\\
-40.4835276090111	-4.24365249194375	0	0\\
-40.4835276090111	-4.20990691250651	0	0\\
-40.4835276090111	-4.10627752268048	0	0\\
-40.4835276090111	-3.98917125258091	0	0\\
-40.4835276090111	-3.96947302574733	0	0\\
-40.4835276090111	-3.92086786866228	0	0\\
-40.4835276090111	-3.79586129160405	0	0\\
-40.4835276090111	-3.63912838214968	0	0\\
-40.4835276090111	-3.59236284792068	0	0\\
-40.4835276090111	-3.51531618904104	0	0\\
-40.4835276090111	-3.46316520381718	0	0\\
-40.4835276090111	-3.37709894095412	0	0\\
-40.4835276090111	-3.27045485063943	0	0\\
-40.4835276090111	-3.19671587701734	0	0\\
-40.4835276090111	-3.09881307794657	0	0\\
-40.4835276090111	-3.06743209858771	0	0\\
-40.4835276090111	-2.99209252604847	0	0\\
-40.4835276090111	-2.91610547769768	0	0\\
-40.4835276090111	-2.87643302831633	0	0\\
-40.4835276090111	-2.84265740441282	0	0\\
-40.4835276090111	-2.83071878963649	0	0\\
-40.4835276090111	-2.78355866334567	0	0\\
-40.4835276090111	-2.70811347882641	0	0\\
-40.4835276090111	-2.65243343666775	0	0\\
-40.4835276090111	-2.64109820716134	0	0\\
-40.4835276090111	-2.6149418356898	0	0\\
-40.4835276090111	-2.56842606354897	0	0\\
-40.4835276090111	-2.26283731174309	0	0\\
-40.4835276090111	-2.13836762688047	0	0\\
-40.4835276090111	-2.13327260321624	0	0\\
-40.4835276090111	-1.94247716844443	0	0\\
-40.4835276090111	-1.93573820960509	0	0\\
-40.4835276090111	-1.91918921280614	0	0\\
-40.4835276090111	-1.89146945668762	0	0\\
-40.4835276090111	-1.8495961706385	0	0\\
-40.4835276090111	-1.82295252188246	0	0\\
-40.4835276090111	-1.78542346311054	0	0\\
-40.4835276090111	-1.75140104803788	0	0\\
-40.4835276090111	-1.71304350332964	0	0\\
-40.4835276090111	-1.68885342389757	0	0\\
-40.4835276090111	-1.4117489561574	0	0\\
-40.4835276090111	-1.36610926818959	0	0\\
-40.4835276090111	-1.36259173572184	0	0\\
-40.4835276090111	-1.34676030434052	0	0\\
-40.4835276090111	-1.3265791215592	0	0\\
-40.4835276090111	-1.30708225597957	0	0\\
-40.4835276090111	-1.119465181194	0	0\\
-40.4835276090111	-1.09394991869479	0	0\\
-40.4835276090111	-1.07930227698726	0	0\\
-40.4835276090111	-0.790324989142979	0	0\\
-40.4835276090111	-0.765501461348265	0	0\\
-40.4835276090111	-0.665086257991467	0	0\\
-40.4835276090111	-0.628119767936003	0	0\\
-40.4835276090111	-0.57280309059322	0	0\\
-40.4835276090111	-0.568847987134404	0	0\\
-40.4835276090111	-0.553234621936247	0	0\\
-40.4835276090111	-0.397447866428711	0	0\\
-40.4835276090111	-0.352880332504465	0	0\\
-40.4835276090111	-0.341968321578869	0	0\\
-40.4835276090111	-0.317290739707538	0	0\\
-40.4835276090111	-0.317034387844909	0	0\\
-40.4835276090111	-0.294385064605215	0	0\\
-40.4835276090111	-0.263939588208782	0	0\\
-40.4835276090111	-0.262953132986157	0	0\\
-40.4835276090111	-0.262477813322967	0	0\\
-40.4835276090111	-0.238649580756523	0	0\\
-40.4835276090111	-0.210365934367905	0	0\\
-40.4835276090111	-0.19855916136664	0	0\\
-40.4835276090111	-0.19278441099114	0	0\\
-40.4835276090111	-0.127595528088321	0	0\\
-40.4835276090111	-0.118634591628681	0	0\\
-40.4835276090111	-0.115550686411318	0	0\\
-40.4835276090111	-0.10940074360478	0	0\\
-40.4835276090111	-0.0977293650234219	0	0\\
-40.4835276090111	-0.0548685601440777	0	0\\
-40.4835276090111	-0.0545005541269458	0	0\\
-40.4835276090111	-0.0424464872922112	0	0\\
-40.4835276090111	-0.0337821473901365	0	0\\
-40.4835276090111	-0.0329092215040187	0	0\\
-40.4835276090111	-0.0315732382745776	0	0\\
-40.4835276090111	-0.0292737032413608	0	0\\
-40.4835276090111	-0.0207923214558776	0	0\\
-40.4835276090111	-0.0116992492947692	0	0\\
-40.4835276090111	-0.0114376155956189	0	0\\
-40.4835276090111	-0.00935502120348107	0	0\\
-40.4835276090111	-0.00688891518489597	0	0\\
-40.4835276090111	-0.00677832350190356	0	0\\
-40.4835276090111	-0.00530449134428117	0	0\\
-40.4835276090111	-0.00117654702270546	0	0\\
-40.4835276090111	0.00706555890519851	0	0\\
-40.4835276090111	0.0252108694023117	0	0\\
-40.4835276090111	0.0276565971771417	0	0\\
-40.4835276090111	0.0417464613344697	0	0\\
-40.4835276090111	0.0535577002463906	0	0\\
-40.4835276090111	0.0575491987540401	0	0\\
-40.4835276090111	0.0642603312166203	0	0\\
-40.4835276090111	0.0643678352352609	0	0\\
-40.4835276090111	0.0819402142993944	0	0\\
-40.4835276090111	0.0976429270577	0	0\\
-40.4835276090111	0.116464833086862	0	0\\
-40.4835276090111	0.139018907727481	0	0\\
-40.4835276090111	0.166630675162482	0	0\\
-40.4835276090111	0.258178715714337	0	0\\
-40.4835276090111	0.362069853750091	0	0\\
-40.4835276090111	0.36840551675891	0	0\\
-40.4835276090111	0.455295019995092	0	0\\
-40.4835276090111	0.487158061232025	0	0\\
-40.4835276090111	0.503863371211972	0	0\\
-40.4835276090111	0.551098581420598	0	0\\
-40.4835276090111	0.551229925151555	0	0\\
-40.4835276090111	0.561757455841525	0	0\\
-40.4835276090111	0.652066959060987	0	0\\
-40.4835276090111	0.700001210378557	0	0\\
-40.4835276090111	0.840498465504729	0	0\\
-40.4835276090111	0.946163202489589	0	0\\
-40.4835276090111	1.09809938403689	0	0\\
-40.4835276090111	1.14944326279193	0	0\\
-40.4835276090111	1.30410843123873	0	0\\
-40.4835276090111	1.43196483675016	0	0\\
-40.4835276090111	1.45756032851411	0	0\\
-40.4835276090111	1.5490641126172	0	0\\
-40.4835276090111	1.58451914275711	0	0\\
-40.4835276090111	1.63696472143613	0	0\\
-40.4835276090111	1.7113521020209	0	0\\
-40.4835276090111	1.86679452278968	0	0\\
-40.4835276090111	1.91774192821129	0	0\\
-40.4835276090111	1.97373139298229	0	0\\
-40.4835276090111	2.01460291259671	0	0\\
-40.4835276090111	2.02370156162591	0	0\\
-40.4835276090111	2.13237820758129	0	0\\
-40.4835276090111	2.14910175659692	0	0\\
-40.4835276090111	2.52196718590426	0	0\\
-40.4835276090111	2.57902693589173	0	0\\
-40.4835276090111	2.6874068997276	0	0\\
-40.4835276090111	2.71661488173683	0	0\\
-40.4835276090111	2.92837254373747	0	0\\
-40.4835276090111	2.95927201069857	0	0\\
-40.4835276090111	3.12069201055704	0	0\\
-40.4835276090111	3.15761499719583	0	0\\
-40.4835276090111	3.19106029960842	0	0\\
-40.4835276090111	3.1917545723558	0	0\\
-40.4835276090111	3.23428556007998	0	0\\
-40.4835276090111	3.45700403370755	0	0\\
-40.4835276090111	3.55770737564084	0	0\\
-40.4835276090111	3.62068507523308	0	0\\
-40.4835276090111	3.73929580382039	0	0\\
-40.4835276090111	3.82024668800656	0	0\\
-40.4835276090111	4.09452150300821	0	0\\
-40.4835276090111	4.09578518667062	0	0\\
-40.4835276090111	4.10930257947617	0	0\\
-40.4835276090111	4.1847039545815	0	0\\
-40.4835276090111	4.18690036711604	0	0\\
-40.4835276090111	4.20258562741922	0	0\\
-40.4835276090111	4.35671055426668	0	0\\
-40.4835276090111	4.45809785949909	0	0\\
-40.4835276090111	4.52135202219773	0	0\\
-40.4835276090111	4.7367613644976	0	0\\
-40.4835276090111	4.75654133127884	0	0\\
-40.4835276090111	4.99956494895721	0	0\\
-40.4835276090111	5.04845325604475	0	0\\
-40.4835276090111	5.06685626463353	0	0\\
-40.4835276090111	5.14869967249627	0	0\\
-40.4835276090111	5.30803197776341	0	0\\
-40.4835276090111	5.66871903635036	0	0\\
-40.4835276090111	5.70571153224712	0	0\\
-40.4835276090111	5.71893940480377	0	0\\
-40.4835276090111	5.79367630919147	0	0\\
-40.4835276090111	5.89003900805956	0	0\\
-40.4835276090111	6.04791116716709	0	0\\
-40.4835276090111	6.08735774461523	0	0\\
-40.4835276090111	6.25770973798712	0	0\\
-40.4835276090111	6.33421273325968	0	0\\
-40.4835276090111	6.34457480923486	0	0\\
-40.4835276090111	6.37089122636784	0	0\\
-40.4835276090111	6.40068786051156	0	0\\
-40.4835276090111	6.48562099633152	0	0\\
-40.4835276090111	6.65727360949725	0	0\\
-40.4835276090111	6.69178943927017	0	0\\
-40.4835276090111	6.70249349284102	0	0\\
-40.4835276090111	6.88608532626465	0	0\\
-40.4835276090111	6.90491375367945	0	0\\
-40.4835276090111	7.03301125999215	0	0\\
-40.4835276090111	7.17185384462208	0	0\\
-40.4835276090111	7.24298657721048	0	0\\
-40.4835276090111	7.24776372185338	0	0\\
-40.4835276090111	7.25072460121043	0	0\\
-40.4835276090111	7.56029643969675	0	0\\
-40.4835276090111	7.65685016180242	0	0\\
-40.4835276090111	7.66011364786122	0	0\\
-40.4835276090111	7.66553512665701	0	0\\
-40.4835276090111	7.68809712384273	0	0\\
-40.4835276090111	7.99473480978791	0	0\\
-40.4835276090111	8.00277468901713	0	0\\
-40.4835276090111	8.10700273053115	0	0\\
-40.4835276090111	8.11341300518876	0	0\\
-40.4835276090111	8.16091433081819	0	0\\
-40.4835276090111	8.4263009756926	0	0\\
-40.4835276090111	8.43167995960995	0	0\\
-40.4835276090111	8.55151590704134	0	0\\
-40.4835276090111	8.560030124411	0	0\\
-40.4835276090111	8.62636622596679	0	0\\
-40.4835276090111	8.63961940648159	0	0\\
-40.4835276090111	8.67701171835745	0	0\\
-40.4835276090111	8.68066941326515	0	0\\
-40.4835276090111	8.68922515711246	0	0\\
-40.4835276090111	8.73702891646833	0	0\\
-40.4835276090111	8.78579554324503	0	0\\
-40.4835276090111	8.79755482021605	0	0\\
-40.4835276090111	8.80813417900733	0	0\\
-40.4835276090111	8.87783953867752	0	0\\
-40.4835276090111	8.90510581382788	0	0\\
-40.4835276090111	9.0377437318851	0	0\\
-40.4835276090111	9.23447011934336	0	0\\
-40.4835276090111	9.35387434407783	0	0\\
-40.4835276090111	9.393659457282	0	0\\
-40.4835276090111	9.53507648759292	0	0\\
-40.4835276090111	9.64177644620874	0	0\\
-40.4835276090111	9.80885023439559	0	0\\
-40.4835276090111	9.84912655309268	0	0\\
-40.4835276090111	9.99013391093181	0	0\\
-40.4835276090111	9.99998804670389	0	0\\
-39.3296107817135	-9.99030693937904	0	0\\
-39.3296107817135	-9.96580280520765	0	0\\
-39.3296107817135	-9.96474212965218	0	0\\
-39.3296107817135	-9.96062797256485	0	0\\
-39.3296107817135	-9.77838625189773	0	0\\
-39.3296107817135	-9.74736123549529	0	0\\
-39.3296107817135	-9.71283689375303	0	0\\
-39.3296107817135	-9.63656292280022	0	0\\
-39.3296107817135	-9.43995212553828	0	0\\
-39.3296107817135	-9.43389908384248	0	0\\
-39.3296107817135	-9.32743243841801	0	0\\
-39.3296107817135	-9.25174688885535	0	0\\
-39.3296107817135	-9.19449550352279	0	0\\
-39.3296107817135	-9.07149283172167	0	0\\
-39.3296107817135	-8.95934539406217	0	0\\
-39.3296107817135	-8.7549188354774	0	0\\
-39.3296107817135	-8.7213363397341	0	0\\
-39.3296107817135	-8.70076181601605	0	0\\
-39.3296107817135	-8.51141255279603	0	0\\
-39.3296107817135	-8.43830635698433	0	0\\
-39.3296107817135	-8.32465017714586	0	0\\
-39.3296107817135	-8.27763034881914	0	0\\
-39.3296107817135	-8.24044276093431	0	0\\
-39.3296107817135	-8.13147624867571	0	0\\
-39.3296107817135	-8.12149578831507	0	0\\
-39.3296107817135	-8.09908529655034	0	0\\
-39.3296107817135	-7.90654973029464	0	0\\
-39.3296107817135	-7.85659894247381	0	0\\
-39.3296107817135	-7.84954448130426	0	0\\
-39.3296107817135	-7.69150530654428	0	0\\
-39.3296107817135	-7.68063534874499	0	0\\
-39.3296107817135	-7.64785375336551	0	0\\
-39.3296107817135	-7.61214449890523	0	0\\
-39.3296107817135	-7.5368500675712	0	0\\
-39.3296107817135	-7.53392682295941	0	0\\
-39.3296107817135	-7.50649351229422	0	0\\
-39.3296107817135	-7.49647814663894	0	0\\
-39.3296107817135	-7.49242426710782	0	0\\
-39.3296107817135	-7.2940972807324	0	0\\
-39.3296107817135	-7.20374503042723	0	0\\
-39.3296107817135	-7.14594055765585	0	0\\
-39.3296107817135	-7.14335996524587	0	0\\
-39.3296107817135	-7.12459682353055	0	0\\
-39.3296107817135	-7.10154360025262	0	0\\
-39.3296107817135	-7.06514792567349	0	0\\
-39.3296107817135	-6.83512681016472	0	0\\
-39.3296107817135	-6.73118118975832	0	0\\
-39.3296107817135	-6.67243365043422	0	0\\
-39.3296107817135	-6.60066826636865	0	0\\
-39.3296107817135	-6.53467469687326	0	0\\
-39.3296107817135	-6.16283992126716	0	0\\
-39.3296107817135	-6.15699249140778	0	0\\
-39.3296107817135	-6.1516395752093	0	0\\
-39.3296107817135	-6.1143915430244	0	0\\
-39.3296107817135	-6.00124212727009	0	0\\
-39.3296107817135	-5.85842615731918	0	0\\
-39.3296107817135	-5.83915605947336	0	0\\
-39.3296107817135	-5.80460435515484	0	0\\
-39.3296107817135	-5.78306088027687	0	0\\
-39.3296107817135	-5.73002217138653	0	0\\
-39.3296107817135	-5.72131149271564	0	0\\
-39.3296107817135	-5.68227141894506	0	0\\
-39.3296107817135	-5.61213760432421	0	0\\
-39.3296107817135	-5.60510796290129	0	0\\
-39.3296107817135	-5.56392146999199	0	0\\
-39.3296107817135	-5.46404956628757	0	0\\
-39.3296107817135	-5.38131706201533	0	0\\
-39.3296107817135	-5.35112627565448	0	0\\
-39.3296107817135	-5.33773564516461	0	0\\
-39.3296107817135	-5.31611466506327	0	0\\
-39.3296107817135	-5.17465728110385	0	0\\
-39.3296107817135	-5.04953248195794	0	0\\
-39.3296107817135	-4.87945924274598	0	0\\
-39.3296107817135	-4.78445547390005	0	0\\
-39.3296107817135	-4.58002274603584	0	0\\
-39.3296107817135	-4.57866361112272	0	0\\
-39.3296107817135	-4.55949544653273	0	0\\
-39.3296107817135	-4.49804058042264	0	0\\
-39.3296107817135	-4.48263449337456	0	0\\
-39.3296107817135	-4.24365249194375	0	0\\
-39.3296107817135	-4.20990691250651	0	0\\
-39.3296107817135	-4.10627752268048	0	0\\
-39.3296107817135	-3.98917125258091	0	0\\
-39.3296107817135	-3.96947302574733	0	0\\
-39.3296107817135	-3.92086786866228	0	0\\
-39.3296107817135	-3.79586129160405	0	0\\
-39.3296107817135	-3.63912838214968	0	0\\
-39.3296107817135	-3.59236284792068	0	0\\
-39.3296107817135	-3.51531618904104	0	0\\
-39.3296107817135	-3.46316520381718	0	0\\
-39.3296107817135	-3.37709894095412	0	0\\
-39.3296107817135	-3.27045485063943	0	0\\
-39.3296107817135	-3.19671587701734	0	0\\
-39.3296107817135	-3.09881307794657	0	0\\
-39.3296107817135	-3.06743209858771	0	0\\
-39.3296107817135	-2.99209252604847	0	0\\
-39.3296107817135	-2.91610547769768	0	0\\
-39.3296107817135	-2.87643302831633	0	0\\
-39.3296107817135	-2.84265740441282	0	0\\
-39.3296107817135	-2.83071878963649	0	0\\
-39.3296107817135	-2.78355866334567	0	0\\
-39.3296107817135	-2.70811347882641	0	0\\
-39.3296107817135	-2.65243343666775	0	0\\
-39.3296107817135	-2.64109820716134	0	0\\
-39.3296107817135	-2.6149418356898	0	0\\
-39.3296107817135	-2.56842606354897	0	0\\
-39.3296107817135	-2.26283731174309	0	0\\
-39.3296107817135	-2.13836762688047	0	0\\
-39.3296107817135	-2.13327260321624	0	0\\
-39.3296107817135	-1.94247716844443	0	0\\
-39.3296107817135	-1.93573820960509	0	0\\
-39.3296107817135	-1.91918921280614	0	0\\
-39.3296107817135	-1.89146945668762	0	0\\
-39.3296107817135	-1.8495961706385	0	0\\
-39.3296107817135	-1.82295252188246	0	0\\
-39.3296107817135	-1.78542346311054	0	0\\
-39.3296107817135	-1.75140104803788	0	0\\
-39.3296107817135	-1.71304350332964	0	0\\
-39.3296107817135	-1.68885342389757	0	0\\
-39.3296107817135	-1.4117489561574	0	0\\
-39.3296107817135	-1.36610926818959	0	0\\
-39.3296107817135	-1.36259173572184	0	0\\
-39.3296107817135	-1.34676030434052	0	0\\
-39.3296107817135	-1.3265791215592	0	0\\
-39.3296107817135	-1.30708225597957	0	0\\
-39.3296107817135	-1.119465181194	0	0\\
-39.3296107817135	-1.09394991869479	0	0\\
-39.3296107817135	-1.07930227698726	0	0\\
-39.3296107817135	-0.790324989142979	0	0\\
-39.3296107817135	-0.765501461348265	0	0\\
-39.3296107817135	-0.665086257991467	0	0\\
-39.3296107817135	-0.628119767936003	0	0\\
-39.3296107817135	-0.57280309059322	0	0\\
-39.3296107817135	-0.568847987134404	0	0\\
-39.3296107817135	-0.553234621936247	0	0\\
-39.3296107817135	-0.397447866428711	0	0\\
-39.3296107817135	-0.352880332504465	0	0\\
-39.3296107817135	-0.341968321578869	0	0\\
-39.3296107817135	-0.317290739707538	0	0\\
-39.3296107817135	-0.317034387844909	0	0\\
-39.3296107817135	-0.294385064605215	0	0\\
-39.3296107817135	-0.263939588208782	0	0\\
-39.3296107817135	-0.262953132986157	0	0\\
-39.3296107817135	-0.262477813322967	0	0\\
-39.3296107817135	-0.238649580756523	0	0\\
-39.3296107817135	-0.210365934367905	0	0\\
-39.3296107817135	-0.19855916136664	0	0\\
-39.3296107817135	-0.19278441099114	0	0\\
-39.3296107817135	-0.127595528088321	0	0\\
-39.3296107817135	-0.118634591628681	0	0\\
-39.3296107817135	-0.115550686411318	0	0\\
-39.3296107817135	-0.10940074360478	0	0\\
-39.3296107817135	-0.0977293650234219	0	0\\
-39.3296107817135	-0.0548685601440777	0	0\\
-39.3296107817135	-0.0545005541269458	0	0\\
-39.3296107817135	-0.0424464872922112	0	0\\
-39.3296107817135	-0.0337821473901365	0	0\\
-39.3296107817135	-0.0329092215040187	0	0\\
-39.3296107817135	-0.0315732382745776	0	0\\
-39.3296107817135	-0.0292737032413608	0	0\\
-39.3296107817135	-0.0207923214558776	0	0\\
-39.3296107817135	-0.0116992492947692	0	0\\
-39.3296107817135	-0.0114376155956189	0	0\\
-39.3296107817135	-0.00935502120348107	0	0\\
-39.3296107817135	-0.00688891518489597	0	0\\
-39.3296107817135	-0.00677832350190356	0	0\\
-39.3296107817135	-0.00530449134428117	0	0\\
-39.3296107817135	-0.00117654702270546	0	0\\
-39.3296107817135	0.00706555890519851	0	0\\
-39.3296107817135	0.0252108694023117	0	0\\
-39.3296107817135	0.0276565971771417	0	0\\
-39.3296107817135	0.0417464613344697	0	0\\
-39.3296107817135	0.0535577002463906	0	0\\
-39.3296107817135	0.0575491987540401	0	0\\
-39.3296107817135	0.0642603312166203	0	0\\
-39.3296107817135	0.0643678352352609	0	0\\
-39.3296107817135	0.0819402142993944	0	0\\
-39.3296107817135	0.0976429270577	0	0\\
-39.3296107817135	0.116464833086862	0	0\\
-39.3296107817135	0.139018907727481	0	0\\
-39.3296107817135	0.166630675162482	0	0\\
-39.3296107817135	0.258178715714337	0	0\\
-39.3296107817135	0.362069853750091	0	0\\
-39.3296107817135	0.36840551675891	0	0\\
-39.3296107817135	0.455295019995092	0	0\\
-39.3296107817135	0.487158061232025	0	0\\
-39.3296107817135	0.503863371211972	0	0\\
-39.3296107817135	0.551098581420598	0	0\\
-39.3296107817135	0.551229925151555	0	0\\
-39.3296107817135	0.561757455841525	0	0\\
-39.3296107817135	0.652066959060987	0	0\\
-39.3296107817135	0.700001210378557	0	0\\
-39.3296107817135	0.840498465504729	0	0\\
-39.3296107817135	0.946163202489589	0	0\\
-39.3296107817135	1.09809938403689	0	0\\
-39.3296107817135	1.14944326279193	0	0\\
-39.3296107817135	1.30410843123873	0	0\\
-39.3296107817135	1.43196483675016	0	0\\
-39.3296107817135	1.45756032851411	0	0\\
-39.3296107817135	1.5490641126172	0	0\\
-39.3296107817135	1.58451914275711	0	0\\
-39.3296107817135	1.63696472143613	0	0\\
-39.3296107817135	1.7113521020209	0	0\\
-39.3296107817135	1.86679452278968	0	0\\
-39.3296107817135	1.91774192821129	0	0\\
-39.3296107817135	1.97373139298229	0	0\\
-39.3296107817135	2.01460291259671	0	0\\
-39.3296107817135	2.02370156162591	0	0\\
-39.3296107817135	2.13237820758129	0	0\\
-39.3296107817135	2.14910175659692	0	0\\
-39.3296107817135	2.52196718590426	0	0\\
-39.3296107817135	2.57902693589173	0	0\\
-39.3296107817135	2.6874068997276	0	0\\
-39.3296107817135	2.71661488173683	0	0\\
-39.3296107817135	2.92837254373747	0	0\\
-39.3296107817135	2.95927201069857	0	0\\
-39.3296107817135	3.12069201055704	0	0\\
-39.3296107817135	3.15761499719583	0	0\\
-39.3296107817135	3.19106029960842	0	0\\
-39.3296107817135	3.1917545723558	0	0\\
-39.3296107817135	3.23428556007998	0	0\\
-39.3296107817135	3.45700403370755	0	0\\
-39.3296107817135	3.55770737564084	0	0\\
-39.3296107817135	3.62068507523308	0	0\\
-39.3296107817135	3.73929580382039	0	0\\
-39.3296107817135	3.82024668800656	0	0\\
-39.3296107817135	4.09452150300821	0	0\\
-39.3296107817135	4.09578518667062	0	0\\
-39.3296107817135	4.10930257947617	0	0\\
-39.3296107817135	4.1847039545815	0	0\\
-39.3296107817135	4.18690036711604	0	0\\
-39.3296107817135	4.20258562741922	0	0\\
-39.3296107817135	4.35671055426668	0	0\\
-39.3296107817135	4.45809785949909	0	0\\
-39.3296107817135	4.52135202219773	0	0\\
-39.3296107817135	4.7367613644976	0	0\\
-39.3296107817135	4.75654133127884	0	0\\
-39.3296107817135	4.99956494895721	0	0\\
-39.3296107817135	5.04845325604475	0	0\\
-39.3296107817135	5.06685626463353	0	0\\
-39.3296107817135	5.14869967249627	0	0\\
-39.3296107817135	5.30803197776341	0	0\\
-39.3296107817135	5.66871903635036	0	0\\
-39.3296107817135	5.70571153224712	0	0\\
-39.3296107817135	5.71893940480377	0	0\\
-39.3296107817135	5.79367630919147	0	0\\
-39.3296107817135	5.89003900805956	0	0\\
-39.3296107817135	6.04791116716709	0	0\\
-39.3296107817135	6.08735774461523	0	0\\
-39.3296107817135	6.25770973798712	0	0\\
-39.3296107817135	6.33421273325968	0	0\\
-39.3296107817135	6.34457480923486	0	0\\
-39.3296107817135	6.37089122636784	0	0\\
-39.3296107817135	6.40068786051156	0	0\\
-39.3296107817135	6.48562099633152	0	0\\
-39.3296107817135	6.65727360949725	0	0\\
-39.3296107817135	6.69178943927017	0	0\\
-39.3296107817135	6.70249349284102	0	0\\
-39.3296107817135	6.88608532626465	0	0\\
-39.3296107817135	6.90491375367945	0	0\\
-39.3296107817135	7.03301125999215	0	0\\
-39.3296107817135	7.17185384462208	0	0\\
-39.3296107817135	7.24298657721048	0	0\\
-39.3296107817135	7.24776372185338	0	0\\
-39.3296107817135	7.25072460121043	0	0\\
-39.3296107817135	7.56029643969675	0	0\\
-39.3296107817135	7.65685016180242	0	0\\
-39.3296107817135	7.66011364786122	0	0\\
-39.3296107817135	7.66553512665701	0	0\\
-39.3296107817135	7.68809712384273	0	0\\
-39.3296107817135	7.99473480978791	0	0\\
-39.3296107817135	8.00277468901713	0	0\\
-39.3296107817135	8.10700273053115	0	0\\
-39.3296107817135	8.11341300518876	0	0\\
-39.3296107817135	8.16091433081819	0	0\\
-39.3296107817135	8.4263009756926	0	0\\
-39.3296107817135	8.43167995960995	0	0\\
-39.3296107817135	8.55151590704134	0	0\\
-39.3296107817135	8.560030124411	0	0\\
-39.3296107817135	8.62636622596679	0	0\\
-39.3296107817135	8.63961940648159	0	0\\
-39.3296107817135	8.67701171835745	0	0\\
-39.3296107817135	8.68066941326515	0	0\\
-39.3296107817135	8.68922515711246	0	0\\
-39.3296107817135	8.73702891646833	0	0\\
-39.3296107817135	8.78579554324503	0	0\\
-39.3296107817135	8.79755482021605	0	0\\
-39.3296107817135	8.80813417900733	0	0\\
-39.3296107817135	8.87783953867752	0	0\\
-39.3296107817135	8.90510581382788	0	0\\
-39.3296107817135	9.0377437318851	0	0\\
-39.3296107817135	9.23447011934336	0	0\\
-39.3296107817135	9.35387434407783	0	0\\
-39.3296107817135	9.393659457282	0	0\\
-39.3296107817135	9.53507648759292	0	0\\
-39.3296107817135	9.64177644620874	0	0\\
-39.3296107817135	9.80885023439559	0	0\\
-39.3296107817135	9.84912655309268	0	0\\
-39.3296107817135	9.99013391093181	0	0\\
-39.3296107817135	9.99998804670389	0	0\\
-37.8930137314117	-9.99030693937904	0	0\\
-37.8930137314117	-9.96580280520765	0	0\\
-37.8930137314117	-9.96474212965218	0	0\\
-37.8930137314117	-9.96062797256485	0	0\\
-37.8930137314117	-9.77838625189773	0	0\\
-37.8930137314117	-9.74736123549529	0	0\\
-37.8930137314117	-9.71283689375303	0	0\\
-37.8930137314117	-9.63656292280022	0	0\\
-37.8930137314117	-9.43995212553828	0	0\\
-37.8930137314117	-9.43389908384248	0	0\\
-37.8930137314117	-9.32743243841801	0	0\\
-37.8930137314117	-9.25174688885535	0	0\\
-37.8930137314117	-9.19449550352279	0	0\\
-37.8930137314117	-9.07149283172167	0	0\\
-37.8930137314117	-8.95934539406217	0	0\\
-37.8930137314117	-8.7549188354774	0	0\\
-37.8930137314117	-8.7213363397341	0	0\\
-37.8930137314117	-8.70076181601605	0	0\\
-37.8930137314117	-8.51141255279603	0	0\\
-37.8930137314117	-8.43830635698433	0	0\\
-37.8930137314117	-8.32465017714586	0	0\\
-37.8930137314117	-8.27763034881914	0	0\\
-37.8930137314117	-8.24044276093431	0	0\\
-37.8930137314117	-8.13147624867571	0	0\\
-37.8930137314117	-8.12149578831507	0	0\\
-37.8930137314117	-8.09908529655034	0	0\\
-37.8930137314117	-7.90654973029464	0	0\\
-37.8930137314117	-7.85659894247381	0	0\\
-37.8930137314117	-7.84954448130426	0	0\\
-37.8930137314117	-7.69150530654428	0	0\\
-37.8930137314117	-7.68063534874499	0	0\\
-37.8930137314117	-7.64785375336551	0	0\\
-37.8930137314117	-7.61214449890523	0	0\\
-37.8930137314117	-7.5368500675712	0	0\\
-37.8930137314117	-7.53392682295941	0	0\\
-37.8930137314117	-7.50649351229422	0	0\\
-37.8930137314117	-7.49647814663894	0	0\\
-37.8930137314117	-7.49242426710782	0	0\\
-37.8930137314117	-7.2940972807324	0	0\\
-37.8930137314117	-7.20374503042723	0	0\\
-37.8930137314117	-7.14594055765585	0	0\\
-37.8930137314117	-7.14335996524587	0	0\\
-37.8930137314117	-7.12459682353055	0	0\\
-37.8930137314117	-7.10154360025262	4.94065645841247e-324	4.94065645841247e-324\\
-37.8930137314117	-7.06514792567349	4.94065645841247e-324	4.94065645841247e-324\\
-37.8930137314117	-6.83512681016472	1.97626258336499e-323	1.97626258336499e-323\\
-37.8930137314117	-6.73118118975832	3.45845952088873e-323	3.45845952088873e-323\\
-37.8930137314117	-6.67243365043422	5.43472210425371e-323	5.43472210425371e-323\\
-37.8930137314117	-6.60066826636865	8.89318162514244e-323	8.89318162514244e-323\\
-37.8930137314117	-6.53467469687326	1.33397724377137e-322	1.33397724377137e-322\\
-37.8930137314117	-6.16283992126716	1.43773102939803e-321	1.43773102939803e-321\\
-37.8930137314117	-6.15699249140778	1.48713759398215e-321	1.48713759398215e-321\\
-37.8930137314117	-6.1516395752093	1.53654415856628e-321	1.53654415856628e-321\\
-37.8930137314117	-6.1143915430244	1.93179667523927e-321	1.93179667523927e-321\\
-37.8930137314117	-6.00124212727009	3.83394941172807e-321	3.83394941172807e-321\\
-37.8930137314117	-5.85842615731918	8.94752884618497e-321	8.94752884618497e-321\\
-37.8930137314117	-5.83915605947336	1.00147106412021e-320	1.00147106412021e-320\\
-37.8930137314117	-5.80460435515484	1.22429467039461e-320	1.22429467039461e-320\\
-37.8930137314117	-5.78306088027687	1.38733633352222e-320	1.38733633352222e-320\\
-37.8930137314117	-5.73002217138653	1.88239011065515e-320	1.88239011065515e-320\\
-37.8930137314117	-5.72131149271564	1.97873291159419e-320	1.97873291159419e-320\\
-37.8930137314117	-5.68227141894506	2.47181042614376e-320	2.47181042614376e-320\\
-37.8930137314117	-5.61213760432421	3.67337807682967e-320	3.67337807682967e-320\\
-37.8930137314117	-5.60510796290129	3.8211037049362e-320	3.8211037049362e-320\\
-37.8930137314117	-5.56392146999199	4.80923499661869e-320	4.80923499661869e-320\\
-37.8930137314117	-5.46404956628757	8.34081623309192e-320	8.34081623309192e-320\\
-37.8930137314117	-5.38131706201533	1.30635897416884e-319	1.30635897416884e-319\\
-37.8930137314117	-5.35112627565448	1.53609949948502e-319	1.53609949948502e-319\\
-37.8930137314117	-5.33773564516461	1.6500804439806e-319	1.6500804439806e-319\\
-37.8930137314117	-5.31611466506327	1.85146160122549e-319	1.85146160122549e-319\\
-37.8930137314117	-5.17465728110385	3.88834603933519e-319	3.88834603933519e-319\\
-37.8930137314117	-5.04953248195794	7.37160765564515e-319	7.37160765564515e-319\\
-37.8930137314117	-4.87945924274598	1.71493644131018e-318	1.71493644131018e-318\\
-37.8930137314117	-4.78445547390005	2.71402116836097e-318	2.71402116836097e-318\\
-37.8930137314117	-4.58002274603584	7.06839462813592e-318	7.06839462813592e-318\\
-37.8930137314117	-4.57866361112272	7.11252457162246e-318	7.11252457162246e-318\\
-37.8930137314117	-4.55949544653273	7.76354005117809e-318	7.76354005117809e-318\\
-37.8930137314117	-4.49804058042264	1.02548759516455e-317	1.02548759516455e-317\\
-37.8930137314117	-4.48263449337456	1.09894033473177e-317	1.09894033473177e-317\\
-37.8930137314117	-4.24365249194375	3.11758732765654e-317	3.11758732765654e-317\\
-37.8930137314117	-4.20990691250651	3.59554099872125e-317	3.59554099872125e-317\\
-37.8930137314117	-4.10627752268048	5.53225263900536e-317	5.53225263900536e-317\\
-37.8930137314117	-3.98917125258091	8.88717230469207e-317	8.88717230469207e-317\\
-37.8930137314117	-3.96947302574733	9.61182925689164e-317	9.61182925689164e-317\\
-37.8930137314117	-3.92086786866228	1.16435240294574e-316	1.16435240294574e-316\\
-37.8930137314117	-3.79586129160405	1.88605252047464e-316	1.88605252047464e-316\\
-37.8930137314117	-3.63912838214968	3.37751353470386e-316	3.37751353470386e-316\\
-37.8930137314117	-3.59236284792068	3.99975087614679e-316	3.99975087614679e-316\\
-37.8930137314117	-3.51531618904104	5.25953986482397e-316	5.25953986482397e-316\\
-37.8930137314117	-3.46316520381718	6.30921256623123e-316	6.30921256623123e-316\\
-37.8930137314117	-3.37709894095412	8.46863101567105e-316	8.46863101567105e-316\\
-37.8930137314117	-3.27045485063943	1.20712915003489e-315	1.20712915003489e-315\\
-37.8930137314117	-3.19671587701734	1.53217179617634e-315	1.53217179617634e-315\\
-37.8930137314117	-3.09881307794657	2.08519245761162e-315	2.08519245761162e-315\\
-37.8930137314117	-3.06743209858771	2.29701984243279e-315	2.29701984243279e-315\\
-37.8930137314117	-2.99209252604847	2.88600606196365e-315	2.88600606196365e-315\\
-37.8930137314117	-2.91610547769768	3.61230771423231e-315	3.61230771423231e-315\\
-37.8930137314117	-2.87643302831633	4.05215532731609e-315	4.05215532731609e-315\\
-37.8930137314117	-2.84265740441282	4.46304756117739e-315	4.46304756117739e-315\\
-37.8930137314117	-2.83071878963649	4.61678220341358e-315	4.61678220341358e-315\\
-37.8930137314117	-2.78355866334567	5.27027733421716e-315	5.27027733421716e-315\\
-37.8930137314117	-2.70811347882641	6.48338723288612e-315	6.48338723288612e-315\\
-37.8930137314117	-2.65243343666775	7.52688166315475e-315	7.52688166315475e-315\\
-37.8930137314117	-2.64109820716134	7.7561225052987e-315	7.7561225052987e-315\\
-37.8930137314117	-2.6149418356898	8.30802570881884e-315	8.30802570881884e-315\\
-37.8930137314117	-2.56842606354897	9.37246541973889e-315	9.37246541973889e-315\\
-37.8930137314117	-2.26283731174309	1.96085570004702e-314	1.96085570004702e-314\\
-37.8930137314117	-2.13836762688047	2.57870995244077e-314	2.57870995244077e-314\\
-37.8930137314117	-2.13327260321624	2.60692485275282e-314	2.60692485275282e-314\\
-37.8930137314117	-1.94247716844443	3.84582649985688e-314	3.84582649985688e-314\\
-37.8930137314117	-1.93573820960509	3.89641188876782e-314	3.89641188876782e-314\\
-37.8930137314117	-1.91918921280614	4.02270150057955e-314	4.02270150057955e-314\\
-37.8930137314117	-1.89146945668762	4.24087220361492e-314	4.24087220361492e-314\\
-37.8930137314117	-1.8495961706385	4.58639499823429e-314	4.58639499823429e-314\\
-37.8930137314117	-1.82295252188246	4.81636435746533e-314	4.81636435746533e-314\\
-37.8930137314117	-1.78542346311054	5.1537718155548e-314	5.1537718155548e-314\\
-37.8930137314117	-1.75140104803788	5.47336988644082e-314	5.47336988644082e-314\\
-37.8930137314117	-1.71304350332964	5.84939529256336e-314	5.84939529256336e-314\\
-37.8930137314117	-1.68885342389757	6.09509509870383e-314	6.09509509870383e-314\\
-37.8930137314117	-1.4117489561574	9.36594044050363e-314	9.36594044050363e-314\\
-37.8930137314117	-1.36610926818959	9.97887185096396e-314	9.97887185096396e-314\\
-37.8930137314117	-1.36259173572184	1.00268770255173e-313	1.00268770255173e-313\\
-37.8930137314117	-1.34676030434052	1.02442405547325e-313	1.02442405547325e-313\\
-37.8930137314117	-1.3265791215592	1.05243458577793e-313	1.05243458577793e-313\\
-37.8930137314117	-1.30708225597957	1.07980471387423e-313	1.07980471387423e-313\\
-37.8930137314117	-1.119465181194	1.35582628145617e-313	1.35582628145617e-313\\
-37.8930137314117	-1.09394991869479	1.39465769321949e-313	1.39465769321949e-313\\
-37.8930137314117	-1.07930227698726	1.41703337499178e-313	1.41703337499178e-313\\
-37.8930137314117	-0.790324989142979	1.85652307155628e-313	1.85652307155628e-313\\
-37.8930137314117	-0.765501461348265	1.89272193940621e-313	1.89272193940621e-313\\
-37.8930137314117	-0.665086257991467	2.03367062714975e-313	2.03367062714975e-313\\
-37.8930137314117	-0.628119767936003	2.08286634343894e-313	2.08286634343894e-313\\
-37.8930137314117	-0.57280309059322	2.1532116666127e-313	2.1532116666127e-313\\
-37.8930137314117	-0.568847987134404	2.15807840842957e-313	2.15807840842957e-313\\
-37.8930137314117	-0.553234621936247	2.17706566048435e-313	2.17706566048435e-313\\
-37.8930137314117	-0.397447866428711	2.34440072057667e-313	2.34440072057667e-313\\
-37.8930137314117	-0.352880332504465	2.38392896386086e-313	2.38392896386086e-313\\
-37.8930137314117	-0.341968321578869	2.3929838254054e-313	2.3929838254054e-313\\
-37.8930137314117	-0.317290739707538	2.41252884224863e-313	2.41252884224863e-313\\
-37.8930137314117	-0.317034387844909	2.41272500137903e-313	2.41272500137903e-313\\
-37.8930137314117	-0.294385064605215	2.42948896583376e-313	2.42948896583376e-313\\
-37.8930137314117	-0.263939588208782	2.45022574994271e-313	2.45022574994271e-313\\
-37.8930137314117	-0.262953132986157	2.45086259250693e-313	2.45086259250693e-313\\
-37.8930137314117	-0.262477813322967	2.45116866024574e-313	2.45116866024574e-313\\
-37.8930137314117	-0.238649580756523	2.46584711348158e-313	2.46584711348158e-313\\
-37.8930137314117	-0.210365934367905	2.48155480955734e-313	2.48155480955734e-313\\
-37.8930137314117	-0.19855916136664	2.48755262588677e-313	2.48755262588677e-313\\
-37.8930137314117	-0.19278441099114	2.49036503889452e-313	2.49036503889452e-313\\
-37.8930137314117	-0.127595528088321	2.51650719622499e-313	2.51650719622499e-313\\
-37.8930137314117	-0.118634591628681	2.51928500497372e-313	2.51928500497372e-313\\
-37.8930137314117	-0.115550686411318	2.52019488960687e-313	2.52019488960687e-313\\
-37.8930137314117	-0.10940074360478	2.52193875991579e-313	2.52193875991579e-313\\
-37.8930137314117	-0.0977293650234219	2.52498898880362e-313	2.52498898880362e-313\\
-37.8930137314117	-0.0548685601440777	2.53325981243649e-313	2.53325981243649e-313\\
-37.8930137314117	-0.0545005541269458	2.53331079289659e-313	2.53331079289659e-313\\
-37.8930137314117	-0.0424464872922112	2.53479144666948e-313	2.53479144666948e-313\\
-37.8930137314117	-0.0337821473901365	2.53562866279346e-313	2.53562866279346e-313\\
-37.8930137314117	-0.0329092215040187	2.53570247170496e-313	2.53570247170496e-313\\
-37.8930137314117	-0.0315732382745776	2.53581169627948e-313	2.53581169627948e-313\\
-37.8930137314117	-0.0292737032413608	2.53598910744666e-313	2.53598910744666e-313\\
-37.8930137314117	-0.0207923214558776	2.53652759196558e-313	2.53652759196558e-313\\
-37.8930137314117	-0.0116992492947692	2.53690232588657e-313	2.53690232588657e-313\\
-37.8930137314117	-0.0114376155956189	2.536910004309e-313	2.536910004309e-313\\
-37.8930137314117	-0.00935502120348107	2.53696493235361e-313	2.53696493235361e-313\\
-37.8930137314117	-0.00688891518489597	2.53701574735113e-313	2.53701574735113e-313\\
-37.8930137314117	-0.00677832350190356	2.53701766467168e-313	2.53701766467168e-313\\
-37.8930137314117	-0.00530449134428117	2.53704025443996e-313	2.53704025443996e-313\\
-37.8930137314117	-0.00117654702270546	2.53707419185858e-313	2.53707419185858e-313\\
-37.8930137314117	0.00706555890519851	2.53701262050847e-313	2.53701262050847e-313\\
-37.8930137314117	0.0252108694023117	2.53626980852124e-313	2.53626980852124e-313\\
-37.8930137314117	0.0276565971771417	2.53610584468458e-313	2.53610584468458e-313\\
-37.8930137314117	0.0417464613344697	2.53486614460269e-313	2.53486614460269e-313\\
-37.8930137314117	0.0535577002463906	2.53343984704284e-313	2.53343984704284e-313\\
-37.8930137314117	0.0575491987540401	2.53287814054925e-313	2.53287814054925e-313\\
-37.8930137314117	0.0642603312166203	2.53184306363397e-313	2.53184306363397e-313\\
-37.8930137314117	0.0643678352352609	2.53182555844348e-313	2.53182555844348e-313\\
-37.8930137314117	0.0819402142993944	2.52857301239104e-313	2.52857301239104e-313\\
-37.8930137314117	0.0976429270577	2.52501030941606e-313	2.52501030941606e-313\\
-37.8930137314117	0.116464833086862	2.51992764189043e-313	2.51992764189043e-313\\
-37.8930137314117	0.139018907727481	2.51267792773941e-313	2.51267792773941e-313\\
-37.8930137314117	0.166630675162482	2.50209736287411e-313	2.50209736287411e-313\\
-37.8930137314117	0.258178715714337	2.45391348660475e-313	2.45391348660475e-313\\
-37.8930137314117	0.362069853750091	2.37611054655501e-313	2.37611054655501e-313\\
-37.8930137314117	0.36840551675891	2.37061852914001e-313	2.37061852914001e-313\\
-37.8930137314117	0.455295019995092	2.28728480318395e-313	2.28728480318395e-313\\
-37.8930137314117	0.487158061232025	2.25319842253717e-313	2.25319842253717e-313\\
-37.8930137314117	0.503863371211972	2.2346241934534e-313	2.2346241934534e-313\\
-37.8930137314117	0.551098581420598	2.17963491592248e-313	2.17963491592248e-313\\
-37.8930137314117	0.551229925151555	2.17947713358815e-313	2.17947713358815e-313\\
-37.8930137314117	0.561757455841525	2.16674598634105e-313	2.16674598634105e-313\\
-37.8930137314117	0.652066959060987	2.05118270629947e-313	2.05118270629947e-313\\
-37.8930137314117	0.700001210378557	1.98577917573748e-313	1.98577917573748e-313\\
-37.8930137314117	0.840498465504729	1.78210166945296e-313	1.78210166945296e-313\\
-37.8930137314117	0.946163202489589	1.62157810403263e-313	1.62157810403263e-313\\
-37.8930137314117	1.09809938403689	1.38832930813943e-313	1.38832930813943e-313\\
-37.8930137314117	1.14944326279193	1.31049156734076e-313	1.31049156734076e-313\\
-37.8930137314117	1.30410843123873	1.0840053257059e-313	1.0840053257059e-313\\
-37.8930137314117	1.43196483675016	9.10055738165771e-314	9.10055738165771e-314\\
-37.8930137314117	1.45756032851411	8.77017055390601e-314	8.77017055390601e-314\\
-37.8930137314117	1.5490641126172	7.64305579766055e-314	7.64305579766055e-314\\
-37.8930137314117	1.58451914275711	7.23005651117e-314	7.23005651117e-314\\
-37.8930137314117	1.63696472143613	6.64437451868736e-314	6.64437451868736e-314\\
-37.8930137314117	1.7113521020209	5.86635977365927e-314	5.86635977365927e-314\\
-37.8930137314117	1.86679452278968	4.44214076280506e-314	4.44214076280506e-314\\
-37.8930137314117	1.91774192821129	4.03388631578298e-314	4.03388631578298e-314\\
-37.8930137314117	1.97373139298229	3.61752287652794e-314	3.61752287652794e-314\\
-37.8930137314117	2.01460291259671	3.33437368641994e-314	3.33437368641994e-314\\
-37.8930137314117	2.02370156162591	3.27367531721085e-314	3.27367531721085e-314\\
-37.8930137314117	2.13237820758129	2.61190254239578e-314	2.61190254239578e-314\\
-37.8930137314117	2.14910175659692	2.52004845383595e-314	2.52004845383595e-314\\
-37.8930137314117	2.52196718590426	1.05489165615079e-314	1.05489165615079e-314\\
-37.8930137314117	2.57902693589173	9.12020639017918e-315	9.12020639017918e-315\\
-37.8930137314117	2.6874068997276	6.85586492899918e-315	6.85586492899918e-315\\
-37.8930137314117	2.71661488173683	6.33559792959915e-315	6.33559792959915e-315\\
-37.8930137314117	2.92837254373747	3.48510971332413e-315	3.48510971332413e-315\\
-37.8930137314117	2.95927201069857	3.18208609082089e-315	3.18208609082089e-315\\
-37.8930137314117	3.12069201055704	1.94803873750035e-315	1.94803873750035e-315\\
-37.8930137314117	3.15761499719583	1.73484169401447e-315	1.73484169401447e-315\\
-37.8930137314117	3.19106029960842	1.56009931628856e-315	1.56009931628856e-315\\
-37.8930137314117	3.1917545723558	1.55664641994685e-315	1.55664641994685e-315\\
-37.8930137314117	3.23428556007998	1.35782052575634e-315	1.35782052575634e-315\\
-37.8930137314117	3.45700403370755	6.44515734723237e-316	6.44515734723237e-316\\
-37.8930137314117	3.55770737564084	4.5273039456172e-316	4.5273039456172e-316\\
-37.8930137314117	3.62068507523308	3.6113703185418e-316	3.6113703185418e-316\\
-37.8930137314117	3.73929580382039	2.33404061605344e-316	2.33404061605344e-316\\
-37.8930137314117	3.82024668800656	1.71879786077181e-316	1.71879786077181e-316\\
-37.8930137314117	4.09452150300821	5.80546303610523e-317	5.80546303610523e-317\\
-37.8930137314117	4.09578518667062	5.77549795468496e-317	5.77549795468496e-317\\
-37.8930137314117	4.10930257947617	5.46393225336714e-317	5.46393225336714e-317\\
-37.8930137314117	4.1847039545815	3.9967400895076e-317	3.9967400895076e-317\\
-37.8930137314117	4.18690036711604	3.96016342161468e-317	3.96016342161468e-317\\
-37.8930137314117	4.20258562741922	3.70798885751778e-317	3.70798885751778e-317\\
-37.8930137314117	4.35671055426668	1.91724495977231e-317	1.91724495977231e-317\\
-37.8930137314117	4.45809785949909	1.22634010216839e-317	1.22634010216839e-317\\
-37.8930137314117	4.52135202219773	9.23153754204036e-318	9.23153754204036e-318\\
-37.8930137314117	4.7367613644976	3.40581188566788e-318	3.40581188566788e-318\\
-37.8930137314117	4.75654133127884	3.10059789229299e-318	3.10059789229299e-318\\
-37.8930137314117	4.99956494895721	9.47538858220176e-319	9.47538858220176e-319\\
-37.8930137314117	5.04845325604475	7.41187400578121e-319	7.41187400578121e-319\\
-37.8930137314117	5.06685626463353	6.75313628018108e-319	6.75313628018108e-319\\
-37.8930137314117	5.14869967249627	4.44584971410246e-319	4.44584971410246e-319\\
-37.8930137314117	5.30803197776341	1.93268599340179e-319	1.93268599340179e-319\\
-37.8930137314117	5.66871903635036	2.66943668448026e-320	2.66943668448026e-320\\
-37.8930137314117	5.70571153224712	2.16301939749298e-320	2.16301939749298e-320\\
-37.8930137314117	5.71893940480377	2.00590652211546e-320	2.00590652211546e-320\\
-37.8930137314117	5.79367630919147	1.30433330502089e-320	1.30433330502089e-320\\
-37.8930137314117	5.89003900805956	7.43074731345235e-321	7.43074731345235e-321\\
-37.8930137314117	6.04791116716709	2.8952246846297e-321	2.8952246846297e-321\\
-37.8930137314117	6.08735774461523	2.27764262732815e-321	2.27764262732815e-321\\
-37.8930137314117	6.25770973798712	7.95445689804407e-322	7.95445689804407e-322\\
-37.8930137314117	6.33421273325968	4.94065645841247e-322	4.94065645841247e-322\\
-37.8930137314117	6.34457480923486	4.59481050632359e-322	4.59481050632359e-322\\
-37.8930137314117	6.37089122636784	3.90311860214585e-322	3.90311860214585e-322\\
-37.8930137314117	6.40068786051156	3.2114266979681e-322	3.2114266979681e-322\\
-37.8930137314117	6.48562099633152	1.87744945419674e-322	1.87744945419674e-322\\
-37.8930137314117	6.65727360949725	5.92878775009496e-323	5.92878775009496e-323\\
-37.8930137314117	6.69178943927017	4.94065645841247e-323	4.94065645841247e-323\\
-37.8930137314117	6.70249349284102	4.44659081257122e-323	4.44659081257122e-323\\
-37.8930137314117	6.88608532626465	1.48219693752374e-323	1.48219693752374e-323\\
-37.8930137314117	6.90491375367945	9.88131291682493e-324	9.88131291682493e-324\\
-37.8930137314117	7.03301125999215	4.94065645841247e-324	4.94065645841247e-324\\
-37.8930137314117	7.17185384462208	0	0\\
-37.8930137314117	7.24298657721048	0	0\\
-37.8930137314117	7.24776372185338	0	0\\
-37.8930137314117	7.25072460121043	0	0\\
-37.8930137314117	7.56029643969675	0	0\\
-37.8930137314117	7.65685016180242	0	0\\
-37.8930137314117	7.66011364786122	0	0\\
-37.8930137314117	7.66553512665701	0	0\\
-37.8930137314117	7.68809712384273	0	0\\
-37.8930137314117	7.99473480978791	0	0\\
-37.8930137314117	8.00277468901713	0	0\\
-37.8930137314117	8.10700273053115	0	0\\
-37.8930137314117	8.11341300518876	0	0\\
-37.8930137314117	8.16091433081819	0	0\\
-37.8930137314117	8.4263009756926	0	0\\
-37.8930137314117	8.43167995960995	0	0\\
-37.8930137314117	8.55151590704134	0	0\\
-37.8930137314117	8.560030124411	0	0\\
-37.8930137314117	8.62636622596679	0	0\\
-37.8930137314117	8.63961940648159	0	0\\
-37.8930137314117	8.67701171835745	0	0\\
-37.8930137314117	8.68066941326515	0	0\\
-37.8930137314117	8.68922515711246	0	0\\
-37.8930137314117	8.73702891646833	0	0\\
-37.8930137314117	8.78579554324503	0	0\\
-37.8930137314117	8.79755482021605	0	0\\
-37.8930137314117	8.80813417900733	0	0\\
-37.8930137314117	8.87783953867752	0	0\\
-37.8930137314117	8.90510581382788	0	0\\
-37.8930137314117	9.0377437318851	0	0\\
-37.8930137314117	9.23447011934336	0	0\\
-37.8930137314117	9.35387434407783	0	0\\
-37.8930137314117	9.393659457282	0	0\\
-37.8930137314117	9.53507648759292	0	0\\
-37.8930137314117	9.64177644620874	0	0\\
-37.8930137314117	9.80885023439559	0	0\\
-37.8930137314117	9.84912655309268	0	0\\
-37.8930137314117	9.99013391093181	0	0\\
-37.8930137314117	9.99998804670389	0	0\\
-36.4930190455337	-9.99030693937904	2.21518527896648e-312	2.21518527896648e-312\\
-36.4930190455337	-9.96580280520765	2.82876336526101e-312	2.82876336526101e-312\\
-36.4930190455337	-9.96474212965218	2.85882174781648e-312	2.85882174781648e-312\\
-36.4930190455337	-9.96062797256485	2.97843386875094e-312	2.97843386875094e-312\\
-36.4930190455337	-9.77838625189773	1.79939137053888e-311	1.79939137053888e-311\\
-36.4930190455337	-9.74736123549529	2.43596211667319e-311	2.43596211667319e-311\\
-36.4930190455337	-9.71283689375303	3.40848211139101e-311	3.40848211139101e-311\\
-36.4930190455337	-9.63656292280022	7.12917017994128e-311	7.12917017994128e-311\\
-36.4930190455337	-9.43995212553828	4.65031131432603e-310	4.65031131432603e-310\\
-36.4930190455337	-9.43389908384248	4.9236802582246e-310	4.9236802582246e-310\\
-36.4930190455337	-9.32743243841801	1.33669372191912e-309	1.33669372191912e-309\\
-36.4930190455337	-9.25174688885535	2.70009482344103e-309	2.70009482344103e-309\\
-36.4930190455337	-9.19449550352279	4.57827989020818e-309	4.57827989020818e-309\\
-36.4930190455337	-9.07149283172167	1.40793057490749e-308	1.40793057490749e-308\\
-36.4930190455337	-8.95934539406217	3.86970045355321e-308	3.86970045355321e-308\\
-36.4930190455337	-8.7549188354774	2.36605744828031e-307	2.36605744828031e-307\\
-36.4930190455337	-8.7213363397341	3.17298624804626e-307	3.17298624804626e-307\\
-36.4930190455337	-8.70076181601605	3.79581393850201e-307	3.79581393850201e-307\\
-36.4930190455337	-8.51141255279603	1.93647641165123e-306	1.93647641165123e-306\\
-36.4930190455337	-8.43830635698433	3.59820379014902e-306	3.59820379014902e-306\\
-36.4930190455337	-8.32465017714586	9.32819538065706e-306	9.32819538065706e-306\\
-36.4930190455337	-8.27763034881914	1.37819500010074e-305	1.37819500010074e-305\\
-36.4930190455337	-8.24044276093431	1.87368732295045e-305	1.87368732295045e-305\\
-36.4930190455337	-8.13147624867571	4.57178526099931e-305	4.57178526099931e-305\\
-36.4930190455337	-8.12149578831507	4.95803676127722e-305	4.95803676127722e-305\\
-36.4930190455337	-8.09908529655034	5.94627782119793e-305	5.94627782119793e-305\\
-36.4930190455337	-7.90654973029464	2.77598976624764e-304	2.77598976624764e-304\\
-36.4930190455337	-7.85659894247381	4.11524431220724e-304	4.11524431220724e-304\\
-36.4930190455337	-7.84954448130426	4.34965874653799e-304	4.34965874653799e-304\\
-36.4930190455337	-7.69150530654428	1.48521514662865e-303	1.48521514662865e-303\\
-36.4930190455337	-7.68063534874499	1.61463173328949e-303	1.61463173328949e-303\\
-36.4930190455337	-7.64785375336551	2.07581337641977e-303	2.07581337641977e-303\\
-36.4930190455337	-7.61214449890523	2.72594360663211e-303	2.72594360663211e-303\\
-36.4930190455337	-7.5368500675712	4.82172675301484e-303	4.82172675301484e-303\\
-36.4930190455337	-7.53392682295941	4.92911715074813e-303	4.92911715074813e-303\\
-36.4930190455337	-7.50649351229422	6.05851158506061e-303	6.05851158506061e-303\\
-36.4930190455337	-7.49647814663894	6.53122342610851e-303	6.53122342610851e-303\\
-36.4930190455337	-7.49242426710782	6.73269751470762e-303	6.73269751470762e-303\\
-36.4930190455337	-7.2940972807324	2.91734489050427e-302	2.91734489050427e-302\\
-36.4930190455337	-7.20374503042723	5.61605947670128e-302	5.61605947670128e-302\\
-36.4930190455337	-7.14594055765585	8.50256822668093e-302	8.50256822668093e-302\\
-36.4930190455337	-7.14335996524587	8.66078783462744e-302	8.66078783462744e-302\\
-36.4930190455337	-7.12459682353055	9.90125523007443e-302	9.90125523007443e-302\\
-36.4930190455337	-7.10154360025262	1.1665557954175e-301	1.1665557954175e-301\\
-36.4930190455337	-7.06514792567349	1.50962124786035e-301	1.50962124786035e-301\\
-36.4930190455337	-6.83512681016472	7.46732727373593e-301	7.46732727373593e-301\\
-36.4930190455337	-6.73118118975832	1.51139217804157e-300	1.51139217804157e-300\\
-36.4930190455337	-6.67243365043422	2.24060494298548e-300	2.24060494298548e-300\\
-36.4930190455337	-6.60066826636865	3.6075198772847e-300	3.6075198772847e-300\\
-36.4930190455337	-6.53467469687326	5.56470851993042e-300	5.56470851993042e-300\\
-36.4930190455337	-6.16283992126716	5.89761635933409e-299	5.89761635933409e-299\\
-36.4930190455337	-6.15699249140778	6.1139187875068e-299	6.1139187875068e-299\\
-36.4930190455337	-6.1516395752093	6.31868728381861e-299	6.31868728381861e-299\\
-36.4930190455337	-6.1143915430244	7.9403252608638e-299	7.9403252608638e-299\\
-36.4930190455337	-6.00124212727009	1.57587012794506e-298	1.57587012794506e-298\\
-36.4930190455337	-5.85842615731918	3.67547581073804e-298	3.67547581073804e-298\\
-36.4930190455337	-5.83915605947336	4.11397359767297e-298	4.11397359767297e-298\\
-36.4930190455337	-5.80460435515484	5.03063016226576e-298	5.03063016226576e-298\\
-36.4930190455337	-5.78306088027687	5.69942073638186e-298	5.69942073638186e-298\\
-36.4930190455337	-5.73002217138653	7.73444766846738e-298	7.73444766846738e-298\\
-36.4930190455337	-5.72131149271564	8.12998044798109e-298	8.12998044798109e-298\\
-36.4930190455337	-5.68227141894506	1.01569365670631e-297	1.01569365670631e-297\\
-36.4930190455337	-5.61213760432421	1.50927858599557e-297	1.50927858599557e-297\\
-36.4930190455337	-5.60510796290129	1.56997294400002e-297	1.56997294400002e-297\\
-36.4930190455337	-5.56392146999199	1.97598095646248e-297	1.97598095646248e-297\\
-36.4930190455337	-5.46404956628757	3.42724658037007e-297	3.42724658037007e-297\\
-36.4930190455337	-5.38131706201533	5.36764552692593e-297	5.36764552692593e-297\\
-36.4930190455337	-5.35112627565448	6.31166693361816e-297	6.31166693361816e-297\\
-36.4930190455337	-5.33773564516461	6.77991872996708e-297	6.77991872996708e-297\\
-36.4930190455337	-5.31611466506327	7.60752932804176e-297	7.60752932804176e-297\\
-36.4930190455337	-5.17465728110385	1.59767898637997e-296	1.59767898637997e-296\\
-36.4930190455337	-5.04953248195794	3.02890687714989e-296	3.02890687714989e-296\\
-36.4930190455337	-4.87945924274598	7.0464904204824e-296	7.0464904204824e-296\\
-36.4930190455337	-4.78445547390005	1.11516095318471e-295	1.11516095318471e-295\\
-36.4930190455337	-4.58002274603584	2.90432690404235e-295	2.90432690404235e-295\\
-36.4930190455337	-4.57866361112272	2.92245964557612e-295	2.92245964557612e-295\\
-36.4930190455337	-4.55949544653273	3.1899539294569e-295	3.1899539294569e-295\\
-36.4930190455337	-4.49804058042264	4.21361650571852e-295	4.21361650571852e-295\\
-36.4930190455337	-4.48263449337456	4.51542736735723e-295	4.51542736735723e-295\\
-36.4930190455337	-4.24365249194375	1.28098268854656e-294	1.28098268854656e-294\\
-36.4930190455337	-4.20990691250651	1.47736875760587e-294	1.47736875760587e-294\\
-36.4930190455337	-4.10627752268048	2.27314241584951e-294	2.27314241584951e-294\\
-36.4930190455337	-3.98917125258091	3.65164263662454e-294	3.65164263662454e-294\\
-36.4930190455337	-3.96947302574733	3.94939615047968e-294	3.94939615047968e-294\\
-36.4930190455337	-3.92086786866228	4.7841976148355e-294	4.7841976148355e-294\\
-36.4930190455337	-3.79586129160405	7.74958483652121e-294	7.74958483652121e-294\\
-36.4930190455337	-3.63912838214968	1.38778362632877e-293	1.38778362632877e-293\\
-36.4930190455337	-3.59236284792068	1.64345418367429e-293	1.64345418367429e-293\\
-36.4930190455337	-3.51531618904104	2.16108778162969e-293	2.16108778162969e-293\\
-36.4930190455337	-3.46316520381718	2.59238690832936e-293	2.59238690832936e-293\\
-36.4930190455337	-3.37709894095412	3.47966847522176e-293	3.47966847522176e-293\\
-36.4930190455337	-3.27045485063943	4.95996253345194e-293	4.95996253345194e-293\\
-36.4930190455337	-3.19671587701734	6.29552745068904e-293	6.29552745068904e-293\\
-36.4930190455337	-3.09881307794657	8.56782926572973e-293	8.56782926572973e-293\\
-36.4930190455337	-3.06743209858771	9.4382049859298e-293	9.4382049859298e-293\\
-36.4930190455337	-2.99209252604847	1.18582853602919e-292	1.18582853602919e-292\\
-36.4930190455337	-2.91610547769768	1.48425799465567e-292	1.48425799465567e-292\\
-36.4930190455337	-2.87643302831633	1.66498660077202e-292	1.66498660077202e-292\\
-36.4930190455337	-2.84265740441282	1.83381775667045e-292	1.83381775667045e-292\\
-36.4930190455337	-2.83071878963649	1.89698564935696e-292	1.89698564935696e-292\\
-36.4930190455337	-2.78355866334567	2.16549969941614e-292	2.16549969941614e-292\\
-36.4930190455337	-2.70811347882641	2.66395337836045e-292	2.66395337836045e-292\\
-36.4930190455337	-2.65243343666775	3.09271390247632e-292	3.09271390247632e-292\\
-36.4930190455337	-2.64109820716134	3.18690647452148e-292	3.18690647452148e-292\\
-36.4930190455337	-2.6149418356898	3.41367750358921e-292	3.41367750358921e-292\\
-36.4930190455337	-2.56842606354897	3.85104421827738e-292	3.85104421827738e-292\\
-36.4930190455337	-2.26283731174309	8.05694304129478e-292	8.05694304129478e-292\\
-36.4930190455337	-2.13836762688047	1.05956390402176e-291	1.05956390402176e-291\\
-36.4930190455337	-2.13327260321624	1.07115710016111e-291	1.07115710016111e-291\\
-36.4930190455337	-1.94247716844443	1.58020832727403e-291	1.58020832727403e-291\\
-36.4930190455337	-1.93573820960509	1.60099331414033e-291	1.60099331414033e-291\\
-36.4930190455337	-1.91918921280614	1.65288434347349e-291	1.65288434347349e-291\\
-36.4930190455337	-1.89146945668762	1.74252831511004e-291	1.74252831511004e-291\\
-36.4930190455337	-1.8495961706385	1.88449987764096e-291	1.88449987764096e-291\\
-36.4930190455337	-1.82295252188246	1.9789917889024e-291	1.9789917889024e-291\\
-36.4930190455337	-1.78542346311054	2.11762884777966e-291	2.11762884777966e-291\\
-36.4930190455337	-1.75140104803788	2.2489482230045e-291	2.2489482230045e-291\\
-36.4930190455337	-1.71304350332964	2.40345297721859e-291	2.40345297721859e-291\\
-36.4930190455337	-1.68885342389757	2.50440835825305e-291	2.50440835825305e-291\\
-36.4930190455337	-1.4117489561574	3.84836317447243e-291	3.84836317447243e-291\\
-36.4930190455337	-1.36610926818959	4.10021003193479e-291	4.10021003193479e-291\\
-36.4930190455337	-1.36259173572184	4.11993483664217e-291	4.11993483664217e-291\\
-36.4930190455337	-1.34676030434052	4.20924714944078e-291	4.20924714944078e-291\\
-36.4930190455337	-1.3265791215592	4.32433937536948e-291	4.32433937536948e-291\\
-36.4930190455337	-1.30708225597957	4.43680025817061e-291	4.43680025817061e-291\\
-36.4930190455337	-1.119465181194	5.57094289210902e-291	5.57094289210902e-291\\
-36.4930190455337	-1.09394991869479	5.73049694424249e-291	5.73049694424249e-291\\
-36.4930190455337	-1.07930227698726	5.8224361897368e-291	5.8224361897368e-291\\
-36.4930190455337	-0.790324989142979	7.62825160645226e-291	7.62825160645226e-291\\
-36.4930190455337	-0.765501461348265	7.77698882166031e-291	7.77698882166031e-291\\
-36.4930190455337	-0.665086257991467	8.3561316668408e-291	8.3561316668408e-291\\
-36.4930190455337	-0.628119767936003	8.55827152042649e-291	8.55827152042649e-291\\
-36.4930190455337	-0.57280309059322	8.84731281084052e-291	8.84731281084052e-291\\
-36.4930190455337	-0.568847987134404	8.86730972426438e-291	8.86730972426438e-291\\
-36.4930190455337	-0.553234621936247	8.94532628020087e-291	8.94532628020087e-291\\
-36.4930190455337	-0.397447866428711	9.63288786267108e-291	9.63288786267108e-291\\
-36.4930190455337	-0.352880332504465	9.79530511983915e-291	9.79530511983915e-291\\
-36.4930190455337	-0.341968321578869	9.83251056218148e-291	9.83251056218148e-291\\
-36.4930190455337	-0.317290739707538	9.91281891308427e-291	9.91281891308427e-291\\
-36.4930190455337	-0.317034387844909	9.91362490971216e-291	9.91362490971216e-291\\
-36.4930190455337	-0.294385064605215	9.98250621839607e-291	9.98250621839607e-291\\
-36.4930190455337	-0.263939588208782	1.00677114112704e-290	1.00677114112704e-290\\
-36.4930190455337	-0.262953132986157	1.00703281283607e-290	1.00703281283607e-290\\
-36.4930190455337	-0.262477813322967	1.0071585727325e-290	1.0071585727325e-290\\
-36.4930190455337	-0.238649580756523	1.01318978970991e-290	1.01318978970991e-290\\
-36.4930190455337	-0.210365934367905	1.0196439113766e-290	1.0196439113766e-290\\
-36.4930190455337	-0.19855916136664	1.02210834894337e-290	1.02210834894337e-290\\
-36.4930190455337	-0.19278441099114	1.02326393887918e-290	1.02326393887918e-290\\
-36.4930190455337	-0.127595528088321	1.03400546733263e-290	1.03400546733263e-290\\
-36.4930190455337	-0.118634591628681	1.03514683876447e-290	1.03514683876447e-290\\
-36.4930190455337	-0.115550686411318	1.03552070047682e-290	1.03552070047682e-290\\
-36.4930190455337	-0.10940074360478	1.03623723783511e-290	1.03623723783511e-290\\
-36.4930190455337	-0.0977293650234219	1.03749054375498e-290	1.03749054375498e-290\\
-36.4930190455337	-0.0548685601440777	1.04088893532993e-290	1.04088893532993e-290\\
-36.4930190455337	-0.0545005541269458	1.04090988264583e-290	1.04090988264583e-290\\
-36.4930190455337	-0.0424464872922112	1.04151826719685e-290	1.04151826719685e-290\\
-36.4930190455337	-0.0337821473901365	1.04186227019692e-290	1.04186227019692e-290\\
-36.4930190455337	-0.0329092215040187	1.04189259748937e-290	1.04189259748937e-290\\
-36.4930190455337	-0.0315732382745776	1.0419374766694e-290	1.0419374766694e-290\\
-36.4930190455337	-0.0292737032413608	1.04201037299506e-290	1.04201037299506e-290\\
-36.4930190455337	-0.0207923214558776	1.04223163043014e-290	1.04223163043014e-290\\
-36.4930190455337	-0.0116992492947692	1.04238560453097e-290	1.04238560453097e-290\\
-36.4930190455337	-0.0114376155956189	1.04238875951564e-290	1.04238875951564e-290\\
-36.4930190455337	-0.00935502120348107	1.04241132884678e-290	1.04241132884678e-290\\
-36.4930190455337	-0.00688891518489597	1.04243220817388e-290	1.04243220817388e-290\\
-36.4930190455337	-0.00677832350190356	1.04243299598352e-290	1.04243299598352e-290\\
-36.4930190455337	-0.00530449134428117	1.04244227786954e-290	1.04244227786954e-290\\
-36.4930190455337	-0.00117654702270546	1.04245622238246e-290	1.04245622238246e-290\\
-36.4930190455337	0.00706555890519851	1.04243092339258e-290	1.04243092339258e-290\\
-36.4930190455337	0.0252108694023117	1.04212571000561e-290	1.04212571000561e-290\\
-36.4930190455337	0.0276565971771417	1.04205833905253e-290	1.04205833905253e-290\\
-36.4930190455337	0.0417464613344697	1.04154895976012e-290	1.04154895976012e-290\\
-36.4930190455337	0.0535577002463906	1.04096290958243e-290	1.04096290958243e-290\\
-36.4930190455337	0.0575491987540401	1.04073211048397e-290	1.04073211048397e-290\\
-36.4930190455337	0.0642603312166203	1.04030680862277e-290	1.04030680862277e-290\\
-36.4930190455337	0.0643678352352609	1.04029961594308e-290	1.04029961594308e-290\\
-36.4930190455337	0.0819402142993944	1.03896318009795e-290	1.03896318009795e-290\\
-36.4930190455337	0.0976429270577	1.03749930414609e-290	1.03749930414609e-290\\
-36.4930190455337	0.116464833086862	1.03541089128847e-290	1.03541089128847e-290\\
-36.4930190455337	0.139018907727481	1.03243206251294e-290	1.03243206251294e-290\\
-36.4930190455337	0.166630675162482	1.0280846233404e-290	1.0280846233404e-290\\
-36.4930190455337	0.258178715714337	1.00828639205597e-290	1.00828639205597e-290\\
-36.4930190455337	0.362069853750091	9.76318009264656e-291	9.76318009264656e-291\\
-36.4930190455337	0.36840551675891	9.74061398972301e-291	9.74061398972301e-291\\
-36.4930190455337	0.455295019995092	9.39820476321691e-291	9.39820476321691e-291\\
-36.4930190455337	0.487158061232025	9.25814752828858e-291	9.25814752828858e-291\\
-36.4930190455337	0.503863371211972	9.18182803895259e-291	9.18182803895259e-291\\
-36.4930190455337	0.551098581420598	8.95588307174405e-291	8.95588307174405e-291\\
-36.4930190455337	0.551229925151555	8.95523476119719e-291	8.95523476119719e-291\\
-36.4930190455337	0.561757455841525	8.90292386033694e-291	8.90292386033694e-291\\
-36.4930190455337	0.652066959060987	8.42808689755011e-291	8.42808689755011e-291\\
-36.4930190455337	0.700001210378557	8.15935089597764e-291	8.15935089597764e-291\\
-36.4930190455337	0.840498465504729	7.32246215037746e-291	7.32246215037746e-291\\
-36.4930190455337	0.946163202489589	6.66288825951568e-291	6.66288825951568e-291\\
-36.4930190455337	1.09809938403689	5.70449429750344e-291	5.70449429750344e-291\\
-36.4930190455337	1.14944326279193	5.38466747692557e-291	5.38466747692557e-291\\
-36.4930190455337	1.30410843123873	4.45406011589657e-291	4.45406011589657e-291\\
-36.4930190455337	1.43196483675016	3.73932015876398e-291	3.73932015876398e-291\\
-36.4930190455337	1.45756032851411	3.60356780050716e-291	3.60356780050716e-291\\
-36.4930190455337	1.5490641126172	3.14044859233449e-291	3.14044859233449e-291\\
-36.4930190455337	1.58451914275711	2.97075167237316e-291	2.97075167237316e-291\\
-36.4930190455337	1.63696472143613	2.73010130455188e-291	2.73010130455188e-291\\
-36.4930190455337	1.7113521020209	2.41042349822799e-291	2.41042349822799e-291\\
-36.4930190455337	1.86679452278968	1.8252273796405e-291	1.8252273796405e-291\\
-36.4930190455337	1.91774192821129	1.65748006259685e-291	1.65748006259685e-291\\
-36.4930190455337	1.97373139298229	1.48640084890829e-291	1.48640084890829e-291\\
-36.4930190455337	2.01460291259671	1.37005792270706e-291	1.37005792270706e-291\\
-36.4930190455337	2.02370156162591	1.34511762229763e-291	1.34511762229763e-291\\
-36.4930190455337	2.13237820758129	1.07320237860335e-291	1.07320237860335e-291\\
-36.4930190455337	2.14910175659692	1.03546053169489e-291	1.03546053169489e-291\\
-36.4930190455337	2.52196718590426	4.33443520965538e-292	4.33443520965538e-292\\
-36.4930190455337	2.57902693589173	3.74739372236221e-292	3.74739372236221e-292\\
-36.4930190455337	2.6874068997276	2.81700041625163e-292	2.81700041625163e-292\\
-36.4930190455337	2.71661488173683	2.6032283586097e-292	2.6032283586097e-292\\
-36.4930190455337	2.92837254373747	1.43199371784976e-292	1.43199371784976e-292\\
-36.4930190455337	2.95927201069857	1.30748460480271e-292	1.30748460480271e-292\\
-36.4930190455337	3.12069201055704	8.0042795278165e-293	8.0042795278165e-293\\
-36.4930190455337	3.15761499719583	7.12827604839115e-293	7.12827604839115e-293\\
-36.4930190455337	3.19106029960842	6.41027860518681e-293	6.41027860518681e-293\\
-36.4930190455337	3.1917545723558	6.39609102823462e-293	6.39609102823462e-293\\
-36.4930190455337	3.23428556007998	5.57913702789165e-293	5.57913702789165e-293\\
-36.4930190455337	3.45700403370755	2.64824513510198e-293	2.64824513510198e-293\\
-36.4930190455337	3.55770737564084	1.8602200118293e-293	1.8602200118293e-293\\
-36.4930190455337	3.62068507523308	1.48387282702229e-293	1.48387282702229e-293\\
-36.4930190455337	3.73929580382039	9.59031937023707e-294	9.59031937023707e-294\\
-36.4930190455337	3.82024668800656	7.06235359527929e-294	7.06235359527929e-294\\
-36.4930190455337	4.09452150300821	2.38540179033273e-294	2.38540179033273e-294\\
-36.4930190455337	4.09578518667062	2.37308927362926e-294	2.37308927362926e-294\\
-36.4930190455337	4.10930257947617	2.24507044686895e-294	2.24507044686895e-294\\
-36.4930190455337	4.1847039545815	1.6422169885823e-294	1.6422169885823e-294\\
-36.4930190455337	4.18690036711604	1.62718805087613e-294	1.62718805087613e-294\\
-36.4930190455337	4.20258562741922	1.52357228822391e-294	1.52357228822391e-294\\
-36.4930190455337	4.35671055426668	7.87775063857353e-295	7.87775063857353e-295\\
-36.4930190455337	4.45809785949909	5.03889884741725e-295	5.03889884741725e-295\\
-36.4930190455337	4.52135202219773	3.79313852656813e-295	3.79313852656813e-295\\
-36.4930190455337	4.7367613644976	1.39941140874466e-295	1.39941140874466e-295\\
-36.4930190455337	4.75654133127884	1.27400199095831e-295	1.27400199095831e-295\\
-36.4930190455337	4.99956494895721	3.89333490169914e-296	3.89333490169914e-296\\
-36.4930190455337	5.04845325604475	3.04545645105487e-296	3.04545645105487e-296\\
-36.4930190455337	5.06685626463353	2.77478905407191e-296	2.77478905407191e-296\\
-36.4930190455337	5.14869967249627	1.8267469685393e-296	1.8267469685393e-296\\
-36.4930190455337	5.30803197776341	7.9412785242452e-297	7.9412785242452e-297\\
-36.4930190455337	5.66871903635036	1.09690027203641e-297	1.09690027203641e-297\\
-36.4930190455337	5.70571153224712	8.88788463475991e-298	8.88788463475991e-298\\
-36.4930190455337	5.71893940480377	8.24104502305097e-298	8.24104502305097e-298\\
-36.4930190455337	5.79367630919147	5.35975641523514e-298	5.35975641523514e-298\\
-36.4930190455337	5.89003900805956	3.05256236852383e-298	3.05256236852383e-298\\
-36.4930190455337	6.04791116716709	1.18963480563379e-298	1.18963480563379e-298\\
-36.4930190455337	6.08735774461523	9.36410773228211e-299	9.36410773228211e-299\\
-36.4930190455337	6.25770973798712	3.27193197183071e-299	3.27193197183071e-299\\
-36.4930190455337	6.33421273325968	2.02125930376402e-299	2.02125930376402e-299\\
-36.4930190455337	6.34457480923486	1.89275124349631e-299	1.89275124349631e-299\\
-36.4930190455337	6.37089122636784	1.60114452374731e-299	1.60114452374731e-299\\
-36.4930190455337	6.40068786051156	1.32371697044696e-299	1.32371697044696e-299\\
-36.4930190455337	6.48562099633152	7.65831088955457e-300	7.65831088955457e-300\\
-36.4930190455337	6.65727360949725	2.47882670922012e-300	2.47882670922012e-300\\
-36.4930190455337	6.69178943927017	1.9687687615029e-300	1.9687687615029e-300\\
-36.4930190455337	6.70249349284102	1.83257446954092e-300	1.83257446954092e-300\\
-36.4930190455337	6.88608532626465	5.26420867770201e-301	5.26420867770201e-301\\
-36.4930190455337	6.90491375367945	4.62325694457934e-301	4.62325694457934e-301\\
-36.4930190455337	7.03301125999215	1.89343512224392e-301	1.89343512224392e-301\\
-36.4930190455337	7.17185384462208	7.06291393231469e-302	7.06291393231469e-302\\
-36.4930190455337	7.24298657721048	4.22988247982541e-302	4.22988247982541e-302\\
-36.4930190455337	7.24776372185338	4.08598164837776e-302	4.08598164837776e-302\\
-36.4930190455337	7.25072460121043	3.99921410334103e-302	3.99921410334103e-302\\
-36.4930190455337	7.56029643969675	4.03959909807352e-303	4.03959909807352e-303\\
-36.4930190455337	7.65685016180242	1.93771487979759e-303	1.93771487979759e-303\\
-36.4930190455337	7.66011364786122	1.88988509867149e-303	1.88988509867149e-303\\
-36.4930190455337	7.66553512665701	1.81298053059797e-303	1.81298053059797e-303\\
-36.4930190455337	7.68809712384273	1.52465459469761e-303	1.52465459469761e-303\\
-36.4930190455337	7.99473480978791	1.37696160395737e-304	1.37696160395737e-304\\
-36.4930190455337	8.00277468901713	1.29119779827154e-304	1.29119779827154e-304\\
-36.4930190455337	8.10700273053115	5.57677209556373e-305	5.57677209556373e-305\\
-36.4930190455337	8.11341300518876	5.29425077078027e-305	5.29425077078027e-305\\
-36.4930190455337	8.16091433081819	3.59698289897611e-305	3.59698289897611e-305\\
-36.4930190455337	8.4263009756926	3.98153647760475e-306	3.98153647760475e-306\\
-36.4930190455337	8.43167995960995	3.80504717836998e-306	3.80504717836998e-306\\
-36.4930190455337	8.55151590704134	1.37537951884101e-306	1.37537951884101e-306\\
-36.4930190455337	8.560030124411	1.27875122406005e-306	1.27875122406005e-306\\
-36.4930190455337	8.62636622596679	7.23137951075546e-307	7.23137951075546e-307\\
-36.4930190455337	8.63961940648159	6.44958127112061e-307	6.44958127112061e-307\\
-36.4930190455337	8.67701171835745	4.66580683190353e-307	4.66580683190353e-307\\
-36.4930190455337	8.68066941326515	4.5200191145695e-307	4.5200191145695e-307\\
-36.4930190455337	8.68922515711246	4.19632876062003e-307	4.19632876062003e-307\\
-36.4930190455337	8.73702891646833	2.76679555257948e-307	2.76679555257948e-307\\
-36.4930190455337	8.78579554324503	1.80475579692336e-307	1.80475579692336e-307\\
-36.4930190455337	8.79755482021605	1.62749422477265e-307	1.62749422477265e-307\\
-36.4930190455337	8.80813417900733	1.48277168461467e-307	1.48277168461467e-307\\
-36.4930190455337	8.87783953867752	8.00522625021944e-308	8.00522625021944e-308\\
-36.4930190455337	8.90510581382788	6.28180443221503e-308	6.28180443221503e-308\\
-36.4930190455337	9.0377437318851	1.91115193062057e-308	1.91115193062057e-308\\
-36.4930190455337	9.23447011934336	3.1676118596184e-309	3.1676118596184e-309\\
-36.4930190455337	9.35387434407783	1.04416186183023e-309	1.04416186183023e-309\\
-36.4930190455337	9.393659457282	7.19123722846547e-310	7.19123722846547e-310\\
-36.4930190455337	9.53507648759292	1.88596649846498e-310	1.88596649846498e-310\\
-36.4930190455337	9.64177644620874	6.77975392173431e-311	6.77975392173431e-311\\
-36.4930190455337	9.80885023439559	1.33521972389395e-311	1.33521972389395e-311\\
-36.4930190455337	9.84912655309268	8.98723726709765e-312	8.98723726709765e-312\\
-36.4930190455337	9.99013391093181	2.21901774267341e-312	2.21901774267341e-312\\
-36.4930190455337	9.99998804670389	2.01087902387152e-312	2.01087902387152e-312\\
-35.2375883695107	-9.99030693937904	7.9456273605007e-293	7.9456273605007e-293\\
-35.2375883695107	-9.96580280520765	1.01464648599843e-292	1.01464648599843e-292\\
-35.2375883695107	-9.96474212965218	1.02542809912645e-292	1.02542809912645e-292\\
-35.2375883695107	-9.96062797256485	1.06833165892216e-292	1.06833165892216e-292\\
-35.2375883695107	-9.77838625189773	6.45422007890084e-292	6.45422007890084e-292\\
-35.2375883695107	-9.74736123549529	8.73752973493846e-292	8.73752973493846e-292\\
-35.2375883695107	-9.71283689375303	1.22258526088893e-291	1.22258526088893e-291\\
-35.2375883695107	-9.63656292280022	2.55715538457317e-291	2.55715538457317e-291\\
-35.2375883695107	-9.43995212553828	1.66801581631873e-290	1.66801581631873e-290\\
-35.2375883695107	-9.43389908384248	1.76607026714839e-290	1.76607026714839e-290\\
-35.2375883695107	-9.32743243841801	4.79457421026056e-290	4.79457421026056e-290\\
-35.2375883695107	-9.25174688885535	9.68494487064833e-290	9.68494487064833e-290\\
-35.2375883695107	-9.19449550352279	1.6421789321664e-289	1.6421789321664e-289\\
-35.2375883695107	-9.07149283172167	5.05009301203051e-289	5.05009301203051e-289\\
-35.2375883695107	-8.95934539406217	1.38801923670309e-288	1.38801923670309e-288\\
-35.2375883695107	-8.7549188354774	8.48678933363475e-288	8.48678933363475e-288\\
-35.2375883695107	-8.7213363397341	1.13811546990377e-287	1.13811546990377e-287\\
-35.2375883695107	-8.70076181601605	1.36151695171877e-287	1.36151695171877e-287\\
-35.2375883695107	-8.51141255279603	6.94592913083398e-287	6.94592913083398e-287\\
-35.2375883695107	-8.43830635698433	1.29063635241299e-286	1.29063635241299e-286\\
-35.2375883695107	-8.32465017714586	3.34592167726784e-286	3.34592167726784e-286\\
-35.2375883695107	-8.27763034881914	4.9434347568462e-286	4.9434347568462e-286\\
-35.2375883695107	-8.24044276093431	6.72071153578289e-286	6.72071153578289e-286\\
-35.2375883695107	-8.13147624867571	1.63984937968931e-285	1.63984937968931e-285\\
-35.2375883695107	-8.12149578831507	1.77839356909779e-285	1.77839356909779e-285\\
-35.2375883695107	-8.09908529655034	2.132864830668e-285	2.132864830668e-285\\
-35.2375883695107	-7.90654973029464	9.9571717312244e-285	9.9571717312244e-285\\
-35.2375883695107	-7.85659894247381	1.47609313372867e-284	1.47609313372867e-284\\
-35.2375883695107	-7.84954448130426	1.56017502795208e-284	1.56017502795208e-284\\
-35.2375883695107	-7.69150530654428	5.32730431956423e-284	5.32730431956423e-284\\
-35.2375883695107	-7.68063534874499	5.79150746394135e-284	5.79150746394135e-284\\
-35.2375883695107	-7.64785375336551	7.44571558666926e-284	7.44571558666926e-284\\
-35.2375883695107	-7.61214449890523	9.77766162933609e-284	9.77766162933609e-284\\
-35.2375883695107	-7.5368500675712	1.72950065971262e-283	1.72950065971262e-283\\
-35.2375883695107	-7.53392682295941	1.76802042104302e-283	1.76802042104302e-283\\
-35.2375883695107	-7.50649351229422	2.17312185446578e-283	2.17312185446578e-283\\
-35.2375883695107	-7.49647814663894	2.34267842264649e-283	2.34267842264649e-283\\
-35.2375883695107	-7.49242426710782	2.41494497506556e-283	2.41494497506556e-283\\
-35.2375883695107	-7.2940972807324	1.04641971044535e-282	1.04641971044535e-282\\
-35.2375883695107	-7.20374503042723	2.01441912150394e-282	2.01441912150394e-282\\
-35.2375883695107	-7.14594055765585	3.04977824554277e-282	3.04977824554277e-282\\
-35.2375883695107	-7.14335996524587	3.10652988874857e-282	3.10652988874857e-282\\
-35.2375883695107	-7.12459682353055	3.55147197872415e-282	3.55147197872415e-282\\
-35.2375883695107	-7.10154360025262	4.18430807283854e-282	4.18430807283854e-282\\
-35.2375883695107	-7.06514792567349	5.41484633582393e-282	5.41484633582393e-282\\
-35.2375883695107	-6.83512681016472	2.67844863629845e-281	2.67844863629845e-281\\
-35.2375883695107	-6.73118118975832	5.42119846872904e-281	5.42119846872904e-281\\
-35.2375883695107	-6.67243365043422	8.03680491563686e-281	8.03680491563686e-281\\
-35.2375883695107	-6.60066826636865	1.29397793099519e-280	1.29397793099519e-280\\
-35.2375883695107	-6.53467469687326	1.99600009484372e-280	1.99600009484372e-280\\
-35.2375883695107	-6.16283992126716	2.11541049642074e-279	2.11541049642074e-279\\
-35.2375883695107	-6.15699249140778	2.19299581209385e-279	2.19299581209385e-279\\
-35.2375883695107	-6.1516395752093	2.26644403253442e-279	2.26644403253442e-279\\
-35.2375883695107	-6.1143915430244	2.84810784194898e-279	2.84810784194898e-279\\
-35.2375883695107	-6.00124212727009	5.65247382423376e-279	5.65247382423376e-279\\
-35.2375883695107	-5.85842615731918	1.31835298121251e-278	1.31835298121251e-278\\
-35.2375883695107	-5.83915605947336	1.47563734232076e-278	1.47563734232076e-278\\
-35.2375883695107	-5.80460435515484	1.80443202820831e-278	1.80443202820831e-278\\
-35.2375883695107	-5.78306088027687	2.04431989377849e-278	2.04431989377849e-278\\
-35.2375883695107	-5.73002217138653	2.77426180087105e-278	2.77426180087105e-278\\
-35.2375883695107	-5.72131149271564	2.91613508364868e-278	2.91613508364868e-278\\
-35.2375883695107	-5.68227141894506	3.64318207837292e-278	3.64318207837292e-278\\
-35.2375883695107	-5.61213760432421	5.41361724518578e-278	5.41361724518578e-278\\
-35.2375883695107	-5.60510796290129	5.63132127029232e-278	5.63132127029232e-278\\
-35.2375883695107	-5.56392146999199	7.08762761316706e-278	7.08762761316706e-278\\
-35.2375883695107	-5.46404956628757	1.22931587071824e-277	1.22931587071824e-277\\
-35.2375883695107	-5.38131706201533	1.92531575417819e-277	1.92531575417819e-277\\
-35.2375883695107	-5.35112627565448	2.26392590968652e-277	2.26392590968652e-277\\
-35.2375883695107	-5.33773564516461	2.43188270860523e-277	2.43188270860523e-277\\
-35.2375883695107	-5.31611466506327	2.72873758003907e-277	2.72873758003907e-277\\
-35.2375883695107	-5.17465728110385	5.73069981459533e-277	5.73069981459533e-277\\
-35.2375883695107	-5.04953248195794	1.0864357751014e-276	1.0864357751014e-276\\
-35.2375883695107	-4.87945924274598	2.5274990589757e-276	2.5274990589757e-276\\
-35.2375883695107	-4.78445547390005	3.99996039388335e-276	3.99996039388335e-276\\
-35.2375883695107	-4.58002274603584	1.04175030105587e-275	1.04175030105587e-275\\
-35.2375883695107	-4.57866361112272	1.0482543171587e-275	1.0482543171587e-275\\
-35.2375883695107	-4.55949544653273	1.14420159168061e-275	1.14420159168061e-275\\
-35.2375883695107	-4.49804058042264	1.51137816382059e-275	1.51137816382059e-275\\
-35.2375883695107	-4.48263449337456	1.61963441952529e-275	1.61963441952529e-275\\
-35.2375883695107	-4.24365249194375	4.59474482567158e-275	4.59474482567158e-275\\
-35.2375883695107	-4.20990691250651	5.29916018015862e-275	5.29916018015862e-275\\
-35.2375883695107	-4.10627752268048	8.15351327275921e-275	8.15351327275921e-275\\
-35.2375883695107	-3.98917125258091	1.30980428227876e-274	1.30980428227876e-274\\
-35.2375883695107	-3.96947302574733	1.41660521170144e-274	1.41660521170144e-274\\
-35.2375883695107	-3.92086786866228	1.7160393682367e-274	1.7160393682367e-274\\
-35.2375883695107	-3.79586129160405	2.77969133752386e-274	2.77969133752386e-274\\
-35.2375883695107	-3.63912838214968	4.97782811058975e-274	4.97782811058975e-274\\
-35.2375883695107	-3.59236284792068	5.89489044167618e-274	5.89489044167618e-274\\
-35.2375883695107	-3.51531618904104	7.7515855532221e-274	7.7515855532221e-274\\
-35.2375883695107	-3.46316520381718	9.2986083572293e-274	9.2986083572293e-274\\
-35.2375883695107	-3.37709894095412	1.24811903115712e-273	1.24811903115712e-273\\
-35.2375883695107	-3.27045485063943	1.77908432251815e-273	1.77908432251815e-273\\
-35.2375883695107	-3.19671587701734	2.25813685364848e-273	2.25813685364848e-273\\
-35.2375883695107	-3.09881307794657	3.07318666660642e-273	3.07318666660642e-273\\
-35.2375883695107	-3.06743209858771	3.38538091970105e-273	3.38538091970105e-273\\
-35.2375883695107	-2.99209252604847	4.25343728589804e-273	4.25343728589804e-273\\
-35.2375883695107	-2.91610547769768	5.32387112010373e-273	5.32387112010373e-273\\
-35.2375883695107	-2.87643302831633	5.97212486719074e-273	5.97212486719074e-273\\
-35.2375883695107	-2.84265740441282	6.57770376135727e-273	6.57770376135727e-273\\
-35.2375883695107	-2.83071878963649	6.80428008488216e-273	6.80428008488216e-273\\
-35.2375883695107	-2.78355866334567	7.76741061986964e-273	7.76741061986964e-273\\
-35.2375883695107	-2.70811347882641	9.55530945928715e-273	9.55530945928715e-273\\
-35.2375883695107	-2.65243343666775	1.10932265734278e-272	1.10932265734278e-272\\
-35.2375883695107	-2.64109820716134	1.14310850291984e-272	1.14310850291984e-272\\
-35.2375883695107	-2.6149418356898	1.22444879125765e-272	1.22444879125765e-272\\
-35.2375883695107	-2.56842606354897	1.38132744911949e-272	1.38132744911949e-272\\
-35.2375883695107	-2.26283731174309	2.88993736454967e-272	2.88993736454967e-272\\
-35.2375883695107	-2.13836762688047	3.80053985818982e-272	3.80053985818982e-272\\
-35.2375883695107	-2.13327260321624	3.84212338500137e-272	3.84212338500137e-272\\
-35.2375883695107	-1.94247716844443	5.66803447083558e-272	5.66803447083558e-272\\
-35.2375883695107	-1.93573820960509	5.74258794584305e-272	5.74258794584305e-272\\
-35.2375883695107	-1.91918921280614	5.92871539366815e-272	5.92871539366815e-272\\
-35.2375883695107	-1.89146945668762	6.25025851717207e-272	6.25025851717207e-272\\
-35.2375883695107	-1.8495961706385	6.7594949870822e-272	6.7594949870822e-272\\
-35.2375883695107	-1.82295252188246	7.09842713988822e-272	7.09842713988822e-272\\
-35.2375883695107	-1.78542346311054	7.59570310982767e-272	7.59570310982767e-272\\
-35.2375883695107	-1.75140104803788	8.06673134870992e-272	8.06673134870992e-272\\
-35.2375883695107	-1.71304350332964	8.62092300665679e-272	8.62092300665679e-272\\
-35.2375883695107	-1.68885342389757	8.98303891874464e-272	8.98303891874464e-272\\
-35.2375883695107	-1.4117489561574	1.38036578802444e-271	1.38036578802444e-271\\
-35.2375883695107	-1.36610926818959	1.47070050179795e-271	1.47070050179795e-271\\
-35.2375883695107	-1.36259173572184	1.47777557355161e-271	1.47777557355161e-271\\
-35.2375883695107	-1.34676030434052	1.50981092350359e-271	1.50981092350359e-271\\
-35.2375883695107	-1.3265791215592	1.55109324638658e-271	1.55109324638658e-271\\
-35.2375883695107	-1.30708225597957	1.59143173526399e-271	1.59143173526399e-271\\
-35.2375883695107	-1.119465181194	1.99823629597001e-271	1.99823629597001e-271\\
-35.2375883695107	-1.09394991869479	2.05546658971325e-271	2.05546658971325e-271\\
-35.2375883695107	-1.07930227698726	2.08844419169712e-271	2.08844419169712e-271\\
-35.2375883695107	-0.790324989142979	2.73617043470245e-271	2.73617043470245e-271\\
-35.2375883695107	-0.765501461348265	2.78952084732492e-271	2.78952084732492e-271\\
-35.2375883695107	-0.665086257991467	2.99725305284263e-271	2.99725305284263e-271\\
-35.2375883695107	-0.628119767936003	3.0697584078821e-271	3.0697584078821e-271\\
-35.2375883695107	-0.57280309059322	3.17343435802645e-271	3.17343435802645e-271\\
-35.2375883695107	-0.568847987134404	3.18060703220115e-271	3.18060703220115e-271\\
-35.2375883695107	-0.553234621936247	3.20859071768816e-271	3.20859071768816e-271\\
-35.2375883695107	-0.397447866428711	3.45521153869004e-271	3.45521153869004e-271\\
-35.2375883695107	-0.352880332504465	3.51346883276944e-271	3.51346883276944e-271\\
-35.2375883695107	-0.341968321578869	3.52681401808832e-271	3.52681401808832e-271\\
-35.2375883695107	-0.317290739707538	3.55561974536848e-271	3.55561974536848e-271\\
-35.2375883695107	-0.317034387844909	3.55590884754516e-271	3.55590884754516e-271\\
-35.2375883695107	-0.294385064605215	3.58061581973851e-271	3.58061581973851e-271\\
-35.2375883695107	-0.263939588208782	3.61117799068587e-271	3.61117799068587e-271\\
-35.2375883695107	-0.262953132986157	3.61211657849181e-271	3.61211657849181e-271\\
-35.2375883695107	-0.262477813322967	3.6125676654882e-271	3.6125676654882e-271\\
-35.2375883695107	-0.238649580756523	3.63420098125992e-271	3.63420098125992e-271\\
-35.2375883695107	-0.210365934367905	3.65735120990661e-271	3.65735120990661e-271\\
-35.2375883695107	-0.19855916136664	3.66619087796718e-271	3.66619087796718e-271\\
-35.2375883695107	-0.19278441099114	3.67033585270074e-271	3.67033585270074e-271\\
-35.2375883695107	-0.127595528088321	3.7088645406546e-271	3.7088645406546e-271\\
-35.2375883695107	-0.118634591628681	3.71295851516927e-271	3.71295851516927e-271\\
-35.2375883695107	-0.115550686411318	3.7142995162489e-271	3.7142995162489e-271\\
-35.2375883695107	-0.10940074360478	3.71686965739823e-271	3.71686965739823e-271\\
-35.2375883695107	-0.0977293650234219	3.72136512868114e-271	3.72136512868114e-271\\
-35.2375883695107	-0.0548685601440777	3.73355478763925e-271	3.73355478763925e-271\\
-35.2375883695107	-0.0545005541269458	3.73362992337077e-271	3.73362992337077e-271\\
-35.2375883695107	-0.0424464872922112	3.73581213222714e-271	3.73581213222714e-271\\
-35.2375883695107	-0.0337821473901365	3.73704603337094e-271	3.73704603337094e-271\\
-35.2375883695107	-0.0329092215040187	3.73715481405261e-271	3.73715481405261e-271\\
-35.2375883695107	-0.0315732382745776	3.73731579076373e-271	3.73731579076373e-271\\
-35.2375883695107	-0.0292737032413608	3.73757726191252e-271	3.73757726191252e-271\\
-35.2375883695107	-0.0207923214558776	3.7383708881372e-271	3.7383708881372e-271\\
-35.2375883695107	-0.0116992492947692	3.73892317639948e-271	3.73892317639948e-271\\
-35.2375883695107	-0.0114376155956189	3.73893449298446e-271	3.73893449298446e-271\\
-35.2375883695107	-0.00935502120348107	3.73901544670727e-271	3.73901544670727e-271\\
-35.2375883695107	-0.00688891518489597	3.7390903385704e-271	3.7390903385704e-271\\
-35.2375883695107	-0.00677832350190356	3.7390931643574e-271	3.7390931643574e-271\\
-35.2375883695107	-0.00530449134428117	3.73912645746756e-271	3.73912645746756e-271\\
-35.2375883695107	-0.00117654702270546	3.73917647491056e-271	3.73917647491056e-271\\
-35.2375883695107	0.00706555890519851	3.73908573020036e-271	3.73908573020036e-271\\
-35.2375883695107	0.0252108694023117	3.73799096315701e-271	3.73799096315701e-271\\
-35.2375883695107	0.0276565971771417	3.73774931091548e-271	3.73774931091548e-271\\
-35.2375883695107	0.0417464613344697	3.7359222230953e-271	3.7359222230953e-271\\
-35.2375883695107	0.0535577002463906	3.73382012519373e-271	3.73382012519373e-271\\
-35.2375883695107	0.0575491987540401	3.73299227406593e-271	3.73299227406593e-271\\
-35.2375883695107	0.0642603312166203	3.73146676279743e-271	3.73146676279743e-271\\
-35.2375883695107	0.0643678352352609	3.73144096344192e-271	3.73144096344192e-271\\
-35.2375883695107	0.0819402142993944	3.72664731420752e-271	3.72664731420752e-271\\
-35.2375883695107	0.0976429270577	3.72139655124611e-271	3.72139655124611e-271\\
-35.2375883695107	0.116464833086862	3.71390564269814e-271	3.71390564269814e-271\\
-35.2375883695107	0.139018907727481	3.70322090962151e-271	3.70322090962151e-271\\
-35.2375883695107	0.166630675162482	3.6876271207112e-271	3.6876271207112e-271\\
-35.2375883695107	0.258178715714337	3.61661303007209e-271	3.61661303007209e-271\\
-35.2375883695107	0.362069853750091	3.50194593680937e-271	3.50194593680937e-271\\
-35.2375883695107	0.36840551675891	3.49385172245576e-271	3.49385172245576e-271\\
-35.2375883695107	0.455295019995092	3.37103327722477e-271	3.37103327722477e-271\\
-35.2375883695107	0.487158061232025	3.32079627861123e-271	3.32079627861123e-271\\
-35.2375883695107	0.503863371211972	3.29342131235604e-271	3.29342131235604e-271\\
-35.2375883695107	0.551098581420598	3.21237732337396e-271	3.21237732337396e-271\\
-35.2375883695107	0.551229925151555	3.21214478147022e-271	3.21214478147022e-271\\
-35.2375883695107	0.561757455841525	3.19338143336232e-271	3.19338143336232e-271\\
-35.2375883695107	0.652066959060987	3.02306260725251e-271	3.02306260725251e-271\\
-35.2375883695107	0.700001210378557	2.92666994217303e-271	2.92666994217303e-271\\
-35.2375883695107	0.840498465504729	2.62648710068029e-271	2.62648710068029e-271\\
-35.2375883695107	0.946163202489589	2.38990515860706e-271	2.38990515860706e-271\\
-35.2375883695107	1.09809938403689	2.04613972467235e-271	2.04613972467235e-271\\
-35.2375883695107	1.14944326279193	1.93142134150446e-271	1.93142134150446e-271\\
-35.2375883695107	1.30410843123873	1.59762265749012e-271	1.59762265749012e-271\\
-35.2375883695107	1.43196483675016	1.34125325069807e-271	1.34125325069807e-271\\
-35.2375883695107	1.45756032851411	1.29256036427187e-271	1.29256036427187e-271\\
-35.2375883695107	1.5490641126172	1.12644456860606e-271	1.12644456860606e-271\\
-35.2375883695107	1.58451914275711	1.06557613908735e-271	1.06557613908735e-271\\
-35.2375883695107	1.63696472143613	9.79257483712131e-272	9.79257483712131e-272\\
-35.2375883695107	1.7113521020209	8.64592550327643e-272	8.64592550327643e-272\\
-35.2375883695107	1.86679452278968	6.54689101832657e-272	6.54689101832657e-272\\
-35.2375883695107	1.91774192821129	5.94519973561211e-272	5.94519973561211e-272\\
-35.2375883695107	1.97373139298229	5.33155730398226e-272	5.33155730398226e-272\\
-35.2375883695107	2.01460291259671	4.91424795004156e-272	4.91424795004156e-272\\
-35.2375883695107	2.02370156162591	4.82478981974709e-272	4.82478981974709e-272\\
-35.2375883695107	2.13237820758129	3.84945957511819e-272	3.84945957511819e-272\\
-35.2375883695107	2.14910175659692	3.71408369740769e-272	3.71408369740769e-272\\
-35.2375883695107	2.52196718590426	1.55471451174486e-272	1.55471451174486e-272\\
-35.2375883695107	2.57902693589173	1.34414914967465e-272	1.34414914967465e-272\\
-35.2375883695107	2.6874068997276	1.01042724481881e-272	1.01042724481881e-272\\
-35.2375883695107	2.71661488173683	9.33749545384954e-273	9.33749545384954e-273\\
-35.2375883695107	2.92837254373747	5.13640487440926e-273	5.13640487440926e-273\\
-35.2375883695107	2.95927201069857	4.68980430124224e-273	4.68980430124224e-273\\
-35.2375883695107	3.12069201055704	2.87104753815158e-273	2.87104753815158e-273\\
-35.2375883695107	3.15761499719583	2.55683466936357e-273	2.55683466936357e-273\\
-35.2375883695107	3.19106029960842	2.29929683793887e-273	2.29929683793887e-273\\
-35.2375883695107	3.1917545723558	2.29420790923026e-273	2.29420790923026e-273\\
-35.2375883695107	3.23428556007998	2.00117544287065e-273	2.00117544287065e-273\\
-35.2375883695107	3.45700403370755	9.49896570844839e-274	9.49896570844839e-274\\
-35.2375883695107	3.55770737564084	6.67240576347004e-274	6.67240576347004e-274\\
-35.2375883695107	3.62068507523308	5.32248956592166e-274	5.32248956592166e-274\\
-35.2375883695107	3.73929580382039	3.43994268594936e-274	3.43994268594936e-274\\
-35.2375883695107	3.82024668800656	2.5331890063082e-274	2.5331890063082e-274\\
-35.2375883695107	4.09452150300821	8.55617537323237e-275	8.55617537323237e-275\\
-35.2375883695107	4.09578518667062	8.51201172221656e-275	8.51201172221656e-275\\
-35.2375883695107	4.10930257947617	8.05282218975468e-275	8.05282218975468e-275\\
-35.2375883695107	4.1847039545815	5.8904527581711e-275	5.8904527581711e-275\\
-35.2375883695107	4.18690036711604	5.83654560206494e-275	5.83654560206494e-275\\
-35.2375883695107	4.20258562741922	5.4648871920325e-275	5.4648871920325e-275\\
-35.2375883695107	4.35671055426668	2.82566300920008e-275	2.82566300920008e-275\\
-35.2375883695107	4.45809785949909	1.80739791515235e-275	1.80739791515235e-275\\
-35.2375883695107	4.52135202219773	1.36055731071427e-275	1.36055731071427e-275\\
-35.2375883695107	4.7367613644976	5.01953569459314e-276	5.01953569459314e-276\\
-35.2375883695107	4.75654133127884	4.56970582677648e-276	4.56970582677648e-276\\
-35.2375883695107	4.99956494895721	1.39649665480538e-276	1.39649665480538e-276\\
-35.2375883695107	5.04845325604475	1.09237192628805e-276	1.09237192628805e-276\\
-35.2375883695107	5.06685626463353	9.95286490795045e-277	9.95286490795045e-277\\
-35.2375883695107	5.14869967249627	6.55234161753635e-277	6.55234161753635e-277\\
-35.2375883695107	5.30803197776341	2.84844976709975e-277	2.84844976709975e-277\\
-35.2375883695107	5.66871903635036	3.9344613274482e-278	3.9344613274482e-278\\
-35.2375883695107	5.70571153224712	3.18798702760493e-278	3.18798702760493e-278\\
-35.2375883695107	5.71893940480377	2.95597273221181e-278	2.95597273221181e-278\\
-35.2375883695107	5.79367630919147	1.92248601608379e-278	1.92248601608379e-278\\
-35.2375883695107	5.89003900805956	1.09492074117947e-278	1.09492074117947e-278\\
-35.2375883695107	6.04791116716709	4.26708995874618e-279	4.26708995874618e-279\\
-35.2375883695107	6.08735774461523	3.35880304508664e-279	3.35880304508664e-279\\
-35.2375883695107	6.25770973798712	1.17360621903301e-279	1.17360621903301e-279\\
-35.2375883695107	6.33421273325968	7.25003609365541e-280	7.25003609365541e-280\\
-35.2375883695107	6.34457480923486	6.78909173410117e-280	6.78909173410117e-280\\
-35.2375883695107	6.37089122636784	5.7431303181682e-280	5.7431303181682e-280\\
-35.2375883695107	6.40068786051156	4.74802802176494e-280	4.74802802176494e-280\\
-35.2375883695107	6.48562099633152	2.74695237084668e-280	2.74695237084668e-280\\
-35.2375883695107	6.65727360949725	8.89128034107052e-281	8.89128034107052e-281\\
-35.2375883695107	6.69178943927017	7.06175825851572e-281	7.06175825851572e-281\\
-35.2375883695107	6.70249349284102	6.57324422637971e-281	6.57324422637971e-281\\
-35.2375883695107	6.88608532626465	1.88821408746522e-281	1.88821408746522e-281\\
-35.2375883695107	6.90491375367945	1.65831170973581e-281	1.65831170973581e-281\\
-35.2375883695107	7.03301125999215	6.79154473238529e-282	6.79154473238529e-282\\
-35.2375883695107	7.17185384462208	2.5333899930754e-282	2.5333899930754e-282\\
-35.2375883695107	7.24298657721048	1.51721259086089e-282	1.51721259086089e-282\\
-35.2375883695107	7.24776372185338	1.4655969362064e-282	1.4655969362064e-282\\
-35.2375883695107	7.25072460121043	1.43447436662304e-282	1.43447436662304e-282\\
-35.2375883695107	7.56029643969675	1.44896002261519e-283	1.44896002261519e-283\\
-35.2375883695107	7.65685016180242	6.9503713806459e-284	6.9503713806459e-284\\
-35.2375883695107	7.66011364786122	6.77881118603348e-284	6.77881118603348e-284\\
-35.2375883695107	7.66553512665701	6.50296291002967e-284	6.50296291002967e-284\\
-35.2375883695107	7.68809712384273	5.46876930700116e-284	5.46876930700116e-284\\
-35.2375883695107	7.99473480978791	4.93901069975439e-285	4.93901069975439e-285\\
-35.2375883695107	8.00277468901713	4.63138530721141e-285	4.63138530721141e-285\\
-35.2375883695107	8.10700273053115	2.00032716750565e-285	2.00032716750565e-285\\
-35.2375883695107	8.11341300518876	1.8989898577358e-285	1.8989898577358e-285\\
-35.2375883695107	8.16091433081819	1.29019843209997e-285	1.29019843209997e-285\\
-35.2375883695107	8.4263009756926	1.42813359557999e-286	1.42813359557999e-286\\
-35.2375883695107	8.43167995960995	1.36482881389199e-286	1.36482881389199e-286\\
-35.2375883695107	8.55151590704134	4.93333593344633e-287	4.93333593344633e-287\\
-35.2375883695107	8.560030124411	4.58674080657382e-287	4.58674080657382e-287\\
-35.2375883695107	8.62636622596679	2.59381675385565e-287	2.59381675385565e-287\\
-35.2375883695107	8.63961940648159	2.31339427442643e-287	2.31339427442643e-287\\
-35.2375883695107	8.67701171835745	1.67357388902705e-287	1.67357388902705e-287\\
-35.2375883695107	8.68066941326515	1.62128142903861e-287	1.62128142903861e-287\\
-35.2375883695107	8.68922515711246	1.50517723869888e-287	1.50517723869888e-287\\
-35.2375883695107	8.73702891646833	9.92419309220328e-288	9.92419309220328e-288\\
-35.2375883695107	8.78579554324503	6.47346168973071e-288	6.47346168973071e-288\\
-35.2375883695107	8.79755482021605	5.837643814351e-288	5.837643814351e-288\\
-35.2375883695107	8.80813417900733	5.31853988851776e-288	5.31853988851776e-288\\
-35.2375883695107	8.87783953867752	2.87138711712491e-288	2.87138711712491e-288\\
-35.2375883695107	8.90510581382788	2.25321455698594e-288	2.25321455698594e-288\\
-35.2375883695107	9.0377437318851	6.85509298666214e-289	6.85509298666214e-289\\
-35.2375883695107	9.23447011934336	1.13618773554477e-289	1.13618773554477e-289\\
-35.2375883695107	9.35387434407783	3.74529441709444e-290	3.74529441709444e-290\\
-35.2375883695107	9.393659457282	2.57941815616251e-290	2.57941815616251e-290\\
-35.2375883695107	9.53507648759292	6.7647555955999e-291	6.7647555955999e-291\\
-35.2375883695107	9.64177644620874	2.43182359369429e-291	2.43182359369429e-291\\
-35.2375883695107	9.80885023439559	4.78928714052969e-292	4.78928714052969e-292\\
-35.2375883695107	9.84912655309268	3.22362373038212e-292	3.22362373038212e-292\\
-35.2375883695107	9.99013391093181	7.95937398872999e-293	7.95937398872999e-293\\
-35.2375883695107	9.99998804670389	7.2128031647823e-293	7.2128031647823e-293\\
-33.76958505393	-9.99030693937904	7.90210678975929e-271	7.90210678975929e-271\\
-33.76958505393	-9.96580280520765	1.00908896458849e-270	1.00908896458849e-270\\
-33.76958505393	-9.96474212965218	1.01981152360592e-270	1.01981152360592e-270\\
-33.76958505393	-9.96062797256485	1.06248008780916e-270	1.06248008780916e-270\\
-33.76958505393	-9.77838625189773	6.41886839063506e-270	6.41886839063506e-270\\
-33.76958505393	-9.74736123549529	8.68967167871688e-270	8.68967167871688e-270\\
-33.76958505393	-9.71283689375303	1.21588879679367e-269	1.21588879679367e-269\\
-33.76958505393	-9.63656292280022	2.54314908189098e-269	2.54314908189098e-269\\
-33.76958505393	-9.43995212553828	1.65887959622707e-268	1.65887959622707e-268\\
-33.76958505393	-9.43389908384248	1.75639697358597e-268	1.75639697358597e-268\\
-33.76958505393	-9.32743243841801	4.76831289738678e-268	4.76831289738678e-268\\
-33.76958505393	-9.25174688885535	9.63189753917328e-268	9.63189753917328e-268\\
-33.76958505393	-9.19449550352279	1.63318422839478e-267	1.63318422839478e-267\\
-33.76958505393	-9.07149283172167	5.02243214647402e-267	5.02243214647402e-267\\
-33.76958505393	-8.95934539406217	1.38041664138359e-266	1.38041664138359e-266\\
-33.76958505393	-8.7549188354774	8.44030465737238e-266	8.44030465737238e-266\\
-33.76958505393	-8.7213363397341	1.13188167204584e-265	1.13188167204584e-265\\
-33.76958505393	-8.70076181601605	1.35405951731812e-265	1.35405951731812e-265\\
-33.76958505393	-8.51141255279603	6.90788420544445e-265	6.90788420544445e-265\\
-33.76958505393	-8.43830635698433	1.28356715219403e-264	1.28356715219403e-264\\
-33.76958505393	-8.32465017714586	3.32759506636048e-264	3.32759506636048e-264\\
-33.76958505393	-8.27763034881914	4.9163580903629e-264	4.9163580903629e-264\\
-33.76958505393	-8.24044276093431	6.68390019432989e-264	6.68390019432989e-264\\
-33.76958505393	-8.13147624867571	1.63086743557137e-263	1.63086743557137e-263\\
-33.76958505393	-8.12149578831507	1.76865277713532e-263	1.76865277713532e-263\\
-33.76958505393	-8.09908529655034	2.12118249388911e-263	2.12118249388911e-263\\
-33.76958505393	-7.90654973029464	9.90263333204671e-263	9.90263333204671e-263\\
-33.76958505393	-7.85659894247381	1.46800813140819e-262	1.46800813140819e-262\\
-33.76958505393	-7.84954448130426	1.55162948402052e-262	1.55162948402052e-262\\
-33.76958505393	-7.69150530654428	5.29812508500144e-262	5.29812508500144e-262\\
-33.76958505393	-7.68063534874499	5.75978565031379e-262	5.75978565031379e-262\\
-33.76958505393	-7.64785375336551	7.4049331818058e-262	7.4049331818058e-262\\
-33.76958505393	-7.61214449890523	9.72410646052204e-262	9.72410646052204e-262\\
-33.76958505393	-7.5368500675712	1.72002766879657e-261	1.72002766879657e-261\\
-33.76958505393	-7.53392682295941	1.75833644590611e-261	1.75833644590611e-261\\
-33.76958505393	-7.50649351229422	2.16121901796138e-261	2.16121901796138e-261\\
-33.76958505393	-7.49647814663894	2.32984687424995e-261	2.32984687424995e-261\\
-33.76958505393	-7.49242426710782	2.40171760120879e-261	2.40171760120879e-261\\
-33.76958505393	-7.2940972807324	1.04068815760913e-260	1.04068815760913e-260\\
-33.76958505393	-7.20374503042723	2.00338554719915e-260	2.00338554719915e-260\\
-33.76958505393	-7.14594055765585	3.03307370053219e-260	3.03307370053219e-260\\
-33.76958505393	-7.14335996524587	3.08951449806266e-260	3.08951449806266e-260\\
-33.76958505393	-7.12459682353055	3.53201950751281e-260	3.53201950751281e-260\\
-33.76958505393	-7.10154360025262	4.16138936960396e-260	4.16138936960396e-260\\
-33.76958505393	-7.06514792567349	5.38518760752972e-260	5.38518760752972e-260\\
-33.76958505393	-6.83512681016472	2.6637779743023e-259	2.6637779743023e-259\\
-33.76958505393	-6.73118118975832	5.39150494790786e-259	5.39150494790786e-259\\
-33.76958505393	-6.67243365043422	7.99278493823336e-259	7.99278493823336e-259\\
-33.76958505393	-6.60066826636865	1.28689042795375e-258	1.28689042795375e-258\\
-33.76958505393	-6.53467469687326	1.9850674070412e-258	1.9850674070412e-258\\
-33.76958505393	-6.16283992126716	2.10382376223606e-257	2.10382376223606e-257\\
-33.76958505393	-6.15699249140778	2.18098411999634e-257	2.18098411999634e-257\\
-33.76958505393	-6.1516395752093	2.25403004262851e-257	2.25403004262851e-257\\
-33.76958505393	-6.1143915430244	2.83250790588466e-257	2.83250790588466e-257\\
-33.76958505393	-6.00124212727009	5.62151353931599e-257	5.62151353931599e-257\\
-33.76958505393	-5.85842615731918	1.31113196875146e-256	1.31113196875146e-256\\
-33.76958505393	-5.83915605947336	1.46755483650575e-256	1.46755483650575e-256\\
-33.76958505393	-5.80460435515484	1.79454861583963e-256	1.79454861583963e-256\\
-33.76958505393	-5.78306088027687	2.03312254402641e-256	2.03312254402641e-256\\
-33.76958505393	-5.73002217138653	2.75906634159741e-256	2.75906634159741e-256\\
-33.76958505393	-5.72131149271564	2.90016254209327e-256	2.90016254209327e-256\\
-33.76958505393	-5.68227141894506	3.62322728359437e-256	3.62322728359437e-256\\
-33.76958505393	-5.61213760432421	5.38396524898756e-256	5.38396524898756e-256\\
-33.76958505393	-5.60510796290129	5.60047684422098e-256	5.60047684422098e-256\\
-33.76958505393	-5.56392146999199	7.04880656292992e-256	7.04880656292992e-256\\
-33.76958505393	-5.46404956628757	1.22258254106562e-255	1.22258254106562e-255\\
-33.76958505393	-5.38131706201533	1.91477022559025e-255	1.91477022559025e-255\\
-33.76958505393	-5.35112627565448	2.25152571229045e-255	2.25152571229045e-255\\
-33.76958505393	-5.33773564516461	2.41856256173039e-255	2.41856256173039e-255\\
-33.76958505393	-5.31611466506327	2.71379147049998e-255	2.71379147049998e-255\\
-33.76958505393	-5.17465728110385	5.69931106259839e-255	5.69931106259839e-255\\
-33.76958505393	-5.04953248195794	1.08048504234475e-254	1.08048504234475e-254\\
-33.76958505393	-4.87945924274598	2.51365519283345e-254	2.51365519283345e-254\\
-33.76958505393	-4.78445547390005	3.97805141786589e-254	3.97805141786589e-254\\
-33.76958505393	-4.58002274603584	1.03604432396747e-253	1.03604432396747e-253\\
-33.76958505393	-4.57866361112272	1.04251271563436e-253	1.04251271563436e-253\\
-33.76958505393	-4.55949544653273	1.13793445831859e-253	1.13793445831859e-253\\
-33.76958505393	-4.49804058042264	1.50309989486695e-253	1.50309989486695e-253\\
-33.76958505393	-4.48263449337456	1.61076319877303e-253	1.61076319877303e-253\\
-33.76958505393	-4.24365249194375	4.56957803793391e-253	4.56957803793391e-253\\
-33.76958505393	-4.20990691250651	5.270135099441e-253	5.270135099441e-253\\
-33.76958505393	-4.10627752268048	8.10885404887688e-253	8.10885404887688e-253\\
-33.76958505393	-3.98917125258091	1.30263009359132e-252	1.30263009359132e-252\\
-33.76958505393	-3.96947302574733	1.40884604247146e-252	1.40884604247146e-252\\
-33.76958505393	-3.92086786866228	1.70664010882873e-252	1.70664010882873e-252\\
-33.76958505393	-3.79586129160405	2.76446613905867e-252	2.76446613905867e-252\\
-33.76958505393	-3.63912838214968	4.95056306145058e-252	4.95056306145058e-252\\
-33.76958505393	-3.59236284792068	5.86260236864683e-252	5.86260236864683e-252\\
-33.76958505393	-3.51531618904104	7.7091278073298e-252	7.7091278073298e-252\\
-33.76958505393	-3.46316520381718	9.24767710605847e-252	9.24767710605847e-252\\
-33.76958505393	-3.37709894095412	1.24128271098696e-251	1.24128271098696e-251\\
-33.76958505393	-3.27045485063943	1.76933974709318e-251	1.76933974709318e-251\\
-33.76958505393	-3.19671587701734	2.24576836463885e-251	2.24576836463885e-251\\
-33.76958505393	-3.09881307794657	3.0563539066924e-251	3.0563539066924e-251\\
-33.76958505393	-3.06743209858771	3.36683817875464e-251	3.36683817875464e-251\\
-33.76958505393	-2.99209252604847	4.23013994134659e-251	4.23013994134659e-251\\
-33.76958505393	-2.91610547769768	5.29471069019829e-251	5.29471069019829e-251\\
-33.76958505393	-2.87643302831633	5.93941375817861e-251	5.93941375817861e-251\\
-33.76958505393	-2.84265740441282	6.54167571613515e-251	6.54167571613515e-251\\
-33.76958505393	-2.83071878963649	6.76701101356243e-251	6.76701101356243e-251\\
-33.76958505393	-2.78355866334567	7.72486619536767e-251	7.72486619536767e-251\\
-33.76958505393	-2.70811347882641	9.50297217962232e-251	9.50297217962232e-251\\
-33.76958505393	-2.65243343666775	1.10324656630635e-250	1.10324656630635e-250\\
-33.76958505393	-2.64109820716134	1.13684735673096e-250	1.13684735673096e-250\\
-33.76958505393	-2.6149418356898	1.21774212005078e-250	1.21774212005078e-250\\
-33.76958505393	-2.56842606354897	1.37376150671634e-250	1.37376150671634e-250\\
-33.76958505393	-2.26283731174309	2.87410831571491e-250	2.87410831571491e-250\\
-33.76958505393	-2.13836762688047	3.77972316792114e-250	3.77972316792114e-250\\
-33.76958505393	-2.13327260321624	3.82107892935456e-250	3.82107892935456e-250\\
-33.76958505393	-1.94247716844443	5.63698895561559e-250	5.63698895561559e-250\\
-33.76958505393	-1.93573820960509	5.71113407900577e-250	5.71113407900577e-250\\
-33.76958505393	-1.91918921280614	5.89624205128886e-250	5.89624205128886e-250\\
-33.76958505393	-1.89146945668762	6.21602398720896e-250	6.21602398720896e-250\\
-33.76958505393	-1.8495961706385	6.72247121709974e-250	6.72247121709974e-250\\
-33.76958505393	-1.82295252188246	7.0595469374224e-250	7.0595469374224e-250\\
-33.76958505393	-1.78542346311054	7.5540991785679e-250	7.5540991785679e-250\\
-33.76958505393	-1.75140104803788	8.02254745530728e-250	8.02254745530728e-250\\
-33.76958505393	-1.71304350332964	8.57370364026257e-250	8.57370364026257e-250\\
-33.76958505393	-1.68885342389757	8.93383613550319e-250	8.93383613550319e-250\\
-33.76958505393	-1.4117489561574	1.37280511292591e-249	1.37280511292591e-249\\
-33.76958505393	-1.36610926818959	1.46264503653084e-249	1.46264503653084e-249\\
-33.76958505393	-1.36259173572184	1.46968135600645e-249	1.46968135600645e-249\\
-33.76958505393	-1.34676030434052	1.50154123879258e-249	1.50154123879258e-249\\
-33.76958505393	-1.3265791215592	1.54259744608118e-249	1.54259744608118e-249\\
-33.76958505393	-1.30708225597957	1.58271498902454e-249	1.58271498902454e-249\\
-33.76958505393	-1.119465181194	1.98729135982701e-249	1.98729135982701e-249\\
-33.76958505393	-1.09394991869479	2.04420818618316e-249	2.04420818618316e-249\\
-33.76958505393	-1.07930227698726	2.07700516000579e-249	2.07700516000579e-249\\
-33.76958505393	-0.790324989142979	2.72118361320161e-249	2.72118361320161e-249\\
-33.76958505393	-0.765501461348265	2.77424180970302e-249	2.77424180970302e-249\\
-33.76958505393	-0.665086257991467	2.98083620397748e-249	2.98083620397748e-249\\
-33.76958505393	-0.628119767936003	3.05294442556354e-249	3.05294442556354e-249\\
-33.76958505393	-0.57280309059322	3.15605251160885e-249	3.15605251160885e-249\\
-33.76958505393	-0.568847987134404	3.16318589890793e-249	3.16318589890793e-249\\
-33.76958505393	-0.553234621936247	3.19101630940373e-249	3.19101630940373e-249\\
-33.76958505393	-0.397447866428711	3.43628631461729e-249	3.43628631461729e-249\\
-33.76958505393	-0.352880332504465	3.49422451612247e-249	3.49422451612247e-249\\
-33.76958505393	-0.341968321578869	3.50749660588131e-249	3.50749660588131e-249\\
-33.76958505393	-0.317290739707538	3.5361445556022e-249	3.5361445556022e-249\\
-33.76958505393	-0.317034387844909	3.53643207428004e-249	3.53643207428004e-249\\
-33.76958505393	-0.294385064605215	3.56100371901813e-249	3.56100371901813e-249\\
-33.76958505393	-0.263939588208782	3.59139849184041e-249	3.59139849184041e-249\\
-33.76958505393	-0.262953132986157	3.59233193872101e-249	3.59233193872101e-249\\
-33.76958505393	-0.262477813322967	3.5927805549794e-249	3.5927805549794e-249\\
-33.76958505393	-0.238649580756523	3.61429537862876e-249	3.61429537862876e-249\\
-33.76958505393	-0.210365934367905	3.63731880656887e-249	3.63731880656887e-249\\
-33.76958505393	-0.19855916136664	3.64611005713115e-249	3.64611005713115e-249\\
-33.76958505393	-0.19278441099114	3.65023232860191e-249	3.65023232860191e-249\\
-33.76958505393	-0.127595528088321	3.68854998344112e-249	3.68854998344112e-249\\
-33.76958505393	-0.118634591628681	3.69262153403639e-249	3.69262153403639e-249\\
-33.76958505393	-0.115550686411318	3.69395519005318e-249	3.69395519005318e-249\\
-33.76958505393	-0.10940074360478	3.69651125377292e-249	3.69651125377292e-249\\
-33.76958505393	-0.0977293650234219	3.70098210201889e-249	3.70098210201889e-249\\
-33.76958505393	-0.0548685601440777	3.71310499457946e-249	3.71310499457946e-249\\
-33.76958505393	-0.0545005541269458	3.71317971877018e-249	3.71317971877018e-249\\
-33.76958505393	-0.0424464872922112	3.71534997501782e-249	3.71534997501782e-249\\
-33.76958505393	-0.0337821473901365	3.71657711771706e-249	3.71657711771706e-249\\
-33.76958505393	-0.0329092215040187	3.7166853025745e-249	3.7166853025745e-249\\
-33.76958505393	-0.0315732382745776	3.71684539756816e-249	3.71684539756816e-249\\
-33.76958505393	-0.0292737032413608	3.71710543656149e-249	3.71710543656149e-249\\
-33.76958505393	-0.0207923214558776	3.71789471585864e-249	3.71789471585864e-249\\
-33.76958505393	-0.0116992492947692	3.7184439790734e-249	3.7184439790734e-249\\
-33.76958505393	-0.0114376155956189	3.71845523367407e-249	3.71845523367407e-249\\
-33.76958505393	-0.00935502120348107	3.71853574398919e-249	3.71853574398919e-249\\
-33.76958505393	-0.00688891518489597	3.71861022564725e-249	3.71861022564725e-249\\
-33.76958505393	-0.00677832350190356	3.71861303595658e-249	3.71861303595658e-249\\
-33.76958505393	-0.00530449134428117	3.71864614671044e-249	3.71864614671044e-249\\
-33.76958505393	-0.00117654702270546	3.71869589019299e-249	3.71869589019299e-249\\
-33.76958505393	0.00706555890519851	3.71860564251863e-249	3.71860564251863e-249\\
-33.76958505393	0.0252108694023117	3.71751687184088e-249	3.71751687184088e-249\\
-33.76958505393	0.0276565971771417	3.71727654320075e-249	3.71727654320075e-249\\
-33.76958505393	0.0417464613344697	3.71545946288547e-249	3.71545946288547e-249\\
-33.76958505393	0.0535577002463906	3.71336887880102e-249	3.71336887880102e-249\\
-33.76958505393	0.0575491987540401	3.71254556206075e-249	3.71254556206075e-249\\
-33.76958505393	0.0642603312166203	3.71102840647244e-249	3.71102840647244e-249\\
-33.76958505393	0.0643678352352609	3.71100274842769e-249	3.71100274842769e-249\\
-33.76958505393	0.0819402142993944	3.7062353554398e-249	3.7062353554398e-249\\
-33.76958505393	0.0976429270577	3.7010133524731e-249	3.7010133524731e-249\\
-33.76958505393	0.116464833086862	3.69356347386532e-249	3.69356347386532e-249\\
-33.76958505393	0.139018907727481	3.68293726425834e-249	3.68293726425834e-249\\
-33.76958505393	0.166630675162482	3.66742888718055e-249	3.66742888718055e-249\\
-33.76958505393	0.258178715714337	3.59680376189498e-249	3.59680376189498e-249\\
-33.76958505393	0.362069853750091	3.48276473450014e-249	3.48276473450014e-249\\
-33.76958505393	0.36840551675891	3.47471485457255e-249	3.47471485457255e-249\\
-33.76958505393	0.455295019995092	3.35256912259521e-249	3.35256912259521e-249\\
-33.76958505393	0.487158061232025	3.30260728700566e-249	3.30260728700566e-249\\
-33.76958505393	0.503863371211972	3.27538226160491e-249	3.27538226160491e-249\\
-33.76958505393	0.551098581420598	3.19478217472088e-249	3.19478217472088e-249\\
-33.76958505393	0.551229925151555	3.19455090651849e-249	3.19455090651849e-249\\
-33.76958505393	0.561757455841525	3.17589033086413e-249	3.17589033086413e-249\\
-33.76958505393	0.652066959060987	3.00650439176047e-249	3.00650439176047e-249\\
-33.76958505393	0.700001210378557	2.91063969805558e-249	2.91063969805558e-249\\
-33.76958505393	0.840498465504729	2.61210104751162e-249	2.61210104751162e-249\\
-33.76958505393	0.946163202489589	2.37681493529286e-249	2.37681493529286e-249\\
-33.76958505393	1.09809938403689	2.03493240716372e-249	2.03493240716372e-249\\
-33.76958505393	1.14944326279193	1.92084237079382e-249	1.92084237079382e-249\\
-33.76958505393	1.30410843123873	1.58887200172328e-249	1.58887200172328e-249\\
-33.76958505393	1.43196483675016	1.33390680663132e-249	1.33390680663132e-249\\
-33.76958505393	1.45756032851411	1.28548062566615e-249	1.28548062566615e-249\\
-33.76958505393	1.5490641126172	1.12027469575523e-249	1.12027469575523e-249\\
-33.76958505393	1.58451914275711	1.05973966077828e-249	1.05973966077828e-249\\
-33.76958505393	1.63696472143613	9.73893798422054e-250	9.73893798422054e-250\\
-33.76958505393	1.7113521020209	8.59856919075152e-250	8.59856919075152e-250\\
-33.76958505393	1.86679452278968	6.51103174368757e-250	6.51103174368757e-250\\
-33.76958505393	1.91774192821129	5.91263610357573e-250	5.91263610357573e-250\\
-33.76958505393	1.97373139298229	5.30235477455541e-250	5.30235477455541e-250\\
-33.76958505393	2.01460291259671	4.88733114840374e-250	4.88733114840374e-250\\
-33.76958505393	2.02370156162591	4.79836300696871e-250	4.79836300696871e-250\\
-33.76958505393	2.13237820758129	3.82837493697017e-250	3.82837493697017e-250\\
-33.76958505393	2.14910175659692	3.69374055331612e-250	3.69374055331612e-250\\
-33.76958505393	2.52196718590426	1.5461988766891e-250	1.5461988766891e-250\\
-33.76958505393	2.57902693589173	1.33678684390553e-250	1.33678684390553e-250\\
-33.76958505393	2.6874068997276	1.00489283345114e-250	1.00489283345114e-250\\
-33.76958505393	2.71661488173683	9.28635120645291e-251	9.28635120645291e-251\\
-33.76958505393	2.92837254373747	5.10827125304104e-251	5.10827125304104e-251\\
-33.76958505393	2.95927201069857	4.66411684440652e-251	4.66411684440652e-251\\
-33.76958505393	3.12069201055704	2.85532195452967e-251	2.85532195452967e-251\\
-33.76958505393	3.15761499719583	2.54283012333423e-251	2.54283012333423e-251\\
-33.76958505393	3.19106029960842	2.28670290341981e-251	2.28670290341981e-251\\
-33.76958505393	3.1917545723558	2.28164184829144e-251	2.28164184829144e-251\\
-33.76958505393	3.23428556007998	1.9902144081435e-251	1.9902144081435e-251\\
-33.76958505393	3.45700403370755	9.44693704031076e-252	9.44693704031076e-252\\
-33.76958505393	3.55770737564084	6.63585900713862e-252	6.63585900713862e-252\\
-33.76958505393	3.62068507523308	5.29333670320051e-252	5.29333670320051e-252\\
-33.76958505393	3.73929580382039	3.42110109393681e-252	3.42110109393681e-252\\
-33.76958505393	3.82024668800656	2.51931397462745e-252	2.51931397462745e-252\\
-33.76958505393	4.09452150300821	8.50931064893758e-253	8.50931064893758e-253\\
-33.76958505393	4.09578518667062	8.4653888954087e-253	8.4653888954087e-253\\
-33.76958505393	4.10930257947617	8.00871448096387e-253	8.00871448096387e-253\\
-33.76958505393	4.1847039545815	5.8581889916578e-253	5.8581889916578e-253\\
-33.76958505393	4.18690036711604	5.80457710112279e-253	5.80457710112279e-253\\
-33.76958505393	4.20258562741922	5.43495437504476e-253	5.43495437504476e-253\\
-33.76958505393	4.35671055426668	2.81018601017863e-253	2.81018601017863e-253\\
-33.76958505393	4.45809785949909	1.79749825773633e-253	1.79749825773633e-253\\
-33.76958505393	4.52135202219773	1.35310513255361e-253	1.35310513255361e-253\\
-33.76958505393	4.7367613644976	4.99204220057761e-254	4.99204220057761e-254\\
-33.76958505393	4.75654133127884	4.54467618510334e-254	4.54467618510334e-254\\
-33.76958505393	4.99956494895721	1.38884762613865e-254	1.38884762613865e-254\\
-33.76958505393	5.04845325604475	1.08638867946096e-254	1.08638867946096e-254\\
-33.76958505393	5.06685626463353	9.89835009852716e-255	9.89835009852716e-255\\
-33.76958505393	5.14869967249627	6.5164524883399e-255	6.5164524883399e-255\\
-33.76958505393	5.30803197776341	2.8328479582094e-255	2.8328479582094e-255\\
-33.76958505393	5.66871903635036	3.91291110935192e-256	3.91291110935192e-256\\
-33.76958505393	5.70571153224712	3.17052547187589e-256	3.17052547187589e-256\\
-33.76958505393	5.71893940480377	2.93978198797412e-256	2.93978198797412e-256\\
-33.76958505393	5.79367630919147	1.91195598681533e-256	1.91195598681533e-256\\
-33.76958505393	5.89003900805956	1.08892353373307e-256	1.08892353373307e-256\\
-33.76958505393	6.04791116716709	4.24371783443378e-257	4.24371783443378e-257\\
-33.76958505393	6.08735774461523	3.34040587908603e-257	3.34040587908603e-257\\
-33.76958505393	6.25770973798712	1.1671780277574e-257	1.1671780277574e-257\\
-33.76958505393	6.33421273325968	7.21032548373425e-258	7.21032548373425e-258\\
-33.76958505393	6.34457480923486	6.75190585390841e-258	6.75190585390841e-258\\
-33.76958505393	6.37089122636784	5.71167348059594e-258	5.71167348059594e-258\\
-33.76958505393	6.40068786051156	4.72202165624739e-258	4.72202165624739e-258\\
-33.76958505393	6.48562099633152	2.731906493466e-258	2.731906493466e-258\\
-33.76958505393	6.65727360949725	8.84258014692488e-259	8.84258014692488e-259\\
-33.76958505393	6.69178943927017	7.02307890244922e-259	7.02307890244922e-259\\
-33.76958505393	6.70249349284102	6.53724060736067e-259	6.53724060736067e-259\\
-33.76958505393	6.88608532626465	1.87787177577099e-259	1.87787177577099e-259\\
-33.76958505393	6.90491375367945	1.64922864193003e-259	1.64922864193003e-259\\
-33.76958505393	7.03301125999215	6.75434541638935e-260	6.75434541638935e-260\\
-33.76958505393	7.17185384462208	2.51951386053018e-260	2.51951386053018e-260\\
-33.76958505393	7.24298657721048	1.50890236501031e-260	1.50890236501031e-260\\
-33.76958505393	7.24776372185338	1.45756942469011e-260	1.45756942469011e-260\\
-33.76958505393	7.25072460121043	1.42661732270229e-260	1.42661732270229e-260\\
-33.76958505393	7.56029643969675	1.4410236364364e-261	1.4410236364364e-261\\
-33.76958505393	7.65685016180242	6.9123021237293e-262	6.9123021237293e-262\\
-33.76958505393	7.66011364786122	6.74168161546854e-262	6.74168161546854e-262\\
-33.76958505393	7.66553512665701	6.46734424274084e-262	6.46734424274084e-262\\
-33.76958505393	7.68809712384273	5.43881522651194e-262	5.43881522651194e-262\\
-33.76958505393	7.99473480978791	4.9119582651512e-263	4.9119582651512e-263\\
-33.76958505393	8.00277468901713	4.60601782862876e-263	4.60601782862876e-263\\
-33.76958505393	8.10700273053115	1.98937077903567e-263	1.98937077903567e-263\\
-33.76958505393	8.11341300518876	1.88858852393406e-263	1.88858852393406e-263\\
-33.76958505393	8.16091433081819	1.28313163050131e-263	1.28313163050131e-263\\
-33.76958505393	8.4263009756926	1.4203112819533e-264	1.4203112819533e-264\\
-33.76958505393	8.43167995960995	1.3573532394345e-264	1.3573532394345e-264\\
-33.76958505393	8.55151590704134	4.90631458123065e-265	4.90631458123065e-265\\
-33.76958505393	8.560030124411	4.56161785923585e-265	4.56161785923585e-265\\
-33.76958505393	8.62636622596679	2.57960964592008e-265	2.57960964592008e-265\\
-33.76958505393	8.63961940648159	2.30072312404333e-265	2.30072312404333e-265\\
-33.76958505393	8.67701171835745	1.66440722571353e-265	1.66440722571353e-265\\
-33.76958505393	8.68066941326515	1.61240118712405e-265	1.61240118712405e-265\\
-33.76958505393	8.68922515711246	1.49693293406149e-265	1.49693293406149e-265\\
-33.76958505393	8.73702891646833	9.86983532686474e-266	9.86983532686474e-266\\
-33.76958505393	8.78579554324503	6.43800460942384e-266	6.43800460942384e-266\\
-33.76958505393	8.79755482021605	5.80566929817263e-266	5.80566929817263e-266\\
-33.76958505393	8.80813417900733	5.28940865935769e-266	5.28940865935769e-266\\
-33.76958505393	8.87783953867752	2.85565967352769e-266	2.85565967352769e-266\\
-33.76958505393	8.90510581382788	2.24087302886314e-266	2.24087302886314e-266\\
-33.76958505393	9.0377437318851	6.81754559792503e-267	6.81754559792503e-267\\
-33.76958505393	9.23447011934336	1.12996449646284e-267	1.12996449646284e-267\\
-33.76958505393	9.35387434407783	3.72478032258251e-268	3.72478032258251e-268\\
-33.76958505393	9.393659457282	2.56528991364071e-268	2.56528991364071e-268\\
-33.76958505393	9.53507648759292	6.72770301169568e-269	6.72770301169568e-269\\
-33.76958505393	9.64177644620874	2.41850377060944e-269	2.41850377060944e-269\\
-33.76958505393	9.80885023439559	4.76305478651363e-270	4.76305478651363e-270\\
-33.76958505393	9.84912655309268	3.20596698180375e-270	3.20596698180375e-270\\
-33.76958505393	9.99013391093181	7.9157781236051e-271	7.9157781236051e-271\\
-33.76958505393	9.99998804670389	7.17329649071686e-271	7.17329649071686e-271\\
-32.4281484410266	-9.99030693937904	1.51506637058182e-251	1.51506637058182e-251\\
-32.4281484410266	-9.96580280520765	1.93472044335637e-251	1.93472044335637e-251\\
-32.4281484410266	-9.96474212965218	1.9552787438275e-251	1.9552787438275e-251\\
-32.4281484410266	-9.96062797256485	2.03708693552281e-251	2.03708693552281e-251\\
-32.4281484410266	-9.77838625189773	1.23068592902907e-250	1.23068592902907e-250\\
-32.4281484410266	-9.74736123549529	1.66606573184798e-250	1.66606573184798e-250\\
-32.4281484410266	-9.71283689375303	2.33121656717752e-250	2.33121656717752e-250\\
-32.4281484410266	-9.63656292280022	4.87596504560326e-250	4.87596504560326e-250\\
-32.4281484410266	-9.43995212553828	3.1805602682377e-249	3.1805602682377e-249\\
-32.4281484410266	-9.43389908384248	3.36752977259226e-249	3.36752977259226e-249\\
-32.4281484410266	-9.32743243841801	9.14225877661459e-249	9.14225877661459e-249\\
-32.4281484410266	-9.25174688885535	1.84671815184818e-248	1.84671815184818e-248\\
-32.4281484410266	-9.19449550352279	3.13129468790806e-248	3.13129468790806e-248\\
-32.4281484410266	-9.07149283172167	9.62948014510904e-248	9.62948014510904e-248\\
-32.4281484410266	-8.95934539406217	2.64666485330489e-247	2.64666485330489e-247\\
-32.4281484410266	-8.7549188354774	1.6182547368786e-246	1.6182547368786e-246\\
-32.4281484410266	-8.7213363397341	2.1701501921196e-246	2.1701501921196e-246\\
-32.4281484410266	-8.70076181601605	2.59613049157164e-246	2.59613049157164e-246\\
-32.4281484410266	-8.51141255279603	1.3244446487493e-245	1.3244446487493e-245\\
-32.4281484410266	-8.43830635698433	2.46097588707971e-245	2.46097588707971e-245\\
-32.4281484410266	-8.32465017714586	6.3799788007045e-245	6.3799788007045e-245\\
-32.4281484410266	-8.27763034881914	9.42610497000582e-245	9.42610497000582e-245\\
-32.4281484410266	-8.24044276093431	1.28150032367039e-244	1.28150032367039e-244\\
-32.4281484410266	-8.13147624867571	3.12685271440942e-244	3.12685271440942e-244\\
-32.4281484410266	-8.12149578831507	3.3910277539485e-244	3.3910277539485e-244\\
-32.4281484410266	-8.09908529655034	4.06693094368591e-244	4.06693094368591e-244\\
-32.4281484410266	-7.90654973029464	1.8986261690399e-243	1.8986261690399e-243\\
-32.4281484410266	-7.85659894247381	2.81460351120482e-243	2.81460351120482e-243\\
-32.4281484410266	-7.84954448130426	2.97493024757556e-243	2.97493024757556e-243\\
-32.4281484410266	-7.69150530654428	1.01580646237586e-242	1.01580646237586e-242\\
-32.4281484410266	-7.68063534874499	1.10432037591028e-242	1.10432037591028e-242\\
-32.4281484410266	-7.64785375336551	1.41974356189397e-242	1.41974356189397e-242\\
-32.4281484410266	-7.61214449890523	1.86439731507895e-242	1.86439731507895e-242\\
-32.4281484410266	-7.5368500675712	3.2977991145869e-242	3.2977991145869e-242\\
-32.4281484410266	-7.53392682295941	3.37124831166936e-242	3.37124831166936e-242\\
-32.4281484410266	-7.50649351229422	4.14369274004064e-242	4.14369274004064e-242\\
-32.4281484410266	-7.49647814663894	4.46700195491637e-242	4.46700195491637e-242\\
-32.4281484410266	-7.49242426710782	4.60479928459269e-242	4.60479928459269e-242\\
-32.4281484410266	-7.2940972807324	1.99530539361943e-241	1.99530539361943e-241\\
-32.4281484410266	-7.20374503042723	3.84107953818672e-241	3.84107953818672e-241\\
-32.4281484410266	-7.14594055765585	5.81529468714312e-241	5.81529468714312e-241\\
-32.4281484410266	-7.14335996524587	5.92350830224896e-241	5.92350830224896e-241\\
-32.4281484410266	-7.12459682353055	6.77192060098015e-241	6.77192060098015e-241\\
-32.4281484410266	-7.10154360025262	7.97860780235759e-241	7.97860780235759e-241\\
-32.4281484410266	-7.06514792567349	1.03249890953331e-240	1.03249890953331e-240\\
-32.4281484410266	-6.83512681016472	5.10724612427683e-240	5.10724612427683e-240\\
-32.4281484410266	-6.73118118975832	1.03371012955526e-239	1.03371012955526e-239\\
-32.4281484410266	-6.67243365043422	1.53245203961349e-239	1.53245203961349e-239\\
-32.4281484410266	-6.60066826636865	2.46734758449874e-239	2.46734758449874e-239\\
-32.4281484410266	-6.53467469687326	3.80595827386658e-239	3.80595827386658e-239\\
-32.4281484410266	-6.16283992126716	4.03364914775072e-238	4.03364914775072e-238\\
-32.4281484410266	-6.15699249140778	4.18158825601001e-238	4.18158825601001e-238\\
-32.4281484410266	-6.1516395752093	4.32163878156294e-238	4.32163878156294e-238\\
-32.4281484410266	-6.1143915430244	5.43075104752374e-238	5.43075104752374e-238\\
-32.4281484410266	-6.00124212727009	1.07780954393397e-237	1.07780954393397e-237\\
-32.4281484410266	-5.85842615731918	2.51382575065223e-237	2.51382575065223e-237\\
-32.4281484410266	-5.83915605947336	2.81373441150659e-237	2.81373441150659e-237\\
-32.4281484410266	-5.80460435515484	3.44067769592316e-237	3.44067769592316e-237\\
-32.4281484410266	-5.78306088027687	3.89809411044418e-237	3.89809411044418e-237\\
-32.4281484410266	-5.73002217138653	5.28994196051074e-237	5.28994196051074e-237\\
-32.4281484410266	-5.72131149271564	5.5604648907566e-237	5.5604648907566e-237\\
-32.4281484410266	-5.68227141894506	6.94679274324962e-237	6.94679274324962e-237\\
-32.4281484410266	-5.61213760432421	1.03226454743605e-236	1.03226454743605e-236\\
-32.4281484410266	-5.60510796290129	1.0737761905341e-236	1.0737761905341e-236\\
-32.4281484410266	-5.56392146999199	1.35146361095391e-236	1.35146361095391e-236\\
-32.4281484410266	-5.46404956628757	2.34405044440738e-236	2.34405044440738e-236\\
-32.4281484410266	-5.38131706201533	3.6711778939038e-236	3.6711778939038e-236\\
-32.4281484410266	-5.35112627565448	4.31683724347067e-236	4.31683724347067e-236\\
-32.4281484410266	-5.33773564516461	4.63709603010508e-236	4.63709603010508e-236\\
-32.4281484410266	-5.31611466506327	5.20313671166109e-236	5.20313671166109e-236\\
-32.4281484410266	-5.17465728110385	1.09272561813743e-235	1.09272561813743e-235\\
-32.4281484410266	-5.04953248195794	2.07160773085814e-235	2.07160773085814e-235\\
-32.4281484410266	-4.87945924274598	4.81941658246854e-235	4.81941658246854e-235\\
-32.4281484410266	-4.78445547390005	7.62709500644134e-235	7.62709500644134e-235\\
-32.4281484410266	-4.58002274603584	1.98640179820083e-234	1.98640179820083e-234\\
-32.4281484410266	-4.57866361112272	1.99880360818265e-234	1.99880360818265e-234\\
-32.4281484410266	-4.55949544653273	2.18175516427975e-234	2.18175516427975e-234\\
-32.4281484410266	-4.49804058042264	2.88188474659599e-234	2.88188474659599e-234\\
-32.4281484410266	-4.48263449337456	3.08830697731707e-234	3.08830697731707e-234\\
-32.4281484410266	-4.24365249194375	8.76122557846855e-234	8.76122557846855e-234\\
-32.4281484410266	-4.20990691250651	1.01043995861123e-233	1.01043995861123e-233\\
-32.4281484410266	-4.10627752268048	1.55470590315621e-233	1.55470590315621e-233\\
-32.4281484410266	-3.98917125258091	2.4975251545141e-233	2.4975251545141e-233\\
-32.4281484410266	-3.96947302574733	2.70117237980381e-233	2.70117237980381e-233\\
-32.4281484410266	-3.92086786866228	3.27213122318645e-233	3.27213122318645e-233\\
-32.4281484410266	-3.79586129160405	5.30029496099424e-233	5.30029496099424e-233\\
-32.4281484410266	-3.63912838214968	9.49168596350597e-233	9.49168596350597e-233\\
-32.4281484410266	-3.59236284792068	1.12403336592983e-232	1.12403336592983e-232\\
-32.4281484410266	-3.51531618904104	1.47806662174434e-232	1.47806662174434e-232\\
-32.4281484410266	-3.46316520381718	1.77305179013094e-232	1.77305179013094e-232\\
-32.4281484410266	-3.37709894095412	2.37990417218629e-232	2.37990417218629e-232\\
-32.4281484410266	-3.27045485063943	3.3923448774808e-232	3.3923448774808e-232\\
-32.4281484410266	-3.19671587701734	4.30579871407241e-232	4.30579871407241e-232\\
-32.4281484410266	-3.09881307794657	5.85992969194873e-232	5.85992969194873e-232\\
-32.4281484410266	-3.06743209858771	6.45521939343151e-232	6.45521939343151e-232\\
-32.4281484410266	-2.99209252604847	8.11042287645974e-232	8.11042287645974e-232\\
-32.4281484410266	-2.91610547769768	1.01515182243239e-231	1.01515182243239e-231\\
-32.4281484410266	-2.87643302831633	1.13876036927887e-231	1.13876036927887e-231\\
-32.4281484410266	-2.84265740441282	1.25423170661428e-231	1.25423170661428e-231\\
-32.4281484410266	-2.83071878963649	1.29743511303743e-231	1.29743511303743e-231\\
-32.4281484410266	-2.78355866334567	1.48108413379242e-231	1.48108413379242e-231\\
-32.4281484410266	-2.70811347882641	1.82199936712814e-231	1.82199936712814e-231\\
-32.4281484410266	-2.65243343666775	2.11524826928026e-231	2.11524826928026e-231\\
-32.4281484410266	-2.64109820716134	2.17967087068483e-231	2.17967087068483e-231\\
-32.4281484410266	-2.6149418356898	2.33476993315367e-231	2.33476993315367e-231\\
-32.4281484410266	-2.56842606354897	2.6339050020471e-231	2.6339050020471e-231\\
-32.4281484410266	-2.26283731174309	5.51051127300933e-231	5.51051127300933e-231\\
-32.4281484410266	-2.13836762688047	7.24684139835667e-231	7.24684139835667e-231\\
-32.4281484410266	-2.13327260321624	7.32613256088408e-231	7.32613256088408e-231\\
-32.4281484410266	-1.94247716844443	1.08077663656257e-230	1.08077663656257e-230\\
-32.4281484410266	-1.93573820960509	1.09499243824431e-230	1.09499243824431e-230\\
-32.4281484410266	-1.91918921280614	1.13048308285267e-230	1.13048308285267e-230\\
-32.4281484410266	-1.89146945668762	1.19179468872213e-230	1.19179468872213e-230\\
-32.4281484410266	-1.8495961706385	1.28889552358761e-230	1.28889552358761e-230\\
-32.4281484410266	-1.82295252188246	1.35352285675177e-230	1.35352285675177e-230\\
-32.4281484410266	-1.78542346311054	1.44834307229561e-230	1.44834307229561e-230\\
-32.4281484410266	-1.75140104803788	1.53815838982139e-230	1.53815838982139e-230\\
-32.4281484410266	-1.71304350332964	1.64383124681771e-230	1.64383124681771e-230\\
-32.4281484410266	-1.68885342389757	1.71287924211941e-230	1.71287924211941e-230\\
-32.4281484410266	-1.4117489561574	2.63207131375679e-230	2.63207131375679e-230\\
-32.4281484410266	-1.36610926818959	2.80432088037346e-230	2.80432088037346e-230\\
-32.4281484410266	-1.36259173572184	2.8178115750626e-230	2.8178115750626e-230\\
-32.4281484410266	-1.34676030434052	2.87889634430732e-230	2.87889634430732e-230\\
-32.4281484410266	-1.3265791215592	2.95761317340308e-230	2.95761317340308e-230\\
-32.4281484410266	-1.30708225597957	3.03453030677139e-230	3.03453030677139e-230\\
-32.4281484410266	-1.119465181194	3.81022224569737e-230	3.81022224569737e-230\\
-32.4281484410266	-1.09394991869479	3.91934854812118e-230	3.91934854812118e-230\\
-32.4281484410266	-1.07930227698726	3.98222999659758e-230	3.98222999659758e-230\\
-32.4281484410266	-0.790324989142979	5.21730962416627e-230	5.21730962416627e-230\\
-32.4281484410266	-0.765501461348265	5.31903779785686e-230	5.31903779785686e-230\\
-32.4281484410266	-0.665086257991467	5.71514003672002e-230	5.71514003672002e-230\\
-32.4281484410266	-0.628119767936003	5.85339271347338e-230	5.85339271347338e-230\\
-32.4281484410266	-0.57280309059322	6.05108125130071e-230	6.05108125130071e-230\\
-32.4281484410266	-0.568847987134404	6.06475805356713e-230	6.06475805356713e-230\\
-32.4281484410266	-0.553234621936247	6.11811713886362e-230	6.11811713886362e-230\\
-32.4281484410266	-0.397447866428711	6.58837190319187e-230	6.58837190319187e-230\\
-32.4281484410266	-0.352880332504465	6.69945648228951e-230	6.69945648228951e-230\\
-32.4281484410266	-0.341968321578869	6.72490298332519e-230	6.72490298332519e-230\\
-32.4281484410266	-0.317290739707538	6.77982953185587e-230	6.77982953185587e-230\\
-32.4281484410266	-0.317034387844909	6.7803807897562e-230	6.7803807897562e-230\\
-32.4281484410266	-0.294385064605215	6.82749186228791e-230	6.82749186228791e-230\\
-32.4281484410266	-0.263939588208782	6.88576758466132e-230	6.88576758466132e-230\\
-32.4281484410266	-0.262953132986157	6.88755727697396e-230	6.88755727697396e-230\\
-32.4281484410266	-0.262477813322967	6.88841740633497e-230	6.88841740633497e-230\\
-32.4281484410266	-0.238649580756523	6.92966765344931e-230	6.92966765344931e-230\\
-32.4281484410266	-0.210365934367905	6.97381033885668e-230	6.97381033885668e-230\\
-32.4281484410266	-0.19855916136664	6.99066575278189e-230	6.99066575278189e-230\\
-32.4281484410266	-0.19278441099114	6.99856936006274e-230	6.99856936006274e-230\\
-32.4281484410266	-0.127595528088321	7.07203557836504e-230	7.07203557836504e-230\\
-32.4281484410266	-0.118634591628681	7.07984193880427e-230	7.07984193880427e-230\\
-32.4281484410266	-0.115550686411318	7.08239894978212e-230	7.08239894978212e-230\\
-32.4281484410266	-0.10940074360478	7.08729967598828e-230	7.08729967598828e-230\\
-32.4281484410266	-0.0977293650234219	7.09587160750688e-230	7.09587160750688e-230\\
-32.4281484410266	-0.0548685601440777	7.11911475939202e-230	7.11911475939202e-230\\
-32.4281484410266	-0.0545005541269458	7.11925802765128e-230	7.11925802765128e-230\\
-32.4281484410266	-0.0424464872922112	7.12341904741959e-230	7.12341904741959e-230\\
-32.4281484410266	-0.0337821473901365	7.12577184102892e-230	7.12577184102892e-230\\
-32.4281484410266	-0.0329092215040187	7.12597926323122e-230	7.12597926323122e-230\\
-32.4281484410266	-0.0315732382745776	7.12628621243786e-230	7.12628621243786e-230\\
-32.4281484410266	-0.0292737032413608	7.1267847836978e-230	7.1267847836978e-230\\
-32.4281484410266	-0.0207923214558776	7.12829806433539e-230	7.12829806433539e-230\\
-32.4281484410266	-0.0116992492947692	7.12935116352453e-230	7.12935116352453e-230\\
-32.4281484410266	-0.0114376155956189	7.12937274190539e-230	7.12937274190539e-230\\
-32.4281484410266	-0.00935502120348107	7.12952710386756e-230	7.12952710386756e-230\\
-32.4281484410266	-0.00688891518489597	7.12966990712035e-230	7.12966990712035e-230\\
-32.4281484410266	-0.00677832350190356	7.12967529531019e-230	7.12967529531019e-230\\
-32.4281484410266	-0.00530449134428117	7.12973877836733e-230	7.12973877836733e-230\\
-32.4281484410266	-0.00117654702270546	7.1298341512591e-230	7.1298341512591e-230\\
-32.4281484410266	0.00706555890519851	7.12966111991431e-230	7.12966111991431e-230\\
-32.4281484410266	0.0252108694023117	7.12757362618255e-230	7.12757362618255e-230\\
-32.4281484410266	0.0276565971771417	7.12711284546895e-230	7.12711284546895e-230\\
-32.4281484410266	0.0417464613344697	7.12362896787583e-230	7.12362896787583e-230\\
-32.4281484410266	0.0535577002463906	7.11962070308584e-230	7.11962070308584e-230\\
-32.4281484410266	0.0575491987540401	7.11804216265516e-230	7.11804216265516e-230\\
-32.4281484410266	0.0642603312166203	7.11513332900869e-230	7.11513332900869e-230\\
-32.4281484410266	0.0643678352352609	7.11508413498769e-230	7.11508413498769e-230\\
-32.4281484410266	0.0819402142993944	7.10594363994825e-230	7.10594363994825e-230\\
-32.4281484410266	0.0976429270577	7.09593152382223e-230	7.09593152382223e-230\\
-32.4281484410266	0.116464833086862	7.08164791459767e-230	7.08164791459767e-230\\
-32.4281484410266	0.139018907727481	7.06127434429469e-230	7.06127434429469e-230\\
-32.4281484410266	0.166630675162482	7.03154022249909e-230	7.03154022249909e-230\\
-32.4281484410266	0.258178715714337	6.89613107771636e-230	6.89613107771636e-230\\
-32.4281484410266	0.362069853750091	6.67748470917617e-230	6.67748470917617e-230\\
-32.4281484410266	0.36840551675891	6.66205072088671e-230	6.66205072088671e-230\\
-32.4281484410266	0.455295019995092	6.42786141447441e-230	6.42786141447441e-230\\
-32.4281484410266	0.487158061232025	6.33206987567571e-230	6.33206987567571e-230\\
-32.4281484410266	0.503863371211972	6.27987149172528e-230	6.27987149172528e-230\\
-32.4281484410266	0.551098581420598	6.12533741068475e-230	6.12533741068475e-230\\
-32.4281484410266	0.551229925151555	6.12489400149611e-230	6.12489400149611e-230\\
-32.4281484410266	0.561757455841525	6.08911618757658e-230	6.08911618757658e-230\\
-32.4281484410266	0.652066959060987	5.76435350489813e-230	5.76435350489813e-230\\
-32.4281484410266	0.700001210378557	5.5805526813676e-230	5.5805526813676e-230\\
-32.4281484410266	0.840498465504729	5.0081662510245e-230	5.0081662510245e-230\\
-32.4281484410266	0.946163202489589	4.55705354706868e-230	4.55705354706868e-230\\
-32.4281484410266	1.09809938403689	3.90156415058366e-230	3.90156415058366e-230\\
-32.4281484410266	1.14944326279193	3.68281998283019e-230	3.68281998283019e-230\\
-32.4281484410266	1.30410843123873	3.04633511165607e-230	3.04633511165607e-230\\
-32.4281484410266	1.43196483675016	2.55749181577292e-230	2.55749181577292e-230\\
-32.4281484410266	1.45756032851411	2.46464457871568e-230	2.46464457871568e-230\\
-32.4281484410266	1.5490641126172	2.14789620351895e-230	2.14789620351895e-230\\
-32.4281484410266	1.58451914275711	2.03183273060509e-230	2.03183273060509e-230\\
-32.4281484410266	1.63696472143613	1.86724095455104e-230	1.86724095455104e-230\\
-32.4281484410266	1.7113521020209	1.64859870445074e-230	1.64859870445074e-230\\
-32.4281484410266	1.86679452278968	1.24835635547672e-230	1.24835635547672e-230\\
-32.4281484410266	1.91774192821129	1.13362630502851e-230	1.13362630502851e-230\\
-32.4281484410266	1.97373139298229	1.01661741831099e-230	1.01661741831099e-230\\
-32.4281484410266	2.01460291259671	9.37045178184573e-231	9.37045178184573e-231\\
-32.4281484410266	2.02370156162591	9.19987367814804e-231	9.19987367814804e-231\\
-32.4281484410266	2.13237820758129	7.3401211541441e-231	7.3401211541441e-231\\
-32.4281484410266	2.14910175659692	7.0819874280059e-231	7.0819874280059e-231\\
-32.4281484410266	2.52196718590426	2.96451817550595e-231	2.96451817550595e-231\\
-32.4281484410266	2.57902693589173	2.56301369460381e-231	2.56301369460381e-231\\
-32.4281484410266	2.6874068997276	1.92667522536338e-231	1.92667522536338e-231\\
-32.4281484410266	2.71661488173683	1.78046675306159e-231	1.78046675306159e-231\\
-32.4281484410266	2.92837254373747	9.79405896832745e-232	9.79405896832745e-232\\
-32.4281484410266	2.95927201069857	8.94248428606691e-232	8.94248428606691e-232\\
-32.4281484410266	3.12069201055704	5.47449229121799e-232	5.47449229121799e-232\\
-32.4281484410266	3.15761499719583	4.87535350820469e-232	4.87535350820469e-232\\
-32.4281484410266	3.19106029960842	4.38428226884124e-232	4.38428226884124e-232\\
-32.4281484410266	3.1917545723558	4.37457873707602e-232	4.37457873707602e-232\\
-32.4281484410266	3.23428556007998	3.8158265893512e-232	3.8158265893512e-232\\
-32.4281484410266	3.45700403370755	1.81125578223356e-232	1.81125578223356e-232\\
-32.4281484410266	3.55770737564084	1.27228941459856e-232	1.27228941459856e-232\\
-32.4281484410266	3.62068507523308	1.01488838869891e-232	1.01488838869891e-232\\
-32.4281484410266	3.73929580382039	6.55925736729031e-233	6.55925736729031e-233\\
-32.4281484410266	3.82024668800656	4.83026613211733e-233	4.83026613211733e-233\\
-32.4281484410266	4.09452150300821	1.63148521578387e-233	1.63148521578387e-233\\
-32.4281484410266	4.09578518667062	1.62306412334895e-233	1.62306412334895e-233\\
-32.4281484410266	4.10930257947617	1.53550620164038e-233	1.53550620164038e-233\\
-32.4281484410266	4.1847039545815	1.12318719170887e-233	1.12318719170887e-233\\
-32.4281484410266	4.18690036711604	1.11290821490256e-233	1.11290821490256e-233\\
-32.4281484410266	4.20258562741922	1.04204066312392e-233	1.04204066312392e-233\\
-32.4281484410266	4.35671055426668	5.38795340581677e-234	5.38795340581677e-234\\
-32.4281484410266	4.45809785949909	3.44633302729471e-234	3.44633302729471e-234\\
-32.4281484410266	4.52135202219773	2.59430065517512e-234	2.59430065517512e-234\\
-32.4281484410266	4.7367613644976	9.57121367737271e-235	9.57121367737271e-235\\
-32.4281484410266	4.75654133127884	8.7134813998684e-235	8.7134813998684e-235\\
-32.4281484410266	4.99956494895721	2.6628295316788e-235	2.6628295316788e-235\\
-32.4281484410266	5.04845325604475	2.08292674020194e-235	2.08292674020194e-235\\
-32.4281484410266	5.06685626463353	1.89780494715139e-235	1.89780494715139e-235\\
-32.4281484410266	5.14869967249627	1.24939567171791e-235	1.24939567171791e-235\\
-32.4281484410266	5.30803197776341	5.43140302788185e-236	5.43140302788185e-236\\
-32.4281484410266	5.66871903635036	7.50220186917479e-237	7.50220186917479e-237\\
-32.4281484410266	5.70571153224712	6.07883017442559e-237	6.07883017442559e-237\\
-32.4281484410266	5.71893940480377	5.63642702550394e-237	5.63642702550394e-237\\
-32.4281484410266	5.79367630919147	3.66578217015557e-237	3.66578217015557e-237\\
-32.4281484410266	5.89003900805956	2.08778680165665e-237	2.08778680165665e-237\\
-32.4281484410266	6.04791116716709	8.13645569245057e-238	8.13645569245057e-238\\
-32.4281484410266	6.08735774461523	6.40454089794856e-238	6.40454089794856e-238\\
-32.4281484410266	6.25770973798712	2.23782369105532e-238	2.23782369105532e-238\\
-32.4281484410266	6.33421273325968	1.38243154034718e-238	1.38243154034718e-238\\
-32.4281484410266	6.34457480923486	1.29453900950164e-238	1.29453900950164e-238\\
-32.4281484410266	6.37089122636784	1.09509585739963e-238	1.09509585739963e-238\\
-32.4281484410266	6.40068786051156	9.053504847354e-239	9.053504847354e-239\\
-32.4281484410266	6.48562099633152	5.23786854056234e-239	5.23786854056234e-239\\
-32.4281484410266	6.65727360949725	1.69538278413831e-239	1.69538278413831e-239\\
-32.4281484410266	6.69178943927017	1.34653086147012e-239	1.34653086147012e-239\\
-32.4281484410266	6.70249349284102	1.25338136577065e-239	1.25338136577065e-239\\
-32.4281484410266	6.88608532626465	3.60043270918901e-240	3.60043270918901e-240\\
-32.4281484410266	6.90491375367945	3.16205654930744e-240	3.16205654930744e-240\\
-32.4281484410266	7.03301125999215	1.29500674540703e-240	1.29500674540703e-240\\
-32.4281484410266	7.17185384462208	4.83064937220409e-241	4.83064937220409e-241\\
-32.4281484410266	7.24298657721048	2.89300978908705e-241	2.89300978908705e-241\\
-32.4281484410266	7.24776372185338	2.79458943910773e-241	2.79458943910773e-241\\
-32.4281484410266	7.25072460121043	2.73524515274433e-241	2.73524515274433e-241\\
-32.4281484410266	7.56029643969675	2.76286629485656e-242	2.76286629485656e-242\\
-32.4281484410266	7.65685016180242	1.32529169367028e-242	1.32529169367028e-242\\
-32.4281484410266	7.66011364786122	1.29257872217103e-242	1.29257872217103e-242\\
-32.4281484410266	7.66553512665701	1.23998017615389e-242	1.23998017615389e-242\\
-32.4281484410266	7.68809712384273	1.04278090194572e-242	1.04278090194572e-242\\
-32.4281484410266	7.99473480978791	9.4176692105406e-244	9.4176692105406e-244\\
-32.4281484410266	8.00277468901713	8.83109137869331e-244	8.83109137869331e-244\\
-32.4281484410266	8.10700273053115	3.81420910413551e-244	3.81420910413551e-244\\
-32.4281484410266	8.11341300518876	3.62097986854263e-244	3.62097986854263e-244\\
-32.4281484410266	8.16091433081819	2.46014086385353e-244	2.46014086385353e-244\\
-32.4281484410266	8.4263009756926	2.72315461723967e-245	2.72315461723967e-245\\
-32.4281484410266	8.43167995960995	2.60244552596099e-245	2.60244552596099e-245\\
-32.4281484410266	8.55151590704134	9.40684860795737e-246	9.40684860795737e-246\\
-32.4281484410266	8.560030124411	8.74596357382837e-246	8.74596357382837e-246\\
-32.4281484410266	8.62636622596679	4.94587067442181e-246	4.94587067442181e-246\\
-32.4281484410266	8.63961940648159	4.4111631568626e-246	4.4111631568626e-246\\
-32.4281484410266	8.67701171835745	3.19115836032478e-246	3.19115836032478e-246\\
-32.4281484410266	8.68066941326515	3.09144748292153e-246	3.09144748292153e-246\\
-32.4281484410266	8.68922515711246	2.87006086826374e-246	2.87006086826374e-246\\
-32.4281484410266	8.73702891646833	1.89233782645076e-246	1.89233782645076e-246\\
-32.4281484410266	8.78579554324503	1.23435490520445e-246	1.23435490520445e-246\\
-32.4281484410266	8.79755482021605	1.11311762121208e-246	1.11311762121208e-246\\
-32.4281484410266	8.80813417900733	1.01413526712175e-246	1.01413526712175e-246\\
-32.4281484410266	8.87783953867752	5.47513979790223e-247	5.47513979790223e-247\\
-32.4281484410266	8.90510581382788	4.29641291506487e-247	4.29641291506487e-247\\
-32.4281484410266	9.0377437318851	1.30712407970874e-247	1.30712407970874e-247\\
-32.4281484410266	9.23447011934336	2.16647440244782e-248	2.16647440244782e-248\\
-32.4281484410266	9.35387434407783	7.14149979833694e-249	7.14149979833694e-249\\
-32.4281484410266	9.393659457282	4.91841553443265e-249	4.91841553443265e-249\\
-32.4281484410266	9.53507648759292	1.28989861254363e-249	1.28989861254363e-249\\
-32.4281484410266	9.64177644620874	4.63698331022846e-250	4.63698331022846e-250\\
-32.4281484410266	9.80885023439559	9.1321774310081e-251	9.1321774310081e-251\\
-32.4281484410266	9.84912655309268	6.14678197670183e-251	6.14678197670183e-251\\
-32.4281484410266	9.99013391093181	1.51768756752375e-251	1.51768756752375e-251\\
-32.4281484410266	9.99998804670389	1.37533199290372e-251	1.37533199290372e-251\\
-31.2509270914018	-9.99030693937904	2.87565760317774e-235	2.87565760317774e-235\\
-31.2509270914018	-9.96580280520765	3.67217810453057e-235	3.67217810453057e-235\\
-31.2509270914018	-9.96474212965218	3.71119859512128e-235	3.71119859512128e-235\\
-31.2509270914018	-9.96062797256485	3.86647387085797e-235	3.86647387085797e-235\\
-31.2509270914018	-9.77838625189773	2.3358919567182e-234	2.3358919567182e-234\\
-31.2509270914018	-9.74736123549529	3.16226053340629e-234	3.16226053340629e-234\\
-31.2509270914018	-9.71283689375303	4.42474387672109e-234	4.42474387672109e-234\\
-31.2509270914018	-9.63656292280022	9.25478000731527e-234	9.25478000731527e-234\\
-31.2509270914018	-9.43995212553828	6.0368327720253e-233	6.0368327720253e-233\\
-31.2509270914018	-9.43389908384248	6.39170849707557e-233	6.39170849707557e-233\\
-31.2509270914018	-9.32743243841801	1.73523790585433e-232	1.73523790585433e-232\\
-31.2509270914018	-9.25174688885535	3.50514617537791e-232	3.50514617537791e-232\\
-31.2509270914018	-9.19449550352279	5.94332469647116e-232	5.94332469647116e-232\\
-31.2509270914018	-9.07149283172167	1.82771450357636e-231	1.82771450357636e-231\\
-31.2509270914018	-8.95934539406217	5.0234775560009e-231	5.0234775560009e-231\\
-31.2509270914018	-8.7549188354774	3.07151332003778e-230	3.07151332003778e-230\\
-31.2509270914018	-8.7213363397341	4.11903334479652e-230	4.11903334479652e-230\\
-31.2509270914018	-8.70076181601605	4.92756128172904e-230	4.92756128172904e-230\\
-31.2509270914018	-8.51141255279603	2.51384982078439e-229	2.51384982078439e-229\\
-31.2509270914018	-8.43830635698433	4.67103234441152e-229	4.67103234441152e-229\\
-31.2509270914018	-8.32465017714586	1.21094592966981e-228	1.21094592966981e-228\\
-31.2509270914018	-8.27763034881914	1.78911306802594e-228	1.78911306802594e-228\\
-31.2509270914018	-8.24044276093431	2.43233974484056e-228	2.43233974484056e-228\\
-31.2509270914018	-8.13147624867571	5.93489365007445e-228	5.93489365007445e-228\\
-31.2509270914018	-8.12149578831507	6.43630862157146e-228	6.43630862157146e-228\\
-31.2509270914018	-8.09908529655034	7.71920037095011e-228	7.71920037095011e-228\\
-31.2509270914018	-7.90654973029464	3.60366970358871e-227	3.60366970358871e-227\\
-31.2509270914018	-7.85659894247381	5.34223196031914e-227	5.34223196031914e-227\\
-31.2509270914018	-7.84954448130426	5.64653862792746e-227	5.64653862792746e-227\\
-31.2509270914018	-7.69150530654428	1.92804198786779e-226	1.92804198786779e-226\\
-31.2509270914018	-7.68063534874499	2.09604499643866e-226	2.09604499643866e-226\\
-31.2509270914018	-7.64785375336551	2.69473103462471e-226	2.69473103462471e-226\\
-31.2509270914018	-7.61214449890523	3.5387019463652e-226	3.5387019463652e-226\\
-31.2509270914018	-7.5368500675712	6.25935687158895e-226	6.25935687158895e-226\\
-31.2509270914018	-7.53392682295941	6.3987664355114e-226	6.3987664355114e-226\\
-31.2509270914018	-7.50649351229422	7.86489738304533e-226	7.86489738304533e-226\\
-31.2509270914018	-7.49647814663894	8.47855142486735e-226	8.47855142486735e-226\\
-31.2509270914018	-7.49242426710782	8.74009636208858e-226	8.74009636208858e-226\\
-31.2509270914018	-7.2940972807324	3.78717080468175e-225	3.78717080468175e-225\\
-31.2509270914018	-7.20374503042723	7.29052521583862e-225	7.29052521583862e-225\\
-31.2509270914018	-7.14594055765585	1.10376658782139e-224	1.10376658782139e-224\\
-31.2509270914018	-7.14335996524587	1.1243059721737e-224	1.1243059721737e-224\\
-31.2509270914018	-7.12459682353055	1.28533807775325e-224	1.28533807775325e-224\\
-31.2509270914018	-7.10154360025262	1.51437221729184e-224	1.51437221729184e-224\\
-31.2509270914018	-7.06514792567349	1.95972493160942e-224	1.95972493160942e-224\\
-31.2509270914018	-6.83512681016472	9.69376090298608e-224	9.69376090298608e-224\\
-31.2509270914018	-6.73118118975832	1.96202387648243e-223	1.96202387648243e-223\\
-31.2509270914018	-6.67243365043422	2.90865631023607e-223	2.90865631023607e-223\\
-31.2509270914018	-6.60066826636865	4.68312608530813e-223	4.68312608530813e-223\\
-31.2509270914018	-6.53467469687326	7.22386362745115e-223	7.22386362745115e-223\\
-31.2509270914018	-6.16283992126716	7.65603016838466e-222	7.65603016838466e-222\\
-31.2509270914018	-6.15699249140778	7.93682461391759e-222	7.93682461391759e-222\\
-31.2509270914018	-6.1516395752093	8.20264620857197e-222	8.20264620857197e-222\\
-31.2509270914018	-6.1143915430244	1.03077864072569e-221	1.03077864072569e-221\\
-31.2509270914018	-6.00124212727009	2.04572635890565e-221	2.04572635890565e-221\\
-31.2509270914018	-5.85842615731918	4.77134353536618e-221	4.77134353536618e-221\\
-31.2509270914018	-5.83915605947336	5.34058237373693e-221	5.34058237373693e-221\\
-31.2509270914018	-5.80460435515484	6.53054623116229e-221	6.53054623116229e-221\\
-31.2509270914018	-5.78306088027687	7.39874119329475e-221	7.39874119329475e-221\\
-31.2509270914018	-5.73002217138653	1.0040525032093e-220	1.0040525032093e-220\\
-31.2509270914018	-5.72131149271564	1.05539885583784e-220	1.05539885583784e-220\\
-31.2509270914018	-5.68227141894506	1.31852952172333e-220	1.31852952172333e-220\\
-31.2509270914018	-5.61213760432421	1.95928010281492e-220	1.95928010281492e-220\\
-31.2509270914018	-5.60510796290129	2.03807089007888e-220	2.03807089007888e-220\\
-31.2509270914018	-5.56392146999199	2.56513291016075e-220	2.56513291016075e-220\\
-31.2509270914018	-5.46404956628757	4.44910309777552e-220	4.44910309777552e-220\\
-31.2509270914018	-5.38131706201533	6.96804498351302e-220	6.96804498351302e-220\\
-31.2509270914018	-5.35112627565448	8.19353269394924e-220	8.19353269394924e-220\\
-31.2509270914018	-5.33773564516461	8.80139689887953e-220	8.80139689887953e-220\\
-31.2509270914018	-5.31611466506327	9.87576513860228e-220	9.87576513860228e-220\\
-31.2509270914018	-5.17465728110385	2.07403767451925e-219	2.07403767451925e-219\\
-31.2509270914018	-5.04953248195794	3.9319957446854e-219	3.9319957446854e-219\\
-31.2509270914018	-4.87945924274598	9.14744872393465e-219	9.14744872393465e-219\\
-31.2509270914018	-4.78445547390005	1.44765365869784e-218	1.44765365869784e-218\\
-31.2509270914018	-4.58002274603584	3.77027141838518e-218	3.77027141838518e-218\\
-31.2509270914018	-4.57866361112272	3.7938105582276e-218	3.7938105582276e-218\\
-31.2509270914018	-4.55949544653273	4.14106005403796e-218	4.14106005403796e-218\\
-31.2509270914018	-4.49804058042264	5.46993448204336e-218	5.46993448204336e-218\\
-31.2509270914018	-4.48263449337456	5.86173227306024e-218	5.86173227306024e-218\\
-31.2509270914018	-4.24365249194375	1.6629162548304e-217	1.6629162548304e-217\\
-31.2509270914018	-4.20990691250651	1.9178561454168e-217	1.9178561454168e-217\\
-31.2509270914018	-4.10627752268048	2.95089504851154e-217	2.95089504851154e-217\\
-31.2509270914018	-3.98917125258091	4.74040434079945e-217	4.74040434079945e-217\\
-31.2509270914018	-3.96947302574733	5.12693505862235e-217	5.12693505862235e-217\\
-31.2509270914018	-3.92086786866228	6.21063816955877e-217	6.21063816955877e-217\\
-31.2509270914018	-3.79586129160405	1.00601754481645e-216	1.00601754481645e-216\\
-31.2509270914018	-3.63912838214968	1.80156060737105e-216	1.80156060737105e-216\\
-31.2509270914018	-3.59236284792068	2.13346105340595e-216	2.13346105340595e-216\\
-31.2509270914018	-3.51531618904104	2.80543057476064e-216	2.80543057476064e-216\\
-31.2509270914018	-3.46316520381718	3.36532442414364e-216	3.36532442414364e-216\\
-31.2509270914018	-3.37709894095412	4.51715493160434e-216	4.51715493160434e-216\\
-31.2509270914018	-3.27045485063943	6.4388085756143e-216	6.4388085756143e-216\\
-31.2509270914018	-3.19671587701734	8.17258111611189e-216	8.17258111611189e-216\\
-31.2509270914018	-3.09881307794657	1.11223849330543e-215	1.11223849330543e-215\\
-31.2509270914018	-3.06743209858771	1.2252269002428e-215	1.2252269002428e-215\\
-31.2509270914018	-2.99209252604847	1.53939125457061e-215	1.53939125457061e-215\\
-31.2509270914018	-2.91610547769768	1.92679945462448e-215	1.92679945462448e-215\\
-31.2509270914018	-2.87643302831633	2.16141350484624e-215	2.16141350484624e-215\\
-31.2509270914018	-2.84265740441282	2.38058280040001e-215	2.38058280040001e-215\\
-31.2509270914018	-2.83071878963649	2.46258462327473e-215	2.46258462327473e-215\\
-31.2509270914018	-2.78355866334567	2.81115793537829e-215	2.81115793537829e-215\\
-31.2509270914018	-2.70811347882641	3.45822891643645e-215	3.45822891643645e-215\\
-31.2509270914018	-2.65243343666775	4.01482726187639e-215	4.01482726187639e-215\\
-31.2509270914018	-2.64109820716134	4.13710398000724e-215	4.13710398000724e-215\\
-31.2509270914018	-2.6149418356898	4.4314883098917e-215	4.4314883098917e-215\\
-31.2509270914018	-2.56842606354897	4.99925883925174e-215	4.99925883925174e-215\\
-31.2509270914018	-2.26283731174309	1.04591745598167e-214	1.04591745598167e-214\\
-31.2509270914018	-2.13836762688047	1.37547997703913e-214	1.37547997703913e-214\\
-31.2509270914018	-2.13327260321624	1.39052976223759e-214	1.39052976223759e-214\\
-31.2509270914018	-1.94247716844443	2.05135802141404e-214	2.05135802141404e-214\\
-31.2509270914018	-1.93573820960509	2.07834019129447e-214	2.07834019129447e-214\\
-31.2509270914018	-1.91918921280614	2.14570287849523e-214	2.14570287849523e-214\\
-31.2509270914018	-1.89146945668762	2.26207480054774e-214	2.26207480054774e-214\\
-31.2509270914018	-1.8495961706385	2.44637613511446e-214	2.44637613511446e-214\\
-31.2509270914018	-1.82295252188246	2.56904144245372e-214	2.56904144245372e-214\\
-31.2509270914018	-1.78542346311054	2.74901406877428e-214	2.74901406877428e-214\\
-31.2509270914018	-1.75140104803788	2.91948719506089e-214	2.91948719506089e-214\\
-31.2509270914018	-1.71304350332964	3.12005857633594e-214	3.12005857633594e-214\\
-31.2509270914018	-1.68885342389757	3.25111448024166e-214	3.25111448024166e-214\\
-31.2509270914018	-1.4117489561574	4.99577842428359e-214	4.99577842428359e-214\\
-31.2509270914018	-1.36610926818959	5.32271510871087e-214	5.32271510871087e-214\\
-31.2509270914018	-1.36259173572184	5.34832099602265e-214	5.34832099602265e-214\\
-31.2509270914018	-1.34676030434052	5.4642623729334e-214	5.4642623729334e-214\\
-31.2509270914018	-1.3265791215592	5.61367011670129e-214	5.61367011670129e-214\\
-31.2509270914018	-1.30708225597957	5.75966196476784e-214	5.75966196476784e-214\\
-31.2509270914018	-1.119465181194	7.23195681944089e-214	7.23195681944089e-214\\
-31.2509270914018	-1.09394991869479	7.43908298062098e-214	7.43908298062098e-214\\
-31.2509270914018	-1.07930227698726	7.55843452780224e-214	7.55843452780224e-214\\
-31.2509270914018	-0.790324989142979	9.90266590308103e-214	9.90266590308103e-214\\
-31.2509270914018	-0.765501461348265	1.00957501149749e-213	1.00957501149749e-213\\
-31.2509270914018	-0.665086257991467	1.08475682774915e-213	1.08475682774915e-213\\
-31.2509270914018	-0.628119767936003	1.11099774819885e-213	1.11099774819885e-213\\
-31.2509270914018	-0.57280309059322	1.14851983686133e-213	1.14851983686133e-213\\
-31.2509270914018	-0.568847987134404	1.15111574956775e-213	1.15111574956775e-213\\
-31.2509270914018	-0.553234621936247	1.16124352101802e-213	1.16124352101802e-213\\
-31.2509270914018	-0.397447866428711	1.2504997882501e-213	1.2504997882501e-213\\
-31.2509270914018	-0.352880332504465	1.27158409324686e-213	1.27158409324686e-213\\
-31.2509270914018	-0.341968321578869	1.27641394265797e-213	1.27641394265797e-213\\
-31.2509270914018	-0.317290739707538	1.28683922500643e-213	1.28683922500643e-213\\
-31.2509270914018	-0.317034387844909	1.28694385599846e-213	1.28694385599846e-213\\
-31.2509270914018	-0.294385064605215	1.29588572920945e-213	1.29588572920945e-213\\
-31.2509270914018	-0.263939588208782	1.3069466983773e-213	1.3069466983773e-213\\
-31.2509270914018	-0.262953132986157	1.30728638925866e-213	1.30728638925866e-213\\
-31.2509270914018	-0.262477813322967	1.30744964531025e-213	1.30744964531025e-213\\
-31.2509270914018	-0.238649580756523	1.31527911001559e-213	1.31527911001559e-213\\
-31.2509270914018	-0.210365934367905	1.32365757127527e-213	1.32365757127527e-213\\
-31.2509270914018	-0.19855916136664	1.32685679740481e-213	1.32685679740481e-213\\
-31.2509270914018	-0.19278441099114	1.32835693421802e-213	1.32835693421802e-213\\
-31.2509270914018	-0.127595528088321	1.34230112130711e-213	1.34230112130711e-213\\
-31.2509270914018	-0.118634591628681	1.34378280027411e-213	1.34378280027411e-213\\
-31.2509270914018	-0.115550686411318	1.34426813135952e-213	1.34426813135952e-213\\
-31.2509270914018	-0.10940074360478	1.34519830912917e-213	1.34519830912917e-213\\
-31.2509270914018	-0.0977293650234219	1.34682529660148e-213	1.34682529660148e-213\\
-31.2509270914018	-0.0548685601440777	1.35123694138083e-213	1.35123694138083e-213\\
-31.2509270914018	-0.0545005541269458	1.35126413427917e-213	1.35126413427917e-213\\
-31.2509270914018	-0.0424464872922112	1.35205391275793e-213	1.35205391275793e-213\\
-31.2509270914018	-0.0337821473901365	1.35250048255597e-213	1.35250048255597e-213\\
-31.2509270914018	-0.0329092215040187	1.35253985213382e-213	1.35253985213382e-213\\
-31.2509270914018	-0.0315732382745776	1.35259811234174e-213	1.35259811234174e-213\\
-31.2509270914018	-0.0292737032413608	1.35269274319518e-213	1.35269274319518e-213\\
-31.2509270914018	-0.0207923214558776	1.35297997001604e-213	1.35297997001604e-213\\
-31.2509270914018	-0.0116992492947692	1.35317985252607e-213	1.35317985252607e-213\\
-31.2509270914018	-0.0114376155956189	1.35318394819061e-213	1.35318394819061e-213\\
-31.2509270914018	-0.00935502120348107	1.35321324671888e-213	1.35321324671888e-213\\
-31.2509270914018	-0.00688891518489597	1.35324035135725e-213	1.35324035135725e-213\\
-31.2509270914018	-0.00677832350190356	1.35324137405745e-213	1.35324137405745e-213\\
-31.2509270914018	-0.00530449134428117	1.35325342340009e-213	1.35325342340009e-213\\
-31.2509270914018	-0.00117654702270546	1.35327152556292e-213	1.35327152556292e-213\\
-31.2509270914018	0.00706555890519851	1.35323868350965e-213	1.35323868350965e-213\\
-31.2509270914018	0.0252108694023117	1.35284246870774e-213	1.35284246870774e-213\\
-31.2509270914018	0.0276565971771417	1.35275501065388e-213	1.35275501065388e-213\\
-31.2509270914018	0.0417464613344697	1.35209375651438e-213	1.35209375651438e-213\\
-31.2509270914018	0.0535577002463906	1.35133297155199e-213	1.35133297155199e-213\\
-31.2509270914018	0.0575491987540401	1.35103335815685e-213	1.35103335815685e-213\\
-31.2509270914018	0.0642603312166203	1.35048124969791e-213	1.35048124969791e-213\\
-31.2509270914018	0.0643678352352609	1.35047191247253e-213	1.35047191247253e-213\\
-31.2509270914018	0.0819402142993944	1.34873700933116e-213	1.34873700933116e-213\\
-31.2509270914018	0.0976429270577	1.3468366689618e-213	1.3468366689618e-213\\
-31.2509270914018	0.116464833086862	1.34412558182635e-213	1.34412558182635e-213\\
-31.2509270914018	0.139018907727481	1.34025859530455e-213	1.34025859530455e-213\\
-31.2509270914018	0.166630675162482	1.33461493803154e-213	1.33461493803154e-213\\
-31.2509270914018	0.258178715714337	1.3089137315171e-213	1.3089137315171e-213\\
-31.2509270914018	0.362069853750091	1.26741376133042e-213	1.26741376133042e-213\\
-31.2509270914018	0.36840551675891	1.2644843275688e-213	1.2644843275688e-213\\
-31.2509270914018	0.455295019995092	1.22003424454638e-213	1.22003424454638e-213\\
-31.2509270914018	0.487158061232025	1.20185262080927e-213	1.20185262080927e-213\\
-31.2509270914018	0.503863371211972	1.1919451551962e-213	1.1919451551962e-213\\
-31.2509270914018	0.551098581420598	1.16261395798115e-213	1.16261395798115e-213\\
-31.2509270914018	0.551229925151555	1.16252979711346e-213	1.16252979711346e-213\\
-31.2509270914018	0.561757455841525	1.15573902248988e-213	1.15573902248988e-213\\
-31.2509270914018	0.652066959060987	1.09409774420616e-213	1.09409774420616e-213\\
-31.2509270914018	0.700001210378557	1.05921160021156e-213	1.05921160021156e-213\\
-31.2509270914018	0.840498465504729	9.50570327305444e-214	9.50570327305444e-214\\
-31.2509270914018	0.946163202489589	8.64947301000565e-214	8.64947301000565e-214\\
-31.2509270914018	1.09809938403689	7.40532747063906e-214	7.40532747063906e-214\\
-31.2509270914018	1.14944326279193	6.99014214188713e-214	6.99014214188713e-214\\
-31.2509270914018	1.30410843123873	5.78206796465027e-214	5.78206796465027e-214\\
-31.2509270914018	1.43196483675016	4.85422350326946e-214	4.85422350326946e-214\\
-31.2509270914018	1.45756032851411	4.6779956703758e-214	4.6779956703758e-214\\
-31.2509270914018	1.5490641126172	4.07679436915574e-214	4.07679436915574e-214\\
-31.2509270914018	1.58451914275711	3.8565011761864e-214	3.8565011761864e-214\\
-31.2509270914018	1.63696472143613	3.54409928976065e-214	3.54409928976065e-214\\
-31.2509270914018	1.7113521020209	3.12910740486018e-214	3.12910740486018e-214\\
-31.2509270914018	1.86679452278968	2.36943114493571e-214	2.36943114493571e-214\\
-31.2509270914018	1.91774192821129	2.15166884204899e-214	2.15166884204899e-214\\
-31.2509270914018	1.97373139298229	1.92958121522146e-214	1.92958121522146e-214\\
-31.2509270914018	2.01460291259671	1.77854986652008e-214	1.77854986652008e-214\\
-31.2509270914018	2.02370156162591	1.74617344853867e-214	1.74617344853867e-214\\
-31.2509270914018	2.13237820758129	1.39318485414294e-214	1.39318485414294e-214\\
-31.2509270914018	2.14910175659692	1.34419002285243e-214	1.34419002285243e-214\\
-31.2509270914018	2.52196718590426	5.6267760915834e-215	5.6267760915834e-215\\
-31.2509270914018	2.57902693589173	4.86470425391655e-215	4.86470425391655e-215\\
-31.2509270914018	2.6874068997276	3.65690795350598e-215	3.65690795350598e-215\\
-31.2509270914018	2.71661488173683	3.3793983254212e-215	3.3793983254212e-215\\
-31.2509270914018	2.92837254373747	1.85895223371796e-215	1.85895223371796e-215\\
-31.2509270914018	2.95927201069857	1.69731989488018e-215	1.69731989488018e-215\\
-31.2509270914018	3.12069201055704	1.03908090671504e-215	1.03908090671504e-215\\
-31.2509270914018	3.15761499719583	9.25361928445588e-216	9.25361928445588e-216\\
-31.2509270914018	3.19106029960842	8.3215460957183e-216	8.3215460957183e-216\\
-31.2509270914018	3.1917545723558	8.30312839769521e-216	8.30312839769521e-216\\
-31.2509270914018	3.23428556007998	7.24259409167695e-216	7.24259409167695e-216\\
-31.2509270914018	3.45700403370755	3.43783715526521e-216	3.43783715526521e-216\\
-31.2509270914018	3.55770737564084	2.41485706472878e-216	2.41485706472878e-216\\
-31.2509270914018	3.62068507523308	1.92629944668215e-216	1.92629944668215e-216\\
-31.2509270914018	3.73929580382039	1.24497373090014e-216	1.24497373090014e-216\\
-31.2509270914018	3.82024668800656	9.16804161051995e-217	9.16804161051995e-217\\
-31.2509270914018	4.09452150300821	3.09662530720619e-217	3.09662530720619e-217\\
-31.2509270914018	4.09578518667062	3.08064173120055e-217	3.08064173120055e-217\\
-31.2509270914018	4.10930257947617	2.91445323400407e-217	2.91445323400407e-217\\
-31.2509270914018	4.1847039545815	2.13185498031268e-217	2.13185498031268e-217\\
-31.2509270914018	4.18690036711604	2.11234506419302e-217	2.11234506419302e-217\\
-31.2509270914018	4.20258562741922	1.97783556807599e-217	1.97783556807599e-217\\
-31.2509270914018	4.35671055426668	1.02265547423203e-217	1.02265547423203e-217\\
-31.2509270914018	4.45809785949909	6.54128028016032e-218	6.54128028016032e-218\\
-31.2509270914018	4.52135202219773	4.92408817781202e-218	4.92408817781202e-218\\
-31.2509270914018	4.7367613644976	1.81665529097599e-218	1.81665529097599e-218\\
-31.2509270914018	4.75654133127884	1.6538542155123e-218	1.6538542155123e-218\\
-31.2509270914018	4.99956494895721	5.05415877312154e-219	5.05415877312154e-219\\
-31.2509270914018	5.04845325604475	3.9534796848689e-219	3.9534796848689e-219\\
-31.2509270914018	5.06685626463353	3.60211099103739e-219	3.60211099103739e-219\\
-31.2509270914018	5.14869967249627	2.37140380944027e-219	2.37140380944027e-219\\
-31.2509270914018	5.30803197776341	1.03090238924987e-219	1.03090238924987e-219\\
-31.2509270914018	5.66871903635036	1.42394843318849e-220	1.42394843318849e-220\\
-31.2509270914018	5.70571153224712	1.15378669535106e-220	1.15378669535106e-220\\
-31.2509270914018	5.71893940480377	1.06981677802146e-220	1.06981677802146e-220\\
-31.2509270914018	5.79367630919147	6.9578036803439e-221	6.9578036803439e-221\\
-31.2509270914018	5.89003900805956	3.96270427921375e-221	3.96270427921375e-221\\
-31.2509270914018	6.04791116716709	1.54433238894521e-221	1.54433238894521e-221\\
-31.2509270914018	6.08735774461523	1.21560791564358e-221	1.21560791564358e-221\\
-31.2509270914018	6.25770973798712	4.24748039868546e-222	4.24748039868546e-222\\
-31.2509270914018	6.33421273325968	2.62391129990217e-222	2.62391129990217e-222\\
-31.2509270914018	6.34457480923486	2.45708770095251e-222	2.45708770095251e-222\\
-31.2509270914018	6.37089122636784	2.07853648505842e-222	2.07853648505842e-222\\
-31.2509270914018	6.40068786051156	1.71839204903596e-222	1.71839204903596e-222\\
-31.2509270914018	6.48562099633152	9.94168756272161e-223	9.94168756272161e-223\\
-31.2509270914018	6.65727360949725	3.21790549124998e-223	3.21790549124998e-223\\
-31.2509270914018	6.69178943927017	2.5557703509798e-223	2.5557703509798e-223\\
-31.2509270914018	6.70249349284102	2.37896881888754e-223	2.37896881888754e-223\\
-31.2509270914018	6.88608532626465	6.83376774506135e-224	6.83376774506135e-224\\
-31.2509270914018	6.90491375367945	6.00171196077833e-224	6.00171196077833e-224\\
-31.2509270914018	7.03301125999215	2.45797548272825e-224	2.45797548272825e-224\\
-31.2509270914018	7.17185384462208	9.16876901579561e-225	9.16876901579561e-225\\
-31.2509270914018	7.24298657721048	5.49105026525077e-225	5.49105026525077e-225\\
-31.2509270914018	7.24776372185338	5.30424443732015e-225	5.30424443732015e-225\\
-31.2509270914018	7.25072460121043	5.19160656771942e-225	5.19160656771942e-225\\
-31.2509270914018	7.56029643969675	5.24403261905729e-226	5.24403261905729e-226\\
-31.2509270914018	7.65685016180242	2.51545754650189e-226	2.51545754650189e-226\\
-31.2509270914018	7.66011364786122	2.45336699585608e-226	2.45336699585608e-226\\
-31.2509270914018	7.66553512665701	2.35353281584442e-226	2.35353281584442e-226\\
-31.2509270914018	7.68809712384273	1.97924057147225e-226	1.97924057147225e-226\\
-31.2509270914018	7.99473480978791	1.78751192656358e-227	1.78751192656358e-227\\
-31.2509270914018	8.00277468901713	1.67617706792241e-227	1.67617706792241e-227\\
-31.2509270914018	8.10700273053115	7.23952403893944e-228	7.23952403893944e-228\\
-31.2509270914018	8.11341300518876	6.87276708935746e-228	6.87276708935746e-228\\
-31.2509270914018	8.16091433081819	4.6694474363601e-228	4.6694474363601e-228\\
-31.2509270914018	8.4263009756926	5.16865823949785e-229	5.16865823949785e-229\\
-31.2509270914018	8.43167995960995	4.9395474738911e-229	4.9395474738911e-229\\
-31.2509270914018	8.55151590704134	1.78545813217565e-229	1.78545813217565e-229\\
-31.2509270914018	8.560030124411	1.66001946426505e-229	1.66001946426505e-229\\
-31.2509270914018	8.62636622596679	9.38746373452371e-230	9.38746373452371e-230\\
-31.2509270914018	8.63961940648159	8.37256711467904e-230	8.37256711467904e-230\\
-31.2509270914018	8.67701171835745	6.05694838193004e-230	6.05694838193004e-230\\
-31.2509270914018	8.68066941326515	5.86769308045169e-230	5.86769308045169e-230\\
-31.2509270914018	8.68922515711246	5.44749227998248e-230	5.44749227998248e-230\\
-31.2509270914018	8.73702891646833	3.59173417354885e-230	3.59173417354885e-230\\
-31.2509270914018	8.78579554324503	2.3428558227504e-230	2.3428558227504e-230\\
-31.2509270914018	8.79755482021605	2.11274252588711e-230	2.11274252588711e-230\\
-31.2509270914018	8.80813417900733	1.92486999129225e-230	1.92486999129225e-230\\
-31.2509270914018	8.87783953867752	1.0392038061179e-230	1.0392038061179e-230\\
-31.2509270914018	8.90510581382788	8.15476648778941e-231	8.15476648778941e-231\\
-31.2509270914018	9.0377437318851	2.48097467615709e-231	2.48097467615709e-231\\
-31.2509270914018	9.23447011934336	4.11205654647101e-232	4.11205654647101e-232\\
-31.2509270914018	9.35387434407783	1.35548571283324e-232	1.35548571283324e-232\\
-31.2509270914018	9.393659457282	9.33535276196889e-233	9.33535276196889e-233\\
-31.2509270914018	9.53507648759292	2.44828003875807e-233	2.44828003875807e-233\\
-31.2509270914018	9.64177644620874	8.80118295196935e-234	8.80118295196935e-234\\
-31.2509270914018	9.80885023439559	1.73332442544823e-234	1.73332442544823e-234\\
-31.2509270914018	9.84912655309268	1.16668422384628e-234	1.16668422384628e-234\\
-31.2509270914018	9.99013391093181	2.88063274160162e-235	2.88063274160162e-235\\
-31.2509270914018	9.99998804670389	2.61043607005044e-235	2.61043607005044e-235\\
-29.832402418053	-9.99030693937904	1.87999596859452e-216	1.87999596859452e-216\\
-29.832402418053	-9.96580280520765	2.40073088842359e-216	2.40073088842359e-216\\
-29.832402418053	-9.96474212965218	2.42624100649955e-216	2.42624100649955e-216\\
-29.832402418053	-9.96062797256485	2.52775409765645e-216	2.52775409765645e-216\\
-29.832402418053	-9.77838625189773	1.52711764323056e-215	1.52711764323056e-215\\
-29.832402418053	-9.74736123549529	2.06736610362797e-215	2.06736610362797e-215\\
-29.832402418053	-9.71283689375303	2.8927298719801e-215	2.8927298719801e-215\\
-29.832402418053	-9.63656292280022	6.05042446108924e-215	6.05042446108924e-215\\
-29.832402418053	-9.43995212553828	3.94665250200373e-214	3.94665250200373e-214\\
-29.832402418053	-9.43389908384248	4.17865680311039e-214	4.17865680311039e-214\\
-29.832402418053	-9.32743243841801	1.13443278641859e-213	1.13443278641859e-213\\
-29.832402418053	-9.25174688885535	2.2915317427788e-213	2.2915317427788e-213\\
-29.832402418053	-9.19449550352279	3.88552046567279e-213	3.88552046567279e-213\\
-29.832402418053	-9.07149283172167	1.19489048163051e-212	1.19489048163051e-212\\
-29.832402418053	-8.95934539406217	3.2841592626226e-212	3.2841592626226e-212\\
-29.832402418053	-8.7549188354774	2.00803901437177e-211	2.00803901437177e-211\\
-29.832402418053	-8.7213363397341	2.69286791103609e-211	2.69286791103609e-211\\
-29.832402418053	-8.70076181601605	3.22145283722831e-211	3.22145283722831e-211\\
-29.832402418053	-8.51141255279603	1.64345975108597e-210	1.64345975108597e-210\\
-29.832402418053	-8.43830635698433	3.05374393911319e-210	3.05374393911319e-210\\
-29.832402418053	-8.32465017714586	7.91670560309262e-210	7.91670560309262e-210\\
-29.832402418053	-8.27763034881914	1.16965432585989e-209	1.16965432585989e-209\\
-29.832402418053	-8.24044276093431	1.5901715522388e-209	1.5901715522388e-209\\
-29.832402418053	-8.13147624867571	3.88000856703134e-209	3.88000856703134e-209\\
-29.832402418053	-8.12149578831507	4.20781467439418e-209	4.20781467439418e-209\\
-29.832402418053	-8.09908529655034	5.04652068525926e-209	5.04652068525926e-209\\
-29.832402418053	-7.90654973029464	2.35594269199741e-208	2.35594269199741e-208\\
-29.832402418053	-7.85659894247381	3.4925488130431e-208	3.4925488130431e-208\\
-29.832402418053	-7.84954448130426	3.69149298069661e-208	3.69149298069661e-208\\
-29.832402418053	-7.69150530654428	1.26048078897402e-207	1.26048078897402e-207\\
-29.832402418053	-7.68063534874499	1.3703147895434e-207	1.3703147895434e-207\\
-29.832402418053	-7.64785375336551	1.76171303424397e-207	1.76171303424397e-207\\
-29.832402418053	-7.61214449890523	2.31346923426256e-207	2.31346923426256e-207\\
-29.832402418053	-7.5368500675712	4.09213032580023e-207	4.09213032580023e-207\\
-29.832402418053	-7.53392682295941	4.18327101580083e-207	4.18327101580083e-207\\
-29.832402418053	-7.50649351229422	5.14177187061397e-207	5.14177187061397e-207\\
-29.832402418053	-7.49647814663894	5.54295562888251e-207	5.54295562888251e-207\\
-29.832402418053	-7.49242426710782	5.7139437976547e-207	5.7139437976547e-207\\
-29.832402418053	-7.2940972807324	2.47590875816132e-206	2.47590875816132e-206\\
-29.832402418053	-7.20374503042723	4.76626911339101e-206	4.76626911339101e-206\\
-29.832402418053	-7.14594055765585	7.21600768144512e-206	7.21600768144512e-206\\
-29.832402418053	-7.14335996524587	7.35028639298954e-206	7.35028639298954e-206\\
-29.832402418053	-7.12459682353055	8.40305327653456e-206	8.40305327653456e-206\\
-29.832402418053	-7.10154360025262	9.9003916888927e-206	9.9003916888927e-206\\
-29.832402418053	-7.06514792567349	1.28119389697466e-205	1.28119389697466e-205\\
-29.832402418053	-6.83512681016472	6.33741353560188e-205	6.33741353560188e-205\\
-29.832402418053	-6.73118118975832	1.28269686001466e-204	1.28269686001466e-204\\
-29.832402418053	-6.67243365043422	1.90156927279129e-204	1.90156927279129e-204\\
-29.832402418053	-6.60066826636865	3.06165036862212e-204	3.06165036862212e-204\\
-29.832402418053	-6.53467469687326	4.72268829302864e-204	4.72268829302864e-204\\
-29.832402418053	-6.16283992126716	5.00522240064239e-203	5.00522240064239e-203\\
-29.832402418053	-6.15699249140778	5.1887951684929e-203	5.1887951684929e-203\\
-29.832402418053	-6.1516395752093	5.36257925383164e-203	5.36257925383164e-203\\
-29.832402418053	-6.1143915430244	6.7388401419433e-203	6.7388401419433e-203\\
-29.832402418053	-6.00124212727009	1.33741837113739e-202	1.33741837113739e-202\\
-29.832402418053	-5.85842615731918	3.11932359449072e-202	3.11932359449072e-202\\
-29.832402418053	-5.83915605947336	3.49147037584674e-202	3.49147037584674e-202\\
-29.832402418053	-5.80460435515484	4.26942365243328e-202	4.26942365243328e-202\\
-29.832402418053	-5.78306088027687	4.83701661863329e-202	4.83701661863329e-202\\
-29.832402418053	-5.73002217138653	6.56411478266757e-202	6.56411478266757e-202\\
-29.832402418053	-5.72131149271564	6.89979777857438e-202	6.89979777857438e-202\\
-29.832402418053	-5.68227141894506	8.62004635939194e-202	8.62004635939194e-202\\
-29.832402418053	-5.61213760432421	1.28090308476557e-201	1.28090308476557e-201\\
-29.832402418053	-5.60510796290129	1.33241351572055e-201	1.33241351572055e-201\\
-29.832402418053	-5.56392146999199	1.67698669155982e-201	1.67698669155982e-201\\
-29.832402418053	-5.46404956628757	2.90865500761891e-201	2.90865500761891e-201\\
-29.832402418053	-5.38131706201533	4.55544375780872e-201	4.55544375780872e-201\\
-29.832402418053	-5.35112627565448	5.35662118332578e-201	5.35662118332578e-201\\
-29.832402418053	-5.33773564516461	5.75401976563932e-201	5.75401976563932e-201\\
-29.832402418053	-5.31611466506327	6.45640100784041e-201	6.45640100784041e-201\\
-29.832402418053	-5.17465728110385	1.35592723643489e-200	1.35592723643489e-200\\
-29.832402418053	-5.04953248195794	2.5705898158291e-200	2.5705898158291e-200\\
-29.832402418053	-4.87945924274598	5.98025533530852e-200	5.98025533530852e-200\\
-29.832402418053	-4.78445547390005	9.46421103564582e-200	9.46421103564582e-200\\
-29.832402418053	-4.58002274603584	2.464860579799e-199	2.464860579799e-199\\
-29.832402418053	-4.57866361112272	2.48024957741785e-199	2.48024957741785e-199\\
-29.832402418053	-4.55949544653273	2.70726813884138e-199	2.70726813884138e-199\\
-29.832402418053	-4.49804058042264	3.57603588249002e-199	3.57603588249002e-199\\
-29.832402418053	-4.48263449337456	3.83217843117248e-199	3.83217843117248e-199\\
-29.832402418053	-4.24365249194375	1.08715163159102e-198	1.08715163159102e-198\\
-29.832402418053	-4.20990691250651	1.25382167116972e-198	1.25382167116972e-198\\
-29.832402418053	-4.10627752268048	1.92918335924882e-198	1.92918335924882e-198\\
-29.832402418053	-3.98917125258091	3.09909672151644e-198	3.09909672151644e-198\\
-29.832402418053	-3.96947302574733	3.35179585733917e-198	3.35179585733917e-198\\
-29.832402418053	-3.92086786866228	4.06027988459703e-198	4.06027988459703e-198\\
-29.832402418053	-3.79586129160405	6.57696148004724e-198	6.57696148004724e-198\\
-29.832402418053	-3.63912838214968	1.17779205538724e-197	1.17779205538724e-197\\
-29.832402418053	-3.59236284792068	1.39477598971617e-197	1.39477598971617e-197\\
-29.832402418053	-3.51531618904104	1.83408419865222e-197	1.83408419865222e-197\\
-29.832402418053	-3.46316520381718	2.20012158033419e-197	2.20012158033419e-197\\
-29.832402418053	-3.37709894095412	2.95314471776808e-197	2.95314471776808e-197\\
-29.832402418053	-3.27045485063943	4.20944904961271e-197	4.20944904961271e-197\\
-29.832402418053	-3.19671587701734	5.3429238356908e-197	5.3429238356908e-197\\
-29.832402418053	-3.09881307794657	7.27139378909169e-197	7.27139378909169e-197\\
-29.832402418053	-3.06743209858771	8.01006917695935e-197	8.01006917695935e-197\\
-29.832402418053	-2.99209252604847	1.00639566737176e-196	1.00639566737176e-196\\
-29.832402418053	-2.91610547769768	1.25966846782512e-196	1.25966846782512e-196\\
-29.832402418053	-2.87643302831633	1.41305024321631e-196	1.41305024321631e-196\\
-29.832402418053	-2.84265740441282	1.55633482328089e-196	1.55633482328089e-196\\
-29.832402418053	-2.83071878963649	1.60994450763676e-196	1.60994450763676e-196\\
-29.832402418053	-2.78355866334567	1.83782852998707e-196	1.83782852998707e-196\\
-29.832402418053	-2.70811347882641	2.26085901680153e-196	2.26085901680153e-196\\
-29.832402418053	-2.65243343666775	2.62474192288786e-196	2.62474192288786e-196\\
-29.832402418053	-2.64109820716134	2.70468180755458e-196	2.70468180755458e-196\\
-29.832402418053	-2.6149418356898	2.89713912680867e-196	2.89713912680867e-196\\
-29.832402418053	-2.56842606354897	3.26832598337472e-196	3.26832598337472e-196\\
-29.832402418053	-2.26283731174309	6.83781197926877e-196	6.83781197926877e-196\\
-29.832402418053	-2.13836762688047	8.99236685500668e-196	8.99236685500668e-196\\
-29.832402418053	-2.13327260321624	9.09075664755382e-196	9.09075664755382e-196\\
-29.832402418053	-1.94247716844443	1.34110013867479e-195	1.34110013867479e-195\\
-29.832402418053	-1.93573820960509	1.35874005885968e-195	1.35874005885968e-195\\
-29.832402418053	-1.91918921280614	1.40277923105848e-195	1.40277923105848e-195\\
-29.832402418053	-1.89146945668762	1.47885878381002e-195	1.47885878381002e-195\\
-29.832402418053	-1.8495961706385	1.59934801229439e-195	1.59934801229439e-195\\
-29.832402418053	-1.82295252188246	1.67954194186006e-195	1.67954194186006e-195\\
-29.832402418053	-1.78542346311054	1.79720122492845e-195	1.79720122492845e-195\\
-29.832402418053	-1.75140104803788	1.90865009485595e-195	1.90865009485595e-195\\
-29.832402418053	-1.71304350332964	2.03977606332865e-195	2.03977606332865e-195\\
-29.832402418053	-1.68885342389757	2.12545544696981e-195	2.12545544696981e-195\\
-29.832402418053	-1.4117489561574	3.26605061995804e-195	3.26605061995804e-195\\
-29.832402418053	-1.36610926818959	3.47978943504848e-195	3.47978943504848e-195\\
-29.832402418053	-1.36259173572184	3.49652959384389e-195	3.49652959384389e-195\\
-29.832402418053	-1.34676030434052	3.57232767249716e-195	3.57232767249716e-195\\
-29.832402418053	-1.3265791215592	3.67000479360159e-195	3.67000479360159e-195\\
-29.832402418053	-1.30708225597957	3.76544873154104e-195	3.76544873154104e-195\\
-29.832402418053	-1.119465181194	4.72797931526193e-195	4.72797931526193e-195\\
-29.832402418053	-1.09394991869479	4.86339055044472e-195	4.86339055044472e-195\\
-29.832402418053	-1.07930227698726	4.94141806919326e-195	4.94141806919326e-195\\
-29.832402418053	-0.790324989142979	6.47398770825853e-195	6.47398770825853e-195\\
-29.832402418053	-0.765501461348265	6.60021884911432e-195	6.60021884911432e-195\\
-29.832402418053	-0.665086257991467	7.09172907379673e-195	7.09172907379673e-195\\
-29.832402418053	-0.628119767936003	7.26328226776228e-195	7.26328226776228e-195\\
-29.832402418053	-0.57280309059322	7.50858746453108e-195	7.50858746453108e-195\\
-29.832402418053	-0.568847987134404	7.52555855809067e-195	7.52555855809067e-195\\
-29.832402418053	-0.553234621936247	7.59177008993756e-195	7.59177008993756e-195\\
-29.832402418053	-0.397447866428711	8.17529374165015e-195	8.17529374165015e-195\\
-29.832402418053	-0.352880332504465	8.31313493787158e-195	8.31313493787158e-195\\
-29.832402418053	-0.341968321578869	8.34471066306145e-195	8.34471066306145e-195\\
-29.832402418053	-0.317290739707538	8.41286720841963e-195	8.41286720841963e-195\\
-29.832402418053	-0.317034387844909	8.41355124619587e-195	8.41355124619587e-195\\
-29.832402418053	-0.294385064605215	8.47200982474763e-195	8.47200982474763e-195\\
-29.832402418053	-0.263939588208782	8.54432224963905e-195	8.54432224963905e-195\\
-29.832402418053	-0.262953132986157	8.54654301989628e-195	8.54654301989628e-195\\
-29.832402418053	-0.262477813322967	8.54761032609609e-195	8.54761032609609e-195\\
-29.832402418053	-0.238649580756523	8.59879639938257e-195	8.59879639938257e-195\\
-29.832402418053	-0.210365934367905	8.65357160410028e-195	8.65357160410028e-195\\
-29.832402418053	-0.19855916136664	8.67448693219609e-195	8.67448693219609e-195\\
-29.832402418053	-0.19278441099114	8.68429425820758e-195	8.68429425820758e-195\\
-29.832402418053	-0.127595528088321	8.77545606927938e-195	8.77545606927938e-195\\
-29.832402418053	-0.118634591628681	8.78514272488693e-195	8.78514272488693e-195\\
-29.832402418053	-0.115550686411318	8.78831563560827e-195	8.78831563560827e-195\\
-29.832402418053	-0.10940074360478	8.79439678537762e-195	8.79439678537762e-195\\
-29.832402418053	-0.0977293650234219	8.80503341292853e-195	8.80503341292853e-195\\
-29.832402418053	-0.0548685601440777	8.8338750747136e-195	8.8338750747136e-195\\
-29.832402418053	-0.0545005541269458	8.83405285157823e-195	8.83405285157823e-195\\
-29.832402418053	-0.0424464872922112	8.83921612398765e-195	8.83921612398765e-195\\
-29.832402418053	-0.0337821473901365	8.84213562810072e-195	8.84213562810072e-195\\
-29.832402418053	-0.0329092215040187	8.84239301148169e-195	8.84239301148169e-195\\
-29.832402418053	-0.0315732382745776	8.84277389464348e-195	8.84277389464348e-195\\
-29.832402418053	-0.0292737032413608	8.84339255530315e-195	8.84339255530315e-195\\
-29.832402418053	-0.0207923214558776	8.84527033541397e-195	8.84527033541397e-195\\
-29.832402418053	-0.0116992492947692	8.84657709151955e-195	8.84657709151955e-195\\
-29.832402418053	-0.0114376155956189	8.84660386742229e-195	8.84660386742229e-195\\
-29.832402418053	-0.00935502120348107	8.84679541009755e-195	8.84679541009755e-195\\
-29.832402418053	-0.00688891518489597	8.84697260995197e-195	8.84697260995197e-195\\
-29.832402418053	-0.00677832350190356	8.84697929597831e-195	8.84697929597831e-195\\
-29.832402418053	-0.00530449134428117	8.84705807001444e-195	8.84705807001444e-195\\
-29.832402418053	-0.00117654702270546	8.84717641509525e-195	8.84717641509525e-195\\
-29.832402418053	0.00706555890519851	8.84696170619635e-195	8.84696170619635e-195\\
-29.832402418053	0.0252108694023117	8.84437140396614e-195	8.84437140396614e-195\\
-29.832402418053	0.0276565971771417	8.84379963635199e-195	8.84379963635199e-195\\
-29.832402418053	0.0417464613344697	8.83947660736868e-195	8.83947660736868e-195\\
-29.832402418053	0.0535577002463906	8.83450288358219e-195	8.83450288358219e-195\\
-29.832402418053	0.0575491987540401	8.8325441247426e-195	8.8325441247426e-195\\
-29.832402418053	0.0642603312166203	8.82893464885818e-195	8.82893464885818e-195\\
-29.832402418053	0.0643678352352609	8.82887360561696e-195	8.82887360561696e-195\\
-29.832402418053	0.0819402142993944	8.81753146631615e-195	8.81753146631615e-195\\
-29.832402418053	0.0976429270577	8.80510776111071e-195	8.80510776111071e-195\\
-29.832402418053	0.116464833086862	8.78738370077924e-195	8.78738370077924e-195\\
-29.832402418053	0.139018907727481	8.76210280828505e-195	8.76210280828505e-195\\
-29.832402418053	0.166630675162482	8.72520671568469e-195	8.72520671568469e-195\\
-29.832402418053	0.258178715714337	8.55718196690447e-195	8.55718196690447e-195\\
-29.832402418053	0.362069853750091	8.2858708881393e-195	8.2858708881393e-195\\
-29.832402418053	0.36840551675891	8.26671936030778e-195	8.26671936030778e-195\\
-29.832402418053	0.455295019995092	7.9761215617607e-195	7.9761215617607e-195\\
-29.832402418053	0.487158061232025	7.85725699565073e-195	7.85725699565073e-195\\
-29.832402418053	0.503863371211972	7.79248573988305e-195	7.79248573988305e-195\\
-29.832402418053	0.551098581420598	7.60072948747868e-195	7.60072948747868e-195\\
-29.832402418053	0.551229925151555	7.60017927561825e-195	7.60017927561825e-195\\
-29.832402418053	0.561757455841525	7.55578376447727e-195	7.55578376447727e-195\\
-29.832402418053	0.652066959060987	7.15279644587448e-195	7.15279644587448e-195\\
-29.832402418053	0.700001210378557	6.92472405645932e-195	6.92472405645932e-195\\
-29.832402418053	0.840498465504729	6.21446858355186e-195	6.21446858355186e-195\\
-29.832402418053	0.946163202489589	5.65469768421332e-195	5.65469768421332e-195\\
-29.832402418053	1.09809938403689	4.84132247717559e-195	4.84132247717559e-195\\
-29.832402418053	1.14944326279193	4.56989004258715e-195	4.56989004258715e-195\\
-29.832402418053	1.30410843123873	3.78009692519412e-195	3.78009692519412e-195\\
-29.832402418053	1.43196483675016	3.17350737678916e-195	3.17350737678916e-195\\
-29.832402418053	1.45756032851411	3.05829629775522e-195	3.05829629775522e-195\\
-29.832402418053	1.5490641126172	2.66525366939827e-195	2.66525366939827e-195\\
-29.832402418053	1.58451914275711	2.52123432779322e-195	2.52123432779322e-195\\
-29.832402418053	1.63696472143613	2.31699781284346e-195	2.31699781284346e-195\\
-29.832402418053	1.7113521020209	2.04569184451459e-195	2.04569184451459e-195\\
-29.832402418053	1.86679452278968	1.54904429352767e-195	1.54904429352767e-195\\
-29.832402418053	1.91774192821129	1.40667955195116e-195	1.40667955195116e-195\\
-29.832402418053	1.97373139298229	1.26148707748926e-195	1.26148707748926e-195\\
-29.832402418053	2.01460291259671	1.16274850500544e-195	1.16274850500544e-195\\
-29.832402418053	2.02370156162591	1.14158202982588e-195	1.14158202982588e-195\\
-29.832402418053	2.13237820758129	9.1081146322902e-196	9.1081146322902e-196\\
-29.832402418053	2.14910175659692	8.78780499178793e-196	8.78780499178793e-196\\
-29.832402418053	2.52196718590426	3.6785729833317e-196	3.6785729833317e-196\\
-29.832402418053	2.57902693589173	3.18035929439667e-196	3.18035929439667e-196\\
-29.832402418053	2.6874068997276	2.3907478423426e-196	2.3907478423426e-196\\
-29.832402418053	2.71661488173683	2.20932256366231e-196	2.20932256366231e-196\\
-29.832402418053	2.92837254373747	1.21531252585078e-196	1.21531252585078e-196\\
-29.832402418053	2.95927201069857	1.10964342773779e-196	1.10964342773779e-196\\
-29.832402418053	3.12069201055704	6.79311721085767e-197	6.79311721085767e-197\\
-29.832402418053	3.15761499719583	6.04966562446909e-197	6.04966562446909e-197\\
-29.832402418053	3.19106029960842	5.44031149436489e-197	5.44031149436489e-197\\
-29.832402418053	3.1917545723558	5.4282707013317e-197	5.4282707013317e-197\\
-29.832402418053	3.23428556007998	4.73493356075296e-197	4.73493356075296e-197\\
-29.832402418053	3.45700403370755	2.24752765608872e-197	2.24752765608872e-197\\
-29.832402418053	3.55770737564084	1.57874203848392e-197	1.57874203848392e-197\\
-29.832402418053	3.62068507523308	1.25934158158011e-197	1.25934158158011e-197\\
-29.832402418053	3.73929580382039	8.13916647278242e-198	8.13916647278242e-198\\
-29.832402418053	3.82024668800656	5.99371818419543e-198	5.99371818419543e-198\\
-29.832402418053	4.09452150300821	2.0244562799698e-198	2.0244562799698e-198\\
-29.832402418053	4.09578518667062	2.01400682367113e-198	2.01400682367113e-198\\
-29.832402418053	4.10930257947617	1.90535908187776e-198	1.90535908187776e-198\\
-29.832402418053	4.1847039545815	1.39372599998955e-198	1.39372599998955e-198\\
-29.832402418053	4.18690036711604	1.38097115615416e-198	1.38097115615416e-198\\
-29.832402418053	4.20258562741922	1.2930339447983e-198	1.2930339447983e-198\\
-29.832402418053	4.35671055426668	6.68573395766242e-199	6.68573395766242e-199\\
-29.832402418053	4.45809785949909	4.27644116690395e-199	4.27644116690395e-199\\
-29.832402418053	4.52135202219773	3.21918225349981e-199	3.21918225349981e-199\\
-29.832402418053	4.7367613644976	1.18766038751869e-199	1.18766038751869e-199\\
-29.832402418053	4.75654133127884	1.08122721368868e-199	1.08122721368868e-199\\
-29.832402418053	4.99956494895721	3.30421747971882e-200	3.30421747971882e-200\\
-29.832402418053	5.04845325604475	2.58463520179225e-200	2.58463520179225e-200\\
-29.832402418053	5.06685626463353	2.3549236647984e-200	2.3549236647984e-200\\
-29.832402418053	5.14869967249627	1.5503339468271e-200	1.5503339468271e-200\\
-29.832402418053	5.30803197776341	6.73964916290018e-201	6.73964916290018e-201\\
-29.832402418053	5.66871903635036	9.30923525430467e-202	9.30923525430467e-202\\
-29.832402418053	5.70571153224712	7.54302018947339e-202	7.54302018947339e-202\\
-29.832402418053	5.71893940480377	6.99405669017348e-202	6.99405669017348e-202\\
-29.832402418053	5.79367630919147	4.54874838188851e-202	4.54874838188851e-202\\
-29.832402418053	5.89003900805956	2.5906658920111e-202	2.5906658920111e-202\\
-29.832402418053	6.04791116716709	1.00962599378276e-202	1.00962599378276e-202\\
-29.832402418053	6.08735774461523	7.94718390074106e-203	7.94718390074106e-203\\
-29.832402418053	6.25770973798712	2.77684172739819e-203	2.77684172739819e-203\\
-29.832402418053	6.33421273325968	1.71541377537963e-203	1.71541377537963e-203\\
-29.832402418053	6.34457480923486	1.60635082812706e-203	1.60635082812706e-203\\
-29.832402418053	6.37089122636784	1.35886838828404e-203	1.35886838828404e-203\\
-29.832402418053	6.40068786051156	1.12341960360055e-203	1.12341960360055e-203\\
-29.832402418053	6.48562099633152	6.499498590615e-204	6.499498590615e-204\\
-29.832402418053	6.65727360949725	2.10374466841382e-204	2.10374466841382e-204\\
-29.832402418053	6.69178943927017	1.67086580515919e-204	1.67086580515919e-204\\
-29.832402418053	6.70249349284102	1.55527966332939e-204	1.55527966332939e-204\\
-29.832402418053	6.88608532626465	4.46765838771288e-205	4.46765838771288e-205\\
-29.832402418053	6.90491375367945	3.92369184650506e-205	3.92369184650506e-205\\
-29.832402418053	7.03301125999215	1.60693122620966e-205	1.60693122620966e-205\\
-29.832402418053	7.17185384462208	5.99419373419913e-206	5.99419373419913e-206\\
-29.832402418053	7.24298657721048	3.58984058137302e-206	3.58984058137302e-206\\
-29.832402418053	7.24776372185338	3.46771401003494e-206	3.46771401003494e-206\\
-29.832402418053	7.25072460121043	3.39407563927514e-206	3.39407563927514e-206\\
-29.832402418053	7.56029643969675	3.42834980496686e-207	3.42834980496686e-207\\
-29.832402418053	7.65685016180242	1.64451082123569e-207	1.64451082123569e-207\\
-29.832402418053	7.66011364786122	1.60391837213006e-207	1.60391837213006e-207\\
-29.832402418053	7.66553512665701	1.53865056843102e-207	1.53865056843102e-207\\
-29.832402418053	7.68809712384273	1.29395248277643e-207	1.29395248277643e-207\\
-29.832402418053	7.99473480978791	1.16860756024661e-208	1.16860756024661e-208\\
-29.832402418053	8.00277468901713	1.09582104867509e-208	1.09582104867509e-208\\
-29.832402418053	8.10700273053115	4.73292647661183e-209	4.73292647661183e-209\\
-29.832402418053	8.11341300518876	4.49315468114277e-209	4.49315468114277e-209\\
-29.832402418053	8.16091433081819	3.05270778628888e-209	3.05270778628888e-209\\
-29.832402418053	8.4263009756926	3.37907289190514e-210	3.37907289190514e-210\\
-29.832402418053	8.43167995960995	3.22928895544995e-210	3.22928895544995e-210\\
-29.832402418053	8.55151590704134	1.1672648673039e-210	1.1672648673039e-210\\
-29.832402418053	8.560030124411	1.08525781969253e-210	1.08525781969253e-210\\
-29.832402418053	8.62636622596679	6.13716805391974e-211	6.13716805391974e-211\\
-29.832402418053	8.63961940648159	5.47366710313139e-211	5.47366710313139e-211\\
-29.832402418053	8.67701171835745	3.95980332548296e-211	3.95980332548296e-211\\
-29.832402418053	8.68066941326515	3.8360753811612e-211	3.8360753811612e-211\\
-29.832402418053	8.68922515711246	3.56136402122434e-211	3.56136402122434e-211\\
-29.832402418053	8.73702891646833	2.34813969475143e-211	2.34813969475143e-211\\
-29.832402418053	8.78579554324503	1.53167035494836e-211	1.53167035494836e-211\\
-29.832402418053	8.79755482021605	1.38123100154788e-211	1.38123100154788e-211\\
-29.832402418053	8.80813417900733	1.25840705781506e-211	1.25840705781506e-211\\
-29.832402418053	8.87783953867752	6.79392068058034e-212	6.79392068058034e-212\\
-29.832402418053	8.90510581382788	5.33127730677437e-212	5.33127730677437e-212\\
-29.832402418053	9.0377437318851	1.62196722732455e-212	1.62196722732455e-212\\
-29.832402418053	9.23447011934336	2.68830674467484e-213	2.68830674467484e-213\\
-29.832402418053	9.35387434407783	8.86165193240703e-214	8.86165193240703e-214\\
-29.832402418053	9.393659457282	6.103099874796e-214	6.103099874796e-214\\
-29.832402418053	9.53507648759292	1.60059271234851e-214	1.60059271234851e-214\\
-29.832402418053	9.64177644620874	5.75387989525658e-215	5.75387989525658e-215\\
-29.832402418053	9.80885023439559	1.13318182543997e-215	1.13318182543997e-215\\
-29.832402418053	9.84912655309268	7.62733934328688e-216	7.62733934328688e-216\\
-29.832402418053	9.99013391093181	1.88324852556447e-216	1.88324852556447e-216\\
-29.832402418053	9.99998804670389	1.70660418074301e-216	1.70660418074301e-216\\
-28.2836667410605	-9.99030693937904	6.58877683631417e-197	6.58877683631417e-197\\
-28.2836667410605	-9.96580280520765	8.41378403576825e-197	8.41378403576825e-197\\
-28.2836667410605	-9.96474212965218	8.50318873550079e-197	8.50318873550079e-197\\
-28.2836667410605	-9.96062797256485	8.85895923435841e-197	8.85895923435841e-197\\
-28.2836667410605	-9.77838625189773	5.35205262252046e-196	5.35205262252046e-196\\
-28.2836667410605	-9.74736123549529	7.24544846016259e-196	7.24544846016259e-196\\
-28.2836667410605	-9.71283689375303	1.01380810877305e-195	1.01380810877305e-195\\
-28.2836667410605	-9.63656292280022	2.12047776724192e-195	2.12047776724192e-195\\
-28.2836667410605	-9.43995212553828	1.38317384827287e-194	1.38317384827287e-194\\
-28.2836667410605	-9.43389908384248	1.46448383992131e-194	1.46448383992131e-194\\
-28.2836667410605	-9.32743243841801	3.97581941151612e-194	3.97581941151612e-194\\
-28.2836667410605	-9.25174688885535	8.03107640586436e-194	8.03107640586436e-194\\
-28.2836667410605	-9.19449550352279	1.36174904994018e-193	1.36174904994018e-193\\
-28.2836667410605	-9.07149283172167	4.18770404767683e-193	4.18770404767683e-193\\
-28.2836667410605	-8.95934539406217	1.15099142965244e-192	1.15099142965244e-192\\
-28.2836667410605	-8.7549188354774	7.03752623161153e-192	7.03752623161153e-192\\
-28.2836667410605	-8.7213363397341	9.43762966085121e-192	9.43762966085121e-192\\
-28.2836667410605	-8.70076181601605	1.12901485895613e-191	1.12901485895613e-191\\
-28.2836667410605	-8.51141255279603	5.75979402097611e-191	5.75979402097611e-191\\
-28.2836667410605	-8.43830635698433	1.07023832317607e-190	1.07023832317607e-190\\
-28.2836667410605	-8.32465017714586	2.77454884845157e-190	2.77454884845157e-190\\
-28.2836667410605	-8.27763034881914	4.09925949707315e-190	4.09925949707315e-190\\
-28.2836667410605	-8.24044276093431	5.57303614698151e-190	5.57303614698151e-190\\
-28.2836667410605	-8.13147624867571	1.35981730802692e-189	1.35981730802692e-189\\
-28.2836667410605	-8.12149578831507	1.47470272922329e-189	1.47470272922329e-189\\
-28.2836667410605	-8.09908529655034	1.76864201575254e-189	1.76864201575254e-189\\
-28.2836667410605	-7.90654973029464	8.25681591664313e-189	8.25681591664313e-189\\
-28.2836667410605	-7.85659894247381	1.22402521619659e-188	1.22402521619659e-188\\
-28.2836667410605	-7.84954448130426	1.29374870206842e-188	1.29374870206842e-188\\
-28.2836667410605	-7.69150530654428	4.41757682662472e-188	4.41757682662472e-188\\
-28.2836667410605	-7.68063534874499	4.80250941737504e-188	4.80250941737504e-188\\
-28.2836667410605	-7.64785375336551	6.17423346973301e-188	6.17423346973301e-188\\
-28.2836667410605	-7.61214449890523	8.10796020676008e-188	8.10796020676008e-188\\
-28.2836667410605	-7.5368500675712	1.43415911269045e-187	1.43415911269045e-187\\
-28.2836667410605	-7.53392682295941	1.46610097198978e-187	1.46610097198978e-187\\
-28.2836667410605	-7.50649351229422	1.80202447051204e-187	1.80202447051204e-187\\
-28.2836667410605	-7.49647814663894	1.94262638124706e-187	1.94262638124706e-187\\
-28.2836667410605	-7.49242426710782	2.0025521951589e-187	2.0025521951589e-187\\
-28.2836667410605	-7.2940972807324	8.67725811497161e-187	8.67725811497161e-187\\
-28.2836667410605	-7.20374503042723	1.67042291869529e-186	1.67042291869529e-186\\
-28.2836667410605	-7.14594055765585	2.52897692635559e-186	2.52897692635559e-186\\
-28.2836667410605	-7.14335996524587	2.57603726472937e-186	2.57603726472937e-186\\
-28.2836667410605	-7.12459682353055	2.94499795252945e-186	2.94499795252945e-186\\
-28.2836667410605	-7.10154360025262	3.46976655907322e-186	3.46976655907322e-186\\
-28.2836667410605	-7.06514792567349	4.49016956005739e-186	4.49016956005739e-186\\
-28.2836667410605	-6.83512681016472	2.22105814071155e-185	2.22105814071155e-185\\
-28.2836667410605	-6.73118118975832	4.49543695862058e-185	4.49543695862058e-185\\
-28.2836667410605	-6.67243365043422	6.66438427874966e-185	6.66438427874966e-185\\
-28.2836667410605	-6.60066826636865	1.07300927058642e-184	1.07300927058642e-184\\
-28.2836667410605	-6.53467469687326	1.65514925297962e-184	1.65514925297962e-184\\
-28.2836667410605	-6.16283992126716	1.75416830487184e-183	1.75416830487184e-183\\
-28.2836667410605	-6.15699249140778	1.81850461307657e-183	1.81850461307657e-183\\
-28.2836667410605	-6.1516395752093	1.87941030516994e-183	1.87941030516994e-183\\
-28.2836667410605	-6.1143915430244	2.36174516182894e-183	2.36174516182894e-183\\
-28.2836667410605	-6.00124212727009	4.68721812781245e-183	4.68721812781245e-183\\
-28.2836667410605	-5.85842615731918	1.09322186790186e-182	1.09322186790186e-182\\
-28.2836667410605	-5.83915605947336	1.22364725889568e-182	1.22364725889568e-182\\
-28.2836667410605	-5.80460435515484	1.49629468017393e-182	1.49629468017393e-182\\
-28.2836667410605	-5.78306088027687	1.69521762738373e-182	1.69521762738373e-182\\
-28.2836667410605	-5.73002217138653	2.30050958371367e-182	2.30050958371367e-182\\
-28.2836667410605	-5.72131149271564	2.41815559916916e-182	2.41815559916916e-182\\
-28.2836667410605	-5.68227141894506	3.02104699847713e-182	3.02104699847713e-182\\
-28.2836667410605	-5.61213760432421	4.48915035747452e-182	4.48915035747452e-182\\
-28.2836667410605	-5.60510796290129	4.66967773092334e-182	4.66967773092334e-182\\
-28.2836667410605	-5.56392146999199	5.87729508612559e-182	5.87729508612559e-182\\
-28.2836667410605	-5.46404956628757	1.01938935291207e-181	1.01938935291207e-181\\
-28.2836667410605	-5.38131706201533	1.59653546135107e-181	1.59653546135107e-181\\
-28.2836667410605	-5.35112627565448	1.87732219447216e-181	1.87732219447216e-181\\
-28.2836667410605	-5.33773564516461	2.01659752365752e-181	2.01659752365752e-181\\
-28.2836667410605	-5.31611466506327	2.26275939507556e-181	2.26275939507556e-181\\
-28.2836667410605	-5.17465728110385	4.75208570464578e-181	4.75208570464578e-181\\
-28.2836667410605	-5.04953248195794	9.00908454971951e-181	9.00908454971951e-181\\
-28.2836667410605	-4.87945924274598	2.095885761818e-180	2.095885761818e-180\\
-28.2836667410605	-4.78445547390005	3.3168993703891e-180	3.3168993703891e-180\\
-28.2836667410605	-4.58002274603584	8.63853782892143e-180	8.63853782892143e-180\\
-28.2836667410605	-4.57866361112272	8.69247128023676e-180	8.69247128023676e-180\\
-28.2836667410605	-4.55949544653273	9.48809779428665e-180	9.48809779428665e-180\\
-28.2836667410605	-4.49804058042264	1.25328472943446e-179	1.25328472943446e-179\\
-28.2836667410605	-4.48263449337456	1.34305439488832e-179	1.34305439488832e-179\\
-28.2836667410605	-4.24365249194375	3.81011428079983e-179	3.81011428079983e-179\\
-28.2836667410605	-4.20990691250651	4.39423877597343e-179	4.39423877597343e-179\\
-28.2836667410605	-4.10627752268048	6.76116270606903e-179	6.76116270606903e-179\\
-28.2836667410605	-3.98917125258091	1.08613300418352e-178	1.08613300418352e-178\\
-28.2836667410605	-3.96947302574733	1.17469586498104e-178	1.17469586498104e-178\\
-28.2836667410605	-3.92086786866228	1.42299656485887e-178	1.42299656485887e-178\\
-28.2836667410605	-3.79586129160405	2.30501193497039e-178	2.30501193497039e-178\\
-28.2836667410605	-3.63912838214968	4.12777960281043e-178	4.12777960281043e-178\\
-28.2836667410605	-3.59236284792068	4.88823799965878e-178	4.88823799965878e-178\\
-28.2836667410605	-3.51531618904104	6.42787095600201e-178	6.42787095600201e-178\\
-28.2836667410605	-3.46316520381718	7.71071339925165e-178	7.71071339925165e-178\\
-28.2836667410605	-3.37709894095412	1.0349815550541e-177	1.0349815550541e-177\\
-28.2836667410605	-3.27045485063943	1.47527552479102e-177	1.47527552479102e-177\\
-28.2836667410605	-3.19671587701734	1.87252171785817e-177	1.87252171785817e-177\\
-28.2836667410605	-3.09881307794657	2.54838796282649e-177	2.54838796282649e-177\\
-28.2836667410605	-3.06743209858771	2.80726975653461e-177	2.80726975653461e-177\\
-28.2836667410605	-2.99209252604847	3.52709078748888e-177	3.52709078748888e-177\\
-28.2836667410605	-2.91610547769768	4.41472990415309e-177	4.41472990415309e-177\\
-28.2836667410605	-2.87643302831633	4.9522833381457e-177	4.9522833381457e-177\\
-28.2836667410605	-2.84265740441282	5.45444937355284e-177	5.45444937355284e-177\\
-28.2836667410605	-2.83071878963649	5.64233395010866e-177	5.64233395010866e-177\\
-28.2836667410605	-2.78355866334567	6.44099362433676e-177	6.44099362433676e-177\\
-28.2836667410605	-2.70811347882641	7.92357843788907e-177	7.92357843788907e-177\\
-28.2836667410605	-2.65243343666775	9.1988701421286e-177	9.1988701421286e-177\\
-28.2836667410605	-2.64109820716134	9.47903354098069e-177	9.47903354098069e-177\\
-28.2836667410605	-2.6149418356898	1.0153534097505e-176	1.0153534097505e-176\\
-28.2836667410605	-2.56842606354897	1.14544237820265e-176	1.14544237820265e-176\\
-28.2836667410605	-2.26283731174309	2.39643158457191e-176	2.39643158457191e-176\\
-28.2836667410605	-2.13836762688047	3.15153327069108e-176	3.15153327069108e-176\\
-28.2836667410605	-2.13327260321624	3.18601570559486e-176	3.18601570559486e-176\\
-28.2836667410605	-1.94247716844443	4.70012153030523e-176	4.70012153030523e-176\\
-28.2836667410605	-1.93573820960509	4.7619437360175e-176	4.7619437360175e-176\\
-28.2836667410605	-1.91918921280614	4.91628676787561e-176	4.91628676787561e-176\\
-28.2836667410605	-1.89146945668762	5.18292095393785e-176	5.18292095393785e-176\\
-28.2836667410605	-1.8495961706385	5.60519666671858e-176	5.60519666671858e-176\\
-28.2836667410605	-1.82295252188246	5.88625041064248e-176	5.88625041064248e-176\\
-28.2836667410605	-1.78542346311054	6.29860808151445e-176	6.29860808151445e-176\\
-28.2836667410605	-1.75140104803788	6.68920026622039e-176	6.68920026622039e-176\\
-28.2836667410605	-1.71304350332964	7.14875430683787e-176	7.14875430683787e-176\\
-28.2836667410605	-1.68885342389757	7.44903279025748e-176	7.44903279025748e-176\\
-28.2836667410605	-1.4117489561574	1.14464493703658e-175	1.14464493703658e-175\\
-28.2836667410605	-1.36610926818959	1.2195534675555e-175	1.2195534675555e-175\\
-28.2836667410605	-1.36259173572184	1.22542035090791e-175	1.22542035090791e-175\\
-28.2836667410605	-1.34676030434052	1.25198512196118e-175	1.25198512196118e-175\\
-28.2836667410605	-1.3265791215592	1.28621778861162e-175	1.28621778861162e-175\\
-28.2836667410605	-1.30708225597957	1.31966779690777e-175	1.31966779690777e-175\\
-28.2836667410605	-1.119465181194	1.65700358486722e-175	1.65700358486722e-175\\
-28.2836667410605	-1.09394991869479	1.7044608360876e-175	1.7044608360876e-175\\
-28.2836667410605	-1.07930227698726	1.73180695367049e-175	1.73180695367049e-175\\
-28.2836667410605	-0.790324989142979	2.26892296384261e-175	2.26892296384261e-175\\
-28.2836667410605	-0.765501461348265	2.3131628893949e-175	2.3131628893949e-175\\
-28.2836667410605	-0.665086257991467	2.48542130043926e-175	2.48542130043926e-175\\
-28.2836667410605	-0.628119767936003	2.54554513737711e-175	2.54554513737711e-175\\
-28.2836667410605	-0.57280309059322	2.63151666206639e-175	2.63151666206639e-175\\
-28.2836667410605	-0.568847987134404	2.63746448057241e-175	2.63746448057241e-175\\
-28.2836667410605	-0.553234621936247	2.66066947753077e-175	2.66066947753077e-175\\
-28.2836667410605	-0.397447866428711	2.8651756139306e-175	2.8651756139306e-175\\
-28.2836667410605	-0.352880332504465	2.9134844877753e-175	2.9134844877753e-175\\
-28.2836667410605	-0.341968321578869	2.92455075654375e-175	2.92455075654375e-175\\
-28.2836667410605	-0.317290739707538	2.94843741772819e-175	2.94843741772819e-175\\
-28.2836667410605	-0.317034387844909	2.94867715080903e-175	2.94867715080903e-175\\
-28.2836667410605	-0.294385064605215	2.96916498879805e-175	2.96916498879805e-175\\
-28.2836667410605	-0.263939588208782	2.99450815112719e-175	2.99450815112719e-175\\
-28.2836667410605	-0.262953132986157	2.99528645915945e-175	2.99528645915945e-175\\
-28.2836667410605	-0.262477813322967	2.99566051540659e-175	2.99566051540659e-175\\
-28.2836667410605	-0.238649580756523	3.01359957589638e-175	3.01359957589638e-175\\
-28.2836667410605	-0.210365934367905	3.03279651068121e-175	3.03279651068121e-175\\
-28.2836667410605	-0.19855916136664	3.04012665561682e-175	3.04012665561682e-175\\
-28.2836667410605	-0.19278441099114	3.04356380567087e-175	3.04356380567087e-175\\
-28.2836667410605	-0.127595528088321	3.07551306722143e-175	3.07551306722143e-175\\
-28.2836667410605	-0.118634591628681	3.07890792620807e-175	3.07890792620807e-175\\
-28.2836667410605	-0.115550686411318	3.08001992862796e-175	3.08001992862796e-175\\
-28.2836667410605	-0.10940074360478	3.08215117462038e-175	3.08215117462038e-175\\
-28.2836667410605	-0.0977293650234219	3.08587896799838e-175	3.08587896799838e-175\\
-28.2836667410605	-0.0548685601440777	3.09598703611474e-175	3.09598703611474e-175\\
-28.2836667410605	-0.0545005541269458	3.09604934114662e-175	3.09604934114662e-175\\
-28.2836667410605	-0.0424464872922112	3.09785890085947e-175	3.09785890085947e-175\\
-28.2836667410605	-0.0337821473901365	3.09888209247238e-175	3.09888209247238e-175\\
-28.2836667410605	-0.0329092215040187	3.09897229700935e-175	3.09897229700935e-175\\
-28.2836667410605	-0.0315732382745776	3.09910578421867e-175	3.09910578421867e-175\\
-28.2836667410605	-0.0292737032413608	3.09932260473808e-175	3.09932260473808e-175\\
-28.2836667410605	-0.0207923214558776	3.09998070583534e-175	3.09998070583534e-175\\
-28.2836667410605	-0.0116992492947692	3.10043868151737e-175	3.10043868151737e-175\\
-28.2836667410605	-0.0114376155956189	3.10044806560386e-175	3.10044806560386e-175\\
-28.2836667410605	-0.00935502120348107	3.10051519510642e-175	3.10051519510642e-175\\
-28.2836667410605	-0.00688891518489597	3.10057729791492e-175	3.10057729791492e-175\\
-28.2836667410605	-0.00677832350190356	3.10057964115056e-175	3.10057964115056e-175\\
-28.2836667410605	-0.00530449134428117	3.1006072488983e-175	3.1006072488983e-175\\
-28.2836667410605	-0.00117654702270546	3.10064872501528e-175	3.10064872501528e-175\\
-28.2836667410605	0.00706555890519851	3.10057347650181e-175	3.10057347650181e-175\\
-28.2836667410605	0.0252108694023117	3.09966565948419e-175	3.09966565948419e-175\\
-28.2836667410605	0.0276565971771417	3.09946527345811e-175	3.09946527345811e-175\\
-28.2836667410605	0.0417464613344697	3.09795019184604e-175	3.09795019184604e-175\\
-28.2836667410605	0.0535577002463906	3.09620706278501e-175	3.09620706278501e-175\\
-28.2836667410605	0.0575491987540401	3.09552058126666e-175	3.09552058126666e-175\\
-28.2836667410605	0.0642603312166203	3.09425557689985e-175	3.09425557689985e-175\\
-28.2836667410605	0.0643678352352609	3.09423418322133e-175	3.09423418322133e-175\\
-28.2836667410605	0.0819402142993944	3.09025913083038e-175	3.09025913083038e-175\\
-28.2836667410605	0.0976429270577	3.08590502462769e-175	3.08590502462769e-175\\
-28.2836667410605	0.116464833086862	3.07969331566085e-175	3.07969331566085e-175\\
-28.2836667410605	0.139018907727481	3.07083318182814e-175	3.07083318182814e-175\\
-28.2836667410605	0.166630675162482	3.05790229663813e-175	3.05790229663813e-175\\
-28.2836667410605	0.258178715714337	2.99901506543209e-175	2.99901506543209e-175\\
-28.2836667410605	0.362069853750091	2.90392932157595e-175	2.90392932157595e-175\\
-28.2836667410605	0.36840551675891	2.89721733149383e-175	2.89721733149383e-175\\
-28.2836667410605	0.455295019995092	2.79537221715658e-175	2.79537221715658e-175\\
-28.2836667410605	0.487158061232025	2.75371403740902e-175	2.75371403740902e-175\\
-28.2836667410605	0.503863371211972	2.731013810558e-175	2.731013810558e-175\\
-28.2836667410605	0.551098581420598	2.663809456125e-175	2.663809456125e-175\\
-28.2836667410605	0.551229925151555	2.66361662469229e-175	2.66361662469229e-175\\
-28.2836667410605	0.561757455841525	2.64805743625102e-175	2.64805743625102e-175\\
-28.2836667410605	0.652066959060987	2.50682343604603e-175	2.50682343604603e-175\\
-28.2836667410605	0.700001210378557	2.42689145206924e-175	2.42689145206924e-175\\
-28.2836667410605	0.840498465504729	2.17796991787805e-175	2.17796991787805e-175\\
-28.2836667410605	0.946163202489589	1.98178835170363e-175	1.98178835170363e-175\\
-28.2836667410605	1.09809938403689	1.69672669131247e-175	1.69672669131247e-175\\
-28.2836667410605	1.14944326279193	1.60159841617166e-175	1.60159841617166e-175\\
-28.2836667410605	1.30410843123873	1.32480151424799e-175	1.32480151424799e-175\\
-28.2836667410605	1.43196483675016	1.11221152828814e-175	1.11221152828814e-175\\
-28.2836667410605	1.45756032851411	1.07183377740429e-175	1.07183377740429e-175\\
-28.2836667410605	1.5490641126172	9.34085068967517e-176	9.34085068967517e-176\\
-28.2836667410605	1.58451914275711	8.83610955309817e-176	8.83610955309817e-176\\
-28.2836667410605	1.63696472143613	8.12032673158683e-176	8.12032673158683e-176\\
-28.2836667410605	1.7113521020209	7.1694872034492e-176	7.1694872034492e-176\\
-28.2836667410605	1.86679452278968	5.42889842856949e-176	5.42889842856949e-176\\
-28.2836667410605	1.91774192821129	4.92995612907698e-176	4.92995612907698e-176\\
-28.2836667410605	1.97373139298229	4.4211035418787e-176	4.4211035418787e-176\\
-28.2836667410605	2.01460291259671	4.07505683215172e-176	4.07505683215172e-176\\
-28.2836667410605	2.02370156162591	4.00087519362735e-176	4.00087519362735e-176\\
-28.2836667410605	2.13237820758129	3.19209911692481e-176	3.19209911692481e-176\\
-28.2836667410605	2.14910175659692	3.07984096451148e-176	3.07984096451148e-176\\
-28.2836667410605	2.52196718590426	1.28922066154146e-176	1.28922066154146e-176\\
-28.2836667410605	2.57902693589173	1.11461290343845e-176	1.11461290343845e-176\\
-28.2836667410605	2.6874068997276	8.37879669330951e-177	8.37879669330951e-177\\
-28.2836667410605	2.71661488173683	7.74295986511452e-177	7.74295986511452e-177\\
-28.2836667410605	2.92837254373747	4.25927669685081e-177	4.25927669685081e-177\\
-28.2836667410605	2.95927201069857	3.88894073997022e-177	3.88894073997022e-177\\
-28.2836667410605	3.12069201055704	2.38076751615203e-177	2.38076751615203e-177\\
-28.2836667410605	3.15761499719583	2.12021181958955e-177	2.12021181958955e-177\\
-28.2836667410605	3.19106029960842	1.90665293730405e-177	1.90665293730405e-177\\
-28.2836667410605	3.1917545723558	1.90243302941311e-177	1.90243302941311e-177\\
-28.2836667410605	3.23428556007998	1.65944082262574e-177	1.65944082262574e-177\\
-28.2836667410605	3.45700403370755	7.87685633734822e-178	7.87685633734822e-178\\
-28.2836667410605	3.55770737564084	5.53297940391584e-178	5.53297940391584e-178\\
-28.2836667410605	3.62068507523308	4.41358427376068e-178	4.41358427376068e-178\\
-28.2836667410605	3.73929580382039	2.85251417655248e-178	2.85251417655248e-178\\
-28.2836667410605	3.82024668800656	2.10060405421749e-178	2.10060405421749e-178\\
-28.2836667410605	4.09452150300821	7.09506342908157e-179	7.09506342908157e-179\\
-28.2836667410605	4.09578518667062	7.05844146990566e-179	7.05844146990566e-179\\
-28.2836667410605	4.10930257947617	6.6776663318711e-179	6.6776663318711e-179\\
-28.2836667410605	4.1847039545815	4.88455812581613e-179	4.88455812581613e-179\\
-28.2836667410605	4.18690036711604	4.83985653016525e-179	4.83985653016525e-179\\
-28.2836667410605	4.20258562741922	4.5316650920396e-179	4.5316650920396e-179\\
-28.2836667410605	4.35671055426668	2.34313316463851e-179	2.34313316463851e-179\\
-28.2836667410605	4.45809785949909	1.4987540916602e-179	1.4987540916602e-179\\
-28.2836667410605	4.52135202219773	1.12821909291593e-179	1.12821909291593e-179\\
-28.2836667410605	4.7367613644976	4.16236491003819e-180	4.16236491003819e-180\\
-28.2836667410605	4.75654133127884	3.78935111529537e-180	3.78935111529537e-180\\
-28.2836667410605	4.99956494895721	1.15802118494921e-180	1.15802118494921e-180\\
-28.2836667410605	5.04845325604475	9.05830907745096e-181	9.05830907745096e-181\\
-28.2836667410605	5.06685626463353	8.25324455642977e-181	8.25324455642977e-181\\
-28.2836667410605	5.14869967249627	5.43341824559468e-181	5.43341824559468e-181\\
-28.2836667410605	5.30803197776341	2.3620286974657e-181	2.3620286974657e-181\\
-28.2836667410605	5.66871903635036	3.26258537954296e-182	3.26258537954296e-182\\
-28.2836667410605	5.70571153224712	2.64358421669422e-182	2.64358421669422e-182\\
-28.2836667410605	5.71893940480377	2.4511902941225e-182	2.4511902941225e-182\\
-28.2836667410605	5.79367630919147	1.59418894899092e-182	1.59418894899092e-182\\
-28.2836667410605	5.89003900805956	9.07944469299733e-183	9.07944469299733e-183\\
-28.2836667410605	6.04791116716709	3.53841203507987e-183	3.53841203507987e-183\\
-28.2836667410605	6.08735774461523	2.78523050441845e-183	2.78523050441845e-183\\
-28.2836667410605	6.25770973798712	9.73193068348431e-184	9.73193068348431e-184\\
-28.2836667410605	6.33421273325968	6.01196956627796e-184	6.01196956627796e-184\\
-28.2836667410605	6.34457480923486	5.62973926761669e-184	5.62973926761669e-184\\
-28.2836667410605	6.37089122636784	4.76239348907696e-184	4.76239348907696e-184\\
-28.2836667410605	6.40068786051156	3.93722177351169e-184	3.93722177351169e-184\\
-28.2836667410605	6.48562099633152	2.27786370167143e-184	2.27786370167143e-184\\
-28.2836667410605	6.65727360949725	7.3729435447284e-185	7.3729435447284e-185\\
-28.2836667410605	6.69178943927017	5.85584336218153e-185	5.85584336218153e-185\\
-28.2836667410605	6.70249349284102	5.45075137974691e-185	5.45075137974691e-185\\
-28.2836667410605	6.88608532626465	1.56576953298117e-185	1.56576953298117e-185\\
-28.2836667410605	6.90491375367945	1.3751268823419e-185	1.3751268823419e-185\\
-28.2836667410605	7.03301125999215	5.6317733748735e-186	5.6317733748735e-186\\
-28.2836667410605	7.17185384462208	2.10077071908812e-186	2.10077071908812e-186\\
-28.2836667410605	7.24298657721048	1.25812282918318e-186	1.25812282918318e-186\\
-28.2836667410605	7.24776372185338	1.21532142227738e-186	1.21532142227738e-186\\
-28.2836667410605	7.25072460121043	1.18951355887601e-186	1.18951355887601e-186\\
-28.2836667410605	7.56029643969675	1.20152554362311e-187	1.20152554362311e-187\\
-28.2836667410605	7.65685016180242	5.76347768135171e-188	5.76347768135171e-188\\
-28.2836667410605	7.66011364786122	5.62121429735288e-188	5.62121429735288e-188\\
-28.2836667410605	7.66553512665701	5.39247178920227e-188	5.39247178920227e-188\\
-28.2836667410605	7.68809712384273	4.53488427008822e-188	4.53488427008822e-188\\
-28.2836667410605	7.99473480978791	4.09559092270329e-189	4.09559092270329e-189\\
-28.2836667410605	8.00277468901713	3.84049777918091e-189	3.84049777918091e-189\\
-28.2836667410605	8.10700273053115	1.65873740465472e-189	1.65873740465472e-189\\
-28.2836667410605	8.11341300518876	1.57470515786383e-189	1.57470515786383e-189\\
-28.2836667410605	8.16091433081819	1.06987518517781e-189	1.06987518517781e-189\\
-28.2836667410605	8.4263009756926	1.18425558194394e-190	1.18425558194394e-190\\
-28.2836667410605	8.43167995960995	1.13176116453806e-190	1.13176116453806e-190\\
-28.2836667410605	8.55151590704134	4.09088521891082e-191	4.09088521891082e-191\\
-28.2836667410605	8.560030124411	3.80347708360494e-191	3.80347708360494e-191\\
-28.2836667410605	8.62636622596679	2.1508785864293e-191	2.1508785864293e-191\\
-28.2836667410605	8.63961940648159	1.91834299760594e-191	1.91834299760594e-191\\
-28.2836667410605	8.67701171835745	1.38778278587517e-191	1.38778278587517e-191\\
-28.2836667410605	8.68066941326515	1.3444201496159e-191	1.3444201496159e-191\\
-28.2836667410605	8.68922515711246	1.24814271736274e-191	1.24814271736274e-191\\
-28.2836667410605	8.73702891646833	8.22946893911394e-192	8.22946893911394e-192\\
-28.2836667410605	8.78579554324503	5.3680084022188e-192	5.3680084022188e-192\\
-28.2836667410605	8.79755482021605	4.84076720409209e-192	4.84076720409209e-192\\
-28.2836667410605	8.80813417900733	4.4103090707076e-192	4.4103090707076e-192\\
-28.2836667410605	8.87783953867752	2.38104910626105e-192	2.38104910626105e-192\\
-28.2836667410605	8.90510581382788	1.86843998676779e-192	1.86843998676779e-192\\
-28.2836667410605	9.0377437318851	5.68446968779732e-193	5.68446968779732e-193\\
-28.2836667410605	9.23447011934336	9.42164425036702e-194	9.42164425036702e-194\\
-28.2836667410605	9.35387434407783	3.10572192489181e-194	3.10572192489181e-194\\
-28.2836667410605	9.393659457282	2.13893879330125e-194	2.13893879330125e-194\\
-28.2836667410605	9.53507648759292	5.60955893718178e-195	5.60955893718178e-195\\
-28.2836667410605	9.64177644620874	2.01654850361953e-195	2.01654850361953e-195\\
-28.2836667410605	9.80885023439559	3.97143519854078e-196	3.97143519854078e-196\\
-28.2836667410605	9.84912655309268	2.67313534854688e-196	2.67313534854688e-196\\
-28.2836667410605	9.99013391093181	6.60017599481258e-197	6.60017599481258e-197\\
-28.2836667410605	9.99998804670389	5.98109479098658e-197	5.98109479098658e-197\\
-26.8873126961459	-9.99030693937904	3.52729500919629e-180	3.52729500919629e-180\\
-26.8873126961459	-9.96580280520765	4.50431076588457e-180	4.50431076588457e-180\\
-26.8873126961459	-9.96474212965218	4.55217348137786e-180	4.55217348137786e-180\\
-26.8873126961459	-9.96062797256485	4.7426348577783e-180	4.7426348577783e-180\\
-26.8873126961459	-9.77838625189773	2.86521595333513e-179	2.86521595333513e-179\\
-26.8873126961459	-9.74736123549529	3.87884349824439e-179	3.87884349824439e-179\\
-26.8873126961459	-9.71283689375303	5.42741144706662e-179	5.42741144706662e-179\\
-26.8873126961459	-9.63656292280022	1.13519562603493e-178	1.13519562603493e-178\\
-26.8873126961459	-9.43995212553828	7.40480719421815e-178	7.40480719421815e-178\\
-26.8873126961459	-9.43389908384248	7.84009941136931e-178	7.84009941136931e-178\\
-26.8873126961459	-9.32743243841801	2.12845089704869e-177	2.12845089704869e-177\\
-26.8873126961459	-9.25174688885535	4.29942862364821e-177	4.29942862364821e-177\\
-26.8873126961459	-9.19449550352279	7.29010975323728e-177	7.29010975323728e-177\\
-26.8873126961459	-9.07149283172167	2.24188312251668e-176	2.24188312251668e-176\\
-26.8873126961459	-8.95934539406217	6.16182096662408e-176	6.16182096662408e-176\\
-26.8873126961459	-8.7549188354774	3.7675325436789e-175	3.7675325436789e-175\\
-26.8873126961459	-8.7213363397341	5.0524254847863e-175	5.0524254847863e-175\\
-26.8873126961459	-8.70076181601605	6.04416961788041e-175	6.04416961788041e-175\\
-26.8873126961459	-8.51141255279603	3.08349989822283e-174	3.08349989822283e-174\\
-26.8873126961459	-8.43830635698433	5.72951002860398e-174	5.72951002860398e-174\\
-26.8873126961459	-8.32465017714586	1.48535191721402e-173	1.48535191721402e-173\\
-26.8873126961459	-8.27763034881914	2.19453442188753e-173	2.19453442188753e-173\\
-26.8873126961459	-8.24044276093431	2.98351925944348e-173	2.98351925944348e-173\\
-26.8873126961459	-8.13147624867571	7.27976819246058e-173	7.27976819246058e-173\\
-26.8873126961459	-8.12149578831507	7.89480613179692e-173	7.89480613179692e-173\\
-26.8873126961459	-8.09908529655034	9.46840712654746e-173	9.46840712654746e-173\\
-26.8873126961459	-7.90654973029464	4.42027804221704e-172	4.42027804221704e-172\\
-26.8873126961459	-7.85659894247381	6.55280660353325e-172	6.55280660353325e-172\\
-26.8873126961459	-7.84954448130426	6.92607057930489e-172	6.92607057930489e-172\\
-26.8873126961459	-7.69150530654428	2.36494528201555e-171	2.36494528201555e-171\\
-26.8873126961459	-7.68063534874499	2.57101855478862e-171	2.57101855478862e-171\\
-26.8873126961459	-7.64785375336551	3.30536963755855e-171	3.30536963755855e-171\\
-26.8873126961459	-7.61214449890523	4.3405882886247e-171	4.3405882886247e-171\\
-26.8873126961459	-7.5368500675712	7.67775629113018e-171	7.67775629113018e-171\\
-26.8873126961459	-7.53392682295941	7.8487567115269e-171	7.8487567115269e-171\\
-26.8873126961459	-7.50649351229422	9.64711976015639e-171	9.64711976015639e-171\\
-26.8873126961459	-7.49647814663894	1.03998306658979e-170	1.03998306658979e-170\\
-26.8873126961459	-7.49242426710782	1.07206429040181e-170	1.07206429040181e-170\\
-26.8873126961459	-7.2940972807324	4.64536134745905e-170	4.64536134745905e-170\\
-26.8873126961459	-7.20374503042723	8.94259218476898e-170	8.94259218476898e-170\\
-26.8873126961459	-7.14594055765585	1.35388523732378e-169	1.35388523732378e-169\\
-26.8873126961459	-7.14335996524587	1.37907894183082e-169	1.37907894183082e-169\\
-26.8873126961459	-7.12459682353055	1.57660167252857e-169	1.57660167252857e-169\\
-26.8873126961459	-7.10154360025262	1.85753601479417e-169	1.85753601479417e-169\\
-26.8873126961459	-7.06514792567349	2.40380772836974e-169	2.40380772836974e-169\\
-26.8873126961459	-6.83512681016472	1.18904122714972e-168	1.18904122714972e-168\\
-26.8873126961459	-6.73118118975832	2.40662762485811e-168	2.40662762485811e-168\\
-26.8873126961459	-6.67243365043422	3.56777137696321e-168	3.56777137696321e-168\\
-26.8873126961459	-6.60066826636865	5.74434426751369e-168	5.74434426751369e-168\\
-26.8873126961459	-6.53467469687326	8.86082476998255e-168	8.86082476998255e-168\\
-26.8873126961459	-6.16283992126716	9.39092226187173e-167	9.39092226187173e-167\\
-26.8873126961459	-6.15699249140778	9.73534603653946e-167	9.73534603653946e-167\\
-26.8873126961459	-6.1516395752093	1.00614040425847e-166	1.00614040425847e-166\\
-26.8873126961459	-6.1143915430244	1.26435788148091e-166	1.26435788148091e-166\\
-26.8873126961459	-6.00124212727009	2.50929747963601e-166	2.50929747963601e-166\\
-26.8873126961459	-5.85842615731918	5.85255220262041e-166	5.85255220262041e-166\\
-26.8873126961459	-5.83915605947336	6.55078321294908e-166	6.55078321294908e-166\\
-26.8873126961459	-5.80460435515484	8.01039842262586e-166	8.01039842262586e-166\\
-26.8873126961459	-5.78306088027687	9.07533040672419e-166	9.07533040672419e-166\\
-26.8873126961459	-5.73002217138653	1.23157547672852e-165	1.23157547672852e-165\\
-26.8873126961459	-5.72131149271564	1.2945571520041e-165	1.2945571520041e-165\\
-26.8873126961459	-5.68227141894506	1.61731445228869e-165	1.61731445228869e-165\\
-26.8873126961459	-5.61213760432421	2.40326209929879e-165	2.40326209929879e-165\\
-26.8873126961459	-5.60510796290129	2.49990724591838e-165	2.49990724591838e-165\\
-26.8873126961459	-5.56392146999199	3.14640397449882e-165	3.14640397449882e-165\\
-26.8873126961459	-5.46404956628757	5.45729058106337e-165	5.45729058106337e-165\\
-26.8873126961459	-5.38131706201533	8.54703642987373e-165	8.54703642987373e-165\\
-26.8873126961459	-5.35112627565448	1.00502253631031e-164	1.00502253631031e-164\\
-26.8873126961459	-5.33773564516461	1.07958344279481e-164	1.07958344279481e-164\\
-26.8873126961459	-5.31611466506327	1.21136595145738e-164	1.21136595145738e-164\\
-26.8873126961459	-5.17465728110385	2.54402427122527e-164	2.54402427122527e-164\\
-26.8873126961459	-5.04953248195794	4.82300429337805e-164	4.82300429337805e-164\\
-26.8873126961459	-4.87945924274598	1.12203032082687e-163	1.12203032082687e-163\\
-26.8873126961459	-4.78445547390005	1.77569872008667e-163	1.77569872008667e-163\\
-26.8873126961459	-4.58002274603584	4.62463248152043e-163	4.62463248152043e-163\\
-26.8873126961459	-4.57866361112272	4.65350570008276e-163	4.65350570008276e-163\\
-26.8873126961459	-4.55949544653273	5.07944354892973e-163	5.07944354892973e-163\\
-26.8873126961459	-4.49804058042264	6.70944711144455e-163	6.70944711144455e-163\\
-26.8873126961459	-4.48263449337456	7.19002810667185e-163	7.19002810667185e-163\\
-26.8873126961459	-4.24365249194375	2.03974082307072e-162	2.03974082307072e-162\\
-26.8873126961459	-4.20990691250651	2.35245128022558e-162	2.35245128022558e-162\\
-26.8873126961459	-4.10627752268048	3.61958161005534e-162	3.61958161005534e-162\\
-26.8873126961459	-3.98917125258091	5.81460204246811e-162	5.81460204246811e-162\\
-26.8873126961459	-3.96947302574733	6.28872242118472e-162	6.28872242118472e-162\\
-26.8873126961459	-3.92086786866228	7.61799770431748e-162	7.61799770431748e-162\\
-26.8873126961459	-3.79586129160405	1.23398580591587e-161	1.23398580591587e-161\\
-26.8873126961459	-3.63912838214968	2.20980263162175e-161	2.20980263162175e-161\\
-26.8873126961459	-3.59236284792068	2.6169132645272e-161	2.6169132645272e-161\\
-26.8873126961459	-3.51531618904104	3.44115420906367e-161	3.44115420906367e-161\\
-26.8873126961459	-3.46316520381718	4.12792261237643e-161	4.12792261237643e-161\\
-26.8873126961459	-3.37709894095412	5.54076327738361e-161	5.54076327738361e-161\\
-26.8873126961459	-3.27045485063943	7.8978725870701e-161	7.8978725870701e-161\\
-26.8873126961459	-3.19671587701734	1.00245260601475e-160	1.00245260601475e-160\\
-26.8873126961459	-3.09881307794657	1.36427691604779e-160	1.36427691604779e-160\\
-26.8873126961459	-3.06743209858771	1.50286902223138e-160	1.50286902223138e-160\\
-26.8873126961459	-2.99209252604847	1.88822448244452e-160	1.88822448244452e-160\\
-26.8873126961459	-2.91610547769768	2.36342118495244e-160	2.36342118495244e-160\\
-26.8873126961459	-2.87643302831633	2.6511998716501e-160	2.6511998716501e-160\\
-26.8873126961459	-2.84265740441282	2.92003395033933e-160	2.92003395033933e-160\\
-26.8873126961459	-2.83071878963649	3.02061776819422e-160	3.02061776819422e-160\\
-26.8873126961459	-2.78355866334567	3.44817941627199e-160	3.44817941627199e-160\\
-26.8873126961459	-2.70811347882641	4.24187969531782e-160	4.24187969531782e-160\\
-26.8873126961459	-2.65243343666775	4.92460581814549e-160	4.92460581814549e-160\\
-26.8873126961459	-2.64109820716134	5.07459101009855e-160	5.07459101009855e-160\\
-26.8873126961459	-2.6149418356898	5.43568420020564e-160	5.43568420020564e-160\\
-26.8873126961459	-2.56842606354897	6.13211417586324e-160	6.13211417586324e-160\\
-26.8873126961459	-2.26283731174309	1.28292722278169e-159	1.28292722278169e-159\\
-26.8873126961459	-2.13836762688047	1.68717014602111e-159	1.68717014602111e-159\\
-26.8873126961459	-2.13327260321624	1.70563028263868e-159	1.70563028263868e-159\\
-26.8873126961459	-1.94247716844443	2.5162053030978e-159	2.5162053030978e-159\\
-26.8873126961459	-1.93573820960509	2.54930175834038e-159	2.54930175834038e-159\\
-26.8873126961459	-1.91918921280614	2.631929144197e-159	2.631929144197e-159\\
-26.8873126961459	-1.89146945668762	2.77467148577927e-159	2.77467148577927e-159\\
-26.8873126961459	-1.8495961706385	3.00073636112713e-159	3.00073636112713e-159\\
-26.8873126961459	-1.82295252188246	3.15119819841305e-159	3.15119819841305e-159\\
-26.8873126961459	-1.78542346311054	3.37195346006556e-159	3.37195346006556e-159\\
-26.8873126961459	-1.75140104803788	3.58105659073329e-159	3.58105659073329e-159\\
-26.8873126961459	-1.71304350332964	3.82707838114998e-159	3.82707838114998e-159\\
-26.8873126961459	-1.68885342389757	3.98783216326283e-159	3.98783216326283e-159\\
-26.8873126961459	-1.4117489561574	6.12784508265356e-159	6.12784508265356e-159\\
-26.8873126961459	-1.36610926818959	6.52886714245279e-159	6.52886714245279e-159\\
-26.8873126961459	-1.36259173572184	6.56027544308673e-159	6.56027544308673e-159\\
-26.8873126961459	-1.34676030434052	6.70248967599289e-159	6.70248967599289e-159\\
-26.8873126961459	-1.3265791215592	6.88575391035287e-159	6.88575391035287e-159\\
-26.8873126961459	-1.30708225597957	7.06482819113633e-159	7.06482819113633e-159\\
-26.8873126961459	-1.119465181194	8.87075191697054e-159	8.87075191697054e-159\\
-26.8873126961459	-1.09394991869479	9.1248138309471e-159	9.1248138309471e-159\\
-26.8873126961459	-1.07930227698726	9.27121099458966e-159	9.27121099458966e-159\\
-26.8873126961459	-0.790324989142979	1.21466561175715e-158	1.21466561175715e-158\\
-26.8873126961459	-0.765501461348265	1.23834941111544e-158	1.23834941111544e-158\\
-26.8873126961459	-0.665086257991467	1.33056777708286e-158	1.33056777708286e-158\\
-26.8873126961459	-0.628119767936003	1.36275501232139e-158	1.36275501232139e-158\\
-26.8873126961459	-0.57280309059322	1.40877978103083e-158	1.40877978103083e-158\\
-26.8873126961459	-0.568847987134404	1.41196393964677e-158	1.41196393964677e-158\\
-26.8873126961459	-0.553234621936247	1.42438671127694e-158	1.42438671127694e-158\\
-26.8873126961459	-0.397447866428711	1.53386886436754e-158	1.53386886436754e-158\\
-26.8873126961459	-0.352880332504465	1.55973097107498e-158	1.55973097107498e-158\\
-26.8873126961459	-0.341968321578869	1.56565528685727e-158	1.56565528685727e-158\\
-26.8873126961459	-0.317290739707538	1.57844298674078e-158	1.57844298674078e-158\\
-26.8873126961459	-0.317034387844909	1.57857132760292e-158	1.57857132760292e-158\\
-26.8873126961459	-0.294385064605215	1.58953947092955e-158	1.58953947092955e-158\\
-26.8873126961459	-0.263939588208782	1.6031069072264e-158	1.6031069072264e-158\\
-26.8873126961459	-0.262953132986157	1.60352357364355e-158	1.60352357364355e-158\\
-26.8873126961459	-0.262477813322967	1.60372382427678e-158	1.60372382427678e-158\\
-26.8873126961459	-0.238649580756523	1.61332748214945e-158	1.61332748214945e-158\\
-26.8873126961459	-0.210365934367905	1.62360454175256e-158	1.62360454175256e-158\\
-26.8873126961459	-0.19855916136664	1.62752872742319e-158	1.62752872742319e-158\\
-26.8873126961459	-0.19278441099114	1.62936880222504e-158	1.62936880222504e-158\\
-26.8873126961459	-0.127595528088321	1.64647280705242e-158	1.64647280705242e-158\\
-26.8873126961459	-0.118634591628681	1.64829024137414e-158	1.64829024137414e-158\\
-26.8873126961459	-0.115550686411318	1.64888555074389e-158	1.64888555074389e-158\\
-26.8873126961459	-0.10940074360478	1.65002651112838e-158	1.65002651112838e-158\\
-26.8873126961459	-0.0977293650234219	1.65202218153948e-158	1.65202218153948e-158\\
-26.8873126961459	-0.0548685601440777	1.6574335255727e-158	1.6574335255727e-158\\
-26.8873126961459	-0.0545005541269458	1.65746688050845e-158	1.65746688050845e-158\\
-26.8873126961459	-0.0424464872922112	1.65843562646882e-158	1.65843562646882e-158\\
-26.8873126961459	-0.0337821473901365	1.65898339106296e-158	1.65898339106296e-158\\
-26.8873126961459	-0.0329092215040187	1.65903168197051e-158	1.65903168197051e-158\\
-26.8873126961459	-0.0315732382745776	1.65910314421289e-158	1.65910314421289e-158\\
-26.8873126961459	-0.0292737032413608	1.65921921885845e-158	1.65921921885845e-158\\
-26.8873126961459	-0.0207923214558776	1.65957153261465e-158	1.65957153261465e-158\\
-26.8873126961459	-0.0116992492947692	1.65981670943239e-158	1.65981670943239e-158\\
-26.8873126961459	-0.0114376155956189	1.65982173319359e-158	1.65982173319359e-158\\
-26.8873126961459	-0.00935502120348107	1.65985767090483e-158	1.65985767090483e-158\\
-26.8873126961459	-0.00688891518489597	1.65989091758049e-158	1.65989091758049e-158\\
-26.8873126961459	-0.00677832350190356	1.65989217202932e-158	1.65989217202932e-158\\
-26.8873126961459	-0.00530449134428117	1.65990695180912e-158	1.65990695180912e-158\\
-26.8873126961459	-0.00117654702270546	1.65992915600636e-158	1.65992915600636e-158\\
-26.8873126961459	0.00706555890519851	1.65988887179085e-158	1.65988887179085e-158\\
-26.8873126961459	0.0252108694023117	1.65940287286949e-158	1.65940287286949e-158\\
-26.8873126961459	0.0276565971771417	1.65929559641329e-158	1.65929559641329e-158\\
-26.8873126961459	0.0417464613344697	1.65848449900606e-158	1.65848449900606e-158\\
-26.8873126961459	0.0535577002463906	1.65755131662789e-158	1.65755131662789e-158\\
-26.8873126961459	0.0575491987540401	1.65718380944199e-158	1.65718380944199e-158\\
-26.8873126961459	0.0642603312166203	1.65650659063485e-158	1.65650659063485e-158\\
-26.8873126961459	0.0643678352352609	1.65649513755071e-158	1.65649513755071e-158\\
-26.8873126961459	0.0819402142993944	1.65436709727734e-158	1.65436709727734e-158\\
-26.8873126961459	0.0976429270577	1.6520361309296e-158	1.6520361309296e-158\\
-26.8873126961459	0.116464833086862	1.6487106988226e-158	1.6487106988226e-158\\
-26.8873126961459	0.139018907727481	1.64396743514478e-158	1.64396743514478e-158\\
-26.8873126961459	0.166630675162482	1.63704489884885e-158	1.63704489884885e-158\\
-26.8873126961459	0.258178715714337	1.60551967923697e-158	1.60551967923697e-158\\
-26.8873126961459	0.362069853750091	1.5546156225233e-158	1.5546156225233e-158\\
-26.8873126961459	0.36840551675891	1.55102236542769e-158	1.55102236542769e-158\\
-26.8873126961459	0.455295019995092	1.49649968656978e-158	1.49649968656978e-158\\
-26.8873126961459	0.487158061232025	1.47419802221443e-158	1.47419802221443e-158\\
-26.8873126961459	0.503863371211972	1.46204547875023e-158	1.46204547875023e-158\\
-26.8873126961459	0.551098581420598	1.42606769563861e-158	1.42606769563861e-158\\
-26.8873126961459	0.551229925151555	1.42596446352632e-158	1.42596446352632e-158\\
-26.8873126961459	0.561757455841525	1.41763486774557e-158	1.41763486774557e-158\\
-26.8873126961459	0.652066959060987	1.34202538871357e-158	1.34202538871357e-158\\
-26.8873126961459	0.700001210378557	1.29923388201045e-158	1.29923388201045e-158\\
-26.8873126961459	0.840498465504729	1.16597399067601e-158	1.16597399067601e-158\\
-26.8873126961459	0.946163202489589	1.06094838782824e-158	1.06094838782824e-158\\
-26.8873126961459	1.09809938403689	9.08340916518977e-159	9.08340916518977e-159\\
-26.8873126961459	1.14944326279193	8.57414090725112e-159	8.57414090725112e-159\\
-26.8873126961459	1.30410843123873	7.09231149494622e-159	7.09231149494622e-159\\
-26.8873126961459	1.43196483675016	5.95421315725721e-159	5.95421315725721e-159\\
-26.8873126961459	1.45756032851411	5.73805127666321e-159	5.73805127666321e-159\\
-26.8873126961459	1.5490641126172	5.00061496054105e-159	5.00061496054105e-159\\
-26.8873126961459	1.58451914275711	4.73040230404743e-159	4.73040230404743e-159\\
-26.8873126961459	1.63696472143613	4.34720869517149e-159	4.34720869517149e-159\\
-26.8873126961459	1.7113521020209	3.83817771636198e-159	3.83817771636198e-159\\
-26.8873126961459	1.86679452278968	2.9063552778089e-159	2.9063552778089e-159\\
-26.8873126961459	1.91774192821129	2.63924702287803e-159	2.63924702287803e-159\\
-26.8873126961459	1.97373139298229	2.36683330545652e-159	2.36683330545652e-159\\
-26.8873126961459	2.01460291259671	2.18157754972332e-159	2.18157754972332e-159\\
-26.8873126961459	2.02370156162591	2.14186448463681e-159	2.14186448463681e-159\\
-26.8873126961459	2.13237820758129	1.70888703073566e-159	1.70888703073566e-159\\
-26.8873126961459	2.14910175659692	1.64878974248531e-159	1.64878974248531e-159\\
-26.8873126961459	2.52196718590426	6.90182976018326e-160	6.90182976018326e-160\\
-26.8873126961459	2.57902693589173	5.96706889481417e-160	5.96706889481417e-160\\
-26.8873126961459	2.6874068997276	4.48558032751859e-160	4.48558032751859e-160\\
-26.8873126961459	2.71661488173683	4.14518572523153e-160	4.14518572523153e-160\\
-26.8873126961459	2.92837254373747	2.28019946779566e-160	2.28019946779566e-160\\
-26.8873126961459	2.95927201069857	2.08194048818791e-160	2.08194048818791e-160\\
-26.8873126961459	3.12069201055704	1.27454147961057e-160	1.27454147961057e-160\\
-26.8873126961459	3.15761499719583	1.13505325122847e-160	1.13505325122847e-160\\
-26.8873126961459	3.19106029960842	1.02072471979249e-160	1.02072471979249e-160\\
-26.8873126961459	3.1917545723558	1.01846559637508e-160	1.01846559637508e-160\\
-26.8873126961459	3.23428556007998	8.88379964463751e-161	8.88379964463751e-161\\
-26.8873126961459	3.45700403370755	4.21686706609223e-161	4.21686706609223e-161\\
-26.8873126961459	3.55770737564084	2.96207492259457e-161	2.96207492259457e-161\\
-26.8873126961459	3.62068507523308	2.36280787288164e-161	2.36280787288164e-161\\
-26.8873126961459	3.73929580382039	1.52709057668492e-161	1.52709057668492e-161\\
-26.8873126961459	3.82024668800656	1.12455625388639e-161	1.12455625388639e-161\\
-26.8873126961459	4.09452150300821	3.79833502409691e-162	3.79833502409691e-162\\
-26.8873126961459	4.09578518667062	3.77872949532619e-162	3.77872949532619e-162\\
-26.8873126961459	4.10930257947617	3.57488191065573e-162	3.57488191065573e-162\\
-26.8873126961459	4.1847039545815	2.61494324779084e-162	2.61494324779084e-162\\
-26.8873126961459	4.18690036711604	2.59101229381264e-162	2.59101229381264e-162\\
-26.8873126961459	4.20258562741922	2.42602231940857e-162	2.42602231940857e-162\\
-26.8873126961459	4.35671055426668	1.25439396762681e-162	1.25439396762681e-162\\
-26.8873126961459	4.45809785949909	8.02356485711979e-163	8.02356485711979e-163\\
-26.8873126961459	4.52135202219773	6.03990949244009e-163	6.03990949244009e-163\\
-26.8873126961459	4.7367613644976	2.22831784083382e-163	2.22831784083382e-163\\
-26.8873126961459	4.75654133127884	2.02862528343743e-163	2.02862528343743e-163\\
-26.8873126961459	4.99956494895721	6.19945469043986e-164	6.19945469043986e-164\\
-26.8873126961459	5.04845325604475	4.8493565944668e-164	4.8493565944668e-164\\
-26.8873126961459	5.06685626463353	4.41836611814228e-164	4.41836611814228e-164\\
-26.8873126961459	5.14869967249627	2.90877495727772e-164	2.90877495727772e-164\\
-26.8873126961459	5.30803197776341	1.26450967199702e-164	1.26450967199702e-164\\
-26.8873126961459	5.66871903635036	1.74662178007176e-165	1.74662178007176e-165\\
-26.8873126961459	5.70571153224712	1.41524013418429e-165	1.41524013418429e-165\\
-26.8873126961459	5.71893940480377	1.31224224250482e-165	1.31224224250482e-165\\
-26.8873126961459	5.79367630919147	8.53447439970847e-166	8.53447439970847e-166\\
-26.8873126961459	5.89003900805956	4.86067152485299e-166	4.86067152485299e-166\\
-26.8873126961459	6.04791116716709	1.89428530088133e-166	1.89428530088133e-166\\
-26.8873126961459	6.08735774461523	1.49107033092235e-166	1.49107033092235e-166\\
-26.8873126961459	6.25770973798712	5.20997923931835e-167	5.20997923931835e-167\\
-26.8873126961459	6.33421273325968	3.21850182111117e-167	3.21850182111117e-167\\
-26.8873126961459	6.34457480923486	3.01387521767232e-167	3.01387521767232e-167\\
-26.8873126961459	6.37089122636784	2.54954253318545e-167	2.54954253318545e-167\\
-26.8873126961459	6.40068786051156	2.1077876906172e-167	2.1077876906172e-167\\
-26.8873126961459	6.48562099633152	1.21945202670268e-167	1.21945202670268e-167\\
-26.8873126961459	6.65727360949725	3.94709786269751e-168	3.94709786269751e-168\\
-26.8873126961459	6.69178943927017	3.13491981580195e-168	3.13491981580195e-168\\
-26.8873126961459	6.70249349284102	2.91805423309898e-168	2.91805423309898e-168\\
-26.8873126961459	6.88608532626465	8.38233134380324e-169	8.38233134380324e-169\\
-26.8873126961459	6.90491375367945	7.36172784356992e-169	7.36172784356992e-169\\
-26.8873126961459	7.03301125999215	3.01496417493304e-169	3.01496417493304e-169\\
-26.8873126961459	7.17185384462208	1.12464547775615e-169	1.12464547775615e-169\\
-26.8873126961459	7.24298657721048	6.73534782947102e-170	6.73534782947102e-170\\
-26.8873126961459	7.24776372185338	6.5062109308993e-170	6.5062109308993e-170\\
-26.8873126961459	7.25072460121043	6.36804879544506e-170	6.36804879544506e-170\\
-26.8873126961459	7.56029643969675	6.43235483418574e-171	6.43235483418574e-171\\
-26.8873126961459	7.65685016180242	3.08547194207576e-171	3.08547194207576e-171\\
-26.8873126961459	7.66011364786122	3.00931138347182e-171	3.00931138347182e-171\\
-26.8873126961459	7.66553512665701	2.88685431330004e-171	2.88685431330004e-171\\
-26.8873126961459	7.68809712384273	2.42774570311797e-171	2.42774570311797e-171\\
-26.8873126961459	7.99473480978791	2.19257045431248e-172	2.19257045431248e-172\\
-26.8873126961459	8.00277468901713	2.05600659817041e-172	2.05600659817041e-172\\
-26.8873126961459	8.10700273053115	8.88003390365066e-173	8.88003390365066e-173\\
-26.8873126961459	8.11341300518876	8.43016812115308e-173	8.43016812115308e-173\\
-26.8873126961459	8.16091433081819	5.72756597300653e-173	5.72756597300653e-173\\
-26.8873126961459	8.4263009756926	6.33990026916817e-174	6.33990026916817e-174\\
-26.8873126961459	8.43167995960995	6.05887193701109e-174	6.05887193701109e-174\\
-26.8873126961459	8.55151590704134	2.19005126055099e-174	2.19005126055099e-174\\
-26.8873126961459	8.560030124411	2.03618760627158e-174	2.03618760627158e-174\\
-26.8873126961459	8.62636622596679	1.15147067381074e-174	1.15147067381074e-174\\
-26.8873126961459	8.63961940648159	1.02698298174072e-174	1.02698298174072e-174\\
-26.8873126961459	8.67701171835745	7.42948109501369e-175	7.42948109501369e-175\\
-26.8873126961459	8.68066941326515	7.19733966077977e-175	7.19733966077977e-175\\
-26.8873126961459	8.68922515711246	6.68191940187358e-175	6.68191940187358e-175\\
-26.8873126961459	8.73702891646833	4.40563786548141e-175	4.40563786548141e-175\\
-26.8873126961459	8.78579554324503	2.87375786384386e-175	2.87375786384386e-175\\
-26.8873126961459	8.79755482021605	2.59149982217746e-175	2.59149982217746e-175\\
-26.8873126961459	8.80813417900733	2.36105449624281e-175	2.36105449624281e-175\\
-26.8873126961459	8.87783953867752	1.27469222859037e-175	1.27469222859037e-175\\
-26.8873126961459	8.90510581382788	1.00026745540764e-175	1.00026745540764e-175\\
-26.8873126961459	9.0377437318851	3.04317509270988e-176	3.04317509270988e-176\\
-26.8873126961459	9.23447011934336	5.04386771146636e-177	5.04386771146636e-177\\
-26.8873126961459	9.35387434407783	1.66264508842443e-177	1.66264508842443e-177\\
-26.8873126961459	9.393659457282	1.14507871764684e-177	1.14507871764684e-177\\
-26.8873126961459	9.53507648759292	3.00307169820348e-178	3.00307169820348e-178\\
-26.8873126961459	9.64177644620874	1.0795571999671e-178	1.0795571999671e-178\\
-26.8873126961459	9.80885023439559	2.12610381307069e-179	2.12610381307069e-179\\
-26.8873126961459	9.84912655309268	1.43106030270563e-179	1.43106030270563e-179\\
-26.8873126961459	9.99013391093181	3.53339753715852e-180	3.53339753715852e-180\\
-26.8873126961459	9.99998804670389	3.2019730414149e-180	3.2019730414149e-180\\
-25.4866861564554	-9.99030693937904	2.99629400779868e-164	2.99629400779868e-164\\
-25.4866861564554	-9.96580280520765	3.82622925553318e-164	3.82622925553318e-164\\
-25.4866861564554	-9.96474212965218	3.86688669055226e-164	3.86688669055226e-164\\
-25.4866861564554	-9.96062797256485	4.02867590277802e-164	4.02867590277802e-164\\
-25.4866861564554	-9.77838625189773	2.43388471042102e-163	2.43388471042102e-163\\
-25.4866861564554	-9.74736123549529	3.29492018690739e-163	3.29492018690739e-163\\
-25.4866861564554	-9.71283689375303	4.61036583396212e-163	4.61036583396212e-163\\
-25.4866861564554	-9.63656292280022	9.64302629380226e-163	9.64302629380226e-163\\
-25.4866861564554	-9.43995212553828	6.29008329813496e-162	6.29008329813496e-162\\
-25.4866861564554	-9.43389908384248	6.65984637678049e-162	6.65984637678049e-162\\
-25.4866861564554	-9.32743243841801	1.80803268569641e-161	1.80803268569641e-161\\
-25.4866861564554	-9.25174688885535	3.65219018778091e-161	3.65219018778091e-161\\
-25.4866861564554	-9.19449550352279	6.19265247530194e-161	6.19265247530194e-161\\
-25.4866861564554	-9.07149283172167	1.9043887592811e-160	1.9043887592811e-160\\
-25.4866861564554	-8.95934539406217	5.23421692579969e-160	5.23421692579969e-160\\
-25.4866861564554	-8.7549188354774	3.20036604689432e-159	3.20036604689432e-159\\
-25.4866861564554	-8.7213363397341	4.29183047220196e-159	4.29183047220196e-159\\
-25.4866861564554	-8.70076181601605	5.13427687816233e-159	5.13427687816233e-159\\
-25.4866861564554	-8.51141255279603	2.61930806581389e-158	2.61930806581389e-158\\
-25.4866861564554	-8.43830635698433	4.86698632282538e-158	4.86698632282538e-158\\
-25.4866861564554	-8.32465017714586	1.26174619288073e-157	1.26174619288073e-157\\
-25.4866861564554	-8.27763034881914	1.86416795903549e-157	1.86416795903549e-157\\
-25.4866861564554	-8.24044276093431	2.53437856938974e-157	2.53437856938974e-157\\
-25.4866861564554	-8.13147624867571	6.1838677389797e-157	6.1838677389797e-157\\
-25.4866861564554	-8.12149578831507	6.70631751632969e-157	6.70631751632969e-157\\
-25.4866861564554	-8.09908529655034	8.04302772030875e-157	8.04302772030875e-157\\
-25.4866861564554	-7.90654973029464	3.75484686598891e-156	3.75484686598891e-156\\
-25.4866861564554	-7.85659894247381	5.56634336204955e-156	5.56634336204955e-156\\
-25.4866861564554	-7.84954448130426	5.88341596613165e-156	5.88341596613165e-156\\
-25.4866861564554	-7.69150530654428	2.00892507113817e-155	2.00892507113817e-155\\
-25.4866861564554	-7.68063534874499	2.18397595595715e-155	2.18397595595715e-155\\
-25.4866861564554	-7.64785375336551	2.8077774081145e-155	2.8077774081145e-155\\
-25.4866861564554	-7.61214449890523	3.68715365332902e-155	3.68715365332902e-155\\
-25.4866861564554	-7.5368500675712	6.52194248240487e-155	6.52194248240487e-155\\
-25.4866861564554	-7.53392682295941	6.66720040203732e-155	6.66720040203732e-155\\
-25.4866861564554	-7.50649351229422	8.19483685218013e-155	8.19483685218013e-155\\
-25.4866861564554	-7.49647814663894	8.83423422909304e-155	8.83423422909304e-155\\
-25.4866861564554	-7.49242426710782	9.10675121000955e-155	9.10675121000955e-155\\
-25.4866861564554	-7.2940972807324	3.9460460021524e-154	3.9460460021524e-154\\
-25.4866861564554	-7.20374503042723	7.59636925960323e-154	7.59636925960323e-154\\
-25.4866861564554	-7.14594055765585	1.15007058192296e-153	1.15007058192296e-153\\
-25.4866861564554	-7.14335996524587	1.17147161179199e-153	1.17147161179199e-153\\
-25.4866861564554	-7.12459682353055	1.33925915801386e-153	1.33925915801386e-153\\
-25.4866861564554	-7.10154360025262	1.57790148424987e-153	1.57790148424987e-153\\
-25.4866861564554	-7.06514792567349	2.04193714266489e-153	2.04193714266489e-153\\
-25.4866861564554	-6.83512681016472	1.01004228300884e-152	1.01004228300884e-152\\
-25.4866861564554	-6.73118118975832	2.04433253032844e-152	2.04433253032844e-152\\
-25.4866861564554	-6.67243365043422	3.03067704008866e-152	3.03067704008866e-152\\
-25.4866861564554	-6.60066826636865	4.87958740695345e-152	4.87958740695345e-152\\
-25.4866861564554	-6.53467469687326	7.52691115804977e-152	7.52691115804977e-152\\
-25.4866861564554	-6.16283992126716	7.97720747133108e-151	7.97720747133108e-151\\
-25.4866861564554	-6.15699249140778	8.26978149462364e-151	8.26978149462364e-151\\
-25.4866861564554	-6.1516395752093	8.54675454257147e-151	8.54675454257147e-151\\
-25.4866861564554	-6.1143915430244	1.07402072526321e-150	1.07402072526321e-150\\
-25.4866861564554	-6.00124212727009	2.13154640664174e-150	2.13154640664174e-150\\
-25.4866861564554	-5.85842615731918	4.97150565782592e-150	4.97150565782592e-150\\
-25.4866861564554	-5.83915605947336	5.56462457383734e-150	5.56462457383734e-150\\
-25.4866861564554	-5.80460435515484	6.80450847780455e-150	6.80450847780455e-150\\
-25.4866861564554	-5.78306088027687	7.70912499395868e-150	7.70912499395868e-150\\
-25.4866861564554	-5.73002217138653	1.04617340240965e-149	1.04617340240965e-149\\
-25.4866861564554	-5.72131149271564	1.09967378038692e-149	1.09967378038692e-149\\
-25.4866861564554	-5.68227141894506	1.37384301270082e-149	1.37384301270082e-149\\
-25.4866861564554	-5.61213760432421	2.04147365290531e-149	2.04147365290531e-149\\
-25.4866861564554	-5.60510796290129	2.12356978406081e-149	2.12356978406081e-149\\
-25.4866861564554	-5.56392146999199	2.6727425265892e-149	2.6727425265892e-149\\
-25.4866861564554	-5.46404956628757	4.63574694609458e-149	4.63574694609458e-149\\
-25.4866861564554	-5.38131706201533	7.26036069353408e-149	7.26036069353408e-149\\
-25.4866861564554	-5.35112627565448	8.5372587078713e-149	8.5372587078713e-149\\
-25.4866861564554	-5.33773564516461	9.17062335906464e-149	9.17062335906464e-149\\
-25.4866861564554	-5.31611466506327	1.02900623059315e-148	1.02900623059315e-148\\
-25.4866861564554	-5.17465728110385	2.16104540722936e-148	2.16104540722936e-148\\
-25.4866861564554	-5.04953248195794	4.09694647772847e-148	4.09694647772847e-148\\
-25.4866861564554	-4.87945924274598	9.53119236722986e-148	9.53119236722986e-148\\
-25.4866861564554	-4.78445547390005	1.5083840225385e-147	1.5083840225385e-147\\
-25.4866861564554	-4.58002274603584	3.92843767150855e-147	3.92843767150855e-147\\
-25.4866861564554	-4.57866361112272	3.9529642992895e-147	3.9529642992895e-147\\
-25.4866861564554	-4.55949544653273	4.31478122156775e-147	4.31478122156775e-147\\
-25.4866861564554	-4.49804058042264	5.69940311860791e-147	5.69940311860791e-147\\
-25.4866861564554	-4.48263449337456	6.1076371768614e-147	6.1076371768614e-147\\
-25.4866861564554	-4.24365249194375	1.73267707682373e-146	1.73267707682373e-146\\
-25.4866861564554	-4.20990691250651	1.99831192349978e-146	1.99831192349978e-146\\
-25.4866861564554	-4.10627752268048	3.07468773115699e-146	3.07468773115699e-146\\
-25.4866861564554	-3.98917125258091	4.93926853641621e-146	4.93926853641621e-146\\
-25.4866861564554	-3.96947302574733	5.34201456305137e-146	5.34201456305137e-146\\
-25.4866861564554	-3.92086786866228	6.47117998731598e-146	6.47117998731598e-146\\
-25.4866861564554	-3.79586129160405	1.04822087926714e-145	1.04822087926714e-145\\
-25.4866861564554	-3.63912838214968	1.87713768377278e-145	1.87713768377278e-145\\
-25.4866861564554	-3.59236284792068	2.22296164992968e-145	2.22296164992968e-145\\
-25.4866861564554	-3.51531618904104	2.92312089282206e-145	2.92312089282206e-145\\
-25.4866861564554	-3.46316520381718	3.50650278921195e-145	3.50650278921195e-145\\
-25.4866861564554	-3.37709894095412	4.70665361512767e-145	4.70665361512767e-145\\
-25.4866861564554	-3.27045485063943	6.70892234567804e-145	6.70892234567804e-145\\
-25.4866861564554	-3.19671587701734	8.51542819263242e-145	8.51542819263242e-145\\
-25.4866861564554	-3.09881307794657	1.15889789140814e-144	1.15889789140814e-144\\
-25.4866861564554	-3.06743209858771	1.27662626292326e-144	1.27662626292326e-144\\
-25.4866861564554	-2.99209252604847	1.60397009248637e-144	1.60397009248637e-144\\
-25.4866861564554	-2.91610547769768	2.00763041251574e-144	2.00763041251574e-144\\
-25.4866861564554	-2.87643302831633	2.25208673167143e-144	2.25208673167143e-144\\
-25.4866861564554	-2.84265740441282	2.48045037490755e-144	2.48045037490755e-144\\
-25.4866861564554	-2.83071878963649	2.56589224748536e-144	2.56589224748536e-144\\
-25.4866861564554	-2.78355866334567	2.92908852133256e-144	2.92908852133256e-144\\
-25.4866861564554	-2.70811347882641	3.60330470792679e-144	3.60330470792679e-144\\
-25.4866861564554	-2.65243343666775	4.18325285104008e-144	4.18325285104008e-144\\
-25.4866861564554	-2.64109820716134	4.31065918669838e-144	4.31065918669838e-144\\
-25.4866861564554	-2.6149418356898	4.61739320212776e-144	4.61739320212776e-144\\
-25.4866861564554	-2.56842606354897	5.20898221225416e-144	5.20898221225416e-144\\
-25.4866861564554	-2.26283731174309	1.08979462733922e-143	1.08979462733922e-143\\
-25.4866861564554	-2.13836762688047	1.43318259047795e-143	1.43318259047795e-143\\
-25.4866861564554	-2.13327260321624	1.44886372760602e-143	1.44886372760602e-143\\
-25.4866861564554	-1.94247716844443	2.13741432242184e-143	2.13741432242184e-143\\
-25.4866861564554	-1.93573820960509	2.16552841842576e-143	2.16552841842576e-143\\
-25.4866861564554	-1.91918921280614	2.23571703051429e-143	2.23571703051429e-143\\
-25.4866861564554	-1.89146945668762	2.35697085862535e-143	2.35697085862535e-143\\
-25.4866861564554	-1.8495961706385	2.54900379877143e-143	2.54900379877143e-143\\
-25.4866861564554	-1.82295252188246	2.67681502530246e-143	2.67681502530246e-143\\
-25.4866861564554	-1.78542346311054	2.8643376640256e-143	2.8643376640256e-143\\
-25.4866861564554	-1.75140104803788	3.04196229020463e-143	3.04196229020463e-143\\
-25.4866861564554	-1.71304350332964	3.25094782004876e-143	3.25094782004876e-143\\
-25.4866861564554	-1.68885342389757	3.38750163616562e-143	3.38750163616562e-143\\
-25.4866861564554	-1.4117489561574	5.20535579076984e-143	5.20535579076984e-143\\
-25.4866861564554	-1.36610926818959	5.54600776108669e-143	5.54600776108669e-143\\
-25.4866861564554	-1.36259173572184	5.57268783823908e-143	5.57268783823908e-143\\
-25.4866861564554	-1.34676030434052	5.69349305945519e-143	5.69349305945519e-143\\
-25.4866861564554	-1.3265791215592	5.84916859150595e-143	5.84916859150595e-143\\
-25.4866861564554	-1.30708225597957	6.00128492798005e-143	6.00128492798005e-143\\
-25.4866861564554	-1.119465181194	7.53534386667127e-143	7.53534386667127e-143\\
-25.4866861564554	-1.09394991869479	7.75115915529135e-143	7.75115915529135e-143\\
-25.4866861564554	-1.07930227698726	7.87551760646634e-143	7.87551760646634e-143\\
-25.4866861564554	-0.790324989142979	1.03180915815044e-142	1.03180915815044e-142\\
-25.4866861564554	-0.765501461348265	1.05192758485252e-142	1.05192758485252e-142\\
-25.4866861564554	-0.665086257991467	1.13026334543868e-142	1.13026334543868e-142\\
-25.4866861564554	-0.628119767936003	1.15760509593627e-142	1.15760509593627e-142\\
-25.4866861564554	-0.57280309059322	1.19670126972805e-142	1.19670126972805e-142\\
-25.4866861564554	-0.568847987134404	1.19940608329084e-142	1.19940608329084e-142\\
-25.4866861564554	-0.553234621936247	1.20995872379827e-142	1.20995872379827e-142\\
-25.4866861564554	-0.397447866428711	1.30295937115297e-142	1.30295937115297e-142\\
-25.4866861564554	-0.352880332504465	1.32492818157414e-142	1.32492818157414e-142\\
-25.4866861564554	-0.341968321578869	1.32996064748145e-142	1.32996064748145e-142\\
-25.4866861564554	-0.317290739707538	1.34082327973494e-142	1.34082327973494e-142\\
-25.4866861564554	-0.317034387844909	1.34093230009053e-142	1.34093230009053e-142\\
-25.4866861564554	-0.294385064605215	1.35024929286845e-142	1.35024929286845e-142\\
-25.4866861564554	-0.263939588208782	1.36177427957114e-142	1.36177427957114e-142\\
-25.4866861564554	-0.262953132986157	1.36212822078833e-142	1.36212822078833e-142\\
-25.4866861564554	-0.262477813322967	1.36229832557708e-142	1.36229832557708e-142\\
-25.4866861564554	-0.238649580756523	1.37045624331909e-142	1.37045624331909e-142\\
-25.4866861564554	-0.210365934367905	1.37918618851117e-142	1.37918618851117e-142\\
-25.4866861564554	-0.19855916136664	1.38251962503399e-142	1.38251962503399e-142\\
-25.4866861564554	-0.19278441099114	1.38408269392625e-142	1.38408269392625e-142\\
-25.4866861564554	-0.127595528088321	1.39861185211687e-142	1.39861185211687e-142\\
-25.4866861564554	-0.118634591628681	1.40015568883979e-142	1.40015568883979e-142\\
-25.4866861564554	-0.115550686411318	1.40066137999767e-142	1.40066137999767e-142\\
-25.4866861564554	-0.10940074360478	1.40163057955547e-142	1.40163057955547e-142\\
-25.4866861564554	-0.0977293650234219	1.40332582060526e-142	1.40332582060526e-142\\
-25.4866861564554	-0.0548685601440777	1.40792253782302e-142	1.40792253782302e-142\\
-25.4866861564554	-0.0545005541269458	1.40795087148773e-142	1.40795087148773e-142\\
-25.4866861564554	-0.0424464872922112	1.408773781879e-142	1.408773781879e-142\\
-25.4866861564554	-0.0337821473901365	1.40923908567889e-142	1.40923908567889e-142\\
-25.4866861564554	-0.0329092215040187	1.40928010684569e-142	1.40928010684569e-142\\
-25.4866861564554	-0.0315732382745776	1.40934081112136e-142	1.40934081112136e-142\\
-25.4866861564554	-0.0292737032413608	1.40943941182361e-142	1.40943941182361e-142\\
-25.4866861564554	-0.0207923214558776	1.40973868806612e-142	1.40973868806612e-142\\
-25.4866861564554	-0.0116992492947692	1.40994695582595e-142	1.40994695582595e-142\\
-25.4866861564554	-0.0114376155956189	1.40995122330728e-142	1.40995122330728e-142\\
-25.4866861564554	-0.00935502120348107	1.40998175093498e-142	1.40998175093498e-142\\
-25.4866861564554	-0.00688891518489597	1.41000999263714e-142	1.41000999263714e-142\\
-25.4866861564554	-0.00677832350190356	1.41001105824052e-142	1.41001105824052e-142\\
-25.4866861564554	-0.00530449134428117	1.41002361306385e-142	1.41002361306385e-142\\
-25.4866861564554	-0.00117654702270546	1.41004247462858e-142	1.41004247462858e-142\\
-25.4866861564554	0.00706555890519851	1.41000825482184e-142	1.41000825482184e-142\\
-25.4866861564554	0.0252108694023117	1.40959541845514e-142	1.40959541845514e-142\\
-25.4866861564554	0.0276565971771417	1.40950429145781e-142	1.40950429145781e-142\\
-25.4866861564554	0.0417464613344697	1.40881529711662e-142	1.40881529711662e-142\\
-25.4866861564554	0.0535577002463906	1.40802259654562e-142	1.40802259654562e-142\\
-25.4866861564554	0.0575491987540401	1.40771041410098e-142	1.40771041410098e-142\\
-25.4866861564554	0.0642603312166203	1.40713514419911e-142	1.40713514419911e-142\\
-25.4866861564554	0.0643678352352609	1.40712541526878e-142	1.40712541526878e-142\\
-25.4866861564554	0.0819402142993944	1.40531773139124e-142	1.40531773139124e-142\\
-25.4866861564554	0.0976429270577	1.40333767004625e-142	1.40333767004625e-142\\
-25.4866861564554	0.116464833086862	1.40051285038428e-142	1.40051285038428e-142\\
-25.4866861564554	0.139018907727481	1.39648364032439e-142	1.39648364032439e-142\\
-25.4866861564554	0.166630675162482	1.39060322658859e-142	1.39060322658859e-142\\
-25.4866861564554	0.258178715714337	1.36382383150784e-142	1.36382383150784e-142\\
-25.4866861564554	0.362069853750091	1.3205829005094e-142	1.3205829005094e-142\\
-25.4866861564554	0.36840551675891	1.31753057438528e-142	1.31753057438528e-142\\
-25.4866861564554	0.455295019995092	1.27121577068296e-142	1.27121577068296e-142\\
-25.4866861564554	0.487158061232025	1.2522714115926e-142	1.2522714115926e-142\\
-25.4866861564554	0.503863371211972	1.24194831894898e-142	1.24194831894898e-142\\
-25.4866861564554	0.551098581420598	1.2113866518159e-142	1.2113866518159e-142\\
-25.4866861564554	0.551229925151555	1.21129896032465e-142	1.21129896032465e-142\\
-25.4866861564554	0.561757455841525	1.20422330664097e-142	1.20422330664097e-142\\
-25.4866861564554	0.652066959060987	1.13999612168317e-142	1.13999612168317e-142\\
-25.4866861564554	0.700001210378557	1.10364647279217e-142	1.10364647279217e-142\\
-25.4866861564554	0.840498465504729	9.90447601463217e-143	9.90447601463217e-143\\
-25.4866861564554	0.946163202489589	9.0123261273736e-143	9.0123261273736e-143\\
-25.4866861564554	1.09809938403689	7.71598757151961e-143	7.71598757151961e-143\\
-25.4866861564554	1.14944326279193	7.28338484743633e-143	7.28338484743633e-143\\
-25.4866861564554	1.30410843123873	6.02463087956771e-143	6.02463087956771e-143\\
-25.4866861564554	1.43196483675016	5.05786251440049e-143	5.05786251440049e-143\\
-25.4866861564554	1.45756032851411	4.87424176653288e-143	4.87424176653288e-143\\
-25.4866861564554	1.5490641126172	4.24781953381087e-143	4.24781953381087e-143\\
-25.4866861564554	1.58451914275711	4.01828484465888e-143	4.01828484465888e-143\\
-25.4866861564554	1.63696472143613	3.69277742010033e-143	3.69277742010033e-143\\
-25.4866861564554	1.7113521020209	3.26037625501084e-143	3.26037625501084e-143\\
-25.4866861564554	1.86679452278968	2.46883089753729e-143	2.46883089753729e-143\\
-25.4866861564554	1.91774192821129	2.24193327156716e-143	2.24193327156716e-143\\
-25.4866861564554	1.97373139298229	2.01052887045407e-143	2.01052887045407e-143\\
-25.4866861564554	2.01460291259671	1.85316162179287e-143	1.85316162179287e-143\\
-25.4866861564554	2.02370156162591	1.81942698416268e-143	1.81942698416268e-143\\
-25.4866861564554	2.13237820758129	1.45163020298799e-143	1.45163020298799e-143\\
-25.4866861564554	2.14910175659692	1.40057999476894e-143	1.40057999476894e-143\\
-25.4866861564554	2.52196718590426	5.86282437373894e-144	5.86282437373894e-144\\
-25.4866861564554	2.57902693589173	5.06878294189729e-144	5.06878294189729e-144\\
-25.4866861564554	2.6874068997276	3.81031850803599e-144	3.81031850803599e-144\\
-25.4866861564554	2.71661488173683	3.5211671032171e-144	3.5211671032171e-144\\
-25.4866861564554	2.92837254373747	1.93693694009977e-144	1.93693694009977e-144\\
-25.4866861564554	2.95927201069857	1.76852398029851e-144	1.76852398029851e-144\\
-25.4866861564554	3.12069201055704	1.08267127872533e-144	1.08267127872533e-144\\
-25.4866861564554	3.15761499719583	9.64181687758286e-145	9.64181687758286e-145\\
-25.4866861564554	3.19106029960842	8.6706423861697e-145	8.6706423861697e-145\\
-25.4866861564554	3.1917545723558	8.65145204926622e-145	8.65145204926622e-145\\
-25.4866861564554	3.23428556007998	7.54642738197748e-145	7.54642738197748e-145\\
-25.4866861564554	3.45700403370755	3.58205749416312e-145	3.58205749416312e-145\\
-25.4866861564554	3.55770737564084	2.51616247523428e-145	2.51616247523428e-145\\
-25.4866861564554	3.62068507523308	2.00710942879369e-145	2.00710942879369e-145\\
-25.4866861564554	3.73929580382039	1.29720149076201e-145	1.29720149076201e-145\\
-25.4866861564554	3.82024668800656	9.55264914379834e-146	9.55264914379834e-146\\
-25.4866861564554	4.09452150300821	3.22653150435144e-146	3.22653150435144e-146\\
-25.4866861564554	4.09578518667062	3.20987740305788e-146	3.20987740305788e-146\\
-25.4866861564554	4.10930257947617	3.03671714998579e-146	3.03671714998579e-146\\
-25.4866861564554	4.1847039545815	2.22128820063581e-146	2.22128820063581e-146\\
-25.4866861564554	4.18690036711604	2.20095982611119e-146	2.20095982611119e-146\\
-25.4866861564554	4.20258562741922	2.06080753650544e-146	2.06080753650544e-146\\
-25.4866861564554	4.35671055426668	1.06555678468057e-146	1.06555678468057e-146\\
-25.4866861564554	4.45809785949909	6.81569282974432e-147	6.81569282974432e-147\\
-25.4866861564554	4.52135202219773	5.13065807443426e-147	5.13065807443426e-147\\
-25.4866861564554	4.7367613644976	1.89286560283558e-147	1.89286560283558e-147\\
-25.4866861564554	4.75654133127884	1.72323487686317e-147	1.72323487686317e-147\\
-25.4866861564554	4.99956494895721	5.26618524737937e-148	5.26618524737937e-148\\
-25.4866861564554	5.04845325604475	4.11933168838935e-148	4.11933168838935e-148\\
-25.4866861564554	5.06685626463353	3.75322276405424e-148	3.75322276405424e-148\\
-25.4866861564554	5.14869967249627	2.47088631707955e-148	2.47088631707955e-148\\
-25.4866861564554	5.30803197776341	1.07414966514849e-148	1.07414966514849e-148\\
-25.4866861564554	5.66871903635036	1.48368434164857e-149	1.48368434164857e-149\\
-25.4866861564554	5.70571153224712	1.2021890776351e-149	1.2021890776351e-149\\
-25.4866861564554	5.71893940480377	1.11469654728238e-149	1.11469654728238e-149\\
-25.4866861564554	5.79367630919147	7.2496897585508e-150	7.2496897585508e-150\\
-25.4866861564554	5.89003900805956	4.12894326270519e-150	4.12894326270519e-150\\
-25.4866861564554	6.04791116716709	1.60911851186077e-150	1.60911851186077e-150\\
-25.4866861564554	6.08735774461523	1.26660375332967e-150	1.26660375332967e-150\\
-25.4866861564554	6.25770973798712	4.42566599471419e-151	4.42566599471419e-151\\
-25.4866861564554	6.33421273325968	2.73398672227359e-151	2.73398672227359e-151\\
-25.4866861564554	6.34457480923486	2.56016472436258e-151	2.56016472436258e-151\\
-25.4866861564554	6.37089122636784	2.1657329468884e-151	2.1657329468884e-151\\
-25.4866861564554	6.40068786051156	1.79048013014006e-151	1.79048013014006e-151\\
-25.4866861564554	6.48562099633152	1.0358750234616e-151	1.0358750234616e-151\\
-25.4866861564554	6.65727360949725	3.35289950042774e-152	3.35289950042774e-152\\
-25.4866861564554	6.69178943927017	2.66298719968903e-152	2.66298719968903e-152\\
-25.4866861564554	6.70249349284102	2.47876868542908e-152	2.47876868542908e-152\\
-25.4866861564554	6.88608532626465	7.12045040500978e-153	7.12045040500978e-153\\
-25.4866861564554	6.90491375367945	6.25348913749044e-153	6.25348913749044e-153\\
-25.4866861564554	7.03301125999215	2.56108974937651e-153	2.56108974937651e-153\\
-25.4866861564554	7.17185384462208	9.55340706437385e-154	9.55340706437385e-154\\
-25.4866861564554	7.24298657721048	5.72140472777813e-154	5.72140472777813e-154\\
-25.4866861564554	7.24776372185338	5.5267622285355e-154	5.5267622285355e-154\\
-25.4866861564554	7.25072460121043	5.40939909971103e-154	5.40939909971103e-154\\
-25.4866861564554	7.56029643969675	5.46402447072243e-155	5.46402447072243e-155\\
-25.4866861564554	7.65685016180242	2.62098323706105e-155	2.62098323706105e-155\\
-25.4866861564554	7.66011364786122	2.5562879323642e-155	2.5562879323642e-155\\
-25.4866861564554	7.66553512665701	2.452265619342e-155	2.452265619342e-155\\
-25.4866861564554	7.68809712384273	2.06227148104883e-155	2.06227148104883e-155\\
-25.4866861564554	7.99473480978791	1.86249964825875e-156	1.86249964825875e-156\\
-25.4866861564554	8.00277468901713	1.7464941928677e-156	1.7464941928677e-156\\
-25.4866861564554	8.10700273053115	7.54322853778543e-157	7.54322853778543e-157\\
-25.4866861564554	8.11341300518876	7.16108580662831e-157	7.16108580662831e-157\\
-25.4866861564554	8.16091433081819	4.86533492646576e-157	4.86533492646576e-157\\
-25.4866861564554	8.4263009756926	5.38548806862577e-158	5.38548806862577e-158\\
-25.4866861564554	8.43167995960995	5.14676590179011e-158	5.14676590179011e-158\\
-25.4866861564554	8.55151590704134	1.86035969536216e-158	1.86035969536216e-158\\
-25.4866861564554	8.560030124411	1.72965876330702e-158	1.72965876330702e-158\\
-25.4866861564554	8.62636622596679	9.7812762218637e-159	9.7812762218637e-159\\
-25.4866861564554	8.63961940648159	8.72380378244027e-159	8.72380378244027e-159\\
-25.4866861564554	8.67701171835745	6.31104277583953e-159	6.31104277583953e-159\\
-25.4866861564554	8.68066941326515	6.11384804544601e-159	6.11384804544601e-159\\
-25.4866861564554	8.68922515711246	5.67601944612776e-159	5.67601944612776e-159\\
-25.4866861564554	8.73702891646833	3.7424106298046e-159	3.7424106298046e-159\\
-25.4866861564554	8.78579554324503	2.44114071685251e-159	2.44114071685251e-159\\
-25.4866861564554	8.79755482021605	2.20137396167805e-159	2.20137396167805e-159\\
-25.4866861564554	8.80813417900733	2.00562000647357e-159	2.00562000647357e-159\\
-25.4866861564554	8.87783953867752	1.08279933386777e-159	1.08279933386777e-159\\
-25.4866861564554	8.90510581382788	8.49686622474159e-160	8.49686622474159e-160\\
-25.4866861564554	9.0377437318851	2.58505377950977e-160	2.58505377950977e-160\\
-25.4866861564554	9.23447011934336	4.28456099095591e-161	4.28456099095591e-161\\
-25.4866861564554	9.35387434407783	1.41234954903223e-161	1.41234954903223e-161\\
-25.4866861564554	9.393659457282	9.72697914747083e-162	9.72697914747083e-162\\
-25.4866861564554	9.53507648759292	2.55098757287306e-162	2.55098757287306e-162\\
-25.4866861564554	9.64177644620874	9.17040043688998e-163	9.17040043688998e-163\\
-25.4866861564554	9.80885023439559	1.8060389330784e-163	1.8060389330784e-163\\
-25.4866861564554	9.84912655309268	1.21562766896905e-163	1.21562766896905e-163\\
-25.4866861564554	9.99013391093181	3.00147785772276e-164	3.00147785772276e-164\\
-25.4866861564554	9.99998804670389	2.71994619449492e-164	2.71994619449492e-164\\
-24.1113322452419	-9.99030693937904	1.94646342543837e-149	1.94646342543837e-149\\
-24.1113322452419	-9.96580280520765	2.4856089835821e-149	2.4856089835821e-149\\
-24.1113322452419	-9.96474212965218	2.512021014588e-149	2.512021014588e-149\\
-24.1113322452419	-9.96062797256485	2.61712311184824e-149	2.61712311184824e-149\\
-24.1113322452419	-9.77838625189773	1.5811090494583e-148	1.5811090494583e-148\\
-24.1113322452419	-9.74736123549529	2.14045805146659e-148	2.14045805146659e-148\\
-24.1113322452419	-9.71283689375303	2.99500264337891e-148	2.99500264337891e-148\\
-24.1113322452419	-9.63656292280022	6.26433785956054e-148	6.26433785956054e-148\\
-24.1113322452419	-9.43995212553828	4.08618681975587e-147	4.08618681975587e-147\\
-24.1113322452419	-9.43389908384248	4.32639365753228e-147	4.32639365753228e-147\\
-24.1113322452419	-9.32743243841801	1.17454077788939e-146	1.17454077788939e-146\\
-24.1113322452419	-9.25174688885535	2.37254909056243e-146	2.37254909056243e-146\\
-24.1113322452419	-9.19449550352279	4.02289345379737e-146	4.02289345379737e-146\\
-24.1113322452419	-9.07149283172167	1.23713596132709e-145	1.23713596132709e-145\\
-24.1113322452419	-8.95934539406217	3.40027106163879e-145	3.40027106163879e-145\\
-24.1113322452419	-8.7549188354774	2.07903344667808e-144	2.07903344667808e-144\\
-24.1113322452419	-8.7213363397341	2.7880745416103e-144	2.7880745416103e-144\\
-24.1113322452419	-8.70076181601605	3.33534764392464e-144	3.33534764392464e-144\\
-24.1113322452419	-8.51141255279603	1.70156444487506e-143	1.70156444487506e-143\\
-24.1113322452419	-8.43830635698433	3.16170937993108e-143	3.16170937993108e-143\\
-24.1113322452419	-8.32465017714586	8.19660156925919e-143	8.19660156925919e-143\\
-24.1113322452419	-8.27763034881914	1.21100757859289e-142	1.21100757859289e-142\\
-24.1113322452419	-8.24044276093431	1.64639223610642e-142	1.64639223610642e-142\\
-24.1113322452419	-8.13147624867571	4.01718668139492e-142	4.01718668139492e-142\\
-24.1113322452419	-8.12149578831507	4.35658240844751e-142	4.35658240844751e-142\\
-24.1113322452419	-8.09908529655034	5.22494095927178e-142	5.22494095927178e-142\\
-24.1113322452419	-7.90654973029464	2.43923729572147e-141	2.43923729572147e-141\\
-24.1113322452419	-7.85659894247381	3.61602824671419e-141	3.61602824671419e-141\\
-24.1113322452419	-7.84954448130426	3.82200610651318e-141	3.82200610651318e-141\\
-24.1113322452419	-7.69150530654428	1.3050452209426e-140	1.3050452209426e-140\\
-24.1113322452419	-7.68063534874499	1.41876241425004e-140	1.41876241425004e-140\\
-24.1113322452419	-7.64785375336551	1.82399858539991e-140	1.82399858539991e-140\\
-24.1113322452419	-7.61214449890523	2.39526218438408e-140	2.39526218438408e-140\\
-24.1113322452419	-7.5368500675712	4.23680802744066e-140	4.23680802744066e-140\\
-24.1113322452419	-7.53392682295941	4.33117100620173e-140	4.33117100620173e-140\\
-24.1113322452419	-7.50649351229422	5.32355976038612e-140	5.32355976038612e-140\\
-24.1113322452419	-7.49647814663894	5.73892741297392e-140	5.73892741297392e-140\\
-24.1113322452419	-7.49242426710782	5.9159608865864e-140	5.9159608865864e-140\\
-24.1113322452419	-7.2940972807324	2.56344477487705e-139	2.56344477487705e-139\\
-24.1113322452419	-7.20374503042723	4.93478106335935e-139	4.93478106335935e-139\\
-24.1113322452419	-7.14594055765585	7.47113039828259e-139	7.47113039828259e-139\\
-24.1113322452419	-7.14335996524587	7.61015654791397e-139	7.61015654791397e-139\\
-24.1113322452419	-7.12459682353055	8.70014411627299e-139	8.70014411627299e-139\\
-24.1113322452419	-7.10154360025262	1.02504210869933e-138	1.02504210869933e-138\\
-24.1113322452419	-7.06514792567349	1.32649064307323e-138	1.32649064307323e-138\\
-24.1113322452419	-6.83512681016472	6.56147346323787e-138	6.56147346323787e-138\\
-24.1113322452419	-6.73118118975832	1.3280467435309e-137	1.3280467435309e-137\\
-24.1113322452419	-6.67243365043422	1.96879945609287e-137	1.96879945609287e-137\\
-24.1113322452419	-6.60066826636865	3.16989534209378e-137	3.16989534209378e-137\\
-24.1113322452419	-6.53467469687326	4.88965943847131e-137	4.88965943847131e-137\\
-24.1113322452419	-6.16283992126716	5.18218256942258e-136	5.18218256942258e-136\\
-24.1113322452419	-6.15699249140778	5.37224557194839e-136	5.37224557194839e-136\\
-24.1113322452419	-6.1516395752093	5.55217381205415e-136	5.55217381205415e-136\\
-24.1113322452419	-6.1143915430244	6.97709254981791e-136	6.97709254981791e-136\\
-24.1113322452419	-6.00124212727009	1.38470293948261e-135	1.38470293948261e-135\\
-24.1113322452419	-5.85842615731918	3.22960761097923e-135	3.22960761097923e-135\\
-24.1113322452419	-5.83915605947336	3.61491168125638e-135	3.61491168125638e-135\\
-24.1113322452419	-5.80460435515484	4.42036957843884e-135	4.42036957843884e-135\\
-24.1113322452419	-5.78306088027687	5.00802985415227e-135	5.00802985415227e-135\\
-24.1113322452419	-5.73002217138653	6.79618975693531e-135	6.79618975693531e-135\\
-24.1113322452419	-5.72131149271564	7.14374086076169e-135	7.14374086076169e-135\\
-24.1113322452419	-5.68227141894506	8.92480901258698e-135	8.92480901258698e-135\\
-24.1113322452419	-5.61213760432421	1.32618954916765e-134	1.32618954916765e-134\\
-24.1113322452419	-5.60510796290129	1.37952113687174e-134	1.37952113687174e-134\\
-24.1113322452419	-5.56392146999199	1.73627673388491e-134	1.73627673388491e-134\\
-24.1113322452419	-5.46404956628757	3.01149081387709e-134	3.01149081387709e-134\\
-24.1113322452419	-5.38131706201533	4.71650195497236e-134	4.71650195497236e-134\\
-24.1113322452419	-5.35112627565448	5.5460050933337e-134	5.5460050933337e-134\\
-24.1113322452419	-5.33773564516461	5.95745374466918e-134	5.95745374466918e-134\\
-24.1113322452419	-5.31611466506327	6.68466775017605e-134	6.68466775017605e-134\\
-24.1113322452419	-5.17465728110385	1.40386618767558e-133	1.40386618767558e-133\\
-24.1113322452419	-5.04953248195794	2.66147329137963e-133	2.66147329137963e-133\\
-24.1113322452419	-4.87945924274598	6.19168789689639e-133	6.19168789689639e-133\\
-24.1113322452419	-4.78445547390005	9.79881922049376e-133	9.79881922049376e-133\\
-24.1113322452419	-4.58002274603584	2.55200598699706e-132	2.55200598699706e-132\\
-24.1113322452419	-4.57866361112272	2.56793906425874e-132	2.56793906425874e-132\\
-24.1113322452419	-4.55949544653273	2.80298389099679e-132	2.80298389099679e-132\\
-24.1113322452419	-4.49804058042264	3.70246701035523e-132	3.70246701035523e-132\\
-24.1113322452419	-4.48263449337456	3.96766550601037e-132	3.96766550601037e-132\\
-24.1113322452419	-4.24365249194375	1.12558799281871e-131	1.12558799281871e-131\\
-24.1113322452419	-4.20990691250651	1.29815066932212e-131	1.29815066932212e-131\\
-24.1113322452419	-4.10627752268048	1.99738984150559e-131	1.99738984150559e-131\\
-24.1113322452419	-3.98917125258091	3.20866561476587e-131	3.20866561476587e-131\\
-24.1113322452419	-3.96947302574733	3.47029895533444e-131	3.47029895533444e-131\\
-24.1113322452419	-3.92086786866228	4.20383151051097e-131	4.20383151051097e-131\\
-24.1113322452419	-3.79586129160405	6.80949065066323e-131	6.80949065066323e-131\\
-24.1113322452419	-3.63912838214968	1.21943301841069e-130	1.21943301841069e-130\\
-24.1113322452419	-3.59236284792068	1.44408844274903e-130	1.44408844274903e-130\\
-24.1113322452419	-3.51531618904104	1.8989284400008e-130	1.8989284400008e-130\\
-24.1113322452419	-3.46316520381718	2.27790711213052e-130	2.27790711213052e-130\\
-24.1113322452419	-3.37709894095412	3.05755346244674e-130	3.05755346244674e-130\\
-24.1113322452419	-3.27045485063943	4.35827456717521e-130	4.35827456717521e-130\\
-24.1113322452419	-3.19671587701734	5.53182347452047e-130	5.53182347452047e-130\\
-24.1113322452419	-3.09881307794657	7.52847468763872e-130	7.52847468763872e-130\\
-24.1113322452419	-3.06743209858771	8.29326602218121e-130	8.29326602218121e-130\\
-24.1113322452419	-2.99209252604847	1.04197689292028e-129	1.04197689292028e-129\\
-24.1113322452419	-2.91610547769768	1.30420418009333e-129	1.30420418009333e-129\\
-24.1113322452419	-2.87643302831633	1.46300878441966e-129	1.46300878441966e-129\\
-24.1113322452419	-2.84265740441282	1.61135920600781e-129	1.61135920600781e-129\\
-24.1113322452419	-2.83071878963649	1.6668642664394e-129	1.6668642664394e-129\\
-24.1113322452419	-2.78355866334567	1.90280515256708e-129	1.90280515256708e-129\\
-24.1113322452419	-2.70811347882641	2.34079192710538e-129	2.34079192710538e-129\\
-24.1113322452419	-2.65243343666775	2.71753995192631e-129	2.71753995192631e-129\\
-24.1113322452419	-2.64109820716134	2.80030611969306e-129	2.80030611969306e-129\\
-24.1113322452419	-2.6149418356898	2.99956778787955e-129	2.99956778787955e-129\\
-24.1113322452419	-2.56842606354897	3.38387799512397e-129	3.38387799512397e-129\\
-24.1113322452419	-2.26283731174309	7.07956354694802e-129	7.07956354694802e-129\\
-24.1113322452419	-2.13836762688047	9.31029293880889e-129	9.31029293880889e-129\\
-24.1113322452419	-2.13327260321624	9.41216131290581e-129	9.41216131290581e-129\\
-24.1113322452419	-1.94247716844443	1.38851487630174e-128	1.38851487630174e-128\\
-24.1113322452419	-1.93573820960509	1.40677845773549e-128	1.40677845773549e-128\\
-24.1113322452419	-1.91918921280614	1.45237463953775e-128	1.45237463953775e-128\\
-24.1113322452419	-1.89146945668762	1.53114399294509e-128	1.53114399294509e-128\\
-24.1113322452419	-1.8495961706385	1.65589313088044e-128	1.65589313088044e-128\\
-24.1113322452419	-1.82295252188246	1.7389223253305e-128	1.7389223253305e-128\\
-24.1113322452419	-1.78542346311054	1.86074146482958e-128	1.86074146482958e-128\\
-24.1113322452419	-1.75140104803788	1.97613062137255e-128	1.97613062137255e-128\\
-24.1113322452419	-1.71304350332964	2.11189256236655e-128	2.11189256236655e-128\\
-24.1113322452419	-1.68885342389757	2.20060114970267e-128	2.20060114970267e-128\\
-24.1113322452419	-1.4117489561574	3.38152218599239e-128	3.38152218599239e-128\\
-24.1113322452419	-1.36610926818959	3.60281775955742e-128	3.60281775955742e-128\\
-24.1113322452419	-1.36259173572184	3.62014976844235e-128	3.62014976844235e-128\\
-24.1113322452419	-1.34676030434052	3.69862769620482e-128	3.69862769620482e-128\\
-24.1113322452419	-1.3265791215592	3.79975820228458e-128	3.79975820228458e-128\\
-24.1113322452419	-1.30708225597957	3.89857657077174e-128	3.89857657077174e-128\\
-24.1113322452419	-1.119465181194	4.89513752535678e-128	4.89513752535678e-128\\
-24.1113322452419	-1.09394991869479	5.03533623911986e-128	5.03533623911986e-128\\
-24.1113322452419	-1.07930227698726	5.11612242906859e-128	5.11612242906859e-128\\
-24.1113322452419	-0.790324989142979	6.70287623025252e-128	6.70287623025252e-128\\
-24.1113322452419	-0.765501461348265	6.83357028648013e-128	6.83357028648013e-128\\
-24.1113322452419	-0.665086257991467	7.34245790728101e-128	7.34245790728101e-128\\
-24.1113322452419	-0.628119767936003	7.52007638261248e-128	7.52007638261248e-128\\
-24.1113322452419	-0.57280309059322	7.77405437062773e-128	7.77405437062773e-128\\
-24.1113322452419	-0.568847987134404	7.79162547899991e-128	7.79162547899991e-128\\
-24.1113322452419	-0.553234621936247	7.86017792657701e-128	7.86017792657701e-128\\
-24.1113322452419	-0.397447866428711	8.46433211887877e-128	8.46433211887877e-128\\
-24.1113322452419	-0.352880332504465	8.60704670521071e-128	8.60704670521071e-128\\
-24.1113322452419	-0.341968321578869	8.63973879351329e-128	8.63973879351329e-128\\
-24.1113322452419	-0.317290739707538	8.71030502076063e-128	8.71030502076063e-128\\
-24.1113322452419	-0.317034387844909	8.71101324276499e-128	8.71101324276499e-128\\
-24.1113322452419	-0.294385064605215	8.77153863056101e-128	8.77153863056101e-128\\
-24.1113322452419	-0.263939588208782	8.84640766890322e-128	8.84640766890322e-128\\
-24.1113322452419	-0.262953132986157	8.8487069547284e-128	8.8487069547284e-128\\
-24.1113322452419	-0.262477813322967	8.84981199565209e-128	8.84981199565209e-128\\
-24.1113322452419	-0.238649580756523	8.90280775798792e-128	8.90280775798792e-128\\
-24.1113322452419	-0.210365934367905	8.95951954587735e-128	8.95951954587735e-128\\
-24.1113322452419	-0.19855916136664	8.98117433761607e-128	8.98117433761607e-128\\
-24.1113322452419	-0.19278441099114	8.99132840267876e-128	8.99132840267876e-128\\
-24.1113322452419	-0.127595528088321	9.08571324924875e-128	9.08571324924875e-128\\
-24.1113322452419	-0.118634591628681	9.09574237759257e-128	9.09574237759257e-128\\
-24.1113322452419	-0.115550686411318	9.09902746690895e-128	9.09902746690895e-128\\
-24.1113322452419	-0.10940074360478	9.1053236163733e-128	9.1053236163733e-128\\
-24.1113322452419	-0.0977293650234219	9.11633630301929e-128	9.11633630301929e-128\\
-24.1113322452419	-0.0548685601440777	9.14619766481544e-128	9.14619766481544e-128\\
-24.1113322452419	-0.0545005541269458	9.14638172699998e-128	9.14638172699998e-128\\
-24.1113322452419	-0.0424464872922112	9.151727547453e-128	9.151727547453e-128\\
-24.1113322452419	-0.0337821473901365	9.1547502709436e-128	9.1547502709436e-128\\
-24.1113322452419	-0.0329092215040187	9.15501675414131e-128	9.15501675414131e-128\\
-24.1113322452419	-0.0315732382745776	9.15541110346767e-128	9.15541110346767e-128\\
-24.1113322452419	-0.0292737032413608	9.15605163694057e-128	9.15605163694057e-128\\
-24.1113322452419	-0.0207923214558776	9.15799580616635e-128	9.15799580616635e-128\\
-24.1113322452419	-0.0116992492947692	9.15934876277262e-128	9.15934876277262e-128\\
-24.1113322452419	-0.0114376155956189	9.15937648534024e-128	9.15937648534024e-128\\
-24.1113322452419	-0.00935502120348107	9.1595748000271e-128	9.1595748000271e-128\\
-24.1113322452419	-0.00688891518489597	9.15975826480117e-128	9.15975826480117e-128\\
-24.1113322452419	-0.00677832350190356	9.15976518721268e-128	9.15976518721268e-128\\
-24.1113322452419	-0.00530449134428117	9.15984674631321e-128	9.15984674631321e-128\\
-24.1113322452419	-0.00117654702270546	9.1599692754969e-128	9.1599692754969e-128\\
-24.1113322452419	0.00706555890519851	9.15974697554211e-128	9.15974697554211e-128\\
-24.1113322452419	0.0252108694023117	9.15706509290185e-128	9.15706509290185e-128\\
-24.1113322452419	0.0276565971771417	9.15647311038306e-128	9.15647311038306e-128\\
-24.1113322452419	0.0417464613344697	9.15199724025159e-128	9.15199724025159e-128\\
-24.1113322452419	0.0535577002463906	9.14684766993316e-128	9.14684766993316e-128\\
-24.1113322452419	0.0575491987540401	9.14481965896707e-128	9.14481965896707e-128\\
-24.1113322452419	0.0642603312166203	9.14108256967997e-128	9.14108256967997e-128\\
-24.1113322452419	0.0643678352352609	9.14101936824849e-128	9.14101936824849e-128\\
-24.1113322452419	0.0819402142993944	9.12927622640985e-128	9.12927622640985e-128\\
-24.1113322452419	0.0976429270577	9.11641327978935e-128	9.11641327978935e-128\\
-24.1113322452419	0.116464833086862	9.09806258342521e-128	9.09806258342521e-128\\
-24.1113322452419	0.139018907727481	9.07188788229584e-128	9.07188788229584e-128\\
-24.1113322452419	0.166630675162482	9.03368732442875e-128	9.03368732442875e-128\\
-24.1113322452419	0.258178715714337	8.85972204283633e-128	8.85972204283633e-128\\
-24.1113322452419	0.362069853750091	8.57881873210879e-128	8.57881873210879e-128\\
-24.1113322452419	0.36840551675891	8.55899009997976e-128	8.55899009997976e-128\\
-24.1113322452419	0.455295019995092	8.25811818544706e-128	8.25811818544706e-128\\
-24.1113322452419	0.487158061232025	8.13505114999664e-128	8.13505114999664e-128\\
-24.1113322452419	0.503863371211972	8.06798989961228e-128	8.06798989961228e-128\\
-24.1113322452419	0.551098581420598	7.86945408456834e-128	7.86945408456834e-128\\
-24.1113322452419	0.551229925151555	7.86888441990924e-128	7.86888441990924e-128\\
-24.1113322452419	0.561757455841525	7.82291930076371e-128	7.82291930076371e-128\\
-24.1113322452419	0.652066959060987	7.40568432277477e-128	7.40568432277477e-128\\
-24.1113322452419	0.700001210378557	7.1695484098447e-128	7.1695484098447e-128\\
-24.1113322452419	0.840498465504729	6.43418177936977e-128	6.43418177936977e-128\\
-24.1113322452419	0.946163202489589	5.85462012052122e-128	5.85462012052122e-128\\
-24.1113322452419	1.09809938403689	5.01248794677997e-128	5.01248794677997e-128\\
-24.1113322452419	1.14944326279193	4.73145898968115e-128	4.73145898968115e-128\\
-24.1113322452419	1.30410843123873	3.91374265286488e-128	3.91374265286488e-128\\
-24.1113322452419	1.43196483675016	3.28570706664704e-128	3.28570706664704e-128\\
-24.1113322452419	1.45756032851411	3.16642268769568e-128	3.16642268769568e-128\\
-24.1113322452419	1.5490641126172	2.75948399553087e-128	2.75948399553087e-128\\
-24.1113322452419	1.58451914275711	2.61037283483008e-128	2.61037283483008e-128\\
-24.1113322452419	1.63696472143613	2.39891551623491e-128	2.39891551623491e-128\\
-24.1113322452419	1.7113521020209	2.11801749662369e-128	2.11801749662369e-128\\
-24.1113322452419	1.86679452278968	1.603810918802e-128	1.603810918802e-128\\
-24.1113322452419	1.91774192821129	1.45641285668922e-128	1.45641285668922e-128\\
-24.1113322452419	1.97373139298229	1.30608708689501e-128	1.30608708689501e-128\\
-24.1113322452419	2.01460291259671	1.20385760170977e-128	1.20385760170977e-128\\
-24.1113322452419	2.02370156162591	1.18194278355552e-128	1.18194278355552e-128\\
-24.1113322452419	2.13237820758129	9.43013299103336e-129	9.43013299103336e-129\\
-24.1113322452419	2.14910175659692	9.09849876922219e-129	9.09849876922219e-129\\
-24.1113322452419	2.52196718590426	3.80862932127126e-129	3.80862932127126e-129\\
-24.1113322452419	2.57902693589173	3.29280123452821e-129	3.29280123452821e-129\\
-24.1113322452419	2.6874068997276	2.47527298584821e-129	2.47527298584821e-129\\
-24.1113322452419	2.71661488173683	2.28743339719997e-129	2.28743339719997e-129\\
-24.1113322452419	2.92837254373747	1.25828002908653e-129	1.25828002908653e-129\\
-24.1113322452419	2.95927201069857	1.14887498880351e-129	1.14887498880351e-129\\
-24.1113322452419	3.12069201055704	7.03328859025985e-130	7.03328859025985e-130\\
-24.1113322452419	3.15761499719583	6.26355219419121e-130	6.26355219419121e-130\\
-24.1113322452419	3.19106029960842	5.63265428419498e-130	5.63265428419498e-130\\
-24.1113322452419	3.1917545723558	5.62018778764716e-130	5.62018778764716e-130\\
-24.1113322452419	3.23428556007998	4.90233763893464e-130	4.90233763893464e-130\\
-24.1113322452419	3.45700403370755	2.32698923472079e-130	2.32698923472079e-130\\
-24.1113322452419	3.55770737564084	1.63455863068063e-130	1.63455863068063e-130\\
-24.1113322452419	3.62068507523308	1.30386573675046e-130	1.30386573675046e-130\\
-24.1113322452419	3.73929580382039	8.42692756658892e-131	8.42692756658892e-131\\
-24.1113322452419	3.82024668800656	6.20562672623344e-131	6.20562672623344e-131\\
-24.1113322452419	4.09452150300821	2.09603114644238e-131	2.09603114644238e-131\\
-24.1113322452419	4.09578518667062	2.08521224850811e-131	2.08521224850811e-131\\
-24.1113322452419	4.10930257947617	1.9727232542815e-131	1.9727232542815e-131\\
-24.1113322452419	4.1847039545815	1.44300133052428e-131	1.44300133052428e-131\\
-24.1113322452419	4.18690036711604	1.42979553783244e-131	1.42979553783244e-131\\
-24.1113322452419	4.20258562741922	1.33874929704332e-131	1.33874929704332e-131\\
-24.1113322452419	4.35671055426668	6.92210879075985e-132	6.92210879075985e-132\\
-24.1113322452419	4.45809785949909	4.42763519787783e-132	4.42763519787783e-132\\
-24.1113322452419	4.52135202219773	3.33299678346763e-132	3.33299678346763e-132\\
-24.1113322452419	4.7367613644976	1.22965024647119e-132	1.22965024647119e-132\\
-24.1113322452419	4.75654133127884	1.11945411649314e-132	1.11945411649314e-132\\
-24.1113322452419	4.99956494895721	3.42103843912762e-133	3.42103843912762e-133\\
-24.1113322452419	5.04845325604475	2.67601525345302e-133	2.67601525345302e-133\\
-24.1113322452419	5.06685626463353	2.43818224070777e-133	2.43818224070777e-133\\
-24.1113322452419	5.14869967249627	1.60514616793059e-133	1.60514616793059e-133\\
-24.1113322452419	5.30803197776341	6.97793017379652e-134	6.97793017379652e-134\\
-24.1113322452419	5.66871903635036	9.63836425396806e-135	9.63836425396806e-135\\
-24.1113322452419	5.70571153224712	7.80970446821199e-135	7.80970446821199e-135\\
-24.1113322452419	5.71893940480377	7.24133230617657e-135	7.24133230617657e-135\\
-24.1113322452419	5.79367630919147	4.70956986332644e-135	4.70956986332644e-135\\
-24.1113322452419	5.89003900805956	2.68225915936412e-135	2.68225915936412e-135\\
-24.1113322452419	6.04791116716709	1.04532142786411e-135	1.04532142786411e-135\\
-24.1113322452419	6.08735774461523	8.22815743035322e-136	8.22815743035322e-136\\
-24.1113322452419	6.25770973798712	2.87501726115533e-136	2.87501726115533e-136\\
-24.1113322452419	6.33421273325968	1.77606241132837e-136	1.77606241132837e-136\\
-24.1113322452419	6.34457480923486	1.66314353200952e-136	1.66314353200952e-136\\
-24.1113322452419	6.37089122636784	1.40691132426026e-136	1.40691132426026e-136\\
-24.1113322452419	6.40068786051156	1.16313822282487e-136	1.16313822282487e-136\\
-24.1113322452419	6.48562099633152	6.72928905256015e-137	6.72928905256015e-137\\
-24.1113322452419	6.65727360949725	2.1781227842684e-137	2.1781227842684e-137\\
-24.1113322452419	6.69178943927017	1.72993944289645e-137	1.72993944289645e-137\\
-24.1113322452419	6.70249349284102	1.61026674076432e-137	1.61026674076432e-137\\
-24.1113322452419	6.88608532626465	4.6256129238071e-138	4.6256129238071e-138\\
-24.1113322452419	6.90491375367945	4.06241438784705e-138	4.06241438784705e-138\\
-24.1113322452419	7.03301125999215	1.66374445012789e-138	1.66374445012789e-138\\
-24.1113322452419	7.17185384462208	6.20611908935795e-139	6.20611908935795e-139\\
-24.1113322452419	7.24298657721048	3.71675977583123e-139	3.71675977583123e-139\\
-24.1113322452419	7.24776372185338	3.59031540661193e-139	3.59031540661193e-139\\
-24.1113322452419	7.25072460121043	3.51407354344454e-139	3.51407354344454e-139\\
-24.1113322452419	7.56029643969675	3.54955947589908e-140	3.54955947589908e-140\\
-24.1113322452419	7.65685016180242	1.70265267572139e-140	1.70265267572139e-140\\
-24.1113322452419	7.66011364786122	1.66062507627279e-140	1.66062507627279e-140\\
-24.1113322452419	7.66553512665701	1.5930497224523e-140	1.5930497224523e-140\\
-24.1113322452419	7.68809712384273	1.33970031002908e-140	1.33970031002908e-140\\
-24.1113322452419	7.99473480978791	1.20992380447035e-141	1.20992380447035e-141\\
-24.1113322452419	8.00277468901713	1.13456391806318e-141	1.13456391806318e-141\\
-24.1113322452419	8.10700273053115	4.90025959412085e-142	4.90025959412085e-142\\
-24.1113322452419	8.11341300518876	4.65201064139509e-142	4.65201064139509e-142\\
-24.1113322452419	8.16091433081819	3.16063659381379e-142	3.16063659381379e-142\\
-24.1113322452419	8.4263009756926	3.49854037235023e-143	3.49854037235023e-143\\
-24.1113322452419	8.43167995960995	3.34346080893704e-143	3.34346080893704e-143\\
-24.1113322452419	8.55151590704134	1.20853364047625e-143	1.20853364047625e-143\\
-24.1113322452419	8.560030124411	1.1236272249997e-143	1.1236272249997e-143\\
-24.1113322452419	8.62636622596679	6.35414828131475e-144	6.35414828131475e-144\\
-24.1113322452419	8.63961940648159	5.66718918404679e-144	5.66718918404679e-144\\
-24.1113322452419	8.67701171835745	4.09980259199385e-144	4.09980259199385e-144\\
-24.1113322452419	8.68066941326515	3.9717002330792e-144	3.9717002330792e-144\\
-24.1113322452419	8.68922515711246	3.68727642387855e-144	3.68727642387855e-144\\
-24.1113322452419	8.73702891646833	2.43115842268035e-144	2.43115842268035e-144\\
-24.1113322452419	8.78579554324503	1.5858227227817e-144	1.5858227227817e-144\\
-24.1113322452419	8.79755482021605	1.43006457008761e-144	1.43006457008761e-144\\
-24.1113322452419	8.80813417900733	1.30289817279859e-144	1.30289817279859e-144\\
-24.1113322452419	8.87783953867752	7.03412046673978e-145	7.03412046673978e-145\\
-24.1113322452419	8.90510581382788	5.51976518133908e-145	5.51976518133908e-145\\
-24.1113322452419	9.0377437318851	1.67931205065677e-145	1.67931205065677e-145\\
-24.1113322452419	9.23447011934336	2.78335211472863e-146	2.78335211472863e-146\\
-24.1113322452419	9.35387434407783	9.17495657625837e-147	9.17495657625837e-147\\
-24.1113322452419	9.393659457282	6.31887561810515e-147	6.31887561810515e-147\\
-24.1113322452419	9.53507648759292	1.65718183743697e-147	1.65718183743697e-147\\
-24.1113322452419	9.64177644620874	5.95730892915423e-148	5.95730892915423e-148\\
-24.1113322452419	9.80885023439559	1.1732455890527e-148	1.1732455890527e-148\\
-24.1113322452419	9.84912655309268	7.89700473465063e-149	7.89700473465063e-149\\
-24.1113322452419	9.99013391093181	1.94983097690492e-149	1.94983097690492e-149\\
-24.1113322452419	9.99998804670389	1.76694135253911e-149	1.76694135253911e-149\\
-22.6479369264737	-9.99030693937904	1.40619223743337e-134	1.40619223743337e-134\\
-22.6479369264737	-9.96580280520765	1.79568956309602e-134	1.79568956309602e-134\\
-22.6479369264737	-9.96474212965218	1.814770524233e-134	1.814770524233e-134\\
-22.6479369264737	-9.96062797256485	1.89069990023555e-134	1.89069990023555e-134\\
-22.6479369264737	-9.77838625189773	1.14224764916053e-133	1.14224764916053e-133\\
-22.6479369264737	-9.74736123549529	1.54634063871311e-133	1.54634063871311e-133\\
-22.6479369264737	-9.71283689375303	2.16369309239067e-133	2.16369309239067e-133\\
-22.6479369264737	-9.63656292280022	4.52557348658614e-133	4.52557348658614e-133\\
-22.6479369264737	-9.43995212553828	2.95200213451182e-132	2.95200213451182e-132\\
-22.6479369264737	-9.43389908384248	3.1255358296457e-132	3.1255358296457e-132\\
-22.6479369264737	-9.32743243841801	8.48528722827168e-132	8.48528722827168e-132\\
-22.6479369264737	-9.25174688885535	1.71401120127758e-131	1.71401120127758e-131\\
-22.6479369264737	-9.19449550352279	2.90627682638187e-131	2.90627682638187e-131\\
-22.6479369264737	-9.07149283172167	8.93749639850556e-131	8.93749639850556e-131\\
-22.6479369264737	-8.95934539406217	2.45647295991136e-130	2.45647295991136e-130\\
-22.6479369264737	-8.7549188354774	1.50196538803428e-129	1.50196538803428e-129\\
-22.6479369264737	-8.7213363397341	2.01420110265625e-129	2.01420110265625e-129\\
-22.6479369264737	-8.70076181601605	2.40957004623513e-129	2.40957004623513e-129\\
-22.6479369264737	-8.51141255279603	1.22926877669796e-128	1.22926877669796e-128\\
-22.6479369264737	-8.43830635698433	2.2841277821997e-128	2.2841277821997e-128\\
-22.6479369264737	-8.32465017714586	5.92150736016561e-128	5.92150736016561e-128\\
-22.6479369264737	-8.27763034881914	8.7487359599721e-128	8.7487359599721e-128\\
-22.6479369264737	-8.24044276093431	1.1894104723093e-127	1.1894104723093e-127\\
-22.6479369264737	-8.13147624867571	2.90215405739055e-127	2.90215405739055e-127\\
-22.6479369264737	-8.12149578831507	3.14734522335963e-127	3.14734522335963e-127\\
-22.6479369264737	-8.09908529655034	3.77467735686888e-127	3.77467735686888e-127\\
-22.6479369264737	-7.90654973029464	1.76218905820386e-126	1.76218905820386e-126\\
-22.6479369264737	-7.85659894247381	2.61234338360322e-126	2.61234338360322e-126\\
-22.6479369264737	-7.84954448130426	2.76114888580112e-126	2.76114888580112e-126\\
-22.6479369264737	-7.69150530654428	9.42809628583546e-126	9.42809628583546e-126\\
-22.6479369264737	-7.68063534874499	1.02496284677495e-125	1.02496284677495e-125\\
-22.6479369264737	-7.64785375336551	1.31771941787252e-125	1.31771941787252e-125\\
-22.6479369264737	-7.61214449890523	1.73041992275804e-125	1.73041992275804e-125\\
-22.6479369264737	-7.5368500675712	3.060816084094e-125	3.060816084094e-125\\
-22.6479369264737	-7.53392682295941	3.12898715091228e-125	3.12898715091228e-125\\
-22.6479369264737	-7.50649351229422	3.84592297637532e-125	3.84592297637532e-125\\
-22.6479369264737	-7.49647814663894	4.14599887871e-125	4.14599887871e-125\\
-22.6479369264737	-7.49242426710782	4.27389395914475e-125	4.27389395914475e-125\\
-22.6479369264737	-7.2940972807324	1.85192082029973e-124	1.85192082029973e-124\\
-22.6479369264737	-7.20374503042723	3.56505585157158e-124	3.56505585157158e-124\\
-22.6479369264737	-7.14594055765585	5.39740199256579e-124	5.39740199256579e-124\\
-22.6479369264737	-7.14335996524587	5.49783927274117e-124	5.49783927274117e-124\\
-22.6479369264737	-7.12459682353055	6.28528384400516e-124	6.28528384400516e-124\\
-22.6479369264737	-7.10154360025262	7.40525733726947e-124	7.40525733726947e-124\\
-22.6479369264737	-7.06514792567349	9.58302540361113e-124	9.58302540361113e-124\\
-22.6479369264737	-6.83512681016472	4.74023448349778e-123	4.74023448349778e-123\\
-22.6479369264737	-6.73118118975832	9.59426720941976e-123	9.59426720941976e-123\\
-22.6479369264737	-6.67243365043422	1.42232855549153e-122	1.42232855549153e-122\\
-22.6479369264737	-6.60066826636865	2.29004160328602e-122	2.29004160328602e-122\\
-22.6479369264737	-6.53467469687326	3.53245843523757e-122	3.53245843523757e-122\\
-22.6479369264737	-6.16283992126716	3.7437872229443e-121	3.7437872229443e-121\\
-22.6479369264737	-6.15699249140778	3.88109528395495e-121	3.88109528395495e-121\\
-22.6479369264737	-6.1516395752093	4.01108164343395e-121	4.01108164343395e-121\\
-22.6479369264737	-6.1143915430244	5.04049203041078e-121	5.04049203041078e-121\\
-22.6479369264737	-6.00124212727009	1.00035710879745e-120	1.00035710879745e-120\\
-22.6479369264737	-5.85842615731918	2.33317980351567e-120	2.33317980351567e-120\\
-22.6479369264737	-5.83915605947336	2.61153673824882e-120	2.61153673824882e-120\\
-22.6479369264737	-5.80460435515484	3.19342727253528e-120	3.19342727253528e-120\\
-22.6479369264737	-5.78306088027687	3.61797330158285e-120	3.61797330158285e-120\\
-22.6479369264737	-5.73002217138653	4.90980162043082e-120	4.90980162043082e-120\\
-22.6479369264737	-5.72131149271564	5.16088451154757e-120	5.16088451154757e-120\\
-22.6479369264737	-5.68227141894506	6.44758950518107e-120	6.44758950518107e-120\\
-22.6479369264737	-5.61213760432421	9.58085019750533e-120	9.58085019750533e-120\\
-22.6479369264737	-5.60510796290129	9.96613596069712e-120	9.96613596069712e-120\\
-22.6479369264737	-5.56392146999199	1.25434613017466e-119	1.25434613017466e-119\\
-22.6479369264737	-5.46404956628757	2.17560471480329e-119	2.17560471480329e-119\\
-22.6479369264737	-5.38131706201533	3.40736350359513e-119	3.40736350359513e-119\\
-22.6479369264737	-5.35112627565448	4.00662514850769e-119	4.00662514850769e-119\\
-22.6479369264737	-5.33773564516461	4.3038698293216e-119	4.3038698293216e-119\\
-22.6479369264737	-5.31611466506327	4.82923428062964e-119	4.82923428062964e-119\\
-22.6479369264737	-5.17465728110385	1.01420129949782e-118	1.01420129949782e-118\\
-22.6479369264737	-5.04953248195794	1.92273999786634e-118	1.92273999786634e-118\\
-22.6479369264737	-4.87945924274598	4.47308865064598e-118	4.47308865064598e-118\\
-22.6479369264737	-4.78445547390005	7.0790045904757e-118	7.0790045904757e-118\\
-22.6479369264737	-4.58002274603584	1.84365704584999e-117	1.84365704584999e-117\\
-22.6479369264737	-4.57866361112272	1.8551676497848e-117	1.8551676497848e-117\\
-22.6479369264737	-4.55949544653273	2.02497213030489e-117	2.02497213030489e-117\\
-22.6479369264737	-4.49804058042264	2.67478972441629e-117	2.67478972441629e-117\\
-22.6479369264737	-4.48263449337456	2.86637825420604e-117	2.86637825420604e-117\\
-22.6479369264737	-4.24365249194375	8.13163544387389e-117	8.13163544387389e-117\\
-22.6479369264737	-4.20990691250651	9.37828766964163e-117	9.37828766964163e-117\\
-22.6479369264737	-4.10627752268048	1.44298323489992e-116	1.44298323489992e-116\\
-22.6479369264737	-3.98917125258091	2.3180505839646e-116	2.3180505839646e-116\\
-22.6479369264737	-3.96947302574733	2.50706352289431e-116	2.50706352289431e-116\\
-22.6479369264737	-3.92086786866228	3.03699271216823e-116	3.03699271216823e-116\\
-22.6479369264737	-3.79586129160405	4.91941064429775e-116	4.91941064429775e-116\\
-22.6479369264737	-3.63912838214968	8.80960423991975e-116	8.80960423991975e-116\\
-22.6479369264737	-3.59236284792068	1.04325924228636e-115	1.04325924228636e-115\\
-22.6479369264737	-3.51531618904104	1.3718513262941e-115	1.3718513262941e-115\\
-22.6479369264737	-3.46316520381718	1.64563857548508e-115	1.64563857548508e-115\\
-22.6479369264737	-3.37709894095412	2.20888195906472e-115	2.20888195906472e-115\\
-22.6479369264737	-3.27045485063943	3.1485676971222e-115	3.1485676971222e-115\\
-22.6479369264737	-3.19671587701734	3.9963798584967e-115	3.9963798584967e-115\\
-22.6479369264737	-3.09881307794657	5.43882948280263e-115	5.43882948280263e-115\\
-22.6479369264737	-3.06743209858771	5.99134109120738e-115	5.99134109120738e-115\\
-22.6479369264737	-2.99209252604847	7.5276000527955e-115	7.5276000527955e-115\\
-22.6479369264737	-2.91610547769768	9.42202031698777e-115	9.42202031698777e-115\\
-22.6479369264737	-2.87643302831633	1.0569279489464e-114	1.0569279489464e-114\\
-22.6479369264737	-2.84265740441282	1.16410140442001e-114	1.16410140442001e-114\\
-22.6479369264737	-2.83071878963649	1.20420017231727e-114	1.20420017231727e-114\\
-22.6479369264737	-2.78355866334567	1.37465199701117e-114	1.37465199701117e-114\\
-22.6479369264737	-2.70811347882641	1.69106873230921e-114	1.69106873230921e-114\\
-22.6479369264737	-2.65243343666775	1.9632444850348e-114	1.9632444850348e-114\\
-22.6479369264737	-2.64109820716134	2.02303761606141e-114	2.02303761606141e-114\\
-22.6479369264737	-2.6149418356898	2.16699111005462e-114	2.16699111005462e-114\\
-22.6479369264737	-2.56842606354897	2.4446300438927e-114	2.4446300438927e-114\\
-22.6479369264737	-2.26283731174309	5.11452060903356e-114	5.11452060903356e-114\\
-22.6479369264737	-2.13836762688047	6.72607637404505e-114	6.72607637404505e-114\\
-22.6479369264737	-2.13327260321624	6.79966959702728e-114	6.79966959702728e-114\\
-22.6479369264737	-1.94247716844443	1.0031109832832e-113	1.0031109832832e-113\\
-22.6479369264737	-1.93573820960509	1.01630522372165e-113	1.01630522372165e-113\\
-22.6479369264737	-1.91918921280614	1.04924547631976e-113	1.04924547631976e-113\\
-22.6479369264737	-1.89146945668762	1.10615117095623e-113	1.10615117095623e-113\\
-22.6479369264737	-1.8495961706385	1.19627424601564e-113	1.19627424601564e-113\\
-22.6479369264737	-1.82295252188246	1.25625739657997e-113	1.25625739657997e-113\\
-22.6479369264737	-1.78542346311054	1.34426373982572e-113	1.34426373982572e-113\\
-22.6479369264737	-1.75140104803788	1.42762484186038e-113	1.42762484186038e-113\\
-22.6479369264737	-1.71304350332964	1.52570394525872e-113	1.52570394525872e-113\\
-22.6479369264737	-1.68885342389757	1.58979008490845e-113	1.58979008490845e-113\\
-22.6479369264737	-1.4117489561574	2.44292812621451e-113	2.44292812621451e-113\\
-22.6479369264737	-1.36610926818959	2.60279967255781e-113	2.60279967255781e-113\\
-22.6479369264737	-1.36259173572184	2.61532091289276e-113	2.61532091289276e-113\\
-22.6479369264737	-1.34676030434052	2.67201607160328e-113	2.67201607160328e-113\\
-22.6479369264737	-1.3265791215592	2.74507623330914e-113	2.74507623330914e-113\\
-22.6479369264737	-1.30708225597957	2.81646602716113e-113	2.81646602716113e-113\\
-22.6479369264737	-1.119465181194	3.53641599393282e-113	3.53641599393282e-113\\
-22.6479369264737	-1.09394991869479	3.63770037483373e-113	3.63770037483373e-113\\
-22.6479369264737	-1.07930227698726	3.69606310167107e-113	3.69606310167107e-113\\
-22.6479369264737	-0.790324989142979	4.84238871394926e-113	4.84238871394926e-113\\
-22.6479369264737	-0.765501461348265	4.93680660279531e-113	4.93680660279531e-113\\
-22.6479369264737	-0.665086257991467	5.3044445520853e-113	5.3044445520853e-113\\
-22.6479369264737	-0.628119767936003	5.43276225791612e-113	5.43276225791612e-113\\
-22.6479369264737	-0.57280309059322	5.61624470642171e-113	5.61624470642171e-113\\
-22.6479369264737	-0.568847987134404	5.62893868046363e-113	5.62893868046363e-113\\
-22.6479369264737	-0.553234621936247	5.67846333033896e-113	5.67846333033896e-113\\
-22.6479369264737	-0.397447866428711	6.11492513297274e-113	6.11492513297274e-113\\
-22.6479369264737	-0.352880332504465	6.21802706689338e-113	6.21802706689338e-113\\
-22.6479369264737	-0.341968321578869	6.24164495777989e-113	6.24164495777989e-113\\
-22.6479369264737	-0.317290739707538	6.29262443146706e-113	6.29262443146706e-113\\
-22.6479369264737	-0.317034387844909	6.29313607544243e-113	6.29313607544243e-113\\
-22.6479369264737	-0.294385064605215	6.33686170078637e-113	6.33686170078637e-113\\
-22.6479369264737	-0.263939588208782	6.39094967344746e-113	6.39094967344746e-113\\
-22.6479369264737	-0.262953132986157	6.39261075674179e-113	6.39261075674179e-113\\
-22.6479369264737	-0.262477813322967	6.39340907637555e-113	6.39340907637555e-113\\
-22.6479369264737	-0.238649580756523	6.43169504087896e-113	6.43169504087896e-113\\
-22.6479369264737	-0.210365934367905	6.47266559026554e-113	6.47266559026554e-113\\
-22.6479369264737	-0.19855916136664	6.48830975786111e-113	6.48830975786111e-113\\
-22.6479369264737	-0.19278441099114	6.4956454042868e-113	6.4956454042868e-113\\
-22.6479369264737	-0.127595528088321	6.56383226916363e-113	6.56383226916363e-113\\
-22.6479369264737	-0.118634591628681	6.57107765699933e-113	6.57107765699933e-113\\
-22.6479369264737	-0.115550686411318	6.57345091869826e-113	6.57345091869826e-113\\
-22.6479369264737	-0.10940074360478	6.57799947398411e-113	6.57799947398411e-113\\
-22.6479369264737	-0.0977293650234219	6.58595541822252e-113	6.58595541822252e-113\\
-22.6479369264737	-0.0548685601440777	6.60752829475755e-113	6.60752829475755e-113\\
-22.6479369264737	-0.0545005541269458	6.6076612676209e-113	6.6076612676209e-113\\
-22.6479369264737	-0.0424464872922112	6.61152327248856e-113	6.61152327248856e-113\\
-22.6479369264737	-0.0337821473901365	6.61370699207601e-113	6.61370699207601e-113\\
-22.6479369264737	-0.0329092215040187	6.61389950871882e-113	6.61389950871882e-113\\
-22.6479369264737	-0.0315732382745776	6.61418440025817e-113	6.61418440025817e-113\\
-22.6479369264737	-0.0292737032413608	6.61464714370644e-113	6.61464714370644e-113\\
-22.6479369264737	-0.0207923214558776	6.616051678535e-113	6.616051678535e-113\\
-22.6479369264737	-0.0116992492947692	6.61702910099897e-113	6.61702910099897e-113\\
-22.6479369264737	-0.0114376155956189	6.61704912873691e-113	6.61704912873691e-113\\
-22.6479369264737	-0.00935502120348107	6.61719239809896e-113	6.61719239809896e-113\\
-22.6479369264737	-0.00688891518489597	6.61732493937242e-113	6.61732493937242e-113\\
-22.6479369264737	-0.00677832350190356	6.61732994036098e-113	6.61732994036098e-113\\
-22.6479369264737	-0.00530449134428117	6.61738886146505e-113	6.61738886146505e-113\\
-22.6479369264737	-0.00117654702270546	6.61747738076868e-113	6.61747738076868e-113\\
-22.6479369264737	0.00706555890519851	6.61731678362274e-113	6.61731678362274e-113\\
-22.6479369264737	0.0252108694023117	6.61537929920811e-113	6.61537929920811e-113\\
-22.6479369264737	0.0276565971771417	6.61495163064176e-113	6.61495163064176e-113\\
-22.6479369264737	0.0417464613344697	6.61171810785762e-113	6.61171810785762e-113\\
-22.6479369264737	0.0535577002463906	6.60799788084834e-113	6.60799788084834e-113\\
-22.6479369264737	0.0575491987540401	6.60653277585809e-113	6.60653277585809e-113\\
-22.6479369264737	0.0642603312166203	6.60383297380816e-113	6.60383297380816e-113\\
-22.6479369264737	0.0643678352352609	6.60378731491666e-113	6.60378731491666e-113\\
-22.6479369264737	0.0819402142993944	6.5953036646817e-113	6.5953036646817e-113\\
-22.6479369264737	0.0976429270577	6.58601102889318e-113	6.58601102889318e-113\\
-22.6479369264737	0.116464833086862	6.57275385362777e-113	6.57275385362777e-113\\
-22.6479369264737	0.139018907727481	6.55384434777e-113	6.55384434777e-113\\
-22.6479369264737	0.166630675162482	6.52624694869418e-113	6.52624694869418e-113\\
-22.6479369264737	0.258178715714337	6.40056843587903e-113	6.40056843587903e-113\\
-22.6479369264737	0.362069853750091	6.19763420662402e-113	6.19763420662402e-113\\
-22.6479369264737	0.36840551675891	6.18330931964471e-113	6.18330931964471e-113\\
-22.6479369264737	0.455295019995092	5.96594908304929e-113	5.96594908304929e-113\\
-22.6479369264737	0.487158061232025	5.87704121677622e-113	5.87704121677622e-113\\
-22.6479369264737	0.503863371211972	5.82859385912714e-113	5.82859385912714e-113\\
-22.6479369264737	0.551098581420598	5.68516474645094e-113	5.68516474645094e-113\\
-22.6479369264737	0.551229925151555	5.68475320107531e-113	5.68475320107531e-113\\
-22.6479369264737	0.561757455841525	5.65154641542991e-113	5.65154641542991e-113\\
-22.6479369264737	0.652066959060987	5.35012149289298e-113	5.35012149289298e-113\\
-22.6479369264737	0.700001210378557	5.17952877411804e-113	5.17952877411804e-113\\
-22.6479369264737	0.840498465504729	4.64827458566161e-113	4.64827458566161e-113\\
-22.6479369264737	0.946163202489589	4.22957927644804e-113	4.22957927644804e-113\\
-22.6479369264737	1.09809938403689	3.62119398128579e-113	3.62119398128579e-113\\
-22.6479369264737	1.14944326279193	3.41816898076344e-113	3.41816898076344e-113\\
-22.6479369264737	1.30410843123873	2.82742252736192e-113	2.82742252736192e-113\\
-22.6479369264737	1.43196483675016	2.37370798300948e-113	2.37370798300948e-113\\
-22.6479369264737	1.45756032851411	2.28753283811012e-113	2.28753283811012e-113\\
-22.6479369264737	1.5490641126172	1.99354630717668e-113	1.99354630717668e-113\\
-22.6479369264737	1.58451914275711	1.88582326755938e-113	1.88582326755938e-113\\
-22.6479369264737	1.63696472143613	1.73305921555053e-113	1.73305921555053e-113\\
-22.6479369264737	1.7113521020209	1.53012880878023e-113	1.53012880878023e-113\\
-22.6479369264737	1.86679452278968	1.1586482616915e-113	1.1586482616915e-113\\
-22.6479369264737	1.91774192821129	1.05216282351327e-113	1.05216282351327e-113\\
-22.6479369264737	1.97373139298229	9.43562308441582e-114	9.43562308441582e-114\\
-22.6479369264737	2.01460291259671	8.69708206368267e-114	8.69708206368267e-114\\
-22.6479369264737	2.02370156162591	8.53876186731766e-114	8.53876186731766e-114\\
-22.6479369264737	2.13237820758129	6.81265295646077e-114	6.81265295646077e-114\\
-22.6479369264737	2.14910175659692	6.57306896927484e-114	6.57306896927484e-114\\
-22.6479369264737	2.52196718590426	2.7514850352899e-114	2.7514850352899e-114\\
-22.6479369264737	2.57902693589173	2.3788330542927e-114	2.3788330542927e-114\\
-22.6479369264737	2.6874068997276	1.78822248224077e-114	1.78822248224077e-114\\
-22.6479369264737	2.71661488173683	1.65252069201559e-114	1.65252069201559e-114\\
-22.6479369264737	2.92837254373747	9.09024842848217e-115	9.09024842848217e-115\\
-22.6479369264737	2.95927201069857	8.29986872562481e-115	8.29986872562481e-115\\
-22.6479369264737	3.12069201055704	5.08108998607293e-115	5.08108998607293e-115\\
-22.6479369264737	3.15761499719583	4.52500589485612e-115	4.52500589485612e-115\\
-22.6479369264737	3.19106029960842	4.06922350919437e-115	4.06922350919437e-115\\
-22.6479369264737	3.1917545723558	4.06021728259672e-115	4.06021728259672e-115\\
-22.6479369264737	3.23428556007998	3.54161760403734e-115	3.54161760403734e-115\\
-22.6479369264737	3.45700403370755	1.6810971918049e-115	1.6810971918049e-115\\
-22.6479369264737	3.55770737564084	1.18086146806235e-115	1.18086146806235e-115\\
-22.6479369264737	3.62068507523308	9.41957528567955e-116	9.41957528567955e-116\\
-22.6479369264737	3.73929580382039	6.08790279574963e-116	6.08790279574963e-116\\
-22.6479369264737	3.82024668800656	4.48315854117488e-116	4.48315854117488e-116\\
-22.6479369264737	4.09452150300821	1.51424511194299e-116	1.51424511194299e-116\\
-22.6479369264737	4.09578518667062	1.50642916734627e-116	1.50642916734627e-116\\
-22.6479369264737	4.10930257947617	1.42516324248436e-116	1.42516324248436e-116\\
-22.6479369264737	4.1847039545815	1.04247387496237e-116	1.04247387496237e-116\\
-22.6479369264737	4.18690036711604	1.0329335553603e-116	1.0329335553603e-116\\
-22.6479369264737	4.20258562741922	9.67158614320084e-117	9.67158614320084e-117\\
-22.6479369264737	4.35671055426668	5.00076986858545e-117	5.00076986858545e-117\\
-22.6479369264737	4.45809785949909	3.19867620633066e-117	3.19867620633066e-117\\
-22.6479369264737	4.52135202219773	2.40787170364994e-117	2.40787170364994e-117\\
-22.6479369264737	4.7367613644976	8.88341701543353e-118	8.88341701543353e-118\\
-22.6479369264737	4.75654133127884	8.08732220807572e-118	8.08732220807572e-118\\
-22.6479369264737	4.99956494895721	2.47147602887993e-118	2.47147602887993e-118\\
-22.6479369264737	5.04845325604475	1.9332456122629e-118	1.9332456122629e-118\\
-22.6479369264737	5.06685626463353	1.76142685011367e-118	1.76142685011367e-118\\
-22.6479369264737	5.14869967249627	1.15961289166355e-118	1.15961289166355e-118\\
-22.6479369264737	5.30803197776341	5.04109715883046e-119	5.04109715883046e-119\\
-22.6479369264737	5.66871903635036	6.96308639471753e-120	6.96308639471753e-120\\
-22.6479369264737	5.70571153224712	5.64199956512163e-120	5.64199956512163e-120\\
-22.6479369264737	5.71893940480377	5.2313879339026e-120	5.2313879339026e-120\\
-22.6479369264737	5.79367630919147	3.40235552176805e-120	3.40235552176805e-120\\
-22.6479369264737	5.89003900805956	1.937756425006e-120	1.937756425006e-120\\
-22.6479369264737	6.04791116716709	7.55176212547759e-121	7.55176212547759e-121\\
-22.6479369264737	6.08735774461523	5.94430440137175e-121	5.94430440137175e-121\\
-22.6479369264737	6.25770973798712	2.07701151857661e-121	2.07701151857661e-121\\
-22.6479369264737	6.33421273325968	1.28308867424246e-121	1.28308867424246e-121\\
-22.6479369264737	6.34457480923486	1.20151218557965e-121	1.20151218557965e-121\\
-22.6479369264737	6.37089122636784	1.01640121107661e-121	1.01640121107661e-121\\
-22.6479369264737	6.40068786051156	8.40291124211603e-122	8.40291124211603e-122\\
-22.6479369264737	6.48562099633152	4.86147024674987e-122	4.86147024674987e-122\\
-22.6479369264737	6.65727360949725	1.57355093930172e-122	1.57355093930172e-122\\
-22.6479369264737	6.69178943927017	1.2497678528344e-122	1.2497678528344e-122\\
-22.6479369264737	6.70249349284102	1.16331216989087e-122	1.16331216989087e-122\\
-22.6479369264737	6.88608532626465	3.34170213620332e-123	3.34170213620332e-123\\
-22.6479369264737	6.90491375367945	2.93482811070115e-123	2.93482811070115e-123\\
-22.6479369264737	7.03301125999215	1.20194630953099e-123	1.20194630953099e-123\\
-22.6479369264737	7.17185384462208	4.48351424125876e-124	4.48351424125876e-124\\
-22.6479369264737	7.24298657721048	2.68511531060565e-124	2.68511531060565e-124\\
-22.6479369264737	7.24776372185338	2.59376754206317e-124	2.59376754206317e-124\\
-22.6479369264737	7.25072460121043	2.53868779345228e-124	2.53868779345228e-124\\
-22.6479369264737	7.56029643969675	2.56432405360673e-125	2.56432405360673e-125\\
-22.6479369264737	7.65685016180242	1.2300549521527e-125	1.2300549521527e-125\\
-22.6479369264737	7.66011364786122	1.19969276639046e-125	1.19969276639046e-125\\
-22.6479369264737	7.66553512665701	1.1508740027074e-125	1.1508740027074e-125\\
-22.6479369264737	7.68809712384273	9.67845658864973e-126	9.67845658864973e-126\\
-22.6479369264737	7.99473480978791	8.74090640233263e-127	8.74090640233263e-127\\
-22.6479369264737	8.00277468901713	8.19648062019565e-127	8.19648062019565e-127\\
-22.6479369264737	8.10700273053115	3.54011635287176e-127	3.54011635287176e-127\\
-22.6479369264737	8.11341300518876	3.36077275683409e-127	3.36077275683409e-127\\
-22.6479369264737	8.16091433081819	2.2833527645493e-127	2.2833527645493e-127\\
-22.6479369264737	8.4263009756926	2.52746609551022e-128	2.52746609551022e-128\\
-22.6479369264737	8.43167995960995	2.41543127615209e-128	2.41543127615209e-128\\
-22.6479369264737	8.55151590704134	8.7308633787047e-129	8.7308633787047e-129\\
-22.6479369264737	8.560030124411	8.11747018163231e-129	8.11747018163231e-129\\
-22.6479369264737	8.62636622596679	4.59045562937978e-129	4.59045562937978e-129\\
-22.6479369264737	8.63961940648159	4.09417271063195e-129	4.09417271063195e-129\\
-22.6479369264737	8.67701171835745	2.96183863746251e-129	2.96183863746251e-129\\
-22.6479369264737	8.68066941326515	2.86929308004377e-129	2.86929308004377e-129\\
-22.6479369264737	8.68922515711246	2.66381552140461e-129	2.66381552140461e-129\\
-22.6479369264737	8.73702891646833	1.75635260198837e-129	1.75635260198837e-129\\
-22.6479369264737	8.78579554324503	1.14565296916322e-129	1.14565296916322e-129\\
-22.6479369264737	8.79755482021605	1.03312791353004e-129	1.03312791353004e-129\\
-22.6479369264737	8.80813417900733	9.41258527034943e-130	9.41258527034943e-130\\
-22.6479369264737	8.87783953867752	5.08169096230156e-130	5.08169096230156e-130\\
-22.6479369264737	8.90510581382788	3.98766853207425e-130	3.98766853207425e-130\\
-22.6479369264737	9.0377437318851	1.21319288048273e-130	1.21319288048273e-130\\
-22.6479369264737	9.23447011934336	2.01078945878159e-131	2.01078945878159e-131\\
-22.6479369264737	9.35387434407783	6.62830472317617e-132	6.62830472317617e-132\\
-22.6479369264737	9.393659457282	4.56497344227536e-132	4.56497344227536e-132\\
-22.6479369264737	9.53507648759292	1.19720525203016e-132	1.19720525203016e-132\\
-22.6479369264737	9.64177644620874	4.30376520960447e-133	4.30376520960447e-133\\
-22.6479369264737	9.80885023439559	8.47593033790138e-134	8.47593033790138e-134\\
-22.6479369264737	9.84912655309268	5.70506828523602e-134	5.70506828523602e-134\\
-22.6479369264737	9.99013391093181	1.40862507263055e-134	1.40862507263055e-134\\
-22.6479369264737	9.99998804670389	1.27649930713748e-134	1.27649930713748e-134\\
-21.1133140753694	-9.99030693937904	5.38276454841531e-120	5.38276454841531e-120\\
-21.1133140753694	-9.96580280520765	6.87372171662312e-120	6.87372171662312e-120\\
-21.1133140753694	-9.96474212965218	6.94676174516523e-120	6.94676174516523e-120\\
-21.1133140753694	-9.96062797256485	7.237411872829e-120	7.237411872829e-120\\
-21.1133140753694	-9.77838625189773	4.37241081819251e-119	4.37241081819251e-119\\
-21.1133140753694	-9.74736123549529	5.91923874151895e-119	5.91923874151895e-119\\
-21.1133140753694	-9.71283689375303	8.28240276210654e-119	8.28240276210654e-119\\
-21.1133140753694	-9.63656292280022	1.73234468775822e-118	1.73234468775822e-118\\
-21.1133140753694	-9.43995212553828	1.12999716635468e-117	1.12999716635468e-117\\
-21.1133140753694	-9.43389908384248	1.19642414534498e-117	1.19642414534498e-117\\
-21.1133140753694	-9.32743243841801	3.2480838721474e-117	3.2480838721474e-117\\
-21.1133140753694	-9.25174688885535	6.56106504091043e-117	6.56106504091043e-117\\
-21.1133140753694	-9.19449550352279	1.1124939714845e-116	1.1124939714845e-116\\
-21.1133140753694	-9.07149283172167	3.42118506167224e-116	3.42118506167224e-116\\
-21.1133140753694	-8.95934539406217	9.40313508406648e-116	9.40313508406648e-116\\
-21.1133140753694	-8.7549188354774	5.74937467896584e-115	5.74937467896584e-115\\
-21.1133140753694	-8.7213363397341	7.71016223823435e-115	7.71016223823435e-115\\
-21.1133140753694	-8.70076181601605	9.22359537801989e-115	9.22359537801989e-115\\
-21.1133140753694	-8.51141255279603	4.70551907167468e-114	4.70551907167468e-114\\
-21.1133140753694	-8.43830635698433	8.74341482108883e-114	8.74341482108883e-114\\
-21.1133140753694	-8.32465017714586	2.26669434256424e-113	2.26669434256424e-113\\
-21.1133140753694	-8.27763034881914	3.34892943618709e-113	3.34892943618709e-113\\
-21.1133140753694	-8.24044276093431	4.55294543194614e-113	4.55294543194614e-113\\
-21.1133140753694	-8.13147624867571	1.11091581636623e-112	1.11091581636623e-112\\
-21.1133140753694	-8.12149578831507	1.20477256515414e-112	1.20477256515414e-112\\
-21.1133140753694	-8.09908529655034	1.44490908976616e-112	1.44490908976616e-112\\
-21.1133140753694	-7.90654973029464	6.74548510338709e-112	6.74548510338709e-112\\
-21.1133140753694	-7.85659894247381	9.99979162110329e-112	9.99979162110329e-112\\
-21.1133140753694	-7.84954448130426	1.05694043387089e-111	1.05694043387089e-111\\
-21.1133140753694	-7.69150530654428	3.60898183729642e-111	3.60898183729642e-111\\
-21.1133140753694	-7.68063534874499	3.9234562161524e-111	3.9234562161524e-111\\
-21.1133140753694	-7.64785375336551	5.04409936171259e-111	5.04409936171259e-111\\
-21.1133140753694	-7.61214449890523	6.62387600083405e-111	6.62387600083405e-111\\
-21.1133140753694	-7.5368500675712	1.17165006804143e-110	1.17165006804143e-110\\
-21.1133140753694	-7.53392682295941	1.19774527692738e-110	1.19774527692738e-110\\
-21.1133140753694	-7.50649351229422	1.4721812069561e-110	1.4721812069561e-110\\
-21.1133140753694	-7.49647814663894	1.587047288984e-110	1.587047288984e-110\\
-21.1133140753694	-7.49242426710782	1.6360042584904e-110	1.6360042584904e-110\\
-21.1133140753694	-7.2940972807324	7.08896939736819e-110	7.08896939736819e-110\\
-21.1133140753694	-7.20374503042723	1.36466805463146e-109	1.36466805463146e-109\\
-21.1133140753694	-7.14594055765585	2.06607200109135e-109	2.06607200109135e-109\\
-21.1133140753694	-7.14335996524587	2.10451839673163e-109	2.10451839673163e-109\\
-21.1133140753694	-7.12459682353055	2.40594437599727e-109	2.40594437599727e-109\\
-21.1133140753694	-7.10154360025262	2.83465913164914e-109	2.83465913164914e-109\\
-21.1133140753694	-7.06514792567349	3.66828716842258e-109	3.66828716842258e-109\\
-21.1133140753694	-6.83512681016472	1.81451479034759e-108	1.81451479034759e-108\\
-21.1133140753694	-6.73118118975832	3.67259042029355e-108	3.67259042029355e-108\\
-21.1133140753694	-6.67243365043422	5.44453277503e-108	5.44453277503e-108\\
-21.1133140753694	-6.60066826636865	8.7660523422203e-108	8.7660523422203e-108\\
-21.1133140753694	-6.53467469687326	1.35219008665935e-107	1.35219008665935e-107\\
-21.1133140753694	-6.16283992126716	1.4330846525833e-106	1.4330846525833e-106\\
-21.1133140753694	-6.15699249140778	1.48564481778291e-106	1.48564481778291e-106\\
-21.1133140753694	-6.1516395752093	1.53540230818543e-106	1.53540230818543e-106\\
-21.1133140753694	-6.1143915430244	1.92945040412031e-106	1.92945040412031e-106\\
-21.1133140753694	-6.00124212727009	3.82926788930279e-106	3.82926788930279e-106\\
-21.1133140753694	-5.85842615731918	8.93118109823004e-106	8.93118109823004e-106\\
-21.1133140753694	-5.83915605947336	9.99670386261535e-106	9.99670386261535e-106\\
-21.1133140753694	-5.80460435515484	1.22241231696181e-105	1.22241231696181e-105\\
-21.1133140753694	-5.78306088027687	1.3849243301485e-105	1.3849243301485e-105\\
-21.1133140753694	-5.73002217138653	1.87942341016235e-105	1.87942341016235e-105\\
-21.1133140753694	-5.72131149271564	1.97553545295694e-105	1.97553545295694e-105\\
-21.1133140753694	-5.68227141894506	2.46807337484457e-105	2.46807337484457e-105\\
-21.1133140753694	-5.61213760432421	3.66745452107891e-105	3.66745452107891e-105\\
-21.1133140753694	-5.60510796290129	3.81493809351719e-105	3.81493809351719e-105\\
-21.1133140753694	-5.56392146999199	4.80151269592425e-105	4.80151269592425e-105\\
-21.1133140753694	-5.46404956628757	8.32799927240666e-105	8.32799927240666e-105\\
-21.1133140753694	-5.38131706201533	1.30430498636468e-104	1.30430498636468e-104\\
-21.1133140753694	-5.35112627565448	1.53369640608612e-104	1.53369640608612e-104\\
-21.1133140753694	-5.33773564516461	1.64747872456987e-104	1.64747872456987e-104\\
-21.1133140753694	-5.31611466506327	1.84858303081031e-104	1.84858303081031e-104\\
-21.1133140753694	-5.17465728110385	3.88226207951347e-104	3.88226207951347e-104\\
-21.1133140753694	-5.04953248195794	7.36005819177746e-104	7.36005819177746e-104\\
-21.1133140753694	-4.87945924274598	1.71225401262092e-103	1.71225401262092e-103\\
-21.1133140753694	-4.78445547390005	2.70977281294289e-103	2.70977281294289e-103\\
-21.1133140753694	-4.58002274603584	7.05733648761393e-103	7.05733648761393e-103\\
-21.1133140753694	-4.57866361112272	7.10139793891586e-103	7.10139793891586e-103\\
-21.1133140753694	-4.55949544653273	7.75139266479647e-103	7.75139266479647e-103\\
-21.1133140753694	-4.49804058042264	1.02388300260658e-102	1.02388300260658e-102\\
-21.1133140753694	-4.48263449337456	1.09722119340178e-102	1.09722119340178e-102\\
-21.1133140753694	-4.24365249194375	3.11270947333744e-102	3.11270947333744e-102\\
-21.1133140753694	-4.20990691250651	3.58991559255989e-102	3.58991559255989e-102\\
-21.1133140753694	-4.10627752268048	5.52359684117866e-102	5.52359684117866e-102\\
-21.1133140753694	-3.98917125258091	8.87326794490972e-102	8.87326794490972e-102\\
-21.1133140753694	-3.96947302574733	9.59679074625844e-102	9.59679074625844e-102\\
-21.1133140753694	-3.92086786866228	1.16253071732874e-101	1.16253071732874e-101\\
-21.1133140753694	-3.79586129160405	1.88310164928487e-101	1.88310164928487e-101\\
-21.1133140753694	-3.63912838214968	3.37222921062081e-101	3.37222921062081e-101\\
-21.1133140753694	-3.59236284792068	3.99349300522067e-101	3.99349300522067e-101\\
-21.1133140753694	-3.51531618904104	5.25131094333944e-101	5.25131094333944e-101\\
-21.1133140753694	-3.46316520381718	6.29934140426905e-101	6.29934140426905e-101\\
-21.1133140753694	-3.37709894095412	8.45538126607064e-101	8.45538126607064e-101\\
-21.1133140753694	-3.27045485063943	1.2052405159973e-100	1.2052405159973e-100\\
-21.1133140753694	-3.19671587701734	1.52977461058823e-100	1.52977461058823e-100\\
-21.1133140753694	-3.09881307794657	2.08193003385812e-100	2.08193003385812e-100\\
-21.1133140753694	-3.06743209858771	2.29342600284009e-100	2.29342600284009e-100\\
-21.1133140753694	-2.99209252604847	2.88149071088559e-100	2.88149071088559e-100\\
-21.1133140753694	-2.91610547769768	3.60665601662706e-100	3.60665601662706e-100\\
-21.1133140753694	-2.87643302831633	4.04581545991341e-100	4.04581545991341e-100\\
-21.1133140753694	-2.84265740441282	4.45606482788576e-100	4.45606482788576e-100\\
-21.1133140753694	-2.83071878963649	4.60955893809813e-100	4.60955893809813e-100\\
-21.1133140753694	-2.78355866334567	5.26203163333179e-100	5.26203163333179e-100\\
-21.1133140753694	-2.70811347882641	6.473243543018e-100	6.473243543018e-100\\
-21.1133140753694	-2.65243343666775	7.51510535515826e-100	7.51510535515826e-100\\
-21.1133140753694	-2.64109820716134	7.74398753595917e-100	7.74398753595917e-100\\
-21.1133140753694	-2.6149418356898	8.29502724693181e-100	8.29502724693181e-100\\
-21.1133140753694	-2.56842606354897	9.35780157503567e-100	9.35780157503567e-100\\
-21.1133140753694	-2.26283731174309	1.95778781048423e-99	1.95778781048423e-99\\
-21.1133140753694	-2.13836762688047	2.57467538878082e-99	2.57467538878082e-99\\
-21.1133140753694	-2.13327260321624	2.60284614531952e-99	2.60284614531952e-99\\
-21.1133140753694	-1.94247716844443	3.83980944795891e-99	3.83980944795891e-99\\
-21.1133140753694	-1.93573820960509	3.89031569296917e-99	3.89031569296917e-99\\
-21.1133140753694	-1.91918921280614	4.01640771593786e-99	4.01640771593786e-99\\
-21.1133140753694	-1.89146945668762	4.23423707634678e-99	4.23423707634678e-99\\
-21.1133140753694	-1.8495961706385	4.57921927757814e-99	4.57921927757814e-99\\
-21.1133140753694	-1.82295252188246	4.80882883434049e-99	4.80882883434049e-99\\
-21.1133140753694	-1.78542346311054	5.14570839593125e-99	5.14570839593125e-99\\
-21.1133140753694	-1.75140104803788	5.46480643445252e-99	5.46480643445252e-99\\
-21.1133140753694	-1.71304350332964	5.84024352382003e-99	5.84024352382003e-99\\
-21.1133140753694	-1.68885342389757	6.08555891624532e-99	6.08555891624532e-99\\
-21.1133140753694	-1.4117489561574	9.35128680280257e-99	9.35128680280257e-99\\
-21.1133140753694	-1.36610926818959	9.96325924088669e-99	9.96325924088669e-99\\
-21.1133140753694	-1.36259173572184	1.00111893081869e-98	1.00111893081869e-98\\
-21.1133140753694	-1.34676030434052	1.02282127579331e-98	1.02282127579331e-98\\
-21.1133140753694	-1.3265791215592	1.05078798175732e-98	1.05078798175732e-98\\
-21.1133140753694	-1.30708225597957	1.07811528745821e-98	1.07811528745821e-98\\
-21.1133140753694	-1.119465181194	1.35370500091336e-98	1.35370500091336e-98\\
-21.1133140753694	-1.09394991869479	1.39247565831773e-98	1.39247565831773e-98\\
-21.1133140753694	-1.07930227698726	1.41481633184767e-98	1.41481633184767e-98\\
-21.1133140753694	-0.790324989142979	1.85361841754074e-98	1.85361841754074e-98\\
-21.1133140753694	-0.765501461348265	1.88976064982497e-98	1.88976064982497e-98\\
-21.1133140753694	-0.665086257991467	2.03048881397008e-98	2.03048881397008e-98\\
-21.1133140753694	-0.628119767936003	2.07960756029035e-98	2.07960756029035e-98\\
-21.1133140753694	-0.57280309059322	2.14984282349128e-98	2.14984282349128e-98\\
-21.1133140753694	-0.568847987134404	2.15470195097274e-98	2.15470195097274e-98\\
-21.1133140753694	-0.553234621936247	2.17365949621621e-98	2.17365949621621e-98\\
-21.1133140753694	-0.397447866428711	2.34073274946093e-98	2.34073274946093e-98\\
-21.1133140753694	-0.352880332504465	2.38019914815149e-98	2.38019914815149e-98\\
-21.1133140753694	-0.341968321578869	2.38923984275845e-98	2.38923984275845e-98\\
-21.1133140753694	-0.317290739707538	2.4087542801415e-98	2.4087542801415e-98\\
-21.1133140753694	-0.317034387844909	2.40895013238551e-98	2.40895013238551e-98\\
-21.1133140753694	-0.294385064605215	2.42568786849961e-98	2.42568786849961e-98\\
-21.1133140753694	-0.263939588208782	2.44639220848858e-98	2.44639220848858e-98\\
-21.1133140753694	-0.262953132986157	2.44702805471428e-98	2.44702805471428e-98\\
-21.1133140753694	-0.262477813322967	2.44733364355971e-98	2.44733364355971e-98\\
-21.1133140753694	-0.238649580756523	2.46198913140439e-98	2.46198913140439e-98\\
-21.1133140753694	-0.210365934367905	2.47767225174152e-98	2.47767225174152e-98\\
-21.1133140753694	-0.19855916136664	2.48366068408244e-98	2.48366068408244e-98\\
-21.1133140753694	-0.19278441099114	2.48646869684704e-98	2.48646869684704e-98\\
-21.1133140753694	-0.127595528088321	2.51256995307332e-98	2.51256995307332e-98\\
-21.1133140753694	-0.118634591628681	2.51534341574388e-98	2.51534341574388e-98\\
-21.1133140753694	-0.115550686411318	2.51625187680611e-98	2.51625187680611e-98\\
-21.1133140753694	-0.10940074360478	2.51799301869883e-98	2.51799301869883e-98\\
-21.1133140753694	-0.0977293650234219	2.5210384753196e-98	2.5210384753196e-98\\
-21.1133140753694	-0.0548685601440777	2.52929635869628e-98	2.52929635869628e-98\\
-21.1133140753694	-0.0545005541269458	2.52934725939077e-98	2.52934725939077e-98\\
-21.1133140753694	-0.0424464872922112	2.5308255965865e-98	2.5308255965865e-98\\
-21.1133140753694	-0.0337821473901365	2.53166150280644e-98	2.53166150280644e-98\\
-21.1133140753694	-0.0329092215040187	2.53173519626977e-98	2.53173519626977e-98\\
-21.1133140753694	-0.0315732382745776	2.53184424992811e-98	2.53184424992811e-98\\
-21.1133140753694	-0.0292737032413608	2.53202138353481e-98	2.53202138353481e-98\\
-21.1133140753694	-0.0207923214558776	2.53255902554996e-98	2.53255902554996e-98\\
-21.1133140753694	-0.0116992492947692	2.53293317318418e-98	2.53293317318418e-98\\
-21.1133140753694	-0.0114376155956189	2.53294083960374e-98	2.53294083960374e-98\\
-21.1133140753694	-0.00935502120348107	2.53299568169591e-98	2.53299568169591e-98\\
-21.1133140753694	-0.00688891518489597	2.53304641718206e-98	2.53304641718206e-98\\
-21.1133140753694	-0.00677832350190356	2.533048331511e-98	2.533048331511e-98\\
-21.1133140753694	-0.00530449134428117	2.5330708859258e-98	2.5330708859258e-98\\
-21.1133140753694	-0.00117654702270546	2.53310477023812e-98	2.53310477023812e-98\\
-21.1133140753694	0.00706555890519851	2.53304329524205e-98	2.53304329524205e-98\\
-21.1133140753694	0.0252108694023117	2.53230164540615e-98	2.53230164540615e-98\\
-21.1133140753694	0.0276565971771417	2.53213793811656e-98	2.53213793811656e-98\\
-21.1133140753694	0.0417464613344697	2.5309001776352e-98	2.5309001776352e-98\\
-21.1133140753694	0.0535577002463906	2.52947611159881e-98	2.52947611159881e-98\\
-21.1133140753694	0.0575491987540401	2.52891528392608e-98	2.52891528392608e-98\\
-21.1133140753694	0.0642603312166203	2.52788182645297e-98	2.52788182645297e-98\\
-21.1133140753694	0.0643678352352609	2.52786434868187e-98	2.52786434868187e-98\\
-21.1133140753694	0.0819402142993944	2.52461689143454e-98	2.52461689143454e-98\\
-21.1133140753694	0.0976429270577	2.52105976253337e-98	2.52105976253337e-98\\
-21.1133140753694	0.116464833086862	2.51598504720419e-98	2.51598504720419e-98\\
-21.1133140753694	0.139018907727481	2.50874667573188e-98	2.50874667573188e-98\\
-21.1133140753694	0.166630675162482	2.49818266482225e-98	2.49818266482225e-98\\
-21.1133140753694	0.258178715714337	2.45007417543713e-98	2.45007417543713e-98\\
-21.1133140753694	0.362069853750091	2.37239296330872e-98	2.37239296330872e-98\\
-21.1133140753694	0.36840551675891	2.36690953851517e-98	2.36690953851517e-98\\
-21.1133140753694	0.455295019995092	2.28370619372097e-98	2.28370619372097e-98\\
-21.1133140753694	0.487158061232025	2.24967314348003e-98	2.24967314348003e-98\\
-21.1133140753694	0.503863371211972	2.23112797502605e-98	2.23112797502605e-98\\
-21.1133140753694	0.551098581420598	2.17622473190109e-98	2.17622473190109e-98\\
-21.1133140753694	0.551229925151555	2.17606719640909e-98	2.17606719640909e-98\\
-21.1133140753694	0.561757455841525	2.16335596790273e-98	2.16335596790273e-98\\
-21.1133140753694	0.652066959060987	2.04797349430862e-98	2.04797349430862e-98\\
-21.1133140753694	0.700001210378557	1.98267229192704e-98	1.98267229192704e-98\\
-21.1133140753694	0.840498465504729	1.77931345266621e-98	1.77931345266621e-98\\
-21.1133140753694	0.946163202489589	1.61904103705849e-98	1.61904103705849e-98\\
-21.1133140753694	1.09809938403689	1.3861571744257e-98	1.3861571744257e-98\\
-21.1133140753694	1.14944326279193	1.30844121595563e-98	1.30844121595563e-98\\
-21.1133140753694	1.30410843123873	1.08230932716954e-98	1.08230932716954e-98\\
-21.1133140753694	1.43196483675016	9.08631895348492e-99	9.08631895348492e-99\\
-21.1133140753694	1.45756032851411	8.75644903771498e-99	8.75644903771498e-99\\
-21.1133140753694	1.5490641126172	7.63109772777661e-99	7.63109772777661e-99\\
-21.1133140753694	1.58451914275711	7.21874460615936e-99	7.21874460615936e-99\\
-21.1133140753694	1.63696472143613	6.63397895212182e-99	6.63397895212182e-99\\
-21.1133140753694	1.7113521020209	5.85718146293025e-99	5.85718146293025e-99\\
-21.1133140753694	1.86679452278968	4.4351907378609e-99	4.4351907378609e-99\\
-21.1133140753694	1.91774192821129	4.02757503192111e-99	4.02757503192111e-99\\
-21.1133140753694	1.97373139298229	3.6118630212117e-99	3.6118630212117e-99\\
-21.1133140753694	2.01460291259671	3.32915683651462e-99	3.32915683651462e-99\\
-21.1133140753694	2.02370156162591	3.26855343410601e-99	3.26855343410601e-99\\
-21.1133140753694	2.13237820758129	2.60781604666143e-99	2.60781604666143e-99\\
-21.1133140753694	2.14910175659692	2.51610567035133e-99	2.51610567035133e-99\\
-21.1133140753694	2.52196718590426	1.05324120765216e-99	1.05324120765216e-99\\
-21.1133140753694	2.57902693589173	9.10593721852485e-100	9.10593721852485e-100\\
-21.1133140753694	2.6874068997276	6.84513847100577e-100	6.84513847100577e-100\\
-21.1133140753694	2.71661488173683	6.3256854644143e-100	6.3256854644143e-100\\
-21.1133140753694	2.92837254373747	3.4796570251613e-100	3.4796570251613e-100\\
-21.1133140753694	2.95927201069857	3.17710750660512e-100	3.17710750660512e-100\\
-21.1133140753694	3.12069201055704	1.94499089927161e-100	1.94499089927161e-100\\
-21.1133140753694	3.15761499719583	1.73212741926801e-100	1.73212741926801e-100\\
-21.1133140753694	3.19106029960842	1.55765843828362e-100	1.55765843828362e-100\\
-21.1133140753694	3.1917545723558	1.55421094398275e-100	1.55421094398275e-100\\
-21.1133140753694	3.23428556007998	1.35569612571976e-100	1.35569612571976e-100\\
-21.1133140753694	3.45700403370755	6.43507347402561e-101	6.43507347402561e-101\\
-21.1133140753694	3.55770737564084	4.52022069079077e-101	4.52022069079077e-101\\
-21.1133140753694	3.62068507523308	3.60572008286944e-101	3.60572008286944e-101\\
-21.1133140753694	3.73929580382039	2.33038886653029e-101	2.33038886653029e-101\\
-21.1133140753694	3.82024668800656	1.71610866693501e-101	1.71610866693501e-101\\
-21.1133140753694	4.09452150300821	5.79638024531785e-102	5.79638024531785e-102\\
-21.1133140753694	4.09578518667062	5.76646158386645e-102	5.76646158386645e-102\\
-21.1133140753694	4.10930257947617	5.45538367595584e-102	5.45538367595584e-102\\
-21.1133140753694	4.1847039545815	3.99048669692488e-102	3.99048669692488e-102\\
-21.1133140753694	4.18690036711604	3.95396729881722e-102	3.95396729881722e-102\\
-21.1133140753694	4.20258562741922	3.70218734200873e-102	3.70218734200873e-102\\
-21.1133140753694	4.35671055426668	1.91424515417158e-102	1.91424515417158e-102\\
-21.1133140753694	4.45809785949909	1.22442155680816e-102	1.22442155680816e-102\\
-21.1133140753694	4.52135202219773	9.21709429088878e-103	9.21709429088878e-103\\
-21.1133140753694	4.7367613644976	3.40048400969302e-103	3.40048400969302e-103\\
-21.1133140753694	4.75654133127884	3.09574680576378e-103	3.09574680576378e-103\\
-21.1133140753694	4.99956494895721	9.46056534545777e-104	9.46056534545777e-104\\
-21.1133140753694	5.04845325604475	7.40027264270938e-104	7.40027264270938e-104\\
-21.1133140753694	5.06685626463353	6.74256744634316e-104	6.74256744634316e-104\\
-21.1133140753694	5.14869967249627	4.43888324581073e-104	4.43888324581073e-104\\
-21.1133140753694	5.30803197776341	1.92968204128328e-104	1.92968204128328e-104\\
-21.1133140753694	5.66871903635036	2.66540047621444e-105	2.66540047621444e-105\\
-21.1133140753694	5.70571153224712	2.1597015282024e-105	2.1597015282024e-105\\
-21.1133140753694	5.71893940480377	2.00252346443168e-105	2.00252346443168e-105\\
-21.1133140753694	5.79367630919147	1.30238798054426e-105	1.30238798054426e-105\\
-21.1133140753694	5.89003900805956	7.4175395869235e-106	7.4175395869235e-106\\
-21.1133140753694	6.04791116716709	2.89073971289174e-106	2.89073971289174e-106\\
-21.1133140753694	6.08735774461523	2.27542082404711e-106	2.27542082404711e-106\\
-21.1133140753694	6.25770973798712	7.9505942866325e-107	7.9505942866325e-107\\
-21.1133140753694	6.33421273325968	4.91153630658065e-107	4.91153630658065e-107\\
-21.1133140753694	6.34457480923486	4.59926959121305e-107	4.59926959121305e-107\\
-21.1133140753694	6.37089122636784	3.89068312305259e-107	3.89068312305259e-107\\
-21.1133140753694	6.40068786051156	3.21655116089263e-107	3.21655116089263e-107\\
-21.1133140753694	6.48562099633152	1.86092263922212e-107	1.86092263922212e-107\\
-21.1133140753694	6.65727360949725	6.02339707596361e-108	6.02339707596361e-108\\
-21.1133140753694	6.69178943927017	4.783987503917e-108	4.783987503917e-108\\
-21.1133140753694	6.70249349284102	4.45304371631174e-108	4.45304371631174e-108\\
-21.1133140753694	6.88608532626465	1.27917046555103e-108	1.27917046555103e-108\\
-21.1133140753694	6.90491375367945	1.12342312021359e-108	1.12342312021359e-108\\
-21.1133140753694	7.03301125999215	4.6009313746825e-109	4.6009313746825e-109\\
-21.1133140753694	7.17185384462208	1.71624482540266e-109	1.71624482540266e-109\\
-21.1133140753694	7.24298657721048	1.02783553468598e-109	1.02783553468598e-109\\
-21.1133140753694	7.24776372185338	9.92868514032732e-110	9.92868514032732e-110\\
-21.1133140753694	7.25072460121043	9.71784532037561e-110	9.71784532037561e-110\\
-21.1133140753694	7.56029643969675	9.81597838400651e-111	9.81597838400651e-111\\
-21.1133140753694	7.65685016180242	4.70852847341519e-111	4.70852847341519e-111\\
-21.1133140753694	7.66011364786122	4.5923050348393e-111	4.5923050348393e-111\\
-21.1133140753694	7.66553512665701	4.40543164480376e-111	4.40543164480376e-111\\
-21.1133140753694	7.68809712384273	3.70481728044884e-111	3.70481728044884e-111\\
-21.1133140753694	7.99473480978791	3.34593235910405e-112	3.34593235910405e-112\\
-21.1133140753694	8.00277468901713	3.13753156429671e-112	3.13753156429671e-112\\
-21.1133140753694	8.10700273053115	1.35512146164918e-112	1.35512146164918e-112\\
-21.1133140753694	8.11341300518876	1.28647051016193e-112	1.28647051016193e-112\\
-21.1133140753694	8.16091433081819	8.7404481303179e-113	8.7404481303179e-113\\
-21.1133140753694	8.4263009756926	9.67488977258608e-114	9.67488977258608e-114\\
-21.1133140753694	8.43167995960995	9.2460315853657e-114	9.2460315853657e-114\\
-21.1133140753694	8.55151590704134	3.34208798917338e-114	3.34208798917338e-114\\
-21.1133140753694	8.560030124411	3.10728715131163e-114	3.10728715131163e-114\\
-21.1133140753694	8.62636622596679	1.75718092911672e-114	1.75718092911672e-114\\
-21.1133140753694	8.63961940648159	1.56720874537777e-114	1.56720874537777e-114\\
-21.1133140753694	8.67701171835745	1.13376248221647e-114	1.13376248221647e-114\\
-21.1133140753694	8.68066941326515	1.09833695984998e-114	1.09833695984998e-114\\
-21.1133140753694	8.68922515711246	1.01968218643466e-114	1.01968218643466e-114\\
-21.1133140753694	8.73702891646833	6.72314372731553e-115	6.72314372731553e-115\\
-21.1133140753694	8.78579554324503	4.3854460457372e-115	4.3854460457372e-115\\
-21.1133140753694	8.79755482021605	3.95471128263236e-115	3.95471128263236e-115\\
-21.1133140753694	8.80813417900733	3.60304437426349e-115	3.60304437426349e-115\\
-21.1133140753694	8.87783953867752	1.94522094701688e-115	1.94522094701688e-115\\
-21.1133140753694	8.90510581382788	1.52644000115223e-115	1.52644000115223e-115\\
-21.1133140753694	9.0377437318851	4.64398213388781e-116	4.64398213388781e-116\\
-21.1133140753694	9.23447011934336	7.697102803534e-117	7.697102803534e-117\\
-21.1133140753694	9.35387434407783	2.53724936962589e-117	2.53724936962589e-117\\
-21.1133140753694	9.393659457282	1.74742660039051e-117	1.74742660039051e-117\\
-21.1133140753694	9.53507648759292	4.58278307635013e-118	4.58278307635013e-118\\
-21.1133140753694	9.64177644620874	1.64743867717871e-118	1.64743867717871e-118\\
-21.1133140753694	9.80885023439559	3.244502147229e-119	3.244502147229e-119\\
-21.1133140753694	9.84912655309268	2.18384360932813e-119	2.18384360932813e-119\\
-21.1133140753694	9.99013391093181	5.39207720048584e-120	5.39207720048584e-120\\
-21.1133140753694	9.99998804670389	4.88631286222833e-120	4.88631286222833e-120\\
-19.7524371087366	-9.99030693937904	6.41610180722412e-108	6.41610180722412e-108\\
-19.7524371087366	-9.96580280520765	8.19328022463198e-108	8.19328022463198e-108\\
-19.7524371087366	-9.96474212965218	8.28034185530799e-108	8.28034185530799e-108\\
-19.7524371087366	-9.96062797256485	8.62678851716712e-108	8.62678851716712e-108\\
-19.7524371087366	-9.77838625189773	5.21178897947344e-107	5.21178897947344e-107\\
-19.7524371087366	-9.74736123549529	7.05556374336151e-107	7.05556374336151e-107\\
-19.7524371087366	-9.71283689375303	9.87238785054346e-107	9.87238785054346e-107\\
-19.7524371087366	-9.63656292280022	2.06490545553076e-106	2.06490545553076e-106\\
-19.7524371087366	-9.43995212553828	1.34692439098806e-105	1.34692439098806e-105\\
-19.7524371087366	-9.43389908384248	1.42610345522436e-105	1.42610345522436e-105\\
-19.7524371087366	-9.32743243841801	3.8716233293607e-105	3.8716233293607e-105\\
-19.7524371087366	-9.25174688885535	7.82060238519882e-105	7.82060238519882e-105\\
-19.7524371087366	-9.19449550352279	1.32606108195262e-104	1.32606108195262e-104\\
-19.7524371087366	-9.07149283172167	4.07795500984808e-104	4.07795500984808e-104\\
-19.7524371087366	-8.95934539406217	1.12082688112771e-103	1.12082688112771e-103\\
-19.7524371087366	-8.7549188354774	6.85309062589062e-103	6.85309062589062e-103\\
-19.7524371087366	-8.7213363397341	9.19029346830531e-103	9.19029346830531e-103\\
-19.7524371087366	-8.70076181601605	1.09942626027438e-102	1.09942626027438e-102\\
-19.7524371087366	-8.51141255279603	5.60884451626029e-102	5.60884451626029e-102\\
-19.7524371087366	-8.43830635698433	1.04219010752409e-101	1.04219010752409e-101\\
-19.7524371087366	-8.32465017714586	2.7018350026164e-101	2.7018350026164e-101\\
-19.7524371087366	-8.27763034881914	3.99182836524251e-101	3.99182836524251e-101\\
-19.7524371087366	-8.24044276093431	5.42698108961562e-101	5.42698108961562e-101\\
-19.7524371087366	-8.13147624867571	1.32417996606588e-100	1.32417996606588e-100\\
-19.7524371087366	-8.12149578831507	1.43605453351201e-100	1.43605453351201e-100\\
-19.7524371087366	-8.09908529655034	1.72229042135092e-100	1.72229042135092e-100\\
-19.7524371087366	-7.90654973029464	8.04042583939245e-100	8.04042583939245e-100\\
-19.7524371087366	-7.85659894247381	1.19194663847803e-99	1.19194663847803e-99\\
-19.7524371087366	-7.84954448130426	1.25984284969023e-99	1.25984284969023e-99\\
-19.7524371087366	-7.69150530654428	4.30180340979859e-99	4.30180340979859e-99\\
-19.7524371087366	-7.68063534874499	4.67664789953156e-99	4.67664789953156e-99\\
-19.7524371087366	-7.64785375336551	6.01242256454058e-99	6.01242256454058e-99\\
-19.7524371087366	-7.61214449890523	7.89547125784844e-99	7.89547125784844e-99\\
-19.7524371087366	-7.5368500675712	1.39657346171826e-98	1.39657346171826e-98\\
-19.7524371087366	-7.53392682295941	1.42767820638748e-98	1.42767820638748e-98\\
-19.7524371087366	-7.50649351229422	1.75479800714912e-98	1.75479800714912e-98\\
-19.7524371087366	-7.49647814663894	1.89171510056071e-98	1.89171510056071e-98\\
-19.7524371087366	-7.49242426710782	1.95007041179547e-98	1.95007041179547e-98\\
-19.7524371087366	-7.2940972807324	8.44984932049455e-98	8.44984932049455e-98\\
-19.7524371087366	-7.20374503042723	1.62664539621363e-97	1.62664539621363e-97\\
-19.7524371087366	-7.14594055765585	2.46269889400227e-97	2.46269889400227e-97\\
-19.7524371087366	-7.14335996524587	2.50852590098541e-97	2.50852590098541e-97\\
-19.7524371087366	-7.12459682353055	2.86781707059079e-97	2.86781707059079e-97\\
-19.7524371087366	-7.10154360025262	3.378832830946e-97	3.378832830946e-97\\
-19.7524371087366	-7.06514792567349	4.37249367291414e-97	4.37249367291414e-97\\
-19.7524371087366	-6.83512681016472	2.16284987405054e-96	2.16284987405054e-96\\
-19.7524371087366	-6.73118118975832	4.37762302640118e-96	4.37762302640118e-96\\
-19.7524371087366	-6.67243365043422	6.48972777151179e-96	6.48972777151179e-96\\
-19.7524371087366	-6.60066826636865	1.04488843547314e-95	1.04488843547314e-95\\
-19.7524371087366	-6.53467469687326	1.61177201430434e-95	1.61177201430434e-95\\
-19.7524371087366	-6.16283992126716	1.70819602950152e-94	1.70819602950152e-94\\
-19.7524371087366	-6.15699249140778	1.77084624722738e-94	1.77084624722738e-94\\
-19.7524371087366	-6.1516395752093	1.83015575653677e-94	1.83015575653677e-94\\
-19.7524371087366	-6.1143915430244	2.29984984731866e-94	2.29984984731866e-94\\
-19.7524371087366	-6.00124212727009	4.56437810049361e-94	4.56437810049361e-94\\
-19.7524371087366	-5.85842615731918	1.06457131218694e-93	1.06457131218694e-93\\
-19.7524371087366	-5.83915605947336	1.19157858647359e-93	1.19157858647359e-93\\
-19.7524371087366	-5.80460435515484	1.45708061452187e-93	1.45708061452187e-93\\
-19.7524371087366	-5.78306088027687	1.65079029885307e-93	1.65079029885307e-93\\
-19.7524371087366	-5.73002217138653	2.24021909745833e-93	2.24021909745833e-93\\
-19.7524371087366	-5.72131149271564	2.35478191103186e-93	2.35478191103186e-93\\
-19.7524371087366	-5.68227141894506	2.94187306508948e-93	2.94187306508948e-93\\
-19.7524371087366	-5.61213760432421	4.37150118103039e-93	4.37150118103039e-93\\
-19.7524371087366	-5.60510796290129	4.54729739265098e-93	4.54729739265098e-93\\
-19.7524371087366	-5.56392146999199	5.7232661783057e-93	5.7232661783057e-93\\
-19.7524371087366	-5.46404956628757	9.92673759025533e-93	9.92673759025533e-93\\
-19.7524371087366	-5.38131706201533	1.55469434059666e-92	1.55469434059666e-92\\
-19.7524371087366	-5.35112627565448	1.82812236989244e-92	1.82812236989244e-92\\
-19.7524371087366	-5.33773564516461	1.96374764807197e-92	1.96374764807197e-92\\
-19.7524371087366	-5.31611466506327	2.20345824494169e-92	2.20345824494169e-92\\
-19.7524371087366	-5.17465728110385	4.62754566365281e-92	4.62754566365281e-92\\
-19.7524371087366	-5.04953248195794	8.77297943106933e-92	8.77297943106933e-92\\
-19.7524371087366	-4.87945924274598	2.04095794382048e-91	2.04095794382048e-91\\
-19.7524371087366	-4.78445547390005	3.22997190122457e-91	3.22997190122457e-91\\
-19.7524371087366	-4.58002274603584	8.41214379434408e-91	8.41214379434408e-91\\
-19.7524371087366	-4.57866361112272	8.46466378751571e-91	8.46466378751571e-91\\
-19.7524371087366	-4.55949544653273	9.23943896073713e-91	9.23943896073713e-91\\
-19.7524371087366	-4.49804058042264	1.22043933453192e-90	1.22043933453192e-90\\
-19.7524371087366	-4.48263449337456	1.30785636610877e-90	1.30785636610877e-90\\
-19.7524371087366	-4.24365249194375	3.71026090731073e-90	3.71026090731073e-90\\
-19.7524371087366	-4.20990691250651	4.27907698990585e-90	4.27907698990585e-90\\
-19.7524371087366	-4.10627752268048	6.58396988318882e-90	6.58396988318882e-90\\
-19.7524371087366	-3.98917125258091	1.05766822949888e-89	1.05766822949888e-89\\
-19.7524371087366	-3.96947302574733	1.1439100836901e-89	1.1439100836901e-89\\
-19.7524371087366	-3.92086786866228	1.38570345578318e-89	1.38570345578318e-89\\
-19.7524371087366	-3.79586129160405	2.24460345357666e-89	2.24460345357666e-89\\
-19.7524371087366	-3.63912838214968	4.01960103177973e-89	4.01960103177973e-89\\
-19.7524371087366	-3.59236284792068	4.76012975441696e-89	4.76012975441696e-89\\
-19.7524371087366	-3.51531618904104	6.25941285947093e-89	6.25941285947093e-89\\
-19.7524371087366	-3.46316520381718	7.50863527555744e-89	7.50863527555744e-89\\
-19.7524371087366	-3.37709894095412	1.00785732933414e-88	1.00785732933414e-88\\
-19.7524371087366	-3.27045485063943	1.43661231756949e-88	1.43661231756949e-88\\
-19.7524371087366	-3.19671587701734	1.82344770152171e-88	1.82344770152171e-88\\
-19.7524371087366	-3.09881307794657	2.481601216736e-88	2.481601216736e-88\\
-19.7524371087366	-3.06743209858771	2.73369837918858e-88	2.73369837918858e-88\\
-19.7524371087366	-2.99209252604847	3.43465473760224e-88	3.43465473760224e-88\\
-19.7524371087366	-2.91610547769768	4.29903109790091e-88	4.29903109790091e-88\\
-19.7524371087366	-2.87643302831633	4.82249662799893e-88	4.82249662799893e-88\\
-19.7524371087366	-2.84265740441282	5.3115021729349e-88	5.3115021729349e-88\\
-19.7524371087366	-2.83071878963649	5.49446277414153e-88	5.49446277414153e-88\\
-19.7524371087366	-2.78355866334567	6.2721916161518e-88	6.2721916161518e-88\\
-19.7524371087366	-2.70811347882641	7.7159216646743e-88	7.7159216646743e-88\\
-19.7524371087366	-2.65243343666775	8.95779122735445e-88	8.95779122735445e-88\\
-19.7524371087366	-2.64109820716134	9.23061225838216e-88	9.23061225838216e-88\\
-19.7524371087366	-2.6149418356898	9.88743587636199e-88	9.88743587636199e-88\\
-19.7524371087366	-2.56842606354897	1.11542325615757e-87	1.11542325615757e-87\\
-19.7524371087366	-2.26283731174309	2.33362722742665e-87	2.33362722742665e-87\\
-19.7524371087366	-2.13836762688047	3.06893962505474e-87	3.06893962505474e-87\\
-19.7524371087366	-2.13327260321624	3.10251836332447e-87	3.10251836332447e-87\\
-19.7524371087366	-1.94247716844443	4.57694333773112e-87	4.57694333773112e-87\\
-19.7524371087366	-1.93573820960509	4.63714534117596e-87	4.63714534117596e-87\\
-19.7524371087366	-1.91918921280614	4.78744343598749e-87	4.78744343598749e-87\\
-19.7524371087366	-1.89146945668762	5.04708982037144e-87	5.04708982037144e-87\\
-19.7524371087366	-1.8495961706385	5.45829876419051e-87	5.45829876419051e-87\\
-19.7524371087366	-1.82295252188246	5.73198680661706e-87	5.73198680661706e-87\\
-19.7524371087366	-1.78542346311054	6.13353763509898e-87	6.13353763509898e-87\\
-19.7524371087366	-1.75140104803788	6.51389339527071e-87	6.51389339527071e-87\\
-19.7524371087366	-1.71304350332964	6.96140369707258e-87	6.96140369707258e-87\\
-19.7524371087366	-1.68885342389757	7.25381264762628e-87	7.25381264762628e-87\\
-19.7524371087366	-1.4117489561574	1.1146467138897e-86	1.1146467138897e-86\\
-19.7524371087366	-1.36610926818959	1.18759208295881e-86	1.18759208295881e-86\\
-19.7524371087366	-1.36259173572184	1.19330521026837e-86	1.19330521026837e-86\\
-19.7524371087366	-1.34676030434052	1.2191737864545e-86	1.2191737864545e-86\\
-19.7524371087366	-1.3265791215592	1.25250930225941e-86	1.25250930225941e-86\\
-19.7524371087366	-1.30708225597957	1.28508267118852e-86	1.28508267118852e-86\\
-19.7524371087366	-1.119465181194	1.61357774888469e-86	1.61357774888469e-86\\
-19.7524371087366	-1.09394991869479	1.6597912666416e-86	1.6597912666416e-86\\
-19.7524371087366	-1.07930227698726	1.68642071225839e-86	1.68642071225839e-86\\
-19.7524371087366	-0.790324989142979	2.20946028229825e-86	2.20946028229825e-86\\
-19.7524371087366	-0.765501461348265	2.25254079228345e-86	2.25254079228345e-86\\
-19.7524371087366	-0.665086257991467	2.42028474990548e-86	2.42028474990548e-86\\
-19.7524371087366	-0.628119767936003	2.47883289448796e-86	2.47883289448796e-86\\
-19.7524371087366	-0.57280309059322	2.56255132487834e-86	2.56255132487834e-86\\
-19.7524371087366	-0.568847987134404	2.56834326623764e-86	2.56834326623764e-86\\
-19.7524371087366	-0.553234621936247	2.59094011943513e-86	2.59094011943513e-86\\
-19.7524371087366	-0.397447866428711	2.79008667181364e-86	2.79008667181364e-86\\
-19.7524371087366	-0.352880332504465	2.83712949333881e-86	2.83712949333881e-86\\
-19.7524371087366	-0.341968321578869	2.8479057434394e-86	2.8479057434394e-86\\
-19.7524371087366	-0.317290739707538	2.87116639618283e-86	2.87116639618283e-86\\
-19.7524371087366	-0.317034387844909	2.87139984647132e-86	2.87139984647132e-86\\
-19.7524371087366	-0.294385064605215	2.891350750503e-86	2.891350750503e-86\\
-19.7524371087366	-0.263939588208782	2.91602973321268e-86	2.91602973321268e-86\\
-19.7524371087366	-0.262953132986157	2.91678764377724e-86	2.91678764377724e-86\\
-19.7524371087366	-0.262477813322967	2.91715189696458e-86	2.91715189696458e-86\\
-19.7524371087366	-0.238649580756523	2.9346208204518e-86	2.9346208204518e-86\\
-19.7524371087366	-0.210365934367905	2.9533146525585e-86	2.9533146525585e-86\\
-19.7524371087366	-0.19855916136664	2.96045269309872e-86	2.96045269309872e-86\\
-19.7524371087366	-0.19278441099114	2.96379976422018e-86	2.96379976422018e-86\\
-19.7524371087366	-0.127595528088321	2.9949117171466e-86	2.9949117171466e-86\\
-19.7524371087366	-0.118634591628681	2.99821760554145e-86	2.99821760554145e-86\\
-19.7524371087366	-0.115550686411318	2.99930046521527e-86	2.99930046521527e-86\\
-19.7524371087366	-0.10940074360478	3.00137585668819e-86	3.00137585668819e-86\\
-19.7524371087366	-0.0977293650234219	3.00500595411352e-86	3.00500595411352e-86\\
-19.7524371087366	-0.0548685601440777	3.014849115556e-86	3.014849115556e-86\\
-19.7524371087366	-0.0545005541269458	3.01490978773198e-86	3.01490978773198e-86\\
-19.7524371087366	-0.0424464872922112	3.01667192350216e-86	3.01667192350216e-86\\
-19.7524371087366	-0.0337821473901365	3.01766829987348e-86	3.01766829987348e-86\\
-19.7524371087366	-0.0329092215040187	3.01775614037979e-86	3.01775614037979e-86\\
-19.7524371087366	-0.0315732382745776	3.01788612922995e-86	3.01788612922995e-86\\
-19.7524371087366	-0.0292737032413608	3.01809726743669e-86	3.01809726743669e-86\\
-19.7524371087366	-0.0207923214558776	3.0187381213834e-86	3.0187381213834e-86\\
-19.7524371087366	-0.0116992492947692	3.01918409469144e-86	3.01918409469144e-86\\
-19.7524371087366	-0.0114376155956189	3.01919323284489e-86	3.01919323284489e-86\\
-19.7524371087366	-0.00935502120348107	3.01925860305447e-86	3.01925860305447e-86\\
-19.7524371087366	-0.00688891518489597	3.01931907830682e-86	3.01931907830682e-86\\
-19.7524371087366	-0.00677832350190356	3.01932136013232e-86	3.01932136013232e-86\\
-19.7524371087366	-0.00530449134428117	3.01934824435143e-86	3.01934824435143e-86\\
-19.7524371087366	-0.00117654702270546	3.01938863348521e-86	3.01938863348521e-86\\
-19.7524371087366	0.00706555890519851	3.01931535704337e-86	3.01931535704337e-86\\
-19.7524371087366	0.0252108694023117	3.01843133159333e-86	3.01843133159333e-86\\
-19.7524371087366	0.0276565971771417	3.01823619717361e-86	3.01823619717361e-86\\
-19.7524371087366	0.0417464613344697	3.0167608219849e-86	3.0167608219849e-86\\
-19.7524371087366	0.0535577002463906	3.01506337588867e-86	3.01506337588867e-86\\
-19.7524371087366	0.0575491987540401	3.01439488529946e-86	3.01439488529946e-86\\
-19.7524371087366	0.0642603312166203	3.01316303346918e-86	3.01316303346918e-86\\
-19.7524371087366	0.0643678352352609	3.01314220046456e-86	3.01314220046456e-86\\
-19.7524371087366	0.0819402142993944	3.00927132405411e-86	3.00927132405411e-86\\
-19.7524371087366	0.0976429270577	3.00503132786515e-86	3.00503132786515e-86\\
-19.7524371087366	0.116464833086862	2.99898241194066e-86	2.99898241194066e-86\\
-19.7524371087366	0.139018907727481	2.99035447960828e-86	2.99035447960828e-86\\
-19.7524371087366	0.166630675162482	2.977762479925e-86	2.977762479925e-86\\
-19.7524371087366	0.258178715714337	2.92041853279331e-86	2.92041853279331e-86\\
-19.7524371087366	0.362069853750091	2.82782474366478e-86	2.82782474366478e-86\\
-19.7524371087366	0.36840551675891	2.82128865771654e-86	2.82128865771654e-86\\
-19.7524371087366	0.455295019995092	2.72211264396013e-86	2.72211264396013e-86\\
-19.7524371087366	0.487158061232025	2.68154621880959e-86	2.68154621880959e-86\\
-19.7524371087366	0.503863371211972	2.65944090698281e-86	2.65944090698281e-86\\
-19.7524371087366	0.551098581420598	2.59399780720238e-86	2.59399780720238e-86\\
-19.7524371087366	0.551229925151555	2.59381002938935e-86	2.59381002938935e-86\\
-19.7524371087366	0.561757455841525	2.57865860757661e-86	2.57865860757661e-86\\
-19.7524371087366	0.652066959060987	2.44112599014733e-86	2.44112599014733e-86\\
-19.7524371087366	0.700001210378557	2.36328881951766e-86	2.36328881951766e-86\\
-19.7524371087366	0.840498465504729	2.12089088359446e-86	2.12089088359446e-86\\
-19.7524371087366	0.946163202489589	1.92985073569657e-86	1.92985073569657e-86\\
-19.7524371087366	1.09809938403689	1.65225981406664e-86	1.65225981406664e-86\\
-19.7524371087366	1.14944326279193	1.55962460828994e-86	1.55962460828994e-86\\
-19.7524371087366	1.30410843123873	1.29008184689635e-86	1.29008184689635e-86\\
-19.7524371087366	1.43196483675016	1.08306330202815e-86	1.08306330202815e-86\\
-19.7524371087366	1.45756032851411	1.04374374896794e-86	1.04374374896794e-86\\
-19.7524371087366	1.5490641126172	9.09605082702427e-87	9.09605082702427e-87\\
-19.7524371087366	1.58451914275711	8.60453766774969e-87	8.60453766774969e-87\\
-19.7524371087366	1.63696472143613	7.90751368761343e-87	7.90751368761343e-87\\
-19.7524371087366	1.7113521020209	6.98159323736518e-87	6.98159323736518e-87\\
-19.7524371087366	1.86679452278968	5.28662085302428e-87	5.28662085302428e-87\\
-19.7524371087366	1.91774192821129	4.80075455811024e-87	4.80075455811024e-87\\
-19.7524371087366	1.97373139298229	4.30523769884458e-87	4.30523769884458e-87\\
-19.7524371087366	2.01460291259671	3.96825999041364e-87	3.96825999041364e-87\\
-19.7524371087366	2.02370156162591	3.89602246335474e-87	3.89602246335474e-87\\
-19.7524371087366	2.13237820758129	3.10844234396577e-87	3.10844234396577e-87\\
-19.7524371087366	2.14910175659692	2.99912619129147e-87	2.99912619129147e-87\\
-19.7524371087366	2.52196718590426	1.25543347755183e-87	1.25543347755183e-87\\
-19.7524371087366	2.57902693589173	1.08540174326305e-87	1.08540174326305e-87\\
-19.7524371087366	2.6874068997276	8.15920981114585e-88	8.15920981114585e-88\\
-19.7524371087366	2.71661488173683	7.54003664382969e-88	7.54003664382969e-88\\
-19.7524371087366	2.92837254373747	4.14765192251064e-88	4.14765192251064e-88\\
-19.7524371087366	2.95927201069857	3.78702152611805e-88	3.78702152611805e-88\\
-19.7524371087366	3.12069201055704	2.31837367427201e-88	2.31837367427201e-88\\
-19.7524371087366	3.15761499719583	2.06464647768765e-88	2.06464647768765e-88\\
-19.7524371087366	3.19106029960842	1.85668442879439e-88	1.85668442879439e-88\\
-19.7524371087366	3.1917545723558	1.85257511392184e-88	1.85257511392184e-88\\
-19.7524371087366	3.23428556007998	1.61595111286037e-88	1.61595111286037e-88\\
-19.7524371087366	3.45700403370755	7.67042403117368e-89	7.67042403117368e-89\\
-19.7524371087366	3.55770737564084	5.38797413157742e-89	5.38797413157742e-89\\
-19.7524371087366	3.62068507523308	4.2979154915578e-89	4.2979154915578e-89\\
-19.7524371087366	3.73929580382039	2.77775705840253e-89	2.77775705840253e-89\\
-19.7524371087366	3.82024668800656	2.04555258181522e-89	2.04555258181522e-89\\
-19.7524371087366	4.09452150300821	6.90911992022572e-90	6.90911992022572e-90\\
-19.7524371087366	4.09578518667062	6.87345772915615e-90	6.87345772915615e-90\\
-19.7524371087366	4.10930257947617	6.50266173591133e-90	6.50266173591133e-90\\
-19.7524371087366	4.1847039545815	4.75654632067837e-90	4.75654632067837e-90\\
-19.7524371087366	4.18690036711604	4.71301623978968e-90	4.71301623978968e-90\\
-19.7524371087366	4.20258562741922	4.41290171288226e-90	4.41290171288226e-90\\
-19.7524371087366	4.35671055426668	2.28172562308447e-90	2.28172562308447e-90\\
-19.7524371087366	4.45809785949909	1.45947557110846e-90	1.45947557110846e-90\\
-19.7524371087366	4.52135202219773	1.0986513492316e-90	1.0986513492316e-90\\
-19.7524371087366	4.7367613644976	4.05327994635222e-91	4.05327994635222e-91\\
-19.7524371087366	4.75654133127884	3.69004189139506e-91	3.69004189139506e-91\\
-19.7524371087366	4.99956494895721	1.12767240447517e-91	1.12767240447517e-91\\
-19.7524371087366	5.04845325604475	8.82091390952924e-92	8.82091390952924e-92\\
-19.7524371087366	5.06685626463353	8.03694807541744e-92	8.03694807541744e-92\\
-19.7524371087366	5.14869967249627	5.29102221717777e-92	5.29102221717777e-92\\
-19.7524371087366	5.30803197776341	2.30012595220985e-92	2.30012595220985e-92\\
-19.7524371087366	5.66871903635036	3.17708134149202e-93	3.17708134149202e-93\\
-19.7524371087366	5.70571153224712	2.5743026196907e-93	2.5743026196907e-93\\
-19.7524371087366	5.71893940480377	2.38695085092121e-93	2.38695085092121e-93\\
-19.7524371087366	5.79367630919147	1.55240932433815e-93	1.55240932433815e-93\\
-19.7524371087366	5.89003900805956	8.84149561452136e-94	8.84149561452136e-94\\
-19.7524371087366	6.04791116716709	3.44567928418103e-94	3.44567928418103e-94\\
-19.7524371087366	6.08735774461523	2.7122367196354e-94	2.7122367196354e-94\\
-19.7524371087366	6.25770973798712	9.47688161206773e-95	9.47688161206773e-95\\
-19.7524371087366	6.33421273325968	5.85441118396596e-95	5.85441118396596e-95\\
-19.7524371087366	6.34457480923486	5.48219816614117e-95	5.48219816614117e-95\\
-19.7524371087366	6.37089122636784	4.63758330735505e-95	4.63758330735505e-95\\
-19.7524371087366	6.40068786051156	3.83403723696353e-95	3.83403723696353e-95\\
-19.7524371087366	6.48562099633152	2.21816670620158e-95	2.21816670620158e-95\\
-19.7524371087366	6.65727360949725	7.17971750707452e-96	7.17971750707452e-96\\
-19.7524371087366	6.69178943927017	5.70237664931027e-96	5.70237664931027e-96\\
-19.7524371087366	6.70249349284102	5.3079010941109e-96	5.3079010941109e-96\\
-19.7524371087366	6.88608532626465	1.52473470870757e-96	1.52473470870757e-96\\
-19.7524371087366	6.90491375367945	1.33908831550167e-96	1.33908831550167e-96\\
-19.7524371087366	7.03301125999215	5.48417896463713e-97	5.48417896463713e-97\\
-19.7524371087366	7.17185384462208	2.04571487882497e-97	2.04571487882497e-97\\
-19.7524371087366	7.24298657721048	1.2251506400311e-97	1.2251506400311e-97\\
-19.7524371087366	7.24776372185338	1.18347094878905e-97	1.18347094878905e-97\\
-19.7524371087366	7.25072460121043	1.15833944363665e-97	1.15833944363665e-97\\
-19.7524371087366	7.56029643969675	1.17003662491306e-98	1.17003662491306e-98\\
-19.7524371087366	7.65685016180242	5.61243163729659e-99	5.61243163729659e-99\\
-19.7524371087366	7.66011364786122	5.47389661359615e-99	5.47389661359615e-99\\
-19.7524371087366	7.66553512665701	5.25114886292925e-99	5.25114886292925e-99\\
-19.7524371087366	7.68809712384273	4.41603652448821e-99	4.41603652448821e-99\\
-19.7524371087366	7.99473480978791	3.98825593484622e-100	3.98825593484622e-100\\
-19.7524371087366	8.00277468901713	3.73984813172495e-100	3.73984813172495e-100\\
-19.7524371087366	8.10700273053115	1.61526612967958e-100	1.61526612967958e-100\\
-19.7524371087366	8.11341300518876	1.53343615366206e-100	1.53343615366206e-100\\
-19.7524371087366	8.16091433081819	1.04183648644619e-100	1.04183648644619e-100\\
-19.7524371087366	8.4263009756926	1.15321926486379e-101	1.15321926486379e-101\\
-19.7524371087366	8.43167995960995	1.10210059219438e-101	1.10210059219438e-101\\
-19.7524371087366	8.55151590704134	3.98367355554317e-102	3.98367355554317e-102\\
-19.7524371087366	8.560030124411	3.70379765411898e-102	3.70379765411898e-102\\
-19.7524371087366	8.62636622596679	2.0945095468173e-102	2.0945095468173e-102\\
-19.7524371087366	8.63961940648159	1.86806812244389e-102	1.86806812244389e-102\\
-19.7524371087366	8.67701171835745	1.35141254009588e-102	1.35141254009588e-102\\
-19.7524371087366	8.68066941326515	1.3091863278897e-102	1.3091863278897e-102\\
-19.7524371087366	8.68922515711246	1.21543208147635e-102	1.21543208147635e-102\\
-19.7524371087366	8.73702891646833	8.0137955563663e-103	8.0137955563663e-103\\
-19.7524371087366	8.78579554324503	5.22732659889819e-103	5.22732659889819e-103\\
-19.7524371087366	8.79755482021605	4.71390304727655e-103	4.71390304727655e-103\\
-19.7524371087366	8.80813417900733	4.2947261232198e-103	4.2947261232198e-103\\
-19.7524371087366	8.87783953867752	2.31864788462276e-103	2.31864788462276e-103\\
-19.7524371087366	8.90510581382788	1.81947294218829e-103	1.81947294218829e-103\\
-19.7524371087366	9.0377437318851	5.53549424165806e-104	5.53549424165806e-104\\
-19.7524371087366	9.23447011934336	9.1747269946416e-105	9.1747269946416e-105\\
-19.7524371087366	9.35387434407783	3.02432887773766e-105	3.02432887773766e-105\\
-19.7524371087366	9.393659457282	2.0828826652018e-105	2.0828826652018e-105\\
-19.7524371087366	9.53507648759292	5.46254671067555e-106	5.46254671067555e-106\\
-19.7524371087366	9.64177644620874	1.963699912724e-106	1.963699912724e-106\\
-19.7524371087366	9.80885023439559	3.86735401542077e-107	3.86735401542077e-107\\
-19.7524371087366	9.84912655309268	2.60307929177956e-107	2.60307929177956e-107\\
-19.7524371087366	9.99013391093181	6.42720222286415e-108	6.42720222286415e-108\\
-19.7524371087366	9.99998804670389	5.82434555775535e-108	5.82434555775535e-108\\
-18.4735658562492	-9.99030693937904	2.64704218472207e-97	2.64704218472207e-97\\
-18.4735658562492	-9.96580280520765	3.38023912922175e-97	3.38023912922175e-97\\
-18.4735658562492	-9.96474212965218	3.41615748213991e-97	3.41615748213991e-97\\
-18.4735658562492	-9.96062797256485	3.55908833895155e-97	3.55908833895155e-97\\
-18.4735658562492	-9.77838625189773	2.15018802709804e-96	2.15018802709804e-96\\
-18.4735658562492	-9.74736123549529	2.91086011831126e-96	2.91086011831126e-96\\
-18.4735658562492	-9.71283689375303	4.07297575529468e-96	4.07297575529468e-96\\
-18.4735658562492	-9.63656292280022	8.51902294021959e-96	8.51902294021959e-96\\
-18.4735658562492	-9.43995212553828	5.55690322519836e-95	5.55690322519836e-95\\
-18.4735658562492	-9.43389908384248	5.88356625124999e-95	5.88356625124999e-95\\
-18.4735658562492	-9.32743243841801	1.59728610674988e-94	1.59728610674988e-94\\
-18.4735658562492	-9.25174688885535	3.22648627555308e-94	3.22648627555308e-94\\
-18.4735658562492	-9.19449550352279	5.47082906242946e-94	5.47082906242946e-94\\
-18.4735658562492	-9.07149283172167	1.68241079440364e-93	1.68241079440364e-93\\
-18.4735658562492	-8.95934539406217	4.62410997402649e-93	4.62410997402649e-93\\
-18.4735658562492	-8.7549188354774	2.82732732857058e-92	2.82732732857058e-92\\
-18.4735658562492	-8.7213363397341	3.79156927859038e-92	3.79156927859038e-92\\
-18.4735658562492	-8.70076181601605	4.53581906487316e-92	4.53581906487316e-92\\
-18.4735658562492	-8.51141255279603	2.3139982014269e-91	2.3139982014269e-91\\
-18.4735658562492	-8.43830635698433	4.2996842350757e-91	4.2996842350757e-91\\
-18.4735658562492	-8.32465017714586	1.1146754591755e-90	1.1146754591755e-90\\
-18.4735658562492	-8.27763034881914	1.64687818155724e-90	1.64687818155724e-90\\
-18.4735658562492	-8.24044276093431	2.23896819463291e-90	2.23896819463291e-90\\
-18.4735658562492	-8.13147624867571	5.46306828609475e-90	5.46306828609475e-90\\
-18.4735658562492	-8.12149578831507	5.92462065593731e-90	5.92462065593731e-90\\
-18.4735658562492	-8.09908529655034	7.10552222616778e-90	7.10552222616778e-90\\
-18.4735658562492	-7.90654973029464	3.31717716137819e-89	3.31717716137819e-89\\
-18.4735658562492	-7.85659894247381	4.91752333237067e-89	4.91752333237067e-89\\
-18.4735658562492	-7.84954448130426	5.19763755228397e-89	5.19763755228397e-89\\
-18.4735658562492	-7.69150530654428	1.77476222140008e-88	1.77476222140008e-88\\
-18.4735658562492	-7.68063534874499	1.92940895345732e-88	1.92940895345732e-88\\
-18.4735658562492	-7.64785375336551	2.48049931857297e-88	2.48049931857297e-88\\
-18.4735658562492	-7.61214449890523	3.25737435529059e-88	3.25737435529059e-88\\
-18.4735658562492	-7.5368500675712	5.76173660939922e-88	5.76173660939922e-88\\
-18.4735658562492	-7.53392682295941	5.89006308201182e-88	5.89006308201182e-88\\
-18.4735658562492	-7.50649351229422	7.23963629342656e-88	7.23963629342656e-88\\
-18.4735658562492	-7.49647814663894	7.80450470256239e-88	7.80450470256239e-88\\
-18.4735658562492	-7.49242426710782	8.04525675915681e-88	8.04525675915681e-88\\
-18.4735658562492	-7.2940972807324	3.48608988415836e-87	3.48608988415836e-87\\
-18.4735658562492	-7.20374503042723	6.7109268411444e-87	6.7109268411444e-87\\
-18.4735658562492	-7.14594055765585	1.01601689882049e-86	1.01601689882049e-86\\
-18.4735658562492	-7.14335996524587	1.03492339755272e-86	1.03492339755272e-86\\
-18.4735658562492	-7.12459682353055	1.18315341495558e-86	1.18315341495558e-86\\
-18.4735658562492	-7.10154360025262	1.39397928950686e-86	1.39397928950686e-86\\
-18.4735658562492	-7.06514792567349	1.80392636407395e-86	1.80392636407395e-86\\
-18.4735658562492	-6.83512681016472	8.92310475713843e-86	8.92310475713843e-86\\
-18.4735658562492	-6.73118118975832	1.8060425423187e-85	1.8060425423187e-85\\
-18.4735658562492	-6.67243365043422	2.67741748723689e-85	2.67741748723689e-85\\
-18.4735658562492	-6.60066826636865	4.31081652088415e-85	4.31081652088415e-85\\
-18.4735658562492	-6.53467469687326	6.64956486384668e-85	6.64956486384668e-85\\
-18.4735658562492	-6.16283992126716	7.04737406874401e-84	7.04737406874401e-84\\
-18.4735658562492	-6.15699249140778	7.30584529346124e-84	7.30584529346124e-84\\
-18.4735658562492	-6.1516395752093	7.55053401227233e-84	7.55053401227233e-84\\
-18.4735658562492	-6.1143915430244	9.4883150973768e-84	9.4883150973768e-84\\
-18.4735658562492	-6.00124212727009	1.88309065878982e-83	1.88309065878982e-83\\
-18.4735658562492	-5.85842615731918	4.39202066405945e-83	4.39202066405945e-83\\
-18.4735658562492	-5.83915605947336	4.91600488828859e-83	4.91600488828859e-83\\
-18.4735658562492	-5.80460435515484	6.01136635462589e-83	6.01136635462589e-83\\
-18.4735658562492	-5.78306088027687	6.81053962434637e-83	6.81053962434637e-83\\
-18.4735658562492	-5.73002217138653	9.24230106092684e-83	9.24230106092684e-83\\
-18.4735658562492	-5.72131149271564	9.71494412277528e-83	9.71494412277528e-83\\
-18.4735658562492	-5.68227141894506	1.21370613175457e-82	1.21370613175457e-82\\
-18.4735658562492	-5.61213760432421	1.8035168992675e-82	1.8035168992675e-82\\
-18.4735658562492	-5.60510796290129	1.8760438014358e-82	1.8760438014358e-82\\
-18.4735658562492	-5.56392146999199	2.3612042738023e-82	2.3612042738023e-82\\
-18.4735658562492	-5.46404956628757	4.09539841286286e-82	4.09539841286286e-82\\
-18.4735658562492	-5.38131706201533	6.41408385894753e-82	6.41408385894753e-82\\
-18.4735658562492	-5.35112627565448	7.54214502408744e-82	7.54214502408744e-82\\
-18.4735658562492	-5.33773564516461	8.10168388965168e-82	8.10168388965168e-82\\
-18.4735658562492	-5.31611466506327	9.09063961557955e-82	9.09063961557955e-82\\
-18.4735658562492	-5.17465728110385	1.90915121852099e-81	1.90915121852099e-81\\
-18.4735658562492	-5.04953248195794	3.61940120925023e-81	3.61940120925023e-81\\
-18.4735658562492	-4.87945924274598	8.42022451771817e-81	8.42022451771817e-81\\
-18.4735658562492	-4.78445547390005	1.3325648711468e-80	1.3325648711468e-80\\
-18.4735658562492	-4.58002274603584	3.47053400282789e-80	3.47053400282789e-80\\
-18.4735658562492	-4.57866361112272	3.49220177582209e-80	3.49220177582209e-80\\
-18.4735658562492	-4.55949544653273	3.81184485955298e-80	3.81184485955298e-80\\
-18.4735658562492	-4.49804058042264	5.03507347524119e-80	5.03507347524119e-80\\
-18.4735658562492	-4.48263449337456	5.39572325481075e-80	5.39572325481075e-80\\
-18.4735658562492	-4.24365249194375	1.53071404305316e-79	1.53071404305316e-79\\
-18.4735658562492	-4.20990691250651	1.76538615568739e-79	1.76538615568739e-79\\
-18.4735658562492	-4.10627752268048	2.71629823643347e-79	2.71629823643347e-79\\
-18.4735658562492	-3.98917125258091	4.36354114233593e-79	4.36354114233593e-79\\
-18.4735658562492	-3.96947302574733	4.71934258220054e-79	4.71934258220054e-79\\
-18.4735658562492	-3.92086786866228	5.71689105500677e-79	5.71689105500677e-79\\
-18.4735658562492	-3.79586129160405	9.26038926455383e-79	9.26038926455383e-79\\
-18.4735658562492	-3.63912838214968	1.65833613875848e-78	1.65833613875848e-78\\
-18.4735658562492	-3.59236284792068	1.96385042558167e-78	1.96385042558167e-78\\
-18.4735658562492	-3.51531618904104	2.58239822066972e-78	2.58239822066972e-78\\
-18.4735658562492	-3.46316520381718	3.09778038461205e-78	3.09778038461205e-78\\
-18.4735658562492	-3.37709894095412	4.1580401107803e-78	4.1580401107803e-78\\
-18.4735658562492	-3.27045485063943	5.92692186307908e-78	5.92692186307908e-78\\
-18.4735658562492	-3.19671587701734	7.52285910134383e-78	7.52285910134383e-78\\
-18.4735658562492	-3.09881307794657	1.02381528593603e-77	1.02381528593603e-77\\
-18.4735658562492	-3.06743209858771	1.12782108941461e-77	1.12782108941461e-77\\
-18.4735658562492	-2.99209252604847	1.41700930776254e-77	1.41700930776254e-77\\
-18.4735658562492	-2.91610547769768	1.77361846982586e-77	1.77361846982586e-77\\
-18.4735658562492	-2.87643302831633	1.98958065092112e-77	1.98958065092112e-77\\
-18.4735658562492	-2.84265740441282	2.1913259387766e-77	2.1913259387766e-77\\
-18.4735658562492	-2.83071878963649	2.26680859851101e-77	2.26680859851101e-77\\
-18.4735658562492	-2.78355866334567	2.58767025484544e-77	2.58767025484544e-77\\
-18.4735658562492	-2.70811347882641	3.18329894912317e-77	3.18329894912317e-77\\
-18.4735658562492	-2.65243343666775	3.69564760241846e-77	3.69564760241846e-77\\
-18.4735658562492	-2.64109820716134	3.80820329428678e-77	3.80820329428678e-77\\
-18.4735658562492	-2.6149418356898	4.07918400453e-77	4.07918400453e-77\\
-18.4735658562492	-2.56842606354897	4.60181665064095e-77	4.60181665064095e-77\\
-18.4735658562492	-2.26283731174309	9.62766785816773e-77	9.62766785816773e-77\\
-18.4735658562492	-2.13836762688047	1.26612901321771e-76	1.26612901321771e-76\\
-18.4735658562492	-2.13327260321624	1.2799823371487e-76	1.2799823371487e-76\\
-18.4735658562492	-1.94247716844443	1.88827460287737e-76	1.88827460287737e-76\\
-18.4735658562492	-1.93573820960509	1.91311168425657e-76	1.91311168425657e-76\\
-18.4735658562492	-1.91918921280614	1.97511902285609e-76	1.97511902285609e-76\\
-18.4735658562492	-1.89146945668762	2.0822393512463e-76	2.0822393512463e-76\\
-18.4735658562492	-1.8495961706385	2.25188868876125e-76	2.25188868876125e-76\\
-18.4735658562492	-1.82295252188246	2.3648020769094e-76	2.3648020769094e-76\\
-18.4735658562492	-1.78542346311054	2.53046683944557e-76	2.53046683944557e-76\\
-18.4735658562492	-1.75140104803788	2.68738731431132e-76	2.68738731431132e-76\\
-18.4735658562492	-1.71304350332964	2.87201322620591e-76	2.87201322620591e-76\\
-18.4735658562492	-1.68885342389757	2.99265015662906e-76	2.99265015662906e-76\\
-18.4735658562492	-1.4117489561574	4.59861292943602e-76	4.59861292943602e-76\\
-18.4735658562492	-1.36610926818959	4.8995580748024e-76	4.8995580748024e-76\\
-18.4735658562492	-1.36259173572184	4.92312828838298e-76	4.92312828838298e-76\\
-18.4735658562492	-1.34676030434052	5.02985230006602e-76	5.02985230006602e-76\\
-18.4735658562492	-1.3265791215592	5.16738209500432e-76	5.16738209500432e-76\\
-18.4735658562492	-1.30708225597957	5.30176755870873e-76	5.30176755870873e-76\\
-18.4735658562492	-1.119465181194	6.65701464527502e-76	6.65701464527502e-76\\
-18.4735658562492	-1.09394991869479	6.84767423061578e-76	6.84767423061578e-76\\
-18.4735658562492	-1.07930227698726	6.95753730327471e-76	6.95753730327471e-76\\
-18.4735658562492	-0.790324989142979	9.11540176330485e-76	9.11540176330485e-76\\
-18.4735658562492	-0.765501461348265	9.29313573744746e-76	9.29313573744746e-76\\
-18.4735658562492	-0.665086257991467	9.98518418898202e-76	9.98518418898202e-76\\
-18.4735658562492	-0.628119767936003	1.02267318034113e-75	1.02267318034113e-75\\
-18.4735658562492	-0.57280309059322	1.05721225461712e-75	1.05721225461712e-75\\
-18.4735658562492	-0.568847987134404	1.05960179168654e-75	1.05960179168654e-75\\
-18.4735658562492	-0.553234621936247	1.06892440305601e-75	1.06892440305601e-75\\
-18.4735658562492	-0.397447866428711	1.15108477720942e-75	1.15108477720942e-75\\
-18.4735658562492	-0.352880332504465	1.17049287527377e-75	1.17049287527377e-75\\
-18.4735658562492	-0.341968321578869	1.17493875058349e-75	1.17493875058349e-75\\
-18.4735658562492	-0.317290739707538	1.18453522066859e-75	1.18453522066859e-75\\
-18.4735658562492	-0.317034387844909	1.18463153347351e-75	1.18463153347351e-75\\
-18.4735658562492	-0.294385064605215	1.19286252577724e-75	1.19286252577724e-75\\
-18.4735658562492	-0.263939588208782	1.20304414543842e-75	1.20304414543842e-75\\
-18.4735658562492	-0.262953132986157	1.20335683081918e-75	1.20335683081918e-75\\
-18.4735658562492	-0.262477813322967	1.2035071079784e-75	1.2035071079784e-75\\
-18.4735658562492	-0.238649580756523	1.21071412849984e-75	1.21071412849984e-75\\
-18.4735658562492	-0.210365934367905	1.21842650022762e-75	1.21842650022762e-75\\
-18.4735658562492	-0.19855916136664	1.22137138716893e-75	1.22137138716893e-75\\
-18.4735658562492	-0.19278441099114	1.22275226277221e-75	1.22275226277221e-75\\
-18.4735658562492	-0.127595528088321	1.23558788388916e-75	1.23558788388916e-75\\
-18.4735658562492	-0.118634591628681	1.23695176904904e-75	1.23695176904904e-75\\
-18.4735658562492	-0.115550686411318	1.23739851620531e-75	1.23739851620531e-75\\
-18.4735658562492	-0.10940074360478	1.23825474463555e-75	1.23825474463555e-75\\
-18.4735658562492	-0.0977293650234219	1.23975238624228e-75	1.23975238624228e-75\\
-18.4735658562492	-0.0548685601440777	1.24381330428132e-75	1.24381330428132e-75\\
-18.4735658562492	-0.0545005541269458	1.24383833533819e-75	1.24383833533819e-75\\
-18.4735658562492	-0.0424464872922112	1.24456532625246e-75	1.24456532625246e-75\\
-18.4735658562492	-0.0337821473901365	1.24497639365226e-75	1.24497639365226e-75\\
-18.4735658562492	-0.0329092215040187	1.24501263333996e-75	1.24501263333996e-75\\
-18.4735658562492	-0.0315732382745776	1.2450662618484e-75	1.2450662618484e-75\\
-18.4735658562492	-0.0292737032413608	1.24515336952793e-75	1.24515336952793e-75\\
-18.4735658562492	-0.0207923214558776	1.2454177617527e-75	1.2454177617527e-75\\
-18.4735658562492	-0.0116992492947692	1.2456017535588e-75	1.2456017535588e-75\\
-18.4735658562492	-0.0114376155956189	1.24560552361707e-75	1.24560552361707e-75\\
-18.4735658562492	-0.00935502120348107	1.24563249290584e-75	1.24563249290584e-75\\
-18.4735658562492	-0.00688891518489597	1.24565744271943e-75	1.24565744271943e-75\\
-18.4735658562492	-0.00677832350190356	1.24565838411477e-75	1.24565838411477e-75\\
-18.4735658562492	-0.00530449134428117	1.245669475532e-75	1.245669475532e-75\\
-18.4735658562492	-0.00117654702270546	1.24568613856886e-75	1.24568613856886e-75\\
-18.4735658562492	0.00706555890519851	1.24565590746615e-75	1.24565590746615e-75\\
-18.4735658562492	0.0252108694023117	1.24529119182901e-75	1.24529119182901e-75\\
-18.4735658562492	0.0276565971771417	1.24521068670982e-75	1.24521068670982e-75\\
-18.4735658562492	0.0417464613344697	1.24460200242143e-75	1.24460200242143e-75\\
-18.4735658562492	0.0535577002463906	1.24390170003253e-75	1.24390170003253e-75\\
-18.4735658562492	0.0575491987540401	1.24362590596895e-75	1.24362590596895e-75\\
-18.4735658562492	0.0642603312166203	1.2431176902551e-75	1.2431176902551e-75\\
-18.4735658562492	0.0643678352352609	1.24310909534129e-75	1.24310909534129e-75\\
-18.4735658562492	0.0819402142993944	1.24151211738518e-75	1.24151211738518e-75\\
-18.4735658562492	0.0976429270577	1.23976285449745e-75	1.23976285449745e-75\\
-18.4735658562492	0.116464833086862	1.23726729939171e-75	1.23726729939171e-75\\
-18.4735658562492	0.139018907727481	1.23370773915764e-75	1.23370773915764e-75\\
-18.4735658562492	0.166630675162482	1.22851275389196e-75	1.22851275389196e-75\\
-18.4735658562492	0.258178715714337	1.20485479900646e-75	1.20485479900646e-75\\
-18.4735658562492	0.362069853750091	1.16665408567138e-75	1.16665408567138e-75\\
-18.4735658562492	0.36840551675891	1.16395754254476e-75	1.16395754254476e-75\\
-18.4735658562492	0.455295019995092	1.12304125099992e-75	1.12304125099992e-75\\
-18.4735658562492	0.487158061232025	1.10630507039007e-75	1.10630507039007e-75\\
-18.4735658562492	0.503863371211972	1.09718525049475e-75	1.09718525049475e-75\\
-18.4735658562492	0.551098581420598	1.07018588997608e-75	1.07018588997608e-75\\
-18.4735658562492	0.551229925151555	1.070108419916e-75	1.070108419916e-75\\
-18.4735658562492	0.561757455841525	1.06385751338399e-75	1.06385751338399e-75\\
-18.4735658562492	0.652066959060987	1.00711673042125e-75	1.00711673042125e-75\\
-18.4735658562492	0.700001210378557	9.75004042626275e-76	9.75004042626275e-76\\
-18.4735658562492	0.840498465504729	8.74999775057484e-76	8.74999775057484e-76\\
-18.4735658562492	0.946163202489589	7.96183798370221e-76	7.96183798370221e-76\\
-18.4735658562492	1.09809938403689	6.81660229117788e-76	6.81660229117788e-76\\
-18.4735658562492	1.14944326279193	6.43442428832067e-76	6.43442428832067e-76\\
-18.4735658562492	1.30410843123873	5.32239227662166e-76	5.32239227662166e-76\\
-18.4735658562492	1.43196483675016	4.4683116560977e-76	4.4683116560977e-76\\
-18.4735658562492	1.45756032851411	4.30609397507898e-76	4.30609397507898e-76\\
-18.4735658562492	1.5490641126172	3.75268831089922e-76	3.75268831089922e-76\\
-18.4735658562492	1.58451914275711	3.54990847572252e-76	3.54990847572252e-76\\
-18.4735658562492	1.63696472143613	3.26234260868685e-76	3.26234260868685e-76\\
-18.4735658562492	1.7113521020209	2.88034267085164e-76	2.88034267085164e-76\\
-18.4735658562492	1.86679452278968	2.18106084239973e-76	2.18106084239973e-76\\
-18.4735658562492	1.91774192821129	1.98061069098162e-76	1.98061069098162e-76\\
-18.4735658562492	1.97373139298229	1.77617907983724e-76	1.77617907983724e-76\\
-18.4735658562492	2.01460291259671	1.6371547569184e-76	1.6371547569184e-76\\
-18.4735658562492	2.02370156162591	1.60735227136095e-76	1.60735227136095e-76\\
-18.4735658562492	2.13237820758129	1.28242634865759e-76	1.28242634865759e-76\\
-18.4735658562492	2.14910175659692	1.23732661734182e-76	1.23732661734182e-76\\
-18.4735658562492	2.52196718590426	5.17944614197101e-77	5.17944614197101e-77\\
-18.4735658562492	2.57902693589173	4.47795918473929e-77	4.47795918473929e-77\\
-18.4735658562492	2.6874068997276	3.36618295859701e-77	3.36618295859701e-77\\
-18.4735658562492	2.71661488173683	3.11073540761076e-77	3.11073540761076e-77\\
-18.4735658562492	2.92837254373747	1.71116511805776e-77	1.71116511805776e-77\\
-18.4735658562492	2.95927201069857	1.56238258607402e-77	1.56238258607402e-77\\
-18.4735658562492	3.12069201055704	9.56473743736023e-78	9.56473743736023e-78\\
-18.4735658562492	3.15761499719583	8.51795449508545e-78	8.51795449508545e-78\\
-18.4735658562492	3.19106029960842	7.65998133196966e-78	7.65998133196966e-78\\
-18.4735658562492	3.1917545723558	7.64302784503202e-78	7.64302784503202e-78\\
-18.4735658562492	3.23428556007998	6.6668062520046e-78	6.6668062520046e-78\\
-18.4735658562492	3.45700403370755	3.16452833749641e-78	3.16452833749641e-78\\
-18.4735658562492	3.55770737564084	2.22287539147499e-78	2.22287539147499e-78\\
-18.4735658562492	3.62068507523308	1.77315821262601e-78	1.77315821262601e-78\\
-18.4735658562492	3.73929580382039	1.14599804264673e-78	1.14599804264673e-78\\
-18.4735658562492	3.82024668800656	8.43918026524373e-79	8.43918026524373e-79\\
-18.4735658562492	4.09452150300821	2.85044290717911e-79	2.85044290717911e-79\\
-18.4735658562492	4.09578518667062	2.83573002901772e-79	2.83573002901772e-79\\
-18.4735658562492	4.10930257947617	2.68275355427727e-79	2.68275355427727e-79\\
-18.4735658562492	4.1847039545815	1.96237203565626e-79	1.96237203565626e-79\\
-18.4735658562492	4.18690036711604	1.94441316220338e-79	1.94441316220338e-79\\
-18.4735658562492	4.20258562741922	1.82059720091709e-79	1.82059720091709e-79\\
-18.4735658562492	4.35671055426668	9.41354136785268e-80	9.41354136785268e-80\\
-18.4735658562492	4.45809785949909	6.02124704434335e-80	6.02124704434335e-80\\
-18.4735658562492	4.52135202219773	4.5326220734893e-80	4.5326220734893e-80\\
-18.4735658562492	4.7367613644976	1.67223079166262e-80	1.67223079166262e-80\\
-18.4735658562492	4.75654133127884	1.52237243787443e-80	1.52237243787443e-80\\
-18.4735658562492	4.99956494895721	4.65235202756886e-81	4.65235202756886e-81\\
-18.4735658562492	5.04845325604475	3.63917717141517e-81	3.63917717141517e-81\\
-18.4735658562492	5.06685626463353	3.31574236682116e-81	3.31574236682116e-81\\
-18.4735658562492	5.14869967249627	2.18287667963777e-81	2.18287667963777e-81\\
-18.4735658562492	5.30803197776341	9.48945420226689e-82	9.48945420226689e-82\\
-18.4735658562492	5.66871903635036	1.31074421633301e-82	1.31074421633301e-82\\
-18.4735658562492	5.70571153224712	1.06206039668653e-82	1.06206039668653e-82\\
-18.4735658562492	5.71893940480377	9.84766106443732e-83	9.84766106443732e-83\\
-18.4735658562492	5.79367630919147	6.40465674165609e-83	6.40465674165609e-83\\
-18.4735658562492	5.89003900805956	3.6476684084598e-83	3.6476684084598e-83\\
-18.4735658562492	6.04791116716709	1.42155762085643e-83	1.42155762085643e-83\\
-18.4735658562492	6.08735774461523	1.11896681622844e-83	1.11896681622844e-83\\
-18.4735658562492	6.25770973798712	3.90980476315301e-84	3.90980476315301e-84\\
-18.4735658562492	6.33421273325968	2.41530976849808e-84	2.41530976849808e-84\\
-18.4735658562492	6.34457480923486	2.26174868273482e-84	2.26174868273482e-84\\
-18.4735658562492	6.37089122636784	1.91329237262256e-84	1.91329237262256e-84\\
-18.4735658562492	6.40068786051156	1.58177949929204e-84	1.58177949929204e-84\\
-18.4735658562492	6.48562099633152	9.15132119233296e-85	9.15132119233296e-85\\
-18.4735658562492	6.65727360949725	2.96208128964154e-85	2.96208128964154e-85\\
-18.4735658562492	6.69178943927017	2.35258604015651e-85	2.35258604015651e-85\\
-18.4735658562492	6.70249349284102	2.18984026915289e-85	2.18984026915289e-85\\
-18.4735658562492	6.88608532626465	6.29048169079011e-86	6.29048169079011e-86\\
-18.4735658562492	6.90491375367945	5.52457452624944e-86	5.52457452624944e-86\\
-18.4735658562492	7.03301125999215	2.26256588566205e-86	2.26256588566205e-86\\
-18.4735658562492	7.17185384462208	8.43984984163786e-87	8.43984984163786e-87\\
-18.4735658562492	7.24298657721048	5.05451054899116e-87	5.05451054899116e-87\\
-18.4735658562492	7.24776372185338	4.88255582589177e-87	4.88255582589177e-87\\
-18.4735658562492	7.25072460121043	4.77887269195353e-87	4.77887269195353e-87\\
-18.4735658562492	7.56029643969675	4.82713086056012e-88	4.82713086056012e-88\\
-18.4735658562492	7.65685016180242	2.31547811259247e-88	2.31547811259247e-88\\
-18.4735658562492	7.66011364786122	2.25832377452021e-88	2.25832377452021e-88\\
-18.4735658562492	7.66553512665701	2.16642643400374e-88	2.16642643400374e-88\\
-18.4735658562492	7.68809712384273	1.82189050623104e-88	1.82189050623104e-88\\
-18.4735658562492	7.99473480978791	1.64540433119679e-89	1.64540433119679e-89\\
-18.4735658562492	8.00277468901713	1.54292061855748e-89	1.54292061855748e-89\\
-18.4735658562492	8.10700273053115	6.66398026914173e-90	6.66398026914173e-90\\
-18.4735658562492	8.11341300518876	6.32638057854877e-90	6.32638057854877e-90\\
-18.4735658562492	8.16091433081819	4.29822532756667e-90	4.29822532756667e-90\\
-18.4735658562492	8.4263009756926	4.75774876092468e-91	4.75774876092468e-91\\
-18.4735658562492	8.43167995960995	4.54685235209487e-91	4.54685235209487e-91\\
-18.4735658562492	8.55151590704134	1.64351381391916e-91	1.64351381391916e-91\\
-18.4735658562492	8.560030124411	1.52804754798136e-91	1.52804754798136e-91\\
-18.4735658562492	8.62636622596679	8.64115828163142e-92	8.64115828163142e-92\\
-18.4735658562492	8.63961940648159	7.70694616858493e-92	7.70694616858493e-92\\
-18.4735658562492	8.67701171835745	5.57541963964545e-92	5.57541963964545e-92\\
-18.4735658562492	8.68066941326515	5.40121017668941e-92	5.40121017668941e-92\\
-18.4735658562492	8.68922515711246	5.01441543323077e-92	5.01441543323077e-92\\
-18.4735658562492	8.73702891646833	3.30619050862871e-92	3.30619050862871e-92\\
-18.4735658562492	8.78579554324503	2.15659826423324e-92	2.15659826423324e-92\\
-18.4735658562492	8.79755482021605	1.94477902560424e-92	1.94477902560424e-92\\
-18.4735658562492	8.80813417900733	1.77184239925719e-92	1.77184239925719e-92\\
-18.4735658562492	8.87783953867752	9.56586872608935e-93	9.56586872608935e-93\\
-18.4735658562492	8.90510581382788	7.50646073993074e-93	7.50646073993074e-93\\
-18.4735658562492	9.0377437318851	2.28373663810275e-93	2.28373663810275e-93\\
-18.4735658562492	9.23447011934336	3.78514713728207e-94	3.78514713728207e-94\\
-18.4735658562492	9.35387434407783	1.24772429745909e-94	1.24772429745909e-94\\
-18.4735658562492	9.393659457282	8.59319014297385e-95	8.59319014297385e-95\\
-18.4735658562492	9.53507648759292	2.25364123164199e-95	2.25364123164199e-95\\
-18.4735658562492	9.64177644620874	8.10148695156748e-96	8.10148695156748e-96\\
-18.4735658562492	9.80885023439559	1.59552474846121e-96	1.59552474846121e-96\\
-18.4735658562492	9.84912655309268	1.07393256880035e-96	1.07393256880035e-96\\
-18.4735658562492	9.99013391093181	2.65162179853587e-97	2.65162179853587e-97\\
-18.4735658562492	9.99998804670389	2.40290582241356e-97	2.40290582241356e-97\\
-17.1680408417758	-9.99030693937904	3.36388474466706e-87	3.36388474466706e-87\\
-17.1680408417758	-9.96580280520765	4.29563794099851e-87	4.29563794099851e-87\\
-17.1680408417758	-9.96474212965218	4.34128330325693e-87	4.34128330325693e-87\\
-17.1680408417758	-9.96062797256485	4.52292110697079e-87	4.52292110697079e-87\\
-17.1680408417758	-9.77838625189773	2.73247806335217e-86	2.73247806335217e-86\\
-17.1680408417758	-9.74736123549529	3.69914692042397e-86	3.69914692042397e-86\\
-17.1680408417758	-9.71283689375303	5.17597380491807e-86	5.17597380491807e-86\\
-17.1680408417758	-9.63656292280022	1.08260500997955e-85	1.08260500997955e-85\\
-17.1680408417758	-9.43995212553828	7.06176202809498e-85	7.06176202809498e-85\\
-17.1680408417758	-9.43389908384248	7.4768883061438e-85	7.4768883061438e-85\\
-17.1680408417758	-9.32743243841801	2.02984538681567e-84	2.02984538681567e-84\\
-17.1680408417758	-9.25174688885535	4.10024744745434e-84	4.10024744745434e-84\\
-17.1680408417758	-9.19449550352279	6.95237821671508e-84	6.95237821671508e-84\\
-17.1680408417758	-9.07149283172167	2.13802259677694e-83	2.13802259677694e-83\\
-17.1680408417758	-8.95934539406217	5.8763600705229e-83	5.8763600705229e-83\\
-17.1680408417758	-8.7549188354774	3.59299270848509e-82	3.59299270848509e-82\\
-17.1680408417758	-8.7213363397341	4.81835995218097e-82	4.81835995218097e-82\\
-17.1680408417758	-8.70076181601605	5.76415919812733e-82	5.76415919812733e-82\\
-17.1680408417758	-8.51141255279603	2.94064948941652e-81	2.94064948941652e-81\\
-17.1680408417758	-8.43830635698433	5.4640769568148e-81	5.4640769568148e-81\\
-17.1680408417758	-8.32465017714586	1.41653948471882e-80	1.41653948471882e-80\\
-17.1680408417758	-8.27763034881914	2.09286743643154e-80	2.09286743643154e-80\\
-17.1680408417758	-8.24044276093431	2.84530068964925e-80	2.84530068964925e-80\\
-17.1680408417758	-8.13147624867571	6.94251575314357e-80	6.94251575314357e-80\\
-17.1680408417758	-8.12149578831507	7.52906060865796e-80	7.52906060865796e-80\\
-17.1680408417758	-8.09908529655034	9.02976082415858e-80	9.02976082415858e-80\\
-17.1680408417758	-7.90654973029464	4.21549823154393e-79	4.21549823154393e-79\\
-17.1680408417758	-7.85659894247381	6.24923237520782e-79	6.24923237520782e-79\\
-17.1680408417758	-7.84954448130426	6.60520401652475e-79	6.60520401652475e-79\\
-17.1680408417758	-7.69150530654428	2.25538361135184e-78	2.25538361135184e-78\\
-17.1680408417758	-7.68063534874499	2.45191005350017e-78	2.45191005350017e-78\\
-17.1680408417758	-7.64785375336551	3.15224058953966e-78	3.15224058953966e-78\\
-17.1680408417758	-7.61214449890523	4.13950029382784e-78	4.13950029382784e-78\\
-17.1680408417758	-7.5368500675712	7.32206611402483e-78	7.32206611402483e-78\\
-17.1680408417758	-7.53392682295941	7.48514453644286e-78	7.48514453644286e-78\\
-17.1680408417758	-7.50649351229422	9.2001941733137e-78	9.2001941733137e-78\\
-17.1680408417758	-7.49647814663894	9.91803397020226e-78	9.91803397020226e-78\\
-17.1680408417758	-7.49242426710782	1.02239838243827e-77	1.02239838243827e-77\\
-17.1680408417758	-7.2940972807324	4.4301540215498e-77	4.4301540215498e-77\\
-17.1680408417758	-7.20374503042723	8.52830550030414e-77	8.52830550030414e-77\\
-17.1680408417758	-7.14594055765585	1.29116330899163e-76	1.29116330899163e-76\\
-17.1680408417758	-7.14335996524587	1.31518985568872e-76	1.31518985568872e-76\\
-17.1680408417758	-7.12459682353055	1.5035618797997e-76	1.5035618797997e-76\\
-17.1680408417758	-7.10154360025262	1.77148127574941e-76	1.77148127574941e-76\\
-17.1680408417758	-7.06514792567349	2.29244566317639e-76	2.29244566317639e-76\\
-17.1680408417758	-6.83512681016472	1.13395608656519e-75	1.13395608656519e-75\\
-17.1680408417758	-6.73118118975832	2.29513492130593e-75	2.29513492130593e-75\\
-17.1680408417758	-6.67243365043422	3.40248594918658e-75	3.40248594918658e-75\\
-17.1680408417758	-6.60066826636865	5.47822396460352e-75	5.47822396460352e-75\\
-17.1680408417758	-6.53467469687326	8.45032615395077e-75	8.45032615395077e-75\\
-17.1680408417758	-6.16283992126716	8.95586562867688e-74	8.95586562867688e-74\\
-17.1680408417758	-6.15699249140778	9.28433315925876e-74	9.28433315925876e-74\\
-17.1680408417758	-6.1516395752093	9.59528575878718e-74	9.59528575878718e-74\\
-17.1680408417758	-6.1143915430244	1.20578351916258e-73	1.20578351916258e-73\\
-17.1680408417758	-6.00124212727009	2.39304835279502e-73	2.39304835279502e-73\\
-17.1680408417758	-5.85842615731918	5.58141891178183e-73	5.58141891178183e-73\\
-17.1680408417758	-5.83915605947336	6.24730272296698e-73	6.24730272296698e-73\\
-17.1680408417758	-5.80460435515484	7.63929781385559e-73	7.63929781385559e-73\\
-17.1680408417758	-5.78306088027687	8.65489431090978e-73	8.65489431090978e-73\\
-17.1680408417758	-5.73002217138653	1.17451983666578e-72	1.17451983666578e-72\\
-17.1680408417758	-5.72131149271564	1.23458373721868e-72	1.23458373721868e-72\\
-17.1680408417758	-5.68227141894506	1.54238854396902e-72	1.54238854396902e-72\\
-17.1680408417758	-5.61213760432421	2.29192531165958e-72	2.29192531165958e-72\\
-17.1680408417758	-5.60510796290129	2.38409314381202e-72	2.38409314381202e-72\\
-17.1680408417758	-5.56392146999199	3.00063938592659e-72	3.00063938592659e-72\\
-17.1680408417758	-5.46404956628757	5.20446871752802e-72	5.20446871752802e-72\\
-17.1680408417758	-5.38131706201533	8.15107479913253e-72	8.15107479913253e-72\\
-17.1680408417758	-5.35112627565448	9.58462495801069e-72	9.58462495801069e-72\\
-17.1680408417758	-5.33773564516461	1.02956919235405e-71	1.02956919235405e-71\\
-17.1680408417758	-5.31611466506327	1.15524656534043e-71	1.15524656534043e-71\\
-17.1680408417758	-5.17465728110385	2.42616634382032e-71	2.42616634382032e-71\\
-17.1680408417758	-5.04953248195794	4.59956723882158e-71	4.59956723882158e-71\\
-17.1680408417758	-4.87945924274598	1.07004961860091e-70	1.07004961860091e-70\\
-17.1680408417758	-4.78445547390005	1.69343528682774e-70	1.69343528682774e-70\\
-17.1680408417758	-4.58002274603584	4.41038546923906e-70	4.41038546923906e-70\\
-17.1680408417758	-4.57866361112272	4.43792106782029e-70	4.43792106782029e-70\\
-17.1680408417758	-4.55949544653273	4.8441263407497e-70	4.8441263407497e-70\\
-17.1680408417758	-4.49804058042264	6.39861614197128e-70	6.39861614197128e-70\\
-17.1680408417758	-4.48263449337456	6.85693308858577e-70	6.85693308858577e-70\\
-17.1680408417758	-4.24365249194375	1.94524501634067e-69	1.94524501634067e-69\\
-17.1680408417758	-4.20990691250651	2.24346842367635e-69	2.24346842367635e-69\\
-17.1680408417758	-4.10627752268048	3.45189595097592e-69	3.45189595097592e-69\\
-17.1680408417758	-3.98917125258091	5.54522688234834e-69	5.54522688234834e-69\\
-17.1680408417758	-3.96947302574733	5.99738251575649e-69	5.99738251575649e-69\\
-17.1680408417758	-3.92086786866228	7.26507598475617e-69	7.26507598475617e-69\\
-17.1680408417758	-3.79586129160405	1.17681850166592e-68	1.17681850166592e-68\\
-17.1680408417758	-3.63912838214968	2.10742831032193e-68	2.10742831032193e-68\\
-17.1680408417758	-3.59236284792068	2.49567858251405e-68	2.49567858251405e-68\\
-17.1680408417758	-3.51531618904104	3.28173462036394e-68	3.28173462036394e-68\\
-17.1680408417758	-3.46316520381718	3.93668685685092e-68	3.93668685685092e-68\\
-17.1680408417758	-3.37709894095412	5.28407434422363e-68	5.28407434422363e-68\\
-17.1680408417758	-3.27045485063943	7.53198500315502e-68	7.53198500315502e-68\\
-17.1680408417758	-3.19671587701734	9.56011623590626e-68	9.56011623590626e-68\\
-17.1680408417758	-3.09881307794657	1.30107356867784e-67	1.30107356867784e-67\\
-17.1680408417758	-3.06743209858771	1.43324506851179e-67	1.43324506851179e-67\\
-17.1680408417758	-2.99209252604847	1.80074802772141e-67	1.80074802772141e-67\\
-17.1680408417758	-2.91610547769768	2.25393012168159e-67	2.25393012168159e-67\\
-17.1680408417758	-2.87643302831633	2.52837678165715e-67	2.52837678165715e-67\\
-17.1680408417758	-2.84265740441282	2.7847564872933e-67	2.7847564872933e-67\\
-17.1680408417758	-2.83071878963649	2.88068052244204e-67	2.88068052244204e-67\\
-17.1680408417758	-2.78355866334567	3.28843436827103e-67	3.28843436827103e-67\\
-17.1680408417758	-2.70811347882641	4.04536460902471e-67	4.04536460902471e-67\\
-17.1680408417758	-2.65243343666775	4.69646183320879e-67	4.69646183320879e-67\\
-17.1680408417758	-2.64109820716134	4.83949860723023e-67	4.83949860723023e-67\\
-17.1680408417758	-2.6149418356898	5.18386330324731e-67	5.18386330324731e-67\\
-17.1680408417758	-2.56842606354897	5.84802951694224e-67	5.84802951694224e-67\\
-17.1680408417758	-2.26283731174309	1.22349259191017e-66	1.22349259191017e-66\\
-17.1680408417758	-2.13836762688047	1.60900800785334e-66	1.60900800785334e-66\\
-17.1680408417758	-2.13327260321624	1.62661293508244e-66	1.62661293508244e-66\\
-17.1680408417758	-1.94247716844443	2.39963615503482e-66	2.39963615503482e-66\\
-17.1680408417758	-1.93573820960509	2.43119933889179e-66	2.43119933889179e-66\\
-17.1680408417758	-1.91918921280614	2.50999881612574e-66	2.50999881612574e-66\\
-17.1680408417758	-1.89146945668762	2.64612828191036e-66	2.64612828191036e-66\\
-17.1680408417758	-1.8495961706385	2.86172016847085e-66	2.86172016847085e-66\\
-17.1680408417758	-1.82295252188246	3.00521150610515e-66	3.00521150610515e-66\\
-17.1680408417758	-1.78542346311054	3.21573975935354e-66	3.21573975935354e-66\\
-17.1680408417758	-1.75140104803788	3.41515569408003e-66	3.41515569408003e-66\\
-17.1680408417758	-1.71304350332964	3.6497799445272e-66	3.6497799445272e-66\\
-17.1680408417758	-1.68885342389757	3.80308642835889e-66	3.80308642835889e-66\\
-17.1680408417758	-1.4117489561574	5.84395819954895e-66	5.84395819954895e-66\\
-17.1680408417758	-1.36610926818959	6.22640196615098e-66	6.22640196615098e-66\\
-17.1680408417758	-1.36259173572184	6.25635520314503e-66	6.25635520314503e-66\\
-17.1680408417758	-1.34676030434052	6.39198102613431e-66	6.39198102613431e-66\\
-17.1680408417758	-1.3265791215592	6.56675511239569e-66	6.56675511239569e-66\\
-17.1680408417758	-1.30708225597957	6.73753335456706e-66	6.73753335456706e-66\\
-17.1680408417758	-1.119465181194	8.45979340243005e-66	8.45979340243005e-66\\
-17.1680408417758	-1.09394991869479	8.70208529874136e-66	8.70208529874136e-66\\
-17.1680408417758	-1.07930227698726	8.84170026832992e-66	8.84170026832992e-66\\
-17.1680408417758	-0.790324989142979	1.15839336109076e-65	1.15839336109076e-65\\
-17.1680408417758	-0.765501461348265	1.18097995255795e-65	1.18097995255795e-65\\
-17.1680408417758	-0.665086257991467	1.26892608511768e-65	1.26892608511768e-65\\
-17.1680408417758	-0.628119767936003	1.29962217073275e-65	1.29962217073275e-65\\
-17.1680408417758	-0.57280309059322	1.34351473342878e-65	1.34351473342878e-65\\
-17.1680408417758	-0.568847987134404	1.34655137838329e-65	1.34655137838329e-65\\
-17.1680408417758	-0.553234621936247	1.35839863580413e-65	1.35839863580413e-65\\
-17.1680408417758	-0.397447866428711	1.4628087698118e-65	1.4628087698118e-65\\
-17.1680408417758	-0.352880332504465	1.48747275340016e-65	1.48747275340016e-65\\
-17.1680408417758	-0.341968321578869	1.49312261127449e-65	1.49312261127449e-65\\
-17.1680408417758	-0.317290739707538	1.50531789078619e-65	1.50531789078619e-65\\
-17.1680408417758	-0.317034387844909	1.50544028595505e-65	1.50544028595505e-65\\
-17.1680408417758	-0.294385064605215	1.51590030416095e-65	1.51590030416095e-65\\
-17.1680408417758	-0.263939588208782	1.52883919695681e-65	1.52883919695681e-65\\
-17.1680408417758	-0.262953132986157	1.52923656031895e-65	1.52923656031895e-65\\
-17.1680408417758	-0.262477813322967	1.52942753386908e-65	1.52942753386908e-65\\
-17.1680408417758	-0.238649580756523	1.53858627962935e-65	1.53858627962935e-65\\
-17.1680408417758	-0.210365934367905	1.54838723019599e-65	1.54838723019599e-65\\
-17.1680408417758	-0.19855916136664	1.55212961870563e-65	1.55212961870563e-65\\
-17.1680408417758	-0.19278441099114	1.55388444770042e-65	1.55388444770042e-65\\
-17.1680408417758	-0.127595528088321	1.57019606914447e-65	1.57019606914447e-65\\
-17.1680408417758	-0.118634591628681	1.57192930653271e-65	1.57192930653271e-65\\
-17.1680408417758	-0.115550686411318	1.57249703679118e-65	1.57249703679118e-65\\
-17.1680408417758	-0.10940074360478	1.57358513949353e-65	1.57358513949353e-65\\
-17.1680408417758	-0.0977293650234219	1.57548835576372e-65	1.57548835576372e-65\\
-17.1680408417758	-0.0548685601440777	1.58064900651561e-65	1.58064900651561e-65\\
-17.1680408417758	-0.0545005541269458	1.58068081620525e-65	1.58068081620525e-65\\
-17.1680408417758	-0.0424464872922112	1.58160468272318e-65	1.58160468272318e-65\\
-17.1680408417758	-0.0337821473901365	1.58212707082988e-65	1.58212707082988e-65\\
-17.1680408417758	-0.0329092215040187	1.58217312454723e-65	1.58217312454723e-65\\
-17.1680408417758	-0.0315732382745776	1.5822412761326e-65	1.5822412761326e-65\\
-17.1680408417758	-0.0292737032413608	1.58235197334627e-65	1.58235197334627e-65\\
-17.1680408417758	-0.0207923214558776	1.58268796533636e-65	1.58268796533636e-65\\
-17.1680408417758	-0.0116992492947692	1.58292178375953e-65	1.58292178375953e-65\\
-17.1680408417758	-0.0114376155956189	1.5829265747831e-65	1.5829265747831e-65\\
-17.1680408417758	-0.00935502120348107	1.58296084759506e-65	1.58296084759506e-65\\
-17.1680408417758	-0.00688891518489597	1.58299255404002e-65	1.58299255404002e-65\\
-17.1680408417758	-0.00677832350190356	1.58299375037359e-65	1.58299375037359e-65\\
-17.1680408417758	-0.00530449134428117	1.58300784544522e-65	1.58300784544522e-65\\
-17.1680408417758	-0.00117654702270546	1.58302902098063e-65	1.58302902098063e-65\\
-17.1680408417758	0.00706555890519851	1.58299060302651e-65	1.58299060302651e-65\\
-17.1680408417758	0.0252108694023117	1.58252711915193e-65	1.58252711915193e-65\\
-17.1680408417758	0.0276565971771417	1.58242481253065e-65	1.58242481253065e-65\\
-17.1680408417758	0.0417464613344697	1.58165129112481e-65	1.58165129112481e-65\\
-17.1680408417758	0.0535577002463906	1.58076134062222e-65	1.58076134062222e-65\\
-17.1680408417758	0.0575491987540401	1.58041085907399e-65	1.58041085907399e-65\\
-17.1680408417758	0.0642603312166203	1.57976501402601e-65	1.57976501402601e-65\\
-17.1680408417758	0.0643678352352609	1.57975409153311e-65	1.57975409153311e-65\\
-17.1680408417758	0.0819402142993944	1.57772463774686e-65	1.57772463774686e-65\\
-17.1680408417758	0.0976429270577	1.57550165891547e-65	1.57550165891547e-65\\
-17.1680408417758	0.116464833086862	1.57233028529773e-65	1.57233028529773e-65\\
-17.1680408417758	0.139018907727481	1.56780676450225e-65	1.56780676450225e-65\\
-17.1680408417758	0.166630675162482	1.56120493103512e-65	1.56120493103512e-65\\
-17.1680408417758	0.258178715714337	1.53114019161062e-65	1.53114019161062e-65\\
-17.1680408417758	0.362069853750091	1.48259438544064e-65	1.48259438544064e-65\\
-17.1680408417758	0.36840551675891	1.47916759445886e-65	1.47916759445886e-65\\
-17.1680408417758	0.455295019995092	1.4271708073542e-65	1.4271708073542e-65\\
-17.1680408417758	0.487158061232025	1.40590232022453e-65	1.40590232022453e-65\\
-17.1680408417758	0.503863371211972	1.39431277201218e-65	1.39431277201218e-65\\
-17.1680408417758	0.551098581420598	1.36000174459873e-65	1.36000174459873e-65\\
-17.1680408417758	0.551229925151555	1.35990329495756e-65	1.35990329495756e-65\\
-17.1680408417758	0.561757455841525	1.3519595873564e-65	1.3519595873564e-65\\
-17.1680408417758	0.652066959060987	1.27985289585353e-65	1.27985289585353e-65\\
-17.1680408417758	0.700001210378557	1.23904380667194e-65	1.23904380667194e-65\\
-17.1680408417758	0.840498465504729	1.11195749425203e-65	1.11195749425203e-65\\
-17.1680408417758	0.946163202489589	1.01179745028123e-65	1.01179745028123e-65\\
-17.1680408417758	1.09809938403689	8.6625988018258e-66	8.6625988018258e-66\\
-17.1680408417758	1.14944326279193	8.17692359763797e-66	8.17692359763797e-66\\
-17.1680408417758	1.30410843123873	6.76374342947662e-66	6.76374342947662e-66\\
-17.1680408417758	1.43196483675016	5.67837018280962e-66	5.67837018280962e-66\\
-17.1680408417758	1.45756032851411	5.47222251140353e-66	5.47222251140353e-66\\
-17.1680408417758	1.5490641126172	4.76894967272677e-66	4.76894967272677e-66\\
-17.1680408417758	1.58451914275711	4.51125525515608e-66	4.51125525515608e-66\\
-17.1680408417758	1.63696472143613	4.14581399441931e-66	4.14581399441931e-66\\
-17.1680408417758	1.7113521020209	3.66036507684471e-66	3.66036507684471e-66\\
-17.1680408417758	1.86679452278968	2.7717115115449e-66	2.7717115115449e-66\\
-17.1680408417758	1.91774192821129	2.51697767680914e-66	2.51697767680914e-66\\
-17.1680408417758	1.97373139298229	2.25718416765187e-66	2.25718416765187e-66\\
-17.1680408417758	2.01460291259671	2.08051082194413e-66	2.08051082194413e-66\\
-17.1680408417758	2.02370156162591	2.04263755830727e-66	2.04263755830727e-66\\
-17.1680408417758	2.13237820758129	1.62971880663899e-66	1.62971880663899e-66\\
-17.1680408417758	2.14910175659692	1.57240566707616e-66	1.57240566707616e-66\\
-17.1680408417758	2.52196718590426	6.5820862105491e-67	6.5820862105491e-67\\
-17.1680408417758	2.57902693589173	5.69063034798889e-67	5.69063034798889e-67\\
-17.1680408417758	2.6874068997276	4.27777523438736e-67	4.27777523438736e-67\\
-17.1680408417758	2.71661488173683	3.95315021526798e-67	3.95315021526798e-67\\
-17.1680408417758	2.92837254373747	2.17456384694726e-67	2.17456384694726e-67\\
-17.1680408417758	2.95927201069857	1.9854896823942e-67	1.9854896823942e-67\\
-17.1680408417758	3.12069201055704	1.21549533807902e-67	1.21549533807902e-67\\
-17.1680408417758	3.15761499719583	1.08246923102189e-67	1.08246923102189e-67\\
-17.1680408417758	3.19106029960842	9.73437238581547e-68	9.73437238581547e-68\\
-17.1680408417758	3.1917545723558	9.71282774387225e-68	9.71282774387225e-68\\
-17.1680408417758	3.23428556007998	8.47223666332461e-68	8.47223666332461e-68\\
-17.1680408417758	3.45700403370755	4.02151074886949e-68	4.02151074886949e-68\\
-17.1680408417758	3.55770737564084	2.82484981230612e-68	2.82484981230612e-68\\
-17.1680408417758	3.62068507523308	2.25334522273962e-68	2.25334522273962e-68\\
-17.1680408417758	3.73929580382039	1.45634450230056e-68	1.45634450230056e-68\\
-17.1680408417758	3.82024668800656	1.07245853185106e-68	1.07245853185106e-68\\
-17.1680408417758	4.09452150300821	3.62236819131426e-69	3.62236819131426e-69\\
-17.1680408417758	4.09578518667062	3.60367093492639e-69	3.60367093492639e-69\\
-17.1680408417758	4.10930257947617	3.40926707062743e-69	3.40926707062743e-69\\
-17.1680408417758	4.1847039545815	2.49379983145166e-69	2.49379983145166e-69\\
-17.1680408417758	4.18690036711604	2.47097753538542e-69	2.47097753538542e-69\\
-17.1680408417758	4.20258562741922	2.31363111086632e-69	2.31363111086632e-69\\
-17.1680408417758	4.35671055426668	1.19628120712918e-69	1.19628120712918e-69\\
-17.1680408417758	4.45809785949909	7.65185428220324e-70	7.65185428220324e-70\\
-17.1680408417758	4.52135202219773	5.7600964330505e-70	5.7600964330505e-70\\
-17.1680408417758	4.7367613644976	2.12508575877759e-70	2.12508575877759e-70\\
-17.1680408417758	4.75654133127884	1.93464443030971e-70	1.93464443030971e-70\\
-17.1680408417758	4.99956494895721	5.91225032328033e-71	5.91225032328033e-71\\
-17.1680408417758	5.04845325604475	4.62469870737985e-71	4.62469870737985e-71\\
-17.1680408417758	5.06685626463353	4.2136748818633e-71	4.2136748818633e-71\\
-17.1680408417758	5.14869967249627	2.77401909365262e-71	2.77401909365262e-71\\
-17.1680408417758	5.30803197776341	1.20592827762486e-71	1.20592827762486e-71\\
-17.1680408417758	5.66871903635036	1.66570540467081e-72	1.66570540467081e-72\\
-17.1680408417758	5.70571153224712	1.34967579547811e-72	1.34967579547811e-72\\
-17.1680408417758	5.71893940480377	1.25144952417109e-72	1.25144952417109e-72\\
-17.1680408417758	5.79367630919147	8.13909473465683e-73	8.13909473465683e-73\\
-17.1680408417758	5.89003900805956	4.63548944691647e-73	4.63548944691647e-73\\
-17.1680408417758	6.04791116716709	1.8065280644427e-73	1.8065280644427e-73\\
-17.1680408417758	6.08735774461523	1.42199297941854e-73	1.42199297941854e-73\\
-17.1680408417758	6.25770973798712	4.96861465726052e-74	4.96861465726052e-74\\
-17.1680408417758	6.33421273325968	3.06939712966799e-74	3.06939712966799e-74\\
-17.1680408417758	6.34457480923486	2.87425033648314e-74	2.87425033648314e-74\\
-17.1680408417758	6.37089122636784	2.43142895927389e-74	2.43142895927389e-74\\
-17.1680408417758	6.40068786051156	2.01013945218038e-74	2.01013945218038e-74\\
-17.1680408417758	6.48562099633152	1.16295803406962e-74	1.16295803406962e-74\\
-17.1680408417758	6.65727360949725	3.76423924038638e-75	3.76423924038638e-75\\
-17.1680408417758	6.69178943927017	2.98968725798001e-75	2.98968725798001e-75\\
-17.1680408417758	6.70249349284102	2.78286848512557e-75	2.78286848512557e-75\\
-17.1680408417758	6.88608532626465	7.99400006482256e-76	7.99400006482256e-76\\
-17.1680408417758	6.90491375367945	7.02067843001829e-76	7.02067843001829e-76\\
-17.1680408417758	7.03301125999215	2.87528884522926e-76	2.87528884522926e-76\\
-17.1680408417758	7.17185384462208	1.07254362221459e-76	1.07254362221459e-76\\
-17.1680408417758	7.24298657721048	6.42331694811857e-77	6.42331694811857e-77\\
-17.1680408417758	7.24776372185338	6.20479535705891e-77	6.20479535705891e-77\\
-17.1680408417758	7.25072460121043	6.07303390854587e-77	6.07303390854587e-77\\
-17.1680408417758	7.56029643969675	6.1343608183013e-78	6.1343608183013e-78\\
-17.1680408417758	7.65685016180242	2.94253017368444e-78	2.94253017368444e-78\\
-17.1680408417758	7.66011364786122	2.86989793267125e-78	2.86989793267125e-78\\
-17.1680408417758	7.66553512665701	2.75311397523262e-78	2.75311397523262e-78\\
-17.1680408417758	7.68809712384273	2.31527465475878e-78	2.31527465475878e-78\\
-17.1680408417758	7.99473480978791	2.09099445428865e-79	2.09099445428865e-79\\
-17.1680408417758	8.00277468901713	1.96075724102701e-79	1.96075724102701e-79\\
-17.1680408417758	8.10700273053115	8.4686453791751e-80	8.4686453791751e-80\\
-17.1680408417758	8.11341300518876	8.03962069058321e-80	8.03962069058321e-80\\
-17.1680408417758	8.16091433081819	5.46222296418037e-80	5.46222296418037e-80\\
-17.1680408417758	8.4263009756926	6.0461894291698e-81	6.0461894291698e-81\\
-17.1680408417758	8.43167995960995	5.77818039763177e-81	5.77818039763177e-81\\
-17.1680408417758	8.55151590704134	2.08859196812261e-81	2.08859196812261e-81\\
-17.1680408417758	8.560030124411	1.94185641069415e-81	1.94185641069415e-81\\
-17.1680408417758	8.62636622596679	1.09812607776348e-81	1.09812607776348e-81\\
-17.1680408417758	8.63961940648159	9.7940557177766e-82	9.7940557177766e-82\\
-17.1680408417758	8.67701171835745	7.08529285221407e-82	7.08529285221407e-82\\
-17.1680408417758	8.68066941326515	6.86390591769644e-82	6.86390591769644e-82\\
-17.1680408417758	8.68922515711246	6.37236371850232e-82	6.37236371850232e-82\\
-17.1680408417758	8.73702891646833	4.20153629554145e-82	4.20153629554145e-82\\
-17.1680408417758	8.78579554324503	2.74062424970055e-82	2.74062424970055e-82\\
-17.1680408417758	8.79755482021605	2.47144247784833e-82	2.47144247784833e-82\\
-17.1680408417758	8.80813417900733	2.2516730754109e-82	2.2516730754109e-82\\
-17.1680408417758	8.87783953867752	1.21563910325661e-82	1.21563910325661e-82\\
-17.1680408417758	8.90510581382788	9.53927705241556e-83	9.53927705241556e-83\\
-17.1680408417758	9.0377437318851	2.90219282567183e-83	2.90219282567183e-83\\
-17.1680408417758	9.23447011934336	4.81019863790354e-84	4.81019863790354e-84\\
-17.1680408417758	9.35387434407783	1.58561913142074e-84	1.58561913142074e-84\\
-17.1680408417758	9.393659457282	1.09203024405174e-84	1.09203024405174e-84\\
-17.1680408417758	9.53507648759292	2.86394731554652e-85	2.86394731554652e-85\\
-17.1680408417758	9.64177644620874	1.0295441652872e-85	1.0295441652872e-85\\
-17.1680408417758	9.80885023439559	2.02760703704121e-86	2.02760703704121e-86\\
-17.1680408417758	9.84912655309268	1.36476305736242e-86	1.36476305736242e-86\\
-17.1680408417758	9.99013391093181	3.36970455862152e-87	3.36970455862152e-87\\
-17.1680408417758	9.99998804670389	3.05363408469341e-87	3.05363408469341e-87\\
-15.9346672033513	-9.99030693937904	2.46905225565738e-78	2.46905225565738e-78\\
-15.9346672033513	-9.96580280520765	3.15294825856462e-78	3.15294825856462e-78\\
-15.9346672033513	-9.96474212965218	3.18645142326811e-78	3.18645142326811e-78\\
-15.9346672033513	-9.96062797256485	3.31977145739929e-78	3.31977145739929e-78\\
-15.9346672033513	-9.77838625189773	2.00560709951492e-77	2.00560709951492e-77\\
-15.9346672033513	-9.74736123549529	2.71513079107742e-77	2.71513079107742e-77\\
-15.9346672033513	-9.71283689375303	3.79910453784638e-77	3.79910453784638e-77\\
-15.9346672033513	-9.63656292280022	7.94619478599477e-77	7.94619478599477e-77\\
-15.9346672033513	-9.43995212553828	5.18325114795506e-76	5.18325114795506e-76\\
-15.9346672033513	-9.43389908384248	5.48794900504545e-76	5.48794900504545e-76\\
-15.9346672033513	-9.32743243841801	1.4898828917663e-75	1.4898828917663e-75\\
-15.9346672033513	-9.25174688885535	3.00953391014369e-75	3.00953391014369e-75\\
-15.9346672033513	-9.19449550352279	5.10296470334705e-75	5.10296470334705e-75\\
-15.9346672033513	-9.07149283172167	1.56928370497462e-74	1.56928370497462e-74\\
-15.9346672033513	-8.95934539406217	4.31317990611357e-74	4.31317990611357e-74\\
-15.9346672033513	-8.7549188354774	2.63721483487499e-73	2.63721483487499e-73\\
-15.9346672033513	-8.7213363397341	3.53662013163874e-73	3.53662013163874e-73\\
-15.9346672033513	-8.70076181601605	4.23082577150352e-73	4.23082577150352e-73\\
-15.9346672033513	-8.51141255279603	2.15840250366848e-72	2.15840250366848e-72\\
-15.9346672033513	-8.43830635698433	4.01056889856218e-72	4.01056889856218e-72\\
-15.9346672033513	-8.32465017714586	1.0397234969235e-71	1.0397234969235e-71\\
-15.9346672033513	-8.27763034881914	1.53614034277046e-71	1.53614034277046e-71\\
-15.9346672033513	-8.24044276093431	2.08841759425301e-71	2.08841759425301e-71\\
-15.9346672033513	-8.13147624867571	5.0957257698593e-71	5.0957257698593e-71\\
-15.9346672033513	-8.12149578831507	5.52624286794003e-71	5.52624286794003e-71\\
-15.9346672033513	-8.09908529655034	6.62773936184369e-71	6.62773936184369e-71\\
-15.9346672033513	-7.90654973029464	3.09412664444405e-70	3.09412664444405e-70\\
-15.9346672033513	-7.85659894247381	4.58686383848196e-70	4.58686383848196e-70\\
-15.9346672033513	-7.84954448130426	4.84814288061815e-70	4.84814288061815e-70\\
-15.9346672033513	-7.69150530654428	1.65542532389352e-69	1.65542532389352e-69\\
-15.9346672033513	-7.68063534874499	1.79967344537037e-69	1.79967344537037e-69\\
-15.9346672033513	-7.64785375336551	2.31370790878508e-69	2.31370790878508e-69\\
-15.9346672033513	-7.61214449890523	3.0383450425802e-69	3.0383450425802e-69\\
-15.9346672033513	-7.5368500675712	5.37431131776033e-69	5.37431131776033e-69\\
-15.9346672033513	-7.53392682295941	5.49400898200377e-69	5.49400898200377e-69\\
-15.9346672033513	-7.50649351229422	6.75283545671966e-69	6.75283545671966e-69\\
-15.9346672033513	-7.49647814663894	7.27972151383529e-69	7.27972151383529e-69\\
-15.9346672033513	-7.49242426710782	7.50428514633782e-69	7.50428514633782e-69\\
-15.9346672033513	-7.2940972807324	3.2516814962696e-68	3.2516814962696e-68\\
-15.9346672033513	-7.20374503042723	6.25967698977905e-68	6.25967698977905e-68\\
-15.9346672033513	-7.14594055765585	9.47698842994502e-68	9.47698842994502e-68\\
-15.9346672033513	-7.14335996524587	9.65334048663235e-68	9.65334048663235e-68\\
-15.9346672033513	-7.12459682353055	1.103596922197e-67	1.103596922197e-67\\
-15.9346672033513	-7.10154360025262	1.30024664093446e-67	1.30024664093446e-67\\
-15.9346672033513	-7.06514792567349	1.6826284386262e-67	1.6826284386262e-67\\
-15.9346672033513	-6.83512681016472	8.3231057121946e-67	8.3231057121946e-67\\
-15.9346672033513	-6.73118118975832	1.68460232279727e-66	1.68460232279727e-66\\
-15.9346672033513	-6.67243365043422	2.49738509055641e-66	2.49738509055641e-66\\
-15.9346672033513	-6.60066826636865	4.02095263764436e-66	4.02095263764436e-66\\
-15.9346672033513	-6.53467469687326	6.202441057034e-66	6.202441057034e-66\\
-15.9346672033513	-6.16283992126716	6.5735011483093e-65	6.5735011483093e-65\\
-15.9346672033513	-6.15699249140778	6.8145924932431e-65	6.8145924932431e-65\\
-15.9346672033513	-6.1516395752093	7.04282808261182e-65	7.04282808261182e-65\\
-15.9346672033513	-6.1143915430244	8.85031070860169e-65	8.85031070860169e-65\\
-15.9346672033513	-6.00124212727009	1.75646964205092e-64	1.75646964205092e-64\\
-15.9346672033513	-5.85842615731918	4.09669652795076e-64	4.09669652795076e-64\\
-15.9346672033513	-5.83915605947336	4.58544749619334e-64	4.58544749619334e-64\\
-15.9346672033513	-5.80460435515484	5.60715569367864e-64	5.60715569367864e-64\\
-15.9346672033513	-5.78306088027687	6.35259170359687e-64	6.35259170359687e-64\\
-15.9346672033513	-5.73002217138653	8.62083891736012e-64	8.62083891736012e-64\\
-15.9346672033513	-5.72131149271564	9.06170095753204e-64	9.06170095753204e-64\\
-15.9346672033513	-5.68227141894506	1.13209524185518e-63	1.13209524185518e-63\\
-15.9346672033513	-5.61213760432421	1.68224650666846e-63	1.68224650666846e-63\\
-15.9346672033513	-5.60510796290129	1.74989662287289e-63	1.74989662287289e-63\\
-15.9346672033513	-5.56392146999199	2.20243438957945e-63	2.20243438957945e-63\\
-15.9346672033513	-5.46404956628757	3.82001947209481e-63	3.82001947209481e-63\\
-15.9346672033513	-5.38131706201533	5.98279404510992e-63	5.98279404510992e-63\\
-15.9346672033513	-5.35112627565448	7.03500317890605e-63	7.03500317890605e-63\\
-15.9346672033513	-5.33773564516461	7.55691805662243e-63	7.55691805662243e-63\\
-15.9346672033513	-5.31611466506327	8.47937534874318e-63	8.47937534874318e-63\\
-15.9346672033513	-5.17465728110385	1.78077786205558e-62	1.78077786205558e-62\\
-15.9346672033513	-5.04953248195794	3.3760288262148e-62	3.3760288262148e-62\\
-15.9346672033513	-4.87945924274598	7.85403967439849e-62	7.85403967439849e-62\\
-15.9346672033513	-4.78445547390005	1.24296179331964e-61	1.24296179331964e-61\\
-15.9346672033513	-4.58002274603584	3.2371716089283e-61	3.2371716089283e-61\\
-15.9346672033513	-4.57866361112272	3.25738241784379e-61	3.25738241784379e-61\\
-15.9346672033513	-4.55949544653273	3.55553236099388e-61	3.55553236099388e-61\\
-15.9346672033513	-4.49804058042264	4.69650978484521e-61	4.69650978484521e-61\\
-15.9346672033513	-4.48263449337456	5.03290909003486e-61	5.03290909003486e-61\\
-15.9346672033513	-4.24365249194375	1.42778720436737e-60	1.42778720436737e-60\\
-15.9346672033513	-4.20990691250651	1.64667971480177e-60	1.64667971480177e-60\\
-15.9346672033513	-4.10627752268048	2.53365145686508e-60	2.53365145686508e-60\\
-15.9346672033513	-3.98917125258091	4.0701319995283e-60	4.0701319995283e-60\\
-15.9346672033513	-3.96947302574733	4.40200897252641e-60	4.40200897252641e-60\\
-15.9346672033513	-3.92086786866228	5.33248122609515e-60	5.33248122609515e-60\\
-15.9346672033513	-3.79586129160405	8.63771085095596e-60	8.63771085095596e-60\\
-15.9346672033513	-3.63912838214968	1.54682785475505e-59	1.54682785475505e-59\\
-15.9346672033513	-3.59236284792068	1.8317990363139e-59	1.8317990363139e-59\\
-15.9346672033513	-3.51531618904104	2.40875502043412e-59	2.40875502043412e-59\\
-15.9346672033513	-3.46316520381718	2.88948234006359e-59	2.88948234006359e-59\\
-15.9346672033513	-3.37709894095412	3.87844907568554e-59	3.87844907568554e-59\\
-15.9346672033513	-3.27045485063943	5.52838933946832e-59	5.52838933946832e-59\\
-15.9346672033513	-3.19671587701734	7.0170140620996e-59	7.0170140620996e-59\\
-15.9346672033513	-3.09881307794657	9.54972858274391e-59	9.54972858274391e-59\\
-15.9346672033513	-3.06743209858771	1.05198520101767e-58	1.05198520101767e-58\\
-15.9346672033513	-2.99209252604847	1.32172809629252e-58	1.32172809629252e-58\\
-15.9346672033513	-2.91610547769768	1.65435847939043e-58	1.65435847939043e-58\\
-15.9346672033513	-2.87643302831633	1.85579913396241e-58	1.85579913396241e-58\\
-15.9346672033513	-2.84265740441282	2.04397885430185e-58	2.04397885430185e-58\\
-15.9346672033513	-2.83071878963649	2.11438597979307e-58	2.11438597979307e-58\\
-15.9346672033513	-2.78355866334567	2.41367255743023e-58	2.41367255743023e-58\\
-15.9346672033513	-2.70811347882641	2.96925054543088e-58	2.96925054543088e-58\\
-15.9346672033513	-2.65243343666775	3.44714833089225e-58	3.44714833089225e-58\\
-15.9346672033513	-2.64109820716134	3.55213565844546e-58	3.55213565844546e-58\\
-15.9346672033513	-2.6149418356898	3.80489533780656e-58	3.80489533780656e-58\\
-15.9346672033513	-2.56842606354897	4.2923856094797e-58	4.2923856094797e-58\\
-15.9346672033513	-2.26283731174309	8.98029324169068e-58	8.98029324169068e-58\\
-15.9346672033513	-2.13836762688047	1.18099315306785e-57	1.18099315306785e-57\\
-15.9346672033513	-2.13327260321624	1.19391496477811e-57	1.19391496477811e-57\\
-15.9346672033513	-1.94247716844443	1.76130501222988e-57	1.76130501222988e-57\\
-15.9346672033513	-1.93573820960509	1.78447202186698e-57	1.78447202186698e-57\\
-15.9346672033513	-1.91918921280614	1.8423099211344e-57	1.8423099211344e-57\\
-15.9346672033513	-1.89146945668762	1.94222736482495e-57	1.94222736482495e-57\\
-15.9346672033513	-1.8495961706385	2.10046930062775e-57	2.10046930062775e-57\\
-15.9346672033513	-1.82295252188246	2.20579027258285e-57	2.20579027258285e-57\\
-15.9346672033513	-1.78542346311054	2.36031556046217e-57	2.36031556046217e-57\\
-15.9346672033513	-1.75140104803788	2.50668453586517e-57	2.50668453586517e-57\\
-15.9346672033513	-1.71304350332964	2.67889600527325e-57	2.67889600527325e-57\\
-15.9346672033513	-1.68885342389757	2.79142118031421e-57	2.79142118031421e-57\\
-15.9346672033513	-1.4117489561574	4.28939730989264e-57	4.28939730989264e-57\\
-15.9346672033513	-1.36610926818959	4.57010658392108e-57	4.57010658392108e-57\\
-15.9346672033513	-1.36259173572184	4.59209191129642e-57	4.59209191129642e-57\\
-15.9346672033513	-1.34676030434052	4.69163968703634e-57	4.69163968703634e-57\\
-15.9346672033513	-1.3265791215592	4.81992183243334e-57	4.81992183243334e-57\\
-15.9346672033513	-1.30708225597957	4.94527107476957e-57	4.94527107476957e-57\\
-15.9346672033513	-1.119465181194	6.2093899072433e-57	6.2093899072433e-57\\
-15.9346672033513	-1.09394991869479	6.38722933948406e-57	6.38722933948406e-57\\
-15.9346672033513	-1.07930227698726	6.4897051024045e-57	6.4897051024045e-57\\
-15.9346672033513	-0.790324989142979	8.50247246334465e-57	8.50247246334465e-57\\
-15.9346672033513	-0.765501461348265	8.66825541621808e-57	8.66825541621808e-57\\
-15.9346672033513	-0.665086257991467	9.31376979454863e-57	9.31376979454863e-57\\
-15.9346672033513	-0.628119767936003	9.53907549073186e-57	9.53907549073186e-57\\
-15.9346672033513	-0.57280309059322	9.86124179296031e-57	9.86124179296031e-57\\
-15.9346672033513	-0.568847987134404	9.88353041353971e-57	9.88353041353971e-57\\
-15.9346672033513	-0.553234621936247	9.97048790429369e-57	9.97048790429369e-57\\
-15.9346672033513	-0.397447866428711	1.0736846137268e-56	1.0736846137268e-56\\
-15.9346672033513	-0.352880332504465	1.0917876906556e-56	1.0917876906556e-56\\
-15.9346672033513	-0.341968321578869	1.09593462058558e-56	1.09593462058558e-56\\
-15.9346672033513	-0.317290739707538	1.10488581382566e-56	1.10488581382566e-56\\
-15.9346672033513	-0.317034387844909	1.1049756504552e-56	1.1049756504552e-56\\
-15.9346672033513	-0.294385064605215	1.11265318209074e-56	1.11265318209074e-56\\
-15.9346672033513	-0.263939588208782	1.12215017882762e-56	1.12215017882762e-56\\
-15.9346672033513	-0.262953132986157	1.12244183891115e-56	1.12244183891115e-56\\
-15.9346672033513	-0.262477813322967	1.1225820112745e-56	1.1225820112745e-56\\
-15.9346672033513	-0.238649580756523	1.1293044240784e-56	1.1293044240784e-56\\
-15.9346672033513	-0.210365934367905	1.13649820773657e-56	1.13649820773657e-56\\
-15.9346672033513	-0.19855916136664	1.13924507735094e-56	1.13924507735094e-56\\
-15.9346672033513	-0.19278441099114	1.14053310141141e-56	1.14053310141141e-56\\
-15.9346672033513	-0.127595528088321	1.15250564172621e-56	1.15250564172621e-56\\
-15.9346672033513	-0.118634591628681	1.15377781779877e-56	1.15377781779877e-56\\
-15.9346672033513	-0.115550686411318	1.15419452520157e-56	1.15419452520157e-56\\
-15.9346672033513	-0.10940074360478	1.15499317992242e-56	1.15499317992242e-56\\
-15.9346672033513	-0.0977293650234219	1.15639011851619e-56	1.15639011851619e-56\\
-15.9346672033513	-0.0548685601440777	1.16017797611147e-56	1.16017797611147e-56\\
-15.9346672033513	-0.0545005541269458	1.16020132405345e-56	1.16020132405345e-56\\
-15.9346672033513	-0.0424464872922112	1.16087943132619e-56	1.16087943132619e-56\\
-15.9346672033513	-0.0337821473901365	1.16126285811729e-56	1.16126285811729e-56\\
-15.9346672033513	-0.0329092215040187	1.16129666100985e-56	1.16129666100985e-56\\
-15.9346672033513	-0.0315732382745776	1.16134668348043e-56	1.16134668348043e-56\\
-15.9346672033513	-0.0292737032413608	1.161427933947e-56	1.161427933947e-56\\
-15.9346672033513	-0.0207923214558776	1.16167454815769e-56	1.16167454815769e-56\\
-15.9346672033513	-0.0116992492947692	1.16184616815922e-56	1.16184616815922e-56\\
-15.9346672033513	-0.0114376155956189	1.16184968471476e-56	1.16184968471476e-56\\
-15.9346672033513	-0.00935502120348107	1.1618748405599e-56	1.1618748405599e-56\\
-15.9346672033513	-0.00688891518489597	1.16189811272155e-56	1.16189811272155e-56\\
-15.9346672033513	-0.00677832350190356	1.16189899081647e-56	1.16189899081647e-56\\
-15.9346672033513	-0.00530449134428117	1.16190933643498e-56	1.16190933643498e-56\\
-15.9346672033513	-0.00117654702270546	1.16192487903154e-56	1.16192487903154e-56\\
-15.9346672033513	0.00706555890519851	1.1618966807003e-56	1.1618966807003e-56\\
-15.9346672033513	0.0252108694023117	1.16155648893011e-56	1.16155648893011e-56\\
-15.9346672033513	0.0276565971771417	1.16148139706072e-56	1.16148139706072e-56\\
-15.9346672033513	0.0417464613344697	1.16091364135059e-56	1.16091364135059e-56\\
-15.9346672033513	0.0535577002463906	1.16026042803841e-56	1.16026042803841e-56\\
-15.9346672033513	0.0575491987540401	1.16000317866071e-56	1.16000317866071e-56\\
-15.9346672033513	0.0642603312166203	1.15952913591149e-56	1.15952913591149e-56\\
-15.9346672033513	0.0643678352352609	1.15952111892878e-56	1.15952111892878e-56\\
-15.9346672033513	0.0819402142993944	1.15803152346727e-56	1.15803152346727e-56\\
-15.9346672033513	0.0976429270577	1.15639988287476e-56	1.15639988287476e-56\\
-15.9346672033513	0.116464833086862	1.15407213154594e-56	1.15407213154594e-56\\
-15.9346672033513	0.139018907727481	1.15075191992418e-56	1.15075191992418e-56\\
-15.9346672033513	0.166630675162482	1.14590625098756e-56	1.14590625098756e-56\\
-15.9346672033513	0.258178715714337	1.12383908212588e-56	1.12383908212588e-56\\
-15.9346672033513	0.362069853750091	1.08820702534491e-56	1.08820702534491e-56\\
-15.9346672033513	0.36840551675891	1.08569180064326e-56	1.08569180064326e-56\\
-15.9346672033513	0.455295019995092	1.04752676401674e-56	1.04752676401674e-56\\
-15.9346672033513	0.487158061232025	1.03191594197378e-56	1.03191594197378e-56\\
-15.9346672033513	0.503863371211972	1.02340934845834e-56	1.02340934845834e-56\\
-15.9346672033513	0.551098581420598	9.98225453628562e-57	9.98225453628562e-57\\
-15.9346672033513	0.551229925151555	9.98153192737671e-57	9.98153192737671e-57\\
-15.9346672033513	0.561757455841525	9.92322603802623e-57	9.92322603802623e-57\\
-15.9346672033513	0.652066959060987	9.39397131375127e-57	9.39397131375127e-57\\
-15.9346672033513	0.700001210378557	9.09443734828211e-57	9.09443734828211e-57\\
-15.9346672033513	0.840498465504729	8.16163860468364e-57	8.16163860468364e-57\\
-15.9346672033513	0.946163202489589	7.42647553797959e-57	7.42647553797959e-57\\
-15.9346672033513	1.09809938403689	6.35824671026904e-57	6.35824671026904e-57\\
-15.9346672033513	1.14944326279193	6.00176676239968e-57	6.00176676239968e-57\\
-15.9346672033513	1.30410843123873	4.96450896473563e-57	4.96450896473563e-57\\
-15.9346672033513	1.43196483675016	4.16785763262271e-57	4.16785763262271e-57\\
-15.9346672033513	1.45756032851411	4.01654764083698e-57	4.01654764083698e-57\\
-15.9346672033513	1.5490641126172	3.50035356152736e-57	3.50035356152736e-57\\
-15.9346672033513	1.58451914275711	3.31120885792777e-57	3.31120885792777e-57\\
-15.9346672033513	1.63696472143613	3.04297922533908e-57	3.04297922533908e-57\\
-15.9346672033513	1.7113521020209	2.68666536921071e-57	2.68666536921071e-57\\
-15.9346672033513	1.86679452278968	2.03440399391234e-57	2.03440399391234e-57\\
-15.9346672033513	1.91774192821129	1.84743232366006e-57	1.84743232366006e-57\\
-15.9346672033513	1.97373139298229	1.65674691126392e-57	1.65674691126392e-57\\
-15.9346672033513	2.01460291259671	1.52707073153577e-57	1.52707073153577e-57\\
-15.9346672033513	2.02370156162591	1.49927219677327e-57	1.49927219677327e-57\\
-15.9346672033513	2.13237820758129	1.19619463835629e-57	1.19619463835629e-57\\
-15.9346672033513	2.14910175659692	1.15412746089409e-57	1.15412746089409e-57\\
-15.9346672033513	2.52196718590426	4.83117468006357e-58	4.83117468006357e-58\\
-15.9346672033513	2.57902693589173	4.17685645118776e-58	4.17685645118776e-58\\
-15.9346672033513	2.6874068997276	3.13983723978779e-58	3.13983723978779e-58\\
-15.9346672033513	2.71661488173683	2.90156625355076e-58	2.90156625355076e-58\\
-15.9346672033513	2.92837254373747	1.59610455735383e-58	1.59610455735383e-58\\
-15.9346672033513	2.95927201069857	1.45732632090675e-58	1.45732632090675e-58\\
-15.9346672033513	3.12069201055704	8.92159432924353e-59	8.92159432924353e-59\\
-15.9346672033513	3.15761499719583	7.94519818424671e-59	7.94519818424671e-59\\
-15.9346672033513	3.19106029960842	7.14491604824155e-59	7.14491604824155e-59\\
-15.9346672033513	3.1917545723558	7.1291025317794e-59	7.1291025317794e-59\\
-15.9346672033513	3.23428556007998	6.21852311593267e-59	6.21852311593267e-59\\
-15.9346672033513	3.45700403370755	2.95174208967425e-59	2.95174208967425e-59\\
-15.9346672033513	3.55770737564084	2.07340688827859e-59	2.07340688827859e-59\\
-15.9346672033513	3.62068507523308	1.65392917037373e-59	1.65392917037373e-59\\
-15.9346672033513	3.73929580382039	1.06893991660092e-59	1.06893991660092e-59\\
-15.9346672033513	3.82024668800656	7.87172081731959e-60	7.87172081731959e-60\\
-15.9346672033513	4.09452150300821	2.65877609741686e-60	2.65877609741686e-60\\
-15.9346672033513	4.09578518667062	2.64505252881593e-60	2.64505252881593e-60\\
-15.9346672033513	4.10930257947617	2.50236235477926e-60	2.50236235477926e-60\\
-15.9346672033513	4.1847039545815	1.83042005489791e-60	1.83042005489791e-60\\
-15.9346672033513	4.18690036711604	1.81366875517786e-60	1.81366875517786e-60\\
-15.9346672033513	4.20258562741922	1.69817831068678e-60	1.69817831068678e-60\\
-15.9346672033513	4.35671055426668	8.78056484410041e-61	8.78056484410041e-61\\
-15.9346672033513	4.45809785949909	5.61637199532097e-61	5.61637199532097e-61\\
-15.9346672033513	4.52135202219773	4.22784374921722e-61	4.22784374921722e-61\\
-15.9346672033513	4.7367613644976	1.55978821643447e-61	1.55978821643447e-61\\
-15.9346672033513	4.75654133127884	1.42000649758412e-61	1.42000649758412e-61\\
-15.9346672033513	4.99956494895721	4.33952293396758e-62	4.33952293396758e-62\\
-15.9346672033513	5.04845325604475	3.3944750316712e-62	3.3944750316712e-62\\
-15.9346672033513	5.06685626463353	3.09278832699764e-62	3.09278832699764e-62\\
-15.9346672033513	5.14869967249627	2.03609773232517e-62	2.03609773232517e-62\\
-15.9346672033513	5.30803197776341	8.85137321886863e-63	8.85137321886863e-63\\
-15.9346672033513	5.66871903635036	1.22260838252061e-63	1.22260838252061e-63\\
-15.9346672033513	5.70571153224712	9.90646327141423e-64	9.90646327141423e-64\\
-15.9346672033513	5.71893940480377	9.18549387102087e-64	9.18549387102087e-64\\
-15.9346672033513	5.79367630919147	5.97400081720193e-64	5.97400081720193e-64\\
-15.9346672033513	5.89003900805956	3.40239530891485e-64	3.40239530891485e-64\\
-15.9346672033513	6.04791116716709	1.32597057598125e-64	1.32597057598125e-64\\
-15.9346672033513	6.08735774461523	1.04372629856851e-64	1.04372629856851e-64\\
-15.9346672033513	6.25770973798712	3.64690533659053e-65	3.64690533659053e-65\\
-15.9346672033513	6.33421273325968	2.25290177332313e-65	2.25290177332313e-65\\
-15.9346672033513	6.34457480923486	2.10966629813004e-65	2.10966629813004e-65\\
-15.9346672033513	6.37089122636784	1.7846405605553e-65	1.7846405605553e-65\\
-15.9346672033513	6.40068786051156	1.47541896507013e-65	1.47541896507013e-65\\
-15.9346672033513	6.48562099633152	8.53597663179966e-66	8.53597663179966e-66\\
-15.9346672033513	6.65727360949725	2.76290779642338e-66	2.76290779642338e-66\\
-15.9346672033513	6.69178943927017	2.1943956551212e-66	2.1943956551212e-66\\
-15.9346672033513	6.70249349284102	2.04259308268221e-66	2.04259308268221e-66\\
-15.9346672033513	6.88608532626465	5.8675030180707e-67	5.8675030180707e-67\\
-15.9346672033513	6.90491375367945	5.15309626507371e-67	5.15309626507371e-67\\
-15.9346672033513	7.03301125999215	2.11042855146408e-67	2.11042855146408e-67\\
-15.9346672033513	7.17185384462208	7.87234537068531e-68	7.87234537068531e-68\\
-15.9346672033513	7.24298657721048	4.71463988910361e-68	4.71463988910361e-68\\
-15.9346672033513	7.24776372185338	4.55424758429262e-68	4.55424758429262e-68\\
-15.9346672033513	7.25072460121043	4.45753621444691e-68	4.45753621444691e-68\\
-15.9346672033513	7.56029643969675	4.5025494525206e-69	4.5025494525206e-69\\
-15.9346672033513	7.65685016180242	2.15978290403488e-69	2.15978290403488e-69\\
-15.9346672033513	7.66011364786122	2.10647168438279e-69	2.10647168438279e-69\\
-15.9346672033513	7.66553512665701	2.02075361868641e-69	2.02075361868641e-69\\
-15.9346672033513	7.68809712384273	1.69938465277724e-69	1.69938465277724e-69\\
-15.9346672033513	7.99473480978791	1.53476559567425e-70	1.53476559567425e-70\\
-15.9346672033513	8.00277468901713	1.43917299676496e-70	1.43917299676496e-70\\
-15.9346672033513	8.10700273053115	6.21588715516002e-71	6.21588715516002e-71\\
-15.9346672033513	8.11341300518876	5.90098802647279e-71	5.90098802647279e-71\\
-15.9346672033513	8.16091433081819	4.00920808954408e-71	4.00920808954408e-71\\
-15.9346672033513	8.4263009756926	4.43783267898527e-72	4.43783267898527e-72\\
-15.9346672033513	8.43167995960995	4.24111716876924e-72	4.24111716876924e-72\\
-15.9346672033513	8.55151590704134	1.53300219878715e-72	1.53300219878715e-72\\
-15.9346672033513	8.560030124411	1.42530000725743e-72	1.42530000725743e-72\\
-15.9346672033513	8.62636622596679	8.06011761727727e-73	8.06011761727727e-73\\
-15.9346672033513	8.63961940648159	7.18872291934122e-73	7.18872291934122e-73\\
-15.9346672033513	8.67701171835745	5.20052249902032e-73	5.20052249902032e-73\\
-15.9346672033513	8.68066941326515	5.03802706545652e-73	5.03802706545652e-73\\
-15.9346672033513	8.68922515711246	4.67724081152938e-73	4.67724081152938e-73\\
-15.9346672033513	8.73702891646833	3.0838787458991e-73	3.0838787458991e-73\\
-15.9346672033513	8.78579554324503	2.01158630549406e-73	2.01158630549406e-73\\
-15.9346672033513	8.79755482021605	1.81401001753496e-73	1.81401001753496e-73\\
-15.9346672033513	8.80813417900733	1.65270183369397e-73	1.65270183369397e-73\\
-15.9346672033513	8.87783953867752	8.92264954891647e-74	8.92264954891647e-74\\
-15.9346672033513	8.90510581382788	7.00171834393189e-74	7.00171834393189e-74\\
-15.9346672033513	9.0377437318851	2.13017576001609e-74	2.13017576001609e-74\\
-15.9346672033513	9.23447011934336	3.53062982193572e-75	3.53062982193572e-75\\
-15.9346672033513	9.35387434407783	1.16382598995239e-75	1.16382598995239e-75\\
-15.9346672033513	9.393659457282	8.01537490723089e-76	8.01537490723089e-76\\
-15.9346672033513	9.53507648759292	2.10210400066305e-76	2.10210400066305e-76\\
-15.9346672033513	9.64177644620874	7.55673436086448e-77	7.55673436086448e-77\\
-15.9346672033513	9.80885023439559	1.48823996908046e-77	1.48823996908046e-77\\
-15.9346672033513	9.84912655309268	1.00172020178776e-77	1.00172020178776e-77\\
-15.9346672033513	9.99013391093181	2.47332393137236e-78	2.47332393137236e-78\\
-15.9346672033513	9.99998804670389	2.24133188175297e-78	2.24133188175297e-78\\
-14.8021791572056	-9.99030693937904	8.93784281009936e-71	8.93784281009936e-71\\
-14.8021791572056	-9.96580280520765	1.14135113417935e-70	1.14135113417935e-70\\
-14.8021791572056	-9.96474212965218	1.15347910834735e-70	1.15347910834735e-70\\
-14.8021791572056	-9.96062797256485	1.20174027842876e-70	1.20174027842876e-70\\
-14.8021791572056	-9.77838625189773	7.26019506197547e-70	7.26019506197547e-70\\
-14.8021791572056	-9.74736123549529	9.82863451508799e-70	9.82863451508799e-70\\
-14.8021791572056	-9.71283689375303	1.37525640053185e-69	1.37525640053185e-69\\
-14.8021791572056	-9.63656292280022	2.87648184735316e-69	2.87648184735316e-69\\
-14.8021791572056	-9.43995212553828	1.8763103899295e-68	1.8763103899295e-68\\
-14.8021791572056	-9.43389908384248	1.98660945488475e-68	1.98660945488475e-68\\
-14.8021791572056	-9.32743243841801	5.39329982245257e-68	5.39329982245257e-68\\
-14.8021791572056	-9.25174688885535	1.08943587398337e-67	1.08943587398337e-67\\
-14.8021791572056	-9.19449550352279	1.84724710785258e-67	1.84724710785258e-67\\
-14.8021791572056	-9.07149283172167	5.6807267028776e-67	5.6807267028776e-67\\
-14.8021791572056	-8.95934539406217	1.56134905302995e-66	1.56134905302995e-66\\
-14.8021791572056	-8.7549188354774	9.54658274103602e-66	9.54658274103602e-66\\
-14.8021791572056	-8.7213363397341	1.28023838876602e-65	1.28023838876602e-65\\
-14.8021791572056	-8.70076181601605	1.53153727775384e-65	1.53153727775384e-65\\
-14.8021791572056	-8.51141255279603	7.81330660560559e-65	7.81330660560559e-65\\
-14.8021791572056	-8.43830635698433	1.45180541692817e-64	1.45180541692817e-64\\
-14.8021791572056	-8.32465017714586	3.76374585032612e-64	3.76374585032612e-64\\
-14.8021791572056	-8.27763034881914	5.56074942783201e-64	5.56074942783201e-64\\
-14.8021791572056	-8.24044276093431	7.55996481504559e-64	7.55996481504559e-64\\
-14.8021791572056	-8.13147624867571	1.84462665097574e-63	1.84462665097574e-63\\
-14.8021791572056	-8.12149578831507	2.00047163728127e-63	2.00047163728127e-63\\
-14.8021791572056	-8.09908529655034	2.3992077310933e-63	2.3992077310933e-63\\
-14.8021791572056	-7.90654973029464	1.12005801089123e-62	1.12005801089123e-62\\
-14.8021791572056	-7.85659894247381	1.66042123595165e-62	1.66042123595165e-62\\
-14.8021791572056	-7.84954448130426	1.75500291209224e-62	1.75500291209224e-62\\
-14.8021791572056	-7.69150530654428	5.99255495500979e-62	5.99255495500979e-62\\
-14.8021791572056	-7.68063534874499	6.51472577276303e-62	6.51472577276303e-62\\
-14.8021791572056	-7.64785375336551	8.37550422427096e-62	8.37550422427096e-62\\
-14.8021791572056	-7.61214449890523	1.09986535648249e-61	1.09986535648249e-61\\
-14.8021791572056	-7.5368500675712	1.94547319363596e-61	1.94547319363596e-61\\
-14.8021791572056	-7.53392682295941	1.98880313553138e-61	1.98880313553138e-61\\
-14.8021791572056	-7.50649351229422	2.44449187725094e-61	2.44449187725094e-61\\
-14.8021791572056	-7.49647814663894	2.63522193355252e-61	2.63522193355252e-61\\
-14.8021791572056	-7.49242426710782	2.71651281929921e-61	2.71651281929921e-61\\
-14.8021791572056	-7.2940972807324	1.17709206095468e-60	1.17709206095468e-60\\
-14.8021791572056	-7.20374503042723	2.26597103598941e-60	2.26597103598941e-60\\
-14.8021791572056	-7.14594055765585	3.43062131252561e-60	3.43062131252561e-60\\
-14.8021791572056	-7.14335996524587	3.49445985455313e-60	3.49445985455313e-60\\
-14.8021791572056	-7.12459682353055	3.99496438105144e-60	3.99496438105144e-60\\
-14.8021791572056	-7.10154360025262	4.70682629920162e-60	4.70682629920162e-60\\
-14.8021791572056	-7.06514792567349	6.09102883820471e-60	6.09102883820471e-60\\
-14.8021791572056	-6.83512681016472	3.01292167377101e-59	3.01292167377101e-59\\
-14.8021791572056	-6.73118118975832	6.09817419788932e-59	6.09817419788932e-59\\
-14.8021791572056	-6.67243365043422	9.04040622248229e-59	9.04040622248229e-59\\
-14.8021791572056	-6.60066826636865	1.45556427733645e-58	1.45556427733645e-58\\
-14.8021791572056	-6.53467469687326	2.24525192124437e-58	2.24525192124437e-58\\
-14.8021791572056	-6.16283992126716	2.37957377536156e-57	2.37957377536156e-57\\
-14.8021791572056	-6.15699249140778	2.46684760842664e-57	2.46684760842664e-57\\
-14.8021791572056	-6.1516395752093	2.54946772376748e-57	2.54946772376748e-57\\
-14.8021791572056	-6.1143915430244	3.20376718446397e-57	3.20376718446397e-57\\
-14.8021791572056	-6.00124212727009	6.35833021572963e-57	6.35833021572963e-57\\
-14.8021791572056	-5.85842615731918	1.482983178003e-56	1.482983178003e-56\\
-14.8021791572056	-5.83915605947336	1.65990852729144e-56	1.65990852729144e-56\\
-14.8021791572056	-5.80460435515484	2.02976166612191e-56	2.02976166612191e-56\\
-14.8021791572056	-5.78306088027687	2.29960568689428e-56	2.29960568689428e-56\\
-14.8021791572056	-5.73002217138653	3.12069957037154e-56	3.12069957037154e-56\\
-14.8021791572056	-5.72131149271564	3.28028937277315e-56	3.28028937277315e-56\\
-14.8021791572056	-5.68227141894506	4.09812683979373e-56	4.09812683979373e-56\\
-14.8021791572056	-5.61213760432421	6.08964626406322e-56	6.08964626406322e-56\\
-14.8021791572056	-5.60510796290129	6.33453622268377e-56	6.33453622268377e-56\\
-14.8021791572056	-5.56392146999199	7.97269977924247e-56	7.97269977924247e-56\\
-14.8021791572056	-5.46404956628757	1.38282749969624e-55	1.38282749969624e-55\\
-14.8021791572056	-5.38131706201533	2.16574082698592e-55	2.16574082698592e-55\\
-14.8021791572056	-5.35112627565448	2.54663514867035e-55	2.54663514867035e-55\\
-14.8021791572056	-5.33773564516461	2.73556566346984e-55	2.73556566346984e-55\\
-14.8021791572056	-5.31611466506327	3.06949048248132e-55	3.06949048248132e-55\\
-14.8021791572056	-5.17465728110385	6.44632472815736e-55	6.44632472815736e-55\\
-14.8021791572056	-5.04953248195794	1.22210515803915e-54	1.22210515803915e-54\\
-14.8021791572056	-4.87945924274598	2.84312216856526e-54	2.84312216856526e-54\\
-14.8021791572056	-4.78445547390005	4.49945808242598e-54	4.49945808242598e-54\\
-14.8021791572056	-4.58002274603584	1.17183955599244e-53	1.17183955599244e-53\\
-14.8021791572056	-4.57866361112272	1.17915576538966e-53	1.17915576538966e-53\\
-14.8021791572056	-4.55949544653273	1.28708451900798e-53	1.28708451900798e-53\\
-14.8021791572056	-4.49804058042264	1.70011250741479e-53	1.70011250741479e-53\\
-14.8021791572056	-4.48263449337456	1.8218873343478e-53	1.8218873343478e-53\\
-14.8021791572056	-4.24365249194375	5.16851661185628e-53	5.16851661185628e-53\\
-14.8021791572056	-4.20990691250651	5.96089629765978e-53	5.96089629765978e-53\\
-14.8021791572056	-4.10627752268048	9.17168861256405e-53	9.17168861256405e-53\\
-14.8021791572056	-3.98917125258091	1.47336695465976e-52	1.47336695465976e-52\\
-14.8021791572056	-3.96947302574733	1.59350472048274e-52	1.59350472048274e-52\\
-14.8021791572056	-3.92086786866228	1.9303309145214e-52	1.9303309145214e-52\\
-14.8021791572056	-3.79586129160405	3.12680712399e-52	3.12680712399e-52\\
-14.8021791572056	-3.63912838214968	5.59943767427566e-52	5.59943767427566e-52\\
-14.8021791572056	-3.59236284792068	6.63101876793017e-52	6.63101876793017e-52\\
-14.8021791572056	-3.51531618904104	8.71956990434174e-52	8.71956990434174e-52\\
-14.8021791572056	-3.46316520381718	1.04597781998619e-51	1.04597781998619e-51\\
-14.8021791572056	-3.37709894095412	1.40397871717873e-51	1.40397871717873e-51\\
-14.8021791572056	-3.27045485063943	2.00124864898977e-51	2.00124864898977e-51\\
-14.8021791572056	-3.19671587701734	2.54012318044691e-51	2.54012318044691e-51\\
-14.8021791572056	-3.09881307794657	3.45695287558622e-51	3.45695287558622e-51\\
-14.8021791572056	-3.06743209858771	3.80813259164614e-51	3.80813259164614e-51\\
-14.8021791572056	-2.99209252604847	4.78458806827013e-51	4.78458806827013e-51\\
-14.8021791572056	-2.91610547769768	5.98869303250496e-51	5.98869303250496e-51\\
-14.8021791572056	-2.87643302831633	6.71789789319694e-51	6.71789789319694e-51\\
-14.8021791572056	-2.84265740441282	7.39909885060427e-51	7.39909885060427e-51\\
-14.8021791572056	-2.83071878963649	7.6539690417512e-51	7.6539690417512e-51\\
-14.8021791572056	-2.78355866334567	8.73737113660922e-51	8.73737113660922e-51\\
-14.8021791572056	-2.70811347882641	1.07485350211009e-50	1.07485350211009e-50\\
-14.8021791572056	-2.65243343666775	1.24785005477362e-50	1.24785005477362e-50\\
-14.8021791572056	-2.64109820716134	1.28585493006832e-50	1.28585493006832e-50\\
-14.8021791572056	-2.6149418356898	1.37735264048267e-50	1.37735264048267e-50\\
-14.8021791572056	-2.56842606354897	1.55382162406467e-50	1.55382162406467e-50\\
-14.8021791572056	-2.26283731174309	3.25082019624794e-50	3.25082019624794e-50\\
-14.8021791572056	-2.13836762688047	4.27513477600054e-50	4.27513477600054e-50\\
-14.8021791572056	-2.13327260321624	4.32191107310948e-50	4.32191107310948e-50\\
-14.8021791572056	-1.94247716844443	6.37583400832438e-50	6.37583400832438e-50\\
-14.8021791572056	-1.93573820960509	6.45969739762365e-50	6.45969739762365e-50\\
-14.8021791572056	-1.91918921280614	6.66906763307883e-50	6.66906763307883e-50\\
-14.8021791572056	-1.89146945668762	7.0307636658976e-50	7.0307636658976e-50\\
-14.8021791572056	-1.8495961706385	7.60359137536799e-50	7.60359137536799e-50\\
-14.8021791572056	-1.82295252188246	7.98484790397524e-50	7.98484790397524e-50\\
-14.8021791572056	-1.78542346311054	8.54422153816468e-50	8.54422153816468e-50\\
-14.8021791572056	-1.75140104803788	9.07406973859439e-50	9.07406973859439e-50\\
-14.8021791572056	-1.71304350332964	9.69746644481587e-50	9.69746644481587e-50\\
-14.8021791572056	-1.68885342389757	1.01048018199141e-49	1.01048018199141e-49\\
-14.8021791572056	-1.4117489561574	1.55273987490698e-49	1.55273987490698e-49\\
-14.8021791572056	-1.36610926818959	1.65435519555702e-49	1.65435519555702e-49\\
-14.8021791572056	-1.36259173572184	1.66231377155553e-49	1.66231377155553e-49\\
-14.8021791572056	-1.34676030434052	1.69834955693106e-49	1.69834955693106e-49\\
-14.8021791572056	-1.3265791215592	1.74478703707242e-49	1.74478703707242e-49\\
-14.8021791572056	-1.30708225597957	1.79016282131507e-49	1.79016282131507e-49\\
-14.8021791572056	-1.119465181194	2.24776736945894e-49	2.24776736945894e-49\\
-14.8021791572056	-1.09394991869479	2.31214433382505e-49	2.31214433382505e-49\\
-14.8021791572056	-1.07930227698726	2.34924003557576e-49	2.34924003557576e-49\\
-14.8021791572056	-0.790324989142979	3.07785151976609e-49	3.07785151976609e-49\\
-14.8021791572056	-0.765501461348265	3.1378641003011e-49	3.1378641003011e-49\\
-14.8021791572056	-0.665086257991467	3.37153700179423e-49	3.37153700179423e-49\\
-14.8021791572056	-0.628119767936003	3.45309651079582e-49	3.45309651079582e-49\\
-14.8021791572056	-0.57280309059322	3.56971906349512e-49	3.56971906349512e-49\\
-14.8021791572056	-0.568847987134404	3.57778743008138e-49	3.57778743008138e-49\\
-14.8021791572056	-0.553234621936247	3.60926559672367e-49	3.60926559672367e-49\\
-14.8021791572056	-0.397447866428711	3.88668335517142e-49	3.88668335517142e-49\\
-14.8021791572056	-0.352880332504465	3.95221556721676e-49	3.95221556721676e-49\\
-14.8021791572056	-0.341968321578869	3.96722724134141e-49	3.96722724134141e-49\\
-14.8021791572056	-0.317290739707538	3.99963010278724e-49	3.99963010278724e-49\\
-14.8021791572056	-0.317034387844909	3.99995530678881e-49	3.99995530678881e-49\\
-14.8021791572056	-0.294385064605215	4.02774757840666e-49	4.02774757840666e-49\\
-14.8021791572056	-0.263939588208782	4.06212622057906e-49	4.06212622057906e-49\\
-14.8021791572056	-0.262953132986157	4.06318201515553e-49	4.06318201515553e-49\\
-14.8021791572056	-0.262477813322967	4.06368943193751e-49	4.06368943193751e-49\\
-14.8021791572056	-0.238649580756523	4.08802422226372e-49	4.08802422226372e-49\\
-14.8021791572056	-0.210365934367905	4.11406535095965e-49	4.11406535095965e-49\\
-14.8021791572056	-0.19855916136664	4.12400887839076e-49	4.12400887839076e-49\\
-14.8021791572056	-0.19278441099114	4.12867145957421e-49	4.12867145957421e-49\\
-14.8021791572056	-0.127595528088321	4.17201144281114e-49	4.17201144281114e-49\\
-14.8021791572056	-0.118634591628681	4.1766166550893e-49	4.1766166550893e-49\\
-14.8021791572056	-0.115550686411318	4.17812511456223e-49	4.17812511456223e-49\\
-14.8021791572056	-0.10940074360478	4.18101620377997e-49	4.18101620377997e-49\\
-14.8021791572056	-0.0977293650234219	4.18607305000021e-49	4.18607305000021e-49\\
-14.8021791572056	-0.0548685601440777	4.19978490064894e-49	4.19978490064894e-49\\
-14.8021791572056	-0.0545005541269458	4.19986941900413e-49	4.19986941900413e-49\\
-14.8021791572056	-0.0424464872922112	4.20232413262881e-49	4.20232413262881e-49\\
-14.8021791572056	-0.0337821473901365	4.20371211799046e-49	4.20371211799046e-49\\
-14.8021791572056	-0.0329092215040187	4.20383448273164e-49	4.20383448273164e-49\\
-14.8021791572056	-0.0315732382745776	4.20401556151522e-49	4.20401556151522e-49\\
-14.8021791572056	-0.0292737032413608	4.20430968404622e-49	4.20430968404622e-49\\
-14.8021791572056	-0.0207923214558776	4.2052024148682e-49	4.2052024148682e-49\\
-14.8021791572056	-0.0116992492947692	4.20582367049097e-49	4.20582367049097e-49\\
-14.8021791572056	-0.0114376155956189	4.20583640024213e-49	4.20583640024213e-49\\
-14.8021791572056	-0.00935502120348107	4.20592746311415e-49	4.20592746311415e-49\\
-14.8021791572056	-0.00688891518489597	4.20601170714831e-49	4.20601170714831e-49\\
-14.8021791572056	-0.00677832350190356	4.20601488580697e-49	4.20601488580697e-49\\
-14.8021791572056	-0.00530449134428117	4.2060523364166e-49	4.2060523364166e-49\\
-14.8021791572056	-0.00117654702270546	4.20610859982068e-49	4.20610859982068e-49\\
-14.8021791572056	0.00706555890519851	4.20600652330467e-49	4.20600652330467e-49\\
-14.8021791572056	0.0252108694023117	4.2047750465062e-49	4.2047750465062e-49\\
-14.8021791572056	0.0276565971771417	4.20450321778179e-49	4.20450321778179e-49\\
-14.8021791572056	0.0417464613344697	4.2024479711664e-49	4.2024479711664e-49\\
-14.8021791572056	0.0535577002463906	4.20008337240499e-49	4.20008337240499e-49\\
-14.8021791572056	0.0575491987540401	4.19915214282257e-49	4.19915214282257e-49\\
-14.8021791572056	0.0642603312166203	4.19743613232984e-49	4.19743613232984e-49\\
-14.8021791572056	0.0643678352352609	4.1974071112627e-49	4.1974071112627e-49\\
-14.8021791572056	0.0819402142993944	4.19201485192308e-49	4.19201485192308e-49\\
-14.8021791572056	0.0976429270577	4.18610839647849e-49	4.18610839647849e-49\\
-14.8021791572056	0.116464833086862	4.17768205579241e-49	4.17768205579241e-49\\
-14.8021791572056	0.139018907727481	4.16566305963562e-49	4.16566305963562e-49\\
-14.8021791572056	0.166630675162482	4.14812198606537e-49	4.14812198606537e-49\\
-14.8021791572056	0.258178715714337	4.06823996408807e-49	4.06823996408807e-49\\
-14.8021791572056	0.362069853750091	3.93925374203498e-49	3.93925374203498e-49\\
-14.8021791572056	0.36840551675891	3.93014875733331e-49	3.93014875733331e-49\\
-14.8021791572056	0.455295019995092	3.79199327786623e-49	3.79199327786623e-49\\
-14.8021791572056	0.487158061232025	3.73548290096485e-49	3.73548290096485e-49\\
-14.8021791572056	0.503863371211972	3.70468946776951e-49	3.70468946776951e-49\\
-14.8021791572056	0.551098581420598	3.61352505728823e-49	3.61352505728823e-49\\
-14.8021791572056	0.551229925151555	3.61326347656115e-49	3.61326347656115e-49\\
-14.8021791572056	0.561757455841525	3.59215704300057e-49	3.59215704300057e-49\\
-14.8021791572056	0.652066959060987	3.40056954130906e-49	3.40056954130906e-49\\
-14.8021791572056	0.700001210378557	3.29213977869403e-49	3.29213977869403e-49\\
-14.8021791572056	0.840498465504729	2.95447140717064e-49	2.95447140717064e-49\\
-14.8021791572056	0.946163202489589	2.6883461392693e-49	2.6883461392693e-49\\
-14.8021791572056	1.09809938403689	2.3016527703697e-49	2.3016527703697e-49\\
-14.8021791572056	1.14944326279193	2.17260885355068e-49	2.17260885355068e-49\\
-14.8021791572056	1.30410843123873	1.79712683903161e-49	1.79712683903161e-49\\
-14.8021791572056	1.43196483675016	1.5087431337226e-49	1.5087431337226e-49\\
-14.8021791572056	1.45756032851411	1.45396969103502e-49	1.45396969103502e-49\\
-14.8021791572056	1.5490641126172	1.26711007598225e-49	1.26711007598225e-49\\
-14.8021791572056	1.58451914275711	1.19864066123972e-49	1.19864066123972e-49\\
-14.8021791572056	1.63696472143613	1.10154290692548e-49	1.10154290692548e-49\\
-14.8021791572056	1.7113521020209	9.72559114466715e-50	9.72559114466715e-50\\
-14.8021791572056	1.86679452278968	7.36443834599395e-50	7.36443834599395e-50\\
-14.8021791572056	1.91774192821129	6.68761046807955e-50	6.68761046807955e-50\\
-14.8021791572056	1.97373139298229	5.99733903365742e-50	5.99733903365742e-50\\
-14.8021791572056	2.01460291259671	5.5279178993058e-50	5.5279178993058e-50\\
-14.8021791572056	2.02370156162591	5.42728862607383e-50	5.42728862607383e-50\\
-14.8021791572056	2.13237820758129	4.33016337479871e-50	4.33016337479871e-50\\
-14.8021791572056	2.14910175659692	4.17788234520108e-50	4.17788234520108e-50\\
-14.8021791572056	2.52196718590426	1.74886051032737e-50	1.74886051032737e-50\\
-14.8021791572056	2.57902693589173	1.51200065999107e-50	1.51200065999107e-50\\
-14.8021791572056	2.6874068997276	1.13660501247861e-50	1.13660501247861e-50\\
-14.8021791572056	2.71661488173683	1.05035213482832e-50	1.05035213482832e-50\\
-14.8021791572056	2.92837254373747	5.77781681591552e-51	5.77781681591552e-51\\
-14.8021791572056	2.95927201069857	5.27544670204496e-51	5.27544670204496e-51\\
-14.8021791572056	3.12069201055704	3.22957149033764e-51	3.22957149033764e-51\\
-14.8021791572056	3.15761499719583	2.87612108262054e-51	2.87612108262054e-51\\
-14.8021791572056	3.19106029960842	2.58642304488343e-51	2.58642304488343e-51\\
-14.8021791572056	3.1917545723558	2.58069863285081e-51	2.58069863285081e-51\\
-14.8021791572056	3.23428556007998	2.25107354426463e-51	2.25107354426463e-51\\
-14.8021791572056	3.45700403370755	1.06851553072688e-51	1.06851553072688e-51\\
-14.8021791572056	3.55770737564084	7.50562682760089e-52	7.50562682760089e-52\\
-14.8021791572056	3.62068507523308	5.98713895583478e-52	5.98713895583478e-52\\
-14.8021791572056	3.73929580382039	3.86950779438874e-52	3.86950779438874e-52\\
-14.8021791572056	3.82024668800656	2.84952265181824e-52	2.84952265181824e-52\\
-14.8021791572056	4.09452150300821	9.62463340802548e-53	9.62463340802548e-53\\
-14.8021791572056	4.09578518667062	9.57495479200267e-53	9.57495479200267e-53\\
-14.8021791572056	4.10930257947617	9.05842366425384e-53	9.05842366425384e-53\\
-14.8021791572056	4.1847039545815	6.62602692577457e-53	6.62602692577457e-53\\
-14.8021791572056	4.18690036711604	6.56538807804691e-53	6.56538807804691e-53\\
-14.8021791572056	4.20258562741922	6.14731857928894e-53	6.14731857928894e-53\\
-14.8021791572056	4.35671055426668	3.17851953844349e-53	3.17851953844349e-53\\
-14.8021791572056	4.45809785949909	2.0330979201514e-53	2.0330979201514e-53\\
-14.8021791572056	4.52135202219773	1.53045780094687e-53	1.53045780094687e-53\\
-14.8021791572056	4.7367613644976	5.6463535203e-54	5.6463535203e-54\\
-14.8021791572056	4.75654133127884	5.14035085148365e-54	5.14035085148365e-54\\
-14.8021791572056	4.99956494895721	1.57088509430092e-54	1.57088509430092e-54\\
-14.8021791572056	5.04845325604475	1.22878259001469e-54	1.22878259001469e-54\\
-14.8021791572056	5.06685626463353	1.11957354682449e-54	1.11957354682449e-54\\
-14.8021791572056	5.14869967249627	7.37056959237011e-55	7.37056959237011e-55\\
-14.8021791572056	5.30803197776341	3.20415180774314e-55	3.20415180774314e-55\\
-14.8021791572056	5.66871903635036	4.42577977693273e-56	4.42577977693273e-56\\
-14.8021791572056	5.70571153224712	3.58608900727154e-56	3.58608900727154e-56\\
-14.8021791572056	5.71893940480377	3.32510177393774e-56	3.32510177393774e-56\\
-14.8021791572056	5.79367630919147	2.16255772348319e-56	2.16255772348319e-56\\
-14.8021791572056	5.89003900805956	1.23164968984433e-56	1.23164968984433e-56\\
-14.8021791572056	6.04791116716709	4.79994562763177e-57	4.79994562763177e-57\\
-14.8021791572056	6.08735774461523	3.77823578743502e-57	3.77823578743502e-57\\
-14.8021791572056	6.25770973798712	1.32016106856674e-57	1.32016106856674e-57\\
-14.8021791572056	6.33421273325968	8.15538912569287e-58	8.15538912569287e-58\\
-14.8021791572056	6.34457480923486	7.63688403566399e-58	7.63688403566399e-58\\
-14.8021791572056	6.37089122636784	6.46030749905029e-58	6.46030749905029e-58\\
-14.8021791572056	6.40068786051156	5.34094114801344e-58	5.34094114801344e-58\\
-14.8021791572056	6.48562099633152	3.08997985728705e-58	3.08997985728705e-58\\
-14.8021791572056	6.65727360949725	1.00015848294205e-58	1.00015848294205e-58\\
-14.8021791572056	6.69178943927017	7.94359997189115e-59	7.94359997189115e-59\\
-14.8021791572056	6.70249349284102	7.39408242825894e-59	7.39408242825894e-59\\
-14.8021791572056	6.88608532626465	2.1240060652072e-59	2.1240060652072e-59\\
-14.8021791572056	6.90491375367945	1.86539447664606e-59	1.86539447664606e-59\\
-14.8021791572056	7.03301125999215	7.63964335372438e-60	7.63964335372438e-60\\
-14.8021791572056	7.17185384462208	2.84974873694048e-60	2.84974873694048e-60\\
-14.8021791572056	7.24298657721048	1.70667551237435e-60	1.70667551237435e-60\\
-14.8021791572056	7.24776372185338	1.64861431885099e-60	1.64861431885099e-60\\
-14.8021791572056	7.25072460121043	1.61360529789367e-60	1.61360529789367e-60\\
-14.8021791572056	7.56029643969675	1.62989985971813e-61	1.62989985971813e-61\\
-14.8021791572056	7.65685016180242	7.81830358428909e-62	7.81830358428909e-62\\
-14.8021791572056	7.66011364786122	7.62531969738541e-62	7.62531969738541e-62\\
-14.8021791572056	7.66553512665701	7.31502468624314e-62	7.31502468624314e-62\\
-14.8021791572056	7.68809712384273	6.15168547592114e-62	6.15168547592114e-62\\
-14.8021791572056	7.99473480978791	5.5557729136975e-63	5.5557729136975e-63\\
-14.8021791572056	8.00277468901713	5.20973259765995e-63	5.20973259765995e-63\\
-14.8021791572056	8.10700273053115	2.2501193399547e-63	2.2501193399547e-63\\
-14.8021791572056	8.11341300518876	2.13612746688702e-63	2.13612746688702e-63\\
-14.8021791572056	8.16091433081819	1.45131281102769e-63	1.45131281102769e-63\\
-14.8021791572056	8.4263009756926	1.6064727188907e-64	1.6064727188907e-64\\
-14.8021791572056	8.43167995960995	1.53526271089712e-64	1.53526271089712e-64\\
-14.8021791572056	8.55151590704134	5.54938950720904e-65	5.54938950720904e-65\\
-14.8021791572056	8.560030124411	5.15951308560227e-65	5.15951308560227e-65\\
-14.8021791572056	8.62636622596679	2.91772132926998e-65	2.91772132926998e-65\\
-14.8021791572056	8.63961940648159	2.60228090803699e-65	2.60228090803699e-65\\
-14.8021791572056	8.67701171835745	1.8825625306279e-65	1.8825625306279e-65\\
-14.8021791572056	8.68066941326515	1.82374001525881e-65	1.82374001525881e-65\\
-14.8021791572056	8.68922515711246	1.69313723768473e-65	1.69313723768473e-65\\
-14.8021791572056	8.73702891646833	1.11634832406226e-65	1.11634832406226e-65\\
-14.8021791572056	8.78579554324503	7.28183948163017e-66	7.28183948163017e-66\\
-14.8021791572056	8.79755482021605	6.56662343031529e-66	6.56662343031529e-66\\
-14.8021791572056	8.80813417900733	5.98269605986383e-66	5.98269605986383e-66\\
-14.8021791572056	8.87783953867752	3.22995347445913e-66	3.22995347445913e-66\\
-14.8021791572056	8.90510581382788	2.53458620874708e-66	2.53458620874708e-66\\
-14.8021791572056	9.0377437318851	7.71112723810623e-67	7.71112723810623e-67\\
-14.8021791572056	9.23447011934336	1.27806992730929e-67	1.27806992730929e-67\\
-14.8021791572056	9.35387434407783	4.21299052406373e-68	4.21299052406373e-68\\
-14.8021791572056	9.393659457282	2.90152469720688e-68	2.90152469720688e-68\\
-14.8021791572056	9.53507648759292	7.60950890583906e-69	7.60950890583906e-69\\
-14.8021791572056	9.64177644620874	2.73549916654554e-69	2.73549916654554e-69\\
-14.8021791572056	9.80885023439559	5.38735252640748e-70	5.38735252640748e-70\\
-14.8021791572056	9.84912655309268	3.62617586677847e-70	3.62617586677847e-70\\
-14.8021791572056	9.99013391093181	8.95330605758175e-71	8.95330605758175e-71\\
-14.8021791572056	9.99998804670389	8.11350671030575e-71	8.11350671030575e-71\\
-13.8126836556854	-9.99030693937904	1.2577666241662e-64	1.2577666241662e-64\\
-13.8126836556854	-9.96580280520765	1.60615194686901e-64	1.60615194686901e-64\\
-13.8126836556854	-9.96474212965218	1.62321888511284e-64	1.62321888511284e-64\\
-13.8126836556854	-9.96062797256485	1.69113380626475e-64	1.69113380626475e-64\\
-13.8126836556854	-9.77838625189773	1.021681766832e-63	1.021681766832e-63\\
-13.8126836556854	-9.74736123549529	1.38312216010747e-63	1.38312216010747e-63\\
-13.8126836556854	-9.71283689375303	1.93531217432625e-63	1.93531217432625e-63\\
-13.8126836556854	-9.63656292280022	4.04789269568798e-63	4.04789269568798e-63\\
-13.8126836556854	-9.43995212553828	2.64041406318194e-62	2.64041406318194e-62\\
-13.8126836556854	-9.43389908384248	2.79563102719116e-62	2.79563102719116e-62\\
-13.8126836556854	-9.32743243841801	7.58965295645755e-62	7.58965295645755e-62\\
-13.8126836556854	-9.25174688885535	1.53309485362322e-61	1.53309485362322e-61\\
-13.8126836556854	-9.19449550352279	2.59951512709448e-61	2.59951512709448e-61\\
-13.8126836556854	-9.07149283172167	7.99413079833492e-61	7.99413079833492e-61\\
-13.8126836556854	-8.95934539406217	2.19718870570822e-60	2.19718870570822e-60\\
-13.8126836556854	-8.7549188354774	1.34343078096522e-59	1.34343078096522e-59\\
-13.8126836556854	-8.7213363397341	1.8015992791311e-59	1.8015992791311e-59\\
-13.8126836556854	-8.70076181601605	2.15523646203364e-59	2.15523646203364e-59\\
-13.8126836556854	-8.51141255279603	1.09951768919049e-58	1.09951768919049e-58\\
-13.8126836556854	-8.43830635698433	2.04303480939788e-58	2.04303480939788e-58\\
-13.8126836556854	-8.32465017714586	5.29648374106013e-58	5.29648374106013e-58\\
-13.8126836556854	-8.27763034881914	7.82529429559396e-58	7.82529429559396e-58\\
-13.8126836556854	-8.24044276093431	1.06386648616052e-57	1.06386648616052e-57\\
-13.8126836556854	-8.13147624867571	2.59582752230006e-57	2.59582752230006e-57\\
-13.8126836556854	-8.12149578831507	2.81513840802882e-57	2.81513840802882e-57\\
-13.8126836556854	-8.09908529655034	3.37625473251886e-57	3.37625473251886e-57\\
-13.8126836556854	-7.90654973029464	1.57618746845394e-56	1.57618746845394e-56\\
-13.8126836556854	-7.85659894247381	2.33660678198213e-56	2.33660678198213e-56\\
-13.8126836556854	-7.84954448130426	2.46970564938771e-56	2.46970564938771e-56\\
-13.8126836556854	-7.69150530654428	8.4329471618996e-56	8.4329471618996e-56\\
-13.8126836556854	-7.68063534874499	9.16776544035642e-56	9.16776544035642e-56\\
-13.8126836556854	-7.64785375336551	1.17863223796548e-55	1.17863223796548e-55\\
-13.8126836556854	-7.61214449890523	1.54777161094979e-55	1.54777161094979e-55\\
-13.8126836556854	-7.5368500675712	2.73774254387248e-55	2.73774254387248e-55\\
-13.8126836556854	-7.53392682295941	2.79871805653362e-55	2.79871805653362e-55\\
-13.8126836556854	-7.50649351229422	3.43998027440963e-55	3.43998027440963e-55\\
-13.8126836556854	-7.49647814663894	3.70838273363664e-55	3.70838273363664e-55\\
-13.8126836556854	-7.49242426710782	3.82277830437275e-55	3.82277830437275e-55\\
-13.8126836556854	-7.2940972807324	1.65644791399428e-54	1.65644791399428e-54\\
-13.8126836556854	-7.20374503042723	3.1887590786161e-54	3.1887590786161e-54\\
-13.8126836556854	-7.14594055765585	4.82769844886095e-54	4.82769844886095e-54\\
-13.8126836556854	-7.14335996524587	4.91753442964919e-54	4.91753442964919e-54\\
-13.8126836556854	-7.12459682353055	5.62186309378981e-54	5.62186309378981e-54\\
-13.8126836556854	-7.10154360025262	6.62362177391861e-54	6.62362177391861e-54\\
-13.8126836556854	-7.06514792567349	8.5715232884507e-54	8.5715232884507e-54\\
-13.8126836556854	-6.83512681016472	4.23989591561632e-53	4.23989591561632e-53\\
-13.8126836556854	-6.73118118975832	8.5815785054865e-53	8.5815785054865e-53\\
-13.8126836556854	-6.67243365043422	1.27219973064352e-52	1.27219973064352e-52\\
-13.8126836556854	-6.60066826636865	2.04832441816244e-52	2.04832441816244e-52\\
-13.8126836556854	-6.53467469687326	3.15960236646276e-52	3.15960236646276e-52\\
-13.8126836556854	-6.16283992126716	3.34862509666091e-51	3.34862509666091e-51\\
-13.8126836556854	-6.15699249140778	3.47144009433385e-51	3.47144009433385e-51\\
-13.8126836556854	-6.1516395752093	3.58770620660314e-51	3.58770620660314e-51\\
-13.8126836556854	-6.1143915430244	4.50846084657526e-51	4.50846084657526e-51\\
-13.8126836556854	-6.00124212727009	8.94767977093505e-51	8.94767977093505e-51\\
-13.8126836556854	-5.85842615731918	2.08690931930961e-50	2.08690931930961e-50\\
-13.8126836556854	-5.83915605947336	2.33588527920513e-50	2.33588527920513e-50\\
-13.8126836556854	-5.80460435515484	2.85635643063159e-50	2.85635643063159e-50\\
-13.8126836556854	-5.78306088027687	3.23609101566455e-50	3.23609101566455e-50\\
-13.8126836556854	-5.73002217138653	4.39156499734817e-50	4.39156499734817e-50\\
-13.8126836556854	-5.72131149271564	4.61614572816071e-50	4.61614572816071e-50\\
-13.8126836556854	-5.68227141894506	5.76703715897532e-50	5.76703715897532e-50\\
-13.8126836556854	-5.61213760432421	8.56957767847797e-50	8.56957767847797e-50\\
-13.8126836556854	-5.60510796290129	8.91419597518636e-50	8.91419597518636e-50\\
-13.8126836556854	-5.56392146999199	1.12194809193753e-49	1.12194809193753e-49\\
-13.8126836556854	-5.46404956628757	1.94596650786011e-49	1.94596650786011e-49\\
-13.8126836556854	-5.38131706201533	3.04771138478632e-49	3.04771138478632e-49\\
-13.8126836556854	-5.35112627565448	3.58372010112643e-49	3.58372010112643e-49\\
-13.8126836556854	-5.33773564516461	3.8495901783366e-49	3.8495901783366e-49\\
-13.8126836556854	-5.31611466506327	4.31950165614734e-49	4.31950165614734e-49\\
-13.8126836556854	-5.17465728110385	9.07150893552532e-49	9.07150893552532e-49\\
-13.8126836556854	-5.04953248195794	1.71979202550547e-48	1.71979202550547e-48\\
-13.8126836556854	-4.87945924274598	4.00094770967305e-48	4.00094770967305e-48\\
-13.8126836556854	-4.78445547390005	6.33180547381704e-48	6.33180547381704e-48\\
-13.8126836556854	-4.58002274603584	1.64905639282402e-47	1.64905639282402e-47\\
-13.8126836556854	-4.57866361112272	1.6593520359571e-47	1.6593520359571e-47\\
-13.8126836556854	-4.55949544653273	1.81123340931892e-47	1.81123340931892e-47\\
-13.8126836556854	-4.49804058042264	2.39246182170226e-47	2.39246182170226e-47\\
-13.8126836556854	-4.48263449337456	2.56382790660015e-47	2.56382790660015e-47\\
-13.8126836556854	-4.24365249194375	7.27332962658048e-47	7.27332962658048e-47\\
-13.8126836556854	-4.20990691250651	8.38839591678735e-47	8.38839591678735e-47\\
-13.8126836556854	-4.10627752268048	1.29067427893154e-46	1.29067427893154e-46\\
-13.8126836556854	-3.98917125258091	2.07337701064344e-46	2.07337701064344e-46\\
-13.8126836556854	-3.96947302574733	2.24243936200107e-46	2.24243936200107e-46\\
-13.8126836556854	-3.92086786866228	2.71643376311994e-46	2.71643376311994e-46\\
-13.8126836556854	-3.79586129160405	4.40015977492455e-46	4.40015977492455e-46\\
-13.8126836556854	-3.63912838214968	7.87973784104239e-46	7.87973784104239e-46\\
-13.8126836556854	-3.59236284792068	9.33141728684045e-46	9.33141728684045e-46\\
-13.8126836556854	-3.51531618904104	1.22705044559218e-45	1.22705044559218e-45\\
-13.8126836556854	-3.46316520381718	1.47193905682724e-45	1.47193905682724e-45\\
-13.8126836556854	-3.37709894095412	1.97573129112514e-45	1.97573129112514e-45\\
-13.8126836556854	-3.27045485063943	2.8162318479274e-45	2.8162318479274e-45\\
-13.8126836556854	-3.19671587701734	3.57455621621248e-45	3.57455621621248e-45\\
-13.8126836556854	-3.09881307794657	4.86475320791579e-45	4.86475320791579e-45\\
-13.8126836556854	-3.06743209858771	5.35894642134446e-45	5.35894642134446e-45\\
-13.8126836556854	-2.99209252604847	6.7330510398484e-45	6.7330510398484e-45\\
-13.8126836556854	-2.91610547769768	8.42751252030331e-45	8.42751252030331e-45\\
-13.8126836556854	-2.87643302831633	9.45367683695675e-45	9.45367683695675e-45\\
-13.8126836556854	-2.84265740441282	1.04122882679039e-44	1.04122882679039e-44\\
-13.8126836556854	-2.83071878963649	1.07709511205972e-44	1.07709511205972e-44\\
-13.8126836556854	-2.78355866334567	1.22955550148663e-44	1.22955550148663e-44\\
-13.8126836556854	-2.70811347882641	1.5125739952538e-44	1.5125739952538e-44\\
-13.8126836556854	-2.65243343666775	1.7560212057934e-44	1.7560212057934e-44\\
-13.8126836556854	-2.64109820716134	1.80950308583637e-44	1.80950308583637e-44\\
-13.8126836556854	-2.6149418356898	1.93826208148212e-44	1.93826208148212e-44\\
-13.8126836556854	-2.56842606354897	2.1865958265097e-44	2.1865958265097e-44\\
-13.8126836556854	-2.26283731174309	4.57467560224489e-44	4.57467560224489e-44\\
-13.8126836556854	-2.13836762688047	6.01612933826707e-44	6.01612933826707e-44\\
-13.8126836556854	-2.13327260321624	6.0819546907103e-44	6.0819546907103e-44\\
-13.8126836556854	-1.94247716844443	8.97231176166231e-44	8.97231176166231e-44\\
-13.8126836556854	-1.93573820960509	9.09032745548374e-44	9.09032745548374e-44\\
-13.8126836556854	-1.91918921280614	9.38496107104899e-44	9.38496107104899e-44\\
-13.8126836556854	-1.89146945668762	9.89395323821794e-44	9.89395323821794e-44\\
-13.8126836556854	-1.8495961706385	1.07000577867957e-43	1.07000577867957e-43\\
-13.8126836556854	-1.82295252188246	1.12365762142465e-43	1.12365762142465e-43\\
-13.8126836556854	-1.78542346311054	1.20237476855629e-43	1.20237476855629e-43\\
-13.8126836556854	-1.75140104803788	1.27693698636817e-43	1.27693698636817e-43\\
-13.8126836556854	-1.71304350332964	1.36466369933011e-43	1.36466369933011e-43\\
-13.8126836556854	-1.68885342389757	1.42198545476106e-43	1.42198545476106e-43\\
-13.8126836556854	-1.4117489561574	2.18507354869035e-43	2.18507354869035e-43\\
-13.8126836556854	-1.36610926818959	2.32807042336479e-43	2.32807042336479e-43\\
-13.8126836556854	-1.36259173572184	2.33927002877238e-43	2.33927002877238e-43\\
-13.8126836556854	-1.34676030434052	2.3899809319332e-43	2.3899809319332e-43\\
-13.8126836556854	-1.3265791215592	2.45532948848443e-43	2.45532948848443e-43\\
-13.8126836556854	-1.30708225597957	2.51918398691139e-43	2.51918398691139e-43\\
-13.8126836556854	-1.119465181194	3.1631421991454e-43	3.1631421991454e-43\\
-13.8126836556854	-1.09394991869479	3.25373586795923e-43	3.25373586795923e-43\\
-13.8126836556854	-1.07930227698726	3.30593832503238e-43	3.30593832503238e-43\\
-13.8126836556854	-0.790324989142979	4.33126762010936e-43	4.33126762010936e-43\\
-13.8126836556854	-0.765501461348265	4.41571956498104e-43	4.41571956498104e-43\\
-13.8126836556854	-0.665086257991467	4.744552799929e-43	4.744552799929e-43\\
-13.8126836556854	-0.628119767936003	4.85932638734281e-43	4.85932638734281e-43\\
-13.8126836556854	-0.57280309059322	5.02344199949535e-43	5.02344199949535e-43\\
-13.8126836556854	-0.568847987134404	5.03479610631882e-43	5.03479610631882e-43\\
-13.8126836556854	-0.553234621936247	5.07909335816562e-43	5.07909335816562e-43\\
-13.8126836556854	-0.397447866428711	5.46948598974371e-43	5.46948598974371e-43\\
-13.8126836556854	-0.352880332504465	5.56170536624166e-43	5.56170536624166e-43\\
-13.8126836556854	-0.341968321578869	5.58283035477414e-43	5.58283035477414e-43\\
-13.8126836556854	-0.317290739707538	5.62842887168696e-43	5.62842887168696e-43\\
-13.8126836556854	-0.317034387844909	5.62888651090473e-43	5.62888651090473e-43\\
-13.8126836556854	-0.294385064605215	5.66799683360049e-43	5.66799683360049e-43\\
-13.8126836556854	-0.263939588208782	5.71637574294956e-43	5.71637574294956e-43\\
-13.8126836556854	-0.262953132986157	5.71786149651278e-43	5.71786149651278e-43\\
-13.8126836556854	-0.262477813322967	5.71857555236101e-43	5.71857555236101e-43\\
-13.8126836556854	-0.238649580756523	5.75282037824204e-43	5.75282037824204e-43\\
-13.8126836556854	-0.210365934367905	5.78946642721077e-43	5.78946642721077e-43\\
-13.8126836556854	-0.19855916136664	5.80345933041465e-43	5.80345933041465e-43\\
-13.8126836556854	-0.19278441099114	5.81002068880908e-43	5.81002068880908e-43\\
-13.8126836556854	-0.127595528088321	5.87101033202113e-43	5.87101033202113e-43\\
-13.8126836556854	-0.118634591628681	5.87749095874923e-43	5.87749095874923e-43\\
-13.8126836556854	-0.115550686411318	5.87961371926233e-43	5.87961371926233e-43\\
-13.8126836556854	-0.10940074360478	5.88368216799523e-43	5.88368216799523e-43\\
-13.8126836556854	-0.0977293650234219	5.8907983508757e-43	5.8907983508757e-43\\
-13.8126836556854	-0.0548685601440777	5.91009417926288e-43	5.91009417926288e-43\\
-13.8126836556854	-0.0545005541269458	5.91021311664916e-43	5.91021311664916e-43\\
-13.8126836556854	-0.0424464872922112	5.91366748134835e-43	5.91366748134835e-43\\
-13.8126836556854	-0.0337821473901365	5.91562070619221e-43	5.91562070619221e-43\\
-13.8126836556854	-0.0329092215040187	5.91579290242646e-43	5.91579290242646e-43\\
-13.8126836556854	-0.0315732382745776	5.91604772325423e-43	5.91604772325423e-43\\
-13.8126836556854	-0.0292737032413608	5.91646162346569e-43	5.91646162346569e-43\\
-13.8126836556854	-0.0207923214558776	5.91771790762296e-43	5.91771790762296e-43\\
-13.8126836556854	-0.0116992492947692	5.91859216173998e-43	5.91859216173998e-43\\
-13.8126836556854	-0.0114376155956189	5.91861007552128e-43	5.91861007552128e-43\\
-13.8126836556854	-0.00935502120348107	5.9187382225961e-43	5.9187382225961e-43\\
-13.8126836556854	-0.00688891518489597	5.91885677394758e-43	5.91885677394758e-43\\
-13.8126836556854	-0.00677832350190356	5.91886124707478e-43	5.91886124707478e-43\\
-13.8126836556854	-0.00530449134428117	5.91891394897148e-43	5.91891394897148e-43\\
-13.8126836556854	-0.00117654702270546	5.91899312493521e-43	5.91899312493521e-43\\
-13.8126836556854	0.00706555890519851	5.91884947904919e-43	5.91884947904919e-43\\
-13.8126836556854	0.0252108694023117	5.91711649890122e-43	5.91711649890122e-43\\
-13.8126836556854	0.0276565971771417	5.91673397136711e-43	5.91673397136711e-43\\
-13.8126836556854	0.0417464613344697	5.91384175156397e-43	5.91384175156397e-43\\
-13.8126836556854	0.0535577002463906	5.91051419986628e-43	5.91051419986628e-43\\
-13.8126836556854	0.0575491987540401	5.90920373881534e-43	5.90920373881534e-43\\
-13.8126836556854	0.0642603312166203	5.90678890475489e-43	5.90678890475489e-43\\
-13.8126836556854	0.0643678352352609	5.90674806522524e-43	5.90674806522524e-43\\
-13.8126836556854	0.0819402142993944	5.89915987647509e-43	5.89915987647509e-43\\
-13.8126836556854	0.0976429270577	5.89084809176017e-43	5.89084809176017e-43\\
-13.8126836556854	0.116464833086862	5.87899023041266e-43	5.87899023041266e-43\\
-13.8126836556854	0.139018907727481	5.86207665009671e-43	5.86207665009671e-43\\
-13.8126836556854	0.166630675162482	5.83739219618824e-43	5.83739219618824e-43\\
-13.8126836556854	0.258178715714337	5.72497923117119e-43	5.72497923117119e-43\\
-13.8126836556854	0.362069853750091	5.54346500170594e-43	5.54346500170594e-43\\
-13.8126836556854	0.36840551675891	5.53065212715151e-43	5.53065212715151e-43\\
-13.8126836556854	0.455295019995092	5.33623457617039e-43	5.33623457617039e-43\\
-13.8126836556854	0.487158061232025	5.25671106306351e-43	5.25671106306351e-43\\
-13.8126836556854	0.503863371211972	5.21337739369888e-43	5.21337739369888e-43\\
-13.8126836556854	0.551098581420598	5.0850874301681e-43	5.0850874301681e-43\\
-13.8126836556854	0.551229925151555	5.0847193239986e-43	5.0847193239986e-43\\
-13.8126836556854	0.561757455841525	5.05501756234121e-43	5.05501756234121e-43\\
-13.8126836556854	0.652066959060987	4.7854084739349e-43	4.7854084739349e-43\\
-13.8126836556854	0.700001210378557	4.63282206199964e-43	4.63282206199964e-43\\
-13.8126836556854	0.840498465504729	4.15764251726791e-43	4.15764251726791e-43\\
-13.8126836556854	0.946163202489589	3.78314110017499e-43	3.78314110017499e-43\\
-13.8126836556854	1.09809938403689	3.23897174799222e-43	3.23897174799222e-43\\
-13.8126836556854	1.14944326279193	3.05737632829739e-43	3.05737632829739e-43\\
-13.8126836556854	1.30410843123873	2.52898401275663e-43	2.52898401275663e-43\\
-13.8126836556854	1.43196483675016	2.12315969116393e-43	2.12315969116393e-43\\
-13.8126836556854	1.45756032851411	2.04608045675933e-43	2.04608045675933e-43\\
-13.8126836556854	1.5490641126172	1.78312462702337e-43	1.78312462702337e-43\\
-13.8126836556854	1.58451914275711	1.68677190918183e-43	1.68677190918183e-43\\
-13.8126836556854	1.63696472143613	1.55013232259173e-43	1.55013232259173e-43\\
-13.8126836556854	1.7113521020209	1.36862151214236e-43	1.36862151214236e-43\\
-13.8126836556854	1.86679452278968	1.03635127112043e-43	1.03635127112043e-43\\
-13.8126836556854	1.91774192821129	9.41105524105943e-44	9.41105524105943e-44\\
-13.8126836556854	1.97373139298229	8.4396794960637e-44	8.4396794960637e-44\\
-13.8126836556854	2.01460291259671	7.77909254235428e-44	7.77909254235428e-44\\
-13.8126836556854	2.02370156162591	7.63748327043673e-44	7.63748327043673e-44\\
-13.8126836556854	2.13237820758129	6.09356763788089e-44	6.09356763788089e-44\\
-13.8126836556854	2.14910175659692	5.87927208514959e-44	5.87927208514959e-44\\
-13.8126836556854	2.52196718590426	2.46106183219798e-44	2.46106183219798e-44\\
-13.8126836556854	2.57902693589173	2.1277438038015e-44	2.1277438038015e-44\\
-13.8126836556854	2.6874068997276	1.59947302713834e-44	1.59947302713834e-44\\
-13.8126836556854	2.71661488173683	1.47809475605905e-44	1.47809475605905e-44\\
-13.8126836556854	2.92837254373747	8.1307596318357e-45	8.1307596318357e-45\\
-13.8126836556854	2.95927201069857	7.42380564346281e-45	7.42380564346281e-45\\
-13.8126836556854	3.12069201055704	4.54477362962292e-45	4.54477362962292e-45\\
-13.8126836556854	3.15761499719583	4.04738501408117e-45	4.04738501408117e-45\\
-13.8126836556854	3.19106029960842	3.63971111480375e-45	3.63971111480375e-45\\
-13.8126836556854	3.1917545723558	3.63165550837771e-45	3.63165550837771e-45\\
-13.8126836556854	3.23428556007998	3.16779477182161e-45	3.16779477182161e-45\\
-13.8126836556854	3.45700403370755	1.50365496519242e-45	1.50365496519242e-45\\
-13.8126836556854	3.55770737564084	1.0562198416083e-45	1.0562198416083e-45\\
-13.8126836556854	3.62068507523308	8.42532556556638e-46	8.42532556556638e-46\\
-13.8126836556854	3.73929580382039	5.44531589908225e-46	5.44531589908225e-46\\
-13.8126836556854	3.82024668800656	4.00995470877247e-46	4.00995470877247e-46\\
-13.8126836556854	4.09452150300821	1.35441436235273e-46	1.35441436235273e-46\\
-13.8126836556854	4.09578518667062	1.34742340195033e-46	1.34742340195033e-46\\
-13.8126836556854	4.10930257947617	1.27473521234698e-46	1.27473521234698e-46\\
-13.8126836556854	4.1847039545815	9.32439258010772e-47	9.32439258010772e-47\\
-13.8126836556854	4.18690036711604	9.2390593286507e-47	9.2390593286507e-47\\
-13.8126836556854	4.20258562741922	8.65073631459466e-47	8.65073631459466e-47\\
-13.8126836556854	4.35671055426668	4.47293141606504e-47	4.47293141606504e-47\\
-13.8126836556854	4.45809785949909	2.86105133191503e-47	2.86105133191503e-47\\
-13.8126836556854	4.52135202219773	2.15371738195114e-47	2.15371738195114e-47\\
-13.8126836556854	4.7367613644976	7.94575957193169e-48	7.94575957193169e-48\\
-13.8126836556854	4.75654133127884	7.23369371655864e-48	7.23369371655864e-48\\
-13.8126836556854	4.99956494895721	2.21060817916749e-48	2.21060817916749e-48\\
-13.8126836556854	5.04845325604475	1.72918875719167e-48	1.72918875719167e-48\\
-13.8126836556854	5.06685626463353	1.57550571252393e-48	1.57550571252393e-48\\
-13.8126836556854	5.14869967249627	1.03721408301143e-48	1.03721408301143e-48\\
-13.8126836556854	5.30803197776341	4.50900210281991e-49	4.50900210281991e-49\\
-13.8126836556854	5.66871903635036	6.22812261035269e-50	6.22812261035269e-50\\
-13.8126836556854	5.70571153224712	5.04647839581481e-50	5.04647839581481e-50\\
-13.8126836556854	5.71893940480377	4.67920741287717e-50	4.67920741287717e-50\\
-13.8126836556854	5.79367630919147	3.04323200264445e-50	3.04323200264445e-50\\
-13.8126836556854	5.89003900805956	1.73322344716158e-50	1.73322344716158e-50\\
-13.8126836556854	6.04791116716709	6.7546627710055e-51	6.7546627710055e-51\\
-13.8126836556854	6.08735774461523	5.31687452177645e-51	5.31687452177645e-51\\
-13.8126836556854	6.25770973798712	1.85777996530729e-51	1.85777996530729e-51\\
-13.8126836556854	6.33421273325968	1.14765681913694e-51	1.14765681913694e-51\\
-13.8126836556854	6.34457480923486	1.07469084618853e-51	1.07469084618853e-51\\
-13.8126836556854	6.37089122636784	9.09118601299921e-52	9.09118601299921e-52\\
-13.8126836556854	6.40068786051156	7.5159718741268e-52	7.5159718741268e-52\\
-13.8126836556854	6.48562099633152	4.34833506967688e-52	4.34833506967688e-52\\
-13.8126836556854	6.65727360949725	1.40746037433077e-52	1.40746037433077e-52\\
-13.8126836556854	6.69178943927017	1.11785305835572e-52	1.11785305835572e-52\\
-13.8126836556854	6.70249349284102	1.04052289710099e-52	1.04052289710099e-52\\
-13.8126836556854	6.88608532626465	2.98898066916715e-53	2.98898066916715e-53\\
-13.8126836556854	6.90491375367945	2.62505278228682e-53	2.62505278228682e-53\\
-13.8126836556854	7.03301125999215	1.07507914773239e-53	1.07507914773239e-53\\
-13.8126836556854	7.17185384462208	4.01027286420104e-54	4.01027286420104e-54\\
-13.8126836556854	7.24298657721048	2.40169752741753e-54	2.40169752741753e-54\\
-13.8126836556854	7.24776372185338	2.31999164723535e-54	2.31999164723535e-54\\
-13.8126836556854	7.25072460121043	2.27072564531474e-54	2.27072564531474e-54\\
-13.8126836556854	7.56029643969675	2.29365596133579e-55	2.29365596133579e-55\\
-13.8126836556854	7.65685016180242	1.10022088269513e-55	1.10022088269513e-55\\
-13.8126836556854	7.66011364786122	1.07306346931179e-55	1.07306346931179e-55\\
-13.8126836556854	7.66553512665701	1.02939759635426e-55	1.02939759635426e-55\\
-13.8126836556854	7.68809712384273	8.65688157464427e-56	8.65688157464427e-56\\
-13.8126836556854	7.99473480978791	7.81829115902481e-57	7.81829115902481e-57\\
-13.8126836556854	8.00277468901713	7.33133030127067e-57	7.33133030127067e-57\\
-13.8126836556854	8.10700273053115	3.16645197987603e-57	3.16645197987603e-57\\
-13.8126836556854	8.11341300518876	3.00603835836011e-57	3.00603835836011e-57\\
-13.8126836556854	8.16091433081819	2.04234159597529e-57	2.04234159597529e-57\\
-13.8126836556854	8.4263009756926	2.26068841373129e-58	2.26068841373129e-58\\
-13.8126836556854	8.43167995960995	2.16047903070233e-58	2.16047903070233e-58\\
-13.8126836556854	8.55151590704134	7.80930819098626e-59	7.80930819098626e-59\\
-13.8126836556854	8.560030124411	7.2606595281433e-59	7.2606595281433e-59\\
-13.8126836556854	8.62636622596679	4.10592643498597e-59	4.10592643498597e-59\\
-13.8126836556854	8.63961940648159	3.66202689214395e-59	3.66202689214395e-59\\
-13.8126836556854	8.67701171835745	2.64921230909778e-59	2.64921230909778e-59\\
-13.8126836556854	8.68066941326515	2.56643506837805e-59	2.56643506837805e-59\\
-13.8126836556854	8.68922515711246	2.38264596160328e-59	2.38264596160328e-59\\
-13.8126836556854	8.73702891646833	1.5709670585869e-59	1.5709670585869e-59\\
-13.8126836556854	8.78579554324503	1.02472765041035e-59	1.02472765041035e-59\\
-13.8126836556854	8.79755482021605	9.24079776250454e-60	9.24079776250454e-60\\
-13.8126836556854	8.80813417900733	8.41907335640837e-60	8.41907335640837e-60\\
-13.8126836556854	8.87783953867752	4.54531117194632e-60	4.54531117194632e-60\\
-13.8126836556854	8.90510581382788	3.56676438282381e-60	3.56676438282381e-60\\
-13.8126836556854	9.0377437318851	1.08513862694363e-60	1.08513862694363e-60\\
-13.8126836556854	9.23447011934336	1.79854773917458e-61	1.79854773917458e-61\\
-13.8126836556854	9.35387434407783	5.92867762577817e-62	5.92867762577817e-62\\
-13.8126836556854	9.393659457282	4.08313392938289e-62	4.08313392938289e-62\\
-13.8126836556854	9.53507648759292	1.07083851567017e-62	1.07083851567017e-62\\
-13.8126836556854	9.64177644620874	3.84949660138092e-63	3.84949660138092e-63\\
-13.8126836556854	9.80885023439559	7.58128369932417e-64	7.58128369932417e-64\\
-13.8126836556854	9.84912655309268	5.10289012180581e-64	5.10289012180581e-64\\
-13.8126836556854	9.99013391093181	1.25994267010903e-64	1.25994267010903e-64\\
-13.8126836556854	9.99998804670389	1.14176296920774e-64	1.14176296920774e-64\\
-12.885299836265	-9.99030693937904	2.99232630556296e-59	2.99232630556296e-59\\
-12.885299836265	-9.96580280520765	3.8211625503527e-59	3.8211625503527e-59\\
-12.885299836265	-9.96474212965218	3.86176614666467e-59	3.86176614666467e-59\\
-12.885299836265	-9.96062797256485	4.02334111709115e-59	4.02334111709115e-59\\
-12.885299836265	-9.77838625189773	2.43066175239958e-58	2.43066175239958e-58\\
-12.885299836265	-9.74736123549529	3.29055704291758e-58	3.29055704291758e-58\\
-12.885299836265	-9.71283689375303	4.6042607725832e-58	4.6042607725832e-58\\
-12.885299836265	-9.63656292280022	9.63025696713277e-58	9.63025696713277e-58\\
-12.885299836265	-9.43995212553828	6.28175394944642e-57	6.28175394944642e-57\\
-12.885299836265	-9.43389908384248	6.65102738662485e-57	6.65102738662485e-57\\
-12.885299836265	-9.32743243841801	1.80563848295447e-56	1.80563848295447e-56\\
-12.885299836265	-9.25174688885535	3.64735394569803e-56	3.64735394569803e-56\\
-12.885299836265	-9.19449550352279	6.18445214482466e-56	6.18445214482466e-56\\
-12.885299836265	-9.07149283172167	1.90186696151416e-55	1.90186696151416e-55\\
-12.885299836265	-8.95934539406217	5.22728575878306e-55	5.22728575878306e-55\\
-12.885299836265	-8.7549188354774	3.19612811180306e-54	3.19612811180306e-54\\
-12.885299836265	-8.7213363397341	4.28614721638135e-54	4.28614721638135e-54\\
-12.885299836265	-8.70076181601605	5.12747805208068e-54	5.12747805208068e-54\\
-12.885299836265	-8.51141255279603	2.61583956958434e-53	2.61583956958434e-53\\
-12.885299836265	-8.43830635698433	4.86054144376336e-53	4.86054144376336e-53\\
-12.885299836265	-8.32465017714586	1.26007538448299e-52	1.26007538448299e-52\\
-12.885299836265	-8.27763034881914	1.86169942178264e-52	1.86169942178264e-52\\
-12.885299836265	-8.24044276093431	2.5310225370746e-52	2.5310225370746e-52\\
-12.885299836265	-8.13147624867571	6.17567904127856e-52	6.17567904127856e-52\\
-12.885299836265	-8.12149578831507	6.69743698894037e-52	6.69743698894037e-52\\
-12.885299836265	-8.09908529655034	8.03237711693523e-52	8.03237711693523e-52\\
-12.885299836265	-7.90654973029464	3.7498746856e-51	3.7498746856e-51\\
-12.885299836265	-7.85659894247381	5.55897239212958e-51	5.55897239212958e-51\\
-12.885299836265	-7.84954448130426	5.87562512764184e-51	5.87562512764184e-51\\
-12.885299836265	-7.69150530654428	2.0062648460483e-50	2.0062648460483e-50\\
-12.885299836265	-7.68063534874499	2.18108392791832e-50	2.18108392791832e-50\\
-12.885299836265	-7.64785375336551	2.80405934017108e-50	2.80405934017108e-50\\
-12.885299836265	-7.61214449890523	3.6822711125118e-50	3.6822711125118e-50\\
-12.885299836265	-7.5368500675712	6.5133061050331e-50	6.5133061050331e-50\\
-12.885299836265	-7.53392682295941	6.65837167365732e-50	6.65837167365732e-50\\
-12.885299836265	-7.50649351229422	8.18398522266208e-50	8.18398522266208e-50\\
-12.885299836265	-7.49647814663894	8.82253590749616e-50	8.82253590749616e-50\\
-12.885299836265	-7.49242426710782	9.09469202054334e-50	9.09469202054334e-50\\
-12.885299836265	-7.2940972807324	3.94082063524774e-49	3.94082063524774e-49\\
-12.885299836265	-7.20374503042723	7.58631012281093e-49	7.58631012281093e-49\\
-12.885299836265	-7.14594055765585	1.14854765473117e-48	1.14854765473117e-48\\
-12.885299836265	-7.14335996524587	1.16992034528709e-48	1.16992034528709e-48\\
-12.885299836265	-7.12459682353055	1.33748570669642e-48	1.33748570669642e-48\\
-12.885299836265	-7.10154360025262	1.57581202199061e-48	1.57581202199061e-48\\
-12.885299836265	-7.06514792567349	2.03923320288293e-48	2.03923320288293e-48\\
-12.885299836265	-6.83512681016472	1.00870478174428e-47	1.00870478174428e-47\\
-12.885299836265	-6.73118118975832	2.04162541856637e-47	2.04162541856637e-47\\
-12.885299836265	-6.67243365043422	3.02666380773014e-47	3.02666380773014e-47\\
-12.885299836265	-6.60066826636865	4.87312584149513e-47	4.87312584149513e-47\\
-12.885299836265	-6.53467469687326	7.51694399790044e-47	7.51694399790044e-47\\
-12.885299836265	-6.16283992126716	7.96664402734446e-46	7.96664402734446e-46\\
-12.885299836265	-6.15699249140778	8.25883062316707e-46	8.25883062316707e-46\\
-12.885299836265	-6.1516395752093	8.53543690250729e-46	8.53543690250729e-46\\
-12.885299836265	-6.1143915430244	1.07259850353807e-45	1.07259850353807e-45\\
-12.885299836265	-6.00124212727009	2.12872380598206e-45	2.12872380598206e-45\\
-12.885299836265	-5.85842615731918	4.96492237392176e-45	4.96492237392176e-45\\
-12.885299836265	-5.83915605947336	5.55725587994237e-45	5.55725587994237e-45\\
-12.885299836265	-5.80460435515484	6.79549792562592e-45	6.79549792562592e-45\\
-12.885299836265	-5.78306088027687	7.69891654565753e-45	7.69891654565753e-45\\
-12.885299836265	-5.73002217138653	1.04478805619969e-44	1.04478805619969e-44\\
-12.885299836265	-5.72131149271564	1.09821758880305e-44	1.09821758880305e-44\\
-12.885299836265	-5.68227141894506	1.37202376533096e-44	1.37202376533096e-44\\
-12.885299836265	-5.61213760432421	2.03877032687796e-44	2.03877032687796e-44\\
-12.885299836265	-5.60510796290129	2.12075774607048e-44	2.12075774607048e-44\\
-12.885299836265	-5.56392146999199	2.66920327227356e-44	2.66920327227356e-44\\
-12.885299836265	-5.46404956628757	4.62960827496478e-44	4.62960827496478e-44\\
-12.885299836265	-5.38131706201533	7.25074650037372e-44	7.25074650037372e-44\\
-12.885299836265	-5.35112627565448	8.52595364222233e-44	8.52595364222233e-44\\
-12.885299836265	-5.33773564516461	9.15847958989204e-44	9.15847958989204e-44\\
-12.885299836265	-5.31611466506327	1.02764361720769e-43	1.02764361720769e-43\\
-12.885299836265	-5.17465728110385	2.15818374389741e-43	2.15818374389741e-43\\
-12.885299836265	-5.04953248195794	4.09152128792493e-43	4.09152128792493e-43\\
-12.885299836265	-4.87945924274598	9.51857113140783e-43	9.51857113140783e-43\\
-12.885299836265	-4.78445547390005	1.5063866155274e-42	1.5063866155274e-42\\
-12.885299836265	-4.58002274603584	3.9232356216125e-42	3.9232356216125e-42\\
-12.885299836265	-4.57866361112272	3.94772977115334e-42	3.94772977115334e-42\\
-12.885299836265	-4.55949544653273	4.30906757429057e-42	4.30906757429057e-42\\
-12.885299836265	-4.49804058042264	5.69185595052715e-42	5.69185595052715e-42\\
-12.885299836265	-4.48263449337456	6.09954942391793e-42	6.09954942391793e-42\\
-12.885299836265	-4.24365249194375	1.73038266022327e-41	1.73038266022327e-41\\
-12.885299836265	-4.20990691250651	1.99566575237436e-41	1.99566575237436e-41\\
-12.885299836265	-4.10627752268048	3.07061621969869e-41	3.07061621969869e-41\\
-12.885299836265	-3.98917125258091	4.93272794101277e-41	4.93272794101277e-41\\
-12.885299836265	-3.96947302574733	5.33494065005421e-41	5.33494065005421e-41\\
-12.885299836265	-3.92086786866228	6.46261082980462e-41	6.46261082980462e-41\\
-12.885299836265	-3.79586129160405	1.04683282178165e-40	1.04683282178165e-40\\
-12.885299836265	-3.63912838214968	1.87465197196834e-40	1.87465197196834e-40\\
-12.885299836265	-3.59236284792068	2.22001799690849e-40	2.22001799690849e-40\\
-12.885299836265	-3.51531618904104	2.91925008666242e-40	2.91925008666242e-40\\
-12.885299836265	-3.46316520381718	3.50185946685426e-40	3.50185946685426e-40\\
-12.885299836265	-3.37709894095412	4.7004210491568e-40	4.7004210491568e-40\\
-12.885299836265	-3.27045485063943	6.70003836896525e-40	6.70003836896525e-40\\
-12.885299836265	-3.19671587701734	8.50415203502247e-40	8.50415203502247e-40\\
-12.885299836265	-3.09881307794657	1.15736327506452e-39	1.15736327506452e-39\\
-12.885299836265	-3.06743209858771	1.2749357502885e-39	1.2749357502885e-39\\
-12.885299836265	-2.99209252604847	1.60184611009159e-39	1.60184611009159e-39\\
-12.885299836265	-2.91610547769768	2.00497190181704e-39	2.00497190181704e-39\\
-12.885299836265	-2.87643302831633	2.24910451112267e-39	2.24910451112267e-39\\
-12.885299836265	-2.84265740441282	2.47716575448235e-39	2.47716575448235e-39\\
-12.885299836265	-2.83071878963649	2.56249448465548e-39	2.56249448465548e-39\\
-12.885299836265	-2.78355866334567	2.92520981281974e-39	2.92520981281974e-39\\
-12.885299836265	-2.70811347882641	3.59853320015462e-39	3.59853320015462e-39\\
-12.885299836265	-2.65243343666775	4.1777133740573e-39	4.1777133740573e-39\\
-12.885299836265	-2.64109820716134	4.3049509978332e-39	4.3049509978332e-39\\
-12.885299836265	-2.6149418356898	4.61127883508527e-39	4.61127883508527e-39\\
-12.885299836265	-2.56842606354897	5.20208446112707e-39	5.20208446112707e-39\\
-12.885299836265	-2.26283731174309	1.08835151776183e-38	1.08835151776183e-38\\
-12.885299836265	-2.13836762688047	1.43128476544684e-38	1.43128476544684e-38\\
-12.885299836265	-2.13327260321624	1.44694513756233e-38	1.44694513756233e-38\\
-12.885299836265	-1.94247716844443	2.13458395144907e-38	2.13458395144907e-38\\
-12.885299836265	-1.93573820960509	2.16266081867595e-38	2.16266081867595e-38\\
-12.885299836265	-1.91918921280614	2.23275648677681e-38	2.23275648677681e-38\\
-12.885299836265	-1.89146945668762	2.35384975017572e-38	2.35384975017572e-38\\
-12.885299836265	-1.8495961706385	2.54562839968014e-38	2.54562839968014e-38\\
-12.885299836265	-1.82295252188246	2.67327037817075e-38	2.67327037817075e-38\\
-12.885299836265	-1.78542346311054	2.86054469880795e-38	2.86054469880795e-38\\
-12.885299836265	-1.75140104803788	3.0379341138813e-38	3.0379341138813e-38\\
-12.885299836265	-1.71304350332964	3.2466429044096e-38	3.2466429044096e-38\\
-12.885299836265	-1.68885342389757	3.38301589552056e-38	3.38301589552056e-38\\
-12.885299836265	-1.4117489561574	5.19846284176168e-38	5.19846284176168e-38\\
-12.885299836265	-1.36610926818959	5.53866371963542e-38	5.53866371963542e-38\\
-12.885299836265	-1.36259173572184	5.56530846694318e-38	5.56530846694318e-38\\
-12.885299836265	-1.34676030434052	5.685953717494e-38	5.685953717494e-38\\
-12.885299836265	-1.3265791215592	5.84142310350069e-38	5.84142310350069e-38\\
-12.885299836265	-1.30708225597957	5.99333800702913e-38	5.99333800702913e-38\\
-12.885299836265	-1.119465181194	7.52536553990197e-38	7.52536553990197e-38\\
-12.885299836265	-1.09394991869479	7.74089504521765e-38	7.74089504521765e-38\\
-12.885299836265	-1.07930227698726	7.86508882052834e-38	7.86508882052834e-38\\
-12.885299836265	-0.790324989142979	1.03044283311924e-37	1.03044283311924e-37\\
-12.885299836265	-0.765501461348265	1.05053461893547e-37	1.05053461893547e-37\\
-12.885299836265	-0.665086257991467	1.1287666470536e-37	1.1287666470536e-37\\
-12.885299836265	-0.628119767936003	1.15607219151658e-37	1.15607219151658e-37\\
-12.885299836265	-0.57280309059322	1.19511659402831e-37	1.19511659402831e-37\\
-12.885299836265	-0.568847987134404	1.19781782586824e-37	1.19781782586824e-37\\
-12.885299836265	-0.553234621936247	1.2083564925349e-37	1.2083564925349e-37\\
-12.885299836265	-0.397447866428711	1.30123398813099e-37	1.30123398813099e-37\\
-12.885299836265	-0.352880332504465	1.3231737073822e-37	1.3231737073822e-37\\
-12.885299836265	-0.341968321578869	1.32819950928184e-37	1.32819950928184e-37\\
-12.885299836265	-0.317290739707538	1.3390477572025e-37	1.3390477572025e-37\\
-12.885299836265	-0.317034387844909	1.33915663319297e-37	1.33915663319297e-37\\
-12.885299836265	-0.294385064605215	1.34846128837883e-37	1.34846128837883e-37\\
-12.885299836265	-0.263939588208782	1.35997101365682e-37	1.35997101365682e-37\\
-12.885299836265	-0.262953132986157	1.36032448618386e-37	1.36032448618386e-37\\
-12.885299836265	-0.262477813322967	1.36049436571932e-37	1.36049436571932e-37\\
-12.885299836265	-0.238649580756523	1.36864148072018e-37	1.36864148072018e-37\\
-12.885299836265	-0.210365934367905	1.37735986569059e-37	1.37735986569059e-37\\
-12.885299836265	-0.19855916136664	1.38068888806594e-37	1.38068888806594e-37\\
-12.885299836265	-0.19278441099114	1.38224988713736e-37	1.38224988713736e-37\\
-12.885299836265	-0.127595528088321	1.39675980576962e-37	1.39675980576962e-37\\
-12.885299836265	-0.118634591628681	1.39830159813893e-37	1.39830159813893e-37\\
-12.885299836265	-0.115550686411318	1.39880661965895e-37	1.39880661965895e-37\\
-12.885299836265	-0.10940074360478	1.39977453579955e-37	1.39977453579955e-37\\
-12.885299836265	-0.0977293650234219	1.40146753200562e-37	1.40146753200562e-37\\
-12.885299836265	-0.0548685601440777	1.40605816223552e-37	1.40605816223552e-37\\
-12.885299836265	-0.0545005541269458	1.40608645838068e-37	1.40608645838068e-37\\
-12.885299836265	-0.0424464872922112	1.4069082790714e-37	1.4069082790714e-37\\
-12.885299836265	-0.0337821473901365	1.40737296671445e-37	1.40737296671445e-37\\
-12.885299836265	-0.0329092215040187	1.40741393356089e-37	1.40741393356089e-37\\
-12.885299836265	-0.0315732382745776	1.4074745574518e-37	1.4074745574518e-37\\
-12.885299836265	-0.0292737032413608	1.40757302758663e-37	1.40757302758663e-37\\
-12.885299836265	-0.0207923214558776	1.40787190752658e-37	1.40787190752658e-37\\
-12.885299836265	-0.0116992492947692	1.40807989949758e-37	1.40807989949758e-37\\
-12.885299836265	-0.0114376155956189	1.40808416132787e-37	1.40808416132787e-37\\
-12.885299836265	-0.00935502120348107	1.40811464853079e-37	1.40811464853079e-37\\
-12.885299836265	-0.00688891518489597	1.40814285283521e-37	1.40814285283521e-37\\
-12.885299836265	-0.00677832350190356	1.40814391702756e-37	1.40814391702756e-37\\
-12.885299836265	-0.00530449134428117	1.40815645522573e-37	1.40815645522573e-37\\
-12.885299836265	-0.00117654702270546	1.40817529181389e-37	1.40817529181389e-37\\
-12.885299836265	0.00706555890519851	1.40814111732117e-37	1.40814111732117e-37\\
-12.885299836265	0.0252108694023117	1.40772882763371e-37	1.40772882763371e-37\\
-12.885299836265	0.0276565971771417	1.40763782130702e-37	1.40763782130702e-37\\
-12.885299836265	0.0417464613344697	1.40694973933441e-37	1.40694973933441e-37\\
-12.885299836265	0.0535577002463906	1.40615808846001e-37	1.40615808846001e-37\\
-12.885299836265	0.0575491987540401	1.40584631940844e-37	1.40584631940844e-37\\
-12.885299836265	0.0642603312166203	1.4052718112808e-37	1.4052718112808e-37\\
-12.885299836265	0.0643678352352609	1.4052620952336e-37	1.4052620952336e-37\\
-12.885299836265	0.0819402142993944	1.40345680509691e-37	1.40345680509691e-37\\
-12.885299836265	0.0976429270577	1.40147936575556e-37	1.40147936575556e-37\\
-12.885299836265	0.116464833086862	1.39865828672896e-37	1.39865828672896e-37\\
-12.885299836265	0.139018907727481	1.39463441216207e-37	1.39463441216207e-37\\
-12.885299836265	0.166630675162482	1.3887617852892e-37	1.3887617852892e-37\\
-12.885299836265	0.258178715714337	1.36201785157019e-37	1.36201785157019e-37\\
-12.885299836265	0.362069853750091	1.31883418035273e-37	1.31883418035273e-37\\
-12.885299836265	0.36840551675891	1.31578589612874e-37	1.31578589612874e-37\\
-12.885299836265	0.455295019995092	1.2695324226396e-37	1.2695324226396e-37\\
-12.885299836265	0.487158061232025	1.2506131497309e-37	1.2506131497309e-37\\
-12.885299836265	0.503863371211972	1.24030372696002e-37	1.24030372696002e-37\\
-12.885299836265	0.551098581420598	1.20978252968566e-37	1.20978252968566e-37\\
-12.885299836265	0.551229925151555	1.20969495431571e-37	1.20969495431571e-37\\
-12.885299836265	0.561757455841525	1.20262867023555e-37	1.20262867023555e-37\\
-12.885299836265	0.652066959060987	1.13848653512429e-37	1.13848653512429e-37\\
-12.885299836265	0.700001210378557	1.10218502055611e-37	1.10218502055611e-37\\
-12.885299836265	0.840498465504729	9.89136047539449e-38	9.89136047539449e-38\\
-12.885299836265	0.946163202489589	9.00039197590784e-38	9.00039197590784e-38\\
-12.885299836265	1.09809938403689	7.70577003577079e-38	7.70577003577079e-38\\
-12.885299836265	1.14944326279193	7.27374016561676e-38	7.27374016561676e-38\\
-12.885299836265	1.30410843123873	6.01665304383204e-38	6.01665304383204e-38\\
-12.885299836265	1.43196483675016	5.05116487646705e-38	5.05116487646705e-38\\
-12.885299836265	1.45756032851411	4.86778727978893e-38	4.86778727978893e-38\\
-12.885299836265	1.5490641126172	4.24219455741751e-38	4.24219455741751e-38\\
-12.885299836265	1.58451914275711	4.01296381884479e-38	4.01296381884479e-38\\
-12.885299836265	1.63696472143613	3.68788743227278e-38	3.68788743227278e-38\\
-12.885299836265	1.7113521020209	3.25605885420746e-38	3.25605885420746e-38\\
-12.885299836265	1.86679452278968	2.46556166366165e-38	2.46556166366165e-38\\
-12.885299836265	1.91774192821129	2.23896449626314e-38	2.23896449626314e-38\\
-12.885299836265	1.97373139298229	2.00786652160798e-38	2.00786652160798e-38\\
-12.885299836265	2.01460291259671	1.85070765916744e-38	1.85070765916744e-38\\
-12.885299836265	2.02370156162591	1.81701769305376e-38	1.81701769305376e-38\\
-12.885299836265	2.13237820758129	1.44970794956863e-38	1.44970794956863e-38\\
-12.885299836265	2.14910175659692	1.39872534220074e-38	1.39872534220074e-38\\
-12.885299836265	2.52196718590426	5.85506080270259e-39	5.85506080270259e-39\\
-12.885299836265	2.57902693589173	5.0620708430983e-39	5.0620708430983e-39\\
-12.885299836265	2.6874068997276	3.8052728719188e-39	3.8052728719188e-39\\
-12.885299836265	2.71661488173683	3.51650436232738e-39	3.51650436232738e-39\\
-12.885299836265	2.92837254373747	1.93437204192633e-39	1.93437204192633e-39\\
-12.885299836265	2.95927201069857	1.76618209511222e-39	1.76618209511222e-39\\
-12.885299836265	3.12069201055704	1.08123760190926e-39	1.08123760190926e-39\\
-12.885299836265	3.15761499719583	9.62904915242543e-40	9.62904915242543e-40\\
-12.885299836265	3.19106029960842	8.6591606934214e-40	8.6591606934214e-40\\
-12.885299836265	3.1917545723558	8.63999576842436e-40	8.63999576842436e-40\\
-12.885299836265	3.23428556007998	7.53643437838129e-40	7.53643437838129e-40\\
-12.885299836265	3.45700403370755	3.57731412202042e-40	3.57731412202042e-40\\
-12.885299836265	3.55770737564084	2.51283056472999e-40	2.51283056472999e-40\\
-12.885299836265	3.62068507523308	2.0044516079833e-40	2.0044516079833e-40\\
-12.885299836265	3.73929580382039	1.29548373234391e-40	1.29548373234391e-40\\
-12.885299836265	3.82024668800656	9.5399994948431e-41	9.5399994948431e-41\\
-12.885299836265	4.09452150300821	3.22225892087661e-41	3.22225892087661e-41\\
-12.885299836265	4.09578518667062	3.205626872998e-41	3.205626872998e-41\\
-12.885299836265	4.10930257947617	3.03269591929422e-41	3.03269591929422e-41\\
-12.885299836265	4.1847039545815	2.21834676360166e-41	2.21834676360166e-41\\
-12.885299836265	4.18690036711604	2.19804530797643e-41	2.19804530797643e-41\\
-12.885299836265	4.20258562741922	2.05807860848676e-41	2.05807860848676e-41\\
-12.885299836265	4.35671055426668	1.06414577093293e-41	1.06414577093293e-41\\
-12.885299836265	4.45809785949909	6.8066674672106e-42	6.8066674672106e-42\\
-12.885299836265	4.52135202219773	5.12386404038423e-42	5.12386404038423e-42\\
-12.885299836265	4.7367613644976	1.89035906406977e-42	1.89035906406977e-42\\
-12.885299836265	4.75654133127884	1.72095296365443e-42	1.72095296365443e-42\\
-12.885299836265	4.99956494895721	5.25921174780792e-43	5.25921174780792e-43\\
-12.885299836265	5.04845325604475	4.11387685601731e-43	4.11387685601731e-43\\
-12.885299836265	5.06685626463353	3.74825273430627e-43	3.74825273430627e-43\\
-12.885299836265	5.14869967249627	2.46761436141066e-43	2.46761436141066e-43\\
-12.885299836265	5.30803197776341	1.07272727268076e-43	1.07272727268076e-43\\
-12.885299836265	5.66871903635036	1.48171964203491e-44	1.48171964203491e-44\\
-12.885299836265	5.70571153224712	1.20059713496234e-44	1.20059713496234e-44\\
-12.885299836265	5.71893940480377	1.11322046250192e-44	1.11322046250192e-44\\
-12.885299836265	5.79367630919147	7.24008969587734e-45	7.24008969587734e-45\\
-12.885299836265	5.89003900805956	4.12347570265536e-45	4.12347570265536e-45\\
-12.885299836265	6.04791116716709	1.60698771191244e-45	1.60698771191244e-45\\
-12.885299836265	6.08735774461523	1.26492651253457e-45	1.26492651253457e-45\\
-12.885299836265	6.25770973798712	4.41980551346092e-46	4.41980551346092e-46\\
-12.885299836265	6.33421273325968	2.73036636819554e-46	2.73036636819554e-46\\
-12.885299836265	6.34457480923486	2.55677454593738e-46	2.55677454593738e-46\\
-12.885299836265	6.37089122636784	2.16286507630125e-46	2.16286507630125e-46\\
-12.885299836265	6.40068786051156	1.78810917054907e-46	1.78810917054907e-46\\
-12.885299836265	6.48562099633152	1.0345033143984e-46	1.0345033143984e-46\\
-12.885299836265	6.65727360949725	3.34845958004287e-47	3.34845958004287e-47\\
-12.885299836265	6.69178943927017	2.65946086340885e-47	2.65946086340885e-47\\
-12.885299836265	6.70249349284102	2.47548629190251e-47	2.47548629190251e-47\\
-12.885299836265	6.88608532626465	7.11102148150692e-48	7.11102148150692e-48\\
-12.885299836265	6.90491375367945	6.24520824690792e-48	6.24520824690792e-48\\
-12.885299836265	7.03301125999215	2.55769834603019e-48	2.55769834603019e-48\\
-12.885299836265	7.17185384462208	9.54075641177814e-49	9.54075641177814e-49\\
-12.885299836265	7.24298657721048	5.71382842509536e-49	5.71382842509536e-49\\
-12.885299836265	7.24776372185338	5.51944367208089e-49	5.51944367208089e-49\\
-12.885299836265	7.25072460121043	5.4022359558922e-49	5.4022359558922e-49\\
-12.885299836265	7.56029643969675	5.45678899181019e-50	5.45678899181019e-50\\
-12.885299836265	7.65685016180242	2.61751252256423e-50	2.61751252256423e-50\\
-12.885299836265	7.66011364786122	2.55290288759961e-50	2.55290288759961e-50\\
-12.885299836265	7.66553512665701	2.44901832126143e-50	2.44901832126143e-50\\
-12.885299836265	7.68809712384273	2.05954061447004e-50	2.05954061447004e-50\\
-12.885299836265	7.99473480978791	1.86003332018841e-51	1.86003332018841e-51\\
-12.885299836265	8.00277468901713	1.7441814795973e-51	1.7441814795973e-51\\
-12.885299836265	8.10700273053115	7.53323977010919e-52	7.53323977010919e-52\\
-12.885299836265	8.11341300518876	7.15160307359513e-52	7.15160307359513e-52\\
-12.885299836265	8.16091433081819	4.85889223418822e-52	4.85889223418822e-52\\
-12.885299836265	8.4263009756926	5.37835658787171e-53	5.37835658787171e-53\\
-12.885299836265	8.43167995960995	5.1399505377029e-53	5.1399505377029e-53\\
-12.885299836265	8.55151590704134	1.85789620102441e-53	1.85789620102441e-53\\
-12.885299836265	8.560030124411	1.72736834356707e-53	1.72736834356707e-53\\
-12.885299836265	8.62636622596679	9.76832382419088e-54	9.76832382419088e-54\\
-12.885299836265	8.63961940648159	8.71225169319899e-54	8.71225169319899e-54\\
-12.885299836265	8.67701171835745	6.3026856725425e-54	6.3026856725425e-54\\
-12.885299836265	8.68066941326515	6.10575206804988e-54	6.10575206804988e-54\\
-12.885299836265	8.68922515711246	5.66850324278189e-54	5.66850324278189e-54\\
-12.885299836265	8.73702891646833	3.73745491751995e-54	3.73745491751995e-54\\
-12.885299836265	8.78579554324503	2.4379081504038e-54	2.4379081504038e-54\\
-12.885299836265	8.79755482021605	2.19845889514366e-54	2.19845889514366e-54\\
-12.885299836265	8.80813417900733	2.00296415796102e-54	2.00296415796102e-54\\
-12.885299836265	8.87783953867752	1.08136548748067e-54	1.08136548748067e-54\\
-12.885299836265	8.90510581382788	8.48561464694944e-55	8.48561464694944e-55\\
-12.885299836265	9.0377437318851	2.58163064291708e-55	2.58163064291708e-55\\
-12.885299836265	9.23447011934336	4.27888736140587e-56	4.27888736140587e-56\\
-12.885299836265	9.35387434407783	1.41047931118216e-56	1.41047931118216e-56\\
-12.885299836265	9.393659457282	9.71409865016016e-57	9.71409865016016e-57\\
-12.885299836265	9.53507648759292	2.54760954686171e-57	2.54760954686171e-57\\
-12.885299836265	9.64177644620874	9.15825696291139e-58	9.15825696291139e-58\\
-12.885299836265	9.80885023439559	1.80364737047008e-58	1.80364737047008e-58\\
-12.885299836265	9.84912655309268	1.21401793087011e-58	1.21401793087011e-58\\
-12.885299836265	9.99013391093181	2.99750329101617e-59	2.99750329101617e-59\\
-12.885299836265	9.99998804670389	2.71634443292926e-59	2.71634443292926e-59\\
-11.9646531605771	-9.99030693937904	2.77913285758408e-54	2.77913285758408e-54\\
-11.9646531605771	-9.96580280520765	3.54891723476558e-54	3.54891723476558e-54\\
-11.9646531605771	-9.96474212965218	3.58662795783647e-54	3.58662795783647e-54\\
-11.9646531605771	-9.96062797256485	3.73669124085497e-54	3.73669124085497e-54\\
-11.9646531605771	-9.77838625189773	2.25748506411489e-53	2.25748506411489e-53\\
-11.9646531605771	-9.74736123549529	3.05611563174966e-53	3.05611563174966e-53\\
-11.9646531605771	-9.71283689375303	4.27622227368138e-53	4.27622227368138e-53\\
-11.9646531605771	-9.63656292280022	8.9441327018982e-53	8.9441327018982e-53\\
-11.9646531605771	-9.43995212553828	5.8341995562814e-52	5.8341995562814e-52\\
-11.9646531605771	-9.43389908384248	6.17716347060726e-52	6.17716347060726e-52\\
-11.9646531605771	-9.32743243841801	1.67699265536912e-51	1.67699265536912e-51\\
-11.9646531605771	-9.25174688885535	3.38749192388672e-51	3.38749192388672e-51\\
-11.9646531605771	-9.19449550352279	5.74383018652948e-51	5.74383018652948e-51\\
-11.9646531605771	-9.07149283172167	1.7663651700255e-50	1.7663651700255e-50\\
-11.9646531605771	-8.95934539406217	4.85485877031791e-50	4.85485877031791e-50\\
-11.9646531605771	-8.7549188354774	2.96841445267746e-49	2.96841445267746e-49\\
-11.9646531605771	-8.7213363397341	3.98077326638577e-49	3.98077326638577e-49\\
-11.9646531605771	-8.70076181601605	4.76216203580034e-49	4.76216203580034e-49\\
-11.9646531605771	-8.51141255279603	2.42946956837073e-48	2.42946956837073e-48\\
-11.9646531605771	-8.43830635698433	4.51424378648122e-48	4.51424378648122e-48\\
-11.9646531605771	-8.32465017714586	1.17029914068502e-47	1.17029914068502e-47\\
-11.9646531605771	-8.27763034881914	1.72905943593208e-47	1.72905943593208e-47\\
-11.9646531605771	-8.24044276093431	2.3506954716112e-47	2.3506954716112e-47\\
-11.9646531605771	-8.13147624867571	5.73568213787487e-47	5.73568213787487e-47\\
-11.9646531605771	-8.12149578831507	6.22026654077123e-47	6.22026654077123e-47\\
-11.9646531605771	-8.09908529655034	7.46009655721077e-47	7.46009655721077e-47\\
-11.9646531605771	-7.90654973029464	3.48270839687488e-46	3.48270839687488e-46\\
-11.9646531605771	-7.85659894247381	5.16291381747004e-46	5.16291381747004e-46\\
-11.9646531605771	-7.84954448130426	5.4570060827655e-46	5.4570060827655e-46\\
-11.9646531605771	-7.69150530654428	1.86332504723937e-45	1.86332504723937e-45\\
-11.9646531605771	-7.68063534874499	2.02568884214182e-45	2.02568884214182e-45\\
-11.9646531605771	-7.64785375336551	2.60427929681247e-45	2.60427929681247e-45\\
-11.9646531605771	-7.61214449890523	3.41992135693535e-45	3.41992135693535e-45\\
-11.9646531605771	-7.5368500675712	6.04925437922618e-45	6.04925437922618e-45\\
-11.9646531605771	-7.53392682295941	6.18398450124461e-45	6.18398450124461e-45\\
-11.9646531605771	-7.50649351229422	7.60090308199317e-45	7.60090308199317e-45\\
-11.9646531605771	-7.49647814663894	8.19395912209015e-45	8.19395912209015e-45\\
-11.9646531605771	-7.49242426710782	8.44672500352348e-45	8.44672500352348e-45\\
-11.9646531605771	-7.2940972807324	3.66005007304906e-44	3.66005007304906e-44\\
-11.9646531605771	-7.20374503042723	7.04581037533607e-44	7.04581037533607e-44\\
-11.9646531605771	-7.14594055765585	1.06671739637165e-43	1.06671739637165e-43\\
-11.9646531605771	-7.14335996524587	1.08656735273119e-43	1.08656735273119e-43\\
-11.9646531605771	-7.12459682353055	1.2421942309964e-43	1.2421942309964e-43\\
-11.9646531605771	-7.10154360025262	1.46354057695797e-43	1.46354057695797e-43\\
-11.9646531605771	-7.06514792567349	1.89394451663658e-43	1.89394451663658e-43\\
-11.9646531605771	-6.83512681016472	9.3683787003311e-43	9.3683787003311e-43\\
-11.9646531605771	-6.73118118975832	1.89616629478822e-42	1.89616629478822e-42\\
-11.9646531605771	-6.67243365043422	2.81102392519351e-42	2.81102392519351e-42\\
-11.9646531605771	-6.60066826636865	4.52593158709455e-42	4.52593158709455e-42\\
-11.9646531605771	-6.53467469687326	6.98138635961839e-42	6.98138635961839e-42\\
-11.9646531605771	-6.16283992126716	7.39904673494609e-41	7.39904673494609e-41\\
-11.9646531605771	-6.15699249140778	7.67041599286647e-41	7.67041599286647e-41\\
-11.9646531605771	-6.1516395752093	7.92731498082088e-41	7.92731498082088e-41\\
-11.9646531605771	-6.1143915430244	9.96179373431451e-41	9.96179373431451e-41\\
-11.9646531605771	-6.00124212727009	1.97705920738921e-40	1.97705920738921e-40\\
-11.9646531605771	-5.85842615731918	4.61118791726299e-40	4.61118791726299e-40\\
-11.9646531605771	-5.83915605947336	5.16131960115377e-40	5.16131960115377e-40\\
-11.9646531605771	-5.80460435515484	6.31134095691425e-40	6.31134095691425e-40\\
-11.9646531605771	-5.78306088027687	7.15039395939456e-40	7.15039395939456e-40\\
-11.9646531605771	-5.73002217138653	9.70350329373493e-40	9.70350329373493e-40\\
-11.9646531605771	-5.72131149271564	1.019973182786e-39	1.019973182786e-39\\
-11.9646531605771	-5.68227141894506	1.2742715660818e-39	1.2742715660818e-39\\
-11.9646531605771	-5.61213760432421	1.89351461903082e-39	1.89351461903082e-39\\
-11.9646531605771	-5.60510796290129	1.96966070315369e-39	1.96966070315369e-39\\
-11.9646531605771	-5.56392146999199	2.47903128203486e-39	2.47903128203486e-39\\
-11.9646531605771	-5.46404956628757	4.29976384954353e-39	4.29976384954353e-39\\
-11.9646531605771	-5.38131706201533	6.73415456186698e-39	6.73415456186698e-39\\
-11.9646531605771	-5.35112627565448	7.91850737176903e-39	7.91850737176903e-39\\
-11.9646531605771	-5.33773564516461	8.50596791749073e-39	8.50596791749073e-39\\
-11.9646531605771	-5.31611466506327	9.54427375503469e-39	9.54427375503469e-39\\
-11.9646531605771	-5.17465728110385	2.0044202212234e-38	2.0044202212234e-38\\
-11.9646531605771	-5.04953248195794	3.80001379783935e-38	3.80001379783935e-38\\
-11.9646531605771	-4.87945924274598	8.84040411614466e-38	8.84040411614466e-38\\
-11.9646531605771	-4.78445547390005	1.39906150330402e-37	1.39906150330402e-37\\
-11.9646531605771	-4.58002274603584	3.64371793403605e-37	3.64371793403605e-37\\
-11.9646531605771	-4.57866361112272	3.6664669556521e-37	3.6664669556521e-37\\
-11.9646531605771	-4.55949544653273	4.0020606238691e-37	4.0020606238691e-37\\
-11.9646531605771	-4.49804058042264	5.28632985758866e-37	5.28632985758866e-37\\
-11.9646531605771	-4.48263449337456	5.66497650639046e-37	5.66497650639046e-37\\
-11.9646531605771	-4.24365249194375	1.60709856350893e-36	1.60709856350893e-36\\
-11.9646531605771	-4.20990691250651	1.85348110427262e-36	1.85348110427262e-36\\
-11.9646531605771	-4.10627752268048	2.85184487177436e-36	2.85184487177436e-36\\
-11.9646531605771	-3.98917125258091	4.58128723224674e-36	4.58128723224674e-36\\
-11.9646531605771	-3.96947302574733	4.95484360320697e-36	4.95484360320697e-36\\
-11.9646531605771	-3.92086786866228	6.00217097630659e-36	6.00217097630659e-36\\
-11.9646531605771	-3.79586129160405	9.72249412105313e-36	9.72249412105313e-36\\
-11.9646531605771	-3.63912838214968	1.74108915934281e-35	1.74108915934281e-35\\
-11.9646531605771	-3.59236284792068	2.06184898624404e-35	2.06184898624404e-35\\
-11.9646531605771	-3.51531618904104	2.71126307992081e-35	2.71126307992081e-35\\
-11.9646531605771	-3.46316520381718	3.25236345009692e-35	3.25236345009692e-35\\
-11.9646531605771	-3.37709894095412	4.3655314455199e-35	4.3655314455199e-35\\
-11.9646531605771	-3.27045485063943	6.22268258099018e-35	6.22268258099018e-35\\
-11.9646531605771	-3.19671587701734	7.89825905767153e-35	7.89825905767153e-35\\
-11.9646531605771	-3.09881307794657	1.0749049326316e-34	1.0749049326316e-34\\
-11.9646531605771	-3.06743209858771	1.18410075410168e-34	1.18410075410168e-34\\
-11.9646531605771	-2.99209252604847	1.48771982155578e-34	1.48771982155578e-34\\
-11.9646531605771	-2.91610547769768	1.86212422104958e-34	1.86212422104958e-34\\
-11.9646531605771	-2.87643302831633	2.08886318159263e-34	2.08886318159263e-34\\
-11.9646531605771	-2.84265740441282	2.30067580837203e-34	2.30067580837203e-34\\
-11.9646531605771	-2.83071878963649	2.37992514601252e-34	2.37992514601252e-34\\
-11.9646531605771	-2.78355866334567	2.71679819511036e-34	2.71679819511036e-34\\
-11.9646531605771	-2.70811347882641	3.34214949655211e-34	3.34214949655211e-34\\
-11.9646531605771	-2.65243343666775	3.88006498015489e-34	3.88006498015489e-34\\
-11.9646531605771	-2.64109820716134	3.99823734000051e-34	3.99823734000051e-34\\
-11.9646531605771	-2.6149418356898	4.28274032221779e-34	4.28274032221779e-34\\
-11.9646531605771	-2.56842606354897	4.83145298257366e-34	4.83145298257366e-34\\
-11.9646531605771	-2.26283731174309	1.01081003699039e-33	1.01081003699039e-33\\
-11.9646531605771	-2.13836762688047	1.3293104140474e-33	1.3293104140474e-33\\
-11.9646531605771	-2.13327260321624	1.34385503594483e-33	1.34385503594483e-33\\
-11.9646531605771	-1.94247716844443	1.98250183668645e-33	1.98250183668645e-33\\
-11.9646531605771	-1.93573820960509	2.00857831908852e-33	2.00857831908852e-33\\
-11.9646531605771	-1.91918921280614	2.07367990043386e-33	2.07367990043386e-33\\
-11.9646531605771	-1.89146945668762	2.18614566545366e-33	2.18614566545366e-33\\
-11.9646531605771	-1.8495961706385	2.36426071434722e-33	2.36426071434722e-33\\
-11.9646531605771	-1.82295252188246	2.48280861995858e-33	2.48280861995858e-33\\
-11.9646531605771	-1.78542346311054	2.6567402586629e-33	2.6567402586629e-33\\
-11.9646531605771	-1.75140104803788	2.82149125894701e-33	2.82149125894701e-33\\
-11.9646531605771	-1.71304350332964	3.01533023177077e-33	3.01533023177077e-33\\
-11.9646531605771	-1.68885342389757	3.14198709395151e-33	3.14198709395151e-33\\
-11.9646531605771	-1.4117489561574	4.82808939172553e-33	4.82808939172553e-33\\
-11.9646531605771	-1.36610926818959	5.14405207137052e-33	5.14405207137052e-33\\
-11.9646531605771	-1.36259173572184	5.16879846770682e-33	5.16879846770682e-33\\
-11.9646531605771	-1.34676030434052	5.2808481393265e-33	5.2808481393265e-33\\
-11.9646531605771	-1.3265791215592	5.42524084081643e-33	5.42524084081643e-33\\
-11.9646531605771	-1.30708225597957	5.56633230506206e-33	5.56633230506206e-33\\
-11.9646531605771	-1.119465181194	6.98920789433686e-33	6.98920789433686e-33\\
-11.9646531605771	-1.09394991869479	7.18938162836048e-33	7.18938162836048e-33\\
-11.9646531605771	-1.07930227698726	7.30472700397399e-33	7.30472700397399e-33\\
-11.9646531605771	-0.790324989142979	9.57027156450088e-33	9.57027156450088e-33\\
-11.9646531605771	-0.765501461348265	9.75687468337069e-33	9.75687468337069e-33\\
-11.9646531605771	-0.665086257991467	1.0483457206989e-32	1.0483457206989e-32\\
-11.9646531605771	-0.628119767936003	1.07370583455754e-32	1.07370583455754e-32\\
-11.9646531605771	-0.57280309059322	1.1099684512793e-32	1.1099684512793e-32\\
-11.9646531605771	-0.568847987134404	1.11247722919846e-32	1.11247722919846e-32\\
-11.9646531605771	-0.553234621936247	1.12226505038427e-32	1.12226505038427e-32\\
-11.9646531605771	-0.397447866428711	1.20852532863713e-32	1.20852532863713e-32\\
-11.9646531605771	-0.352880332504465	1.22890191475471e-32	1.22890191475471e-32\\
-11.9646531605771	-0.341968321578869	1.2335696447309e-32	1.2335696447309e-32\\
-11.9646531605771	-0.317290739707538	1.24364499052038e-32	1.24364499052038e-32\\
-11.9646531605771	-0.317034387844909	1.24374610945315e-32	1.24374610945315e-32\\
-11.9646531605771	-0.294385064605215	1.25238783843419e-32	1.25238783843419e-32\\
-11.9646531605771	-0.263939588208782	1.26307753348595e-32	1.26307753348595e-32\\
-11.9646531605771	-0.262953132986157	1.26340582225323e-32	1.26340582225323e-32\\
-11.9646531605771	-0.262477813322967	1.26356359842823e-32	1.26356359842823e-32\\
-11.9646531605771	-0.238649580756523	1.27113025817095e-32	1.27113025817095e-32\\
-11.9646531605771	-0.210365934367905	1.27922748676908e-32	1.27922748676908e-32\\
-11.9646531605771	-0.19855916136664	1.28231932720431e-32	1.28231932720431e-32\\
-11.9646531605771	-0.19278441099114	1.28376911020491e-32	1.28376911020491e-32\\
-11.9646531605771	-0.127595528088321	1.29724524466152e-32	1.29724524466152e-32\\
-11.9646531605771	-0.118634591628681	1.29867718937461e-32	1.29867718937461e-32\\
-11.9646531605771	-0.115550686411318	1.29914622976552e-32	1.29914622976552e-32\\
-11.9646531605771	-0.10940074360478	1.30004518505148e-32	1.30004518505148e-32\\
-11.9646531605771	-0.0977293650234219	1.30161756082324e-32	1.30161756082324e-32\\
-11.9646531605771	-0.0548685601440777	1.30588112368576e-32	1.30588112368576e-32\\
-11.9646531605771	-0.0545005541269458	1.30590740382326e-32	1.30590740382326e-32\\
-11.9646531605771	-0.0424464872922112	1.30667067248162e-32	1.30667067248162e-32\\
-11.9646531605771	-0.0337821473901365	1.30710225265218e-32	1.30710225265218e-32\\
-11.9646531605771	-0.0329092215040187	1.307140300745e-32	1.307140300745e-32\\
-11.9646531605771	-0.0315732382745776	1.30719660538225e-32	1.30719660538225e-32\\
-11.9646531605771	-0.0292737032413608	1.30728805984251e-32	1.30728805984251e-32\\
-11.9646531605771	-0.0207923214558776	1.30756564556571e-32	1.30756564556571e-32\\
-11.9646531605771	-0.0116992492947692	1.30775881879005e-32	1.30775881879005e-32\\
-11.9646531605771	-0.0114376155956189	1.30776277697889e-32	1.30776277697889e-32\\
-11.9646531605771	-0.00935502120348107	1.30779109206846e-32	1.30779109206846e-32\\
-11.9646531605771	-0.00688891518489597	1.30781728690858e-32	1.30781728690858e-32\\
-11.9646531605771	-0.00677832350190356	1.30781827528071e-32	1.30781827528071e-32\\
-11.9646531605771	-0.00530449134428117	1.30782992017333e-32	1.30782992017333e-32\\
-11.9646531605771	-0.00117654702270546	1.30784741471628e-32	1.30784741471628e-32\\
-11.9646531605771	0.00706555890519851	1.30781567504423e-32	1.30781567504423e-32\\
-11.9646531605771	0.0252108694023117	1.30743275964655e-32	1.30743275964655e-32\\
-11.9646531605771	0.0276565971771417	1.30734823722255e-32	1.30734823722255e-32\\
-11.9646531605771	0.0417464613344697	1.3067091788367e-32	1.3067091788367e-32\\
-11.9646531605771	0.0535577002463906	1.30597393049406e-32	1.30597393049406e-32\\
-11.9646531605771	0.0575491987540401	1.30568437396623e-32	1.30568437396623e-32\\
-11.9646531605771	0.0642603312166203	1.30515079766089e-32	1.30515079766089e-32\\
-11.9646531605771	0.0643678352352609	1.30514177385022e-32	1.30514177385022e-32\\
-11.9646531605771	0.0819402142993944	1.30346510472259e-32	1.30346510472259e-32\\
-11.9646531605771	0.0976429270577	1.30162855145726e-32	1.30162855145726e-32\\
-11.9646531605771	0.116464833086862	1.29900846507093e-32	1.29900846507093e-32\\
-11.9646531605771	0.139018907727481	1.29527127838682e-32	1.29527127838682e-32\\
-11.9646531605771	0.166630675162482	1.289817056943e-32	1.289817056943e-32\\
-11.9646531605771	0.258178715714337	1.26497854090236e-32	1.26497854090236e-32\\
-11.9646531605771	0.362069853750091	1.22487156481207e-32	1.22487156481207e-32\\
-11.9646531605771	0.36840551675891	1.22204046085446e-32	1.22204046085446e-32\\
-11.9646531605771	0.455295019995092	1.17908239584929e-32	1.17908239584929e-32\\
-11.9646531605771	0.487158061232025	1.16151105916572e-32	1.16151105916572e-32\\
-11.9646531605771	0.503863371211972	1.15193614899899e-32	1.15193614899899e-32\\
-11.9646531605771	0.551098581420598	1.12358948705898e-32	1.12358948705898e-32\\
-11.9646531605771	0.551229925151555	1.12350815114729e-32	1.12350815114729e-32\\
-11.9646531605771	0.561757455841525	1.1169453166624e-32	1.1169453166624e-32\\
-11.9646531605771	0.652066959060987	1.05737309858181e-32	1.05737309858181e-32\\
-11.9646531605771	0.700001210378557	1.02365794802188e-32	1.02365794802188e-32\\
-11.9646531605771	0.840498465504729	9.18663344043475e-33	9.18663344043475e-33\\
-11.9646531605771	0.946163202489589	8.35914352819075e-33	8.35914352819075e-33\\
-11.9646531605771	1.09809938403689	7.15675916078559e-33	7.15675916078559e-33\\
-11.9646531605771	1.14944326279193	6.75551000377664e-33	6.75551000377664e-33\\
-11.9646531605771	1.30410843123873	5.5879862218606e-33	5.5879862218606e-33\\
-11.9646531605771	1.43196483675016	4.69128592398722e-33	4.69128592398722e-33\\
-11.9646531605771	1.45756032851411	4.52097338042353e-33	4.52097338042353e-33\\
-11.9646531605771	1.5490641126172	3.93995209040723e-33	3.93995209040723e-33\\
-11.9646531605771	1.58451914275711	3.72705329111808e-33	3.72705329111808e-33\\
-11.9646531605771	1.63696472143613	3.42513753230947e-33	3.42513753230947e-33\\
-11.9646531605771	1.7113521020209	3.02407532598724e-33	3.02407532598724e-33\\
-11.9646531605771	1.86679452278968	2.28989847101338e-33	2.28989847101338e-33\\
-11.9646531605771	1.91774192821129	2.07944560957847e-33	2.07944560957847e-33\\
-11.9646531605771	1.97373139298229	1.86481260866167e-33	1.86481260866167e-33\\
-11.9646531605771	2.01460291259671	1.71885080039996e-33	1.71885080039996e-33\\
-11.9646531605771	2.02370156162591	1.68756113402123e-33	1.68756113402123e-33\\
-11.9646531605771	2.13237820758129	1.3464210066452e-33	1.3464210066452e-33\\
-11.9646531605771	2.14910175659692	1.29907074305998e-33	1.29907074305998e-33\\
-11.9646531605771	2.52196718590426	5.43790689862014e-34	5.43790689862014e-34\\
-11.9646531605771	2.57902693589173	4.70141487621822e-34	4.70141487621822e-34\\
-11.9646531605771	2.6874068997276	3.53415964387388e-34	3.53415964387388e-34\\
-11.9646531605771	2.71661488173683	3.26596494473659e-34	3.26596494473659e-34\\
-11.9646531605771	2.92837254373747	1.79655436992794e-34	1.79655436992794e-34\\
-11.9646531605771	2.95927201069857	1.64034740592223e-34	1.64034740592223e-34\\
-11.9646531605771	3.12069201055704	1.00420296434085e-34	1.00420296434085e-34\\
-11.9646531605771	3.15761499719583	8.94301094003284e-35	8.94301094003284e-35\\
-11.9646531605771	3.19106029960842	8.04222385688664e-35	8.04222385688664e-35\\
-11.9646531605771	3.1917545723558	8.0244243700214e-35	8.0244243700214e-35\\
-11.9646531605771	3.23428556007998	6.99948811433024e-35	6.99948811433024e-35\\
-11.9646531605771	3.45700403370755	3.3224422082324e-35	3.3224422082324e-35\\
-11.9646531605771	3.55770737564084	2.33379961770874e-35	2.33379961770874e-35\\
-11.9646531605771	3.62068507523308	1.86164099644728e-35	1.86164099644728e-35\\
-11.9646531605771	3.73929580382039	1.20318475974005e-35	1.20318475974005e-35\\
-11.9646531605771	3.82024668800656	8.86030577887325e-36	8.86030577887325e-36\\
-11.9646531605771	4.09452150300821	2.99268352719535e-36	2.99268352719535e-36\\
-11.9646531605771	4.09578518667062	2.97723645825022e-36	2.97723645825022e-36\\
-11.9646531605771	4.10930257947617	2.81662626856668e-36	2.81662626856668e-36\\
-11.9646531605771	4.1847039545815	2.06029682283624e-36	2.06029682283624e-36\\
-11.9646531605771	4.18690036711604	2.04144177942738e-36	2.04144177942738e-36\\
-11.9646531605771	4.20258562741922	1.91144724881881e-36	1.91144724881881e-36\\
-11.9646531605771	4.35671055426668	9.8832887033771e-37	9.8832887033771e-37\\
-11.9646531605771	4.45809785949909	6.32171470524659e-37	6.32171470524659e-37\\
-11.9646531605771	4.52135202219773	4.75880551059965e-37	4.75880551059965e-37\\
-11.9646531605771	4.7367613644976	1.75567717258022e-37	1.75567717258022e-37\\
-11.9646531605771	4.75654133127884	1.59834070193386e-37	1.59834070193386e-37\\
-11.9646531605771	4.99956494895721	4.88451013719755e-38	4.88451013719755e-38\\
-11.9646531605771	5.04845325604475	3.82077660493033e-38	3.82077660493033e-38\\
-11.9646531605771	5.06685626463353	3.48120200429817e-38	3.48120200429817e-38\\
-11.9646531605771	5.14869967249627	2.29180492077133e-38	2.29180492077133e-38\\
-11.9646531605771	5.30803197776341	9.962989681945e-39	9.962989681945e-39\\
-11.9646531605771	5.66871903635036	1.37615197087679e-39	1.37615197087679e-39\\
-11.9646531605771	5.70571153224712	1.11505852162317e-39	1.11505852162317e-39\\
-11.9646531605771	5.71893940480377	1.03390715087537e-39	1.03390715087537e-39\\
-11.9646531605771	5.79367630919147	6.72425701978486e-40	6.72425701978486e-40\\
-11.9646531605771	5.89003900805956	3.82969156518615e-40	3.82969156518615e-40\\
-11.9646531605771	6.04791116716709	1.49249510108809e-40	1.49249510108809e-40\\
-11.9646531605771	6.08735774461523	1.1748046417527e-40	1.1748046417527e-40\\
-11.9646531605771	6.25770973798712	4.10490884759294e-41	4.10490884759294e-41\\
-11.9646531605771	6.33421273325968	2.53583670771064e-41	2.53583670771064e-41\\
-11.9646531605771	6.34457480923486	2.37461273419253e-41	2.37461273419253e-41\\
-11.9646531605771	6.37089122636784	2.00876802402706e-41	2.00876802402706e-41\\
-11.9646531605771	6.40068786051156	1.66071224905581e-41	1.66071224905581e-41\\
-11.9646531605771	6.48562099633152	9.60798341738113e-42	9.60798341738113e-42\\
-11.9646531605771	6.65727360949725	3.10989280276323e-42	3.10989280276323e-42\\
-11.9646531605771	6.69178943927017	2.46998298789073e-42	2.46998298789073e-42\\
-11.9646531605771	6.70249349284102	2.29911600199996e-42	2.29911600199996e-42\\
-11.9646531605771	6.88608532626465	6.60438449292842e-43	6.60438449292842e-43\\
-11.9646531605771	6.90491375367945	5.80025761534429e-43	5.80025761534429e-43\\
-11.9646531605771	7.03301125999215	2.37547071655465e-43	2.37547071655465e-43\\
-11.9646531605771	7.17185384462208	8.86100876795593e-44	8.86100876795593e-44\\
-11.9646531605771	7.24298657721048	5.3067368653142e-44	5.3067368653142e-44\\
-11.9646531605771	7.24776372185338	5.12620138924952e-44	5.12620138924952e-44\\
-11.9646531605771	7.25072460121043	5.01734433892816e-44	5.01734433892816e-44\\
-11.9646531605771	7.56029643969675	5.06801064972421e-45	5.06801064972421e-45\\
-11.9646531605771	7.65685016180242	2.43102332893052e-45	2.43102332893052e-45\\
-11.9646531605771	7.66011364786122	2.37101691882987e-45	2.37101691882987e-45\\
-11.9646531605771	7.66553512665701	2.27453378757186e-45	2.27453378757186e-45\\
-11.9646531605771	7.68809712384273	1.91280509166455e-45	1.91280509166455e-45\\
-11.9646531605771	7.99473480978791	1.72751203861916e-46	1.72751203861916e-46\\
-11.9646531605771	8.00277468901713	1.61991426220026e-46	1.61991426220026e-46\\
-11.9646531605771	8.10700273053115	6.99652111143376e-47	6.99652111143376e-47\\
-11.9646531605771	8.11341300518876	6.64207477950437e-47	6.64207477950437e-47\\
-11.9646531605771	8.16091433081819	4.51271207768636e-47	4.51271207768636e-47\\
-11.9646531605771	8.4263009756926	4.99516629766284e-48	4.99516629766284e-48\\
-11.9646531605771	8.43167995960995	4.77374589767523e-48	4.77374589767523e-48\\
-11.9646531605771	8.55151590704134	1.72552718219549e-48	1.72552718219549e-48\\
-11.9646531605771	8.560030124411	1.60429900704119e-48	1.60429900704119e-48\\
-11.9646531605771	8.62636622596679	9.07236274762582e-49	9.07236274762582e-49\\
-11.9646531605771	8.63961940648159	8.09153229682837e-49	8.09153229682837e-49\\
-11.9646531605771	8.67701171835745	5.85363996266841e-49	5.85363996266841e-49\\
-11.9646531605771	8.68066941326515	5.67073723244462e-49	5.67073723244462e-49\\
-11.9646531605771	8.68922515711246	5.26464095377895e-49	5.26464095377895e-49\\
-11.9646531605771	8.73702891646833	3.47117349658988e-49	3.47117349658988e-49\\
-11.9646531605771	8.78579554324503	2.26421517999671e-49	2.26421517999671e-49\\
-11.9646531605771	8.79755482021605	2.04182589986361e-49	2.04182589986361e-49\\
-11.9646531605771	8.80813417900733	1.86025952236698e-49	1.86025952236698e-49\\
-11.9646531605771	8.87783953867752	1.0043217384842e-49	1.0043217384842e-49\\
-11.9646531605771	8.90510581382788	7.88104239777994e-50	7.88104239777994e-50\\
-11.9646531605771	9.0377437318851	2.39769791567804e-50	2.39769791567804e-50\\
-11.9646531605771	9.23447011934336	3.97403065229781e-51	3.97403065229781e-51\\
-11.9646531605771	9.35387434407783	1.30998728025132e-51	1.30998728025132e-51\\
-11.9646531605771	9.393659457282	9.02200093963129e-52	9.02200093963129e-52\\
-11.9646531605771	9.53507648759292	2.3661007112813e-52	2.3661007112813e-52\\
-11.9646531605771	9.64177644620874	8.505761151953e-53	8.505761151953e-53\\
-11.9646531605771	9.80885023439559	1.67514340312742e-53	1.67514340312742e-53\\
-11.9646531605771	9.84912655309268	1.12752312978198e-53	1.12752312978198e-53\\
-11.9646531605771	9.99013391093181	2.78394099978084e-54	2.78394099978084e-54\\
-11.9646531605771	9.99998804670389	2.5228137894035e-54	2.5228137894035e-54\\
-10.9827144842103	-9.99030693937904	2.17204125944939e-49	2.17204125944939e-49\\
-10.9827144842103	-9.96580280520765	2.77366900227391e-49	2.77366900227391e-49\\
-10.9827144842103	-9.96474212965218	2.80314195323778e-49	2.80314195323778e-49\\
-10.9827144842103	-9.96062797256485	2.92042445067404e-49	2.92042445067404e-49\\
-10.9827144842103	-9.77838625189773	1.76434555421392e-48	1.76434555421392e-48\\
-10.9827144842103	-9.74736123549529	2.38851814071925e-48	2.38851814071925e-48\\
-10.9827144842103	-9.71283689375303	3.342096865814e-48	3.342096865814e-48\\
-10.9827144842103	-9.63656292280022	6.99031901461577e-48	6.99031901461577e-48\\
-10.9827144842103	-9.43995212553828	4.55973960277685e-47	4.55973960277685e-47\\
-10.9827144842103	-9.43389908384248	4.82778428095233e-47	4.82778428095233e-47\\
-10.9827144842103	-9.32743243841801	1.31065962870943e-46	1.31065962870943e-46\\
-10.9827144842103	-9.25174688885535	2.64750647118387e-46	2.64750647118387e-46\\
-10.9827144842103	-9.19449550352279	4.48911109750192e-46	4.48911109750192e-46\\
-10.9827144842103	-9.07149283172167	1.38050903830662e-45	1.38050903830662e-45\\
-10.9827144842103	-8.95934539406217	3.79433229654844e-45	3.79433229654844e-45\\
-10.9827144842103	-8.7549188354774	2.31997496944648e-44	2.31997496944648e-44\\
-10.9827144842103	-8.7213363397341	3.11118763376408e-44	3.11118763376408e-44\\
-10.9827144842103	-8.70076181601605	3.72188483098776e-44	3.72188483098776e-44\\
-10.9827144842103	-8.51141255279603	1.89876066078582e-43	1.89876066078582e-43\\
-10.9827144842103	-8.43830635698433	3.52812343342733e-43	3.52812343342733e-43\\
-10.9827144842103	-8.32465017714586	9.14651493730944e-43	9.14651493730944e-43\\
-10.9827144842103	-8.27763034881914	1.35135260793164e-42	1.35135260793164e-42\\
-10.9827144842103	-8.24044276093431	1.83719448273477e-42	1.83719448273477e-42\\
-10.9827144842103	-8.13147624867571	4.48274296083169e-42	4.48274296083169e-42\\
-10.9827144842103	-8.12149578831507	4.86147164014051e-42	4.86147164014051e-42\\
-10.9827144842103	-8.09908529655034	5.83046523937114e-42	5.83046523937114e-42\\
-10.9827144842103	-7.90654973029464	2.72192324738985e-41	2.72192324738985e-41\\
-10.9827144842103	-7.85659894247381	4.03509382429264e-41	4.03509382429264e-41\\
-10.9827144842103	-7.84954448130426	4.26494268976286e-41	4.26494268976286e-41\\
-10.9827144842103	-7.69150530654428	1.45628837834247e-40	1.45628837834247e-40\\
-10.9827144842103	-7.68063534874499	1.58318438498948e-40	1.58318438498948e-40\\
-10.9827144842103	-7.64785375336551	2.03538383146024e-40	2.03538383146024e-40\\
-10.9827144842103	-7.61214449890523	2.67285181097572e-40	2.67285181097572e-40\\
-10.9827144842103	-7.5368500675712	4.72781647150407e-40	4.72781647150407e-40\\
-10.9827144842103	-7.53392682295941	4.83311528192836e-40	4.83311528192836e-40\\
-10.9827144842103	-7.50649351229422	5.94051308418447e-40	5.94051308418447e-40\\
-10.9827144842103	-7.49647814663894	6.40401816086371e-40	6.40401816086371e-40\\
-10.9827144842103	-7.49242426710782	6.60156824270167e-40	6.60156824270167e-40\\
-10.9827144842103	-7.2940972807324	2.86052527090199e-39	2.86052527090199e-39\\
-10.9827144842103	-7.20374503042723	5.50667838700962e-39	5.50667838700962e-39\\
-10.9827144842103	-7.14594055765585	8.33696809696893e-39	8.33696809696893e-39\\
-10.9827144842103	-7.14335996524587	8.49210614333306e-39	8.49210614333306e-39\\
-10.9827144842103	-7.12459682353055	9.70841359602961e-39	9.70841359602961e-39\\
-10.9827144842103	-7.10154360025262	1.14383539072489e-38	1.14383539072489e-38\\
-10.9827144842103	-7.06514792567349	1.4802191345464e-38	1.4802191345464e-38\\
-10.9827144842103	-6.83512681016472	7.32188999735519e-38	7.32188999735519e-38\\
-10.9827144842103	-6.73118118975832	1.48195557323502e-37	1.48195557323502e-37\\
-10.9827144842103	-6.67243365043422	2.19696583779999e-37	2.19696583779999e-37\\
-10.9827144842103	-6.60066826636865	3.53725807594545e-37	3.53725807594545e-37\\
-10.9827144842103	-6.53467469687326	5.4563275663008e-37	5.4563275663008e-37\\
-10.9827144842103	-6.16283992126716	5.78275153166585e-36	5.78275153166585e-36\\
-10.9827144842103	-6.15699249140778	5.99484114916676e-36	5.99484114916676e-36\\
-10.9827144842103	-6.1516395752093	6.19562147524043e-36	6.19562147524043e-36\\
-10.9827144842103	-6.1143915430244	7.78567564699484e-36	7.78567564699484e-36\\
-10.9827144842103	-6.00124212727009	1.54517771941162e-35	1.54517771941162e-35\\
-10.9827144842103	-5.85842615731918	3.60389046678266e-35	3.60389046678266e-35\\
-10.9827144842103	-5.83915605947336	4.03384785880885e-35	4.03384785880885e-35\\
-10.9827144842103	-5.80460435515484	4.93265117695289e-35	4.93265117695289e-35\\
-10.9827144842103	-5.78306088027687	5.58841606249219e-35	5.58841606249219e-35\\
-10.9827144842103	-5.73002217138653	7.5838078261279e-35	7.5838078261279e-35\\
-10.9827144842103	-5.72131149271564	7.97163701799051e-35	7.97163701799051e-35\\
-10.9827144842103	-5.68227141894506	9.95911515967936e-35	9.95911515967936e-35\\
-10.9827144842103	-5.61213760432421	1.47988314652968e-34	1.47988314652968e-34\\
-10.9827144842103	-5.60510796290129	1.53939539187233e-34	1.53939539187233e-34\\
-10.9827144842103	-5.56392146999199	1.9374957959823e-34	1.9374957959823e-34\\
-10.9827144842103	-5.46404956628757	3.36049586892228e-34	3.36049586892228e-34\\
-10.9827144842103	-5.38131706201533	5.26310266742686e-34	5.26310266742686e-34\\
-10.9827144842103	-5.35112627565448	6.18873785677451e-34	6.18873785677451e-34\\
-10.9827144842103	-5.33773564516461	6.64786975474192e-34	6.64786975474192e-34\\
-10.9827144842103	-5.31611466506327	7.45936140866491e-34	7.45936140866491e-34\\
-10.9827144842103	-5.17465728110385	1.56656181797533e-33	1.56656181797533e-33\\
-10.9827144842103	-5.04953248195794	2.96991442235659e-33	2.96991442235659e-33\\
-10.9827144842103	-4.87945924274598	6.90924956612712e-33	6.90924956612712e-33\\
-10.9827144842103	-4.78445547390005	1.09344153928837e-32	1.09344153928837e-32\\
-10.9827144842103	-4.58002274603584	2.84776082903858e-32	2.84776082903858e-32\\
-10.9827144842103	-4.57866361112272	2.86554040853127e-32	2.86554040853127e-32\\
-10.9827144842103	-4.55949544653273	3.12782484440777e-32	3.12782484440777e-32\\
-10.9827144842103	-4.49804058042264	4.1315500734007e-32	4.1315500734007e-32\\
-10.9827144842103	-4.48263449337456	4.427482720775e-32	4.427482720775e-32\\
-10.9827144842103	-4.24365249194375	1.25603365035874e-31	1.25603365035874e-31\\
-10.9827144842103	-4.20990691250651	1.44859480938584e-31	1.44859480938584e-31\\
-10.9827144842103	-4.10627752268048	2.22886959511098e-31	2.22886959511098e-31\\
-10.9827144842103	-3.98917125258091	3.58052147909146e-31	3.58052147909146e-31\\
-10.9827144842103	-3.96947302574733	3.87247580154913e-31	3.87247580154913e-31\\
-10.9827144842103	-3.92086786866228	4.6910182689649e-31	4.6910182689649e-31\\
-10.9827144842103	-3.79586129160405	7.59865017537855e-31	7.59865017537855e-31\\
-10.9827144842103	-3.63912838214968	1.36075448143926e-30	1.36075448143926e-30\\
-10.9827144842103	-3.59236284792068	1.61144547539518e-30	1.61144547539518e-30\\
-10.9827144842103	-3.51531618904104	2.11899739112478e-30	2.11899739112478e-30\\
-10.9827144842103	-3.46316520381718	2.54189632750293e-30	2.54189632750293e-30\\
-10.9827144842103	-3.37709894095412	3.41189676960454e-30	3.41189676960454e-30\\
-10.9827144842103	-3.27045485063943	4.86335990504506e-30	4.86335990504506e-30\\
-10.9827144842103	-3.19671587701734	6.17291271421824e-30	6.17291271421824e-30\\
-10.9827144842103	-3.09881307794657	8.40095808046799e-30	8.40095808046799e-30\\
-10.9827144842103	-3.06743209858771	9.25438194232198e-30	9.25438194232198e-30\\
-10.9827144842103	-2.99209252604847	1.1627327661222e-29	1.1627327661222e-29\\
-10.9827144842103	-2.91610547769768	1.45534986832394e-29	1.45534986832394e-29\\
-10.9827144842103	-2.87643302831633	1.63255851672671e-29	1.63255851672671e-29\\
-10.9827144842103	-2.84265740441282	1.79810143540428e-29	1.79810143540428e-29\\
-10.9827144842103	-2.83071878963649	1.86003903967154e-29	1.86003903967154e-29\\
-10.9827144842103	-2.78355866334567	2.1233233802673e-29	2.1233233802673e-29\\
-10.9827144842103	-2.70811347882641	2.61206893436172e-29	2.61206893436172e-29\\
-10.9827144842103	-2.65243343666775	3.03247871120754e-29	3.03247871120754e-29\\
-10.9827144842103	-2.64109820716134	3.1248367431781e-29	3.1248367431781e-29\\
-10.9827144842103	-2.6149418356898	3.3471910700416e-29	3.3471910700416e-29\\
-10.9827144842103	-2.56842606354897	3.77603941913105e-29	3.77603941913105e-29\\
-10.9827144842103	-2.26283731174309	7.90002212314986e-29	7.90002212314986e-29\\
-10.9827144842103	-2.13836762688047	1.03892732513577e-28	1.03892732513577e-28\\
-10.9827144842103	-2.13327260321624	1.05029472658191e-28	1.05029472658191e-28\\
-10.9827144842103	-1.94247716844443	1.54943142587306e-28	1.54943142587306e-28\\
-10.9827144842103	-1.93573820960509	1.56981159428567e-28	1.56981159428567e-28\\
-10.9827144842103	-1.91918921280614	1.62069196884265e-28	1.62069196884265e-28\\
-10.9827144842103	-1.89146945668762	1.70858999114551e-28	1.70858999114551e-28\\
-10.9827144842103	-1.8495961706385	1.8477964468822e-28	1.8477964468822e-28\\
-10.9827144842103	-1.82295252188246	1.94044798799384e-28	1.94044798799384e-28\\
-10.9827144842103	-1.78542346311054	2.07638488448242e-28	2.07638488448242e-28\\
-10.9827144842103	-1.75140104803788	2.20514662006341e-28	2.20514662006341e-28\\
-10.9827144842103	-1.71304350332964	2.35664216498257e-28	2.35664216498257e-28\\
-10.9827144842103	-1.68885342389757	2.45563129020495e-28	2.45563129020495e-28\\
-10.9827144842103	-1.4117489561574	3.77341059263141e-28	3.77341059263141e-28\\
-10.9827144842103	-1.36610926818959	4.02035235893174e-28	4.02035235893174e-28\\
-10.9827144842103	-1.36259173572184	4.03969299380587e-28	4.03969299380587e-28\\
-10.9827144842103	-1.34676030434052	4.12726581681846e-28	4.12726581681846e-28\\
-10.9827144842103	-1.3265791215592	4.24011645090874e-28	4.24011645090874e-28\\
-10.9827144842103	-1.30708225597957	4.35038699118221e-28	4.35038699118221e-28\\
-10.9827144842103	-1.119465181194	5.46244051483238e-28	5.46244051483238e-28\\
-10.9827144842103	-1.09394991869479	5.61888701510337e-28	5.61888701510337e-28\\
-10.9827144842103	-1.07930227698726	5.70903560740098e-28	5.70903560740098e-28\\
-10.9827144842103	-0.790324989142979	7.47968008996218e-28	7.47968008996218e-28\\
-10.9827144842103	-0.765501461348265	7.6255204272534e-28	7.6255204272534e-28\\
-10.9827144842103	-0.665086257991467	8.19338360636955e-28	8.19338360636955e-28\\
-10.9827144842103	-0.628119767936003	8.39158648643332e-28	8.39158648643332e-28\\
-10.9827144842103	-0.57280309059322	8.67499826892622e-28	8.67499826892622e-28\\
-10.9827144842103	-0.568847987134404	8.69460571279612e-28	8.69460571279612e-28\\
-10.9827144842103	-0.553234621936247	8.77110278056908e-28	8.77110278056908e-28\\
-10.9827144842103	-0.397447866428711	9.44527308122779e-28	9.44527308122779e-28\\
-10.9827144842103	-0.352880332504465	9.60452702136717e-28	9.60452702136717e-28\\
-10.9827144842103	-0.341968321578869	9.64100783252595e-28	9.64100783252595e-28\\
-10.9827144842103	-0.317290739707538	9.71975205915861e-28	9.71975205915861e-28\\
-10.9827144842103	-0.317034387844909	9.7205423578069e-28	9.7205423578069e-28\\
-10.9827144842103	-0.294385064605215	9.78808210081914e-28	9.78808210081914e-28\\
-10.9827144842103	-0.263939588208782	9.87162779616068e-28	9.87162779616068e-28\\
-10.9827144842103	-0.262953132986157	9.87419354880404e-28	9.87419354880404e-28\\
-10.9827144842103	-0.262477813322967	9.87542665416248e-28	9.87542665416248e-28\\
-10.9827144842103	-0.238649580756523	9.93456415495724e-28	9.93456415495724e-28\\
-10.9827144842103	-0.210365934367905	9.99784833568397e-28	9.99784833568397e-28\\
-10.9827144842103	-0.19855916136664	1.00220127255751e-27	1.00220127255751e-27\\
-10.9827144842103	-0.19278441099114	1.00333435566505e-27	1.00333435566505e-27\\
-10.9827144842103	-0.127595528088321	1.01386667691689e-27	1.01386667691689e-27\\
-10.9827144842103	-0.118634591628681	1.01498581844683e-27	1.01498581844683e-27\\
-10.9827144842103	-0.115550686411318	1.01535239864777e-27	1.01535239864777e-27\\
-10.9827144842103	-0.10940074360478	1.01605498037795e-27	1.01605498037795e-27\\
-10.9827144842103	-0.0977293650234219	1.01728387630581e-27	1.01728387630581e-27\\
-10.9827144842103	-0.0548685601440777	1.02061607916338e-27	1.02061607916338e-27\\
-10.9827144842103	-0.0545005541269458	1.02063661849917e-27	1.02063661849917e-27\\
-10.9827144842103	-0.0424464872922112	1.02123315385857e-27	1.02123315385857e-27\\
-10.9827144842103	-0.0337821473901365	1.02157045688986e-27	1.02157045688986e-27\\
-10.9827144842103	-0.0329092215040187	1.02160019351336e-27	1.02160019351336e-27\\
-10.9827144842103	-0.0315732382745776	1.02164419860468e-27	1.02164419860468e-27\\
-10.9827144842103	-0.0292737032413608	1.02171567516634e-27	1.02171567516634e-27\\
-10.9827144842103	-0.0207923214558776	1.02193262328459e-27	1.02193262328459e-27\\
-10.9827144842103	-0.0116992492947692	1.0220835985114e-27	1.0220835985114e-27\\
-10.9827144842103	-0.0114376155956189	1.0220866920481e-27	1.0220866920481e-27\\
-10.9827144842103	-0.00935502120348107	1.02210882180798e-27	1.02210882180798e-27\\
-10.9827144842103	-0.00688891518489597	1.02212929447928e-27	1.02212929447928e-27\\
-10.9827144842103	-0.00677832350190356	1.02213006694506e-27	1.02213006694506e-27\\
-10.9827144842103	-0.00530449134428117	1.02213916805268e-27	1.02213916805268e-27\\
-10.9827144842103	-0.00117654702270546	1.02215284097552e-27	1.02215284097552e-27\\
-10.9827144842103	0.00706555890519851	1.02212803472092e-27	1.02212803472092e-27\\
-10.9827144842103	0.0252108694023117	1.02182876581753e-27	1.02182876581753e-27\\
-10.9827144842103	0.0276565971771417	1.02176270701369e-27	1.02176270701369e-27\\
-10.9827144842103	0.0417464613344697	1.02126324863859e-27	1.02126324863859e-27\\
-10.9827144842103	0.0535577002463906	1.02068861265752e-27	1.02068861265752e-27\\
-10.9827144842103	0.0575491987540401	1.02046230871393e-27	1.02046230871393e-27\\
-10.9827144842103	0.0642603312166203	1.02004529023742e-27	1.02004529023742e-27\\
-10.9827144842103	0.0643678352352609	1.02003823764582e-27	1.02003823764582e-27\\
-10.9827144842103	0.0819402142993944	1.01872783087137e-27	1.01872783087137e-27\\
-10.9827144842103	0.0976429270577	1.01729246607527e-27	1.01729246607527e-27\\
-10.9827144842103	0.116464833086862	1.01524472815626e-27	1.01524472815626e-27\\
-10.9827144842103	0.139018907727481	1.01232391649014e-27	1.01232391649014e-27\\
-10.9827144842103	0.166630675162482	1.00806115014494e-27	1.00806115014494e-27\\
-10.9827144842103	0.258178715714337	9.88648518785284e-28	9.88648518785284e-28\\
-10.9827144842103	0.362069853750091	9.57302767673701e-28	9.57302767673701e-28\\
-10.9827144842103	0.36840551675891	9.55090108214494e-28	9.55090108214494e-28\\
-10.9827144842103	0.455295019995092	9.2151607832862e-28	9.2151607832862e-28\\
-10.9827144842103	0.487158061232025	9.07783137078171e-28	9.07783137078171e-28\\
-10.9827144842103	0.503863371211972	9.00299831671987e-28	9.00299831671987e-28\\
-10.9827144842103	0.551098581420598	8.78145396293584e-28	8.78145396293584e-28\\
-10.9827144842103	0.551229925151555	8.78081827919877e-28	8.78081827919877e-28\\
-10.9827144842103	0.561757455841525	8.72952621073499e-28	8.72952621073499e-28\\
-10.9827144842103	0.652066959060987	8.26393740221557e-28	8.26393740221557e-28\\
-10.9827144842103	0.700001210378557	8.00043543294176e-28	8.00043543294176e-28\\
-10.9827144842103	0.840498465504729	7.17984633718011e-28	7.17984633718011e-28\\
-10.9827144842103	0.946163202489589	6.53311862631611e-28	6.53311862631611e-28\\
-10.9827144842103	1.09809938403689	5.59339080848469e-28	5.59339080848469e-28\\
-10.9827144842103	1.14944326279193	5.27979308969832e-28	5.27979308969832e-28\\
-10.9827144842103	1.30410843123873	4.36731068757433e-28	4.36731068757433e-28\\
-10.9827144842103	1.43196483675016	3.66649135141825e-28	3.66649135141825e-28\\
-10.9827144842103	1.45756032851411	3.5333829717262e-28	3.5333829717262e-28\\
-10.9827144842103	1.5490641126172	3.07928369716649e-28	3.07928369716649e-28\\
-10.9827144842103	1.58451914275711	2.91289187646554e-28	2.91289187646554e-28\\
-10.9827144842103	1.63696472143613	2.67692853156079e-28	2.67692853156079e-28\\
-10.9827144842103	1.7113521020209	2.36347692475454e-28	2.36347692475454e-28\\
-10.9827144842103	1.86679452278968	1.78967836871062e-28	1.78967836871062e-28\\
-10.9827144842103	1.91774192821129	1.62519817951836e-28	1.62519817951836e-28\\
-10.9827144842103	1.97373139298229	1.45745098731111e-28	1.45745098731111e-28\\
-10.9827144842103	2.01460291259671	1.34337401219163e-28	1.34337401219163e-28\\
-10.9827144842103	2.02370156162591	1.31891946113138e-28	1.31891946113138e-28\\
-10.9827144842103	2.13237820758129	1.05230017019233e-28	1.05230017019233e-28\\
-10.9827144842103	2.14910175659692	1.01529340174214e-28	1.01529340174214e-28\\
-10.9827144842103	2.52196718590426	4.25001565384504e-29	4.25001565384504e-29\\
-10.9827144842103	2.57902693589173	3.67440767038831e-29	3.67440767038831e-29\\
-10.9827144842103	2.6874068997276	2.76213515414594e-29	2.76213515414594e-29\\
-10.9827144842103	2.71661488173683	2.55252662445577e-29	2.55252662445577e-29\\
-10.9827144842103	2.92837254373747	1.40410351584264e-29	1.40410351584264e-29\\
-10.9827144842103	2.95927201069857	1.2820194024805e-29	1.2820194024805e-29\\
-10.9827144842103	3.12069201055704	7.84838430972251e-30	7.84838430972251e-30\\
-10.9827144842103	3.15761499719583	6.98944229760378e-30	6.98944229760378e-30\\
-10.9827144842103	3.19106029960842	6.28542891974985e-30	6.28542891974985e-30\\
-10.9827144842103	3.1917545723558	6.27151766690606e-30	6.27151766690606e-30\\
-10.9827144842103	3.23428556007998	5.47047505766498e-30	5.47047505766498e-30\\
-10.9827144842103	3.45700403370755	2.59666663244385e-30	2.59666663244385e-30\\
-10.9827144842103	3.55770737564084	1.82398946747628e-30	1.82398946747628e-30\\
-10.9827144842103	3.62068507523308	1.45497220240167e-30	1.45497220240167e-30\\
-10.9827144842103	3.73929580382039	9.40353367333404e-31	9.40353367333404e-31\\
-10.9827144842103	3.82024668800656	6.92480378206185e-31	6.92480378206185e-31\\
-10.9827144842103	4.09452150300821	2.33894255174023e-31	2.33894255174023e-31\\
-10.9827144842103	4.09578518667062	2.32686983956499e-31	2.32686983956499e-31\\
-10.9827144842103	4.10930257947617	2.2013443693707e-31	2.2013443693707e-31\\
-10.9827144842103	4.1847039545815	1.61023237651294e-31	1.61023237651294e-31\\
-10.9827144842103	4.18690036711604	1.59549614966398e-31	1.59549614966398e-31\\
-10.9827144842103	4.20258562741922	1.4938984577026e-31	1.4938984577026e-31\\
-10.9827144842103	4.35671055426668	7.72431975830277e-32	7.72431975830277e-32\\
-10.9827144842103	4.45809785949909	4.94075881719452e-32	4.94075881719452e-32\\
-10.9827144842103	4.52135202219773	3.71926152667024e-32	3.71926152667024e-32\\
-10.9827144842103	4.7367613644976	1.3721557955429e-32	1.3721557955429e-32\\
-10.9827144842103	4.75654133127884	1.24918891221184e-32	1.24918891221184e-32\\
-10.9827144842103	4.99956494895721	3.81750642875515e-33	3.81750642875515e-33\\
-10.9827144842103	5.04845325604475	2.98614166875848e-33	2.98614166875848e-33\\
-10.9827144842103	5.06685626463353	2.72074592086491e-33	2.72074592086491e-33\\
-10.9827144842103	5.14869967249627	1.79116836136139e-33	1.79116836136139e-33\\
-10.9827144842103	5.30803197776341	7.78661034415784e-34	7.78661034415784e-34\\
-10.9827144842103	5.66871903635036	1.07553651199511e-34	1.07553651199511e-34\\
-10.9827144842103	5.70571153224712	8.71477989638677e-35	8.71477989638677e-35\\
-10.9827144842103	5.71893940480377	8.08053844569799e-35	8.08053844569799e-35\\
-10.9827144842103	5.79367630919147	5.25536720788925e-35	5.25536720788925e-35\\
-10.9827144842103	5.89003900805956	2.99310918794316e-35	2.99310918794316e-35\\
-10.9827144842103	6.04791116716709	1.16646490297966e-35	1.16646490297966e-35\\
-10.9827144842103	6.08735774461523	9.18172784261115e-36	9.18172784261115e-36\\
-10.9827144842103	6.25770973798712	3.2082062427924e-36	3.2082062427924e-36\\
-10.9827144842103	6.33421273325968	1.98189228029995e-36	1.98189228029995e-36\\
-10.9827144842103	6.34457480923486	1.85588710514681e-36	1.85588710514681e-36\\
-10.9827144842103	6.37089122636784	1.56995985886126e-36	1.56995985886126e-36\\
-10.9827144842103	6.40068786051156	1.29793561872314e-36	1.29793561872314e-36\\
-10.9827144842103	6.48562099633152	7.50915392393255e-37	7.50915392393255e-37\\
-10.9827144842103	6.65727360949725	2.43054788173691e-37	2.43054788173691e-37\\
-10.9827144842103	6.69178943927017	1.93042406921867e-37	1.93042406921867e-37\\
-10.9827144842103	6.70249349284102	1.79688236313588e-37	1.79688236313588e-37\\
-10.9827144842103	6.88608532626465	5.1616804042893e-38	5.1616804042893e-38\\
-10.9827144842103	6.90491375367945	4.53321215701621e-38	4.53321215701621e-38\\
-10.9827144842103	7.03301125999215	1.85655766434131e-38	1.85655766434131e-38\\
-10.9827144842103	7.17185384462208	6.92535320570252e-39	6.92535320570252e-39\\
-10.9827144842103	7.24298657721048	4.14749924353152e-39	4.14749924353152e-39\\
-10.9827144842103	7.24776372185338	4.00640109425207e-39	4.00640109425207e-39\\
-10.9827144842103	7.25072460121043	3.92132347587384e-39	3.92132347587384e-39\\
-10.9827144842103	7.56029643969675	3.96092191292329e-40	3.96092191292329e-40\\
-10.9827144842103	7.65685016180242	1.89997500792794e-40	1.89997500792794e-40\\
-10.9827144842103	7.66011364786122	1.85307678274436e-40	1.85307678274436e-40\\
-10.9827144842103	7.66553512665701	1.7776700452214e-40	1.7776700452214e-40\\
-10.9827144842103	7.68809712384273	1.49495968465213e-40	1.49495968465213e-40\\
-10.9827144842103	7.99473480978791	1.35014323400796e-41	1.35014323400796e-41\\
-10.9827144842103	8.00277468901713	1.26604980566786e-41	1.26604980566786e-41\\
-10.9827144842103	8.10700273053115	5.46815618590235e-42	5.46815618590235e-42\\
-10.9827144842103	8.11341300518876	5.1911373830372e-42	5.1911373830372e-42\\
-10.9827144842103	8.16091433081819	3.52692632092125e-42	3.52692632092125e-42\\
-10.9827144842103	8.4263009756926	3.90399014812357e-43	3.90399014812357e-43\\
-10.9827144842103	8.43167995960995	3.7309382398118e-43	3.7309382398118e-43\\
-10.9827144842103	8.55151590704134	1.34859196234617e-43	1.34859196234617e-43\\
-10.9827144842103	8.560030124411	1.25384564695347e-43	1.25384564695347e-43\\
-10.9827144842103	8.62636622596679	7.09053766708552e-44	7.09053766708552e-44\\
-10.9827144842103	8.63961940648159	6.32396610795956e-44	6.32396610795956e-44\\
-10.9827144842103	8.67701171835745	4.57493332216231e-44	4.57493332216231e-44\\
-10.9827144842103	8.68066941326515	4.43198503689848e-44	4.43198503689848e-44\\
-10.9827144842103	8.68922515711246	4.11459903278442e-44	4.11459903278442e-44\\
-10.9827144842103	8.73702891646833	2.71290810467212e-44	2.71290810467212e-44\\
-10.9827144842103	8.78579554324503	1.76960550043646e-44	1.76960550043646e-44\\
-10.9827144842103	8.79755482021605	1.59579636036957e-44	1.59579636036957e-44\\
-10.9827144842103	8.80813417900733	1.45389250637596e-44	1.45389250637596e-44\\
-10.9827144842103	8.87783953867752	7.84931259330276e-45	7.84931259330276e-45\\
-10.9827144842103	8.90510581382788	6.15945697188753e-45	6.15945697188753e-45\\
-10.9827144842103	9.0377437318851	1.87392941159199e-45	1.87392941159199e-45\\
-10.9827144842103	9.23447011934336	3.10591791952367e-46	3.10591791952367e-46\\
-10.9827144842103	9.35387434407783	1.02382526056463e-46	1.02382526056463e-46\\
-10.9827144842103	9.393659457282	7.05117721529349e-47	7.05117721529349e-47\\
-10.9827144842103	9.53507648759292	1.84923450308998e-47	1.84923450308998e-47\\
-10.9827144842103	9.64177644620874	6.6477081563938e-48	6.6477081563938e-48\\
-10.9827144842103	9.80885023439559	1.30921433898277e-48	1.30921433898277e-48\\
-10.9827144842103	9.84912655309268	8.81219748882006e-49	8.81219748882006e-49\\
-10.9827144842103	9.99013391093181	2.1757990802402e-49	2.1757990802402e-49\\
-10.9827144842103	9.99998804670389	1.97171417175636e-49	1.97171417175636e-49\\
-10.9168138016787	-9.99030693937904	4.46944539640357e-49	4.46944539640357e-49\\
-10.9168138016787	-9.96580280520765	5.70742480117657e-49	5.70742480117657e-49\\
-10.9168138016787	-9.96474212965218	5.76807178218156e-49	5.76807178218156e-49\\
-10.9168138016787	-9.96062797256485	6.00940592625674e-49	6.00940592625674e-49\\
-10.9168138016787	-9.77838625189773	3.63052316830547e-48	3.63052316830547e-48\\
-10.9168138016787	-9.74736123549529	4.91489347259005e-48	4.91489347259005e-48\\
-10.9168138016787	-9.71283689375303	6.87708826260223e-48	6.87708826260223e-48\\
-10.9168138016787	-9.63656292280022	1.43840956074595e-47	1.43840956074595e-47\\
-10.9168138016787	-9.43995212553828	9.38265195827645e-47	9.38265195827645e-47\\
-10.9168138016787	-9.43389908384248	9.93421194715326e-47	9.93421194715326e-47\\
-10.9168138016787	-9.32743243841801	2.69696609965519e-46	2.69696609965519e-46\\
-10.9168138016787	-9.25174688885535	5.44781806427603e-46	5.44781806427603e-46\\
-10.9168138016787	-9.19449550352279	9.23731850920734e-46	9.23731850920734e-46\\
-10.9168138016787	-9.07149283172167	2.84069639060041e-45	2.84069639060041e-45\\
-10.9168138016787	-8.95934539406217	7.80766062405857e-45	7.80766062405857e-45\\
-10.9168138016787	-8.7549188354774	4.77385104995317e-44	4.77385104995317e-44\\
-10.9168138016787	-8.7213363397341	6.40194249836643e-44	6.40194249836643e-44\\
-10.9168138016787	-8.70076181601605	7.65858427018056e-44	7.65858427018056e-44\\
-10.9168138016787	-8.51141255279603	3.90711136692337e-43	3.90711136692337e-43\\
-10.9168138016787	-8.43830635698433	7.25987822232829e-43	7.25987822232829e-43\\
-10.9168138016787	-8.32465017714586	1.88209357910895e-42	1.88209357910895e-42\\
-10.9168138016787	-8.27763034881914	2.78070071927135e-42	2.78070071927135e-42\\
-10.9168138016787	-8.24044276093431	3.78042561918846e-42	3.78042561918846e-42\\
-10.9168138016787	-8.13147624867571	9.22421468854989e-42	9.22421468854989e-42\\
-10.9168138016787	-8.12149578831507	1.0003530986e-41	1.0003530986e-41\\
-10.9168138016787	-8.09908529655034	1.1997445218699e-41	1.1997445218699e-41\\
-10.9168138016787	-7.90654973029464	5.60094670139663e-41	5.60094670139663e-41\\
-10.9168138016787	-7.85659894247381	8.30307962087838e-41	8.30307962087838e-41\\
-10.9168138016787	-7.84954448130426	8.77604345118084e-41	8.77604345118084e-41\\
-10.9168138016787	-7.69150530654428	2.99662879795785e-40	2.99662879795785e-40\\
-10.9168138016787	-7.68063534874499	3.25774481970149e-40	3.25774481970149e-40\\
-10.9168138016787	-7.64785375336551	4.18824313574053e-40	4.18824313574053e-40\\
-10.9168138016787	-7.61214449890523	5.49997159117627e-40	5.49997159117627e-40\\
-10.9168138016787	-7.5368500675712	9.72850652430109e-40	9.72850652430109e-40\\
-10.9168138016787	-7.53392682295941	9.94518163645676e-40	9.94518163645676e-40\\
-10.9168138016787	-7.50649351229422	1.22238924978405e-39	1.22238924978405e-39\\
-10.9168138016787	-7.49647814663894	1.3177654597046e-39	1.3177654597046e-39\\
-10.9168138016787	-7.49242426710782	1.35841566834997e-39	1.35841566834997e-39\\
-10.9168138016787	-7.2940972807324	5.88615038858422e-39	5.88615038858422e-39\\
-10.9168138016787	-7.20374503042723	1.13311836316286e-38	1.13311836316286e-38\\
-10.9168138016787	-7.14594055765585	1.71551178039809e-38	1.71551178039809e-38\\
-10.9168138016787	-7.14335996524587	1.74743479402005e-38	1.74743479402005e-38\\
-10.9168138016787	-7.12459682353055	1.99771639992493e-38	1.99771639992493e-38\\
-10.9168138016787	-7.10154360025262	2.35368909272691e-38	2.35368909272691e-38\\
-10.9168138016787	-7.06514792567349	3.04587151270041e-38	3.04587151270041e-38\\
-10.9168138016787	-6.83512681016472	1.50663747289719e-37	1.50663747289719e-37\\
-10.9168138016787	-6.73118118975832	3.04944461144763e-37	3.04944461144763e-37\\
-10.9168138016787	-6.67243365043422	4.5207331154935e-37	4.5207331154935e-37\\
-10.9168138016787	-6.60066826636865	7.2786747280451e-37	7.2786747280451e-37\\
-10.9168138016787	-6.53467469687326	1.12275759110831e-36	1.12275759110831e-36\\
-10.9168138016787	-6.16283992126716	1.18992639294069e-35	1.18992639294069e-35\\
-10.9168138016787	-6.15699249140778	1.23356842600245e-35	1.23356842600245e-35\\
-10.9168138016787	-6.1516395752093	1.27488332737252e-35	1.27488332737252e-35\\
-10.9168138016787	-6.1143915430244	1.60207141678209e-35	1.60207141678209e-35\\
-10.9168138016787	-6.00124212727009	3.17953787231479e-35	3.17953787231479e-35\\
-10.9168138016787	-5.85842615731918	7.41578530602484e-35	7.41578530602484e-35\\
-10.9168138016787	-5.83915605947336	8.30051577699575e-35	8.30051577699575e-35\\
-10.9168138016787	-5.80460435515484	1.0149998301821e-34	1.0149998301821e-34\\
-10.9168138016787	-5.78306088027687	1.14993766048555e-34	1.14993766048555e-34\\
-10.9168138016787	-5.73002217138653	1.56053273980112e-34	1.56053273980112e-34\\
-10.9168138016787	-5.72131149271564	1.64033699713832e-34	1.64033699713832e-34\\
-10.9168138016787	-5.68227141894506	2.04930367731438e-34	2.04930367731438e-34\\
-10.9168138016787	-5.61213760432421	3.04518014457466e-34	3.04518014457466e-34\\
-10.9168138016787	-5.60510796290129	3.16763948084154e-34	3.16763948084154e-34\\
-10.9168138016787	-5.56392146999199	3.9868172983507e-34	3.9868172983507e-34\\
-10.9168138016787	-5.46404956628757	6.91494819706849e-34	6.91494819706849e-34\\
-10.9168138016787	-5.38131706201533	1.08299738254942e-33	1.08299738254942e-33\\
-10.9168138016787	-5.35112627565448	1.27346687376101e-33	1.27346687376101e-33\\
-10.9168138016787	-5.33773564516461	1.3679432074303e-33	1.3679432074303e-33\\
-10.9168138016787	-5.31611466506327	1.53492519366411e-33	1.53492519366411e-33\\
-10.9168138016787	-5.17465728110385	3.22354028730853e-33	3.22354028730853e-33\\
-10.9168138016787	-5.04953248195794	6.11124226345459e-33	6.11124226345459e-33\\
-10.9168138016787	-4.87945924274598	1.4217277656023e-32	1.4217277656023e-32\\
-10.9168138016787	-4.78445547390005	2.24999282713794e-32	2.24999282713794e-32\\
-10.9168138016787	-4.58002274603584	5.85988478443141e-32	5.85988478443141e-32\\
-10.9168138016787	-4.57866361112272	5.89647012062983e-32	5.89647012062983e-32\\
-10.9168138016787	-4.55949544653273	6.43617716319932e-32	6.43617716319932e-32\\
-10.9168138016787	-4.49804058042264	8.50155924766014e-32	8.50155924766014e-32\\
-10.9168138016787	-4.48263449337456	9.11050477422341e-32	9.11050477422341e-32\\
-10.9168138016787	-4.24365249194375	2.58456131618183e-31	2.58456131618183e-31\\
-10.9168138016787	-4.20990691250651	2.98079761325755e-31	2.98079761325755e-31\\
-10.9168138016787	-4.10627752268048	4.58638200711613e-31	4.58638200711613e-31\\
-10.9168138016787	-3.98917125258091	7.36769855168688e-31	7.36769855168688e-31\\
-10.9168138016787	-3.96947302574733	7.96845781295403e-31	7.96845781295403e-31\\
-10.9168138016787	-3.92086786866228	9.65278625139233e-31	9.65278625139233e-31\\
-10.9168138016787	-3.79586129160405	1.56358687467273e-30	1.56358687467273e-30\\
-10.9168138016787	-3.63912838214968	2.80004711063637e-30	2.80004711063637e-30\\
-10.9168138016787	-3.59236284792068	3.31589813509626e-30	3.31589813509626e-30\\
-10.9168138016787	-3.51531618904104	4.36029614702372e-30	4.36029614702372e-30\\
-10.9168138016787	-3.46316520381718	5.23050231650437e-30	5.23050231650437e-30\\
-10.9168138016787	-3.37709894095412	7.02071668462638e-30	7.02071668462638e-30\\
-10.9168138016787	-3.27045485063943	1.00074165000749e-29	1.00074165000749e-29\\
-10.9168138016787	-3.19671587701734	1.27021050787763e-29	1.27021050787763e-29\\
-10.9168138016787	-3.09881307794657	1.72867910564668e-29	1.72867910564668e-29\\
-10.9168138016787	-3.06743209858771	1.90428955199297e-29	1.90428955199297e-29\\
-10.9168138016787	-2.99209252604847	2.39257453613466e-29	2.39257453613466e-29\\
-10.9168138016787	-2.91610547769768	2.99469761029582e-29	2.99469761029582e-29\\
-10.9168138016787	-2.87643302831633	3.35934279111863e-29	3.35934279111863e-29\\
-10.9168138016787	-2.84265740441282	3.6999832060149e-29	3.6999832060149e-29\\
-10.9168138016787	-2.83071878963649	3.82743324364764e-29	3.82743324364764e-29\\
-10.9168138016787	-2.78355866334567	4.36919780677531e-29	4.36919780677531e-29\\
-10.9168138016787	-2.70811347882641	5.37489765582588e-29	5.37489765582588e-29\\
-10.9168138016787	-2.65243343666775	6.23998184036991e-29	6.23998184036991e-29\\
-10.9168138016787	-2.64109820716134	6.4300284976403e-29	6.4300284976403e-29\\
-10.9168138016787	-2.6149418356898	6.88757069130121e-29	6.88757069130121e-29\\
-10.9168138016787	-2.56842606354897	7.77001906619017e-29	7.77001906619017e-29\\
-10.9168138016787	-2.26283731174309	1.62560068121122e-28	1.62560068121122e-28\\
-10.9168138016787	-2.13836762688047	2.13781802271241e-28	2.13781802271241e-28\\
-10.9168138016787	-2.13327260321624	2.1612089135813e-28	2.1612089135813e-28\\
-10.9168138016787	-1.94247716844443	3.18829079479217e-28	3.18829079479217e-28\\
-10.9168138016787	-1.93573820960509	3.23022740602982e-28	3.23022740602982e-28\\
-10.9168138016787	-1.91918921280614	3.33492479832922e-28	3.33492479832922e-28\\
-10.9168138016787	-1.89146945668762	3.51579401958613e-28	3.51579401958613e-28\\
-10.9168138016787	-1.8495961706385	3.80224145700715e-28	3.80224145700715e-28\\
-10.9168138016787	-1.82295252188246	3.99289207291492e-28	3.99289207291492e-28\\
-10.9168138016787	-1.78542346311054	4.27261168393477e-28	4.27261168393477e-28\\
-10.9168138016787	-1.75140104803788	4.53756684711214e-28	4.53756684711214e-28\\
-10.9168138016787	-1.71304350332964	4.8493017475745e-28	4.8493017475745e-28\\
-10.9168138016787	-1.68885342389757	5.05299331563031e-28	5.05299331563031e-28\\
-10.9168138016787	-1.4117489561574	7.76460968621382e-28	7.76460968621382e-28\\
-10.9168138016787	-1.36610926818959	8.27274586261895e-28	8.27274586261895e-28\\
-10.9168138016787	-1.36259173572184	8.31254340841861e-28	8.31254340841861e-28\\
-10.9168138016787	-1.34676030434052	8.4927434616915e-28	8.4927434616915e-28\\
-10.9168138016787	-1.3265791215592	8.72495808690717e-28	8.72495808690717e-28\\
-10.9168138016787	-1.30708225597957	8.95186361019781e-28	8.95186361019781e-28\\
-10.9168138016787	-1.119465181194	1.12401546268669e-27	1.12401546268669e-27\\
-10.9168138016787	-1.09394991869479	1.15620771904359e-27	1.15620771904359e-27\\
-10.9168138016787	-1.07930227698726	1.17475774469729e-27	1.17475774469729e-27\\
-10.9168138016787	-0.790324989142979	1.53910620248195e-27	1.53910620248195e-27\\
-10.9168138016787	-0.765501461348265	1.56911601105628e-27	1.56911601105628e-27\\
-10.9168138016787	-0.665086257991467	1.68596616114648e-27	1.68596616114648e-27\\
-10.9168138016787	-0.628119767936003	1.72675069716766e-27	1.72675069716766e-27\\
-10.9168138016787	-0.57280309059322	1.7850688106491e-27	1.7850688106491e-27\\
-10.9168138016787	-0.568847987134404	1.78910346695953e-27	1.78910346695953e-27\\
-10.9168138016787	-0.553234621936247	1.80484439572453e-27	1.80484439572453e-27\\
-10.9168138016787	-0.397447866428711	1.94356953888479e-27	1.94356953888479e-27\\
-10.9168138016787	-0.352880332504465	1.97633948680905e-27	1.97633948680905e-27\\
-10.9168138016787	-0.341968321578869	1.98384620394812e-27	1.98384620394812e-27\\
-10.9168138016787	-0.317290739707538	2.00004953432619e-27	2.00004953432619e-27\\
-10.9168138016787	-0.317034387844909	2.00021215539244e-27	2.00021215539244e-27\\
-10.9168138016787	-0.294385064605215	2.01410992055537e-27	2.01410992055537e-27\\
-10.9168138016787	-0.263939588208782	2.03130125712917e-27	2.03130125712917e-27\\
-10.9168138016787	-0.262953132986157	2.03182921631458e-27	2.03182921631458e-27\\
-10.9168138016787	-0.262477813322967	2.03208295445346e-27	2.03208295445346e-27\\
-10.9168138016787	-0.238649580756523	2.04425177627174e-27	2.04425177627174e-27\\
-10.9168138016787	-0.210365934367905	2.05727386731093e-27	2.05727386731093e-27\\
-10.9168138016787	-0.19855916136664	2.06224621397728e-27	2.06224621397728e-27\\
-10.9168138016787	-0.19278441099114	2.06457777791819e-27	2.06457777791819e-27\\
-10.9168138016787	-0.127595528088321	2.08625031039321e-27	2.08625031039321e-27\\
-10.9168138016787	-0.118634591628681	2.08855318651821e-27	2.08855318651821e-27\\
-10.9168138016787	-0.115550686411318	2.08930750468984e-27	2.08930750468984e-27\\
-10.9168138016787	-0.10940074360478	2.09075321879214e-27	2.09075321879214e-27\\
-10.9168138016787	-0.0977293650234219	2.09328193836572e-27	2.09328193836572e-27\\
-10.9168138016787	-0.0548685601440777	2.10013866756314e-27	2.10013866756314e-27\\
-10.9168138016787	-0.0545005541269458	2.10018093169574e-27	2.10018093169574e-27\\
-10.9168138016787	-0.0424464872922112	2.1014084324185e-27	2.1014084324185e-27\\
-10.9168138016787	-0.0337821473901365	2.10210250647157e-27	2.10210250647157e-27\\
-10.9168138016787	-0.0329092215040187	2.10216369601595e-27	2.10216369601595e-27\\
-10.9168138016787	-0.0315732382745776	2.10225424602367e-27	2.10225424602367e-27\\
-10.9168138016787	-0.0292737032413608	2.10240132453246e-27	2.10240132453246e-27\\
-10.9168138016787	-0.0207923214558776	2.10284774228081e-27	2.10284774228081e-27\\
-10.9168138016787	-0.0116992492947692	2.10315840651404e-27	2.10315840651404e-27\\
-10.9168138016787	-0.0114376155956189	2.10316477213592e-27	2.10316477213592e-27\\
-10.9168138016787	-0.00935502120348107	2.1032103089106e-27	2.1032103089106e-27\\
-10.9168138016787	-0.00688891518489597	2.10325243586656e-27	2.10325243586656e-27\\
-10.9168138016787	-0.00677832350190356	2.10325402538223e-27	2.10325402538223e-27\\
-10.9168138016787	-0.00530449134428117	2.10327275288265e-27	2.10327275288265e-27\\
-10.9168138016787	-0.00117654702270546	2.1033008878832e-27	2.1033008878832e-27\\
-10.9168138016787	0.00706555890519851	2.10324984364085e-27	2.10324984364085e-27\\
-10.9168138016787	0.0252108694023117	2.10263403304485e-27	2.10263403304485e-27\\
-10.9168138016787	0.0276565971771417	2.10249810274636e-27	2.10249810274636e-27\\
-10.9168138016787	0.0417464613344697	2.10147035894749e-27	2.10147035894749e-27\\
-10.9168138016787	0.0535577002463906	2.10028792093945e-27	2.10028792093945e-27\\
-10.9168138016787	0.0575491987540401	2.09982225155382e-27	2.09982225155382e-27\\
-10.9168138016787	0.0642603312166203	2.09896414570434e-27	2.09896414570434e-27\\
-10.9168138016787	0.0643678352352609	2.09894963346939e-27	2.09894963346939e-27\\
-10.9168138016787	0.0819402142993944	2.09625318767215e-27	2.09625318767215e-27\\
-10.9168138016787	0.0976429270577	2.09329961367709e-27	2.09329961367709e-27\\
-10.9168138016787	0.116464833086862	2.08908594933009e-27	2.08908594933009e-27\\
-10.9168138016787	0.139018907727481	2.08307574662417e-27	2.08307574662417e-27\\
-10.9168138016787	0.166630675162482	2.07430418147337e-27	2.07430418147337e-27\\
-10.9168138016787	0.258178715714337	2.03435848730894e-27	2.03435848730894e-27\\
-10.9168138016787	0.362069853750091	1.96985781431621e-27	1.96985781431621e-27\\
-10.9168138016787	0.36840551675891	1.96530478817513e-27	1.96530478817513e-27\\
-10.9168138016787	0.455295019995092	1.8962189489171e-27	1.8962189489171e-27\\
-10.9168138016787	0.487158061232025	1.86796044748032e-27	1.86796044748032e-27\\
-10.9168138016787	0.503863371211972	1.85256192558206e-27	1.85256192558206e-27\\
-10.9168138016787	0.551098581420598	1.80697437572261e-27	1.80697437572261e-27\\
-10.9168138016787	0.551229925151555	1.8068435700236e-27	1.8068435700236e-27\\
-10.9168138016787	0.561757455841525	1.79628911585428e-27	1.79628911585428e-27\\
-10.9168138016787	0.652066959060987	1.70048413297004e-27	1.70048413297004e-27\\
-10.9168138016787	0.700001210378557	1.64626289484251e-27	1.64626289484251e-27\\
-10.9168138016787	0.840498465504729	1.47740891288268e-27	1.47740891288268e-27\\
-10.9168138016787	0.946163202489589	1.34433067703091e-27	1.34433067703091e-27\\
-10.9168138016787	1.09809938403689	1.15096132223589e-27	1.15096132223589e-27\\
-10.9168138016787	1.14944326279193	1.08643179847778e-27	1.08643179847778e-27\\
-10.9168138016787	1.30410843123873	8.9866877815163e-28	8.9866877815163e-28\\
-10.9168138016787	1.43196483675016	7.54460018669436e-28	7.54460018669436e-28\\
-10.9168138016787	1.45756032851411	7.27070086169342e-28	7.27070086169342e-28\\
-10.9168138016787	1.5490641126172	6.33629323782279e-28	6.33629323782279e-28\\
-10.9168138016787	1.58451914275711	5.99390602312521e-28	5.99390602312521e-28\\
-10.9168138016787	1.63696472143613	5.50836032687456e-28	5.50836032687456e-28\\
-10.9168138016787	1.7113521020209	4.86336574634314e-28	4.86336574634314e-28\\
-10.9168138016787	1.86679452278968	3.68265092169767e-28	3.68265092169767e-28\\
-10.9168138016787	1.91774192821129	3.34419730292467e-28	3.34419730292467e-28\\
-10.9168138016787	1.97373139298229	2.99902111775384e-28	2.99902111775384e-28\\
-10.9168138016787	2.01460291259671	2.76428303022202e-28	2.76428303022202e-28\\
-10.9168138016787	2.02370156162591	2.71396249409875e-28	2.71396249409875e-28\\
-10.9168138016787	2.13237820758129	2.16533554822664e-28	2.16533554822664e-28\\
-10.9168138016787	2.14910175659692	2.08918610577664e-28	2.08918610577664e-28\\
-10.9168138016787	2.52196718590426	8.74532784130253e-29	8.74532784130253e-29\\
-10.9168138016787	2.57902693589173	7.56088972779924e-29	7.56088972779924e-29\\
-10.9168138016787	2.6874068997276	5.6836914102044e-29	5.6836914102044e-29\\
-10.9168138016787	2.71661488173683	5.25237645520759e-29	5.25237645520759e-29\\
-10.9168138016787	2.92837254373747	2.88924713913939e-29	2.88924713913939e-29\\
-10.9168138016787	2.95927201069857	2.63803263017621e-29	2.63803263017621e-29\\
-10.9168138016787	3.12069201055704	1.61497508252617e-29	1.61497508252617e-29\\
-10.9168138016787	3.15761499719583	1.43822915722939e-29	1.43822915722939e-29\\
-10.9168138016787	3.19106029960842	1.2933631544789e-29	1.2933631544789e-29\\
-10.9168138016787	3.1917545723558	1.29050061286233e-29	1.29050061286233e-29\\
-10.9168138016787	3.23428556007998	1.12566874391785e-29	1.12566874391785e-29\\
-10.9168138016787	3.45700403370755	5.34320408320089e-30	5.34320408320089e-30\\
-10.9168138016787	3.55770737564084	3.75325343983885e-30	3.75325343983885e-30\\
-10.9168138016787	3.62068507523308	2.99392048085114e-30	2.99392048085114e-30\\
-10.9168138016787	3.73929580382039	1.93498075155637e-30	1.93498075155637e-30\\
-10.9168138016787	3.82024668800656	1.42492838246451e-30	1.42492838246451e-30\\
-10.9168138016787	4.09452150300821	4.8128809592585e-31	4.8128809592585e-31\\
-10.9168138016787	4.09578518667062	4.78803873878087e-31	4.78803873878087e-31\\
-10.9168138016787	4.10930257947617	4.52974289267273e-31	4.52974289267273e-31\\
-10.9168138016787	4.1847039545815	3.31340192136595e-31	3.31340192136595e-31\\
-10.9168138016787	4.18690036711604	3.28307894247962e-31	3.28307894247962e-31\\
-10.9168138016787	4.20258562741922	3.07401968329358e-31	3.07401968329358e-31\\
-10.9168138016787	4.35671055426668	1.58944611359948e-31	1.58944611359948e-31\\
-10.9168138016787	4.45809785949909	1.01666815278859e-31	1.01666815278859e-31\\
-10.9168138016787	4.52135202219773	7.65318625329009e-32	7.65318625329009e-32\\
-10.9168138016787	4.7367613644976	2.82350778414418e-32	2.82350778414418e-32\\
-10.9168138016787	4.75654133127884	2.5704767847453e-32	2.5704767847453e-32\\
-10.9168138016787	4.99956494895721	7.85534642102781e-33	7.85534642102781e-33\\
-10.9168138016787	5.04845325604475	6.14463333805389e-33	6.14463333805389e-33\\
-10.9168138016787	5.06685626463353	5.59852409704045e-33	5.59852409704045e-33\\
-10.9168138016787	5.14869967249627	3.68571690433717e-33	3.68571690433717e-33\\
-10.9168138016787	5.30803197776341	1.60226375097066e-33	1.60226375097066e-33\\
-10.9168138016787	5.66871903635036	2.21314935491561e-34	2.21314935491561e-34\\
-10.9168138016787	5.70571153224712	1.79325474224415e-34	1.79325474224415e-34\\
-10.9168138016787	5.71893940480377	1.66274582489937e-34	1.66274582489937e-34\\
-10.9168138016787	5.79367630919147	1.0814056441849e-34	1.0814056441849e-34\\
-10.9168138016787	5.89003900805956	6.15897051807246e-35	6.15897051807246e-35\\
-10.9168138016787	6.04791116716709	2.40025421617006e-35	2.40025421617006e-35\\
-10.9168138016787	6.08735774461523	1.8893393971527e-35	1.8893393971527e-35\\
-10.9168138016787	6.25770973798712	6.60157930250201e-36	6.60157930250201e-36\\
-10.9168138016787	6.33421273325968	4.07817268194976e-36	4.07817268194976e-36\\
-10.9168138016787	6.34457480923486	3.81888973897572e-36	3.81888973897572e-36\\
-10.9168138016787	6.37089122636784	3.230532492511e-36	3.230532492511e-36\\
-10.9168138016787	6.40068786051156	2.67078369284792e-36	2.67078369284792e-36\\
-10.9168138016787	6.48562099633152	1.54517108228018e-36	1.54517108228018e-36\\
-10.9168138016787	6.65727360949725	5.00137876916818e-37	5.00137876916818e-37\\
-10.9168138016787	6.69178943927017	3.97226568866517e-37	3.97226568866517e-37\\
-10.9168138016787	6.70249349284102	3.69747470074868e-37	3.69747470074868e-37\\
-10.9168138016787	6.88608532626465	1.06212755491144e-37	1.06212755491144e-37\\
-10.9168138016787	6.90491375367945	9.32806599227904e-38	9.32806599227904e-38\\
-10.9168138016787	7.03301125999215	3.82026955977417e-38	3.82026955977417e-38\\
-10.9168138016787	7.17185384462208	1.42504143828013e-38	1.42504143828013e-38\\
-10.9168138016787	7.24298657721048	8.53437812009537e-39	8.53437812009537e-39\\
-10.9168138016787	7.24776372185338	8.24403811343351e-39	8.24403811343351e-39\\
-10.9168138016787	7.25072460121043	8.06897248420418e-39	8.06897248420418e-39\\
-10.9168138016787	7.56029643969675	8.15045484620146e-40	8.15045484620146e-40\\
-10.9168138016787	7.65685016180242	3.90961014921876e-40	3.90961014921876e-40\\
-10.9168138016787	7.66011364786122	3.8131068918638e-40	3.8131068918638e-40\\
-10.9168138016787	7.66553512665701	3.65794119488933e-40	3.65794119488933e-40\\
-10.9168138016787	7.68809712384273	3.076203387624e-40	3.076203387624e-40\\
-10.9168138016787	7.99473480978791	2.77821217045021e-41	2.77821217045021e-41\\
-10.9168138016787	8.00277468901713	2.60517172541846e-41	2.60517172541846e-41\\
-10.9168138016787	8.10700273053115	1.12519158582153e-41	1.12519158582153e-41\\
-10.9168138016787	8.11341300518876	1.06818896638251e-41	1.06818896638251e-41\\
-10.9168138016787	8.16091433081819	7.25741490402999e-42	7.25741490402999e-42\\
-10.9168138016787	8.4263009756926	8.03330540763242e-43	8.03330540763242e-43\\
-10.9168138016787	8.43167995960995	7.67721361997518e-43	7.67721361997518e-43\\
-10.9168138016787	8.55151590704134	2.7750200929714e-43	2.7750200929714e-43\\
-10.9168138016787	8.560030124411	2.58005902521271e-43	2.58005902521271e-43\\
-10.9168138016787	8.62636622596679	1.45903171941656e-43	1.45903171941656e-43\\
-10.9168138016787	8.63961940648159	1.30129301574118e-43	1.30129301574118e-43\\
-10.9168138016787	8.67701171835745	9.41391632715811e-44	9.41391632715811e-44\\
-10.9168138016787	8.68066941326515	9.11976926493417e-44	9.11976926493417e-44\\
-10.9168138016787	8.68922515711246	8.4666788096773e-44	8.4666788096773e-44\\
-10.9168138016787	8.73702891646833	5.58239609240502e-44	5.58239609240502e-44\\
-10.9168138016787	8.78579554324503	3.64134664706191e-44	3.64134664706191e-44\\
-10.9168138016787	8.79755482021605	3.28369669103771e-44	3.28369669103771e-44\\
-10.9168138016787	8.80813417900733	2.99169877239572e-44	2.99169877239572e-44\\
-10.9168138016787	8.87783953867752	1.61516609698116e-44	1.61516609698116e-44\\
-10.9168138016787	8.90510581382788	1.26744169741632e-44	1.26744169741632e-44\\
-10.9168138016787	9.0377437318851	3.85601569279035e-45	3.85601569279035e-45\\
-10.9168138016787	9.23447011934336	6.39109891979743e-46	6.39109891979743e-46\\
-10.9168138016787	9.35387434407783	2.10674225346543e-46	2.10674225346543e-46\\
-10.9168138016787	9.393659457282	1.45093245383876e-46	1.45093245383876e-46\\
-10.9168138016787	9.53507648759292	3.80520056916471e-47	3.80520056916471e-47\\
-10.9168138016787	9.64177644620874	1.36790995506967e-47	1.36790995506967e-47\\
-10.9168138016787	9.80885023439559	2.69399210296555e-48	2.69399210296555e-48\\
-10.9168138016787	9.84912655309268	1.81330052213601e-48	1.81330052213601e-48\\
-10.9168138016787	9.99013391093181	4.4771779266955e-49	4.4771779266955e-49\\
-10.9168138016787	9.99998804670389	4.05722901885118e-49	4.05722901885118e-49\\
-10.9108068833349	-9.99030693937904	4.77227292729648e-49	4.77227292729648e-49\\
-10.9108068833349	-9.96580280520765	6.09413169811926e-49	6.09413169811926e-49\\
-10.9108068833349	-9.96474212965218	6.15888781882383e-49	6.15888781882383e-49\\
-10.9108068833349	-9.96062797256485	6.41657357176513e-49	6.41657357176513e-49\\
-10.9108068833349	-9.77838625189773	3.8765094751955e-48	3.8765094751955e-48\\
-10.9108068833349	-9.74736123549529	5.2479023636046e-48	5.2479023636046e-48\\
-10.9108068833349	-9.71283689375303	7.3430457749084e-48	7.3430457749084e-48\\
-10.9108068833349	-9.63656292280022	1.53586908358607e-47	1.53586908358607e-47\\
-10.9108068833349	-9.43995212553828	1.00183740834509e-46	1.00183740834509e-46\\
-10.9108068833349	-9.43389908384248	1.06073050512203e-46	1.06073050512203e-46\\
-10.9108068833349	-9.32743243841801	2.87969919345645e-46	2.87969919345645e-46\\
-10.9108068833349	-9.25174688885535	5.81693529177068e-46	5.81693529177068e-46\\
-10.9108068833349	-9.19449550352279	9.8631935581488e-46	9.8631935581488e-46\\
-10.9108068833349	-9.07149283172167	3.03316793856346e-45	3.03316793856346e-45\\
-10.9108068833349	-8.95934539406217	8.3366691204454e-45	8.3366691204454e-45\\
-10.9108068833349	-8.7549188354774	5.09730360347829e-44	5.09730360347829e-44\\
-10.9108068833349	-8.7213363397341	6.83570648198273e-44	6.83570648198273e-44\\
-10.9108068833349	-8.70076181601605	8.17749208960293e-44	8.17749208960293e-44\\
-10.9108068833349	-8.51141255279603	4.17183792318058e-43	4.17183792318058e-43\\
-10.9108068833349	-8.43830635698433	7.75177169045767e-43	7.75177169045767e-43\\
-10.9108068833349	-8.32465017714586	2.00961493823099e-42	2.00961493823099e-42\\
-10.9108068833349	-8.27763034881914	2.96910725705947e-42	2.96910725705947e-42\\
-10.9108068833349	-8.24044276093431	4.03656857529317e-42	4.03656857529317e-42\\
-10.9108068833349	-8.13147624867571	9.84920188736624e-42	9.84920188736624e-42\\
-10.9108068833349	-8.12149578831507	1.06813208055467e-41	1.06813208055467e-41\\
-10.9108068833349	-8.09908529655034	1.2810332812208e-41	1.2810332812208e-41\\
-10.9108068833349	-7.90654973029464	5.98043916854066e-41	5.98043916854066e-41\\
-10.9108068833349	-7.85659894247381	8.86565525999931e-41	8.86565525999931e-41\\
-10.9108068833349	-7.84954448130426	9.37066478193232e-41	9.37066478193232e-41\\
-10.9108068833349	-7.69150530654428	3.19966555518473e-40	3.19966555518473e-40\\
-10.9108068833349	-7.68063534874499	3.47847350805809e-40	3.47847350805809e-40\\
-10.9108068833349	-7.64785375336551	4.47201779122611e-40	4.47201779122611e-40\\
-10.9108068833349	-7.61214449890523	5.87262248389716e-40	5.87262248389716e-40\\
-10.9108068833349	-7.5368500675712	1.03876620455657e-39	1.03876620455657e-39\\
-10.9108068833349	-7.53392682295941	1.0619017992456e-39	1.0619017992456e-39\\
-10.9108068833349	-7.50649351229422	1.30521230398223e-39	1.30521230398223e-39\\
-10.9108068833349	-7.49647814663894	1.40705073451286e-39	1.40705073451286e-39\\
-10.9108068833349	-7.49242426710782	1.45045520039211e-39	1.45045520039211e-39\\
-10.9108068833349	-7.2940972807324	6.284966848021e-39	6.284966848021e-39\\
-10.9108068833349	-7.20374503042723	1.20989286328368e-38	1.20989286328368e-38\\
-10.9108068833349	-7.14594055765585	1.83174638013026e-38	1.83174638013026e-38\\
-10.9108068833349	-7.14335996524587	1.8658323393834e-38	1.8658323393834e-38\\
-10.9108068833349	-7.12459682353055	2.13307178994725e-38	2.13307178994725e-38\\
-10.9108068833349	-7.10154360025262	2.51316343310337e-38	2.51316343310337e-38\\
-10.9108068833349	-7.06514792567349	3.25224471290787e-38	3.25224471290787e-38\\
-10.9108068833349	-6.83512681016472	1.60871978186452e-37	1.60871978186452e-37\\
-10.9108068833349	-6.73118118975832	3.25605990716697e-37	3.25605990716697e-37\\
-10.9108068833349	-6.67243365043422	4.82703564875463e-37	4.82703564875463e-37\\
-10.9108068833349	-6.60066826636865	7.7718417545045e-37	7.7718417545045e-37\\
-10.9108068833349	-6.53467469687326	1.19883009652034e-36	1.19883009652034e-36\\
-10.9108068833349	-6.16283992126716	1.27054992439909e-35	1.27054992439909e-35\\
-10.9108068833349	-6.15699249140778	1.3171489259308e-35	1.3171489259308e-35\\
-10.9108068833349	-6.1516395752093	1.36126312082865e-35	1.36126312082865e-35\\
-10.9108068833349	-6.1143915430244	1.71061985812757e-35	1.71061985812757e-35\\
-10.9108068833349	-6.00124212727009	3.39496764443559e-35	3.39496764443559e-35\\
-10.9108068833349	-5.85842615731918	7.91824226761184e-35	7.91824226761184e-35\\
-10.9108068833349	-5.83915605947336	8.8629177027265e-35	8.8629177027265e-35\\
-10.9108068833349	-5.80460435515484	1.08377120228079e-34	1.08377120228079e-34\\
-10.9108068833349	-5.78306088027687	1.22785175306757e-34	1.22785175306757e-34\\
-10.9108068833349	-5.73002217138653	1.66626672568936e-34	1.66626672568936e-34\\
-10.9108068833349	-5.72131149271564	1.75147812509026e-34	1.75147812509026e-34\\
-10.9108068833349	-5.68227141894506	2.18815436629477e-34	2.18815436629477e-34\\
-10.9108068833349	-5.61213760432421	3.25150650109489e-34	3.25150650109489e-34\\
-10.9108068833349	-5.60510796290129	3.38226307676112e-34	3.38226307676112e-34\\
-10.9108068833349	-5.56392146999199	4.25694433459382e-34	4.25694433459382e-34\\
-10.9108068833349	-5.46404956628757	7.3834709114205e-34	7.3834709114205e-34\\
-10.9108068833349	-5.38131706201533	1.15637593273484e-33	1.15637593273484e-33\\
-10.9108068833349	-5.35112627565448	1.35975069532092e-33	1.35975069532092e-33\\
-10.9108068833349	-5.33773564516461	1.4606282784329e-33	1.4606282784329e-33\\
-10.9108068833349	-5.31611466506327	1.6389241387853e-33	1.6389241387853e-33\\
-10.9108068833349	-5.17465728110385	3.44195144559792e-33	3.44195144559792e-33\\
-10.9108068833349	-5.04953248195794	6.52530983586972e-33	6.52530983586972e-33\\
-10.9108068833349	-4.87945924274598	1.51805701244929e-32	1.51805701244929e-32\\
-10.9108068833349	-4.78445547390005	2.40244122105217e-32	2.40244122105217e-32\\
-10.9108068833349	-4.58002274603584	6.25692161634228e-32	6.25692161634228e-32\\
-10.9108068833349	-4.57866361112272	6.29598579410721e-32	6.29598579410721e-32\\
-10.9108068833349	-4.55949544653273	6.87226071850794e-32	6.87226071850794e-32\\
-10.9108068833349	-4.49804058042264	9.07758288535374e-32	9.07758288535374e-32\\
-10.9108068833349	-4.48263449337456	9.72778755122898e-32	9.72778755122898e-32\\
-10.9108068833349	-4.24365249194375	2.75967841738876e-31	2.75967841738876e-31\\
-10.9108068833349	-4.20990691250651	3.18276172765099e-31	3.18276172765099e-31\\
-10.9108068833349	-4.10627752268048	4.8971325848197e-31	4.8971325848197e-31\\
-10.9108068833349	-3.98917125258091	7.86689739245725e-31	7.86689739245725e-31\\
-10.9108068833349	-3.96947302574733	8.50836113215857e-31	8.50836113215857e-31\\
-10.9108068833349	-3.92086786866228	1.03068113411941e-30	1.03068113411941e-30\\
-10.9108068833349	-3.79586129160405	1.66952779364554e-30	1.66952779364554e-30\\
-10.9108068833349	-3.63912838214968	2.98976446428842e-30	2.98976446428842e-30\\
-10.9108068833349	-3.59236284792068	3.54056700469513e-30	3.54056700469513e-30\\
-10.9108068833349	-3.51531618904104	4.65572826422283e-30	4.65572826422283e-30\\
-10.9108068833349	-3.46316520381718	5.58489530296116e-30	5.58489530296116e-30\\
-10.9108068833349	-3.37709894095412	7.49640574895981e-30	7.49640574895981e-30\\
-10.9108068833349	-3.27045485063943	1.0685469582852e-29	1.0685469582852e-29\\
-10.9108068833349	-3.19671587701734	1.3562736941791e-29	1.3562736941791e-29\\
-10.9108068833349	-3.09881307794657	1.84580585826133e-29	1.84580585826133e-29\\
-10.9108068833349	-3.06743209858771	2.03331480053933e-29	2.03331480053933e-29\\
-10.9108068833349	-2.99209252604847	2.55468356197444e-29	2.55468356197444e-29\\
-10.9108068833349	-2.91610547769768	3.19760351979115e-29	3.19760351979115e-29\\
-10.9108068833349	-2.87643302831633	3.58695525589472e-29	3.58695525589472e-29\\
-10.9108068833349	-2.84265740441282	3.9506757817704e-29	3.9506757817704e-29\\
-10.9108068833349	-2.83071878963649	4.08676120406173e-29	4.08676120406173e-29\\
-10.9108068833349	-2.78355866334567	4.66523305644486e-29	4.66523305644486e-29\\
-10.9108068833349	-2.70811347882641	5.73907415683559e-29	5.73907415683559e-29\\
-10.9108068833349	-2.65243343666775	6.66277217025217e-29	6.66277217025217e-29\\
-10.9108068833349	-2.64109820716134	6.86569544975895e-29	6.86569544975895e-29\\
-10.9108068833349	-2.6149418356898	7.35423844116922e-29	7.35423844116922e-29\\
-10.9108068833349	-2.56842606354897	8.29647715665014e-29	8.29647715665014e-29\\
-10.9108068833349	-2.26283731174309	1.73574334922664e-28	1.73574334922664e-28\\
-10.9108068833349	-2.13836762688047	2.28266600627598e-28	2.28266600627598e-28\\
-10.9108068833349	-2.13327260321624	2.30764174830625e-28	2.30764174830625e-28\\
-10.9108068833349	-1.94247716844443	3.40431362168085e-28	3.40431362168085e-28\\
-10.9108068833349	-1.93573820960509	3.44909165043428e-28	3.44909165043428e-28\\
-10.9108068833349	-1.91918921280614	3.560882820594e-28	3.560882820594e-28\\
-10.9108068833349	-1.89146945668762	3.75400684638031e-28	3.75400684638031e-28\\
-10.9108068833349	-1.8495961706385	4.05986254646288e-28	4.05986254646288e-28\\
-10.9108068833349	-1.82295252188246	4.26343070585938e-28	4.26343070585938e-28\\
-10.9108068833349	-1.78542346311054	4.56210273527451e-28	4.56210273527451e-28\\
-10.9108068833349	-1.75140104803788	4.84500995083112e-28	4.84500995083112e-28\\
-10.9108068833349	-1.71304350332964	5.17786646747345e-28	5.17786646747345e-28\\
-10.9108068833349	-1.68885342389757	5.39535916948375e-28	5.39535916948375e-28\\
-10.9108068833349	-1.4117489561574	8.29070126382117e-28	8.29070126382117e-28\\
-10.9108068833349	-1.36610926818959	8.83326623619771e-28	8.83326623619771e-28\\
-10.9108068833349	-1.36259173572184	8.87576026701089e-28	8.87576026701089e-28\\
-10.9108068833349	-1.34676030434052	9.06816978529778e-28	9.06816978529778e-28\\
-10.9108068833349	-1.3265791215592	9.31611812585269e-28	9.31611812585269e-28\\
-10.9108068833349	-1.30708225597957	9.5583976459751e-28	9.5583976459751e-28\\
-10.9108068833349	-1.119465181194	1.20017319526014e-27	1.20017319526014e-27\\
-10.9108068833349	-1.09394991869479	1.23454663980523e-27	1.23454663980523e-27\\
-10.9108068833349	-1.07930227698726	1.25435352351815e-27	1.25435352351815e-27\\
-10.9108068833349	-0.790324989142979	1.643388432097e-27	1.643388432097e-27\\
-10.9108068833349	-0.765501461348265	1.67543155698401e-27	1.67543155698401e-27\\
-10.9108068833349	-0.665086257991467	1.80019889574034e-27	1.80019889574034e-27\\
-10.9108068833349	-0.628119767936003	1.84374679035447e-27	1.84374679035447e-27\\
-10.9108068833349	-0.57280309059322	1.90601625098206e-27	1.90601625098206e-27\\
-10.9108068833349	-0.568847987134404	1.91032427566376e-27	1.91032427566376e-27\\
-10.9108068833349	-0.553234621936247	1.92713173196609e-27	1.92713173196609e-27\\
-10.9108068833349	-0.397447866428711	2.07525620521097e-27	2.07525620521097e-27\\
-10.9108068833349	-0.352880332504465	2.11024648284893e-27	2.11024648284893e-27\\
-10.9108068833349	-0.341968321578869	2.11826181804118e-27	2.11826181804118e-27\\
-10.9108068833349	-0.317290739707538	2.13556300600458e-27	2.13556300600458e-27\\
-10.9108068833349	-0.317034387844909	2.13573664547056e-27	2.13573664547056e-27\\
-10.9108068833349	-0.294385064605215	2.15057605451455e-27	2.15057605451455e-27\\
-10.9108068833349	-0.263939588208782	2.1689321910905e-27	2.1689321910905e-27\\
-10.9108068833349	-0.262953132986157	2.16949592218101e-27	2.16949592218101e-27\\
-10.9108068833349	-0.262477813322967	2.16976685236214e-27	2.16976685236214e-27\\
-10.9108068833349	-0.238649580756523	2.18276017340533e-27	2.18276017340533e-27\\
-10.9108068833349	-0.210365934367905	2.19666457697476e-27	2.19666457697476e-27\\
-10.9108068833349	-0.19855916136664	2.20197382527658e-27	2.20197382527658e-27\\
-10.9108068833349	-0.19278441099114	2.20446336446693e-27	2.20446336446693e-27\\
-10.9108068833349	-0.127595528088321	2.22760432063114e-27	2.22760432063114e-27\\
-10.9108068833349	-0.118634591628681	2.23006322826095e-27	2.23006322826095e-27\\
-10.9108068833349	-0.115550686411318	2.23086865530385e-27	2.23086865530385e-27\\
-10.9108068833349	-0.10940074360478	2.23241232384862e-27	2.23241232384862e-27\\
-10.9108068833349	-0.0977293650234219	2.23511237696292e-27	2.23511237696292e-27\\
-10.9108068833349	-0.0548685601440777	2.24243368424301e-27	2.24243368424301e-27\\
-10.9108068833349	-0.0545005541269458	2.24247881198435e-27	2.24247881198435e-27\\
-10.9108068833349	-0.0424464872922112	2.24378948208946e-27	2.24378948208946e-27\\
-10.9108068833349	-0.0337821473901365	2.24453058317007e-27	2.24453058317007e-27\\
-10.9108068833349	-0.0329092215040187	2.24459591861556e-27	2.24459591861556e-27\\
-10.9108068833349	-0.0315732382745776	2.24469260384429e-27	2.24469260384429e-27\\
-10.9108068833349	-0.0292737032413608	2.24484964766593e-27	2.24484964766593e-27\\
-10.9108068833349	-0.0207923214558776	2.2453263124746e-27	2.2453263124746e-27\\
-10.9108068833349	-0.0116992492947692	2.24565802578089e-27	2.24565802578089e-27\\
-10.9108068833349	-0.0114376155956189	2.24566482270584e-27	2.24566482270584e-27\\
-10.9108068833349	-0.00935502120348107	2.24571344482732e-27	2.24571344482732e-27\\
-10.9108068833349	-0.00688891518489597	2.24575842609762e-27	2.24575842609762e-27\\
-10.9108068833349	-0.00677832350190356	2.24576012331101e-27	2.24576012331101e-27\\
-10.9108068833349	-0.00530449134428117	2.2457801196943e-27	2.2457801196943e-27\\
-10.9108068833349	-0.00117654702270546	2.24581016098343e-27	2.24581016098343e-27\\
-10.9108068833349	0.00706555890519851	2.2457556582355e-27	2.2457556582355e-27\\
-10.9108068833349	0.0252108694023117	2.24509812335701e-27	2.24509812335701e-27\\
-10.9108068833349	0.0276565971771417	2.2449529830933e-27	2.2449529830933e-27\\
-10.9108068833349	0.0417464613344697	2.24385560445399e-27	2.24385560445399e-27\\
-10.9108068833349	0.0535577002463906	2.24259305029045e-27	2.24259305029045e-27\\
-10.9108068833349	0.0575491987540401	2.24209582944871e-27	2.24209582944871e-27\\
-10.9108068833349	0.0642603312166203	2.24117958258785e-27	2.24117958258785e-27\\
-10.9108068833349	0.0643678352352609	2.24116408707558e-27	2.24116408707558e-27\\
-10.9108068833349	0.0819402142993944	2.23828494343767e-27	2.23828494343767e-27\\
-10.9108068833349	0.0976429270577	2.23513124986603e-27	2.23513124986603e-27\\
-10.9108068833349	0.116464833086862	2.23063208844792e-27	2.23063208844792e-27\\
-10.9108068833349	0.139018907727481	2.22421466411063e-27	2.22421466411063e-27\\
-10.9108068833349	0.166630675162482	2.21484878105658e-27	2.21484878105658e-27\\
-10.9108068833349	0.258178715714337	2.17219656407763e-27	2.17219656407763e-27\\
-10.9108068833349	0.362069853750091	2.10332564426209e-27	2.10332564426209e-27\\
-10.9108068833349	0.36840551675891	2.09846412757195e-27	2.09846412757195e-27\\
-10.9108068833349	0.455295019995092	2.02469737328606e-27	2.02469737328606e-27\\
-10.9108068833349	0.487158061232025	1.99452421545282e-27	1.99452421545282e-27\\
-10.9108068833349	0.503863371211972	1.97808236581426e-27	1.97808236581426e-27\\
-10.9108068833349	0.551098581420598	1.92940602888192e-27	1.92940602888192e-27\\
-10.9108068833349	0.551229925151555	1.92926636043523e-27	1.92926636043523e-27\\
-10.9108068833349	0.561757455841525	1.91799678861426e-27	1.91799678861426e-27\\
-10.9108068833349	0.652066959060987	1.81570053358304e-27	1.81570053358304e-27\\
-10.9108068833349	0.700001210378557	1.75780553233553e-27	1.75780553233553e-27\\
-10.9108068833349	0.840498465504729	1.57751083907861e-27	1.57751083907861e-27\\
-10.9108068833349	0.946163202489589	1.43541587967295e-27	1.43541587967295e-27\\
-10.9108068833349	1.09809938403689	1.22894477307891e-27	1.22894477307891e-27\\
-10.9108068833349	1.14944326279193	1.16004304771272e-27	1.16004304771272e-27\\
-10.9108068833349	1.30410843123873	9.59558133103197e-28	9.59558133103197e-28\\
-10.9108068833349	1.43196483675016	8.05578500795871e-28	8.05578500795871e-28\\
-10.9108068833349	1.45756032851411	7.76332761837776e-28	7.76332761837776e-28\\
-10.9108068833349	1.5490641126172	6.76560915200036e-28	6.76560915200036e-28\\
-10.9108068833349	1.58451914275711	6.40002347180198e-28	6.40002347180198e-28\\
-10.9108068833349	1.63696472143613	5.88157959886713e-28	5.88157959886713e-28\\
-10.9108068833349	1.7113521020209	5.19288337329069e-28	5.19288337329069e-28\\
-10.9108068833349	1.86679452278968	3.93216914752851e-28	3.93216914752851e-28\\
-10.9108068833349	1.91774192821129	3.5707835842737e-28	3.5707835842737e-28\\
-10.9108068833349	1.97373139298229	3.20221996674663e-28	3.20221996674663e-28\\
-10.9108068833349	2.01460291259671	2.95157718654062e-28	2.95157718654062e-28\\
-10.9108068833349	2.02370156162591	2.89784717958689e-28	2.89784717958689e-28\\
-10.9108068833349	2.13237820758129	2.31204798332024e-28	2.31204798332024e-28\\
-10.9108068833349	2.14910175659692	2.23073903100028e-28	2.23073903100028e-28\\
-10.9108068833349	2.52196718590426	9.33786803413323e-29	9.33786803413323e-29\\
-10.9108068833349	2.57902693589173	8.07317824786169e-29	8.07317824786169e-29\\
-10.9108068833349	2.6874068997276	6.06879024987135e-29	6.06879024987135e-29\\
-10.9108068833349	2.71661488173683	5.6082515251952e-29	5.6082515251952e-29\\
-10.9108068833349	2.92837254373747	3.08500824587295e-29	3.08500824587295e-29\\
-10.9108068833349	2.95927201069857	2.81677268335018e-29	2.81677268335018e-29\\
-10.9108068833349	3.12069201055704	1.72439781248918e-29	1.72439781248918e-29\\
-10.9108068833349	3.15761499719583	1.53567645681885e-29	1.53567645681885e-29\\
-10.9108068833349	3.19106029960842	1.38099504968763e-29	1.38099504968763e-29\\
-10.9108068833349	3.1917545723558	1.37793855639855e-29	1.37793855639855e-29\\
-10.9108068833349	3.23428556007998	1.20193849465657e-29	1.20193849465657e-29\\
-10.9108068833349	3.45700403370755	5.70523318436745e-30	5.70523318436745e-30\\
-10.9108068833349	3.55770737564084	4.00755534336285e-30	4.00755534336285e-30\\
-10.9108068833349	3.62068507523308	3.19677373589608e-30	3.19677373589608e-30\\
-10.9108068833349	3.73929580382039	2.06608548410121e-30	2.06608548410121e-30\\
-10.9108068833349	3.82024668800656	1.5214744872918e-30	1.5214744872918e-30\\
-10.9108068833349	4.09452150300821	5.13897798654214e-31	5.13897798654214e-31\\
-10.9108068833349	4.09578518667062	5.11245257998177e-31	5.11245257998177e-31\\
-10.9108068833349	4.10930257947617	4.83665588390692e-31	4.83665588390692e-31\\
-10.9108068833349	4.1847039545815	3.53790165985939e-31	3.53790165985939e-31\\
-10.9108068833349	4.18690036711604	3.5055241457878e-31	3.5055241457878e-31\\
-10.9108068833349	4.20258562741922	3.28230006442487e-31	3.28230006442487e-31\\
-10.9108068833349	4.35671055426668	1.69713912679885e-31	1.69713912679885e-31\\
-10.9108068833349	4.45809785949909	1.08555256218181e-31	1.08555256218181e-31\\
-10.9108068833349	4.52135202219773	8.17172832976625e-32	8.17172832976625e-32\\
-10.9108068833349	4.7367613644976	3.01481471708434e-32	3.01481471708434e-32\\
-10.9108068833349	4.75654133127884	2.74463958771153e-32	2.74463958771153e-32\\
-10.9108068833349	4.99956494895721	8.38758587134149e-33	8.38758587134149e-33\\
-10.9108068833349	5.04845325604475	6.56096332465644e-33	6.56096332465644e-33\\
-10.9108068833349	5.06685626463353	5.97785242048645e-33	5.97785242048645e-33\\
-10.9108068833349	5.14869967249627	3.93544286599878e-33	3.93544286599878e-33\\
-10.9108068833349	5.30803197776341	1.71082522393019e-33	1.71082522393019e-33\\
-10.9108068833349	5.66871903635036	2.36310141724213e-34	2.36310141724213e-34\\
-10.9108068833349	5.70571153224712	1.914756820845e-34	1.914756820845e-34\\
-10.9108068833349	5.71893940480377	1.77540526427009e-34	1.77540526427009e-34\\
-10.9108068833349	5.79367630919147	1.15467634604553e-34	1.15467634604553e-34\\
-10.9108068833349	5.89003900805956	6.57627192113498e-35	6.57627192113498e-35\\
-10.9108068833349	6.04791116716709	2.56288357917405e-35	2.56288357917405e-35\\
-10.9108068833349	6.08735774461523	2.01735169709464e-35	2.01735169709464e-35\\
-10.9108068833349	6.25770973798712	7.04886968930928e-36	7.04886968930928e-36\\
-10.9108068833349	6.33421273325968	4.35448950748336e-36	4.35448950748336e-36\\
-10.9108068833349	6.34457480923486	4.07763883373748e-36	4.07763883373748e-36\\
-10.9108068833349	6.37089122636784	3.4494174080676e-36	3.4494174080676e-36\\
-10.9108068833349	6.40068786051156	2.85174279616422e-36	2.85174279616422e-36\\
-10.9108068833349	6.48562099633152	1.64986423817613e-36	1.64986423817613e-36\\
-10.9108068833349	6.65727360949725	5.34024747644593e-37	5.34024747644593e-37\\
-10.9108068833349	6.69178943927017	4.24140677975386e-37	4.24140677975386e-37\\
-10.9108068833349	6.70249349284102	3.94799731258503e-37	3.94799731258503e-37\\
-10.9108068833349	6.88608532626465	1.13409206872025e-37	1.13409206872025e-37\\
-10.9108068833349	6.90491375367945	9.96008964217566e-38	9.96008964217566e-38\\
-10.9108068833349	7.03301125999215	4.0791121443738e-38	4.0791121443738e-38\\
-10.9108068833349	7.17185384462208	1.52159520321074e-38	1.52159520321074e-38\\
-10.9108068833349	7.24298657721048	9.11262540238573e-39	9.11262540238573e-39\\
-10.9108068833349	7.24776372185338	8.80261339180867e-39	8.80261339180867e-39\\
-10.9108068833349	7.25072460121043	8.61568618076285e-39	8.61568618076285e-39\\
-10.9108068833349	7.56029643969675	8.70268938490193e-40	8.70268938490193e-40\\
-10.9108068833349	7.65685016180242	4.17450601061467e-40	4.17450601061467e-40\\
-10.9108068833349	7.66011364786122	4.0714641694856e-40	4.0714641694856e-40\\
-10.9108068833349	7.66553512665701	3.90578521175362e-40	3.90578521175362e-40\\
-10.9108068833349	7.68809712384273	3.28463172576828e-40	3.28463172576828e-40\\
-10.9108068833349	7.99473480978791	2.96645009646918e-41	2.96645009646918e-41\\
-10.9108068833349	8.00277468901713	2.7816852860932e-41	2.7816852860932e-41\\
-10.9108068833349	8.10700273053115	1.20142900668589e-41	1.20142900668589e-41\\
-10.9108068833349	8.11341300518876	1.14056417147552e-41	1.14056417147552e-41\\
-10.9108068833349	8.16091433081819	7.74914146988562e-42	7.74914146988562e-42\\
-10.9108068833349	8.4263009756926	8.57760247935873e-43	8.57760247935873e-43\\
-10.9108068833349	8.43167995960995	8.19738367206839e-43	8.19738367206839e-43\\
-10.9108068833349	8.55151590704134	2.96304173959654e-43	2.96304173959654e-43\\
-10.9108068833349	8.560030124411	2.75487107343507e-43	2.75487107343507e-43\\
-10.9108068833349	8.62636622596679	1.5578884978081e-43	1.5578884978081e-43\\
-10.9108068833349	8.63961940648159	1.38946219915762e-43	1.38946219915762e-43\\
-10.9108068833349	8.67701171835745	1.00517567714512e-43	1.00517567714512e-43\\
-10.9108068833349	8.68066941326515	9.73767975804263e-44	9.73767975804263e-44\\
-10.9108068833349	8.68922515711246	9.04033912128142e-44	9.04033912128142e-44\\
-10.9108068833349	8.73702891646833	5.96063166196574e-44	5.96063166196574e-44\\
-10.9108068833349	8.78579554324503	3.88806629937996e-44	3.88806629937996e-44\\
-10.9108068833349	8.79755482021605	3.50618374993512e-44	3.50618374993512e-44\\
-10.9108068833349	8.80813417900733	3.19440149545602e-44	3.19440149545602e-44\\
-10.9108068833349	8.87783953867752	1.72460176913959e-44	1.72460176913959e-44\\
-10.9108068833349	8.90510581382788	1.35331728280513e-44	1.35331728280513e-44\\
-10.9108068833349	9.0377437318851	4.11728025869642e-45	4.11728025869642e-45\\
-10.9108068833349	9.23447011934336	6.82412819612151e-46	6.82412819612151e-46\\
-10.9108068833349	9.35387434407783	2.24948469648936e-46	2.24948469648936e-46\\
-10.9108068833349	9.393659457282	1.54924046602345e-46	1.54924046602345e-46\\
-10.9108068833349	9.53507648759292	4.06302215343553e-47	4.06302215343553e-47\\
-10.9108068833349	9.64177644620874	1.46059277305666e-47	1.46059277305666e-47\\
-10.9108068833349	9.80885023439559	2.87652369344943e-48	2.87652369344943e-48\\
-10.9108068833349	9.84912655309268	1.93616080371085e-48	1.93616080371085e-48\\
-10.9108068833349	9.99013391093181	4.7805293756248e-49	4.7805293756248e-49\\
-10.9108068833349	9.99998804670389	4.33212680528229e-49	4.33212680528229e-49\\
-10.8589035263179	-9.99030693937904	8.3962335791146e-49	8.3962335791146e-49\\
-10.8589035263179	-9.96580280520765	1.07218832574778e-48	1.07218832574778e-48\\
-10.8589035263179	-9.96474212965218	1.08358137730617e-48	1.08358137730617e-48\\
-10.8589035263179	-9.96062797256485	1.12891805030594e-48	1.12891805030594e-48\\
-10.8589035263179	-9.77838625189773	6.82024677155892e-48	6.82024677155892e-48\\
-10.8589035263179	-9.74736123549529	9.23304570306144e-48	9.23304570306144e-48\\
-10.8589035263179	-9.71283689375303	1.29191956217787e-47	1.29191956217787e-47\\
-10.8589035263179	-9.63656292280022	2.70217478530397e-47	2.70217478530397e-47\\
-10.8589035263179	-9.43995212553828	1.7626110276818e-46	1.7626110276818e-46\\
-10.8589035263179	-9.43389908384248	1.8662262660116e-46	1.8662262660116e-46\\
-10.8589035263179	-9.32743243841801	5.06648036149627e-46	5.06648036149627e-46\\
-10.8589035263179	-9.25174688885535	1.02341899066467e-45	1.02341899066467e-45\\
-10.8589035263179	-9.19449550352279	1.73530890231691e-45	1.73530890231691e-45\\
-10.8589035263179	-9.07149283172167	5.33648994616226e-45	5.33648994616226e-45\\
-10.8589035263179	-8.95934539406217	1.46673550053442e-44	1.46673550053442e-44\\
-10.8589035263179	-8.7549188354774	8.96808550778165e-44	8.96808550778165e-44\\
-10.8589035263179	-8.7213363397341	1.20265938632114e-43	1.20265938632114e-43\\
-10.8589035263179	-8.70076181601605	1.43873023864466e-43	1.43873023864466e-43\\
-10.8589035263179	-8.51141255279603	7.33984124354669e-43	7.33984124354669e-43\\
-10.8589035263179	-8.43830635698433	1.36382991410177e-42	1.36382991410177e-42\\
-10.8589035263179	-8.32465017714586	3.5356729764875e-42	3.5356729764875e-42\\
-10.8589035263179	-8.27763034881914	5.22378297123878e-42	5.22378297123878e-42\\
-10.8589035263179	-8.24044276093431	7.10185128399085e-42	7.10185128399085e-42\\
-10.8589035263179	-8.13147624867571	1.7328472380776e-41	1.7328472380776e-41\\
-10.8589035263179	-8.12149578831507	1.8792484374449e-41	1.8792484374449e-41\\
-10.8589035263179	-8.09908529655034	2.25382219659484e-41	2.25382219659484e-41\\
-10.8589035263179	-7.90654973029464	1.0521855084512e-40	1.0521855084512e-40\\
-10.8589035263179	-7.85659894247381	1.55980417568091e-40	1.55980417568091e-40\\
-10.8589035263179	-7.84954448130426	1.64865445667749e-40	1.64865445667749e-40\\
-10.8589035263179	-7.69150530654428	5.62942224505119e-40	5.62942224505119e-40\\
-10.8589035263179	-7.68063534874499	6.11995091591781e-40	6.11995091591781e-40\\
-10.8589035263179	-7.64785375336551	7.86797119886462e-40	7.86797119886462e-40\\
-10.8589035263179	-7.61214449890523	1.03321647458026e-39	1.03321647458026e-39\\
-10.8589035263179	-7.5368500675712	1.8275827515356e-39	1.8275827515356e-39\\
-10.8589035263179	-7.53392682295941	1.86828701551212e-39	1.86828701551212e-39\\
-10.8589035263179	-7.50649351229422	2.2963622453122e-39	2.2963622453122e-39\\
-10.8589035263179	-7.49647814663894	2.47553457327667e-39	2.47553457327667e-39\\
-10.8589035263179	-7.49242426710782	2.55189945002423e-39	2.55189945002423e-39\\
-10.8589035263179	-7.2940972807324	1.10576344850565e-38	1.10576344850565e-38\\
-10.8589035263179	-7.20374503042723	2.1286592867999e-38	2.1286592867999e-38\\
-10.8589035263179	-7.14594055765585	3.22273488955373e-38	3.22273488955373e-38\\
-10.8589035263179	-7.14335996524587	3.2827049876637e-38	3.2827049876637e-38\\
-10.8589035263179	-7.12459682353055	3.75288028624191e-38	3.75288028624191e-38\\
-10.8589035263179	-7.10154360025262	4.4216052871015e-38	4.4216052871015e-38\\
-10.8589035263179	-7.06514792567349	5.72192887582487e-38	5.72192887582487e-38\\
-10.8589035263179	-6.83512681016472	2.83034672527175e-37	2.83034672527175e-37\\
-10.8589035263179	-6.73118118975832	5.72864124593385e-37	5.72864124593385e-37\\
-10.8589035263179	-6.67243365043422	8.49258192460856e-37	8.49258192460856e-37\\
-10.8589035263179	-6.60066826636865	1.36736099768088e-36	1.36736099768088e-36\\
-10.8589035263179	-6.53467469687326	2.1091956946728e-36	2.1091956946728e-36\\
-10.8589035263179	-6.16283992126716	2.23537800576392e-35	2.23537800576392e-35\\
-10.8589035263179	-6.15699249140778	2.31736327931687e-35	2.31736327931687e-35\\
-10.8589035263179	-6.1516395752093	2.39497683792085e-35	2.39497683792085e-35\\
-10.8589035263179	-6.1143915430244	3.00962751140207e-35	3.00962751140207e-35\\
-10.8589035263179	-6.00124212727009	5.97303250892775e-35	5.97303250892775e-35\\
-10.8589035263179	-5.85842615731918	1.39311838672541e-34	1.39311838672541e-34\\
-10.8589035263179	-5.83915605947336	1.55932253578628e-34	1.55932253578628e-34\\
-10.8589035263179	-5.80460435515484	1.9067635693297e-34	1.9067635693297e-34\\
-10.8589035263179	-5.78306088027687	2.16025576833908e-34	2.16025576833908e-34\\
-10.8589035263179	-5.73002217138653	2.9315935712671e-34	2.9315935712671e-34\\
-10.8589035263179	-5.72131149271564	3.08151266094881e-34	3.08151266094881e-34\\
-10.8589035263179	-5.68227141894506	3.84979137749743e-34	3.84979137749743e-34\\
-10.8589035263179	-5.61213760432421	5.72063008195715e-34	5.72063008195715e-34\\
-10.8589035263179	-5.60510796290129	5.95068036785326e-34	5.95068036785326e-34\\
-10.8589035263179	-5.56392146999199	7.48957561963801e-34	7.48957561963801e-34\\
-10.8589035263179	-5.46404956628757	1.29903187309958e-33	1.29903187309958e-33\\
-10.8589035263179	-5.38131706201533	2.03450275883706e-33	2.03450275883706e-33\\
-10.8589035263179	-5.35112627565448	2.39231590925488e-33	2.39231590925488e-33\\
-10.8589035263179	-5.33773564516461	2.5697977430914e-33	2.5697977430914e-33\\
-10.8589035263179	-5.31611466506327	2.88348761634762e-33	2.88348761634762e-33\\
-10.8589035263179	-5.17465728110385	6.05569479061261e-33	6.05569479061261e-33\\
-10.8589035263179	-5.04953248195794	1.14804887299463e-32	1.14804887299463e-32\\
-10.8589035263179	-4.87945924274598	2.67083661331118e-32	2.67083661331118e-32\\
-10.8589035263179	-4.78445547390005	4.22680302643012e-32	4.22680302643012e-32\\
-10.8589035263179	-4.58002274603584	1.10082923121461e-31	1.10082923121461e-31\\
-10.8589035263179	-4.57866361112272	1.10770209800339e-31	1.10770209800339e-31\\
-10.8589035263179	-4.55949544653273	1.20909065948696e-31	1.20909065948696e-31\\
-10.8589035263179	-4.49804058042264	1.59709026286518e-31	1.59709026286518e-31\\
-10.8589035263179	-4.48263449337456	1.71148586286728e-31	1.71148586286728e-31\\
-10.8589035263179	-4.24365249194375	4.85531840878259e-31	4.85531840878259e-31\\
-10.8589035263179	-4.20990691250651	5.599682017173e-31	5.599682017173e-31\\
-10.8589035263179	-4.10627752268048	8.61590895500872e-31	8.61590895500872e-31\\
-10.8589035263179	-3.98917125258091	1.38408488064862e-30	1.38408488064862e-30\\
-10.8589035263179	-3.96947302574733	1.49694262104017e-30	1.49694262104017e-30\\
-10.8589035263179	-3.92086786866228	1.81335805380178e-30	1.81335805380178e-30\\
-10.8589035263179	-3.79586129160405	2.9373310235659e-30	2.9373310235659e-30\\
-10.8589035263179	-3.63912838214968	5.26012681402162e-30	5.26012681402162e-30\\
-10.8589035263179	-3.59236284792068	6.22919686841271e-30	6.22919686841271e-30\\
-10.8589035263179	-3.51531618904104	8.19118742427955e-30	8.19118742427955e-30\\
-10.8589035263179	-3.46316520381718	9.82594377835089e-30	9.82594377835089e-30\\
-10.8589035263179	-3.37709894095412	1.31890138370062e-29	1.31890138370062e-29\\
-10.8589035263179	-3.27045485063943	1.87997836433412e-29	1.87997836433412e-29\\
-10.8589035263179	-3.19671587701734	2.38619854878822e-29	2.38619854878822e-29\\
-10.8589035263179	-3.09881307794657	3.24747083072632e-29	3.24747083072632e-29\\
-10.8589035263179	-3.06743209858771	3.57737000068655e-29	3.57737000068655e-29\\
-10.8589035263179	-2.99209252604847	4.49465490214812e-29	4.49465490214812e-29\\
-10.8589035263179	-2.91610547769768	5.62579434466136e-29	5.62579434466136e-29\\
-10.8589035263179	-2.87643302831633	6.31081135239812e-29	6.31081135239812e-29\\
-10.8589035263179	-2.84265740441282	6.95073336425603e-29	6.95073336425603e-29\\
-10.8589035263179	-2.83071878963649	7.19015910743493e-29	7.19015910743493e-29\\
-10.8589035263179	-2.78355866334567	8.20790994975806e-29	8.20790994975806e-29\\
-10.8589035263179	-2.70811347882641	1.00972027129952e-28	1.00972027129952e-28\\
-10.8589035263179	-2.65243343666775	1.17223369824224e-28	1.17223369824224e-28\\
-10.8589035263179	-2.64109820716134	1.20793558032936e-28	1.20793558032936e-28\\
-10.8589035263179	-2.6149418356898	1.29388877562667e-28	1.29388877562667e-28\\
-10.8589035263179	-2.56842606354897	1.45966421351524e-28	1.45966421351524e-28\\
-10.8589035263179	-2.26283731174309	3.05382923724724e-28	3.05382923724724e-28\\
-10.8589035263179	-2.13836762688047	4.01607310893159e-28	4.01607310893159e-28\\
-10.8589035263179	-2.13327260321624	4.06001488826663e-28	4.06001488826663e-28\\
-10.8589035263179	-1.94247716844443	5.98947561877742e-28	5.98947561877742e-28\\
-10.8589035263179	-1.93573820960509	6.06825711228245e-28	6.06825711228245e-28\\
-10.8589035263179	-1.91918921280614	6.26494007468698e-28	6.26494007468698e-28\\
-10.8589035263179	-1.89146945668762	6.60471830089992e-28	6.60471830089992e-28\\
-10.8589035263179	-1.8495961706385	7.14283419211564e-28	7.14283419211564e-28\\
-10.8589035263179	-1.82295252188246	7.50098760069107e-28	7.50098760069107e-28\\
-10.8589035263179	-1.78542346311054	8.02646469739564e-28	8.02646469739564e-28\\
-10.8589035263179	-1.75140104803788	8.52420552220128e-28	8.52420552220128e-28\\
-10.8589035263179	-1.71304350332964	9.10982606499841e-28	9.10982606499841e-28\\
-10.8589035263179	-1.68885342389757	9.49247801212117e-28	9.49247801212117e-28\\
-10.8589035263179	-1.4117489561574	1.45864801544654e-27	1.45864801544654e-27\\
-10.8589035263179	-1.36610926818959	1.5541057210162e-27	1.5541057210162e-27\\
-10.8589035263179	-1.36259173572184	1.56158202871823e-27	1.56158202871823e-27\\
-10.8589035263179	-1.34676030434052	1.59543414243833e-27	1.59543414243833e-27\\
-10.8589035263179	-1.3265791215592	1.63905763620259e-27	1.63905763620259e-27\\
-10.8589035263179	-1.30708225597957	1.68168376998359e-27	1.68168376998359e-27\\
-10.8589035263179	-1.119465181194	2.11155871349231e-27	2.11155871349231e-27\\
-10.8589035263179	-1.09394991869479	2.17203460699551e-27	2.17203460699551e-27\\
-10.8589035263179	-1.07930227698726	2.20688240900969e-27	2.20688240900969e-27\\
-10.8589035263179	-0.790324989142979	2.89134199726461e-27	2.89134199726461e-27\\
-10.8589035263179	-0.765501461348265	2.94771797685647e-27	2.94771797685647e-27\\
-10.8589035263179	-0.665086257991467	3.16723092911256e-27	3.16723092911256e-27\\
-10.8589035263179	-0.628119767936003	3.24384815126839e-27	3.24384815126839e-27\\
-10.8589035263179	-0.57280309059322	3.35340369099542e-27	3.35340369099542e-27\\
-10.8589035263179	-0.568847987134404	3.36098313627092e-27	3.36098313627092e-27\\
-10.8589035263179	-0.553234621936247	3.39055381069273e-27	3.39055381069273e-27\\
-10.8589035263179	-0.397447866428711	3.65116079924816e-27	3.65116079924816e-27\\
-10.8589035263179	-0.352880332504465	3.71272193552894e-27	3.71272193552894e-27\\
-10.8589035263179	-0.341968321578869	3.72682394258392e-27	3.72682394258392e-27\\
-10.8589035263179	-0.317290739707538	3.75726327779168e-27	3.75726327779168e-27\\
-10.8589035263179	-0.317034387844909	3.75756877530557e-27	3.75756877530557e-27\\
-10.8589035263179	-0.294385064605215	3.78367691002618e-27	3.78367691002618e-27\\
-10.8589035263179	-0.263939588208782	3.81597229896344e-27	3.81597229896344e-27\\
-10.8589035263179	-0.262953132986157	3.81696411522873e-27	3.81696411522873e-27\\
-10.8589035263179	-0.262477813322967	3.8174407839187e-27	3.8174407839187e-27\\
-10.8589035263179	-0.238649580756523	3.84030095141311e-27	3.84030095141311e-27\\
-10.8589035263179	-0.210365934367905	3.86476405776217e-27	3.86476405776217e-27\\
-10.8589035263179	-0.19855916136664	3.87410503417964e-27	3.87410503417964e-27\\
-10.8589035263179	-0.19278441099114	3.87848507548596e-27	3.87848507548596e-27\\
-10.8589035263179	-0.127595528088321	3.91919877232575e-27	3.91919877232575e-27\\
-10.8589035263179	-0.118634591628681	3.9235249211282e-27	3.9235249211282e-27\\
-10.8589035263179	-0.115550686411318	3.92494197201488e-27	3.92494197201488e-27\\
-10.8589035263179	-0.10940074360478	3.92765786900319e-27	3.92765786900319e-27\\
-10.8589035263179	-0.0977293650234219	3.93240828394572e-27	3.93240828394572e-27\\
-10.8589035263179	-0.0548685601440777	3.94528923333077e-27	3.94528923333077e-27\\
-10.8589035263179	-0.0545005541269458	3.94536863010102e-27	3.94536863010102e-27\\
-10.8589035263179	-0.0424464872922112	3.94767459468336e-27	3.94767459468336e-27\\
-10.8589035263179	-0.0337821473901365	3.94897847186586e-27	3.94897847186586e-27\\
-10.8589035263179	-0.0329092215040187	3.94909342163292e-27	3.94909342163292e-27\\
-10.8589035263179	-0.0315732382745776	3.9492635275293e-27	3.9492635275293e-27\\
-10.8589035263179	-0.0292737032413608	3.94953982702615e-27	3.94953982702615e-27\\
-10.8589035263179	-0.0207923214558776	3.95037846076179e-27	3.95037846076179e-27\\
-10.8589035263179	-0.0116992492947692	3.95096206996506e-27	3.95096206996506e-27\\
-10.8589035263179	-0.0114376155956189	3.95097402832755e-27	3.95097402832755e-27\\
-10.8589035263179	-0.00935502120348107	3.95105957303449e-27	3.95105957303449e-27\\
-10.8589035263179	-0.00688891518489597	3.95113871210677e-27	3.95113871210677e-27\\
-10.8589035263179	-0.00677832350190356	3.95114169814724e-27	3.95114169814724e-27\\
-10.8589035263179	-0.00530449134428117	3.9511768793507e-27	3.9511768793507e-27\\
-10.8589035263179	-0.00117654702270546	3.95122973334385e-27	3.95122973334385e-27\\
-10.8589035263179	0.00706555890519851	3.95113384239014e-27	3.95113384239014e-27\\
-10.8589035263179	0.0252108694023117	3.94997698977288e-27	3.94997698977288e-27\\
-10.8589035263179	0.0276565971771417	3.94972163313791e-27	3.94972163313791e-27\\
-10.8589035263179	0.0417464613344697	3.94779092893874e-27	3.94779092893874e-27\\
-10.8589035263179	0.0535577002463906	3.94556961850137e-27	3.94556961850137e-27\\
-10.8589035263179	0.0575491987540401	3.94469481892655e-27	3.94469481892655e-27\\
-10.8589035263179	0.0642603312166203	3.94308279405349e-27	3.94308279405349e-27\\
-10.8589035263179	0.0643678352352609	3.94305553158497e-27	3.94305553158497e-27\\
-10.8589035263179	0.0819402142993944	3.93799002865585e-27	3.93799002865585e-27\\
-10.8589035263179	0.0976429270577	3.9324414885225e-27	3.9324414885225e-27\\
-10.8589035263179	0.116464833086862	3.92452576141466e-27	3.92452576141466e-27\\
-10.8589035263179	0.139018907727481	3.91323508409318e-27	3.91323508409318e-27\\
-10.8589035263179	0.166630675162482	3.89675695239483e-27	3.89675695239483e-27\\
-10.8589035263179	0.258178715714337	3.82171556606213e-27	3.82171556606213e-27\\
-10.8589035263179	0.362069853750091	3.70054556208515e-27	3.70054556208515e-27\\
-10.8589035263179	0.36840551675891	3.69199231496348e-27	3.69199231496348e-27\\
-10.8589035263179	0.455295019995092	3.56220868590597e-27	3.56220868590597e-27\\
-10.8589035263179	0.487158061232025	3.50912268582867e-27	3.50912268582867e-27\\
-10.8589035263179	0.503863371211972	3.48019525184885e-27	3.48019525184885e-27\\
-10.8589035263179	0.551098581420598	3.39455515940529e-27	3.39455515940529e-27\\
-10.8589035263179	0.551229925151555	3.39430942976661e-27	3.39430942976661e-27\\
-10.8589035263179	0.561757455841525	3.37448198930228e-27	3.37448198930228e-27\\
-10.8589035263179	0.652066959060987	3.19450417483196e-27	3.19450417483196e-27\\
-10.8589035263179	0.700001210378557	3.09264496414918e-27	3.09264496414918e-27\\
-10.8589035263179	0.840498465504729	2.7754383875929e-27	2.7754383875929e-27\\
-10.8589035263179	0.946163202489589	2.5254395950342e-27	2.5254395950342e-27\\
-10.8589035263179	1.09809938403689	2.16217880406265e-27	2.16217880406265e-27\\
-10.8589035263179	1.14944326279193	2.04095460146738e-27	2.04095460146738e-27\\
-10.8589035263179	1.30410843123873	1.68822578696011e-27	1.68822578696011e-27\\
-10.8589035263179	1.43196483675016	1.41731735842417e-27	1.41731735842417e-27\\
-10.8589035263179	1.45756032851411	1.3658630390198e-27	1.3658630390198e-27\\
-10.8589035263179	1.5490641126172	1.19032661397618e-27	1.19032661397618e-27\\
-10.8589035263179	1.58451914275711	1.12600626158041e-27	1.12600626158041e-27\\
-10.8589035263179	1.63696472143613	1.03479236997912e-27	1.03479236997912e-27\\
-10.8589035263179	1.7113521020209	9.13624648369575e-28	9.13624648369575e-28\\
-10.8589035263179	1.86679452278968	6.91817319298637e-28	6.91817319298637e-28\\
-10.8589035263179	1.91774192821129	6.2823592637679e-28	6.2823592637679e-28\\
-10.8589035263179	1.97373139298229	5.63391642140226e-28	5.63391642140226e-28\\
-10.8589035263179	2.01460291259671	5.19294094502261e-28	5.19294094502261e-28\\
-10.8589035263179	2.02370156162591	5.09840953505009e-28	5.09840953505009e-28\\
-10.8589035263179	2.13237820758129	4.06776712267266e-28	4.06776712267266e-28\\
-10.8589035263179	2.14910175659692	3.92471391382398e-28	3.92471391382398e-28\\
-10.8589035263179	2.52196718590426	1.64288426793615e-28	1.64288426793615e-28\\
-10.8589035263179	2.57902693589173	1.42037748736372e-28	1.42037748736372e-28\\
-10.8589035263179	2.6874068997276	1.06772980625479e-28	1.06772980625479e-28\\
-10.8589035263179	2.71661488173683	9.8670362096494e-29	9.8670362096494e-29\\
-10.8589035263179	2.92837254373747	5.42769665952817e-29	5.42769665952817e-29\\
-10.8589035263179	2.95927201069857	4.95576882315388e-29	4.95576882315388e-29\\
-10.8589035263179	3.12069201055704	3.03386814575489e-29	3.03386814575489e-29\\
-10.8589035263179	3.15761499719583	2.70183588194371e-29	2.70183588194371e-29\\
-10.8589035263179	3.19106029960842	2.42969276598916e-29	2.42969276598916e-29\\
-10.8589035263179	3.1917545723558	2.42431523792673e-29	2.42431523792673e-29\\
-10.8589035263179	3.23428556007998	2.11466454299856e-29	2.11466454299856e-29\\
-10.8589035263179	3.45700403370755	1.00376636393262e-29	1.00376636393262e-29\\
-10.8589035263179	3.55770737564084	7.050806032413e-30	7.050806032413e-30\\
-10.8589035263179	3.62068507523308	5.62433444085684e-30	5.62433444085684e-30\\
-10.8589035263179	3.73929580382039	3.63502603124569e-30	3.63502603124569e-30\\
-10.8589035263179	3.82024668800656	2.67684924449669e-30	2.67684924449669e-30\\
-10.8589035263179	4.09452150300821	9.04140651431255e-31	9.04140651431255e-31\\
-10.8589035263179	4.09578518667062	8.99473828878241e-31	8.99473828878241e-31\\
-10.8589035263179	4.10930257947617	8.50950755787693e-31	8.50950755787693e-31\\
-10.8589035263179	4.1847039545815	6.2245075184634e-31	6.2245075184634e-31\\
-10.8589035263179	4.18690036711604	6.16754322178607e-31	6.16754322178607e-31\\
-10.8589035263179	4.20258562741922	5.77480761002201e-31	5.77480761002201e-31\\
-10.8589035263179	4.35671055426668	2.98590980481286e-31	2.98590980481286e-31\\
-10.8589035263179	4.45809785949909	1.90989765533972e-31	1.90989765533972e-31\\
-10.8589035263179	4.52135202219773	1.43771617522836e-31	1.43771617522836e-31\\
-10.8589035263179	4.7367613644976	5.30419968598319e-32	5.30419968598319e-32\\
-10.8589035263179	4.75654133127884	4.82885941772097e-32	4.82885941772097e-32\\
-10.8589035263179	4.99956494895721	1.47569368335688e-32	1.47569368335688e-32\\
-10.8589035263179	5.04845325604475	1.15432167055515e-32	1.15432167055515e-32\\
-10.8589035263179	5.06685626463353	1.0517304016037e-32	1.0517304016037e-32\\
-10.8589035263179	5.14869967249627	6.92393290232553e-33	6.92393290232553e-33\\
-10.8589035263179	5.30803197776341	3.00998882754522e-33	3.00998882754522e-33\\
-10.8589035263179	5.66871903635036	4.15758942805091e-34	4.15758942805091e-34\\
-10.8589035263179	5.70571153224712	3.36878166021507e-34	3.36878166021507e-34\\
-10.8589035263179	5.71893940480377	3.12360955115074e-34	3.12360955115074e-34\\
-10.8589035263179	5.79367630919147	2.03151254284383e-34	2.03151254284383e-34\\
-10.8589035263179	5.89003900805956	1.15701503184776e-34	1.15701503184776e-34\\
-10.8589035263179	6.04791116716709	4.50908183472503e-35	4.50908183472503e-35\\
-10.8589035263179	6.08735774461523	3.54928486238636e-35	3.54928486238636e-35\\
-10.8589035263179	6.25770973798712	1.24016285912023e-35	1.24016285912023e-35\\
-10.8589035263179	6.33421273325968	7.66119448313829e-36	7.66119448313829e-36\\
-10.8589035263179	6.34457480923486	7.17410940675666e-36	7.17410940675666e-36\\
-10.8589035263179	6.37089122636784	6.0688302432038e-36	6.0688302432038e-36\\
-10.8589035263179	6.40068786051156	5.01729448188047e-36	5.01729448188047e-36\\
-10.8589035263179	6.48562099633152	2.90273539015762e-36	2.90273539015762e-36\\
-10.8589035263179	6.65727360949725	9.39551569359166e-37	9.39551569359166e-37\\
-10.8589035263179	6.69178943927017	7.46223918233193e-37	7.46223918233193e-37\\
-10.8589035263179	6.70249349284102	6.94602092361027e-37	6.94602092361027e-37\\
-10.8589035263179	6.88608532626465	1.99529701135318e-37	1.99529701135318e-37\\
-10.8589035263179	6.90491375367945	1.75235658937891e-37	1.75235658937891e-37\\
-10.8589035263179	7.03301125999215	7.17670151756541e-38	7.17670151756541e-38\\
-10.8589035263179	7.17185384462208	2.67706162946871e-38	2.67706162946871e-38\\
-10.8589035263179	7.24298657721048	1.60325556737902e-38	1.60325556737902e-38\\
-10.8589035263179	7.24776372185338	1.54871272599527e-38	1.54871272599527e-38\\
-10.8589035263179	7.25072460121043	1.5158251575317e-38	1.5158251575317e-38\\
-10.8589035263179	7.56029643969675	1.5311323127429e-39	1.5311323127429e-39\\
-10.8589035263179	7.65685016180242	7.34453541876412e-40	7.34453541876412e-40\\
-10.8589035263179	7.66011364786122	7.16324583626923e-40	7.16324583626923e-40\\
-10.8589035263179	7.66553512665701	6.87175386809079e-40	6.87175386809079e-40\\
-10.8589035263179	7.68809712384273	5.77890988446542e-40	5.77890988446542e-40\\
-10.8589035263179	7.99473480978791	5.21910802047365e-41	5.21910802047365e-41\\
-10.8589035263179	8.00277468901713	4.89403681671991e-41	4.89403681671991e-41\\
-10.8589035263179	8.10700273053115	2.11376816090294e-41	2.11376816090294e-41\\
-10.8589035263179	8.11341300518876	2.00668388869846e-41	2.00668388869846e-41\\
-10.8589035263179	8.16091433081819	1.3633671587937e-41	1.3633671587937e-41\\
-10.8589035263179	8.4263009756926	1.50912479362925e-42	1.50912479362925e-42\\
-10.8589035263179	8.43167995960995	1.44222992056107e-42	1.44222992056107e-42\\
-10.8589035263179	8.55151590704134	5.21311143124666e-43	5.21311143124666e-43\\
-10.8589035263179	8.560030124411	4.84686047199958e-43	4.84686047199958e-43\\
-10.8589035263179	8.62636622596679	2.74091526555311e-43	2.74091526555311e-43\\
-10.8589035263179	8.63961940648159	2.44458968529414e-43	2.44458968529414e-43\\
-10.8589035263179	8.67701171835745	1.76848430547249e-43	1.76848430547249e-43\\
-10.8589035263179	8.68066941326515	1.7132262762989e-43	1.7132262762989e-43\\
-10.8589035263179	8.68922515711246	1.59053767571684e-43	1.59053767571684e-43\\
-10.8589035263179	8.73702891646833	1.04870061866479e-43	1.04870061866479e-43\\
-10.8589035263179	8.78579554324503	6.84057959760718e-44	6.84057959760718e-44\\
-10.8589035263179	8.79755482021605	6.16870371502998e-44	6.16870371502998e-44\\
-10.8589035263179	8.80813417900733	5.62016077243e-44	5.62016077243e-44\\
-10.8589035263179	8.87783953867752	3.03422698266618e-44	3.03422698266618e-44\\
-10.8589035263179	8.90510581382788	2.3809971026786e-44	2.3809971026786e-44\\
-10.8589035263179	9.0377437318851	7.24385367084955e-45	7.24385367084955e-45\\
-10.8589035263179	9.23447011934336	1.20062232779543e-45	1.20062232779543e-45\\
-10.8589035263179	9.35387434407783	3.95769463149042e-46	3.95769463149042e-46\\
-10.8589035263179	9.393659457282	2.72570010582317e-46	2.72570010582317e-46\\
-10.8589035263179	9.53507648759292	7.14839313615866e-47	7.14839313615866e-47\\
-10.8589035263179	9.64177644620874	2.56973527570176e-47	2.56973527570176e-47\\
-10.8589035263179	9.80885023439559	5.06089345559302e-48	5.06089345559302e-48\\
-10.8589035263179	9.84912655309268	3.40643936387178e-48	3.40643936387178e-48\\
-10.8589035263179	9.99013391093181	8.41075979539657e-49	8.41075979539657e-49\\
-10.8589035263179	9.99998804670389	7.62185002945733e-49	7.62185002945733e-49\\
-10.8219664694876	-9.99030693937904	1.25308923749158e-48	1.25308923749158e-48\\
-10.8219664694876	-9.96580280520765	1.6001789837061e-48	1.6001789837061e-48\\
-10.8219664694876	-9.96474212965218	1.6171824533636e-48	1.6171824533636e-48\\
-10.8219664694876	-9.96062797256485	1.68484481228249e-48	1.68484481228249e-48\\
-10.8219664694876	-9.77838625189773	1.01788233330431e-47	1.01788233330431e-47\\
-10.8219664694876	-9.74736123549529	1.37797860085193e-47	1.37797860085193e-47\\
-10.8219664694876	-9.71283689375303	1.92811512902269e-47	1.92811512902269e-47\\
-10.8219664694876	-9.63656292280022	4.03283937896663e-47	4.03283937896663e-47\\
-10.8219664694876	-9.43995212553828	2.63059488264616e-46	2.63059488264616e-46\\
-10.8219664694876	-9.43389908384248	2.78523462529711e-46	2.78523462529711e-46\\
-10.8219664694876	-9.32743243841801	7.56142852998499e-46	7.56142852998499e-46\\
-10.8219664694876	-9.25174688885535	1.52739357541984e-45	1.52739357541984e-45\\
-10.8219664694876	-9.19449550352279	2.58984804165718e-45	2.58984804165718e-45\\
-10.8219664694876	-9.07149283172167	7.96440219832856e-45	7.96440219832856e-45\\
-10.8219664694876	-8.95934539406217	2.18901779309517e-44	2.18901779309517e-44\\
-10.8219664694876	-8.7549188354774	1.33843482614147e-43	1.33843482614147e-43\\
-10.8219664694876	-8.7213363397341	1.79489948578369e-43	1.79489948578369e-43\\
-10.8219664694876	-8.70076181601605	2.14722156156288e-43	2.14722156156288e-43\\
-10.8219664694876	-8.51141255279603	1.09542879917772e-42	1.09542879917772e-42\\
-10.8219664694876	-8.43830635698433	2.03543716480338e-42	2.03543716480338e-42\\
-10.8219664694876	-8.32465017714586	5.27678715983694e-42	5.27678715983694e-42\\
-10.8219664694876	-8.27763034881914	7.7961935653312e-42	7.7961935653312e-42\\
-10.8219664694876	-8.24044276093431	1.05991017595928e-41	1.05991017595928e-41\\
-10.8219664694876	-8.13147624867571	2.58617415033972e-41	2.58617415033972e-41\\
-10.8219664694876	-8.12149578831507	2.80466946202255e-41	2.80466946202255e-41\\
-10.8219664694876	-8.09908529655034	3.36369910527239e-41	3.36369910527239e-41\\
-10.8219664694876	-7.90654973029464	1.57032593729227e-40	1.57032593729227e-40\\
-10.8219664694876	-7.85659894247381	2.32791740096669e-40	2.32791740096669e-40\\
-10.8219664694876	-7.84954448130426	2.46052129986469e-40	2.46052129986469e-40\\
-10.8219664694876	-7.69150530654428	8.40158669015161e-40	8.40158669015161e-40\\
-10.8219664694876	-7.68063534874499	9.13367232396843e-40	9.13367232396843e-40\\
-10.8219664694876	-7.64785375336551	1.17424913650754e-39	1.17424913650754e-39\\
-10.8219664694876	-7.61214449890523	1.54201575277285e-39	1.54201575277285e-39\\
-10.8219664694876	-7.5368500675712	2.72756141786137e-39	2.72756141786137e-39\\
-10.8219664694876	-7.53392682295941	2.78831017458475e-39	2.78831017458475e-39\\
-10.8219664694876	-7.50649351229422	3.42718766440768e-39	3.42718766440768e-39\\
-10.8219664694876	-7.49647814663894	3.69459198768315e-39	3.69459198768315e-39\\
-10.8219664694876	-7.49242426710782	3.80856214379312e-39	3.80856214379312e-39\\
-10.8219664694876	-7.2940972807324	1.65028791002277e-38	1.65028791002277e-38\\
-10.8219664694876	-7.20374503042723	3.1769007108265e-38	3.1769007108265e-38\\
-10.8219664694876	-7.14594055765585	4.80974518793014e-38	4.80974518793014e-38\\
-10.8219664694876	-7.14335996524587	4.89924708637642e-38	4.89924708637642e-38\\
-10.8219664694876	-7.12459682353055	5.60095649075542e-38	5.60095649075542e-38\\
-10.8219664694876	-7.10154360025262	6.59898982739714e-38	6.59898982739714e-38\\
-10.8219664694876	-7.06514792567349	8.53964747934577e-38	8.53964747934577e-38\\
-10.8219664694876	-6.83512681016472	4.2241285766869e-37	4.2241285766869e-37\\
-10.8219664694876	-6.73118118975832	8.54966530300726e-37	8.54966530300726e-37\\
-10.8219664694876	-6.67243365043422	1.26746867008489e-36	1.26746867008489e-36\\
-10.8219664694876	-6.60066826636865	2.04070710255338e-36	2.04070710255338e-36\\
-10.8219664694876	-6.53467469687326	3.14785242675058e-36	3.14785242675058e-36\\
-10.8219664694876	-6.16283992126716	3.33617221859559e-35	3.33617221859559e-35\\
-10.8219664694876	-6.15699249140778	3.4585304914497e-35	3.4585304914497e-35\\
-10.8219664694876	-6.1516395752093	3.57436423291681e-35	3.57436423291681e-35\\
-10.8219664694876	-6.1143915430244	4.49169476749382e-35	4.49169476749382e-35\\
-10.8219664694876	-6.00124212727009	8.91440510986113e-35	8.91440510986113e-35\\
-10.8219664694876	-5.85842615731918	2.07914851404283e-34	2.07914851404283e-34\\
-10.8219664694876	-5.83915605947336	2.32719858131664e-34	2.32719858131664e-34\\
-10.8219664694876	-5.80460435515484	2.84573420290678e-34	2.84573420290678e-34\\
-10.8219664694876	-5.78306088027687	3.22405662971114e-34	3.22405662971114e-34\\
-10.8219664694876	-5.73002217138653	4.37523363093673e-34	4.37523363093673e-34\\
-10.8219664694876	-5.72131149271564	4.59897919018611e-34	4.59897919018611e-34\\
-10.8219664694876	-5.68227141894506	5.74559068214801e-34	5.74559068214801e-34\\
-10.8219664694876	-5.61213760432421	8.53770910471383e-34	8.53770910471383e-34\\
-10.8219664694876	-5.60510796290129	8.88104583376262e-34	8.88104583376262e-34\\
-10.8219664694876	-5.56392146999199	1.117775787669e-33	1.117775787669e-33\\
-10.8219664694876	-5.46404956628757	1.93872984118585e-33	1.93872984118585e-33\\
-10.8219664694876	-5.38131706201533	3.03637754562622e-33	3.03637754562622e-33\\
-10.8219664694876	-5.35112627565448	3.57039295098231e-33	3.57039295098231e-33\\
-10.8219664694876	-5.33773564516461	3.83527430967155e-33	3.83527430967155e-33\\
-10.8219664694876	-5.31611466506327	4.30343827912714e-33	4.30343827912714e-33\\
-10.8219664694876	-5.17465728110385	9.03777377814528e-33	9.03777377814528e-33\\
-10.8219664694876	-5.04953248195794	1.71339645724294e-32	1.71339645724294e-32\\
-10.8219664694876	-4.87945924274598	3.98606897212074e-32	3.98606897212074e-32\\
-10.8219664694876	-4.78445547390005	6.30825873471585e-32	6.30825873471585e-32\\
-10.8219664694876	-4.58002274603584	1.64292387646584e-31	1.64292387646584e-31\\
-10.8219664694876	-4.57866361112272	1.65318123212725e-31	1.65318123212725e-31\\
-10.8219664694876	-4.55949544653273	1.80449778853633e-31	1.80449778853633e-31\\
-10.8219664694876	-4.49804058042264	2.38356472678073e-31	2.38356472678073e-31\\
-10.8219664694876	-4.48263449337456	2.55429353491632e-31	2.55429353491632e-31\\
-10.8219664694876	-4.24365249194375	7.24628154435145e-31	7.24628154435145e-31\\
-10.8219664694876	-4.20990691250651	8.35720112235677e-31	8.35720112235677e-31\\
-10.8219664694876	-4.10627752268048	1.28587451516174e-30	1.28587451516174e-30\\
-10.8219664694876	-3.98917125258091	2.06566652937077e-30	2.06566652937077e-30\\
-10.8219664694876	-3.96947302574733	2.234100171098e-30	2.234100171098e-30\\
-10.8219664694876	-3.92086786866228	2.70633188027304e-30	2.70633188027304e-30\\
-10.8219664694876	-3.79586129160405	4.38379644622595e-30	4.38379644622595e-30\\
-10.8219664694876	-3.63912838214968	7.85043464594328e-30	7.85043464594328e-30\\
-10.8219664694876	-3.59236284792068	9.29671558142543e-30	9.29671558142543e-30\\
-10.8219664694876	-3.51531618904104	1.22248728634387e-29	1.22248728634387e-29\\
-10.8219664694876	-3.46316520381718	1.46646520500294e-29	1.46646520500294e-29\\
-10.8219664694876	-3.37709894095412	1.96838393507661e-29	1.96838393507661e-29\\
-10.8219664694876	-3.27045485063943	2.80575883563322e-29	2.80575883563322e-29\\
-10.8219664694876	-3.19671587701734	3.56126314475389e-29	3.56126314475389e-29\\
-10.8219664694876	-3.09881307794657	4.84666214762466e-29	4.84666214762466e-29\\
-10.8219664694876	-3.06743209858771	5.33901755369968e-29	5.33901755369968e-29\\
-10.8219664694876	-2.99209252604847	6.70801214741159e-29	6.70801214741159e-29\\
-10.8219664694876	-2.91610547769768	8.39617225891844e-29	8.39617225891844e-29\\
-10.8219664694876	-2.87643302831633	9.41852047232311e-29	9.41852047232311e-29\\
-10.8219664694876	-2.84265740441282	1.03735670159159e-28	1.03735670159159e-28\\
-10.8219664694876	-2.83071878963649	1.07308960720086e-28	1.07308960720086e-28\\
-10.8219664694876	-2.78355866334567	1.2249830264282e-28	1.2249830264282e-28\\
-10.8219664694876	-2.70811347882641	1.50694903008634e-28	1.50694903008634e-28\\
-10.8219664694876	-2.65243343666775	1.7494909083356e-28	1.7494909083356e-28\\
-10.8219664694876	-2.64109820716134	1.80277389978648e-28	1.80277389978648e-28\\
-10.8219664694876	-2.6149418356898	1.93105406605412e-28	1.93105406605412e-28\\
-10.8219664694876	-2.56842606354897	2.17846430673077e-28	2.17846430673077e-28\\
-10.8219664694876	-2.26283731174309	4.55766328351143e-28	4.55766328351143e-28\\
-10.8219664694876	-2.13836762688047	5.99375653662104e-28	5.99375653662104e-28\\
-10.8219664694876	-2.13327260321624	6.05933709752628e-28	6.05933709752628e-28\\
-10.8219664694876	-1.94247716844443	8.93894549905989e-28	8.93894549905989e-28\\
-10.8219664694876	-1.93573820960509	9.0565223157295e-28	9.0565223157295e-28\\
-10.8219664694876	-1.91918921280614	9.35006024683248e-28	9.35006024683248e-28\\
-10.8219664694876	-1.89146945668762	9.85715957224966e-28	9.85715957224966e-28\\
-10.8219664694876	-1.8495961706385	1.06602663765708e-27	1.06602663765708e-27\\
-10.8219664694876	-1.82295252188246	1.11947895975221e-27	1.11947895975221e-27\\
-10.8219664694876	-1.78542346311054	1.1979033732972e-27	1.1979033732972e-27\\
-10.8219664694876	-1.75140104803788	1.27218830888732e-27	1.27218830888732e-27\\
-10.8219664694876	-1.71304350332964	1.35958878345945e-27	1.35958878345945e-27\\
-10.8219664694876	-1.68885342389757	1.41669737055705e-27	1.41669737055705e-27\\
-10.8219664694876	-1.4117489561574	2.17694768996321e-27	2.17694768996321e-27\\
-10.8219664694876	-1.36610926818959	2.319412787388e-27	2.319412787388e-27\\
-10.8219664694876	-1.36259173572184	2.33057074366603e-27	2.33057074366603e-27\\
-10.8219664694876	-1.34676030434052	2.38109306295276e-27	2.38109306295276e-27\\
-10.8219664694876	-1.3265791215592	2.44619860107613e-27	2.44619860107613e-27\\
-10.8219664694876	-1.30708225597957	2.50981563718349e-27	2.50981563718349e-27\\
-10.8219664694876	-1.119465181194	3.15137909549177e-27	3.15137909549177e-27\\
-10.8219664694876	-1.09394991869479	3.24163586427087e-27	3.24163586427087e-27\\
-10.8219664694876	-1.07930227698726	3.2936441906743e-27	3.2936441906743e-27\\
-10.8219664694876	-0.790324989142979	4.31516048778357e-27	4.31516048778357e-27\\
-10.8219664694876	-0.765501461348265	4.39929837248383e-27	4.39929837248383e-27\\
-10.8219664694876	-0.665086257991467	4.72690874131199e-27	4.72690874131199e-27\\
-10.8219664694876	-0.628119767936003	4.84125550832999e-27	4.84125550832999e-27\\
-10.8219664694876	-0.57280309059322	5.00476080680217e-27	5.00476080680217e-27\\
-10.8219664694876	-0.568847987134404	5.0160726899357e-27	5.0160726899357e-27\\
-10.8219664694876	-0.553234621936247	5.06020520901605e-27	5.06020520901605e-27\\
-10.8219664694876	-0.397447866428711	5.44914604718689e-27	5.44914604718689e-27\\
-10.8219664694876	-0.352880332504465	5.54102247796305e-27	5.54102247796305e-27\\
-10.8219664694876	-0.341968321578869	5.56206890681847e-27	5.56206890681847e-27\\
-10.8219664694876	-0.317290739707538	5.60749785181605e-27	5.60749785181605e-27\\
-10.8219664694876	-0.317034387844909	5.60795378916358e-27	5.60795378916358e-27\\
-10.8219664694876	-0.294385064605215	5.64691866826217e-27	5.64691866826217e-27\\
-10.8219664694876	-0.263939588208782	5.69511766596343e-27	5.69511766596343e-27\\
-10.8219664694876	-0.262953132986157	5.69659789430139e-27	5.69659789430139e-27\\
-10.8219664694876	-0.262477813322967	5.69730929471638e-27	5.69730929471638e-27\\
-10.8219664694876	-0.238649580756523	5.73142677082586e-27	5.73142677082586e-27\\
-10.8219664694876	-0.210365934367905	5.76793654034665e-27	5.76793654034665e-27\\
-10.8219664694876	-0.19855916136664	5.78187740669594e-27	5.78187740669594e-27\\
-10.8219664694876	-0.19278441099114	5.78841436468907e-27	5.78841436468907e-27\\
-10.8219664694876	-0.127595528088321	5.84917719941457e-27	5.84917719941457e-27\\
-10.8219664694876	-0.118634591628681	5.85563372596668e-27	5.85563372596668e-27\\
-10.8219664694876	-0.115550686411318	5.85774859235094e-27	5.85774859235094e-27\\
-10.8219664694876	-0.10940074360478	5.86180191132321e-27	5.86180191132321e-27\\
-10.8219664694876	-0.0977293650234219	5.86889163051934e-27	5.86889163051934e-27\\
-10.8219664694876	-0.0548685601440777	5.88811570151616e-27	5.88811570151616e-27\\
-10.8219664694876	-0.0545005541269458	5.88823419659774e-27	5.88823419659774e-27\\
-10.8219664694876	-0.0424464872922112	5.89167571519408e-27	5.89167571519408e-27\\
-10.8219664694876	-0.0337821473901365	5.89362167637894e-27	5.89362167637894e-27\\
-10.8219664694876	-0.0329092215040187	5.89379323224931e-27	5.89379323224931e-27\\
-10.8219664694876	-0.0315732382745776	5.8940471054485e-27	5.8940471054485e-27\\
-10.8219664694876	-0.0292737032413608	5.89445946644653e-27	5.89445946644653e-27\\
-10.8219664694876	-0.0207923214558776	5.89571107873008e-27	5.89571107873008e-27\\
-10.8219664694876	-0.0116992492947692	5.89658208166805e-27	5.89658208166805e-27\\
-10.8219664694876	-0.0114376155956189	5.89659992883153e-27	5.89659992883153e-27\\
-10.8219664694876	-0.00935502120348107	5.89672759935258e-27	5.89672759935258e-27\\
-10.8219664694876	-0.00688891518489597	5.89684570983486e-27	5.89684570983486e-27\\
-10.8219664694876	-0.00677832350190356	5.89685016632733e-27	5.89685016632733e-27\\
-10.8219664694876	-0.00530449134428117	5.89690267223609e-27	5.89690267223609e-27\\
-10.8219664694876	-0.00117654702270546	5.89698155375998e-27	5.89698155375998e-27\\
-10.8219664694876	0.00706555890519851	5.8968384420648e-27	5.8968384420648e-27\\
-10.8219664694876	0.0252108694023117	5.89511190652909e-27	5.89511190652909e-27\\
-10.8219664694876	0.0276565971771417	5.89473080153959e-27	5.89473080153959e-27\\
-10.8219664694876	0.0417464613344697	5.89184933733309e-27	5.89184933733309e-27\\
-10.8219664694876	0.0535577002463906	5.88853416014564e-27	5.88853416014564e-27\\
-10.8219664694876	0.0575491987540401	5.88722857244154e-27	5.88722857244154e-27\\
-10.8219664694876	0.0642603312166203	5.88482271867393e-27	5.88482271867393e-27\\
-10.8219664694876	0.0643678352352609	5.88478203101849e-27	5.88478203101849e-27\\
-10.8219664694876	0.0819402142993944	5.87722206124972e-27	5.87722206124972e-27\\
-10.8219664694876	0.0976429270577	5.86894118642724e-27	5.86894118642724e-27\\
-10.8219664694876	0.116464833086862	5.85712742213365e-27	5.85712742213365e-27\\
-10.8219664694876	0.139018907727481	5.84027674009603e-27	5.84027674009603e-27\\
-10.8219664694876	0.166630675162482	5.81568408281629e-27	5.81568408281629e-27\\
-10.8219664694876	0.258178715714337	5.70368915950465e-27	5.70368915950465e-27\\
-10.8219664694876	0.362069853750091	5.52284994575522e-27	5.52284994575522e-27\\
-10.8219664694876	0.36840551675891	5.510084719761e-27	5.510084719761e-27\\
-10.8219664694876	0.455295019995092	5.31639016941035e-27	5.31639016941035e-27\\
-10.8219664694876	0.487158061232025	5.23716238860657e-27	5.23716238860657e-27\\
-10.8219664694876	0.503863371211972	5.1939898686346e-27	5.1939898686346e-27\\
-10.8219664694876	0.551098581420598	5.06617699024381e-27	5.06617699024381e-27\\
-10.8219664694876	0.551229925151555	5.06581025298875e-27	5.06581025298875e-27\\
-10.8219664694876	0.561757455841525	5.03621894634067e-27	5.03621894634067e-27\\
-10.8219664694876	0.652066959060987	4.76761248110247e-27	4.76761248110247e-27\\
-10.8219664694876	0.700001210378557	4.61559350801973e-27	4.61559350801973e-27\\
-10.8219664694876	0.840498465504729	4.1421810625478e-27	4.1421810625478e-27\\
-10.8219664694876	0.946163202489589	3.7690723425612e-27	3.7690723425612e-27\\
-10.8219664694876	1.09809938403689	3.22692664916194e-27	3.22692664916194e-27\\
-10.8219664694876	1.14944326279193	3.04600654711345e-27	3.04600654711345e-27\\
-10.8219664694876	1.30410843123873	2.51957921866026e-27	2.51957921866026e-27\\
-10.8219664694876	1.43196483675016	2.11526407789457e-27	2.11526407789457e-27\\
-10.8219664694876	1.45756032851411	2.03847148600139e-27	2.03847148600139e-27\\
-10.8219664694876	1.5490641126172	1.77649353727321e-27	1.77649353727321e-27\\
-10.8219664694876	1.58451914275711	1.6804991362369e-27	1.6804991362369e-27\\
-10.8219664694876	1.63696472143613	1.54436768539255e-27	1.54436768539255e-27\\
-10.8219664694876	1.7113521020209	1.36353187794434e-27	1.36353187794434e-27\\
-10.8219664694876	1.86679452278968	1.03249728459176e-27	1.03249728459176e-27\\
-10.8219664694876	1.91774192821129	9.37605737775726e-28	9.37605737775726e-28\\
-10.8219664694876	1.97373139298229	8.40829398808926e-28	8.40829398808926e-28\\
-10.8219664694876	2.01460291259671	7.75016362732417e-28	7.75016362732417e-28\\
-10.8219664694876	2.02370156162591	7.60908097243457e-28	7.60908097243457e-28\\
-10.8219664694876	2.13237820758129	6.07090685843059e-28	6.07090685843059e-28\\
-10.8219664694876	2.14910175659692	5.85740822870831e-28	5.85740822870831e-28\\
-10.8219664694876	2.52196718590426	2.45190962733091e-28	2.45190962733091e-28\\
-10.8219664694876	2.57902693589173	2.11983114311894e-28	2.11983114311894e-28\\
-10.8219664694876	2.6874068997276	1.59352490156418e-28	1.59352490156418e-28\\
-10.8219664694876	2.71661488173683	1.47259801240013e-28	1.47259801240013e-28\\
-10.8219664694876	2.92837254373747	8.10052293607221e-29	8.10052293607221e-29\\
-10.8219664694876	2.95927201069857	7.39619797052537e-29	7.39619797052537e-29\\
-10.8219664694876	3.12069201055704	4.527872510444e-29	4.527872510444e-29\\
-10.8219664694876	3.15761499719583	4.03233358532797e-29	4.03233358532797e-29\\
-10.8219664694876	3.19106029960842	3.62617574509311e-29	3.62617574509311e-29\\
-10.8219664694876	3.1917545723558	3.61815009588284e-29	3.61815009588284e-29\\
-10.8219664694876	3.23428556007998	3.15601436616533e-29	3.15601436616533e-29\\
-10.8219664694876	3.45700403370755	1.49806316814338e-29	1.49806316814338e-29\\
-10.8219664694876	3.55770737564084	1.05229196777409e-29	1.05229196777409e-29\\
-10.8219664694876	3.62068507523308	8.393993437036e-30	8.393993437036e-30\\
-10.8219664694876	3.73929580382039	5.42506584033843e-30	5.42506584033843e-30\\
-10.8219664694876	3.82024668800656	3.99504247596217e-30	3.99504247596217e-30\\
-10.8219664694876	4.09452150300821	1.34937756175026e-30	1.34937756175026e-30\\
-10.8219664694876	4.09578518667062	1.34241259935449e-30	1.34241259935449e-30\\
-10.8219664694876	4.10930257947617	1.26999472283063e-30	1.26999472283063e-30\\
-10.8219664694876	4.1847039545815	9.2897169981953e-31	9.2897169981953e-31\\
-10.8219664694876	4.18690036711604	9.20470108431553e-31	9.20470108431553e-31\\
-10.8219664694876	4.20258562741922	8.61856592782658e-31	8.61856592782658e-31\\
-10.8219664694876	4.35671055426668	4.45629746394709e-31	4.45629746394709e-31\\
-10.8219664694876	4.45809785949909	2.85041164477582e-31	2.85041164477582e-31\\
-10.8219664694876	4.52135202219773	2.1457081306404e-31	2.1457081306404e-31\\
-10.8219664694876	4.7367613644976	7.91621085500178e-32	7.91621085500178e-32\\
-10.8219664694876	4.75654133127884	7.20679303248276e-32	7.20679303248276e-32\\
-10.8219664694876	4.99956494895721	2.20238736217223e-32	2.20238736217223e-32\\
-10.8219664694876	5.04845325604475	1.7227582443323e-32	1.7227582443323e-32\\
-10.8219664694876	5.06685626463353	1.56964671667849e-32	1.56964671667849e-32\\
-10.8219664694876	5.14869967249627	1.03335688785505e-32	1.03335688785505e-32\\
-10.8219664694876	5.30803197776341	4.49223401091297e-33	4.49223401091297e-33\\
-10.8219664694876	5.66871903635036	6.20496144742647e-34	6.20496144742647e-34\\
-10.8219664694876	5.70571153224712	5.02771153529494e-34	5.02771153529494e-34\\
-10.8219664694876	5.71893940480377	4.66180636090123e-34	4.66180636090123e-34\\
-10.8219664694876	5.79367630919147	3.03191482142544e-34	3.03191482142544e-34\\
-10.8219664694876	5.89003900805956	1.72677793008385e-34	1.72677793008385e-34\\
-10.8219664694876	6.04791116716709	6.72954350879142e-35	6.72954350879142e-35\\
-10.8219664694876	6.08735774461523	5.29710211125062e-35	5.29710211125062e-35\\
-10.8219664694876	6.25770973798712	1.85087124703863e-35	1.85087124703863e-35\\
-10.8219664694876	6.33421273325968	1.14338890916882e-35	1.14338890916882e-35\\
-10.8219664694876	6.34457480923486	1.07069428232153e-35	1.07069428232153e-35\\
-10.8219664694876	6.37089122636784	9.0573776804385e-36	9.0573776804385e-36\\
-10.8219664694876	6.40068786051156	7.48802145310647e-36	7.48802145310647e-36\\
-10.8219664694876	6.48562099633152	4.33216446686325e-36	4.33216446686325e-36\\
-10.8219664694876	6.65727360949725	1.40222630604382e-36	1.40222630604382e-36\\
-10.8219664694876	6.69178943927017	1.11369598271159e-36	1.11369598271159e-36\\
-10.8219664694876	6.70249349284102	1.03665339711585e-36	1.03665339711585e-36\\
-10.8219664694876	6.88608532626465	2.97786523798624e-37	2.97786523798624e-37\\
-10.8219664694876	6.90491375367945	2.61529072733318e-37	2.61529072733318e-37\\
-10.8219664694876	7.03301125999215	1.07108113984831e-37	1.07108113984831e-37\\
-10.8219664694876	7.17185384462208	3.99535944823328e-38	3.99535944823328e-38\\
-10.8219664694876	7.24298657721048	2.39276608672309e-38	2.39276608672309e-38\\
-10.8219664694876	7.24776372185338	2.31136405463787e-38	2.31136405463787e-38\\
-10.8219664694876	7.25072460121043	2.26228126328789e-38	2.26228126328789e-38\\
-10.8219664694876	7.56029643969675	2.28512630597399e-39	2.28512630597399e-39\\
-10.8219664694876	7.65685016180242	1.09612937764406e-39	1.09612937764406e-39\\
-10.8219664694876	7.66011364786122	1.06907295733926e-39	1.06907295733926e-39\\
-10.8219664694876	7.66553512665701	1.02556946917426e-39	1.02556946917426e-39\\
-10.8219664694876	7.68809712384273	8.62468833486282e-40	8.62468833486282e-40\\
-10.8219664694876	7.99473480978791	7.78921647204956e-41	7.78921647204956e-41\\
-10.8219664694876	8.00277468901713	7.30406652594099e-41	7.30406652594099e-41\\
-10.8219664694876	8.10700273053115	3.15467656779878e-41	3.15467656779878e-41\\
-10.8219664694876	8.11341300518876	2.99485949298827e-41	2.99485949298827e-41\\
-10.8219664694876	8.16091433081819	2.03474652930513e-41	2.03474652930513e-41\\
-10.8219664694876	8.4263009756926	2.25228135819433e-42	2.25228135819433e-42\\
-10.8219664694876	8.43167995960995	2.15244463414989e-42	2.15244463414989e-42\\
-10.8219664694876	8.55151590704134	7.78026690990232e-43	7.78026690990232e-43\\
-10.8219664694876	8.560030124411	7.23365856351796e-43	7.23365856351796e-43\\
-10.8219664694876	8.62636622596679	4.09065730220331e-43	4.09065730220331e-43\\
-10.8219664694876	8.63961940648159	3.64840853444676e-43	3.64840853444676e-43\\
-10.8219664694876	8.67701171835745	2.639360409616e-43	2.639360409616e-43\\
-10.8219664694876	8.68066941326515	2.55689100117235e-43	2.55689100117235e-43\\
-10.8219664694876	8.68922515711246	2.3737853699347e-43	2.3737853699347e-43\\
-10.8219664694876	8.73702891646833	1.56512494110268e-43	1.56512494110268e-43\\
-10.8219664694876	8.78579554324503	1.02091688984075e-43	1.02091688984075e-43\\
-10.8219664694876	8.79755482021605	9.20643305327581e-44	9.20643305327581e-44\\
-10.8219664694876	8.80813417900733	8.38776447861405e-44	8.38776447861405e-44\\
-10.8219664694876	8.87783953867752	4.52840805375311e-44	4.52840805375311e-44\\
-10.8219664694876	8.90510581382788	3.5535002876609e-44	3.5535002876609e-44\\
-10.8219664694876	9.0377437318851	1.08110320983501e-44	1.08110320983501e-44\\
-10.8219664694876	9.23447011934336	1.79185929390401e-45	1.79185929390401e-45\\
-10.8219664694876	9.35387434407783	5.90663003984915e-46	5.90663003984915e-46\\
-10.8219664694876	9.393659457282	4.06794955744538e-46	4.06794955744538e-46\\
-10.8219664694876	9.53507648759292	1.06685627786257e-46	1.06685627786257e-46\\
-10.8219664694876	9.64177644620874	3.83518108071017e-47	3.83518108071017e-47\\
-10.8219664694876	9.80885023439559	7.55309039647267e-48	7.55309039647267e-48\\
-10.8219664694876	9.84912655309268	5.08391347717308e-48	5.08391347717308e-48\\
-10.8219664694876	9.99013391093181	1.25525719114757e-48	1.25525719114757e-48\\
-10.8219664694876	9.99998804670389	1.13751697730819e-48	1.13751697730819e-48\\
-10.7950335975493	-9.99030693937904	1.6765126622652e-48	1.6765126622652e-48\\
-10.7950335975493	-9.96580280520765	2.14088529995212e-48	2.14088529995212e-48\\
-10.7950335975493	-9.96474212965218	2.16363430403766e-48	2.16363430403766e-48\\
-10.7950335975493	-9.96062797256485	2.25416002087594e-48	2.25416002087594e-48\\
-10.7950335975493	-9.77838625189773	1.36182848708905e-47	1.36182848708905e-47\\
-10.7950335975493	-9.74736123549529	1.84360259711693e-47	1.84360259711693e-47\\
-10.7950335975493	-9.71283689375303	2.57963226512298e-47	2.57963226512298e-47\\
-10.7950335975493	-9.63656292280022	5.39555051741852e-47	5.39555051741852e-47\\
-10.7950335975493	-9.43995212553828	3.51948249022924e-46	3.51948249022924e-46\\
-10.7950335975493	-9.43389908384248	3.72637556606695e-46	3.72637556606695e-46\\
-10.7950335975493	-9.32743243841801	1.01164628152976e-45	1.01164628152976e-45\\
-10.7950335975493	-9.25174688885535	2.04350543667572e-45	2.04350543667572e-45\\
-10.7950335975493	-9.19449550352279	3.46496714302054e-45	3.46496714302054e-45\\
-10.7950335975493	-9.07149283172167	1.06556027562725e-44	1.06556027562725e-44\\
-10.7950335975493	-8.95934539406217	2.92869489119089e-44	2.92869489119089e-44\\
-10.7950335975493	-8.7549188354774	1.79069683667119e-43	1.79069683667119e-43\\
-10.7950335975493	-8.7213363397341	2.40140257004631e-43	2.40140257004631e-43\\
-10.7950335975493	-8.70076181601605	2.87277556054599e-43	2.87277556054599e-43\\
-10.7950335975493	-8.51141255279603	1.46557818668022e-42	1.46557818668022e-42\\
-10.7950335975493	-8.43830635698433	2.72321880831809e-42	2.72321880831809e-42\\
-10.7950335975493	-8.32465017714586	7.05983279152096e-42	7.05983279152096e-42\\
-10.7950335975493	-8.27763034881914	1.04305558125393e-41	1.04305558125393e-41\\
-10.7950335975493	-8.24044276093431	1.41805769109992e-41	1.41805769109992e-41\\
-10.7950335975493	-8.13147624867571	3.4600518304241e-41	3.4600518304241e-41\\
-10.7950335975493	-8.12149578831507	3.7523775050226e-41	3.7523775050226e-41\\
-10.7950335975493	-8.09908529655034	4.50030530413616e-41	4.50030530413616e-41\\
-10.7950335975493	-7.90654973029464	2.10094480024744e-40	2.10094480024744e-40\\
-10.7950335975493	-7.85659894247381	3.11452918328523e-40	3.11452918328523e-40\\
-10.7950335975493	-7.84954448130426	3.29194042337635e-40	3.29194042337635e-40\\
-10.7950335975493	-7.69150530654428	1.12405134827859e-39	1.12405134827859e-39\\
-10.7950335975493	-7.68063534874499	1.22199735230087e-39	1.22199735230087e-39\\
-10.7950335975493	-7.64785375336551	1.57103220354018e-39	1.57103220354018e-39\\
-10.7950335975493	-7.61214449890523	2.06306850109984e-39	2.06306850109984e-39\\
-10.7950335975493	-7.5368500675712	3.64921437143963e-39	3.64921437143963e-39\\
-10.7950335975493	-7.53392682295941	3.73049035467885e-39	3.73049035467885e-39\\
-10.7950335975493	-7.50649351229422	4.58524687901741e-39	4.58524687901741e-39\\
-10.7950335975493	-7.49647814663894	4.94300809865186e-39	4.94300809865186e-39\\
-10.7950335975493	-7.49242426710782	5.09548918628867e-39	5.09548918628867e-39\\
-10.7950335975493	-7.2940972807324	2.20792621527479e-38	2.20792621527479e-38\\
-10.7950335975493	-7.20374503042723	4.25038705074325e-38	4.25038705074325e-38\\
-10.7950335975493	-7.14594055765585	6.43497563347972e-38	6.43497563347972e-38\\
-10.7950335975493	-7.14335996524587	6.55472054992504e-38	6.55472054992504e-38\\
-10.7950335975493	-7.12459682353055	7.49354012196679e-38	7.49354012196679e-38\\
-10.7950335975493	-7.10154360025262	8.82881256400934e-38	8.82881256400934e-38\\
-10.7950335975493	-7.06514792567349	1.14252255163116e-37	1.14252255163116e-37\\
-10.7950335975493	-6.83512681016472	5.65147703289523e-37	5.65147703289523e-37\\
-10.7950335975493	-6.73118118975832	1.14386283991346e-36	1.14386283991346e-36\\
-10.7950335975493	-6.67243365043422	1.69575095758975e-36	1.69575095758975e-36\\
-10.7950335975493	-6.60066826636865	2.7302694772592e-36	2.7302694772592e-36\\
-10.7950335975493	-6.53467469687326	4.21152324550633e-36	4.21152324550633e-36\\
-10.7950335975493	-6.16283992126716	4.46347698202976e-35	4.46347698202976e-35\\
-10.7950335975493	-6.15699249140778	4.62718056165945e-35	4.62718056165945e-35\\
-10.7950335975493	-6.1516395752093	4.78215494694418e-35	4.78215494694418e-35\\
-10.7950335975493	-6.1143915430244	6.00945481569053e-35	6.00945481569053e-35\\
-10.7950335975493	-6.00124212727009	1.19266151173405e-34	1.19266151173405e-34\\
-10.7950335975493	-5.85842615731918	2.78170038192999e-34	2.78170038192999e-34\\
-10.7950335975493	-5.83915605947336	3.11356747185307e-34	3.11356747185307e-34\\
-10.7950335975493	-5.80460435515484	3.80731817166089e-34	3.80731817166089e-34\\
-10.7950335975493	-5.78306088027687	4.31347712664965e-34	4.31347712664965e-34\\
-10.7950335975493	-5.73002217138653	5.8536410362261e-34	5.8536410362261e-34\\
-10.7950335975493	-5.72131149271564	6.15299103619744e-34	6.15299103619744e-34\\
-10.7950335975493	-5.68227141894506	7.68704673427443e-34	7.68704673427443e-34\\
-10.7950335975493	-5.61213760432421	1.14226321578201e-33	1.14226321578201e-33\\
-10.7950335975493	-5.60510796290129	1.18819836201496e-33	1.18819836201496e-33\\
-10.7950335975493	-5.56392146999199	1.49547630410729e-33	1.49547630410729e-33\\
-10.7950335975493	-5.46404956628757	2.59383372724987e-33	2.59383372724987e-33\\
-10.7950335975493	-5.38131706201533	4.06238059537583e-33	4.06238059537583e-33\\
-10.7950335975493	-5.35112627565448	4.77684175435628e-33	4.77684175435628e-33\\
-10.7950335975493	-5.33773564516461	5.13122749046672e-33	5.13122749046672e-33\\
-10.7950335975493	-5.31611466506327	5.75758577312168e-33	5.75758577312168e-33\\
-10.7950335975493	-5.17465728110385	1.20916705087021e-32	1.20916705087021e-32\\
-10.7950335975493	-5.04953248195794	2.29235937082846e-32	2.29235937082846e-32\\
-10.7950335975493	-4.87945924274598	5.33297621947516e-32	5.33297621947516e-32\\
-10.7950335975493	-4.78445547390005	8.43984237448791e-32	8.43984237448791e-32\\
-10.7950335975493	-4.58002274603584	2.19807384791406e-31	2.19807384791406e-31\\
-10.7950335975493	-4.57866361112272	2.21179720147356e-31	2.21179720147356e-31\\
-10.7950335975493	-4.55949544653273	2.41424417431488e-31	2.41424417431488e-31\\
-10.7950335975493	-4.49804058042264	3.18897994350019e-31	3.18897994350019e-31\\
-10.7950335975493	-4.48263449337456	3.4173986387447e-31	3.4173986387447e-31\\
-10.7950335975493	-4.24365249194375	9.69482651352311e-31	9.69482651352311e-31\\
-10.7950335975493	-4.20990691250651	1.11811298697091e-30	1.11811298697091e-30\\
-10.7950335975493	-4.10627752268048	1.72037620486488e-30	1.72037620486488e-30\\
-10.7950335975493	-3.98917125258091	2.76366278545328e-30	2.76366278545328e-30\\
-10.7950335975493	-3.96947302574733	2.98901076918699e-30	2.98901076918699e-30\\
-10.7950335975493	-3.92086786866228	3.62081129565223e-30	3.62081129565223e-30\\
-10.7950335975493	-3.79586129160405	5.86509725803975e-30	5.86509725803975e-30\\
-10.7950335975493	-3.63912838214968	1.05031251521684e-29	1.05031251521684e-29\\
-10.7950335975493	-3.59236284792068	1.24381096919625e-29	1.24381096919625e-29\\
-10.7950335975493	-3.51531618904104	1.63557020018496e-29	1.63557020018496e-29\\
-10.7950335975493	-3.46316520381718	1.96198914762069e-29	1.96198914762069e-29\\
-10.7950335975493	-3.37709894095412	2.63350804764817e-29	2.63350804764817e-29\\
-10.7950335975493	-3.27045485063943	3.75383498195049e-29	3.75383498195049e-29\\
-10.7950335975493	-3.19671587701734	4.76462695329661e-29	4.76462695329661e-29\\
-10.7950335975493	-3.09881307794657	6.48436696853268e-29	6.48436696853268e-29\\
-10.7950335975493	-3.06743209858771	7.14309106249414e-29	7.14309106249414e-29\\
-10.7950335975493	-2.99209252604847	8.97467392368365e-29	8.97467392368365e-29\\
-10.7950335975493	-2.91610547769768	1.12332694954865e-28	1.12332694954865e-28\\
-10.7950335975493	-2.87643302831633	1.26010728998539e-28	1.26010728998539e-28\\
-10.7950335975493	-2.84265740441282	1.38788331546551e-28	1.38788331546551e-28\\
-10.7950335975493	-2.83071878963649	1.43569050023823e-28	1.43569050023823e-28\\
-10.7950335975493	-2.78355866334567	1.63890925994854e-28	1.63890925994854e-28\\
-10.7950335975493	-2.70811347882641	2.01615260488978e-28	2.01615260488978e-28\\
-10.7950335975493	-2.65243343666775	2.34065026862237e-28	2.34065026862237e-28\\
-10.7950335975493	-2.64109820716134	2.41193777726749e-28	2.41193777726749e-28\\
-10.7950335975493	-2.6149418356898	2.58356427969894e-28	2.58356427969894e-28\\
-10.7950335975493	-2.56842606354897	2.91457534328353e-28	2.91457534328353e-28\\
-10.7950335975493	-2.26283731174309	6.09771433393182e-28	6.09771433393182e-28\\
-10.7950335975493	-2.13836762688047	8.01906873631377e-28	8.01906873631377e-28\\
-10.7950335975493	-2.13327260321624	8.10680920799492e-28	8.10680920799492e-28\\
-10.7950335975493	-1.94247716844443	1.19594477935759e-27	1.19594477935759e-27\\
-10.7950335975493	-1.93573820960509	1.2116754245533e-27	1.2116754245533e-27\\
-10.7950335975493	-1.91918921280614	1.25094797144186e-27	1.25094797144186e-27\\
-10.7950335975493	-1.89146945668762	1.31879297518555e-27	1.31879297518555e-27\\
-10.7950335975493	-1.8495961706385	1.42624092751901e-27	1.42624092751901e-27\\
-10.7950335975493	-1.82295252188246	1.4977549842508e-27	1.4977549842508e-27\\
-10.7950335975493	-1.78542346311054	1.60267929323465e-27	1.60267929323465e-27\\
-10.7950335975493	-1.75140104803788	1.70206537956134e-27	1.70206537956134e-27\\
-10.7950335975493	-1.71304350332964	1.81899879333918e-27	1.81899879333918e-27\\
-10.7950335975493	-1.68885342389757	1.89540458035629e-27	1.89540458035629e-27\\
-10.7950335975493	-1.4117489561574	2.91254625617741e-27	2.91254625617741e-27\\
-10.7950335975493	-1.36610926818959	3.10315082975241e-27	3.10315082975241e-27\\
-10.7950335975493	-1.36259173572184	3.1180791001624e-27	3.1180791001624e-27\\
-10.7950335975493	-1.34676030434052	3.1856730954478e-27	3.1856730954478e-27\\
-10.7950335975493	-1.3265791215592	3.27277803241616e-27	3.27277803241616e-27\\
-10.7950335975493	-1.30708225597957	3.35789149710705e-27	3.35789149710705e-27\\
-10.7950335975493	-1.119465181194	4.21624158848089e-27	4.21624158848089e-27\\
-10.7950335975493	-1.09394991869479	4.33699644869836e-27	4.33699644869836e-27\\
-10.7950335975493	-1.07930227698726	4.40657857832634e-27	4.40657857832634e-27\\
-10.7950335975493	-0.790324989142979	5.77326895884719e-27	5.77326895884719e-27\\
-10.7950335975493	-0.765501461348265	5.88583734173312e-27	5.88583734173312e-27\\
-10.7950335975493	-0.665086257991467	6.32414844935165e-27	6.32414844935165e-27\\
-10.7950335975493	-0.628119767936003	6.47713340609624e-27	6.47713340609624e-27\\
-10.7950335975493	-0.57280309059322	6.69588774140981e-27	6.69588774140981e-27\\
-10.7950335975493	-0.568847987134404	6.71102195112131e-27	6.71102195112131e-27\\
-10.7950335975493	-0.553234621936247	6.77006700939983e-27	6.77006700939983e-27\\
-10.7950335975493	-0.397447866428711	7.2904323756931e-27	7.2904323756931e-27\\
-10.7950335975493	-0.352880332504465	7.41335418760516e-27	7.41335418760516e-27\\
-10.7950335975493	-0.341968321578869	7.44151228155081e-27	7.44151228155081e-27\\
-10.7950335975493	-0.317290739707538	7.5022918327935e-27	7.5022918327935e-27\\
-10.7950335975493	-0.317034387844909	7.50290183303408e-27	7.50290183303408e-27\\
-10.7950335975493	-0.294385064605215	7.55503308692881e-27	7.55503308692881e-27\\
-10.7950335975493	-0.263939588208782	7.61951870178925e-27	7.61951870178925e-27\\
-10.7950335975493	-0.262953132986157	7.62149910468267e-27	7.62149910468267e-27\\
-10.7950335975493	-0.262477813322967	7.62245088989316e-27	7.62245088989316e-27\\
-10.7950335975493	-0.238649580756523	7.66809678564482e-27	7.66809678564482e-27\\
-10.7950335975493	-0.210365934367905	7.71694333947886e-27	7.71694333947886e-27\\
-10.7950335975493	-0.19855916136664	7.73559487542559e-27	7.73559487542559e-27\\
-10.7950335975493	-0.19278441099114	7.74434069537223e-27	7.74434069537223e-27\\
-10.7950335975493	-0.127595528088321	7.82563551362185e-27	7.82563551362185e-27\\
-10.7950335975493	-0.118634591628681	7.83427372405013e-27	7.83427372405013e-27\\
-10.7950335975493	-0.115550686411318	7.83710321150092e-27	7.83710321150092e-27\\
-10.7950335975493	-0.10940074360478	7.84252616174094e-27	7.84252616174094e-27\\
-10.7950335975493	-0.0977293650234219	7.85201152291761e-27	7.85201152291761e-27\\
-10.7950335975493	-0.0548685601440777	7.87773147763606e-27	7.87773147763606e-27\\
-10.7950335975493	-0.0545005541269458	7.87789001263799e-27	7.87789001263799e-27\\
-10.7950335975493	-0.0424464872922112	7.88249443292312e-27	7.88249443292312e-27\\
-10.7950335975493	-0.0337821473901365	7.88509794149145e-27	7.88509794149145e-27\\
-10.7950335975493	-0.0329092215040187	7.88532746671628e-27	7.88532746671628e-27\\
-10.7950335975493	-0.0315732382745776	7.88566712459564e-27	7.88566712459564e-27\\
-10.7950335975493	-0.0292737032413608	7.88621882387924e-27	7.88621882387924e-27\\
-10.7950335975493	-0.0207923214558776	7.88789336051945e-27	7.88789336051945e-27\\
-10.7950335975493	-0.0116992492947692	7.88905867852768e-27	7.88905867852768e-27\\
-10.7950335975493	-0.0114376155956189	7.8890825563128e-27	7.8890825563128e-27\\
-10.7950335975493	-0.00935502120348107	7.88925336716868e-27	7.88925336716868e-27\\
-10.7950335975493	-0.00688891518489597	7.8894113876138e-27	7.8894113876138e-27\\
-10.7950335975493	-0.00677832350190356	7.88941734997134e-27	7.88941734997134e-27\\
-10.7950335975493	-0.00530449134428117	7.88948759781821e-27	7.88948759781821e-27\\
-10.7950335975493	-0.00117654702270546	7.8895931336968e-27	7.8895931336968e-27\\
-10.7950335975493	0.00706555890519851	7.88940166403772e-27	7.88940166403772e-27\\
-10.7950335975493	0.0252108694023117	7.88709172584588e-27	7.88709172584588e-27\\
-10.7950335975493	0.0276565971771417	7.88658184409011e-27	7.88658184409011e-27\\
-10.7950335975493	0.0417464613344697	7.88272672261629e-27	7.88272672261629e-27\\
-10.7950335975493	0.0535577002463906	7.87829133496302e-27	7.87829133496302e-27\\
-10.7950335975493	0.0575491987540401	7.87654458441077e-27	7.87654458441077e-27\\
-10.7950335975493	0.0642603312166203	7.87332578387823e-27	7.87332578387823e-27\\
-10.7950335975493	0.0643678352352609	7.87327134771558e-27	7.87327134771558e-27\\
-10.7950335975493	0.0819402142993944	7.86315683658224e-27	7.86315683658224e-27\\
-10.7950335975493	0.0976429270577	7.85207782394758e-27	7.85207782394758e-27\\
-10.7950335975493	0.116464833086862	7.83627214560111e-27	7.83627214560111e-27\\
-10.7950335975493	0.139018907727481	7.81372755662959e-27	7.81372755662959e-27\\
-10.7950335975493	0.166630675162482	7.78082495073796e-27	7.78082495073796e-27\\
-10.7950335975493	0.258178715714337	7.63098653426792e-27	7.63098653426792e-27\\
-10.7950335975493	0.362069853750091	7.38904109046865e-27	7.38904109046865e-27\\
-10.7950335975493	0.36840551675891	7.37196244804184e-27	7.37196244804184e-27\\
-10.7950335975493	0.455295019995092	7.11281780250593e-27	7.11281780250593e-27\\
-10.7950335975493	0.487158061232025	7.00681866553576e-27	7.00681866553576e-27\\
-10.7950335975493	0.503863371211972	6.94905799356655e-27	6.94905799356655e-27\\
-10.7950335975493	0.551098581420598	6.77805667729025e-27	6.77805667729025e-27\\
-10.7950335975493	0.551229925151555	6.7775660181788e-27	6.7775660181788e-27\\
-10.7950335975493	0.561757455841525	6.73797570106157e-27	6.73797570106157e-27\\
-10.7950335975493	0.652066959060987	6.37860613130963e-27	6.37860613130963e-27\\
-10.7950335975493	0.700001210378557	6.17521939263813e-27	6.17521939263813e-27\\
-10.7950335975493	0.840498465504729	5.54183915477382e-27	5.54183915477382e-27\\
-10.7950335975493	0.946163202489589	5.04265563715678e-27	5.04265563715678e-27\\
-10.7950335975493	1.09809938403689	4.31731693614307e-27	4.31731693614307e-27\\
-10.7950335975493	1.14944326279193	4.07526327159339e-27	4.07526327159339e-27\\
-10.7950335975493	1.30410843123873	3.37095422838358e-27	3.37095422838358e-27\\
-10.7950335975493	1.43196483675016	2.83001952656129e-27	2.83001952656129e-27\\
-10.7950335975493	1.45756032851411	2.72727843771848e-27	2.72727843771848e-27\\
-10.7950335975493	1.5490641126172	2.37677718438696e-27	2.37677718438696e-27\\
-10.7950335975493	1.58451914275711	2.24834592504098e-27	2.24834592504098e-27\\
-10.7950335975493	1.63696472143613	2.06621516033187e-27	2.06621516033187e-27\\
-10.7950335975493	1.7113521020209	1.82427427383542e-27	1.82427427383542e-27\\
-10.7950335975493	1.86679452278968	1.38138188373368e-27	1.38138188373368e-27\\
-10.7950335975493	1.91774192821129	1.25442613707236e-27	1.25442613707236e-27\\
-10.7950335975493	1.97373139298229	1.12494872011657e-27	1.12494872011657e-27\\
-10.7950335975493	2.01460291259671	1.03689721905568e-27	1.03689721905568e-27\\
-10.7950335975493	2.02370156162591	1.01802171918929e-27	1.01802171918929e-27\\
-10.7950335975493	2.13237820758129	8.12228843331672e-28	8.12228843331672e-28\\
-10.7950335975493	2.14910175659692	7.83664783774176e-28	7.83664783774176e-28\\
-10.7950335975493	2.52196718590426	3.28041883527696e-28	3.28041883527696e-28\\
-10.7950335975493	2.57902693589173	2.8361298197862e-28	2.8361298197862e-28\\
-10.7950335975493	2.6874068997276	2.13198277917953e-28	2.13198277917953e-28\\
-10.7950335975493	2.71661488173683	1.97019425301063e-28	1.97019425301063e-28\\
-10.7950335975493	2.92837254373747	1.08377191878851e-28	1.08377191878851e-28\\
-10.7950335975493	2.95927201069857	9.89540024701496e-29	9.89540024701496e-29\\
-10.7950335975493	3.12069201055704	6.05785714996447e-29	6.05785714996447e-29\\
-10.7950335975493	3.15761499719583	5.39487381426417e-29	5.39487381426417e-29\\
-10.7950335975493	3.19106029960842	4.85147375809968e-29	4.85147375809968e-29\\
-10.7950335975493	3.1917545723558	4.8407362127427e-29	4.8407362127427e-29\\
-10.7950335975493	3.23428556007998	4.22244313402509e-29	4.22244313402509e-29\\
-10.7950335975493	3.45700403370755	2.00426417777958e-29	2.00426417777958e-29\\
-10.7950335975493	3.55770737564084	1.40786526257679e-29	1.40786526257679e-29\\
-10.7950335975493	3.62068507523308	1.12303544417413e-29	1.12303544417413e-29\\
-10.7950335975493	3.73929580382039	7.25821537910295e-30	7.25821537910295e-30\\
-10.7950335975493	3.82024668800656	5.34498190300107e-30	5.34498190300107e-30\\
-10.7950335975493	4.09452150300821	1.80533716256266e-30	1.80533716256266e-30\\
-10.7950335975493	4.09578518667062	1.79601871396431e-30	1.79601871396431e-30\\
-10.7950335975493	4.10930257947617	1.69913057277362e-30	1.69913057277362e-30\\
-10.7950335975493	4.1847039545815	1.24287462619272e-30	1.24287462619272e-30\\
-10.7950335975493	4.18690036711604	1.23150031605989e-30	1.23150031605989e-30\\
-10.7950335975493	4.20258562741922	1.15308107964384e-30	1.15308107964384e-30\\
-10.7950335975493	4.35671055426668	5.96209663414159e-31	5.96209663414159e-31\\
-10.7950335975493	4.45809785949909	3.81357613820137e-31	3.81357613820137e-31\\
-10.7950335975493	4.52135202219773	2.87075073579363e-31	2.87075073579363e-31\\
-10.7950335975493	4.7367613644976	1.05911273822276e-31	1.05911273822276e-31\\
-10.7950335975493	4.75654133127884	9.641994689435e-32	9.641994689435e-32\\
-10.7950335975493	4.99956494895721	2.94658208643294e-32	2.94658208643294e-32\\
-10.7950335975493	5.04845325604475	2.30488453992828e-32	2.30488453992828e-32\\
-10.7950335975493	5.06685626463353	2.10003606851037e-32	2.10003606851037e-32\\
-10.7950335975493	5.14869967249627	1.38253195007558e-32	1.38253195007558e-32\\
-10.7950335975493	5.30803197776341	6.01017627142823e-33	6.01017627142823e-33\\
-10.7950335975493	5.66871903635036	8.30164055698211e-34	8.30164055698211e-34\\
-10.7950335975493	5.70571153224712	6.7265936047874e-34	6.7265936047874e-34\\
-10.7950335975493	5.71893940480377	6.23704773709852e-34	6.23704773709852e-34\\
-10.7950335975493	5.79367630919147	4.05640990038704e-34	4.05640990038704e-34\\
-10.7950335975493	5.89003900805956	2.31026249215959e-34	2.31026249215959e-34\\
-10.7950335975493	6.04791116716709	9.0034808106228e-35	9.0034808106228e-35\\
-10.7950335975493	6.08735774461523	7.08701223912879e-35	7.08701223912879e-35\\
-10.7950335975493	6.25770973798712	2.47628739362124e-35	2.47628739362124e-35\\
-10.7950335975493	6.33421273325968	1.52974419280175e-35	1.52974419280175e-35\\
-10.7950335975493	6.34457480923486	1.43248578634373e-35	1.43248578634373e-35\\
-10.7950335975493	6.37089122636784	1.21178986410977e-35	1.21178986410977e-35\\
-10.7950335975493	6.40068786051156	1.00182512193437e-35	1.00182512193437e-35\\
-10.7950335975493	6.48562099633152	5.79601864449052e-36	5.79601864449052e-36\\
-10.7950335975493	6.65727360949725	1.8760436903518e-36	1.8760436903518e-36\\
-10.7950335975493	6.69178943927017	1.49001791817114e-36	1.49001791817114e-36\\
-10.7950335975493	6.70249349284102	1.38694236184168e-36	1.38694236184168e-36\\
-10.7950335975493	6.88608532626465	3.98409676552414e-37	3.98409676552414e-37\\
-10.7950335975493	6.90491375367945	3.49900700500455e-37	3.49900700500455e-37\\
-10.7950335975493	7.03301125999215	1.43300336444011e-37	1.43300336444011e-37\\
-10.7950335975493	7.17185384462208	5.34540598135894e-38	5.34540598135894e-38\\
-10.7950335975493	7.24298657721048	3.20129047653478e-38	3.20129047653478e-38\\
-10.7950335975493	7.24776372185338	3.09238240084323e-38	3.09238240084323e-38\\
-10.7950335975493	7.25072460121043	3.02671435523597e-38	3.02671435523597e-38\\
-10.7950335975493	7.56029643969675	3.05727882118725e-39	3.05727882118725e-39\\
-10.7950335975493	7.65685016180242	1.46651549316613e-39	1.46651549316613e-39\\
-10.7950335975493	7.66011364786122	1.43031660973516e-39	1.43031660973516e-39\\
-10.7950335975493	7.66553512665701	1.37211313421308e-39	1.37211313421308e-39\\
-10.7950335975493	7.68809712384273	1.15390019871475e-39	1.15390019871475e-39\\
-10.7950335975493	7.99473480978791	1.04212211339845e-40	1.04212211339845e-40\\
-10.7950335975493	8.00277468901713	9.77213725119856e-41	9.77213725119856e-41\\
-10.7950335975493	8.10700273053115	4.22065328871003e-41	4.22065328871003e-41\\
-10.7950335975493	8.11341300518876	4.00683344128851e-41	4.00683344128851e-41\\
-10.7950335975493	8.16091433081819	2.72229480456546e-41	2.72229480456546e-41\\
-10.7950335975493	8.4263009756926	3.0133354457304e-42	3.0133354457304e-42\\
-10.7950335975493	8.43167995960995	2.87976352841457e-42	2.87976352841457e-42\\
-10.7950335975493	8.55151590704134	1.04092474821386e-42	1.04092474821386e-42\\
-10.7950335975493	8.560030124411	9.67793818141579e-43	9.67793818141579e-43\\
-10.7950335975493	8.62636622596679	5.47290532784385e-43	5.47290532784385e-43\\
-10.7950335975493	8.63961940648159	4.88121908808391e-43	4.88121908808391e-43\\
-10.7950335975493	8.67701171835745	3.53120992073992e-43	3.53120992073992e-43\\
-10.7950335975493	8.68066941326515	3.42087379832452e-43	3.42087379832452e-43\\
-10.7950335975493	8.68922515711246	3.17589610629957e-43	3.17589610629957e-43\\
-10.7950335975493	8.73702891646833	2.0939863684715e-43	2.0939863684715e-43\\
-10.7950335975493	8.78579554324503	1.36588843134959e-43	1.36588843134959e-43\\
-10.7950335975493	8.79755482021605	1.23173203681892e-43	1.23173203681892e-43\\
-10.7950335975493	8.80813417900733	1.12220206955446e-43	1.12220206955446e-43\\
-10.7950335975493	8.87783953867752	6.05857365531145e-44	6.05857365531145e-44\\
-10.7950335975493	8.90510581382788	4.75424099847203e-44	4.75424099847203e-44\\
-10.7950335975493	9.0377437318851	1.44641192843708e-44	1.44641192843708e-44\\
-10.7950335975493	9.23447011934336	2.39733508623949e-45	2.39733508623949e-45\\
-10.7950335975493	9.35387434407783	7.90250187843437e-46	7.90250187843437e-46\\
-10.7950335975493	9.393659457282	5.44252455329154e-46	5.44252455329154e-46\\
-10.7950335975493	9.53507648759292	1.42735090617658e-46	1.42735090617658e-46\\
-10.7950335975493	9.64177644620874	5.13110275909918e-47	5.13110275909918e-47\\
-10.7950335975493	9.80885023439559	1.01053071960529e-47	1.01053071960529e-47\\
-10.7950335975493	9.84912655309268	6.80178638785783e-48	6.80178638785783e-48\\
-10.7950335975493	9.99013391093181	1.67941317537052e-48	1.67941317537052e-48\\
-10.7950335975493	9.99998804670389	1.52188811374388e-48	1.52188811374388e-48\\
-10.5823571739445	-9.99030693937904	1.6280195145641e-47	1.6280195145641e-47\\
-10.5823571739445	-9.96580280520765	2.07896016845839e-47	2.07896016845839e-47\\
-10.5823571739445	-9.96474212965218	2.10105115734371e-47	2.10105115734371e-47\\
-10.5823571739445	-9.96062797256485	2.18895841679948e-47	2.18895841679948e-47\\
-10.5823571739445	-9.77838625189773	1.32243758271094e-46	1.32243758271094e-46\\
-10.5823571739445	-9.74736123549529	1.79027637116205e-46	1.79027637116205e-46\\
-10.5823571739445	-9.71283689375303	2.50501637270371e-46	2.50501637270371e-46\\
-10.5823571739445	-9.63656292280022	5.23948415773092e-46	5.23948415773092e-46\\
-10.5823571739445	-9.43995212553828	3.41768141942815e-45	3.41768141942815e-45\\
-10.5823571739445	-9.43389908384248	3.61859011070934e-45	3.61859011070934e-45\\
-10.5823571739445	-9.32743243841801	9.82384401404603e-45	9.82384401404603e-45\\
-10.5823571739445	-9.25174688885535	1.98439701882768e-44	1.98439701882768e-44\\
-10.5823571739445	-9.19449550352279	3.3647429292536e-44	3.3647429292536e-44\\
-10.5823571739445	-9.07149283172167	1.03473893261358e-43	1.03473893261358e-43\\
-10.5823571739445	-8.95934539406217	2.8439823583681e-43	2.8439823583681e-43\\
-10.5823571739445	-8.7549188354774	1.73890091043509e-42	1.73890091043509e-42\\
-10.5823571739445	-8.7213363397341	2.33194197357118e-42	2.33194197357118e-42\\
-10.5823571739445	-8.70076181601605	2.78968049499401e-42	2.78968049499401e-42\\
-10.5823571739445	-8.51141255279603	1.42318632106904e-41	1.42318632106904e-41\\
-10.5823571739445	-8.43830635698433	2.64444967351434e-41	2.64444967351434e-41\\
-10.5823571739445	-8.32465017714586	6.85562704824798e-41	6.85562704824798e-41\\
-10.5823571739445	-8.27763034881914	1.01288518677933e-40	1.01288518677933e-40\\
-10.5823571739445	-8.24044276093431	1.37704035636041e-40	1.37704035636041e-40\\
-10.5823571739445	-8.13147624867571	3.3599697921295e-40	3.3599697921295e-40\\
-10.5823571739445	-8.12149578831507	3.64383994328683e-40	3.64383994328683e-40\\
-10.5823571739445	-8.09908529655034	4.37013392235934e-40	4.37013392235934e-40\\
-10.5823571739445	-7.90654973029464	2.040174948159e-39	2.040174948159e-39\\
-10.5823571739445	-7.85659894247381	3.02444139146363e-39	3.02444139146363e-39\\
-10.5823571739445	-7.84954448130426	3.19672100943036e-39	3.19672100943036e-39\\
-10.5823571739445	-7.69150530654428	1.09153815032752e-38	1.09153815032752e-38\\
-10.5823571739445	-7.68063534874499	1.18665106507665e-38	1.18665106507665e-38\\
-10.5823571739445	-7.64785375336551	1.52559007929966e-38	1.52559007929966e-38\\
-10.5823571739445	-7.61214449890523	2.00339422139226e-38	2.00339422139226e-38\\
-10.5823571739445	-7.5368500675712	3.54366080450857e-38	3.54366080450857e-38\\
-10.5823571739445	-7.53392682295941	3.6225858790141e-38	3.6225858790141e-38\\
-10.5823571739445	-7.50649351229422	4.45261856122722e-38	4.45261856122722e-38\\
-10.5823571739445	-7.49647814663894	4.80003153354094e-38	4.80003153354094e-38\\
-10.5823571739445	-7.49242426710782	4.94810210399478e-38	4.94810210399478e-38\\
-10.5823571739445	-7.2940972807324	2.14406192454777e-37	2.14406192454777e-37\\
-10.5823571739445	-7.20374503042723	4.12744455726991e-37	4.12744455726991e-37\\
-10.5823571739445	-7.14594055765585	6.24884389056425e-37	6.24884389056425e-37\\
-10.5823571739445	-7.14335996524587	6.36512518394823e-37	6.36512518394823e-37\\
-10.5823571739445	-7.12459682353055	7.27678938925974e-37	7.27678938925974e-37\\
-10.5823571739445	-7.10154360025262	8.57343906082726e-37	8.57343906082726e-37\\
-10.5823571739445	-7.06514792567349	1.1094750739144e-36	1.1094750739144e-36\\
-10.5823571739445	-6.83512681016472	5.48800799585535e-36	5.48800799585535e-36\\
-10.5823571739445	-6.73118118975832	1.11077659434299e-35	1.11077659434299e-35\\
-10.5823571739445	-6.67243365043422	1.64670134197899e-35	1.64670134197899e-35\\
-10.5823571739445	-6.60066826636865	2.65129640177668e-35	2.65129640177668e-35\\
-10.5823571739445	-6.53467469687326	4.08970488803864e-35	4.08970488803864e-35\\
-10.5823571739445	-6.16283992126716	4.33437085988598e-34	4.33437085988598e-34\\
-10.5823571739445	-6.15699249140778	4.49333931162498e-34	4.49333931162498e-34\\
-10.5823571739445	-6.1516395752093	4.6438310610641e-34	4.6438310610641e-34\\
-10.5823571739445	-6.1143915430244	5.83563126723811e-34	5.83563126723811e-34\\
-10.5823571739445	-6.00124212727009	1.15816376402973e-33	1.15816376402973e-33\\
-10.5823571739445	-5.85842615731918	2.70123966694861e-33	2.70123966694861e-33\\
-10.5823571739445	-5.83915605947336	3.02350749754552e-33	3.02350749754552e-33\\
-10.5823571739445	-5.80460435515484	3.69719145052181e-33	3.69719145052181e-33\\
-10.5823571739445	-5.78306088027687	4.18870975201784e-33	4.18870975201784e-33\\
-10.5823571739445	-5.73002217138653	5.68432440310551e-33	5.68432440310551e-33\\
-10.5823571739445	-5.72131149271564	5.97501570094486e-33	5.97501570094486e-33\\
-10.5823571739445	-5.68227141894506	7.46469882061971e-33	7.46469882061971e-33\\
-10.5823571739445	-5.61213760432421	1.10922323935762e-32	1.10922323935762e-32\\
-10.5823571739445	-5.60510796290129	1.15382971096669e-32	1.15382971096669e-32\\
-10.5823571739445	-5.56392146999199	1.45221963511168e-32	1.45221963511168e-32\\
-10.5823571739445	-5.46404956628757	2.5188070573781e-32	2.5188070573781e-32\\
-10.5823571739445	-5.38131706201533	3.94487619074852e-32	3.94487619074852e-32\\
-10.5823571739445	-5.35112627565448	4.63867155263184e-32	4.63867155263184e-32\\
-10.5823571739445	-5.33773564516461	4.98280667732063e-32	4.98280667732063e-32\\
-10.5823571739445	-5.31611466506327	5.59104753957176e-32	5.59104753957176e-32\\
-10.5823571739445	-5.17465728110385	1.17419188025986e-31	1.17419188025986e-31\\
-10.5823571739445	-5.04953248195794	2.22605285012293e-31	2.22605285012293e-31\\
-10.5823571739445	-4.87945924274598	5.17871982206267e-31	5.17871982206267e-31\\
-10.5823571739445	-4.78445547390005	8.1957198384332e-31	8.1957198384332e-31\\
-10.5823571739445	-4.58002274603584	2.13449453702428e-30	2.13449453702428e-30\\
-10.5823571739445	-4.57866361112272	2.147820942427e-30	2.147820942427e-30\\
-10.5823571739445	-4.55949544653273	2.3444121342912e-30	2.3444121342912e-30\\
-10.5823571739445	-4.49804058042264	3.09673866259805e-30	3.09673866259805e-30\\
-10.5823571739445	-4.48263449337456	3.31855034450142e-30	3.31855034450142e-30\\
-10.5823571739445	-4.24365249194375	9.41440354706513e-30	9.41440354706513e-30\\
-10.5823571739445	-4.20990691250651	1.08577155618778e-29	1.08577155618778e-29\\
-10.5823571739445	-4.10627752268048	1.67061430369842e-29	1.67061430369842e-29\\
-10.5823571739445	-3.98917125258091	2.6837238081539e-29	2.6837238081539e-29\\
-10.5823571739445	-3.96947302574733	2.90255359891158e-29	2.90255359891158e-29\\
-10.5823571739445	-3.92086786866228	3.51607928800928e-29	3.51607928800928e-29\\
-10.5823571739445	-3.79586129160405	5.69544925357375e-29	5.69544925357375e-29\\
-10.5823571739445	-3.63912838214968	1.01993221384537e-28	1.01993221384537e-28\\
-10.5823571739445	-3.59236284792068	1.20783372285683e-28	1.20783372285683e-28\\
-10.5823571739445	-3.51531618904104	1.58826131366219e-28	1.58826131366219e-28\\
-10.5823571739445	-3.46316520381718	1.90523858935472e-28	1.90523858935472e-28\\
-10.5823571739445	-3.37709894095412	2.55733379761053e-28	2.55733379761053e-28\\
-10.5823571739445	-3.27045485063943	3.64525526267816e-28	3.64525526267816e-28\\
-10.5823571739445	-3.19671587701734	4.62681006483082e-28	4.62681006483082e-28\\
-10.5823571739445	-3.09881307794657	6.29680658069262e-28	6.29680658069262e-28\\
-10.5823571739445	-3.06743209858771	6.93647707279246e-28	6.93647707279246e-28\\
-10.5823571739445	-2.99209252604847	8.71508137902464e-28	8.71508137902464e-28\\
-10.5823571739445	-2.91610547769768	1.09083470483904e-27	1.09083470483904e-27\\
-10.5823571739445	-2.87643302831633	1.22365867238298e-27	1.22365867238298e-27\\
-10.5823571739445	-2.84265740441282	1.34773877488219e-27	1.34773877488219e-27\\
-10.5823571739445	-2.83071878963649	1.39416313629512e-27	1.39416313629512e-27\\
-10.5823571739445	-2.78355866334567	1.59150379108439e-27	1.59150379108439e-27\\
-10.5823571739445	-2.70811347882641	1.95783536801024e-27	1.95783536801024e-27\\
-10.5823571739445	-2.65243343666775	2.27294693315245e-27	2.27294693315245e-27\\
-10.5823571739445	-2.64109820716134	2.34217244980444e-27	2.34217244980444e-27\\
-10.5823571739445	-2.6149418356898	2.50883465371363e-27	2.50883465371363e-27\\
-10.5823571739445	-2.56842606354897	2.83027121854352e-27	2.83027121854352e-27\\
-10.5823571739445	-2.26283731174309	5.92133787791692e-27	5.92133787791692e-27\\
-10.5823571739445	-2.13836762688047	7.78711708249812e-27	7.78711708249812e-27\\
-10.5823571739445	-2.13327260321624	7.8723196600444e-27	7.8723196600444e-27\\
-10.5823571739445	-1.94247716844443	1.16135206310016e-26	1.16135206310016e-26\\
-10.5823571739445	-1.93573820960509	1.17662769920582e-26	1.17662769920582e-26\\
-10.5823571739445	-1.91918921280614	1.21476428723183e-26	1.21476428723183e-26\\
-10.5823571739445	-1.89146945668762	1.28064687347557e-26	1.28064687347557e-26\\
-10.5823571739445	-1.8495961706385	1.38498689257359e-26	1.38498689257359e-26\\
-10.5823571739445	-1.82295252188246	1.45443240440628e-26	1.45443240440628e-26\\
-10.5823571739445	-1.78542346311054	1.5563217765671e-26	1.5563217765671e-26\\
-10.5823571739445	-1.75140104803788	1.6528331192237e-26	1.6528331192237e-26\\
-10.5823571739445	-1.71304350332964	1.76638423268664e-26	1.76638423268664e-26\\
-10.5823571739445	-1.68885342389757	1.84057998145087e-26	1.84057998145087e-26\\
-10.5823571739445	-1.4117489561574	2.82830082280487e-26	2.82830082280487e-26\\
-10.5823571739445	-1.36610926818959	3.01339215693532e-26	3.01339215693532e-26\\
-10.5823571739445	-1.36259173572184	3.02788862695501e-26	3.02788862695501e-26\\
-10.5823571739445	-1.34676030434052	3.09352746516295e-26	3.09352746516295e-26\\
-10.5823571739445	-1.3265791215592	3.17811289084519e-26	3.17811289084519e-26\\
-10.5823571739445	-1.30708225597957	3.26076444760809e-26	3.26076444760809e-26\\
-10.5823571739445	-1.119465181194	4.09428675288934e-26	4.09428675288934e-26\\
-10.5823571739445	-1.09394991869479	4.21154877741045e-26	4.21154877741045e-26\\
-10.5823571739445	-1.07930227698726	4.27911824315264e-26	4.27911824315264e-26\\
-10.5823571739445	-0.790324989142979	5.60627708897293e-26	5.60627708897293e-26\\
-10.5823571739445	-0.765501461348265	5.71558943011184e-26	5.71558943011184e-26\\
-10.5823571739445	-0.665086257991467	6.14122238398946e-26	6.14122238398946e-26\\
-10.5823571739445	-0.628119767936003	6.28978224913144e-26	6.28978224913144e-26\\
-10.5823571739445	-0.57280309059322	6.50220911282408e-26	6.50220911282408e-26\\
-10.5823571739445	-0.568847987134404	6.51690556534866e-26	6.51690556534866e-26\\
-10.5823571739445	-0.553234621936247	6.57424274464924e-26	6.57424274464924e-26\\
-10.5823571739445	-0.397447866428711	7.07955653684219e-26	7.07955653684219e-26\\
-10.5823571739445	-0.352880332504465	7.19892283395565e-26	7.19892283395565e-26\\
-10.5823571739445	-0.341968321578869	7.22626645471573e-26	7.22626645471573e-26\\
-10.5823571739445	-0.317290739707538	7.2852879567519e-26	7.2852879567519e-26\\
-10.5823571739445	-0.317034387844909	7.28588031272863e-26	7.28588031272863e-26\\
-10.5823571739445	-0.294385064605215	7.33650366951535e-26	7.33650366951535e-26\\
-10.5823571739445	-0.263939588208782	7.39912403723724e-26	7.39912403723724e-26\\
-10.5823571739445	-0.262953132986157	7.40104715695459e-26	7.40104715695459e-26\\
-10.5823571739445	-0.262477813322967	7.40197141176711e-26	7.40197141176711e-26\\
-10.5823571739445	-0.238649580756523	7.44629699946835e-26	7.44629699946835e-26\\
-10.5823571739445	-0.210365934367905	7.49373066618075e-26	7.49373066618075e-26\\
-10.5823571739445	-0.19855916136664	7.51184270623946e-26	7.51184270623946e-26\\
-10.5823571739445	-0.19278441099114	7.52033555324531e-26	7.52033555324531e-26\\
-10.5823571739445	-0.127595528088321	7.59927891795841e-26	7.59927891795841e-26\\
-10.5823571739445	-0.118634591628681	7.60766726805244e-26	7.60766726805244e-26\\
-10.5823571739445	-0.115550686411318	7.61041491254674e-26	7.61041491254674e-26\\
-10.5823571739445	-0.10940074360478	7.61568100388979e-26	7.61568100388979e-26\\
-10.5823571739445	-0.0977293650234219	7.62489200088723e-26	7.62489200088723e-26\\
-10.5823571739445	-0.0548685601440777	7.64986800562481e-26	7.64986800562481e-26\\
-10.5823571739445	-0.0545005541269458	7.65002195500002e-26	7.65002195500002e-26\\
-10.5823571739445	-0.0424464872922112	7.65449319237637e-26	7.65449319237637e-26\\
-10.5823571739445	-0.0337821473901365	7.65702139442994e-26	7.65702139442994e-26\\
-10.5823571739445	-0.0329092215040187	7.65724428063505e-26	7.65724428063505e-26\\
-10.5823571739445	-0.0315732382745776	7.6575741139064e-26	7.6575741139064e-26\\
-10.5823571739445	-0.0292737032413608	7.658109855282e-26	7.658109855282e-26\\
-10.5823571739445	-0.0207923214558776	7.65973595593096e-26	7.65973595593096e-26\\
-10.5823571739445	-0.0116992492947692	7.66086756710263e-26	7.66086756710263e-26\\
-10.5823571739445	-0.0114376155956189	7.66089075422255e-26	7.66089075422255e-26\\
-10.5823571739445	-0.00935502120348107	7.66105662437249e-26	7.66105662437249e-26\\
-10.5823571739445	-0.00688891518489597	7.66121007407446e-26	7.66121007407446e-26\\
-10.5823571739445	-0.00677832350190356	7.66121586397074e-26	7.66121586397074e-26\\
-10.5823571739445	-0.00530449134428117	7.66128407989785e-26	7.66128407989785e-26\\
-10.5823571739445	-0.00117654702270546	7.66138656314995e-26	7.66138656314995e-26\\
-10.5823571739445	0.00706555890519851	7.66120063175293e-26	7.66120063175293e-26\\
-10.5823571739445	0.0252108694023117	7.65895750854939e-26	7.65895750854939e-26\\
-10.5823571739445	0.0276565971771417	7.65846237512916e-26	7.65846237512916e-26\\
-10.5823571739445	0.0417464613344697	7.65471876308754e-26	7.65471876308754e-26\\
-10.5823571739445	0.0535577002463906	7.65041166907226e-26	7.65041166907226e-26\\
-10.5823571739445	0.0575491987540401	7.64871544329947e-26	7.64871544329947e-26\\
-10.5823571739445	0.0642603312166203	7.64558974660871e-26	7.64558974660871e-26\\
-10.5823571739445	0.0643678352352609	7.64553688501268e-26	7.64553688501268e-26\\
-10.5823571739445	0.0819402142993944	7.63571493622816e-26	7.63571493622816e-26\\
-10.5823571739445	0.0976429270577	7.62495638415917e-26	7.62495638415917e-26\\
-10.5823571739445	0.116464833086862	7.60960788523747e-26	7.60960788523747e-26\\
-10.5823571739445	0.139018907727481	7.58771539875672e-26	7.58771539875672e-26\\
-10.5823571739445	0.166630675162482	7.55576450111231e-26	7.55576450111231e-26\\
-10.5823571739445	0.258178715714337	7.41026016253188e-26	7.41026016253188e-26\\
-10.5823571739445	0.362069853750091	7.17531299342855e-26	7.17531299342855e-26\\
-10.5823571739445	0.36840551675891	7.15872835092694e-26	7.15872835092694e-26\\
-10.5823571739445	0.455295019995092	6.90707946719156e-26	6.90707946719156e-26\\
-10.5823571739445	0.487158061232025	6.80414635645608e-26	6.80414635645608e-26\\
-10.5823571739445	0.503863371211972	6.74805641257629e-26	6.74805641257629e-26\\
-10.5823571739445	0.551098581420598	6.58200131130564e-26	6.58200131130564e-26\\
-10.5823571739445	0.551229925151555	6.58152484451454e-26	6.58152484451454e-26\\
-10.5823571739445	0.561757455841525	6.5430796777673e-26	6.5430796777673e-26\\
-10.5823571739445	0.652066959060987	6.19410487688142e-26	6.19410487688142e-26\\
-10.5823571739445	0.700001210378557	5.99660110192432e-26	5.99660110192432e-26\\
-10.5823571739445	0.840498465504729	5.38154139459761e-26	5.38154139459761e-26\\
-10.5823571739445	0.946163202489589	4.89679676586857e-26	4.89679676586857e-26\\
-10.5823571739445	1.09809938403689	4.19243849497821e-26	4.19243849497821e-26\\
-10.5823571739445	1.14944326279193	3.9573862354109e-26	3.9573862354109e-26\\
-10.5823571739445	1.30410843123873	3.27344933923483e-26	3.27344933923483e-26\\
-10.5823571739445	1.43196483675016	2.74816117977547e-26	2.74816117977547e-26\\
-10.5823571739445	1.45756032851411	2.64839187808845e-26	2.64839187808845e-26\\
-10.5823571739445	1.5490641126172	2.3080288774703e-26	2.3080288774703e-26\\
-10.5823571739445	1.58451914275711	2.18331249375221e-26	2.18331249375221e-26\\
-10.5823571739445	1.63696472143613	2.00644986347045e-26	2.00644986347045e-26\\
-10.5823571739445	1.7113521020209	1.7715071198499e-26	1.7715071198499e-26\\
-10.5823571739445	1.86679452278968	1.34142539713667e-26	1.34142539713667e-26\\
-10.5823571739445	1.91774192821129	1.21814184688217e-26	1.21814184688217e-26\\
-10.5823571739445	1.97373139298229	1.09240956567495e-26	1.09240956567495e-26\\
-10.5823571739445	2.01460291259671	1.00690495527725e-26	1.00690495527725e-26\\
-10.5823571739445	2.02370156162591	9.88575429457803e-27	9.88575429457803e-27\\
-10.5823571739445	2.13237820758129	7.88735114859884e-27	7.88735114859884e-27\\
-10.5823571739445	2.14910175659692	7.60997271047871e-27	7.60997271047871e-27\\
-10.5823571739445	2.52196718590426	3.1855326833969e-27	3.1855326833969e-27\\
-10.5823571739445	2.57902693589173	2.7540947326998e-27	2.7540947326998e-27\\
-10.5823571739445	2.6874068997276	2.07031515319974e-27	2.07031515319974e-27\\
-10.5823571739445	2.71661488173683	1.91320636197853e-27	1.91320636197853e-27\\
-10.5823571739445	2.92837254373747	1.05242380379061e-27	1.05242380379061e-27\\
-10.5823571739445	2.95927201069857	9.60917568304919e-28	9.60917568304919e-28\\
-10.5823571739445	3.12069201055704	5.88263356344622e-28	5.88263356344622e-28\\
-10.5823571739445	3.15761499719583	5.23882702822292e-28	5.23882702822292e-28\\
-10.5823571739445	3.19106029960842	4.7111448248236e-28	4.7111448248236e-28\\
-10.5823571739445	3.1917545723558	4.7007178630874e-28	4.7007178630874e-28\\
-10.5823571739445	3.23428556007998	4.1003089186586e-28	4.1003089186586e-28\\
-10.5823571739445	3.45700403370755	1.94629081378854e-28	1.94629081378854e-28\\
-10.5823571739445	3.55770737564084	1.36714274394748e-28	1.36714274394748e-28\\
-10.5823571739445	3.62068507523308	1.09055163126077e-28	1.09055163126077e-28\\
-10.5823571739445	3.73929580382039	7.04827141724248e-29	7.04827141724248e-29\\
-10.5823571739445	3.82024668800656	5.19037824105693e-29	5.19037824105693e-29\\
-10.5823571739445	4.09452150300821	1.7531177647347e-29	1.7531177647347e-29\\
-10.5823571739445	4.09578518667062	1.74406885236736e-29	1.74406885236736e-29\\
-10.5823571739445	4.10930257947617	1.64998320175548e-29	1.64998320175548e-29\\
-10.5823571739445	4.1847039545815	1.20692446358526e-29	1.20692446358526e-29\\
-10.5823571739445	4.18690036711604	1.19587915550155e-29	1.19587915550155e-29\\
-10.5823571739445	4.20258562741922	1.119728196385e-29	1.119728196385e-29\\
-10.5823571739445	4.35671055426668	5.78964292162564e-30	5.78964292162564e-30\\
-10.5823571739445	4.45809785949909	3.70326840530939e-30	3.70326840530939e-30\\
-10.5823571739445	4.52135202219773	2.78771423832049e-30	2.78771423832049e-30\\
-10.5823571739445	4.7367613644976	1.02847789030138e-30	1.02847789030138e-30\\
-10.5823571739445	4.75654133127884	9.36309988408565e-31	9.36309988408565e-31\\
-10.5823571739445	4.99956494895721	2.86135216628564e-31	2.86135216628564e-31\\
-10.5823571739445	5.04845325604475	2.23821572856503e-31	2.23821572856503e-31\\
-10.5823571739445	5.06685626463353	2.0392925014977e-31	2.0392925014977e-31\\
-10.5823571739445	5.14869967249627	1.34254219779664e-31	1.34254219779664e-31\\
-10.5823571739445	5.30803197776341	5.83633185486045e-32	5.83633185486045e-32\\
-10.5823571739445	5.66871903635036	8.06151551006048e-33	8.06151551006048e-33\\
-10.5823571739445	5.70571153224712	6.53202680875649e-33	6.53202680875649e-33\\
-10.5823571739445	5.71893940480377	6.05664106082252e-33	6.05664106082252e-33\\
-10.5823571739445	5.79367630919147	3.93907819817975e-33	3.93907819817975e-33\\
-10.5823571739445	5.89003900805956	2.24343812346725e-33	2.24343812346725e-33\\
-10.5823571739445	6.04791116716709	8.74305502643362e-34	8.74305502643362e-34\\
-10.5823571739445	6.08735774461523	6.88202033002671e-34	6.88202033002671e-34\\
-10.5823571739445	6.25770973798712	2.40466075277799e-34	2.40466075277799e-34\\
-10.5823571739445	6.33421273325968	1.48549632473841e-34	1.48549632473841e-34\\
-10.5823571739445	6.34457480923486	1.39105111878621e-34	1.39105111878621e-34\\
-10.5823571739445	6.37089122636784	1.17673882859682e-34	1.17673882859682e-34\\
-10.5823571739445	6.40068786051156	9.72847318961505e-35	9.72847318961505e-35\\
-10.5823571739445	6.48562099633152	5.62836873970196e-35	5.62836873970196e-35\\
-10.5823571739445	6.65727360949725	1.82177910540854e-35	1.82177910540854e-35\\
-10.5823571739445	6.69178943927017	1.44691913305041e-35	1.44691913305041e-35\\
-10.5823571739445	6.70249349284102	1.34682503835256e-35	1.34682503835256e-35\\
-10.5823571739445	6.88608532626465	3.86885672155986e-36	3.86885672155986e-36\\
-10.5823571739445	6.90491375367945	3.39779818784496e-36	3.39779818784496e-36\\
-10.5823571739445	7.03301125999215	1.39155372593033e-36	1.39155372593033e-36\\
-10.5823571739445	7.17185384462208	5.19079005294351e-37	5.19079005294351e-37\\
-10.5823571739445	7.24298657721048	3.10869311332551e-37	3.10869311332551e-37\\
-10.5823571739445	7.24776372185338	3.00293520495407e-37	3.00293520495407e-37\\
-10.5823571739445	7.25072460121043	2.93916660830802e-37	2.93916660830802e-37\\
-10.5823571739445	7.56029643969675	2.96884699673632e-38	2.96884699673632e-38\\
-10.5823571739445	7.65685016180242	1.42409651595426e-38	1.42409651595426e-38\\
-10.5823571739445	7.66011364786122	1.3889446856356e-38	1.3889446856356e-38\\
-10.5823571739445	7.66553512665701	1.3324247463007e-38	1.3324247463007e-38\\
-10.5823571739445	7.68809712384273	1.12052362242752e-38	1.12052362242752e-38\\
-10.5823571739445	7.99473480978791	1.01197871949212e-39	1.01197871949212e-39\\
-10.5823571739445	8.00277468901713	9.48947807077969e-40	9.48947807077969e-40\\
-10.5823571739445	8.10700273053115	4.09857084463955e-40	4.09857084463955e-40\\
-10.5823571739445	8.11341300518876	3.89093573872081e-40	3.89093573872081e-40\\
-10.5823571739445	8.16091433081819	2.64355239658069e-40	2.64355239658069e-40\\
-10.5823571739445	8.4263009756926	2.92617468391109e-41	2.92617468391109e-41\\
-10.5823571739445	8.43167995960995	2.79646633581299e-41	2.79646633581299e-41\\
-10.5823571739445	8.55151590704134	1.01081598810901e-41	1.01081598810901e-41\\
-10.5823571739445	8.560030124411	9.39800371015499e-42	9.39800371015499e-42\\
-10.5823571739445	8.62636622596679	5.31460147939056e-42	5.31460147939056e-42\\
-10.5823571739445	8.63961940648159	4.7400297708019e-42	4.7400297708019e-42\\
-10.5823571739445	8.67701171835745	3.42906963387883e-42	3.42906963387883e-42\\
-10.5823571739445	8.68066941326515	3.32192498505113e-42	3.32192498505113e-42\\
-10.5823571739445	8.68922515711246	3.08403327553627e-42	3.08403327553627e-42\\
-10.5823571739445	8.73702891646833	2.03341778910082e-42	2.03341778910082e-42\\
-10.5823571739445	8.78579554324503	1.32638009303785e-42	1.32638009303785e-42\\
-10.5823571739445	8.79755482021605	1.19610417373499e-42	1.19610417373499e-42\\
-10.5823571739445	8.80813417900733	1.08974236201139e-42	1.08974236201139e-42\\
-10.5823571739445	8.87783953867752	5.88332934386803e-43	5.88332934386803e-43\\
-10.5823571739445	8.90510581382788	4.61672452386694e-43	4.61672452386694e-43\\
-10.5823571739445	9.0377437318851	1.40457444706219e-43	1.40457444706219e-43\\
-10.5823571739445	9.23447011934336	2.32799214177943e-44	2.32799214177943e-44\\
-10.5823571739445	9.35387434407783	7.67392192230012e-45	7.67392192230012e-45\\
-10.5823571739445	9.393659457282	5.28509946908541e-45	5.28509946908541e-45\\
-10.5823571739445	9.53507648759292	1.38606476508597e-45	1.38606476508597e-45\\
-10.5823571739445	9.64177644620874	4.98268555380923e-46	4.98268555380923e-46\\
-10.5823571739445	9.80885023439559	9.8130110712142e-47	9.8130110712142e-47\\
-10.5823571739445	9.84912655309268	6.6050446397269e-47	6.6050446397269e-47\\
-10.5823571739445	9.99013391093181	1.63083613029507e-47	1.63083613029507e-47\\
-10.5823571739445	9.99998804670389	1.47786748285605e-47	1.47786748285605e-47\\
-10.2702721990689	-9.99030693937904	4.21510844017878e-46	4.21510844017878e-46\\
-10.2702721990689	-9.96580280520765	5.38263974999755e-46	5.38263974999755e-46\\
-10.2702721990689	-9.96474212965218	5.43983557158901e-46	5.43983557158901e-46\\
-10.2702721990689	-9.96062797256485	5.66743642524597e-46	5.66743642524597e-46\\
-10.2702721990689	-9.77838625189773	3.42392567572324e-45	3.42392567572324e-45\\
-10.2702721990689	-9.74736123549529	4.63520797805565e-45	4.63520797805565e-45\\
-10.2702721990689	-9.71283689375303	6.48574268361677e-45	6.48574268361677e-45\\
-10.2702721990689	-9.63656292280022	1.35655584579082e-44	1.35655584579082e-44\\
-10.2702721990689	-9.43995212553828	8.84872550236655e-44	8.84872550236655e-44\\
-10.2702721990689	-9.43389908384248	9.36889857937747e-44	9.36889857937747e-44\\
-10.2702721990689	-9.32743243841801	2.54349333335186e-43	2.54349333335186e-43\\
-10.2702721990689	-9.25174688885535	5.13780611835338e-43	5.13780611835338e-43\\
-10.2702721990689	-9.19449550352279	8.71166235616414e-43	8.71166235616414e-43\\
-10.2702721990689	-9.07149283172167	2.67904455027915e-42	2.67904455027915e-42\\
-10.2702721990689	-8.95934539406217	7.36336016567136e-42	7.36336016567136e-42\\
-10.2702721990689	-8.7549188354774	4.50219167438666e-41	4.50219167438666e-41\\
-10.2702721990689	-8.7213363397341	6.03763542566554e-41	6.03763542566554e-41\\
-10.2702721990689	-8.70076181601605	7.22276710730937e-41	7.22276710730937e-41\\
-10.2702721990689	-8.51141255279603	3.68477442697687e-40	3.68477442697687e-40\\
-10.2702721990689	-8.43830635698433	6.84674970953452e-40	6.84674970953452e-40\\
-10.2702721990689	-8.32465017714586	1.77499171080422e-39	1.77499171080422e-39\\
-10.2702721990689	-8.27763034881914	2.62246297512518e-39	2.62246297512518e-39\\
-10.2702721990689	-8.24044276093431	3.56529782145497e-39	3.56529782145497e-39\\
-10.2702721990689	-8.13147624867571	8.69930421770332e-39	8.69930421770332e-39\\
-10.2702721990689	-8.12149578831507	9.43427296921637e-39	9.43427296921637e-39\\
-10.2702721990689	-8.09908529655034	1.13147221001098e-38	1.13147221001098e-38\\
-10.2702721990689	-7.90654973029464	5.28222086190952e-38	5.28222086190952e-38\\
-10.2702721990689	-7.85659894247381	7.83058699354579e-38	7.83058699354579e-38\\
-10.2702721990689	-7.84954448130426	8.27663648205993e-38	8.27663648205993e-38\\
-10.2702721990689	-7.69150530654428	2.82610351354085e-37	2.82610351354085e-37\\
-10.2702721990689	-7.68063534874499	3.07236054310501e-37	3.07236054310501e-37\\
-10.2702721990689	-7.64785375336551	3.94990819334913e-37	3.94990819334913e-37\\
-10.2702721990689	-7.61214449890523	5.18699181186222e-37	5.18699181186222e-37\\
-10.2702721990689	-7.5368500675712	9.17489896932477e-37	9.17489896932477e-37\\
-10.2702721990689	-7.53392682295941	9.37924403074075e-37	9.37924403074075e-37\\
-10.2702721990689	-7.50649351229422	1.15282832364271e-36	1.15282832364271e-36\\
-10.2702721990689	-7.49647814663894	1.24277708277778e-36	1.24277708277778e-36\\
-10.2702721990689	-7.49242426710782	1.28111406250552e-36	1.28111406250552e-36\\
-10.2702721990689	-7.2940972807324	5.55119483125298e-36	5.55119483125298e-36\\
-10.2702721990689	-7.20374503042723	1.06863746005996e-35	1.06863746005996e-35\\
-10.2702721990689	-7.14594055765585	1.61788936734762e-35	1.61788936734762e-35\\
-10.2702721990689	-7.14335996524587	1.6479957792667e-35	1.6479957792667e-35\\
-10.2702721990689	-7.12459682353055	1.88403493309996e-35	1.88403493309996e-35\\
-10.2702721990689	-7.10154360025262	2.21975074766393e-35	2.21975074766393e-35\\
-10.2702721990689	-7.06514792567349	2.87254403671979e-35	2.87254403671979e-35\\
-10.2702721990689	-6.83512681016472	1.42090120027168e-34	1.42090120027168e-34\\
-10.2702721990689	-6.73118118975832	2.87591380575174e-34	2.87591380575174e-34\\
-10.2702721990689	-6.67243365043422	4.26347759528412e-34	4.26347759528412e-34\\
-10.2702721990689	-6.60066826636865	6.86447658677896e-34	6.86447658677896e-34\\
-10.2702721990689	-6.53467469687326	1.05886627507826e-33	1.05886627507826e-33\\
-10.2702721990689	-6.16283992126716	1.12221278866316e-32	1.12221278866316e-32\\
-10.2702721990689	-6.15699249140778	1.16337134091963e-32	1.16337134091963e-32\\
-10.2702721990689	-6.1516395752093	1.2023351885617e-32	1.2023351885617e-32\\
-10.2702721990689	-6.1143915430244	1.51090440797895e-32	1.51090440797895e-32\\
-10.2702721990689	-6.00124212727009	2.99860401745738e-32	2.99860401745738e-32\\
-10.2702721990689	-5.85842615731918	6.99378479019606e-32	6.99378479019606e-32\\
-10.2702721990689	-5.83915605947336	7.82816904701551e-32	7.82816904701551e-32\\
-10.2702721990689	-5.80460435515484	9.57240545868019e-32	9.57240545868019e-32\\
-10.2702721990689	-5.78306088027687	1.08449964335451e-31	1.08449964335451e-31\\
-10.2702721990689	-5.73002217138653	1.47172951883562e-31	1.47172951883562e-31\\
-10.2702721990689	-5.72131149271564	1.54699245837951e-31	1.54699245837951e-31\\
-10.2702721990689	-5.68227141894506	1.9326865999276e-31	1.9326865999276e-31\\
-10.2702721990689	-5.61213760432421	2.87189201138696e-31	2.87189201138696e-31\\
-10.2702721990689	-5.60510796290129	2.98738271237917e-31	2.98738271237917e-31\\
-10.2702721990689	-5.56392146999199	3.75994463591644e-31	3.75994463591644e-31\\
-10.2702721990689	-5.46404956628757	6.52144817169405e-31	6.52144817169405e-31\\
-10.2702721990689	-5.38131706201533	1.02136864935163e-30	1.02136864935163e-30\\
-10.2702721990689	-5.35112627565448	1.2009993392463e-30	1.2009993392463e-30\\
-10.2702721990689	-5.33773564516461	1.29009943022562e-30	1.29009943022562e-30\\
-10.2702721990689	-5.31611466506327	1.44757918825068e-30	1.44757918825068e-30\\
-10.2702721990689	-5.17465728110385	3.04010244385669e-30	3.04010244385669e-30\\
-10.2702721990689	-5.04953248195794	5.76347769353949e-30	5.76347769353949e-30\\
-10.2702721990689	-4.87945924274598	1.34082334001642e-29	1.34082334001642e-29\\
-10.2702721990689	-4.78445547390005	2.12195539152183e-29	2.12195539152183e-29\\
-10.2702721990689	-4.58002274603584	5.52642388990987e-29	5.52642388990987e-29\\
-10.2702721990689	-4.57866361112272	5.56092731163661e-29	5.56092731163661e-29\\
-10.2702721990689	-4.55949544653273	6.0699219426459e-29	6.0699219426459e-29\\
-10.2702721990689	-4.49804058042264	8.01777199657212e-29	8.01777199657212e-29\\
-10.2702721990689	-4.48263449337456	8.59206504659828e-29	8.59206504659828e-29\\
-10.2702721990689	-4.24365249194375	2.43748502370429e-28	2.43748502370429e-28\\
-10.2702721990689	-4.20990691250651	2.81117321361994e-28	2.81117321361994e-28\\
-10.2702721990689	-4.10627752268048	4.32539069022647e-28	4.32539069022647e-28\\
-10.2702721990689	-3.98917125258091	6.94843444667612e-28	6.94843444667612e-28\\
-10.2702721990689	-3.96947302574733	7.51500707663154e-28	7.51500707663154e-28\\
-10.2702721990689	-3.92086786866228	9.10348761218245e-28	9.10348761218245e-28\\
-10.2702721990689	-3.79586129160405	1.47460985599895e-27	1.47460985599895e-27\\
-10.2702721990689	-3.63912838214968	2.64070844638549e-27	2.64070844638549e-27\\
-10.2702721990689	-3.59236284792068	3.12720460289415e-27	3.12720460289415e-27\\
-10.2702721990689	-3.51531618904104	4.11217040615108e-27	4.11217040615108e-27\\
-10.2702721990689	-3.46316520381718	4.93285687714474e-27	4.93285687714474e-27\\
-10.2702721990689	-3.37709894095412	6.62119782854614e-27	6.62119782854614e-27\\
-10.2702721990689	-3.27045485063943	9.43793737536051e-27	9.43793737536051e-27\\
-10.2702721990689	-3.19671587701734	1.19792827917018e-26	1.19792827917018e-26\\
-10.2702721990689	-3.09881307794657	1.63030739662584e-26	1.63030739662584e-26\\
-10.2702721990689	-3.06743209858771	1.79592460612872e-26	1.79592460612872e-26\\
-10.2702721990689	-2.99209252604847	2.25642338736998e-26	2.25642338736998e-26\\
-10.2702721990689	-2.91610547769768	2.82428222148064e-26	2.82428222148064e-26\\
-10.2702721990689	-2.87643302831633	3.16817700999146e-26	3.16817700999146e-26\\
-10.2702721990689	-2.84265740441282	3.48943304078463e-26	3.48943304078463e-26\\
-10.2702721990689	-2.83071878963649	3.60963044374631e-26	3.60963044374631e-26\\
-10.2702721990689	-2.78355866334567	4.12056551064897e-26	4.12056551064897e-26\\
-10.2702721990689	-2.70811347882641	5.0690352973994e-26	5.0690352973994e-26\\
-10.2702721990689	-2.65243343666775	5.88489125363745e-26	5.88489125363745e-26\\
-10.2702721990689	-2.64109820716134	6.06412317125585e-26	6.06412317125585e-26\\
-10.2702721990689	-2.6149418356898	6.49562860228538e-26	6.49562860228538e-26\\
-10.2702721990689	-2.56842606354897	7.32786062731689e-26	7.32786062731689e-26\\
-10.2702721990689	-2.26283731174309	1.53309472294874e-25	1.53309472294874e-25\\
-10.2702721990689	-2.13836762688047	2.01616397380142e-25	2.01616397380142e-25\\
-10.2702721990689	-2.13327260321624	2.03822378945642e-25	2.03822378945642e-25\\
-10.2702721990689	-1.94247716844443	3.00685884868105e-25	3.00685884868105e-25\\
-10.2702721990689	-1.93573820960509	3.04640902735033e-25	3.04640902735033e-25\\
-10.2702721990689	-1.91918921280614	3.14514854037828e-25	3.14514854037828e-25\\
-10.2702721990689	-1.89146945668762	3.31572527048041e-25	3.31572527048041e-25\\
-10.2702721990689	-1.8495961706385	3.58587221356926e-25	3.58587221356926e-25\\
-10.2702721990689	-1.82295252188246	3.76567372113097e-25	3.76567372113097e-25\\
-10.2702721990689	-1.78542346311054	4.02947568954568e-25	4.02947568954568e-25\\
-10.2702721990689	-1.75140104803788	4.27935339148082e-25	4.27935339148082e-25\\
-10.2702721990689	-1.71304350332964	4.5733487966142e-25	4.5733487966142e-25\\
-10.2702721990689	-1.68885342389757	4.76544915170438e-25	4.76544915170438e-25\\
-10.2702721990689	-1.4117489561574	7.32275907193985e-25	7.32275907193985e-25\\
-10.2702721990689	-1.36610926818959	7.80197939928716e-25	7.80197939928716e-25\\
-10.2702721990689	-1.36259173572184	7.8395122375524e-25	7.8395122375524e-25\\
-10.2702721990689	-1.34676030434052	8.00945787914865e-25	8.00945787914865e-25\\
-10.2702721990689	-1.3265791215592	8.22845816662664e-25	8.22845816662664e-25\\
-10.2702721990689	-1.30708225597957	8.44245147038534e-25	8.44245147038534e-25\\
-10.2702721990689	-1.119465181194	1.06005256658344e-24	1.06005256658344e-24\\
-10.2702721990689	-1.09394991869479	1.09041289978889e-24	1.09041289978889e-24\\
-10.2702721990689	-1.07930227698726	1.10790732309281e-24	1.10790732309281e-24\\
-10.2702721990689	-0.790324989142979	1.45152227380013e-24	1.45152227380013e-24\\
-10.2702721990689	-0.765501461348265	1.47982435296002e-24	1.47982435296002e-24\\
-10.2702721990689	-0.665086257991467	1.59002506248825e-24	1.59002506248825e-24\\
-10.2702721990689	-0.628119767936003	1.62848872559732e-24	1.62848872559732e-24\\
-10.2702721990689	-0.57280309059322	1.68348820552132e-24	1.68348820552132e-24\\
-10.2702721990689	-0.568847987134404	1.68729326685645e-24	1.68729326685645e-24\\
-10.2702721990689	-0.553234621936247	1.70213844691995e-24	1.70213844691995e-24\\
-10.2702721990689	-0.397447866428711	1.83296933754238e-24	1.83296933754238e-24\\
-10.2702721990689	-0.352880332504465	1.86387448836734e-24	1.86387448836734e-24\\
-10.2702721990689	-0.341968321578869	1.87095403045021e-24	1.87095403045021e-24\\
-10.2702721990689	-0.317290739707538	1.88623529883545e-24	1.88623529883545e-24\\
-10.2702721990689	-0.317034387844909	1.88638866583473e-24	1.88638866583473e-24\\
-10.2702721990689	-0.294385064605215	1.89949556882655e-24	1.89949556882655e-24\\
-10.2702721990689	-0.263939588208782	1.91570862021509e-24	1.91570862021509e-24\\
-10.2702721990689	-0.262953132986157	1.91620653550907e-24	1.91620653550907e-24\\
-10.2702721990689	-0.262477813322967	1.91644583449943e-24	1.91644583449943e-24\\
-10.2702721990689	-0.238649580756523	1.92792218089233e-24	1.92792218089233e-24\\
-10.2702721990689	-0.210365934367905	1.9402032406167e-24	1.9402032406167e-24\\
-10.2702721990689	-0.19855916136664	1.94489263237382e-24	1.94489263237382e-24\\
-10.2702721990689	-0.19278441099114	1.94709151701712e-24	1.94709151701712e-24\\
-10.2702721990689	-0.127595528088321	1.96753075867985e-24	1.96753075867985e-24\\
-10.2702721990689	-0.118634591628681	1.96970258800771e-24	1.96970258800771e-24\\
-10.2702721990689	-0.115550686411318	1.97041398116946e-24	1.97041398116946e-24\\
-10.2702721990689	-0.10940074360478	1.97177742588669e-24	1.97177742588669e-24\\
-10.2702721990689	-0.0977293650234219	1.97416224688171e-24	1.97416224688171e-24\\
-10.2702721990689	-0.0548685601440777	1.98062878904718e-24	1.98062878904718e-24\\
-10.2702721990689	-0.0545005541269458	1.98066864810937e-24	1.98066864810937e-24\\
-10.2702721990689	-0.0424464872922112	1.981826297034e-24	1.981826297034e-24\\
-10.2702721990689	-0.0337821473901365	1.98248087431143e-24	1.98248087431143e-24\\
-10.2702721990689	-0.0329092215040187	1.98253858182144e-24	1.98253858182144e-24\\
-10.2702721990689	-0.0315732382745776	1.98262397901684e-24	1.98262397901684e-24\\
-10.2702721990689	-0.0292737032413608	1.9827626879189e-24	1.9827626879189e-24\\
-10.2702721990689	-0.0207923214558776	1.98318370194906e-24	1.98318370194906e-24\\
-10.2702721990689	-0.0116992492947692	1.98347668761404e-24	1.98347668761404e-24\\
-10.2702721990689	-0.0114376155956189	1.98348269099569e-24	1.98348269099569e-24\\
-10.2702721990689	-0.00935502120348107	1.98352563646795e-24	1.98352563646795e-24\\
-10.2702721990689	-0.00688891518489597	1.98356536615965e-24	1.98356536615965e-24\\
-10.2702721990689	-0.00677832350190356	1.9835668652228e-24	1.9835668652228e-24\\
-10.2702721990689	-0.00530449134428117	1.98358452702154e-24	1.98358452702154e-24\\
-10.2702721990689	-0.00117654702270546	1.98361106097995e-24	1.98361106097995e-24\\
-10.2702721990689	0.00706555890519851	1.98356292144637e-24	1.98356292144637e-24\\
-10.2702721990689	0.0252108694023117	1.98298215398855e-24	1.98298215398855e-24\\
-10.2702721990689	0.0276565971771417	1.98285395889998e-24	1.98285395889998e-24\\
-10.2702721990689	0.0417464613344697	1.98188469958999e-24	1.98188469958999e-24\\
-10.2702721990689	0.0535577002463906	1.98076954905438e-24	1.98076954905438e-24\\
-10.2702721990689	0.0575491987540401	1.980330378915e-24	1.980330378915e-24\\
-10.2702721990689	0.0642603312166203	1.97952110418672e-24	1.97952110418672e-24\\
-10.2702721990689	0.0643678352352609	1.97950741778078e-24	1.97950741778078e-24\\
-10.2702721990689	0.0819402142993944	1.97696441514167e-24	1.97696441514167e-24\\
-10.2702721990689	0.0976429270577	1.97417891636697e-24	1.97417891636697e-24\\
-10.2702721990689	0.116464833086862	1.9702050335744e-24	1.9702050335744e-24\\
-10.2702721990689	0.139018907727481	1.9645368457108e-24	1.9645368457108e-24\\
-10.2702721990689	0.166630675162482	1.95626443268827e-24	1.95626443268827e-24\\
-10.2702721990689	0.258178715714337	1.91859187654589e-24	1.91859187654589e-24\\
-10.2702721990689	0.362069853750091	1.85776166003901e-24	1.85776166003901e-24\\
-10.2702721990689	0.36840551675891	1.85346772707565e-24	1.85346772707565e-24\\
-10.2702721990689	0.455295019995092	1.78831326643771e-24	1.78831326643771e-24\\
-10.2702721990689	0.487158061232025	1.76166283504217e-24	1.76166283504217e-24\\
-10.2702721990689	0.503863371211972	1.74714057694011e-24	1.74714057694011e-24\\
-10.2702721990689	0.551098581420598	1.70414721889747e-24	1.70414721889747e-24\\
-10.2702721990689	0.551229925151555	1.70402385678942e-24	1.70402385678942e-24\\
-10.2702721990689	0.561757455841525	1.69407001131087e-24	1.69407001131087e-24\\
-10.2702721990689	0.652066959060987	1.60371687884134e-24	1.60371687884134e-24\\
-10.2702721990689	0.700001210378557	1.55258113867721e-24	1.55258113867721e-24\\
-10.2702721990689	0.840498465504729	1.39333591216893e-24	1.39333591216893e-24\\
-10.2702721990689	0.946163202489589	1.2678305875946e-24	1.2678305875946e-24\\
-10.2702721990689	1.09809938403689	1.08546505290783e-24	1.08546505290783e-24\\
-10.2702721990689	1.14944326279193	1.02460762740882e-24	1.02460762740882e-24\\
-10.2702721990689	1.30410843123873	8.47529394756717e-25	8.47529394756717e-25\\
-10.2702721990689	1.43196483675016	7.1152693688348e-25	7.1152693688348e-25\\
-10.2702721990689	1.45756032851411	6.85695647894028e-25	6.85695647894028e-25\\
-10.2702721990689	1.5490641126172	5.9757219827959e-25	5.9757219827959e-25\\
-10.2702721990689	1.58451914275711	5.6528185550815e-25	5.6528185550815e-25\\
-10.2702721990689	1.63696472143613	5.19490318061346e-25	5.19490318061346e-25\\
-10.2702721990689	1.7113521020209	4.58661247357064e-25	4.58661247357064e-25\\
-10.2702721990689	1.86679452278968	3.47308706238381e-25	3.47308706238381e-25\\
-10.2702721990689	1.91774192821129	3.15389338653152e-25	3.15389338653152e-25\\
-10.2702721990689	1.97373139298229	2.82835969668423e-25	2.82835969668423e-25\\
-10.2702721990689	2.01460291259671	2.60697954630069e-25	2.60697954630069e-25\\
-10.2702721990689	2.02370156162591	2.55952253593019e-25	2.55952253593019e-25\\
-10.2702721990689	2.13237820758129	2.04211559503415e-25	2.04211559503415e-25\\
-10.2702721990689	2.14910175659692	1.97029949054741e-25	1.97029949054741e-25\\
-10.2702721990689	2.52196718590426	8.24766876571916e-26	8.24766876571916e-26\\
-10.2702721990689	2.57902693589173	7.13063194206432e-26	7.13063194206432e-26\\
-10.2702721990689	2.6874068997276	5.36025692445017e-26	5.36025692445017e-26\\
-10.2702721990689	2.71661488173683	4.95348625249045e-26	4.95348625249045e-26\\
-10.2702721990689	2.92837254373747	2.72483248408149e-26	2.72483248408149e-26\\
-10.2702721990689	2.95927201069857	2.48791351469924e-26	2.48791351469924e-26\\
-10.2702721990689	3.12069201055704	1.52307378148352e-26	1.52307378148352e-26\\
-10.2702721990689	3.15761499719583	1.35638570826416e-26	1.35638570826416e-26\\
-10.2702721990689	3.19106029960842	1.21976340801636e-26	1.21976340801636e-26\\
-10.2702721990689	3.1917545723558	1.21706376135817e-26	1.21706376135817e-26\\
-10.2702721990689	3.23428556007998	1.06161176667503e-26	1.06161176667503e-26\\
-10.2702721990689	3.45700403370755	5.03914526997489e-27	5.03914526997489e-27\\
-10.2702721990689	3.55770737564084	3.53967189421871e-27	3.53967189421871e-27\\
-10.2702721990689	3.62068507523308	2.82354931513752e-27	2.82354931513752e-27\\
-10.2702721990689	3.73929580382039	1.82486930124078e-27	1.82486930124078e-27\\
-10.2702721990689	3.82024668800656	1.34384182350892e-27	1.34384182350892e-27\\
-10.2702721990689	4.09452150300821	4.53900055905604e-28	4.53900055905604e-28\\
-10.2702721990689	4.09578518667062	4.51557200273177e-28	4.51557200273177e-28\\
-10.2702721990689	4.10930257947617	4.27197466471086e-28	4.27197466471086e-28\\
-10.2702721990689	4.1847039545815	3.12485043797437e-28	3.12485043797437e-28\\
-10.2702721990689	4.18690036711604	3.09625300968094e-28	3.09625300968094e-28\\
-10.2702721990689	4.20258562741922	2.89909041572653e-28	2.89909041572653e-28\\
-10.2702721990689	4.35671055426668	1.4989975566171e-28	1.4989975566171e-28\\
-10.2702721990689	4.45809785949909	9.58813931394825e-29	9.58813931394825e-29\\
-10.2702721990689	4.52135202219773	7.21767626839375e-29	7.21767626839375e-29\\
-10.2702721990689	4.7367613644976	2.6628340736489e-29	2.6628340736489e-29\\
-10.2702721990689	4.75654133127884	2.42420198250593e-29	2.42420198250593e-29\\
-10.2702721990689	4.99956494895721	7.40833236858571e-30	7.40833236858571e-30\\
-10.2702721990689	5.04845325604475	5.79496862538614e-30	5.79496862538614e-30\\
-10.2702721990689	5.06685626463353	5.27993611757029e-30	5.27993611757029e-30\\
-10.2702721990689	5.14869967249627	3.47597857310939e-30	3.47597857310939e-30\\
-10.2702721990689	5.30803197776341	1.5110857972543e-30	1.5110857972543e-30\\
-10.2702721990689	5.66871903635036	2.08720852318445e-31	2.08720852318445e-31\\
-10.2702721990689	5.70571153224712	1.69120831088044e-31	1.69120831088044e-31\\
-10.2702721990689	5.71893940480377	1.56812609592347e-31	1.56812609592347e-31\\
-10.2702721990689	5.79367630919147	1.01986748998628e-31	1.01986748998628e-31\\
-10.2702721990689	5.89003900805956	5.8084899380199e-32	5.8084899380199e-32\\
-10.2702721990689	6.04791116716709	2.26366604977306e-32	2.26366604977306e-32\\
-10.2702721990689	6.08735774461523	1.78182520043959e-32	1.78182520043959e-32\\
-10.2702721990689	6.25770973798712	6.22591175604858e-33	6.22591175604858e-33\\
-10.2702721990689	6.33421273325968	3.84610137669999e-33	3.84610137669999e-33\\
-10.2702721990689	6.34457480923486	3.60157311325953e-33	3.60157311325953e-33\\
-10.2702721990689	6.37089122636784	3.04669675266921e-33	3.04669675266921e-33\\
-10.2702721990689	6.40068786051156	2.51880085495036e-33	2.51880085495036e-33\\
-10.2702721990689	6.48562099633152	1.45724202731736e-33	1.45724202731736e-33\\
-10.2702721990689	6.65727360949725	4.71677176756993e-34	4.71677176756993e-34\\
-10.2702721990689	6.69178943927017	3.74622109588774e-34	3.74622109588774e-34\\
-10.2702721990689	6.70249349284102	3.48706728378744e-34	3.48706728378744e-34\\
-10.2702721990689	6.88608532626465	1.00168643403858e-34	1.00168643403858e-34\\
-10.2702721990689	6.90491375367945	8.79724578943032e-35	8.79724578943032e-35\\
-10.2702721990689	7.03301125999215	3.60287441437805e-35	3.60287441437805e-35\\
-10.2702721990689	7.17185384462208	1.34394844580327e-35	1.34394844580327e-35\\
-10.2702721990689	7.24298657721048	8.04872328782398e-36	8.04872328782398e-36\\
-10.2702721990689	7.24776372185338	7.77490528490437e-36	7.77490528490437e-36\\
-10.2702721990689	7.25072460121043	7.6098018893145e-36	7.6098018893145e-36\\
-10.2702721990689	7.56029643969675	7.68664743978409e-37	7.68664743978409e-37\\
-10.2702721990689	7.65685016180242	3.68713101429573e-37	3.68713101429573e-37\\
-10.2702721990689	7.66011364786122	3.59611934315886e-37	3.59611934315886e-37\\
-10.2702721990689	7.66553512665701	3.44978346008272e-37	3.44978346008272e-37\\
-10.2702721990689	7.68809712384273	2.90114985481519e-37	2.90114985481519e-37\\
-10.2702721990689	7.99473480978791	2.62011603893744e-38	2.62011603893744e-38\\
-10.2702721990689	8.00277468901713	2.45692258300384e-38	2.45692258300384e-38\\
-10.2702721990689	8.10700273053115	1.0611617615982e-38	1.0611617615982e-38\\
-10.2702721990689	8.11341300518876	1.00740291659628e-38	1.00740291659628e-38\\
-10.2702721990689	8.16091433081819	6.84442656810878e-39	6.84442656810878e-39\\
-10.2702721990689	8.4263009756926	7.57616447299992e-40	7.57616447299992e-40\\
-10.2702721990689	8.43167995960995	7.24033634075767e-40	7.24033634075767e-40\\
-10.2702721990689	8.55151590704134	2.61710560888868e-40	2.61710560888868e-40\\
-10.2702721990689	8.560030124411	2.43323893879197e-40	2.43323893879197e-40\\
-10.2702721990689	8.62636622596679	1.37600448591452e-40	1.37600448591452e-40\\
-10.2702721990689	8.63961940648159	1.22724201490639e-40	1.22724201490639e-40\\
-10.2702721990689	8.67701171835745	8.8782107501908e-41	8.8782107501908e-41\\
-10.2702721990689	8.68066941326515	8.6008023349025e-41	8.6008023349025e-41\\
-10.2702721990689	8.68922515711246	7.98487645462022e-41	7.98487645462022e-41\\
-10.2702721990689	8.73702891646833	5.26472588846295e-41	5.26472588846295e-41\\
-10.2702721990689	8.78579554324503	3.43413323675416e-41	3.43413323675416e-41\\
-10.2702721990689	8.79755482021605	3.09683560481973e-41	3.09683560481973e-41\\
-10.2702721990689	8.80813417900733	2.82145403457553e-41	2.82145403457553e-41\\
-10.2702721990689	8.87783953867752	1.52325392612566e-41	1.52325392612566e-41\\
-10.2702721990689	8.90510581382788	1.19531702982948e-41	1.19531702982948e-41\\
-10.2702721990689	9.0377437318851	3.63658638837413e-42	3.63658638837413e-42\\
-10.2702721990689	9.23447011934336	6.027408908616e-43	6.027408908616e-43\\
-10.2702721990689	9.35387434407783	1.98685659321601e-43	1.98685659321601e-43\\
-10.2702721990689	9.393659457282	1.36836611478155e-43	1.36836611478155e-43\\
-10.2702721990689	9.53507648759292	3.58866293535343e-44	3.58866293535343e-44\\
-10.2702721990689	9.64177644620874	1.29006807011411e-44	1.29006807011411e-44\\
-10.2702721990689	9.80885023439559	2.54068857405051e-45	2.54068857405051e-45\\
-10.2702721990689	9.84912655309268	1.71011337146808e-45	1.71011337146808e-45\\
-10.2702721990689	9.99013391093181	4.22240094535709e-46	4.22240094535709e-46\\
-10.2702721990689	9.99998804670389	3.82634952758548e-46	3.82634952758548e-46\\
-9.92163736284783	-9.99030693937904	1.4237677088805e-44	1.4237677088805e-44\\
-9.92163736284783	-9.96580280520765	1.81813321610729e-44	1.81813321610729e-44\\
-9.92163736284783	-9.96474212965218	1.83745266304926e-44	1.83745266304926e-44\\
-9.92163736284783	-9.96062797256485	1.91433105195654e-44	1.91433105195654e-44\\
-9.92163736284783	-9.77838625189773	1.15652417580386e-43	1.15652417580386e-43\\
-9.92163736284783	-9.74736123549529	1.56566777267089e-43	1.56566777267089e-43\\
-9.92163736284783	-9.71283689375303	2.19073628403492e-43	2.19073628403492e-43\\
-9.92163736284783	-9.63656292280022	4.58213693892089e-43	4.58213693892089e-43\\
-9.92163736284783	-9.43995212553828	2.98889810637533e-42	2.98889810637533e-42\\
-9.92163736284783	-9.43389908384248	3.16460073433562e-42	3.16460073433562e-42\\
-9.92163736284783	-9.32743243841801	8.59134166338471e-42	8.59134166338471e-42\\
-9.92163736284783	-9.25174688885535	1.73543398695813e-41	1.73543398695813e-41\\
-9.92163736284783	-9.19449550352279	2.94260129470126e-41	2.94260129470126e-41\\
-9.92163736284783	-9.07149283172167	9.04920282709974e-41	9.04920282709974e-41\\
-9.92163736284783	-8.95934539406217	2.48717549774243e-40	2.48717549774243e-40\\
-9.92163736284783	-8.7549188354774	1.52073789231161e-39	1.52073789231161e-39\\
-9.92163736284783	-8.7213363397341	2.03937584976843e-39	2.03937584976843e-39\\
-9.92163736284783	-8.70076181601605	2.43968636207026e-39	2.43968636207026e-39\\
-9.92163736284783	-8.51141255279603	1.24463294790486e-38	1.24463294790486e-38\\
-9.92163736284783	-8.43830635698433	2.31267624203966e-38	2.31267624203966e-38\\
-9.92163736284783	-8.32465017714586	5.99551806848997e-38	5.99551806848997e-38\\
-9.92163736284783	-8.27763034881914	8.858083142363e-38	8.858083142363e-38\\
-9.92163736284783	-8.24044276093431	1.20427646946001e-37	1.20427646946001e-37\\
-9.92163736284783	-8.13147624867571	2.93842699676043e-37	2.93842699676043e-37\\
-9.92163736284783	-8.12149578831507	3.18668271551393e-37	3.18668271551393e-37\\
-9.92163736284783	-8.09908529655034	3.82185563899978e-37	3.82185563899978e-37\\
-9.92163736284783	-7.90654973029464	1.78421400091968e-36	1.78421400091968e-36\\
-9.92163736284783	-7.85659894247381	2.64499408762951e-36	2.64499408762951e-36\\
-9.92163736284783	-7.84954448130426	2.79565945420835e-36	2.79565945420835e-36\\
-9.92163736284783	-7.69150530654428	9.54593453914206e-36	9.54593453914206e-36\\
-9.92163736284783	-7.68063534874499	1.03777347448881e-35	1.03777347448881e-35\\
-9.92163736284783	-7.64785375336551	1.33418910059988e-35	1.33418910059988e-35\\
-9.92163736284783	-7.61214449890523	1.75204779491836e-35	1.75204779491836e-35\\
-9.92163736284783	-7.5368500675712	3.09907208086241e-35	3.09907208086241e-35\\
-9.92163736284783	-7.53392682295941	3.16809519237722e-35	3.16809519237722e-35\\
-9.92163736284783	-7.50649351229422	3.89399173088822e-35	3.89399173088822e-35\\
-9.92163736284783	-7.49647814663894	4.19781816982307e-35	4.19781816982307e-35\\
-9.92163736284783	-7.49242426710782	4.3273117630889e-35	4.3273117630889e-35\\
-9.92163736284783	-7.2940972807324	1.87506728678781e-34	1.87506728678781e-34\\
-9.92163736284783	-7.20374503042723	3.60961415281865e-34	3.60961415281865e-34\\
-9.92163736284783	-7.14594055765585	5.46486210369708e-34	5.46486210369708e-34\\
-9.92163736284783	-7.14335996524587	5.56655471191579e-34	5.56655471191579e-34\\
-9.92163736284783	-7.12459682353055	6.36384125870039e-34	6.36384125870039e-34\\
-9.92163736284783	-7.10154360025262	7.49781288225459e-34	7.49781288225459e-34\\
-9.92163736284783	-7.06514792567349	9.70280005808203e-34	9.70280005808203e-34\\
-9.92163736284783	-6.83512681016472	4.7994809034393e-33	4.7994809034393e-33\\
-9.92163736284783	-6.73118118975832	9.71418237102173e-33	9.71418237102173e-33\\
-9.92163736284783	-6.67243365043422	1.44010570874982e-32	1.44010570874982e-32\\
-9.92163736284783	-6.60066826636865	2.31866397776651e-32	2.31866397776651e-32\\
-9.92163736284783	-6.53467469687326	3.57660931355554e-32	3.57660931355554e-32\\
-9.92163736284783	-6.16283992126716	3.79057942083118e-31	3.79057942083118e-31\\
-9.92163736284783	-6.15699249140778	3.92960364400047e-31	3.92960364400047e-31\\
-9.92163736284783	-6.1516395752093	4.06121465442606e-31	4.06121465442606e-31\\
-9.92163736284783	-6.1143915430244	5.10349125726034e-31	5.10349125726034e-31\\
-9.92163736284783	-6.00124212727009	1.01286019858461e-30	1.01286019858461e-30\\
-9.92163736284783	-5.85842615731918	2.36234134624506e-30	2.36234134624506e-30\\
-9.92163736284783	-5.83915605947336	2.64417736031621e-30	2.64417736031621e-30\\
-9.92163736284783	-5.80460435515484	3.23334072700683e-30	3.23334072700683e-30\\
-9.92163736284783	-5.78306088027687	3.66319299826859e-30	3.66319299826859e-30\\
-9.92163736284783	-5.73002217138653	4.97116739666966e-30	4.97116739666966e-30\\
-9.92163736284783	-5.72131149271564	5.22538847904235e-30	5.22538847904235e-30\\
-9.92163736284783	-5.68227141894506	6.5281755177009e-30	6.5281755177009e-30\\
-9.92163736284783	-5.61213760432421	9.70059766488773e-30	9.70059766488773e-30\\
-9.92163736284783	-5.60510796290129	1.00906989708976e-29	1.00906989708976e-29\\
-9.92163736284783	-5.56392146999199	1.27002373385421e-29	1.27002373385421e-29\\
-9.92163736284783	-5.46404956628757	2.20279678536623e-29	2.20279678536623e-29\\
-9.92163736284783	-5.38131706201533	3.44995086709581e-29	3.44995086709581e-29\\
-9.92163736284783	-5.35112627565448	4.0567024594347e-29	4.0567024594347e-29\\
-9.92163736284783	-5.33773564516461	4.35766229046876e-29	4.35766229046876e-29\\
-9.92163736284783	-5.31611466506327	4.88959307578663e-29	4.88959307578663e-29\\
-9.92163736284783	-5.17465728110385	1.02687742265258e-28	1.02687742265258e-28\\
-9.92163736284783	-5.04953248195794	1.94677160679801e-28	1.94677160679801e-28\\
-9.92163736284783	-4.87945924274598	4.52899611462358e-28	4.52899611462358e-28\\
-9.92163736284783	-4.78445547390005	7.16748242426127e-28	7.16748242426127e-28\\
-9.92163736284783	-4.58002274603584	1.86670022650846e-27	1.86670022650846e-27\\
-9.92163736284783	-4.57866361112272	1.87835469718165e-27	1.87835469718165e-27\\
-9.92163736284783	-4.55949544653273	2.05028150046784e-27	2.05028150046784e-27\\
-9.92163736284783	-4.49804058042264	2.70822092192758e-27	2.70822092192758e-27\\
-9.92163736284783	-4.48263449337456	2.90220404517723e-27	2.90220404517723e-27\\
-9.92163736284783	-4.24365249194375	8.23326971745195e-27	8.23326971745195e-27\\
-9.92163736284783	-4.20990691250651	9.49550338366191e-27	9.49550338366191e-27\\
-9.92163736284783	-4.10627752268048	1.46101854327989e-26	1.46101854327989e-26\\
-9.92163736284783	-3.98917125258091	2.3470230322309e-26	2.3470230322309e-26\\
-9.92163736284783	-3.96947302574733	2.5383983732724e-26	2.5383983732724e-26\\
-9.92163736284783	-3.92086786866228	3.07495094951089e-26	3.07495094951089e-26\\
-9.92163736284783	-3.79586129160405	4.980896520136e-26	4.980896520136e-26\\
-9.92163736284783	-3.63912838214968	8.91971219220214e-26	8.91971219220214e-26\\
-9.92163736284783	-3.59236284792068	1.05629854981248e-25	1.05629854981248e-25\\
-9.92163736284783	-3.51531618904104	1.38899758352211e-25	1.38899758352211e-25\\
-9.92163736284783	-3.46316520381718	1.66620679725858e-25	1.66620679725858e-25\\
-9.92163736284783	-3.37709894095412	2.23648994947183e-25	2.23648994947183e-25\\
-9.92163736284783	-3.27045485063943	3.18792046851941e-25	3.18792046851941e-25\\
-9.92163736284783	-3.19671587701734	4.04632911737132e-25	4.04632911737132e-25\\
-9.92163736284783	-3.09881307794657	5.50680738065774e-25	5.50680738065774e-25\\
-9.92163736284783	-3.06743209858771	6.06622462524729e-25	6.06622462524729e-25\\
-9.92163736284783	-2.99209252604847	7.62168471367701e-25	7.62168471367701e-25\\
-9.92163736284783	-2.91610547769768	9.53978262902982e-25	9.53978262902982e-25\\
-9.92163736284783	-2.87643302831633	1.07013809653071e-24	1.07013809653071e-24\\
-9.92163736284783	-2.84265740441282	1.17865107298618e-24	1.17865107298618e-24\\
-9.92163736284783	-2.83071878963649	1.21925102040318e-24	1.21925102040318e-24\\
-9.92163736284783	-2.78355866334567	1.39183325877611e-24	1.39183325877611e-24\\
-9.92163736284783	-2.70811347882641	1.71220476864094e-24	1.71220476864094e-24\\
-9.92163736284783	-2.65243343666775	1.98778234441982e-24	1.98778234441982e-24\\
-9.92163736284783	-2.64109820716134	2.04832280745355e-24	2.04832280745355e-24\\
-9.92163736284783	-2.6149418356898	2.19407552238972e-24	2.19407552238972e-24\\
-9.92163736284783	-2.56842606354897	2.47518456154076e-24	2.47518456154076e-24\\
-9.92163736284783	-2.26283731174309	5.17844509143148e-24	5.17844509143148e-24\\
-9.92163736284783	-2.13836762688047	6.81014308990094e-24	6.81014308990094e-24\\
-9.92163736284783	-2.13327260321624	6.8846561270842e-24	6.8846561270842e-24\\
-9.92163736284783	-1.94247716844443	1.01564849271876e-23	1.01564849271876e-23\\
-9.92163736284783	-1.93573820960509	1.02900764303931e-23	1.02900764303931e-23\\
-9.92163736284783	-1.91918921280614	1.06235960354874e-23	1.06235960354874e-23\\
-9.92163736284783	-1.89146945668762	1.1199765412035e-23	1.1199765412035e-23\\
-9.92163736284783	-1.8495961706385	1.21122603090972e-23	1.21122603090972e-23\\
-9.92163736284783	-1.82295252188246	1.27195888846428e-23	1.27195888846428e-23\\
-9.92163736284783	-1.78542346311054	1.36106519011664e-23	1.36106519011664e-23\\
-9.92163736284783	-1.75140104803788	1.44546819142339e-23	1.44546819142339e-23\\
-9.92163736284783	-1.71304350332964	1.54477314889452e-23	1.54477314889452e-23\\
-9.92163736284783	-1.68885342389757	1.60966027726227e-23	1.60966027726227e-23\\
-9.92163736284783	-1.4117489561574	2.47346137222926e-23	2.47346137222926e-23\\
-9.92163736284783	-1.36610926818959	2.63533109330513e-23	2.63533109330513e-23\\
-9.92163736284783	-1.36259173572184	2.64800883194533e-23	2.64800883194533e-23\\
-9.92163736284783	-1.34676030434052	2.70541260226433e-23	2.70541260226433e-23\\
-9.92163736284783	-1.3265791215592	2.77938591563737e-23	2.77938591563737e-23\\
-9.92163736284783	-1.30708225597957	2.85166798385277e-23	2.85166798385277e-23\\
-9.92163736284783	-1.119465181194	3.58061633629856e-23	3.58061633629856e-23\\
-9.92163736284783	-1.09394991869479	3.68316663283835e-23	3.68316663283835e-23\\
-9.92163736284783	-1.07930227698726	3.74225881359504e-23	3.74225881359504e-23\\
-9.92163736284783	-0.790324989142979	4.90291192145411e-23	4.90291192145411e-23\\
-9.92163736284783	-0.765501461348265	4.99850990421993e-23	4.99850990421993e-23\\
-9.92163736284783	-0.665086257991467	5.37074282289513e-23	5.37074282289513e-23\\
-9.92163736284783	-0.628119767936003	5.50066432379398e-23	5.50066432379398e-23\\
-9.92163736284783	-0.57280309059322	5.68644005087752e-23	5.68644005087752e-23\\
-9.92163736284783	-0.568847987134404	5.69929268215891e-23	5.69929268215891e-23\\
-9.92163736284783	-0.553234621936247	5.74943632213138e-23	5.74943632213138e-23\\
-9.92163736284783	-0.397447866428711	6.19135329778196e-23	6.19135329778196e-23\\
-9.92163736284783	-0.352880332504465	6.29574386425762e-23	6.29574386425762e-23\\
-9.92163736284783	-0.341968321578869	6.31965694633913e-23	6.31965694633913e-23\\
-9.92163736284783	-0.317290739707538	6.37127359342288e-23	6.37127359342288e-23\\
-9.92163736284783	-0.317034387844909	6.37179163224508e-23	6.37179163224508e-23\\
-9.92163736284783	-0.294385064605215	6.41606376784498e-23	6.41606376784498e-23\\
-9.92163736284783	-0.263939588208782	6.47082776587023e-23	6.47082776587023e-23\\
-9.92163736284783	-0.262953132986157	6.47250961042392e-23	6.47250961042392e-23\\
-9.92163736284783	-0.262477813322967	6.47331790795664e-23	6.47331790795664e-23\\
-9.92163736284783	-0.238649580756523	6.51208239442723e-23	6.51208239442723e-23\\
-9.92163736284783	-0.210365934367905	6.55356501940486e-23	6.55356501940486e-23\\
-9.92163736284783	-0.19855916136664	6.56940471760678e-23	6.56940471760678e-23\\
-9.92163736284783	-0.19278441099114	6.57683204953691e-23	6.57683204953691e-23\\
-9.92163736284783	-0.127595528088321	6.64587115656443e-23	6.64587115656443e-23\\
-9.92163736284783	-0.118634591628681	6.65320710179594e-23	6.65320710179594e-23\\
-9.92163736284783	-0.115550686411318	6.65561002600628e-23	6.65561002600628e-23\\
-9.92163736284783	-0.10940074360478	6.66021543198525e-23	6.66021543198525e-23\\
-9.92163736284783	-0.0977293650234219	6.66827081459844e-23	6.66827081459844e-23\\
-9.92163736284783	-0.0548685601440777	6.6901133224579e-23	6.6901133224579e-23\\
-9.92163736284783	-0.0545005541269458	6.69024795729935e-23	6.69024795729935e-23\\
-9.92163736284783	-0.0424464872922112	6.69415823192335e-23	6.69415823192335e-23\\
-9.92163736284783	-0.0337821473901365	6.69636924500594e-23	6.69636924500594e-23\\
-9.92163736284783	-0.0329092215040187	6.69656416784239e-23	6.69656416784239e-23\\
-9.92163736284783	-0.0315732382745776	6.69685262013481e-23	6.69685262013481e-23\\
-9.92163736284783	-0.0292737032413608	6.69732114724032e-23	6.69732114724032e-23\\
-9.92163736284783	-0.0207923214558776	6.69874323682505e-23	6.69874323682505e-23\\
-9.92163736284783	-0.0116992492947692	6.6997328757273e-23	6.6997328757273e-23\\
-9.92163736284783	-0.0114376155956189	6.69975315378435e-23	6.69975315378435e-23\\
-9.92163736284783	-0.00935502120348107	6.69989821381664e-23	6.69989821381664e-23\\
-9.92163736284783	-0.00688891518489597	6.700032411674e-23	6.700032411674e-23\\
-9.92163736284783	-0.00677832350190356	6.7000374751682e-23	6.7000374751682e-23\\
-9.92163736284783	-0.00530449134428117	6.70009713270509e-23	6.70009713270509e-23\\
-9.92163736284783	-0.00117654702270546	6.70018675837833e-23	6.70018675837833e-23\\
-9.92163736284783	0.00706555890519851	6.7000241539889e-23	6.7000241539889e-23\\
-9.92163736284783	0.0252108694023117	6.69806245368023e-23	6.69806245368023e-23\\
-9.92163736284783	0.0276565971771417	6.6976294398441e-23	6.6976294398441e-23\\
-9.92163736284783	0.0417464613344697	6.69435550246696e-23	6.69435550246696e-23\\
-9.92163736284783	0.0535577002463906	6.69058877772981e-23	6.69058877772981e-23\\
-9.92163736284783	0.0575491987540401	6.68910536093986e-23	6.68910536093986e-23\\
-9.92163736284783	0.0642603312166203	6.68637181507247e-23	6.68637181507247e-23\\
-9.92163736284783	0.0643678352352609	6.68632558550778e-23	6.68632558550778e-23\\
-9.92163736284783	0.0819402142993944	6.67773590129788e-23	6.67773590129788e-23\\
-9.92163736284783	0.0976429270577	6.6683271203262e-23	6.6683271203262e-23\\
-9.92163736284783	0.116464833086862	6.65490424857989e-23	6.65490424857989e-23\\
-9.92163736284783	0.139018907727481	6.63575839987257e-23	6.63575839987257e-23\\
-9.92163736284783	0.166630675162482	6.60781607121564e-23	6.60781607121564e-23\\
-9.92163736284783	0.258178715714337	6.48056674961994e-23	6.48056674961994e-23\\
-9.92163736284783	0.362069853750091	6.2750961212462e-23	6.2750961212462e-23\\
-9.92163736284783	0.36840551675891	6.26059219285597e-23	6.26059219285597e-23\\
-9.92163736284783	0.455295019995092	6.04051525186538e-23	6.04051525186538e-23\\
-9.92163736284783	0.487158061232025	5.95049615938599e-23	5.95049615938599e-23\\
-9.92163736284783	0.503863371211972	5.90144327631269e-23	5.90144327631269e-23\\
-9.92163736284783	0.551098581420598	5.75622149674002e-23	5.75622149674002e-23\\
-9.92163736284783	0.551229925151555	5.75580480761224e-23	5.75580480761224e-23\\
-9.92163736284783	0.561757455841525	5.72218298275844e-23	5.72218298275844e-23\\
-9.92163736284783	0.652066959060987	5.41699066272206e-23	5.41699066272206e-23\\
-9.92163736284783	0.700001210378557	5.24426576928538e-23	5.24426576928538e-23\\
-9.92163736284783	0.840498465504729	4.70637163319468e-23	4.70637163319468e-23\\
-9.92163736284783	0.946163202489589	4.28244320772831e-23	4.28244320772831e-23\\
-9.92163736284783	1.09809938403689	3.66645393204379e-23	3.66645393204379e-23\\
-9.92163736284783	1.14944326279193	3.46089139788649e-23	3.46089139788649e-23\\
-9.92163736284783	1.30410843123873	2.86276142525642e-23	2.86276142525642e-23\\
-9.92163736284783	1.43196483675016	2.40337607231379e-23	2.40337607231379e-23\\
-9.92163736284783	1.45756032851411	2.31612385647191e-23	2.31612385647191e-23\\
-9.92163736284783	1.5490641126172	2.01846289771642e-23	2.01846289771642e-23\\
-9.92163736284783	1.58451914275711	1.90939346807036e-23	1.90939346807036e-23\\
-9.92163736284783	1.63696472143613	1.75472007524541e-23	1.75472007524541e-23\\
-9.92163736284783	1.7113521020209	1.54925331713209e-23	1.54925331713209e-23\\
-9.92163736284783	1.86679452278968	1.17312977346391e-23	1.17312977346391e-23\\
-9.92163736284783	1.91774192821129	1.06531341357493e-23	1.06531341357493e-23\\
-9.92163736284783	1.97373139298229	9.55355541236627e-24	9.55355541236627e-24\\
-9.92163736284783	2.01460291259671	8.80578364332058e-24	8.80578364332058e-24\\
-9.92163736284783	2.02370156162591	8.64548466196706e-24	8.64548466196706e-24\\
-9.92163736284783	2.13237820758129	6.8978017606769e-24	6.8978017606769e-24\\
-9.92163736284783	2.14910175659692	6.65522330273937e-24	6.65522330273937e-24\\
-9.92163736284783	2.52196718590426	2.78587481883983e-24	2.78587481883983e-24\\
-9.92163736284783	2.57902693589173	2.40856519994833e-24	2.40856519994833e-24\\
-9.92163736284783	2.6874068997276	1.81057280699797e-24	1.81057280699797e-24\\
-9.92163736284783	2.71661488173683	1.6731749307926e-24	1.6731749307926e-24\\
-9.92163736284783	2.92837254373747	9.2038640476337e-25	9.2038640476337e-25\\
-9.92163736284783	2.95927201069857	8.40360568414215e-25	8.40360568414215e-25\\
-9.92163736284783	3.12069201055704	5.1445966316036e-25	5.1445966316036e-25\\
-9.92163736284783	3.15761499719583	4.58156225307368e-25	4.58156225307368e-25\\
-9.92163736284783	3.19106029960842	4.12008321364581e-25	4.12008321364581e-25\\
-9.92163736284783	3.1917545723558	4.11096442158655e-25	4.11096442158655e-25\\
-9.92163736284783	3.23428556007998	3.58588295938451e-25	3.58588295938451e-25\\
-9.92163736284783	3.45700403370755	1.70210859757711e-25	1.70210859757711e-25\\
-9.92163736284783	3.55770737564084	1.19562061440269e-25	1.19562061440269e-25\\
-9.92163736284783	3.62068507523308	9.53730703818849e-26	9.53730703818849e-26\\
-9.92163736284783	3.73929580382039	6.16399321846096e-26	6.16399321846096e-26\\
-9.92163736284783	3.82024668800656	4.53919186495224e-26	4.53919186495224e-26\\
-9.92163736284783	4.09452150300821	1.53317109590198e-26	1.53317109590198e-26\\
-9.92163736284783	4.09578518667062	1.52525746273367e-26	1.52525746273367e-26\\
-9.92163736284783	4.10930257947617	1.44297582543641e-26	1.44297582543641e-26\\
-9.92163736284783	4.1847039545815	1.05550336647575e-26	1.05550336647575e-26\\
-9.92163736284783	4.18690036711604	1.04584380598304e-26	1.04584380598304e-26\\
-9.92163736284783	4.20258562741922	9.79246768527108e-27	9.79246768527108e-27\\
-9.92163736284783	4.35671055426668	5.0632726229736e-27	5.0632726229736e-27\\
-9.92163736284783	4.45809785949909	3.23865526526481e-27	3.23865526526481e-27\\
-9.92163736284783	4.52135202219773	2.43796679253553e-27	2.43796679253553e-27\\
-9.92163736284783	4.7367613644976	8.99444752602205e-28	8.99444752602205e-28\\
-9.92163736284783	4.75654133127884	8.18840262707378e-28	8.18840262707378e-28\\
-9.92163736284783	4.99956494895721	2.50236608446525e-28	2.50236608446525e-28\\
-9.92163736284783	5.04845325604475	1.9574085269442e-28	1.9574085269442e-28\\
-9.92163736284783	5.06685626463353	1.78344226627528e-28	1.78344226627528e-28\\
-9.92163736284783	5.14869967249627	1.1741064599856e-28	1.1741064599856e-28\\
-9.92163736284783	5.30803197776341	5.10410394895414e-29	5.10410394895414e-29\\
-9.92163736284783	5.66871903635036	7.05011541027916e-30	7.05011541027916e-30\\
-9.92163736284783	5.70571153224712	5.71251680993481e-30	5.71251680993481e-30\\
-9.92163736284783	5.71893940480377	5.29677309733457e-30	5.29677309733457e-30\\
-9.92163736284783	5.79367630919147	3.44488029237482e-30	3.44488029237482e-30\\
-9.92163736284783	5.89003900805956	1.96197571865064e-30	1.96197571865064e-30\\
-9.92163736284783	6.04791116716709	7.64614877907925e-31	7.64614877907925e-31\\
-9.92163736284783	6.08735774461523	6.0186000413974e-31	6.0186000413974e-31\\
-9.92163736284783	6.25770973798712	2.10297130961252e-31	2.10297130961252e-31\\
-9.92163736284783	6.33421273325968	1.29912552024261e-31	1.29912552024261e-31\\
-9.92163736284783	6.34457480923486	1.21652943752349e-31	1.21652943752349e-31\\
-9.92163736284783	6.37089122636784	1.02910483010433e-31	1.02910483010433e-31\\
-9.92163736284783	6.40068786051156	8.50793609055243e-32	8.50793609055243e-32\\
-9.92163736284783	6.48562099633152	4.92223194720475e-32	4.92223194720475e-32\\
-9.92163736284783	6.65727360949725	1.59321816464122e-32	1.59321816464122e-32\\
-9.92163736284783	6.69178943927017	1.26538823433583e-32	1.26538823433583e-32\\
-9.92163736284783	6.70249349284102	1.17785197410952e-32	1.17785197410952e-32\\
-9.92163736284783	6.88608532626465	3.38346882280285e-33	3.38346882280285e-33\\
-9.92163736284783	6.90491375367945	2.97150943085696e-33	2.97150943085696e-33\\
-9.92163736284783	7.03301125999215	1.21696898742793e-33	1.21696898742793e-33\\
-9.92163736284783	7.17185384462208	4.53955201079874e-34	4.53955201079874e-34\\
-9.92163736284783	7.24298657721048	2.71867556376139e-34	2.71867556376139e-34\\
-9.92163736284783	7.24776372185338	2.62618607358573e-34	2.62618607358573e-34\\
-9.92163736284783	7.25072460121043	2.57041790377385e-34	2.57041790377385e-34\\
-9.92163736284783	7.56029643969675	2.59637458196671e-35	2.59637458196671e-35\\
-9.92163736284783	7.65685016180242	1.24542894947288e-35	1.24542894947288e-35\\
-9.92163736284783	7.66011364786122	1.2146872780936e-35	1.2146872780936e-35\\
-9.92163736284783	7.66553512665701	1.1652583469211e-35	1.1652583469211e-35\\
-9.92163736284783	7.68809712384273	9.79942400185103e-36	9.79942400185103e-36\\
-9.92163736284783	7.99473480978791	8.85015572600732e-37	8.85015572600732e-37\\
-9.92163736284783	8.00277468901713	8.29892536940702e-37	8.29892536940702e-37\\
-9.92163736284783	8.10700273053115	3.58436294464153e-37	3.58436294464153e-37\\
-9.92163736284783	8.11341300518876	3.40277779999653e-37	3.40277779999653e-37\\
-9.92163736284783	8.16091433081819	2.31189153773319e-37	2.31189153773319e-37\\
-9.92163736284783	8.4263009756926	2.55905595002143e-38	2.55905595002143e-38\\
-9.92163736284783	8.43167995960995	2.44562084931027e-38	2.44562084931027e-38\\
-9.92163736284783	8.55151590704134	8.83998717837909e-39	8.83998717837909e-39\\
-9.92163736284783	8.560030124411	8.21892740888945e-39	8.21892740888945e-39\\
-9.92163736284783	8.62636622596679	4.64783001937835e-39	4.64783001937835e-39\\
-9.92163736284783	8.63961940648159	4.14534424583173e-39	4.14534424583173e-39\\
-9.92163736284783	8.67701171835745	2.99885755210161e-39	2.99885755210161e-39\\
-9.92163736284783	8.68066941326515	2.905155302334e-39	2.905155302334e-39\\
-9.92163736284783	8.68922515711246	2.69710955645223e-39	2.69710955645223e-39\\
-9.92163736284783	8.73702891646833	1.77830459701834e-39	1.77830459701834e-39\\
-9.92163736284783	8.78579554324503	1.15997205762909e-39	1.15997205762909e-39\\
-9.92163736284783	8.79755482021605	1.04604059336295e-39	1.04604059336295e-39\\
-9.92163736284783	8.80813417900733	9.53022965726811e-40	9.53022965726811e-40\\
-9.92163736284783	8.87783953867752	5.14520511920963e-40	5.14520511920963e-40\\
-9.92163736284783	8.90510581382788	4.0375089113342e-40	4.0375089113342e-40\\
-9.92163736284783	9.0377437318851	1.22835612506848e-40	1.22835612506848e-40\\
-9.92163736284783	9.23447011934336	2.03592156503146e-41	2.03592156503146e-41\\
-9.92163736284783	9.35387434407783	6.71114942769371e-42	6.71114942769371e-42\\
-9.92163736284783	9.393659457282	4.62202933993707e-42	4.62202933993707e-42\\
-9.92163736284783	9.53507648759292	1.21216867322061e-42	1.21216867322061e-42\\
-9.92163736284783	9.64177644620874	4.35755636314868e-43	4.35755636314868e-43\\
-9.92163736284783	9.80885023439559	8.58186782473711e-44	8.58186782473711e-44\\
-9.92163736284783	9.84912655309268	5.77637380242056e-44	5.77637380242056e-44\\
-9.92163736284783	9.99013391093181	1.42623095117594e-44	1.42623095117594e-44\\
-9.92163736284783	9.99998804670389	1.29245379509984e-44	1.29245379509984e-44\\
-9.87127422198366	-9.99030693937904	2.34368217353622e-44	2.34368217353622e-44\\
-9.87127422198366	-9.96580280520765	2.99285226173248e-44	2.99285226173248e-44\\
-9.87127422198366	-9.96474212965218	3.02465424959754e-44	3.02465424959754e-44\\
-9.87127422198366	-9.96062797256485	3.15120474550241e-44	3.15120474550241e-44\\
-9.87127422198366	-9.77838625189773	1.90376918733914e-43	1.90376918733914e-43\\
-9.87127422198366	-9.74736123549529	2.57726567726008e-43	2.57726567726008e-43\\
-9.87127422198366	-9.71283689375303	3.60619892120519e-43	3.60619892120519e-43\\
-9.87127422198366	-9.63656292280022	7.54271402102158e-43	7.54271402102158e-43\\
-9.87127422198366	-9.43995212553828	4.92006327066938e-42	4.92006327066938e-42\\
-9.87127422198366	-9.43389908384248	5.20928960613514e-42	5.20928960613514e-42\\
-9.87127422198366	-9.32743243841801	1.4142317020988e-41	1.4142317020988e-41\\
-9.87127422198366	-9.25174688885535	2.85672000651054e-41	2.85672000651054e-41\\
-9.87127422198366	-9.19449550352279	4.8438534988538e-41	4.8438534988538e-41\\
-9.87127422198366	-9.07149283172167	1.48960081186722e-40	1.48960081186722e-40\\
-9.87127422198366	-8.95934539406217	4.0941712894292e-40	4.0941712894292e-40\\
-9.87127422198366	-8.7549188354774	2.50330602850532e-39	2.50330602850532e-39\\
-9.87127422198366	-8.7213363397341	3.35704258105467e-39	3.35704258105467e-39\\
-9.87127422198366	-8.70076181601605	4.01599881788255e-39	4.01599881788255e-39\\
-9.87127422198366	-8.51141255279603	2.04880616016644e-38	2.04880616016644e-38\\
-9.87127422198366	-8.43830635698433	3.80692584037524e-38	3.80692584037524e-38\\
-9.87127422198366	-8.32465017714586	9.86929871396153e-38	9.86929871396153e-38\\
-9.87127422198366	-8.27763034881914	1.45814035695342e-37	1.45814035695342e-37\\
-9.87127422198366	-8.24044276093431	1.98237484659754e-37	1.98237484659754e-37\\
-9.87127422198366	-8.13147624867571	4.83698213380602e-37	4.83698213380602e-37\\
-9.87127422198366	-8.12149578831507	5.24563903681907e-37	5.24563903681907e-37\\
-9.87127422198366	-8.09908529655034	6.29120528235295e-37	6.29120528235295e-37\\
-9.87127422198366	-7.90654973029464	2.93701740926347e-36	2.93701740926347e-36\\
-9.87127422198366	-7.85659894247381	4.35395848186517e-36	4.35395848186517e-36\\
-9.87127422198366	-7.84954448130426	4.6019706622353e-36	4.6019706622353e-36\\
-9.87127422198366	-7.69150530654428	1.57136845214185e-35	1.57136845214185e-35\\
-9.87127422198366	-7.68063534874499	1.70829214425759e-35	1.70829214425759e-35\\
-9.87127422198366	-7.64785375336551	2.19622568463846e-35	2.19622568463846e-35\\
-9.87127422198366	-7.61214449890523	2.88406820756057e-35	2.88406820756057e-35\\
-9.87127422198366	-7.5368500675712	5.10142205439684e-35	5.10142205439684e-35\\
-9.87127422198366	-7.53392682295941	5.21504187805927e-35	5.21504187805927e-35\\
-9.87127422198366	-7.50649351229422	6.40994942268786e-35	6.40994942268786e-35\\
-9.87127422198366	-7.49647814663894	6.91008199651938e-35	6.91008199651938e-35\\
-9.87127422198366	-7.49242426710782	7.1232430509745e-35	7.1232430509745e-35\\
-9.87127422198366	-7.2940972807324	3.08657216118554e-34	3.08657216118554e-34\\
-9.87127422198366	-7.20374503042723	5.94183186663005e-34	5.94183186663005e-34\\
-9.87127422198366	-7.14594055765585	8.99577916634948e-34	8.99577916634948e-34\\
-9.87127422198366	-7.14335996524587	9.16317666495548e-34	9.16317666495548e-34\\
-9.87127422198366	-7.12459682353055	1.04756002121706e-33	1.04756002121706e-33\\
-9.87127422198366	-7.10154360025262	1.23422453557873e-33	1.23422453557873e-33\\
-9.87127422198366	-7.06514792567349	1.59719028516201e-33	1.59719028516201e-33\\
-9.87127422198366	-6.83512681016472	7.90048669137385e-33	7.90048669137385e-33\\
-9.87127422198366	-6.73118118975832	1.59906394220339e-32	1.59906394220339e-32\\
-9.87127422198366	-6.67243365043422	2.3705763633722e-32	2.3705763633722e-32\\
-9.87127422198366	-6.60066826636865	3.81678232847742e-32	3.81678232847742e-32\\
-9.87127422198366	-6.53467469687326	5.88750218002543e-32	5.88750218002543e-32\\
-9.87127422198366	-6.16283992126716	6.23972110096573e-31	6.23972110096573e-31\\
-9.87127422198366	-6.15699249140778	6.46857064678652e-31	6.46857064678652e-31\\
-9.87127422198366	-6.1516395752093	6.68521720861791e-31	6.68521720861791e-31\\
-9.87127422198366	-6.1143915430244	8.40092200984365e-31	8.40092200984365e-31\\
-9.87127422198366	-6.00124212727009	1.66728208323648e-30	1.66728208323648e-30\\
-9.87127422198366	-5.85842615731918	3.88868020146032e-30	3.88868020146032e-30\\
-9.87127422198366	-5.83915605947336	4.3526140566244e-30	4.3526140566244e-30\\
-9.87127422198366	-5.80460435515484	5.32244338426037e-30	5.32244338426037e-30\\
-9.87127422198366	-5.78306088027687	6.03002868706391e-30	6.03002868706391e-30\\
-9.87127422198366	-5.73002217138653	8.1831020162692e-30	8.1831020162692e-30\\
-9.87127422198366	-5.72131149271564	8.60157858037279e-30	8.60157858037279e-30\\
-9.87127422198366	-5.68227141894506	1.07461129305858e-29	1.07461129305858e-29\\
-9.87127422198366	-5.61213760432421	1.59682774641101e-29	1.59682774641101e-29\\
-9.87127422198366	-5.60510796290129	1.66104281963299e-29	1.66104281963299e-29\\
-9.87127422198366	-5.56392146999199	2.09060225655944e-29	2.09060225655944e-29\\
-9.87127422198366	-5.46404956628757	3.62605186617492e-29	3.62605186617492e-29\\
-9.87127422198366	-5.38131706201533	5.67900809686562e-29	5.67900809686562e-29\\
-9.87127422198366	-5.35112627565448	6.67778962692829e-29	6.67778962692829e-29\\
-9.87127422198366	-5.33773564516461	7.1732034409553e-29	7.1732034409553e-29\\
-9.87127422198366	-5.31611466506327	8.0488214868827e-29	8.0488214868827e-29\\
-9.87127422198366	-5.17465728110385	1.69035601444423e-28	1.69035601444423e-28\\
-9.87127422198366	-5.04953248195794	3.20460555632807e-28	3.20460555632807e-28\\
-9.87127422198366	-4.87945924274598	7.45523823279027e-28	7.45523823279027e-28\\
-9.87127422198366	-4.78445547390005	1.17984841783521e-27	1.17984841783521e-27\\
-9.87127422198366	-4.58002274603584	3.07279903660963e-27	3.07279903660963e-27\\
-9.87127422198366	-4.57866361112272	3.09198360933759e-27	3.09198360933759e-27\\
-9.87127422198366	-4.55949544653273	3.37499451167906e-27	3.37499451167906e-27\\
-9.87127422198366	-4.49804058042264	4.45803697971928e-27	4.45803697971928e-27\\
-9.87127422198366	-4.48263449337456	4.77735507149182e-27	4.77735507149182e-27\\
-9.87127422198366	-4.24365249194375	1.35528902266509e-26	1.35528902266509e-26\\
-9.87127422198366	-4.20990691250651	1.56306691535655e-26	1.56306691535655e-26\\
-9.87127422198366	-4.10627752268048	2.40500124685603e-26	2.40500124685603e-26\\
-9.87127422198366	-3.98917125258091	3.86346452950784e-26	3.86346452950784e-26\\
-9.87127422198366	-3.96947302574733	4.17848991774761e-26	4.17848991774761e-26\\
-9.87127422198366	-3.92086786866228	5.06171595262088e-26	5.06171595262088e-26\\
-9.87127422198366	-3.79586129160405	8.19911725041874e-26	8.19911725041874e-26\\
-9.87127422198366	-3.63912838214968	1.46828519340245e-25	1.46828519340245e-25\\
-9.87127422198366	-3.59236284792068	1.73878650687634e-25	1.73878650687634e-25\\
-9.87127422198366	-3.51531618904104	2.28644662698897e-25	2.28644662698897e-25\\
-9.87127422198366	-3.46316520381718	2.74276424714694e-25	2.74276424714694e-25\\
-9.87127422198366	-3.37709894095412	3.68151461307651e-25	3.68151461307651e-25\\
-9.87127422198366	-3.27045485063943	5.24767651781824e-25	5.24767651781824e-25\\
-9.87127422198366	-3.19671587701734	6.66071393633469e-25	6.66071393633469e-25\\
-9.87127422198366	-3.09881307794657	9.0648258214068e-25	9.0648258214068e-25\\
-9.87127422198366	-3.06743209858771	9.98568967829549e-25	9.98568967829549e-25\\
-9.87127422198366	-2.99209252604847	1.25461523564147e-24	1.25461523564147e-24\\
-9.87127422198366	-2.91610547769768	1.57035577837678e-24	1.57035577837678e-24\\
-9.87127422198366	-2.87643302831633	1.76156796113396e-24	1.76156796113396e-24\\
-9.87127422198366	-2.84265740441282	1.94019255482982e-24	1.94019255482982e-24\\
-9.87127422198366	-2.83071878963649	2.0070246457771e-24	2.0070246457771e-24\\
-9.87127422198366	-2.78355866334567	2.29111446816931e-24	2.29111446816931e-24\\
-9.87127422198366	-2.70811347882641	2.81848209414915e-24	2.81848209414915e-24\\
-9.87127422198366	-2.65243343666775	3.27211385426761e-24	3.27211385426761e-24\\
-9.87127422198366	-2.64109820716134	3.37177028214189e-24	3.37177028214189e-24\\
-9.87127422198366	-2.6149418356898	3.61169568402433e-24	3.61169568402433e-24\\
-9.87127422198366	-2.56842606354897	4.07443285650609e-24	4.07443285650609e-24\\
-9.87127422198366	-2.26283731174309	8.52430447166623e-24	8.52430447166623e-24\\
-9.87127422198366	-2.13836762688047	1.12102633452626e-23	1.12102633452626e-23\\
-9.87127422198366	-2.13327260321624	1.13329202055448e-23	1.13329202055448e-23\\
-9.87127422198366	-1.94247716844443	1.67187192975148e-23	1.67187192975148e-23\\
-9.87127422198366	-1.93573820960509	1.69386259737554e-23	1.69386259737554e-23\\
-9.87127422198366	-1.91918921280614	1.74876368468836e-23	1.74876368468836e-23\\
-9.87127422198366	-1.89146945668762	1.84360766017183e-23	1.84360766017183e-23\\
-9.87127422198366	-1.8495961706385	1.99381460828199e-23	1.99381460828199e-23\\
-9.87127422198366	-1.82295252188246	2.09378773922935e-23	2.09378773922935e-23\\
-9.87127422198366	-1.78542346311054	2.24046675816607e-23	2.24046675816607e-23\\
-9.87127422198366	-1.75140104803788	2.37940361445362e-23	2.37940361445362e-23\\
-9.87127422198366	-1.71304350332964	2.54287077073002e-23	2.54287077073002e-23\\
-9.87127422198366	-1.68885342389757	2.64968229981508e-23	2.64968229981508e-23\\
-9.87127422198366	-1.4117489561574	4.07159629261594e-23	4.07159629261594e-23\\
-9.87127422198366	-1.36610926818959	4.33805210373914e-23	4.33805210373914e-23\\
-9.87127422198366	-1.36259173572184	4.35892109091061e-23	4.35892109091061e-23\\
-9.87127422198366	-1.34676030434052	4.45341416892557e-23	4.45341416892557e-23\\
-9.87127422198366	-1.3265791215592	4.57518258296421e-23	4.57518258296421e-23\\
-9.87127422198366	-1.30708225597957	4.69416701679152e-23	4.69416701679152e-23\\
-9.87127422198366	-1.119465181194	5.89409819123788e-23	5.89409819123788e-23\\
-9.87127422198366	-1.09394991869479	6.06290754152167e-23	6.06290754152167e-23\\
-9.87127422198366	-1.07930227698726	6.16017993347929e-23	6.16017993347929e-23\\
-9.87127422198366	-0.790324989142979	8.07074580850366e-23	8.07074580850366e-23\\
-9.87127422198366	-0.765501461348265	8.22811086646696e-23	8.22811086646696e-23\\
-9.87127422198366	-0.665086257991467	8.84084821853711e-23	8.84084821853711e-23\\
-9.87127422198366	-0.628119767936003	9.05471365720136e-23	9.05471365720136e-23\\
-9.87127422198366	-0.57280309059322	9.36052144952991e-23	9.36052144952991e-23\\
-9.87127422198366	-0.568847987134404	9.38167832970729e-23	9.38167832970729e-23\\
-9.87127422198366	-0.553234621936247	9.46422041461811e-23	9.46422041461811e-23\\
-9.87127422198366	-0.397447866428711	1.0191665581098e-22	1.0191665581098e-22\\
-9.87127422198366	-0.352880332504465	1.03635042231801e-22	1.03635042231801e-22\\
-9.87127422198366	-0.341968321578869	1.04028678524008e-22	1.04028678524008e-22\\
-9.87127422198366	-0.317290739707538	1.04878346730931e-22	1.04878346730931e-22\\
-9.87127422198366	-0.317034387844909	1.04886874234014e-22	1.04886874234014e-22\\
-9.87127422198366	-0.294385064605215	1.05615643501239e-22	1.05615643501239e-22\\
-9.87127422198366	-0.263939588208782	1.06517120653184e-22	1.06517120653184e-22\\
-9.87127422198366	-0.262953132986157	1.06544805710757e-22	1.06544805710757e-22\\
-9.87127422198366	-0.262477813322967	1.06558111199473e-22	1.06558111199473e-22\\
-9.87127422198366	-0.238649580756523	1.07196218352351e-22	1.07196218352351e-22\\
-9.87127422198366	-0.210365934367905	1.07879069129659e-22	1.07879069129659e-22\\
-9.87127422198366	-0.19855916136664	1.08139808420756e-22	1.08139808420756e-22\\
-9.87127422198366	-0.19278441099114	1.08262070678378e-22	1.08262070678378e-22\\
-9.87127422198366	-0.127595528088321	1.09398532219175e-22	1.09398532219175e-22\\
-9.87127422198366	-0.118634591628681	1.09519290148702e-22	1.09519290148702e-22\\
-9.87127422198366	-0.115550686411318	1.09558844990416e-22	1.09558844990416e-22\\
-9.87127422198366	-0.10940074360478	1.0963465516526e-22	1.0963465516526e-22\\
-9.87127422198366	-0.0977293650234219	1.09767255845229e-22	1.09767255845229e-22\\
-9.87127422198366	-0.0548685601440777	1.10126808151242e-22	1.10126808151242e-22\\
-9.87127422198366	-0.0545005541269458	1.10129024392528e-22	1.10129024392528e-22\\
-9.87127422198366	-0.0424464872922112	1.10193391921534e-22	1.10193391921534e-22\\
-9.87127422198366	-0.0337821473901365	1.10229787689712e-22	1.10229787689712e-22\\
-9.87127422198366	-0.0329092215040187	1.10232996339369e-22	1.10232996339369e-22\\
-9.87127422198366	-0.0315732382745776	1.10237744589321e-22	1.10237744589321e-22\\
-9.87127422198366	-0.0292737032413608	1.10245457073726e-22	1.10245457073726e-22\\
-9.87127422198366	-0.0207923214558776	1.10268866271645e-22	1.10268866271645e-22\\
-9.87127422198366	-0.0116992492947692	1.10285156843759e-22	1.10285156843759e-22\\
-9.87127422198366	-0.0114376155956189	1.10285490643441e-22	1.10285490643441e-22\\
-9.87127422198366	-0.00935502120348107	1.10287878495122e-22	1.10287878495122e-22\\
-9.87127422198366	-0.00688891518489597	1.10290087543158e-22	1.10290087543158e-22\\
-9.87127422198366	-0.00677832350190356	1.10290170893981e-22	1.10290170893981e-22\\
-9.87127422198366	-0.00530449134428117	1.102911529243e-22	1.102911529243e-22\\
-9.87127422198366	-0.00117654702270546	1.10292628263931e-22	1.10292628263931e-22\\
-9.87127422198366	0.00706555890519851	1.10289951612351e-22	1.10289951612351e-22\\
-9.87127422198366	0.0252108694023117	1.10257659813523e-22	1.10257659813523e-22\\
-9.87127422198366	0.0276565971771417	1.10250531917573e-22	1.10250531917573e-22\\
-9.87127422198366	0.0417464613344697	1.10196639217098e-22	1.10196639217098e-22\\
-9.87127422198366	0.0535577002463906	1.10134634681077e-22	1.10134634681077e-22\\
-9.87127422198366	0.0575491987540401	1.10110215968215e-22	1.10110215968215e-22\\
-9.87127422198366	0.0642603312166203	1.10065218721262e-22	1.10065218721262e-22\\
-9.87127422198366	0.0643678352352609	1.10064457730505e-22	1.10064457730505e-22\\
-9.87127422198366	0.0819402142993944	1.09923061843849e-22	1.09923061843849e-22\\
-9.87127422198366	0.0976429270577	1.09768182700991e-22	1.09768182700991e-22\\
-9.87127422198366	0.116464833086862	1.09547227098238e-22	1.09547227098238e-22\\
-9.87127422198366	0.139018907727481	1.09232064842256e-22	1.09232064842256e-22\\
-9.87127422198366	0.166630675162482	1.08772102608586e-22	1.08772102608586e-22\\
-9.87127422198366	0.258178715714337	1.0667743530606e-22	1.0667743530606e-22\\
-9.87127422198366	0.362069853750091	1.03295157102241e-22	1.03295157102241e-22\\
-9.87127422198366	0.36840551675891	1.03056406088277e-22	1.03056406088277e-22\\
-9.87127422198366	0.455295019995092	9.94336915106893e-23	9.94336915106893e-23\\
-9.87127422198366	0.487158061232025	9.79518757551701e-23	9.79518757551701e-23\\
-9.87127422198366	0.503863371211972	9.71444099944117e-23	9.71444099944117e-23\\
-9.87127422198366	0.551098581420598	9.47538957702811e-23	9.47538957702811e-23\\
-9.87127422198366	0.551229925151555	9.47470365974358e-23	9.47470365974358e-23\\
-9.87127422198366	0.561757455841525	9.41935834529368e-23	9.41935834529368e-23\\
-9.87127422198366	0.652066959060987	8.91697737717084e-23	8.91697737717084e-23\\
-9.87127422198366	0.700001210378557	8.63265272845986e-23	8.63265272845986e-23\\
-9.87127422198366	0.840498465504729	7.7472183348138e-23	7.7472183348138e-23\\
-9.87127422198366	0.946163202489589	7.04938435008182e-23	7.04938435008182e-23\\
-9.87127422198366	1.09809938403689	6.03539655171656e-23	6.03539655171656e-23\\
-9.87127422198366	1.14944326279193	5.69701744405285e-23	5.69701744405285e-23\\
-9.87127422198366	1.30410843123873	4.71242807208778e-23	4.71242807208778e-23\\
-9.87127422198366	1.43196483675016	3.95622798708807e-23	3.95622798708807e-23\\
-9.87127422198366	1.45756032851411	3.81260100243694e-23	3.81260100243694e-23\\
-9.87127422198366	1.5490641126172	3.32261750411652e-23	3.32261750411652e-23\\
-9.87127422198366	1.58451914275711	3.14307692573085e-23	3.14307692573085e-23\\
-9.87127422198366	1.63696472143613	2.88846708226894e-23	2.88846708226894e-23\\
-9.87127422198366	1.7113521020209	2.55024563277201e-23	2.55024563277201e-23\\
-9.87127422198366	1.86679452278968	1.93110387330936e-23	1.93110387330936e-23\\
-9.87127422198366	1.91774192821129	1.753625989023e-23	1.753625989023e-23\\
-9.87127422198366	1.97373139298229	1.57262293379716e-23	1.57262293379716e-23\\
-9.87127422198366	2.01460291259671	1.44953126975289e-23	1.44953126975289e-23\\
-9.87127422198366	2.02370156162591	1.4231442501084e-23	1.4231442501084e-23\\
-9.87127422198366	2.13237820758129	1.13545594005616e-23	1.13545594005616e-23\\
-9.87127422198366	2.14910175659692	1.09552479089426e-23	1.09552479089426e-23\\
-9.87127422198366	2.52196718590426	4.58586404923609e-24	4.58586404923609e-24\\
-9.87127422198366	2.57902693589173	3.96476987623011e-24	3.96476987623011e-24\\
-9.87127422198366	2.6874068997276	2.98040697592946e-24	2.98040697592946e-24\\
-9.87127422198366	2.71661488173683	2.75423458057611e-24	2.75423458057611e-24\\
-9.87127422198366	2.92837254373747	1.51505979251707e-24	1.51505979251707e-24\\
-9.87127422198366	2.95927201069857	1.38332824325942e-24	1.38332824325942e-24\\
-9.87127422198366	3.12069201055704	8.46858609049671e-25	8.46858609049671e-25\\
-9.87127422198366	3.15761499719583	7.54176802332325e-25	7.54176802332325e-25\\
-9.87127422198366	3.19106029960842	6.78212149431317e-25	6.78212149431317e-25\\
-9.87127422198366	3.1917545723558	6.76711093447242e-25	6.76711093447242e-25\\
-9.87127422198366	3.23428556007998	5.90276764663028e-25	5.90276764663028e-25\\
-9.87127422198366	3.45700403370755	2.80186265827092e-25	2.80186265827092e-25\\
-9.87127422198366	3.55770737564084	1.9681263332565e-25	1.9681263332565e-25\\
-9.87127422198366	3.62068507523308	1.56994826821289e-25	1.56994826821289e-25\\
-9.87127422198366	3.73929580382039	1.01466278057845e-25	1.01466278057845e-25\\
-9.87127422198366	3.82024668800656	7.47202158736558e-26	7.47202158736558e-26\\
-9.87127422198366	4.09452150300821	2.5237724834143e-26	2.5237724834143e-26\\
-9.87127422198366	4.09578518667062	2.51074575098543e-26	2.51074575098543e-26\\
-9.87127422198366	4.10930257947617	2.37530089903371e-26	2.37530089903371e-26\\
-9.87127422198366	4.1847039545815	1.73747754544999e-26	1.73747754544999e-26\\
-9.87127422198366	4.18690036711604	1.72157681979809e-26	1.72157681979809e-26\\
-9.87127422198366	4.20258562741922	1.61195058756776e-26	1.61195058756776e-26\\
-9.87127422198366	4.35671055426668	8.33471760330051e-27	8.33471760330051e-27\\
-9.87127422198366	4.45809785949909	5.33119171342819e-27	5.33119171342819e-27\\
-9.87127422198366	4.52135202219773	4.01316821255313e-27	4.01316821255313e-27\\
-9.87127422198366	4.7367613644976	1.48058747196337e-27	1.48058747196337e-27\\
-9.87127422198366	4.75654133127884	1.34790339372844e-27	1.34790339372844e-27\\
-9.87127422198366	4.99956494895721	4.11917670785933e-28	4.11917670785933e-28\\
-9.87127422198366	5.04845325604475	3.22211512616341e-28	3.22211512616341e-28\\
-9.87127422198366	5.06685626463353	2.93574704702845e-28	2.93574704702845e-28\\
-9.87127422198366	5.14869967249627	1.93271160944197e-28	1.93271160944197e-28\\
-9.87127422198366	5.30803197776341	8.40193056945045e-29	8.40193056945045e-29\\
-9.87127422198366	5.66871903635036	1.16052848406263e-29	1.16052848406263e-29\\
-9.87127422198366	5.70571153224712	9.40344673499949e-30	9.40344673499949e-30\\
-9.87127422198366	5.71893940480377	8.7190857104424e-30	8.7190857104424e-30\\
-9.87127422198366	5.79367630919147	5.67066135918578e-30	5.67066135918578e-30\\
-9.87127422198366	5.89003900805956	3.22963323864673e-30	3.22963323864673e-30\\
-9.87127422198366	6.04791116716709	1.25864229663028e-30	1.25864229663028e-30\\
-9.87127422198366	6.08735774461523	9.90729424377694e-31	9.90729424377694e-31\\
-9.87127422198366	6.25770973798712	3.46172787811878e-31	3.46172787811878e-31\\
-9.87127422198366	6.33421273325968	2.13850707807711e-31	2.13850707807711e-31\\
-9.87127422198366	6.34457480923486	2.00254461350841e-31	2.00254461350841e-31\\
-9.87127422198366	6.37089122636784	1.69402257824206e-31	1.69402257824206e-31\\
-9.87127422198366	6.40068786051156	1.40050220444259e-31	1.40050220444259e-31\\
-9.87127422198366	6.48562099633152	8.10254874915298e-32	8.10254874915298e-32\\
-9.87127422198366	6.65727360949725	2.6226167286514e-32	2.6226167286514e-32\\
-9.87127422198366	6.69178943927017	2.08297170171618e-32	2.08297170171618e-32\\
-9.87127422198366	6.70249349284102	1.93887714798326e-32	1.93887714798326e-32\\
-9.87127422198366	6.88608532626465	5.56957115634669e-33	5.56957115634669e-33\\
-9.87127422198366	6.90491375367945	4.89143955025514e-33	4.89143955025514e-33\\
-9.87127422198366	7.03301125999215	2.00326816220876e-33	2.00326816220876e-33\\
-9.87127422198366	7.17185384462208	7.47261442803413e-34	7.47261442803413e-34\\
-9.87127422198366	7.24298657721048	4.47524649890118e-34	4.47524649890118e-34\\
-9.87127422198366	7.24776372185338	4.3229983702127e-34	4.3229983702127e-34\\
-9.87127422198366	7.25072460121043	4.23119767504064e-34	4.23119767504064e-34\\
-9.87127422198366	7.56029643969675	4.2739252938687e-35	4.2739252938687e-35\\
-9.87127422198366	7.65685016180242	2.05011646849373e-35	2.05011646849373e-35\\
-9.87127422198366	7.66011364786122	1.9995122113899e-35	1.9995122113899e-35\\
-9.87127422198366	7.66553512665701	1.91814661774468e-35	1.91814661774468e-35\\
-9.87127422198366	7.68809712384273	1.61309567570679e-35	1.61309567570679e-35\\
-9.87127422198366	7.99473480978791	1.45683541484251e-36	1.45683541484251e-36\\
-9.87127422198366	8.00277468901713	1.3660966832209e-36	1.3660966832209e-36\\
-9.87127422198366	8.10700273053115	5.90026553098707e-37	5.90026553098707e-37\\
-9.87127422198366	8.11341300518876	5.60135590982563e-37	5.60135590982563e-37\\
-9.87127422198366	8.16091433081819	3.80563412861423e-37	3.80563412861423e-37\\
-9.87127422198366	8.4263009756926	4.21249461814445e-38	4.21249461814445e-38\\
-9.87127422198366	8.43167995960995	4.02576765297188e-38	4.02576765297188e-38\\
-9.87127422198366	8.55151590704134	1.45516155725616e-38	1.45516155725616e-38\\
-9.87127422198366	8.560030124411	1.35292811697129e-38	1.35292811697129e-38\\
-9.87127422198366	8.62636622596679	7.65085223811452e-39	7.65085223811452e-39\\
-9.87127422198366	8.63961940648159	6.82370400138221e-39	6.82370400138221e-39\\
-9.87127422198366	8.67701171835745	4.93645764122673e-39	4.93645764122673e-39\\
-9.87127422198366	8.68066941326515	4.78221317351559e-39	4.78221317351559e-39\\
-9.87127422198366	8.68922515711246	4.43974641938015e-39	4.43974641938015e-39\\
-9.87127422198366	8.73702891646833	2.92728986417771e-39	2.92728986417771e-39\\
-9.87127422198366	8.78579554324503	1.90944478955984e-39	1.90944478955984e-39\\
-9.87127422198366	8.79755482021605	1.72190075401251e-39	1.72190075401251e-39\\
-9.87127422198366	8.80813417900733	1.56878325151845e-39	1.56878325151845e-39\\
-9.87127422198366	8.87783953867752	8.46958772970097e-40	8.46958772970097e-40\\
-9.87127422198366	8.90510581382788	6.64619488275084e-40	6.64619488275084e-40\\
-9.87127422198366	9.0377437318851	2.02201267462417e-40	2.02201267462417e-40\\
-9.87127422198366	9.23447011934336	3.35135643891942e-41	3.35135643891942e-41\\
-9.87127422198366	9.35387434407783	1.10473086160881e-41	1.10473086160881e-41\\
-9.87127422198366	9.393659457282	7.6083814108198e-42	7.6083814108198e-42\\
-9.87127422198366	9.53507648759292	1.99536630380526e-42	1.99536630380526e-42\\
-9.87127422198366	9.64177644620874	7.17302907264352e-43	7.17302907264352e-43\\
-9.87127422198366	9.80885023439559	1.41267220144324e-43	1.41267220144324e-43\\
-9.87127422198366	9.84912655309268	9.50856254427863e-44	9.50856254427863e-44\\
-9.87127422198366	9.99013391093181	2.34773694807628e-44	2.34773694807628e-44\\
-9.87127422198366	9.99998804670389	2.12752466627895e-44	2.12752466627895e-44\\
-9.6754844598477	-9.99030693937904	1.58830243422405e-43	1.58830243422405e-43\\
-9.6754844598477	-9.96580280520765	2.02824196312006e-43	2.02824196312006e-43\\
-9.6754844598477	-9.96474212965218	2.04979402137679e-43	2.04979402137679e-43\\
-9.6754844598477	-9.96062797256485	2.13555669985238e-43	2.13555669985238e-43\\
-9.6754844598477	-9.77838625189773	1.29017546346274e-42	1.29017546346274e-42\\
-9.6754844598477	-9.74736123549529	1.74660088089413e-42	1.74660088089413e-42\\
-9.6754844598477	-9.71283689375303	2.44390412212086e-42	2.44390412212086e-42\\
-9.6754844598477	-9.63656292280022	5.11166197171202e-42	5.11166197171202e-42\\
-9.6754844598477	-9.43995212553828	3.33430383930838e-41	3.33430383930838e-41\\
-9.6754844598477	-9.43389908384248	3.53031117249082e-41	3.53031117249082e-41\\
-9.6754844598477	-9.32743243841801	9.58418202076922e-41	9.58418202076922e-41\\
-9.6754844598477	-9.25174688885535	1.93598577122388e-40	1.93598577122388e-40\\
-9.6754844598477	-9.19449550352279	3.28265683381718e-40	3.28265683381718e-40\\
-9.6754844598477	-9.07149283172167	1.00949549483538e-39	1.00949549483538e-39\\
-9.6754844598477	-8.95934539406217	2.77460071103367e-39	2.77460071103367e-39\\
-9.6754844598477	-8.7549188354774	1.69647877326456e-38	1.69647877326456e-38\\
-9.6754844598477	-8.7213363397341	2.27505203712744e-38	2.27505203712744e-38\\
-9.6754844598477	-8.70076181601605	2.72162359312544e-38	2.72162359312544e-38\\
-9.6754844598477	-8.51141255279603	1.38846634078187e-37	1.38846634078187e-37\\
-9.6754844598477	-8.43830635698433	2.57993581529663e-37	2.57993581529663e-37\\
-9.6754844598477	-8.32465017714586	6.68837752339841e-37	6.68837752339841e-37\\
-9.6754844598477	-8.27763034881914	9.88174891860444e-37	9.88174891860444e-37\\
-9.6754844598477	-8.24044276093431	1.34344615065476e-36	1.34344615065476e-36\\
-9.6754844598477	-8.13147624867571	3.27800014190086e-36	3.27800014190086e-36\\
-9.6754844598477	-8.12149578831507	3.55494501145147e-36	3.55494501145147e-36\\
-9.6754844598477	-8.09908529655034	4.26352035996744e-36	4.26352035996744e-36\\
-9.6754844598477	-7.90654973029464	1.99040294506021e-35	1.99040294506021e-35\\
-9.6754844598477	-7.85659894247381	2.95065727483976e-35	2.95065727483976e-35\\
-9.6754844598477	-7.84954448130426	3.11873396810774e-35	3.11873396810774e-35\\
-9.6754844598477	-7.69150530654428	1.06490904175543e-34	1.06490904175543e-34\\
-9.6754844598477	-7.68063534874499	1.15770158672847e-34	1.15770158672847e-34\\
-9.6754844598477	-7.64785375336551	1.48837186219384e-34	1.48837186219384e-34\\
-9.6754844598477	-7.61214449890523	1.95451951901184e-34	1.95451951901184e-34\\
-9.6754844598477	-7.5368500675712	3.45720983779008e-34	3.45720983779008e-34\\
-9.6754844598477	-7.53392682295941	3.53420946023754e-34	3.53420946023754e-34\\
-9.6754844598477	-7.50649351229422	4.34399270782816e-34	4.34399270782816e-34\\
-9.6754844598477	-7.49647814663894	4.68293021113844e-34	4.68293021113844e-34\\
-9.6754844598477	-7.49242426710782	4.8273884595715e-34	4.8273884595715e-34\\
-9.6754844598477	-7.2940972807324	2.09175550011642e-33	2.09175550011642e-33\\
-9.6754844598477	-7.20374503042723	4.02675163214598e-33	4.02675163214598e-33\\
-9.6754844598477	-7.14594055765585	6.0963974164196e-33	6.0963974164196e-33\\
-9.6754844598477	-7.14335996524587	6.20984191735104e-33	6.20984191735104e-33\\
-9.6754844598477	-7.12459682353055	7.09926520960135e-33	7.09926520960135e-33\\
-9.6754844598477	-7.10154360025262	8.36428188247453e-33	8.36428188247453e-33\\
-9.6754844598477	-7.06514792567349	1.08240837707707e-32	1.08240837707707e-32\\
-9.6754844598477	-6.83512681016472	5.35412283506439e-32	5.35412283506439e-32\\
-9.6754844598477	-6.73118118975832	1.08367814568024e-31	1.08367814568024e-31\\
-9.6754844598477	-6.67243365043422	1.60652850073823e-31	1.60652850073823e-31\\
-9.6754844598477	-6.60066826636865	2.58661551112845e-31	2.58661551112845e-31\\
-9.6754844598477	-6.53467469687326	3.98993265794414e-31	3.98993265794414e-31\\
-9.6754844598477	-6.16283992126716	4.22862977132675e-30	4.22862977132675e-30\\
-9.6754844598477	-6.15699249140778	4.38372003689363e-30	4.38372003689363e-30\\
-9.6754844598477	-6.1516395752093	4.53054039735404e-30	4.53054039735404e-30\\
-9.6754844598477	-6.1143915430244	5.69326550699852e-30	5.69326550699852e-30\\
-9.6754844598477	-6.00124212727009	1.12990926041266e-29	1.12990926041266e-29\\
-9.6754844598477	-5.85842615731918	2.63534036297211e-29	2.63534036297211e-29\\
-9.6754844598477	-5.83915605947336	2.9497461641496e-29	2.9497461641496e-29\\
-9.6754844598477	-5.80460435515484	3.60699495806003e-29	3.60699495806003e-29\\
-9.6754844598477	-5.78306088027687	4.08652220435403e-29	4.08652220435403e-29\\
-9.6754844598477	-5.73002217138653	5.54564991734075e-29	5.54564991734075e-29\\
-9.6754844598477	-5.72131149271564	5.82924952522981e-29	5.82924952522981e-29\\
-9.6754844598477	-5.68227141894506	7.28259041213899e-29	7.28259041213899e-29\\
-9.6754844598477	-5.61213760432421	1.08216268626319e-28	1.08216268626319e-28\\
-9.6754844598477	-5.60510796290129	1.12568094068523e-28	1.12568094068523e-28\\
-9.6754844598477	-5.56392146999199	1.41679135958848e-28	1.41679135958848e-28\\
-9.6754844598477	-5.46404956628757	2.45735836996126e-28	2.45735836996126e-28\\
-9.6754844598477	-5.38131706201533	3.8486371941039e-28	3.8486371941039e-28\\
-9.6754844598477	-5.35112627565448	4.52550676002412e-28	4.52550676002412e-28\\
-9.6754844598477	-5.33773564516461	4.86124638191153e-28	4.86124638191153e-28\\
-9.6754844598477	-5.31611466506327	5.45464863137211e-28	5.45464863137211e-28\\
-9.6754844598477	-5.17465728110385	1.14554635554365e-27	1.14554635554365e-27\\
-9.6754844598477	-5.04953248195794	2.17174617928846e-27	2.17174617928846e-27\\
-9.6754844598477	-4.87945924274598	5.05238003965124e-27	5.05238003965124e-27\\
-9.6754844598477	-4.78445547390005	7.99577747880194e-27	7.99577747880194e-27\\
-9.6754844598477	-4.58002274603584	2.08242151808683e-26	2.08242151808683e-26\\
-9.6754844598477	-4.57866361112272	2.09542281318881e-26	2.09542281318881e-26\\
-9.6754844598477	-4.55949544653273	2.28721797644794e-26	2.28721797644794e-26\\
-9.6754844598477	-4.49804058042264	3.02119078546616e-26	3.02119078546616e-26\\
-9.6754844598477	-4.48263449337456	3.23759116098672e-26	3.23759116098672e-26\\
-9.6754844598477	-4.24365249194375	9.18473024236113e-26	9.18473024236113e-26\\
-9.6754844598477	-4.20990691250651	1.05928312914973e-25	1.05928312914973e-25\\
-9.6754844598477	-4.10627752268048	1.62985808307349e-25	1.62985808307349e-25\\
-9.6754844598477	-3.98917125258091	2.61825182016759e-25	2.61825182016759e-25\\
-9.6754844598477	-3.96947302574733	2.8317430506055e-25	2.8317430506055e-25\\
-9.6754844598477	-3.92086786866228	3.43030119854865e-25	3.43030119854865e-25\\
-9.6754844598477	-3.79586129160405	5.55650336652917e-25	5.55650336652917e-25\\
-9.6754844598477	-3.63912838214968	9.95050000016648e-25	9.95050000016648e-25\\
-9.6754844598477	-3.59236284792068	1.17836747347899e-24	1.17836747347899e-24\\
-9.6754844598477	-3.51531618904104	1.54951417234637e-24	1.54951417234637e-24\\
-9.6754844598477	-3.46316520381718	1.85875848672485e-24	1.85875848672485e-24\\
-9.6754844598477	-3.37709894095412	2.49494521382058e-24	2.49494521382058e-24\\
-9.6754844598477	-3.27045485063943	3.55632580278373e-24	3.55632580278373e-24\\
-9.6754844598477	-3.19671587701734	4.51393464446935e-24	4.51393464446935e-24\\
-9.6754844598477	-3.09881307794657	6.14319001122652e-24	6.14319001122652e-24\\
-9.6754844598477	-3.06743209858771	6.76725513490258e-24	6.76725513490258e-24\\
-9.6754844598477	-2.99209252604847	8.50246870196249e-24	8.50246870196249e-24\\
-9.6754844598477	-2.91610547769768	1.06422275748691e-23	1.06422275748691e-23\\
-9.6754844598477	-2.87643302831633	1.19380635835045e-23	1.19380635835045e-23\\
-9.6754844598477	-2.84265740441282	1.31485940905115e-23	1.31485940905115e-23\\
-9.6754844598477	-2.83071878963649	1.3601512041309e-23	1.3601512041309e-23\\
-9.6754844598477	-2.78355866334567	1.55267754645615e-23	1.55267754645615e-23\\
-9.6754844598477	-2.70811347882641	1.9100721170736e-23	1.9100721170736e-23\\
-9.6754844598477	-2.65243343666775	2.21749623668038e-23	2.21749623668038e-23\\
-9.6754844598477	-2.64109820716134	2.28503293118873e-23	2.28503293118873e-23\\
-9.6754844598477	-2.6149418356898	2.44762925254364e-23	2.44762925254364e-23\\
-9.6754844598477	-2.56842606354897	2.76122406747103e-23	2.76122406747103e-23\\
-9.6754844598477	-2.26283731174309	5.77688122361149e-23	5.77688122361149e-23\\
-9.6754844598477	-2.13836762688047	7.59714297468415e-23	7.59714297468415e-23\\
-9.6754844598477	-2.13327260321624	7.68026695453101e-23	7.68026695453101e-23\\
-9.6754844598477	-1.94247716844443	1.13301977790295e-22	1.13301977790295e-22\\
-9.6754844598477	-1.93573820960509	1.14792275037588e-22	1.14792275037588e-22\\
-9.6754844598477	-1.91918921280614	1.18512896016197e-22	1.18512896016197e-22\\
-9.6754844598477	-1.89146945668762	1.24940427822038e-22	1.24940427822038e-22\\
-9.6754844598477	-1.8495961706385	1.35119882357922e-22	1.35119882357922e-22\\
-9.6754844598477	-1.82295252188246	1.41895014627717e-22	1.41895014627717e-22\\
-9.6754844598477	-1.78542346311054	1.51835383055544e-22	1.51835383055544e-22\\
-9.6754844598477	-1.75140104803788	1.61251068746065e-22	1.61251068746065e-22\\
-9.6754844598477	-1.71304350332964	1.72329161380006e-22	1.72329161380006e-22\\
-9.6754844598477	-1.68885342389757	1.7956772868937e-22	1.7956772868937e-22\\
-9.6754844598477	-1.4117489561574	2.75930174140548e-22	2.75930174140548e-22\\
-9.6754844598477	-1.36610926818959	2.93987759686867e-22	2.93987759686867e-22\\
-9.6754844598477	-1.36259173572184	2.95402041175138e-22	2.95402041175138e-22\\
-9.6754844598477	-1.34676030434052	3.01805792823854e-22	3.01805792823854e-22\\
-9.6754844598477	-1.3265791215592	3.10057981222648e-22	3.10057981222648e-22\\
-9.6754844598477	-1.30708225597957	3.18121500586178e-22	3.18121500586178e-22\\
-9.6754844598477	-1.119465181194	3.99440274385564e-22	3.99440274385564e-22\\
-9.6754844598477	-1.09394991869479	4.10880405005791e-22	4.10880405005791e-22\\
-9.6754844598477	-1.07930227698726	4.1747250945893e-22	4.1747250945893e-22\\
-9.6754844598477	-0.790324989142979	5.46950664146942e-22	5.46950664146942e-22\\
-9.6754844598477	-0.765501461348265	5.57615220435638e-22	5.57615220435638e-22\\
-9.6754844598477	-0.665086257991467	5.99140143858365e-22	5.99140143858365e-22\\
-9.6754844598477	-0.628119767936003	6.13633704489681e-22	6.13633704489681e-22\\
-9.6754844598477	-0.57280309059322	6.34358155374899e-22	6.34358155374899e-22\\
-9.6754844598477	-0.568847987134404	6.35791947237369e-22	6.35791947237369e-22\\
-9.6754844598477	-0.553234621936247	6.41385785679719e-22	6.41385785679719e-22\\
-9.6754844598477	-0.397447866428711	6.90684403970665e-22	6.90684403970665e-22\\
-9.6754844598477	-0.352880332504465	7.02329828277533e-22	7.02329828277533e-22\\
-9.6754844598477	-0.341968321578869	7.04997482996977e-22	7.04997482996977e-22\\
-9.6754844598477	-0.317290739707538	7.10755644647804e-22	7.10755644647804e-22\\
-9.6754844598477	-0.317034387844909	7.10813435136883e-22	7.10813435136883e-22\\
-9.6754844598477	-0.294385064605215	7.15752270334719e-22	7.15752270334719e-22\\
-9.6754844598477	-0.263939588208782	7.21861538779902e-22	7.21861538779902e-22\\
-9.6754844598477	-0.262953132986157	7.22049159118666e-22	7.22049159118666e-22\\
-9.6754844598477	-0.262477813322967	7.22139329792632e-22	7.22139329792632e-22\\
-9.6754844598477	-0.238649580756523	7.26463752086988e-22	7.26463752086988e-22\\
-9.6754844598477	-0.210365934367905	7.31091399828892e-22	7.31091399828892e-22\\
-9.6754844598477	-0.19855916136664	7.32858417794995e-22	7.32858417794995e-22\\
-9.6754844598477	-0.19278441099114	7.33686983389708e-22	7.33686983389708e-22\\
-9.6754844598477	-0.127595528088321	7.41388730034509e-22	7.41388730034509e-22\\
-9.6754844598477	-0.118634591628681	7.42207100868168e-22	7.42207100868168e-22\\
-9.6754844598477	-0.115550686411318	7.42475162178222e-22	7.42475162178222e-22\\
-9.6754844598477	-0.10940074360478	7.42988924183173e-22	7.42988924183173e-22\\
-9.6754844598477	-0.0977293650234219	7.43887552782019e-22	7.43887552782019e-22\\
-9.6754844598477	-0.0548685601440777	7.46324221923084e-22	7.46324221923084e-22\\
-9.6754844598477	-0.0545005541269458	7.463392412865e-22	7.463392412865e-22\\
-9.6754844598477	-0.0424464872922112	7.4677545701643e-22	7.4677545701643e-22\\
-9.6754844598477	-0.0337821473901365	7.47022109433061e-22	7.47022109433061e-22\\
-9.6754844598477	-0.0329092215040187	7.47043854301532e-22	7.47043854301532e-22\\
-9.6754844598477	-0.0315732382745776	7.47076032969115e-22	7.47076032969115e-22\\
-9.6754844598477	-0.0292737032413608	7.4712830011477e-22	7.4712830011477e-22\\
-9.6754844598477	-0.0207923214558776	7.47286943152887e-22	7.47286943152887e-22\\
-9.6754844598477	-0.0116992492947692	7.47397343597261e-22	7.47397343597261e-22\\
-9.6754844598477	-0.0114376155956189	7.47399605742074e-22	7.47399605742074e-22\\
-9.6754844598477	-0.00935502120348107	7.47415788101103e-22	7.47415788101103e-22\\
-9.6754844598477	-0.00688891518489597	7.47430758716197e-22	7.47430758716197e-22\\
-9.6754844598477	-0.00677832350190356	7.47431323580823e-22	7.47431323580823e-22\\
-9.6754844598477	-0.00530449134428117	7.47437978754309e-22	7.47437978754309e-22\\
-9.6754844598477	-0.00117654702270546	7.47447977061905e-22	7.47447977061905e-22\\
-9.6754844598477	0.00706555890519851	7.47429837519482e-22	7.47429837519482e-22\\
-9.6754844598477	0.0252108694023117	7.47210997510958e-22	7.47210997510958e-22\\
-9.6754844598477	0.0276565971771417	7.47162692093881e-22	7.47162692093881e-22\\
-9.6754844598477	0.0417464613344697	7.467974637864e-22	7.467974637864e-22\\
-9.6754844598477	0.0535577002463906	7.46377261949279e-22	7.46377261949279e-22\\
-9.6754844598477	0.0575491987540401	7.4621177747567e-22	7.4621177747567e-22\\
-9.6754844598477	0.0642603312166203	7.45906833240163e-22	7.45906833240163e-22\\
-9.6754844598477	0.0643678352352609	7.45901676041439e-22	7.45901676041439e-22\\
-9.6754844598477	0.0819402142993944	7.44943442738723e-22	7.44943442738723e-22\\
-9.6754844598477	0.0976429270577	7.43893834040113e-22	7.43893834040113e-22\\
-9.6754844598477	0.116464833086862	7.42396428266969e-22	7.42396428266969e-22\\
-9.6754844598477	0.139018907727481	7.40260588416307e-22	7.40260588416307e-22\\
-9.6754844598477	0.166630675162482	7.37143445897421e-22	7.37143445897421e-22\\
-9.6754844598477	0.258178715714337	7.22947983675376e-22	7.22947983675376e-22\\
-9.6754844598477	0.362069853750091	7.00026442670336e-22	7.00026442670336e-22\\
-9.6754844598477	0.36840551675891	6.98408438228718e-22	6.98408438228718e-22\\
-9.6754844598477	0.455295019995092	6.73857471177584e-22	6.73857471177584e-22\\
-9.6754844598477	0.487158061232025	6.6381527519155e-22	6.6381527519155e-22\\
-9.6754844598477	0.503863371211972	6.58343117542161e-22	6.58343117542161e-22\\
-9.6754844598477	0.551098581420598	6.42142714586051e-22	6.42142714586051e-22\\
-9.6754844598477	0.551229925151555	6.42096230292873e-22	6.42096230292873e-22\\
-9.6754844598477	0.561757455841525	6.38345504249204e-22	6.38345504249204e-22\\
-9.6754844598477	0.652066959060987	6.04299381289904e-22	6.04299381289904e-22\\
-9.6754844598477	0.700001210378557	5.85030832987718e-22	5.85030832987718e-22\\
-9.6754844598477	0.840498465504729	5.25025358753479e-22	5.25025358753479e-22\\
-9.6754844598477	0.946163202489589	4.77733476383536e-22	4.77733476383536e-22\\
-9.6754844598477	1.09809938403689	4.09015998109295e-22	4.09015998109295e-22\\
-9.6754844598477	1.14944326279193	3.86084204436013e-22	3.86084204436013e-22\\
-9.6754844598477	1.30410843123873	3.19359043752485e-22	3.19359043752485e-22\\
-9.6754844598477	1.43196483675016	2.68111718098544e-22	2.68111718098544e-22\\
-9.6754844598477	1.45756032851411	2.58378184605074e-22	2.58378184605074e-22\\
-9.6754844598477	1.5490641126172	2.25172232368909e-22	2.25172232368909e-22\\
-9.6754844598477	1.58451914275711	2.13004851445339e-22	2.13004851445339e-22\\
-9.6754844598477	1.63696472143613	1.95750061580304e-22	1.95750061580304e-22\\
-9.6754844598477	1.7113521020209	1.72828952327158e-22	1.72828952327158e-22\\
-9.6754844598477	1.86679452278968	1.30870005214439e-22	1.30870005214439e-22\\
-9.6754844598477	1.91774192821129	1.1884241210408e-22	1.1884241210408e-22\\
-9.6754844598477	1.97373139298229	1.06575919809887e-22	1.06575919809887e-22\\
-9.6754844598477	2.01460291259671	9.82340553778505e-23	9.82340553778505e-23\\
-9.6754844598477	2.02370156162591	9.64458194128165e-23	9.64458194128165e-23\\
-9.6754844598477	2.13237820758129	7.69493173566382e-23	7.69493173566382e-23\\
-9.6754844598477	2.14910175659692	7.4243202076531e-23	7.4243202076531e-23\\
-9.6754844598477	2.52196718590426	3.10781859190074e-23	3.10781859190074e-23\\
-9.6754844598477	2.57902693589173	2.68690597925782e-23	2.68690597925782e-23\\
-9.6754844598477	2.6874068997276	2.01980785120902e-23	2.01980785120902e-23\\
-9.6754844598477	2.71661488173683	1.86653187797755e-23	1.86653187797755e-23\\
-9.6754844598477	2.92837254373747	1.02674892680479e-23	1.02674892680479e-23\\
-9.6754844598477	2.95927201069857	9.37475072733383e-24	9.37475072733383e-24\\
-9.6754844598477	3.12069201055704	5.73912113760586e-24	5.73912113760586e-24\\
-9.6754844598477	3.15761499719583	5.11102087350165e-24	5.11102087350165e-24\\
-9.6754844598477	3.19106029960842	4.59621197799512e-24	4.59621197799512e-24\\
-9.6754844598477	3.1917545723558	4.58603939188112e-24	4.58603939188112e-24\\
-9.6754844598477	3.23428556007998	4.00027799317854e-24	4.00027799317854e-24\\
-9.6754844598477	3.45700403370755	1.89880920320289e-24	1.89880920320289e-24\\
-9.6754844598477	3.55770737564084	1.33378999988516e-24	1.33378999988516e-24\\
-9.6754844598477	3.62068507523308	1.06394658975709e-24	1.06394658975709e-24\\
-9.6754844598477	3.73929580382039	6.87632215027549e-25	6.87632215027549e-25\\
-9.6754844598477	3.82024668800656	5.0637540404554e-25	5.0637540404554e-25\\
-9.6754844598477	4.09452150300821	1.71034879391791e-25	1.71034879391791e-25\\
-9.6754844598477	4.09578518667062	1.70152063835126e-25	1.70152063835126e-25\\
-9.6754844598477	4.10930257947617	1.6097302964324e-25	1.6097302964324e-25\\
-9.6754844598477	4.1847039545815	1.17748039644984e-25	1.17748039644984e-25\\
-9.6754844598477	4.18690036711604	1.16670454913401e-25	1.16670454913401e-25\\
-9.6754844598477	4.20258562741922	1.09241136489925e-25	1.09241136489925e-25\\
-9.6754844598477	4.35671055426668	5.64839909070016e-26	5.64839909070016e-26\\
-9.6754844598477	4.45809785949909	3.61292365977119e-26	3.61292365977119e-26\\
-9.6754844598477	4.52135202219773	2.71970530514859e-26	2.71970530514859e-26\\
-9.6754844598477	4.7367613644976	1.0033871965894e-26	1.0033871965894e-26\\
-9.6754844598477	4.75654133127884	9.13467818090495e-27	9.13467818090495e-27\\
-9.6754844598477	4.99956494895721	2.79154676601069e-27	2.79154676601069e-27\\
-9.6754844598477	5.04845325604475	2.18361233277365e-27	2.18361233277365e-27\\
-9.6754844598477	5.06685626463353	1.98954202652225e-27	1.98954202652225e-27\\
-9.6754844598477	5.14869967249627	1.30978960739291e-27	1.30978960739291e-27\\
-9.6754844598477	5.30803197776341	5.69394900312122e-28	5.69394900312122e-28\\
-9.6754844598477	5.66871903635036	7.86484719232145e-29	7.86484719232145e-29\\
-9.6754844598477	5.70571153224712	6.37267181870515e-29	6.37267181870515e-29\\
-9.6754844598477	5.71893940480377	5.90888355702621e-29	5.90888355702621e-29\\
-9.6754844598477	5.79367630919147	3.84298064906356e-29	3.84298064906356e-29\\
-9.6754844598477	5.89003900805956	2.18870732239848e-29	2.18870732239848e-29\\
-9.6754844598477	6.04791116716709	8.52975990570804e-30	8.52975990570804e-30\\
-9.6754844598477	6.08735774461523	6.7141269160324e-30	6.7141269160324e-30\\
-9.6754844598477	6.25770973798712	2.34599677273701e-30	2.34599677273701e-30\\
-9.6754844598477	6.33421273325968	1.44925623280664e-30	1.44925623280664e-30\\
-9.6754844598477	6.34457480923486	1.35711510724108e-30	1.35711510724108e-30\\
-9.6754844598477	6.37089122636784	1.14803116865997e-30	1.14803116865997e-30\\
-9.6754844598477	6.40068786051156	9.49113785806552e-31	9.49113785806552e-31\\
-9.6754844598477	6.48562099633152	5.49105934542359e-31	5.49105934542359e-31\\
-9.6754844598477	6.65727360949725	1.77733507605628e-31	1.77733507605628e-31\\
-9.6754844598477	6.69178943927017	1.41162016830284e-31	1.41162016830284e-31\\
-9.6754844598477	6.70249349284102	1.31396796399092e-31	1.31396796399092e-31\\
-9.6754844598477	6.88608532626465	3.7744722919755e-32	3.7744722919755e-32\\
-9.6754844598477	6.90491375367945	3.3149056780202e-32	3.3149056780202e-32\\
-9.6754844598477	7.03301125999215	1.35760545280717e-32	1.35760545280717e-32\\
-9.6754844598477	7.17185384462208	5.06415580580034e-33	5.06415580580034e-33\\
-9.6754844598477	7.24298657721048	3.03285359602859e-33	3.03285359602859e-33\\
-9.6754844598477	7.24776372185338	2.92967575215008e-33	2.92967575215008e-33\\
-9.6754844598477	7.25072460121043	2.86746285090786e-33	2.86746285090786e-33\\
-9.6754844598477	7.56029643969675	2.89641915810668e-34	2.89641915810668e-34\\
-9.6754844598477	7.65685016180242	1.38935433059948e-34	1.38935433059948e-34\\
-9.6754844598477	7.66011364786122	1.35506006252524e-34	1.35506006252524e-34\\
-9.6754844598477	7.66553512665701	1.29991898072325e-34	1.29991898072325e-34\\
-9.6754844598477	7.68809712384273	1.09318738576895e-34	1.09318738576895e-34\\
-9.6754844598477	7.99473480978791	9.8729053870256e-36	9.8729053870256e-36\\
-9.6754844598477	8.00277468901713	9.25797325185667e-36	9.25797325185667e-36\\
-9.6754844598477	8.10700273053115	3.99858232112384e-36	3.99858232112384e-36\\
-9.6754844598477	8.11341300518876	3.79601267056943e-36	3.79601267056943e-36\\
-9.6754844598477	8.16091433081819	2.57906042828494e-36	2.57906042828494e-36\\
-9.6754844598477	8.4263009756926	2.85478787683028e-37	2.85478787683028e-37\\
-9.6754844598477	8.43167995960995	2.72824388692086e-37	2.72824388692086e-37\\
-9.6754844598477	8.55151590704134	9.86156173254466e-38	9.86156173254466e-38\\
-9.6754844598477	8.560030124411	9.16873049502866e-38	9.16873049502866e-38\\
-9.6754844598477	8.62636622596679	5.18494673505611e-38	5.18494673505611e-38\\
-9.6754844598477	8.63961940648159	4.62439224831699e-38	4.62439224831699e-38\\
-9.6754844598477	8.67701171835745	3.34541422746507e-38	3.34541422746507e-38\\
-9.6754844598477	8.68066941326515	3.24088347397918e-38	3.24088347397918e-38\\
-9.6754844598477	8.68922515711246	3.00879535837368e-38	3.00879535837368e-38\\
-9.6754844598477	8.73702891646833	1.98381063330685e-38	1.98381063330685e-38\\
-9.6754844598477	8.78579554324503	1.29402179251052e-38	1.29402179251052e-38\\
-9.6754844598477	8.79755482021605	1.16692407783423e-38	1.16692407783423e-38\\
-9.6754844598477	8.80813417900733	1.06315706339869e-38	1.06315706339869e-38\\
-9.6754844598477	8.87783953867752	5.73979994380425e-39	5.73979994380425e-39\\
-9.6754844598477	8.90510581382788	4.50409514984405e-39	4.50409514984405e-39\\
-9.6754844598477	9.0377437318851	1.37030852109599e-39	1.37030852109599e-39\\
-9.6754844598477	9.23447011934336	2.27119856522896e-40	2.27119856522896e-40\\
-9.6754844598477	9.35387434407783	7.4867093177922e-41	7.4867093177922e-41\\
-9.6754844598477	9.393659457282	5.15616445427693e-41	5.15616445427693e-41\\
-9.6754844598477	9.53507648759292	1.35225040036921e-41	1.35225040036921e-41\\
-9.6754844598477	9.64177644620874	4.86112821332315e-42	4.86112821332315e-42\\
-9.6754844598477	9.80885023439559	9.57361335785338e-43	9.57361335785338e-43\\
-9.6754844598477	9.84912655309268	6.44390831042679e-43	6.44390831042679e-43\\
-9.6754844598477	9.99013391093181	1.59105033594252e-43	1.59105033594252e-43\\
-9.6754844598477	9.99998804670389	1.44181350375847e-43	1.44181350375847e-43\\
-9.19042587733178	-9.99030693937904	1.54192474658966e-41	1.54192474658966e-41\\
-9.19042587733178	-9.96580280520765	1.96901824716673e-41	1.96901824716673e-41\\
-9.19042587733178	-9.96474212965218	1.98994099541032e-41	1.98994099541032e-41\\
-9.19042587733178	-9.96062797256485	2.07319944381781e-41	2.07319944381781e-41\\
-9.19042587733178	-9.77838625189773	1.25250294382878e-40	1.25250294382878e-40\\
-9.19042587733178	-9.74736123549529	1.69560095271256e-40	1.69560095271256e-40\\
-9.19042587733178	-9.71283689375303	2.37254326568579e-40	2.37254326568579e-40\\
-9.19042587733178	-9.63656292280022	4.96240383478012e-40	4.96240383478012e-40\\
-9.19042587733178	-9.43995212553828	3.23694372790548e-39	3.23694372790548e-39\\
-9.19042587733178	-9.43389908384248	3.42722773870512e-39	3.42722773870512e-39\\
-9.19042587733178	-9.32743243841801	9.30432839188061e-39	9.30432839188061e-39\\
-9.19042587733178	-9.25174688885535	1.87945589289108e-38	1.87945589289108e-38\\
-9.19042587733178	-9.19449550352279	3.18680479079995e-38	3.18680479079995e-38\\
-9.19042587733178	-9.07149283172167	9.80018698905982e-38	9.80018698905982e-38\\
-9.19042587733178	-8.95934539406217	2.69358366899329e-37	2.69358366899329e-37\\
-9.19042587733178	-8.7549188354774	1.64694238716484e-36	1.64694238716484e-36\\
-9.19042587733178	-8.7213363397341	2.20862158253878e-36	2.20862158253878e-36\\
-9.19042587733178	-8.70076181601605	2.6421534581307e-36	2.6421534581307e-36\\
-9.19042587733178	-8.51141255279603	1.34792377353771e-35	1.34792377353771e-35\\
-9.19042587733178	-8.43830635698433	2.50460289709396e-35	2.50460289709396e-35\\
-9.19042587733178	-8.32465017714586	6.49308003037877e-35	6.49308003037877e-35\\
-9.19042587733178	-8.27763034881914	9.59320647558286e-35	9.59320647558286e-35\\
-9.19042587733178	-8.24044276093431	1.30421815188945e-34	1.30421815188945e-34\\
-9.19042587733178	-8.13147624867571	3.18228407210795e-34	3.18228407210795e-34\\
-9.19042587733178	-8.12149578831507	3.45114228109866e-34	3.45114228109866e-34\\
-9.19042587733178	-8.09908529655034	4.1390275611045e-34	4.1390275611045e-34\\
-9.19042587733178	-7.90654973029464	1.93228411072266e-33	1.93228411072266e-33\\
-9.19042587733178	-7.85659894247381	2.86449946354387e-33	2.86449946354387e-33\\
-9.19042587733178	-7.84954448130426	3.027668396041e-33	3.027668396041e-33\\
-9.19042587733178	-7.69150530654428	1.03381419619368e-32	1.03381419619368e-32\\
-9.19042587733178	-7.68063534874499	1.12389724228739e-32	1.12389724228739e-32\\
-9.19042587733178	-7.64785375336551	1.44491210048775e-32	1.44491210048775e-32\\
-9.19042587733178	-7.61214449890523	1.89744846391877e-32	1.89744846391877e-32\\
-9.19042587733178	-7.5368500675712	3.35626092876077e-32	3.35626092876077e-32\\
-9.19042587733178	-7.53392682295941	3.43101219827438e-32	3.43101219827438e-32\\
-9.19042587733178	-7.50649351229422	4.21715015407474e-32	4.21715015407474e-32\\
-9.19042587733178	-7.49647814663894	4.54619084093666e-32	4.54619084093666e-32\\
-9.19042587733178	-7.49242426710782	4.68643097613286e-32	4.68643097613286e-32\\
-9.19042587733178	-7.2940972807324	2.03067721861188e-31	2.03067721861188e-31\\
-9.19042587733178	-7.20374503042723	3.90917236930992e-31	3.90917236930992e-31\\
-9.19042587733178	-7.14594055765585	5.91838546543255e-31	5.91838546543255e-31\\
-9.19042587733178	-7.14335996524587	6.02851744003743e-31	6.02851744003743e-31\\
-9.19042587733178	-7.12459682353055	6.89196998847092e-31	6.89196998847092e-31\\
-9.19042587733178	-7.10154360025262	8.12004876661902e-31	8.12004876661902e-31\\
-9.19042587733178	-7.06514792567349	1.05080255911493e-30	1.05080255911493e-30\\
-9.19042587733178	-6.83512681016472	5.19778495441259e-30	5.19778495441259e-30\\
-9.19042587733178	-6.73118118975832	1.05203525106922e-29	1.05203525106922e-29\\
-9.19042587733178	-6.67243365043422	1.55961862049279e-29	1.55961862049279e-29\\
-9.19042587733178	-6.60066826636865	2.51108754893405e-29	2.51108754893405e-29\\
-9.19042587733178	-6.53467469687326	3.87342849192067e-29	3.87342849192067e-29\\
-9.19042587733178	-6.16283992126716	4.10515576132068e-28	4.10515576132068e-28\\
-9.19042587733178	-6.15699249140778	4.25571746372693e-28	4.25571746372693e-28\\
-9.19042587733178	-6.1516395752093	4.39825073838484e-28	4.39825073838484e-28\\
-9.19042587733178	-6.1143915430244	5.52702481907052e-28	5.52702481907052e-28\\
-9.19042587733178	-6.00124212727009	1.0969164388911e-27	1.0969164388911e-27\\
-9.19042587733178	-5.85842615731918	2.55838965791078e-27	2.55838965791078e-27\\
-9.19042587733178	-5.83915605947336	2.86361495685943e-27	2.86361495685943e-27\\
-9.19042587733178	-5.80460435515484	3.50167239362954e-27	3.50167239362954e-27\\
-9.19042587733178	-5.78306088027687	3.96719766878656e-27	3.96719766878656e-27\\
-9.19042587733178	-5.73002217138653	5.38371953553555e-27	5.38371953553555e-27\\
-9.19042587733178	-5.72131149271564	5.65903816762015e-27	5.65903816762015e-27\\
-9.19042587733178	-5.68227141894506	7.06994218090439e-27	7.06994218090439e-27\\
-9.19042587733178	-5.61213760432421	1.05056404235781e-26	1.05056404235781e-26\\
-9.19042587733178	-5.60510796290129	1.09281158412054e-26	1.09281158412054e-26\\
-9.19042587733178	-5.56392146999199	1.37542171505337e-26	1.37542171505337e-26\\
-9.19042587733178	-5.46404956628757	2.38560465578688e-26	2.38560465578688e-26\\
-9.19042587733178	-5.38131706201533	3.73625878948766e-26	3.73625878948766e-26\\
-9.19042587733178	-5.35112627565448	4.39336408090886e-26	4.39336408090886e-26\\
-9.19042587733178	-5.33773564516461	4.71930026298855e-26	4.71930026298855e-26\\
-9.19042587733178	-5.31611466506327	5.29537544452175e-26	5.29537544452175e-26\\
-9.19042587733178	-5.17465728110385	1.11209693816361e-25	1.11209693816361e-25\\
-9.19042587733178	-5.04953248195794	2.10833220739375e-25	2.10833220739375e-25\\
-9.19042587733178	-4.87945924274598	4.90485290738719e-25	4.90485290738719e-25\\
-9.19042587733178	-4.78445547390005	7.76230451904601e-25	7.76230451904601e-25\\
-9.19042587733178	-4.58002274603584	2.02161578448854e-24	2.02161578448854e-24\\
-9.19042587733178	-4.57866361112272	2.03423744785914e-24	2.03423744785914e-24\\
-9.19042587733178	-4.55949544653273	2.22043228212566e-24	2.22043228212566e-24\\
-9.19042587733178	-4.49804058042264	2.93297342867501e-24	2.93297342867501e-24\\
-9.19042587733178	-4.48263449337456	3.14305501452202e-24	3.14305501452202e-24\\
-9.19042587733178	-4.24365249194375	8.91654041842856e-24	8.91654041842856e-24\\
-9.19042587733178	-4.20990691250651	1.02835255760271e-23	1.02835255760271e-23\\
-9.19042587733178	-4.10627752268048	1.58226698994388e-23	1.58226698994388e-23\\
-9.19042587733178	-3.98917125258091	2.54180009255742e-23	2.54180009255742e-23\\
-9.19042587733178	-3.96947302574733	2.7490574789965e-23	2.7490574789965e-23\\
-9.19042587733178	-3.92086786866228	3.33013800918992e-23	3.33013800918992e-23\\
-9.19042587733178	-3.79586129160405	5.3942560690879e-23	5.3942560690879e-23\\
-9.19042587733178	-3.63912838214968	9.65995005774382e-23	9.65995005774382e-23\\
-9.19042587733178	-3.59236284792068	1.14395969481798e-22	1.14395969481798e-22\\
-9.19042587733178	-3.51531618904104	1.504269083803e-22	1.504269083803e-22\\
-9.19042587733178	-3.46316520381718	1.80448360895122e-22	1.80448360895122e-22\\
-9.19042587733178	-3.37709894095412	2.42209398139898e-22	2.42209398139898e-22\\
-9.19042587733178	-3.27045485063943	3.45248275397033e-22	3.45248275397033e-22\\
-9.19042587733178	-3.19671587701734	4.38212986571168e-22	4.38212986571168e-22\\
-9.19042587733178	-3.09881307794657	5.96381173837355e-22	5.96381173837355e-22\\
-9.19042587733178	-3.06743209858771	6.56965445254767e-22	6.56965445254767e-22\\
-9.19042587733178	-2.99209252604847	8.25420059565986e-22	8.25420059565986e-22\\
-9.19042587733178	-2.91610547769768	1.03314795110456e-21	1.03314795110456e-21\\
-9.19042587733178	-2.87643302831633	1.15894777147776e-21	1.15894777147776e-21\\
-9.19042587733178	-2.84265740441282	1.27646612975993e-21	1.27646612975993e-21\\
-9.19042587733178	-2.83071878963649	1.32043542562331e-21	1.32043542562331e-21\\
-9.19042587733178	-2.78355866334567	1.50734008886947e-21	1.50734008886947e-21\\
-9.19042587733178	-2.70811347882641	1.85429890531242e-21	1.85429890531242e-21\\
-9.19042587733178	-2.65243343666775	2.15274638452429e-21	2.15274638452429e-21\\
-9.19042587733178	-2.64109820716134	2.21831103916525e-21	2.21831103916525e-21\\
-9.19042587733178	-2.6149418356898	2.3761596240439e-21	2.3761596240439e-21\\
-9.19042587733178	-2.56842606354897	2.68059761716137e-21	2.68059761716137e-21\\
-9.19042587733178	-2.26283731174309	5.60819899589683e-21	5.60819899589683e-21\\
-9.19042587733178	-2.13836762688047	7.37530995585753e-21	7.37530995585753e-21\\
-9.19042587733178	-2.13327260321624	7.45600675440114e-21	7.45600675440114e-21\\
-9.19042587733178	-1.94247716844443	1.09993613072664e-20	1.09993613072664e-20\\
-9.19042587733178	-1.93573820960509	1.11440394337907e-20	1.11440394337907e-20\\
-9.19042587733178	-1.91918921280614	1.1505237492547e-20	1.1505237492547e-20\\
-9.19042587733178	-1.89146945668762	1.2129222581115e-20	1.2129222581115e-20\\
-9.19042587733178	-1.8495961706385	1.31174445039336e-20	1.31174445039336e-20\\
-9.19042587733178	-1.82295252188246	1.37751746618124e-20	1.37751746618124e-20\\
-9.19042587733178	-1.78542346311054	1.47401860940698e-20	1.47401860940698e-20\\
-9.19042587733178	-1.75140104803788	1.56542613016305e-20	1.56542613016305e-20\\
-9.19042587733178	-1.71304350332964	1.67297230530715e-20	1.67297230530715e-20\\
-9.19042587733178	-1.68885342389757	1.74324435062839e-20	1.74324435062839e-20\\
-9.19042587733178	-1.4117489561574	2.67873142211714e-20	2.67873142211714e-20\\
-9.19042587733178	-1.36610926818959	2.85403454712387e-20	2.85403454712387e-20\\
-9.19042587733178	-1.36259173572184	2.86776439843192e-20	2.86776439843192e-20\\
-9.19042587733178	-1.34676030434052	2.92993204941202e-20	2.92993204941202e-20\\
-9.19042587733178	-1.3265791215592	3.01004433301396e-20	3.01004433301396e-20\\
-9.19042587733178	-1.30708225597957	3.08832501673844e-20	3.08832501673844e-20\\
-9.19042587733178	-1.119465181194	3.87776805341589e-20	3.87776805341589e-20\\
-9.19042587733178	-1.09394991869479	3.98882889502547e-20	3.98882889502547e-20\\
-9.19042587733178	-1.07930227698726	4.05282507591254e-20	4.05282507591254e-20\\
-9.19042587733178	-0.790324989142979	5.30979960767889e-20	5.30979960767889e-20\\
-9.19042587733178	-0.765501461348265	5.4133311700477e-20	5.4133311700477e-20\\
-9.19042587733178	-0.665086257991467	5.81645532100339e-20	5.81645532100339e-20\\
-9.19042587733178	-0.628119767936003	5.95715887545297e-20	5.95715887545297e-20\\
-9.19042587733178	-0.57280309059322	6.15835194165268e-20	6.15835194165268e-20\\
-9.19042587733178	-0.568847987134404	6.17227119976476e-20	6.17227119976476e-20\\
-9.19042587733178	-0.553234621936247	6.22657620954647e-20	6.22657620954647e-20\\
-9.19042587733178	-0.397447866428711	6.70516742666957e-20	6.70516742666957e-20\\
-9.19042587733178	-0.352880332504465	6.81822126034999e-20	6.81822126034999e-20\\
-9.19042587733178	-0.341968321578869	6.84411886485298e-20	6.84411886485298e-20\\
-9.19042587733178	-0.317290739707538	6.90001912511173e-20	6.90001912511173e-20\\
-9.19042587733178	-0.317034387844909	6.90058015545021e-20	6.90058015545021e-20\\
-9.19042587733178	-0.294385064605215	6.94852639066827e-20	6.94852639066827e-20\\
-9.19042587733178	-0.263939588208782	7.00783519733008e-20	7.00783519733008e-20\\
-9.19042587733178	-0.262953132986157	7.009656616457e-20	7.009656616457e-20\\
-9.19042587733178	-0.262477813322967	7.01053199378193e-20	7.01053199378193e-20\\
-9.19042587733178	-0.238649580756523	7.05251350565709e-20	7.05251350565709e-20\\
-9.19042587733178	-0.210365934367905	7.09743873159637e-20	7.09743873159637e-20\\
-9.19042587733178	-0.19855916136664	7.11459295028226e-20	7.11459295028226e-20\\
-9.19042587733178	-0.19278441099114	7.12263666895405e-20	7.12263666895405e-20\\
-9.19042587733178	-0.127595528088321	7.19740526143174e-20	7.19740526143174e-20\\
-9.19042587733178	-0.118634591628681	7.2053500093155e-20	7.2053500093155e-20\\
-9.19042587733178	-0.115550686411318	7.20795234976823e-20	7.20795234976823e-20\\
-9.19042587733178	-0.10940074360478	7.21293995371708e-20	7.21293995371708e-20\\
-9.19042587733178	-0.0977293650234219	7.22166384436094e-20	7.22166384436094e-20\\
-9.19042587733178	-0.0548685601440777	7.24531903978784e-20	7.24531903978784e-20\\
-9.19042587733178	-0.0545005541269458	7.24546484783819e-20	7.24546484783819e-20\\
-9.19042587733178	-0.0424464872922112	7.24969963218616e-20	7.24969963218616e-20\\
-9.19042587733178	-0.0337821473901365	7.25209413500133e-20	7.25209413500133e-20\\
-9.19042587733178	-0.0329092215040187	7.25230523428623e-20	7.25230523428623e-20\\
-9.19042587733178	-0.0315732382745776	7.25261762494175e-20	7.25261762494175e-20\\
-9.19042587733178	-0.0292737032413608	7.25312503463642e-20	7.25312503463642e-20\\
-9.19042587733178	-0.0207923214558776	7.25466514199303e-20	7.25466514199303e-20\\
-9.19042587733178	-0.0116992492947692	7.25573691002376e-20	7.25573691002376e-20\\
-9.19042587733178	-0.0114376155956189	7.2557588709362e-20	7.2557588709362e-20\\
-9.19042587733178	-0.00935502120348107	7.2559159693534e-20	7.2559159693534e-20\\
-9.19042587733178	-0.00688891518489597	7.2560613041548e-20	7.2560613041548e-20\\
-9.19042587733178	-0.00677832350190356	7.25606678786324e-20	7.25606678786324e-20\\
-9.19042587733178	-0.00530449134428117	7.25613139631859e-20	7.25613139631859e-20\\
-9.19042587733178	-0.00117654702270546	7.25622845993553e-20	7.25622845993553e-20\\
-9.19042587733178	0.00706555890519851	7.25605236117279e-20	7.25605236117279e-20\\
-9.19042587733178	0.0252108694023117	7.2539278613457e-20	7.2539278613457e-20\\
-9.19042587733178	0.0276565971771417	7.25345891213061e-20	7.25345891213061e-20\\
-9.19042587733178	0.0417464613344697	7.24991327401204e-20	7.24991327401204e-20\\
-9.19042587733178	0.0535577002463906	7.24583395261041e-20	7.24583395261041e-20\\
-9.19042587733178	0.0575491987540401	7.24422742856602e-20	7.24422742856602e-20\\
-9.19042587733178	0.0642603312166203	7.24126702850035e-20	7.24126702850035e-20\\
-9.19042587733178	0.0643678352352609	7.24121696239099e-20	7.24121696239099e-20\\
-9.19042587733178	0.0819402142993944	7.23191442900297e-20	7.23191442900297e-20\\
-9.19042587733178	0.0976429270577	7.22172482284392e-20	7.22172482284392e-20\\
-9.19042587733178	0.116464833086862	7.20718800058924e-20	7.20718800058924e-20\\
-9.19042587733178	0.139018907727481	7.18645325732169e-20	7.18645325732169e-20\\
-9.19042587733178	0.166630675162482	7.15619202315776e-20	7.15619202315776e-20\\
-9.19042587733178	0.258178715714337	7.01838240946072e-20	7.01838240946072e-20\\
-9.19042587733178	0.362069853750091	6.79585998209374e-20	6.79585998209374e-20\\
-9.19042587733178	0.36840551675891	6.78015238740104e-20	6.78015238740104e-20\\
-9.19042587733178	0.455295019995092	6.54181148435164e-20	6.54181148435164e-20\\
-9.19042587733178	0.487158061232025	6.44432179871419e-20	6.44432179871419e-20\\
-9.19042587733178	0.503863371211972	6.39119806664011e-20	6.39119806664011e-20\\
-9.19042587733178	0.551098581420598	6.23392447891213e-20	6.23392447891213e-20\\
-9.19042587733178	0.551229925151555	6.23347320917638e-20	6.23347320917638e-20\\
-9.19042587733178	0.561757455841525	6.19706114318822e-20	6.19706114318822e-20\\
-9.19042587733178	0.652066959060987	5.86654122213788e-20	5.86654122213788e-20\\
-9.19042587733178	0.700001210378557	5.67948206502896e-20	5.67948206502896e-20\\
-9.19042587733178	0.840498465504729	5.09694864029224e-20	5.09694864029224e-20\\
-9.19042587733178	0.946163202489589	4.63783882488326e-20	4.63783882488326e-20\\
-9.19042587733178	1.09809938403689	3.97072922414746e-20	3.97072922414746e-20\\
-9.19042587733178	1.14944326279193	3.7481072638292e-20	3.7481072638292e-20\\
-9.19042587733178	1.30410843123873	3.10033909158958e-20	3.10033909158958e-20\\
-9.19042587733178	1.43196483675016	2.60282981426511e-20	2.60282981426511e-20\\
-9.19042587733178	1.45756032851411	2.50833662555024e-20	2.50833662555024e-20\\
-9.19042587733178	1.5490641126172	2.18597308581273e-20	2.18597308581273e-20\\
-9.19042587733178	1.58451914275711	2.06785209485422e-20	2.06785209485422e-20\\
-9.19042587733178	1.63696472143613	1.90034251407907e-20	1.90034251407907e-20\\
-9.19042587733178	1.7113521020209	1.6778242781615e-20	1.6778242781615e-20\\
-9.19042587733178	1.86679452278968	1.2704866231918e-20	1.2704866231918e-20\\
-9.19042587733178	1.91774192821129	1.15372269297826e-20	1.15372269297826e-20\\
-9.19042587733178	1.97373139298229	1.03463952836983e-20	1.03463952836983e-20\\
-9.19042587733178	2.01460291259671	9.53656669417416e-21	9.53656669417416e-21\\
-9.19042587733178	2.02370156162591	9.36296466298578e-21	9.36296466298578e-21\\
-9.19042587733178	2.13237820758129	7.4702433307891e-21	7.4702433307891e-21\\
-9.19042587733178	2.14910175659692	7.20753353272974e-21	7.20753353272974e-21\\
-9.19042587733178	2.52196718590426	3.01707174371003e-21	3.01707174371003e-21\\
-9.19042587733178	2.57902693589173	2.60844958233752e-21	2.60844958233752e-21\\
-9.19042587733178	2.6874068997276	1.96083040737566e-21	1.96083040737566e-21\\
-9.19042587733178	2.71661488173683	1.81203002081787e-21	1.81203002081787e-21\\
-9.19042587733178	2.92837254373747	9.9676833873779e-22	9.9676833873779e-22\\
-9.19042587733178	2.95927201069857	9.10101239418393e-22	9.10101239418393e-22\\
-9.19042587733178	3.12069201055704	5.57154148672801e-22	5.57154148672801e-22\\
-9.19042587733178	3.15761499719583	4.96178145633748e-22	4.96178145633748e-22\\
-9.19042587733178	3.19106029960842	4.46200473961047e-22	4.46200473961047e-22\\
-9.19042587733178	3.1917545723558	4.45212918824946e-22	4.45212918824946e-22\\
-9.19042587733178	3.23428556007998	3.88347174820862e-22	3.88347174820862e-22\\
-9.19042587733178	3.45700403370755	1.84336486325485e-22	1.84336486325485e-22\\
-9.19042587733178	3.55770737564084	1.29484395620253e-22	1.29484395620253e-22\\
-9.19042587733178	3.62068507523308	1.03287984734319e-22	1.03287984734319e-22\\
-9.19042587733178	3.73929580382039	6.67553676212326e-23	6.67553676212326e-23\\
-9.19042587733178	3.82024668800656	4.91589479269175e-23	4.91589479269175e-23\\
-9.19042587733178	4.09452150300821	1.66040740970735e-23	1.66040740970735e-23\\
-9.19042587733178	4.09578518667062	1.65183703215101e-23	1.65183703215101e-23\\
-9.19042587733178	4.10930257947617	1.56272692525139e-23	1.56272692525139e-23\\
-9.19042587733178	4.1847039545815	1.14309852002287e-23	1.14309852002287e-23\\
-9.19042587733178	4.18690036711604	1.13263732240475e-23	1.13263732240475e-23\\
-9.19042587733178	4.20258562741922	1.06051346437485e-23	1.06051346437485e-23\\
-9.19042587733178	4.35671055426668	5.48346848112721e-24	5.48346848112721e-24\\
-9.19042587733178	4.45809785949909	3.50742798002581e-24	3.50742798002581e-24\\
-9.19042587733178	4.52135202219773	2.64029118326483e-24	2.64029118326483e-24\\
-9.19042587733178	4.7367613644976	9.74088760109642e-25	9.74088760109642e-25\\
-9.19042587733178	4.75654133127884	8.86794985373878e-25	8.86794985373878e-25\\
-9.19042587733178	4.99956494895721	2.71003490709697e-25	2.71003490709697e-25\\
-9.19042587733178	5.04845325604475	2.11985187475142e-25	2.11985187475142e-25\\
-9.19042587733178	5.06685626463353	1.93144833060307e-25	1.93144833060307e-25\\
-9.19042587733178	5.14869967249627	1.27154436393706e-25	1.27154436393706e-25\\
-9.19042587733178	5.30803197776341	5.52768835742636e-26	5.52768835742636e-26\\
-9.19042587733178	5.66871903635036	7.63519733564553e-27	7.63519733564553e-27\\
-9.19042587733178	5.70571153224712	6.1865927844885e-27	6.1865927844885e-27\\
-9.19042587733178	5.71893940480377	5.73634692296285e-27	5.73634692296285e-27\\
-9.19042587733178	5.79367630919147	3.73076741291481e-27	3.73076741291481e-27\\
-9.19042587733178	5.89003900805956	2.12479809306405e-27	2.12479809306405e-27\\
-9.19042587733178	6.04791116716709	8.28069490903038e-28	8.28069490903038e-28\\
-9.19042587733178	6.08735774461523	6.5180775528005e-28	6.5180775528005e-28\\
-9.19042587733178	6.25770973798712	2.277494765076e-28	2.277494765076e-28\\
-9.19042587733178	6.33421273325968	1.40693862916958e-28	1.40693862916958e-28\\
-9.19042587733178	6.34457480923486	1.31748798134156e-28	1.31748798134156e-28\\
-9.19042587733178	6.37089122636784	1.11450919590001e-28	1.11450919590001e-28\\
-9.19042587733178	6.40068786051156	9.21400107517619e-29	9.21400107517619e-29\\
-9.19042587733178	6.48562099633152	5.33072298276588e-29	5.33072298276588e-29\\
-9.19042587733178	6.65727360949725	1.72543772376189e-29	1.72543772376189e-29\\
-9.19042587733178	6.69178943927017	1.37040152013278e-29	1.37040152013278e-29\\
-9.19042587733178	6.70249349284102	1.27560071447819e-29	1.27560071447819e-29\\
-9.19042587733178	6.88608532626465	3.66425946778666e-30	3.66425946778666e-30\\
-9.19042587733178	6.90491375367945	3.21811198384712e-30	3.21811198384712e-30\\
-9.19042587733178	7.03301125999215	1.31796400904663e-30	1.31796400904663e-30\\
-9.19042587733178	7.17185384462208	4.91628482667668e-31	4.91628482667668e-31\\
-9.19042587733178	7.24298657721048	2.94429569062808e-31	2.94429569062808e-31\\
-9.19042587733178	7.24776372185338	2.84413059149584e-31	2.84413059149584e-31\\
-9.19042587733178	7.25072460121043	2.78373427784958e-31	2.78373427784958e-31\\
-9.19042587733178	7.56029643969675	2.81184507443192e-32	2.81184507443192e-32\\
-9.19042587733178	7.65685016180242	1.34878583446829e-32	1.34878583446829e-32\\
-9.19042587733178	7.66011364786122	1.31549294296951e-32	1.31549294296951e-32\\
-9.19042587733178	7.66553512665701	1.26196195494598e-32	1.26196195494598e-32\\
-9.19042587733178	7.68809712384273	1.0612668257984e-32	1.0612668257984e-32\\
-9.19042587733178	7.99473480978791	9.5846211709864e-34	9.5846211709864e-34\\
-9.19042587733178	8.00277468901713	8.98764476632994e-34	8.98764476632994e-34\\
-9.19042587733178	8.10700273053115	3.88182558898422e-34	3.88182558898422e-34\\
-9.19042587733178	8.11341300518876	3.68517087740817e-34	3.68517087740817e-34\\
-9.19042587733178	8.16091433081819	2.50375307097319e-34	2.50375307097319e-34\\
-9.19042587733178	8.4263009756926	2.77142940708226e-35	2.77142940708226e-35\\
-9.19042587733178	8.43167995960995	2.64858044244606e-35	2.64858044244606e-35\\
-9.19042587733178	8.55151590704134	9.57360874590677e-36	9.57360874590677e-36\\
-9.19042587733178	8.560030124411	8.90100785622912e-36	8.90100785622912e-36\\
-9.19042587733178	8.62636622596679	5.03354871733734e-36	5.03354871733734e-36\\
-9.19042587733178	8.63961940648159	4.4893621592295e-36	4.4893621592295e-36\\
-9.19042587733178	8.67701171835745	3.24772969792846e-36	3.24772969792846e-36\\
-9.19042587733178	8.68066941326515	3.1462511935161e-36	3.1462511935161e-36\\
-9.19042587733178	8.68922515711246	2.92093994225163e-36	2.92093994225163e-36\\
-9.19042587733178	8.73702891646833	1.9258842913868e-36	1.9258842913868e-36\\
-9.19042587733178	8.78579554324503	1.25623696186871e-36	1.25623696186871e-36\\
-9.19042587733178	8.79755482021605	1.13285044096968e-36	1.13285044096968e-36\\
-9.19042587733178	8.80813417900733	1.03211337478491e-36	1.03211337478491e-36\\
-9.19042587733178	8.87783953867752	5.57220047210313e-37	5.57220047210313e-37\\
-9.19042587733178	8.90510581382788	4.37257767972387e-37	4.37257767972387e-37\\
-9.19042587733178	9.0377437318851	1.33029615368741e-37	1.33029615368741e-37\\
-9.19042587733178	9.23447011934336	2.20488063021595e-38	2.20488063021595e-38\\
-9.19042587733178	9.35387434407783	7.26810091005547e-39	7.26810091005547e-39\\
-9.19042587733178	9.393659457282	5.00560686568471e-39	5.00560686568471e-39\\
-9.19042587733178	9.53507648759292	1.3127653216333e-39	1.3127653216333e-39\\
-9.19042587733178	9.64177644620874	4.71918554486764e-40	4.71918554486764e-40\\
-9.19042587733178	9.80885023439559	9.29406832897511e-41	9.29406832897511e-41\\
-9.19042587733178	9.84912655309268	6.25574920399604e-41	6.25574920399604e-41\\
-9.19042587733178	9.99013391093181	1.54459241086417e-41	1.54459241086417e-41\\
-9.19042587733178	9.99998804670389	1.39971322432586e-41	1.39971322432586e-41\\
-8.90732502563971	-9.99030693937904	1.99808800470699e-40	1.99808800470699e-40\\
-8.90732502563971	-9.96580280520765	2.55153291327253e-40	2.55153291327253e-40\\
-8.90732502563971	-9.96474212965218	2.5786454506279e-40	2.5786454506279e-40\\
-8.90732502563971	-9.96062797256485	2.68653509143006e-40	2.68653509143006e-40\\
-8.90732502563971	-9.77838625189773	1.62304361056501e-39	1.62304361056501e-39\\
-8.90732502563971	-9.74736123549529	2.19722780367718e-39	2.19722780367718e-39\\
-8.90732502563971	-9.71283689375303	3.07443683636314e-39	3.07443683636314e-39\\
-8.90732502563971	-9.63656292280022	6.43048216115365e-39	6.43048216115365e-39\\
-8.90732502563971	-9.43995212553828	4.1945616664784e-38	4.1945616664784e-38\\
-8.90732502563971	-9.43389908384248	4.44113932878475e-38	4.44113932878475e-38\\
-8.90732502563971	-9.32743243841801	1.20569223581043e-37	1.20569223581043e-37\\
-8.90732502563971	-9.25174688885535	2.43547441810454e-37	2.43547441810454e-37\\
-8.90732502563971	-9.19449550352279	4.12958961838014e-37	4.12958961838014e-37\\
-8.90732502563971	-9.07149283172167	1.26994758402025e-36	1.26994758402025e-36\\
-8.90732502563971	-8.95934539406217	3.49045388278101e-36	3.49045388278101e-36\\
-8.90732502563971	-8.7549188354774	2.13417408048988e-35	2.13417408048988e-35\\
-8.90732502563971	-8.7213363397341	2.862020536844e-35	2.862020536844e-35\\
-8.90732502563971	-8.70076181601605	3.42380855029551e-35	3.42380855029551e-35\\
-8.90732502563971	-8.51141255279603	1.74669375345447e-34	1.74669375345447e-34\\
-8.90732502563971	-8.43830635698433	3.24556500977507e-34	3.24556500977507e-34\\
-8.90732502563971	-8.32465017714586	8.41399384178558e-34	8.41399384178558e-34\\
-8.90732502563971	-8.27763034881914	1.24312621792561e-33	1.24312621792561e-33\\
-8.90732502563971	-8.24044276093431	1.69005825386426e-33	1.69005825386426e-33\\
-8.90732502563971	-8.13147624867571	4.1237314895634e-33	4.1237314895634e-33\\
-8.90732502563971	-8.12149578831507	4.47212875313906e-33	4.47212875313906e-33\\
-8.90732502563971	-8.09908529655034	5.3635181219355e-33	5.3635181219355e-33\\
-8.90732502563971	-7.90654973029464	2.50393134415939e-32	2.50393134415939e-32\\
-8.90732502563971	-7.85659894247381	3.71193343271492e-32	3.71193343271492e-32\\
-8.90732502563971	-7.84954448130426	3.92337428771407e-32	3.92337428771407e-32\\
-8.90732502563971	-7.69150530654428	1.33965794963668e-31	1.33965794963668e-31\\
-8.90732502563971	-7.68063534874499	1.45639117817161e-31	1.45639117817161e-31\\
-8.90732502563971	-7.64785375336551	1.87237512221392e-31	1.87237512221392e-31\\
-8.90732502563971	-7.61214449890523	2.45878991415835e-31	2.45878991415835e-31\\
-8.90732502563971	-7.5368500675712	4.34917768669045e-31	4.34917768669045e-31\\
-8.90732502563971	-7.53392682295941	4.44604338346463e-31	4.44604338346463e-31\\
-8.90732502563971	-7.50649351229422	5.46475251502492e-31	5.46475251502492e-31\\
-8.90732502563971	-7.49647814663894	5.89113665013485e-31	5.89113665013485e-31\\
-8.90732502563971	-7.49242426710782	6.07286544885453e-31	6.07286544885453e-31\\
-8.90732502563971	-7.2940972807324	2.63143308447068e-30	2.63143308447068e-30\\
-8.90732502563971	-7.20374503042723	5.06566253426155e-30	5.06566253426155e-30\\
-8.90732502563971	-7.14594055765585	7.66928154688982e-30	7.66928154688982e-30\\
-8.90732502563971	-7.14335996524587	7.81199498208128e-30	7.81199498208128e-30\\
-8.90732502563971	-7.12459682353055	8.93089146744778e-30	8.93089146744778e-30\\
-8.90732502563971	-7.10154360025262	1.05222852633385e-29	1.05222852633385e-29\\
-8.90732502563971	-7.06514792567349	1.36167215250075e-29	1.36167215250075e-29\\
-8.90732502563971	-6.83512681016472	6.7354984680209e-29	6.7354984680209e-29\\
-8.90732502563971	-6.73118118975832	1.36326952423556e-28	1.36326952423556e-28\\
-8.90732502563971	-6.67243365043422	2.02101643703213e-28	2.02101643703213e-28\\
-8.90732502563971	-6.60066826636865	3.25396808202949e-28	3.25396808202949e-28\\
-8.90732502563971	-6.53467469687326	5.01934418259683e-28	5.01934418259683e-28\\
-8.90732502563971	-6.16283992126716	5.31962568360764e-27	5.31962568360764e-27\\
-8.90732502563971	-6.15699249140778	5.5147295835947e-27	5.5147295835947e-27\\
-8.90732502563971	-6.1516395752093	5.69942992451305e-27	5.69942992451305e-27\\
-8.90732502563971	-6.1143915430244	7.16214070571722e-27	7.16214070571722e-27\\
-8.90732502563971	-6.00124212727009	1.42142836968e-26	1.42142836968e-26\\
-8.90732502563971	-5.85842615731918	3.31526405432176e-26	3.31526405432176e-26\\
-8.90732502563971	-5.83915605947336	3.71078725343461e-26	3.71078725343461e-26\\
-8.90732502563971	-5.80460435515484	4.53760770206167e-26	4.53760770206167e-26\\
-8.90732502563971	-5.78306088027687	5.14085404740792e-26	5.14085404740792e-26\\
-8.90732502563971	-5.73002217138653	6.9764399646949e-26	6.9764399646949e-26\\
-8.90732502563971	-5.72131149271564	7.3332089039426e-26	7.3332089039426e-26\\
-8.90732502563971	-5.68227141894506	9.16151498111744e-26	9.16151498111744e-26\\
-8.90732502563971	-5.61213760432421	1.36136307290892e-25	1.36136307290892e-25\\
-8.90732502563971	-5.60510796290129	1.41610913403231e-25	1.41610913403231e-25\\
-8.90732502563971	-5.56392146999199	1.78232669028756e-25	1.78232669028756e-25\\
-8.90732502563971	-5.46404956628757	3.09136231015389e-25	3.09136231015389e-25\\
-8.90732502563971	-5.38131706201533	4.841594173949e-25	4.841594173949e-25\\
-8.90732502563971	-5.35112627565448	5.69309759752533e-25	5.69309759752533e-25\\
-8.90732502563971	-5.33773564516461	6.11545879067293e-25	6.11545879067293e-25\\
-8.90732502563971	-5.31611466506327	6.86196014398262e-25	6.86196014398262e-25\\
-8.90732502563971	-5.17465728110385	1.44109987023082e-24	1.44109987023082e-24\\
-8.90732502563971	-5.04953248195794	2.73206153727546e-24	2.73206153727546e-24\\
-8.90732502563971	-4.87945924274598	6.35590535840238e-24	6.35590535840238e-24\\
-8.90732502563971	-4.78445547390005	1.00587059016286e-23	1.00587059016286e-23\\
-8.90732502563971	-4.58002274603584	2.61969091425951e-23	2.61969091425951e-23\\
-8.90732502563971	-4.57866361112272	2.63604657249511e-23	2.63604657249511e-23\\
-8.90732502563971	-4.55949544653273	2.87732531564336e-23	2.87732531564336e-23\\
-8.90732502563971	-4.49804058042264	3.80066474639658e-23	3.80066474639658e-23\\
-8.90732502563971	-4.48263449337456	4.07289690144769e-23	4.07289690144769e-23\\
-8.90732502563971	-4.24365249194375	1.15544111299539e-22	1.15544111299539e-22\\
-8.90732502563971	-4.20990691250651	1.33258053903101e-22	1.33258053903101e-22\\
-8.90732502563971	-4.10627752268048	2.05036510364278e-22	2.05036510364278e-22\\
-8.90732502563971	-3.98917125258091	3.29376662936043e-22	3.29376662936043e-22\\
-8.90732502563971	-3.96947302574733	3.56233907340917e-22	3.56233907340917e-22\\
-8.90732502563971	-3.92086786866228	4.31532655850933e-22	4.31532655850933e-22\\
-8.90732502563971	-3.79586129160405	6.99009362798081e-22	6.99009362798081e-22\\
-8.90732502563971	-3.63912838214968	1.25177511931994e-21	1.25177511931994e-21\\
-8.90732502563971	-3.59236284792068	1.4823889097957e-21	1.4823889097957e-21\\
-8.90732502563971	-3.51531618904104	1.94929228475389e-21	1.94929228475389e-21\\
-8.90732502563971	-3.46316520381718	2.33832232196172e-21	2.33832232196172e-21\\
-8.90732502563971	-3.37709894095412	3.13864664356033e-21	3.13864664356033e-21\\
-8.90732502563971	-3.27045485063943	4.47386579171467e-21	4.47386579171467e-21\\
-8.90732502563971	-3.19671587701734	5.6785398503477e-21	5.6785398503477e-21\\
-8.90732502563971	-3.09881307794657	7.72814673552028e-21	7.72814673552028e-21\\
-8.90732502563971	-3.06743209858771	8.51322205298165e-21	8.51322205298165e-21\\
-8.90732502563971	-2.99209252604847	1.06961245904578e-20	1.06961245904578e-20\\
-8.90732502563971	-2.91610547769768	1.33879460249623e-20	1.33879460249623e-20\\
-8.90732502563971	-2.87643302831633	1.50181106139795e-20	1.50181106139795e-20\\
-8.90732502563971	-2.84265740441282	1.65409606916879e-20	1.65409606916879e-20\\
-8.90732502563971	-2.83071878963649	1.71107324839518e-20	1.71107324839518e-20\\
-8.90732502563971	-2.78355866334567	1.95327181643939e-20	1.95327181643939e-20\\
-8.90732502563971	-2.70811347882641	2.40287498338725e-20	2.40287498338725e-20\\
-8.90732502563971	-2.65243343666775	2.78961521151263e-20	2.78961521151263e-20\\
-8.90732502563971	-2.64109820716134	2.87457652383388e-20	2.87457652383388e-20\\
-8.90732502563971	-2.6149418356898	3.0791230587433e-20	3.0791230587433e-20\\
-8.90732502563971	-2.56842606354897	3.47362603534476e-20	3.47362603534476e-20\\
-8.90732502563971	-2.26283731174309	7.26732946370774e-20	7.26732946370774e-20\\
-8.90732502563971	-2.13836762688047	9.55722280635823e-20	9.55722280635823e-20\\
-8.90732502563971	-2.13327260321624	9.66179295840025e-20	9.66179295840025e-20\\
-8.90732502563971	-1.94247716844443	1.4253414076203e-19	1.4253414076203e-19\\
-8.90732502563971	-1.93573820960509	1.44408938022994e-19	1.44408938022994e-19\\
-8.90732502563971	-1.91918921280614	1.4908948751233e-19	1.4908948751233e-19\\
-8.90732502563971	-1.89146945668762	1.57175336859654e-19	1.57175336859654e-19\\
-8.90732502563971	-1.8495961706385	1.69981113369432e-19	1.69981113369432e-19\\
-8.90732502563971	-1.82295252188246	1.78504244875678e-19	1.78504244875678e-19\\
-8.90732502563971	-1.78542346311054	1.91009250528276e-19	1.91009250528276e-19\\
-8.90732502563971	-1.75140104803788	2.02854204127125e-19	2.02854204127125e-19\\
-8.90732502563971	-1.71304350332964	2.16790469368526e-19	2.16790469368526e-19\\
-8.90732502563971	-1.68885342389757	2.25896603188166e-19	2.25896603188166e-19\\
-8.90732502563971	-1.4117489561574	3.47120774486686e-19	3.47120774486686e-19\\
-8.90732502563971	-1.36610926818959	3.69837257378495e-19	3.69837257378495e-19\\
-8.90732502563971	-1.36259173572184	3.71616426645068e-19	3.71616426645068e-19\\
-8.90732502563971	-1.34676030434052	3.7967236050169e-19	3.7967236050169e-19\\
-8.90732502563971	-1.3265791215592	3.90053631912553e-19	3.90053631912553e-19\\
-8.90732502563971	-1.30708225597957	4.00197557256256e-19	4.00197557256256e-19\\
-8.90732502563971	-1.119465181194	5.02496756064331e-19	5.02496756064331e-19\\
-8.90732502563971	-1.09394991869479	5.16888465899948e-19	5.16888465899948e-19\\
-8.90732502563971	-1.07930227698726	5.25181348004625e-19	5.25181348004625e-19\\
-8.90732502563971	-0.790324989142979	6.88065155382344e-19	6.88065155382344e-19\\
-8.90732502563971	-0.765501461348265	7.01481190979102e-19	7.01481190979102e-19\\
-8.90732502563971	-0.665086257991467	7.53719637259555e-19	7.53719637259555e-19\\
-8.90732502563971	-0.628119767936003	7.71952568859307e-19	7.71952568859307e-19\\
-8.90732502563971	-0.57280309059322	7.98023974295465e-19	7.98023974295465e-19\\
-8.90732502563971	-0.568847987134404	7.99827687656295e-19	7.99827687656295e-19\\
-8.90732502563971	-0.553234621936247	8.06864748892929e-19	8.06864748892929e-19\\
-8.90732502563971	-0.397447866428711	8.68882520655577e-19	8.68882520655577e-19\\
-8.90732502563971	-0.352880332504465	8.83532490406864e-19	8.83532490406864e-19\\
-8.90732502563971	-0.341968321578869	8.86888405993699e-19	8.86888405993699e-19\\
-8.90732502563971	-0.317290739707538	8.94132186193092e-19	8.94132186193092e-19\\
-8.90732502563971	-0.317034387844909	8.94204886757246e-19	8.94204886757246e-19\\
-8.90732502563971	-0.294385064605215	9.00417952451402e-19	9.00417952451402e-19\\
-8.90732502563971	-0.263939588208782	9.08103425781184e-19	9.08103425781184e-19\\
-8.90732502563971	-0.262953132986157	9.08339452585806e-19	9.08339452585806e-19\\
-8.90732502563971	-0.262477813322967	9.08452887494765e-19	9.08452887494765e-19\\
-8.90732502563971	-0.238649580756523	9.13893020385994e-19	9.13893020385994e-19\\
-8.90732502563971	-0.210365934367905	9.19714611566534e-19	9.19714611566534e-19\\
-8.90732502563971	-0.19855916136664	9.2193752410894e-19	9.2193752410894e-19\\
-8.90732502563971	-0.19278441099114	9.22979861475071e-19	9.22979861475071e-19\\
-8.90732502563971	-0.127595528088321	9.32668675931738e-19	9.32668675931738e-19\\
-8.90732502563971	-0.118634591628681	9.33698188265726e-19	9.33698188265726e-19\\
-8.90732502563971	-0.115550686411318	9.34035409991642e-19	9.34035409991642e-19\\
-8.90732502563971	-0.10940074360478	9.34681723739733e-19	9.34681723739733e-19\\
-8.90732502563971	-0.0977293650234219	9.35812200521328e-19	9.35812200521328e-19\\
-8.90732502563971	-0.0548685601440777	9.38877535735386e-19	9.38877535735386e-19\\
-8.90732502563971	-0.0545005541269458	9.38896430128062e-19	9.38896430128062e-19\\
-8.90732502563971	-0.0424464872922112	9.39445190489222e-19	9.39445190489222e-19\\
-8.90732502563971	-0.0337821473901365	9.39755479779463e-19	9.39755479779463e-19\\
-8.90732502563971	-0.0329092215040187	9.39782834872498e-19	9.39782834872498e-19\\
-8.90732502563971	-0.0315732382745776	9.39823315708088e-19	9.39823315708088e-19\\
-8.90732502563971	-0.0292737032413608	9.39889067893895e-19	9.39889067893895e-19\\
-8.90732502563971	-0.0207923214558776	9.40088641189674e-19	9.40088641189674e-19\\
-8.90732502563971	-0.0116992492947692	9.40227525194926e-19	9.40227525194926e-19\\
-8.90732502563971	-0.0114376155956189	9.40230370978147e-19	9.40230370978147e-19\\
-8.90732502563971	-0.00935502120348107	9.40250728421898e-19	9.40250728421898e-19\\
-8.90732502563971	-0.00688891518489597	9.40269561489074e-19	9.40269561489074e-19\\
-8.90732502563971	-0.00677832350190356	9.40270272090035e-19	9.40270272090035e-19\\
-8.90732502563971	-0.00530449134428117	9.40278644313123e-19	9.40278644313123e-19\\
-8.90732502563971	-0.00117654702270546	9.40291222206378e-19	9.40291222206378e-19\\
-8.90732502563971	0.00706555890519851	9.40268402621553e-19	9.40268402621553e-19\\
-8.90732502563971	0.0252108694023117	9.39993101402743e-19	9.39993101402743e-19\\
-8.90732502563971	0.0276565971771417	9.39932333080322e-19	9.39932333080322e-19\\
-8.90732502563971	0.0417464613344697	9.39472875054928e-19	9.39472875054928e-19\\
-8.90732502563971	0.0535577002463906	9.38944260206637e-19	9.38944260206637e-19\\
-8.90732502563971	0.0575491987540401	9.38736080369751e-19	9.38736080369751e-19\\
-8.90732502563971	0.0642603312166203	9.38352459841354e-19	9.38352459841354e-19\\
-8.90732502563971	0.0643678352352609	9.38345972073856e-19	9.38345972073856e-19\\
-8.90732502563971	0.0819402142993944	9.37140512441854e-19	9.37140512441854e-19\\
-8.90732502563971	0.0976429270577	9.3582010235802e-19	9.3582010235802e-19\\
-8.90732502563971	0.116464833086862	9.33936362555681e-19	9.33936362555681e-19\\
-8.90732502563971	0.139018907727481	9.31249471259902e-19	9.31249471259902e-19\\
-8.90732502563971	0.166630675162482	9.27328099018857e-19	9.27328099018857e-19\\
-8.90732502563971	0.258178715714337	9.0947017588283e-19	9.0947017588283e-19\\
-8.90732502563971	0.362069853750091	8.80634826175679e-19	8.80634826175679e-19\\
-8.90732502563971	0.36840551675891	8.78599372979425e-19	8.78599372979425e-19\\
-8.90732502563971	0.455295019995092	8.47714201672115e-19	8.47714201672115e-19\\
-8.90732502563971	0.487158061232025	8.35081096724181e-19	8.35081096724181e-19\\
-8.90732502563971	0.503863371211972	8.28197110196482e-19	8.28197110196482e-19\\
-8.90732502563971	0.551098581420598	8.07816967145302e-19	8.07816967145302e-19\\
-8.90732502563971	0.551229925151555	8.07758489800809e-19	8.07758489800809e-19\\
-8.90732502563971	0.561757455841525	8.03040068072482e-19	8.03040068072482e-19\\
-8.90732502563971	0.652066959060987	7.6020996945528e-19	7.6020996945528e-19\\
-8.90732502563971	0.700001210378557	7.35970092715732e-19	7.35970092715732e-19\\
-8.90732502563971	0.840498465504729	6.604830722965e-19	6.604830722965e-19\\
-8.90732502563971	0.946163202489589	6.00989778798174e-19	6.00989778798174e-19\\
-8.90732502563971	1.09809938403689	5.14543037865896e-19	5.14543037865896e-19\\
-8.90732502563971	1.14944326279193	4.85694790279229e-19	4.85694790279229e-19\\
-8.90732502563971	1.30410843123873	4.01754389319611e-19	4.01754389319611e-19\\
-8.90732502563971	1.43196483675016	3.37285139348036e-19	3.37285139348036e-19\\
-8.90732502563971	1.45756032851411	3.25040332504169e-19	3.25040332504169e-19\\
-8.90732502563971	1.5490641126172	2.83267170530537e-19	2.83267170530537e-19\\
-8.90732502563971	1.58451914275711	2.67960578191301e-19	2.67960578191301e-19\\
-8.90732502563971	1.63696472143613	2.46254014057053e-19	2.46254014057053e-19\\
-8.90732502563971	1.7113521020209	2.17419207494747e-19	2.17419207494747e-19\\
-8.90732502563971	1.86679452278968	1.64634758444263e-19	1.64634758444263e-19\\
-8.90732502563971	1.91774192821129	1.4950401948582e-19	1.4950401948582e-19\\
-8.90732502563971	1.97373139298229	1.34072744821287e-19	1.34072744821287e-19\\
-8.90732502563971	2.01460291259671	1.23578660760598e-19	1.23578660760598e-19\\
-8.90732502563971	2.02370156162591	1.21329055928212e-19	1.21329055928212e-19\\
-8.90732502563971	2.13237820758129	9.68024128577276e-20	9.68024128577276e-20\\
-8.90732502563971	2.14910175659692	9.33981137997978e-20	9.33981137997978e-20\\
-8.90732502563971	2.52196718590426	3.90964272010068e-20	3.90964272010068e-20\\
-8.90732502563971	2.57902693589173	3.38013371461799e-20	3.38013371461799e-20\\
-8.90732502563971	2.6874068997276	2.54092278167751e-20	2.54092278167751e-20\\
-8.90732502563971	2.71661488173683	2.34810126549492e-20	2.34810126549492e-20\\
-8.90732502563971	2.92837254373747	1.29165243991877e-20	1.29165243991877e-20\\
-8.90732502563971	2.95927201069857	1.17934573238597e-20	1.17934573238597e-20\\
-8.90732502563971	3.12069201055704	7.21982719129486e-21	7.21982719129486e-21\\
-8.90732502563971	3.15761499719583	6.42967565817514e-21	6.42967565817514e-21\\
-8.90732502563971	3.19106029960842	5.78204491942947e-21	5.78204491942947e-21\\
-8.90732502563971	3.1917545723558	5.76924778340975e-21	5.76924778340975e-21\\
-8.90732502563971	3.23428556007998	5.03235863739531e-21	5.03235863739531e-21\\
-8.90732502563971	3.45700403370755	2.38870621261778e-21	2.38870621261778e-21\\
-8.90732502563971	3.55770737564084	1.67791079465962e-21	1.67791079465962e-21\\
-8.90732502563971	3.62068507523308	1.33844718287618e-21	1.33844718287618e-21\\
-8.90732502563971	3.73929580382039	8.65042860157721e-22	8.65042860157721e-22\\
-8.90732502563971	3.82024668800656	6.37021387678189e-22	6.37021387678189e-22\\
-8.90732502563971	4.09452150300821	2.15162259740665e-22	2.15162259740665e-22\\
-8.90732502563971	4.09578518667062	2.14051675801402e-22	2.14051675801402e-22\\
-8.90732502563971	4.10930257947617	2.0250443031565e-22	2.0250443031565e-22\\
-8.90732502563971	4.1847039545815	1.48127296491455e-22	1.48127296491455e-22\\
-8.90732502563971	4.18690036711604	1.46771692495744e-22	1.46771692495744e-22\\
-8.90732502563971	4.20258562741922	1.37425593349111e-22	1.37425593349111e-22\\
-8.90732502563971	4.35671055426668	7.10569865394655e-23	7.10569865394655e-23\\
-8.90732502563971	4.45809785949909	4.54506602203731e-23	4.54506602203731e-23\\
-8.90732502563971	4.52135202219773	3.4213953397422e-23	3.4213953397422e-23\\
-8.90732502563971	4.7367613644976	1.26226333120323e-23	1.26226333120323e-23\\
-8.90732502563971	4.75654133127884	1.1491445525009e-23	1.1491445525009e-23\\
-8.90732502563971	4.99956494895721	3.51177205773755e-24	3.51177205773755e-24\\
-8.90732502563971	5.04845325604475	2.74698918482538e-24	2.74698918482538e-24\\
-8.90732502563971	5.06685626463353	2.5028483067185e-24	2.5028483067185e-24\\
-8.90732502563971	5.14869967249627	1.64771824737535e-24	1.64771824737535e-24\\
-8.90732502563971	5.30803197776341	7.16300054536399e-25	7.16300054536399e-25\\
-8.90732502563971	5.66871903635036	9.89399530921715e-26	9.89399530921715e-26\\
-8.90732502563971	5.70571153224712	8.01683536115061e-26	8.01683536115061e-26\\
-8.90732502563971	5.71893940480377	7.43338869355343e-26	7.43338869355343e-26\\
-8.90732502563971	5.79367630919147	4.83447822767223e-26	4.83447822767223e-26\\
-8.90732502563971	5.89003900805956	2.75339869313696e-26	2.75339869313696e-26\\
-8.90732502563971	6.04791116716709	1.07304569856384e-26	1.07304569856384e-26\\
-8.90732502563971	6.08735774461523	8.44638663514902e-27	8.44638663514902e-27\\
-8.90732502563971	6.25770973798712	2.95126917247168e-27	2.95126917247168e-27\\
-8.90732502563971	6.33421273325968	1.8231675732037e-27	1.8231675732037e-27\\
-8.90732502563971	6.34457480923486	1.70725383173627e-27	1.70725383173627e-27\\
-8.90732502563971	6.37089122636784	1.44422577067313e-27	1.44422577067313e-27\\
-8.90732502563971	6.40068786051156	1.1939872593903e-27	1.1939872593903e-27\\
-8.90732502563971	6.48562099633152	6.90776490346762e-28	6.90776490346762e-28\\
-8.90732502563971	6.65727360949725	2.23589148973884e-28	2.23589148973884e-28\\
-8.90732502563971	6.69178943927017	1.77582132011673e-28	1.77582132011673e-28\\
-8.90732502563971	6.70249349284102	1.6529746292948e-28	1.6529746292948e-28\\
-8.90732502563971	6.88608532626465	4.74829456165859e-29	4.74829456165859e-29\\
-8.90732502563971	6.90491375367945	4.17015873631339e-29	4.17015873631339e-29\\
-8.90732502563971	7.03301125999215	1.70787068755203e-29	1.70787068755203e-29\\
-8.90732502563971	7.17185384462208	6.3707192984819e-30	6.3707192984819e-30\\
-8.90732502563971	7.24298657721048	3.81533658809614e-30	3.81533658809614e-30\\
-8.90732502563971	7.24776372185338	3.68553863037538e-30	3.68553863037538e-30\\
-8.90732502563971	7.25072460121043	3.60727466185681e-30	3.60727466185681e-30\\
-8.90732502563971	7.56029643969675	3.64370176089531e-31	3.64370176089531e-31\\
-8.90732502563971	7.65685016180242	1.74781084662554e-31	1.74781084662554e-31\\
-8.90732502563971	7.66011364786122	1.70466858090029e-31	1.70466858090029e-31\\
-8.90732502563971	7.66553512665701	1.63530097701007e-31	1.63530097701007e-31\\
-8.90732502563971	7.68809712384273	1.37523216947598e-31	1.37523216947598e-31\\
-8.90732502563971	7.99473480978791	1.24201369968058e-32	1.24201369968058e-32\\
-8.90732502563971	8.00277468901713	1.16465509992561e-32	1.16465509992561e-32\\
-8.90732502563971	8.10700273053115	5.03022547816858e-33	5.03022547816858e-33\\
-8.90732502563971	8.11341300518876	4.7753924059721e-33	4.7753924059721e-33\\
-8.90732502563971	8.16091433081819	3.24446377096196e-33	3.24446377096196e-33\\
-8.90732502563971	8.4263009756926	3.59132951619772e-34	3.59132951619772e-34\\
-8.90732502563971	8.43167995960995	3.43213689465565e-34	3.43213689465565e-34\\
-8.90732502563971	8.55151590704134	1.24058666541686e-34	1.24058666541686e-34\\
-8.90732502563971	8.560030124411	1.15342834121248e-34	1.15342834121248e-34\\
-8.90732502563971	8.62636622596679	6.5226745568904e-35	6.5226745568904e-35\\
-8.90732502563971	8.63961940648159	5.81749576234596e-35	5.81749576234596e-35\\
-8.90732502563971	8.67701171835745	4.20853855955946e-35	4.20853855955946e-35\\
-8.90732502563971	8.68066941326515	4.07703863853517e-35	4.07703863853517e-35\\
-8.90732502563971	8.68922515711246	3.78507127146823e-35	3.78507127146823e-35\\
-8.90732502563971	8.73702891646833	2.49563820127058e-35	2.49563820127058e-35\\
-8.90732502563971	8.78579554324503	1.62788230108572e-35	1.62788230108572e-35\\
-8.90732502563971	8.79755482021605	1.46799309255194e-35	1.46799309255194e-35\\
-8.90732502563971	8.80813417900733	1.3374539569564e-35	1.3374539569564e-35\\
-8.90732502563971	8.87783953867752	7.2206811310064e-36	7.2206811310064e-36\\
-8.90732502563971	8.90510581382788	5.66616174416366e-36	5.66616174416366e-36\\
-8.90732502563971	9.0377437318851	1.72385117579153e-36	1.72385117579153e-36\\
-8.90732502563971	9.23447011934336	2.85717286060116e-37	2.85717286060116e-37\\
-8.90732502563971	9.35387434407783	9.41829701968364e-38	9.41829701968364e-38\\
-8.90732502563971	9.393659457282	6.48646638347593e-38	6.48646638347593e-38\\
-8.90732502563971	9.53507648759292	1.70113401964151e-38	1.70113401964151e-38\\
-8.90732502563971	9.64177644620874	6.1153101343252e-39	6.1153101343252e-39\\
-8.90732502563971	9.80885023439559	1.20436269565844e-39	1.20436269565844e-39\\
-8.90732502563971	9.84912655309268	8.10645102661803e-40	8.10645102661803e-40\\
-8.90732502563971	9.99013391093181	2.00154487119758e-40	2.00154487119758e-40\\
-8.90732502563971	9.99998804670389	1.81380460346129e-40	1.81380460346129e-40\\
-8.8375011742464	-9.99030693937904	3.712467609759e-40	3.712467609759e-40\\
-8.8375011742464	-9.96580280520765	4.74077381649032e-40	4.74077381649032e-40\\
-8.8375011742464	-9.96474212965218	4.7911491835978e-40	4.7911491835978e-40\\
-8.8375011742464	-9.96062797256485	4.99160922137541e-40	4.99160922137541e-40\\
-8.8375011742464	-9.77838625189773	3.01563135320082e-39	3.01563135320082e-39\\
-8.8375011742464	-9.74736123549529	4.08247135921804e-39	4.08247135921804e-39\\
-8.8375011742464	-9.71283689375303	5.71233456502425e-39	5.71233456502425e-39\\
-8.8375011742464	-9.63656292280022	1.19479005339991e-38	1.19479005339991e-38\\
-8.8375011742464	-9.43995212553828	7.79353776573087e-38	7.79353776573087e-38\\
-8.8375011742464	-9.43389908384248	8.25168154240434e-38	8.25168154240434e-38\\
-8.8375011742464	-9.32743243841801	2.24018830113567e-37	2.24018830113567e-37\\
-8.8375011742464	-9.25174688885535	4.52513596513766e-37	4.52513596513766e-37\\
-8.8375011742464	-9.19449550352279	7.6728190468675e-37	7.6728190468675e-37\\
-8.8375011742464	-9.07149283172167	2.35957538439767e-36	2.35957538439767e-36\\
-8.8375011742464	-8.95934539406217	6.48529842161896e-36	6.48529842161896e-36\\
-8.8375011742464	-8.7549188354774	3.96531690733399e-35	3.96531690733399e-35\\
-8.8375011742464	-8.7213363397341	5.31766294400858e-35	5.31766294400858e-35\\
-8.8375011742464	-8.70076181601605	6.361470723534e-35	6.361470723534e-35\\
-8.8375011742464	-8.51141255279603	3.24537456237769e-34	3.24537456237769e-34\\
-8.8375011742464	-8.43830635698433	6.0302924324517e-34	6.0302924324517e-34\\
-8.8375011742464	-8.32465017714586	1.56332851870162e-33	1.56332851870162e-33\\
-8.8375011742464	-8.27763034881914	2.30974101642125e-33	2.30974101642125e-33\\
-8.8375011742464	-8.24044276093431	3.14014523449231e-33	3.14014523449231e-33\\
-8.8375011742464	-8.13147624867571	7.66193458460423e-33	7.66193458460423e-33\\
-8.8375011742464	-8.12149578831507	8.30926020455007e-33	8.30926020455007e-33\\
-8.8375011742464	-8.09908529655034	9.96547061747709e-33	9.96547061747709e-33\\
-8.8375011742464	-7.90654973029464	4.65232962229571e-32	4.65232962229571e-32\\
-8.8375011742464	-7.85659894247381	6.89680965306455e-32	6.89680965306455e-32\\
-8.8375011742464	-7.84954448130426	7.28966888835095e-32	7.28966888835095e-32\\
-8.8375011742464	-7.69150530654428	2.48909794486838e-31	2.48909794486838e-31\\
-8.8375011742464	-7.68063534874499	2.70598945760337e-31	2.70598945760337e-31\\
-8.8375011742464	-7.64785375336551	3.47889180965132e-31	3.47889180965132e-31\\
-8.8375011742464	-7.61214449890523	4.56845639131574e-31	4.56845639131574e-31\\
-8.8375011742464	-7.5368500675712	8.08081588643169e-31	8.08081588643169e-31\\
-8.8375011742464	-7.53392682295941	8.26079332532513e-31	8.26079332532513e-31\\
-8.8375011742464	-7.50649351229422	1.01535651380651e-30	1.01535651380651e-30\\
-8.8375011742464	-7.49647814663894	1.09457911497231e-30	1.09457911497231e-30\\
-8.8375011742464	-7.49242426710782	1.12834450855948e-30	1.12834450855948e-30\\
-8.8375011742464	-7.2940972807324	4.88922913822217e-30	4.88922913822217e-30\\
-8.8375011742464	-7.20374503042723	9.41205193971098e-30	9.41205193971098e-30\\
-8.8375011742464	-7.14594055765585	1.42496022526926e-29	1.42496022526926e-29\\
-8.8375011742464	-7.14335996524587	1.45147652507075e-29	1.45147652507075e-29\\
-8.8375011742464	-7.12459682353055	1.65936861745161e-29	1.65936861745161e-29\\
-8.8375011742464	-7.10154360025262	1.95505118537144e-29	1.95505118537144e-29\\
-8.8375011742464	-7.06514792567349	2.53000055521137e-29	2.53000055521137e-29\\
-8.8375011742464	-6.83512681016472	1.25146239000498e-28	1.25146239000498e-28\\
-8.8375011742464	-6.73118118975832	2.53296848796117e-28	2.53296848796117e-28\\
-8.8375011742464	-6.67243365043422	3.75506886763607e-28	3.75506886763607e-28\\
-8.8375011742464	-6.60066826636865	6.04590542521954e-28	6.04590542521954e-28\\
-8.8375011742464	-6.53467469687326	9.32599197644228e-28	9.32599197644228e-28\\
-8.8375011742464	-6.16283992126716	9.88391802558842e-27	9.88391802558842e-27\\
-8.8375011742464	-6.15699249140778	1.02464230341432e-26	1.02464230341432e-26\\
-8.8375011742464	-6.1516395752093	1.05895981253082e-26	1.05895981253082e-26\\
-8.8375011742464	-6.1143915430244	1.33073294689093e-26	1.33073294689093e-26\\
-8.8375011742464	-6.00124212727009	2.64102820776575e-26	2.64102820776575e-26\\
-8.8375011742464	-5.85842615731918	6.15979395826096e-26	6.15979395826096e-26\\
-8.8375011742464	-5.83915605947336	6.89468004043332e-26	6.89468004043332e-26\\
-8.8375011742464	-5.80460435515484	8.43092075024354e-26	8.43092075024354e-26\\
-8.8375011742464	-5.78306088027687	9.55175852742236e-26	9.55175852742236e-26\\
-8.8375011742464	-5.73002217138653	1.29622956242891e-25	1.29622956242891e-25\\
-8.8375011742464	-5.72131149271564	1.3625175901837e-25	1.3625175901837e-25\\
-8.8375011742464	-5.68227141894506	1.70221869825538e-25	1.70221869825538e-25\\
-8.8375011742464	-5.61213760432421	2.52942628222098e-25	2.52942628222098e-25\\
-8.8375011742464	-5.60510796290129	2.63114501443082e-25	2.63114501443082e-25\\
-8.8375011742464	-5.56392146999199	3.31158091741401e-25	3.31158091741401e-25\\
-8.8375011742464	-5.46404956628757	5.74378226556595e-25	5.74378226556595e-25\\
-8.8375011742464	-5.38131706201533	8.9957306725433e-25	8.9957306725433e-25\\
-8.8375011742464	-5.35112627565448	1.05778325980737e-24	1.05778325980737e-24\\
-8.8375011742464	-5.33773564516461	1.13625839431024e-24	1.13625839431024e-24\\
-8.8375011742464	-5.31611466506327	1.27495909659537e-24	1.27495909659537e-24\\
-8.8375011742464	-5.17465728110385	2.67757805364752e-24	2.67757805364752e-24\\
-8.8375011742464	-5.04953248195794	5.07619781566672e-24	5.07619781566672e-24\\
-8.8375011742464	-4.87945924274598	1.18093360843847e-23	1.18093360843847e-23\\
-8.8375011742464	-4.78445547390005	1.86891767369194e-23	1.86891767369194e-23\\
-8.8375011742464	-4.58002274603584	4.86741206786563e-23	4.86741206786563e-23\\
-8.8375011742464	-4.57866361112272	4.89780104537458e-23	4.89780104537458e-23\\
-8.8375011742464	-4.55949544653273	5.34609937695512e-23	5.34609937695512e-23\\
-8.8375011742464	-4.49804058042264	7.06167332635548e-23	7.06167332635548e-23\\
-8.8375011742464	-4.48263449337456	7.56748340858473e-23	7.56748340858473e-23\\
-8.8375011742464	-4.24365249194375	2.1468212095134e-22	2.1468212095134e-22\\
-8.8375011742464	-4.20990691250651	2.47594804477759e-22	2.47594804477759e-22\\
-8.8375011742464	-4.10627752268048	3.80959898539114e-22	3.80959898539114e-22\\
-8.8375011742464	-3.98917125258091	6.11985152645908e-22	6.11985152645908e-22\\
-8.8375011742464	-3.96947302574733	6.61886182883612e-22	6.61886182883612e-22\\
-8.8375011742464	-3.92086786866228	8.01792014979239e-22	8.01792014979239e-22\\
-8.8375011742464	-3.79586129160405	1.29876642680046e-21	1.29876642680046e-21\\
-8.8375011742464	-3.63912838214968	2.32581076220361e-21	2.32581076220361e-21\\
-8.8375011742464	-3.59236284792068	2.75429350444928e-21	2.75429350444928e-21\\
-8.8375011742464	-3.51531618904104	3.62180467129282e-21	3.62180467129282e-21\\
-8.8375011742464	-3.46316520381718	4.34462639333664e-21	4.34462639333664e-21\\
-8.8375011742464	-3.37709894095412	5.83163703262672e-21	5.83163703262672e-21\\
-8.8375011742464	-3.27045485063943	8.31248763969491e-21	8.31248763969491e-21\\
-8.8375011742464	-3.19671587701734	1.0550784157394e-20	1.0550784157394e-20\\
-8.8375011742464	-3.09881307794657	1.43589743652413e-20	1.43589743652413e-20\\
-8.8375011742464	-3.06743209858771	1.5817652201468e-20	1.5817652201468e-20\\
-8.8375011742464	-2.99209252604847	1.98735070719993e-20	1.98735070719993e-20\\
-8.8375011742464	-2.91610547769768	2.48749383719777e-20	2.48749383719777e-20\\
-8.8375011742464	-2.87643302831633	2.79038005747664e-20	2.79038005747664e-20\\
-8.8375011742464	-2.84265740441282	3.07332713361608e-20	3.07332713361608e-20\\
-8.8375011742464	-2.83071878963649	3.17919130570214e-20	3.17919130570214e-20\\
-8.8375011742464	-2.78355866334567	3.62919868119109e-20	3.62919868119109e-20\\
-8.8375011742464	-2.70811347882641	4.46456588754383e-20	4.46456588754383e-20\\
-8.8375011742464	-2.65243343666775	5.18313312128128e-20	5.18313312128128e-20\\
-8.8375011742464	-2.64109820716134	5.34099209412543e-20	5.34099209412543e-20\\
-8.8375011742464	-2.6149418356898	5.72104161334118e-20	5.72104161334118e-20\\
-8.8375011742464	-2.56842606354897	6.45403211182586e-20	6.45403211182586e-20\\
-8.8375011742464	-2.26283731174309	1.35027712392571e-19	1.35027712392571e-19\\
-8.8375011742464	-2.13836762688047	1.77574161019289e-19	1.77574161019289e-19\\
-8.8375011742464	-2.13327260321624	1.79517084962023e-19	1.79517084962023e-19\\
-8.8375011742464	-1.94247716844443	2.64829867161665e-19	2.64829867161665e-19\\
-8.8375011742464	-1.93573820960509	2.68313259329474e-19	2.68313259329474e-19\\
-8.8375011742464	-1.91918921280614	2.770097673582e-19	2.770097673582e-19\\
-8.8375011742464	-1.89146945668762	2.9203335677399e-19	2.9203335677399e-19\\
-8.8375011742464	-1.8495961706385	3.15826618331223e-19	3.15826618331223e-19\\
-8.8375011742464	-1.82295252188246	3.31662682396526e-19	3.31662682396526e-19\\
-8.8375011742464	-1.78542346311054	3.54897108675929e-19	3.54897108675929e-19\\
-8.8375011742464	-1.75140104803788	3.76905151600582e-19	3.76905151600582e-19\\
-8.8375011742464	-1.71304350332964	4.02798872591764e-19	4.02798872591764e-19\\
-8.8375011742464	-1.68885342389757	4.19718160819263e-19	4.19718160819263e-19\\
-8.8375011742464	-1.4117489561574	6.44953890379445e-19	6.44953890379445e-19\\
-8.8375011742464	-1.36610926818959	6.87161344077588e-19	6.87161344077588e-19\\
-8.8375011742464	-1.36259173572184	6.90467058469983e-19	6.90467058469983e-19\\
-8.8375011742464	-1.34676030434052	7.05435064603155e-19	7.05435064603155e-19\\
-8.8375011742464	-1.3265791215592	7.24723571300634e-19	7.24723571300634e-19\\
-8.8375011742464	-1.30708225597957	7.43571086618077e-19	7.43571086618077e-19\\
-8.8375011742464	-1.119465181194	9.33644026941326e-19	9.33644026941326e-19\\
-8.8375011742464	-1.09394991869479	9.6038396856948e-19	9.6038396856948e-19\\
-8.8375011742464	-1.07930227698726	9.75792226930791e-19	9.75792226930791e-19\\
-8.8375011742464	-0.790324989142979	1.27843197934384e-18	1.27843197934384e-18\\
-8.8375011742464	-0.765501461348265	1.30335910842274e-18	1.30335910842274e-18\\
-8.8375011742464	-0.665086257991467	1.4004186670325e-18	1.4004186670325e-18\\
-8.8375011742464	-0.628119767936003	1.4342956373339e-18	1.4342956373339e-18\\
-8.8375011742464	-0.57280309059322	1.48273657086366e-18	1.48273657086366e-18\\
-8.8375011742464	-0.568847987134404	1.48608788843005e-18	1.48608788843005e-18\\
-8.8375011742464	-0.553234621936247	1.49916281898734e-18	1.49916281898734e-18\\
-8.8375011742464	-0.397447866428711	1.61439246270467e-18	1.61439246270467e-18\\
-8.8375011742464	-0.352880332504465	1.64161225385375e-18	1.64161225385375e-18\\
-8.8375011742464	-0.341968321578869	1.6478475787683e-18	1.6478475787683e-18\\
-8.8375011742464	-0.317290739707538	1.6613065952376e-18	1.6613065952376e-18\\
-8.8375011742464	-0.317034387844909	1.66144167361703e-18	1.66144167361703e-18\\
-8.8375011742464	-0.294385064605215	1.67298561216854e-18	1.67298561216854e-18\\
-8.8375011742464	-0.263939588208782	1.68726529891671e-18	1.68726529891671e-18\\
-8.8375011742464	-0.262953132986157	1.68770383909368e-18	1.68770383909368e-18\\
-8.8375011742464	-0.262477813322967	1.68791460229547e-18	1.68791460229547e-18\\
-8.8375011742464	-0.238649580756523	1.6980224239249e-18	1.6980224239249e-18\\
-8.8375011742464	-0.210365934367905	1.70883899889261e-18	1.70883899889261e-18\\
-8.8375011742464	-0.19855916136664	1.71296919275473e-18	1.71296919275473e-18\\
-8.8375011742464	-0.19278441099114	1.71490586606496e-18	1.71490586606496e-18\\
-8.8375011742464	-0.127595528088321	1.73290778077673e-18	1.73290778077673e-18\\
-8.8375011742464	-0.118634591628681	1.73482062504824e-18	1.73482062504824e-18\\
-8.8375011742464	-0.115550686411318	1.73544718640681e-18	1.73544718640681e-18\\
-8.8375011742464	-0.10940074360478	1.73664804385146e-18	1.73664804385146e-18\\
-8.8375011742464	-0.0977293650234219	1.73874848108214e-18	1.73874848108214e-18\\
-8.8375011742464	-0.0548685601440777	1.74444390474137e-18	1.74444390474137e-18\\
-8.8375011742464	-0.0545005541269458	1.74447901071301e-18	1.74447901071301e-18\\
-8.8375011742464	-0.0424464872922112	1.74549861298354e-18	1.74549861298354e-18\\
-8.8375011742464	-0.0337821473901365	1.74607513360574e-18	1.74607513360574e-18\\
-8.8375011742464	-0.0329092215040187	1.74612595964374e-18	1.74612595964374e-18\\
-8.8375011742464	-0.0315732382745776	1.74620117344342e-18	1.74620117344342e-18\\
-8.8375011742464	-0.0292737032413608	1.746323341666e-18	1.746323341666e-18\\
-8.8375011742464	-0.0207923214558776	1.74669415085689e-18	1.74669415085689e-18\\
-8.8375011742464	-0.0116992492947692	1.74695219873556e-18	1.74695219873556e-18\\
-8.8375011742464	-0.0114376155956189	1.74695748622941e-18	1.74695748622941e-18\\
-8.8375011742464	-0.00935502120348107	1.74699531056465e-18	1.74699531056465e-18\\
-8.8375011742464	-0.00688891518489597	1.74703030259289e-18	1.74703030259289e-18\\
-8.8375011742464	-0.00677832350190356	1.74703162289662e-18	1.74703162289662e-18\\
-8.8375011742464	-0.00530449134428117	1.74704717857133e-18	1.74704717857133e-18\\
-8.8375011742464	-0.00117654702270546	1.74707054842351e-18	1.74707054842351e-18\\
-8.8375011742464	0.00706555890519851	1.74702814940538e-18	1.74702814940538e-18\\
-8.8375011742464	0.0252108694023117	1.74651663697182e-18	1.74651663697182e-18\\
-8.8375011742464	0.0276565971771417	1.74640372881755e-18	1.74640372881755e-18\\
-8.8375011742464	0.0417464613344697	1.74555005118508e-18	1.74555005118508e-18\\
-8.8375011742464	0.0535577002463906	1.74456787948008e-18	1.74456787948008e-18\\
-8.8375011742464	0.0575491987540401	1.74418107924925e-18	1.74418107924925e-18\\
-8.8375011742464	0.0642603312166203	1.74346830844899e-18	1.74346830844899e-18\\
-8.8375011742464	0.0643678352352609	1.74345625411172e-18	1.74345625411172e-18\\
-8.8375011742464	0.0819402142993944	1.7412164979908e-18	1.7412164979908e-18\\
-8.8375011742464	0.0976429270577	1.73876316277419e-18	1.73876316277419e-18\\
-8.8375011742464	0.116464833086862	1.73526315527456e-18	1.73526315527456e-18\\
-8.8375011742464	0.139018907727481	1.73027088422192e-18	1.73027088422192e-18\\
-8.8375011742464	0.166630675162482	1.72298493515642e-18	1.72298493515642e-18\\
-8.8375011742464	0.258178715714337	1.68980473435251e-18	1.68980473435251e-18\\
-8.8375011742464	0.362069853750091	1.63622836456715e-18	1.63622836456715e-18\\
-8.8375011742464	0.36840551675891	1.63244647205567e-18	1.63244647205567e-18\\
-8.8375011742464	0.455295019995092	1.57506151311986e-18	1.57506151311986e-18\\
-8.8375011742464	0.487158061232025	1.55158907706128e-18	1.55158907706128e-18\\
-8.8375011742464	0.503863371211972	1.53879856085284e-18	1.53879856085284e-18\\
-8.8375011742464	0.551098581420598	1.50093205007778e-18	1.50093205007778e-18\\
-8.8375011742464	0.551229925151555	1.50082339858354e-18	1.50082339858354e-18\\
-8.8375011742464	0.561757455841525	1.49205652355384e-18	1.49205652355384e-18\\
-8.8375011742464	0.652066959060987	1.41247776953272e-18	1.41247776953272e-18\\
-8.8375011742464	0.700001210378557	1.36743983474299e-18	1.36743983474299e-18\\
-8.8375011742464	0.840498465504729	1.22718419154638e-18	1.22718419154638e-18\\
-8.8375011742464	0.946163202489589	1.11664505383567e-18	1.11664505383567e-18\\
-8.8375011742464	1.09809938403689	9.5602613969161e-19	9.5602613969161e-19\\
-8.8375011742464	1.14944326279193	9.02425805516381e-19	9.02425805516381e-19\\
-8.8375011742464	1.30410843123873	7.46463696250597e-19	7.46463696250597e-19\\
-8.8375011742464	1.43196483675016	6.26679181363813e-19	6.26679181363813e-19\\
-8.8375011742464	1.45756032851411	6.03928207088145e-19	6.03928207088145e-19\\
-8.8375011742464	1.5490641126172	5.26313251981568e-19	5.26313251981568e-19\\
-8.8375011742464	1.58451914275711	4.97873449459689e-19	4.97873449459689e-19\\
-8.8375011742464	1.63696472143613	4.57542434970982e-19	4.57542434970982e-19\\
-8.8375011742464	1.7113521020209	4.03967074354207e-19	4.03967074354207e-19\\
-8.8375011742464	1.86679452278968	3.05893037105968e-19	3.05893037105968e-19\\
-8.8375011742464	1.91774192821129	2.77779971934357e-19	2.77779971934357e-19\\
-8.8375011742464	1.97373139298229	2.49108508398008e-19	2.49108508398008e-19\\
-8.8375011742464	2.01460291259671	2.29610394662467e-19	2.29610394662467e-19\\
-8.8375011742464	2.02370156162591	2.25430606257094e-19	2.25430606257094e-19\\
-8.8375011742464	2.13237820758129	1.7985985674016e-19	1.7985985674016e-19\\
-8.8375011742464	2.14910175659692	1.7353463484967e-19	1.7353463484967e-19\\
-8.8375011742464	2.52196718590426	7.26415549761147e-20	7.26415549761147e-20\\
-8.8375011742464	2.57902693589173	6.28032243955833e-20	6.28032243955833e-20\\
-8.8375011742464	2.6874068997276	4.72106008526877e-20	4.72106008526877e-20\\
-8.8375011742464	2.71661488173683	4.36279576877912e-20	4.36279576877912e-20\\
-8.8375011742464	2.92837254373747	2.39990322496722e-20	2.39990322496722e-20\\
-8.8375011742464	2.95927201069857	2.19123623277668e-20	2.19123623277668e-20\\
-8.8375011742464	3.12069201055704	1.34145115393303e-20	1.34145115393303e-20\\
-8.8375011742464	3.15761499719583	1.19464020433532e-20	1.19464020433532e-20\\
-8.8375011742464	3.19106029960842	1.07430976168146e-20	1.07430976168146e-20\\
-8.8375011742464	3.1917545723558	1.07193204093748e-20	1.07193204093748e-20\\
-8.8375011742464	3.23428556007998	9.35017296435884e-21	9.35017296435884e-21\\
-8.8375011742464	3.45700403370755	4.43824016894292e-21	4.43824016894292e-21\\
-8.8375011742464	3.55770737564084	3.11757513310946e-21	3.11757513310946e-21\\
-8.8375011742464	3.62068507523308	2.48684832804932e-21	2.48684832804932e-21\\
-8.8375011742464	3.73929580382039	1.60725833487988e-21	1.60725833487988e-21\\
-8.8375011742464	3.82024668800656	1.18359214554506e-21	1.18359214554506e-21\\
-8.8375011742464	4.09452150300821	3.99773642726466e-22	3.99773642726466e-22\\
-8.8375011742464	4.09578518667062	3.97710166596927e-22	3.97710166596927e-22\\
-8.8375011742464	4.10930257947617	3.76255268340792e-22	3.76255268340792e-22\\
-8.8375011742464	4.1847039545815	2.7522200676358e-22	2.7522200676358e-22\\
-8.8375011742464	4.18690036711604	2.72703280904718e-22	2.72703280904718e-22\\
-8.8375011742464	4.20258562741922	2.55338134686066e-22	2.55338134686066e-22\\
-8.8375011742464	4.35671055426668	1.32024595690184e-22	1.32024595690184e-22\\
-8.8375011742464	4.45809785949909	8.44477838377499e-23	8.44477838377499e-23\\
-8.8375011742464	4.52135202219773	6.35698695405358e-23	6.35698695405358e-23\\
-8.8375011742464	4.7367613644976	2.34529796537449e-23	2.34529796537449e-23\\
-8.8375011742464	4.75654133127884	2.13512213678306e-23	2.13512213678306e-23\\
-8.8375011742464	4.99956494895721	6.52490780510902e-24	6.52490780510902e-24\\
-8.8375011742464	5.04845325604475	5.10393353495857e-24	5.10393353495857e-24\\
-8.8375011742464	5.06685626463353	4.65031732783721e-24	4.65031732783721e-24\\
-8.8375011742464	5.14869967249627	3.06147707657495e-24	3.06147707657495e-24\\
-8.8375011742464	5.30803197776341	1.33089270596214e-24	1.33089270596214e-24\\
-8.8375011742464	5.66871903635036	1.83831427995398e-25	1.83831427995398e-25\\
-8.8375011742464	5.70571153224712	1.48953607353279e-25	1.48953607353279e-25\\
-8.8375011742464	5.71893940480377	1.38113109585544e-25	1.38113109585544e-25\\
-8.8375011742464	5.79367630919147	8.98250917278802e-26	8.98250917278802e-26\\
-8.8375011742464	5.89003900805956	5.11584246586912e-26	5.11584246586912e-26\\
-8.8375011742464	6.04791116716709	1.99372970075642e-26	1.99372970075642e-26\\
-8.8375011742464	6.08735774461523	1.56934713228962e-26	1.56934713228962e-26\\
-8.8375011742464	6.25770973798712	5.4834878066785e-27	5.4834878066785e-27\\
-8.8375011742464	6.33421273325968	3.3874636886548e-27	3.3874636886548e-27\\
-8.8375011742464	6.34457480923486	3.17209479113372e-27	3.17209479113372e-27\\
-8.8375011742464	6.37089122636784	2.68338600811002e-27	2.68338600811002e-27\\
-8.8375011742464	6.40068786051156	2.21844033721699e-27	2.21844033721699e-27\\
-8.8375011742464	6.48562099633152	1.28346966697867e-27	1.28346966697867e-27\\
-8.8375011742464	6.65727360949725	4.1543088768047e-28	4.1543088768047e-28\\
-8.8375011742464	6.69178943927017	3.29949387420482e-28	3.29949387420482e-28\\
-8.8375011742464	6.70249349284102	3.07124348705062e-28	3.07124348705062e-28\\
-8.8375011742464	6.88608532626465	8.82237905448881e-29	8.82237905448881e-29\\
-8.8375011742464	6.90491375367945	7.74819687603663e-29	7.74819687603663e-29\\
-8.8375011742464	7.03301125999215	3.17324091544383e-29	3.17324091544383e-29\\
-8.8375011742464	7.17185384462208	1.18368605340529e-29	1.18368605340529e-29\\
-8.8375011742464	7.24298657721048	7.08893375580443e-30	7.08893375580443e-30\\
-8.8375011742464	7.24776372185338	6.84776784483555e-30	6.84776784483555e-30\\
-8.8375011742464	7.25072460121043	6.70235260413948e-30	6.70235260413948e-30\\
-8.8375011742464	7.56029643969675	6.77003452054122e-31	6.77003452054122e-31\\
-8.8375011742464	7.65685016180242	3.2474501327254e-31	3.2474501327254e-31\\
-8.8375011742464	7.66011364786122	3.16729136907772e-31	3.16729136907772e-31\\
-8.8375011742464	7.66553512665701	3.03840566334185e-31	3.03840566334185e-31\\
-8.8375011742464	7.68809712384273	2.55519520313965e-31	2.55519520313965e-31\\
-8.8375011742464	7.99473480978791	2.30767394633214e-32	2.30767394633214e-32\\
-8.8375011742464	8.00277468901713	2.16394088990515e-32	2.16394088990515e-32\\
-8.8375011742464	8.10700273053115	9.34620953305999e-33	9.34620953305999e-33\\
-8.8375011742464	8.11341300518876	8.87272712177675e-33	8.87272712177675e-33\\
-8.8375011742464	8.16091433081819	6.02824631966054e-33	6.02824631966054e-33\\
-8.8375011742464	8.4263009756926	6.67272636312667e-34	6.67272636312667e-34\\
-8.8375011742464	8.43167995960995	6.37694487112265e-34	6.37694487112265e-34\\
-8.8375011742464	8.55151590704134	2.30502250231686e-34	2.30502250231686e-34\\
-8.8375011742464	8.560030124411	2.14308145929605e-34	2.14308145929605e-34\\
-8.8375011742464	8.62636622596679	1.21191949325604e-34	1.21191949325604e-34\\
-8.8375011742464	8.63961940648159	1.08089656395223e-34	1.08089656395223e-34\\
-8.8375011742464	8.67701171835745	7.81950697365678e-35	7.81950697365678e-35\\
-8.8375011742464	8.68066941326515	7.57517879775137e-35	7.57517879775137e-35\\
-8.8375011742464	8.68922515711246	7.03270049309753e-35	7.03270049309753e-35\\
-8.8375011742464	8.73702891646833	4.63692087939484e-35	4.63692087939484e-35\\
-8.8375011742464	8.78579554324503	3.02462168885646e-35	3.02462168885646e-35\\
-8.8375011742464	8.79755482021605	2.72754593121548e-35	2.72754593121548e-35\\
-8.8375011742464	8.80813417900733	2.48500290430039e-35	2.48500290430039e-35\\
-8.8375011742464	8.87783953867752	1.34160981679034e-35	1.34160981679034e-35\\
-8.8375011742464	8.90510581382788	1.05277855116036e-35	1.05277855116036e-35\\
-8.8375011742464	9.0377437318851	3.20293282332652e-36	3.20293282332652e-36\\
-8.8375011742464	9.23447011934336	5.30865591279086e-37	5.30865591279086e-37\\
-8.8375011742464	9.35387434407783	1.7499290592955e-37	1.7499290592955e-37\\
-8.8375011742464	9.393659457282	1.20519197821701e-37	1.20519197821701e-37\\
-8.8375011742464	9.53507648759292	3.16072411870785e-38	3.16072411870785e-38\\
-8.8375011742464	9.64177644620874	1.13623077381131e-38	1.13623077381131e-38\\
-8.8375011742464	9.80885023439559	2.23771800216061e-39	2.23771800216061e-39\\
-8.8375011742464	9.84912655309268	1.50618675431317e-39	1.50618675431317e-39\\
-8.8375011742464	9.99013391093181	3.7188905024681e-40	3.7188905024681e-40\\
-8.8375011742464	9.99998804670389	3.37006719669951e-40	3.37006719669951e-40\\
-8.7532595345207	-9.99030693937904	7.78838905926746e-40	7.78838905926746e-40\\
-8.7532595345207	-9.96580280520765	9.94567355355668e-40	9.94567355355668e-40\\
-8.7532595345207	-9.96474212965218	1.00513560804573e-39	1.00513560804573e-39\\
-8.7532595345207	-9.96062797256485	1.04719013697801e-39	1.04719013697801e-39\\
-8.7532595345207	-9.77838625189773	6.32649566458536e-39	6.32649566458536e-39\\
-8.7532595345207	-9.74736123549529	8.56462025024134e-39	8.56462025024134e-39\\
-8.7532595345207	-9.71283689375303	1.19839117012521e-38	1.19839117012521e-38\\
-8.7532595345207	-9.63656292280022	2.50655110244196e-38	2.50655110244196e-38\\
-8.7532595345207	-9.43995212553828	1.6350069723988e-37	1.6350069723988e-37\\
-8.7532595345207	-9.43389908384248	1.73112099554703e-37	1.73112099554703e-37\\
-8.7532595345207	-9.32743243841801	4.69969300456654e-37	4.69969300456654e-37\\
-8.7532595345207	-9.25174688885535	9.49328671580375e-37	9.49328671580375e-37\\
-8.7532595345207	-9.19449550352279	1.60968138176543e-36	1.60968138176543e-36\\
-8.7532595345207	-9.07149283172167	4.95015527140259e-36	4.95015527140259e-36\\
-8.7532595345207	-8.95934539406217	1.36055132549162e-35	1.36055132549162e-35\\
-8.7532595345207	-8.7549188354774	8.31884182273395e-35	8.31884182273395e-35\\
-8.7532595345207	-8.7213363397341	1.11559297608736e-34	1.11559297608736e-34\\
-8.7532595345207	-8.70076181601605	1.33457350183427e-34	1.33457350183427e-34\\
-8.7532595345207	-8.51141255279603	6.80847414490679e-34	6.80847414490679e-34\\
-8.7532595345207	-8.43830635698433	1.26509557905989e-33	1.26509557905989e-33\\
-8.7532595345207	-8.32465017714586	3.2797082724951e-33	3.2797082724951e-33\\
-8.7532595345207	-8.27763034881914	4.84560770705413e-33	4.84560770705413e-33\\
-8.7532595345207	-8.24044276093431	6.58771344551037e-33	6.58771344551037e-33\\
-8.7532595345207	-8.13147624867571	1.60739792947123e-32	1.60739792947123e-32\\
-8.7532595345207	-8.12149578831507	1.74320042813589e-32	1.74320042813589e-32\\
-8.7532595345207	-8.09908529655034	2.090656956133e-32	2.090656956133e-32\\
-8.7532595345207	-7.90654973029464	9.76012640087275e-32	9.76012640087275e-32\\
-8.7532595345207	-7.85659894247381	1.44688230288062e-31	1.44688230288062e-31\\
-8.7532595345207	-7.84954448130426	1.52930027635719e-31	1.52930027635719e-31\\
-8.7532595345207	-7.69150530654428	5.22188076477703e-31	5.22188076477703e-31\\
-8.7532595345207	-7.68063534874499	5.67689765984506e-31	5.67689765984506e-31\\
-8.7532595345207	-7.64785375336551	7.29837018306625e-31	7.29837018306625e-31\\
-8.7532595345207	-7.61214449890523	9.5841686759319e-31	9.5841686759319e-31\\
-8.7532595345207	-7.5368500675712	1.69527507457299e-30	1.69527507457299e-30\\
-8.7532595345207	-7.53392682295941	1.73303255728632e-30	1.73303255728632e-30\\
-8.7532595345207	-7.50649351229422	2.13011732212795e-30	2.13011732212795e-30\\
-8.7532595345207	-7.49647814663894	2.29631848669693e-30	2.29631848669693e-30\\
-8.7532595345207	-7.49242426710782	2.36715493556047e-30	2.36715493556047e-30\\
-8.7532595345207	-7.2940972807324	1.02571181034099e-29	1.02571181034099e-29\\
-8.7532595345207	-7.20374503042723	1.97455520311631e-29	1.97455520311631e-29\\
-8.7532595345207	-7.14594055765585	2.98942530817098e-29	2.98942530817098e-29\\
-8.7532595345207	-7.14335996524587	3.0450538768145e-29	3.0450538768145e-29\\
-8.7532595345207	-7.12459682353055	3.48119088001714e-29	3.48119088001714e-29\\
-8.7532595345207	-7.10154360025262	4.10150359896162e-29	4.10150359896162e-29\\
-8.7532595345207	-7.06514792567349	5.30769038694138e-29	5.30769038694138e-29\\
-8.7532595345207	-6.83512681016472	2.6254440471825e-28	2.6254440471825e-28\\
-8.7532595345207	-6.73118118975832	5.31391681566401e-28	5.31391681566401e-28\\
-8.7532595345207	-6.67243365043422	7.87776227558564e-28	7.87776227558564e-28\\
-8.7532595345207	-6.60066826636865	1.26837103018397e-27	1.26837103018397e-27\\
-8.7532595345207	-6.53467469687326	1.95650067586328e-27	1.95650067586328e-27\\
-8.7532595345207	-6.16283992126716	2.0735480307177e-26	2.0735480307177e-26\\
-8.7532595345207	-6.15699249140778	2.14959798830215e-26	2.14959798830215e-26\\
-8.7532595345207	-6.1516395752093	2.22159272081958e-26	2.22159272081958e-26\\
-8.7532595345207	-6.1143915430244	2.79174581809888e-26	2.79174581809888e-26\\
-8.7532595345207	-6.00124212727009	5.54061539675362e-26	5.54061539675362e-26\\
-8.7532595345207	-5.85842615731918	1.29226371553384e-25	1.29226371553384e-25\\
-8.7532595345207	-5.83915605947336	1.44643553125969e-25	1.44643553125969e-25\\
-8.7532595345207	-5.80460435515484	1.76872360470268e-25	1.76872360470268e-25\\
-8.7532595345207	-5.78306088027687	2.00386426042304e-25	2.00386426042304e-25\\
-8.7532595345207	-5.73002217138653	2.71936113753081e-25	2.71936113753081e-25\\
-8.7532595345207	-5.72131149271564	2.85842684918002e-25	2.85842684918002e-25\\
-8.7532595345207	-5.68227141894506	3.57108610217169e-25	3.57108610217169e-25\\
-8.7532595345207	-5.61213760432421	5.30648561913044e-25	5.30648561913044e-25\\
-8.7532595345207	-5.60510796290129	5.51988143677561e-25	5.51988143677561e-25\\
-8.7532595345207	-5.56392146999199	6.9473685152881e-25	6.9473685152881e-25\\
-8.7532595345207	-5.46404956628757	1.204988585984e-24	1.204988585984e-24\\
-8.7532595345207	-5.38131706201533	1.88721512791063e-24	1.88721512791063e-24\\
-8.7532595345207	-5.35112627565448	2.21912442982765e-24	2.21912442982765e-24\\
-8.7532595345207	-5.33773564516461	2.38375748342793e-24	2.38375748342793e-24\\
-8.7532595345207	-5.31611466506327	2.67473780857623e-24	2.67473780857623e-24\\
-8.7532595345207	-5.17465728110385	5.61729335053164e-24	5.61729335053164e-24\\
-8.7532595345207	-5.04953248195794	1.06493598560401e-23	1.06493598560401e-23\\
-8.7532595345207	-4.87945924274598	2.47748165438691e-23	2.47748165438691e-23\\
-8.7532595345207	-4.78445547390005	3.92080402915597e-23	3.92080402915597e-23\\
-8.7532595345207	-4.58002274603584	1.02113480523464e-22	1.02113480523464e-22\\
-8.7532595345207	-4.57866361112272	1.02751011149538e-22	1.02751011149538e-22\\
-8.7532595345207	-4.55949544653273	1.12155865785284e-22	1.12155865785284e-22\\
-8.7532595345207	-4.49804058042264	1.48146906738074e-22	1.48146906738074e-22\\
-8.7532595345207	-4.48263449337456	1.58758300895819e-22	1.58758300895819e-22\\
-8.7532595345207	-4.24365249194375	4.50381810104551e-22	4.50381810104551e-22\\
-8.7532595345207	-4.20990691250651	5.19429357782666e-22	5.19429357782666e-22\\
-8.7532595345207	-4.10627752268048	7.99216105751917e-22	7.99216105751917e-22\\
-8.7532595345207	-3.98917125258091	1.28388418925788e-21	1.28388418925788e-21\\
-8.7532595345207	-3.96947302574733	1.3885716044229e-21	1.3885716044229e-21\\
-8.7532595345207	-3.92086786866228	1.68208017245914e-21	1.68208017245914e-21\\
-8.7532595345207	-3.79586129160405	2.72468322752406e-21	2.72468322752406e-21\\
-8.7532595345207	-3.63912838214968	4.87932044084535e-21	4.87932044084535e-21\\
-8.7532595345207	-3.59236284792068	5.77823476214976e-21	5.77823476214976e-21\\
-8.7532595345207	-3.51531618904104	7.59818720102782e-21	7.59818720102782e-21\\
-8.7532595345207	-3.46316520381718	9.11459552657615e-21	9.11459552657615e-21\\
-8.7532595345207	-3.37709894095412	1.22341964528218e-20	1.22341964528218e-20\\
-8.7532595345207	-3.27045485063943	1.7438775120384e-20	1.7438775120384e-20\\
-8.7532595345207	-3.19671587701734	2.21344993508174e-20	2.21344993508174e-20\\
-8.7532595345207	-3.09881307794657	3.01237049326899e-20	3.01237049326899e-20\\
-8.7532595345207	-3.06743209858771	3.31838664465036e-20	3.31838664465036e-20\\
-8.7532595345207	-2.99209252604847	4.1692647941751e-20	4.1692647941751e-20\\
-8.7532595345207	-2.91610547769768	5.21851550588593e-20	5.21851550588593e-20\\
-8.7532595345207	-2.87643302831633	5.8539407734416e-20	5.8539407734416e-20\\
-8.7532595345207	-2.84265740441282	6.4475356929941e-20	6.4475356929941e-20\\
-8.7532595345207	-2.83071878963649	6.66962823259662e-20	6.66962823259662e-20\\
-8.7532595345207	-2.78355866334567	7.61369910088774e-20	7.61369910088774e-20\\
-8.7532595345207	-2.70811347882641	9.36621669681929e-20	9.36621669681929e-20\\
-8.7532595345207	-2.65243343666775	1.08736995276129e-19	1.08736995276129e-19\\
-8.7532595345207	-2.64109820716134	1.12048720053941e-19	1.12048720053941e-19\\
-8.7532595345207	-2.6149418356898	1.2002178225564e-19	1.2002178225564e-19\\
-8.7532595345207	-2.56842606354897	1.3539919636139e-19	1.3539919636139e-19\\
-8.7532595345207	-2.26283731174309	2.83274756426629e-19	2.83274756426629e-19\\
-8.7532595345207	-2.13836762688047	3.72532988370241e-19	3.72532988370241e-19\\
-8.7532595345207	-2.13327260321624	3.76609050216223e-19	3.76609050216223e-19\\
-8.7532595345207	-1.94247716844443	5.55586810925224e-19	5.55586810925224e-19\\
-8.7532595345207	-1.93573820960509	5.62894622413623e-19	5.62894622413623e-19\\
-8.7532595345207	-1.91918921280614	5.81139034245449e-19	5.81139034245449e-19\\
-8.7532595345207	-1.89146945668762	6.12657035676434e-19	6.12657035676434e-19\\
-8.7532595345207	-1.8495961706385	6.62572939995576e-19	6.62572939995576e-19\\
-8.7532595345207	-1.82295252188246	6.9579543270739e-19	6.9579543270739e-19\\
-8.7532595345207	-1.78542346311054	7.44538956006336e-19	7.44538956006336e-19\\
-8.7532595345207	-1.75140104803788	7.90709648588185e-19	7.90709648588185e-19\\
-8.7532595345207	-1.71304350332964	8.45032108598694e-19	8.45032108598694e-19\\
-8.7532595345207	-1.68885342389757	8.80527098231803e-19	8.80527098231803e-19\\
-8.7532595345207	-1.4117489561574	1.35304933310635e-18	1.35304933310635e-18\\
-8.7532595345207	-1.36610926818959	1.44159638729155e-18	1.44159638729155e-18\\
-8.7532595345207	-1.36259173572184	1.44853144841885e-18	1.44853144841885e-18\\
-8.7532595345207	-1.34676030434052	1.47993284163241e-18	1.47993284163241e-18\\
-8.7532595345207	-1.3265791215592	1.52039821677464e-18	1.52039821677464e-18\\
-8.7532595345207	-1.30708225597957	1.55993843571335e-18	1.55993843571335e-18\\
-8.7532595345207	-1.119465181194	1.95869262416336e-18	1.95869262416336e-18\\
-8.7532595345207	-1.09394991869479	2.01479037119143e-18	2.01479037119143e-18\\
-8.7532595345207	-1.07930227698726	2.04711536994109e-18	2.04711536994109e-18\\
-8.7532595345207	-0.790324989142979	2.68202357234457e-18	2.68202357234457e-18\\
-8.7532595345207	-0.765501461348265	2.73431821833333e-18	2.73431821833333e-18\\
-8.7532595345207	-0.665086257991467	2.93793955159061e-18	2.93793955159061e-18\\
-8.7532595345207	-0.628119767936003	3.0090100773409e-18	3.0090100773409e-18\\
-8.7532595345207	-0.57280309059322	3.11063435433989e-18	3.11063435433989e-18\\
-8.7532595345207	-0.568847987134404	3.11766508640597e-18	3.11766508640597e-18\\
-8.7532595345207	-0.553234621936247	3.14509499470615e-18	3.14509499470615e-18\\
-8.7532595345207	-0.397447866428711	3.38683536546985e-18	3.38683536546985e-18\\
-8.7532595345207	-0.352880332504465	3.44393978922933e-18	3.44393978922933e-18\\
-8.7532595345207	-0.341968321578869	3.4570208828442e-18	3.4570208828442e-18\\
-8.7532595345207	-0.317290739707538	3.48525656531654e-18	3.48525656531654e-18\\
-8.7532595345207	-0.317034387844909	3.48553994636739e-18	3.48553994636739e-18\\
-8.7532595345207	-0.294385064605215	3.50975798519395e-18	3.50975798519395e-18\\
-8.7532595345207	-0.263939588208782	3.53971535256513e-18	3.53971535256513e-18\\
-8.7532595345207	-0.262953132986157	3.54063536638758e-18	3.54063536638758e-18\\
-8.7532595345207	-0.262477813322967	3.54107752669374e-18	3.54107752669374e-18\\
-8.7532595345207	-0.238649580756523	3.56228273456806e-18	3.56228273456806e-18\\
-8.7532595345207	-0.210365934367905	3.58497483669331e-18	3.58497483669331e-18\\
-8.7532595345207	-0.19855916136664	3.5936395740243e-18	3.5936395740243e-18\\
-8.7532595345207	-0.19278441099114	3.59770252266286e-18	3.59770252266286e-18\\
-8.7532595345207	-0.127595528088321	3.63546875534821e-18	3.63546875534821e-18\\
-8.7532595345207	-0.118634591628681	3.63948171302551e-18	3.63948171302551e-18\\
-8.7532595345207	-0.115550686411318	3.64079617664998e-18	3.64079617664998e-18\\
-8.7532595345207	-0.10940074360478	3.64331545653786e-18	3.64331545653786e-18\\
-8.7532595345207	-0.0977293650234219	3.64772196564897e-18	3.64772196564897e-18\\
-8.7532595345207	-0.0548685601440777	3.65967039994611e-18	3.65967039994611e-18\\
-8.7532595345207	-0.0545005541269458	3.65974404879484e-18	3.65974404879484e-18\\
-8.7532595345207	-0.0424464872922112	3.66188307329374e-18	3.66188307329374e-18\\
-8.7532595345207	-0.0337821473901365	3.66309255641341e-18	3.66309255641341e-18\\
-8.7532595345207	-0.0329092215040187	3.66319918440318e-18	3.66319918440318e-18\\
-8.7532595345207	-0.0315732382745776	3.6633569754996e-18	3.6633569754996e-18\\
-8.7532595345207	-0.0292737032413608	3.66361327232104e-18	3.66361327232104e-18\\
-8.7532595345207	-0.0207923214558776	3.6643911932483e-18	3.6643911932483e-18\\
-8.7532595345207	-0.0116992492947692	3.66493255211961e-18	3.66493255211961e-18\\
-8.7532595345207	-0.0114376155956189	3.6649436447576e-18	3.6649436447576e-18\\
-8.7532595345207	-0.00935502120348107	3.66502299646374e-18	3.66502299646374e-18\\
-8.7532595345207	-0.00688891518489597	3.66509640627051e-18	3.66509640627051e-18\\
-8.7532595345207	-0.00677832350190356	3.66509917613687e-18	3.66509917613687e-18\\
-8.7532595345207	-0.00530449134428117	3.6651318104005e-18	3.6651318104005e-18\\
-8.7532595345207	-0.00117654702270546	3.66518083803391e-18	3.66518083803391e-18\\
-8.7532595345207	0.00706555890519851	3.66509188909655e-18	3.66509188909655e-18\\
-8.7532595345207	0.0252108694023117	3.6640187867129e-18	3.6640187867129e-18\\
-8.7532595345207	0.0276565971771417	3.66378191659688e-18	3.66378191659688e-18\\
-8.7532595345207	0.0417464613344697	3.66199098554192e-18	3.66199098554192e-18\\
-8.7532595345207	0.0535577002463906	3.65993048665934e-18	3.65993048665934e-18\\
-8.7532595345207	0.0575491987540401	3.65911901811534e-18	3.65911901811534e-18\\
-8.7532595345207	0.0642603312166203	3.65762369562742e-18	3.65762369562742e-18\\
-8.7532595345207	0.0643678352352609	3.65759840682268e-18	3.65759840682268e-18\\
-8.7532595345207	0.0819402142993944	3.65289962048937e-18	3.65289962048937e-18\\
-8.7532595345207	0.0976429270577	3.64775276638362e-18	3.64775276638362e-18\\
-8.7532595345207	0.116464833086862	3.640410097576e-18	3.640410097576e-18\\
-8.7532595345207	0.139018907727481	3.62993680774983e-18	3.62993680774983e-18\\
-8.7532595345207	0.166630675162482	3.61465160880588e-18	3.61465160880588e-18\\
-8.7532595345207	0.258178715714337	3.54504283639634e-18	3.54504283639634e-18\\
-8.7532595345207	0.362069853750091	3.43264492316616e-18	3.43264492316616e-18\\
-8.7532595345207	0.36840551675891	3.4247108875446e-18	3.4247108875446e-18\\
-8.7532595345207	0.455295019995092	3.3043229317905e-18	3.3043229317905e-18\\
-8.7532595345207	0.487158061232025	3.25508008756678e-18	3.25508008756678e-18\\
-8.7532595345207	0.503863371211972	3.22824685237885e-18	3.22824685237885e-18\\
-8.7532595345207	0.551098581420598	3.14880666616474e-18	3.14880666616474e-18\\
-8.7532595345207	0.551229925151555	3.14857872609954e-18	3.14857872609954e-18\\
-8.7532595345207	0.561757455841525	3.13018669127457e-18	3.13018669127457e-18\\
-8.7532595345207	0.652066959060987	2.96323835331762e-18	2.96323835331762e-18\\
-8.7532595345207	0.700001210378557	2.8687532303643e-18	2.8687532303643e-18\\
-8.7532595345207	0.840498465504729	2.57451079331205e-18	2.57451079331205e-18\\
-8.7532595345207	0.946163202489589	2.34261063921944e-18	2.34261063921944e-18\\
-8.7532595345207	1.09809938403689	2.00564807816096e-18	2.00564807816096e-18\\
-8.7532595345207	1.14944326279193	1.89319989001622e-18	1.89319989001622e-18\\
-8.7532595345207	1.30410843123873	1.56600684400206e-18	1.56600684400206e-18\\
-8.7532595345207	1.43196483675016	1.31471080501131e-18	1.31471080501131e-18\\
-8.7532595345207	1.45756032851411	1.26698151609563e-18	1.26698151609563e-18\\
-8.7532595345207	1.5490641126172	1.10415303360637e-18	1.10415303360637e-18\\
-8.7532595345207	1.58451914275711	1.04448914691632e-18	1.04448914691632e-18\\
-8.7532595345207	1.63696472143613	9.59878676196711e-19	9.59878676196711e-19\\
-8.7532595345207	1.7113521020209	8.47482880102187e-19	8.47482880102187e-19\\
-8.7532595345207	1.86679452278968	6.41733271218198e-19	6.41733271218198e-19\\
-8.7532595345207	1.91774192821129	5.82754847102259e-19	5.82754847102259e-19\\
-8.7532595345207	1.97373139298229	5.22604958566483e-19	5.22604958566483e-19\\
-8.7532595345207	2.01460291259671	4.81699848635005e-19	4.81699848635005e-19\\
-8.7532595345207	2.02370156162591	4.72931066868159e-19	4.72931066868159e-19\\
-8.7532595345207	2.13237820758129	3.77328151430641e-19	3.77328151430641e-19\\
-8.7532595345207	2.14910175659692	3.6405846287098e-19	3.6405846287098e-19\\
-8.7532595345207	2.52196718590426	1.52394781987305e-19	1.52394781987305e-19\\
-8.7532595345207	2.57902693589173	1.31754939621154e-19	1.31754939621154e-19\\
-8.7532595345207	2.6874068997276	9.90431609951178e-20	9.90431609951178e-20\\
-8.7532595345207	2.71661488173683	9.15271307527555e-20	9.15271307527555e-20\\
-8.7532595345207	2.92837254373747	5.03475908355441e-20	5.03475908355441e-20\\
-8.7532595345207	2.95927201069857	4.59699641736039e-20	4.59699641736039e-20\\
-8.7532595345207	3.12069201055704	2.81423155406657e-20	2.81423155406657e-20\\
-8.7532595345207	3.15761499719583	2.50623673395776e-20	2.50623673395776e-20\\
-8.7532595345207	3.19106029960842	2.25379539262496e-20	2.25379539262496e-20\\
-8.7532595345207	3.1917545723558	2.24880717018775e-20	2.24880717018775e-20\\
-8.7532595345207	3.23428556007998	1.96157360744217e-20	1.96157360744217e-20\\
-8.7532595345207	3.45700403370755	9.3109879486439e-21	9.3109879486439e-21\\
-8.7532595345207	3.55770737564084	6.54036360999539e-21	6.54036360999539e-21\\
-8.7532595345207	3.62068507523308	5.21716129167644e-21	5.21716129167644e-21\\
-8.7532595345207	3.73929580382039	3.37186867244013e-21	3.37186867244013e-21\\
-8.7532595345207	3.82024668800656	2.4830590017179e-21	2.4830590017179e-21\\
-8.7532595345207	4.09452150300821	8.38685476207151e-22	8.38685476207151e-22\\
-8.7532595345207	4.09578518667062	8.34356507822588e-22	8.34356507822588e-22\\
-8.7532595345207	4.10930257947617	7.89346257926663e-22	7.89346257926663e-22\\
-8.7532595345207	4.1847039545815	5.77388489723762e-22	5.77388489723762e-22\\
-8.7532595345207	4.18690036711604	5.72104452532194e-22	5.72104452532194e-22\\
-8.7532595345207	4.20258562741922	5.35674097027838e-22	5.35674097027838e-22\\
-8.7532595345207	4.35671055426668	2.76974515258977e-22	2.76974515258977e-22\\
-8.7532595345207	4.45809785949909	1.77163079885839e-22	1.77163079885839e-22\\
-8.7532595345207	4.52135202219773	1.33363285144114e-22	1.33363285144114e-22\\
-8.7532595345207	4.7367613644976	4.92020266149365e-23	4.92020266149365e-23\\
-8.7532595345207	4.75654133127884	4.47927460608893e-23	4.47927460608893e-23\\
-8.7532595345207	4.99956494895721	1.36886098153297e-23	1.36886098153297e-23\\
-8.7532595345207	5.04845325604475	1.07075466459035e-23	1.07075466459035e-23\\
-8.7532595345207	5.06685626463353	9.75590480656097e-24	9.75590480656097e-24\\
-8.7532595345207	5.14869967249627	6.4226754479193e-24	6.4226754479193e-24\\
-8.7532595345207	5.30803197776341	2.79208097679469e-24	2.79208097679469e-24\\
-8.7532595345207	5.66871903635036	3.85660114255336e-25	3.85660114255336e-25\\
-8.7532595345207	5.70571153224712	3.12489903696163e-25	3.12489903696163e-25\\
-8.7532595345207	5.71893940480377	2.8974761390775e-25	2.8974761390775e-25\\
-8.7532595345207	5.79367630919147	1.88444138831569e-25	1.88444138831569e-25\\
-8.7532595345207	5.89003900805956	1.07325304025206e-25	1.07325304025206e-25\\
-8.7532595345207	6.04791116716709	4.18264729036009e-26	4.18264729036009e-26\\
-8.7532595345207	6.08735774461523	3.29233472722765e-26	3.29233472722765e-26\\
-8.7532595345207	6.25770973798712	1.15038138859168e-26	1.15038138859168e-26\\
-8.7532595345207	6.33421273325968	7.10656304772392e-27	7.10656304772392e-27\\
-8.7532595345207	6.34457480923486	6.65474044845049e-27	6.65474044845049e-27\\
-8.7532595345207	6.37089122636784	5.62947786329979e-27	5.62947786329979e-27\\
-8.7532595345207	6.40068786051156	4.65406793195975e-27	4.65406793195975e-27\\
-8.7532595345207	6.48562099633152	2.69259214165841e-27	2.69259214165841e-27\\
-8.7532595345207	6.65727360949725	8.71532824148309e-28	8.71532824148309e-28\\
-8.7532595345207	6.69178943927017	6.92201109672317e-28	6.92201109672317e-28\\
-8.7532595345207	6.70249349284102	6.4431644090343e-28	6.4431644090343e-28\\
-8.7532595345207	6.88608532626465	1.85084767673307e-28	1.85084767673307e-28\\
-8.7532595345207	6.90491375367945	1.62549490316745e-28	1.62549490316745e-28\\
-8.7532595345207	7.03301125999215	6.65714490364734e-29	6.65714490364734e-29\\
-8.7532595345207	7.17185384462208	2.48325601110034e-29	2.48325601110034e-29\\
-8.7532595345207	7.24298657721048	1.48718803526919e-29	1.48718803526919e-29\\
-8.7532595345207	7.24776372185338	1.43659381762481e-29	1.43659381762481e-29\\
-8.7532595345207	7.25072460121043	1.406087141507e-29	1.406087141507e-29\\
-8.7532595345207	7.56029643969675	1.42028613669359e-30	1.42028613669359e-30\\
-8.7532595345207	7.65685016180242	6.81282848576228e-31	6.81282848576228e-31\\
-8.7532595345207	7.66011364786122	6.64466334510023e-31	6.64466334510023e-31\\
-8.7532595345207	7.66553512665701	6.37427390983348e-31	6.37427390983348e-31\\
-8.7532595345207	7.68809712384273	5.3605462609593e-31	5.3605462609593e-31\\
-8.7532595345207	7.99473480978791	4.8412711988985e-32	4.8412711988985e-32\\
-8.7532595345207	8.00277468901713	4.53973349357594e-32	4.53973349357594e-32\\
-8.7532595345207	8.10700273053115	1.96074211884187e-32	1.96074211884187e-32\\
-8.7532595345207	8.11341300518876	1.8614102021916e-32	1.8614102021916e-32\\
-8.7532595345207	8.16091433081819	1.26466632487768e-32	1.26466632487768e-32\\
-8.7532595345207	8.4263009756926	1.39987184980279e-33	1.39987184980279e-33\\
-8.7532595345207	8.43167995960995	1.33781982461601e-33	1.33781982461601e-33\\
-8.7532595345207	8.55151590704134	4.83570873217009e-34	4.83570873217009e-34\\
-8.7532595345207	8.560030124411	4.49597247577981e-34	4.49597247577981e-34\\
-8.7532595345207	8.62636622596679	2.54248696936134e-34	2.54248696936134e-34\\
-8.7532595345207	8.63961940648159	2.2676138508942e-34	2.2676138508942e-34\\
-8.7532595345207	8.67701171835745	1.6404550548105e-34	1.6404550548105e-34\\
-8.7532595345207	8.68066941326515	1.58919742532734e-34	1.58919742532734e-34\\
-8.7532595345207	8.68922515711246	1.4753908541468e-34	1.4753908541468e-34\\
-8.7532595345207	8.73702891646833	9.72780038560714e-35	9.72780038560714e-35\\
-8.7532595345207	8.78579554324503	6.34535649765367e-35	6.34535649765367e-35\\
-8.7532595345207	8.79755482021605	5.72212100476951e-35	5.72212100476951e-35\\
-8.7532595345207	8.80813417900733	5.21328977557274e-35	5.21328977557274e-35\\
-8.7532595345207	8.87783953867752	2.81456441301427e-35	2.81456441301427e-35\\
-8.7532595345207	8.90510581382788	2.20862504716136e-35	2.20862504716136e-35\\
-8.7532595345207	9.0377437318851	6.71943558327358e-36	6.71943558327358e-36\\
-8.7532595345207	9.23447011934336	1.11370339021705e-36	1.11370339021705e-36\\
-8.7532595345207	9.35387434407783	3.67117771050291e-37	3.67117771050291e-37\\
-8.7532595345207	9.393659457282	2.52837330965205e-37	2.52837330965205e-37\\
-8.7532595345207	9.53507648759292	6.63088590478109e-38	6.63088590478109e-38\\
-8.7532595345207	9.64177644620874	2.38369953835896e-38	2.38369953835896e-38\\
-8.7532595345207	9.80885023439559	4.6945105621771e-39	4.6945105621771e-39\\
-8.7532595345207	9.84912655309268	3.15983051479555e-39	3.15983051479555e-39\\
-8.7532595345207	9.99013391093181	7.80186365152327e-40	7.80186365152327e-40\\
-8.7532595345207	9.99998804670389	7.07006693197112e-40	7.07006693197112e-40\\
-8.62816120154474	-9.99030693937904	2.309987998198e-39	2.309987998198e-39\\
-8.62816120154474	-9.96580280520765	2.94982522931022e-39	2.94982522931022e-39\\
-8.62816120154474	-9.96474212965218	2.98117001279526e-39	2.98117001279526e-39\\
-8.62816120154474	-9.96062797256485	3.10590114315377e-39	3.10590114315377e-39\\
-8.62816120154474	-9.77838625189773	1.87639946395002e-38	1.87639946395002e-38\\
-8.62816120154474	-9.74736123549529	2.54021336590003e-38	2.54021336590003e-38\\
-8.62816120154474	-9.71283689375303	3.55435405071566e-38	3.55435405071566e-38\\
-8.62816120154474	-9.63656292280022	7.43427545728624e-38	7.43427545728624e-38\\
-8.62816120154474	-9.43995212553828	4.84932950122353e-37	4.84932950122353e-37\\
-8.62816120154474	-9.43389908384248	5.1343977460704e-37	5.1343977460704e-37\\
-8.62816120154474	-9.32743243841801	1.39389986210894e-36	1.39389986210894e-36\\
-8.62816120154474	-9.25174688885535	2.81565009273194e-36	2.81565009273194e-36\\
-8.62816120154474	-9.19449550352279	4.77421536662505e-36	4.77421536662505e-36\\
-8.62816120154474	-9.07149283172167	1.46818542052031e-35	1.46818542052031e-35\\
-8.62816120154474	-8.95934539406217	4.03531103659782e-35	4.03531103659782e-35\\
-8.62816120154474	-8.7549188354774	2.46731700524863e-34	2.46731700524863e-34\\
-8.62816120154474	-8.7213363397341	3.30877973098859e-34	3.30877973098859e-34\\
-8.62816120154474	-8.70076181601605	3.95826241921222e-34	3.95826241921222e-34\\
-8.62816120154474	-8.51141255279603	2.01935129859256e-33	2.01935129859256e-33\\
-8.62816120154474	-8.43830635698433	3.75219519975613e-33	3.75219519975613e-33\\
-8.62816120154474	-8.32465017714586	9.72741177848508e-33	9.72741177848508e-33\\
-8.62816120154474	-8.27763034881914	1.43717725990481e-32	1.43717725990481e-32\\
-8.62816120154474	-8.24044276093431	1.95387504128201e-32	1.95387504128201e-32\\
-8.62816120154474	-8.13147624867571	4.76744278842695e-32	4.76744278842695e-32\\
-8.62816120154474	-8.12149578831507	5.17022459561901e-32	5.17022459561901e-32\\
-8.62816120154474	-8.09908529655034	6.20075915605404e-32	6.20075915605404e-32\\
-8.62816120154474	-7.90654973029464	2.8947930920431e-31	2.8947930920431e-31\\
-8.62816120154474	-7.85659894247381	4.29136337312568e-31	4.29136337312568e-31\\
-8.62816120154474	-7.84954448130426	4.5358099821971e-31	4.5358099821971e-31\\
-8.62816120154474	-7.69150530654428	1.54877752034006e-30	1.54877752034006e-30\\
-8.62816120154474	-7.68063534874499	1.68373271564245e-30	1.68373271564245e-30\\
-8.62816120154474	-7.64785375336551	2.16465143189375e-30	2.16465143189375e-30\\
-8.62816120154474	-7.61214449890523	2.84260511970241e-30	2.84260511970241e-30\\
-8.62816120154474	-7.5368500675712	5.02808096270958e-30	5.02808096270958e-30\\
-8.62816120154474	-7.53392682295941	5.14006731989614e-30	5.14006731989614e-30\\
-8.62816120154474	-7.50649351229422	6.31779615967468e-30	6.31779615967468e-30\\
-8.62816120154474	-7.49647814663894	6.81073852878249e-30	6.81073852878249e-30\\
-8.62816120154474	-7.49242426710782	7.02083505254945e-30	7.02083505254945e-30\\
-8.62816120154474	-7.2940972807324	3.04219775548865e-29	3.04219775548865e-29\\
-8.62816120154474	-7.20374503042723	5.85640854131526e-29	5.85640854131526e-29\\
-8.62816120154474	-7.14594055765585	8.86645046984044e-29	8.86645046984044e-29\\
-8.62816120154474	-7.14335996524587	9.03144136198209e-29	9.03144136198209e-29\\
-8.62816120154474	-7.12459682353055	1.0324996724075e-28	1.0324996724075e-28\\
-8.62816120154474	-7.10154360025262	1.21648058617378e-28	1.21648058617378e-28\\
-8.62816120154474	-7.06514792567349	1.5742281232595e-28	1.5742281232595e-28\\
-8.62816120154474	-6.83512681016472	7.78690457395093e-28	7.78690457395093e-28\\
-8.62816120154474	-6.73118118975832	1.5760748434877e-27	1.5760748434877e-27\\
-8.62816120154474	-6.67243365043422	2.33649554109091e-27	2.33649554109091e-27\\
-8.62816120154474	-6.60066826636865	3.76190998509587e-27	3.76190998509587e-27\\
-8.62816120154474	-6.53467469687326	5.80285993074867e-27	5.80285993074867e-27\\
-8.62816120154474	-6.16283992126716	6.15001514202151e-26	6.15001514202151e-26\\
-8.62816120154474	-6.15699249140778	6.37557461002798e-26	6.37557461002798e-26\\
-8.62816120154474	-6.1516395752093	6.58910653143449e-26	6.58910653143449e-26\\
-8.62816120154474	-6.1143915430244	8.28014533525926e-26	8.28014533525926e-26\\
-8.62816120154474	-6.00124212727009	1.64331223976317e-25	1.64331223976317e-25\\
-8.62816120154474	-5.85842615731918	3.83277421129585e-25	3.83277421129585e-25\\
-8.62816120154474	-5.83915605947336	4.29003827614549e-25	4.29003827614549e-25\\
-8.62816120154474	-5.80460435515484	5.24592475786895e-25	5.24592475786895e-25\\
-8.62816120154474	-5.78306088027687	5.94333739155869e-25	5.94333739155869e-25\\
-8.62816120154474	-5.73002217138653	8.06545685206565e-25	8.06545685206565e-25\\
-8.62816120154474	-5.72131149271564	8.47791714703292e-25	8.47791714703292e-25\\
-8.62816120154474	-5.68227141894506	1.05916203900118e-24	1.05916203900118e-24\\
-8.62816120154474	-5.61213760432421	1.57387079658222e-24	1.57387079658222e-24\\
-8.62816120154474	-5.60510796290129	1.63716267554136e-24	1.63716267554136e-24\\
-8.62816120154474	-5.56392146999199	2.06054650932955e-24	2.06054650932955e-24\\
-8.62816120154474	-5.46404956628757	3.57392157788583e-24	3.57392157788583e-24\\
-8.62816120154474	-5.38131706201533	5.59736328310904e-24	5.59736328310904e-24\\
-8.62816120154474	-5.35112627565448	6.58178573309736e-24	6.58178573309736e-24\\
-8.62816120154474	-5.33773564516461	7.0700771821112e-24	7.0700771821112e-24\\
-8.62816120154474	-5.31611466506327	7.93310681980568e-24	7.93310681980568e-24\\
-8.62816120154474	-5.17465728110385	1.6660544463486e-23	1.6660544463486e-23\\
-8.62816120154474	-5.04953248195794	3.15853423201457e-23	3.15853423201457e-23\\
-8.62816120154474	-4.87945924274598	7.34805727325563e-23	7.34805727325563e-23\\
-8.62816120154474	-4.78445547390005	1.16288621199009e-22	1.16288621199009e-22\\
-8.62816120154474	-4.58002274603584	3.02862264158144e-22	3.02862264158144e-22\\
-8.62816120154474	-4.57866361112272	3.04753140542859e-22	3.04753140542859e-22\\
-8.62816120154474	-4.55949544653273	3.32647357393157e-22	3.32647357393157e-22\\
-8.62816120154474	-4.49804058042264	4.39394557630501e-22	4.39394557630501e-22\\
-8.62816120154474	-4.48263449337456	4.7086729603893e-22	4.7086729603893e-22\\
-8.62816120154474	-4.24365249194375	1.33580457785458e-21	1.33580457785458e-21\\
-8.62816120154474	-4.20990691250651	1.54059533140797e-21	1.54059533140797e-21\\
-8.62816120154474	-4.10627752268048	2.37042551188001e-21	2.37042551188001e-21\\
-8.62816120154474	-3.98917125258091	3.80792105491042e-21	3.80792105491042e-21\\
-8.62816120154474	-3.96947302574733	4.11841744993293e-21	4.11841744993293e-21\\
-8.62816120154474	-3.92086786866228	4.98894569957818e-21	4.98894569957818e-21\\
-8.62816120154474	-3.79586129160405	8.08124184163947e-21	8.08124184163947e-21\\
-8.62816120154474	-3.63912838214968	1.44717624812325e-20	1.44717624812325e-20\\
-8.62816120154474	-3.59236284792068	1.71378867308302e-20	1.71378867308302e-20\\
-8.62816120154474	-3.51531618904104	2.25357530406764e-20	2.25357530406764e-20\\
-8.62816120154474	-3.46316520381718	2.7033326294565e-20	2.7033326294565e-20\\
-8.62816120154474	-3.37709894095412	3.62858695919755e-20	3.62858695919755e-20\\
-8.62816120154474	-3.27045485063943	5.17223278457396e-20	5.17223278457396e-20\\
-8.62816120154474	-3.19671587701734	6.56495553283496e-20	6.56495553283496e-20\\
-8.62816120154474	-3.09881307794657	8.93450446892748e-20	8.93450446892748e-20\\
-8.62816120154474	-3.06743209858771	9.84212943676927e-20	9.84212943676927e-20\\
-8.62816120154474	-2.99209252604847	1.23657813734843e-19	1.23657813734843e-19\\
-8.62816120154474	-2.91610547769768	1.54777940537814e-19	1.54777940537814e-19\\
-8.62816120154474	-2.87643302831633	1.73624260754171e-19	1.73624260754171e-19\\
-8.62816120154474	-2.84265740441282	1.91229918734574e-19	1.91229918734574e-19\\
-8.62816120154474	-2.83071878963649	1.97817046021963e-19	1.97817046021963e-19\\
-8.62816120154474	-2.78355866334567	2.25817603757402e-19	2.25817603757402e-19\\
-8.62816120154474	-2.70811347882641	2.77796191144681e-19	2.77796191144681e-19\\
-8.62816120154474	-2.65243343666775	3.22507199032495e-19	3.22507199032495e-19\\
-8.62816120154474	-2.64109820716134	3.32329569784479e-19	3.32329569784479e-19\\
-8.62816120154474	-2.6149418356898	3.55977178878806e-19	3.55977178878806e-19\\
-8.62816120154474	-2.56842606354897	4.01585637518064e-19	4.01585637518064e-19\\
-8.62816120154474	-2.26283731174309	8.40175397708643e-19	8.40175397708643e-19\\
-8.62816120154474	-2.13836762688047	1.10490979009852e-18	1.10490979009852e-18\\
-8.62816120154474	-2.13327260321624	1.11699913729533e-18	1.11699913729533e-18\\
-8.62816120154474	-1.94247716844443	1.64783609990211e-18	1.64783609990211e-18\\
-8.62816120154474	-1.93573820960509	1.66951061654841e-18	1.66951061654841e-18\\
-8.62816120154474	-1.91918921280614	1.72362241302518e-18	1.72362241302518e-18\\
-8.62816120154474	-1.89146945668762	1.81710285484534e-18	1.81710285484534e-18\\
-8.62816120154474	-1.8495961706385	1.96515033811689e-18	1.96515033811689e-18\\
-8.62816120154474	-1.82295252188246	2.06368619559719e-18	2.06368619559719e-18\\
-8.62816120154474	-1.78542346311054	2.20825646931312e-18	2.20825646931312e-18\\
-8.62816120154474	-1.75140104803788	2.34519588633628e-18	2.34519588633628e-18\\
-8.62816120154474	-1.71304350332964	2.50631294109814e-18	2.50631294109814e-18\\
-8.62816120154474	-1.68885342389757	2.61158888381838e-18	2.61158888381838e-18\\
-8.62816120154474	-1.4117489561574	4.01306059142789e-18	4.01306059142789e-18\\
-8.62816120154474	-1.36610926818959	4.27568567459606e-18	4.27568567459606e-18\\
-8.62816120154474	-1.36259173572184	4.2962546367382e-18	4.2962546367382e-18\\
-8.62816120154474	-1.34676030434052	4.38938922580152e-18	4.38938922580152e-18\\
-8.62816120154474	-1.3265791215592	4.50940702436012e-18	4.50940702436012e-18\\
-8.62816120154474	-1.30708225597957	4.62668086687042e-18	4.62668086687042e-18\\
-8.62816120154474	-1.119465181194	5.80936111376264e-18	5.80936111376264e-18\\
-8.62816120154474	-1.09394991869479	5.97574355995874e-18	5.97574355995874e-18\\
-8.62816120154474	-1.07930227698726	6.07161750588678e-18	6.07161750588678e-18\\
-8.62816120154474	-0.790324989142979	7.95471594427867e-18	7.95471594427867e-18\\
-8.62816120154474	-0.765501461348265	8.10981862813894e-18	8.10981862813894e-18\\
-8.62816120154474	-0.665086257991467	8.71374690190912e-18	8.71374690190912e-18\\
-8.62816120154474	-0.628119767936003	8.92453768323693e-18	8.92453768323693e-18\\
-8.62816120154474	-0.57280309059322	9.2259490000148e-18	9.2259490000148e-18\\
-8.62816120154474	-0.568847987134404	9.24680171624097e-18	9.24680171624097e-18\\
-8.62816120154474	-0.553234621936247	9.32815712681805e-18	9.32815712681805e-18\\
-8.62816120154474	-0.397447866428711	1.00451441069171e-17	1.00451441069171e-17\\
-8.62816120154474	-0.352880332504465	1.02145122940025e-17	1.02145122940025e-17\\
-8.62816120154474	-0.341968321578869	1.02533100081687e-17	1.02533100081687e-17\\
-8.62816120154474	-0.317290739707538	1.03370552950768e-17	1.03370552950768e-17\\
-8.62816120154474	-0.317034387844909	1.03378957857372e-17	1.03378957857372e-17\\
-8.62816120154474	-0.294385064605215	1.04097249902152e-17	1.04097249902152e-17\\
-8.62816120154474	-0.263939588208782	1.04985766879905e-17	1.04985766879905e-17\\
-8.62816120154474	-0.262953132986157	1.05013053920548e-17	1.05013053920548e-17\\
-8.62816120154474	-0.262477813322967	1.05026168121607e-17	1.05026168121607e-17\\
-8.62816120154474	-0.238649580756523	1.0565510146477e-17	1.0565510146477e-17\\
-8.62816120154474	-0.210365934367905	1.06328135171283e-17	1.06328135171283e-17\\
-8.62816120154474	-0.19855916136664	1.06585125918533e-17	1.06585125918533e-17\\
-8.62816120154474	-0.19278441099114	1.06705630460883e-17	1.06705630460883e-17\\
-8.62816120154474	-0.127595528088321	1.07825753551505e-17	1.07825753551505e-17\\
-8.62816120154474	-0.118634591628681	1.07944775392881e-17	1.07944775392881e-17\\
-8.62816120154474	-0.115550686411318	1.07983761570555e-17	1.07983761570555e-17\\
-8.62816120154474	-0.10940074360478	1.08058481853027e-17	1.08058481853027e-17\\
-8.62816120154474	-0.0977293650234219	1.08189176186388e-17	1.08189176186388e-17\\
-8.62816120154474	-0.0548685601440777	1.08543559353609e-17	1.08543559353609e-17\\
-8.62816120154474	-0.0545005541269458	1.08545743732886e-17	1.08545743732886e-17\\
-8.62816120154474	-0.0424464872922112	1.08609185875833e-17	1.08609185875833e-17\\
-8.62816120154474	-0.0337821473901365	1.086450583967e-17	1.086450583967e-17\\
-8.62816120154474	-0.0329092215040187	1.08648220916892e-17	1.08648220916892e-17\\
-8.62816120154474	-0.0315732382745776	1.08652900903166e-17	1.08652900903166e-17\\
-8.62816120154474	-0.0292737032413608	1.08660502508287e-17	1.08660502508287e-17\\
-8.62816120154474	-0.0207923214558776	1.08683575161589e-17	1.08683575161589e-17\\
-8.62816120154474	-0.0116992492947692	1.08699631530704e-17	1.08699631530704e-17\\
-8.62816120154474	-0.0114376155956189	1.08699960531482e-17	1.08699960531482e-17\\
-8.62816120154474	-0.00935502120348107	1.08702314053981e-17	1.08702314053981e-17\\
-8.62816120154474	-0.00688891518489597	1.08704491343422e-17	1.08704491343422e-17\\
-8.62816120154474	-0.00677832350190356	1.08704573495944e-17	1.08704573495944e-17\\
-8.62816120154474	-0.00530449134428117	1.08705541408009e-17	1.08705541408009e-17\\
-8.62816120154474	-0.00117654702270546	1.08706995537276e-17	1.08706995537276e-17\\
-8.62816120154474	0.00706555890519851	1.08704357366838e-17	1.08704357366838e-17\\
-8.62816120154474	0.0252108694023117	1.08672529814205e-17	1.08672529814205e-17\\
-8.62816120154474	0.0276565971771417	1.08665504393146e-17	1.08665504393146e-17\\
-8.62816120154474	0.0417464613344697	1.08612386486335e-17	1.08612386486335e-17\\
-8.62816120154474	0.0535577002463906	1.08551273364574e-17	1.08551273364574e-17\\
-8.62816120154474	0.0575491987540401	1.08527205709719e-17	1.08527205709719e-17\\
-8.62816120154474	0.0642603312166203	1.08482855370075e-17	1.08482855370075e-17\\
-8.62816120154474	0.0643678352352609	1.08482105319776e-17	1.08482105319776e-17\\
-8.62816120154474	0.0819402142993944	1.08342742224874e-17	1.08342742224874e-17\\
-8.62816120154474	0.0976429270577	1.08190089717118e-17	1.08190089717118e-17\\
-8.62816120154474	0.116464833086862	1.07972310704137e-17	1.07972310704137e-17\\
-8.62816120154474	0.139018907727481	1.07661679409065e-17	1.07661679409065e-17\\
-8.62816120154474	0.166630675162482	1.07208329867306e-17	1.07208329867306e-17\\
-8.62816120154474	0.258178715714337	1.0514377675354e-17	1.0514377675354e-17\\
-8.62816120154474	0.362069853750091	1.01810124202178e-17	1.01810124202178e-17\\
-8.62816120154474	0.36840551675891	1.01574805615451e-17	1.01574805615451e-17\\
-8.62816120154474	0.455295019995092	9.80041733472973e-18	9.80041733472973e-18\\
-8.62816120154474	0.487158061232025	9.65436610605032e-18	9.65436610605032e-18\\
-8.62816120154474	0.503863371211972	9.57478039100034e-18	9.57478039100034e-18\\
-8.62816120154474	0.551098581420598	9.33916571467537e-18	9.33916571467537e-18\\
-8.62816120154474	0.551229925151555	9.33848965854758e-18	9.33848965854758e-18\\
-8.62816120154474	0.561757455841525	9.28394002140849e-18	9.28394002140849e-18\\
-8.62816120154474	0.652066959060987	8.78878158226916e-18	8.78878158226916e-18\\
-8.62816120154474	0.700001210378557	8.50854455459947e-18	8.50854455459947e-18\\
-8.62816120154474	0.840498465504729	7.6358396948667e-18	7.6358396948667e-18\\
-8.62816120154474	0.946163202489589	6.94803818847331e-18	6.94803818847331e-18\\
-8.62816120154474	1.09809938403689	5.94862808458161e-18	5.94862808458161e-18\\
-8.62816120154474	1.14944326279193	5.61511371716005e-18	5.61511371716005e-18\\
-8.62816120154474	1.30410843123873	4.64467939032428e-18	4.64467939032428e-18\\
-8.62816120154474	1.43196483675016	3.89935088959588e-18	3.89935088959588e-18\\
-8.62816120154474	1.45756032851411	3.75778877229698e-18	3.75778877229698e-18\\
-8.62816120154474	1.5490641126172	3.27484956952638e-18	3.27484956952638e-18\\
-8.62816120154474	1.58451914275711	3.09789017377578e-18	3.09789017377578e-18\\
-8.62816120154474	1.63696472143613	2.84694075355953e-18	2.84694075355953e-18\\
-8.62816120154474	1.7113521020209	2.51358177771674e-18	2.51358177771674e-18\\
-8.62816120154474	1.86679452278968	1.90334117014154e-18	1.90334117014154e-18\\
-8.62816120154474	1.91774192821129	1.72841481396736e-18	1.72841481396736e-18\\
-8.62816120154474	1.97373139298229	1.55001396681751e-18	1.55001396681751e-18\\
-8.62816120154474	2.01460291259671	1.42869194208603e-18	1.42869194208603e-18\\
-8.62816120154474	2.02370156162591	1.40268427800289e-18	1.40268427800289e-18\\
-8.62816120154474	2.13237820758129	1.11913194699726e-18	1.11913194699726e-18\\
-8.62816120154474	2.14910175659692	1.07977487189561e-18	1.07977487189561e-18\\
-8.62816120154474	2.52196718590426	4.51993492749043e-19	4.51993492749043e-19\\
-8.62816120154474	2.57902693589173	3.90776997543561e-19	3.90776997543561e-19\\
-8.62816120154474	2.6874068997276	2.93755886437229e-19	2.93755886437229e-19\\
-8.62816120154474	2.71661488173683	2.71463805851846e-19	2.71463805851846e-19\\
-8.62816120154474	2.92837254373747	1.49327838765194e-19	1.49327838765194e-19\\
-8.62816120154474	2.95927201069857	1.36344068985947e-19	1.36344068985947e-19\\
-8.62816120154474	3.12069201055704	8.34683663665779e-20	8.34683663665779e-20\\
-8.62816120154474	3.15761499719583	7.43334305981608e-20	7.43334305981608e-20\\
-8.62816120154474	3.19106029960842	6.68461766321575e-20	6.68461766321575e-20\\
-8.62816120154474	3.1917545723558	6.66982290415247e-20	6.66982290415247e-20\\
-8.62816120154474	3.23428556007998	5.8179059318841e-20	5.8179059318841e-20\\
-8.62816120154474	3.45700403370755	2.76158140650932e-20	2.76158140650932e-20\\
-8.62816120154474	3.55770737564084	1.93983137308258e-20	1.93983137308258e-20\\
-8.62816120154474	3.62068507523308	1.54737775382386e-20	1.54737775382386e-20\\
-8.62816120154474	3.73929580382039	1.00007538215728e-20	1.00007538215728e-20\\
-8.62816120154474	3.82024668800656	7.36459934029707e-21	7.36459934029707e-21\\
-8.62816120154474	4.09452150300821	2.4874892221726e-21	2.4874892221726e-21\\
-8.62816120154474	4.09578518667062	2.47464976983294e-21	2.47464976983294e-21\\
-8.62816120154474	4.10930257947617	2.34115215400472e-21	2.34115215400472e-21\\
-8.62816120154474	4.1847039545815	1.71249853006828e-21	1.71249853006828e-21\\
-8.62816120154474	4.18690036711604	1.69682640274945e-21	1.69682640274945e-21\\
-8.62816120154474	4.20258562741922	1.5887762227382e-21	1.5887762227382e-21\\
-8.62816120154474	4.35671055426668	8.21489272282345e-22	8.21489272282345e-22\\
-8.62816120154474	4.45809785949909	5.2545473158293e-22	5.2545473158293e-22\\
-8.62816120154474	4.52135202219773	3.95547250835637e-22	3.95547250835637e-22\\
-8.62816120154474	4.7367613644976	1.45930166177664e-22	1.45930166177664e-22\\
-8.62816120154474	4.75654133127884	1.32852512913262e-22	1.32852512913262e-22\\
-8.62816120154474	4.99956494895721	4.0599569621912e-23	4.0599569621912e-23\\
-8.62816120154474	5.04845325604475	3.17579207381153e-23	3.17579207381153e-23\\
-8.62816120154474	5.06685626463353	2.89354099329463e-23	2.89354099329463e-23\\
-8.62816120154474	5.14869967249627	1.90492579249884e-23	1.90492579249884e-23\\
-8.62816120154474	5.30803197776341	8.28113939521051e-24	8.28113939521051e-24\\
-8.62816120154474	5.66871903635036	1.14384403312958e-24	1.14384403312958e-24\\
-8.62816120154474	5.70571153224712	9.26825716593149e-25	9.26825716593149e-25\\
-8.62816120154474	5.71893940480377	8.59373492438706e-25	8.59373492438706e-25\\
-8.62816120154474	5.79367630919147	5.58913654311748e-25	5.58913654311748e-25\\
-8.62816120154474	5.89003900805956	3.18320210141752e-25	3.18320210141752e-25\\
-8.62816120154474	6.04791116716709	1.24054730290219e-25	1.24054730290219e-25\\
-8.62816120154474	6.08735774461523	9.76486106186068e-26	9.76486106186068e-26\\
-8.62816120154474	6.25770973798712	3.41196000966989e-26	3.41196000966989e-26\\
-8.62816120154474	6.33421273325968	2.1077626225087e-26	2.1077626225087e-26\\
-8.62816120154474	6.34457480923486	1.97375483557175e-26	1.97375483557175e-26\\
-8.62816120154474	6.37089122636784	1.6696682974344e-26	1.6696682974344e-26\\
-8.62816120154474	6.40068786051156	1.38036774791479e-26	1.38036774791479e-26\\
-8.62816120154474	6.48562099633152	7.98606166685012e-27	7.98606166685012e-27\\
-8.62816120154474	6.65727360949725	2.58491242347814e-27	2.58491242347814e-27\\
-8.62816120154474	6.69178943927017	2.05302565590217e-27	2.05302565590217e-27\\
-8.62816120154474	6.70249349284102	1.91100269157399e-27	1.91100269157399e-27\\
-8.62816120154474	6.88608532626465	5.48949967343841e-28	5.48949967343841e-28\\
-8.62816120154474	6.90491375367945	4.82111729251743e-28	4.82111729251743e-28\\
-8.62816120154474	7.03301125999215	1.97446798210367e-28	1.97446798210367e-28\\
-8.62816120154474	7.17185384462208	7.36518365793393e-29	7.36518365793393e-29\\
-8.62816120154474	7.24298657721048	4.41090768115602e-29	4.41090768115602e-29\\
-8.62816120154474	7.24776372185338	4.26084836253787e-29	4.26084836253787e-29\\
-8.62816120154474	7.25072460121043	4.17036744901286e-29	4.17036744901286e-29\\
-8.62816120154474	7.56029643969675	4.21248079006184e-30	4.21248079006184e-30\\
-8.62816120154474	7.65685016180242	2.02064276914439e-30	2.02064276914439e-30\\
-8.62816120154474	7.66011364786122	1.97076602907808e-30	1.97076602907808e-30\\
-8.62816120154474	7.66553512665701	1.89057019582515e-30	1.89057019582515e-30\\
-8.62816120154474	7.68809712384273	1.58990484840592e-30	1.58990484840592e-30\\
-8.62816120154474	7.99473480978791	1.43589107842142e-31	1.43589107842142e-31\\
-8.62816120154474	8.00277468901713	1.34645686102438e-31	1.34645686102438e-31\\
-8.62816120154474	8.10700273053115	5.81543978815053e-32	5.81543978815053e-32\\
-8.62816120154474	8.11341300518876	5.52082747030907e-32	5.52082747030907e-32\\
-8.62816120154474	8.16091433081819	3.75092205841523e-32	3.75092205841523e-32\\
-8.62816120154474	8.4263009756926	4.15193327843817e-33	4.15193327843817e-33\\
-8.62816120154474	8.43167995960995	3.96789081169111e-33	3.96789081169111e-33\\
-8.62816120154474	8.55151590704134	1.43424128521189e-33	1.43424128521189e-33\\
-8.62816120154474	8.560030124411	1.33347761395175e-33	1.33347761395175e-33\\
-8.62816120154474	8.62636622596679	7.54085901475485e-34	7.54085901475485e-34\\
-8.62816120154474	8.63961940648159	6.72560235531653e-34	6.72560235531653e-34\\
-8.62816120154474	8.67701171835745	4.86548817651376e-34	4.86548817651376e-34\\
-8.62816120154474	8.68066941326515	4.71346121943554e-34	4.71346121943554e-34\\
-8.62816120154474	8.68922515711246	4.37591797199034e-34	4.37591797199034e-34\\
-8.62816120154474	8.73702891646833	2.88520539595795e-34	2.88520539595795e-34\\
-8.62816120154474	8.78579554324503	1.88199347032184e-34	1.88199347032184e-34\\
-8.62816120154474	8.79755482021605	1.69714567989202e-34	1.69714567989202e-34\\
-8.62816120154474	8.80813417900733	1.54622948610555e-34	1.54622948610555e-34\\
-8.62816120154474	8.87783953867752	8.34782387569847e-35	8.34782387569847e-35\\
-8.62816120154474	8.90510581382788	6.55064521384094e-35	6.55064521384094e-35\\
-8.62816120154474	9.0377437318851	1.99294301220828e-35	1.99294301220828e-35\\
-8.62816120154474	9.23447011934336	3.30317533623028e-36	3.30317533623028e-36\\
-8.62816120154474	9.35387434407783	1.08884859063671e-36	1.08884859063671e-36\\
-8.62816120154474	9.393659457282	7.49899877345064e-37	7.49899877345064e-37\\
-8.62816120154474	9.53507648759292	1.96667972553817e-37	1.96667972553817e-37\\
-8.62816120154474	9.64177644620874	7.06990532062241e-38	7.06990532062241e-38\\
-8.62816120154474	9.80885023439559	1.39236278176666e-38	1.39236278176666e-38\\
-8.62816120154474	9.84912655309268	9.37186176752698e-39	9.37186176752698e-39\\
-8.62816120154474	9.99013391093181	2.31398447887644e-39	2.31398447887644e-39\\
-8.62816120154474	9.99998804670389	2.0969381004248e-39	2.0969381004248e-39\\
-8.58547085984887	-9.99030693937904	3.33565895047354e-39	3.33565895047354e-39\\
-8.58547085984887	-9.96580280520765	4.25959396159507e-39	4.25959396159507e-39\\
-8.58547085984887	-9.96474212965218	4.30485632125412e-39	4.30485632125412e-39\\
-8.58547085984887	-9.96062797256485	4.48497003254077e-39	4.48497003254077e-39\\
-8.58547085984887	-9.77838625189773	2.70955029700208e-38	2.70955029700208e-38\\
-8.58547085984887	-9.74736123549529	3.66810799739517e-38	3.66810799739517e-38\\
-8.58547085984887	-9.71283689375303	5.13254307453996e-38	5.13254307453996e-38\\
-8.58547085984887	-9.63656292280022	1.07352105243523e-37	1.07352105243523e-37\\
-8.58547085984887	-9.43995212553828	7.00250796418431e-37	7.00250796418431e-37\\
-8.58547085984887	-9.43389908384248	7.4141509870749e-37	7.4141509870749e-37\\
-8.58547085984887	-9.32743243841801	2.0128132937204e-36	2.0128132937204e-36\\
-8.58547085984887	-9.25174688885535	4.06584295699787e-36	4.06584295699787e-36\\
-8.58547085984887	-9.19449550352279	6.89404197406835e-36	6.89404197406835e-36\\
-8.58547085984887	-9.07149283172167	2.12008280680839e-35	2.12008280680839e-35\\
-8.58547085984887	-8.95934539406217	5.82705251614836e-35	5.82705251614836e-35\\
-8.58547085984887	-8.7549188354774	3.56284450769156e-34	3.56284450769156e-34\\
-8.58547085984887	-8.7213363397341	4.77792989982084e-34	4.77792989982084e-34\\
-8.58547085984887	-8.70076181601605	5.7157931025045e-34	5.7157931025045e-34\\
-8.58547085984887	-8.51141255279603	2.91597499145243e-33	2.91597499145243e-33\\
-8.58547085984887	-8.43830635698433	5.4182288010821e-33	5.4182288010821e-33\\
-8.58547085984887	-8.32465017714586	1.40465353885636e-32	1.40465353885636e-32\\
-8.58547085984887	-8.27763034881914	2.07530653586002e-32	2.07530653586002e-32\\
-8.58547085984887	-8.24044276093431	2.82142624751444e-32	2.82142624751444e-32\\
-8.58547085984887	-8.13147624867571	6.884262264779e-32	6.884262264779e-32\\
-8.58547085984887	-8.12149578831507	7.46588552052587e-32	7.46588552052587e-32\\
-8.58547085984887	-8.09908529655034	8.95399361155015e-32	8.95399361155015e-32\\
-8.58547085984887	-7.90654973029464	4.18012669103697e-31	4.18012669103697e-31\\
-8.58547085984887	-7.85659894247381	6.19679611169738e-31	6.19679611169738e-31\\
-8.58547085984887	-7.84954448130426	6.54978085451772e-31	6.54978085451772e-31\\
-8.58547085984887	-7.69150530654428	2.23645906474174e-30	2.23645906474174e-30\\
-8.58547085984887	-7.68063534874499	2.4313364863883e-30	2.4313364863883e-30\\
-8.58547085984887	-7.64785375336551	3.12579066604866e-30	3.12579066604866e-30\\
-8.58547085984887	-7.61214449890523	4.10476643930359e-30	4.10476643930359e-30\\
-8.58547085984887	-7.5368500675712	7.26062788207188e-30	7.26062788207188e-30\\
-8.58547085984887	-7.53392682295941	7.4223379407266e-30	7.4223379407266e-30\\
-8.58547085984887	-7.50649351229422	9.12299688298201e-30	9.12299688298201e-30\\
-8.58547085984887	-7.49647814663894	9.83481340621277e-30	9.83481340621277e-30\\
-8.58547085984887	-7.49242426710782	1.0138196086345e-29	1.0138196086345e-29\\
-8.58547085984887	-7.2940972807324	4.39298134021579e-29	4.39298134021579e-29\\
-8.58547085984887	-7.20374503042723	8.45674591543634e-29	8.45674591543634e-29\\
-8.58547085984887	-7.14594055765585	1.28032937364718e-28	1.28032937364718e-28\\
-8.58547085984887	-7.14335996524587	1.30415431761002e-28	1.30415431761002e-28\\
-8.58547085984887	-7.12459682353055	1.49094574357692e-28	1.49094574357692e-28\\
-8.58547085984887	-7.10154360025262	1.75661707269184e-28	1.75661707269184e-28\\
-8.58547085984887	-7.06514792567349	2.27321013508904e-28	2.27321013508904e-28\\
-8.58547085984887	-6.83512681016472	1.12444125072707e-27	1.12444125072707e-27\\
-8.58547085984887	-6.73118118975832	2.27587682810346e-27	2.27587682810346e-27\\
-8.58547085984887	-6.67243365043422	3.37393625874301e-27	3.37393625874301e-27\\
-8.58547085984887	-6.60066826636865	5.4322571036948e-27	5.4322571036948e-27\\
-8.58547085984887	-6.53467469687326	8.37942088073435e-27	8.37942088073435e-27\\
-8.58547085984887	-6.16283992126716	8.88071845829281e-26	8.88071845829281e-26\\
-8.58547085984887	-6.15699249140778	9.20642987277062e-26	9.20642987277062e-26\\
-8.58547085984887	-6.1516395752093	9.51477332105134e-26	9.51477332105134e-26\\
-8.58547085984887	-6.1143915430244	1.19566599135256e-25	1.19566599135256e-25\\
-8.58547085984887	-6.00124212727009	2.37296868436755e-25	2.37296868436755e-25\\
-8.58547085984887	-5.85842615731918	5.53458615933351e-25	5.53458615933351e-25\\
-8.58547085984887	-5.83915605947336	6.19488265084579e-25	6.19488265084579e-25\\
-8.58547085984887	-5.80460435515484	7.57519774377478e-25	7.57519774377478e-25\\
-8.58547085984887	-5.78306088027687	8.58227254050759e-25	8.58227254050759e-25\\
-8.58547085984887	-5.73002217138653	1.16466463718591e-24	1.16466463718591e-24\\
-8.58547085984887	-5.72131149271564	1.22422455159654e-24	1.22422455159654e-24\\
-8.58547085984887	-5.68227141894506	1.52944661970199e-24	1.52944661970199e-24\\
-8.58547085984887	-5.61213760432421	2.2726941497548e-24	2.2726941497548e-24\\
-8.58547085984887	-5.60510796290129	2.36408861704513e-24	2.36408861704513e-24\\
-8.58547085984887	-5.56392146999199	2.97546152277584e-24	2.97546152277584e-24\\
-8.58547085984887	-5.46404956628757	5.16079889110469e-24	5.16079889110469e-24\\
-8.58547085984887	-5.38131706201533	8.08268049397643e-24	8.08268049397643e-24\\
-8.58547085984887	-5.35112627565448	9.50420197327079e-24	9.50420197327079e-24\\
-8.58547085984887	-5.33773564516461	1.02093024948377e-23	1.02093024948377e-23\\
-8.58547085984887	-5.31611466506327	1.1455530846563e-23	1.1455530846563e-23\\
-8.58547085984887	-5.17465728110385	2.40580878786998e-23	2.40580878786998e-23\\
-8.58547085984887	-5.04953248195794	4.56097303952026e-23	4.56097303952026e-23\\
-8.58547085984887	-4.87945924274598	1.06107101124542e-22	1.06107101124542e-22\\
-8.58547085984887	-4.78445547390005	1.67922595460798e-22	1.67922595460798e-22\\
-8.58547085984887	-4.58002274603584	4.37337866252067e-22	4.37337866252067e-22\\
-8.58547085984887	-4.57866361112272	4.40068321450029e-22	4.40068321450029e-22\\
-8.58547085984887	-4.55949544653273	4.80348008693309e-22	4.80348008693309e-22\\
-8.58547085984887	-4.49804058042264	6.34492642426237e-22	6.34492642426237e-22\\
-8.58547085984887	-4.48263449337456	6.79939771004344e-22	6.79939771004344e-22\\
-8.58547085984887	-4.24365249194375	1.9289227908024e-21	1.9289227908024e-21\\
-8.58547085984887	-4.20990691250651	2.22464385541291e-21	2.22464385541291e-21\\
-8.58547085984887	-4.10627752268048	3.42293166947252e-21	3.42293166947252e-21\\
-8.58547085984887	-3.98917125258091	5.49869781116492e-21	5.49869781116492e-21\\
-8.58547085984887	-3.96947302574733	5.94705948228813e-21	5.94705948228813e-21\\
-8.58547085984887	-3.92086786866228	7.20411594744485e-21	7.20411594744485e-21\\
-8.58547085984887	-3.79586129160405	1.16694401447256e-20	1.16694401447256e-20\\
-8.58547085984887	-3.63912838214968	2.08974523189331e-20	2.08974523189331e-20\\
-8.58547085984887	-3.59236284792068	2.47473776099661e-20	2.47473776099661e-20\\
-8.58547085984887	-3.51531618904104	3.25419813412166e-20	3.25419813412166e-20\\
-8.58547085984887	-3.46316520381718	3.90365477595041e-20	3.90365477595041e-20\\
-8.58547085984887	-3.37709894095412	5.23973656030285e-20	5.23973656030285e-20\\
-8.58547085984887	-3.27045485063943	7.46878537691778e-20	7.46878537691778e-20\\
-8.58547085984887	-3.19671587701734	9.4798988997538e-20	9.4798988997538e-20\\
-8.58547085984887	-3.09881307794657	1.29015647800215e-19	1.29015647800215e-19\\
-8.58547085984887	-3.06743209858771	1.42121894889016e-19	1.42121894889016e-19\\
-8.58547085984887	-2.99209252604847	1.7856382522437e-19	1.7856382522437e-19\\
-8.58547085984887	-2.91610547769768	2.23501777106015e-19	2.23501777106015e-19\\
-8.58547085984887	-2.87643302831633	2.50716159502038e-19	2.50716159502038e-19\\
-8.58547085984887	-2.84265740441282	2.76139006143283e-19	2.76139006143283e-19\\
-8.58547085984887	-2.83071878963649	2.85650921404846e-19	2.85650921404846e-19\\
-8.58547085984887	-2.78355866334567	3.26084166556479e-19	3.26084166556479e-19\\
-8.58547085984887	-2.70811347882641	4.01142063128498e-19	4.01142063128498e-19\\
-8.58547085984887	-2.65243343666775	4.65705460757413e-19	4.65705460757413e-19\\
-8.58547085984887	-2.64109820716134	4.79889118395151e-19	4.79889118395151e-19\\
-8.58547085984887	-2.6149418356898	5.14036637340844e-19	5.14036637340844e-19\\
-8.58547085984887	-2.56842606354897	5.79895967950364e-19	5.79895967950364e-19\\
-8.58547085984887	-2.26283731174309	1.21322647023306e-18	1.21322647023306e-18\\
-8.58547085984887	-2.13836762688047	1.59550709080873e-18	1.59550709080873e-18\\
-8.58547085984887	-2.13327260321624	1.61296429803833e-18	1.61296429803833e-18\\
-8.58547085984887	-1.94247716844443	2.37950120946072e-18	2.37950120946072e-18\\
-8.58547085984887	-1.93573820960509	2.41079955192173e-18	2.41079955192173e-18\\
-8.58547085984887	-1.91918921280614	2.48893783592353e-18	2.48893783592353e-18\\
-8.58547085984887	-1.89146945668762	2.62392506213201e-18	2.62392506213201e-18\\
-8.58547085984887	-1.8495961706385	2.8377079532358e-18	2.8377079532358e-18\\
-8.58547085984887	-1.82295252188246	2.97999527905876e-18	2.97999527905876e-18\\
-8.58547085984887	-1.78542346311054	3.18875702495058e-18	3.18875702495058e-18\\
-8.58547085984887	-1.75140104803788	3.38649969392646e-18	3.38649969392646e-18\\
-8.58547085984887	-1.71304350332964	3.61915525153523e-18	3.61915525153523e-18\\
-8.58547085984887	-1.68885342389757	3.77117536630564e-18	3.77117536630564e-18\\
-8.58547085984887	-1.4117489561574	5.7949225238536e-18	5.7949225238536e-18\\
-8.58547085984887	-1.36610926818959	6.17415726878394e-18	6.17415726878394e-18\\
-8.58547085984887	-1.36259173572184	6.2038591731769e-18	6.2038591731769e-18\\
-8.58547085984887	-1.34676030434052	6.33834698257249e-18	6.33834698257249e-18\\
-8.58547085984887	-1.3265791215592	6.51165456871165e-18	6.51165456871165e-18\\
-8.58547085984887	-1.30708225597957	6.68099983922001e-18	6.68099983922001e-18\\
-8.58547085984887	-1.119465181194	8.38880869111524e-18	8.38880869111524e-18\\
-8.58547085984887	-1.09394991869479	8.62906755665422e-18	8.62906755665422e-18\\
-8.58547085984887	-1.07930227698726	8.76751104038727e-18	8.76751104038727e-18\\
-8.58547085984887	-0.790324989142979	1.14867347616987e-17	1.14867347616987e-17\\
-8.58547085984887	-0.765501461348265	1.17107054732628e-17	1.17107054732628e-17\\
-8.58547085984887	-0.665086257991467	1.25827873859901e-17	1.25827873859901e-17\\
-8.58547085984887	-0.628119767936003	1.28871725849443e-17	1.28871725849443e-17\\
-8.58547085984887	-0.57280309059322	1.33224152603904e-17	1.33224152603904e-17\\
-8.58547085984887	-0.568847987134404	1.33525269101374e-17	1.33525269101374e-17\\
-8.58547085984887	-0.553234621936247	1.3470005400793e-17	1.3470005400793e-17\\
-8.58547085984887	-0.397447866428711	1.4505345861179e-17	1.4505345861179e-17\\
-8.58547085984887	-0.352880332504465	1.47499161834568e-17	1.47499161834568e-17\\
-8.58547085984887	-0.341968321578869	1.48059406920764e-17	1.48059406920764e-17\\
-8.58547085984887	-0.317290739707538	1.49268702016899e-17	1.49268702016899e-17\\
-8.58547085984887	-0.317034387844909	1.49280838834044e-17	1.49280838834044e-17\\
-8.58547085984887	-0.294385064605215	1.50318063828327e-17	1.50318063828327e-17\\
-8.58547085984887	-0.263939588208782	1.51601096299405e-17	1.51601096299405e-17\\
-8.58547085984887	-0.262953132986157	1.51640499214669e-17	1.51640499214669e-17\\
-8.58547085984887	-0.262477813322967	1.51659436326972e-17	1.51659436326972e-17\\
-8.58547085984887	-0.238649580756523	1.52567625952636e-17	1.52567625952636e-17\\
-8.58547085984887	-0.210365934367905	1.53539497195625e-17	1.53539497195625e-17\\
-8.58547085984887	-0.19855916136664	1.53910595870995e-17	1.53910595870995e-17\\
-8.58547085984887	-0.19278441099114	1.54084606322815e-17	1.54084606322815e-17\\
-8.58547085984887	-0.127595528088321	1.55702081658522e-17	1.55702081658522e-17\\
-8.58547085984887	-0.118634591628681	1.55873951066847e-17	1.55873951066847e-17\\
-8.58547085984887	-0.115550686411318	1.55930247719732e-17	1.55930247719732e-17\\
-8.58547085984887	-0.10940074360478	1.56038144981191e-17	1.56038144981191e-17\\
-8.58547085984887	-0.0977293650234219	1.56226869651274e-17	1.56226869651274e-17\\
-8.58547085984887	-0.0548685601440777	1.56738604510743e-17	1.56738604510743e-17\\
-8.58547085984887	-0.0545005541269458	1.56741758788728e-17	1.56741758788728e-17\\
-8.58547085984887	-0.0424464872922112	1.56833370239578e-17	1.56833370239578e-17\\
-8.58547085984887	-0.0337821473901365	1.5688517072313e-17	1.5688517072313e-17\\
-8.58547085984887	-0.0329092215040187	1.56889737451958e-17	1.56889737451958e-17\\
-8.58547085984887	-0.0315732382745776	1.56896495425643e-17	1.56896495425643e-17\\
-8.58547085984887	-0.0292737032413608	1.56907472262828e-17	1.56907472262828e-17\\
-8.58547085984887	-0.0207923214558776	1.5694078953658e-17	1.5694078953658e-17\\
-8.58547085984887	-0.0116992492947692	1.56963975185766e-17	1.56963975185766e-17\\
-8.58547085984887	-0.0114376155956189	1.56964450268057e-17	1.56964450268057e-17\\
-8.58547085984887	-0.00935502120348107	1.56967848791511e-17	1.56967848791511e-17\\
-8.58547085984887	-0.00688891518489597	1.5697099283166e-17	1.5697099283166e-17\\
-8.58547085984887	-0.00677832350190356	1.56971111461193e-17	1.56971111461193e-17\\
-8.58547085984887	-0.00530449134428117	1.56972509141416e-17	1.56972509141416e-17\\
-8.58547085984887	-0.00117654702270546	1.56974608926916e-17	1.56974608926916e-17\\
-8.58547085984887	0.00706555890519851	1.56970799367368e-17	1.56970799367368e-17\\
-8.58547085984887	0.0252108694023117	1.56924839881477e-17	1.56924839881477e-17\\
-8.58547085984887	0.0276565971771417	1.56914695063126e-17	1.56914695063126e-17\\
-8.58547085984887	0.0417464613344697	1.56837991971412e-17	1.56837991971412e-17\\
-8.58547085984887	0.0535577002463906	1.56749743663735e-17	1.56749743663735e-17\\
-8.58547085984887	0.0575491987540401	1.56714989592113e-17	1.56714989592113e-17\\
-8.58547085984887	0.0642603312166203	1.56650947005094e-17	1.56650947005094e-17\\
-8.58547085984887	0.0643678352352609	1.56649863920682e-17	1.56649863920682e-17\\
-8.58547085984887	0.0819402142993944	1.56448621422781e-17	1.56448621422781e-17\\
-8.58547085984887	0.0976429270577	1.56228188803995e-17	1.56228188803995e-17\\
-8.58547085984887	0.116464833086862	1.55913712488776e-17	1.55913712488776e-17\\
-8.58547085984887	0.139018907727481	1.55465156019861e-17	1.55465156019861e-17\\
-8.58547085984887	0.166630675162482	1.54810512161174e-17	1.54810512161174e-17\\
-8.58547085984887	0.258178715714337	1.51829265038664e-17	1.51829265038664e-17\\
-8.58547085984887	0.362069853750091	1.47015418395567e-17	1.47015418395567e-17\\
-8.58547085984887	0.36840551675891	1.46675614660379e-17	1.46675614660379e-17\\
-8.58547085984887	0.455295019995092	1.4151956558419e-17	1.4151956558419e-17\\
-8.58547085984887	0.487158061232025	1.39410562902997e-17	1.39410562902997e-17\\
-8.58547085984887	0.503863371211972	1.38261332677804e-17	1.38261332677804e-17\\
-8.58547085984887	0.551098581420598	1.34859019745618e-17	1.34859019745618e-17\\
-8.58547085984887	0.551229925151555	1.3484925738895e-17	1.3484925738895e-17\\
-8.58547085984887	0.561757455841525	1.34061552061e-17	1.34061552061e-17\\
-8.58547085984887	0.652066959060987	1.26911386429378e-17	1.26911386429378e-17\\
-8.58547085984887	0.700001210378557	1.2286471973531e-17	1.2286471973531e-17\\
-8.58547085984887	0.840498465504729	1.10262724492216e-17	1.10262724492216e-17\\
-8.58547085984887	0.946163202489589	1.00330762712588e-17	1.00330762712588e-17\\
-8.58547085984887	1.09809938403689	8.58991238432924e-18	8.58991238432924e-18\\
-8.58547085984887	1.14944326279193	8.10831239953751e-18	8.10831239953751e-18\\
-8.58547085984887	1.30410843123873	6.70698998977534e-18	6.70698998977534e-18\\
-8.58547085984887	1.43196483675016	5.63072392846371e-18	5.63072392846371e-18\\
-8.58547085984887	1.45756032851411	5.42630600768472e-18	5.42630600768472e-18\\
-8.58547085984887	1.5490641126172	4.72893421375636e-18	4.72893421375636e-18\\
-8.58547085984887	1.58451914275711	4.47340206693727e-18	4.47340206693727e-18\\
-8.58547085984887	1.63696472143613	4.1110271626895e-18	4.1110271626895e-18\\
-8.58547085984887	1.7113521020209	3.62965156577812e-18	3.62965156577812e-18\\
-8.58547085984887	1.86679452278968	2.74845454389378e-18	2.74845454389378e-18\\
-8.58547085984887	1.91774192821129	2.49585813815432e-18	2.49585813815432e-18\\
-8.58547085984887	1.97373139298229	2.23824451287502e-18	2.23824451287502e-18\\
-8.58547085984887	2.01460291259671	2.06305360365782e-18	2.06305360365782e-18\\
-8.58547085984887	2.02370156162591	2.02549812824083e-18	2.02549812824083e-18\\
-8.58547085984887	2.13237820758129	1.61604410874619e-18	1.61604410874619e-18\\
-8.58547085984887	2.14910175659692	1.5592118741503e-18	1.5592118741503e-18\\
-8.58547085984887	2.52196718590426	6.5268570261849e-19	6.5268570261849e-19\\
-8.58547085984887	2.57902693589173	5.64288122064791e-19	5.64288122064791e-19\\
-8.58547085984887	2.6874068997276	4.24188113796702e-19	4.24188113796702e-19\\
-8.58547085984887	2.71661488173683	3.91997999308093e-19	3.91997999308093e-19\\
-8.58547085984887	2.92837254373747	2.15631744546101e-19	2.15631744546101e-19\\
-8.58547085984887	2.95927201069857	1.96882977059509e-19	1.96882977059509e-19\\
-8.58547085984887	3.12069201055704	1.20529632002103e-19	1.20529632002103e-19\\
-8.58547085984887	3.15761499719583	1.0733864127761e-19	1.0733864127761e-19\\
-8.58547085984887	3.19106029960842	9.65269289545802e-20	9.65269289545802e-20\\
-8.58547085984887	3.1917545723558	9.63132903100157e-20	9.63132903100157e-20\\
-8.58547085984887	3.23428556007998	8.40114754268903e-20	8.40114754268903e-20\\
-8.58547085984887	3.45700403370755	3.98776692488016e-20	3.98776692488016e-20\\
-8.58547085984887	3.55770737564084	2.80114697006216e-20	2.80114697006216e-20\\
-8.58547085984887	3.62068507523308	2.23443777990737e-20	2.23443777990737e-20\\
-8.58547085984887	3.73929580382039	1.44412455919402e-20	1.44412455919402e-20\\
-8.58547085984887	3.82024668800656	1.06345971170746e-20	1.06345971170746e-20\\
-8.58547085984887	4.09452150300821	3.59197350575813e-21	3.59197350575813e-21\\
-8.58547085984887	4.09578518667062	3.57343313492098e-21	3.57343313492098e-21\\
-8.58547085984887	4.10930257947617	3.38066048092812e-21	3.38066048092812e-21\\
-8.58547085984887	4.1847039545815	2.4728747742201e-21	2.4728747742201e-21\\
-8.58547085984887	4.18690036711604	2.45024397622254e-21	2.45024397622254e-21\\
-8.58547085984887	4.20258562741922	2.29421781923126e-21	2.29421781923126e-21\\
-8.58547085984887	4.35671055426668	1.18624341162993e-21	1.18624341162993e-21\\
-8.58547085984887	4.45809785949909	7.58764885289693e-22	7.58764885289693e-22\\
-8.58547085984887	4.52135202219773	5.71176442740982e-22	5.71176442740982e-22\\
-8.58547085984887	4.7367613644976	2.10725451965267e-22	2.10725451965267e-22\\
-8.58547085984887	4.75654133127884	1.91841115251561e-22	1.91841115251561e-22\\
-8.58547085984887	4.99956494895721	5.86264161979843e-23	5.86264161979843e-23\\
-8.58547085984887	5.04845325604475	4.58589363412976e-23	4.58589363412976e-23\\
-8.58547085984887	5.06685626463353	4.17831864077851e-23	4.17831864077851e-23\\
-8.58547085984887	5.14869967249627	2.75074276346608e-23	2.75074276346608e-23\\
-8.58547085984887	5.30803197776341	1.19580953517081e-23	1.19580953517081e-23\\
-8.58547085984887	5.66871903635036	1.65172874925362e-24	1.65172874925362e-24\\
-8.58547085984887	5.70571153224712	1.33835089164736e-24	1.33835089164736e-24\\
-8.58547085984887	5.71893940480377	1.24094882055191e-24	1.24094882055191e-24\\
-8.58547085984887	5.79367630919147	8.07080095221799e-25	8.07080095221799e-25\\
-8.58547085984887	5.89003900805956	4.596593830376e-25	4.596593830376e-25\\
-8.58547085984887	6.04791116716709	1.79136978964373e-25	1.79136978964373e-25\\
-8.58547085984887	6.08735774461523	1.4100612741943e-25	1.4100612741943e-25\\
-8.58547085984887	6.25770973798712	4.92692384280415e-26	4.92692384280415e-26\\
-8.58547085984887	6.33421273325968	3.04364233179106e-26	3.04364233179106e-26\\
-8.58547085984887	6.34457480923486	2.85013298270436e-26	2.85013298270436e-26\\
-8.58547085984887	6.37089122636784	2.41102724559766e-26	2.41102724559766e-26\\
-8.58547085984887	6.40068786051156	1.99327270828629e-26	1.99327270828629e-26\\
-8.58547085984887	6.48562099633152	1.15319984774133e-26	1.15319984774133e-26\\
-8.58547085984887	6.65727360949725	3.73265413858919e-27	3.73265413858919e-27\\
-8.58547085984887	6.69178943927017	2.96460129230286e-27	2.96460129230286e-27\\
-8.58547085984887	6.70249349284102	2.75951790117544e-27	2.75951790117544e-27\\
-8.58547085984887	6.88608532626465	7.92692374748731e-28	7.92692374748731e-28\\
-8.58547085984887	6.90491375367945	6.9617690917068e-28	6.9617690917068e-28\\
-8.58547085984887	7.03301125999215	2.85116277749725e-28	2.85116277749725e-28\\
-8.58547085984887	7.17185384462208	1.06354408809196e-28	1.06354408809196e-28\\
-8.58547085984887	7.24298657721048	6.36941997007701e-29	6.36941997007701e-29\\
-8.58547085984887	7.24776372185338	6.15273195713449e-29	6.15273195713449e-29\\
-8.58547085984887	7.25072460121043	6.02207609689532e-29	6.02207609689532e-29\\
-8.58547085984887	7.56029643969675	6.08288842280954e-30	6.08288842280954e-30\\
-8.58547085984887	7.65685016180242	2.91783989521334e-30	2.91783989521334e-30\\
-8.58547085984887	7.66011364786122	2.84581709918478e-30	2.84581709918478e-30\\
-8.58547085984887	7.66553512665701	2.73001305639776e-30	2.73001305639776e-30\\
-8.58547085984887	7.68809712384273	2.29584757242185e-30	2.29584757242185e-30\\
-8.58547085984887	7.99473480978791	2.07344926959702e-31	2.07344926959702e-31\\
-8.58547085984887	8.00277468901713	1.94430485500622e-31	1.94430485500622e-31\\
-8.58547085984887	8.10700273053115	8.39758639240408e-32	8.39758639240408e-32\\
-8.58547085984887	8.11341300518876	7.9721615782084e-32	7.9721615782084e-32\\
-8.58547085984887	8.16091433081819	5.41639036498965e-32	5.41639036498965e-32\\
-8.58547085984887	8.4263009756926	5.99545686505515e-33	5.99545686505515e-33\\
-8.58547085984887	8.43167995960995	5.72969665246923e-33	5.72969665246923e-33\\
-8.58547085984887	8.55151590704134	2.07106694229052e-33	2.07106694229052e-33\\
-8.58547085984887	8.560030124411	1.92556261837902e-33	1.92556261837902e-33\\
-8.58547085984887	8.62636622596679	1.08891188553569e-33	1.08891188553569e-33\\
-8.58547085984887	8.63961940648159	9.71187543456429e-34	9.71187543456429e-34\\
-8.58547085984887	8.67701171835745	7.02584134509437e-34	7.02584134509437e-34\\
-8.58547085984887	8.68066941326515	6.80631203131144e-34	6.80631203131144e-34\\
-8.58547085984887	8.68922515711246	6.31889428048728e-34	6.31889428048728e-34\\
-8.58547085984887	8.73702891646833	4.16628190730399e-34	4.16628190730399e-34\\
-8.58547085984887	8.78579554324503	2.71762813006344e-34	2.71762813006344e-34\\
-8.58547085984887	8.79755482021605	2.45070501743104e-34	2.45070501743104e-34\\
-8.58547085984887	8.80813417900733	2.23277966328723e-34	2.23277966328723e-34\\
-8.58547085984887	8.87783953867752	1.20543887888908e-34	1.20543887888908e-34\\
-8.58547085984887	8.90510581382788	9.45923457436607e-35	9.45923457436607e-35\\
-8.58547085984887	9.0377437318851	2.87784101114037e-35	2.87784101114037e-35\\
-8.58547085984887	9.23447011934336	4.76983706576624e-36	4.76983706576624e-36\\
-8.58547085984887	9.35387434407783	1.57231446652586e-36	1.57231446652586e-36\\
-8.58547085984887	9.393659457282	1.08286720094494e-36	1.08286720094494e-36\\
-8.58547085984887	9.53507648759292	2.83991641269295e-37	2.83991641269295e-37\\
-8.58547085984887	9.64177644620874	1.02090543241486e-37	1.02090543241486e-37\\
-8.58547085984887	9.80885023439559	2.0105937255645e-38	2.0105937255645e-38\\
-8.58547085984887	9.84912655309268	1.35331155884095e-38	1.35331155884095e-38\\
-8.58547085984887	9.99013391093181	3.34142993134263e-39	3.34142993134263e-39\\
-8.58547085984887	9.99998804670389	3.02801155189007e-39	3.02801155189007e-39\\
-8.53787239070369	-9.99030693937904	5.0137929719506e-39	5.0137929719506e-39\\
-8.53787239070369	-9.96580280520765	6.40254971659391e-39	6.40254971659391e-39\\
-8.53787239070369	-9.96474212965218	6.47058308095216e-39	6.47058308095216e-39\\
-8.53787239070369	-9.96062797256485	6.7413100567039e-39	6.7413100567039e-39\\
-8.53787239070369	-9.77838625189773	4.07269581152081e-38	4.07269581152081e-38\\
-8.53787239070369	-9.74736123549529	5.51349354678027e-38	5.51349354678027e-38\\
-8.53787239070369	-9.71283689375303	7.71467010789847e-38	7.71467010789847e-38\\
-8.53787239070369	-9.63656292280022	1.61359790909579e-37	1.61359790909579e-37\\
-8.53787239070369	-9.43995212553828	1.05253941539411e-36	1.05253941539411e-36\\
-8.53787239070369	-9.43389908384248	1.1144130339434e-36	1.1144130339434e-36\\
-8.53787239070369	-9.32743243841801	3.02543794067178e-36	3.02543794067178e-36\\
-8.53787239070369	-9.25174688885535	6.11132467243287e-36	6.11132467243287e-36\\
-8.53787239070369	-9.19449550352279	1.03623600947e-35	1.03623600947e-35\\
-8.53787239070369	-9.07149283172167	3.18667358820368e-35	3.18667358820368e-35\\
-8.53787239070369	-8.95934539406217	8.75857975483489e-35	8.75857975483489e-35\\
-8.53787239070369	-8.7549188354774	5.3552731313496e-34	5.3552731313496e-34\\
-8.53787239070369	-8.7213363397341	7.18165487175877e-34	7.18165487175877e-34\\
-8.53787239070369	-8.70076181601605	8.59134693083417e-34	8.59134693083417e-34\\
-8.53787239070369	-8.51141255279603	4.38297054213298e-33	4.38297054213298e-33\\
-8.53787239070369	-8.43830635698433	8.14408124050837e-33	8.14408124050837e-33\\
-8.53787239070369	-8.32465017714586	2.11131957604472e-32	2.11131957604472e-32\\
-8.53787239070369	-8.27763034881914	3.11937085854081e-32	3.11937085854081e-32\\
-8.53787239070369	-8.24044276093431	4.24085534543526e-32	4.24085534543526e-32\\
-8.53787239070369	-8.13147624867571	1.03476603192042e-31	1.03476603192042e-31\\
-8.53787239070369	-8.12149578831507	1.12218919583749e-31	1.12218919583749e-31\\
-8.53787239070369	-8.09908529655034	1.34586511711897e-31	1.34586511711897e-31\\
-8.53787239070369	-7.90654973029464	6.28310331978304e-31	6.28310331978304e-31\\
-8.53787239070369	-7.85659894247381	9.31433736324526e-31	9.31433736324526e-31\\
-8.53787239070369	-7.84954448130426	9.84490492097075e-31	9.84490492097075e-31\\
-8.53787239070369	-7.69150530654428	3.36159748563784e-30	3.36159748563784e-30\\
-8.53787239070369	-7.68063534874499	3.65451563511012e-30	3.65451563511012e-30\\
-8.53787239070369	-7.64785375336551	4.6983422184089e-30	4.6983422184089e-30\\
-8.53787239070369	-7.61214449890523	6.16983013864694e-30	6.16983013864694e-30\\
-8.53787239070369	-7.5368500675712	1.09133714170366e-29	1.09133714170366e-29\\
-8.53787239070369	-7.53392682295941	1.1156436061119e-29	1.1156436061119e-29\\
-8.53787239070369	-7.50649351229422	1.37126781646934e-29	1.37126781646934e-29\\
-8.53787239070369	-7.49647814663894	1.47826018992482e-29	1.47826018992482e-29\\
-8.53787239070369	-7.49242426710782	1.52386131318242e-29	1.52386131318242e-29\\
-8.53787239070369	-7.2940972807324	6.6030428459592e-29	6.6030428459592e-29\\
-8.53787239070369	-7.20374503042723	1.27112435251714e-28	1.27112435251714e-28\\
-8.53787239070369	-7.14594055765585	1.92444926495344e-28	1.92444926495344e-28\\
-8.53787239070369	-7.14335996524587	1.96026028111892e-28	1.96026028111892e-28\\
-8.53787239070369	-7.12459682353055	2.24102445774452e-28	2.24102445774452e-28\\
-8.53787239070369	-7.10154360025262	2.64035216556549e-28	2.64035216556549e-28\\
-8.53787239070369	-7.06514792567349	3.41683762288052e-28	3.41683762288052e-28\\
-8.53787239070369	-6.83512681016472	1.69013550964685e-27	1.69013550964685e-27\\
-8.53787239070369	-6.73118118975832	3.42084590037312e-27	3.42084590037312e-27\\
-8.53787239070369	-6.67243365043422	5.07132718094379e-27	5.07132718094379e-27\\
-8.53787239070369	-6.60066826636865	8.16516703078024e-27	8.16516703078024e-27\\
-8.53787239070369	-6.53467469687326	1.25950170999578e-26	1.25950170999578e-26\\
-8.53787239070369	-6.16283992126716	1.33485120790719e-25	1.33485120790719e-25\\
-8.53787239070369	-6.15699249140778	1.38380853912837e-25	1.38380853912837e-25\\
-8.53787239070369	-6.1516395752093	1.43015531009301e-25	1.43015531009301e-25\\
-8.53787239070369	-6.1143915430244	1.79719264866475e-25	1.79719264866475e-25\\
-8.53787239070369	-6.00124212727009	3.56678362176439e-25	3.56678362176439e-25\\
-8.53787239070369	-5.85842615731918	8.31897673003467e-25	8.31897673003467e-25\\
-8.53787239070369	-5.83915605947336	9.31146126088807e-25	9.31146126088807e-25\\
-8.53787239070369	-5.80460435515484	1.13861979815058e-24	1.13861979815058e-24\\
-8.53787239070369	-5.78306088027687	1.2899921240705e-24	1.2899921240705e-24\\
-8.53787239070369	-5.73002217138653	1.75059484776557e-24	1.75059484776557e-24\\
-8.53787239070369	-5.72131149271564	1.84011871237997e-24	1.84011871237997e-24\\
-8.53787239070369	-5.68227141894506	2.29889470916886e-24	2.29889470916886e-24\\
-8.53787239070369	-5.61213760432421	3.41606205089286e-24	3.41606205089286e-24\\
-8.53787239070369	-5.60510796290129	3.55343608840064e-24	3.55343608840064e-24\\
-8.53787239070369	-5.56392146999199	4.4723841054209e-24	4.4723841054209e-24\\
-8.53787239070369	-5.46404956628757	7.7571411208564e-24	7.7571411208564e-24\\
-8.53787239070369	-5.38131706201533	1.21489898268731e-23	1.21489898268731e-23\\
-8.53787239070369	-5.35112627565448	1.4285663422161e-23	1.4285663422161e-23\\
-8.53787239070369	-5.33773564516461	1.53454924070903e-23	1.53454924070903e-23\\
-8.53787239070369	-5.31611466506327	1.72186847939915e-23	1.72186847939915e-23\\
-8.53787239070369	-5.17465728110385	3.61614522694748e-23	3.61614522694748e-23\\
-8.53787239070369	-5.04953248195794	6.85554935631424e-23	6.85554935631424e-23\\
-8.53787239070369	-4.87945924274598	1.59488438653702e-22	1.59488438653702e-22\\
-8.53787239070369	-4.78445547390005	2.52402641113392e-22	2.52402641113392e-22\\
-8.53787239070369	-4.58002274603584	6.57357827265635e-22	6.57357827265635e-22\\
-8.53787239070369	-4.57866361112272	6.61461945008201e-22	6.61461945008201e-22\\
-8.53787239070369	-4.55949544653273	7.22005908228438e-22	7.22005908228438e-22\\
-8.53787239070369	-4.49804058042264	9.53699043752479e-22	9.53699043752479e-22\\
-8.53787239070369	-4.48263449337456	1.02201013227905e-21	1.02201013227905e-21\\
-8.53787239070369	-4.24365249194375	2.89934303103362e-21	2.89934303103362e-21\\
-8.53787239070369	-4.20990691250651	3.34383817199864e-21	3.34383817199864e-21\\
-8.53787239070369	-4.10627752268048	5.14497165408108e-21	5.14497165408108e-21\\
-8.53787239070369	-3.98917125258091	8.26503334118881e-21	8.26503334118881e-21\\
-8.53787239070369	-3.96947302574733	8.93896093059379e-21	8.93896093059379e-21\\
-8.53787239070369	-3.92086786866228	1.08284289379429e-20	1.08284289379429e-20\\
-8.53787239070369	-3.79586129160405	1.7540209551674e-20	1.7540209551674e-20\\
-8.53787239070369	-3.63912838214968	3.14107350673439e-20	3.14107350673439e-20\\
-8.53787239070369	-3.59236284792068	3.71975162261238e-20	3.71975162261238e-20\\
-8.53787239070369	-3.51531618904104	4.89135009797018e-20	4.89135009797018e-20\\
-8.53787239070369	-3.46316520381718	5.86754136774177e-20	5.86754136774177e-20\\
-8.53787239070369	-3.37709894095412	7.87579147957839e-20	7.87579147957839e-20\\
-8.53787239070369	-3.27045485063943	1.1226250701224e-19	1.1226250701224e-19\\
-8.53787239070369	-3.19671587701734	1.42491337346224e-19	1.42491337346224e-19\\
-8.53787239070369	-3.09881307794657	1.93922027946094e-19	1.93922027946094e-19\\
-8.53787239070369	-3.06743209858771	2.13621886510217e-19	2.13621886510217e-19\\
-8.53787239070369	-2.99209252604847	2.68397358737007e-19	2.68397358737007e-19\\
-8.53787239070369	-2.91610547769768	3.35943109265867e-19	3.35943109265867e-19\\
-8.53787239070369	-2.87643302831633	3.76848753763422e-19	3.76848753763422e-19\\
-8.53787239070369	-2.84265740441282	4.15061560201186e-19	4.15061560201186e-19\\
-8.53787239070369	-2.83071878963649	4.29358817383745e-19	4.29358817383745e-19\\
-8.53787239070369	-2.78355866334567	4.90133591838919e-19	4.90133591838919e-19\\
-8.53787239070369	-2.70811347882641	6.0295230619482e-19	6.0295230619482e-19\\
-8.53787239070369	-2.65243343666775	6.99996852439918e-19	6.99996852439918e-19\\
-8.53787239070369	-2.64109820716134	7.21316155173355e-19	7.21316155173355e-19\\
-8.53787239070369	-2.6149418356898	7.72642922400311e-19	7.72642922400311e-19\\
-8.53787239070369	-2.56842606354897	8.71635371523594e-19	8.71635371523594e-19\\
-8.53787239070369	-2.26283731174309	1.82358761496747e-18	1.82358761496747e-18\\
-8.53787239070369	-2.13836762688047	2.39818949040294e-18	2.39818949040294e-18\\
-8.53787239070369	-2.13327260321624	2.42442923020163e-18	2.42442923020163e-18\\
-8.53787239070369	-1.94247716844443	3.5766025897367e-18	3.5766025897367e-18\\
-8.53787239070369	-1.93573820960509	3.62364679053619e-18	3.62364679053619e-18\\
-8.53787239070369	-1.91918921280614	3.74109560199603e-18	3.74109560199603e-18\\
-8.53787239070369	-1.89146945668762	3.94399344500577e-18	3.94399344500577e-18\\
-8.53787239070369	-1.8495961706385	4.26532820160229e-18	4.26532820160229e-18\\
-8.53787239070369	-1.82295252188246	4.47919874556409e-18	4.47919874556409e-18\\
-8.53787239070369	-1.78542346311054	4.79298627297781e-18	4.79298627297781e-18\\
-8.53787239070369	-1.75140104803788	5.09021114479069e-18	5.09021114479069e-18\\
-8.53787239070369	-1.71304350332964	5.43991320274794e-18	5.43991320274794e-18\\
-8.53787239070369	-1.68885342389757	5.66841299674601e-18	5.66841299674601e-18\\
-8.53787239070369	-1.4117489561574	8.71028551014503e-18	8.71028551014503e-18\\
-8.53787239070369	-1.36610926818959	9.28030916276733e-18	9.28030916276733e-18\\
-8.53787239070369	-1.36259173572184	9.32495377473458e-18	9.32495377473458e-18\\
-8.53787239070369	-1.34676030434052	9.52710094972227e-18	9.52710094972227e-18\\
-8.53787239070369	-1.3265791215592	9.78759771221261e-18	9.78759771221261e-18\\
-8.53787239070369	-1.30708225597957	1.00421387608373e-17	1.00421387608373e-17\\
-8.53787239070369	-1.119465181194	1.26091278164335e-17	1.26091278164335e-17\\
-8.53787239070369	-1.09394991869479	1.29702583244902e-17	1.29702583244902e-17\\
-8.53787239070369	-1.07930227698726	1.31783512308872e-17	1.31783512308872e-17\\
-8.53787239070369	-0.790324989142979	1.72655870620973e-17	1.72655870620973e-17\\
-8.53787239070369	-0.765501461348265	1.76022350216867e-17	1.76022350216867e-17\\
-8.53787239070369	-0.665086257991467	1.89130519337024e-17	1.89130519337024e-17\\
-8.53787239070369	-0.628119767936003	1.93705700415011e-17	1.93705700415011e-17\\
-8.53787239070369	-0.57280309059322	2.00247786100764e-17	2.00247786100764e-17\\
-8.53787239070369	-0.568847987134404	2.00700391058636e-17	2.00700391058636e-17\\
-8.53787239070369	-0.553234621936247	2.0246619757408e-17	2.0246619757408e-17\\
-8.53787239070369	-0.397447866428711	2.18028288306175e-17	2.18028288306175e-17\\
-8.53787239070369	-0.352880332504465	2.21704398427714e-17	2.21704398427714e-17\\
-8.53787239070369	-0.341968321578869	2.22546496770934e-17	2.22546496770934e-17\\
-8.53787239070369	-0.317290739707538	2.24364175179919e-17	2.24364175179919e-17\\
-8.53787239070369	-0.317034387844909	2.24382417898796e-17	2.24382417898796e-17\\
-8.53787239070369	-0.294385064605215	2.25941459594569e-17	2.25941459594569e-17\\
-8.53787239070369	-0.263939588208782	2.27869971856101e-17	2.27869971856101e-17\\
-8.53787239070369	-0.262953132986157	2.27929197952821e-17	2.27929197952821e-17\\
-8.53787239070369	-0.262477813322967	2.27957662121965e-17	2.27957662121965e-17\\
-8.53787239070369	-0.238649580756523	2.29322752147643e-17	2.29322752147643e-17\\
-8.53787239070369	-0.210365934367905	2.30783561325107e-17	2.30783561325107e-17\\
-8.53787239070369	-0.19855916136664	2.31341355739373e-17	2.31341355739373e-17\\
-8.53787239070369	-0.19278441099114	2.31602908971683e-17	2.31602908971683e-17\\
-8.53787239070369	-0.127595528088321	2.34034118693924e-17	2.34034118693924e-17\\
-8.53787239070369	-0.118634591628681	2.34292453746861e-17	2.34292453746861e-17\\
-8.53787239070369	-0.115550686411318	2.34377072638291e-17	2.34377072638291e-17\\
-8.53787239070369	-0.10940074360478	2.34539251847626e-17	2.34539251847626e-17\\
-8.53787239070369	-0.0977293650234219	2.34822921862619e-17	2.34822921862619e-17\\
-8.53787239070369	-0.0548685601440777	2.35592105007541e-17	2.35592105007541e-17\\
-8.53787239070369	-0.0545005541269458	2.3559684616874e-17	2.3559684616874e-17\\
-8.53787239070369	-0.0424464872922112	2.35734546351895e-17	2.35734546351895e-17\\
-8.53787239070369	-0.0337821473901365	2.3581240709972e-17	2.3581240709972e-17\\
-8.53787239070369	-0.0329092215040187	2.35819271300541e-17	2.35819271300541e-17\\
-8.53787239070369	-0.0315732382745776	2.35829429137858e-17	2.35829429137858e-17\\
-8.53787239070369	-0.0292737032413608	2.35845928303376e-17	2.35845928303376e-17\\
-8.53787239070369	-0.0207923214558776	2.35896007138012e-17	2.35896007138012e-17\\
-8.53787239070369	-0.0116992492947692	2.35930857237097e-17	2.35930857237097e-17\\
-8.53787239070369	-0.0114376155956189	2.35931571328162e-17	2.35931571328162e-17\\
-8.53787239070369	-0.00935502120348107	2.3593667961209e-17	2.3593667961209e-17\\
-8.53787239070369	-0.00688891518489597	2.3594140538491e-17	2.3594140538491e-17\\
-8.53787239070369	-0.00677832350190356	2.3594158369568e-17	2.3594158369568e-17\\
-8.53787239070369	-0.00530449134428117	2.3594368453374e-17	2.3594368453374e-17\\
-8.53787239070369	-0.00117654702270546	2.35946840698667e-17	2.35946840698667e-17\\
-8.53787239070369	0.00706555890519851	2.3594111459082e-17	2.3594111459082e-17\\
-8.53787239070369	0.0252108694023117	2.35872033383546e-17	2.35872033383546e-17\\
-8.53787239070369	0.0276565971771417	2.35856784816559e-17	2.35856784816559e-17\\
-8.53787239070369	0.0417464613344697	2.35741493227139e-17	2.35741493227139e-17\\
-8.53787239070369	0.0535577002463906	2.35608848148194e-17	2.35608848148194e-17\\
-8.53787239070369	0.0575491987540401	2.35556609678186e-17	2.35556609678186e-17\\
-8.53787239070369	0.0642603312166203	2.35460347956748e-17	2.35460347956748e-17\\
-8.53787239070369	0.0643678352352609	2.35458719984256e-17	2.35458719984256e-17\\
-8.53787239070369	0.0819402142993944	2.35156234557355e-17	2.35156234557355e-17\\
-8.53787239070369	0.0976429270577	2.34824904666838e-17	2.34824904666838e-17\\
-8.53787239070369	0.116464833086862	2.3435221871108e-17	2.3435221871108e-17\\
-8.53787239070369	0.139018907727481	2.33677998323217e-17	2.33677998323217e-17\\
-8.53787239070369	0.166630675162482	2.32694010203763e-17	2.32694010203763e-17\\
-8.53787239070369	0.258178715714337	2.28212929825816e-17	2.28212929825816e-17\\
-8.53787239070369	0.362069853750091	2.20977288884832e-17	2.20977288884832e-17\\
-8.53787239070369	0.36840551675891	2.20466533557436e-17	2.20466533557436e-17\\
-8.53787239070369	0.455295019995092	2.12716531832122e-17	2.12716531832122e-17\\
-8.53787239070369	0.487158061232025	2.09546512661162e-17	2.09546512661162e-17\\
-8.53787239070369	0.503863371211972	2.07819117111503e-17	2.07819117111503e-17\\
-8.53787239070369	0.551098581420598	2.02705137258932e-17	2.02705137258932e-17\\
-8.53787239070369	0.551229925151555	2.02690463565974e-17	2.02690463565974e-17\\
-8.53787239070369	0.561757455841525	2.01506472187994e-17	2.01506472187994e-17\\
-8.53787239070369	0.652066959060987	1.90759135387563e-17	1.90759135387563e-17\\
-8.53787239070369	0.700001210378557	1.84676634349e-17	1.84676634349e-17\\
-8.53787239070369	0.840498465504729	1.65734711292566e-17	1.65734711292566e-17\\
-8.53787239070369	0.946163202489589	1.50806086721606e-17	1.50806086721606e-17\\
-8.53787239070369	1.09809938403689	1.29114046075085e-17	1.29114046075085e-17\\
-8.53787239070369	1.14944326279193	1.21875168675172e-17	1.21875168675172e-17\\
-8.53787239070369	1.30410843123873	1.00812042756663e-17	1.00812042756663e-17\\
-8.53787239070369	1.43196483675016	8.46348037335095e-18	8.46348037335095e-18\\
-8.53787239070369	1.45756032851411	8.15622200258827e-18	8.15622200258827e-18\\
-8.53787239070369	1.5490641126172	7.10800998476846e-18	7.10800998476846e-18\\
-8.53787239070369	1.58451914275711	6.72392237244014e-18	6.72392237244014e-18\\
-8.53787239070369	1.63696472143613	6.17924056440614e-18	6.17924056440614e-18\\
-8.53787239070369	1.7113521020209	5.45569009941625e-18	5.45569009941625e-18\\
-8.53787239070369	1.86679452278968	4.13117236519158e-18	4.13117236519158e-18\\
-8.53787239070369	1.91774192821129	3.75149743359922e-18	3.75149743359922e-18\\
-8.53787239070369	1.97373139298229	3.36428117345948e-18	3.36428117345948e-18\\
-8.53787239070369	2.01460291259671	3.10095360837428e-18	3.10095360837428e-18\\
-8.53787239070369	2.02370156162591	3.04450437855202e-18	3.04450437855202e-18\\
-8.53787239070369	2.13237820758129	2.42905846044108e-18	2.42905846044108e-18\\
-8.53787239070369	2.14910175659692	2.34363454192068e-18	2.34363454192068e-18\\
-8.53787239070369	2.52196718590426	9.8104483619845e-19	9.8104483619845e-19\\
-8.53787239070369	2.57902693589173	8.48175386803854e-19	8.48175386803854e-19\\
-8.53787239070369	2.6874068997276	6.37592576254521e-19	6.37592576254521e-19\\
-8.53787239070369	2.71661488173683	5.89207962543829e-19	5.89207962543829e-19\\
-8.53787239070369	2.92837254373747	3.2411374825391e-19	3.2411374825391e-19\\
-8.53787239070369	2.95927201069857	2.95932678170691e-19	2.95932678170691e-19\\
-8.53787239070369	3.12069201055704	1.81166789176137e-19	1.81166789176137e-19\\
-8.53787239070369	3.15761499719583	1.61339553367709e-19	1.61339553367709e-19\\
-8.53787239070369	3.19106029960842	1.45088585248723e-19	1.45088585248723e-19\\
-8.53787239070369	3.1917545723558	1.44767467307543e-19	1.44767467307543e-19\\
-8.53787239070369	3.23428556007998	1.26276742110804e-19	1.26276742110804e-19\\
-8.53787239070369	3.45700403370755	5.99396943110822e-20	5.99396943110822e-20\\
-8.53787239070369	3.55770737564084	4.21037378233903e-20	4.21037378233903e-20\\
-8.53787239070369	3.62068507523308	3.35855931421586e-20	3.35855931421586e-20\\
-8.53787239070369	3.73929580382039	2.17064804076577e-20	2.17064804076577e-20\\
-8.53787239070369	3.82024668800656	1.59847481642406e-20	1.59847481642406e-20\\
-8.53787239070369	4.09452150300821	5.39905661400009e-21	5.39905661400009e-21\\
-8.53787239070369	4.09578518667062	5.37118878267175e-21	5.37118878267175e-21\\
-8.53787239070369	4.10930257947617	5.08143428674631e-21	5.08143428674631e-21\\
-8.53787239070369	4.1847039545815	3.71695138729293e-21	3.71695138729293e-21\\
-8.53787239070369	4.18690036711604	3.68293527904127e-21	3.68293527904127e-21\\
-8.53787239070369	4.20258562741922	3.44841404621192e-21	3.44841404621192e-21\\
-8.53787239070369	4.35671055426668	1.7830296707667e-21	1.7830296707667e-21\\
-8.53787239070369	4.45809785949909	1.14049131092621e-21	1.14049131092621e-21\\
-8.53787239070369	4.52135202219773	8.5852914727745e-22	8.5852914727745e-22\\
-8.53787239070369	4.7367613644976	3.16739152821538e-22	3.16739152821538e-22\\
-8.53787239070369	4.75654133127884	2.88354310096027e-22	2.88354310096027e-22\\
-8.53787239070369	4.99956494895721	8.8120733524743e-23	8.8120733524743e-23\\
-8.53787239070369	5.04845325604475	6.8930072331431e-23	6.8930072331431e-23\\
-8.53787239070369	5.06685626463353	6.28038565895094e-23	6.28038565895094e-23\\
-8.53787239070369	5.14869967249627	4.13461176333759e-23	4.13461176333759e-23\\
-8.53787239070369	5.30803197776341	1.7974084078289e-23	1.7974084078289e-23\\
-8.53787239070369	5.66871903635036	2.48269565849977e-24	2.48269565849977e-24\\
-8.53787239070369	5.70571153224712	2.01166078252475e-24	2.01166078252475e-24\\
-8.53787239070369	5.71893940480377	1.86525678056811e-24	1.86525678056811e-24\\
-8.53787239070369	5.79367630919147	1.2131133815853e-24	1.2131133815853e-24\\
-8.53787239070369	5.89003900805956	6.90909058265053e-25	6.90909058265053e-25\\
-8.53787239070369	6.04791116716709	2.6925885993846e-25	2.6925885993846e-25\\
-8.53787239070369	6.08735774461523	2.11944788467402e-25	2.11944788467402e-25\\
-8.53787239070369	6.25770973798712	7.4056060596004e-26	7.4056060596004e-26\\
-8.53787239070369	6.33421273325968	4.57486594368371e-26	4.57486594368371e-26\\
-8.53787239070369	6.34457480923486	4.28400412931274e-26	4.28400412931274e-26\\
-8.53787239070369	6.37089122636784	3.62398903444332e-26	3.62398903444332e-26\\
-8.53787239070369	6.40068786051156	2.99606669757646e-26	2.99606669757646e-26\\
-8.53787239070369	6.48562099633152	1.73336224647281e-26	1.73336224647281e-26\\
-8.53787239070369	6.65727360949725	5.6105121550643e-27	5.6105121550643e-27\\
-8.53787239070369	6.69178943927017	4.45606021019428e-27	4.45606021019428e-27\\
-8.53787239070369	6.70249349284102	4.14780157813231e-27	4.14780157813231e-27\\
-8.53787239070369	6.88608532626465	1.19148735420621e-27	1.19148735420621e-27\\
-8.53787239070369	6.90491375367945	1.04641599943505e-27	1.04641599943505e-27\\
-8.53787239070369	7.03301125999215	4.28555200275301e-28	4.28555200275301e-28\\
-8.53787239070369	7.17185384462208	1.59860164165705e-28	1.59860164165705e-28\\
-8.53787239070369	7.24298657721048	9.57380642191863e-29	9.57380642191863e-29\\
-8.53787239070369	7.24776372185338	9.24810500803657e-29	9.24810500803657e-29\\
-8.53787239070369	7.25072460121043	9.05171759447371e-29	9.05171759447371e-29\\
-8.53787239070369	7.56029643969675	9.14312394530386e-30	9.14312394530386e-30\\
-8.53787239070369	7.65685016180242	4.38577365885103e-30	4.38577365885103e-30\\
-8.53787239070369	7.66011364786122	4.27751697136895e-30	4.27751697136895e-30\\
-8.53787239070369	7.66553512665701	4.10345316434618e-30	4.10345316434618e-30\\
-8.53787239070369	7.68809712384273	3.45086371064531e-30	3.45086371064531e-30\\
-8.53787239070369	7.99473480978791	3.11657922166348e-31	3.11657922166348e-31\\
-8.53787239070369	8.00277468901713	2.92246364574404e-31	2.92246364574404e-31\\
-8.53787239070369	8.10700273053115	1.26223214845168e-31	1.26223214845168e-31\\
-8.53787239070369	8.11341300518876	1.19828700372385e-31	1.19828700372385e-31\\
-8.53787239070369	8.16091433081819	8.14131790705728e-32	8.14131790705728e-32\\
-8.53787239070369	8.4263009756926	9.01170651435415e-33	9.01170651435415e-33\\
-8.53787239070369	8.43167995960995	8.6122452067472e-33	8.6122452067472e-33\\
-8.53787239070369	8.55151590704134	3.11299837119778e-33	3.11299837119778e-33\\
-8.53787239070369	8.560030124411	2.89429239212506e-33	2.89429239212506e-33\\
-8.53787239070369	8.62636622596679	1.63673170424011e-33	1.63673170424011e-33\\
-8.53787239070369	8.63961940648159	1.4597815160739e-33	1.4597815160739e-33\\
-8.53787239070369	8.67701171835745	1.05604663069866e-33	1.05604663069866e-33\\
-8.53787239070369	8.68066941326515	1.02304941644731e-33	1.02304941644731e-33\\
-8.53787239070369	8.68922515711246	9.49786180314039e-34	9.49786180314039e-34\\
-8.53787239070369	8.73702891646833	6.26229337475891e-34	6.26229337475891e-34\\
-8.53787239070369	8.78579554324503	4.08483751522409e-34	4.08483751522409e-34\\
-8.53787239070369	8.79755482021605	3.6836282651065e-34	3.6836282651065e-34\\
-8.53787239070369	8.80813417900733	3.35606701701754e-34	3.35606701701754e-34\\
-8.53787239070369	8.87783953867752	1.81188217045751e-34	1.81188217045751e-34\\
-8.53787239070369	8.90510581382788	1.42180734101294e-34	1.42180734101294e-34\\
-8.53787239070369	9.0377437318851	4.32565176784582e-35	4.32565176784582e-35\\
-8.53787239070369	9.23447011934336	7.16949062022461e-36	7.16949062022461e-36\\
-8.53787239070369	9.35387434407783	2.36332890712478e-36	2.36332890712478e-36\\
-8.53787239070369	9.393659457282	1.6276460040625e-36	1.6276460040625e-36\\
-8.53787239070369	9.53507648759292	4.26864771317988e-37	4.26864771317988e-37\\
-8.53787239070369	9.64177644620874	1.53451193844058e-37	1.53451193844058e-37\\
-8.53787239070369	9.80885023439559	3.02210173172892e-38	3.02210173172892e-38\\
-8.53787239070369	9.84912655309268	2.03414799993654e-38	2.03414799993654e-38\\
-8.53787239070369	9.99013391093181	5.02246727101783e-39	5.02246727101783e-39\\
-8.53787239070369	9.99998804670389	4.55137148709296e-39	4.55137148709296e-39\\
-8.51473469637908	-9.99030693937904	6.10722022088839e-39	6.10722022088839e-39\\
-8.51473469637908	-9.96580280520765	7.7988423760572e-39	7.7988423760572e-39\\
-8.51473469637908	-9.96474212965218	7.88171271809729e-39	7.88171271809729e-39\\
-8.51473469637908	-9.96062797256485	8.21148087364356e-39	8.21148087364356e-39\\
-8.51473469637908	-9.77838625189773	4.96088497327224e-38	4.96088497327224e-38\\
-8.51473469637908	-9.74736123549529	6.71589741838384e-38	6.71589741838384e-38\\
-8.51473469637908	-9.71283689375303	9.39711502729055e-38	9.39711502729055e-38\\
-8.51473469637908	-9.63656292280022	1.96549754526046e-37	1.96549754526046e-37\\
-8.51473469637908	-9.43995212553828	1.28208125802931e-36	1.28208125802931e-36\\
-8.51473469637908	-9.43389908384248	1.35744851321072e-36	1.35744851321072e-36\\
-8.51473469637908	-9.32743243841801	3.68523707932943e-36	3.68523707932943e-36\\
-8.51473469637908	-9.25174688885535	7.44410585452957e-36	7.44410585452957e-36\\
-8.51473469637908	-9.19449550352279	1.26222234265606e-35	1.26222234265606e-35\\
-8.51473469637908	-9.07149283172167	3.88163561681267e-35	3.88163561681267e-35\\
-8.51473469637908	-8.95934539406217	1.06686845037763e-34	1.06686845037763e-34\\
-8.51473469637908	-8.7549188354774	6.52317168641178e-34	6.52317168641178e-34\\
-8.51473469637908	-8.7213363397341	8.7478577790546e-34	8.7478577790546e-34\\
-8.51473469637908	-8.70076181601605	1.04649809025213e-33	1.04649809025213e-33\\
-8.51473469637908	-8.51141255279603	5.33882561011671e-33	5.33882561011671e-33\\
-8.51473469637908	-8.43830635698433	9.92017379075005e-33	9.92017379075005e-33\\
-8.51473469637908	-8.32465017714586	2.57176426703581e-32	2.57176426703581e-32\\
-8.51473469637908	-8.27763034881914	3.7996552490916e-32	3.7996552490916e-32\\
-8.51473469637908	-8.24044276093431	5.1657173849021e-32	5.1657173849021e-32\\
-8.51473469637908	-8.13147624867571	1.26043178675052e-31	1.26043178675052e-31\\
-8.51473469637908	-8.12149578831507	1.36692053038937e-31	1.36692053038937e-31\\
-8.51473469637908	-8.09908529655034	1.63937655659915e-31	1.63937655659915e-31\\
-8.51473469637908	-7.90654973029464	7.65334664976829e-31	7.65334664976829e-31\\
-8.51473469637908	-7.85659894247381	1.13456438682702e-30	1.13456438682702e-30\\
-8.51473469637908	-7.84954448130426	1.19919196389726e-30	1.19919196389726e-30\\
-8.51473469637908	-7.69150530654428	4.09470759036708e-30	4.09470759036708e-30\\
-8.51473469637908	-7.68063534874499	4.45150645612208e-30	4.45150645612208e-30\\
-8.51473469637908	-7.64785375336551	5.72297475413262e-30	5.72297475413262e-30\\
-8.51473469637908	-7.61214449890523	7.51537041776411e-30	7.51537041776411e-30\\
-8.51473469637908	-7.5368500675712	1.32934014166648e-29	1.32934014166648e-29\\
-8.51473469637908	-7.53392682295941	1.35894745328917e-29	1.35894745328917e-29\\
-8.51473469637908	-7.50649351229422	1.67031917429508e-29	1.67031917429508e-29\\
-8.51473469637908	-7.49647814663894	1.80064485593049e-29	1.80064485593049e-29\\
-8.51473469637908	-7.49242426710782	1.85619084748062e-29	1.85619084748062e-29\\
-8.51473469637908	-7.2940972807324	8.04305981795367e-29	8.04305981795367e-29\\
-8.51473469637908	-7.20374503042723	1.54833603868094e-28	1.54833603868094e-28\\
-8.51473469637908	-7.14594055765585	2.34414056000102e-28	2.34414056000102e-28\\
-8.51473469637908	-7.14335996524587	2.38776138026225e-28	2.38776138026225e-28\\
-8.51473469637908	-7.12459682353055	2.72975568804113e-28	2.72975568804113e-28\\
-8.51473469637908	-7.10154360025262	3.21617031776537e-28	3.21617031776537e-28\\
-8.51473469637908	-7.06514792567349	4.16199470913336e-28	4.16199470913336e-28\\
-8.51473469637908	-6.83512681016472	2.05872676002038e-27	2.05872676002038e-27\\
-8.51473469637908	-6.73118118975832	4.166877127193e-27	4.166877127193e-27\\
-8.51473469637908	-6.67243365043422	6.17730171139307e-27	6.17730171139307e-27\\
-8.51473469637908	-6.60066826636865	9.94585805123745e-27	9.94585805123745e-27\\
-8.51473469637908	-6.53467469687326	1.53417868559045e-26	1.53417868559045e-26\\
-8.51473469637908	-6.16283992126716	1.62596069171889e-25	1.62596069171889e-25\\
-8.51473469637908	-6.15699249140778	1.68559482596965e-25	1.68559482596965e-25\\
-8.51473469637908	-6.1516395752093	1.7420490789457e-25	1.7420490789457e-25\\
-8.51473469637908	-6.1143915430244	2.18913133154104e-25	2.18913133154104e-25\\
-8.51473469637908	-6.00124212727009	4.34464150798363e-25	4.34464150798363e-25\\
-8.51473469637908	-5.85842615731918	1.01332111610907e-24	1.01332111610907e-24\\
-8.51473469637908	-5.83915605947336	1.13421405344528e-24	1.13421405344528e-24\\
-8.51473469637908	-5.80460435515484	1.38693438162921e-24	1.38693438162921e-24\\
-8.51473469637908	-5.78306088027687	1.57131856639967e-24	1.57131856639967e-24\\
-8.51473469637908	-5.73002217138653	2.13237130305714e-24	2.13237130305714e-24\\
-8.51473469637908	-5.72131149271564	2.24141887627842e-24	2.24141887627842e-24\\
-8.51473469637908	-5.68227141894506	2.80024650640238e-24	2.80024650640238e-24\\
-8.51473469637908	-5.61213760432421	4.16104999742459e-24	4.16104999742459e-24\\
-8.51473469637908	-5.60510796290129	4.32838309322373e-24	4.32838309322373e-24\\
-8.51473469637908	-5.56392146999199	5.4477388270741e-24	5.4477388270741e-24\\
-8.51473469637908	-5.46404956628757	9.4488482820519e-24	9.4488482820519e-24\\
-8.51473469637908	-5.38131706201533	1.47984882401678e-23	1.47984882401678e-23\\
-8.51473469637908	-5.35112627565448	1.74011358284475e-23	1.74011358284475e-23\\
-8.51473469637908	-5.33773564516461	1.86920963933641e-23	1.86920963933641e-23\\
-8.51473469637908	-5.31611466506327	2.09738017782688e-23	2.09738017782688e-23\\
-8.51473469637908	-5.17465728110385	4.40476808181625e-23	4.40476808181625e-23\\
-8.51473469637908	-5.04953248195794	8.35063391895342e-23	8.35063391895342e-23\\
-8.51473469637908	-4.87945924274598	1.94270290575017e-22	1.94270290575017e-22\\
-8.51473469637908	-4.78445547390005	3.07447579554456e-22	3.07447579554456e-22\\
-8.51473469637908	-4.58002274603584	8.00716949721623e-22	8.00716949721623e-22\\
-8.51473469637908	-4.57866361112272	8.05716109241472e-22	8.05716109241472e-22\\
-8.51473469637908	-4.55949544653273	8.79463732747255e-22	8.79463732747255e-22\\
-8.51473469637908	-4.49804058042264	1.16168539810712e-21	1.16168539810712e-21\\
-8.51473469637908	-4.48263449337456	1.24489403146999e-21	1.24489403146999e-21\\
-8.51473469637908	-4.24365249194375	3.53164290697301e-21	3.53164290697301e-21\\
-8.51473469637908	-4.20990691250651	4.07307525732631e-21	4.07307525732631e-21\\
-8.51473469637908	-4.10627752268048	6.26700685438904e-21	6.26700685438904e-21\\
-8.51473469637908	-3.98917125258091	1.00675035905975e-20	1.00675035905975e-20\\
-8.51473469637908	-3.96947302574733	1.08884038998951e-20	1.08884038998951e-20\\
-8.51473469637908	-3.92086786866228	1.31899343551336e-20	1.31899343551336e-20\\
-8.51473469637908	-3.79586129160405	2.13654458913425e-20	2.13654458913425e-20\\
-8.51473469637908	-3.63912838214968	3.82609089424807e-20	3.82609089424807e-20\\
-8.51473469637908	-3.59236284792068	4.53096935860572e-20	4.53096935860572e-20\\
-8.51473469637908	-3.51531618904104	5.95807453416774e-20	5.95807453416774e-20\\
-8.51473469637908	-3.46316520381718	7.14715734942489e-20	7.14715734942489e-20\\
-8.51473469637908	-3.37709894095412	9.59337436720469e-20	9.59337436720469e-20\\
-8.51473469637908	-3.27045485063943	1.36745146181424e-19	1.36745146181424e-19\\
-8.51473469637908	-3.19671587701734	1.73566396061968e-19	1.73566396061968e-19\\
-8.51473469637908	-3.09881307794657	2.36213289414565e-19	2.36213289414565e-19\\
-8.51473469637908	-3.06743209858771	2.6020936887866e-19	2.6020936887866e-19\\
-8.51473469637908	-2.99209252604847	3.26930486695781e-19	3.26930486695781e-19\\
-8.51473469637908	-2.91610547769768	4.09206874207739e-19	4.09206874207739e-19\\
-8.51473469637908	-2.87643302831633	4.59033378936104e-19	4.59033378936104e-19\\
-8.51473469637908	-2.84265740441282	5.05579781126866e-19	5.05579781126866e-19\\
-8.51473469637908	-2.83071878963649	5.22995039127552e-19	5.22995039127552e-19\\
-8.51473469637908	-2.78355866334567	5.97023810069837e-19	5.97023810069837e-19\\
-8.51473469637908	-2.70811347882641	7.34446463430999e-19	7.34446463430999e-19\\
-8.51473469637908	-2.65243343666775	8.52654857449395e-19	8.52654857449395e-19\\
-8.51473469637908	-2.64109820716134	8.78623555693878e-19	8.78623555693878e-19\\
-8.51473469637908	-2.6149418356898	9.41143861664817e-19	9.41143861664817e-19\\
-8.51473469637908	-2.56842606354897	1.0617249647106e-18	1.0617249647106e-18\\
-8.51473469637908	-2.26283731174309	2.22128261358151e-18	2.22128261358151e-18\\
-8.51473469637908	-2.13836762688047	2.92119587530812e-18	2.92119587530812e-18\\
-8.51473469637908	-2.13327260321624	2.95315807845172e-18	2.95315807845172e-18\\
-8.51473469637908	-1.94247716844443	4.35660183424444e-18	4.35660183424444e-18\\
-8.51473469637908	-1.93573820960509	4.41390561523531e-18	4.41390561523531e-18\\
-8.51473469637908	-1.91918921280614	4.55696811507917e-18	4.55696811507917e-18\\
-8.51473469637908	-1.89146945668762	4.80411469981771e-18	4.80411469981771e-18\\
-8.51473469637908	-1.8495961706385	5.19552737563808e-18	5.19552737563808e-18\\
-8.51473469637908	-1.82295252188246	5.45603963014144e-18	5.45603963014144e-18\\
-8.51473469637908	-1.78542346311054	5.83825914802035e-18	5.83825914802035e-18\\
-8.51473469637908	-1.75140104803788	6.20030396268297e-18	6.20030396268297e-18\\
-8.51473469637908	-1.71304350332964	6.62627039001472e-18	6.62627039001472e-18\\
-8.51473469637908	-1.68885342389757	6.90460229765049e-18	6.90460229765049e-18\\
-8.51473469637908	-1.4117489561574	1.06098580645171e-17	1.06098580645171e-17\\
-8.51473469637908	-1.36610926818959	1.13041946669966e-17	1.13041946669966e-17\\
-8.51473469637908	-1.36259173572184	1.13585755475964e-17	1.13585755475964e-17\\
-8.51473469637908	-1.34676030434052	1.16048077557444e-17	1.16048077557444e-17\\
-8.51473469637908	-1.3265791215592	1.19221146537869e-17	1.19221146537869e-17\\
-8.51473469637908	-1.30708225597957	1.22321669929847e-17	1.22321669929847e-17\\
-8.51473469637908	-1.119465181194	1.53589748916837e-17	1.53589748916837e-17\\
-8.51473469637908	-1.09394991869479	1.5798862129454e-17	1.5798862129454e-17\\
-8.51473469637908	-1.07930227698726	1.60523367369778e-17	1.60523367369778e-17\\
-8.51473469637908	-0.790324989142979	2.10309326733384e-17	2.10309326733384e-17\\
-8.51473469637908	-0.765501461348265	2.14409981143383e-17	2.14409981143383e-17\\
-8.51473469637908	-0.665086257991467	2.30376830185078e-17	2.30376830185078e-17\\
-8.51473469637908	-0.628119767936003	2.35949784343742e-17	2.35949784343742e-17\\
-8.51473469637908	-0.57280309059322	2.43918593229616e-17	2.43918593229616e-17\\
-8.51473469637908	-0.568847987134404	2.44469904016929e-17	2.44469904016929e-17\\
-8.51473469637908	-0.553234621936247	2.46620804406639e-17	2.46620804406639e-17\\
-8.51473469637908	-0.397447866428711	2.65576735720527e-17	2.65576735720527e-17\\
-8.51473469637908	-0.352880332504465	2.70054546071707e-17	2.70054546071707e-17\\
-8.51473469637908	-0.341968321578869	2.71080292459416e-17	2.71080292459416e-17\\
-8.51473469637908	-0.317290739707538	2.73294377164653e-17	2.73294377164653e-17\\
-8.51473469637908	-0.317034387844909	2.73316598325805e-17	2.73316598325805e-17\\
-8.51473469637908	-0.294385064605215	2.75215641828977e-17	2.75215641828977e-17\\
-8.51473469637908	-0.263939588208782	2.77564731459472e-17	2.77564731459472e-17\\
-8.51473469637908	-0.262953132986157	2.77636873811084e-17	2.77636873811084e-17\\
-8.51473469637908	-0.262477813322967	2.77671545555678e-17	2.77671545555678e-17\\
-8.51473469637908	-0.238649580756523	2.79334339662812e-17	2.79334339662812e-17\\
-8.51473469637908	-0.210365934367905	2.81113727722386e-17	2.81113727722386e-17\\
-8.51473469637908	-0.19855916136664	2.81793168087189e-17	2.81793168087189e-17\\
-8.51473469637908	-0.19278441099114	2.82111761854051e-17	2.82111761854051e-17\\
-8.51473469637908	-0.127595528088321	2.85073179140317e-17	2.85073179140317e-17\\
-8.51473469637908	-0.118634591628681	2.85387852894875e-17	2.85387852894875e-17\\
-8.51473469637908	-0.115550686411318	2.85490925799501e-17	2.85490925799501e-17\\
-8.51473469637908	-0.10940074360478	2.85688473674373e-17	2.85688473674373e-17\\
-8.51473469637908	-0.0977293650234219	2.86034007536923e-17	2.86034007536923e-17\\
-8.51473469637908	-0.0548685601440777	2.86970937099534e-17	2.86970937099534e-17\\
-8.51473469637908	-0.0545005541269458	2.86976712231397e-17	2.86976712231397e-17\\
-8.51473469637908	-0.0424464872922112	2.8714444259994e-17	2.8714444259994e-17\\
-8.51473469637908	-0.0337821473901365	2.8723928351902e-17	2.8723928351902e-17\\
-8.51473469637908	-0.0329092215040187	2.87247644691147e-17	2.87247644691147e-17\\
-8.51473469637908	-0.0315732382745776	2.87260017788682e-17	2.87260017788682e-17\\
-8.51473469637908	-0.0292737032413608	2.87280115155654e-17	2.87280115155654e-17\\
-8.51473469637908	-0.0207923214558776	2.87341115375097e-17	2.87341115375097e-17\\
-8.51473469637908	-0.0116992492947692	2.87383565717787e-17	2.87383565717787e-17\\
-8.51473469637908	-0.0114376155956189	2.87384435540577e-17	2.87384435540577e-17\\
-8.51473469637908	-0.00935502120348107	2.87390657858704e-17	2.87390657858704e-17\\
-8.51473469637908	-0.00688891518489597	2.87396414246231e-17	2.87396414246231e-17\\
-8.51473469637908	-0.00677832350190356	2.87396631443699e-17	2.87396631443699e-17\\
-8.51473469637908	-0.00530449134428117	2.87399190440601e-17	2.87399190440601e-17\\
-8.51473469637908	-0.00117654702270546	2.8740303491411e-17	2.8740303491411e-17\\
-8.51473469637908	0.00706555890519851	2.87396060034648e-17	2.87396060034648e-17\\
-8.51473469637908	0.0252108694023117	2.87311913332081e-17	2.87311913332081e-17\\
-8.51473469637908	0.0276565971771417	2.87293339298975e-17	2.87293339298975e-17\\
-8.51473469637908	0.0417464613344697	2.87152904476448e-17	2.87152904476448e-17\\
-8.51473469637908	0.0535577002463906	2.86991331648678e-17	2.86991331648678e-17\\
-8.51473469637908	0.0575491987540401	2.86927700812277e-17	2.86927700812277e-17\\
-8.51473469637908	0.0642603312166203	2.8681044596451e-17	2.8681044596451e-17\\
-8.51473469637908	0.0643678352352609	2.86808462957518e-17	2.86808462957518e-17\\
-8.51473469637908	0.0819402142993944	2.86440010345686e-17	2.86440010345686e-17\\
-8.51473469637908	0.0976429270577	2.8603642275871e-17	2.8603642275871e-17\\
-8.51473469637908	0.116464833086862	2.85460651632282e-17	2.85460651632282e-17\\
-8.51473469637908	0.139018907727481	2.84639394669913e-17	2.84639394669913e-17\\
-8.51473469637908	0.166630675162482	2.83440814638016e-17	2.83440814638016e-17\\
-8.51473469637908	0.258178715714337	2.77982483021867e-17	2.77982483021867e-17\\
-8.51473469637908	0.362069853750091	2.6916886568404e-17	2.6916886568404e-17\\
-8.51473469637908	0.36840551675891	2.68546722871033e-17	2.68546722871033e-17\\
-8.51473469637908	0.455295019995092	2.59106570971354e-17	2.59106570971354e-17\\
-8.51473469637908	0.487158061232025	2.55245221831132e-17	2.55245221831132e-17\\
-8.51473469637908	0.503863371211972	2.53141109218312e-17	2.53141109218312e-17\\
-8.51473469637908	0.551098581420598	2.46911852976667e-17	2.46911852976667e-17\\
-8.51473469637908	0.551229925151555	2.4689397918833e-17	2.4689397918833e-17\\
-8.51473469637908	0.561757455841525	2.45451778418292e-17	2.45451778418292e-17\\
-8.51473469637908	0.652066959060987	2.32360621085811e-17	2.32360621085811e-17\\
-8.51473469637908	0.700001210378557	2.24951624834051e-17	2.24951624834051e-17\\
-8.51473469637908	0.840498465504729	2.01878774367359e-17	2.01878774367359e-17\\
-8.51473469637908	0.946163202489589	1.8369445795065e-17	1.8369445795065e-17\\
-8.51473469637908	1.09809938403689	1.57271733675853e-17	1.57271733675853e-17\\
-8.51473469637908	1.14944326279193	1.48454174059688e-17	1.48454174059688e-17\\
-8.51473469637908	1.30410843123873	1.22797520654913e-17	1.22797520654913e-17\\
-8.51473469637908	1.43196483675016	1.03092287145458e-17	1.03092287145458e-17\\
-8.51473469637908	1.45756032851411	9.93496225690449e-18	9.93496225690449e-18\\
-8.51473469637908	1.5490641126172	8.65815213195095e-18	8.65815213195095e-18\\
-8.51473469637908	1.58451914275711	8.19030121634131e-18	8.19030121634131e-18\\
-8.51473469637908	1.63696472143613	7.52683310535523e-18	7.52683310535523e-18\\
-8.51473469637908	1.7113521020209	6.6454879729693e-18	6.6454879729693e-18\\
-8.51473469637908	1.86679452278968	5.03211431860496e-18	5.03211431860496e-18\\
-8.51473469637908	1.91774192821129	4.56963841811256e-18	4.56963841811256e-18\\
-8.51473469637908	1.97373139298229	4.09797654714739e-18	4.09797654714739e-18\\
-8.51473469637908	2.01460291259671	3.77722149419594e-18	3.77722149419594e-18\\
-8.51473469637908	2.02370156162591	3.70846159929147e-18	3.70846159929147e-18\\
-8.51473469637908	2.13237820758129	2.95879686902078e-18	2.95879686902078e-18\\
-8.51473469637908	2.14910175659692	2.85474337390164e-18	2.85474337390164e-18\\
-8.51473469637908	2.52196718590426	1.19499486611199e-18	1.19499486611199e-18\\
-8.51473469637908	2.57902693589173	1.0331487363215e-18	1.0331487363215e-18\\
-8.51473469637908	2.6874068997276	7.76641216774262e-19	7.76641216774262e-19\\
-8.51473469637908	2.71661488173683	7.17704700470747e-19	7.17704700470747e-19\\
-8.51473469637908	2.92837254373747	3.9479772066339e-19	3.9479772066339e-19\\
-8.51473469637908	2.95927201069857	3.60470814462563e-19	3.60470814462563e-19\\
-8.51473469637908	3.12069201055704	2.20676339130828e-19	2.20676339130828e-19\\
-8.51473469637908	3.15761499719583	1.96525103503234e-19	1.96525103503234e-19\\
-8.51473469637908	3.19106029960842	1.76730061773246e-19	1.76730061773246e-19\\
-8.51473469637908	3.1917545723558	1.76338913196782e-19	1.76338913196782e-19\\
-8.51473469637908	3.23428556007998	1.53815659553845e-19	1.53815659553845e-19\\
-8.51473469637908	3.45700403370755	7.30115733095574e-20	7.30115733095574e-20\\
-8.51473469637908	3.55770737564084	5.12858828532674e-20	5.12858828532674e-20\\
-8.51473469637908	3.62068507523308	4.09100684283986e-20	4.09100684283986e-20\\
-8.51473469637908	3.73929580382039	2.64403131145623e-20	2.64403131145623e-20\\
-8.51473469637908	3.82024668800656	1.94707635039186e-20	1.94707635039186e-20\\
-8.51473469637908	4.09452150300821	6.57650363930257e-21	6.57650363930257e-21\\
-8.51473469637908	4.09578518667062	6.54255828416866e-21	6.54255828416866e-21\\
-8.51473469637908	4.10930257947617	6.18961301368998e-21	6.18961301368998e-21\\
-8.51473469637908	4.1847039545815	4.5275584372011e-21	4.5275584372011e-21\\
-8.51473469637908	4.18690036711604	4.48612396527286e-21	4.48612396527286e-21\\
-8.51473469637908	4.20258562741922	4.20045744027355e-21	4.20045744027355e-21\\
-8.51473469637908	4.35671055426668	2.17187963696753e-21	2.17187963696753e-21\\
-8.51473469637908	4.45809785949909	1.38921404110676e-21	1.38921404110676e-21\\
-8.51473469637908	4.52135202219773	1.04576048468852e-21	1.04576048468852e-21\\
-8.51473469637908	4.7367613644976	3.85814845104421e-22	3.85814845104421e-22\\
-8.51473469637908	4.75654133127884	3.51239726739986e-22	3.51239726739986e-22\\
-8.51473469637908	4.99956494895721	1.07338441908673e-22	1.07338441908673e-22\\
-8.51473469637908	5.04845325604475	8.39626075358353e-23	8.39626075358353e-23\\
-8.51473469637908	5.06685626463353	7.6500363110128e-23	7.6500363110128e-23\\
-8.51473469637908	5.14869967249627	5.0363037939228e-23	5.0363037939228e-23\\
-8.51473469637908	5.30803197776341	2.1893941442933e-23	2.1893941442933e-23\\
-8.51473469637908	5.66871903635036	3.02413147346264e-24	3.02413147346264e-24\\
-8.51473469637908	5.70571153224712	2.45037150064529e-24	2.45037150064529e-24\\
-8.51473469637908	5.71893940480377	2.27203915103081e-24	2.27203915103081e-24\\
-8.51473469637908	5.79367630919147	1.47767381216097e-24	1.47767381216097e-24\\
-8.51473469637908	5.89003900805956	8.41585162179061e-25	8.41585162179061e-25\\
-8.51473469637908	6.04791116716709	3.27979867391649e-25	3.27979867391649e-25\\
-8.51473469637908	6.08735774461523	2.58166522846365e-25	2.58166522846365e-25\\
-8.51473469637908	6.25770973798712	9.02064910301427e-26	9.02064910301427e-26\\
-8.51473469637908	6.33421273325968	5.5725702986594e-26	5.5725702986594e-26\\
-8.51473469637908	6.34457480923486	5.21827622147101e-26	5.21827622147101e-26\\
-8.51473469637908	6.37089122636784	4.41432249700963e-26	4.41432249700963e-26\\
-8.51473469637908	6.40068786051156	3.64946044260995e-26	3.64946044260995e-26\\
-8.51473469637908	6.48562099633152	2.11138054981652e-26	2.11138054981652e-26\\
-8.51473469637908	6.65727360949725	6.83407421779088e-27	6.83407421779088e-27\\
-8.51473469637908	6.69178943927017	5.42785495401249e-27	5.42785495401249e-27\\
-8.51473469637908	6.70249349284102	5.05237009424169e-27	5.05237009424169e-27\\
-8.51473469637908	6.88608532626465	1.45133149758078e-27	1.45133149758078e-27\\
-8.51473469637908	6.90491375367945	1.27462242397388e-27	1.27462242397388e-27\\
-8.51473469637908	7.03301125999215	5.22016166110255e-28	5.22016166110255e-28\\
-8.51473469637908	7.17185384462208	1.94723083415931e-28	1.94723083415931e-28\\
-8.51473469637908	7.24298657721048	1.16616989368959e-28	1.16616989368959e-28\\
-8.51473469637908	7.24776372185338	1.12649673063799e-28	1.12649673063799e-28\\
-8.51473469637908	7.25072460121043	1.10257509705741e-28	1.10257509705741e-28\\
-8.51473469637908	7.56029643969675	1.1137091569843e-29	1.1137091569843e-29\\
-8.51473469637908	7.65685016180242	5.34224004130638e-30	5.34224004130638e-30\\
-8.51473469637908	7.66011364786122	5.2103743191803e-30	5.2103743191803e-30\\
-8.51473469637908	7.66553512665701	4.99835000786121e-30	4.99835000786121e-30\\
-8.51473469637908	7.68809712384273	4.20344133694536e-30	4.20344133694536e-30\\
-8.51473469637908	7.99473480978791	3.7962548013104e-31	3.7962548013104e-31\\
-8.51473469637908	8.00277468901713	3.55980575423629e-31	3.55980575423629e-31\\
-8.51473469637908	8.10700273053115	1.53750458856313e-31	1.53750458856313e-31\\
-8.51473469637908	8.11341300518876	1.4596140408093e-31	1.4596140408093e-31\\
-8.51473469637908	8.16091433081819	9.91680781891502e-32	9.91680781891502e-32\\
-8.51473469637908	8.4263009756926	1.09770141202628e-32	1.09770141202628e-32\\
-8.51473469637908	8.43167995960995	1.04904367547974e-32	1.04904367547974e-32\\
-8.51473469637908	8.55151590704134	3.79189302520706e-33	3.79189302520706e-33\\
-8.51473469637908	8.560030124411	3.52549080531201e-33	3.52549080531201e-33\\
-8.51473469637908	8.62636622596679	1.99367644739736e-33	1.99367644739736e-33\\
-8.51473469637908	8.63961940648159	1.77813628183721e-33	1.77813628183721e-33\\
-8.51473469637908	8.67701171835745	1.28635334033243e-33	1.28635334033243e-33\\
-8.51473469637908	8.68066941326515	1.24615996672562e-33	1.24615996672562e-33\\
-8.51473469637908	8.68922515711246	1.15691920236538e-33	1.15691920236538e-33\\
-8.51473469637908	8.73702891646833	7.6279983919208e-34	7.6279983919208e-34\\
-8.51473469637908	8.78579554324503	4.97567458640289e-34	4.97567458640289e-34\\
-8.51473469637908	8.79755482021605	4.48696808040363e-34	4.48696808040363e-34\\
-8.51473469637908	8.80813417900733	4.08797101588587e-34	4.08797101588587e-34\\
-8.51473469637908	8.87783953867752	2.20702440072637e-34	2.20702440072637e-34\\
-8.51473469637908	8.90510581382788	1.73188055267143e-34	1.73188055267143e-34\\
-8.51473469637908	9.0377437318851	5.26900653714712e-35	5.26900653714712e-35\\
-8.51473469637908	9.23447011934336	8.73304070077522e-36	8.73304070077522e-36\\
-8.51473469637908	9.35387434407783	2.87873276199261e-36	2.87873276199261e-36\\
-8.51473469637908	9.393659457282	1.98260930279125e-36	1.98260930279125e-36\\
-8.51473469637908	9.53507648759292	5.1995708190638e-37	5.1995708190638e-37\\
-8.51473469637908	9.64177644620874	1.86916420204581e-37	1.86916420204581e-37\\
-8.51473469637908	9.80885023439559	3.68117329711291e-38	3.68117329711291e-38\\
-8.51473469637908	9.84912655309268	2.47776281689173e-38	2.47776281689173e-38\\
-8.51473469637908	9.99013391093181	6.11778624444815e-39	6.11778624444815e-39\\
-8.51473469637908	9.99998804670389	5.54395208064104e-39	5.54395208064104e-39\\
-8.45203362880897	-9.99030693937904	1.03956656785181e-38	1.03956656785181e-38\\
-8.45203362880897	-9.96580280520765	1.32751325625451e-38	1.32751325625451e-38\\
-8.45203362880897	-9.96474212965218	1.3416193853829e-38	1.3416193853829e-38\\
-8.45203362880897	-9.96062797256485	1.39775228009587e-38	1.39775228009587e-38\\
-8.45203362880897	-9.77838625189773	8.44438218804233e-38	8.44438218804233e-38\\
-8.45203362880897	-9.74736123549529	1.14317515608739e-37	1.14317515608739e-37\\
-8.45203362880897	-9.71283689375303	1.59957006024062e-37	1.59957006024062e-37\\
-8.45203362880897	-9.63656292280022	3.34565557380597e-37	3.34565557380597e-37\\
-8.45203362880897	-9.43995212553828	2.18234935848242e-36	2.18234935848242e-36\\
-8.45203362880897	-9.43389908384248	2.31063895008644e-36	2.31063895008644e-36\\
-8.45203362880897	-9.32743243841801	6.27298365494581e-36	6.27298365494581e-36\\
-8.45203362880897	-9.25174688885535	1.2671302645106e-35	1.2671302645106e-35\\
-8.45203362880897	-9.19449550352279	2.14854565770013e-35	2.14854565770013e-35\\
-8.45203362880897	-9.07149283172167	6.60729181177999e-35	6.60729181177999e-35\\
-8.45203362880897	-8.95934539406217	1.81601568830788e-34	1.81601568830788e-34\\
-8.45203362880897	-8.7549188354774	1.11036952267701e-33	1.11036952267701e-33\\
-8.45203362880897	-8.7213363397341	1.48905396539059e-33	1.48905396539059e-33\\
-8.45203362880897	-8.70076181601605	1.78134141000178e-33	1.78134141000178e-33\\
-8.45203362880897	-8.51141255279603	9.08770998118842e-33	9.08770998118842e-33\\
-8.45203362880897	-8.43830635698433	1.6886047411343e-32	1.6886047411343e-32\\
-8.45203362880897	-8.32465017714586	4.37763836198697e-32	4.37763836198697e-32\\
-8.45203362880897	-8.27763034881914	6.46774542828528e-32	6.46774542828528e-32\\
-8.45203362880897	-8.24044276093431	8.79304642388331e-32	8.79304642388331e-32\\
-8.45203362880897	-8.13147624867571	2.14549778650842e-31	2.14549778650842e-31\\
-8.45203362880897	-8.12149578831507	2.32676214858411e-31	2.32676214858411e-31\\
-8.45203362880897	-8.09908529655034	2.79053480752423e-31	2.79053480752423e-31\\
-8.45203362880897	-7.90654973029464	1.30274707993459e-30	1.30274707993459e-30\\
-8.45203362880897	-7.85659894247381	1.93124721716535e-30	1.93124721716535e-30\\
-8.45203362880897	-7.84954448130426	2.04125580708597e-30	2.04125580708597e-30\\
-8.45203362880897	-7.69150530654428	6.96998136978171e-30	6.96998136978171e-30\\
-8.45203362880897	-7.68063534874499	7.57732179450997e-30	7.57732179450997e-30\\
-8.45203362880897	-7.64785375336551	9.74160584992089e-30	9.74160584992089e-30\\
-8.45203362880897	-7.61214449890523	1.27926086644271e-29	1.27926086644271e-29\\
-8.45203362880897	-7.5368500675712	2.26279308522924e-29	2.26279308522924e-29\\
-8.45203362880897	-7.53392682295941	2.31319043494602e-29	2.31319043494602e-29\\
-8.45203362880897	-7.50649351229422	2.84320510549139e-29	2.84320510549139e-29\\
-8.45203362880897	-7.49647814663894	3.06504452941991e-29	3.06504452941991e-29\\
-8.45203362880897	-7.49242426710782	3.15959451076202e-29	3.15959451076202e-29\\
-8.45203362880897	-7.2940972807324	1.36908377094033e-28	1.36908377094033e-28\\
-8.45203362880897	-7.20374503042723	2.63556630250131e-28	2.63556630250131e-28\\
-8.45203362880897	-7.14594055765585	3.99017894947958e-28	3.99017894947958e-28\\
-8.45203362880897	-7.14335996524587	4.06442999130501e-28	4.06442999130501e-28\\
-8.45203362880897	-7.12459682353055	4.64657020551665e-28	4.64657020551665e-28\\
-8.45203362880897	-7.10154360025262	5.47454163750435e-28	5.47454163750435e-28\\
-8.45203362880897	-7.06514792567349	7.08451701216324e-28	7.08451701216324e-28\\
-8.45203362880897	-6.83512681016472	3.5043496626158e-27	3.5043496626158e-27\\
-8.45203362880897	-6.73118118975832	7.09282782854375e-27	7.09282782854375e-27\\
-8.45203362880897	-6.67243365043422	1.05149578800744e-26	1.05149578800744e-26\\
-8.45203362880897	-6.60066826636865	1.69297669720549e-26	1.69297669720549e-26\\
-8.45203362880897	-6.53467469687326	2.6114677594165e-26	2.6114677594165e-26\\
-8.45203362880897	-6.16283992126716	2.76769842025817e-25	2.76769842025817e-25\\
-8.45203362880897	-6.15699249140778	2.86920720826263e-25	2.86920720826263e-25\\
-8.45203362880897	-6.1516395752093	2.96530322557379e-25	2.96530322557379e-25\\
-8.45203362880897	-6.1143915430244	3.72632337233116e-25	3.72632337233116e-25\\
-8.45203362880897	-6.00124212727009	7.39541705988136e-25	7.39541705988136e-25\\
-8.45203362880897	-5.85842615731918	1.72486780680071e-24	1.72486780680071e-24\\
-8.45203362880897	-5.83915605947336	1.93065088224028e-24	1.93065088224028e-24\\
-8.45203362880897	-5.80460435515484	2.36082958006744e-24	2.36082958006744e-24\\
-8.45203362880897	-5.78306088027687	2.67468699341631e-24	2.67468699341631e-24\\
-8.45203362880897	-5.73002217138653	3.62970686618262e-24	3.62970686618262e-24\\
-8.45203362880897	-5.72131149271564	3.81532684929455e-24	3.81532684929455e-24\\
-8.45203362880897	-5.68227141894506	4.76655916196237e-24	4.76655916196237e-24\\
-8.45203362880897	-5.61213760432421	7.08290893078884e-24	7.08290893078884e-24\\
-8.45203362880897	-5.60510796290129	7.36774210496027e-24	7.36774210496027e-24\\
-8.45203362880897	-5.56392146999199	9.2731012640488e-24	9.2731012640488e-24\\
-8.45203362880897	-5.46404956628757	1.60837605710185e-23	1.60837605710185e-23\\
-8.45203362880897	-5.38131706201533	2.51898786564287e-23	2.51898786564287e-23\\
-8.45203362880897	-5.35112627565448	2.96200863823949e-23	2.96200863823949e-23\\
-8.45203362880897	-5.33773564516461	3.18175500322436e-23	3.18175500322436e-23\\
-8.45203362880897	-5.31611466506327	3.57014522824385e-23	3.57014522824385e-23\\
-8.45203362880897	-5.17465728110385	7.49776407494742e-23	7.49776407494742e-23\\
-8.45203362880897	-5.04953248195794	1.4214388098896e-22	1.4214388098896e-22\\
-8.45203362880897	-4.87945924274598	3.3068547048278e-22	3.3068547048278e-22\\
-8.45203362880897	-4.78445547390005	5.23335025612157e-22	5.23335025612157e-22\\
-8.45203362880897	-4.58002274603584	1.3629745467436e-21	1.3629745467436e-21\\
-8.45203362880897	-4.57866361112272	1.37148407958544e-21	1.37148407958544e-21\\
-8.45203362880897	-4.55949544653273	1.49701674597418e-21	1.49701674597418e-21\\
-8.45203362880897	-4.49804058042264	1.97741240458839e-21	1.97741240458839e-21\\
-8.45203362880897	-4.48263449337456	2.1190495328924e-21	2.1190495328924e-21\\
-8.45203362880897	-4.24365249194375	6.0115367759672e-21	6.0115367759672e-21\\
-8.45203362880897	-4.20990691250651	6.93315897039148e-21	6.93315897039148e-21\\
-8.45203362880897	-4.10627752268048	1.06676533196525e-20	1.06676533196525e-20\\
-8.45203362880897	-3.98917125258091	1.71368311211656e-20	1.71368311211656e-20\\
-8.45203362880897	-3.96947302574733	1.85341616352451e-20	1.85341616352451e-20\\
-8.45203362880897	-3.92086786866228	2.24518099754429e-20	2.24518099754429e-20\\
-8.45203362880897	-3.79586129160405	3.63681060327893e-20	3.63681060327893e-20\\
-8.45203362880897	-3.63912838214968	6.51274399049579e-20	6.51274399049579e-20\\
-8.45203362880897	-3.59236284792068	7.71258296705449e-20	7.71258296705449e-20\\
-8.45203362880897	-3.51531618904104	1.01417909793157e-19	1.01417909793157e-19\\
-8.45203362880897	-3.46316520381718	1.21658390673813e-19	1.21658390673813e-19\\
-8.45203362880897	-3.37709894095412	1.63297718181542e-19	1.63297718181542e-19\\
-8.45203362880897	-3.27045485063943	2.32766589617982e-19	2.32766589617982e-19\\
-8.45203362880897	-3.19671587701734	2.95443452376933e-19	2.95443452376933e-19\\
-8.45203362880897	-3.09881307794657	4.02080536932013e-19	4.02080536932013e-19\\
-8.45203362880897	-3.06743209858771	4.42926488229246e-19	4.42926488229246e-19\\
-8.45203362880897	-2.99209252604847	5.56498687926821e-19	5.56498687926821e-19\\
-8.45203362880897	-2.91610547769768	6.96548954148611e-19	6.96548954148611e-19\\
-8.45203362880897	-2.87643302831633	7.81363266773779e-19	7.81363266773779e-19\\
-8.45203362880897	-2.84265740441282	8.60594212803523e-19	8.60594212803523e-19\\
-8.45203362880897	-2.83071878963649	8.9023833784442e-19	8.9023833784442e-19\\
-8.45203362880897	-2.78355866334567	1.01624957134725e-18	1.01624957134725e-18\\
-8.45203362880897	-2.70811347882641	1.25016940874092e-18	1.25016940874092e-18\\
-8.45203362880897	-2.65243343666775	1.45138287414155e-18	1.45138287414155e-18\\
-8.45203362880897	-2.64109820716134	1.49558660272704e-18	1.49558660272704e-18\\
-8.45203362880897	-2.6149418356898	1.60200821116513e-18	1.60200821116513e-18\\
-8.45203362880897	-2.56842606354897	1.80726048455188e-18	1.80726048455188e-18\\
-8.45203362880897	-2.26283731174309	3.78105104992254e-18	3.78105104992254e-18\\
-8.45203362880897	-2.13836762688047	4.97243829480767e-18	4.97243829480767e-18\\
-8.45203362880897	-2.13327260321624	5.02684412368106e-18	5.02684412368106e-18\\
-8.45203362880897	-1.94247716844443	7.41577583993454e-18	7.41577583993454e-18\\
-8.45203362880897	-1.93573820960509	7.51331791763113e-18	7.51331791763113e-18\\
-8.45203362880897	-1.91918921280614	7.75683786053791e-18	7.75683786053791e-18\\
-8.45203362880897	-1.89146945668762	8.17752897295954e-18	8.17752897295954e-18\\
-8.45203362880897	-1.8495961706385	8.84378877250723e-18	8.84378877250723e-18\\
-8.45203362880897	-1.82295252188246	9.28723083043583e-18	9.28723083043583e-18\\
-8.45203362880897	-1.78542346311054	9.93784210364379e-18	9.93784210364379e-18\\
-8.45203362880897	-1.75140104803788	1.05541121443082e-17	1.05541121443082e-17\\
-8.45203362880897	-1.71304350332964	1.12791890874432e-17	1.12791890874432e-17\\
-8.45203362880897	-1.68885342389757	1.17529636288539e-17	1.17529636288539e-17\\
-8.45203362880897	-1.4117489561574	1.8060022947593e-17	1.8060022947593e-17\\
-8.45203362880897	-1.36610926818959	1.92419176438162e-17	1.92419176438162e-17\\
-8.45203362880897	-1.36259173572184	1.93344843818038e-17	1.93344843818038e-17\\
-8.45203362880897	-1.34676030434052	1.97536190490677e-17	1.97536190490677e-17\\
-8.45203362880897	-1.3265791215592	2.02937365346392e-17	2.02937365346392e-17\\
-8.45203362880897	-1.30708225597957	2.08215053631021e-17	2.08215053631021e-17\\
-8.45203362880897	-1.119465181194	2.61439349431993e-17	2.61439349431993e-17\\
-8.45203362880897	-1.09394991869479	2.68927077882436e-17	2.68927077882436e-17\\
-8.45203362880897	-1.07930227698726	2.73241704148571e-17	2.73241704148571e-17\\
-8.45203362880897	-0.790324989142979	3.5798700074982e-17	3.5798700074982e-17\\
-8.45203362880897	-0.765501461348265	3.64967104752568e-17	3.64967104752568e-17\\
-8.45203362880897	-0.665086257991467	3.92145758636558e-17	3.92145758636558e-17\\
-8.45203362880897	-0.628119767936003	4.01632000523992e-17	4.01632000523992e-17\\
-8.45203362880897	-0.57280309059322	4.15196448838827e-17	4.15196448838827e-17\\
-8.45203362880897	-0.568847987134404	4.16134886036532e-17	4.16134886036532e-17\\
-8.45203362880897	-0.553234621936247	4.19796132978758e-17	4.19796132978758e-17\\
-8.45203362880897	-0.397447866428711	4.52062780886775e-17	4.52062780886775e-17\\
-8.45203362880897	-0.352880332504465	4.5968487697944e-17	4.5968487697944e-17\\
-8.45203362880897	-0.341968321578869	4.61430894992855e-17	4.61430894992855e-17\\
-8.45203362880897	-0.317290739707538	4.65199693815738e-17	4.65199693815738e-17\\
-8.45203362880897	-0.317034387844909	4.6523751851404e-17	4.6523751851404e-17\\
-8.45203362880897	-0.294385064605215	4.68470056502504e-17	4.68470056502504e-17\\
-8.45203362880897	-0.263939588208782	4.72468659723652e-17	4.72468659723652e-17\\
-8.45203362880897	-0.262953132986157	4.7259145990794e-17	4.7259145990794e-17\\
-8.45203362880897	-0.262477813322967	4.72650477898491e-17	4.72650477898491e-17\\
-8.45203362880897	-0.238649580756523	4.75480873889594e-17	4.75480873889594e-17\\
-8.45203362880897	-0.210365934367905	4.78509735255426e-17	4.78509735255426e-17\\
-8.45203362880897	-0.19855916136664	4.79666273684614e-17	4.79666273684614e-17\\
-8.45203362880897	-0.19278441099114	4.80208581668897e-17	4.80208581668897e-17\\
-8.45203362880897	-0.127595528088321	4.85249484555828e-17	4.85249484555828e-17\\
-8.45203362880897	-0.118634591628681	4.85785119923782e-17	4.85785119923782e-17\\
-8.45203362880897	-0.115550686411318	4.85960569869625e-17	4.85960569869625e-17\\
-8.45203362880897	-0.10940074360478	4.86296834420173e-17	4.86296834420173e-17\\
-8.45203362880897	-0.0977293650234219	4.86884999638678e-17	4.86884999638678e-17\\
-8.45203362880897	-0.0548685601440777	4.88479834300758e-17	4.88479834300758e-17\\
-8.45203362880897	-0.0545005541269458	4.88489664688058e-17	4.88489664688058e-17\\
-8.45203362880897	-0.0424464872922112	4.88775174096993e-17	4.88775174096993e-17\\
-8.45203362880897	-0.0337821473901365	4.88936611617131e-17	4.88936611617131e-17\\
-8.45203362880897	-0.0329092215040187	4.88950843943291e-17	4.88950843943291e-17\\
-8.45203362880897	-0.0315732382745776	4.88971905339595e-17	4.88971905339595e-17\\
-8.45203362880897	-0.0292737032413608	4.89006114930948e-17	4.89006114930948e-17\\
-8.45203362880897	-0.0207923214558776	4.89109949059194e-17	4.89109949059194e-17\\
-8.45203362880897	-0.0116992492947692	4.89182207722641e-17	4.89182207722641e-17\\
-8.45203362880897	-0.0114376155956189	4.89183688328645e-17	4.89183688328645e-17\\
-8.45203362880897	-0.00935502120348107	4.8919427991314e-17	4.8919427991314e-17\\
-8.45203362880897	-0.00688891518489597	4.89204078393968e-17	4.89204078393968e-17\\
-8.45203362880897	-0.00677832350190356	4.89204448105912e-17	4.89204448105912e-17\\
-8.45203362880897	-0.00530449134428117	4.89208804011759e-17	4.89208804011759e-17\\
-8.45203362880897	-0.00117654702270546	4.89215348046501e-17	4.89215348046501e-17\\
-8.45203362880897	0.00706555890519851	4.89203475457596e-17	4.89203475457596e-17\\
-8.45203362880897	0.0252108694023117	4.8906024155474e-17	4.8906024155474e-17\\
-8.45203362880897	0.0276565971771417	4.89028624971174e-17	4.89028624971174e-17\\
-8.45203362880897	0.0417464613344697	4.88789577841415e-17	4.88789577841415e-17\\
-8.45203362880897	0.0535577002463906	4.88514549753434e-17	4.88514549753434e-17\\
-8.45203362880897	0.0575491987540401	4.88406237808205e-17	4.88406237808205e-17\\
-8.45203362880897	0.0642603312166203	4.88206647462273e-17	4.88206647462273e-17\\
-8.45203362880897	0.0643678352352609	4.88203272002245e-17	4.88203272002245e-17\\
-8.45203362880897	0.0819402142993944	4.87576094656016e-17	4.87576094656016e-17\\
-8.45203362880897	0.0976429270577	4.86889110811574e-17	4.86889110811574e-17\\
-8.45203362880897	0.116464833086862	4.8590903740318e-17	4.8590903740318e-17\\
-8.45203362880897	0.139018907727481	4.84511099796847e-17	4.84511099796847e-17\\
-8.45203362880897	0.166630675162482	4.82470885615945e-17	4.82470885615945e-17\\
-8.45203362880897	0.258178715714337	4.73179753383657e-17	4.73179753383657e-17\\
-8.45203362880897	0.362069853750091	4.5817727828884e-17	4.5817727828884e-17\\
-8.45203362880897	0.36840551675891	4.57118271334057e-17	4.57118271334057e-17\\
-8.45203362880897	0.455295019995092	4.41049313681632e-17	4.41049313681632e-17\\
-8.45203362880897	0.487158061232025	4.34476553362217e-17	4.34476553362217e-17\\
-8.45203362880897	0.503863371211972	4.30894948232274e-17	4.30894948232274e-17\\
-8.45203362880897	0.551098581420598	4.20291553730063e-17	4.20291553730063e-17\\
-8.45203362880897	0.551229925151555	4.2026112909803e-17	4.2026112909803e-17\\
-8.45203362880897	0.561757455841525	4.17806225475047e-17	4.17806225475047e-17\\
-8.45203362880897	0.652066959060987	3.95522553026511e-17	3.95522553026511e-17\\
-8.45203362880897	0.700001210378557	3.82911013690946e-17	3.82911013690946e-17\\
-8.45203362880897	0.840498465504729	3.43636576053707e-17	3.43636576053707e-17\\
-8.45203362880897	0.946163202489589	3.12683365391034e-17	3.12683365391034e-17\\
-8.45203362880897	1.09809938403689	2.67706797011043e-17	2.67706797011043e-17\\
-8.45203362880897	1.14944326279193	2.52697611398816e-17	2.52697611398816e-17\\
-8.45203362880897	1.30410843123873	2.09025043261613e-17	2.09025043261613e-17\\
-8.45203362880897	1.43196483675016	1.75482938626057e-17	1.75482938626057e-17\\
-8.45203362880897	1.45756032851411	1.69112202304784e-17	1.69112202304784e-17\\
-8.45203362880897	1.5490641126172	1.47378433562394e-17	1.47378433562394e-17\\
-8.45203362880897	1.58451914275711	1.39414709429061e-17	1.39414709429061e-17\\
-8.45203362880897	1.63696472143613	1.28121203675693e-17	1.28121203675693e-17\\
-8.45203362880897	1.7113521020209	1.1311901116864e-17	1.1311901116864e-17\\
-8.45203362880897	1.86679452278968	8.56562825970787e-18	8.56562825970787e-18\\
-8.45203362880897	1.91774192821129	7.77840515787068e-18	7.77840515787068e-18\\
-8.45203362880897	1.97373139298229	6.97554576415047e-18	6.97554576415047e-18\\
-8.45203362880897	2.01460291259671	6.42955885446382e-18	6.42955885446382e-18\\
-8.45203362880897	2.02370156162591	6.31251626329083e-18	6.31251626329083e-18\\
-8.45203362880897	2.13237820758129	5.03644243182568e-18	5.03644243182568e-18\\
-8.45203362880897	2.14910175659692	4.85932333200344e-18	4.85932333200344e-18\\
-8.45203362880897	2.52196718590426	2.03411153787388e-18	2.03411153787388e-18\\
-8.45203362880897	2.57902693589173	1.75861823718866e-18	1.75861823718866e-18\\
-8.45203362880897	2.6874068997276	1.32199300986862e-18	1.32199300986862e-18\\
-8.45203362880897	2.71661488173683	1.22167170204148e-18	1.22167170204148e-18\\
-8.45203362880897	2.92837254373747	6.72021798169339e-19	6.72021798169339e-19\\
-8.45203362880897	2.95927201069857	6.13590789013798e-19	6.13590789013798e-19\\
-8.45203362880897	3.12069201055704	3.75633653575646e-19	3.75633653575646e-19\\
-8.45203362880897	3.15761499719583	3.34523596589513e-19	3.34523596589513e-19\\
-8.45203362880897	3.19106029960842	3.00828621056546e-19	3.00828621056546e-19\\
-8.45203362880897	3.1917545723558	3.00162810804995e-19	3.00162810804995e-19\\
-8.45203362880897	3.23428556007998	2.61823892869205e-19	2.61823892869205e-19\\
-8.45203362880897	3.45700403370755	1.24279767117741e-19	1.24279767117741e-19\\
-8.45203362880897	3.55770737564084	8.72984554162116e-20	8.72984554162116e-20\\
-8.45203362880897	3.62068507523308	6.96368198435563e-20	6.96368198435563e-20\\
-8.45203362880897	3.73929580382039	4.5006507974645e-20	4.5006507974645e-20\\
-8.45203362880897	3.82024668800656	3.31429915037164e-20	3.31429915037164e-20\\
-8.45203362880897	4.09452150300821	1.11944764876682e-20	1.11944764876682e-20\\
-8.45203362880897	4.09578518667062	1.11366949519535e-20	1.11366949519535e-20\\
-8.45203362880897	4.10930257947617	1.05359140889741e-20	1.05359140889741e-20\\
-8.45203362880897	4.1847039545815	7.70677692153863e-21	7.70677692153863e-21\\
-8.45203362880897	4.18690036711604	7.63624746588564e-21	7.63624746588564e-21\\
-8.45203362880897	4.20258562741922	7.14998799233994e-21	7.14998799233994e-21\\
-8.45203362880897	4.35671055426668	3.69695766376201e-21	3.69695766376201e-21\\
-8.45203362880897	4.45809785949909	2.36470999978907e-21	2.36470999978907e-21\\
-8.45203362880897	4.52135202219773	1.78008586319578e-21	1.78008586319578e-21\\
-8.45203362880897	4.7367613644976	6.5673121296605e-22	6.5673121296605e-22\\
-8.45203362880897	4.75654133127884	5.97877698877508e-22	5.97877698877508e-22\\
-8.45203362880897	4.99956494895721	1.82710712267925e-22	1.82710712267925e-22\\
-8.45203362880897	5.04845325604475	1.42920537637367e-22	1.42920537637367e-22\\
-8.45203362880897	5.06685626463353	1.3021835964881e-22	1.3021835964881e-22\\
-8.45203362880897	5.14869967249627	8.57275955401164e-23	8.57275955401164e-23\\
-8.45203362880897	5.30803197776341	3.72677073027956e-23	3.72677073027956e-23\\
-8.45203362880897	5.66871903635036	5.14765451857718e-24	5.14765451857718e-24\\
-8.45203362880897	5.70571153224712	4.17100448117976e-24	4.17100448117976e-24\\
-8.45203362880897	5.71893940480377	3.86744845745621e-24	3.86744845745621e-24\\
-8.45203362880897	5.79367630919147	2.51528557633904e-24	2.51528557633904e-24\\
-8.45203362880897	5.89003900805956	1.43254011965895e-24	1.43254011965895e-24\\
-8.45203362880897	6.04791116716709	5.58284936087057e-25	5.58284936087057e-25\\
-8.45203362880897	6.08735774461523	4.39449170625441e-25	4.39449170625441e-25\\
-8.45203362880897	6.25770973798712	1.53548830542284e-25	1.53548830542284e-25\\
-8.45203362880897	6.33421273325968	9.48558848373662e-26	9.48558848373662e-26\\
-8.45203362880897	6.34457480923486	8.88251169182206e-26	8.88251169182206e-26\\
-8.45203362880897	6.37089122636784	7.51402753074417e-26	7.51402753074417e-26\\
-8.45203362880897	6.40068786051156	6.21208492508408e-26	6.21208492508408e-26\\
-8.45203362880897	6.48562099633152	3.59397655924475e-26	3.59397655924475e-26\\
-8.45203362880897	6.65727360949725	1.16329112461577e-26	1.16329112461577e-26\\
-8.45203362880897	6.69178943927017	9.23925508047153e-27	9.23925508047153e-27\\
-8.45203362880897	6.70249349284102	8.60010749313369e-27	8.60010749313369e-27\\
-8.45203362880897	6.88608532626465	2.47044588075424e-27	2.47044588075424e-27\\
-8.45203362880897	6.90491375367945	2.16965298560125e-27	2.16965298560125e-27\\
-8.45203362880897	7.03301125999215	8.88572107339958e-28	8.88572107339958e-28\\
-8.45203362880897	7.17185384462208	3.31456211151286e-28	3.31456211151286e-28\\
-8.45203362880897	7.24298657721048	1.98504588023298e-28	1.98504588023298e-28\\
-8.45203362880897	7.24776372185338	1.91751451169262e-28	1.91751451169262e-28\\
-8.45203362880897	7.25072460121043	1.87679528163486e-28	1.87679528163486e-28\\
-8.45203362880897	7.56029643969675	1.89574759716603e-29	1.89574759716603e-29\\
-8.45203362880897	7.65685016180242	9.09352200103482e-30	9.09352200103482e-30\\
-8.45203362880897	7.66011364786122	8.86906113142504e-30	8.86906113142504e-30\\
-8.45203362880897	7.66553512665701	8.50815489643248e-30	8.50815489643248e-30\\
-8.45203362880897	7.68809712384273	7.15506715947279e-30	7.15506715947279e-30\\
-8.45203362880897	7.99473480978791	6.4619572108948e-31	6.4619572108948e-31\\
-8.45203362880897	8.00277468901713	6.05947536899568e-31	6.05947536899568e-31\\
-8.45203362880897	8.10700273053115	2.61712908717816e-31	2.61712908717816e-31\\
-8.45203362880897	8.11341300518876	2.48454436537695e-31	2.48454436537695e-31\\
-8.45203362880897	8.16091433081819	1.68803178786566e-31	1.68803178786566e-31\\
-8.45203362880897	8.4263009756926	1.86849933055179e-32	1.86849933055179e-32\\
-8.45203362880897	8.43167995960995	1.78567448659399e-32	1.78567448659399e-32\\
-8.45203362880897	8.55151590704134	6.45453262745179e-33	6.45453262745179e-33\\
-8.45203362880897	8.560030124411	6.00106471342891e-33	6.00106471342891e-33\\
-8.45203362880897	8.62636622596679	3.3936214953231e-33	3.3936214953231e-33\\
-8.45203362880897	8.63961940648159	3.02673059890638e-33	3.02673059890638e-33\\
-8.45203362880897	8.67701171835745	2.18962126579345e-33	2.18962126579345e-33\\
-8.45203362880897	8.68066941326515	2.12120439864347e-33	2.12120439864347e-33\\
-8.45203362880897	8.68922515711246	1.96929942098909e-33	1.96929942098909e-33\\
-8.45203362880897	8.73702891646833	1.2984323179875e-33	1.2984323179875e-33\\
-8.45203362880897	8.78579554324503	8.46955695955226e-34	8.46955695955226e-34\\
-8.45203362880897	8.79755482021605	7.63768431249942e-34	7.63768431249942e-34\\
-8.45203362880897	8.80813417900733	6.95851442187544e-34	6.95851442187544e-34\\
-8.45203362880897	8.87783953867752	3.75678082408259e-34	3.75678082408259e-34\\
-8.45203362880897	8.90510581382788	2.9479944343779e-34	2.9479944343779e-34\\
-8.45203362880897	9.0377437318851	8.96886446484476e-35	8.96886446484476e-35\\
-8.45203362880897	9.23447011934336	1.48653181314206e-35	1.48653181314206e-35\\
-8.45203362880897	9.35387434407783	4.90015789329423e-36	4.90015789329423e-36\\
-8.45203362880897	9.393659457282	3.37478308256251e-36	3.37478308256251e-36\\
-8.45203362880897	9.53507648759292	8.85067149239011e-37	8.85067149239011e-37\\
-8.45203362880897	9.64177644620874	3.18167766020001e-37	3.18167766020001e-37\\
-8.45203362880897	9.80885023439559	6.26606631452155e-38	6.26606631452155e-38\\
-8.45203362880897	9.84912655309268	4.21762977974331e-38	4.21762977974331e-38\\
-8.45203362880897	9.99013391093181	1.04136510866917e-38	1.04136510866917e-38\\
-8.45203362880897	9.99998804670389	9.43687476193313e-39	9.43687476193313e-39\\
-8.372703741186	-9.99030693937904	2.02618786186115e-38	2.02618786186115e-38\\
-8.372703741186	-9.96580280520765	2.58741607268206e-38	2.58741607268206e-38\\
-8.372703741186	-9.96474212965218	2.61490990376669e-38	2.61490990376669e-38\\
-8.372703741186	-9.96062797256485	2.72431683684417e-38	2.72431683684417e-38\\
-8.372703741186	-9.77838625189773	1.64586907846455e-37	1.64586907846455e-37\\
-8.372703741186	-9.74736123549529	2.22812823812906e-37	2.22812823812906e-37\\
-8.372703741186	-9.71283689375303	3.11767378875351e-37	3.11767378875351e-37\\
-8.372703741186	-9.63656292280022	6.52091643118336e-37	6.52091643118336e-37\\
-8.372703741186	-9.43995212553828	4.25355135230546e-36	4.25355135230546e-36\\
-8.372703741186	-9.43389908384248	4.50359672828196e-36	4.50359672828196e-36\\
-8.372703741186	-9.32743243841801	1.22264833560101e-35	1.22264833560101e-35\\
-8.372703741186	-9.25174688885535	2.46972540359177e-35	2.46972540359177e-35\\
-8.372703741186	-9.19449550352279	4.1876655780518e-35	4.1876655780518e-35\\
-8.372703741186	-9.07149283172167	1.28780733074823e-34	1.28780733074823e-34\\
-8.372703741186	-8.95934539406217	3.53954143812311e-34	3.53954143812311e-34\\
-8.372703741186	-8.7549188354774	2.16418776690539e-33	2.16418776690539e-33\\
-8.372703741186	-8.7213363397341	2.90227019955566e-33	2.90227019955566e-33\\
-8.372703741186	-8.70076181601605	3.47195884745958e-33	3.47195884745958e-33\\
-8.372703741186	-8.51141255279603	1.77125815945088e-32	1.77125815945088e-32\\
-8.372703741186	-8.43830635698433	3.29120860152101e-32	3.29120860152101e-32\\
-8.372703741186	-8.32465017714586	8.53232297668526e-32	8.53232297668526e-32\\
-8.372703741186	-8.27763034881914	1.26060876577438e-31	1.26060876577438e-31\\
-8.372703741186	-8.24044276093431	1.71382617369758e-31	1.71382617369758e-31\\
-8.372703741186	-8.13147624867571	4.18172506418374e-31	4.18172506418374e-31\\
-8.372703741186	-8.12149578831507	4.53502196847408e-31	4.53502196847408e-31\\
-8.372703741186	-8.09908529655034	5.43894727856679e-31	5.43894727856679e-31\\
-8.372703741186	-7.90654973029464	2.53914506494094e-30	2.53914506494094e-30\\
-8.372703741186	-7.85659894247381	3.76413573760806e-30	3.76413573760806e-30\\
-8.372703741186	-7.84954448130426	3.97855016424572e-30	3.97855016424572e-30\\
-8.372703741186	-7.69150530654428	1.35849805924726e-29	1.35849805924726e-29\\
-8.372703741186	-7.68063534874499	1.4768729507316e-29	1.4768729507316e-29\\
-8.372703741186	-7.64785375336551	1.89870703219452e-29	1.89870703219452e-29\\
-8.372703741186	-7.61214449890523	2.49336879416622e-29	2.49336879416622e-29\\
-8.372703741186	-7.5368500675712	4.41034179530142e-29	4.41034179530142e-29\\
-8.372703741186	-7.53392682295941	4.50856975051271e-29	4.50856975051271e-29\\
-8.372703741186	-7.50649351229422	5.54160536869968e-29	5.54160536869968e-29\\
-8.372703741186	-7.49647814663894	5.9739859029979e-29	5.9739859029979e-29\\
-8.372703741186	-7.49242426710782	6.1582704216222e-29	6.1582704216222e-29\\
-8.372703741186	-7.2940972807324	2.66843990980078e-28	2.66843990980078e-28\\
-8.372703741186	-7.20374503042723	5.13690283662498e-28	5.13690283662498e-28\\
-8.372703741186	-7.14594055765585	7.77713751491274e-28	7.77713751491274e-28\\
-8.372703741186	-7.14335996524587	7.92185798239388e-28	7.92185798239388e-28\\
-8.372703741186	-7.12459682353055	9.05648992652636e-28	9.05648992652636e-28\\
-8.372703741186	-7.10154360025262	1.06702640871634e-27	1.06702640871634e-27\\
-8.372703741186	-7.06514792567349	1.38082185606034e-27	1.38082185606034e-27\\
-8.372703741186	-6.83512681016472	6.83022229618446e-27	6.83022229618446e-27\\
-8.372703741186	-6.73118118975832	1.38244169222986e-26	1.38244169222986e-26\\
-8.372703741186	-6.67243365043422	2.04943874528535e-26	2.04943874528535e-26\\
-8.372703741186	-6.60066826636865	3.29972984931595e-26	3.29972984931595e-26\\
-8.372703741186	-6.53467469687326	5.0899330926981e-26	5.0899330926981e-26\\
-8.372703741186	-6.16283992126716	5.39443756450123e-25	5.39443756450123e-25\\
-8.372703741186	-6.15699249140778	5.59228528343271e-25	5.59228528343271e-25\\
-8.372703741186	-6.1516395752093	5.77958313416236e-25	5.77958313416236e-25\\
-8.372703741186	-6.1143915430244	7.26286456286192e-25	7.26286456286192e-25\\
-8.372703741186	-6.00124212727009	1.44141844721853e-24	1.44141844721853e-24\\
-8.372703741186	-5.85842615731918	3.36188784973785e-24	3.36188784973785e-24\\
-8.372703741186	-5.83915605947336	3.76297343918091e-24	3.76297343918091e-24\\
-8.372703741186	-5.80460435515484	4.60142177228746e-24	4.60142177228746e-24\\
-8.372703741186	-5.78306088027687	5.2131517960768e-24	5.2131517960768e-24\\
-8.372703741186	-5.73002217138653	7.07455224302839e-24	7.07455224302839e-24\\
-8.372703741186	-5.72131149271564	7.43633855698945e-24	7.43633855698945e-24\\
-8.372703741186	-5.68227141894506	9.29035678472108e-24	9.29035678472108e-24\\
-8.372703741186	-5.61213760432421	1.38050842976687e-23	1.38050842976687e-23\\
-8.372703741186	-5.60510796290129	1.43602440517516e-23	1.43602440517516e-23\\
-8.372703741186	-5.56392146999199	1.80739221557031e-23	1.80739221557031e-23\\
-8.372703741186	-5.46404956628757	3.13483729179759e-23	3.13483729179759e-23\\
-8.372703741186	-5.38131706201533	4.90968331935495e-23	4.90968331935495e-23\\
-8.372703741186	-5.35112627565448	5.77316175329744e-23	5.77316175329744e-23\\
-8.372703741186	-5.33773564516461	6.20146276949936e-23	6.20146276949936e-23\\
-8.372703741186	-5.31611466506327	6.95846244988172e-23	6.95846244988172e-23\\
-8.372703741186	-5.17465728110385	1.46136659542159e-22	1.46136659542159e-22\\
-8.372703741186	-5.04953248195794	2.77048353808473e-22	2.77048353808473e-22\\
-8.372703741186	-4.87945924274598	6.44529082702834e-22	6.44529082702834e-22\\
-8.372703741186	-4.78445547390005	1.0200165235915e-21	1.0200165235915e-21\\
-8.372703741186	-4.58002274603584	2.65653260506863e-21	2.65653260506863e-21\\
-8.372703741186	-4.57866361112272	2.67311827902874e-21	2.67311827902874e-21\\
-8.372703741186	-4.55949544653273	2.9177902151699e-21	2.9177902151699e-21\\
-8.372703741186	-4.49804058042264	3.85411491286226e-21	3.85411491286226e-21\\
-8.372703741186	-4.48263449337456	4.13017557028747e-21	4.13017557028747e-21\\
-8.372703741186	-4.24365249194375	1.17169051249569e-20	1.17169051249569e-20\\
-8.372703741186	-4.20990691250651	1.35132111637544e-20	1.35132111637544e-20\\
-8.372703741186	-4.10627752268048	2.07920015314539e-20	2.07920015314539e-20\\
-8.372703741186	-3.98917125258091	3.34008809846798e-20	3.34008809846798e-20\\
-8.372703741186	-3.96947302574733	3.61243757700945e-20	3.61243757700945e-20\\
-8.372703741186	-3.92086786866228	4.37601460607384e-20	4.37601460607384e-20\\
-8.372703741186	-3.79586129160405	7.08839792287565e-20	7.08839792287565e-20\\
-8.372703741186	-3.63912838214968	1.26937929989616e-19	1.26937929989616e-19\\
-8.372703741186	-3.59236284792068	1.503236298156e-19	1.503236298156e-19\\
-8.372703741186	-3.51531618904104	1.97670590949128e-19	1.97670590949128e-19\\
-8.372703741186	-3.46316520381718	2.37120702127062e-19	2.37120702127062e-19\\
-8.372703741186	-3.37709894095412	3.18278660242786e-19	3.18278660242786e-19\\
-8.372703741186	-3.27045485063943	4.53678343567126e-19	4.53678343567126e-19\\
-8.372703741186	-3.19671587701734	5.75839927508934e-19	5.75839927508934e-19\\
-8.372703741186	-3.09881307794657	7.83683054665525e-19	7.83683054665525e-19\\
-8.372703741186	-3.06743209858771	8.63294667124021e-19	8.63294667124021e-19\\
-8.372703741186	-2.99209252604847	1.08465481816045e-18	1.08465481816045e-18\\
-8.372703741186	-2.91610547769768	1.35762257053383e-18	1.35762257053383e-18\\
-8.372703741186	-2.87643302831633	1.5229315907232e-18	1.5229315907232e-18\\
-8.372703741186	-2.84265740441282	1.67735823938024e-18	1.67735823938024e-18\\
-8.372703741186	-2.83071878963649	1.7351367099379e-18	1.7351367099379e-18\\
-8.372703741186	-2.78355866334567	1.98074140681575e-18	1.98074140681575e-18\\
-8.372703741186	-2.70811347882641	2.43666751086024e-18	2.43666751086024e-18\\
-8.372703741186	-2.65243343666775	2.82884661111763e-18	2.82884661111763e-18\\
-8.372703741186	-2.64109820716134	2.91500276607556e-18	2.91500276607556e-18\\
-8.372703741186	-2.6149418356898	3.12242591522759e-18	3.12242591522759e-18\\
-8.372703741186	-2.56842606354897	3.52247693438938e-18	3.52247693438938e-18\\
-8.372703741186	-2.26283731174309	7.36953262960506e-18	7.36953262960506e-18\\
-8.372703741186	-2.13836762688047	9.69162959675817e-18	9.69162959675817e-18\\
-8.372703741186	-2.13327260321624	9.79767035786648e-18	9.79767035786648e-18\\
-8.372703741186	-1.94247716844443	1.44538651567146e-17	1.44538651567146e-17\\
-8.372703741186	-1.93573820960509	1.46439814801531e-17	1.46439814801531e-17\\
-8.372703741186	-1.91918921280614	1.51186188604782e-17	1.51186188604782e-17\\
-8.372703741186	-1.89146945668762	1.59385752268541e-17	1.59385752268541e-17\\
-8.372703741186	-1.8495961706385	1.72371621191579e-17	1.72371621191579e-17\\
-8.372703741186	-1.82295252188246	1.81014616676421e-17	1.81014616676421e-17\\
-8.372703741186	-1.78542346311054	1.93695484889489e-17	1.93695484889489e-17\\
-8.372703741186	-1.75140104803788	2.05707018490491e-17	2.05707018490491e-17\\
-8.372703741186	-1.71304350332964	2.19839274630002e-17	2.19839274630002e-17\\
-8.372703741186	-1.68885342389757	2.29073471407308e-17	2.29073471407308e-17\\
-8.372703741186	-1.4117489561574	3.52002463459015e-17	3.52002463459015e-17\\
-8.372703741186	-1.36610926818959	3.75038416725904e-17	3.75038416725904e-17\\
-8.372703741186	-1.36259173572184	3.76842607113732e-17	3.76842607113732e-17\\
-8.372703741186	-1.34676030434052	3.8501183457408e-17	3.8501183457408e-17\\
-8.372703741186	-1.3265791215592	3.95539101678344e-17	3.95539101678344e-17\\
-8.372703741186	-1.30708225597957	4.05825684829145e-17	4.05825684829145e-17\\
-8.372703741186	-1.119465181194	5.09563555440825e-17	5.09563555440825e-17\\
-8.372703741186	-1.09394991869479	5.2415766126182e-17	5.2415766126182e-17\\
-8.372703741186	-1.07930227698726	5.32567169261847e-17	5.32567169261847e-17\\
-8.372703741186	-0.790324989142979	6.97741672399343e-17	6.97741672399343e-17\\
-8.372703741186	-0.765501461348265	7.11346382710606e-17	7.11346382710606e-17\\
-8.372703741186	-0.665086257991467	7.64319477752765e-17	7.64319477752765e-17\\
-8.372703741186	-0.628119767936003	7.82808825872834e-17	7.82808825872834e-17\\
-8.372703741186	-0.57280309059322	8.09246883211631e-17	8.09246883211631e-17\\
-8.372703741186	-0.568847987134404	8.11075962866471e-17	8.11075962866471e-17\\
-8.372703741186	-0.553234621936247	8.18211988921005e-17	8.18211988921005e-17\\
-8.372703741186	-0.397447866428711	8.81101939748563e-17	8.81101939748563e-17\\
-8.372703741186	-0.352880332504465	8.95957937490786e-17	8.95957937490786e-17\\
-8.372703741186	-0.341968321578869	8.99361048570707e-17	8.99361048570707e-17\\
-8.372703741186	-0.317290739707538	9.06706700753907e-17	9.06706700753907e-17\\
-8.372703741186	-0.317034387844909	9.06780423733221e-17	9.06780423733221e-17\\
-8.372703741186	-0.294385064605215	9.13080866088507e-17	9.13080866088507e-17\\
-8.372703741186	-0.263939588208782	9.20874423097396e-17	9.20874423097396e-17\\
-8.372703741186	-0.262953132986157	9.21113769235039e-17	9.21113769235039e-17\\
-8.372703741186	-0.262477813322967	9.21228799421449e-17	9.21228799421449e-17\\
-8.372703741186	-0.238649580756523	9.26745438931398e-17	9.26745438931398e-17\\
-8.372703741186	-0.210365934367905	9.32648901320912e-17	9.32648901320912e-17\\
-8.372703741186	-0.19855916136664	9.34903075511834e-17	9.34903075511834e-17\\
-8.372703741186	-0.19278441099114	9.35960071657272e-17	9.35960071657272e-17\\
-8.372703741186	-0.127595528088321	9.45785143526817e-17	9.45785143526817e-17\\
-8.372703741186	-0.118634591628681	9.46829134276899e-17	9.46829134276899e-17\\
-8.372703741186	-0.115550686411318	9.47171098477773e-17	9.47171098477773e-17\\
-8.372703741186	-0.10940074360478	9.47826501577262e-17	9.47826501577262e-17\\
-8.372703741186	-0.0977293650234219	9.4897287667565e-17	9.4897287667565e-17\\
-8.372703741186	-0.0548685601440777	9.52081320842588e-17	9.52081320842588e-17\\
-8.372703741186	-0.0545005541269458	9.52100480954158e-17	9.52100480954158e-17\\
-8.372703741186	-0.0424464872922112	9.52656958737035e-17	9.52656958737035e-17\\
-8.372703741186	-0.0337821473901365	9.52971611741343e-17	9.52971611741343e-17\\
-8.372703741186	-0.0329092215040187	9.52999351539258e-17	9.52999351539258e-17\\
-8.372703741186	-0.0315732382745776	9.53040401671943e-17	9.53040401671943e-17\\
-8.372703741186	-0.0292737032413608	9.53107078555273e-17	9.53107078555273e-17\\
-8.372703741186	-0.0207923214558776	9.53309458524778e-17	9.53309458524778e-17\\
-8.372703741186	-0.0116992492947692	9.53450295707617e-17	9.53450295707617e-17\\
-8.372703741186	-0.0114376155956189	9.53453181512149e-17	9.53453181512149e-17\\
-8.372703741186	-0.00935502120348107	9.53473825250227e-17	9.53473825250227e-17\\
-8.372703741186	-0.00688891518489597	9.53492923173855e-17	9.53492923173855e-17\\
-8.372703741186	-0.00677832350190356	9.53493643768262e-17	9.53493643768262e-17\\
-8.372703741186	-0.00530449134428117	9.53502133733047e-17	9.53502133733047e-17\\
-8.372703741186	-0.00117654702270546	9.53514888513908e-17	9.53514888513908e-17\\
-8.372703741186	0.00706555890519851	9.53491748008748e-17	9.53491748008748e-17\\
-8.372703741186	0.0252108694023117	9.53212575126174e-17	9.53212575126174e-17\\
-8.372703741186	0.0276565971771417	9.53150952196161e-17	9.53150952196161e-17\\
-8.372703741186	0.0417464613344697	9.52685032641118e-17	9.52685032641118e-17\\
-8.372703741186	0.0535577002463906	9.52148983684974e-17	9.52148983684974e-17\\
-8.372703741186	0.0575491987540401	9.51937876137364e-17	9.51937876137364e-17\\
-8.372703741186	0.0642603312166203	9.51548860610337e-17	9.51548860610337e-17\\
-8.372703741186	0.0643678352352609	9.51542281602944e-17	9.51542281602944e-17\\
-8.372703741186	0.0819402142993944	9.50319869142345e-17	9.50319869142345e-17\\
-8.372703741186	0.0976429270577	9.4898088963882e-17	9.4898088963882e-17\\
-8.372703741186	0.116464833086862	9.47070658100763e-17	9.47070658100763e-17\\
-8.372703741186	0.139018907727481	9.44345980050135e-17	9.44345980050135e-17\\
-8.372703741186	0.166630675162482	9.40369460088088e-17	9.40369460088088e-17\\
-8.372703741186	0.258178715714337	9.22260394315695e-17	9.22260394315695e-17\\
-8.372703741186	0.362069853750091	8.93019522326316e-17	8.93019522326316e-17\\
-8.372703741186	0.36840551675891	8.90955443792277e-17	8.90955443792277e-17\\
-8.372703741186	0.455295019995092	8.59635922796728e-17	8.59635922796728e-17\\
-8.372703741186	0.487158061232025	8.46825153780137e-17	8.46825153780137e-17\\
-8.372703741186	0.503863371211972	8.39844355181287e-17	8.39844355181287e-17\\
-8.372703741186	0.551098581420598	8.19177598573962e-17	8.19177598573962e-17\\
-8.372703741186	0.551229925151555	8.19118298840754e-17	8.19118298840754e-17\\
-8.372703741186	0.561757455841525	8.14333520187082e-17	8.14333520187082e-17\\
-8.372703741186	0.652066959060987	7.70901085911888e-17	7.70901085911888e-17\\
-8.372703741186	0.700001210378557	7.46320314741158e-17	7.46320314741158e-17\\
-8.372703741186	0.840498465504729	6.69771692187397e-17	6.69771692187397e-17\\
-8.372703741186	0.946163202489589	6.09441722303948e-17	6.09441722303948e-17\\
-8.372703741186	1.09809938403689	5.21779248598179e-17	5.21779248598179e-17\\
-8.372703741186	1.14944326279193	4.92525297341591e-17	4.92525297341591e-17\\
-8.372703741186	1.30410843123873	4.07404411202706e-17	4.07404411202706e-17\\
-8.372703741186	1.43196483675016	3.42028506113453e-17	3.42028506113453e-17\\
-8.372703741186	1.45756032851411	3.29611495982052e-17	3.29611495982052e-17\\
-8.372703741186	1.5490641126172	2.8725086244482e-17	2.8725086244482e-17\\
-8.372703741186	1.58451914275711	2.71729007786187e-17	2.71729007786187e-17\\
-8.372703741186	1.63696472143613	2.49717176141178e-17	2.49717176141178e-17\\
-8.372703741186	1.7113521020209	2.20476854935092e-17	2.20476854935092e-17\\
-8.372703741186	1.86679452278968	1.66950078482219e-17	1.66950078482219e-17\\
-8.372703741186	1.91774192821129	1.51606550296089e-17	1.51606550296089e-17\\
-8.372703741186	1.97373139298229	1.35958259858098e-17	1.35958259858098e-17\\
-8.372703741186	2.01460291259671	1.25316593577619e-17	1.25316593577619e-17\\
-8.372703741186	2.02370156162591	1.23035351713084e-17	1.23035351713084e-17\\
-8.372703741186	2.13237820758129	9.81637813095044e-18	9.81637813095044e-18\\
-8.372703741186	2.14910175659692	9.47116063236812e-18	9.47116063236812e-18\\
-8.372703741186	2.52196718590426	3.96462548447336e-18	3.96462548447336e-18\\
-8.372703741186	2.57902693589173	3.42766979627157e-18	3.42766979627157e-18\\
-8.372703741186	2.6874068997276	2.57665672684746e-18	2.57665672684746e-18\\
-8.372703741186	2.71661488173683	2.38112348973554e-18	2.38112348973554e-18\\
-8.372703741186	2.92837254373747	1.30981743013395e-18	1.30981743013395e-18\\
-8.372703741186	2.95927201069857	1.19593131146826e-18	1.19593131146826e-18\\
-8.372703741186	3.12069201055704	7.32136231501078e-19	7.32136231501078e-19\\
-8.372703741186	3.15761499719583	6.52009858605258e-19	6.52009858605258e-19\\
-8.372703741186	3.19106029960842	5.86335997457831e-19	5.86335997457831e-19\\
-8.372703741186	3.1917545723558	5.85038286765977e-19	5.85038286765977e-19\\
-8.372703741186	3.23428556007998	5.10313057463044e-19	5.10313057463044e-19\\
-8.372703741186	3.45700403370755	2.42229947938068e-19	2.42229947938068e-19\\
-8.372703741186	3.55770737564084	1.70150788024159e-19	1.70150788024159e-19\\
-8.372703741186	3.62068507523308	1.35727026502202e-19	1.35727026502202e-19\\
-8.372703741186	3.73929580382039	8.77208280672437e-20	8.77208280672437e-20\\
-8.372703741186	3.82024668800656	6.4598005714407e-20	6.4598005714407e-20\\
-8.372703741186	4.09452150300821	2.18188166882612e-20	2.18188166882612e-20\\
-8.372703741186	4.09578518667062	2.17061964387021e-20	2.17061964387021e-20\\
-8.372703741186	4.10930257947617	2.05352325679393e-20	2.05352325679393e-20\\
-8.372703741186	4.1847039545815	1.50210465932559e-20	1.50210465932559e-20\\
-8.372703741186	4.18690036711604	1.48835797572043e-20	1.48835797572043e-20\\
-8.372703741186	4.20258562741922	1.39358260745813e-20	1.39358260745813e-20\\
-8.372703741186	4.35671055426668	7.2056287454571e-21	7.2056287454571e-21\\
-8.372703741186	4.45809785949909	4.60898498139984e-21	4.60898498139984e-21\\
-8.372703741186	4.52135202219773	3.46951169902582e-21	3.46951169902582e-21\\
-8.372703741186	4.7367613644976	1.28001501141661e-21	1.28001501141661e-21\\
-8.372703741186	4.75654133127884	1.16530540112153e-21	1.16530540112153e-21\\
-8.372703741186	4.99956494895721	3.56115941852846e-22	3.56115941852846e-22\\
-8.372703741186	5.04845325604475	2.78562111871208e-22	2.78562111871208e-22\\
-8.372703741186	5.06685626463353	2.53804679634042e-22	2.53804679634042e-22\\
-8.372703741186	5.14869967249627	1.67089072389914e-22	1.67089072389914e-22\\
-8.372703741186	5.30803197776341	7.26373649475453e-23	7.26373649475453e-23\\
-8.372703741186	5.66871903635036	1.00331382569842e-23	1.00331382569842e-23\\
-8.372703741186	5.70571153224712	8.12957910814583e-24	8.12957910814583e-24\\
-8.372703741186	5.71893940480377	7.53792721236159e-24	7.53792721236159e-24\\
-8.372703741186	5.79367630919147	4.9024672988706e-24	4.9024672988706e-24\\
-8.372703741186	5.89003900805956	2.79212076633061e-24	2.79212076633061e-24\\
-8.372703741186	6.04791116716709	1.08813634060689e-24	1.08813634060689e-24\\
-8.372703741186	6.08735774461523	8.56517132198833e-25	8.56517132198833e-25\\
-8.372703741186	6.25770973798712	2.99277397204738e-25	2.99277397204738e-25\\
-8.372703741186	6.33421273325968	1.84880745906183e-25	1.84880745906183e-25\\
-8.372703741186	6.34457480923486	1.73126357939738e-25	1.73126357939738e-25\\
-8.372703741186	6.37089122636784	1.4645364565682e-25	1.4645364565682e-25\\
-8.372703741186	6.40068786051156	1.21077874773003e-25	1.21077874773003e-25\\
-8.372703741186	6.48562099633152	7.00491137879038e-26	7.00491137879038e-26\\
-8.372703741186	6.65727360949725	2.26733566603431e-26	2.26733566603431e-26\\
-8.372703741186	6.69178943927017	1.80079535795145e-26	1.80079535795145e-26\\
-8.372703741186	6.70249349284102	1.67622102827883e-26	1.67622102827883e-26\\
-8.372703741186	6.88608532626465	4.81507159980417e-27	4.81507159980417e-27\\
-8.372703741186	6.90491375367945	4.22880523462807e-27	4.22880523462807e-27\\
-8.372703741186	7.03301125999215	1.73188911028664e-27	1.73188911028664e-27\\
-8.372703741186	7.17185384462208	6.4603131010747e-28	6.4603131010747e-28\\
-8.372703741186	7.24298657721048	3.86899309014609e-28	3.86899309014609e-28\\
-8.372703741186	7.24776372185338	3.73736973531459e-28	3.73736973531459e-28\\
-8.372703741186	7.25072460121043	3.65800511140424e-28	3.65800511140424e-28\\
-8.372703741186	7.56029643969675	3.69494449832851e-29	3.69494449832851e-29\\
-8.372703741186	7.65685016180242	1.77239096272003e-29	1.77239096272003e-29\\
-8.372703741186	7.66011364786122	1.72864197121425e-29	1.72864197121425e-29\\
-8.372703741186	7.66553512665701	1.65829882482751e-29	1.65829882482751e-29\\
-8.372703741186	7.68809712384273	1.39457257261393e-29	1.39457257261393e-29\\
-8.372703741186	7.99473480978791	1.25948060177014e-30	1.25948060177014e-30\\
-8.372703741186	8.00277468901713	1.1810340791621e-30	1.1810340791621e-30\\
-8.372703741186	8.10700273053115	5.10096741598952e-31	5.10096741598952e-31\\
-8.372703741186	8.11341300518876	4.84255053121328e-31	4.84255053121328e-31\\
-8.372703741186	8.16091433081819	3.29009187557552e-31	3.29009187557552e-31\\
-8.372703741186	8.4263009756926	3.64183572321215e-32	3.64183572321215e-32\\
-8.372703741186	8.43167995960995	3.480404316434e-32	3.480404316434e-32\\
-8.372703741186	8.55151590704134	1.25803349859112e-32	1.25803349859112e-32\\
-8.372703741186	8.560030124411	1.16964943435216e-32	1.16964943435216e-32\\
-8.372703741186	8.62636622596679	6.61440536298098e-33	6.61440536298098e-33\\
-8.372703741186	8.63961940648159	5.8993093759265e-33	5.8993093759265e-33\\
-8.372703741186	8.67701171835745	4.26772480764904e-33	4.26772480764904e-33\\
-8.372703741186	8.68066941326515	4.13437555416899e-33	4.13437555416899e-33\\
-8.372703741186	8.68922515711246	3.83830214107764e-33	3.83830214107764e-33\\
-8.372703741186	8.73702891646833	2.53073529248927e-33	2.53073529248927e-33\\
-8.372703741186	8.78579554324503	1.65077581729551e-33	1.65077581729551e-33\\
-8.372703741186	8.79755482021605	1.48863802716286e-33	1.48863802716286e-33\\
-8.372703741186	8.80813417900733	1.35626307099555e-33	1.35626307099555e-33\\
-8.372703741186	8.87783953867752	7.32222826399505e-34	7.32222826399505e-34\\
-8.372703741186	8.90510581382788	5.74584709097944e-34	5.74584709097944e-34\\
-8.372703741186	9.0377437318851	1.74809433809502e-34	1.74809433809502e-34\\
-8.372703741186	9.23447011934336	2.89735434863297e-35	2.89735434863297e-35\\
-8.372703741186	9.35387434407783	9.55075004490831e-36	9.55075004490831e-36\\
-8.372703741186	9.393659457282	6.57768798051358e-36	6.57768798051358e-36\\
-8.372703741186	9.53507648759292	1.72505770210164e-36	1.72505770210164e-36\\
-8.372703741186	9.64177644620874	6.20131202254198e-37	6.20131202254198e-37\\
-8.372703741186	9.80885023439559	1.22130009762978e-37	1.22130009762978e-37\\
-8.372703741186	9.84912655309268	8.22045507215495e-38	8.22045507215495e-38\\
-8.372703741186	9.99013391093181	2.02969334355506e-38	2.02969334355506e-38\\
-8.372703741186	9.99998804670389	1.83931281438234e-38	1.83931281438234e-38\\
-8.31640253792383	-9.99030693937904	3.24126767004087e-38	3.24126767004087e-38\\
-8.31640253792383	-9.96580280520765	4.13905749964618e-38	4.13905749964618e-38\\
-8.31640253792383	-9.96474212965218	4.18303904128784e-38	4.18303904128784e-38\\
-8.31640253792383	-9.96062797256485	4.35805595938182e-38	4.35805595938182e-38\\
-8.31640253792383	-9.77838625189773	2.63287641465135e-37	2.63287641465135e-37\\
-8.31640253792383	-9.74736123549529	3.56430919308686e-37	3.56430919308686e-37\\
-8.31640253792383	-9.71283689375303	4.98730421173209e-37	4.98730421173209e-37\\
-8.31640253792383	-9.63656292280022	1.04314293878053e-36	1.04314293878053e-36\\
-8.31640253792383	-9.43995212553828	6.80435350571202e-36	6.80435350571202e-36\\
-8.31640253792383	-9.43389908384248	7.204348002003e-36	7.204348002003e-36\\
-8.31640253792383	-9.32743243841801	1.95585542515916e-35	1.95585542515916e-35\\
-8.31640253792383	-9.25174688885535	3.95078919147586e-35	3.95078919147586e-35\\
-8.31640253792383	-9.19449550352279	6.69895684727609e-35	6.69895684727609e-35\\
-8.31640253792383	-9.07149283172167	2.06008946404488e-34	2.06008946404488e-34\\
-8.31640253792383	-8.95934539406217	5.66216067429218e-34	5.66216067429218e-34\\
-8.31640253792383	-8.7549188354774	3.46202441185539e-33	3.46202441185539e-33\\
-8.31640253792383	-8.7213363397341	4.64272575342643e-33	4.64272575342643e-33\\
-8.31640253792383	-8.70076181601605	5.55404963962528e-33	5.55404963962528e-33\\
-8.31640253792383	-8.51141255279603	2.8334597771456e-32	2.8334597771456e-32\\
-8.31640253792383	-8.43830635698433	5.26490570606403e-32	5.26490570606403e-32\\
-8.31640253792383	-8.32465017714586	1.36490515688281e-31	1.36490515688281e-31\\
-8.31640253792383	-8.27763034881914	2.01658025594993e-31	2.01658025594993e-31\\
-8.31640253792383	-8.24044276093431	2.7415865396476e-31	2.7415865396476e-31\\
-8.31640253792383	-8.13147624867571	6.68945388069209e-31	6.68945388069209e-31\\
-8.31640253792383	-8.12149578831507	7.25461857018428e-31	7.25461857018428e-31\\
-8.31640253792383	-8.09908529655034	8.70061671225408e-31	8.70061671225408e-31\\
-8.31640253792383	-7.90654973029464	4.06183896540431e-30	4.06183896540431e-30\\
-8.31640253792383	-7.85659894247381	6.02144139820658e-30	6.02144139820658e-30\\
-8.31640253792383	-7.84954448130426	6.36443750539518e-30	6.36443750539518e-30\\
-8.31640253792383	-7.69150530654428	2.17317254837703e-29	2.17317254837703e-29\\
-8.31640253792383	-7.68063534874499	2.36253539865111e-29	2.36253539865111e-29\\
-8.31640253792383	-7.64785375336551	3.03733816304594e-29	3.03733816304594e-29\\
-8.31640253792383	-7.61214449890523	3.98861123104169e-29	3.98861123104169e-29\\
-8.31640253792383	-7.5368500675712	7.05516923875446e-29	7.05516923875446e-29\\
-8.31640253792383	-7.53392682295941	7.21230328417714e-29	7.21230328417714e-29\\
-8.31640253792383	-7.50649351229422	8.86483758973481e-29	8.86483758973481e-29\\
-8.31640253792383	-7.49647814663894	9.5565113843298e-29	9.5565113843298e-29\\
-8.31640253792383	-7.49242426710782	9.8513090502073e-29	9.8513090502073e-29\\
-8.31640253792383	-7.2940972807324	4.26867033007462e-28	4.26867033007462e-28\\
-8.31640253792383	-7.20374503042723	8.21743995307515e-28	8.21743995307515e-28\\
-8.31640253792383	-7.14594055765585	1.24409907230389e-27	1.24409907230389e-27\\
-8.31640253792383	-7.14335996524587	1.26724982654881e-27	1.26724982654881e-27\\
-8.31640253792383	-7.12459682353055	1.44875549574841e-27	1.44875549574841e-27\\
-8.31640253792383	-7.10154360025262	1.70690895289208e-27	1.70690895289208e-27\\
-8.31640253792383	-7.06514792567349	2.20888365011877e-27	2.20888365011877e-27\\
-8.31640253792383	-6.83512681016472	1.0926222155669e-26	1.0926222155669e-26\\
-8.31640253792383	-6.73118118975832	2.21147488201085e-26	2.21147488201085e-26\\
-8.31640253792383	-6.67243365043422	3.27846182077154e-26	3.27846182077154e-26\\
-8.31640253792383	-6.60066826636865	5.27853704080155e-26	5.27853704080155e-26\\
-8.31640253792383	-6.53467469687326	8.14230303446758e-26	8.14230303446758e-26\\
-8.31640253792383	-6.16283992126716	8.62941507299879e-25	8.62941507299879e-25\\
-8.31640253792383	-6.15699249140778	8.94590962270697e-25	8.94590962270697e-25\\
-8.31640253792383	-6.1516395752093	9.24552767869538e-25	9.24552767869538e-25\\
-8.31640253792383	-6.1143915430244	1.16183146403149e-24	1.16183146403149e-24\\
-8.31640253792383	-6.00124212727009	2.3058192677546e-24	2.3058192677546e-24\\
-8.31640253792383	-5.85842615731918	5.37797042553067e-24	5.37797042553067e-24\\
-8.31640253792383	-5.83915605947336	6.01958208378378e-24	6.01958208378378e-24\\
-8.31640253792383	-5.80460435515484	7.36083751535152e-24	7.36083751535152e-24\\
-8.31640253792383	-5.78306088027687	8.3394144707383e-24	8.3394144707383e-24\\
-8.31640253792383	-5.73002217138653	1.13170737506443e-23	1.13170737506443e-23\\
-8.31640253792383	-5.72131149271564	1.18958188438205e-23	1.18958188438205e-23\\
-8.31640253792383	-5.68227141894506	1.4861668878917e-23	1.4861668878917e-23\\
-8.31640253792383	-5.61213760432421	2.20838226595242e-23	2.20838226595242e-23\\
-8.31640253792383	-5.60510796290129	2.29719048539186e-23	2.29719048539186e-23\\
-8.31640253792383	-5.56392146999199	2.89126297994427e-23	2.89126297994427e-23\\
-8.31640253792383	-5.46404956628757	5.01476045533544e-23	5.01476045533544e-23\\
-8.31640253792383	-5.38131706201533	7.85395970072918e-23	7.85395970072918e-23\\
-8.31640253792383	-5.35112627565448	9.23525547512223e-23	9.23525547512223e-23\\
-8.31640253792383	-5.33773564516461	9.92040331505932e-23	9.92040331505932e-23\\
-8.31640253792383	-5.31611466506327	1.11313663439272e-22	1.11313663439272e-22\\
-8.31640253792383	-5.17465728110385	2.33773007378832e-22	2.33773007378832e-22\\
-8.31640253792383	-5.04953248195794	4.43190826053316e-22	4.43190826053316e-22\\
-8.31640253792383	-4.87945924274598	1.03104520439031e-21	1.03104520439031e-21\\
-8.31640253792383	-4.78445547390005	1.63170782090647e-21	1.63170782090647e-21\\
-8.31640253792383	-4.58002274603584	4.24962236192116e-21	4.24962236192116e-21\\
-8.31640253792383	-4.57866361112272	4.27615425948339e-21	4.27615425948339e-21\\
-8.31640253792383	-4.55949544653273	4.667552930509e-21	4.667552930509e-21\\
-8.31640253792383	-4.49804058042264	6.16537997232304e-21	6.16537997232304e-21\\
-8.31640253792383	-4.48263449337456	6.60699079268432e-21	6.60699079268432e-21\\
-8.31640253792383	-4.24365249194375	1.87433882560004e-20	1.87433882560004e-20\\
-8.31640253792383	-4.20990691250651	2.16169168160351e-20	2.16169168160351e-20\\
-8.31640253792383	-4.10627752268048	3.32607077694357e-20	3.32607077694357e-20\\
-8.31640253792383	-3.98917125258091	5.3430976329649e-20	5.3430976329649e-20\\
-8.31640253792383	-3.96947302574733	5.77877172635231e-20	5.77877172635231e-20\\
-8.31640253792383	-3.92086786866228	7.00025645858188e-20	7.00025645858188e-20\\
-8.31640253792383	-3.79586129160405	1.13392225135026e-19	1.13392225135026e-19\\
-8.31640253792383	-3.63912838214968	2.03061037094223e-19	2.03061037094223e-19\\
-8.31640253792383	-3.59236284792068	2.4047085195592e-19	2.4047085195592e-19\\
-8.31640253792383	-3.51531618904104	3.16211200264897e-19	3.16211200264897e-19\\
-8.31640253792383	-3.46316520381718	3.7931905533965e-19	3.7931905533965e-19\\
-8.31640253792383	-3.37709894095412	5.09146437468668e-19	5.09146437468668e-19\\
-8.31640253792383	-3.27045485063943	7.25743636748023e-19	7.25743636748023e-19\\
-8.31640253792383	-3.19671587701734	9.21164012126177e-19	9.21164012126177e-19\\
-8.31640253792383	-3.09881307794657	1.25364809278494e-18	1.25364809278494e-18\\
-8.31640253792383	-3.06743209858771	1.38100180488571e-18	1.38100180488571e-18\\
-8.31640253792383	-2.99209252604847	1.73510890151529e-18	1.73510890151529e-18\\
-8.31640253792383	-2.91610547769768	2.17177203990703e-18	2.17177203990703e-18\\
-8.31640253792383	-2.87643302831633	2.43621483555866e-18	2.43621483555866e-18\\
-8.31640253792383	-2.84265740441282	2.6832492360239e-18	2.6832492360239e-18\\
-8.31640253792383	-2.83071878963649	2.77567674097939e-18	2.77567674097939e-18\\
-8.31640253792383	-2.78355866334567	3.16856753782246e-18	3.16856753782246e-18\\
-8.31640253792383	-2.70811347882641	3.89790688921394e-18	3.89790688921394e-18\\
-8.31640253792383	-2.65243343666775	4.52527094684005e-18	4.52527094684005e-18\\
-8.31640253792383	-2.64109820716134	4.66309388265788e-18	4.66309388265788e-18\\
-8.31640253792383	-2.6149418356898	4.99490612969552e-18	4.99490612969552e-18\\
-8.31640253792383	-2.56842606354897	5.63486279866153e-18	5.63486279866153e-18\\
-8.31640253792383	-2.26283731174309	1.17889502277983e-17	1.17889502277983e-17\\
-8.31640253792383	-2.13836762688047	1.55035800348389e-17	1.55035800348389e-17\\
-8.31640253792383	-2.13327260321624	1.56732121292544e-17	1.56732121292544e-17\\
-8.31640253792383	-1.94247716844443	2.31216693779599e-17	2.31216693779599e-17\\
-8.31640253792383	-1.93573820960509	2.34257961098919e-17	2.34257961098919e-17\\
-8.31640253792383	-1.91918921280614	2.41850676585961e-17	2.41850676585961e-17\\
-8.31640253792383	-1.89146945668762	2.54967417196267e-17	2.54967417196267e-17\\
-8.31640253792383	-1.8495961706385	2.75740751150093e-17	2.75740751150093e-17\\
-8.31640253792383	-1.82295252188246	2.89566844161822e-17	2.89566844161822e-17\\
-8.31640253792383	-1.78542346311054	3.09852272251057e-17	3.09852272251057e-17\\
-8.31640253792383	-1.75140104803788	3.29066974037285e-17	3.29066974037285e-17\\
-8.31640253792383	-1.71304350332964	3.51674169446924e-17	3.51674169446924e-17\\
-8.31640253792383	-1.68885342389757	3.66445999856363e-17	3.66445999856363e-17\\
-8.31640253792383	-1.4117489561574	5.63093988499389e-17	5.63093988499389e-17\\
-8.31640253792383	-1.36610926818959	5.99944318114903e-17	5.99944318114903e-17\\
-8.31640253792383	-1.36259173572184	6.02830459170597e-17	6.02830459170597e-17\\
-8.31640253792383	-1.34676030434052	6.15898671331396e-17	6.15898671331396e-17\\
-8.31640253792383	-1.3265791215592	6.32739010354843e-17	6.32739010354843e-17\\
-8.31640253792383	-1.30708225597957	6.49194330233847e-17	6.49194330233847e-17\\
-8.31640253792383	-1.119465181194	8.15142519195784e-17	8.15142519195784e-17\\
-8.31640253792383	-1.09394991869479	8.38488529830404e-17	8.38488529830404e-17\\
-8.31640253792383	-1.07930227698726	8.51941115799605e-17	8.51941115799605e-17\\
-8.31640253792383	-0.790324989142979	1.11616872618656e-16	1.11616872618656e-16\\
-8.31640253792383	-0.765501461348265	1.13793201305753e-16	1.13793201305753e-16\\
-8.31640253792383	-0.665086257991467	1.22267241821643e-16	1.22267241821643e-16\\
-8.31640253792383	-0.628119767936003	1.25224959979458e-16	1.25224959979458e-16\\
-8.31640253792383	-0.57280309059322	1.29454223322898e-16	1.29454223322898e-16\\
-8.31640253792383	-0.568847987134404	1.29746818933737e-16	1.29746818933737e-16\\
-8.31640253792383	-0.553234621936247	1.3088836019842e-16	1.3088836019842e-16\\
-8.31640253792383	-0.397447866428711	1.40948787872712e-16	1.40948787872712e-16\\
-8.31640253792383	-0.352880332504465	1.43325283462999e-16	1.43325283462999e-16\\
-8.31640253792383	-0.341968321578869	1.43869674934714e-16	1.43869674934714e-16\\
-8.31640253792383	-0.317290739707538	1.4504474983201e-16	1.4504474983201e-16\\
-8.31640253792383	-0.317034387844909	1.45056543205856e-16	1.45056543205856e-16\\
-8.31640253792383	-0.294385064605215	1.46064417179318e-16	1.46064417179318e-16\\
-8.31640253792383	-0.263939588208782	1.47311142857772e-16	1.47311142857772e-16\\
-8.31640253792383	-0.262953132986157	1.47349430763474e-16	1.47349430763474e-16\\
-8.31640253792383	-0.262477813322967	1.47367832000166e-16	1.47367832000166e-16\\
-8.31640253792383	-0.238649580756523	1.48250322001584e-16	1.48250322001584e-16\\
-8.31640253792383	-0.210365934367905	1.49194691580763e-16	1.49194691580763e-16\\
-8.31640253792383	-0.19855916136664	1.49555289038936e-16	1.49555289038936e-16\\
-8.31640253792383	-0.19278441099114	1.4972437540541e-16	1.4972437540541e-16\\
-8.31640253792383	-0.127595528088321	1.51296080004278e-16	1.51296080004278e-16\\
-8.31640253792383	-0.118634591628681	1.51463085913738e-16	1.51463085913738e-16\\
-8.31640253792383	-0.115550686411318	1.51517789504134e-16	1.51517789504134e-16\\
-8.31640253792383	-0.10940074360478	1.51622633527593e-16	1.51622633527593e-16\\
-8.31640253792383	-0.0977293650234219	1.51806017734659e-16	1.51806017734659e-16\\
-8.31640253792383	-0.0548685601440777	1.52303271704643e-16	1.52303271704643e-16\\
-8.31640253792383	-0.0545005541269458	1.52306336724e-16	1.52306336724e-16\\
-8.31640253792383	-0.0424464872922112	1.52395355786876e-16	1.52395355786876e-16\\
-8.31640253792383	-0.0337821473901365	1.52445690438926e-16	1.52445690438926e-16\\
-8.31640253792383	-0.0329092215040187	1.524501279401e-16	1.524501279401e-16\\
-8.31640253792383	-0.0315732382745776	1.5245669467907e-16	1.5245669467907e-16\\
-8.31640253792383	-0.0292737032413608	1.52467360897654e-16	1.52467360897654e-16\\
-8.31640253792383	-0.0207923214558776	1.52499735371145e-16	1.52499735371145e-16\\
-8.31640253792383	-0.0116992492947692	1.52522264921147e-16	1.52522264921147e-16\\
-8.31640253792383	-0.0114376155956189	1.5252272655973e-16	1.5252272655973e-16\\
-8.31640253792383	-0.00935502120348107	1.52526028912986e-16	1.52526028912986e-16\\
-8.31640253792383	-0.00688891518489597	1.52529083984215e-16	1.52529083984215e-16\\
-8.31640253792383	-0.00677832350190356	1.52529199256811e-16	1.52529199256811e-16\\
-8.31640253792383	-0.00530449134428117	1.52530557385981e-16	1.52530557385981e-16\\
-8.31640253792383	-0.00117654702270546	1.52532597752505e-16	1.52532597752505e-16\\
-8.31640253792383	0.00706555890519851	1.52528895994506e-16	1.52528895994506e-16\\
-8.31640253792383	0.0252108694023117	1.52484237053661e-16	1.52484237053661e-16\\
-8.31640253792383	0.0276565971771417	1.5247437930974e-16	1.5247437930974e-16\\
-8.31640253792383	0.0417464613344697	1.52399846734601e-16	1.52399846734601e-16\\
-8.31640253792383	0.0535577002463906	1.52314095645878e-16	1.52314095645878e-16\\
-8.31640253792383	0.0575491987540401	1.52280325032509e-16	1.52280325032509e-16\\
-8.31640253792383	0.0642603312166203	1.52218094699644e-16	1.52218094699644e-16\\
-8.31640253792383	0.0643678352352609	1.52217042263966e-16	1.52217042263966e-16\\
-8.31640253792383	0.0819402142993944	1.52021494454083e-16	1.52021494454083e-16\\
-8.31640253792383	0.0976429270577	1.5180729955847e-16	1.5180729955847e-16\\
-8.31640253792383	0.116464833086862	1.51501722181212e-16	1.51501722181212e-16\\
-8.31640253792383	0.139018907727481	1.51065858802352e-16	1.51065858802352e-16\\
-8.31640253792383	0.166630675162482	1.50429739820748e-16	1.50429739820748e-16\\
-8.31640253792383	0.258178715714337	1.47532854959894e-16	1.47532854959894e-16\\
-8.31640253792383	0.362069853750091	1.4285522882231e-16	1.4285522882231e-16\\
-8.31640253792383	0.36840551675891	1.42525040731327e-16	1.42525040731327e-16\\
-8.31640253792383	0.455295019995092	1.37514895682349e-16	1.37514895682349e-16\\
-8.31640253792383	0.487158061232025	1.354655728025e-16	1.354655728025e-16\\
-8.31640253792383	0.503863371211972	1.34348863081974e-16	1.34348863081974e-16\\
-8.31640253792383	0.551098581420598	1.31042827580686e-16	1.31042827580686e-16\\
-8.31640253792383	0.551229925151555	1.31033341475685e-16	1.31033341475685e-16\\
-8.31640253792383	0.561757455841525	1.30267926350544e-16	1.30267926350544e-16\\
-8.31640253792383	0.652066959060987	1.233200935411e-16	1.233200935411e-16\\
-8.31640253792383	0.700001210378557	1.19387937969545e-16	1.19387937969545e-16\\
-8.31640253792383	0.840498465504729	1.07142549467327e-16	1.07142549467327e-16\\
-8.31640253792383	0.946163202489589	9.74916387794042e-17	9.74916387794042e-17\\
-8.31640253792383	1.09809938403689	8.34683812500001e-17	8.34683812500001e-17\\
-8.31640253792383	1.14944326279193	7.87886628382121e-17	7.87886628382121e-17\\
-8.31640253792383	1.30410843123873	6.51719799293642e-17	6.51719799293642e-17\\
-8.31640253792383	1.43196483675016	5.47138772255599e-17	5.47138772255599e-17\\
-8.31640253792383	1.45756032851411	5.27275434677162e-17	5.27275434677162e-17\\
-8.31640253792383	1.5490641126172	4.59511652971076e-17	4.59511652971076e-17\\
-8.31640253792383	1.58451914275711	4.34681533991938e-17	4.34681533991938e-17\\
-8.31640253792383	1.63696472143613	3.99469479072303e-17	3.99469479072303e-17\\
-8.31640253792383	1.7113521020209	3.52694098777685e-17	3.52694098777685e-17\\
-8.31640253792383	1.86679452278968	2.67067976312002e-17	2.67067976312002e-17\\
-8.31640253792383	1.91774192821129	2.42523123986028e-17	2.42523123986028e-17\\
-8.31640253792383	1.97373139298229	2.17490747253951e-17	2.17490747253951e-17\\
-8.31640253792383	2.01460291259671	2.00467405282789e-17	2.00467405282789e-17\\
-8.31640253792383	2.02370156162591	1.96818130878257e-17	1.96818130878257e-17\\
-8.31640253792383	2.13237820758129	1.57031387225466e-17	1.57031387225466e-17\\
-8.31640253792383	2.14910175659692	1.51508985584685e-17	1.51508985584685e-17\\
-8.31640253792383	2.52196718590426	6.34216236733343e-18	6.34216236733343e-18\\
-8.31640253792383	2.57902693589173	5.48320099204696e-18	5.48320099204696e-18\\
-8.31640253792383	2.6874068997276	4.12184590714732e-18	4.12184590714732e-18\\
-8.31640253792383	2.71661488173683	3.80905380538874e-18	3.80905380538874e-18\\
-8.31640253792383	2.92837254373747	2.09529874789078e-18	2.09529874789078e-18\\
-8.31640253792383	2.95927201069857	1.91311653199375e-18	1.91311653199375e-18\\
-8.31640253792383	3.12069201055704	1.17118927711384e-18	1.17118927711384e-18\\
-8.31640253792383	3.15761499719583	1.04301210910618e-18	1.04301210910618e-18\\
-8.31640253792383	3.19106029960842	9.37954445445919e-19	9.37954445445919e-19\\
-8.31640253792383	3.1917545723558	9.35878513697561e-19	9.35878513697561e-19\\
-8.31640253792383	3.23428556007998	8.16341488313593e-19	8.16341488313593e-19\\
-8.31640253792383	3.45700403370755	3.87492252690804e-19	3.87492252690804e-19\\
-8.31640253792383	3.55770737564084	2.7218811179142e-19	2.7218811179142e-19\\
-8.31640253792383	3.62068507523308	2.17120846113584e-19	2.17120846113584e-19\\
-8.31640253792383	3.73929580382039	1.40325924044576e-19	1.40325924044576e-19\\
-8.31640253792383	3.82024668800656	1.03336631026354e-19	1.03336631026354e-19\\
-8.31640253792383	4.09452150300821	3.49032912798366e-20	3.49032912798366e-20\\
-8.31640253792383	4.09578518667062	3.47231340590976e-20	3.47231340590976e-20\\
-8.31640253792383	4.10930257947617	3.28499576332933e-20	3.28499576332933e-20\\
-8.31640253792383	4.1847039545815	2.40289825091422e-20	2.40289825091422e-20\\
-8.31640253792383	4.18690036711604	2.38090785112041e-20	2.38090785112041e-20\\
-8.31640253792383	4.20258562741922	2.22929686635089e-20	2.22929686635089e-20\\
-8.31640253792383	4.35671055426668	1.15267552108984e-20	1.15267552108984e-20\\
-8.31640253792383	4.45809785949909	7.37293628745412e-21	7.37293628745412e-21\\
-8.31640253792383	4.52135202219773	5.5501349665333e-21	5.5501349665333e-21\\
-8.31640253792383	4.7367613644976	2.0476241871574e-21	2.0476241871574e-21\\
-8.31640253792383	4.75654133127884	1.86412464188281e-21	1.86412464188281e-21\\
-8.31640253792383	4.99956494895721	5.69674269025346e-22	5.69674269025346e-22\\
-8.31640253792383	5.04845325604475	4.45612366109577e-22	4.45612366109577e-22\\
-8.31640253792383	5.06685626463353	4.06008207870349e-22	4.06008207870349e-22\\
-8.31640253792383	5.14869967249627	2.67290323147567e-22	2.67290323147567e-22\\
-8.31640253792383	5.30803197776341	1.16197094589826e-22	1.16197094589826e-22\\
-8.31640253792383	5.66871903635036	1.6049887216056e-23	1.6049887216056e-23\\
-8.31640253792383	5.70571153224712	1.30047871820083e-23	1.30047871820083e-23\\
-8.31640253792383	5.71893940480377	1.20583289597375e-23	1.20583289597375e-23\\
-8.31640253792383	5.79367630919147	7.84241632198206e-24	7.84241632198206e-24\\
-8.31640253792383	5.89003900805956	4.46652106702694e-24	4.46652106702694e-24\\
-8.31640253792383	6.04791116716709	1.74067824992596e-24	1.74067824992596e-24\\
-8.31640253792383	6.08735774461523	1.37015986606598e-24	1.37015986606598e-24\\
-8.31640253792383	6.25770973798712	4.78750351925743e-25	4.78750351925743e-25\\
-8.31640253792383	6.33421273325968	2.95751443288339e-25	2.95751443288339e-25\\
-8.31640253792383	6.34457480923486	2.76948094194262e-25	2.76948094194262e-25\\
-8.31640253792383	6.37089122636784	2.34280086147116e-25	2.34280086147116e-25\\
-8.31640253792383	6.40068786051156	1.93686779220219e-25	1.93686779220219e-25\\
-8.31640253792383	6.48562099633152	1.12056701211896e-25	1.12056701211896e-25\\
-8.31640253792383	6.65727360949725	3.62702883073098e-26	3.62702883073098e-26\\
-8.31640253792383	6.69178943927017	2.8807100683775e-26	2.8807100683775e-26\\
-8.31640253792383	6.70249349284102	2.6814300534859e-26	2.6814300534859e-26\\
-8.31640253792383	6.88608532626465	7.70261050278007e-27	7.70261050278007e-27\\
-8.31640253792383	6.90491375367945	6.76476744723427e-27	6.76476744723427e-27\\
-8.31640253792383	7.03301125999215	2.77048159597187e-27	2.77048159597187e-27\\
-8.31640253792383	7.17185384462208	1.03344829899538e-27	1.03344829899538e-27\\
-8.31640253792383	7.24298657721048	6.18918040856439e-28	6.18918040856439e-28\\
-8.31640253792383	7.24776372185338	5.97862415528303e-28	5.97862415528303e-28\\
-8.31640253792383	7.25072460121043	5.85166554770886e-28	5.85166554770886e-28\\
-8.31640253792383	7.56029643969675	5.9107570282386e-29	5.9107570282386e-29\\
-8.31640253792383	7.65685016180242	2.83527190852884e-29	2.83527190852884e-29\\
-8.31640253792383	7.66011364786122	2.76528718774671e-29	2.76528718774671e-29\\
-8.31640253792383	7.66553512665701	2.65276012622194e-29	2.65276012622194e-29\\
-8.31640253792383	7.68809712384273	2.2308805013703e-29	2.2308805013703e-29\\
-8.31640253792383	7.99473480978791	2.01477554594141e-30	2.01477554594141e-30\\
-8.31640253792383	8.00277468901713	1.88928561366878e-30	1.88928561366878e-30\\
-8.31640253792383	8.10700273053115	8.1599545050043e-31	8.1599545050043e-31\\
-8.31640253792383	8.11341300518876	7.74656820959486e-31	7.74656820959486e-31\\
-8.31640253792383	8.16091433081819	5.26311929337666e-31	5.26311929337666e-31\\
-8.31640253792383	8.4263009756926	5.82579957734261e-32	5.82579957734261e-32\\
-8.31640253792383	8.43167995960995	5.56755975192051e-32	5.56755975192051e-32\\
-8.31640253792383	8.55151590704134	2.01246063287845e-32	2.01246063287845e-32\\
-8.31640253792383	8.560030124411	1.87107373813056e-32	1.87107373813056e-32\\
-8.31640253792383	8.62636622596679	1.05809824760683e-32	1.05809824760683e-32\\
-8.31640253792383	8.63961940648159	9.43705226730344e-33	9.43705226730344e-33\\
-8.31640253792383	8.67701171835745	6.8270266069791e-33	6.8270266069791e-33\\
-8.31640253792383	8.68066941326515	6.61370945496934e-33	6.61370945496934e-33\\
-8.31640253792383	8.68922515711246	6.14008447681439e-33	6.14008447681439e-33\\
-8.31640253792383	8.73702891646833	4.04838595639508e-33	4.04838595639508e-33\\
-8.31640253792383	8.78579554324503	2.64072566409038e-33	2.64072566409038e-33\\
-8.31640253792383	8.79755482021605	2.38135584595017e-33	2.38135584595017e-33\\
-8.31640253792383	8.80813417900733	2.16959726530503e-33	2.16959726530503e-33\\
-8.31640253792383	8.87783953867752	1.17132780190218e-33	1.17132780190218e-33\\
-8.31640253792383	8.90510581382788	9.19156054754128e-34	9.19156054754128e-34\\
-8.31640253792383	9.0377437318851	2.79640489852921e-34	2.79640489852921e-34\\
-8.31640253792383	9.23447011934336	4.6348619274869e-35	4.6348619274869e-35\\
-8.31640253792383	9.35387434407783	1.52782167576345e-35	1.52782167576345e-35\\
-8.31640253792383	9.393659457282	1.05222461333231e-35	1.05222461333231e-35\\
-8.31640253792383	9.53507648759292	2.75955347676457e-36	2.75955347676457e-36\\
-8.31640253792383	9.64177644620874	9.92016216701535e-37	9.92016216701535e-37\\
-8.31640253792383	9.80885023439559	1.95369866554676e-37	1.95369866554676e-37\\
-8.31640253792383	9.84912655309268	1.31501603380078e-37	1.31501603380078e-37\\
-8.31640253792383	9.99013391093181	3.24687534576345e-38	3.24687534576345e-38\\
-8.31640253792383	9.99998804670389	2.94232596718506e-38	2.94232596718506e-38\\
-7.94686780313773	-9.99030693937904	6.54238032026826e-37	6.54238032026826e-37\\
-7.94686780313773	-9.96580280520765	8.35453627617324e-37	8.35453627617324e-37\\
-7.94686780313773	-9.96474212965218	8.44331141040578e-37	8.44331141040578e-37\\
-7.94686780313773	-9.96062797256485	8.79657666252784e-37	8.79657666252784e-37\\
-7.94686780313773	-9.77838625189773	5.31436480859857e-36	5.31436480859857e-36\\
-7.94686780313773	-9.74736123549529	7.19442782703259e-36	7.19442782703259e-36\\
-7.94686780313773	-9.71283689375303	1.00666912602178e-35	1.00666912602178e-35\\
-7.94686780313773	-9.63656292280022	2.10554589396762e-35	2.10554589396762e-35\\
-7.94686780313773	-9.43995212553828	1.37343388450723e-34	1.37343388450723e-34\\
-7.94686780313773	-9.43389908384248	1.454171311562e-34	1.454171311562e-34\\
-7.94686780313773	-9.32743243841801	3.94782268713095e-34	3.94782268713095e-34\\
-7.94686780313773	-9.25174688885535	7.97452357753419e-34	7.97452357753419e-34\\
-7.94686780313773	-9.19449550352279	1.35215995423768e-33	1.35215995423768e-33\\
-7.94686780313773	-9.07149283172167	4.15821528475909e-33	4.15821528475909e-33\\
-7.94686780313773	-8.95934539406217	1.14288643631888e-32	1.14288643631888e-32\\
-7.94686780313773	-8.7549188354774	6.98796973473204e-32	6.98796973473204e-32\\
-7.94686780313773	-8.7213363397341	9.37117223682941e-32	9.37117223682941e-32\\
-7.94686780313773	-8.70076181601605	1.12106461912846e-31	1.12106461912846e-31\\
-7.94686780313773	-8.51141255279603	5.71923499426239e-31	5.71923499426239e-31\\
-7.94686780313773	-8.43830635698433	1.06270197299031e-30	1.06270197299031e-30\\
-7.94686780313773	-8.32465017714586	2.75501117046291e-30	2.75501117046291e-30\\
-7.94686780313773	-8.27763034881914	4.07039353852624e-30	4.07039353852624e-30\\
-7.94686780313773	-8.24044276093431	5.5337922224352e-30	5.5337922224352e-30\\
-7.94686780313773	-8.13147624867571	1.35024181516704e-29	1.35024181516704e-29\\
-7.94686780313773	-8.12149578831507	1.46431824200525e-29	1.46431824200525e-29\\
-7.94686780313773	-8.09908529655034	1.75618768170821e-29	1.75618768170821e-29\\
-7.94686780313773	-7.90654973029464	8.19867348722387e-29	8.19867348722387e-29\\
-7.94686780313773	-7.85659894247381	1.21540593723253e-28	1.21540593723253e-28\\
-7.94686780313773	-7.84954448130426	1.28463844778206e-28	1.28463844778206e-28\\
-7.94686780313773	-7.69150530654428	4.38646935717897e-28	4.38646935717897e-28\\
-7.94686780313773	-7.68063534874499	4.7686913490478e-28	4.7686913490478e-28\\
-7.94686780313773	-7.64785375336551	6.13075606423488e-28	6.13075606423488e-28\\
-7.94686780313773	-7.61214449890523	8.05086598196289e-28	8.05086598196289e-28\\
-7.94686780313773	-7.5368500675712	1.4240601234642e-27	1.4240601234642e-27\\
-7.94686780313773	-7.53392682295941	1.45577705619147e-27	1.45577705619147e-27\\
-7.94686780313773	-7.50649351229422	1.78933506558328e-27	1.78933506558328e-27\\
-7.94686780313773	-7.49647814663894	1.92894689288252e-27	1.92894689288252e-27\\
-7.94686780313773	-7.49242426710782	1.98845072422372e-27	1.98845072422372e-27\\
-7.94686780313773	-7.2940972807324	8.61615503690915e-27	8.61615503690915e-27\\
-7.94686780313773	-7.20374503042723	1.65866021892932e-26	1.65866021892932e-26\\
-7.94686780313773	-7.14594055765585	2.51116850432855e-26	2.51116850432855e-26\\
-7.94686780313773	-7.14335996524587	2.55789745558772e-26	2.55789745558772e-26\\
-7.94686780313773	-7.12459682353055	2.92426001464589e-26	2.92426001464589e-26\\
-7.94686780313773	-7.10154360025262	3.44533333211264e-26	3.44533333211264e-26\\
-7.94686780313773	-7.06514792567349	4.4585509107667e-26	4.4585509107667e-26\\
-7.94686780313773	-6.83512681016472	2.20541800564183e-25	2.20541800564183e-25\\
-7.94686780313773	-6.73118118975832	4.46378121762865e-25	4.46378121762865e-25\\
-7.94686780313773	-6.67243365043422	6.61745535403317e-25	6.61745535403317e-25\\
-7.94686780313773	-6.60066826636865	1.06545340808314e-24	1.06545340808314e-24\\
-7.94686780313773	-6.53467469687326	1.64349410654164e-24	1.64349410654164e-24\\
-7.94686780313773	-6.16283992126716	1.74181589107393e-23	1.74181589107393e-23\\
-7.94686780313773	-6.15699249140778	1.80569915911199e-23	1.80569915911199e-23\\
-7.94686780313773	-6.1516395752093	1.86617596857805e-23	1.86617596857805e-23\\
-7.94686780313773	-6.1143915430244	2.34511434399749e-23	2.34511434399749e-23\\
-7.94686780313773	-6.00124212727009	4.65421191186683e-23	4.65421191186683e-23\\
-7.94686780313773	-5.85842615731918	1.08552367335133e-22	1.08552367335133e-22\\
-7.94686780313773	-5.83915605947336	1.21503064141228e-22	1.21503064141228e-22\\
-7.94686780313773	-5.80460435515484	1.48575814784593e-22	1.48575814784593e-22\\
-7.94686780313773	-5.78306088027687	1.68328032949007e-22	1.68328032949007e-22\\
-7.94686780313773	-5.73002217138653	2.2843099714843e-22	2.2843099714843e-22\\
-7.94686780313773	-5.72131149271564	2.4011275531683e-22	2.4011275531683e-22\\
-7.94686780313773	-5.68227141894506	2.99977354226175e-22	2.99977354226175e-22\\
-7.94686780313773	-5.61213760432421	4.45753888515305e-22	4.45753888515305e-22\\
-7.94686780313773	-5.60510796290129	4.63679503005866e-22	4.63679503005866e-22\\
-7.94686780313773	-5.56392146999199	5.83590864634424e-22	5.83590864634424e-22\\
-7.94686780313773	-5.46404956628757	1.01221106843769e-21	1.01221106843769e-21\\
-7.94686780313773	-5.38131706201533	1.58529305855147e-21	1.58529305855147e-21\\
-7.94686780313773	-5.35112627565448	1.86410256183278e-21	1.86410256183278e-21\\
-7.94686780313773	-5.33773564516461	2.00239714903738e-21	2.00239714903738e-21\\
-7.94686780313773	-5.31611466506327	2.24682561021836e-21	2.24682561021836e-21\\
-7.94686780313773	-5.17465728110385	4.71862270747274e-21	4.71862270747274e-21\\
-7.94686780313773	-5.04953248195794	8.94564483302328e-21	8.94564483302328e-21\\
-7.94686780313773	-4.87945924274598	2.08112705928575e-20	2.08112705928575e-20\\
-7.94686780313773	-4.78445547390005	3.29354259587939e-20	3.29354259587939e-20\\
-7.94686780313773	-4.58002274603584	8.57770740941441e-20	8.57770740941441e-20\\
-7.94686780313773	-4.57866361112272	8.63126107487529e-20	8.63126107487529e-20\\
-7.94686780313773	-4.55949544653273	9.42128498631146e-20	9.42128498631146e-20\\
-7.94686780313773	-4.49804058042264	1.24445941230747e-19	1.24445941230747e-19\\
-7.94686780313773	-4.48263449337456	1.33359694226384e-19	1.33359694226384e-19\\
-7.94686780313773	-4.24365249194375	3.78328441043742e-19	3.78328441043742e-19\\
-7.94686780313773	-4.20990691250651	4.36329564723427e-19	4.36329564723427e-19\\
-7.94686780313773	-4.10627752268048	6.71355229190948e-19	6.71355229190948e-19\\
-7.94686780313773	-3.98917125258091	1.07848472763562e-18	1.07848472763562e-18\\
-7.94686780313773	-3.96947302574733	1.16642395095168e-18	1.16642395095168e-18\\
-7.94686780313773	-3.92086786866228	1.41297617949831e-18	1.41297617949831e-18\\
-7.94686780313773	-3.79586129160405	2.28878061831119e-18	2.28878061831119e-18\\
-7.94686780313773	-3.63912838214968	4.09871281282288e-18	4.09871281282288e-18\\
-7.94686780313773	-3.59236284792068	4.85381625212931e-18	4.85381625212931e-18\\
-7.94686780313773	-3.51531618904104	6.38260749885981e-18	6.38260749885981e-18\\
-7.94686780313773	-3.46316520381718	7.65641648696542e-18	7.65641648696542e-18\\
-7.94686780313773	-3.37709894095412	1.02769347419792e-17	1.02769347419792e-17\\
-7.94686780313773	-3.27045485063943	1.46488700409009e-17	1.46488700409009e-17\\
-7.94686780313773	-3.19671587701734	1.85933588897262e-17	1.85933588897262e-17\\
-7.94686780313773	-3.09881307794657	2.53044285314292e-17	2.53044285314292e-17\\
-7.94686780313773	-3.06743209858771	2.78750166610749e-17	2.78750166610749e-17\\
-7.94686780313773	-2.99209252604847	3.50225389767109e-17	3.50225389767109e-17\\
-7.94686780313773	-2.91610547769768	4.38364248202234e-17	4.38364248202234e-17\\
-7.94686780313773	-2.87643302831633	4.91741059938555e-17	4.91741059938555e-17\\
-7.94686780313773	-2.84265740441282	5.41604050735997e-17	5.41604050735997e-17\\
-7.94686780313773	-2.83071878963649	5.60260204779107e-17	5.60260204779107e-17\\
-7.94686780313773	-2.78355866334567	6.39563776065095e-17	6.39563776065095e-17\\
-7.94686780313773	-2.70811347882641	7.86778258332173e-17	7.86778258332173e-17\\
-7.94686780313773	-2.65243343666775	9.13409400283038e-17	9.13409400283038e-17\\
-7.94686780313773	-2.64109820716134	9.41228456120677e-17	9.41228456120677e-17\\
-7.94686780313773	-2.6149418356898	1.0082035453769e-16	1.0082035453769e-16\\
-7.94686780313773	-2.56842606354897	1.13737645989942e-16	1.13737645989942e-16\\
-7.94686780313773	-2.26283731174309	2.37955651364015e-16	2.37955651364015e-16\\
-7.94686780313773	-2.13836762688047	3.12934096283245e-16	3.12934096283245e-16\\
-7.94686780313773	-2.13327260321624	3.16358058106726e-16	3.16358058106726e-16\\
-7.94686780313773	-1.94247716844443	4.66702445183146e-16	4.66702445183146e-16\\
-7.94686780313773	-1.93573820960509	4.72841132105706e-16	4.72841132105706e-16\\
-7.94686780313773	-1.91918921280614	4.88166750794641e-16	4.88166750794641e-16\\
-7.94686780313773	-1.89146945668762	5.14642412286009e-16	5.14642412286009e-16\\
-7.94686780313773	-1.8495961706385	5.56572627584818e-16	5.56572627584818e-16\\
-7.94686780313773	-1.82295252188246	5.84480090970895e-16	5.84480090970895e-16\\
-7.94686780313773	-1.78542346311054	6.25425486115491e-16	6.25425486115491e-16\\
-7.94686780313773	-1.75140104803788	6.64209659353624e-16	6.64209659353624e-16\\
-7.94686780313773	-1.71304350332964	7.09841456971447e-16	7.09841456971447e-16\\
-7.94686780313773	-1.68885342389757	7.39657856727108e-16	7.39657856727108e-16\\
-7.94686780313773	-1.4117489561574	1.13658463411426e-15	1.13658463411426e-15\\
-7.94686780313773	-1.36610926818959	1.21096567752525e-15	1.21096567752525e-15\\
-7.94686780313773	-1.36259173572184	1.2167912477547e-15	1.2167912477547e-15\\
-7.94686780313773	-1.34676030434052	1.24316895634451e-15	1.24316895634451e-15\\
-7.94686780313773	-1.3265791215592	1.2771605651314e-15	1.2771605651314e-15\\
-7.94686780313773	-1.30708225597957	1.3103750268481e-15	1.3103750268481e-15\\
-7.94686780313773	-1.119465181194	1.64533538068862e-15	1.64533538068862e-15\\
-7.94686780313773	-1.09394991869479	1.6924584498336e-15	1.6924584498336e-15\\
-7.94686780313773	-1.07930227698726	1.71961200290641e-15	1.71961200290641e-15\\
-7.94686780313773	-0.790324989142979	2.25294577667811e-15	2.25294577667811e-15\\
-7.94686780313773	-0.765501461348265	2.29687417575636e-15	2.29687417575636e-15\\
-7.94686780313773	-0.665086257991467	2.46791958621953e-15	2.46791958621953e-15\\
-7.94686780313773	-0.628119767936003	2.52762004615823e-15	2.52762004615823e-15\\
-7.94686780313773	-0.57280309059322	2.61298618090579e-15	2.61298618090579e-15\\
-7.94686780313773	-0.568847987134404	2.61889211636381e-15	2.61889211636381e-15\\
-7.94686780313773	-0.553234621936247	2.64193370954623e-15	2.64193370954623e-15\\
-7.94686780313773	-0.397447866428711	2.84499976496071e-15	2.84499976496071e-15\\
-7.94686780313773	-0.352880332504465	2.89296845981677e-15	2.89296845981677e-15\\
-7.94686780313773	-0.341968321578869	2.90395680269259e-15	2.90395680269259e-15\\
-7.94686780313773	-0.317290739707538	2.92767525999238e-15	2.92767525999238e-15\\
-7.94686780313773	-0.317034387844909	2.92791330493286e-15	2.92791330493286e-15\\
-7.94686780313773	-0.294385064605215	2.94825687269878e-15	2.94825687269878e-15\\
-7.94686780313773	-0.263939588208782	2.97342157482714e-15	2.97342157482714e-15\\
-7.94686780313773	-0.262953132986157	2.97419440220911e-15	2.97419440220911e-15\\
-7.94686780313773	-0.262477813322967	2.9745658244459e-15	2.9745658244459e-15\\
-7.94686780313773	-0.238649580756523	2.99237856256523e-15	2.99237856256523e-15\\
-7.94686780313773	-0.210365934367905	3.01144031734404e-15	3.01144031734404e-15\\
-7.94686780313773	-0.19855916136664	3.01871884523513e-15	3.01871884523513e-15\\
-7.94686780313773	-0.19278441099114	3.02213179173958e-15	3.02213179173958e-15\\
-7.94686780313773	-0.127595528088321	3.05385607459334e-15	3.05385607459334e-15\\
-7.94686780313773	-0.118634591628681	3.05722702783336e-15	3.05722702783336e-15\\
-7.94686780313773	-0.115550686411318	3.0583311998108e-15	3.0583311998108e-15\\
-7.94686780313773	-0.10940074360478	3.06044743810274e-15	3.06044743810274e-15\\
-7.94686780313773	-0.0977293650234219	3.06414898129353e-15	3.06414898129353e-15\\
-7.94686780313773	-0.0548685601440777	3.07418587092614e-15	3.07418587092614e-15\\
-7.94686780313773	-0.0545005541269458	3.07424773722157e-15	3.07424773722157e-15\\
-7.94686780313773	-0.0424464872922112	3.07604455446833e-15	3.07604455446833e-15\\
-7.94686780313773	-0.0337821473901365	3.07706054102212e-15	3.07706054102212e-15\\
-7.94686780313773	-0.0329092215040187	3.07715011036134e-15	3.07715011036134e-15\\
-7.94686780313773	-0.0315732382745776	3.07728265758725e-15	3.07728265758725e-15\\
-7.94686780313773	-0.0292737032413608	3.07749795131074e-15	3.07749795131074e-15\\
-7.94686780313773	-0.0207923214558776	3.07815141822495e-15	3.07815141822495e-15\\
-7.94686780313773	-0.0116992492947692	3.07860616895696e-15	3.07860616895696e-15\\
-7.94686780313773	-0.0114376155956189	3.07861548696305e-15	3.07861548696305e-15\\
-7.94686780313773	-0.00935502120348107	3.07868214375647e-15	3.07868214375647e-15\\
-7.94686780313773	-0.00688891518489597	3.07874380925255e-15	3.07874380925255e-15\\
-7.94686780313773	-0.00677832350190356	3.07874613598779e-15	3.07874613598779e-15\\
-7.94686780313773	-0.00530449134428117	3.07877354932867e-15	3.07877354932867e-15\\
-7.94686780313773	-0.00117654702270546	3.07881473338117e-15	3.07881473338117e-15\\
-7.94686780313773	0.00706555890519851	3.078740014749e-15	3.078740014749e-15\\
-7.94686780313773	0.0252108694023117	3.07783859035135e-15	3.07783859035135e-15\\
-7.94686780313773	0.0276565971771417	3.07763961539341e-15	3.07763961539341e-15\\
-7.94686780313773	0.0417464613344697	3.07613520260664e-15	3.07613520260664e-15\\
-7.94686780313773	0.0535577002463906	3.07440434822369e-15	3.07440434822369e-15\\
-7.94686780313773	0.0575491987540401	3.07372270073636e-15	3.07372270073636e-15\\
-7.94686780313773	0.0642603312166203	3.07246660421332e-15	3.07246660421332e-15\\
-7.94686780313773	0.0643678352352609	3.07244536118384e-15	3.07244536118384e-15\\
-7.94686780313773	0.0819402142993944	3.0684983001161e-15	3.0684983001161e-15\\
-7.94686780313773	0.0976429270577	3.06417485443863e-15	3.06417485443863e-15\\
-7.94686780313773	0.116464833086862	3.05800688677037e-15	3.05800688677037e-15\\
-7.94686780313773	0.139018907727481	3.0492091437807e-15	3.0492091437807e-15\\
-7.94686780313773	0.166630675162482	3.03636931464513e-15	3.03636931464513e-15\\
-7.94686780313773	0.258178715714337	2.97789675257038e-15	2.97789675257038e-15\\
-7.94686780313773	0.362069853750091	2.88348057870431e-15	2.88348057870431e-15\\
-7.94686780313773	0.36840551675891	2.87681585277501e-15	2.87681585277501e-15\\
-7.94686780313773	0.455295019995092	2.77568790622158e-15	2.77568790622158e-15\\
-7.94686780313773	0.487158061232025	2.73432307294071e-15	2.73432307294071e-15\\
-7.94686780313773	0.503863371211972	2.71178269540092e-15	2.71178269540092e-15\\
-7.94686780313773	0.551098581420598	2.64505157719783e-15	2.64505157719783e-15\\
-7.94686780313773	0.551229925151555	2.64486010363566e-15	2.64486010363566e-15\\
-7.94686780313773	0.561757455841525	2.62941047910189e-15	2.62941047910189e-15\\
-7.94686780313773	0.652066959060987	2.48917101334852e-15	2.48917101334852e-15\\
-7.94686780313773	0.700001210378557	2.40980189038048e-15	2.40980189038048e-15\\
-7.94686780313773	0.840498465504729	2.16263319928025e-15	2.16263319928025e-15\\
-7.94686780313773	0.946163202489589	1.96783309455291e-15	1.96783309455291e-15\\
-7.94686780313773	1.09809938403689	1.68477876696857e-15	1.68477876696857e-15\\
-7.94686780313773	1.14944326279193	1.59032036131245e-15	1.59032036131245e-15\\
-7.94686780313773	1.30410843123873	1.31547259383677e-15	1.31547259383677e-15\\
-7.94686780313773	1.43196483675016	1.10437961330595e-15	1.10437961330595e-15\\
-7.94686780313773	1.45756032851411	1.06428619242954e-15	1.06428619242954e-15\\
-7.94686780313773	1.5490641126172	9.27507475892605e-16	9.27507475892605e-16\\
-7.94686780313773	1.58451914275711	8.77388788299925e-16	8.77388788299925e-16\\
-7.94686780313773	1.63696472143613	8.06314542481924e-16	8.06314542481924e-16\\
-7.94686780313773	1.7113521020209	7.11900147046109e-16	7.11900147046109e-16\\
-7.94686780313773	1.86679452278968	5.39066948573085e-16	5.39066948573085e-16\\
-7.94686780313773	1.91774192821129	4.89524061293024e-16	4.89524061293024e-16\\
-7.94686780313773	1.97373139298229	4.38997123818764e-16	4.38997123818764e-16\\
-7.94686780313773	2.01460291259671	4.04636130270855e-16	4.04636130270855e-16\\
-7.94686780313773	2.02370156162591	3.97270203270089e-16	3.97270203270089e-16\\
-7.94686780313773	2.13237820758129	3.16962115453847e-16	3.16962115453847e-16\\
-7.94686780313773	2.14910175659692	3.05815349591462e-16	3.05815349591462e-16\\
-7.94686780313773	2.52196718590426	1.28014229258225e-16	1.28014229258225e-16\\
-7.94686780313773	2.57902693589173	1.10676407857396e-16	1.10676407857396e-16\\
-7.94686780313773	2.6874068997276	8.31979530581598e-17	8.31979530581598e-17\\
-7.94686780313773	2.71661488173683	7.68843588129338e-17	7.68843588129338e-17\\
-7.94686780313773	2.92837254373747	4.22928393726602e-17	4.22928393726602e-17\\
-7.94686780313773	2.95927201069857	3.86155579342756e-17	3.86155579342756e-17\\
-7.94686780313773	3.12069201055704	2.36400274766639e-17	2.36400274766639e-17\\
-7.94686780313773	3.15761499719583	2.1052818190519e-17	2.1052818190519e-17\\
-7.94686780313773	3.19106029960842	1.89322676492071e-17	1.89322676492071e-17\\
-7.94686780313773	3.1917545723558	1.88903657256412e-17	1.88903657256412e-17\\
-7.94686780313773	3.23428556007998	1.64775545602935e-17	1.64775545602935e-17\\
-7.94686780313773	3.45700403370755	7.82138948810966e-18	7.82138948810966e-18\\
-7.94686780313773	3.55770737564084	5.49401754892007e-18	5.49401754892007e-18\\
-7.94686780313773	3.62068507523308	4.38250491887209e-18	4.38250491887209e-18\\
-7.94686780313773	3.73929580382039	2.83242748625301e-18	2.83242748625301e-18\\
-7.94686780313773	3.82024668800656	2.08581212665202e-18	2.08581212665202e-18\\
-7.94686780313773	4.09452150300821	7.04510176967009e-19	7.04510176967009e-19\\
-7.94686780313773	4.09578518667062	7.00873769315734e-19	7.00873769315734e-19\\
-7.94686780313773	4.10930257947617	6.63064387826372e-19	6.63064387826372e-19\\
-7.94686780313773	4.1847039545815	4.85016229103662e-19	4.85016229103662e-19\\
-7.94686780313773	4.18690036711604	4.80577547282482e-19	4.80577547282482e-19\\
-7.94686780313773	4.20258562741922	4.49975424160692e-19	4.49975424160692e-19\\
-7.94686780313773	4.35671055426668	2.32663340782902e-19	2.32663340782902e-19\\
-7.94686780313773	4.45809785949909	1.48820024077257e-19	1.48820024077257e-19\\
-7.94686780313773	4.52135202219773	1.12027445667338e-19	1.12027445667338e-19\\
-7.94686780313773	4.7367613644976	4.13305457898054e-20	4.13305457898054e-20\\
-7.94686780313773	4.75654133127884	3.76266745394328e-20	3.76266745394328e-20\\
-7.94686780313773	4.99956494895721	1.14986668983979e-20	1.14986668983979e-20\\
-7.94686780313773	5.04845325604475	8.99452273396086e-21	8.99452273396086e-21\\
-7.94686780313773	5.06685626463353	8.1951272756343e-21	8.1951272756343e-21\\
-7.94686780313773	5.14869967249627	5.39515747533666e-21	5.39515747533666e-21\\
-7.94686780313773	5.30803197776341	2.34539588304734e-21	2.34539588304734e-21\\
-7.94686780313773	5.66871903635036	3.2396110705515e-22	3.2396110705515e-22\\
-7.94686780313773	5.70571153224712	2.62496875883673e-22	2.62496875883673e-22\\
-7.94686780313773	5.71893940480377	2.43392962607474e-22	2.43392962607474e-22\\
-7.94686780313773	5.79367630919147	1.58296306974361e-22	1.58296306974361e-22\\
-7.94686780313773	5.89003900805956	9.01550951779692e-23	9.01550951779692e-23\\
-7.94686780313773	6.04791116716709	3.51349542387255e-23	3.51349542387255e-23\\
-7.94686780313773	6.08735774461523	2.76561760888403e-23	2.76561760888403e-23\\
-7.94686780313773	6.25770973798712	9.66340086538115e-24	9.66340086538115e-24\\
-7.94686780313773	6.33421273325968	5.96963478254225e-24	5.96963478254225e-24\\
-7.94686780313773	6.34457480923486	5.59009605389829e-24	5.59009605389829e-24\\
-7.94686780313773	6.37089122636784	4.72885790706794e-24	4.72885790706794e-24\\
-7.94686780313773	6.40068786051156	3.90949684402501e-24	3.90949684402501e-24\\
-7.94686780313773	6.48562099633152	2.26182355607074e-24	2.26182355607074e-24\\
-7.94686780313773	6.65727360949725	7.32102512314911e-25	7.32102512314911e-25\\
-7.94686780313773	6.69178943927017	5.81460798006663e-25	5.81460798006663e-25\\
-7.94686780313773	6.70249349284102	5.41236855390007e-25	5.41236855390007e-25\\
-7.94686780313773	6.88608532626465	1.55474377614253e-25	1.55474377614253e-25\\
-7.94686780313773	6.90491375367945	1.36544358329466e-25	1.36544358329466e-25\\
-7.94686780313773	7.03301125999215	5.59211583748137e-26	5.59211583748137e-26\\
-7.94686780313773	7.17185384462208	2.08597761791047e-26	2.08597761791047e-26\\
-7.94686780313773	7.24298657721048	1.24926344336971e-26	1.24926344336971e-26\\
-7.94686780313773	7.24776372185338	1.20676343324991e-26	1.20676343324991e-26\\
-7.94686780313773	7.25072460121043	1.18113730235799e-26	1.18113730235799e-26\\
-7.94686780313773	7.56029643969675	1.1930647017174e-27	1.1930647017174e-27\\
-7.94686780313773	7.65685016180242	5.72289271522418e-28	5.72289271522418e-28\\
-7.94686780313773	7.66011364786122	5.58163111433989e-28	5.58163111433989e-28\\
-7.94686780313773	7.66553512665701	5.35449935363344e-28	5.35449935363344e-28\\
-7.94686780313773	7.68809712384273	4.5029507510101e-28	4.5029507510101e-28\\
-7.94686780313773	7.99473480978791	4.06675079733808e-29	4.06675079733808e-29\\
-7.94686780313773	8.00277468901713	3.81345395583351e-29	3.81345395583351e-29\\
-7.94686780313773	8.10700273053115	1.64705699135152e-29	1.64705699135152e-29\\
-7.94686780313773	8.11341300518876	1.56361647859311e-29	1.56361647859311e-29\\
-7.94686780313773	8.16091433081819	1.06234139211889e-29	1.06234139211889e-29\\
-7.94686780313773	8.4263009756926	1.17591635078238e-30	1.17591635078238e-30\\
-7.94686780313773	8.43167995960995	1.1237915859144e-30	1.1237915859144e-30\\
-7.94686780313773	8.55151590704134	4.06207822993303e-31	4.06207822993303e-31\\
-7.94686780313773	8.560030124411	3.77669395072261e-31	3.77669395072261e-31\\
-7.94686780313773	8.62636622596679	2.13573263820139e-31	2.13573263820139e-31\\
-7.94686780313773	8.63961940648159	1.90483450674626e-31	1.90483450674626e-31\\
-7.94686780313773	8.67701171835745	1.37801036712543e-31	1.37801036712543e-31\\
-7.94686780313773	8.68066941326515	1.33495307968866e-31	1.33495307968866e-31\\
-7.94686780313773	8.68922515711246	1.23935360899673e-31	1.23935360899673e-31\\
-7.94686780313773	8.73702891646833	8.17151908026024e-32	8.17151908026024e-32\\
-7.94686780313773	8.78579554324503	5.33020823169307e-32	5.33020823169307e-32\\
-7.94686780313773	8.79755482021605	4.80667973401405e-32	4.80667973401405e-32\\
-7.94686780313773	8.80813417900733	4.37925277897844e-32	4.37925277897844e-32\\
-7.94686780313773	8.87783953867752	2.36428235488841e-32	2.36428235488841e-32\\
-7.94686780313773	8.90510581382788	1.85528290041008e-32	1.85528290041008e-32\\
-7.94686780313773	9.0377437318851	5.64444107616962e-33	5.64444107616962e-33\\
-7.94686780313773	9.23447011934336	9.35529939160151e-34	9.35529939160151e-34\\
-7.94686780313773	9.35387434407783	3.08385220905499e-34	3.08385220905499e-34\\
-7.94686780313773	9.393659457282	2.12387692210575e-34	2.12387692210575e-34\\
-7.94686780313773	9.53507648759292	5.57005782829554e-35	5.57005782829554e-35\\
-7.94686780313773	9.64177644620874	2.00234847418614e-35	2.00234847418614e-35\\
-7.94686780313773	9.80885023439559	3.94346934668506e-36	3.94346934668506e-36\\
-7.94686780313773	9.84912655309268	2.6543117990212e-36	2.6543117990212e-36\\
-7.94686780313773	9.99013391093181	6.55369920874792e-37	6.55369920874792e-37\\
-7.94686780313773	9.99998804670389	5.9389774196845e-37	5.9389774196845e-37\\
-7.88217814748166	-9.99030693937904	1.09166465269198e-36	1.09166465269198e-36\\
-7.88217814748166	-9.96580280520765	1.39404184652433e-36	1.39404184652433e-36\\
-7.88217814748166	-9.96474212965218	1.4088549071132e-36	1.4088549071132e-36\\
-7.88217814748166	-9.96062797256485	1.46780091298376e-36	1.46780091298376e-36\\
-7.88217814748166	-9.77838625189773	8.86757407710497e-36	8.86757407710497e-36\\
-7.88217814748166	-9.74736123549529	1.20046560588714e-35	1.20046560588714e-35\\
-7.88217814748166	-9.71283689375303	1.67973283122931e-35	1.67973283122931e-35\\
-7.88217814748166	-9.63656292280022	3.51332376680136e-35	3.51332376680136e-35\\
-7.88217814748166	-9.43995212553828	2.29171822964962e-34	2.29171822964962e-34\\
-7.88217814748166	-9.43389908384248	2.42643707959473e-34	2.42643707959473e-34\\
-7.88217814748166	-9.32743243841801	6.58735547562843e-34	6.58735547562843e-34\\
-7.88217814748166	-9.25174688885535	1.33063274916673e-33	1.33063274916673e-33\\
-7.88217814748166	-9.19449550352279	2.25622044969459e-33	2.25622044969459e-33\\
-7.88217814748166	-9.07149283172167	6.93841755208269e-33	6.93841755208269e-33\\
-7.88217814748166	-8.95934539406217	1.90702567489881e-32	1.90702567489881e-32\\
-7.88217814748166	-8.7549188354774	1.16601591164843e-31	1.16601591164843e-31\\
-7.88217814748166	-8.7213363397341	1.56367820035501e-31	1.56367820035501e-31\\
-7.88217814748166	-8.70076181601605	1.87061368825461e-31	1.87061368825461e-31\\
-7.88217814748166	-8.51141255279603	9.54314237026698e-31	9.54314237026698e-31\\
-7.88217814748166	-8.43830635698433	1.77322950282411e-30	1.77322950282411e-30\\
-7.88217814748166	-8.32465017714586	4.59702457719939e-30	4.59702457719939e-30\\
-7.88217814748166	-8.27763034881914	6.79187777388756e-30	6.79187777388756e-30\\
-7.88217814748166	-8.24044276093431	9.23371169031415e-30	9.23371169031415e-30\\
-7.88217814748166	-8.13147624867571	2.25301983383331e-29	2.25301983383331e-29\\
-7.88217814748166	-8.12149578831507	2.44336829538462e-29	2.44336829538462e-29\\
-7.88217814748166	-8.09908529655034	2.93038301315887e-29	2.93038301315887e-29\\
-7.88217814748166	-7.90654973029464	1.3680345083635e-28	1.3680345083635e-28\\
-7.88217814748166	-7.85659894247381	2.02803205469156e-28	2.02803205469156e-28\\
-7.88217814748166	-7.84954448130426	2.14355374692623e-28	2.14355374692623e-28\\
-7.88217814748166	-7.69150530654428	7.31928336925607e-28	7.31928336925607e-28\\
-7.88217814748166	-7.68063534874499	7.95706077989063e-28	7.95706077989063e-28\\
-7.88217814748166	-7.64785375336551	1.02298083602205e-27	1.02298083602205e-27\\
-7.88217814748166	-7.61214449890523	1.34337127862185e-27	1.34337127862185e-27\\
-7.88217814748166	-7.5368500675712	2.37619340972567e-27	2.37619340972567e-27\\
-7.88217814748166	-7.53392682295941	2.42911643262437e-27	2.42911643262437e-27\\
-7.88217814748166	-7.50649351229422	2.98569289356058e-27	2.98569289356058e-27\\
-7.88217814748166	-7.49647814663894	3.21864984424127e-27	3.21864984424127e-27\\
-7.88217814748166	-7.49242426710782	3.31793821666088e-27	3.31793821666088e-27\\
-7.88217814748166	-7.2940972807324	1.4376956758029e-26	1.4376956758029e-26\\
-7.88217814748166	-7.20374503042723	2.7676482307547e-26	2.7676482307547e-26\\
-7.88217814748166	-7.14594055765585	4.19014755934649e-26	4.19014755934649e-26\\
-7.88217814748166	-7.14335996524587	4.26811970686746e-26	4.26811970686746e-26\\
-7.88217814748166	-7.12459682353055	4.87943399343458e-26	4.87943399343458e-26\\
-7.88217814748166	-7.10154360025262	5.74889937803958e-26	5.74889937803958e-26\\
-7.88217814748166	-7.06514792567349	7.43955898808408e-26	7.43955898808408e-26\\
-7.88217814748166	-6.83512681016472	3.67997084136325e-25	3.67997084136325e-25\\
-7.88217814748166	-6.73118118975832	7.4482863026767e-25	7.4482863026767e-25\\
-7.88217814748166	-6.67243365043422	1.10419170808296e-24	1.10419170808296e-24\\
-7.88217814748166	-6.60066826636865	1.77782056034135e-24	1.77782056034135e-24\\
-7.88217814748166	-6.53467469687326	2.74234198440106e-24	2.74234198440106e-24\\
-7.88217814748166	-6.16283992126716	2.90640217581333e-23	2.90640217581333e-23\\
-7.88217814748166	-6.15699249140778	3.0129980968721e-23	3.0129980968721e-23\\
-7.88217814748166	-6.1516395752093	3.11390998516018e-23	3.11390998516018e-23\\
-7.88217814748166	-6.1143915430244	3.91306880758961e-23	3.91306880758961e-23\\
-7.88217814748166	-6.00124212727009	7.76603985338881e-23	7.76603985338881e-23\\
-7.88217814748166	-5.85842615731918	1.81130989922243e-22	1.81130989922243e-22\\
-7.88217814748166	-5.83915605947336	2.0274058343234e-22	2.0274058343234e-22\\
-7.88217814748166	-5.80460435515484	2.47914302295712e-22	2.47914302295712e-22\\
-7.88217814748166	-5.78306088027687	2.80872946285802e-22	2.80872946285802e-22\\
-7.88217814748166	-5.73002217138653	3.81161034606279e-22	3.81161034606279e-22\\
-7.88217814748166	-5.72131149271564	4.00653271146295e-22	4.00653271146295e-22\\
-7.88217814748166	-5.68227141894506	5.0054362202433e-22	5.0054362202433e-22\\
-7.88217814748166	-5.61213760432421	7.43787031739249e-22	7.43787031739249e-22\\
-7.88217814748166	-5.60510796290129	7.73697796260996e-22	7.73697796260996e-22\\
-7.88217814748166	-5.56392146999199	9.73782457405694e-22	9.73782457405694e-22\\
-7.88217814748166	-5.46404956628757	1.68898014237071e-21	1.68898014237071e-21\\
-7.88217814748166	-5.38131706201533	2.64522744239918e-21	2.64522744239918e-21\\
-7.88217814748166	-5.35112627565448	3.11045028892781e-21	3.11045028892781e-21\\
-7.88217814748166	-5.33773564516461	3.34120928660054e-21	3.34120928660054e-21\\
-7.88217814748166	-5.31611466506327	3.74906376481929e-21	3.74906376481929e-21\\
-7.88217814748166	-5.17465728110385	7.87351600942466e-21	7.87351600942466e-21\\
-7.88217814748166	-5.04953248195794	1.49267449791847e-20	1.49267449791847e-20\\
-7.88217814748166	-4.87945924274598	3.4725783845747e-20	3.4725783845747e-20\\
-7.88217814748166	-4.78445547390005	5.49562064271658e-20	5.49562064271658e-20\\
-7.88217814748166	-4.58002274603584	1.43128028662323e-19	1.43128028662323e-19\\
-7.88217814748166	-4.57866361112272	1.44021627639207e-19	1.44021627639207e-19\\
-7.88217814748166	-4.55949544653273	1.57204003726766e-19	1.57204003726766e-19\\
-7.88217814748166	-4.49804058042264	2.07651081964338e-19	2.07651081964338e-19\\
-7.88217814748166	-4.48263449337456	2.22524612073889e-19	2.22524612073889e-19\\
-7.88217814748166	-4.24365249194375	6.31280613442812e-19	6.31280613442812e-19\\
-7.88217814748166	-4.20990691250651	7.28061560801329e-19	7.28061560801329e-19\\
-7.88217814748166	-4.10627752268048	1.12022648826632e-18	1.12022648826632e-18\\
-7.88217814748166	-3.98917125258091	1.79956468134469e-18	1.79956468134469e-18\\
-7.88217814748166	-3.96947302574733	1.94630048235267e-18	1.94630048235267e-18\\
-7.88217814748166	-3.92086786866228	2.35769868877144e-18	2.35769868877144e-18\\
-7.88217814748166	-3.79586129160405	3.81907008835335e-18	3.81907008835335e-18\\
-7.88217814748166	-3.63912838214968	6.8391314479727e-18	6.8391314479727e-18\\
-7.88217814748166	-3.59236284792068	8.09910059293854e-18	8.09910059293854e-18\\
-7.88217814748166	-3.51531618904104	1.06500488467878e-17	1.06500488467878e-17\\
-7.88217814748166	-3.46316520381718	1.27755325064403e-17	1.27755325064403e-17\\
-7.88217814748166	-3.37709894095412	1.71481415733117e-17	1.71481415733117e-17\\
-7.88217814748166	-3.27045485063943	2.44431733447043e-17	2.44431733447043e-17\\
-7.88217814748166	-3.19671587701734	3.10249659620796e-17	3.10249659620796e-17\\
-7.88217814748166	-3.09881307794657	4.2223088282949e-17	4.2223088282949e-17\\
-7.88217814748166	-3.06743209858771	4.65123837081479e-17	4.65123837081479e-17\\
-7.88217814748166	-2.99209252604847	5.8438773010424e-17	5.8438773010424e-17\\
-7.88217814748166	-2.91610547769768	7.31456643209407e-17	7.31456643209407e-17\\
-7.88217814748166	-2.87643302831633	8.20521441942395e-17	8.20521441942395e-17\\
-7.88217814748166	-2.84265740441282	9.03723062555061e-17	9.03723062555061e-17\\
-7.88217814748166	-2.83071878963649	9.34852808804976e-17	9.34852808804976e-17\\
-7.88217814748166	-2.78355866334567	1.06717912028056e-16	1.06717912028056e-16\\
-7.88217814748166	-2.70811347882641	1.31282189674441e-16	1.31282189674441e-16\\
-7.88217814748166	-2.65243343666775	1.52411921489254e-16	1.52411921489254e-16\\
-7.88217814748166	-2.64109820716134	1.5705382221079e-16	1.5705382221079e-16\\
-7.88217814748166	-2.6149418356898	1.68229317057123e-16	1.68229317057123e-16\\
-7.88217814748166	-2.56842606354897	1.89783170236917e-16	1.89783170236917e-16\\
-7.88217814748166	-2.26283731174309	3.9705391736037e-16	3.9705391736037e-16\\
-7.88217814748166	-2.13836762688047	5.22163302668589e-16	5.22163302668589e-16\\
-7.88217814748166	-2.13327260321624	5.2787654144696e-16	5.2787654144696e-16\\
-7.88217814748166	-1.94247716844443	7.78741891774436e-16	7.78741891774436e-16\\
-7.88217814748166	-1.93573820960509	7.88984933602103e-16	7.88984933602103e-16\\
-7.88217814748166	-1.91918921280614	8.14557332919084e-16	8.14557332919084e-16\\
-7.88217814748166	-1.89146945668762	8.58734746019365e-16	8.58734746019365e-16\\
-7.88217814748166	-1.8495961706385	9.28699700180877e-16	9.28699700180877e-16\\
-7.88217814748166	-1.82295252188246	9.75266224646741e-16	9.75266224646741e-16\\
-7.88217814748166	-1.78542346311054	1.04358790327399e-15	1.04358790327399e-15\\
-7.88217814748166	-1.75140104803788	1.10830335687852e-15	1.10830335687852e-15\\
-7.88217814748166	-1.71304350332964	1.18444478868102e-15	1.18444478868102e-15\\
-7.88217814748166	-1.68885342389757	1.23419657333797e-15	1.23419657333797e-15\\
-7.88217814748166	-1.4117489561574	1.89651045814547e-15	1.89651045814547e-15\\
-7.88217814748166	-1.36610926818959	2.0206230164915e-15	2.0206230164915e-15\\
-7.88217814748166	-1.36259173572184	2.03034359033458e-15	2.03034359033458e-15\\
-7.88217814748166	-1.34676030434052	2.0743575587633e-15	2.0743575587633e-15\\
-7.88217814748166	-1.3265791215592	2.13107611681753e-15	2.13107611681753e-15\\
-7.88217814748166	-1.30708225597957	2.18649792362073e-15	2.18649792362073e-15\\
-7.88217814748166	-1.119465181194	2.74541434308977e-15	2.74541434308977e-15\\
-7.88217814748166	-1.09394991869479	2.82404411756583e-15	2.82404411756583e-15\\
-7.88217814748166	-1.07930227698726	2.86935266374242e-15	2.86935266374242e-15\\
-7.88217814748166	-0.790324989142979	3.75927590331574e-15	3.75927590331574e-15\\
-7.88217814748166	-0.765501461348265	3.83257503631556e-15	3.83257503631556e-15\\
-7.88217814748166	-0.665086257991467	4.11798221148292e-15	4.11798221148292e-15\\
-7.88217814748166	-0.628119767936003	4.21759867930371e-15	4.21759867930371e-15\\
-7.88217814748166	-0.57280309059322	4.36004101264245e-15	4.36004101264245e-15\\
-7.88217814748166	-0.568847987134404	4.36989568428334e-15	4.36989568428334e-15\\
-7.88217814748166	-0.553234621936247	4.40834299487613e-15	4.40834299487613e-15\\
-7.88217814748166	-0.397447866428711	4.74717996858556e-15	4.74717996858556e-15\\
-7.88217814748166	-0.352880332504465	4.82722075809438e-15	4.82722075809438e-15\\
-7.88217814748166	-0.341968321578869	4.84555595862076e-15	4.84555595862076e-15\\
-7.88217814748166	-0.317290739707538	4.88513268785851e-15	4.88513268785851e-15\\
-7.88217814748166	-0.317034387844909	4.88552989076411e-15	4.88552989076411e-15\\
-7.88217814748166	-0.294385064605215	4.91947526347638e-15	4.91947526347638e-15\\
-7.88217814748166	-0.263939588208782	4.96146520362699e-15	4.96146520362699e-15\\
-7.88217814748166	-0.262953132986157	4.96275474702591e-15	4.96275474702591e-15\\
-7.88217814748166	-0.262477813322967	4.9633745039145e-15	4.9633745039145e-15\\
-7.88217814748166	-0.238649580756523	4.99309692239312e-15	4.99309692239312e-15\\
-7.88217814748166	-0.210365934367905	5.02490345593542e-15	5.02490345593542e-15\\
-7.88217814748166	-0.19855916136664	5.03704844175614e-15	5.03704844175614e-15\\
-7.88217814748166	-0.19278441099114	5.04274330032145e-15	5.04274330032145e-15\\
-7.88217814748166	-0.127595528088321	5.09567858767575e-15	5.09567858767575e-15\\
-7.88217814748166	-0.118634591628681	5.10130337608282e-15	5.10130337608282e-15\\
-7.88217814748166	-0.115550686411318	5.10314580262981e-15	5.10314580262981e-15\\
-7.88217814748166	-0.10940074360478	5.10667696778208e-15	5.10667696778208e-15\\
-7.88217814748166	-0.0977293650234219	5.11285338013354e-15	5.11285338013354e-15\\
-7.88217814748166	-0.0548685601440777	5.12960098131004e-15	5.12960098131004e-15\\
-7.88217814748166	-0.0545005541269458	5.12970421170115e-15	5.12970421170115e-15\\
-7.88217814748166	-0.0424464872922112	5.13270238939735e-15	5.13270238939735e-15\\
-7.88217814748166	-0.0337821473901365	5.1343976693323e-15	5.1343976693323e-15\\
-7.88217814748166	-0.0329092215040187	5.13454712515237e-15	5.13454712515237e-15\\
-7.88217814748166	-0.0315732382745776	5.134768294076e-15	5.134768294076e-15\\
-7.88217814748166	-0.0292737032413608	5.13512753419408e-15	5.13512753419408e-15\\
-7.88217814748166	-0.0207923214558776	5.13621791215597e-15	5.13621791215597e-15\\
-7.88217814748166	-0.0116992492947692	5.13697671136301e-15	5.13697671136301e-15\\
-7.88217814748166	-0.0114376155956189	5.13699225943172e-15	5.13699225943172e-15\\
-7.88217814748166	-0.00935502120348107	5.13710348327026e-15	5.13710348327026e-15\\
-7.88217814748166	-0.00688891518489597	5.13720637860661e-15	5.13720637860661e-15\\
-7.88217814748166	-0.00677832350190356	5.13721026100797e-15	5.13721026100797e-15\\
-7.88217814748166	-0.00530449134428117	5.13725600303729e-15	5.13725600303729e-15\\
-7.88217814748166	-0.00117654702270546	5.13732472294072e-15	5.13732472294072e-15\\
-7.88217814748166	0.00706555890519851	5.13720004708018e-15	5.13720004708018e-15\\
-7.88217814748166	0.0252108694023117	5.13569592609696e-15	5.13569592609696e-15\\
-7.88217814748166	0.0276565971771417	5.13536391554771e-15	5.13536391554771e-15\\
-7.88217814748166	0.0417464613344697	5.13285364530664e-15	5.13285364530664e-15\\
-7.88217814748166	0.0535577002463906	5.12996553355476e-15	5.12996553355476e-15\\
-7.88217814748166	0.0575491987540401	5.12882813335623e-15	5.12882813335623e-15\\
-7.88217814748166	0.0642603312166203	5.12673220479897e-15	5.12673220479897e-15\\
-7.88217814748166	0.0643678352352609	5.12669675858021e-15	5.12669675858021e-15\\
-7.88217814748166	0.0819402142993944	5.12011067394628e-15	5.12011067394628e-15\\
-7.88217814748166	0.0976429270577	5.11289655218496e-15	5.11289655218496e-15\\
-7.88217814748166	0.116464833086862	5.10260465236751e-15	5.10260465236751e-15\\
-7.88217814748166	0.139018907727481	5.08792469709871e-15	5.08792469709871e-15\\
-7.88217814748166	0.166630675162482	5.06650009790433e-15	5.06650009790433e-15\\
-7.88217814748166	0.258178715714337	4.96893250622582e-15	4.96893250622582e-15\\
-7.88217814748166	0.362069853750091	4.81138923511287e-15	4.81138923511287e-15\\
-7.88217814748166	0.36840551675891	4.80026844212815e-15	4.80026844212815e-15\\
-7.88217814748166	0.455295019995092	4.63152587558904e-15	4.63152587558904e-15\\
-7.88217814748166	0.487158061232025	4.56250432051782e-15	4.56250432051782e-15\\
-7.88217814748166	0.503863371211972	4.52489334070015e-15	4.52489334070015e-15\\
-7.88217814748166	0.551098581420598	4.41354548348181e-15	4.41354548348181e-15\\
-7.88217814748166	0.551229925151555	4.41322598979677e-15	4.41322598979677e-15\\
-7.88217814748166	0.561757455841525	4.38744667374475e-15	4.38744667374475e-15\\
-7.88217814748166	0.652066959060987	4.15344244259194e-15	4.15344244259194e-15\\
-7.88217814748166	0.700001210378557	4.02100675127185e-15	4.02100675127185e-15\\
-7.88217814748166	0.840498465504729	3.60857991254107e-15	3.60857991254107e-15\\
-7.88217814748166	0.946163202489589	3.28353554296701e-15	3.28353554296701e-15\\
-7.88217814748166	1.09809938403689	2.81122976267167e-15	2.81122976267167e-15\\
-7.88217814748166	1.14944326279193	2.65361602339551e-15	2.65361602339551e-15\\
-7.88217814748166	1.30410843123873	2.19500374783738e-15	2.19500374783738e-15\\
-7.88217814748166	1.43196483675016	1.84277300918253e-15	1.84277300918253e-15\\
-7.88217814748166	1.45756032851411	1.77587293882025e-15	1.77587293882025e-15\\
-7.88217814748166	1.5490641126172	1.54764333006246e-15	1.54764333006246e-15\\
-7.88217814748166	1.58451914275711	1.46401505257646e-15	1.46401505257646e-15\\
-7.88217814748166	1.63696472143613	1.34542023222356e-15	1.34542023222356e-15\\
-7.88217814748166	1.7113521020209	1.18787992860768e-15	1.18787992860768e-15\\
-7.88217814748166	1.86679452278968	8.99489641971211e-16	8.99489641971211e-16\\
-7.88217814748166	1.91774192821129	8.16822147590927e-16	8.16822147590927e-16\\
-7.88217814748166	1.97373139298229	7.32512662435277e-16	7.32512662435277e-16\\
-7.88217814748166	2.01460291259671	6.75177747234122e-16	6.75177747234122e-16\\
-7.88217814748166	2.02370156162591	6.62886926848554e-16	6.62886926848554e-16\\
-7.88217814748166	2.13237820758129	5.28884474373159e-16	5.28884474373159e-16\\
-7.88217814748166	2.14910175659692	5.10284928507412e-16	5.10284928507412e-16\\
-7.88217814748166	2.52196718590426	2.13605144124488e-16	2.13605144124488e-16\\
-7.88217814748166	2.57902693589173	1.84675173912674e-16	1.84675173912674e-16\\
-7.88217814748166	2.6874068997276	1.38824495189536e-16	1.38824495189536e-16\\
-7.88217814748166	2.71661488173683	1.28289602181863e-16	1.28289602181863e-16\\
-7.88217814748166	2.92837254373747	7.0570030394105e-17	7.0570030394105e-17\\
-7.88217814748166	2.95927201069857	6.44341013166585e-17	6.44341013166585e-17\\
-7.88217814748166	3.12069201055704	3.94458608665582e-17	3.94458608665582e-17\\
-7.88217814748166	3.15761499719583	3.5128831301568e-17	3.5128831301568e-17\\
-7.88217814748166	3.19106029960842	3.15904707097427e-17	3.15904707097427e-17\\
-7.88217814748166	3.1917545723558	3.15205529632996e-17	3.15205529632996e-17\\
-7.88217814748166	3.23428556007998	2.74945249216853e-17	2.74945249216853e-17\\
-7.88217814748166	3.45700403370755	1.30508072309006e-17	1.30508072309006e-17\\
-7.88217814748166	3.55770737564084	9.16734348329588e-18	9.16734348329588e-18\\
-7.88217814748166	3.62068507523308	7.31266828887931e-18	7.31266828887931e-18\\
-7.88217814748166	3.73929580382039	4.72620180529158e-18	4.72620180529158e-18\\
-7.88217814748166	3.82024668800656	3.48039590998422e-18	3.48039590998422e-18\\
-7.88217814748166	4.09452150300821	1.17554898982871e-18	1.17554898982871e-18\\
-7.88217814748166	4.09578518667062	1.16948126294438e-18	1.16948126294438e-18\\
-7.88217814748166	4.10930257947617	1.10639235142969e-18	1.10639235142969e-18\\
-7.88217814748166	4.1847039545815	8.09300357629944e-19	8.09300357629944e-19\\
-7.88217814748166	4.18690036711604	8.01893952298054e-19	8.01893952298054e-19\\
-7.88217814748166	4.20258562741922	7.50831105942444e-19	7.50831105942444e-19\\
-7.88217814748166	4.35671055426668	3.88223143070819e-19	3.88223143070819e-19\\
-7.88217814748166	4.45809785949909	2.48321791068313e-19	2.48321791068313e-19\\
-7.88217814748166	4.52135202219773	1.86929521947127e-19	1.86929521947127e-19\\
-7.88217814748166	4.7367613644976	6.89643428026019e-20	6.89643428026019e-20\\
-7.88217814748166	4.75654133127884	6.27840458399999e-20	6.27840458399999e-20\\
-7.88217814748166	4.99956494895721	1.91867295870467e-20	1.91867295870467e-20\\
-7.88217814748166	5.04845325604475	1.50083028742309e-20	1.50083028742309e-20\\
-7.88217814748166	5.06685626463353	1.36744278583228e-20	1.36744278583228e-20\\
-7.88217814748166	5.14869967249627	9.00238510024499e-21	9.00238510024499e-21\\
-7.88217814748166	5.30803197776341	3.91353858497036e-21	3.91353858497036e-21\\
-7.88217814748166	5.66871903635036	5.40563024627963e-22	5.40563024627963e-22\\
-7.88217814748166	5.70571153224712	4.38003519845099e-22	4.38003519845099e-22\\
-7.88217814748166	5.71893940480377	4.06126640436068e-22	4.06126640436068e-22\\
-7.88217814748166	5.79367630919147	2.64133961213221e-22	2.64133961213221e-22\\
-7.88217814748166	5.89003900805956	1.50433215202986e-22	1.50433215202986e-22\\
-7.88217814748166	6.04791116716709	5.86263496445495e-23	5.86263496445495e-23\\
-7.88217814748166	6.08735774461523	4.61472253015918e-23	4.61472253015918e-23\\
-7.88217814748166	6.25770973798712	1.61243960655243e-23	1.61243960655243e-23\\
-7.88217814748166	6.33421273325968	9.96096063292559e-24	9.96096063292559e-24\\
-7.88217814748166	6.34457480923486	9.3276605279092e-24	9.3276605279092e-24\\
-7.88217814748166	6.37089122636784	7.89059451153605e-24	7.89059451153605e-24\\
-7.88217814748166	6.40068786051156	6.52340479383494e-24	6.52340479383494e-24\\
-7.88217814748166	6.48562099633152	3.77408940770238e-24	3.77408940770238e-24\\
-7.88217814748166	6.65727360949725	1.22158969017015e-24	1.22158969017015e-24\\
-7.88217814748166	6.69178943927017	9.7022821822733e-25	9.7022821822733e-25\\
-7.88217814748166	6.70249349284102	9.03110358676309e-25	9.03110358676309e-25\\
-7.88217814748166	6.88608532626465	2.59425276630515e-25	2.59425276630515e-25\\
-7.88217814748166	6.90491375367945	2.27838557552202e-25	2.27838557552202e-25\\
-7.88217814748166	7.03301125999215	9.33103074828135e-26	9.33103074828135e-26\\
-7.88217814748166	7.17185384462208	3.48067204947525e-26	3.48067204947525e-26\\
-7.88217814748166	7.24298657721048	2.08452684843467e-26	2.08452684843467e-26\\
-7.88217814748166	7.24776372185338	2.01361113195894e-26	2.01361113195894e-26\\
-7.88217814748166	7.25072460121043	1.9708512496065e-26	1.9708512496065e-26\\
-7.88217814748166	7.56029643969675	1.99075336419141e-27	1.99075336419141e-27\\
-7.88217814748166	7.65685016180242	9.54924566064132e-28	9.54924566064132e-28\\
-7.88217814748166	7.66011364786122	9.31353589000874e-28	9.31353589000874e-28\\
-7.88217814748166	7.66553512665701	8.93454276743119e-28	8.93454276743119e-28\\
-7.88217814748166	7.68809712384273	7.51364477002612e-28	7.51364477002612e-28\\
-7.88217814748166	7.99473480978791	6.78579947883384e-29	6.78579947883384e-29\\
-7.88217814748166	8.00277468901713	6.36314717955919e-29	6.36314717955919e-29\\
-7.88217814748166	8.10700273053115	2.74828703072692e-29	2.74828703072692e-29\\
-7.88217814748166	8.11341300518876	2.60905779928244e-29	2.60905779928244e-29\\
-7.88217814748166	8.16091433081819	1.77262783588869e-29	1.77262783588869e-29\\
-7.88217814748166	8.4263009756926	1.96213954528866e-30	1.96213954528866e-30\\
-7.88217814748166	8.43167995960995	1.87516391784007e-30	1.87516391784007e-30\\
-7.88217814748166	8.55151590704134	6.77800281091824e-31	6.77800281091824e-31\\
-7.88217814748166	8.560030124411	6.30180926239764e-31	6.30180926239764e-31\\
-7.88217814748166	8.62636622596679	3.56369350999371e-31	3.56369350999371e-31\\
-7.88217814748166	8.63961940648159	3.17841580349704e-31	3.17841580349704e-31\\
-7.88217814748166	8.67701171835745	2.29935457003858e-31	2.29935457003858e-31\\
-7.88217814748166	8.68066941326515	2.22750897801469e-31	2.22750897801469e-31\\
-7.88217814748166	8.68922515711246	2.06799125226104e-31	2.06799125226104e-31\\
-7.88217814748166	8.73702891646833	1.36350351126521e-31	1.36350351126521e-31\\
-7.88217814748166	8.78579554324503	8.89401048728468e-32	8.89401048728468e-32\\
-7.88217814748166	8.79755482021605	8.02044837744744e-32	8.02044837744744e-32\\
-7.88217814748166	8.80813417900733	7.30724175298002e-32	7.30724175298002e-32\\
-7.88217814748166	8.87783953867752	3.94505264057955e-32	3.94505264057955e-32\\
-7.88217814748166	8.90510581382788	3.09573376045875e-32	3.09573376045875e-32\\
-7.88217814748166	9.0377437318851	9.41834088728784e-33	9.41834088728784e-33\\
-7.88217814748166	9.23447011934336	1.56102964994603e-33	1.56102964994603e-33\\
-7.88217814748166	9.35387434407783	5.14573027850723e-34	5.14573027850723e-34\\
-7.88217814748166	9.393659457282	3.54391100643931e-34	3.54391100643931e-34\\
-7.88217814748166	9.53507648759292	9.29422465056433e-35	9.29422465056433e-35\\
-7.88217814748166	9.64177644620874	3.34112806751515e-35	3.34112806751515e-35\\
-7.88217814748166	9.80885023439559	6.58009147131622e-36	6.58009147131622e-36\\
-7.88217814748166	9.84912655309268	4.42899713310445e-36	4.42899713310445e-36\\
-7.88217814748166	9.99013391093181	1.09355332773931e-36	1.09355332773931e-36\\
-7.88217814748166	9.99998804670389	9.90980561328706e-37	9.90980561328706e-37\\
-7.78765687276864	-9.99030693937904	2.28935501689414e-36	2.28935501689414e-36\\
-7.78765687276864	-9.96580280520765	2.92347717518462e-36	2.92347717518462e-36\\
-7.78765687276864	-9.96474212965218	2.9545419847771e-36	2.9545419847771e-36\\
-7.78765687276864	-9.96062797256485	3.07815900758064e-36	3.07815900758064e-36\\
-7.78765687276864	-9.77838625189773	1.85963932706253e-35	1.85963932706253e-35\\
-7.78765687276864	-9.74736123549529	2.51752399481792e-35	2.51752399481792e-35\\
-7.78765687276864	-9.71283689375303	3.52260630105943e-35	3.52260630105943e-35\\
-7.78765687276864	-9.63656292280022	7.3678719666025e-35	7.3678719666025e-35\\
-7.78765687276864	-9.43995212553828	4.8060149363804e-34	4.8060149363804e-34\\
-7.78765687276864	-9.43389908384248	5.08853693086968e-34	5.08853693086968e-34\\
-7.78765687276864	-9.32743243841801	1.38144944686144e-33	1.38144944686144e-33\\
-7.78765687276864	-9.25174688885535	2.79050050071378e-33	2.79050050071378e-33\\
-7.78765687276864	-9.19449550352279	4.73157172671134e-33	4.73157172671134e-33\\
-7.78765687276864	-9.07149283172167	1.45507148124626e-32	1.45507148124626e-32\\
-7.78765687276864	-8.95934539406217	3.99926734405989e-32	3.99926734405989e-32\\
-7.78765687276864	-8.7549188354774	2.44527874977731e-31	2.44527874977731e-31\\
-7.78765687276864	-8.7213363397341	3.27922546906977e-31	3.27922546906977e-31\\
-7.78765687276864	-8.70076181601605	3.92290693054515e-31	3.92290693054515e-31\\
-7.78765687276864	-8.51141255279603	2.00131430549031e-30	2.00131430549031e-30\\
-7.78765687276864	-8.43830635698433	3.71868031852498e-30	3.71868031852498e-30\\
-7.78765687276864	-8.32465017714586	9.64052582690583e-30	9.64052582690583e-30\\
-7.78765687276864	-8.27763034881914	1.42434028778328e-29	1.42434028778328e-29\\
-7.78765687276864	-8.24044276093431	1.93642288688627e-29	1.93642288688627e-29\\
-7.78765687276864	-8.13147624867571	4.72485964167573e-29	4.72485964167573e-29\\
-7.78765687276864	-8.12149578831507	5.12404377238478e-29	5.12404377238478e-29\\
-7.78765687276864	-8.09908529655034	6.14537352295276e-29	6.14537352295276e-29\\
-7.78765687276864	-7.90654973029464	2.86893658898193e-28	2.86893658898193e-28\\
-7.78765687276864	-7.85659894247381	4.25303260243993e-28	4.25303260243993e-28\\
-7.78765687276864	-7.84954448130426	4.49529579656777e-28	4.49529579656777e-28\\
-7.78765687276864	-7.69150530654428	1.53494372655155e-27	1.53494372655155e-27\\
-7.78765687276864	-7.68063534874499	1.66869349220509e-27	1.66869349220509e-27\\
-7.78765687276864	-7.64785375336551	2.14531660740182e-27	2.14531660740182e-27\\
-7.78765687276864	-7.61214449890523	2.81721476341708e-27	2.81721476341708e-27\\
-7.78765687276864	-7.5368500675712	4.98316977677321e-27	4.98316977677321e-27\\
-7.78765687276864	-7.53392682295941	5.09415586364852e-27	5.09415586364852e-27\\
-7.78765687276864	-7.50649351229422	6.2613651435197e-27	6.2613651435197e-27\\
-7.78765687276864	-7.49647814663894	6.74990451542855e-27	6.74990451542855e-27\\
-7.78765687276864	-7.49242426710782	6.95812444171956e-27	6.95812444171956e-27\\
-7.78765687276864	-7.2940972807324	3.01502462322106e-26	3.01502462322106e-26\\
-7.78765687276864	-7.20374503042723	5.80409867302375e-26	5.80409867302375e-26\\
-7.78765687276864	-7.14594055765585	8.78725468747346e-26	8.78725468747346e-26\\
-7.78765687276864	-7.14335996524587	8.95077186893104e-26	8.95077186893104e-26\\
-7.78765687276864	-7.12459682353055	1.02327731001704e-25	1.02327731001704e-25\\
-7.78765687276864	-7.10154360025262	1.20561489284091e-25	1.20561489284091e-25\\
-7.78765687276864	-7.06514792567349	1.5601670028292e-25	1.5601670028292e-25\\
-7.78765687276864	-6.83512681016472	7.71735137427438e-25	7.71735137427438e-25\\
-7.78765687276864	-6.73118118975832	1.56199722801761e-24	1.56199722801761e-24\\
-7.78765687276864	-6.67243365043422	2.31562579248032e-24	2.31562579248032e-24\\
-7.78765687276864	-6.60066826636865	3.72830833069345e-24	3.72830833069345e-24\\
-7.78765687276864	-6.53467469687326	5.7510283625529e-24	5.7510283625529e-24\\
-7.78765687276864	-6.16283992126716	6.09508275815512e-23	6.09508275815512e-23\\
-7.78765687276864	-6.15699249140778	6.31862751253974e-23	6.31862751253974e-23\\
-7.78765687276864	-6.1516395752093	6.53025215124799e-23	6.53025215124799e-23\\
-7.78765687276864	-6.1143915430244	8.20618647312286e-23	8.20618647312286e-23\\
-7.78765687276864	-6.00124212727009	1.62863405496486e-22	1.62863405496486e-22\\
-7.78765687276864	-5.85842615731918	3.79853959245576e-22	3.79853959245576e-22\\
-7.78765687276864	-5.83915605947336	4.25171934132264e-22	4.25171934132264e-22\\
-7.78765687276864	-5.80460435515484	5.19906777526343e-22	5.19906777526343e-22\\
-7.78765687276864	-5.78306088027687	5.89025106843576e-22	5.89025106843576e-22\\
-7.78765687276864	-5.73002217138653	7.99341560312176e-22	7.99341560312176e-22\\
-7.78765687276864	-5.72131149271564	8.40219177264708e-22	8.40219177264708e-22\\
-7.78765687276864	-5.68227141894506	1.04970152640739e-21	1.04970152640739e-21\\
-7.78765687276864	-5.61213760432421	1.55981286781986e-21	1.55981286781986e-21\\
-7.78765687276864	-5.60510796290129	1.62253941909928e-21	1.62253941909928e-21\\
-7.78765687276864	-5.56392146999199	2.04214155759998e-21	2.04214155759998e-21\\
-7.78765687276864	-5.46404956628757	3.54199904964954e-21	3.54199904964954e-21\\
-7.78765687276864	-5.38131706201533	5.54736722596014e-21	5.54736722596014e-21\\
-7.78765687276864	-5.35112627565448	6.52299674281563e-21	6.52299674281563e-21\\
-7.78765687276864	-5.33773564516461	7.00692673698811e-21	7.00692673698811e-21\\
-7.78765687276864	-5.31611466506327	7.86224773100431e-21	7.86224773100431e-21\\
-7.78765687276864	-5.17465728110385	1.65117312650213e-20	1.65117312650213e-20\\
-7.78765687276864	-5.04953248195794	3.13032197385237e-20	3.13032197385237e-20\\
-7.78765687276864	-4.87945924274598	7.2824238896809e-20	7.2824238896809e-20\\
-7.78765687276864	-4.78445547390005	1.15249922751691e-19	1.15249922751691e-19\\
-7.78765687276864	-4.58002274603584	3.0015707632215e-19	3.0015707632215e-19\\
-7.78765687276864	-4.57866361112272	3.02031063261065e-19	3.02031063261065e-19\\
-7.78765687276864	-4.55949544653273	3.29676126931692e-19	3.29676126931692e-19\\
-7.78765687276864	-4.49804058042264	4.35469853389756e-19	4.35469853389756e-19\\
-7.78765687276864	-4.48263449337456	4.66661475002913e-19	4.66661475002913e-19\\
-7.78765687276864	-4.24365249194375	1.32387307392383e-18	1.32387307392383e-18\\
-7.78765687276864	-4.20990691250651	1.52683462152787e-18	1.52683462152787e-18\\
-7.78765687276864	-4.10627752268048	2.34925269829528e-18	2.34925269829528e-18\\
-7.78765687276864	-3.98917125258091	3.77390842627607e-18	3.77390842627607e-18\\
-7.78765687276864	-3.96947302574733	4.08163144484886e-18	4.08163144484886e-18\\
-7.78765687276864	-3.92086786866228	4.94438407266689e-18	4.94438407266689e-18\\
-7.78765687276864	-3.79586129160405	8.0090596000172e-18	8.0090596000172e-18\\
-7.78765687276864	-3.63912838214968	1.43424996430957e-17	1.43424996430957e-17\\
-7.78765687276864	-3.59236284792068	1.69848098764135e-17	1.69848098764135e-17\\
-7.78765687276864	-3.51531618904104	2.23344620506283e-17	2.23344620506283e-17\\
-7.78765687276864	-3.46316520381718	2.67918626521342e-17	2.67918626521342e-17\\
-7.78765687276864	-3.37709894095412	3.59617615578777e-17	3.59617615578777e-17\\
-7.78765687276864	-3.27045485063943	5.12603402404946e-17	5.12603402404946e-17\\
-7.78765687276864	-3.19671587701734	6.50631687112966e-17	6.50631687112966e-17\\
-7.78765687276864	-3.09881307794657	8.8547008232764e-17	8.8547008232764e-17\\
-7.78765687276864	-3.06743209858771	9.75421881869792e-17	9.75421881869792e-17\\
-7.78765687276864	-2.99209252604847	1.22553293122244e-16	1.22553293122244e-16\\
-7.78765687276864	-2.91610547769768	1.53395452682528e-16	1.53395452682528e-16\\
-7.78765687276864	-2.87643302831633	1.72073436191954e-16	1.72073436191954e-16\\
-7.78765687276864	-2.84265740441282	1.89521839151015e-16	1.89521839151015e-16\\
-7.78765687276864	-2.83071878963649	1.96050129736969e-16	1.96050129736969e-16\\
-7.78765687276864	-2.78355866334567	2.23800584448192e-16	2.23800584448192e-16\\
-7.78765687276864	-2.70811347882641	2.75314895301308e-16	2.75314895301308e-16\\
-7.78765687276864	-2.65243343666775	3.1962654120519e-16	3.1962654120519e-16\\
-7.78765687276864	-2.64109820716134	3.29361177825114e-16	3.29361177825114e-16\\
-7.78765687276864	-2.6149418356898	3.52797564750016e-16	3.52797564750016e-16\\
-7.78765687276864	-2.56842606354897	3.97998645309765e-16	3.97998645309765e-16\\
-7.78765687276864	-2.26283731174309	8.32670889769039e-16	8.32670889769039e-16\\
-7.78765687276864	-2.13836762688047	1.09504065525482e-15	1.09504065525482e-15\\
-7.78765687276864	-2.13327260321624	1.1070220195206e-15	1.1070220195206e-15\\
-7.78765687276864	-1.94247716844443	1.63311750765506e-15	1.63311750765506e-15\\
-7.78765687276864	-1.93573820960509	1.65459842593761e-15	1.65459842593761e-15\\
-7.78765687276864	-1.91918921280614	1.70822689190102e-15	1.70822689190102e-15\\
-7.78765687276864	-1.89146945668762	1.80087235959582e-15	1.80087235959582e-15\\
-7.78765687276864	-1.8495961706385	1.94759747194736e-15	1.94759747194736e-15\\
-7.78765687276864	-1.82295252188246	2.04525319996086e-15	2.04525319996086e-15\\
-7.78765687276864	-1.78542346311054	2.18853216144617e-15	2.18853216144617e-15\\
-7.78765687276864	-1.75140104803788	2.32424842560732e-15	2.32424842560732e-15\\
-7.78765687276864	-1.71304350332964	2.48392637108323e-15	2.48392637108323e-15\\
-7.78765687276864	-1.68885342389757	2.58826198140364e-15	2.58826198140364e-15\\
-7.78765687276864	-1.4117489561574	3.97721564148933e-15	3.97721564148933e-15\\
-7.78765687276864	-1.36610926818959	4.23749493825724e-15	4.23749493825724e-15\\
-7.78765687276864	-1.36259173572184	4.2578801769291e-15	4.2578801769291e-15\\
-7.78765687276864	-1.34676030434052	4.3501828810491e-15	4.3501828810491e-15\\
-7.78765687276864	-1.3265791215592	4.46912867187622e-15	4.46912867187622e-15\\
-7.78765687276864	-1.30708225597957	4.58535501587058e-15	4.58535501587058e-15\\
-7.78765687276864	-1.119465181194	5.75747147652599e-15	5.75747147652599e-15\\
-7.78765687276864	-1.09394991869479	5.92236778257577e-15	5.92236778257577e-15\\
-7.78765687276864	-1.07930227698726	6.01738537542517e-15	6.01738537542517e-15\\
-7.78765687276864	-0.790324989142979	7.88366384120116e-15	7.88366384120116e-15\\
-7.78765687276864	-0.765501461348265	8.0373811365751e-15	8.0373811365751e-15\\
-7.78765687276864	-0.665086257991467	8.63591507894992e-15	8.63591507894992e-15\\
-7.78765687276864	-0.628119767936003	8.84482306164261e-15	8.84482306164261e-15\\
-7.78765687276864	-0.57280309059322	9.14354215055239e-15	9.14354215055239e-15\\
-7.78765687276864	-0.568847987134404	9.16420860879604e-15	9.16420860879604e-15\\
-7.78765687276864	-0.553234621936247	9.24483734691138e-15	9.24483734691138e-15\\
-7.78765687276864	-0.397447866428711	9.955420147003e-15	9.955420147003e-15\\
-7.78765687276864	-0.352880332504465	1.01232755250867e-14	1.01232755250867e-14\\
-7.78765687276864	-0.341968321578869	1.01617266952398e-14	1.01617266952398e-14\\
-7.78765687276864	-0.317290739707538	1.02447239631364e-14	1.02447239631364e-14\\
-7.78765687276864	-0.317034387844909	1.02455569464728e-14	1.02455569464728e-14\\
-7.78765687276864	-0.294385064605215	1.03167445672569e-14	1.03167445672569e-14\\
-7.78765687276864	-0.263939588208782	1.04048026351863e-14	1.04048026351863e-14\\
-7.78765687276864	-0.262953132986157	1.04075069662668e-14	1.04075069662668e-14\\
-7.78765687276864	-0.262477813322967	1.04088066726727e-14	1.04088066726727e-14\\
-7.78765687276864	-0.238649580756523	1.04711382391391e-14	1.04711382391391e-14\\
-7.78765687276864	-0.210365934367905	1.05378404511742e-14	1.05378404511742e-14\\
-7.78765687276864	-0.19855916136664	1.0563309979889e-14	1.0563309979889e-14\\
-7.78765687276864	-0.19278441099114	1.05752527985879e-14	1.05752527985879e-14\\
-7.78765687276864	-0.127595528088321	1.06862646055347e-14	1.06862646055347e-14\\
-7.78765687276864	-0.118634591628681	1.06980604784952e-14	1.06980604784952e-14\\
-7.78765687276864	-0.115550686411318	1.07019242735244e-14	1.07019242735244e-14\\
-7.78765687276864	-0.10940074360478	1.07093295610703e-14	1.07093295610703e-14\\
-7.78765687276864	-0.0977293650234219	1.07222822572745e-14	1.07222822572745e-14\\
-7.78765687276864	-0.0548685601440777	1.07574040363665e-14	1.07574040363665e-14\\
-7.78765687276864	-0.0545005541269458	1.07576205231907e-14	1.07576205231907e-14\\
-7.78765687276864	-0.0424464872922112	1.07639080705006e-14	1.07639080705006e-14\\
-7.78765687276864	-0.0337821473901365	1.076746328099e-14	1.076746328099e-14\\
-7.78765687276864	-0.0329092215040187	1.0767776708223e-14	1.0767776708223e-14\\
-7.78765687276864	-0.0315732382745776	1.07682405266526e-14	1.07682405266526e-14\\
-7.78765687276864	-0.0292737032413608	1.07689938973554e-14	1.07689938973554e-14\\
-7.78765687276864	-0.0207923214558776	1.07712805540234e-14	1.07712805540234e-14\\
-7.78765687276864	-0.0116992492947692	1.07728718492689e-14	1.07728718492689e-14\\
-7.78765687276864	-0.0114376155956189	1.07729044554809e-14	1.07729044554809e-14\\
-7.78765687276864	-0.00935502120348107	1.07731377055473e-14	1.07731377055473e-14\\
-7.78765687276864	-0.00688891518489597	1.07733534897205e-14	1.07733534897205e-14\\
-7.78765687276864	-0.00677832350190356	1.07733616315936e-14	1.07733616315936e-14\\
-7.78765687276864	-0.00530449134428117	1.07734575582539e-14	1.07734575582539e-14\\
-7.78765687276864	-0.00117654702270546	1.07736016723418e-14	1.07736016723418e-14\\
-7.78765687276864	0.00706555890519851	1.0773340211731e-14	1.0773340211731e-14\\
-7.78765687276864	0.0252108694023117	1.077018588507e-14	1.077018588507e-14\\
-7.78765687276864	0.0276565971771417	1.07694896181214e-14	1.07694896181214e-14\\
-7.78765687276864	0.0417464613344697	1.07642252727421e-14	1.07642252727421e-14\\
-7.78765687276864	0.0535577002463906	1.07581685472521e-14	1.07581685472521e-14\\
-7.78765687276864	0.0575491987540401	1.07557832791715e-14	1.07557832791715e-14\\
-7.78765687276864	0.0642603312166203	1.07513878592541e-14	1.07513878592541e-14\\
-7.78765687276864	0.0643678352352609	1.07513135241745e-14	1.07513135241745e-14\\
-7.78765687276864	0.0819402142993944	1.07375016948173e-14	1.07375016948173e-14\\
-7.78765687276864	0.0976429270577	1.07223727943751e-14	1.07223727943751e-14\\
-7.78765687276864	0.116464833086862	1.070078941488e-14	1.070078941488e-14\\
-7.78765687276864	0.139018907727481	1.06700037435115e-14	1.06700037435115e-14\\
-7.78765687276864	0.166630675162482	1.06250737244533e-14	1.06250737244533e-14\\
-7.78765687276864	0.258178715714337	1.04204624869779e-14	1.04204624869779e-14\\
-7.78765687276864	0.362069853750091	1.00900748746182e-14	1.00900748746182e-14\\
-7.78765687276864	0.36840551675891	1.00667532042237e-14	1.00667532042237e-14\\
-7.78765687276864	0.455295019995092	9.71287929219653e-15	9.71287929219653e-15\\
-7.78765687276864	0.487158061232025	9.56813260374558e-15	9.56813260374558e-15\\
-7.78765687276864	0.503863371211972	9.48925775410786e-15	9.48925775410786e-15\\
-7.78765687276864	0.551098581420598	9.25574760525893e-15	9.25574760525893e-15\\
-7.78765687276864	0.551229925151555	9.25507758771379e-15	9.25507758771379e-15\\
-7.78765687276864	0.561757455841525	9.20101519191279e-15	9.20101519191279e-15\\
-7.78765687276864	0.652066959060987	8.71027954407159e-15	8.71027954407159e-15\\
-7.78765687276864	0.700001210378557	8.43254561397516e-15	8.43254561397516e-15\\
-7.78765687276864	0.840498465504729	7.56763581770963e-15	7.56763581770963e-15\\
-7.78765687276864	0.946163202489589	6.88597780454362e-15	6.88597780454362e-15\\
-7.78765687276864	1.09809938403689	5.89549450460266e-15	5.89549450460266e-15\\
-7.78765687276864	1.14944326279193	5.56495911183939e-15	5.56495911183939e-15\\
-7.78765687276864	1.30410843123873	4.60319277520003e-15	4.60319277520003e-15\\
-7.78765687276864	1.43196483675016	3.86452160300872e-15	3.86452160300872e-15\\
-7.78765687276864	1.45756032851411	3.72422392886787e-15	3.72422392886787e-15\\
-7.78765687276864	1.5490641126172	3.24559837428481e-15	3.24559837428481e-15\\
-7.78765687276864	1.58451914275711	3.0702195927655e-15	3.0702195927655e-15\\
-7.78765687276864	1.63696472143613	2.82151167107633e-15	2.82151167107633e-15\\
-7.78765687276864	1.7113521020209	2.49113028192293e-15	2.49113028192293e-15\\
-7.78765687276864	1.86679452278968	1.88634038796908e-15	1.88634038796908e-15\\
-7.78765687276864	1.91774192821129	1.71297648676839e-15	1.71297648676839e-15\\
-7.78765687276864	1.97373139298229	1.53616912899887e-15	1.53616912899887e-15\\
-7.78765687276864	2.01460291259671	1.41593076144224e-15	1.41593076144224e-15\\
-7.78765687276864	2.02370156162591	1.39015539971183e-15	1.39015539971183e-15\\
-7.78765687276864	2.13237820758129	1.10913577881069e-15	1.10913577881069e-15\\
-7.78765687276864	2.14910175659692	1.07013024397478e-15	1.07013024397478e-15\\
-7.78765687276864	2.52196718590426	4.47956253900779e-16	4.47956253900779e-16\\
-7.78765687276864	2.57902693589173	3.87286548895956e-16	3.87286548895956e-16\\
-7.78765687276864	2.6874068997276	2.91132037431312e-16	2.91132037431312e-16\\
-7.78765687276864	2.71661488173683	2.69039071335832e-16	2.69039071335832e-16\\
-7.78765687276864	2.92837254373747	1.47994031616504e-16	1.47994031616504e-16\\
-7.78765687276864	2.95927201069857	1.35126233816036e-16	1.35126233816036e-16\\
-7.78765687276864	3.12069201055704	8.27228208295245e-17	8.27228208295245e-17\\
-7.78765687276864	3.15761499719583	7.36694789737456e-17	7.36694789737456e-17\\
-7.78765687276864	3.19106029960842	6.62491017063309e-17	6.62491017063309e-17\\
-7.78765687276864	3.1917545723558	6.61024755943698e-17	6.61024755943698e-17\\
-7.78765687276864	3.23428556007998	5.76593997170868e-17	5.76593997170868e-17\\
-7.78765687276864	3.45700403370755	2.73691475994058e-17	2.73691475994058e-17\\
-7.78765687276864	3.55770737564084	1.92250465775565e-17	1.92250465775565e-17\\
-7.78765687276864	3.62068507523308	1.53355646285199e-17	1.53355646285199e-17\\
-7.78765687276864	3.73929580382039	9.91142635892545e-18	9.91142635892545e-18\\
-7.78765687276864	3.82024668800656	7.29881820177286e-18	7.29881820177286e-18\\
-7.78765687276864	4.09452150300821	2.46527078698823e-18	2.46527078698823e-18\\
-7.78765687276864	4.09578518667062	2.45254601757345e-18	2.45254601757345e-18\\
-7.78765687276864	4.10930257947617	2.32024081218792e-18	2.32024081218792e-18\\
-7.78765687276864	4.1847039545815	1.69720236827812e-18	1.69720236827812e-18\\
-7.78765687276864	4.18690036711604	1.68167022554372e-18	1.68167022554372e-18\\
-7.78765687276864	4.20258562741922	1.57458515762213e-18	1.57458515762213e-18\\
-7.78765687276864	4.35671055426668	8.14151670178123e-19	8.14151670178123e-19\\
-7.78765687276864	4.45809785949909	5.2076133159071e-19	5.2076133159071e-19\\
-7.78765687276864	4.52135202219773	3.92014193937658e-19	3.92014193937658e-19\\
-7.78765687276864	4.7367613644976	1.44626707288372e-19	1.44626707288372e-19\\
-7.78765687276864	4.75654133127884	1.31665864576888e-19	1.31665864576888e-19\\
-7.78765687276864	4.99956494895721	4.02369313044805e-20	4.02369313044805e-20\\
-7.78765687276864	5.04845325604475	3.14742566734754e-20	3.14742566734754e-20\\
-7.78765687276864	5.06685626463353	2.86769567407083e-20	2.86769567407083e-20\\
-7.78765687276864	5.14869967249627	1.88791085636389e-20	1.88791085636389e-20\\
-7.78765687276864	5.30803197776341	8.20717165405806e-21	8.20717165405806e-21\\
-7.78765687276864	5.66871903635036	1.13362713478705e-21	1.13362713478705e-21\\
-7.78765687276864	5.70571153224712	9.18547241684484e-22	9.18547241684484e-22\\
-7.78765687276864	5.71893940480377	8.51697505716547e-22	8.51697505716547e-22\\
-7.78765687276864	5.79367630919147	5.53921396781025e-22	5.53921396781025e-22\\
-7.78765687276864	5.89003900805956	3.15476950804642e-22	3.15476950804642e-22\\
-7.78765687276864	6.04791116716709	1.22946664389994e-22	1.22946664389994e-22\\
-7.78765687276864	6.08735774461523	9.67764061055049e-23	9.67764061055049e-23\\
-7.78765687276864	6.25770973798712	3.38148413397533e-23	3.38148413397533e-23\\
-7.78765687276864	6.33421273325968	2.08893593301199e-23	2.08893593301199e-23\\
-7.78765687276864	6.34457480923486	1.95612511340329e-23	1.95612511340329e-23\\
-7.78765687276864	6.37089122636784	1.65475469840641e-23	1.65475469840641e-23\\
-7.78765687276864	6.40068786051156	1.36803820249837e-23	1.36803820249837e-23\\
-7.78765687276864	6.48562099633152	7.91472958149211e-24	7.91472958149211e-24\\
-7.78765687276864	6.65727360949725	2.56182379715312e-24	2.56182379715312e-24\\
-7.78765687276864	6.69178943927017	2.03468788098403e-24	2.03468788098403e-24\\
-7.78765687276864	6.70249349284102	1.89393347613322e-24	1.89393347613322e-24\\
-7.78765687276864	6.88608532626465	5.44046706191928e-25	5.44046706191928e-25\\
-7.78765687276864	6.90491375367945	4.77805472118038e-25	4.77805472118038e-25\\
-7.78765687276864	7.03301125999215	1.95683189005836e-25	1.95683189005836e-25\\
-7.78765687276864	7.17185384462208	7.29939730024196e-26	7.29939730024196e-26\\
-7.78765687276864	7.24298657721048	4.37150913199072e-26	4.37150913199072e-26\\
-7.78765687276864	7.24776372185338	4.22279015415263e-26	4.22279015415263e-26\\
-7.78765687276864	7.25072460121043	4.13311742274744e-26	4.13311742274744e-26\\
-7.78765687276864	7.56029643969675	4.17485460436217e-27	4.17485460436217e-27\\
-7.78765687276864	7.65685016180242	2.00259424053297e-27	2.00259424053297e-27\\
-7.78765687276864	7.66011364786122	1.95316300314723e-27	1.95316300314723e-27\\
-7.78765687276864	7.66553512665701	1.87368348492686e-27	1.87368348492686e-27\\
-7.78765687276864	7.68809712384273	1.57570370232306e-27	1.57570370232306e-27\\
-7.78765687276864	7.99473480978791	1.42306559456672e-28	1.42306559456672e-28\\
-7.78765687276864	8.00277468901713	1.33443021012332e-28	1.33443021012332e-28\\
-7.78765687276864	8.10700273053115	5.76349585575079e-29	5.76349585575079e-29\\
-7.78765687276864	8.11341300518876	5.47151503662311e-29	5.47151503662311e-29\\
-7.78765687276864	8.16091433081819	3.71741854897541e-29	3.71741854897541e-29\\
-7.78765687276864	8.4263009756926	4.11484790752901e-30	4.11484790752901e-30\\
-7.78765687276864	8.43167995960995	3.93244932152013e-30	3.93244932152013e-30\\
-7.78765687276864	8.55151590704134	1.42143053743051e-30	1.42143053743051e-30\\
-7.78765687276864	8.560030124411	1.32156689463233e-30	1.32156689463233e-30\\
-7.78765687276864	8.62636622596679	7.47350351196097e-31	7.47350351196097e-31\\
-7.78765687276864	8.63961940648159	6.66552878447432e-31	6.66552878447432e-31\\
-7.78765687276864	8.67701171835745	4.82202928120415e-31	4.82202928120415e-31\\
-7.78765687276864	8.68066941326515	4.67136023999628e-31	4.67136023999628e-31\\
-7.78765687276864	8.68922515711246	4.33683195345969e-31	4.33683195345969e-31\\
-7.78765687276864	8.73702891646833	2.8594345308976e-31	2.8594345308976e-31\\
-7.78765687276864	8.78579554324503	1.86518336736141e-31	1.86518336736141e-31\\
-7.78765687276864	8.79755482021605	1.68198665087958e-31	1.68198665087958e-31\\
-7.78765687276864	8.80813417900733	1.53241845154469e-31	1.53241845154469e-31\\
-7.78765687276864	8.87783953867752	8.27326050390194e-32	8.27326050390194e-32\\
-7.78765687276864	8.90510581382788	6.49213437294878e-32	6.49213437294878e-32\\
-7.78765687276864	9.0377437318851	1.97514189984639e-32	1.97514189984639e-32\\
-7.78765687276864	9.23447011934336	3.27367113317427e-33	3.27367113317427e-33\\
-7.78765687276864	9.35387434407783	1.07912291559819e-33	1.07912291559819e-33\\
-7.78765687276864	9.393659457282	7.43201716938573e-34	7.43201716938573e-34\\
-7.78765687276864	9.53507648759292	1.94911319876861e-34	1.94911319876861e-34\\
-7.78765687276864	9.64177644620874	7.00675641057872e-35	7.00675641057872e-35\\
-7.78765687276864	9.80885023439559	1.37992609583289e-35	1.37992609583289e-35\\
-7.78765687276864	9.84912655309268	9.28815161458136e-36	9.28815161458136e-36\\
-7.78765687276864	9.99013391093181	2.29331580071564e-36	2.29331580071564e-36\\
-7.78765687276864	9.99998804670389	2.07820809634898e-36	2.07820809634898e-36\\
-7.71982156706776	-9.99030693937904	3.87384438922038e-36	3.87384438922038e-36\\
-7.71982156706776	-9.96580280520765	4.9468499068646e-36	4.9468499068646e-36\\
-7.71982156706776	-9.96474212965218	4.99941503435851e-36	4.99941503435851e-36\\
-7.71982156706776	-9.96062797256485	5.20858884386634e-36	5.20858884386634e-36\\
-7.71982156706776	-9.77838625189773	3.14671744659682e-35	3.14671744659682e-35\\
-7.71982156706776	-9.74736123549529	4.25993178431699e-35	4.25993178431699e-35\\
-7.71982156706776	-9.71283689375303	5.96064330525037e-35	5.96064330525037e-35\\
-7.71982156706776	-9.63656292280022	1.24672622933942e-34	1.24672622933942e-34\\
-7.71982156706776	-9.43995212553828	8.1323140615666e-34	8.1323140615666e-34\\
-7.71982156706776	-9.43389908384248	8.61037283144176e-34	8.61037283144176e-34\\
-7.71982156706776	-9.32743243841801	2.33756675973125e-33	2.33756675973125e-33\\
-7.71982156706776	-9.25174688885535	4.72183852134567e-33	4.72183852134567e-33\\
-7.71982156706776	-9.19449550352279	8.00634783616077e-33	8.00634783616077e-33\\
-7.71982156706776	-9.07149283172167	2.46214346483815e-32	2.46214346483815e-32\\
-7.71982156706776	-8.95934539406217	6.7672070288149e-32	6.7672070288149e-32\\
-7.71982156706776	-8.7549188354774	4.13768476055571e-31	4.13768476055571e-31\\
-7.71982156706776	-8.7213363397341	5.54881575404514e-31	5.54881575404514e-31\\
-7.71982156706776	-8.70076181601605	6.63799668036754e-31	6.63799668036754e-31\\
-7.71982156706776	-8.51141255279603	3.38644733393423e-30	3.38644733393423e-30\\
-7.71982156706776	-8.43830635698433	6.29242244252952e-30	6.29242244252952e-30\\
-7.71982156706776	-8.32465017714586	1.63128464602918e-29	1.63128464602918e-29\\
-7.71982156706776	-8.27763034881914	2.41014285309727e-29	2.41014285309727e-29\\
-7.71982156706776	-8.24044276093431	3.27664380586066e-29	3.27664380586066e-29\\
-7.71982156706776	-8.13147624867571	7.99499023860033e-29	7.99499023860033e-29\\
-7.71982156706776	-8.12149578831507	8.67045437308423e-29	8.67045437308423e-29\\
-7.71982156706776	-8.09908529655034	1.03986583845132e-28	1.03986583845132e-28\\
-7.71982156706776	-7.90654973029464	4.85456114331027e-28	4.85456114331027e-28\\
-7.71982156706776	-7.85659894247381	7.19660618932092e-28	7.19660618932092e-28\\
-7.71982156706776	-7.84954448130426	7.60654257243361e-28	7.60654257243361e-28\\
-7.71982156706776	-7.69150530654428	2.59729622491558e-27	2.59729622491558e-27\\
-7.71982156706776	-7.68063534874499	2.82361576706305e-27	2.82361576706305e-27\\
-7.71982156706776	-7.64785375336551	3.63011531254748e-27	3.63011531254748e-27\\
-7.71982156706776	-7.61214449890523	4.7670420375857e-27	4.7670420375857e-27\\
-7.71982156706776	-7.5368500675712	8.43207983813457e-27	8.43207983813457e-27\\
-7.71982156706776	-7.53392682295941	8.61988069328834e-27	8.61988069328834e-27\\
-7.71982156706776	-7.50649351229422	1.05949291617471e-26	1.05949291617471e-26\\
-7.71982156706776	-7.49647814663894	1.14215923445285e-26	1.14215923445285e-26\\
-7.71982156706776	-7.49242426710782	1.17739237161306e-26	1.17739237161306e-26\\
-7.71982156706776	-7.2940972807324	5.10175841397961e-26	5.10175841397961e-26\\
-7.71982156706776	-7.20374503042723	9.82118322106185e-26	9.82118322106185e-26\\
-7.71982156706776	-7.14594055765585	1.48690163895595e-25	1.48690163895595e-25\\
-7.71982156706776	-7.14335996524587	1.51457057240037e-25	1.51457057240037e-25\\
-7.71982156706776	-7.12459682353055	1.73149949954192e-25	1.73149949954192e-25\\
-7.71982156706776	-7.10154360025262	2.04003505516953e-25	2.04003505516953e-25\\
-7.71982156706776	-7.06514792567349	2.63997682559345e-25	2.63997682559345e-25\\
-7.71982156706776	-6.83512681016472	1.30586204849228e-24	1.30586204849228e-24\\
-7.71982156706776	-6.73118118975832	2.64307377103216e-24	2.64307377103216e-24\\
-7.71982156706776	-6.67243365043422	3.91829747572465e-24	3.91829747572465e-24\\
-7.71982156706776	-6.60066826636865	6.30871411448197e-24	6.30871411448197e-24\\
-7.71982156706776	-6.53467469687326	9.73138232826245e-24	9.73138232826245e-24\\
-7.71982156706776	-6.16283992126716	1.03135607934437e-22	1.03135607934437e-22\\
-7.71982156706776	-6.15699249140778	1.06918234858273e-22	1.06918234858273e-22\\
-7.71982156706776	-6.1516395752093	1.10499160111156e-22	1.10499160111156e-22\\
-7.71982156706776	-6.1143915430244	1.38857840707162e-22	1.38857840707162e-22\\
-7.71982156706776	-6.00124212727009	2.75583072496903e-22	2.75583072496903e-22\\
-7.71982156706776	-5.85842615731918	6.42755325359239e-22	6.42755325359239e-22\\
-7.71982156706776	-5.83915605947336	7.19438400483079e-22	7.19438400483079e-22\\
-7.71982156706776	-5.80460435515484	8.79740336547018e-22	8.79740336547018e-22\\
-7.71982156706776	-5.78306088027687	9.96696269655671e-22	9.96696269655671e-22\\
-7.71982156706776	-5.73002217138653	1.35257519940566e-21	1.35257519940566e-21\\
-7.71982156706776	-5.72131149271564	1.42174469295635e-21	1.42174469295635e-21\\
-7.71982156706776	-5.68227141894506	1.77621222502484e-21	1.77621222502484e-21\\
-7.71982156706776	-5.61213760432421	2.63937758960393e-21	2.63937758960393e-21\\
-7.71982156706776	-5.60510796290129	2.74551792036771e-21	2.74551792036771e-21\\
-7.71982156706776	-5.56392146999199	3.45553160454545e-21	3.45553160454545e-21\\
-7.71982156706776	-5.46404956628757	5.9934580018627e-21	5.9934580018627e-21\\
-7.71982156706776	-5.38131706201533	9.38676493800622e-21	9.38676493800622e-21\\
-7.71982156706776	-5.35112627565448	1.10376390496832e-20	1.10376390496832e-20\\
-7.71982156706776	-5.33773564516461	1.18565026505081e-20	1.18565026505081e-20\\
-7.71982156706776	-5.31611466506327	1.33038013041469e-20	1.33038013041469e-20\\
-7.71982156706776	-5.17465728110385	2.7939693514243e-20	2.7939693514243e-20\\
-7.71982156706776	-5.04953248195794	5.29685440893848e-20	5.29685440893848e-20\\
-7.71982156706776	-4.87945924274598	1.2322674603451e-19	1.2322674603451e-19\\
-7.71982156706776	-4.78445547390005	1.95015741689295e-19	1.95015741689295e-19\\
-7.71982156706776	-4.58002274603584	5.0789929801836e-19	5.0789929801836e-19\\
-7.71982156706776	-4.57866361112272	5.11070293226712e-19	5.11070293226712e-19\\
-7.71982156706776	-4.55949544653273	5.57848828665648e-19	5.57848828665648e-19\\
-7.71982156706776	-4.49804058042264	7.36863630052935e-19	7.36863630052935e-19\\
-7.71982156706776	-4.48263449337456	7.8964333764968e-19	7.8964333764968e-19\\
-7.71982156706776	-4.24365249194375	2.240141105951e-18	2.240141105951e-18\\
-7.71982156706776	-4.20990691250651	2.58357471350045e-18	2.58357471350045e-18\\
-7.71982156706776	-4.10627752268048	3.97519795619045e-18	3.97519795619045e-18\\
-7.71982156706776	-3.98917125258091	6.38587456933375e-18	6.38587456933375e-18\\
-7.71982156706776	-3.96947302574733	6.90657628668879e-18	6.90657628668879e-18\\
-7.71982156706776	-3.92086786866228	8.36645009476778e-18	8.36645009476778e-18\\
-7.71982156706776	-3.79586129160405	1.35522233840994e-17	1.35522233840994e-17\\
-7.71982156706776	-3.63912838214968	2.42691113260264e-17	2.42691113260264e-17\\
-7.71982156706776	-3.59236284792068	2.87401953634006e-17	2.87401953634006e-17\\
-7.71982156706776	-3.51531618904104	3.77924043508373e-17	3.77924043508373e-17\\
-7.71982156706776	-3.46316520381718	4.53348240206694e-17	4.53348240206694e-17\\
-7.71982156706776	-3.37709894095412	6.08513171655047e-17	6.08513171655047e-17\\
-7.71982156706776	-3.27045485063943	8.67382210119437e-17	8.67382210119437e-17\\
-7.71982156706776	-3.19671587701734	1.10094148437969e-16	1.10094148437969e-16\\
-7.71982156706776	-3.09881307794657	1.49831427844728e-16	1.49831427844728e-16\\
-7.71982156706776	-3.06743209858771	1.65052277009021e-16	1.65052277009021e-16\\
-7.71982156706776	-2.99209252604847	2.07373860077917e-16	2.07373860077917e-16\\
-7.71982156706776	-2.91610547769768	2.59562238849391e-16	2.59562238849391e-16\\
-7.71982156706776	-2.87643302831633	2.91167473112314e-16	2.91167473112314e-16\\
-7.71982156706776	-2.84265740441282	3.20692119750787e-16	3.20692119750787e-16\\
-7.71982156706776	-2.83071878963649	3.31738716574336e-16	3.31738716574336e-16\\
-7.71982156706776	-2.78355866334567	3.78695585425208e-16	3.78695585425208e-16\\
-7.71982156706776	-2.70811347882641	4.65863553079971e-16	4.65863553079971e-16\\
-7.71982156706776	-2.65243343666775	5.40843807166883e-16	5.40843807166883e-16\\
-7.71982156706776	-2.64109820716134	5.57315899600302e-16	5.57315899600302e-16\\
-7.71982156706776	-2.6149418356898	5.96972883913639e-16	5.96972883913639e-16\\
-7.71982156706776	-2.56842606354897	6.73458160780236e-16	6.73458160780236e-16\\
-7.71982156706776	-2.26283731174309	1.40897214743696e-15	1.40897214743696e-15\\
-7.71982156706776	-2.13836762688047	1.85293109501296e-15	1.85293109501296e-15\\
-7.71982156706776	-2.13327260321624	1.8732049015627e-15	1.8732049015627e-15\\
-7.71982156706776	-1.94247716844443	2.76341722768269e-15	2.76341722768269e-15\\
-7.71982156706776	-1.93573820960509	2.79976534064468e-15	2.79976534064468e-15\\
-7.71982156706776	-1.91918921280614	2.89051069487842e-15	2.89051069487842e-15\\
-7.71982156706776	-1.89146945668762	3.04727717389449e-15	3.04727717389449e-15\\
-7.71982156706776	-1.8495961706385	3.295552451886e-15	3.295552451886e-15\\
-7.71982156706776	-1.82295252188246	3.4607968509629e-15	3.4607968509629e-15\\
-7.71982156706776	-1.78542346311054	3.70324085678432e-15	3.70324085678432e-15\\
-7.71982156706776	-1.75140104803788	3.93288793404709e-15	3.93288793404709e-15\\
-7.71982156706776	-1.71304350332964	4.20308085240157e-15	4.20308085240157e-15\\
-7.71982156706776	-1.68885342389757	4.37962835842532e-15	4.37962835842532e-15\\
-7.71982156706776	-1.4117489561574	6.72989308508601e-15	6.72989308508601e-15\\
-7.71982156706776	-1.36610926818959	7.17031472610457e-15	7.17031472610457e-15\\
-7.71982156706776	-1.36259173572184	7.20480882678758e-15	7.20480882678758e-15\\
-7.71982156706776	-1.34676030434052	7.36099531155141e-15	7.36099531155141e-15\\
-7.71982156706776	-1.3265791215592	7.56226487481998e-15	7.56226487481998e-15\\
-7.71982156706776	-1.30708225597957	7.75893283030946e-15	7.75893283030946e-15\\
-7.71982156706776	-1.119465181194	9.74228479674356e-15	9.74228479674356e-15\\
-7.71982156706776	-1.09394991869479	1.00213077640336e-14	1.00213077640336e-14\\
-7.71982156706776	-1.07930227698726	1.01820881437565e-14	1.01820881437565e-14\\
-7.71982156706776	-0.790324989142979	1.33400397545894e-14	1.33400397545894e-14\\
-7.71982156706776	-0.765501461348265	1.36001465872197e-14	1.36001465872197e-14\\
-7.71982156706776	-0.665086257991467	1.46129328686467e-14	1.46129328686467e-14\\
-7.71982156706776	-0.628119767936003	1.49664285085302e-14	1.49664285085302e-14\\
-7.71982156706776	-0.57280309059322	1.54718945712364e-14	1.54718945712364e-14\\
-7.71982156706776	-0.568847987134404	1.55068645268446e-14	1.55068645268446e-14\\
-7.71982156706776	-0.553234621936247	1.56432973572502e-14	1.56432973572502e-14\\
-7.71982156706776	-0.397447866428711	1.6845682820797e-14	1.6845682820797e-14\\
-7.71982156706776	-0.352880332504465	1.71297128684704e-14	1.71297128684704e-14\\
-7.71982156706776	-0.341968321578869	1.71947765430239e-14	1.71947765430239e-14\\
-7.71982156706776	-0.317290739707538	1.7335217190363e-14	1.7335217190363e-14\\
-7.71982156706776	-0.317034387844909	1.73366266912052e-14	1.73366266912052e-14\\
-7.71982156706776	-0.294385064605215	1.74570840965971e-14	1.74570840965971e-14\\
-7.71982156706776	-0.263939588208782	1.76060881828383e-14	1.76060881828383e-14\\
-7.71982156706776	-0.262953132986157	1.76106642130764e-14	1.76106642130764e-14\\
-7.71982156706776	-0.262477813322967	1.76128634614807e-14	1.76128634614807e-14\\
-7.71982156706776	-0.238649580756523	1.77183354338246e-14	1.77183354338246e-14\\
-7.71982156706776	-0.210365934367905	1.7831203026633e-14	1.7831203026633e-14\\
-7.71982156706776	-0.19855916136664	1.78743003139389e-14	1.78743003139389e-14\\
-7.71982156706776	-0.19278441099114	1.78945088970842e-14	1.78945088970842e-14\\
-7.71982156706776	-0.127595528088321	1.80823532734717e-14	1.80823532734717e-14\\
-7.71982156706776	-0.118634591628681	1.81023132080153e-14	1.81023132080153e-14\\
-7.71982156706776	-0.115550686411318	1.81088511807562e-14	1.81088511807562e-14\\
-7.71982156706776	-0.10940074360478	1.81213817543887e-14	1.81213817543887e-14\\
-7.71982156706776	-0.0977293650234219	1.81432991630675e-14	1.81432991630675e-14\\
-7.71982156706776	-0.0548685601440777	1.82027291360821e-14	1.82027291360821e-14\\
-7.71982156706776	-0.0545005541269458	1.82030954559683e-14	1.82030954559683e-14\\
-7.71982156706776	-0.0424464872922112	1.821373468828e-14	1.821373468828e-14\\
-7.71982156706776	-0.0337821473901365	1.82197505015134e-14	1.82197505015134e-14\\
-7.71982156706776	-0.0329092215040187	1.82202808553987e-14	1.82202808553987e-14\\
-7.71982156706776	-0.0315732382745776	1.8221065687986e-14	1.8221065687986e-14\\
-7.71982156706776	-0.0292737032413608	1.822234047536e-14	1.822234047536e-14\\
-7.71982156706776	-0.0207923214558776	1.82262097538416e-14	1.82262097538416e-14\\
-7.71982156706776	-0.0116992492947692	1.82289024031304e-14	1.82289024031304e-14\\
-7.71982156706776	-0.0114376155956189	1.82289575764829e-14	1.82289575764829e-14\\
-7.71982156706776	-0.00935502120348107	1.82293522616473e-14	1.82293522616473e-14\\
-7.71982156706776	-0.00688891518489597	1.82297173925696e-14	1.82297173925696e-14\\
-7.71982156706776	-0.00677832350190356	1.82297311695281e-14	1.82297311695281e-14\\
-7.71982156706776	-0.00530449134428117	1.82298934881515e-14	1.82298934881515e-14\\
-7.71982156706776	-0.00117654702270546	1.82301373452845e-14	1.82301373452845e-14\\
-7.71982156706776	0.00706555890519851	1.82296949247282e-14	1.82296949247282e-14\\
-7.71982156706776	0.0252108694023117	1.82243574517074e-14	1.82243574517074e-14\\
-7.71982156706776	0.0276565971771417	1.82231792902636e-14	1.82231792902636e-14\\
-7.71982156706776	0.0417464613344697	1.82142714299012e-14	1.82142714299012e-14\\
-7.71982156706776	0.0535577002463906	1.82040227738896e-14	1.82040227738896e-14\\
-7.71982156706776	0.0575491987540401	1.8199986633884e-14	1.8199986633884e-14\\
-7.71982156706776	0.0642603312166203	1.81925490924543e-14	1.81925490924543e-14\\
-7.71982156706776	0.0643678352352609	1.81924233091972e-14	1.81924233091972e-14\\
-7.71982156706776	0.0819402142993944	1.81690521512659e-14	1.81690521512659e-14\\
-7.71982156706776	0.0976429270577	1.81434523619539e-14	1.81434523619539e-14\\
-7.71982156706776	0.116464833086862	1.81069308731763e-14	1.81069308731763e-14\\
-7.71982156706776	0.139018907727481	1.80548380787345e-14	1.80548380787345e-14\\
-7.71982156706776	0.166630675162482	1.79788114682037e-14	1.79788114682037e-14\\
-7.71982156706776	0.258178715714337	1.76325864011362e-14	1.76325864011362e-14\\
-7.71982156706776	0.362069853750091	1.70735336596598e-14	1.70735336596598e-14\\
-7.71982156706776	0.36840551675891	1.70340707885287e-14	1.70340707885287e-14\\
-7.71982156706776	0.455295019995092	1.64352766048037e-14	1.64352766048037e-14\\
-7.71982156706776	0.487158061232025	1.61903490410242e-14	1.61903490410242e-14\\
-7.71982156706776	0.503863371211972	1.60568839858166e-14	1.60568839858166e-14\\
-7.71982156706776	0.551098581420598	1.56617587329532e-14	1.56617587329532e-14\\
-7.71982156706776	0.551229925151555	1.56606249884318e-14	1.56606249884318e-14\\
-7.71982156706776	0.561757455841525	1.55691453764468e-14	1.55691453764468e-14\\
-7.71982156706776	0.652066959060987	1.47387658494832e-14	1.47387658494832e-14\\
-7.71982156706776	0.700001210378557	1.42688090193452e-14	1.42688090193452e-14\\
-7.71982156706776	0.840498465504729	1.28052850413165e-14	1.28052850413165e-14\\
-7.71982156706776	0.946163202489589	1.16518435478898e-14	1.16518435478898e-14\\
-7.71982156706776	1.09809938403689	9.97583517619647e-15	9.97583517619647e-15\\
-7.71982156706776	1.14944326279193	9.41653237377141e-15	9.41653237377141e-15\\
-7.71982156706776	1.30410843123873	7.78911631141428e-15	7.78911631141428e-15\\
-7.71982156706776	1.43196483675016	6.53920218505298e-15	6.53920218505298e-15\\
-7.71982156706776	1.45756032851411	6.30180285040172e-15	6.30180285040172e-15\\
-7.71982156706776	1.5490641126172	5.49191495382092e-15	5.49191495382092e-15\\
-7.71982156706776	1.58451914275711	5.195154467237e-15	5.195154467237e-15\\
-7.71982156706776	1.63696472143613	4.77431288527155e-15	4.77431288527155e-15\\
-7.71982156706776	1.7113521020209	4.21527067415524e-15	4.21527067415524e-15\\
-7.71982156706776	1.86679452278968	3.19189862392218e-15	3.19189862392218e-15\\
-7.71982156706776	1.91774192821129	2.89854753988161e-15	2.89854753988161e-15\\
-7.71982156706776	1.97373139298229	2.59936974272303e-15	2.59936974272303e-15\\
-7.71982156706776	2.01460291259671	2.39591299525876e-15	2.39591299525876e-15\\
-7.71982156706776	2.02370156162591	2.35229820433178e-15	2.35229820433178e-15\\
-7.71982156706776	2.13237820758129	1.87678161836968e-15	1.87678161836968e-15\\
-7.71982156706776	2.14910175659692	1.81077989685529e-15	1.81077989685529e-15\\
-7.71982156706776	2.52196718590426	7.57992014337696e-16	7.57992014337696e-16\\
-7.71982156706776	2.57902693589173	6.55332097201981e-16	6.55332097201981e-16\\
-7.71982156706776	2.6874068997276	4.92627924198322e-16	4.92627924198322e-16\\
-7.71982156706776	2.71661488173683	4.55244157976551e-16	4.55244157976551e-16\\
-7.71982156706776	2.92837254373747	2.50422431114887e-16	2.50422431114887e-16\\
-7.71982156706776	2.95927201069857	2.28648680017693e-16	2.28648680017693e-16\\
-7.71982156706776	3.12069201055704	1.39976252248408e-16	1.39976252248408e-16\\
-7.71982156706776	3.15761499719583	1.24656986650501e-16	1.24656986650501e-16\\
-7.71982156706776	3.19106029960842	1.12100879523757e-16	1.12100879523757e-16\\
-7.71982156706776	3.1917545723558	1.11852771765483e-16	1.11852771765483e-16\\
-7.71982156706776	3.23428556007998	9.75661443644843e-17	9.75661443644843e-17\\
-7.71982156706776	3.45700403370755	4.63116546290576e-17	4.63116546290576e-17\\
-7.71982156706776	3.55770737564084	3.25309260762901e-17	3.25309260762901e-17\\
-7.71982156706776	3.62068507523308	2.59494881979089e-17	2.59494881979089e-17\\
-7.71982156706776	3.73929580382039	1.6771240417654e-17	1.6771240417654e-17\\
-7.71982156706776	3.82024668800656	1.23504156106097e-17	1.23504156106097e-17\\
-7.71982156706776	4.09452150300821	4.1715135204497e-18	4.1715135204497e-18\\
-7.71982156706776	4.09578518667062	4.14998178935606e-18	4.14998178935606e-18\\
-7.71982156706776	4.10930257947617	3.92610660452662e-18	3.92610660452662e-18\\
-7.71982156706776	4.1847039545815	2.87185596956704e-18	2.87185596956704e-18\\
-7.71982156706776	4.18690036711604	2.84557384925795e-18	2.84557384925795e-18\\
-7.71982156706776	4.20258562741922	2.66437395388302e-18	2.66437395388302e-18\\
-7.71982156706776	4.35671055426668	1.37763555945667e-18	1.37763555945667e-18\\
-7.71982156706776	4.45809785949909	8.81186337470031e-19	8.81186337470031e-19\\
-7.71982156706776	4.52135202219773	6.63331800648529e-19	6.63331800648529e-19\\
-7.71982156706776	4.7367613644976	2.44724542251447e-19	2.44724542251447e-19\\
-7.71982156706776	4.75654133127884	2.22793348772522e-19	2.22793348772522e-19\\
-7.71982156706776	4.99956494895721	6.80853818752717e-20	6.80853818752717e-20\\
-7.71982156706776	5.04845325604475	5.32579576866302e-20	5.32579576866302e-20\\
-7.71982156706776	5.06685626463353	4.85246137668149e-20	4.85246137668149e-20\\
-7.71982156706776	5.14869967249627	3.19455603185358e-20	3.19455603185358e-20\\
-7.71982156706776	5.30803197776341	1.38874511068945e-20	1.38874511068945e-20\\
-7.71982156706776	5.66871903635036	1.91822372814876e-21	1.91822372814876e-21\\
-7.71982156706776	5.70571153224712	1.55428452650419e-21	1.55428452650419e-21\\
-7.71982156706776	5.71893940480377	1.44116730672426e-21	1.44116730672426e-21\\
-7.71982156706776	5.79367630919147	9.37296871457003e-22	9.37296871457003e-22\\
-7.71982156706776	5.89003900805956	5.33822236736739e-22	5.33822236736739e-22\\
-7.71982156706776	6.04791116716709	2.08039488199028e-22	2.08039488199028e-22\\
-7.71982156706776	6.08735774461523	1.63756488196105e-22	1.63756488196105e-22\\
-7.71982156706776	6.25770973798712	5.72184883645059e-23	5.72184883645059e-23\\
-7.71982156706776	6.33421273325968	3.53471291425897e-23	3.53471291425897e-23\\
-7.71982156706776	6.34457480923486	3.30998217369128e-23	3.30998217369128e-23\\
-7.71982156706776	6.37089122636784	2.80002977111613e-23	2.80002977111613e-23\\
-7.71982156706776	6.40068786051156	2.31487343635198e-23	2.31487343635198e-23\\
-7.71982156706776	6.48562099633152	1.33926064569291e-23	1.33926064569291e-23\\
-7.71982156706776	6.65727360949725	4.33489199776291e-24	4.33489199776291e-24\\
-7.71982156706776	6.69178943927017	3.44291915120175e-24	3.44291915120175e-24\\
-7.71982156706776	6.70249349284102	3.20474697717646e-24	3.20474697717646e-24\\
-7.71982156706776	6.88608532626465	9.20587792064952e-25	9.20587792064952e-25\\
-7.71982156706776	6.90491375367945	8.0850022545403e-25	8.0850022545403e-25\\
-7.71982156706776	7.03301125999215	3.31117811873236e-25	3.31117811873236e-25\\
-7.71982156706776	7.17185384462208	1.23513955098996e-25	1.23513955098996e-25\\
-7.71982156706776	7.24298657721048	7.39708171009757e-26	7.39708171009757e-26\\
-7.71982156706776	7.24776372185338	7.14543258900566e-26	7.14543258900566e-26\\
-7.71982156706776	7.25072460121043	6.99369631181994e-26	6.99369631181994e-26\\
-7.71982156706776	7.56029643969675	7.06432028478475e-27	7.06432028478475e-27\\
-7.71982156706776	7.65685016180242	3.38861312698378e-27	3.38861312698378e-27\\
-7.71982156706776	7.66011364786122	3.30496995229659e-27	3.30496995229659e-27\\
-7.71982156706776	7.66553512665701	3.17048173031105e-27	3.17048173031105e-27\\
-7.71982156706776	7.68809712384273	2.66626665644851e-27	2.66626665644851e-27\\
-7.71982156706776	7.99473480978791	2.40798592980294e-28	2.40798592980294e-28\\
-7.71982156706776	8.00277468901713	2.25800495953897e-28	2.25800495953897e-28\\
-7.71982156706776	8.10700273053115	9.75247871926156e-29	9.75247871926156e-29\\
-7.71982156706776	8.11341300518876	9.25841456163159e-29	9.25841456163159e-29\\
-7.71982156706776	8.16091433081819	6.29028738752318e-29	6.29028738752318e-29\\
-7.71982156706776	8.4263009756926	6.96278225152772e-30	6.96278225152772e-30\\
-7.71982156706776	8.43167995960995	6.65414347169747e-30	6.65414347169747e-30\\
-7.71982156706776	8.55151590704134	2.40521923050705e-30	2.40521923050705e-30\\
-7.71982156706776	8.560030124411	2.23623879301001e-30	2.23623879301001e-30\\
-7.71982156706776	8.62636622596679	1.26460026662468e-30	1.26460026662468e-30\\
-7.71982156706776	8.63961940648159	1.12788191837338e-30	1.12788191837338e-30\\
-7.71982156706776	8.67701171835745	8.15941212166868e-31	8.15941212166868e-31\\
-7.71982156706776	8.68066941326515	7.90446327555038e-31	7.90446327555038e-31\\
-7.71982156706776	8.68922515711246	7.33840405088997e-31	7.33840405088997e-31\\
-7.71982156706776	8.73702891646833	4.83848259973603e-31	4.83848259973603e-31\\
-7.71982156706776	8.78579554324503	3.15609858200257e-31	3.15609858200257e-31\\
-7.71982156706776	8.79755482021605	2.8461092762681e-31	2.8461092762681e-31\\
-7.71982156706776	8.80813417900733	2.59302317755318e-31	2.59302317755318e-31\\
-7.71982156706776	8.87783953867752	1.39992808223682e-31	1.39992808223682e-31\\
-7.71982156706776	8.90510581382788	1.09854164728158e-31	1.09854164728158e-31\\
-7.71982156706776	9.0377437318851	3.34216070035926e-32	3.34216070035926e-32\\
-7.71982156706776	9.23447011934336	5.53941719733993e-33	5.53941719733993e-33\\
-7.71982156706776	9.35387434407783	1.82599650164372e-33	1.82599650164372e-33\\
-7.71982156706776	9.393659457282	1.25758031409531e-33	1.25758031409531e-33\\
-7.71982156706776	9.53507648759292	3.29811723096077e-34	3.29811723096077e-34\\
-7.71982156706776	9.64177644620874	1.18562144391994e-34	1.18562144391994e-34\\
-7.71982156706776	9.80885023439559	2.33498907964618e-35	2.33498907964618e-35\\
-7.71982156706776	9.84912655309268	1.57165899359671e-35	1.57165899359671e-35\\
-7.71982156706776	9.99013391093181	3.88054647783074e-36	3.88054647783074e-36\\
-7.71982156706776	9.99998804670389	3.516560216421e-36	3.516560216421e-36\\
-7.66848376817838	-9.99030693937904	5.75027832776331e-36	5.75027832776331e-36\\
-7.66848376817838	-9.96580280520765	7.34303212831577e-36	7.34303212831577e-36\\
-7.66848376817838	-9.96474212965218	7.42105903984217e-36	7.42105903984217e-36\\
-7.66848376817838	-9.96062797256485	7.73155360356175e-36	7.73155360356175e-36\\
-7.66848376817838	-9.77838625189773	4.67094165865596e-35	4.67094165865596e-35\\
-7.66848376817838	-9.74736123549529	6.3233808475301e-35	6.3233808475301e-35\\
-7.66848376817838	-9.71283689375303	8.84789231934187e-35	8.84789231934187e-35\\
-7.66848376817838	-9.63656292280022	1.85062230098182e-34	1.85062230098182e-34\\
-7.66848376817838	-9.43995212553828	1.20714888375272e-33	1.20714888375272e-33\\
-7.66848376817838	-9.43389908384248	1.2781112329751e-33	1.2781112329751e-33\\
-7.66848376817838	-9.32743243841801	3.46985013532968e-33	3.46985013532968e-33\\
-7.66848376817838	-9.25174688885535	7.00902849687153e-33	7.00902849687153e-33\\
-7.66848376817838	-9.19449550352279	1.18845064027147e-32	1.18845064027147e-32\\
-7.66848376817838	-9.07149283172167	3.65476998639901e-32	3.65476998639901e-32\\
-7.66848376817838	-8.95934539406217	1.00451437919303e-31	1.00451437919303e-31\\
-7.66848376817838	-8.7549188354774	6.14191914160195e-31	6.14191914160195e-31\\
-7.66848376817838	-8.7213363397341	8.23658148582946e-31	8.23658148582946e-31\\
-7.66848376817838	-8.70076181601605	9.85334582800925e-31	9.85334582800925e-31\\
-7.66848376817838	-8.51141255279603	5.02679322035249e-30	5.02679322035249e-30\\
-7.66848376817838	-8.43830635698433	9.34038045025613e-30	9.34038045025613e-30\\
-7.66848376817838	-8.32465017714586	2.4214552274162e-29	2.4214552274162e-29\\
-7.66848376817838	-8.27763034881914	3.57758103385458e-29	3.57758103385458e-29\\
-7.66848376817838	-8.24044276093431	4.86380245863008e-29	4.86380245863008e-29\\
-7.66848376817838	-8.13147624867571	1.1867647349912e-28	1.1867647349912e-28\\
-7.66848376817838	-8.12149578831507	1.28702964972325e-28	1.28702964972325e-28\\
-7.66848376817838	-8.09908529655034	1.5435617422494e-28	1.5435617422494e-28\\
-7.66848376817838	-7.90654973029464	7.20604002857137e-28	7.20604002857137e-28\\
-7.66848376817838	-7.85659894247381	1.06825376669886e-27	1.06825376669886e-27\\
-7.66848376817838	-7.84954448130426	1.12910412780614e-27	1.12910412780614e-27\\
-7.66848376817838	-7.69150530654428	3.85538877980567e-27	3.85538877980567e-27\\
-7.66848376817838	-7.68063534874499	4.19133421994293e-27	4.19133421994293e-27\\
-7.66848376817838	-7.64785375336551	5.38849042752188e-27	5.38849042752188e-27\\
-7.66848376817838	-7.61214449890523	7.07612793961044e-27	7.07612793961044e-27\\
-7.66848376817838	-7.5368500675712	1.25164568009282e-26	1.25164568009282e-26\\
-7.66848376817838	-7.53392682295941	1.27952256617351e-26	1.27952256617351e-26\\
-7.66848376817838	-7.50649351229422	1.57269589125759e-26	1.57269589125759e-26\\
-7.66848376817838	-7.49647814663894	1.69540457303982e-26	1.69540457303982e-26\\
-7.66848376817838	-7.49242426710782	1.74770412993355e-26	1.74770412993355e-26\\
-7.66848376817838	-7.2940972807324	7.57297606559129e-26	7.57297606559129e-26\\
-7.66848376817838	-7.20374503042723	1.45784216800793e-25	1.45784216800793e-25\\
-7.66848376817838	-7.14594055765585	2.20713518947643e-25	2.20713518947643e-25\\
-7.66848376817838	-7.14335996524587	2.24820655227573e-25	2.24820655227573e-25\\
-7.66848376817838	-7.12459682353055	2.57021269993571e-25	2.57021269993571e-25\\
-7.66848376817838	-7.10154360025262	3.02819839595558e-25	3.02819839595558e-25\\
-7.66848376817838	-7.06514792567349	3.91874324333983e-25	3.91874324333983e-25\\
-7.66848376817838	-6.83512681016472	1.93840265174021e-24	1.93840265174021e-24\\
-7.66848376817838	-6.73118118975832	3.92334030415313e-24	3.92334030415313e-24\\
-7.66848376817838	-6.67243365043422	5.81626384350545e-24	5.81626384350545e-24\\
-7.66848376817838	-6.60066826636865	9.36456357139863e-24	9.36456357139863e-24\\
-7.66848376817838	-6.53467469687326	1.44451225395369e-23	1.44451225395369e-23\\
-7.66848376817838	-6.16283992126716	1.53092997947044e-22	1.53092997947044e-22\\
-7.66848376817838	-6.15699249140778	1.58707874394501e-22	1.58707874394501e-22\\
-7.66848376817838	-6.1516395752093	1.64023347812145e-22	1.64023347812145e-22\\
-7.66848376817838	-6.1143915430244	2.06118561261852e-22	2.06118561261852e-22\\
-7.66848376817838	-6.00124212727009	4.09071508831637e-22	4.09071508831637e-22\\
-7.66848376817838	-5.85842615731918	9.54096666286462e-22	9.54096666286462e-22\\
-7.66848376817838	-5.83915605947336	1.06792390886178e-21	1.06792390886178e-21\\
-7.66848376817838	-5.80460435515484	1.30587377370715e-21	1.30587377370715e-21\\
-7.66848376817838	-5.78306088027687	1.47948146154548e-21	1.47948146154548e-21\\
-7.66848376817838	-5.73002217138653	2.00774297425452e-21	2.00774297425452e-21\\
-7.66848376817838	-5.72131149271564	2.11041716550847e-21	2.11041716550847e-21\\
-7.66848376817838	-5.68227141894506	2.63658362000546e-21	2.63658362000546e-21\\
-7.66848376817838	-5.61213760432421	3.91785374614336e-21	3.91785374614336e-21\\
-7.66848376817838	-5.60510796290129	4.0754069110023e-21	4.0754069110023e-21\\
-7.66848376817838	-5.56392146999199	5.12934090791339e-21	5.12934090791339e-21\\
-7.66848376817838	-5.46404956628757	8.89660197822416e-21	8.89660197822416e-21\\
-7.66848376817838	-5.38131706201533	1.39335774924321e-20	1.39335774924321e-20\\
-7.66848376817838	-5.35112627565448	1.6384111038038e-20	1.6384111038038e-20\\
-7.66848376817838	-5.33773564516461	1.75996202697253e-20	1.75996202697253e-20\\
-7.66848376817838	-5.31611466506327	1.97479693631939e-20	1.97479693631939e-20\\
-7.66848376817838	-5.17465728110385	4.14732751130548e-20	4.14732751130548e-20\\
-7.66848376817838	-5.04953248195794	7.86257372593282e-20	7.86257372593282e-20\\
-7.66848376817838	-4.87945924274598	1.82915991436e-19	1.82915991436e-19\\
-7.66848376817838	-4.78445547390005	2.89478533554189e-19	2.89478533554189e-19\\
-7.66848376817838	-4.58002274603584	7.53918338642643e-19	7.53918338642643e-19\\
-7.66848376817838	-4.57866361112272	7.58625317858118e-19	7.58625317858118e-19\\
-7.66848376817838	-4.55949544653273	8.28062696212171e-19	8.28062696212171e-19\\
-7.66848376817838	-4.49804058042264	1.09378966646182e-18	1.09378966646182e-18\\
-7.66848376817838	-4.48263449337456	1.17213509757511e-18	1.17213509757511e-18\\
-7.66848376817838	-4.24365249194375	3.32523291036845e-18	3.32523291036845e-18\\
-7.66848376817838	-4.20990691250651	3.83502076762273e-18	3.83502076762273e-18\\
-7.66848376817838	-4.10627752268048	5.9007260899943e-18	5.9007260899943e-18\\
-7.66848376817838	-3.98917125258091	9.4790994295062e-18	9.4790994295062e-18\\
-7.66848376817838	-3.96947302574733	1.02520214934042e-17	1.02520214934042e-17\\
-7.66848376817838	-3.92086786866228	1.24190369634177e-17	1.24190369634177e-17\\
-7.66848376817838	-3.79586129160405	2.01167234893183e-17	2.01167234893183e-17\\
-7.66848376817838	-3.63912838214968	3.60247162432382e-17	3.60247162432382e-17\\
-7.66848376817838	-3.59236284792068	4.26615284273471e-17	4.26615284273471e-17\\
-7.66848376817838	-3.51531618904104	5.60984959275617e-17	5.60984959275617e-17\\
-7.66848376817838	-3.46316520381718	6.72943541006515e-17	6.72943541006515e-17\\
-7.66848376817838	-3.37709894095412	9.03268110836722e-17	9.03268110836722e-17\\
-7.66848376817838	-3.27045485063943	1.2875295503909e-16	1.2875295503909e-16\\
-7.66848376817838	-3.19671587701734	1.63422154368937e-16	1.63422154368937e-16\\
-7.66848376817838	-3.09881307794657	2.2240759457216e-16	2.2240759457216e-16\\
-7.66848376817838	-3.06743209858771	2.45001201925917e-16	2.45001201925917e-16\\
-7.66848376817838	-2.99209252604847	3.07822744937529e-16	3.07822744937529e-16\\
-7.66848376817838	-2.91610547769768	3.85290416134073e-16	3.85290416134073e-16\\
-7.66848376817838	-2.87643302831633	4.32204766677344e-16	4.32204766677344e-16\\
-7.66848376817838	-2.84265740441282	4.76030723180012e-16	4.76030723180012e-16\\
-7.66848376817838	-2.83071878963649	4.92428131007432e-16	4.92428131007432e-16\\
-7.66848376817838	-2.78355866334567	5.62130224887134e-16	5.62130224887134e-16\\
-7.66848376817838	-2.70811347882641	6.91521089598979e-16	6.91521089598979e-16\\
-7.66848376817838	-2.65243343666775	8.02820689367596e-16	8.02820689367596e-16\\
-7.66848376817838	-2.64109820716134	8.27271624050568e-16	8.27271624050568e-16\\
-7.66848376817838	-2.6149418356898	8.86137875383736e-16	8.86137875383736e-16\\
-7.66848376817838	-2.56842606354897	9.99671509099843e-16	9.99671509099843e-16\\
-7.66848376817838	-2.26283731174309	2.09145778451347e-15	2.09145778451347e-15\\
-7.66848376817838	-2.13836762688047	2.75046399595727e-15	2.75046399595727e-15\\
-7.66848376817838	-2.13327260321624	2.7805581398389e-15	2.7805581398389e-15\\
-7.66848376817838	-1.94247716844443	4.10197638271926e-15	4.10197638271926e-15\\
-7.66848376817838	-1.93573820960509	4.15593099349349e-15	4.15593099349349e-15\\
-7.66848376817838	-1.91918921280614	4.29063207886685e-15	4.29063207886685e-15\\
-7.66848376817838	-1.89146945668762	4.52333396263747e-15	4.52333396263747e-15\\
-7.66848376817838	-1.8495961706385	4.89187017806385e-15	4.89187017806385e-15\\
-7.66848376817838	-1.82295252188246	5.13715656319595e-15	5.13715656319595e-15\\
-7.66848376817838	-1.78542346311054	5.49703692293637e-15	5.49703692293637e-15\\
-7.66848376817838	-1.75140104803788	5.83792170785259e-15	5.83792170785259e-15\\
-7.66848376817838	-1.71304350332964	6.23899215018952e-15	6.23899215018952e-15\\
-7.66848376817838	-1.68885342389757	6.5010567030492e-15	6.5010567030492e-15\\
-7.66848376817838	-1.4117489561574	9.98975551599851e-15	9.98975551599851e-15\\
-7.66848376817838	-1.36610926818959	1.06435110009824e-14	1.06435110009824e-14\\
-7.66848376817838	-1.36259173572184	1.06947135428669e-14	1.06947135428669e-14\\
-7.66848376817838	-1.34676030434052	1.09265544915964e-14	1.09265544915964e-14\\
-7.66848376817838	-1.3265791215592	1.12253161070402e-14	1.12253161070402e-14\\
-7.66848376817838	-1.30708225597957	1.15172471627542e-14	1.15172471627542e-14\\
-7.66848376817838	-1.119465181194	1.44613060053469e-14	1.44613060053469e-14\\
-7.66848376817838	-1.09394991869479	1.48754836440309e-14	1.48754836440309e-14\\
-7.66848376817838	-1.07930227698726	1.51141437036922e-14	1.51141437036922e-14\\
-7.66848376817838	-0.790324989142979	1.98017611925176e-14	1.98017611925176e-14\\
-7.66848376817838	-0.765501461348265	2.01878599957475e-14	2.01878599957475e-14\\
-7.66848376817838	-0.665086257991467	2.16912252369926e-14	2.16912252369926e-14\\
-7.66848376817838	-0.628119767936003	2.22159490288508e-14	2.22159490288508e-14\\
-7.66848376817838	-0.57280309059322	2.29662555083489e-14	2.29662555083489e-14\\
-7.66848376817838	-0.568847987134404	2.30181644023706e-14	2.30181644023706e-14\\
-7.66848376817838	-0.553234621936247	2.32206833135741e-14	2.32206833135741e-14\\
-7.66848376817838	-0.397447866428711	2.50054868260461e-14	2.50054868260461e-14\\
-7.66848376817838	-0.352880332504465	2.54270969021026e-14	2.54270969021026e-14\\
-7.66848376817838	-0.341968321578869	2.55236764752912e-14	2.55236764752912e-14\\
-7.66848376817838	-0.317290739707538	2.57321445317207e-14	2.57321445317207e-14\\
-7.66848376817838	-0.317034387844909	2.57342367742919e-14	2.57342367742919e-14\\
-7.66848376817838	-0.294385064605215	2.59130419967142e-14	2.59130419967142e-14\\
-7.66848376817838	-0.263939588208782	2.61342214974307e-14	2.61342214974307e-14\\
-7.66848376817838	-0.262953132986157	2.61410140902304e-14	2.61410140902304e-14\\
-7.66848376817838	-0.262477813322967	2.61442786226085e-14	2.61442786226085e-14\\
-7.66848376817838	-0.238649580756523	2.63008396859397e-14	2.63008396859397e-14\\
-7.66848376817838	-0.210365934367905	2.64683787008363e-14	2.64683787008363e-14\\
-7.66848376817838	-0.19855916136664	2.6532351687947e-14	2.6532351687947e-14\\
-7.66848376817838	-0.19278441099114	2.65623490151547e-14	2.65623490151547e-14\\
-7.66848376817838	-0.127595528088321	2.68411824782486e-14	2.68411824782486e-14\\
-7.66848376817838	-0.118634591628681	2.68708107150846e-14	2.68708107150846e-14\\
-7.66848376817838	-0.115550686411318	2.68805155868302e-14	2.68805155868302e-14\\
-7.66848376817838	-0.10940074360478	2.68991157882719e-14	2.68991157882719e-14\\
-7.66848376817838	-0.0977293650234219	2.69316496712737e-14	2.69316496712737e-14\\
-7.66848376817838	-0.0548685601440777	2.70198666597507e-14	2.70198666597507e-14\\
-7.66848376817838	-0.0545005541269458	2.70204104196675e-14	2.70204104196675e-14\\
-7.66848376817838	-0.0424464872922112	2.70362031415321e-14	2.70362031415321e-14\\
-7.66848376817838	-0.0337821473901365	2.70451329272912e-14	2.70451329272912e-14\\
-7.66848376817838	-0.0329092215040187	2.70459201768931e-14	2.70459201768931e-14\\
-7.66848376817838	-0.0315732382745776	2.70470851709827e-14	2.70470851709827e-14\\
-7.66848376817838	-0.0292737032413608	2.70489774468391e-14	2.70489774468391e-14\\
-7.66848376817838	-0.0207923214558776	2.70547209475999e-14	2.70547209475999e-14\\
-7.66848376817838	-0.0116992492947692	2.70587178770824e-14	2.70587178770824e-14\\
-7.66848376817838	-0.0114376155956189	2.70587997756052e-14	2.70587997756052e-14\\
-7.66848376817838	-0.00935502120348107	2.70593856405288e-14	2.70593856405288e-14\\
-7.66848376817838	-0.00688891518489597	2.70599276355648e-14	2.70599276355648e-14\\
-7.66848376817838	-0.00677832350190356	2.70599480858819e-14	2.70599480858819e-14\\
-7.66848376817838	-0.00530449134428117	2.70601890292881e-14	2.70601890292881e-14\\
-7.66848376817838	-0.00117654702270546	2.70605510072733e-14	2.70605510072733e-14\\
-7.66848376817838	0.00706555890519851	2.70598942846275e-14	2.70598942846275e-14\\
-7.66848376817838	0.0252108694023117	2.70519714172243e-14	2.70519714172243e-14\\
-7.66848376817838	0.0276565971771417	2.70502225714948e-14	2.70502225714948e-14\\
-7.66848376817838	0.0417464613344697	2.70369998729963e-14	2.70369998729963e-14\\
-7.66848376817838	0.0535577002463906	2.70217869169167e-14	2.70217869169167e-14\\
-7.66848376817838	0.0575491987540401	2.7015795729334e-14	2.7015795729334e-14\\
-7.66848376817838	0.0642603312166203	2.70047555508969e-14	2.70047555508969e-14\\
-7.66848376817838	0.0643678352352609	2.70045688400574e-14	2.70045688400574e-14\\
-7.66848376817838	0.0819402142993944	2.6969877032787e-14	2.6969877032787e-14\\
-7.66848376817838	0.0976429270577	2.69318770774749e-14	2.69318770774749e-14\\
-7.66848376817838	0.116464833086862	2.68776651101589e-14	2.68776651101589e-14\\
-7.66848376817838	0.139018907727481	2.68003393229526e-14	2.68003393229526e-14\\
-7.66848376817838	0.166630675162482	2.66874865268813e-14	2.66874865268813e-14\\
-7.66848376817838	0.258178715714337	2.61735550676759e-14	2.61735550676759e-14\\
-7.66848376817838	0.362069853750091	2.53437053007793e-14	2.53437053007793e-14\\
-7.66848376817838	0.36840551675891	2.52851271882336e-14	2.52851271882336e-14\\
-7.66848376817838	0.455295019995092	2.43962858018717e-14	2.43962858018717e-14\\
-7.66848376817838	0.487158061232025	2.40327188847823e-14	2.40327188847823e-14\\
-7.66848376817838	0.503863371211972	2.38346052959635e-14	2.38346052959635e-14\\
-7.66848376817838	0.551098581420598	2.32480871114399e-14	2.32480871114399e-14\\
-7.66848376817838	0.551229925151555	2.32464041975446e-14	2.32464041975446e-14\\
-7.66848376817838	0.561757455841525	2.31106131906335e-14	2.31106131906335e-14\\
-7.66848376817838	0.652066959060987	2.18780098855023e-14	2.18780098855023e-14\\
-7.66848376817838	0.700001210378557	2.11804127949101e-14	2.11804127949101e-14\\
-7.66848376817838	0.840498465504729	1.9007979065657e-14	1.9007979065657e-14\\
-7.66848376817838	0.946163202489589	1.72958272713178e-14	1.72958272713178e-14\\
-7.66848376817838	1.09809938403689	1.48079847953227e-14	1.48079847953227e-14\\
-7.66848376817838	1.14944326279193	1.39777638415869e-14	1.39777638415869e-14\\
-7.66848376817838	1.30410843123873	1.15620510835663e-14	1.15620510835663e-14\\
-7.66848376817838	1.43196483675016	9.70669671456262e-15	9.70669671456262e-15\\
-7.66848376817838	1.45756032851411	9.35430459141257e-15	9.35430459141257e-15\\
-7.66848376817838	1.5490641126172	8.15211876469597e-15	8.15211876469597e-15\\
-7.66848376817838	1.58451914275711	7.711611810083e-15	7.711611810083e-15\\
-7.66848376817838	1.63696472143613	7.08692068027626e-15	7.08692068027626e-15\\
-7.66848376817838	1.7113521020209	6.25708654449309e-15	6.25708654449309e-15\\
-7.66848376817838	1.86679452278968	4.73800794183451e-15	4.73800794183451e-15\\
-7.66848376817838	1.91774192821129	4.30256185482123e-15	4.30256185482123e-15\\
-7.66848376817838	1.97373139298229	3.85846667951266e-15	3.85846667951266e-15\\
-7.66848376817838	2.01460291259671	3.55645843962658e-15	3.55645843962658e-15\\
-7.66848376817838	2.02370156162591	3.4917172776596e-15	3.4917172776596e-15\\
-7.66848376817838	2.13237820758129	2.78586736630059e-15	2.78586736630059e-15\\
-7.66848376817838	2.14910175659692	2.68789536983235e-15	2.68789536983235e-15\\
-7.66848376817838	2.52196718590426	1.12515233311704e-15	1.12515233311704e-15\\
-7.66848376817838	2.57902693589173	9.72765443680254e-16	9.72765443680254e-16\\
-7.66848376817838	2.6874068997276	7.3124973322398e-16	7.3124973322398e-16\\
-7.66848376817838	2.71661488173683	6.75757813798047e-16	6.75757813798047e-16\\
-7.66848376817838	2.92837254373747	3.71723418326446e-16	3.71723418326446e-16\\
-7.66848376817838	2.95927201069857	3.39402778551472e-16	3.39402778551472e-16\\
-7.66848376817838	3.12069201055704	2.07778715104128e-16	2.07778715104128e-16\\
-7.66848376817838	3.15761499719583	1.85039019826224e-16	1.85039019826224e-16\\
-7.66848376817838	3.19106029960842	1.66400916836618e-16	1.66400916836618e-16\\
-7.66848376817838	3.1917545723558	1.66032629285027e-16	1.66032629285027e-16\\
-7.66848376817838	3.23428556007998	1.44825767143276e-16	1.44825767143276e-16\\
-7.66848376817838	3.45700403370755	6.87443472632419e-17	6.87443472632419e-17\\
-7.66848376817838	3.55770737564084	4.82884340215344e-17	4.82884340215344e-17\\
-7.66848376817838	3.62068507523308	3.85190432574434e-17	3.85190432574434e-17\\
-7.66848376817838	3.73929580382039	2.48949856044042e-17	2.48949856044042e-17\\
-7.66848376817838	3.82024668800656	1.83327774915738e-17	1.83327774915738e-17\\
-7.66848376817838	4.09452150300821	6.19213406128604e-18	6.19213406128604e-18\\
-7.66848376817838	4.09578518667062	6.16017267248805e-18	6.16017267248805e-18\\
-7.66848376817838	4.10930257947617	5.82785560083923e-18	5.82785560083923e-18\\
-7.66848376817838	4.1847039545815	4.26294127565163e-18	4.26294127565163e-18\\
-7.66848376817838	4.18690036711604	4.22392847812117e-18	4.22392847812117e-18\\
-7.66848376817838	4.20258562741922	3.95495798610377e-18	3.95495798610377e-18\\
-7.66848376817838	4.35671055426668	2.04494220860895e-18	2.04494220860895e-18\\
-7.66848376817838	4.45809785949909	1.30802019646813e-18	1.30802019646813e-18\\
-7.66848376817838	4.52135202219773	9.84640087247558e-19	9.84640087247558e-19\\
-7.66848376817838	4.7367613644976	3.63265554882936e-19	3.63265554882936e-19\\
-7.66848376817838	4.75654133127884	3.30711209924019e-19	3.30711209924019e-19\\
-7.66848376817838	4.99956494895721	1.01064951634171e-19	1.01064951634171e-19\\
-7.66848376817838	5.04845325604475	7.9055338598151e-20	7.9055338598151e-20\\
-7.66848376817838	5.06685626463353	7.20292316549541e-20	7.20292316549541e-20\\
-7.66848376817838	5.14869967249627	4.74195255955806e-20	4.74195255955806e-20\\
-7.66848376817838	5.30803197776341	2.06143306504677e-20	2.06143306504677e-20\\
-7.66848376817838	5.66871903635036	2.84738343193879e-21	2.84738343193879e-21\\
-7.66848376817838	5.70571153224712	2.30715736873817e-21	2.30715736873817e-21\\
-7.66848376817838	5.71893940480377	2.13924781119184e-21	2.13924781119184e-21\\
-7.66848376817838	5.79367630919147	1.39130985788105e-21	1.39130985788105e-21\\
-7.66848376817838	5.89003900805956	7.92397972238418e-22	7.92397972238418e-22\\
-7.66848376817838	6.04791116716709	3.08810793649507e-22	3.08810793649507e-22\\
-7.66848376817838	6.08735774461523	2.4307775183871e-22	2.4307775183871e-22\\
-7.66848376817838	6.25770973798712	8.49342927933171e-23	8.49342927933171e-23\\
-7.66848376817838	6.33421273325968	5.24687649361643e-23	5.24687649361643e-23\\
-7.66848376817838	6.34457480923486	4.91328944746031e-23	4.91328944746031e-23\\
-7.66848376817838	6.37089122636784	4.15632351024337e-23	4.15632351024337e-23\\
-7.66848376817838	6.40068786051156	3.43616449581976e-23	3.43616449581976e-23\\
-7.66848376817838	6.48562099633152	1.98797904417222e-23	1.98797904417222e-23\\
-7.66848376817838	6.65727360949725	6.4346506992624e-24	6.4346506992624e-24\\
-7.66848376817838	6.69178943927017	5.11061916541795e-24	5.11061916541795e-24\\
-7.66848376817838	6.70249349284102	4.75707985072975e-24	4.75707985072975e-24\\
-7.66848376817838	6.88608532626465	1.36650714319992e-24	1.36650714319992e-24\\
-7.66848376817838	6.90491375367945	1.20012598785768e-24	1.20012598785768e-24\\
-7.66848376817838	7.03301125999215	4.91506469090325e-25	4.91506469090325e-25\\
-7.66848376817838	7.17185384462208	1.83342320398425e-25	1.83342320398425e-25\\
-7.66848376817838	7.24298657721048	1.09801206172943e-25	1.09801206172943e-25\\
-7.66848376817838	7.24776372185338	1.06065763181887e-25	1.06065763181887e-25\\
-7.66848376817838	7.25072460121043	1.03813411929305e-25	1.03813411929305e-25\\
-7.66848376817838	7.56029643969675	1.04861743922945e-26	1.04861743922945e-26\\
-7.66848376817838	7.65685016180242	5.03000809208819e-27	5.03000809208819e-27\\
-7.66848376817838	7.66011364786122	4.90584937884527e-27	4.90584937884527e-27\\
-7.66848376817838	7.66553512665701	4.70621701612698e-27	4.70621701612698e-27\\
-7.66848376817838	7.68809712384273	3.95776748629266e-27	3.95776748629266e-27\\
-7.66848376817838	7.99473480978791	3.57437932825468e-28	3.57437932825468e-28\\
-7.66848376817838	8.00277468901713	3.35174975508812e-28	3.35174975508812e-28\\
-7.66848376817838	8.10700273053115	1.44764377158239e-28	1.44764377158239e-28\\
-7.66848376817838	8.11341300518876	1.37430560585612e-28	1.37430560585612e-28\\
-7.66848376817838	8.16091433081819	9.33721120562535e-29	9.33721120562535e-29\\
-7.66848376817838	8.4263009756926	1.03354528109871e-29	1.03354528109871e-29\\
-7.66848376817838	8.43167995960995	9.87731389046068e-30	9.87731389046068e-30\\
-7.66848376817838	8.55151590704134	3.57027248001763e-30	3.57027248001763e-30\\
-7.66848376817838	8.560030124411	3.31944037373606e-30	3.31944037373606e-30\\
-7.66848376817838	8.62636622596679	1.87715426223382e-30	1.87715426223382e-30\\
-7.66848376817838	8.63961940648159	1.67421153248845e-30	1.67421153248845e-30\\
-7.66848376817838	8.67701171835745	1.21117128042314e-30	1.21117128042314e-30\\
-7.66848376817838	8.68066941326515	1.17332704412388e-30	1.17332704412388e-30\\
-7.66848376817838	8.68922515711246	1.08930203525019e-30	1.08930203525019e-30\\
-7.66848376817838	8.73702891646833	7.1821732720971e-31	7.1821732720971e-31\\
-7.66848376817838	8.78579554324503	4.68486687975258e-31	4.68486687975258e-31\\
-7.66848376817838	8.79755482021605	4.22472325819578e-31	4.22472325819578e-31\\
-7.66848376817838	8.80813417900733	3.84904593038456e-31	3.84904593038456e-31\\
-7.66848376817838	8.87783953867752	2.07803290553282e-31	2.07803290553282e-31\\
-7.66848376817838	8.90510581382788	1.63065926036845e-31	1.63065926036845e-31\\
-7.66848376817838	9.0377437318851	4.96105478492022e-32	4.96105478492022e-32\\
-7.66848376817838	9.23447011934336	8.22263040480923e-33	8.22263040480923e-33\\
-7.66848376817838	9.35387434407783	2.71048267689623e-33	2.71048267689623e-33\\
-7.66848376817838	9.393659457282	1.86673394669303e-33	1.86673394669303e-33\\
-7.66848376817838	9.53507648759292	4.89567729885847e-34	4.89567729885847e-34\\
-7.66848376817838	9.64177644620874	1.75991924530462e-34	1.75991924530462e-34\\
-7.66848376817838	9.80885023439559	3.46602386446282e-35	3.46602386446282e-35\\
-7.66848376817838	9.84912655309268	2.33294777525437e-35	2.33294777525437e-35\\
-7.66848376817838	9.99013391093181	5.760226810721e-36	5.760226810721e-36\\
-7.66848376817838	9.99998804670389	5.21993089268871e-36	5.21993089268871e-36\\
-7.55171679421813	-9.99030693937904	1.398320043064e-35	1.398320043064e-35\\
-7.55171679421813	-9.96580280520765	1.78563687122965e-35	1.78563687122965e-35\\
-7.55171679421813	-9.96474212965218	1.80461101266535e-35	1.80461101266535e-35\\
-7.55171679421813	-9.96062797256485	1.88011531819005e-35	1.88011531819005e-35\\
-7.55171679421813	-9.77838625189773	1.13585307857991e-34	1.13585307857991e-34\\
-7.55171679421813	-9.74736123549529	1.53768386068154e-34	1.53768386068154e-34\\
-7.55171679421813	-9.71283689375303	2.15158023034689e-34	2.15158023034689e-34\\
-7.55171679421813	-9.63656292280022	4.50023826344186e-34	4.50023826344186e-34\\
-7.55171679421813	-9.43995212553828	2.9354761333272e-33	2.9354761333272e-33\\
-7.55171679421813	-9.43389908384248	3.10803834608384e-33	3.10803834608384e-33\\
-7.55171679421813	-9.32743243841801	8.43778459771904e-33	8.43778459771904e-33\\
-7.55171679421813	-9.25174688885535	1.70441576406173e-32	1.70441576406173e-32\\
-7.55171679421813	-9.19449550352279	2.89000680621009e-32	2.89000680621009e-32\\
-7.55171679421813	-9.07149283172167	8.88746219482282e-32	8.88746219482282e-32\\
-7.55171679421813	-8.95934539406217	2.44272104741404e-31	2.44272104741404e-31\\
-7.55171679421813	-8.7549188354774	1.49355703307687e-30	1.49355703307687e-30\\
-7.55171679421813	-8.7213363397341	2.0029251318771e-30	2.0029251318771e-30\\
-7.55171679421813	-8.70076181601605	2.39608070726306e-30	2.39608070726306e-30\\
-7.55171679421813	-8.51141255279603	1.22238704140975e-29	1.22238704140975e-29\\
-7.55171679421813	-8.43830635698433	2.27134069848002e-29	2.27134069848002e-29\\
-7.55171679421813	-8.32465017714586	5.88835737138179e-29	5.88835737138179e-29\\
-7.55171679421813	-8.27763034881914	8.69975848155222e-29	8.69975848155222e-29\\
-7.55171679421813	-8.24044276093431	1.18275187316923e-28	1.18275187316923e-28\\
-7.55171679421813	-8.13147624867571	2.88590711744767e-28	2.88590711744767e-28\\
-7.55171679421813	-8.12149578831507	3.12972564569007e-28	3.12972564569007e-28\\
-7.55171679421813	-8.09908529655034	3.75354582659598e-28	3.75354582659598e-28\\
-7.55171679421813	-7.90654973029464	1.75232391003103e-27	1.75232391003103e-27\\
-7.55171679421813	-7.85659894247381	2.59771887187009e-27	2.59771887187009e-27\\
-7.55171679421813	-7.84954448130426	2.74569132592188e-27	2.74569132592188e-27\\
-7.55171679421813	-7.69150530654428	9.37531558877318e-27	9.37531558877318e-27\\
-7.55171679421813	-7.68063534874499	1.01922486406079e-26	1.01922486406079e-26\\
-7.55171679421813	-7.64785375336551	1.31034251512365e-26	1.31034251512365e-26\\
-7.55171679421813	-7.61214449890523	1.72073262566601e-26	1.72073262566601e-26\\
-7.55171679421813	-7.5368500675712	3.04368091686625e-26	3.04368091686625e-26\\
-7.55171679421813	-7.53392682295941	3.11147034604333e-26	3.11147034604333e-26\\
-7.55171679421813	-7.50649351229422	3.82439259639332e-26	3.82439259639332e-26\\
-7.55171679421813	-7.49647814663894	4.12278860335812e-26	4.12278860335812e-26\\
-7.55171679421813	-7.49242426710782	4.24996769709825e-26	4.24996769709825e-26\\
-7.55171679421813	-7.2940972807324	1.84155333265046e-25	1.84155333265046e-25\\
-7.55171679421813	-7.20374503042723	3.54509783171193e-25	3.54509783171193e-25\\
-7.55171679421813	-7.14594055765585	5.36718606870847e-25	5.36718606870847e-25\\
-7.55171679421813	-7.14335996524587	5.46706107740317e-25	5.46706107740317e-25\\
-7.55171679421813	-7.12459682353055	6.25009734903682e-25	6.25009734903682e-25\\
-7.55171679421813	-7.10154360025262	7.36380096767597e-25	7.36380096767597e-25\\
-7.55171679421813	-7.06514792567349	9.52937737696464e-25	9.52937737696464e-25\\
-7.55171679421813	-6.83512681016472	4.71369753768261e-24	4.71369753768261e-24\\
-7.55171679421813	-6.73118118975832	9.54055624850438e-24	9.54055624850438e-24\\
-7.55171679421813	-6.67243365043422	1.41436602622428e-23	1.41436602622428e-23\\
-7.55171679421813	-6.60066826636865	2.2772214126072e-23	2.2772214126072e-23\\
-7.55171679421813	-6.53467469687326	3.51268290336949e-23	3.51268290336949e-23\\
-7.55171679421813	-6.16283992126716	3.72282862289513e-22	3.72282862289513e-22\\
-7.55171679421813	-6.15699249140778	3.85936800113534e-22	3.85936800113534e-22\\
-7.55171679421813	-6.1516395752093	3.98862666644859e-22	3.98862666644859e-22\\
-7.55171679421813	-6.1143915430244	5.01227417233683e-22	5.01227417233683e-22\\
-7.55171679421813	-6.00124212727009	9.94756874782806e-22	9.94756874782806e-22\\
-7.55171679421813	-5.85842615731918	2.32011811506148e-21	2.32011811506148e-21\\
-7.55171679421813	-5.83915605947336	2.59691674230585e-21	2.59691674230585e-21\\
-7.55171679421813	-5.80460435515484	3.17554971673279e-21	3.17554971673279e-21\\
-7.55171679421813	-5.78306088027687	3.59771903741114e-21	3.59771903741114e-21\\
-7.55171679421813	-5.73002217138653	4.88231539796275e-21	4.88231539796275e-21\\
-7.55171679421813	-5.72131149271564	5.13199266809175e-21	5.13199266809175e-21\\
-7.55171679421813	-5.68227141894506	6.41149438500647e-21	6.41149438500647e-21\\
-7.55171679421813	-5.61213760432421	9.5272143481733e-21	9.5272143481733e-21\\
-7.55171679421813	-5.60510796290129	9.91034319118372e-21	9.91034319118372e-21\\
-7.55171679421813	-5.56392146999199	1.24732400597265e-20	1.24732400597265e-20\\
-7.55171679421813	-5.46404956628757	2.16342516870008e-20	2.16342516870008e-20\\
-7.55171679421813	-5.38131706201533	3.38828828253115e-20	3.38828828253115e-20\\
-7.55171679421813	-5.35112627565448	3.98419512002756e-20	3.98419512002756e-20\\
-7.55171679421813	-5.33773564516461	4.2797757553146e-20	4.2797757553146e-20\\
-7.55171679421813	-5.31611466506327	4.80219909304963e-20	4.80219909304963e-20\\
-7.55171679421813	-5.17465728110385	1.00852356245249e-19	1.00852356245249e-19\\
-7.55171679421813	-5.04953248195794	1.91197604783016e-19	1.91197604783016e-19\\
-7.55171679421813	-4.87945924274598	4.44804724993848e-19	4.44804724993848e-19\\
-7.55171679421813	-4.78445547390005	7.03937466037488e-19	7.03937466037488e-19\\
-7.55171679421813	-4.58002274603584	1.83333582075077e-18	1.83333582075077e-18\\
-7.55171679421813	-4.57866361112272	1.84478198562161e-18	1.84478198562161e-18\\
-7.55171679421813	-4.55949544653273	2.01363586078361e-18	2.01363586078361e-18\\
-7.55171679421813	-4.49804058042264	2.65981562340266e-18	2.65981562340266e-18\\
-7.55171679421813	-4.48263449337456	2.85033159561095e-18	2.85033159561095e-18\\
-7.55171679421813	-4.24365249194375	8.08611263906051e-18	8.08611263906051e-18\\
-7.55171679421813	-4.20990691250651	9.32578581290938e-18	9.32578581290938e-18\\
-7.55171679421813	-4.10627752268048	1.43490507588686e-17	1.43490507588686e-17\\
-7.55171679421813	-3.98917125258091	2.30507359243441e-17	2.30507359243441e-17\\
-7.55171679421813	-3.96947302574733	2.49302839254497e-17	2.49302839254497e-17\\
-7.55171679421813	-3.92086786866228	3.01999091377103e-17	3.01999091377103e-17\\
-7.55171679421813	-3.79586129160405	4.89187062825739e-17	4.89187062825739e-17\\
-7.55171679421813	-3.63912838214968	8.76028600657449e-17	8.76028600657449e-17\\
-7.55171679421813	-3.59236284792068	1.03741883205344e-16	1.03741883205344e-16\\
-7.55171679421813	-3.51531618904104	1.3641713804098e-16	1.3641713804098e-16\\
-7.55171679421813	-3.46316520381718	1.63642590428468e-16	1.63642590428468e-16\\
-7.55171679421813	-3.37709894095412	2.19651611913339e-16	2.19651611913339e-16\\
-7.55171679421813	-3.27045485063943	3.13094127575746e-16	3.13094127575746e-16\\
-7.55171679421813	-3.19671587701734	3.97400718555601e-16	3.97400718555601e-16\\
-7.55171679421813	-3.09881307794657	5.40838163812628e-16	5.40838163812628e-16\\
-7.55171679421813	-3.06743209858771	5.9578001567976e-16	5.9578001567976e-16\\
-7.55171679421813	-2.99209252604847	7.48545877995009e-16	7.48545877995009e-16\\
-7.55171679421813	-2.91610547769768	9.36927363462608e-16	9.36927363462608e-16\\
-7.55171679421813	-2.87643302831633	1.05101101808373e-15	1.05101101808373e-15\\
-7.55171679421813	-2.84265740441282	1.15758449138545e-15	1.15758449138545e-15\\
-7.55171679421813	-2.83071878963649	1.19745877696337e-15	1.19745877696337e-15\\
-7.55171679421813	-2.78355866334567	1.36695637231442e-15	1.36695637231442e-15\\
-7.55171679421813	-2.70811347882641	1.68160173242229e-15	1.68160173242229e-15\\
-7.55171679421813	-2.65243343666775	1.95225378136754e-15	1.95225378136754e-15\\
-7.55171679421813	-2.64109820716134	2.01171217640517e-15	2.01171217640517e-15\\
-7.55171679421813	-2.6149418356898	2.15485978493359e-15	2.15485978493359e-15\\
-7.55171679421813	-2.56842606354897	2.43094443082041e-15	2.43094443082041e-15\\
-7.55171679421813	-2.26283731174309	5.08588832159188e-15	5.08588832159188e-15\\
-7.55171679421813	-2.13836762688047	6.68842221897973e-15	6.68842221897973e-15\\
-7.55171679421813	-2.13327260321624	6.76160344981748e-15	6.76160344981748e-15\\
-7.55171679421813	-1.94247716844443	9.97495332432478e-15	9.97495332432478e-15\\
-7.55171679421813	-1.93573820960509	1.01061570841446e-14	1.01061570841446e-14\\
-7.55171679421813	-1.91918921280614	1.04337155374296e-14	1.04337155374296e-14\\
-7.55171679421813	-1.89146945668762	1.09995867693736e-14	1.09995867693736e-14\\
-7.55171679421813	-1.8495961706385	1.18957722185849e-14	1.18957722185849e-14\\
-7.55171679421813	-1.82295252188246	1.24922457265974e-14	1.24922457265974e-14\\
-7.55171679421813	-1.78542346311054	1.33673823572897e-14	1.33673823572897e-14\\
-7.55171679421813	-1.75140104803788	1.41963266273826e-14	1.41963266273826e-14\\
-7.55171679421813	-1.71304350332964	1.51716269628334e-14	1.51716269628334e-14\\
-7.55171679421813	-1.68885342389757	1.58089006667357e-14	1.58089006667357e-14\\
-7.55171679421813	-1.4117489561574	2.42925204087702e-14	2.42925204087702e-14\\
-7.55171679421813	-1.36610926818959	2.58822858876033e-14	2.58822858876033e-14\\
-7.55171679421813	-1.36259173572184	2.60067973225146e-14	2.60067973225146e-14\\
-7.55171679421813	-1.34676030434052	2.65705749814953e-14	2.65705749814953e-14\\
-7.55171679421813	-1.3265791215592	2.72970865191304e-14	2.72970865191304e-14\\
-7.55171679421813	-1.30708225597957	2.80069878893419e-14	2.80069878893419e-14\\
-7.55171679421813	-1.119465181194	3.51661830672188e-14	3.51661830672188e-14\\
-7.55171679421813	-1.09394991869479	3.61733567387337e-14	3.61733567387337e-14\\
-7.55171679421813	-1.07930227698726	3.6753716724601e-14	3.6753716724601e-14\\
-7.55171679421813	-0.790324989142979	4.81527988476249e-14	4.81527988476249e-14\\
-7.55171679421813	-0.765501461348265	4.90916920009401e-14	4.90916920009401e-14\\
-7.55171679421813	-0.665086257991467	5.27474902580943e-14	5.27474902580943e-14\\
-7.55171679421813	-0.628119767936003	5.40234837898948e-14	5.40234837898948e-14\\
-7.55171679421813	-0.57280309059322	5.58480364966001e-14	5.58480364966001e-14\\
-7.55171679421813	-0.568847987134404	5.59742655985437e-14	5.59742655985437e-14\\
-7.55171679421813	-0.553234621936247	5.64667395910946e-14	5.64667395910946e-14\\
-7.55171679421813	-0.397447866428711	6.08069234607534e-14	6.08069234607534e-14\\
-7.55171679421813	-0.352880332504465	6.18321709115788e-14	6.18321709115788e-14\\
-7.55171679421813	-0.341968321578869	6.20670276354491e-14	6.20670276354491e-14\\
-7.55171679421813	-0.317290739707538	6.25739684216656e-14	6.25739684216656e-14\\
-7.55171679421813	-0.317034387844909	6.2579056218387e-14	6.2579056218387e-14\\
-7.55171679421813	-0.294385064605215	6.30138646086355e-14	6.30138646086355e-14\\
-7.55171679421813	-0.263939588208782	6.3551716363521e-14	6.3551716363521e-14\\
-7.55171679421813	-0.262953132986157	6.35682342051188e-14	6.35682342051188e-14\\
-7.55171679421813	-0.262477813322967	6.35761727096493e-14	6.35761727096493e-14\\
-7.55171679421813	-0.238649580756523	6.39568890164797e-14	6.39568890164797e-14\\
-7.55171679421813	-0.210365934367905	6.43643008827785e-14	6.43643008827785e-14\\
-7.55171679421813	-0.19855916136664	6.45198667614937e-14	6.45198667614937e-14\\
-7.55171679421813	-0.19278441099114	6.45928125590395e-14	6.45928125590395e-14\\
-7.55171679421813	-0.127595528088321	6.52708639469848e-14	6.52708639469848e-14\\
-7.55171679421813	-0.118634591628681	6.53429122115155e-14	6.53429122115155e-14\\
-7.55171679421813	-0.115550686411318	6.53665119677424e-14	6.53665119677424e-14\\
-7.55171679421813	-0.10940074360478	6.5411742881793e-14	6.5411742881793e-14\\
-7.55171679421813	-0.0977293650234219	6.54908569317347e-14	6.54908569317347e-14\\
-7.55171679421813	-0.0548685601440777	6.57053779967944e-14	6.57053779967944e-14\\
-7.55171679421813	-0.0545005541269458	6.57067002812943e-14	6.57067002812943e-14\\
-7.55171679421813	-0.0424464872922112	6.5745104125872e-14	6.5745104125872e-14\\
-7.55171679421813	-0.0337821473901365	6.57668190719937e-14	6.57668190719937e-14\\
-7.55171679421813	-0.0329092215040187	6.57687334608883e-14	6.57687334608883e-14\\
-7.55171679421813	-0.0315732382745776	6.57715664273861e-14	6.57715664273861e-14\\
-7.55171679421813	-0.0292737032413608	6.57761679564012e-14	6.57761679564012e-14\\
-7.55171679421813	-0.0207923214558776	6.57901346755293e-14	6.57901346755293e-14\\
-7.55171679421813	-0.0116992492947692	6.57998541817646e-14	6.57998541817646e-14\\
-7.55171679421813	-0.0114376155956189	6.58000533379435e-14	6.58000533379435e-14\\
-7.55171679421813	-0.00935502120348107	6.58014780110087e-14	6.58014780110087e-14\\
-7.55171679421813	-0.00688891518489597	6.58027960037717e-14	6.58027960037717e-14\\
-7.55171679421813	-0.00677832350190356	6.58028457336919e-14	6.58028457336919e-14\\
-7.55171679421813	-0.00530449134428117	6.58034316461904e-14	6.58034316461904e-14\\
-7.55171679421813	-0.00117654702270546	6.58043118837075e-14	6.58043118837075e-14\\
-7.55171679421813	0.00706555890519851	6.58027149028556e-14	6.58027149028556e-14\\
-7.55171679421813	0.0252108694023117	6.57834485236352e-14	6.57834485236352e-14\\
-7.55171679421813	0.0276565971771417	6.57791957798612e-14	6.57791957798612e-14\\
-7.55171679421813	0.0417464613344697	6.57470415722212e-14	6.57470415722212e-14\\
-7.55171679421813	0.0535577002463906	6.57100475691699e-14	6.57100475691699e-14\\
-7.55171679421813	0.0575491987540401	6.5695478539288e-14	6.5695478539288e-14\\
-7.55171679421813	0.0642603312166203	6.56686316600454e-14	6.56686316600454e-14\\
-7.55171679421813	0.0643678352352609	6.56681776272245e-14	6.56681776272245e-14\\
-7.55171679421813	0.0819402142993944	6.55838160595379e-14	6.55838160595379e-14\\
-7.55171679421813	0.0976429270577	6.54914099252263e-14	6.54914099252263e-14\\
-7.55171679421813	0.116464833086862	6.53595803403769e-14	6.53595803403769e-14\\
-7.55171679421813	0.139018907727481	6.51715438803427e-14	6.51715438803427e-14\\
-7.55171679421813	0.166630675162482	6.48971148567937e-14	6.48971148567937e-14\\
-7.55171679421813	0.258178715714337	6.36473655069261e-14	6.36473655069261e-14\\
-7.55171679421813	0.362069853750091	6.16293839490927e-14	6.16293839490927e-14\\
-7.55171679421813	0.36840551675891	6.14869370201118e-14	6.14869370201118e-14\\
-7.55171679421813	0.455295019995092	5.93255029906427e-14	5.93255029906427e-14\\
-7.55171679421813	0.487158061232025	5.84414015990519e-14	5.84414015990519e-14\\
-7.55171679421813	0.503863371211972	5.79596402194136e-14	5.79596402194136e-14\\
-7.55171679421813	0.551098581420598	5.65333785912049e-14	5.65333785912049e-14\\
-7.55171679421813	0.551229925151555	5.65292861767228e-14	5.65292861767228e-14\\
-7.55171679421813	0.561757455841525	5.619907731411e-14	5.619907731411e-14\\
-7.55171679421813	0.652066959060987	5.32017025637608e-14	5.32017025637608e-14\\
-7.55171679421813	0.700001210378557	5.15053255570192e-14	5.15053255570192e-14\\
-7.55171679421813	0.840498465504729	4.62225245295001e-14	4.62225245295001e-14\\
-7.55171679421813	0.946163202489589	4.20590109840196e-14	4.20590109840196e-14\\
-7.55171679421813	1.09809938403689	3.60092168699265e-14	3.60092168699265e-14\\
-7.55171679421813	1.14944326279193	3.39903326810077e-14	3.39903326810077e-14\\
-7.55171679421813	1.30410843123873	2.81159395207387e-14	2.81159395207387e-14\\
-7.55171679421813	1.43196483675016	2.36041940828906e-14	2.36041940828906e-14\\
-7.55171679421813	1.45756032851411	2.27472669208791e-14	2.27472669208791e-14\\
-7.55171679421813	1.5490641126172	1.98238596679311e-14	1.98238596679311e-14\\
-7.55171679421813	1.58451914275711	1.87526598604881e-14	1.87526598604881e-14\\
-7.55171679421813	1.63696472143613	1.72335714307759e-14	1.72335714307759e-14\\
-7.55171679421813	1.7113521020209	1.52156278837969e-14	1.52156278837969e-14\\
-7.55171679421813	1.86679452278968	1.15216187663053e-14	1.15216187663053e-14\\
-7.55171679421813	1.91774192821129	1.04627256894178e-14	1.04627256894178e-14\\
-7.55171679421813	1.97373139298229	9.38280025056772e-15	9.38280025056772e-15\\
-7.55171679421813	2.01460291259671	8.64839375590428e-15	8.64839375590428e-15\\
-7.55171679421813	2.02370156162591	8.49095987317794e-15	8.49095987317794e-15\\
-7.55171679421813	2.13237820758129	6.77451412535591e-15	6.77451412535591e-15\\
-7.55171679421813	2.14910175659692	6.53627138559303e-15	6.53627138559303e-15\\
-7.55171679421813	2.52196718590426	2.73608157591526e-15	2.73608157591526e-15\\
-7.55171679421813	2.57902693589173	2.36551578821967e-15	2.36551578821967e-15\\
-7.55171679421813	2.6874068997276	1.77821159284655e-15	1.77821159284655e-15\\
-7.55171679421813	2.71661488173683	1.64326949311073e-15	1.64326949311073e-15\\
-7.55171679421813	2.92837254373747	9.03935908306405e-16	9.03935908306405e-16\\
-7.55171679421813	2.95927201069857	8.25340411139265e-16	8.25340411139265e-16\\
-7.55171679421813	3.12069201055704	5.05264485110933e-16	5.05264485110933e-16\\
-7.55171679421813	3.15761499719583	4.49967384922341e-16	4.49967384922341e-16\\
-7.55171679421813	3.19106029960842	4.04644304039064e-16	4.04644304039064e-16\\
-7.55171679421813	3.1917545723558	4.03748723276453e-16	4.03748723276453e-16\\
-7.55171679421813	3.23428556007998	3.52179079699146e-16	3.52179079699146e-16\\
-7.55171679421813	3.45700403370755	1.67168601494346e-16	1.67168601494346e-16\\
-7.55171679421813	3.55770737564084	1.17425072825561e-16	1.17425072825561e-16\\
-7.55171679421813	3.62068507523308	9.3668422911771e-17	9.3668422911771e-17\\
-7.55171679421813	3.73929580382039	6.05382128624177e-17	6.05382128624177e-17\\
-7.55171679421813	3.82024668800656	4.45806076685537e-17	4.45806076685537e-17\\
-7.55171679421813	4.09452150300821	1.50576801220742e-17	1.50576801220742e-17\\
-7.55171679421813	4.09578518667062	1.49799582310405e-17	1.49799582310405e-17\\
-7.55171679421813	4.10930257947617	1.41718484397365e-17	1.41718484397365e-17\\
-7.55171679421813	4.1847039545815	1.0366378614002e-17	1.0366378614002e-17\\
-7.55171679421813	4.18690036711604	1.02715095074765e-17	1.02715095074765e-17\\
-7.55171679421813	4.20258562741922	9.61744233273676e-18	9.61744233273676e-18\\
-7.55171679421813	4.35671055426668	4.97277438450136e-18	4.97277438450136e-18\\
-7.55171679421813	4.45809785949909	3.18076926576414e-18	3.18076926576414e-18\\
-7.55171679421813	4.52135202219773	2.39439187239849e-18	2.39439187239849e-18\\
-7.55171679421813	4.7367613644976	8.83368556083712e-19	8.83368556083712e-19\\
-7.55171679421813	4.75654133127884	8.04204747916227e-19	8.04204747916227e-19\\
-7.55171679421813	4.99956494895721	2.45764012567937e-19	2.45764012567937e-19\\
-7.55171679421813	5.04845325604475	1.92242284933023e-19	1.92242284933023e-19\\
-7.55171679421813	5.06685626463353	1.75156596896067e-19	1.75156596896067e-19\\
-7.55171679421813	5.14869967249627	1.15312110637744e-19	1.15312110637744e-19\\
-7.55171679421813	5.30803197776341	5.01287591310558e-20	5.01287591310558e-20\\
-7.55171679421813	5.66871903635036	6.9241054018981e-21	6.9241054018981e-21\\
-7.55171679421813	5.70571153224712	5.61041432661273e-21	5.61041432661273e-21\\
-7.55171679421813	5.71893940480377	5.20210139573178e-21	5.20210139573178e-21\\
-7.55171679421813	5.79367630919147	3.38330833656249e-21	3.38330833656249e-21\\
-7.55171679421813	5.89003900805956	1.92690840948431e-21	1.92690840948431e-21\\
-7.55171679421813	6.04791116716709	7.50948558767546e-22	7.50948558767546e-22\\
-7.55171679421813	6.08735774461523	5.91102678939745e-22	5.91102678939745e-22\\
-7.55171679421813	6.25770973798712	2.06538392033901e-22	2.06538392033901e-22\\
-7.55171679421813	6.33421273325968	1.27590564252898e-22	1.27590564252898e-22\\
-7.55171679421813	6.34457480923486	1.19478583820672e-22	1.19478583820672e-22\\
-7.55171679421813	6.37089122636784	1.01071115840964e-22	1.01071115840964e-22\\
-7.55171679421813	6.40068786051156	8.35586977167884e-23	8.35586977167884e-23\\
-7.55171679421813	6.48562099633152	4.83425459466149e-23	4.83425459466149e-23\\
-7.55171679421813	6.65727360949725	1.56474183161743e-23	1.56474183161743e-23\\
-7.55171679421813	6.69178943927017	1.24277135890407e-23	1.24277135890407e-23\\
-7.55171679421813	6.70249349284102	1.15679967517654e-23	1.15679967517654e-23\\
-7.55171679421813	6.88608532626465	3.32299450289362e-24	3.32299450289362e-24\\
-7.55171679421813	6.90491375367945	2.91839825373487e-24	2.91839825373487e-24\\
-7.55171679421813	7.03301125999215	1.19521753183024e-24	1.19521753183024e-24\\
-7.55171679421813	7.17185384462208	4.45841447564683e-25	4.45841447564683e-25\\
-7.55171679421813	7.24298657721048	2.67008340453582e-25	2.67008340453582e-25\\
-7.55171679421813	7.24776372185338	2.57924702225331e-25	2.57924702225331e-25\\
-7.55171679421813	7.25072460121043	2.52447562300993e-25	2.52447562300993e-25\\
-7.55171679421813	7.56029643969675	2.5499683653597e-26	2.5499683653597e-26\\
-7.55171679421813	7.65685016180242	1.22316881566964e-26	1.22316881566964e-26\\
-7.55171679421813	7.66011364786122	1.19297660455346e-26	1.19297660455346e-26\\
-7.55171679421813	7.66553512665701	1.14443113977389e-26	1.14443113977389e-26\\
-7.55171679421813	7.68809712384273	9.6242743158186e-27	9.6242743158186e-27\\
-7.55171679421813	7.99473480978791	8.69197275561495e-28	8.69197275561495e-28\\
-7.55171679421813	8.00277468901713	8.15059479685679e-28	8.15059479685679e-28\\
-7.55171679421813	8.10700273053115	3.52029795018253e-28	3.52029795018253e-28\\
-7.55171679421813	8.11341300518876	3.34195836171172e-28	3.34195836171172e-28\\
-7.55171679421813	8.16091433081819	2.27057001956047e-28	2.27057001956047e-28\\
-7.55171679421813	8.4263009756926	2.51331674676816e-29	2.51331674676816e-29\\
-7.55171679421813	8.43167995960995	2.40190912463851e-29	2.40190912463851e-29\\
-7.55171679421813	8.55151590704134	8.68198595519188e-30	8.68198595519188e-30\\
-7.55171679421813	8.560030124411	8.07202667728335e-30	8.07202667728335e-30\\
-7.55171679421813	8.62636622596679	4.56475718076337e-30	4.56475718076337e-30\\
-7.55171679421813	8.63961940648159	4.07125257033972e-30	4.07125257033972e-30\\
-7.55171679421813	8.67701171835745	2.94525756922436e-30	2.94525756922436e-30\\
-7.55171679421813	8.68066941326515	2.85323010356898e-30	2.85323010356898e-30\\
-7.55171679421813	8.68922515711246	2.6489028565566e-30	2.6489028565566e-30\\
-7.55171679421813	8.73702891646833	1.74652012766803e-30	1.74652012766803e-30\\
-7.55171679421813	8.78579554324503	1.13923933480154e-30	1.13923933480154e-30\\
-7.55171679421813	8.79755482021605	1.02734422085474e-30	1.02734422085474e-30\\
-7.55171679421813	8.80813417900733	9.35989140759424e-31	9.35989140759424e-31\\
-7.55171679421813	8.87783953867752	5.05324246293189e-31	5.05324246293189e-31\\
-7.55171679421813	8.90510581382788	3.96534462718446e-31	3.96534462718446e-31\\
-7.55171679421813	9.0377437318851	1.2064011418367e-31	1.2064011418367e-31\\
-7.55171679421813	9.23447011934336	1.999532587186e-32	1.999532587186e-32\\
-7.55171679421813	9.35387434407783	6.59119791677283e-33	6.59119791677283e-33\\
-7.55171679421813	9.393659457282	4.53941764892655e-33	4.53941764892655e-33\\
-7.55171679421813	9.53507648759292	1.19050301588271e-33	1.19050301588271e-33\\
-7.55171679421813	9.64177644620874	4.27967172128306e-34	4.27967172128306e-34\\
-7.55171679421813	9.80885023439559	8.42848008941812e-35	8.42848008941812e-35\\
-7.55171679421813	9.84912655309268	5.67312997322113e-35	5.67312997322113e-35\\
-7.55171679421813	9.99013391093181	1.40073925867842e-35	1.40073925867842e-35\\
-7.55171679421813	9.99998804670389	1.26935316424845e-35	1.26935316424845e-35\\
-7.36617443165635	-9.99030693937904	5.5801850453132e-35	5.5801850453132e-35\\
-7.36617443165635	-9.96580280520765	7.12582517473044e-35	7.12582517473044e-35\\
-7.36617443165635	-9.96474212965218	7.20154404954201e-35	7.20154404954201e-35\\
-7.36617443165635	-9.96062797256485	7.50285418139314e-35	7.50285418139314e-35\\
-7.36617443165635	-9.77838625189773	4.53277516417213e-34	4.53277516417213e-34\\
-7.36617443165635	-9.74736123549529	6.13633518761047e-34	6.13633518761047e-34\\
-7.36617443165635	-9.71283689375303	8.58617158834774e-34	8.58617158834774e-34\\
-7.36617443165635	-9.63656292280022	1.79588087738332e-33	1.79588087738332e-33\\
-7.36617443165635	-9.43995212553828	1.17144140937674e-32	1.17144140937674e-32\\
-7.36617443165635	-9.43389908384248	1.24030469169806e-32	1.24030469169806e-32\\
-7.36617443165635	-9.32743243841801	3.36721193844827e-32	3.36721193844827e-32\\
-7.36617443165635	-9.25174688885535	6.80170137358037e-32	6.80170137358037e-32\\
-7.36617443165635	-9.19449550352279	1.15329626009867e-31	1.15329626009867e-31\\
-7.36617443165635	-9.07149283172167	3.54666185873065e-31	3.54666185873065e-31\\
-7.36617443165635	-8.95934539406217	9.7480083520678e-31	9.7480083520678e-31\\
-7.36617443165635	-8.7549188354774	5.96024112050613e-30	5.96024112050613e-30\\
-7.36617443165635	-8.7213363397341	7.99294333455465e-30	7.99294333455465e-30\\
-7.36617443165635	-8.70076181601605	9.56188377357104e-30	9.56188377357104e-30\\
-7.36617443165635	-8.51141255279603	4.8781006336095e-29	4.8781006336095e-29\\
-7.36617443165635	-8.43830635698433	9.06409191610893e-29	9.06409191610893e-29\\
-7.36617443165635	-8.32465017714586	2.34982856093844e-28	2.34982856093844e-28\\
-7.36617443165635	-8.27763034881914	3.4717561560671e-28	3.4717561560671e-28\\
-7.36617443165635	-8.24044276093431	4.71993114002232e-28	4.71993114002232e-28\\
-7.36617443165635	-8.13147624867571	1.15166022391109e-27	1.15166022391109e-27\\
-7.36617443165635	-8.12149578831507	1.24895930160202e-27	1.24895930160202e-27\\
-7.36617443165635	-8.09908529655034	1.49790317262228e-27	1.49790317262228e-27\\
-7.36617443165635	-7.90654973029464	6.99288530247604e-27	6.99288530247604e-27\\
-7.36617443165635	-7.85659894247381	1.03665481108132e-26	1.03665481108132e-26\\
-7.36617443165635	-7.84954448130426	1.09570521798309e-26	1.09570521798309e-26\\
-7.36617443165635	-7.69150530654428	3.74134634650084e-26	3.74134634650084e-26\\
-7.36617443165635	-7.68063534874499	4.06735451762606e-26	4.06735451762606e-26\\
-7.36617443165635	-7.64785375336551	5.22909883427626e-26	5.22909883427626e-26\\
-7.36617443165635	-7.61214449890523	6.86681601422523e-26	6.86681601422523e-26\\
-7.36617443165635	-7.5368500675712	1.21462199009794e-25	1.21462199009794e-25\\
-7.36617443165635	-7.53392682295941	1.24167427764832e-25	1.24167427764832e-25\\
-7.36617443165635	-7.50649351229422	1.52617553325193e-25	1.52617553325193e-25\\
-7.36617443165635	-7.49647814663894	1.64525449117043e-25	1.64525449117043e-25\\
-7.36617443165635	-7.49242426710782	1.69600702672088e-25	1.69600702672088e-25\\
-7.36617443165635	-7.2940972807324	7.34896736836128e-25	7.34896736836128e-25\\
-7.36617443165635	-7.20374503042723	1.41471918412499e-24	1.41471918412499e-24\\
-7.36617443165635	-7.14594055765585	2.14184811156639e-24	2.14184811156639e-24\\
-7.36617443165635	-7.14335996524587	2.18170458310043e-24	2.18170458310043e-24\\
-7.36617443165635	-7.12459682353055	2.49418578613988e-24	2.49418578613988e-24\\
-7.36617443165635	-7.10154360025262	2.93862426132783e-24	2.93862426132783e-24\\
-7.36617443165635	-7.06514792567349	3.80282678445812e-24	3.80282678445812e-24\\
-7.36617443165635	-6.83512681016472	1.88106468461044e-23	1.88106468461044e-23\\
-7.36617443165635	-6.73118118975832	3.80728786417295e-23	3.80728786417295e-23\\
-7.36617443165635	-6.67243365043422	5.64421870893154e-23	5.64421870893154e-23\\
-7.36617443165635	-6.60066826636865	9.0875597003198e-23	9.0875597003198e-23\\
-7.36617443165635	-6.53467469687326	1.40178356904326e-22	1.40178356904326e-22\\
-7.36617443165635	-6.16283992126716	1.48564505749508e-21	1.48564505749508e-21\\
-7.36617443165635	-6.15699249140778	1.54013294103302e-21	1.54013294103302e-21\\
-7.36617443165635	-6.1516395752093	1.5917153577148e-21	1.5917153577148e-21\\
-7.36617443165635	-6.1143915430244	2.00021572444869e-21	2.00021572444869e-21\\
-7.36617443165635	-6.00124212727009	3.96971170077941e-21	3.96971170077941e-21\\
-7.36617443165635	-5.85842615731918	9.25874478682125e-21	9.25874478682125e-21\\
-7.36617443165635	-5.83915605947336	1.03633471044192e-20	1.03633471044192e-20\\
-7.36617443165635	-5.80460435515484	1.26724601623621e-20	1.26724601623621e-20\\
-7.36617443165635	-5.78306088027687	1.43571838717337e-20	1.43571838717337e-20\\
-7.36617443165635	-5.73002217138653	1.94835391978769e-20	1.94835391978769e-20\\
-7.36617443165635	-5.72131149271564	2.04799100758023e-20	2.04799100758023e-20\\
-7.36617443165635	-5.68227141894506	2.55859345382245e-20	2.55859345382245e-20\\
-7.36617443165635	-5.61213760432421	3.80196359859636e-20	3.80196359859636e-20\\
-7.36617443165635	-5.60510796290129	3.9548563394821e-20	3.9548563394821e-20\\
-7.36617443165635	-5.56392146999199	4.97761495968929e-20	4.97761495968929e-20\\
-7.36617443165635	-5.46404956628757	8.63344041510092e-20	8.63344041510092e-20\\
-7.36617443165635	-5.38131706201533	1.35214221502259e-19	1.35214221502259e-19\\
-7.36617443165635	-5.35112627565448	1.58994688924516e-19	1.58994688924516e-19\\
-7.36617443165635	-5.33773564516461	1.70790233505991e-19	1.70790233505991e-19\\
-7.36617443165635	-5.31611466506327	1.91638242593838e-19	1.91638242593838e-19\\
-7.36617443165635	-5.17465728110385	4.02464952780902e-19	4.02464952780902e-19\\
-7.36617443165635	-5.04953248195794	7.62999872741623e-19	7.62999872741623e-19\\
-7.36617443165635	-4.87945924274598	1.77505334834261e-18	1.77505334834261e-18\\
-7.36617443165635	-4.78445547390005	2.80915756038997e-18	2.80915756038997e-18\\
-7.36617443165635	-4.58002274603584	7.31617427693715e-18	7.31617427693715e-18\\
-7.36617443165635	-4.57866361112272	7.3618517442346e-18	7.3618517442346e-18\\
-7.36617443165635	-4.55949544653273	8.03568594527891e-18	8.03568594527891e-18\\
-7.36617443165635	-4.49804058042264	1.06143535870942e-17	1.06143535870942e-17\\
-7.36617443165635	-4.48263449337456	1.13746333129575e-17	1.13746333129575e-17\\
-7.36617443165635	-4.24365249194375	3.22687249224664e-17	3.22687249224664e-17\\
-7.36617443165635	-4.20990691250651	3.72158082029363e-17	3.72158082029363e-17\\
-7.36617443165635	-4.10627752268048	5.726182561442e-17	5.726182561442e-17\\
-7.36617443165635	-3.98917125258091	9.19870758675823e-17	9.19870758675823e-17\\
-7.36617443165635	-3.96947302574733	9.94876660935059e-17	9.94876660935059e-17\\
-7.36617443165635	-3.92086786866228	1.20516817431013e-16	1.20516817431013e-16\\
-7.36617443165635	-3.79586129160405	1.95216706352821e-16	1.95216706352821e-16\\
-7.36617443165635	-3.63912838214968	3.49591048265595e-16	3.49591048265595e-16\\
-7.36617443165635	-3.59236284792068	4.13996000491141e-16	4.13996000491141e-16\\
-7.36617443165635	-3.51531618904104	5.44391019349683e-16	5.44391019349683e-16\\
-7.36617443165635	-3.46316520381718	6.53037865268921e-16	6.53037865268921e-16\\
-7.36617443165635	-3.37709894095412	8.76549432340258e-16	8.76549432340258e-16\\
-7.36617443165635	-3.27045485063943	1.24944441520361e-15	1.24944441520361e-15\\
-7.36617443165635	-3.19671587701734	1.58588125635498e-15	1.58588125635498e-15\\
-7.36617443165635	-3.09881307794657	2.15828776009597e-15	2.15828776009597e-15\\
-7.36617443165635	-3.06743209858771	2.37754064263278e-15	2.37754064263278e-15\\
-7.36617443165635	-2.99209252604847	2.98717345491659e-15	2.98717345491659e-15\\
-7.36617443165635	-2.91610547769768	3.73893522307149e-15	3.73893522307149e-15\\
-7.36617443165635	-2.87643302831633	4.19420145957377e-15	4.19420145957377e-15\\
-7.36617443165635	-2.84265740441282	4.61949730289318e-15	4.61949730289318e-15\\
-7.36617443165635	-2.83071878963649	4.77862102652007e-15	4.77862102652007e-15\\
-7.36617443165635	-2.78355866334567	5.45502407994553e-15	5.45502407994553e-15\\
-7.36617443165635	-2.70811347882641	6.71065889814051e-15	6.71065889814051e-15\\
-7.36617443165635	-2.65243343666775	7.79073246463133e-15	7.79073246463133e-15\\
-7.36617443165635	-2.64109820716134	8.0280092228764e-15	8.0280092228764e-15\\
-7.36617443165635	-2.6149418356898	8.59925909399478e-15	8.59925909399478e-15\\
-7.36617443165635	-2.56842606354897	9.70101217252647e-15	9.70101217252647e-15\\
-7.36617443165635	-2.26283731174309	2.02959244523833e-14	2.02959244523833e-14\\
-7.36617443165635	-2.13836762688047	2.66910524727301e-14	2.66910524727301e-14\\
-7.36617443165635	-2.13327260321624	2.69830920611949e-14	2.69830920611949e-14\\
-7.36617443165635	-1.94247716844443	3.9806398859969e-14	3.9806398859969e-14\\
-7.36617443165635	-1.93573820960509	4.03299851891985e-14	4.03299851891985e-14\\
-7.36617443165635	-1.91918921280614	4.16371514502797e-14	4.16371514502797e-14\\
-7.36617443165635	-1.89146945668762	4.3895337050729e-14	4.3895337050729e-14\\
-7.36617443165635	-1.8495961706385	4.74716861607356e-14	4.74716861607356e-14\\
-7.36617443165635	-1.82295252188246	4.98519942782133e-14	4.98519942782133e-14\\
-7.36617443165635	-1.78542346311054	5.33443452342174e-14	5.33443452342174e-14\\
-7.36617443165635	-1.75140104803788	5.66523593346484e-14	5.66523593346484e-14\\
-7.36617443165635	-1.71304350332964	6.05444270866387e-14	6.05444270866387e-14\\
-7.36617443165635	-1.68885342389757	6.30875538979335e-14	6.30875538979335e-14\\
-7.36617443165635	-1.4117489561574	9.69425846181495e-14	9.69425846181495e-14\\
-7.36617443165635	-1.36610926818959	1.03286758539236e-13	1.03286758539236e-13\\
-7.36617443165635	-1.36259173572184	1.03783638241783e-13	1.03783638241783e-13\\
-7.36617443165635	-1.34676030434052	1.0603346915648e-13	1.0603346915648e-13\\
-7.36617443165635	-1.3265791215592	1.08932711599344e-13	1.08932711599344e-13\\
-7.36617443165635	-1.30708225597957	1.11765668925066e-13	1.11765668925066e-13\\
-7.36617443165635	-1.119465181194	1.40335404491846e-13	1.40335404491846e-13\\
-7.36617443165635	-1.09394991869479	1.44354667097498e-13	1.44354667097498e-13\\
-7.36617443165635	-1.07930227698726	1.46670672027913e-13	1.46670672027913e-13\\
-7.36617443165635	-0.790324989142979	1.92160249259328e-13	1.92160249259328e-13\\
-7.36617443165635	-0.765501461348265	1.95907029232385e-13	1.95907029232385e-13\\
-7.36617443165635	-0.665086257991467	2.10495986077023e-13	2.10495986077023e-13\\
-7.36617443165635	-0.628119767936003	2.15588010652791e-13	2.15588010652791e-13\\
-7.36617443165635	-0.57280309059322	2.22869134726529e-13	2.22869134726529e-13\\
-7.36617443165635	-0.568847987134404	2.23372869011425e-13	2.23372869011425e-13\\
-7.36617443165635	-0.553234621936247	2.25338153012086e-13	2.25338153012086e-13\\
-7.36617443165635	-0.397447866428711	2.42658243104131e-13	2.42658243104131e-13\\
-7.36617443165635	-0.352880332504465	2.46749631567894e-13	2.46749631567894e-13\\
-7.36617443165635	-0.341968321578869	2.47686859053714e-13	2.47686859053714e-13\\
-7.36617443165635	-0.317290739707538	2.49709874748967e-13	2.49709874748967e-13\\
-7.36617443165635	-0.317034387844909	2.49730178289146e-13	2.49730178289146e-13\\
-7.36617443165635	-0.294385064605215	2.5146533991318e-13	2.5146533991318e-13\\
-7.36617443165635	-0.263939588208782	2.53611710004987e-13	2.53611710004987e-13\\
-7.36617443165635	-0.262953132986157	2.53677626683449e-13	2.53677626683449e-13\\
-7.36617443165635	-0.262477813322967	2.53709306358272e-13	2.53709306358272e-13\\
-7.36617443165635	-0.238649580756523	2.55228606215569e-13	2.55228606215569e-13\\
-7.36617443165635	-0.210365934367905	2.56854438309502e-13	2.56854438309502e-13\\
-7.36617443165635	-0.19855916136664	2.57475244965513e-13	2.57475244965513e-13\\
-7.36617443165635	-0.19278441099114	2.57766345025619e-13	2.57766345025619e-13\\
-7.36617443165635	-0.127595528088321	2.60472200694165e-13	2.60472200694165e-13\\
-7.36617443165635	-0.118634591628681	2.60759719027517e-13	2.60759719027517e-13\\
-7.36617443165635	-0.115550686411318	2.60853897043075e-13	2.60853897043075e-13\\
-7.36617443165635	-0.10940074360478	2.61034397116304e-13	2.61034397116304e-13\\
-7.36617443165635	-0.0977293650234219	2.61350112420929e-13	2.61350112420929e-13\\
-7.36617443165635	-0.0548685601440777	2.62206187712911e-13	2.62206187712911e-13\\
-7.36617443165635	-0.0545005541269458	2.62211464467849e-13	2.62211464467849e-13\\
-7.36617443165635	-0.0424464872922112	2.62364720198008e-13	2.62364720198008e-13\\
-7.36617443165635	-0.0337821473901365	2.62451376624202e-13	2.62451376624202e-13\\
-7.36617443165635	-0.0329092215040187	2.62459016251721e-13	2.62459016251721e-13\\
-7.36617443165635	-0.0315732382745776	2.62470321587265e-13	2.62470321587265e-13\\
-7.36617443165635	-0.0292737032413608	2.62488684610468e-13	2.62488684610468e-13\\
-7.36617443165635	-0.0207923214558776	2.62544420690056e-13	2.62544420690056e-13\\
-7.36617443165635	-0.0116992492947692	2.62583207692797e-13	2.62583207692797e-13\\
-7.36617443165635	-0.0114376155956189	2.62584002452434e-13	2.62584002452434e-13\\
-7.36617443165635	-0.00935502120348107	2.62589687802775e-13	2.62589687802775e-13\\
-7.36617443165635	-0.00688891518489597	2.62594947430957e-13	2.62594947430957e-13\\
-7.36617443165635	-0.00677832350190356	2.62595145884922e-13	2.62595145884922e-13\\
-7.36617443165635	-0.00530449134428117	2.62597484047904e-13	2.62597484047904e-13\\
-7.36617443165635	-0.00117654702270546	2.62600996754636e-13	2.62600996754636e-13\\
-7.36617443165635	0.00706555890519851	2.62594623786794e-13	2.62594623786794e-13\\
-7.36617443165635	0.0252108694023117	2.62517738697622e-13	2.62517738697622e-13\\
-7.36617443165635	0.0276565971771417	2.62500767549045e-13	2.62500767549045e-13\\
-7.36617443165635	0.0417464613344697	2.62372451839414e-13	2.62372451839414e-13\\
-7.36617443165635	0.0535577002463906	2.62224822272337e-13	2.62224822272337e-13\\
-7.36617443165635	0.0575491987540401	2.62166682590312e-13	2.62166682590312e-13\\
-7.36617443165635	0.0642603312166203	2.62059546491673e-13	2.62059546491673e-13\\
-7.36617443165635	0.0643678352352609	2.62057734612361e-13	2.62057734612361e-13\\
-7.36617443165635	0.0819402142993944	2.61721078379234e-13	2.61721078379234e-13\\
-7.36617443165635	0.0976429270577	2.61352319216167e-13	2.61352319216167e-13\\
-7.36617443165635	0.116464833086862	2.60826235447608e-13	2.60826235447608e-13\\
-7.36617443165635	0.139018907727481	2.60075850550058e-13	2.60075850550058e-13\\
-7.36617443165635	0.166630675162482	2.58980704456141e-13	2.58980704456141e-13\\
-7.36617443165635	0.258178715714337	2.53993410833974e-13	2.53993410833974e-13\\
-7.36617443165635	0.362069853750091	2.45940382797513e-13	2.45940382797513e-13\\
-7.36617443165635	0.36840551675891	2.45371929082791e-13	2.45371929082791e-13\\
-7.36617443165635	0.455295019995092	2.36746434577794e-13	2.36746434577794e-13\\
-7.36617443165635	0.487158061232025	2.33218308532282e-13	2.33218308532282e-13\\
-7.36617443165635	0.503863371211972	2.31295774660726e-13	2.31295774660726e-13\\
-7.36617443165635	0.551098581420598	2.25604084944976e-13	2.25604084944976e-13\\
-7.36617443165635	0.551229925151555	2.25587753612099e-13	2.25587753612099e-13\\
-7.36617443165635	0.561757455841525	2.24270010534524e-13	2.24270010534524e-13\\
-7.36617443165635	0.652066959060987	2.12308581647008e-13	2.12308581647008e-13\\
-7.36617443165635	0.700001210378557	2.05538960020552e-13	2.05538960020552e-13\\
-7.36617443165635	0.840498465504729	1.84457228812199e-13	1.84457228812199e-13\\
-7.36617443165635	0.946163202489589	1.67842165517004e-13	1.67842165517004e-13\\
-7.36617443165635	1.09809938403689	1.43699644775676e-13	1.43699644775676e-13\\
-7.36617443165635	1.14944326279193	1.35643014667923e-13	1.35643014667923e-13\\
-7.36617443165635	1.30410843123873	1.12200455129553e-13	1.12200455129553e-13\\
-7.36617443165635	1.43196483675016	9.41957254216294e-14	9.41957254216294e-14\\
-7.36617443165635	1.45756032851411	9.07760418105003e-14	9.07760418105003e-14\\
-7.36617443165635	1.5490641126172	7.91097902143956e-14	7.91097902143956e-14\\
-7.36617443165635	1.58451914275711	7.48350226633718e-14	7.48350226633718e-14\\
-7.36617443165635	1.63696472143613	6.87728950552925e-14	6.87728950552925e-14\\
-7.36617443165635	1.7113521020209	6.07200187062814e-14	6.07200187062814e-14\\
-7.36617443165635	1.86679452278968	4.59785762611675e-14	4.59785762611675e-14\\
-7.36617443165635	1.91774192821129	4.17529203810688e-14	4.17529203810688e-14\\
-7.36617443165635	1.97373139298229	3.74433320190798e-14	3.74433320190798e-14\\
-7.36617443165635	2.01460291259671	3.45125836835828e-14	3.45125836835828e-14\\
-7.36617443165635	2.02370156162591	3.38843225051977e-14	3.38843225051977e-14\\
-7.36617443165635	2.13237820758129	2.70346138561672e-14	2.70346138561672e-14\\
-7.36617443165635	2.14910175659692	2.60838740164763e-14	2.60838740164763e-14\\
-7.36617443165635	2.52196718590426	1.09187031741492e-14	1.09187031741492e-14\\
-7.36617443165635	2.57902693589173	9.43991033479853e-15	9.43991033479853e-15\\
-7.36617443165635	2.6874068997276	7.09619359818533e-15	7.09619359818533e-15\\
-7.36617443165635	2.71661488173683	6.55768891847051e-15	6.55768891847051e-15\\
-7.36617443165635	2.92837254373747	3.60727836411495e-15	3.60727836411495e-15\\
-7.36617443165635	2.95927201069857	3.29363241439373e-15	3.29363241439373e-15\\
-7.36617443165635	3.12069201055704	2.01632618922197e-15	2.01632618922197e-15\\
-7.36617443165635	3.15761499719583	1.7956556402642e-15	1.7956556402642e-15\\
-7.36617443165635	3.19106029960842	1.61478776283737e-15	1.61478776283737e-15\\
-7.36617443165635	3.1917545723558	1.61121382681094e-15	1.61121382681094e-15\\
-7.36617443165635	3.23428556007998	1.40541819704104e-15	1.40541819704104e-15\\
-7.36617443165635	3.45700403370755	6.67108888792478e-16	6.67108888792478e-16\\
-7.36617443165635	3.55770737564084	4.68600617273729e-16	4.68600617273729e-16\\
-7.36617443165635	3.62068507523308	3.73796496262065e-16	3.73796496262065e-16\\
-7.36617443165635	3.73929580382039	2.41585917158589e-16	2.41585917158589e-16\\
-7.36617443165635	3.82024668800656	1.77904937755121e-16	1.77904937755121e-16\\
-7.36617443165635	4.09452150300821	6.00897068243361e-17	6.00897068243361e-17\\
-7.36617443165635	4.09578518667062	5.97795471179149e-17	5.97795471179149e-17\\
-7.36617443165635	4.10930257947617	5.65546758198361e-17	5.65546758198361e-17\\
-7.36617443165635	4.1847039545815	4.13684343601028e-17	4.13684343601028e-17\\
-7.36617443165635	4.18690036711604	4.09898463736673e-17	4.09898463736673e-17\\
-7.36617443165635	4.20258562741922	3.83797029481924e-17	3.83797029481924e-17\\
-7.36617443165635	4.35671055426668	1.98445280046961e-17	1.98445280046961e-17\\
-7.36617443165635	4.45809785949909	1.26932894779344e-17	1.26932894779344e-17\\
-7.36617443165635	4.52135202219773	9.55514424988186e-18	9.55514424988186e-18\\
-7.36617443165635	4.7367613644976	3.52520156641471e-18	3.52520156641471e-18\\
-7.36617443165635	4.75654133127884	3.20928769486761e-18	3.20928769486761e-18\\
-7.36617443165635	4.99956494895721	9.80754494945765e-19	9.80754494945765e-19\\
-7.36617443165635	5.04845325604475	7.6716881001684e-19	7.6716881001684e-19\\
-7.36617443165635	5.06685626463353	6.98986063623671e-19	6.98986063623671e-19\\
-7.36617443165635	5.14869967249627	4.60168556201405e-19	4.60168556201405e-19\\
-7.36617443165635	5.30803197776341	2.00045585723198e-19	2.00045585723198e-19\\
-7.36617443165635	5.66871903635036	2.76315780550362e-20	2.76315780550362e-20\\
-7.36617443165635	5.70571153224712	2.23891163390429e-20	2.23891163390429e-20\\
-7.36617443165635	5.71893940480377	2.07596884251604e-20	2.07596884251604e-20\\
-7.36617443165635	5.79367630919147	1.35015490030457e-20	1.35015490030457e-20\\
-7.36617443165635	5.89003900805956	7.6895883339638e-21	7.6895883339638e-21\\
-7.36617443165635	6.04791116716709	2.99676167714231e-21	2.99676167714231e-21\\
-7.36617443165635	6.08735774461523	2.35887509846213e-21	2.35887509846213e-21\\
-7.36617443165635	6.25770973798712	8.24219356811337e-22	8.24219356811337e-22\\
-7.36617443165635	6.33421273325968	5.09167384175518e-22	5.09167384175518e-22\\
-7.36617443165635	6.34457480923486	4.76795430329684e-22	4.76795430329684e-22\\
-7.36617443165635	6.37089122636784	4.03337942502089e-22	4.03337942502089e-22\\
-7.36617443165635	6.40068786051156	3.33452272044512e-22	3.33452272044512e-22\\
-7.36617443165635	6.48562099633152	1.9291746069274e-22	1.9291746069274e-22\\
-7.36617443165635	6.65727360949725	6.24431367617035e-23	6.24431367617035e-23\\
-7.36617443165635	6.69178943927017	4.95944700649811e-23	4.95944700649811e-23\\
-7.36617443165635	6.70249349284102	4.61636538778263e-23	4.61636538778263e-23\\
-7.36617443165635	6.88608532626465	1.32608585013727e-23	1.32608585013727e-23\\
-7.36617443165635	6.90491375367945	1.16462625080275e-23	1.16462625080275e-23\\
-7.36617443165635	7.03301125999215	4.76967703502341e-24	4.76967703502341e-24\\
-7.36617443165635	7.17185384462208	1.77919052982306e-24	1.77919052982306e-24\\
-7.36617443165635	7.24298657721048	1.06553285548864e-24	1.06553285548864e-24\\
-7.36617443165635	7.24776372185338	1.0292833699365e-24	1.0292833699365e-24\\
-7.36617443165635	7.25072460121043	1.00742610310514e-24	1.00742610310514e-24\\
-7.36617443165635	7.56029643969675	1.01759932634755e-25	1.01759932634755e-25\\
-7.36617443165635	7.65685016180242	4.88122040941154e-26	4.88122040941154e-26\\
-7.36617443165635	7.66011364786122	4.76073431197549e-26	4.76073431197549e-26\\
-7.36617443165635	7.66553512665701	4.56700707626538e-26	4.56700707626538e-26\\
-7.36617443165635	7.68809712384273	3.84069668996835e-26	3.84069668996835e-26\\
-7.36617443165635	7.99473480978791	3.46864915694644e-27	3.46864915694644e-27\\
-7.36617443165635	8.00277468901713	3.25260496847118e-27	3.25260496847118e-27\\
-7.36617443165635	8.10700273053115	1.40482245635353e-27	1.40482245635353e-27\\
-7.36617443165635	8.11341300518876	1.33365363420095e-27	1.33365363420095e-27\\
-7.36617443165635	8.16091433081819	9.06101641776149e-28	9.06101641776149e-28\\
-7.36617443165635	8.4263009756926	1.0029730027841e-28	1.0029730027841e-28\\
-7.36617443165635	8.43167995960995	9.58514286052878e-29	9.58514286052878e-29\\
-7.36617443165635	8.55151590704134	3.46466378931563e-29	3.46466378931563e-29\\
-7.36617443165635	8.560030124411	3.22125129889774e-29	3.22125129889774e-29\\
-7.36617443165635	8.62636622596679	1.82162802299302e-29	1.82162802299302e-29\\
-7.36617443165635	8.63961940648159	1.62468834094105e-29	1.62468834094105e-29\\
-7.36617443165635	8.67701171835745	1.175344823519e-29	1.175344823519e-29\\
-7.36617443165635	8.68066941326515	1.13862002005534e-29	1.13862002005534e-29\\
-7.36617443165635	8.68922515711246	1.05708047166768e-29	1.05708047166768e-29\\
-7.36617443165635	8.73702891646833	6.96972452486375e-30	6.96972452486375e-30\\
-7.36617443165635	8.78579554324503	4.5462884771088e-30	4.5462884771088e-30\\
-7.36617443165635	8.79755482021605	4.09975590783989e-30	4.09975590783989e-30\\
-7.36617443165635	8.80813417900733	3.73519111862023e-30	3.73519111862023e-30\\
-7.36617443165635	8.87783953867752	2.01656467429353e-30	2.01656467429353e-30\\
-7.36617443165635	8.90510581382788	1.58242434540539e-30	1.58242434540539e-30\\
-7.36617443165635	9.0377437318851	4.81430674166337e-31	4.81430674166337e-31\\
-7.36617443165635	9.23447011934336	7.97940492663102e-32	7.97940492663102e-32\\
-7.36617443165635	9.35387434407783	2.63030657597404e-32	2.63030657597404e-32\\
-7.36617443165635	9.393659457282	1.81151594047568e-32	1.81151594047568e-32\\
-7.36617443165635	9.53507648759292	4.75086312220229e-33	4.75086312220229e-33\\
-7.36617443165635	9.64177644620874	1.70786081887411e-33	1.70786081887411e-33\\
-7.36617443165635	9.80885023439559	3.3634988487066e-34	3.3634988487066e-34\\
-7.36617443165635	9.84912655309268	2.26393915997368e-34	2.26393915997368e-34\\
-7.36617443165635	9.99013391093181	5.58983925205934e-35	5.58983925205934e-35\\
-7.36617443165635	9.99998804670389	5.06552529193493e-35	5.06552529193493e-35\\
-7.1401023761074	-9.99030693937904	2.87590887072353e-34	2.87590887072353e-34\\
-7.1401023761074	-9.96580280520765	3.6724989699839e-34	3.6724989699839e-34\\
-7.1401023761074	-9.96474212965218	3.71152287008456e-34	3.71152287008456e-34\\
-7.1401023761074	-9.96062797256485	3.86681171337433e-34	3.86681171337433e-34\\
-7.1401023761074	-9.77838625189773	2.33609606093381e-33	2.33609606093381e-33\\
-7.1401023761074	-9.74736123549529	3.16253684357722e-33	3.16253684357722e-33\\
-7.1401023761074	-9.71283689375303	4.42513049943089e-33	4.42513049943089e-33\\
-7.1401023761074	-9.63656292280022	9.2555886661274e-33	9.2555886661274e-33\\
-7.1401023761074	-9.43995212553828	6.03736025490582e-32	6.03736025490582e-32\\
-7.1401023761074	-9.43389908384248	6.39226698808202e-32	6.39226698808202e-32\\
-7.1401023761074	-9.32743243841801	1.73538952646791e-31	1.73538952646791e-31\\
-7.1401023761074	-9.25174688885535	3.5054524460119e-31	3.5054524460119e-31\\
-7.1401023761074	-9.19449550352279	5.94384400885726e-31	5.94384400885726e-31\\
-7.1401023761074	-9.07149283172167	1.82787420455653e-30	1.82787420455653e-30\\
-7.1401023761074	-8.95934539406217	5.0239164945157e-30	5.0239164945157e-30\\
-7.1401023761074	-8.7549188354774	3.07178170095121e-29	3.07178170095121e-29\\
-7.1401023761074	-8.7213363397341	4.11939325530844e-29	4.11939325530844e-29\\
-7.1401023761074	-8.70076181601605	4.92799183932741e-29	4.92799183932741e-29\\
-7.1401023761074	-8.51141255279603	2.51406947449934e-28	2.51406947449934e-28\\
-7.1401023761074	-8.43830635698433	4.67144048717259e-28	4.67144048717259e-28\\
-7.1401023761074	-8.32465017714586	1.21105173900249e-27	1.21105173900249e-27\\
-7.1401023761074	-8.27763034881914	1.78926939611229e-27	1.78926939611229e-27\\
-7.1401023761074	-8.24044276093431	2.43255227641512e-27	2.43255227641512e-27\\
-7.1401023761074	-8.13147624867571	5.93541222577762e-27	5.93541222577762e-27\\
-7.1401023761074	-8.12149578831507	6.43687100962123e-27	6.43687100962123e-27\\
-7.1401023761074	-8.09908529655034	7.71987485477281e-27	7.71987485477281e-27\\
-7.1401023761074	-7.90654973029464	3.60398458295468e-26	3.60398458295468e-26\\
-7.1401023761074	-7.85659894247381	5.34269875077174e-26	5.34269875077174e-26\\
-7.1401023761074	-7.84954448130426	5.64703200791204e-26	5.64703200791204e-26\\
-7.1401023761074	-7.69150530654428	1.92821045520487e-25	1.92821045520487e-25\\
-7.1401023761074	-7.68063534874499	2.0962281434453e-25	2.0962281434453e-25\\
-7.1401023761074	-7.64785375336551	2.69496649327354e-25	2.69496649327354e-25\\
-7.1401023761074	-7.61214449890523	3.53901114901617e-25	3.53901114901617e-25\\
-7.1401023761074	-7.5368500675712	6.25990379805126e-25	6.25990379805126e-25\\
-7.1401023761074	-7.53392682295941	6.39932554322231e-25	6.39932554322231e-25\\
-7.1401023761074	-7.50649351229422	7.86558459749801e-25	7.86558459749801e-25\\
-7.1401023761074	-7.49647814663894	8.47929225882716e-25	8.47929225882716e-25\\
-7.1401023761074	-7.49242426710782	8.74086004917111e-25	8.74086004917111e-25\\
-7.1401023761074	-7.2940972807324	3.78750171790074e-24	3.78750171790074e-24\\
-7.1401023761074	-7.20374503042723	7.29116224313211e-24	7.29116224313211e-24\\
-7.1401023761074	-7.14594055765585	1.10386303209958e-23	1.10386303209958e-23\\
-7.1401023761074	-7.14335996524587	1.12440421113034e-23	1.12440421113034e-23\\
-7.1401023761074	-7.12459682353055	1.28545038728004e-23	1.28545038728004e-23\\
-7.1401023761074	-7.10154360025262	1.51450453923105e-23	1.51450453923105e-23\\
-7.1401023761074	-7.06514792567349	1.95989616732042e-23	1.95989616732042e-23\\
-7.1401023761074	-6.83512681016472	9.69460791881717e-23	9.69460791881717e-23\\
-7.1401023761074	-6.73118118975832	1.96219531306931e-22	1.96219531306931e-22\\
-7.1401023761074	-6.67243365043422	2.90891046112412e-22	2.90891046112412e-22\\
-7.1401023761074	-6.60066826636865	4.68353528478948e-22	4.68353528478948e-22\\
-7.1401023761074	-6.53467469687326	7.2244948300271e-22	7.2244948300271e-22\\
-7.1401023761074	-6.16283992126716	7.65669913255872e-21	7.65669913255872e-21\\
-7.1401023761074	-6.15699249140778	7.93751811318606e-21	7.93751811318606e-21\\
-7.1401023761074	-6.1516395752093	8.20336293464609e-21	8.20336293464609e-21\\
-7.1401023761074	-6.1143915430244	1.03086870750534e-20	1.03086870750534e-20\\
-7.1401023761074	-6.00124212727009	2.04590510919978e-20	2.04590510919978e-20\\
-7.1401023761074	-5.85842615731918	4.77176044306064e-20	4.77176044306064e-20\\
-7.1401023761074	-5.83915605947336	5.34104902005326e-20	5.34104902005326e-20\\
-7.1401023761074	-5.80460435515484	6.53111685345225e-20	6.53111685345225e-20\\
-7.1401023761074	-5.78306088027687	7.39938767622171e-20	7.39938767622171e-20\\
-7.1401023761074	-5.73002217138653	1.00414023472797e-19	1.00414023472797e-19\\
-7.1401023761074	-5.72131149271564	1.05549107386839e-19	1.05549107386839e-19\\
-7.1401023761074	-5.68227141894506	1.31864473143294e-19	1.31864473143294e-19\\
-7.1401023761074	-5.61213760432421	1.95945129965802e-19	1.95945129965802e-19\\
-7.1401023761074	-5.60510796290129	2.03824897145777e-19	2.03824897145777e-19\\
-7.1401023761074	-5.56392146999199	2.56535704485997e-19	2.56535704485997e-19\\
-7.1401023761074	-5.46404956628757	4.44949184893169e-19	4.44949184893169e-19\\
-7.1401023761074	-5.38131706201533	6.96865383331558e-19	6.96865383331558e-19\\
-7.1401023761074	-5.35112627565448	8.19424862370808e-19	8.19424862370808e-19\\
-7.1401023761074	-5.33773564516461	8.8021659422452e-19	8.8021659422452e-19\\
-7.1401023761074	-5.31611466506327	9.87662805749387e-19	9.87662805749387e-19\\
-7.1401023761074	-5.17465728110385	2.07421889858305e-18	2.07421889858305e-18\\
-7.1401023761074	-5.04953248195794	3.93233931233436e-18	3.93233931233436e-18\\
-7.1401023761074	-4.87945924274598	9.14824800441621e-18	9.14824800441621e-18\\
-7.1401023761074	-4.78445547390005	1.44778015094159e-17	1.44778015094159e-17\\
-7.1401023761074	-4.58002274603584	3.77060085497966e-17	3.77060085497966e-17\\
-7.1401023761074	-4.57866361112272	3.79414205161135e-17	3.79414205161135e-17\\
-7.1401023761074	-4.55949544653273	4.14142188918729e-17	4.14142188918729e-17\\
-7.1401023761074	-4.49804058042264	5.47041243081335e-17	5.47041243081335e-17\\
-7.1401023761074	-4.48263449337456	5.86224445611115e-17	5.86224445611115e-17\\
-7.1401023761074	-4.24365249194375	1.66306155616474e-16	1.66306155616474e-16\\
-7.1401023761074	-4.20990691250651	1.91802372274129e-16	1.91802372274129e-16\\
-7.1401023761074	-4.10627752268048	2.95115289011155e-16	2.95115289011155e-16\\
-7.1401023761074	-3.98917125258091	4.74081854510701e-16	4.74081854510701e-16\\
-7.1401023761074	-3.96947302574733	5.12738303698731e-16	5.12738303698731e-16\\
-7.1401023761074	-3.92086786866228	6.21118083910714e-16	6.21118083910714e-16\\
-7.1401023761074	-3.79586129160405	1.00610544803536e-15	1.00610544803536e-15\\
-7.1401023761074	-3.63912838214968	1.80171802309134e-15	1.80171802309134e-15\\
-7.1401023761074	-3.59236284792068	2.13364746973136e-15	2.13364746973136e-15\\
-7.1401023761074	-3.51531618904104	2.80567570605018e-15	2.80567570605018e-15\\
-7.1401023761074	-3.46316520381718	3.36561847751381e-15	3.36561847751381e-15\\
-7.1401023761074	-3.37709894095412	4.51754962895413e-15	4.51754962895413e-15\\
-7.1401023761074	-3.27045485063943	6.43937118210443e-15	6.43937118210443e-15\\
-7.1401023761074	-3.19671587701734	8.17329521517594e-15	8.17329521517594e-15\\
-7.1401023761074	-3.09881307794657	1.11233567783693e-14	1.11233567783693e-14\\
-7.1401023761074	-3.06743209858771	1.22533395740992e-14	1.22533395740992e-14\\
-7.1401023761074	-2.99209252604847	1.53952576260887e-14	1.53952576260887e-14\\
-7.1401023761074	-2.91610547769768	1.92696781339235e-14	1.92696781339235e-14\\
-7.1401023761074	-2.87643302831633	2.16160236358483e-14	2.16160236358483e-14\\
-7.1401023761074	-2.84265740441282	2.38079080958653e-14	2.38079080958653e-14\\
-7.1401023761074	-2.83071878963649	2.46279979756901e-14	2.46279979756901e-14\\
-7.1401023761074	-2.78355866334567	2.81140356710969e-14	2.81140356710969e-14\\
-7.1401023761074	-2.70811347882641	3.45853108756159e-14	3.45853108756159e-14\\
-7.1401023761074	-2.65243343666775	4.01517806712974e-14	4.01517806712974e-14\\
-7.1401023761074	-2.64109820716134	4.13746546948507e-14	4.13746546948507e-14\\
-7.1401023761074	-2.6149418356898	4.43187552191316e-14	4.43187552191316e-14\\
-7.1401023761074	-2.56842606354897	4.99969566159785e-14	4.99969566159785e-14\\
-7.1401023761074	-2.26283731174309	1.04600884555195e-13	1.04600884555195e-13\\
-7.1401023761074	-2.13836762688047	1.37560016293264e-13	1.37560016293264e-13\\
-7.1401023761074	-2.13327260321624	1.39065126314254e-13	1.39065126314254e-13\\
-7.1401023761074	-1.94247716844443	2.05153726378831e-13	2.05153726378831e-13\\
-7.1401023761074	-1.93573820960509	2.07852179130116e-13	2.07852179130116e-13\\
-7.1401023761074	-1.91918921280614	2.14589036447978e-13	2.14589036447978e-13\\
-7.1401023761074	-1.89146945668762	2.26227245481076e-13	2.26227245481076e-13\\
-7.1401023761074	-1.8495961706385	2.44658989315289e-13	2.44658989315289e-13\\
-7.1401023761074	-1.82295252188246	2.56926591867034e-13	2.56926591867034e-13\\
-7.1401023761074	-1.78542346311054	2.7492542705349e-13	2.7492542705349e-13\\
-7.1401023761074	-1.75140104803788	2.91974229232368e-13	2.91974229232368e-13\\
-7.1401023761074	-1.71304350332964	3.1203311990089e-13	3.1203311990089e-13\\
-7.1401023761074	-1.68885342389757	3.25139855424151e-13	3.25139855424151e-13\\
-7.1401023761074	-1.4117489561574	4.99621494251992e-13	4.99621494251992e-13\\
-7.1401023761074	-1.36610926818959	5.32318019383161e-13	5.32318019383161e-13\\
-7.1401023761074	-1.36259173572184	5.34878831851983e-13	5.34878831851983e-13\\
-7.1401023761074	-1.34676030434052	5.46473982608926e-13	5.46473982608926e-13\\
-7.1401023761074	-1.3265791215592	5.61416062472056e-13	5.61416062472056e-13\\
-7.1401023761074	-1.30708225597957	5.76016522917839e-13	5.76016522917839e-13\\
-7.1401023761074	-1.119465181194	7.23258872917929e-13	7.23258872917929e-13\\
-7.1401023761074	-1.09394991869479	7.43973298850938e-13	7.43973298850938e-13\\
-7.1401023761074	-1.07930227698726	7.55909496432083e-13	7.55909496432083e-13\\
-7.1401023761074	-0.790324989142979	9.90353117249223e-13	9.90353117249223e-13\\
-7.1401023761074	-0.765501461348265	1.00966322555865e-12	1.00966322555865e-12\\
-7.1401023761074	-0.665086257991467	1.08485161100357e-12	1.08485161100357e-12\\
-7.1401023761074	-0.628119767936003	1.11109482431724e-12	1.11109482431724e-12\\
-7.1401023761074	-0.57280309059322	1.14862019156306e-12	1.14862019156306e-12\\
-7.1401023761074	-0.568847987134404	1.15121633109366e-12	1.15121633109366e-12\\
-7.1401023761074	-0.553234621936247	1.16134498748247e-12	1.16134498748247e-12\\
-7.1401023761074	-0.397447866428711	1.25060905369704e-12	1.25060905369704e-12\\
-7.1401023761074	-0.352880332504465	1.271695200986e-12	1.271695200986e-12\\
-7.1401023761074	-0.341968321578869	1.27652547241691e-12	1.27652547241691e-12\\
-7.1401023761074	-0.317290739707538	1.28695166569965e-12	1.28695166569965e-12\\
-7.1401023761074	-0.317034387844909	1.28705630583404e-12	1.28705630583404e-12\\
-7.1401023761074	-0.294385064605215	1.29599896036284e-12	1.29599896036284e-12\\
-7.1401023761074	-0.263939588208782	1.3070608960097e-12	1.3070608960097e-12\\
-7.1401023761074	-0.262953132986157	1.30740061657233e-12	1.30740061657233e-12\\
-7.1401023761074	-0.262477813322967	1.30756388688883e-12	1.30756388688883e-12\\
-7.1401023761074	-0.238649580756523	1.31539403571258e-12	1.31539403571258e-12\\
-7.1401023761074	-0.210365934367905	1.32377322906061e-12	1.32377322906061e-12\\
-7.1401023761074	-0.19855916136664	1.32697273473028e-12	1.32697273473028e-12\\
-7.1401023761074	-0.19278441099114	1.32847300262163e-12	1.32847300262163e-12\\
-7.1401023761074	-0.127595528088321	1.34241840811782e-12	1.34241840811782e-12\\
-7.1401023761074	-0.118634591628681	1.3439002165501e-12	1.3439002165501e-12\\
-7.1401023761074	-0.115550686411318	1.34438559004251e-12	1.34438559004251e-12\\
-7.1401023761074	-0.10940074360478	1.34531584908867e-12	1.34531584908867e-12\\
-7.1401023761074	-0.0977293650234219	1.34694297872294e-12	1.34694297872294e-12\\
-7.1401023761074	-0.0548685601440777	1.35135500898041e-12	1.35135500898041e-12\\
-7.1401023761074	-0.0545005541269458	1.35138220425478e-12	1.35138220425478e-12\\
-7.1401023761074	-0.0424464872922112	1.3521720517424e-12	1.3521720517424e-12\\
-7.1401023761074	-0.0337821473901365	1.35261866056052e-12	1.35261866056052e-12\\
-7.1401023761074	-0.0329092215040187	1.35265803357839e-12	1.35265803357839e-12\\
-7.1401023761074	-0.0315732382745776	1.35271629887697e-12	1.35271629887697e-12\\
-7.1401023761074	-0.0292737032413608	1.35281093799895e-12	1.35281093799895e-12\\
-7.1401023761074	-0.0207923214558776	1.35309818991696e-12	1.35309818991696e-12\\
-7.1401023761074	-0.0116992492947692	1.35329808989222e-12	1.35329808989222e-12\\
-7.1401023761074	-0.0114376155956189	1.35330218591461e-12	1.35330218591461e-12\\
-7.1401023761074	-0.00935502120348107	1.35333148700292e-12	1.35333148700292e-12\\
-7.1401023761074	-0.00688891518489597	1.35335859400963e-12	1.35335859400963e-12\\
-7.1401023761074	-0.00677832350190356	1.35335961679922e-12	1.35335961679922e-12\\
-7.1401023761074	-0.00530449134428117	1.35337166719469e-12	1.35337166719469e-12\\
-7.1401023761074	-0.00117654702270546	1.35338977093923e-12	1.35338977093923e-12\\
-7.1401023761074	0.00706555890519851	1.35335692601634e-12	1.35335692601634e-12\\
-7.1401023761074	0.0252108694023117	1.35296067659418e-12	1.35296067659418e-12\\
-7.1401023761074	0.0276565971771417	1.35287321089843e-12	1.35287321089843e-12\\
-7.1401023761074	0.0417464613344697	1.3522118989803e-12	1.3522118989803e-12\\
-7.1401023761074	0.0535577002463906	1.35145104754242e-12	1.35145104754242e-12\\
-7.1401023761074	0.0575491987540401	1.3511514079679e-12	1.3511514079679e-12\\
-7.1401023761074	0.0642603312166203	1.35059925126709e-12	1.35059925126709e-12\\
-7.1401023761074	0.0643678352352609	1.35058991322589e-12	1.35058991322589e-12\\
-7.1401023761074	0.0819402142993944	1.34885485849317e-12	1.34885485849317e-12\\
-7.1401023761074	0.0976429270577	1.34695435207696e-12	1.34695435207696e-12\\
-7.1401023761074	0.116464833086862	1.34424302805373e-12	1.34424302805373e-12\\
-7.1401023761074	0.139018907727481	1.3403757036446e-12	1.3403757036446e-12\\
-7.1401023761074	0.166630675162482	1.33473155324338e-12	1.33473155324338e-12\\
-7.1401023761074	0.258178715714337	1.30902810102375e-12	1.30902810102375e-12\\
-7.1401023761074	0.362069853750091	1.26752450467671e-12	1.26752450467671e-12\\
-7.1401023761074	0.36840551675891	1.2645948149487e-12	1.2645948149487e-12\\
-7.1401023761074	0.455295019995092	1.22014084799266e-12	1.22014084799266e-12\\
-7.1401023761074	0.487158061232025	1.20195763559213e-12	1.20195763559213e-12\\
-7.1401023761074	0.503863371211972	1.19204930429025e-12	1.19204930429025e-12\\
-7.1401023761074	0.551098581420598	1.16271554419088e-12	1.16271554419088e-12\\
-7.1401023761074	0.551229925151555	1.16263137596938e-12	1.16263137596938e-12\\
-7.1401023761074	0.561757455841525	1.15584000798542e-12	1.15584000798542e-12\\
-7.1401023761074	0.652066959060987	1.0941933436458e-12	1.0941933436458e-12\\
-7.1401023761074	0.700001210378557	1.05930415138986e-12	1.05930415138986e-12\\
-7.1401023761074	0.840498465504729	9.50653385689479e-13	9.50653385689479e-13\\
-7.1401023761074	0.946163202489589	8.65022877865336e-13	8.65022877865336e-13\\
-7.1401023761074	1.09809938403689	7.40597452905772e-13	7.40597452905772e-13\\
-7.1401023761074	1.14944326279193	6.99075292248241e-13	6.99075292248241e-13\\
-7.1401023761074	1.30410843123873	5.7825731868393e-13	5.7825731868393e-13\\
-7.1401023761074	1.43196483675016	4.8546476528019e-13	4.8546476528019e-13\\
-7.1401023761074	1.45756032851411	4.67840442157475e-13	4.67840442157475e-13\\
-7.1401023761074	1.5490641126172	4.07715058893511e-13	4.07715058893511e-13\\
-7.1401023761074	1.58451914275711	3.85683814731463e-13	3.85683814731463e-13\\
-7.1401023761074	1.63696472143613	3.54440896401763e-13	3.54440896401763e-13\\
-7.1401023761074	1.7113521020209	3.12938081819634e-13	3.12938081819634e-13\\
-7.1401023761074	1.86679452278968	2.36963817971931e-13	2.36963817971931e-13\\
-7.1401023761074	1.91774192821129	2.15185684932404e-13	2.15185684932404e-13\\
-7.1401023761074	1.97373139298229	1.9297498170524e-13	1.9297498170524e-13\\
-7.1401023761074	2.01460291259671	1.77870527162119e-13	1.77870527162119e-13\\
-7.1401023761074	2.02370156162591	1.74632602467191e-13	1.74632602467191e-13\\
-7.1401023761074	2.13237820758129	1.39330658704298e-13	1.39330658704298e-13\\
-7.1401023761074	2.14910175659692	1.34430747471042e-13	1.34430747471042e-13\\
-7.1401023761074	2.52196718590426	5.6272677447689e-14	5.6272677447689e-14\\
-7.1401023761074	2.57902693589173	4.86512931922992e-14	4.86512931922992e-14\\
-7.1401023761074	2.6874068997276	3.65722748469304e-14	3.65722748469304e-14\\
-7.1401023761074	2.71661488173683	3.37969360853266e-14	3.37969360853266e-14\\
-7.1401023761074	2.92837254373747	1.85911466417059e-14	1.85911466417059e-14\\
-7.1401023761074	2.95927201069857	1.69746820231582e-14	1.69746820231582e-14\\
-7.1401023761074	3.12069201055704	1.03917169892528e-14	1.03917169892528e-14\\
-7.1401023761074	3.15761499719583	9.25442784184711e-15	9.25442784184711e-15\\
-7.1401023761074	3.19106029960842	8.32227321095784e-15	8.32227321095784e-15\\
-7.1401023761074	3.1917545723558	8.30385390364391e-15	8.30385390364391e-15\\
-7.1401023761074	3.23428556007998	7.24322693087272e-15	7.24322693087272e-15\\
-7.1401023761074	3.45700403370755	3.43813754461096e-15	3.43813754461096e-15\\
-7.1401023761074	3.55770737564084	2.41506806871203e-15	2.41506806871203e-15\\
-7.1401023761074	3.62068507523308	1.92646776176058e-15	1.92646776176058e-15\\
-7.1401023761074	3.73929580382039	1.24508251349443e-15	1.24508251349443e-15\\
-7.1401023761074	3.82024668800656	9.1688426903547e-16	9.1688426903547e-16\\
-7.1401023761074	4.09452150300821	3.09689588234049e-16	3.09689588234049e-16\\
-7.1401023761074	4.09578518667062	3.08091090973123e-16	3.08091090973123e-16\\
-7.1401023761074	4.10930257947617	2.91470789141241e-16	2.91470789141241e-16\\
-7.1401023761074	4.1847039545815	2.13204125630363e-16	2.13204125630363e-16\\
-7.1401023761074	4.18690036711604	2.11252963545776e-16	2.11252963545776e-16\\
-7.1401023761074	4.20258562741922	1.9780083862478e-16	1.9780083862478e-16\\
-7.1401023761074	4.35671055426668	1.02274483123029e-16	1.02274483123029e-16\\
-7.1401023761074	4.45809785949909	6.54185184036381e-17	6.54185184036381e-17\\
-7.1401023761074	4.52135202219773	4.92451843193949e-17	4.92451843193949e-17\\
-7.1401023761074	4.7367613644976	1.81681402563084e-17	1.81681402563084e-17\\
-7.1401023761074	4.75654133127884	1.65399872502892e-17	1.65399872502892e-17\\
-7.1401023761074	4.99956494895721	5.05460039248244e-18	5.05460039248244e-18\\
-7.1401023761074	5.04845325604475	3.95382512972915e-18	3.95382512972915e-18\\
-7.1401023761074	5.06685626463353	3.60242573420718e-18	3.60242573420718e-18\\
-7.1401023761074	5.14869967249627	2.37161101659017e-18	2.37161101659017e-18\\
-7.1401023761074	5.30803197776341	1.03099246684235e-18	1.03099246684235e-18\\
-7.1401023761074	5.66871903635036	1.42407285413073e-19	1.42407285413073e-19\\
-7.1401023761074	5.70571153224712	1.1538875102573e-19	1.1538875102573e-19\\
-7.1401023761074	5.71893940480377	1.06991025585289e-19	1.06991025585289e-19\\
-7.1401023761074	5.79367630919147	6.95841163528795e-20	6.95841163528795e-20\\
-7.1401023761074	5.89003900805956	3.96305053009532e-20	3.96305053009532e-20\\
-7.1401023761074	6.04791116716709	1.5444673287271e-20	1.5444673287271e-20\\
-7.1401023761074	6.08735774461523	1.21571413232861e-20	1.21571413232861e-20\\
-7.1401023761074	6.25770973798712	4.24785153256996e-21	4.24785153256996e-21\\
-7.1401023761074	6.33421273325968	2.62414057050552e-21	2.62414057050552e-21\\
-7.1401023761074	6.34457480923486	2.45730239493984e-21	2.45730239493984e-21\\
-7.1401023761074	6.37089122636784	2.07871810221666e-21	2.07871810221666e-21\\
-7.1401023761074	6.40068786051156	1.71854219770214e-21	1.71854219770214e-21\\
-7.1401023761074	6.48562099633152	9.94255624174492e-22	9.94255624174492e-22\\
-7.1401023761074	6.65727360949725	3.21818666353393e-22	3.21818666353393e-22\\
-7.1401023761074	6.69178943927017	2.55599366760256e-22	2.55599366760256e-22\\
-7.1401023761074	6.70249349284102	2.37917668704835e-22	2.37917668704835e-22\\
-7.1401023761074	6.88608532626465	6.83436486206458e-23	6.83436486206458e-23\\
-7.1401023761074	6.90491375367945	6.0022363748926e-23	6.0022363748926e-23\\
-7.1401023761074	7.03301125999215	2.45819025428755e-23	2.45819025428755e-23\\
-7.1401023761074	7.17185384462208	9.16957015918851e-24	9.16957015918851e-24\\
-7.1401023761074	7.24298657721048	5.49153005906302e-24	5.49153005906302e-24\\
-7.1401023761074	7.24776372185338	5.30470790852133e-24	5.30470790852133e-24\\
-7.1401023761074	7.25072460121043	5.1920601969139e-24	5.1920601969139e-24\\
-7.1401023761074	7.56029643969675	5.24449082910461e-25	5.24449082910461e-25\\
-7.1401023761074	7.65685016180242	2.51567734069569e-25	2.51567734069569e-25\\
-7.1401023761074	7.66011364786122	2.45358136473761e-25	2.45358136473761e-25\\
-7.1401023761074	7.66553512665701	2.35373846147275e-25	2.35373846147275e-25\\
-7.1401023761074	7.68809712384273	1.97941351240952e-25	1.97941351240952e-25\\
-7.1401023761074	7.99473480978791	1.78766811474619e-26	1.78766811474619e-26\\
-7.1401023761074	8.00277468901713	1.67632352795223e-26	1.67632352795223e-26\\
-7.1401023761074	8.10700273053115	7.24015660988161e-27	7.24015660988161e-27\\
-7.1401023761074	8.11341300518876	6.87336761402302e-27	6.87336761402302e-27\\
-7.1401023761074	8.16091433081819	4.66985544063605e-27	4.66985544063605e-27\\
-7.1401023761074	8.4263009756926	5.16910986352625e-28	5.16910986352625e-28\\
-7.1401023761074	8.43167995960995	4.93997907881197e-28	4.93997907881197e-28\\
-7.1401023761074	8.55151590704134	1.7856141409031e-28	1.7856141409031e-28\\
-7.1401023761074	8.560030124411	1.66016451248519e-28	1.66016451248519e-28\\
-7.1401023761074	8.62636622596679	9.38828398689804e-29	9.38828398689804e-29\\
-7.1401023761074	8.63961940648159	8.37329868800294e-29	8.37329868800294e-29\\
-7.1401023761074	8.67701171835745	6.05747762246034e-29	6.05747762246034e-29\\
-7.1401023761074	8.68066941326515	5.86820578434196e-29	5.86820578434196e-29\\
-7.1401023761074	8.68922515711246	5.44796826781038e-29	5.44796826781038e-29\\
-7.1401023761074	8.73702891646833	3.59204801001898e-29	3.59204801001898e-29\\
-7.1401023761074	8.78579554324503	2.34306053545064e-29	2.34306053545064e-29\\
-7.1401023761074	8.79755482021605	2.1129271318808e-29	2.1129271318808e-29\\
-7.1401023761074	8.80813417900733	1.92503818146854e-29	1.92503818146854e-29\\
-7.1401023761074	8.87783953867752	1.03929460906665e-29	1.03929460906665e-29\\
-7.1401023761074	8.90510581382788	8.15547903025642e-30	8.15547903025642e-30\\
-7.1401023761074	9.0377437318851	2.48119145732675e-30	2.48119145732675e-30\\
-7.1401023761074	9.23447011934336	4.11241584736822e-31	4.11241584736822e-31\\
-7.1401023761074	9.35387434407783	1.35560415167945e-31	1.35560415167945e-31\\
-7.1401023761074	9.393659457282	9.33616846102029e-32	9.33616846102029e-32\\
-7.1401023761074	9.53507648759292	2.44849396315454e-32	2.44849396315454e-32\\
-7.1401023761074	9.64177644620874	8.80195197663995e-33	8.80195197663995e-33\\
-7.1401023761074	9.80885023439559	1.7334758788668e-33	1.7334758788668e-33\\
-7.1401023761074	9.84912655309268	1.16678616570523e-33	1.16678616570523e-33\\
-7.1401023761074	9.99013391093181	2.88088444386233e-34	2.88088444386233e-34\\
-7.1401023761074	9.99998804670389	2.6106641632226e-34	2.6106641632226e-34\\
-6.90051066554395	-9.99030693937904	1.54618546632095e-33	1.54618546632095e-33\\
-6.90051066554395	-9.96580280520765	1.97445913195406e-33	1.97445913195406e-33\\
-6.90051066554395	-9.96474212965218	1.99543969492984e-33	1.99543969492984e-33\\
-6.90051066554395	-9.96062797256485	2.07892820703837e-33	2.07892820703837e-33\\
-6.90051066554395	-9.77838625189773	1.25596391948148e-32	1.25596391948148e-32\\
-6.90051066554395	-9.74736123549529	1.70028631783923e-32	1.70028631783923e-32\\
-6.90051066554395	-9.71283689375303	2.37909918997964e-32	2.37909918997964e-32\\
-6.90051066554395	-9.63656292280022	4.9761161848674e-32	4.9761161848674e-32\\
-6.90051066554395	-9.43995212553828	3.24588820463242e-31	3.24588820463242e-31\\
-6.90051066554395	-9.43389908384248	3.43669801725291e-31	3.43669801725291e-31\\
-6.90051066554395	-9.32743243841801	9.33003855423022e-31	9.33003855423022e-31\\
-6.90051066554395	-9.25174688885535	1.88464929472512e-30	1.88464929472512e-30\\
-6.90051066554395	-9.19449550352279	3.19561072123326e-30	3.19561072123326e-30\\
-6.90051066554395	-9.07149283172167	9.82726733144812e-30	9.82726733144812e-30\\
-6.90051066554395	-8.95934539406217	2.7010267073852e-29	2.7010267073852e-29\\
-6.90051066554395	-8.7549188354774	1.65149329663096e-28	1.65149329663096e-28\\
-6.90051066554395	-8.7213363397341	2.21472455064824e-28	2.21472455064824e-28\\
-6.90051066554395	-8.70076181601605	2.64945438212002e-28	2.64945438212002e-28\\
-6.90051066554395	-8.51141255279603	1.35164842056142e-27	1.35164842056142e-27\\
-6.90051066554395	-8.43830635698433	2.51152373483669e-27	2.51152373483669e-27\\
-6.90051066554395	-8.32465017714586	6.51102201766668e-27	6.51102201766668e-27\\
-6.90051066554395	-8.27763034881914	9.61971487958056e-27	9.61971487958056e-27\\
-6.90051066554395	-8.24044276093431	1.30782202946256e-26	1.30782202946256e-26\\
-6.90051066554395	-8.13147624867571	3.19107751067655e-26	3.19107751067655e-26\\
-6.90051066554395	-8.12149578831507	3.46067864144637e-26	3.46067864144637e-26\\
-6.90051066554395	-8.09908529655034	4.15046471874589e-26	4.15046471874589e-26\\
-6.90051066554395	-7.90654973029464	1.93762348999861e-25	1.93762348999861e-25\\
-6.90051066554395	-7.85659894247381	2.87241478458116e-25	2.87241478458116e-25\\
-6.90051066554395	-7.84954448130426	3.03603459322625e-25	3.03603459322625e-25\\
-6.90051066554395	-7.69150530654428	1.03667088070695e-24	1.03667088070695e-24\\
-6.90051066554395	-7.68063534874499	1.12700284855433e-24	1.12700284855433e-24\\
-6.90051066554395	-7.64785375336551	1.44890475026531e-24	1.44890475026531e-24\\
-6.90051066554395	-7.61214449890523	1.9026915836801e-24	1.9026915836801e-24\\
-6.90051066554395	-7.5368500675712	3.36553510844701e-24	3.36553510844701e-24\\
-6.90051066554395	-7.53392682295941	3.44049293422066e-24	3.44049293422066e-24\\
-6.90051066554395	-7.50649351229422	4.22880318377741e-24	4.22880318377741e-24\\
-6.90051066554395	-7.49647814663894	4.55875309150112e-24	4.55875309150112e-24\\
-6.90051066554395	-7.49242426710782	4.69938074490297e-24	4.69938074490297e-24\\
-6.90051066554395	-7.2940972807324	2.03628848239911e-23	2.03628848239911e-23\\
-6.90051066554395	-7.20374503042723	3.91997438016272e-23	3.91997438016272e-23\\
-6.90051066554395	-7.14594055765585	5.93473942938935e-23	5.93473942938935e-23\\
-6.90051066554395	-7.14335996524587	6.04517572589987e-23	6.04517572589987e-23\\
-6.90051066554395	-7.12459682353055	6.91101420744603e-23	6.91101420744603e-23\\
-6.90051066554395	-7.10154360025262	8.14248647123171e-23	8.14248647123171e-23\\
-6.90051066554395	-7.06514792567349	1.0537061866799e-22	1.0537061866799e-22\\
-6.90051066554395	-6.83512681016472	5.2121477207948e-22	5.2121477207948e-22\\
-6.90051066554395	-6.73118118975832	1.05494228486717e-21	1.05494228486717e-21\\
-6.90051066554395	-6.67243365043422	1.56392823277725e-21	1.56392823277725e-21\\
-6.90051066554395	-6.60066826636865	2.51802630537491e-21	2.51802630537491e-21\\
-6.90051066554395	-6.53467469687326	3.88413173359299e-21	3.88413173359299e-21\\
-6.90051066554395	-6.16283992126716	4.11649932279534e-20	4.11649932279534e-20\\
-6.90051066554395	-6.15699249140778	4.26747706445233e-20	4.26747706445233e-20\\
-6.90051066554395	-6.1516395752093	4.41040419382785e-20	4.41040419382785e-20\\
-6.90051066554395	-6.1143915430244	5.54229735669203e-20	5.54229735669203e-20\\
-6.90051066554395	-6.00124212727009	1.09994749051997e-19	1.09994749051997e-19\\
-6.90051066554395	-5.85842615731918	2.56545912178693e-19	2.56545912178693e-19\\
-6.90051066554395	-5.83915605947336	2.87152783378582e-19	2.87152783378582e-19\\
-6.90051066554395	-5.80460435515484	3.51134838118539e-19	3.51134838118539e-19\\
-6.90051066554395	-5.78306088027687	3.97816001790423e-19	3.97816001790423e-19\\
-6.90051066554395	-5.73002217138653	5.39859608518784e-19	5.39859608518784e-19\\
-6.90051066554395	-5.72131149271564	5.67467549079962e-19	5.67467549079962e-19\\
-6.90051066554395	-5.68227141894506	7.08947818109883e-19	7.08947818109883e-19\\
-6.90051066554395	-5.61213760432421	1.05346701084194e-18	1.05346701084194e-18\\
-6.90051066554395	-5.60510796290129	1.09583129301965e-18	1.09583129301965e-18\\
-6.90051066554395	-5.56392146999199	1.37922234569577e-18	1.37922234569577e-18\\
-6.90051066554395	-5.46404956628757	2.39219667193451e-18	2.39219667193451e-18\\
-6.90051066554395	-5.38131706201533	3.74658299731992e-18	3.74658299731992e-18\\
-6.90051066554395	-5.35112627565448	4.40550403330772e-18	4.40550403330772e-18\\
-6.90051066554395	-5.33773564516461	4.73234085773406e-18	4.73234085773406e-18\\
-6.90051066554395	-5.31611466506327	5.31000787758369e-18	5.31000787758369e-18\\
-6.90051066554395	-5.17465728110385	1.11516993726943e-17	1.11516993726943e-17\\
-6.90051066554395	-5.04953248195794	2.11415805113613e-17	2.11415805113613e-17\\
-6.90051066554395	-4.87945924274598	4.91840623001711e-17	4.91840623001711e-17\\
-6.90051066554395	-4.78445547390005	7.78375368775392e-17	7.78375368775392e-17\\
-6.90051066554395	-4.58002274603584	2.02720200929044e-16	2.02720200929044e-16\\
-6.90051066554395	-4.57866361112272	2.03985854944102e-16	2.03985854944102e-16\\
-6.90051066554395	-4.55949544653273	2.22656788612147e-16	2.22656788612147e-16\\
-6.90051066554395	-4.49804058042264	2.94107796022657e-16	2.94107796022657e-16\\
-6.90051066554395	-4.48263449337456	3.15174005349457e-16	3.15174005349457e-16\\
-6.90051066554395	-4.24365249194375	8.94117902662237e-16	8.94117902662237e-16\\
-6.90051066554395	-4.20990691250651	1.03119415025668e-15	1.03119415025668e-15\\
-6.90051066554395	-4.10627752268048	1.58663918527905e-15	1.58663918527905e-15\\
-6.90051066554395	-3.98917125258091	2.54882371535827e-15	2.54882371535827e-15\\
-6.90051066554395	-3.96947302574733	2.75665380525632e-15	2.75665380525632e-15\\
-6.90051066554395	-3.92086786866228	3.33934000478346e-15	3.33934000478346e-15\\
-6.90051066554395	-3.79586129160405	5.40916173379039e-15	5.40916173379039e-15\\
-6.90051066554395	-3.63912838214968	9.68664289077944e-15	9.68664289077944e-15\\
-6.90051066554395	-3.59236284792068	1.1471207386071e-14	1.1471207386071e-14\\
-6.90051066554395	-3.51531618904104	1.5084257516175e-14	1.5084257516175e-14\\
-6.90051066554395	-3.46316520381718	1.80946984380765e-14	1.80946984380765e-14\\
-6.90051066554395	-3.37709894095412	2.42878682658509e-14	2.42878682658509e-14\\
-6.90051066554395	-3.27045485063943	3.46202281837638e-14	3.46202281837638e-14\\
-6.90051066554395	-3.19671587701734	4.39423877519328e-14	4.39423877519328e-14\\
-6.90051066554395	-3.09881307794657	5.98029122636644e-14	5.98029122636644e-14\\
-6.90051066554395	-3.06743209858771	6.58780803391769e-14	6.58780803391769e-14\\
-6.90051066554395	-2.99209252604847	8.27700899498133e-14	8.27700899498133e-14\\
-6.90051066554395	-2.91610547769768	1.03600279461774e-13	1.03600279461774e-13\\
-6.90051066554395	-2.87643302831633	1.16215023103254e-13	1.16215023103254e-13\\
-6.90051066554395	-2.84265740441282	1.27999332162673e-13	1.27999332162673e-13\\
-6.90051066554395	-2.83071878963649	1.32408411553784e-13	1.32408411553784e-13\\
-6.90051066554395	-2.78355866334567	1.5115052426311e-13	1.5115052426311e-13\\
-6.90051066554395	-2.70811347882641	1.85942279216295e-13	1.85942279216295e-13\\
-6.90051066554395	-2.65243343666775	2.15869495563147e-13	2.15869495563147e-13\\
-6.90051066554395	-2.64109820716134	2.22444078164173e-13	2.22444078164173e-13\\
-6.90051066554395	-2.6149418356898	2.382725541231e-13	2.382725541231e-13\\
-6.90051066554395	-2.56842606354897	2.68800477187779e-13	2.68800477187779e-13\\
-6.90051066554395	-2.26283731174309	5.62369583786116e-13	5.62369583786116e-13\\
-6.90051066554395	-2.13836762688047	7.39568976279868e-13	7.39568976279868e-13\\
-6.90051066554395	-2.13327260321624	7.47660954657067e-13	7.47660954657067e-13\\
-6.90051066554395	-1.94247716844443	1.10297552651149e-12	1.10297552651149e-12\\
-6.90051066554395	-1.93573820960509	1.11748331731135e-12	1.11748331731135e-12\\
-6.90051066554395	-1.91918921280614	1.15370293115097e-12	1.15370293115097e-12\\
-6.90051066554395	-1.89146945668762	1.21627386253258e-12	1.21627386253258e-12\\
-6.90051066554395	-1.8495961706385	1.31536912499214e-12	1.31536912499214e-12\\
-6.90051066554395	-1.82295252188246	1.38132388790275e-12	1.38132388790275e-12\\
-6.90051066554395	-1.78542346311054	1.47809168767314e-12	1.47809168767314e-12\\
-6.90051066554395	-1.75140104803788	1.5697517900342e-12	1.5697517900342e-12\\
-6.90051066554395	-1.71304350332964	1.67759514188e-12	1.67759514188e-12\\
-6.90051066554395	-1.68885342389757	1.74806136625617e-12	1.74806136625617e-12\\
-6.90051066554395	-1.4117489561574	2.68613342007475e-12	2.68613342007475e-12\\
-6.90051066554395	-1.36610926818959	2.86192095100681e-12	2.86192095100681e-12\\
-6.90051066554395	-1.36259173572184	2.87568874129242e-12	2.87568874129242e-12\\
-6.90051066554395	-1.34676030434052	2.93802817687988e-12	2.93802817687988e-12\\
-6.90051066554395	-1.3265791215592	3.01836183055078e-12	3.01836183055078e-12\\
-6.90051066554395	-1.30708225597957	3.0968588231804e-12	3.0968588231804e-12\\
-6.90051066554395	-1.119465181194	3.88848328637073e-12	3.88848328637073e-12\\
-6.90051066554395	-1.09394991869479	3.99985101657542e-12	3.99985101657542e-12\\
-6.90051066554395	-1.07930227698726	4.06402403475057e-12	4.06402403475057e-12\\
-6.90051066554395	-0.790324989142979	5.32447189827389e-12	5.32447189827389e-12\\
-6.90051066554395	-0.765501461348265	5.4282895439756e-12	5.4282895439756e-12\\
-6.90051066554395	-0.665086257991467	5.8325276267415e-12	5.8325276267415e-12\\
-6.90051066554395	-0.628119767936003	5.97361997993888e-12	5.97361997993888e-12\\
-6.90051066554395	-0.57280309059322	6.17536899237974e-12	6.17536899237974e-12\\
-6.90051066554395	-0.568847987134404	6.18932671284724e-12	6.18932671284724e-12\\
-6.90051066554395	-0.553234621936247	6.24378178081256e-12	6.24378178081256e-12\\
-6.90051066554395	-0.397447866428711	6.72369546392924e-12	6.72369546392924e-12\\
-6.90051066554395	-0.352880332504465	6.83706169333515e-12	6.83706169333515e-12\\
-6.90051066554395	-0.341968321578869	6.86303085932954e-12	6.86303085932954e-12\\
-6.90051066554395	-0.317290739707538	6.91908558584377e-12	6.91908558584377e-12\\
-6.90051066554395	-0.317034387844909	6.91964816644792e-12	6.91964816644792e-12\\
-6.90051066554395	-0.294385064605215	6.96772688898154e-12	6.96772688898154e-12\\
-6.90051066554395	-0.263939588208782	7.02719958055627e-12	7.02719958055627e-12\\
-6.90051066554395	-0.262953132986157	7.02902603271508e-12	7.02902603271508e-12\\
-6.90051066554395	-0.262477813322967	7.0299038289242e-12	7.0299038289242e-12\\
-6.90051066554395	-0.238649580756523	7.07200134610794e-12	7.07200134610794e-12\\
-6.90051066554395	-0.210365934367905	7.11705071156633e-12	7.11705071156633e-12\\
-6.90051066554395	-0.19855916136664	7.13425233160446e-12	7.13425233160446e-12\\
-6.90051066554395	-0.19278441099114	7.14231827706194e-12	7.14231827706194e-12\\
-6.90051066554395	-0.127595528088321	7.21729347366733e-12	7.21729347366733e-12\\
-6.90051066554395	-0.118634591628681	7.22526017485592e-12	7.22526017485592e-12\\
-6.90051066554395	-0.115550686411318	7.22786970621948e-12	7.22786970621948e-12\\
-6.90051066554395	-0.10940074360478	7.23287109215257e-12	7.23287109215257e-12\\
-6.90051066554395	-0.0977293650234219	7.24161908906561e-12	7.24161908906561e-12\\
-6.90051066554395	-0.0548685601440777	7.26533964965259e-12	7.26533964965259e-12\\
-6.90051066554395	-0.0545005541269458	7.26548586060667e-12	7.26548586060667e-12\\
-6.90051066554395	-0.0424464872922112	7.26973234671202e-12	7.26973234671202e-12\\
-6.90051066554395	-0.0337821473901365	7.27213346613113e-12	7.27213346613113e-12\\
-6.90051066554395	-0.0329092215040187	7.27234514873558e-12	7.27234514873558e-12\\
-6.90051066554395	-0.0315732382745776	7.27265840260383e-12	7.27265840260383e-12\\
-6.90051066554395	-0.0292737032413608	7.27316721439705e-12	7.27316721439705e-12\\
-6.90051066554395	-0.0207923214558776	7.2747115774515e-12	7.2747115774515e-12\\
-6.90051066554395	-0.0116992492947692	7.27578630704258e-12	7.27578630704258e-12\\
-6.90051066554395	-0.0114376155956189	7.27580832863848e-12	7.27580832863848e-12\\
-6.90051066554395	-0.00935502120348107	7.2759658611575e-12	7.2759658611575e-12\\
-6.90051066554395	-0.00688891518489597	7.2761115975549e-12	7.2761115975549e-12\\
-6.90051066554395	-0.00677832350190356	7.27611709641621e-12	7.27611709641621e-12\\
-6.90051066554395	-0.00530449134428117	7.27618188340071e-12	7.27618188340071e-12\\
-6.90051066554395	-0.00117654702270546	7.27627921522848e-12	7.27627921522848e-12\\
-6.90051066554395	0.00706555890519851	7.27610262986124e-12	7.27610262986124e-12\\
-6.90051066554395	0.0252108694023117	7.27397225951527e-12	7.27397225951527e-12\\
-6.90051066554395	0.0276565971771417	7.27350201447745e-12	7.27350201447745e-12\\
-6.90051066554395	0.0417464613344697	7.26994657888309e-12	7.26994657888309e-12\\
-6.90051066554395	0.0535577002463906	7.26585598530671e-12	7.26585598530671e-12\\
-6.90051066554395	0.0575491987540401	7.26424502203878e-12	7.26424502203878e-12\\
-6.90051066554395	0.0642603312166203	7.261276441655e-12	7.261276441655e-12\\
-6.90051066554395	0.0643678352352609	7.26122623720056e-12	7.26122623720056e-12\\
-6.90051066554395	0.0819402142993944	7.25189799861025e-12	7.25189799861025e-12\\
-6.90051066554395	0.0976429270577	7.24168023604723e-12	7.24168023604723e-12\\
-6.90051066554395	0.116464833086862	7.22710324495449e-12	7.22710324495449e-12\\
-6.90051066554395	0.139018907727481	7.20631120645906e-12	7.20631120645906e-12\\
-6.90051066554395	0.166630675162482	7.1759663530149e-12	7.1759663530149e-12\\
-6.90051066554395	0.258178715714337	7.03777593724462e-12	7.03777593724462e-12\\
-6.90051066554395	0.362069853750091	6.81463862533218e-12	6.81463862533218e-12\\
-6.90051066554395	0.36840551675891	6.79888762666741e-12	6.79888762666741e-12\\
-6.90051066554395	0.455295019995092	6.55988812870886e-12	6.55988812870886e-12\\
-6.90051066554395	0.487158061232025	6.46212905493942e-12	6.46212905493942e-12\\
-6.90051066554395	0.503863371211972	6.40885852884446e-12	6.40885852884446e-12\\
-6.90051066554395	0.551098581420598	6.2511503552653e-12	6.2511503552653e-12\\
-6.90051066554395	0.551229925151555	6.25069783855958e-12	6.25069783855958e-12\\
-6.90051066554395	0.561757455841525	6.21418515702041e-12	6.21418515702041e-12\\
-6.90051066554395	0.652066959060987	5.88275192761806e-12	5.88275192761806e-12\\
-6.90051066554395	0.700001210378557	5.69517587975726e-12	5.69517587975726e-12\\
-6.90051066554395	0.840498465504729	5.11103277097958e-12	5.11103277097958e-12\\
-6.90051066554395	0.946163202489589	4.65065432151201e-12	4.65065432151201e-12\\
-6.90051066554395	1.09809938403689	3.98170133182675e-12	3.98170133182675e-12\\
-6.90051066554395	1.14944326279193	3.75846421192883e-12	3.75846421192883e-12\\
-6.90051066554395	1.30410843123873	3.10890609589406e-12	3.10890609589406e-12\\
-6.90051066554395	1.43196483675016	2.61002207729308e-12	2.61002207729308e-12\\
-6.90051066554395	1.45756032851411	2.51526778050888e-12	2.51526778050888e-12\\
-6.90051066554395	1.5490641126172	2.19201347051981e-12	2.19201347051981e-12\\
-6.90051066554395	1.58451914275711	2.07356608202604e-12	2.07356608202604e-12\\
-6.90051066554395	1.63696472143613	1.90559363081732e-12	1.90559363081732e-12\\
-6.90051066554395	1.7113521020209	1.68246052193631e-12	1.68246052193631e-12\\
-6.90051066554395	1.86679452278968	1.27399729220191e-12	1.27399729220191e-12\\
-6.90051066554395	1.91774192821129	1.15691071434784e-12	1.15691071434784e-12\\
-6.90051066554395	1.97373139298229	1.03749849348018e-12	1.03749849348018e-12\\
-6.90051066554395	2.01460291259671	9.56291858843652e-13	9.56291858843652e-13\\
-6.90051066554395	2.02370156162591	9.38883685186603e-13	9.38883685186603e-13\\
-6.90051066554395	2.13237820758129	7.49088546214301e-13	7.49088546214301e-13\\
-6.90051066554395	2.14910175659692	7.22744973188584e-13	7.22744973188584e-13\\
-6.90051066554395	2.52196718590426	3.02540865972203e-13	3.02540865972203e-13\\
-6.90051066554395	2.57902693589173	2.61565737417569e-13	2.61565737417569e-13\\
-6.90051066554395	2.6874068997276	1.96624866713502e-13	1.96624866713502e-13\\
-6.90051066554395	2.71661488173683	1.81703710827817e-13	1.81703710827817e-13\\
-6.90051066554395	2.92837254373747	9.99522656377338e-14	9.99522656377338e-14\\
-6.90051066554395	2.95927201069857	9.1261607441072e-14	9.1261607441072e-14\\
-6.90051066554395	3.12069201055704	5.58693703492108e-14	5.58693703492108e-14\\
-6.90051066554395	3.15761499719583	4.97549208663906e-14	4.97549208663906e-14\\
-6.90051066554395	3.19106029960842	4.47433436313924e-14	4.47433436313924e-14\\
-6.90051066554395	3.1917545723558	4.46443152318544e-14	4.46443152318544e-14\\
-6.90051066554395	3.23428556007998	3.89420274188395e-14	3.89420274188395e-14\\
-6.90051066554395	3.45700403370755	1.84845853664079e-14	1.84845853664079e-14\\
-6.90051066554395	3.55770737564084	1.29842193055266e-14	1.29842193055266e-14\\
-6.90051066554395	3.62068507523308	1.03573395001931e-14	1.03573395001931e-14\\
-6.90051066554395	3.73929580382039	6.69398292252257e-15	6.69398292252257e-15\\
-6.90051066554395	3.82024668800656	4.92947862678382e-15	4.92947862678382e-15\\
-6.90051066554395	4.09452150300821	1.6649955263636e-15	1.6649955263636e-15\\
-6.90051066554395	4.09578518667062	1.65640146673273e-15	1.65640146673273e-15\\
-6.90051066554395	4.10930257947617	1.56704512655126e-15	1.56704512655126e-15\\
-6.90051066554395	4.1847039545815	1.14625718417287e-15	1.14625718417287e-15\\
-6.90051066554395	4.18690036711604	1.13576707967639e-15	1.13576707967639e-15\\
-6.90051066554395	4.20258562741922	1.06344392557469e-15	1.06344392557469e-15\\
-6.90051066554395	4.35671055426668	5.49862066180598e-16	5.49862066180598e-16\\
-6.90051066554395	4.45809785949909	3.51711987169149e-16	3.51711987169149e-16\\
-6.90051066554395	4.52135202219773	2.64758696132778e-16	2.64758696132778e-16\\
-6.90051066554395	4.7367613644976	9.76780408459788e-17	9.76780408459788e-17\\
-6.90051066554395	4.75654133127884	8.89245419417524e-17	8.89245419417524e-17\\
-6.90051066554395	4.99956494895721	2.71752340433178e-17	2.71752340433178e-17\\
-6.90051066554395	5.04845325604475	2.12570955018605e-17	2.12570955018605e-17\\
-6.90051066554395	5.06685626463353	1.93678540041166e-17	1.93678540041166e-17\\
-6.90051066554395	5.14869967249627	1.27505795574664e-17	1.27505795574664e-17\\
-6.90051066554395	5.30803197776341	5.54296272856862e-18	5.54296272856862e-18\\
-6.90051066554395	5.66871903635036	7.65629527574414e-19	7.65629527574414e-19\\
-6.90051066554395	5.70571153224712	6.20368787165444e-19	6.20368787165444e-19\\
-6.90051066554395	5.71893940480377	5.7521978693688e-19	5.7521978693688e-19\\
-6.90051066554395	5.79367630919147	3.74107644671443e-19	3.74107644671443e-19\\
-6.90051066554395	5.89003900805956	2.13066943612414e-19	2.13066943612414e-19\\
-6.90051066554395	6.04791116716709	8.30357651869761e-20	8.30357651869761e-20\\
-6.90051066554395	6.08735774461523	6.53608861443019e-20	6.53608861443019e-20\\
-6.90051066554395	6.25770973798712	2.28378804683629e-20	2.28378804683629e-20\\
-6.90051066554395	6.33421273325968	1.41082634884674e-20	1.41082634884674e-20\\
-6.90051066554395	6.34457480923486	1.32112852673798e-20	1.32112852673798e-20\\
-6.90051066554395	6.37089122636784	1.11758886067106e-20	1.11758886067106e-20\\
-6.90051066554395	6.40068786051156	9.23946164079197e-21	9.23946164079197e-21\\
-6.90051066554395	6.48562099633152	5.34545308982515e-21	5.34545308982515e-21\\
-6.90051066554395	6.65727360949725	1.73020553527213e-21	1.73020553527213e-21\\
-6.90051066554395	6.69178943927017	1.37418827873403e-21	1.37418827873403e-21\\
-6.90051066554395	6.70249349284102	1.27912551498835e-21	1.27912551498835e-21\\
-6.90051066554395	6.88608532626465	3.67438472367186e-22	3.67438472367186e-22\\
-6.90051066554395	6.90491375367945	3.22700442380398e-22	3.22700442380398e-22\\
-6.90051066554395	7.03301125999215	1.32160586982542e-22	1.32160586982542e-22\\
-6.90051066554395	7.17185384462208	4.92986973852922e-23	4.92986973852922e-23\\
-6.90051066554395	7.24298657721048	2.95243150839189e-23	2.95243150839189e-23\\
-6.90051066554395	7.24776372185338	2.85198962829794e-23	2.85198962829794e-23\\
-6.90051066554395	7.25072460121043	2.79142642468784e-23	2.79142642468784e-23\\
-6.90051066554395	7.56029643969675	2.81961489835908e-24	2.81961489835908e-24\\
-6.90051066554395	7.65685016180242	1.35251286357972e-24	1.35251286357972e-24\\
-6.90051066554395	7.66011364786122	1.3191279755811e-24	1.3191279755811e-24\\
-6.90051066554395	7.66553512665701	1.26544906818769e-24	1.26544906818769e-24\\
-6.90051066554395	7.68809712384273	1.06419936872232e-24	1.06419936872232e-24\\
-6.90051066554395	7.99473480978791	9.61110585166261e-26	9.61110585166261e-26\\
-6.90051066554395	8.00277468901713	9.01247985343678e-26	9.01247985343678e-26\\
-6.90051066554395	8.10700273053115	3.89255203391414e-26	3.89255203391414e-26\\
-6.90051066554395	8.11341300518876	3.69535391669412e-26	3.69535391669412e-26\\
-6.90051066554395	8.16091433081819	2.51067156043604e-26	2.51067156043604e-26\\
-6.90051066554395	8.4263009756926	2.77908755251685e-27	2.77908755251685e-27\\
-6.90051066554395	8.43167995960995	2.65589912578386e-27	2.65589912578386e-27\\
-6.90051066554395	8.55151590704134	9.60006299652663e-28	9.60006299652663e-28\\
-6.90051066554395	8.560030124411	8.92560354410895e-28	8.92560354410895e-28\\
-6.90051066554395	8.62636622596679	5.04745765834488e-28	5.04745765834488e-28\\
-6.90051066554395	8.63961940648159	4.50176737808012e-28	4.50176737808012e-28\\
-6.90051066554395	8.67701171835745	3.25670397896031e-28	3.25670397896031e-28\\
-6.90051066554395	8.68066941326515	3.15494506432235e-28	3.15494506432235e-28\\
-6.90051066554395	8.68922515711246	2.92901122230169e-28	2.92901122230169e-28\\
-6.90051066554395	8.73702891646833	1.93120598637785e-28	1.93120598637785e-28\\
-6.90051066554395	8.78579554324503	1.25970825553752e-28	1.25970825553752e-28\\
-6.90051066554395	8.79755482021605	1.13598078714067e-28	1.13598078714067e-28\\
-6.90051066554395	8.80813417900733	1.03496535950763e-28	1.03496535950763e-28\\
-6.90051066554395	8.87783953867752	5.5875978412359e-29	5.5875978412359e-29\\
-6.90051066554395	8.90510581382788	4.38466019415119e-29	4.38466019415119e-29\\
-6.90051066554395	9.0377437318851	1.33397209123429e-29	1.33397209123429e-29\\
-6.90051066554395	9.23447011934336	2.21097326114822e-30	2.21097326114822e-30\\
-6.90051066554395	9.35387434407783	7.28818447186676e-31	7.28818447186676e-31\\
-6.90051066554395	9.393659457282	5.01943859643998e-31	5.01943859643998e-31\\
-6.90051066554395	9.53507648759292	1.31639281715199e-31	1.31639281715199e-31\\
-6.90051066554395	9.64177644620874	4.73222582261862e-32	4.73222582261862e-32\\
-6.90051066554395	9.80885023439559	9.31975014023122e-33	9.31975014023122e-33\\
-6.90051066554395	9.84912655309268	6.2730353874666e-33	6.2730353874666e-33\\
-6.90051066554395	9.99013391093181	1.54886050201215e-33	1.54886050201215e-33\\
-6.90051066554395	9.99998804670389	1.40358097842101e-33	1.40358097842101e-33\\
-6.88623773913931	-9.99030693937904	1.70604790830701e-33	1.70604790830701e-33\\
-6.88623773913931	-9.96580280520765	2.17860143267485e-33	2.17860143267485e-33\\
-6.88623773913931	-9.96474212965218	2.20175120762723e-33	2.20175120762723e-33\\
-6.88623773913931	-9.96062797256485	2.29387172263203e-33	2.29387172263203e-33\\
-6.88623773913931	-9.77838625189773	1.38581991902881e-32	1.38581991902881e-32\\
-6.88623773913931	-9.74736123549529	1.87608147874705e-32	1.87608147874705e-32\\
-6.88623773913931	-9.71283689375303	2.625077835182e-32	2.625077835182e-32\\
-6.88623773913931	-9.63656292280022	5.49060432503347e-32	5.49060432503347e-32\\
-6.88623773913931	-9.43995212553828	3.58148547036077e-31	3.58148547036077e-31\\
-6.88623773913931	-9.43389908384248	3.79202339662927e-31	3.79202339662927e-31\\
-6.88623773913931	-9.32743243841801	1.02946852797308e-30	1.02946852797308e-30\\
-6.88623773913931	-9.25174688885535	2.07950602123343e-30	2.07950602123343e-30\\
-6.88623773913931	-9.19449550352279	3.52600972229795e-30	3.52600972229795e-30\\
-6.88623773913931	-9.07149283172167	1.08433232884304e-29	1.08433232884304e-29\\
-6.88623773913931	-8.95934539406217	2.98028992303267e-29	2.98028992303267e-29\\
-6.88623773913931	-8.7549188354774	1.82224367365475e-28	1.82224367365475e-28\\
-6.88623773913931	-8.7213363397341	2.44370825454731e-28	2.44370825454731e-28\\
-6.88623773913931	-8.70076181601605	2.92338545745482e-28	2.92338545745482e-28\\
-6.88623773913931	-8.51141255279603	1.4913973846567e-27	1.4913973846567e-27\\
-6.88623773913931	-8.43830635698433	2.77119395299768e-27	2.77119395299768e-27\\
-6.88623773913931	-8.32465017714586	7.18420638153591e-27	7.18420638153591e-27\\
-6.88623773913931	-8.27763034881914	1.06143116762498e-26	1.06143116762498e-26\\
-6.88623773913931	-8.24044276093431	1.44303971703435e-26	1.44303971703435e-26\\
-6.88623773913931	-8.13147624867571	3.5210078162804e-26	3.5210078162804e-26\\
-6.88623773913931	-8.12149578831507	3.81848341364292e-26	3.81848341364292e-26\\
-6.88623773913931	-8.09908529655034	4.57958751143028e-26	4.57958751143028e-26\\
-6.88623773913931	-7.90654973029464	2.1379572982692e-25	2.1379572982692e-25\\
-6.88623773913931	-7.85659894247381	3.16939807142616e-25	3.16939807142616e-25\\
-6.88623773913931	-7.84954448130426	3.34993477829404e-25	3.34993477829404e-25\\
-6.88623773913931	-7.69150530654428	1.14385384299411e-24	1.14385384299411e-24\\
-6.88623773913931	-7.68063534874499	1.24352536892429e-24	1.24352536892429e-24\\
-6.88623773913931	-7.64785375336551	1.59870919263518e-24	1.59870919263518e-24\\
-6.88623773913931	-7.61214449890523	2.09941372959262e-24	2.09941372959262e-24\\
-6.88623773913931	-7.5368500675712	3.71350284759946e-24	3.71350284759946e-24\\
-6.88623773913931	-7.53392682295941	3.79621067577269e-24	3.79621067577269e-24\\
-6.88623773913931	-7.50649351229422	4.66602550824123e-24	4.66602550824123e-24\\
-6.88623773913931	-7.49647814663894	5.03008943341671e-24	5.03008943341671e-24\\
-6.88623773913931	-7.49242426710782	5.18525679151332e-24	5.18525679151332e-24\\
-6.88623773913931	-7.2940972807324	2.24682341270018e-23	2.24682341270018e-23\\
-6.88623773913931	-7.20374503042723	4.32526642991057e-23	4.32526642991057e-23\\
-6.88623773913931	-7.14594055765585	6.54834106929521e-23	6.54834106929521e-23\\
-6.88623773913931	-7.14335996524587	6.67019554068096e-23	6.67019554068096e-23\\
-6.88623773913931	-7.12459682353055	7.62555436570499e-23	7.62555436570499e-23\\
-6.88623773913931	-7.10154360025262	8.98435039990174e-23	8.98435039990174e-23\\
-6.88623773913931	-7.06514792567349	1.16265045488548e-22	1.16265045488548e-22\\
-6.88623773913931	-6.83512681016472	5.7510395166289e-22	5.7510395166289e-22\\
-6.88623773913931	-6.73118118975832	1.16401435512437e-21	1.16401435512437e-21\\
-6.88623773913931	-6.67243365043422	1.72562512608566e-21	1.72562512608566e-21\\
-6.88623773913931	-6.60066826636865	2.77836883408859e-21	2.77836883408859e-21\\
-6.88623773913931	-6.53467469687326	4.28571795817773e-21	4.28571795817773e-21\\
-6.88623773913931	-6.16283992126716	4.54211038208296e-20	4.54211038208296e-20\\
-6.88623773913931	-6.15699249140778	4.70869793963364e-20	4.70869793963364e-20\\
-6.88623773913931	-6.1516395752093	4.86640251998498e-20	4.86640251998498e-20\\
-6.88623773913931	-6.1143915430244	6.11532382017436e-20	6.11532382017436e-20\\
-6.88623773913931	-6.00124212727009	1.21367271671121e-19	1.21367271671121e-19\\
-6.88623773913931	-5.85842615731918	2.830705800764e-19	2.830705800764e-19\\
-6.88623773913931	-5.83915605947336	3.16841941745343e-19	3.16841941745343e-19\\
-6.88623773913931	-5.80460435515484	3.87439197401883e-19	3.87439197401883e-19\\
-6.88623773913931	-5.78306088027687	4.38946796829304e-19	4.38946796829304e-19\\
-6.88623773913931	-5.73002217138653	5.95676505797478e-19	5.95676505797478e-19\\
-6.88623773913931	-5.72131149271564	6.26138872876334e-19	6.26138872876334e-19\\
-6.88623773913931	-5.68227141894506	7.82246999813743e-19	7.82246999813743e-19\\
-6.88623773913931	-5.61213760432421	1.16238655029774e-18	1.16238655029774e-18\\
-6.88623773913931	-5.60510796290129	1.20913093935748e-18	1.20913093935748e-18\\
-6.88623773913931	-5.56392146999199	1.52182221940256e-18	1.52182221940256e-18\\
-6.88623773913931	-5.46404956628757	2.6395294855046e-18	2.6395294855046e-18\\
-6.88623773913931	-5.38131706201533	4.13394785108495e-18	4.13394785108495e-18\\
-6.88623773913931	-5.35112627565448	4.86099572449516e-18	4.86099572449516e-18\\
-6.88623773913931	-5.33773564516461	5.22162470000676e-18	5.22162470000676e-18\\
-6.88623773913931	-5.31611466506327	5.85901758228329e-18	5.85901758228329e-18\\
-6.88623773913931	-5.17465728110385	1.23046903513608e-17	1.23046903513608e-17\\
-6.88623773913931	-5.04953248195794	2.33274403332316e-17	2.33274403332316e-17\\
-6.88623773913931	-4.87945924274598	5.42692765111205e-17	5.42692765111205e-17\\
-6.88623773913931	-4.78445547390005	8.58852769413691e-17	8.58852769413691e-17\\
-6.88623773913931	-4.58002274603584	2.2367974754639e-16	2.2367974754639e-16\\
-6.88623773913931	-4.57866361112272	2.2507625943456e-16	2.2507625943456e-16\\
-6.88623773913931	-4.55949544653273	2.45677609029638e-16	2.45677609029638e-16\\
-6.88623773913931	-4.49804058042264	3.2451604361225e-16	3.2451604361225e-16\\
-6.88623773913931	-4.48263449337456	3.47760320020733e-16	3.47760320020733e-16\\
-6.88623773913931	-4.24365249194375	9.86562098042715e-16	9.86562098042715e-16\\
-6.88623773913931	-4.20990691250651	1.13781086514148e-15	1.13781086514148e-15\\
-6.88623773913931	-4.10627752268048	1.75068419814091e-15	1.75068419814091e-15\\
-6.88623773913931	-3.98917125258091	2.81235043463254e-15	2.81235043463254e-15\\
-6.88623773913931	-3.96947302574733	3.04166839025755e-15	3.04166839025755e-15\\
-6.88623773913931	-3.92086786866228	3.68459939275107e-15	3.68459939275107e-15\\
-6.88623773913931	-3.79586129160405	5.96842310488501e-15	5.96842310488501e-15\\
-6.88623773913931	-3.63912838214968	1.06881594752364e-14	1.06881594752364e-14\\
-6.88623773913931	-3.59236284792068	1.26572327790203e-14	1.26572327790203e-14\\
-6.88623773913931	-3.51531618904104	1.66438415988141e-14	1.66438415988141e-14\\
-6.88623773913931	-3.46316520381718	1.9965536537593e-14	1.9965536537593e-14\\
-6.88623773913931	-3.37709894095412	2.67990275130356e-14	2.67990275130356e-14\\
-6.88623773913931	-3.27045485063943	3.81996656704837e-14	3.81996656704837e-14\\
-6.88623773913931	-3.19671587701734	4.84856573439286e-14	4.84856573439286e-14\\
-6.88623773913931	-3.09881307794657	6.5986025351058e-14	6.5986025351058e-14\\
-6.88623773913931	-3.06743209858771	7.2689314195509e-14	7.2689314195509e-14\\
-6.88623773913931	-2.99209252604847	9.13278140980466e-14	9.13278140980466e-14\\
-6.88623773913931	-2.91610547769768	1.14311668247884e-13	1.14311668247884e-13\\
-6.88623773913931	-2.87643302831633	1.28230669216496e-13	1.28230669216496e-13\\
-6.88623773913931	-2.84265740441282	1.41233375722012e-13	1.41233375722012e-13\\
-6.88623773913931	-2.83071878963649	1.46098316465934e-13	1.46098316465934e-13\\
-6.88623773913931	-2.78355866334567	1.66778204410477e-13	1.66778204410477e-13\\
-6.88623773913931	-2.70811347882641	2.05167131261178e-13	2.05167131261178e-13\\
-6.88623773913931	-2.65243343666775	2.3818856753912e-13	2.3818856753912e-13\\
-6.88623773913931	-2.64109820716134	2.45442906128372e-13	2.45442906128372e-13\\
-6.88623773913931	-2.6149418356898	2.62907912034597e-13	2.62907912034597e-13\\
-6.88623773913931	-2.56842606354897	2.96592163001837e-13	2.96592163001837e-13\\
-6.88623773913931	-2.26283731174309	6.20513821279592e-13	6.20513821279592e-13\\
-6.88623773913931	-2.13836762688047	8.16034125604121e-13	8.16034125604121e-13\\
-6.88623773913931	-2.13327260321624	8.24962745802146e-13	8.24962745802146e-13\\
-6.88623773913931	-1.94247716844443	1.21701382590033e-12	1.21701382590033e-12\\
-6.88623773913931	-1.93573820960509	1.23302159902158e-12	1.23302159902158e-12\\
-6.88623773913931	-1.91918921280614	1.27298601323756e-12	1.27298601323756e-12\\
-6.88623773913931	-1.89146945668762	1.34202624736835e-12	1.34202624736835e-12\\
-6.88623773913931	-1.8495961706385	1.45136711812723e-12	1.45136711812723e-12\\
-6.88623773913931	-1.82295252188246	1.52414104322062e-12	1.52414104322062e-12\\
-6.88623773913931	-1.78542346311054	1.63091381142065e-12	1.63091381142065e-12\\
-6.88623773913931	-1.75140104803788	1.7320507896904e-12	1.7320507896904e-12\\
-6.88623773913931	-1.71304350332964	1.85104422796086e-12	1.85104422796086e-12\\
-6.88623773913931	-1.68885342389757	1.92879606130935e-12	1.92879606130935e-12\\
-6.88623773913931	-1.4117489561574	2.96385679633648e-12	2.96385679633648e-12\\
-6.88623773913931	-1.36610926818959	3.15781926460797e-12	3.15781926460797e-12\\
-6.88623773913931	-1.36259173572184	3.17301052744829e-12	3.17301052744829e-12\\
-6.88623773913931	-1.34676030434052	3.24179533108643e-12	3.24179533108643e-12\\
-6.88623773913931	-1.3265791215592	3.33043480209246e-12	3.33043480209246e-12\\
-6.88623773913931	-1.30708225597957	3.41704771690843e-12	3.41704771690843e-12\\
-6.88623773913931	-1.119465181194	4.2905194245452e-12	4.2905194245452e-12\\
-6.88623773913931	-1.09394991869479	4.41340163195638e-12	4.41340163195638e-12\\
-6.88623773913931	-1.07930227698726	4.48420959504503e-12	4.48420959504503e-12\\
-6.88623773913931	-0.790324989142979	5.87497705983739e-12	5.87497705983739e-12\\
-6.88623773913931	-0.765501461348265	5.98952856814784e-12	5.98952856814784e-12\\
-6.88623773913931	-0.665086257991467	6.43556143456831e-12	6.43556143456831e-12\\
-6.88623773913931	-0.628119767936003	6.59124153847153e-12	6.59124153847153e-12\\
-6.88623773913931	-0.57280309059322	6.81384968489055e-12	6.81384968489055e-12\\
-6.88623773913931	-0.568847987134404	6.82925051508007e-12	6.82925051508007e-12\\
-6.88623773913931	-0.553234621936247	6.88933577446361e-12	6.88933577446361e-12\\
-6.88623773913931	-0.397447866428711	7.418868455428e-12	7.418868455428e-12\\
-6.88623773913931	-0.352880332504465	7.54395578988007e-12	7.54395578988007e-12\\
-6.88623773913931	-0.341968321578869	7.57260994702373e-12	7.57260994702373e-12\\
-6.88623773913931	-0.317290739707538	7.63446025606063e-12	7.63446025606063e-12\\
-6.88623773913931	-0.317034387844909	7.63508100271999e-12	7.63508100271999e-12\\
-6.88623773913931	-0.294385064605215	7.68813065672283e-12	7.68813065672283e-12\\
-6.88623773913931	-0.263939588208782	7.75375231937103e-12	7.75375231937103e-12\\
-6.88623773913931	-0.262953132986157	7.75576761116689e-12	7.75576761116689e-12\\
-6.88623773913931	-0.262477813322967	7.75673616404693e-12	7.75673616404693e-12\\
-6.88623773913931	-0.238649580756523	7.80318620687856e-12	7.80318620687856e-12\\
-6.88623773913931	-0.210365934367905	7.85289329401974e-12	7.85289329401974e-12\\
-6.88623773913931	-0.19855916136664	7.87187341543776e-12	7.87187341543776e-12\\
-6.88623773913931	-0.19278441099114	7.88077331113331e-12	7.88077331113331e-12\\
-6.88623773913931	-0.127595528088321	7.96350030613469e-12	7.96350030613469e-12\\
-6.88623773913931	-0.118634591628681	7.97229069654707e-12	7.97229069654707e-12\\
-6.88623773913931	-0.115550686411318	7.975170031285e-12	7.975170031285e-12\\
-6.88623773913931	-0.10940074360478	7.98068851803555e-12	7.98068851803555e-12\\
-6.88623773913931	-0.0977293650234219	7.99034098351298e-12	7.99034098351298e-12\\
-6.88623773913931	-0.0548685601440777	8.01651404855257e-12	8.01651404855257e-12\\
-6.88623773913931	-0.0545005541269458	8.01667537647721e-12	8.01667537647721e-12\\
-6.88623773913931	-0.0424464872922112	8.02136091317089e-12	8.02136091317089e-12\\
-6.88623773913931	-0.0337821473901365	8.02401028793983e-12	8.02401028793983e-12\\
-6.88623773913931	-0.0329092215040187	8.02424385672728e-12	8.02424385672728e-12\\
-6.88623773913931	-0.0315732382745776	8.02458949838434e-12	8.02458949838434e-12\\
-6.88623773913931	-0.0292737032413608	8.0251509169945e-12	8.0251509169945e-12\\
-6.88623773913931	-0.0207923214558776	8.02685495406902e-12	8.02685495406902e-12\\
-6.88623773913931	-0.0116992492947692	8.02804080156973e-12	8.02804080156973e-12\\
-6.88623773913931	-0.0114376155956189	8.02806510001157e-12	8.02806510001157e-12\\
-6.88623773913931	-0.00935502120348107	8.02823892005477e-12	8.02823892005477e-12\\
-6.88623773913931	-0.00688891518489597	8.02839972435759e-12	8.02839972435759e-12\\
-6.88623773913931	-0.00677832350190356	8.02840579175444e-12	8.02840579175444e-12\\
-6.88623773913931	-0.00530449134428117	8.02847727716277e-12	8.02847727716277e-12\\
-6.88623773913931	-0.00117654702270546	8.02858467227466e-12	8.02858467227466e-12\\
-6.88623773913931	0.00706555890519851	8.02838982948059e-12	8.02838982948059e-12\\
-6.88623773913931	0.0252108694023117	8.02603919693888e-12	8.02603919693888e-12\\
-6.88623773913931	0.0276565971771417	8.025520332559e-12	8.025520332559e-12\\
-6.88623773913931	0.0417464613344697	8.0215972951285e-12	8.0215972951285e-12\\
-6.88623773913931	0.0535577002463906	8.01708376892693e-12	8.01708376892693e-12\\
-6.88623773913931	0.0575491987540401	8.01530624574263e-12	8.01530624574263e-12\\
-6.88623773913931	0.0642603312166203	8.01203073936599e-12	8.01203073936599e-12\\
-6.88623773913931	0.0643678352352609	8.01197534419747e-12	8.01197534419747e-12\\
-6.88623773913931	0.0819402142993944	8.00168264498264e-12	8.00168264498264e-12\\
-6.88623773913931	0.0976429270577	7.99040845257304e-12	7.99040845257304e-12\\
-6.88623773913931	0.116464833086862	7.97432432443649e-12	7.97432432443649e-12\\
-6.88623773913931	0.139018907727481	7.95138256579419e-12	7.95138256579419e-12\\
-6.88623773913931	0.166630675162482	7.91790031229101e-12	7.91790031229101e-12\\
-6.88623773913931	0.258178715714337	7.76542218149216e-12	7.76542218149216e-12\\
-6.88623773913931	0.362069853750091	7.51921436713515e-12	7.51921436713515e-12\\
-6.88623773913931	0.36840551675891	7.5018348490171e-12	7.5018348490171e-12\\
-6.88623773913931	0.455295019995092	7.23812483333005e-12	7.23812483333005e-12\\
-6.88623773913931	0.487158061232025	7.13025830182058e-12	7.13025830182058e-12\\
-6.88623773913931	0.503863371211972	7.07148005587382e-12	7.07148005587382e-12\\
-6.88623773913931	0.551098581420598	6.89746619691688e-12	6.89746619691688e-12\\
-6.88623773913931	0.551229925151555	6.89696689382803e-12	6.89696689382803e-12\\
-6.88623773913931	0.561757455841525	6.85667911120206e-12	6.85667911120206e-12\\
-6.88623773913931	0.652066959060987	6.49097850148753e-12	6.49097850148753e-12\\
-6.88623773913931	0.700001210378557	6.28400868378328e-12	6.28400868378328e-12\\
-6.88623773913931	0.840498465504729	5.63947013999952e-12	5.63947013999952e-12\\
-6.88623773913931	0.946163202489589	5.13149246988687e-12	5.13149246988687e-12\\
-6.88623773913931	1.09809938403689	4.3933754239908e-12	4.3933754239908e-12\\
-6.88623773913931	1.14944326279193	4.1470574823505e-12	4.1470574823505e-12\\
-6.88623773913931	1.30410843123873	3.43034057527609e-12	3.43034057527609e-12\\
-6.88623773913931	1.43196483675016	2.87987618729606e-12	2.87987618729606e-12\\
-6.88623773913931	1.45756032851411	2.77532510118577e-12	2.77532510118577e-12\\
-6.88623773913931	1.5490641126172	2.41864904166989e-12	2.41864904166989e-12\\
-6.88623773913931	1.58451914275711	2.287955199446e-12	2.287955199446e-12\\
-6.88623773913931	1.63696472143613	2.10261582375021e-12	2.10261582375021e-12\\
-6.88623773913931	1.7113521020209	1.85641264698236e-12	1.85641264698236e-12\\
-6.88623773913931	1.86679452278968	1.40571778929055e-12	1.40571778929055e-12\\
-6.88623773913931	1.91774192821129	1.27652545396607e-12	1.27652545396607e-12\\
-6.88623773913931	1.97373139298229	1.14476702389732e-12	1.14476702389732e-12\\
-6.88623773913931	2.01460291259671	1.05516431311001e-12	1.05516431311001e-12\\
-6.88623773913931	2.02370156162591	1.0359562821836e-12	1.0359562821836e-12\\
-6.88623773913931	2.13237820758129	8.26537938198652e-13	8.26537938198652e-13\\
-6.88623773913931	2.14910175659692	7.97470663517305e-13	7.97470663517305e-13\\
-6.88623773913931	2.52196718590426	3.33821021353544e-13	3.33821021353544e-13\\
-6.88623773913931	2.57902693589173	2.88609412600307e-13	2.88609412600307e-13\\
-6.88623773913931	2.6874068997276	2.16954207554349e-13	2.16954207554349e-13\\
-6.88623773913931	2.71661488173683	2.00490330909028e-13	2.00490330909028e-13\\
-6.88623773913931	2.92837254373747	1.10286480785226e-13	1.10286480785226e-13\\
-6.88623773913931	2.95927201069857	1.0069728236034e-13	1.0069728236034e-13\\
-6.88623773913931	3.12069201055704	6.16457886190704e-14	6.16457886190704e-14\\
-6.88623773913931	3.15761499719583	5.48991570035015e-14	5.48991570035015e-14\\
-6.88623773913931	3.19106029960842	4.93694252570042e-14	4.93694252570042e-14\\
-6.88623773913931	3.1917545723558	4.92601581622249e-14	4.92601581622249e-14\\
-6.88623773913931	3.23428556007998	4.29683022317028e-14	4.29683022317028e-14\\
-6.88623773913931	3.45700403370755	2.03957344621272e-14	2.03957344621272e-14\\
-6.88623773913931	3.55770737564084	1.43266772775336e-14	1.43266772775336e-14\\
-6.88623773913931	3.62068507523308	1.14282004163283e-14	1.14282004163283e-14\\
-6.88623773913931	3.73929580382039	7.38608388965535e-15	7.38608388965535e-15\\
-6.88623773913931	3.82024668800656	5.4391448396417e-15	5.4391448396417e-15\\
-6.88623773913931	4.09452150300821	1.83714191923693e-15	1.83714191923693e-15\\
-6.88623773913931	4.09578518667062	1.82765930684892e-15	1.82765930684892e-15\\
-6.88623773913931	4.10930257947617	1.7290642801971e-15	1.7290642801971e-15\\
-6.88623773913931	4.1847039545815	1.26477043927541e-15	1.26477043927541e-15\\
-6.88623773913931	4.18690036711604	1.25319574709005e-15	1.25319574709005e-15\\
-6.88623773913931	4.20258562741922	1.17339499325748e-15	1.17339499325748e-15\\
-6.88623773913931	4.35671055426668	6.06713132608148e-16	6.06713132608148e-16\\
-6.88623773913931	4.45809785949909	3.88076018761301e-16	3.88076018761301e-16\\
-6.88623773913931	4.52135202219773	2.92132496121686e-16	2.92132496121686e-16\\
-6.88623773913931	4.7367613644976	1.07777120470112e-16	1.07777120470112e-16\\
-6.88623773913931	4.75654133127884	9.8118584142346e-17	9.8118584142346e-17\\
-6.88623773913931	4.99956494895721	2.99849223829995e-17	2.99849223829995e-17\\
-6.88623773913931	5.04845325604475	2.34548985924199e-17	2.34548985924199e-17\\
-6.88623773913931	5.06685626463353	2.13703255733874e-17	2.13703255733874e-17\\
-6.88623773913931	5.14869967249627	1.4068881164352e-17	1.4068881164352e-17\\
-6.88623773913931	5.30803197776341	6.11605798585045e-18	6.11605798585045e-18\\
-6.88623773913931	5.66871903635036	8.44789116511641e-19	8.44789116511641e-19\\
-6.88623773913931	5.70571153224712	6.84509649570631e-19	6.84509649570631e-19\\
-6.88623773913931	5.71893940480377	6.34692626270457e-19	6.34692626270457e-19\\
-6.88623773913931	5.79367630919147	4.12787196992631e-19	4.12787196992631e-19\\
-6.88623773913931	5.89003900805956	2.35096255525062e-19	2.35096255525062e-19\\
-6.88623773913931	6.04791116716709	9.16209578977539e-20	9.16209578977539e-20\\
-6.88623773913931	6.08735774461523	7.21186465145783e-20	7.21186465145783e-20\\
-6.88623773913931	6.25770973798712	2.51991232952956e-20	2.51991232952956e-20\\
-6.88623773913931	6.33421273325968	1.55669380799544e-20	1.55669380799544e-20\\
-6.88623773913931	6.34457480923486	1.45772199308604e-20	1.45772199308604e-20\\
-6.88623773913931	6.37089122636784	1.23313805466806e-20	1.23313805466806e-20\\
-6.88623773913931	6.40068786051156	1.01947434829165e-20	1.01947434829165e-20\\
-6.88623773913931	6.48562099633152	5.89812752835463e-21	5.89812752835463e-21\\
-6.88623773913931	6.65727360949725	1.90909408909132e-21	1.90909408909132e-21\\
-6.88623773913931	6.69178943927017	1.51626767268263e-21	1.51626767268263e-21\\
-6.88623773913931	6.70249349284102	1.41137622674757e-21	1.41137622674757e-21\\
-6.88623773913931	6.88608532626465	4.054284889284e-22	4.054284889284e-22\\
-6.88623773913931	6.90491375367945	3.56064926701712e-22	3.56064926701712e-22\\
-6.88623773913931	7.03301125999215	1.45824868939358e-22	1.45824868939358e-22\\
-6.88623773913931	7.17185384462208	5.43957638901894e-23	5.43957638901894e-23\\
-6.88623773913931	7.24298657721048	3.2576878447169e-23	3.2576878447169e-23\\
-6.88623773913931	7.24776372185338	3.14686112750006e-23	3.14686112750006e-23\\
-6.88623773913931	7.25072460121043	3.08003620313619e-23	3.08003620313619e-23\\
-6.88623773913931	7.56029643969675	3.11113912551694e-24	3.11113912551694e-24\\
-6.88623773913931	7.65685016180242	1.49235120373944e-24	1.49235120373944e-24\\
-6.88623773913931	7.66011364786122	1.45551460193471e-24	1.45551460193471e-24\\
-6.88623773913931	7.66553512665701	1.39628575153254e-24	1.39628575153254e-24\\
-6.88623773913931	7.68809712384273	1.1742285428089e-24	1.1742285428089e-24\\
-6.88623773913931	7.99473480978791	1.06048125479809e-25	1.06048125479809e-25\\
-6.88623773913931	8.00277468901713	9.94429370701584e-26	9.94429370701584e-26\\
-6.88623773913931	8.10700273053115	4.29500884601957e-26	4.29500884601957e-26\\
-6.88623773913931	8.11341300518876	4.07742211872624e-26	4.07742211872624e-26\\
-6.88623773913931	8.16091433081819	2.77025367100343e-26	2.77025367100343e-26\\
-6.88623773913931	8.4263009756926	3.06642159640455e-27	3.06642159640455e-27\\
-6.88623773913931	8.43167995960995	2.9304965328638e-27	2.9304965328638e-27\\
-6.88623773913931	8.55151590704134	1.05926279554357e-27	1.05926279554357e-27\\
-6.88623773913931	8.560030124411	9.84843512533946e-28	9.84843512533946e-28\\
-6.88623773913931	8.62636622596679	5.56932190080485e-28	5.56932190080485e-28\\
-6.88623773913931	8.63961940648159	4.96721188133588e-28	4.96721188133588e-28\\
-6.88623773913931	8.67701171835745	3.59341950387148e-28	3.59341950387148e-28\\
-6.88623773913931	8.68066941326515	3.48113958192734e-28	3.48113958192734e-28\\
-6.88623773913931	8.68922515711246	3.23184610000613e-28	3.23184610000613e-28\\
-6.88623773913931	8.73702891646833	2.13087627929235e-28	2.13087627929235e-28\\
-6.88623773913931	8.78579554324503	1.38995138762397e-28	1.38995138762397e-28\\
-6.88623773913931	8.79755482021605	1.25343155009062e-28	1.25343155009062e-28\\
-6.88623773913931	8.80813417900733	1.14197198539162e-28	1.14197198539162e-28\\
-6.88623773913931	8.87783953867752	6.16530798998106e-29	6.16530798998106e-29\\
-6.88623773913931	8.90510581382788	4.83799680944349e-29	4.83799680944349e-29\\
-6.88623773913931	9.0377437318851	1.47189347304199e-29	1.47189347304199e-29\\
-6.88623773913931	9.23447011934336	2.43956911358115e-30	2.43956911358115e-30\\
-6.88623773913931	9.35387434407783	8.04172083131127e-31	8.04172083131127e-31\\
-6.88623773913931	9.393659457282	5.53840590592787e-31	5.53840590592787e-31\\
-6.88623773913931	9.53507648759292	1.4524966513599e-31	1.4524966513599e-31\\
-6.88623773913931	9.64177644620874	5.2214977712376e-32	5.2214977712376e-32\\
-6.88623773913931	9.80885023439559	1.0283333131127e-32	1.0283333131127e-32\\
-6.88623773913931	9.84912655309268	6.92161395552893e-33	6.92161395552893e-33\\
-6.88623773913931	9.99013391093181	1.70899951996359e-33	1.70899951996359e-33\\
-6.88623773913931	9.99998804670389	1.54869932781892e-33	1.54869932781892e-33\\
-6.557429119739	-9.99030693937904	1.55549093199271e-32	1.55549093199271e-32\\
-6.557429119739	-9.96580280520765	1.98634209300424e-32	1.98634209300424e-32\\
-6.557429119739	-9.96474212965218	2.00744892408487e-32	2.00744892408487e-32\\
-6.557429119739	-9.96062797256485	2.09143989822033e-32	2.09143989822033e-32\\
-6.557429119739	-9.77838625189773	1.26352273399128e-31	1.26352273399128e-31\\
-6.557429119739	-9.74736123549529	1.71051921441433e-31	1.71051921441433e-31\\
-6.557429119739	-9.71283689375303	2.39341741138599e-31	2.39341741138599e-31\\
-6.557429119739	-9.63656292280022	5.00606413053471e-31	5.00606413053471e-31\\
-6.557429119739	-9.43995212553828	3.26542305470081e-30	3.26542305470081e-30\\
-6.557429119739	-9.43389908384248	3.45738122513472e-30	3.45738122513472e-30\\
-6.557429119739	-9.32743243841801	9.38618987331417e-30	9.38618987331417e-30\\
-6.557429119739	-9.25174688885535	1.89599174988159e-29	1.89599174988159e-29\\
-6.557429119739	-9.19449550352279	3.21484298444777e-29	3.21484298444777e-29\\
-6.557429119739	-9.07149283172167	9.88641114103091e-29	9.88641114103091e-29\\
-6.557429119739	-8.95934539406217	2.7172823971789e-28	2.7172823971789e-28\\
-6.557429119739	-8.7549188354774	1.66143254034632e-27	1.66143254034632e-27\\
-6.557429119739	-8.7213363397341	2.22805351003076e-27	2.22805351003076e-27\\
-6.557429119739	-8.70076181601605	2.66539969226469e-27	2.66539969226469e-27\\
-6.557429119739	-8.51141255279603	1.35978309667355e-26	1.35978309667355e-26\\
-6.557429119739	-8.43830635698433	2.52663893182137e-26	2.52663893182137e-26\\
-6.557429119739	-8.32465017714586	6.55020754436649e-26	6.55020754436649e-26\\
-6.557429119739	-8.27763034881914	9.6776095684997e-26	9.6776095684997e-26\\
-6.557429119739	-8.24044276093431	1.31569294357021e-25	1.31569294357021e-25\\
-6.557429119739	-8.13147624867571	3.21028249150083e-25	3.21028249150083e-25\\
-6.557429119739	-8.12149578831507	3.48150617281333e-25	3.48150617281333e-25\\
-6.557429119739	-8.09908529655034	4.17544361539403e-25	4.17544361539403e-25\\
-6.557429119739	-7.90654973029464	1.94928476173069e-24	1.94928476173069e-24\\
-6.557429119739	-7.85659894247381	2.88970194563341e-24	2.88970194563341e-24\\
-6.557429119739	-7.84954448130426	3.05430647347664e-24	3.05430647347664e-24\\
-6.557429119739	-7.69150530654428	1.04290991574086e-23	1.04290991574086e-23\\
-6.557429119739	-7.68063534874499	1.13378553184014e-23	1.13378553184014e-23\\
-6.557429119739	-7.64785375336551	1.45762474777461e-23	1.45762474777461e-23\\
-6.557429119739	-7.61214449890523	1.91414262341726e-23	1.91414262341726e-23\\
-6.557429119739	-7.5368500675712	3.38579003394e-23	3.38579003394e-23\\
-6.557429119739	-7.53392682295941	3.4611989811928e-23	3.4611989811928e-23\\
-6.557429119739	-7.50649351229422	4.25425354773203e-23	4.25425354773203e-23\\
-6.557429119739	-7.49647814663894	4.586189205294e-23	4.586189205294e-23\\
-6.557429119739	-7.49242426710782	4.72766320334841e-23	4.72766320334841e-23\\
-6.557429119739	-7.2940972807324	2.04854355333562e-22	2.04854355333562e-22\\
-6.557429119739	-7.20374503042723	3.94356610820782e-22	3.94356610820782e-22\\
-6.557429119739	-7.14594055765585	5.9704566930902e-22	5.9704566930902e-22\\
-6.557429119739	-7.14335996524587	6.08155763248375e-22	6.08155763248375e-22\\
-6.557429119739	-7.12459682353055	6.95260702206318e-22	6.95260702206318e-22\\
-6.557429119739	-7.10154360025262	8.1914907013135e-22	8.1914907013135e-22\\
-6.557429119739	-7.06514792567349	1.06004774593125e-21	1.06004774593125e-21\\
-6.557429119739	-6.83512681016472	5.24351618385981e-21	5.24351618385981e-21\\
-6.557429119739	-6.73118118975832	1.06129128337436e-20	1.06129128337436e-20\\
-6.557429119739	-6.67243365043422	1.57334048040225e-20	1.57334048040225e-20\\
-6.557429119739	-6.60066826636865	2.53318063702244e-20	2.53318063702244e-20\\
-6.557429119739	-6.53467469687326	3.90750774850111e-20	3.90750774850111e-20\\
-6.557429119739	-6.16283992126716	4.14127380423396e-19	4.14127380423396e-19\\
-6.557429119739	-6.15699249140778	4.2931601808657e-19	4.2931601808657e-19\\
-6.557429119739	-6.1516395752093	4.43694749391581e-19	4.43694749391581e-19\\
-6.557429119739	-6.1143915430244	5.57565277162688e-19	5.57565277162688e-19\\
-6.557429119739	-6.00124212727009	1.10656734553524e-18	1.10656734553524e-18\\
-6.557429119739	-5.85842615731918	2.58089892012294e-18	2.58089892012294e-18\\
-6.557429119739	-5.83915605947336	2.88880965686899e-18	2.88880965686899e-18\\
-6.557429119739	-5.80460435515484	3.5324808601372e-18	3.5324808601372e-18\\
-6.557429119739	-5.78306088027687	4.00210192674354e-18	4.00210192674354e-18\\
-6.557429119739	-5.73002217138653	5.43108665739965e-18	5.43108665739965e-18\\
-6.557429119739	-5.72131149271564	5.70882760199724e-18	5.70882760199724e-18\\
-6.557429119739	-5.68227141894506	7.13214505210609e-18	7.13214505210609e-18\\
-6.557429119739	-5.61213760432421	1.05980713065242e-17	1.05980713065242e-17\\
-6.557429119739	-5.60510796290129	1.10242637536995e-17	1.10242637536995e-17\\
-6.557429119739	-5.56392146999199	1.38752297099017e-17	1.38752297099017e-17\\
-6.557429119739	-5.46404956628757	2.40659371840508e-17	2.40659371840508e-17\\
-6.557429119739	-5.38131706201533	3.7691311975374e-17	3.7691311975374e-17\\
-6.557429119739	-5.35112627565448	4.43201784257682e-17	4.43201784257682e-17\\
-6.557429119739	-5.33773564516461	4.76082168125611e-17	4.76082168125611e-17\\
-6.557429119739	-5.31611466506327	5.34196529608092e-17	5.34196529608092e-17\\
-6.557429119739	-5.17465728110385	1.12188140610384e-16	1.12188140610384e-16\\
-6.557429119739	-5.04953248195794	2.12688176740304e-16	2.12688176740304e-16\\
-6.557429119739	-4.87945924274598	4.94800685771023e-16	4.94800685771023e-16\\
-6.557429119739	-4.78445547390005	7.83059894294253e-16	7.83059894294253e-16\\
-6.557429119739	-4.58002274603584	2.03940239476686e-15	2.03940239476686e-15\\
-6.557429119739	-4.57866361112272	2.05213510624517e-15	2.05213510624517e-15\\
-6.557429119739	-4.55949544653273	2.23996812269168e-15	2.23996812269168e-15\\
-6.557429119739	-4.49804058042264	2.95877835943026e-15	2.95877835943026e-15\\
-6.557429119739	-4.48263449337456	3.17070828823283e-15	3.17070828823283e-15\\
-6.557429119739	-4.24365249194375	8.99499005790515e-15	8.99499005790515e-15\\
-6.557429119739	-4.20990691250651	1.03740022447943e-14	1.03740022447943e-14\\
-6.557429119739	-4.10627752268048	1.59618811507671e-14	1.59618811507671e-14\\
-6.557429119739	-3.98917125258091	2.56416339620719e-14	2.56416339620719e-14\\
-6.557429119739	-3.96947302574733	2.77324427768828e-14	2.77324427768828e-14\\
-6.557429119739	-3.92086786866228	3.3594372793069e-14	3.3594372793069e-14\\
-6.557429119739	-3.79586129160405	5.44171589363935e-14	5.44171589363935e-14\\
-6.557429119739	-3.63912838214968	9.74494037504513e-14	9.74494037504513e-14\\
-6.557429119739	-3.59236284792068	1.15402449814111e-13	1.15402449814111e-13\\
-6.557429119739	-3.51531618904104	1.51750396658964e-13	1.51750396658964e-13\\
-6.557429119739	-3.46316520381718	1.82035984367013e-13	1.82035984367013e-13\\
-6.557429119739	-3.37709894095412	2.44340408494839e-13	2.44340408494839e-13\\
-6.557429119739	-3.27045485063943	3.48285843945349e-13	3.48285843945349e-13\\
-6.557429119739	-3.19671587701734	4.42068478633922e-13	4.42068478633922e-13\\
-6.557429119739	-3.09881307794657	6.01628263614629e-13	6.01628263614629e-13\\
-6.557429119739	-3.06743209858771	6.62745568476358e-13	6.62745568476358e-13\\
-6.557429119739	-2.99209252604847	8.32682282698611e-13	8.32682282698611e-13\\
-6.557429119739	-2.91610547769768	1.04223780888423e-12	1.04223780888423e-12\\
-6.557429119739	-2.87643302831633	1.16914444312148e-12	1.16914444312148e-12\\
-6.557429119739	-2.84265740441282	1.28769675318388e-12	1.28769675318388e-12\\
-6.557429119739	-2.83071878963649	1.33205290036477e-12	1.33205290036477e-12\\
-6.557429119739	-2.78355866334567	1.52060199101888e-12	1.52060199101888e-12\\
-6.557429119739	-2.70811347882641	1.870613425718e-12	1.870613425718e-12\\
-6.557429119739	-2.65243343666775	2.17168671001214e-12	2.17168671001214e-12\\
-6.557429119739	-2.64109820716134	2.2378282165797e-12	2.2378282165797e-12\\
-6.557429119739	-2.6149418356898	2.39706558724235e-12	2.39706558724235e-12\\
-6.557429119739	-2.56842606354897	2.70418209127125e-12	2.70418209127125e-12\\
-6.557429119739	-2.26283731174309	5.65754113631173e-12	5.65754113631173e-12\\
-6.557429119739	-2.13836762688047	7.44019951839118e-12	7.44019951839118e-12\\
-6.557429119739	-2.13327260321624	7.52160630471651e-12	7.52160630471651e-12\\
-6.557429119739	-1.94247716844443	1.10961360526872e-11	1.10961360526872e-11\\
-6.557429119739	-1.93573820960509	1.12420870884716e-11	1.12420870884716e-11\\
-6.557429119739	-1.91918921280614	1.16064630453991e-11	1.16064630453991e-11\\
-6.557429119739	-1.89146945668762	1.22359380889204e-11	1.22359380889204e-11\\
-6.557429119739	-1.8495961706385	1.32328546006636e-11	1.32328546006636e-11\\
-6.557429119739	-1.82295252188246	1.38963716098701e-11	1.38963716098701e-11\\
-6.557429119739	-1.78542346311054	1.48698734201664e-11	1.48698734201664e-11\\
-6.557429119739	-1.75140104803788	1.57919908579109e-11	1.57919908579109e-11\\
-6.557429119739	-1.71304350332964	1.68769147530435e-11	1.68769147530435e-11\\
-6.557429119739	-1.68885342389757	1.75858178918739e-11	1.75858178918739e-11\\
-6.557429119739	-1.4117489561574	2.70229947704184e-11	2.70229947704184e-11\\
-6.557429119739	-1.36610926818959	2.87914495662899e-11	2.87914495662899e-11\\
-6.557429119739	-1.36259173572184	2.89299560612048e-11	2.89299560612048e-11\\
-6.557429119739	-1.34676030434052	2.95571022145868e-11	2.95571022145868e-11\\
-6.557429119739	-1.3265791215592	3.03652735015428e-11	3.03652735015428e-11\\
-6.557429119739	-1.30708225597957	3.11549676416294e-11	3.11549676416294e-11\\
-6.557429119739	-1.119465181194	3.9118854903913e-11	3.9118854903913e-11\\
-6.557429119739	-1.09394991869479	4.0239234691612e-11	4.0239234691612e-11\\
-6.557429119739	-1.07930227698726	4.08848270220559e-11	4.08848270220559e-11\\
-6.557429119739	-0.790324989142979	5.35651636612642e-11	5.35651636612642e-11\\
-6.557429119739	-0.765501461348265	5.46095882143813e-11	5.46095882143813e-11\\
-6.557429119739	-0.665086257991467	5.86762974533747e-11	5.86762974533747e-11\\
-6.557429119739	-0.628119767936003	6.00957123990748e-11	6.00957123990748e-11\\
-6.557429119739	-0.57280309059322	6.21253444595608e-11	6.21253444595608e-11\\
-6.557429119739	-0.568847987134404	6.22657616869335e-11	6.22657616869335e-11\\
-6.557429119739	-0.553234621936247	6.28135896562564e-11	6.28135896562564e-11\\
-6.557429119739	-0.397447866428711	6.76416093116439e-11	6.76416093116439e-11\\
-6.557429119739	-0.352880332504465	6.87820943677781e-11	6.87820943677781e-11\\
-6.557429119739	-0.341968321578869	6.90433489397268e-11	6.90433489397268e-11\\
-6.557429119739	-0.317290739707538	6.96072697673858e-11	6.96072697673858e-11\\
-6.557429119739	-0.317034387844909	6.96129294314257e-11	6.96129294314257e-11\\
-6.557429119739	-0.294385064605215	7.00966101964557e-11	7.00966101964557e-11\\
-6.557429119739	-0.263939588208782	7.06949163793861e-11	7.06949163793861e-11\\
-6.557429119739	-0.262953132986157	7.07132908230258e-11	7.07132908230258e-11\\
-6.557429119739	-0.262477813322967	7.07221216138537e-11	7.07221216138537e-11\\
-6.557429119739	-0.238649580756523	7.11456303562721e-11	7.11456303562721e-11\\
-6.557429119739	-0.210365934367905	7.15988352336228e-11	7.15988352336228e-11\\
-6.557429119739	-0.19855916136664	7.17718866855199e-11	7.17718866855199e-11\\
-6.557429119739	-0.19278441099114	7.18530315758991e-11	7.18530315758991e-11\\
-6.557429119739	-0.127595528088321	7.26072958021795e-11	7.26072958021795e-11\\
-6.557429119739	-0.118634591628681	7.26874422770149e-11	7.26874422770149e-11\\
-6.557429119739	-0.115550686411318	7.27136946410501e-11	7.27136946410501e-11\\
-6.557429119739	-0.10940074360478	7.27640095006563e-11	7.27640095006563e-11\\
-6.557429119739	-0.0977293650234219	7.28520159537484e-11	7.28520159537484e-11\\
-6.557429119739	-0.0548685601440777	7.30906491429649e-11	7.30906491429649e-11\\
-6.557429119739	-0.0545005541269458	7.30921200519741e-11	7.30921200519741e-11\\
-6.557429119739	-0.0424464872922112	7.31348404808849e-11	7.31348404808849e-11\\
-6.557429119739	-0.0337821473901365	7.31589961825418e-11	7.31589961825418e-11\\
-6.557429119739	-0.0329092215040187	7.31611257483595e-11	7.31611257483595e-11\\
-6.557429119739	-0.0315732382745776	7.31642771397164e-11	7.31642771397164e-11\\
-6.557429119739	-0.0292737032413608	7.31693958796585e-11	7.31693958796585e-11\\
-6.557429119739	-0.0207923214558776	7.31849324551808e-11	7.31849324551808e-11\\
-6.557429119739	-0.0116992492947692	7.31957444319435e-11	7.31957444319435e-11\\
-6.557429119739	-0.0114376155956189	7.31959659732365e-11	7.31959659732365e-11\\
-6.557429119739	-0.00935502120348107	7.3197550779265e-11	7.3197550779265e-11\\
-6.557429119739	-0.00688891518489597	7.31990169141469e-11	7.31990169141469e-11\\
-6.557429119739	-0.00677832350190356	7.31990722337001e-11	7.31990722337001e-11\\
-6.557429119739	-0.00530449134428117	7.31997240026444e-11	7.31997240026444e-11\\
-6.557429119739	-0.00117654702270546	7.32007031786797e-11	7.32007031786797e-11\\
-6.557429119739	0.00706555890519851	7.31989266975043e-11	7.31989266975043e-11\\
-6.557429119739	0.0252108694023117	7.31774947811714e-11	7.31774947811714e-11\\
-6.557429119739	0.0276565971771417	7.31727640298606e-11	7.31727640298606e-11\\
-6.557429119739	0.0417464613344697	7.31369956958104e-11	7.31369956958104e-11\\
-6.557429119739	0.0535577002463906	7.30958435743274e-11	7.30958435743274e-11\\
-6.557429119739	0.0575491987540401	7.30796369884447e-11	7.30796369884447e-11\\
-6.557429119739	0.0642603312166203	7.30497725254262e-11	7.30497725254262e-11\\
-6.557429119739	0.0643678352352609	7.30492674594084e-11	7.30492674594084e-11\\
-6.557429119739	0.0819402142993944	7.29554236686425e-11	7.29554236686425e-11\\
-6.557429119739	0.0976429270577	7.28526311035962e-11	7.28526311035962e-11\\
-6.557429119739	0.116464833086862	7.2705983900176e-11	7.2705983900176e-11\\
-6.557429119739	0.139018907727481	7.24968121802125e-11	7.24968121802125e-11\\
-6.557429119739	0.166630675162482	7.2191537390136e-11	7.2191537390136e-11\\
-6.557429119739	0.258178715714337	7.08013164670896e-11	7.08013164670896e-11\\
-6.557429119739	0.362069853750091	6.8556514191882e-11	6.8556514191882e-11\\
-6.557429119739	0.36840551675891	6.83980562570057e-11	6.83980562570057e-11\\
-6.557429119739	0.455295019995092	6.59936774814769e-11	6.59936774814769e-11\\
-6.557429119739	0.487158061232025	6.50102032729772e-11	6.50102032729772e-11\\
-6.557429119739	0.503863371211972	6.44742920120833e-11	6.44742920120833e-11\\
-6.557429119739	0.551098581420598	6.28877188664489e-11	6.28877188664489e-11\\
-6.557429119739	0.551229925151555	6.28831664654099e-11	6.28831664654099e-11\\
-6.557429119739	0.561757455841525	6.25158421936843e-11	6.25158421936843e-11\\
-6.557429119739	0.652066959060987	5.91815631299759e-11	5.91815631299759e-11\\
-6.557429119739	0.700001210378557	5.72945136921051e-11	5.72945136921051e-11\\
-6.557429119739	0.840498465504729	5.14179269017006e-11	5.14179269017006e-11\\
-6.557429119739	0.946163202489589	4.67864352790584e-11	4.67864352790584e-11\\
-6.557429119739	1.09809938403689	4.00566455348775e-11	4.00566455348775e-11\\
-6.557429119739	1.14944326279193	3.78108391730338e-11	3.78108391730338e-11\\
-6.557429119739	1.30410843123873	3.12761654142739e-11	3.12761654142739e-11\\
-6.557429119739	1.43196483675016	2.62573007052661e-11	2.62573007052661e-11\\
-6.557429119739	1.45756032851411	2.53040551042331e-11	2.53040551042331e-11\\
-6.557429119739	1.5490641126172	2.20520574696156e-11	2.20520574696156e-11\\
-6.557429119739	1.58451914275711	2.08604550213099e-11	2.08604550213099e-11\\
-6.557429119739	1.63696472143613	1.91706213605303e-11	1.91706213605303e-11\\
-6.557429119739	1.7113521020209	1.69258613685895e-11	1.69258613685895e-11\\
-6.557429119739	1.86679452278968	1.2816646376315e-11	1.2816646376315e-11\\
-6.557429119739	1.91774192821129	1.16387339325806e-11	1.16387339325806e-11\\
-6.557429119739	1.97373139298229	1.04374250936693e-11	1.04374250936693e-11\\
-6.557429119739	2.01460291259671	9.6204714581179e-12	9.6204714581179e-12\\
-6.557429119739	2.02370156162591	9.44534203893817e-12	9.44534203893817e-12\\
-6.557429119739	2.13237820758129	7.53596813756411e-12	7.53596813756411e-12\\
-6.557429119739	2.14910175659692	7.27094696222417e-12	7.27094696222417e-12\\
-6.557429119739	2.52196718590426	3.04361658952041e-12	3.04361658952041e-12\\
-6.557429119739	2.57902693589173	2.63139928252667e-12	2.63139928252667e-12\\
-6.557429119739	2.6874068997276	1.97808221483851e-12	1.97808221483851e-12\\
-6.557429119739	2.71661488173683	1.82797265049072e-12	1.82797265049072e-12\\
-6.557429119739	2.92837254373747	1.00553812086698e-12	1.00553812086698e-12\\
-6.557429119739	2.95927201069857	9.18108505776098e-13	9.18108505776098e-13\\
-6.557429119739	3.12069201055704	5.62056110649664e-13	5.62056110649664e-13\\
-6.557429119739	3.15761499719583	5.00543627627269e-13	5.00543627627269e-13\\
-6.557429119739	3.19106029960842	4.50126241655005e-13	4.50126241655005e-13\\
-6.557429119739	3.1917545723558	4.49129997796513e-13	4.49129997796513e-13\\
-6.557429119739	3.23428556007998	3.917639367517e-13	3.917639367517e-13\\
-6.557429119739	3.45700403370755	1.85958318360781e-13	1.85958318360781e-13\\
-6.557429119739	3.55770737564084	1.30623627169438e-13	1.30623627169438e-13\\
-6.557429119739	3.62068507523308	1.04196734628833e-13	1.04196734628833e-13\\
-6.557429119739	3.73929580382039	6.73426956966139e-14	6.73426956966139e-14\\
-6.557429119739	3.82024668800656	4.9591458918955e-14	4.9591458918955e-14\\
-6.557429119739	4.09452150300821	1.67501603105186e-14	1.67501603105186e-14\\
-6.557429119739	4.09578518667062	1.66637024947132e-14	1.66637024947132e-14\\
-6.557429119739	4.10930257947617	1.57647613269434e-14	1.57647613269434e-14\\
-6.557429119739	4.1847039545815	1.15315574654502e-14	1.15315574654502e-14\\
-6.557429119739	4.18690036711604	1.14260250906131e-14	1.14260250906131e-14\\
-6.557429119739	4.20258562741922	1.0698440898233e-14	1.0698440898233e-14\\
-6.557429119739	4.35671055426668	5.53171321565862e-15	5.53171321565862e-15\\
-6.557429119739	4.45809785949909	3.53828708541994e-15	3.53828708541994e-15\\
-6.557429119739	4.52135202219773	2.66352103270424e-15	2.66352103270424e-15\\
-6.557429119739	4.7367613644976	9.82659002430404e-16	9.82659002430404e-16\\
-6.557429119739	4.75654133127884	8.94597198298124e-16	8.94597198298124e-16\\
-6.557429119739	4.99956494895721	2.73387837681212e-16	2.73387837681212e-16\\
-6.557429119739	5.04845325604475	2.13850278727062e-16	2.13850278727062e-16\\
-6.557429119739	5.06685626463353	1.94844162823791e-16	1.94844162823791e-16\\
-6.557429119739	5.14869967249627	1.28273168460721e-16	1.28273168460721e-16\\
-6.557429119739	5.30803197776341	5.57632214793582e-17	5.57632214793582e-17\\
-6.557429119739	5.66871903635036	7.70237344321703e-18	7.70237344321703e-18\\
-6.557429119739	5.70571153224712	6.24102375779835e-18	6.24102375779835e-18\\
-6.557429119739	5.71893940480377	5.78681653638927e-18	5.78681653638927e-18\\
-6.557429119739	5.79367630919147	3.76359150665292e-18	3.76359150665292e-18\\
-6.557429119739	5.89003900805956	2.1434925234753e-18	2.1434925234753e-18\\
-6.557429119739	6.04791116716709	8.3535502430214e-19	8.3535502430214e-19\\
-6.557429119739	6.08735774461523	6.57542500036445e-19	6.57542500036445e-19\\
-6.557429119739	6.25770973798712	2.2975326536343e-19	2.2975326536343e-19\\
-6.557429119739	6.33421273325968	1.41931717769227e-19	1.41931717769227e-19\\
-6.557429119739	6.34457480923486	1.32907952383458e-19	1.32907952383458e-19\\
-6.557429119739	6.37089122636784	1.1243148874024e-19	1.1243148874024e-19\\
-6.557429119739	6.40068786051156	9.29506783745885e-20	9.29506783745885e-20\\
-6.557429119739	6.48562099633152	5.37762382956552e-20	5.37762382956552e-20\\
-6.557429119739	6.65727360949725	1.74061849578965e-20	1.74061849578965e-20\\
-6.557429119739	6.69178943927017	1.38245860731543e-20	1.38245860731543e-20\\
-6.557429119739	6.70249349284102	1.28682372379244e-20	1.28682372379244e-20\\
-6.557429119739	6.88608532626465	3.69649841032568e-21	3.69649841032568e-21\\
-6.557429119739	6.90491375367945	3.24642562490978e-21	3.24642562490978e-21\\
-6.557429119739	7.03301125999215	1.32955973973374e-21	1.32955973973374e-21\\
-6.557429119739	7.17185384462208	4.95953935748325e-22	4.95953935748325e-22\\
-6.557429119739	7.24298657721048	2.97020023707806e-22	2.97020023707806e-22\\
-6.557429119739	7.24776372185338	2.86915386387018e-22	2.86915386387018e-22\\
-6.557429119739	7.25072460121043	2.80822617047248e-22	2.80822617047248e-22\\
-6.557429119739	7.56029643969675	2.83658429188641e-23	2.83658429188641e-23\\
-6.557429119739	7.65685016180242	1.36065274220152e-23	1.36065274220152e-23\\
-6.557429119739	7.66011364786122	1.32706693268604e-23	1.32706693268604e-23\\
-6.557429119739	7.66553512665701	1.2730649675218e-23	1.2730649675218e-23\\
-6.557429119739	7.68809712384273	1.0706040794826e-23	1.0706040794826e-23\\
-6.557429119739	7.99473480978791	9.66894872854787e-25	9.66894872854787e-25\\
-6.557429119739	8.00277468901713	9.06671999714542e-25	9.06671999714542e-25\\
-6.557429119739	8.10700273053115	3.91597872502983e-25	3.91597872502983e-25\\
-6.557429119739	8.11341300518876	3.71759380302456e-25	3.71759380302456e-25\\
-6.557429119739	8.16091433081819	2.52578162874774e-25	2.52578162874774e-25\\
-6.557429119739	8.4263009756926	2.79581303880684e-26	2.79581303880684e-26\\
-6.557429119739	8.43167995960995	2.67188322256975e-26	2.67188322256975e-26\\
-6.557429119739	8.55151590704134	9.65783941378487e-27	9.65783941378487e-27\\
-6.557429119739	8.560030124411	8.97932083688429e-27	8.97932083688429e-27\\
-6.557429119739	8.62636622596679	5.07783496106335e-27	5.07783496106335e-27\\
-6.557429119739	8.63961940648159	4.52886053262813e-27	4.52886053262813e-27\\
-6.557429119739	8.67701171835745	3.27630392200684e-27	3.27630392200684e-27\\
-6.557429119739	8.68066941326515	3.17393258789684e-27	3.17393258789684e-27\\
-6.557429119739	8.68922515711246	2.94663899980638e-27	2.94663899980638e-27\\
-6.557429119739	8.73702891646833	1.94282863540848e-27	1.94282863540848e-27\\
-6.557429119739	8.78579554324503	1.26728960472469e-27	1.26728960472469e-27\\
-6.557429119739	8.79755482021605	1.14281750268919e-27	1.14281750268919e-27\\
-6.557429119739	8.80813417900733	1.0411941301397e-27	1.0411941301397e-27\\
-6.557429119739	8.87783953867752	5.62122588976672e-28	5.62122588976672e-28\\
-6.557429119739	8.90510581382788	4.41104855816552e-28	4.41104855816552e-28\\
-6.557429119739	9.0377437318851	1.34200038523423e-28	1.34200038523423e-28\\
-6.557429119739	9.23447011934336	2.22427964400522e-29	2.22427964400522e-29\\
-6.557429119739	9.35387434407783	7.33204722435645e-30	7.33204722435645e-30\\
-6.557429119739	9.393659457282	5.04964727099291e-30	5.04964727099291e-30\\
-6.557429119739	9.53507648759292	1.32431531315093e-30	1.32431531315093e-30\\
-6.557429119739	9.64177644620874	4.76070595382052e-31	4.76070595382052e-31\\
-6.557429119739	9.80885023439559	9.3758395401694e-32	9.3758395401694e-32\\
-6.557429119739	9.84912655309268	6.31078863035185e-32	6.31078863035185e-32\\
-6.557429119739	9.99013391093181	1.558182066951e-32	1.558182066951e-32\\
-6.557429119739	9.99998804670389	1.41202820218342e-32	1.41202820218342e-32\\
-6.16384122294467	-9.99030693937904	1.90156101190189e-31	1.90156101190189e-31\\
-6.16384122294467	-9.96580280520765	2.42826917384705e-31	2.42826917384705e-31\\
-6.16384122294467	-9.96474212965218	2.45407191318949e-31	2.45407191318949e-31\\
-6.16384122294467	-9.96062797256485	2.55674943993215e-31	2.55674943993215e-31\\
-6.16384122294467	-9.77838625189773	1.54463489255545e-30	1.54463489255545e-30\\
-6.16384122294467	-9.74736123549529	2.09108043084023e-30	2.09108043084023e-30\\
-6.16384122294467	-9.71283689375303	2.92591177556288e-30	2.92591177556288e-30\\
-6.16384122294467	-9.63656292280022	6.11982762349525e-30	6.11982762349525e-30\\
-6.16384122294467	-9.43995212553828	3.99192373319077e-29	3.99192373319077e-29\\
-6.16384122294467	-9.43389908384248	4.22658930745126e-29	4.22658930745126e-29\\
-6.16384122294467	-9.32743243841801	1.14744562930609e-28	1.14744562930609e-28\\
-6.16384122294467	-9.25174688885535	2.31781742748175e-28	2.31781742748175e-28\\
-6.16384122294467	-9.19449550352279	3.93009046396739e-28	3.93009046396739e-28\\
-6.16384122294467	-9.07149283172167	1.20859682218355e-27	1.20859682218355e-27\\
-6.16384122294467	-8.95934539406217	3.321831171451e-27	3.321831171451e-27\\
-6.16384122294467	-8.7549188354774	2.03107281286453e-26	2.03107281286453e-26\\
-6.16384122294467	-8.7213363397341	2.72375723957325e-26	2.72375723957325e-26\\
-6.16384122294467	-8.70076181601605	3.25840545367425e-26	3.25840545367425e-26\\
-6.16384122294467	-8.51141255279603	1.66231153656753e-25	1.66231153656753e-25\\
-6.16384122294467	-8.43830635698433	3.0887728016196e-25	3.0887728016196e-25\\
-6.16384122294467	-8.32465017714586	8.00751648887884e-25	8.00751648887884e-25\\
-6.16384122294467	-8.27763034881914	1.18307118771131e-24	1.18307118771131e-24\\
-6.16384122294467	-8.24044276093431	1.6084120798586e-24	1.6084120798586e-24\\
-6.16384122294467	-8.13147624867571	3.9245153394812e-24	3.9245153394812e-24\\
-6.16384122294467	-8.12149578831507	4.25608164262105e-24	4.25608164262105e-24\\
-6.16384122294467	-8.09908529655034	5.10440827594956e-24	5.10440827594956e-24\\
-6.16384122294467	-7.90654973029464	2.38296722132157e-23	2.38296722132157e-23\\
-6.16384122294467	-7.85659894247381	3.53261111512498e-23	3.53261111512498e-23\\
-6.16384122294467	-7.84954448130426	3.73383733000768e-23	3.73383733000768e-23\\
-6.16384122294467	-7.69150530654428	1.27493950232044e-22	1.27493950232044e-22\\
-6.16384122294467	-7.68063534874499	1.38603338589941e-22	1.38603338589941e-22\\
-6.16384122294467	-7.64785375336551	1.78192127857711e-22	1.78192127857711e-22\\
-6.16384122294467	-7.61214449890523	2.34000655937411e-22	2.34000655937411e-22\\
-6.16384122294467	-7.5368500675712	4.13907030289043e-22	4.13907030289043e-22\\
-6.16384122294467	-7.53392682295941	4.23125644881722e-22	4.23125644881722e-22\\
-6.16384122294467	-7.50649351229422	5.20075206786902e-22	5.20075206786902e-22\\
-6.16384122294467	-7.49647814663894	5.60653772170843e-22	5.60653772170843e-22\\
-6.16384122294467	-7.49242426710782	5.77948726025279e-22	5.77948726025279e-22\\
-6.16384122294467	-7.2940972807324	2.50430939331523e-21	2.50430939331523e-21\\
-6.16384122294467	-7.20374503042723	4.82094199650459e-21	4.82094199650459e-21\\
-6.16384122294467	-7.14594055765585	7.29878100689713e-21	7.29878100689713e-21\\
-6.16384122294467	-7.14335996524587	7.43460000165386e-21	7.43460000165386e-21\\
-6.16384122294467	-7.12459682353055	8.49944295547505e-21	8.49944295547505e-21\\
-6.16384122294467	-7.10154360025262	1.0013957025786e-20	1.0013957025786e-20\\
-6.16384122294467	-7.06514792567349	1.29589020608114e-20	1.29589020608114e-20\\
-6.16384122294467	-6.83512681016472	6.41010869007835e-20	6.41010869007835e-20\\
-6.16384122294467	-6.73118118975832	1.29741040929802e-19	1.29741040929802e-19\\
-6.16384122294467	-6.67243365043422	1.92338177899063e-19	1.92338177899063e-19\\
-6.16384122294467	-6.60066826636865	3.0967699241395e-19	3.0967699241395e-19\\
-6.16384122294467	-6.53467469687326	4.77686126960282e-19	4.77686126960282e-19\\
-6.16384122294467	-6.16283992126716	5.06263626728677e-18	5.06263626728677e-18\\
-6.16384122294467	-6.15699249140778	5.24831476023177e-18	5.24831476023177e-18\\
-6.16384122294467	-6.1516395752093	5.42409228672103e-18	5.42409228672103e-18\\
-6.16384122294467	-6.1143915430244	6.81613997765058e-18	6.81613997765058e-18\\
-6.16384122294467	-6.00124212727009	1.35275961950993e-17	1.35275961950993e-17\\
-6.16384122294467	-5.85842615731918	3.15510470760401e-17	3.15510470760401e-17\\
-6.16384122294467	-5.83915605947336	3.53152030739937e-17	3.53152030739937e-17\\
-6.16384122294467	-5.80460435515484	4.318397324452e-17	4.318397324452e-17\\
-6.16384122294467	-5.78306088027687	4.89250103168633e-17	4.89250103168633e-17\\
-6.16384122294467	-5.73002217138653	6.63941038006661e-17	6.63941038006661e-17\\
-6.16384122294467	-5.72131149271564	6.9789439259028e-17	6.9789439259028e-17\\
-6.16384122294467	-5.68227141894506	8.7189251209197e-17	8.7189251209197e-17\\
-6.16384122294467	-5.61213760432421	1.29559605802557e-16	1.29559605802557e-16\\
-6.16384122294467	-5.60510796290129	1.34769735443605e-16	1.34769735443605e-16\\
-6.16384122294467	-5.56392146999199	1.69622305761251e-16	1.69622305761251e-16\\
-6.16384122294467	-5.46404956628757	2.94201958512516e-16	2.94201958512516e-16\\
-6.16384122294467	-5.38131706201533	4.60769830705374e-16	4.60769830705374e-16\\
-6.16384122294467	-5.35112627565448	5.41806587242592e-16	5.41806587242592e-16\\
-6.16384122294467	-5.33773564516461	5.8200229313432e-16	5.8200229313432e-16\\
-6.16384122294467	-5.31611466506327	6.5304610428987e-16	6.5304610428987e-16\\
-6.16384122294467	-5.17465728110385	1.37148079615726e-15	1.37148079615726e-15\\
-6.16384122294467	-5.04953248195794	2.60007651773157e-15	2.60007651773157e-15\\
-6.16384122294467	-4.87945924274598	6.048853602246e-15	6.048853602246e-15\\
-6.16384122294467	-4.78445547390005	9.57277303485405e-15	9.57277303485405e-15\\
-6.16384122294467	-4.58002274603584	2.49313448359352e-14	2.49313448359352e-14\\
-6.16384122294467	-4.57866361112272	2.50870000520794e-14	2.50870000520794e-14\\
-6.16384122294467	-4.55949544653273	2.73832264940108e-14	2.73832264940108e-14\\
-6.16384122294467	-4.49804058042264	3.61705584740631e-14	3.61705584740631e-14\\
-6.16384122294467	-4.48263449337456	3.87613655406772e-14	3.87613655406772e-14\\
-6.16384122294467	-4.24365249194375	1.09962212217113e-13	1.09962212217113e-13\\
-6.16384122294467	-4.20990691250651	1.26820399915878e-13	1.26820399915878e-13\\
-6.16384122294467	-4.10627752268048	1.95131262089884e-13	1.95131262089884e-13\\
-6.16384122294467	-3.98917125258091	3.13464581637075e-13	3.13464581637075e-13\\
-6.16384122294467	-3.96947302574733	3.39024361149849e-13	3.39024361149849e-13\\
-6.16384122294467	-3.92086786866228	4.10685451189102e-13	4.10685451189102e-13\\
-6.16384122294467	-3.79586129160405	6.65240443924366e-13	6.65240443924366e-13\\
-6.16384122294467	-3.63912838214968	1.19130226344395e-12	1.19130226344395e-12\\
-6.16384122294467	-3.59236284792068	1.41077517541909e-12	1.41077517541909e-12\\
-6.16384122294467	-3.51531618904104	1.85512259758187e-12	1.85512259758187e-12\\
-6.16384122294467	-3.46316520381718	2.22535871804826e-12	2.22535871804826e-12\\
-6.16384122294467	-3.37709894095412	2.9870196274995e-12	2.9870196274995e-12\\
-6.16384122294467	-3.27045485063943	4.25773476541832e-12	4.25773476541832e-12\\
-6.16384122294467	-3.19671587701734	5.40421140536099e-12	5.40421140536099e-12\\
-6.16384122294467	-3.09881307794657	7.35480243708159e-12	7.35480243708159e-12\\
-6.16384122294467	-3.06743209858771	8.10195101691096e-12	8.10195101691096e-12\\
-6.16384122294467	-2.99209252604847	1.01793982305812e-11	1.01793982305812e-11\\
-6.16384122294467	-2.91610547769768	1.27411786320437e-11	1.27411786320437e-11\\
-6.16384122294467	-2.87643302831633	1.42925904908586e-11	1.42925904908586e-11\\
-6.16384122294467	-2.84265740441282	1.57418721681023e-11	1.57418721681023e-11\\
-6.16384122294467	-2.83071878963649	1.62841184672132e-11	1.62841184672132e-11\\
-6.16384122294467	-2.78355866334567	1.85890987936372e-11	1.85890987936372e-11\\
-6.16384122294467	-2.70811347882641	2.28679286103501e-11	2.28679286103501e-11\\
-6.16384122294467	-2.65243343666775	2.6548497923638e-11	2.6548497923638e-11\\
-6.16384122294467	-2.64109820716134	2.73570665084525e-11	2.73570665084525e-11\\
-6.16384122294467	-2.6149418356898	2.93037160803787e-11	2.93037160803787e-11\\
-6.16384122294467	-2.56842606354897	3.30581627194526e-11	3.30581627194526e-11\\
-6.16384122294467	-2.26283731174309	6.91624710036693e-11	6.91624710036693e-11\\
-6.16384122294467	-2.13836762688047	9.0955164276138e-11	9.0955164276138e-11\\
-6.16384122294467	-2.13327260321624	9.19503482903723e-11	9.19503482903723e-11\\
-6.16384122294467	-1.94247716844443	1.35648361983817e-10	1.35648361983817e-10\\
-6.16384122294467	-1.93573820960509	1.37432588388395e-10	1.37432588388395e-10\\
-6.16384122294467	-1.91918921280614	1.4188702202807e-10	1.4188702202807e-10\\
-6.16384122294467	-1.89146945668762	1.49582246578122e-10	1.49582246578122e-10\\
-6.16384122294467	-1.8495961706385	1.61769380118165e-10	1.61769380118165e-10\\
-6.16384122294467	-1.82295252188246	1.6988076186582e-10	1.6988076186582e-10\\
-6.16384122294467	-1.78542346311054	1.81781654692652e-10	1.81781654692652e-10\\
-6.16384122294467	-1.75140104803788	1.93054382369459e-10	1.93054382369459e-10\\
-6.16384122294467	-1.71304350332964	2.0631739109187e-10	2.0631739109187e-10\\
-6.16384122294467	-1.68885342389757	2.14983610497519e-10	2.14983610497519e-10\\
-6.16384122294467	-1.4117489561574	3.30351480830733e-10	3.30351480830733e-10\\
-6.16384122294467	-1.36610926818959	3.51970537695515e-10	3.51970537695515e-10\\
-6.16384122294467	-1.36259173572184	3.53663755863543e-10	3.53663755863543e-10\\
-6.16384122294467	-1.34676030434052	3.61330510130684e-10	3.61330510130684e-10\\
-6.16384122294467	-1.3265791215592	3.71210265638133e-10	3.71210265638133e-10\\
-6.16384122294467	-1.30708225597957	3.80864141191058e-10	3.80864141191058e-10\\
-6.16384122294467	-1.119465181194	4.78221298405342e-10	4.78221298405342e-10\\
-6.16384122294467	-1.09394991869479	4.9191774933921e-10	4.9191774933921e-10\\
-6.16384122294467	-1.07930227698726	4.99810004960284e-10	4.99810004960284e-10\\
-6.16384122294467	-0.790324989142979	6.54824947670492e-10	6.54824947670492e-10\\
-6.16384122294467	-0.765501461348265	6.67592858876096e-10	6.67592858876096e-10\\
-6.16384122294467	-0.665086257991467	7.17307682515113e-10	7.17307682515113e-10\\
-6.16384122294467	-0.628119767936003	7.3465978701756e-10	7.3465978701756e-10\\
-6.16384122294467	-0.57280309059322	7.59471691191004e-10	7.59471691191004e-10\\
-6.16384122294467	-0.568847987134404	7.61188267735935e-10	7.61188267735935e-10\\
-6.16384122294467	-0.553234621936247	7.67885370793677e-10	7.67885370793677e-10\\
-6.16384122294467	-0.397447866428711	8.26907083826871e-10	8.26907083826871e-10\\
-6.16384122294467	-0.352880332504465	8.40849318222435e-10	8.40849318222435e-10\\
-6.16384122294467	-0.341968321578869	8.44043110600011e-10	8.44043110600011e-10\\
-6.16384122294467	-0.317290739707538	8.50936946093492e-10	8.50936946093492e-10\\
-6.16384122294467	-0.317034387844909	8.51006134516628e-10	8.51006134516628e-10\\
-6.16384122294467	-0.294385064605215	8.5691904899315e-10	8.5691904899315e-10\\
-6.16384122294467	-0.263939588208782	8.64233239563087e-10	8.64233239563087e-10\\
-6.16384122294467	-0.262953132986157	8.64457863988225e-10	8.64457863988225e-10\\
-6.16384122294467	-0.262477813322967	8.6456581889299e-10	8.6456581889299e-10\\
-6.16384122294467	-0.238649580756523	8.69743140703222e-10	8.69743140703222e-10\\
-6.16384122294467	-0.210365934367905	8.75283492674737e-10	8.75283492674737e-10\\
-6.16384122294467	-0.19855916136664	8.77399017022789e-10	8.77399017022789e-10\\
-6.16384122294467	-0.19278441099114	8.78390999403956e-10	8.78390999403956e-10\\
-6.16384122294467	-0.127595528088321	8.87611750331316e-10	8.87611750331316e-10\\
-6.16384122294467	-0.118634591628681	8.88591527253533e-10	8.88591527253533e-10\\
-6.16384122294467	-0.115550686411318	8.88912457905668e-10	8.88912457905668e-10\\
-6.16384122294467	-0.10940074360478	8.89527548443188e-10	8.89527548443188e-10\\
-6.16384122294467	-0.0977293650234219	8.90603412252829e-10	8.90603412252829e-10\\
-6.16384122294467	-0.0548685601440777	8.9352066210255e-10	8.9352066210255e-10\\
-6.16384122294467	-0.0545005541269458	8.93538643713156e-10	8.93538643713156e-10\\
-6.16384122294467	-0.0424464872922112	8.94060893636687e-10	8.94060893636687e-10\\
-6.16384122294467	-0.0337821473901365	8.94356192950499e-10	8.94356192950499e-10\\
-6.16384122294467	-0.0329092215040187	8.94382226527731e-10	8.94382226527731e-10\\
-6.16384122294467	-0.0315732382745776	8.94420751747096e-10	8.94420751747096e-10\\
-6.16384122294467	-0.0292737032413608	8.94483327465822e-10	8.94483327465822e-10\\
-6.16384122294467	-0.0207923214558776	8.94673259439477e-10	8.94673259439477e-10\\
-6.16384122294467	-0.0116992492947692	8.9480543400283e-10	8.9480543400283e-10\\
-6.16384122294467	-0.0114376155956189	8.94808142307177e-10	8.94808142307177e-10\\
-6.16384122294467	-0.00935502120348107	8.94827516289327e-10	8.94827516289327e-10\\
-6.16384122294467	-0.00688891518489597	8.94845439537045e-10	8.94845439537045e-10\\
-6.16384122294467	-0.00677832350190356	8.94846115809104e-10	8.94846115809104e-10\\
-6.16384122294467	-0.00530449134428117	8.94854083572771e-10	8.94854083572771e-10\\
-6.16384122294467	-0.00117654702270546	8.94866053832026e-10	8.94866053832026e-10\\
-6.16384122294467	0.00706555890519851	8.94844336654047e-10	8.94844336654047e-10\\
-6.16384122294467	0.0252108694023117	8.94582335149115e-10	8.94582335149115e-10\\
-6.16384122294467	0.0276565971771417	8.94524502524929e-10	8.94524502524929e-10\\
-6.16384122294467	0.0417464613344697	8.94087240769866e-10	8.94087240769866e-10\\
-6.16384122294467	0.0535577002463906	8.93584163135921e-10	8.93584163135921e-10\\
-6.16384122294467	0.0575491987540401	8.93386040400412e-10	8.93386040400412e-10\\
-6.16384122294467	0.0642603312166203	8.93020952457118e-10	8.93020952457118e-10\\
-6.16384122294467	0.0643678352352609	8.93014778111591e-10	8.93014778111591e-10\\
-6.16384122294467	0.0819402142993944	8.91867553849081e-10	8.91867553849081e-10\\
-6.16384122294467	0.0976429270577	8.90610932354316e-10	8.90610932354316e-10\\
-6.16384122294467	0.116464833086862	8.88818195419675e-10	8.88818195419675e-10\\
-6.16384122294467	0.139018907727481	8.86261106983515e-10	8.86261106983515e-10\\
-6.16384122294467	0.166630675162482	8.82529174981942e-10	8.82529174981942e-10\\
-6.16384122294467	0.258178715714337	8.65533962404208e-10	8.65533962404208e-10\\
-6.16384122294467	0.362069853750091	8.38091639223995e-10	8.38091639223995e-10\\
-6.16384122294467	0.36840551675891	8.36154518121005e-10	8.36154518121005e-10\\
-6.16384122294467	0.455295019995092	8.06761399566898e-10	8.06761399566898e-10\\
-6.16384122294467	0.487158061232025	7.94738595880744e-10	7.94738595880744e-10\\
-6.16384122294467	0.503863371211972	7.88187172541686e-10	7.88187172541686e-10\\
-6.16384122294467	0.551098581420598	7.68791587686658e-10	7.68791587686658e-10\\
-6.16384122294467	0.551229925151555	7.68735935363985e-10	7.68735935363985e-10\\
-6.16384122294467	0.561757455841525	7.6424545908108e-10	7.6424545908108e-10\\
-6.16384122294467	0.652066959060987	7.23484468837143e-10	7.23484468837143e-10\\
-6.16384122294467	0.700001210378557	7.00415612794443e-10	7.00415612794443e-10\\
-6.16384122294467	0.840498465504729	6.28575346201726e-10	6.28575346201726e-10\\
-6.16384122294467	0.946163202489589	5.71956154694874e-10	5.71956154694874e-10\\
-6.16384122294467	1.09809938403689	4.89685628183751e-10	4.89685628183751e-10\\
-6.16384122294467	1.14944326279193	4.62231030216457e-10	4.62231030216457e-10\\
-6.16384122294467	1.30410843123873	3.82345763195082e-10	3.82345763195082e-10\\
-6.16384122294467	1.43196483675016	3.20991002081603e-10	3.20991002081603e-10\\
-6.16384122294467	1.45756032851411	3.09337737942227e-10	3.09337737942227e-10\\
-6.16384122294467	1.5490641126172	2.69582624070469e-10	2.69582624070469e-10\\
-6.16384122294467	1.58451914275711	2.55015488314286e-10	2.55015488314286e-10\\
-6.16384122294467	1.63696472143613	2.34357561354714e-10	2.34357561354714e-10\\
-6.16384122294467	1.7113521020209	2.06915755080193e-10	2.06915755080193e-10\\
-6.16384122294467	1.86679452278968	1.56681305890433e-10	1.56681305890433e-10\\
-6.16384122294467	1.91774192821129	1.42281528094429e-10	1.42281528094429e-10\\
-6.16384122294467	1.97373139298229	1.27595733376228e-10	1.27595733376228e-10\\
-6.16384122294467	2.01460291259671	1.17608615162007e-10	1.17608615162007e-10\\
-6.16384122294467	2.02370156162591	1.15467688019972e-10	1.15467688019972e-10\\
-6.16384122294467	2.13237820758129	9.21259192361151e-11	9.21259192361151e-11\\
-6.16384122294467	2.14910175659692	8.88860807774666e-11	8.88860807774666e-11\\
-6.16384122294467	2.52196718590426	3.72076913003631e-11	3.72076913003631e-11\\
-6.16384122294467	2.57902693589173	3.21684053534735e-11	3.21684053534735e-11\\
-6.16384122294467	2.6874068997276	2.41817161431779e-11	2.41817161431779e-11\\
-6.16384122294467	2.71661488173683	2.23466524394527e-11	2.23466524394527e-11\\
-6.16384122294467	2.92837254373747	1.22925312343172e-11	1.22925312343172e-11\\
-6.16384122294467	2.95927201069857	1.12237191704023e-11	1.12237191704023e-11\\
-6.16384122294467	3.12069201055704	6.87103964754992e-12	6.87103964754992e-12\\
-6.16384122294467	3.15761499719583	6.11906008241792e-12	6.11906008241792e-12\\
-6.16384122294467	3.19106029960842	5.50271617764152e-12	5.50271617764152e-12\\
-6.16384122294467	3.1917545723558	5.49053726717223e-12	5.49053726717223e-12\\
-6.16384122294467	3.23428556007998	4.78924700025015e-12	4.78924700025015e-12\\
-6.16384122294467	3.45700403370755	2.27330857905228e-12	2.27330857905228e-12\\
-6.16384122294467	3.55770737564084	1.59685146052513e-12	1.59685146052513e-12\\
-6.16384122294467	3.62068507523308	1.27378722731511e-12	1.27378722731511e-12\\
-6.16384122294467	3.73929580382039	8.23252916100293e-13	8.23252916100293e-13\\
-6.16384122294467	3.82024668800656	6.06247088067642e-13	6.06247088067642e-13\\
-6.16384122294467	4.09452150300821	2.04767839750662e-13	2.04767839750662e-13\\
-6.16384122294467	4.09578518667062	2.03710907766499e-13	2.03710907766499e-13\\
-6.16384122294467	4.10930257947617	1.92721506019009e-13	1.92721506019009e-13\\
-6.16384122294467	4.1847039545815	1.40971314147843e-13	1.40971314147843e-13\\
-6.16384122294467	4.18690036711604	1.39681198947837e-13	1.39681198947837e-13\\
-6.16384122294467	4.20258562741922	1.30786606863434e-13	1.30786606863434e-13\\
-6.16384122294467	4.35671055426668	6.76242462335895e-14	6.76242462335895e-14\\
-6.16384122294467	4.45809785949909	4.32549533537374e-14	4.32549533537374e-14\\
-6.16384122294467	4.52135202219773	3.25610882455138e-14	3.25610882455138e-14\\
-6.16384122294467	4.7367613644976	1.20128379316379e-14	1.20128379316379e-14\\
-6.16384122294467	4.75654133127884	1.09362974650139e-14	1.09362974650139e-14\\
-6.16384122294467	4.99956494895721	3.34211947218987e-15	3.34211947218987e-15\\
-6.16384122294467	5.04845325604475	2.61428301540009e-15	2.61428301540009e-15\\
-6.16384122294467	5.06685626463353	2.38193650507329e-15	2.38193650507329e-15\\
-6.16384122294467	5.14869967249627	1.56811750554889e-15	1.56811750554889e-15\\
-6.16384122294467	5.30803197776341	6.81695827871888e-16	6.81695827871888e-16\\
-6.16384122294467	5.66871903635036	9.41601955851118e-17	9.41601955851118e-17\\
-6.16384122294467	5.70571153224712	7.6295446074889e-17	7.6295446074889e-17\\
-6.16384122294467	5.71893940480377	7.07428406190073e-17	7.07428406190073e-17\\
-6.16384122294467	5.79367630919147	4.60092612986698e-17	4.60092612986698e-17\\
-6.16384122294467	5.89003900805956	2.62038288241397e-17	2.62038288241397e-17\\
-6.16384122294467	6.04791116716709	1.02120720387252e-17	1.02120720387252e-17\\
-6.16384122294467	6.08735774461523	8.03834439674941e-18	8.03834439674941e-18\\
-6.16384122294467	6.25770973798712	2.80869430214267e-18	2.80869430214267e-18\\
-6.16384122294467	6.33421273325968	1.73509093053005e-18	1.73509093053005e-18\\
-6.16384122294467	6.34457480923486	1.6247769448603e-18	1.6247769448603e-18\\
-6.16384122294467	6.37089122636784	1.37445568534842e-18	1.37445568534842e-18\\
-6.16384122294467	6.40068786051156	1.13630611655524e-18	1.13630611655524e-18\\
-6.16384122294467	6.48562099633152	6.57405298909473e-19	6.57405298909473e-19\\
-6.16384122294467	6.65727360949725	2.12787628658735e-19	2.12787628658735e-19\\
-6.16384122294467	6.69178943927017	1.69003195979517e-19	1.69003195979517e-19\\
-6.16384122294467	6.70249349284102	1.57311995333805e-19	1.57311995333805e-19\\
-6.16384122294467	6.88608532626465	4.51890596920927e-20	4.51890596920927e-20\\
-6.16384122294467	6.90491375367945	3.96869970078147e-20	3.96869970078147e-20\\
-6.16384122294467	7.03301125999215	1.62536400056878e-20	1.62536400056878e-20\\
-6.16384122294467	7.17185384462208	6.06295188561566e-21	6.06295188561566e-21\\
-6.16384122294467	7.24298657721048	3.63101889712328e-21	3.63101889712328e-21\\
-6.16384122294467	7.24776372185338	3.50749143724925e-21	3.50749143724925e-21\\
-6.16384122294467	7.25072460121043	3.4330083760322e-21	3.4330083760322e-21\\
-6.16384122294467	7.56029643969675	3.46767569356032e-22	3.46767569356032e-22\\
-6.16384122294467	7.65685016180242	1.66337466332459e-22	1.66337466332459e-22\\
-6.16384122294467	7.66011364786122	1.62231658666582e-22	1.62231658666582e-22\\
-6.16384122294467	7.66553512665701	1.55630010954571e-22	1.55630010954571e-22\\
-6.16384122294467	7.68809712384273	1.30879514297084e-22	1.30879514297084e-22\\
-6.16384122294467	7.99473480978791	1.18201241486706e-23	1.18201241486706e-23\\
-6.16384122294467	8.00277468901713	1.10839098433805e-23	1.10839098433805e-23\\
-6.16384122294467	8.10700273053115	4.78721689326378e-24	4.78721689326378e-24\\
-6.16384122294467	8.11341300518876	4.544694725326e-24	4.544694725326e-24\\
-6.16384122294467	8.16091433081819	3.08772476330148e-24	3.08772476330148e-24\\
-6.16384122294467	8.4263009756926	3.41783353526293e-25	3.41783353526293e-25\\
-6.16384122294467	8.43167995960995	3.26633145838056e-25	3.26633145838056e-25\\
-6.16384122294467	8.55151590704134	1.18065432017247e-25	1.18065432017247e-25\\
-6.16384122294467	8.560030124411	1.09770658674966e-25	1.09770658674966e-25\\
-6.16384122294467	8.62636622596679	6.20756623406388e-26	6.20756623406388e-26\\
-6.16384122294467	8.63961940648159	5.53645440166881e-26	5.53645440166881e-26\\
-6.16384122294467	8.67701171835745	4.00522540703484e-26	4.00522540703484e-26\\
-6.16384122294467	8.68066941326515	3.8800782051604e-26	3.8800782051604e-26\\
-6.16384122294467	8.68922515711246	3.60221568826718e-26	3.60221568826718e-26\\
-6.16384122294467	8.73702891646833	2.37507471751476e-26	2.37507471751476e-26\\
-6.16384122294467	8.78579554324503	1.54923982748384e-26	1.54923982748384e-26\\
-6.16384122294467	8.79755482021605	1.39707481550465e-26	1.39707481550465e-26\\
-6.16384122294467	8.80813417900733	1.27284198382202e-26	1.27284198382202e-26\\
-6.16384122294467	8.87783953867752	6.87185233370693e-27	6.87185233370693e-27\\
-6.16384122294467	8.90510581382788	5.39243128152995e-27	5.39243128152995e-27\\
-6.16384122294467	9.0377437318851	1.6405724765297e-27	1.6405724765297e-27\\
-6.16384122294467	9.23447011934336	2.71914375302007e-28	2.71914375302007e-28\\
-6.16384122294467	9.35387434407783	8.96330210128481e-29	8.96330210128481e-29\\
-6.16384122294467	9.393659457282	6.17310726593297e-29	6.17310726593297e-29\\
-6.16384122294467	9.53507648759292	1.6189527789316e-29	1.6189527789316e-29\\
-6.16384122294467	9.64177644620874	5.8198814565361e-30	5.8198814565361e-30\\
-6.16384122294467	9.80885023439559	1.14618031881385e-30	1.14618031881385e-30\\
-6.16384122294467	9.84912655309268	7.71483096880389e-31	7.71483096880389e-31\\
-6.16384122294467	9.99013391093181	1.90485087827733e-31	1.90485087827733e-31\\
-6.16384122294467	9.99998804670389	1.72618028286296e-31	1.72618028286296e-31\\
-6.01763417280938	-9.99030693937904	4.63290418863923e-31	4.63290418863923e-31\\
-6.01763417280938	-9.96580280520765	5.91615959532514e-31	5.91615959532514e-31\\
-6.01763417280938	-9.96474212965218	5.97902458804939e-31	5.97902458804939e-31\\
-6.01763417280938	-9.96062797256485	6.22918492513445e-31	6.22918492513445e-31\\
-6.01763417280938	-9.77838625189773	3.76330047726478e-30	3.76330047726478e-30\\
-6.01763417280938	-9.74736123549529	5.09464341463952e-30	5.09464341463952e-30\\
-6.01763417280938	-9.71283689375303	7.1286005738182e-30	7.1286005738182e-30\\
-6.01763417280938	-9.63656292280022	1.49101579455943e-29	1.49101579455943e-29\\
-6.01763417280938	-9.43995212553828	9.72579899801927e-29	9.72579899801927e-29\\
-6.01763417280938	-9.43389908384248	1.02975309146478e-28	1.02975309146478e-28\\
-6.01763417280938	-9.32743243841801	2.79560089262191e-28	2.79560089262191e-28\\
-6.01763417280938	-9.25174688885535	5.64705839101166e-28	5.64705839101166e-28\\
-6.01763417280938	-9.19449550352279	9.57515034136861e-28	9.57515034136861e-28\\
-6.01763417280938	-9.07149283172167	2.94458775964803e-27	2.94458775964803e-27\\
-6.01763417280938	-8.95934539406217	8.09320629306305e-27	8.09320629306305e-27\\
-6.01763417280938	-8.7549188354774	4.94844271798567e-26	4.94844271798567e-26\\
-6.01763417280938	-8.7213363397341	6.6360775410694e-26	6.6360775410694e-26\\
-6.01763417280938	-8.70076181601605	7.93867784421697e-26	7.93867784421697e-26\\
-6.01763417280938	-8.51141255279603	4.05000419780607e-25	4.05000419780607e-25\\
-6.01763417280938	-8.43830635698433	7.52539011938718e-25	7.52539011938718e-25\\
-6.01763417280938	-8.32465017714586	1.95092644673126e-24	1.95092644673126e-24\\
-6.01763417280938	-8.27763034881914	2.8823978966229e-24	2.8823978966229e-24\\
-6.01763417280938	-8.24044276093431	3.91868523554864e-24	3.91868523554864e-24\\
-6.01763417280938	-8.13147624867571	9.56156728122876e-24	9.56156728122876e-24\\
-6.01763417280938	-8.12149578831507	1.03693851240504e-23	1.03693851240504e-23\\
-6.01763417280938	-8.09908529655034	1.2436221785237e-23	1.2436221785237e-23\\
-6.01763417280938	-7.90654973029464	5.80578732522957e-23	5.80578732522957e-23\\
-6.01763417280938	-7.85659894247381	8.60674400119667e-23	8.60674400119667e-23\\
-6.01763417280938	-7.84954448130426	9.09700530123333e-23	9.09700530123333e-23\\
-6.01763417280938	-7.69150530654428	3.10622300499014e-22	3.10622300499014e-22\\
-6.01763417280938	-7.68063534874499	3.3768886924668e-22	3.3768886924668e-22\\
-6.01763417280938	-7.64785375336551	4.34141765826822e-22	4.34141765826822e-22\\
-6.01763417280938	-7.61214449890523	5.70111930277994e-22	5.70111930277994e-22\\
-6.01763417280938	-7.5368500675712	1.00843023301967e-21	1.00843023301967e-21\\
-6.01763417280938	-7.53392682295941	1.03089017929147e-21	1.03089017929147e-21\\
-6.01763417280938	-7.50649351229422	1.26709508075188e-21	1.26709508075188e-21\\
-6.01763417280938	-7.49647814663894	1.36595943711992e-21	1.36595943711992e-21\\
-6.01763417280938	-7.49242426710782	1.4080963255253e-21	1.4080963255253e-21\\
-6.01763417280938	-7.2940972807324	6.10142162429723e-21	6.10142162429723e-21\\
-6.01763417280938	-7.20374503042723	1.17455933462025e-20	1.17455933462025e-20\\
-6.01763417280938	-7.14594055765585	1.77825233516929e-20	1.77825233516929e-20\\
-6.01763417280938	-7.14335996524587	1.81134285321036e-20	1.81134285321036e-20\\
-6.01763417280938	-7.12459682353055	2.07077788317382e-20	2.07077788317382e-20\\
-6.01763417280938	-7.10154360025262	2.43976938732118e-20	2.43976938732118e-20\\
-6.01763417280938	-7.06514792567349	3.15726664892287e-20	3.15726664892287e-20\\
-6.01763417280938	-6.83512681016472	1.5617389720351e-19	1.5617389720351e-19\\
-6.01763417280938	-6.73118118975832	3.16097042482436e-19	3.16097042482436e-19\\
-6.01763417280938	-6.67243365043422	4.68606762784104e-19	4.68606762784104e-19\\
-6.01763417280938	-6.60066826636865	7.54487406031132e-19	7.54487406031132e-19\\
-6.01763417280938	-6.53467469687326	1.16381964322864e-18	1.16381964322864e-18\\
-6.01763417280938	-6.16283992126716	1.23344497607316e-17	1.23344497607316e-17\\
-6.01763417280938	-6.15699249140778	1.27868310739374e-17	1.27868310739374e-17\\
-6.01763417280938	-6.1516395752093	1.32150899799854e-17	1.32150899799854e-17\\
-6.01763417280938	-6.1143915430244	1.66066317384288e-17	1.66066317384288e-17\\
-6.01763417280938	-6.00124212727009	3.29582152148842e-17	3.29582152148842e-17\\
-6.01763417280938	-5.85842615731918	7.68699911491882e-17	7.68699911491882e-17\\
-6.01763417280938	-5.83915605947336	8.60408639113349e-17	8.60408639113349e-17\\
-6.01763417280938	-5.80460435515484	1.05212091157948e-16	1.05212091157948e-16\\
-6.01763417280938	-5.78306088027687	1.19199375569606e-16	1.19199375569606e-16\\
-6.01763417280938	-5.73002217138653	1.61760532359361e-16	1.61760532359361e-16\\
-6.01763417280938	-5.72131149271564	1.70032822214077e-16	1.70032822214077e-16\\
-6.01763417280938	-5.68227141894506	2.12425183627107e-16	2.12425183627107e-16\\
-6.01763417280938	-5.61213760432421	3.15654999573626e-16	3.15654999573626e-16\\
-6.01763417280938	-5.60510796290129	3.28348797609178e-16	3.28348797609178e-16\\
-6.01763417280938	-5.56392146999199	4.13262517441901e-16	4.13262517441901e-16\\
-6.01763417280938	-5.46404956628757	7.1678451407418e-16	7.1678451407418e-16\\
-6.01763417280938	-5.38131706201533	1.12260530443798e-15	1.12260530443798e-15\\
-6.01763417280938	-5.35112627565448	1.32004074113718e-15	1.32004074113718e-15\\
-6.01763417280938	-5.33773564516461	1.41797231052965e-15	1.41797231052965e-15\\
-6.01763417280938	-5.31611466506327	1.59106124547276e-15	1.59106124547276e-15\\
-6.01763417280938	-5.17465728110385	3.34143321480924e-15	3.34143321480924e-15\\
-6.01763417280938	-5.04953248195794	6.33474567178526e-15	6.33474567178526e-15\\
-6.01763417280938	-4.87945924274598	1.47372390446113e-14	1.47372390446113e-14\\
-6.01763417280938	-4.78445547390005	2.33228069004795e-14	2.33228069004795e-14\\
-6.01763417280938	-4.58002274603584	6.07419542133381e-14	6.07419542133381e-14\\
-6.01763417280938	-4.57866361112272	6.1121187747442e-14	6.1121187747442e-14\\
-6.01763417280938	-4.55949544653273	6.67156425318553e-14	6.67156425318553e-14\\
-6.01763417280938	-4.49804058042264	8.81248252415018e-14	8.81248252415018e-14\\
-6.01763417280938	-4.48263449337456	9.44369871104851e-14	9.44369871104851e-14\\
-6.01763417280938	-4.24365249194375	2.67908518519302e-13	2.67908518519302e-13\\
-6.01763417280938	-4.20990691250651	3.0898128342857e-13	3.0898128342857e-13\\
-6.01763417280938	-4.10627752268048	4.75411746355961e-13	4.75411746355961e-13\\
-6.01763417280938	-3.98917125258091	7.63715370775269e-13	7.63715370775269e-13\\
-6.01763417280938	-3.96947302574733	8.25988423716648e-13	8.25988423716648e-13\\
-6.01763417280938	-3.92086786866228	1.00058127775989e-12	1.00058127775989e-12\\
-6.01763417280938	-3.79586129160405	1.62077115581313e-12	1.62077115581313e-12\\
-6.01763417280938	-3.63912838214968	2.90245183388817e-12	2.90245183388817e-12\\
-6.01763417280938	-3.59236284792068	3.43716881999503e-12	3.43716881999503e-12\\
-6.01763417280938	-3.51531618904104	4.51976307832491e-12	4.51976307832491e-12\\
-6.01763417280938	-3.46316520381718	5.42179486303148e-12	5.42179486303148e-12\\
-6.01763417280938	-3.37709894095412	7.27748184632219e-12	7.27748184632219e-12\\
-6.01763417280938	-3.27045485063943	1.03734127410891e-11	1.03734127410891e-11\\
-6.01763417280938	-3.19671587701734	1.3166652818122e-11	1.3166652818122e-11\\
-6.01763417280938	-3.09881307794657	1.79190122242196e-11	1.79190122242196e-11\\
-6.01763417280938	-3.06743209858771	1.97393418183594e-11	1.97393418183594e-11\\
-6.01763417280938	-2.99209252604847	2.48007696861212e-11	2.48007696861212e-11\\
-6.01763417280938	-2.91610547769768	3.10422118896712e-11	3.10422118896712e-11\\
-6.01763417280938	-2.87643302831633	3.48220235570441e-11	3.48220235570441e-11\\
-6.01763417280938	-2.84265740441282	3.83530084221074e-11	3.83530084221074e-11\\
-6.01763417280938	-2.83071878963649	3.96741204635836e-11	3.96741204635836e-11\\
-6.01763417280938	-2.78355866334567	4.52899029402869e-11	4.52899029402869e-11\\
-6.01763417280938	-2.70811347882641	5.57147110091569e-11	5.57147110091569e-11\\
-6.01763417280938	-2.65243343666775	6.46819357689104e-11	6.46819357689104e-11\\
-6.01763417280938	-2.64109820716134	6.66519071555465e-11	6.66519071555465e-11\\
-6.01763417280938	-2.6149418356898	7.13946637114191e-11	7.13946637114191e-11\\
-6.01763417280938	-2.56842606354897	8.0541880893155e-11	8.0541880893155e-11\\
-6.01763417280938	-2.26283731174309	1.68505296229786e-10	1.68505296229786e-10\\
-6.01763417280938	-2.13836762688047	2.21600337257562e-10	2.21600337257562e-10\\
-6.01763417280938	-2.13327260321624	2.2402497268033e-10	2.2402497268033e-10\\
-6.01763417280938	-1.94247716844443	3.3048945602241e-10	3.3048945602241e-10\\
-6.01763417280938	-1.93573820960509	3.3483648981807e-10	3.3483648981807e-10\\
-6.01763417280938	-1.91918921280614	3.4568913358711e-10	3.4568913358711e-10\\
-6.01763417280938	-1.89146945668762	3.64437539674169e-10	3.64437539674169e-10\\
-6.01763417280938	-1.8495961706385	3.94129893309828e-10	3.94129893309828e-10\\
-6.01763417280938	-1.82295252188246	4.13892211867663e-10	4.13892211867663e-10\\
-6.01763417280938	-1.78542346311054	4.42887177520028e-10	4.42887177520028e-10\\
-6.01763417280938	-1.75140104803788	4.70351701111116e-10	4.70351701111116e-10\\
-6.01763417280938	-1.71304350332964	5.02665283625388e-10	5.02665283625388e-10\\
-6.01763417280938	-1.68885342389757	5.23779391420405e-10	5.23779391420405e-10\\
-6.01763417280938	-1.4117489561574	8.04858087478943e-10	8.04858087478943e-10\\
-6.01763417280938	-1.36610926818959	8.57530086156019e-10	8.57530086156019e-10\\
-6.01763417280938	-1.36259173572184	8.61655390310785e-10	8.61655390310785e-10\\
-6.01763417280938	-1.34676030434052	8.80334432284821e-10	8.80334432284821e-10\\
-6.01763417280938	-1.3265791215592	9.04405161746933e-10	9.04405161746933e-10\\
-6.01763417280938	-1.30708225597957	9.27925564303469e-10	9.27925564303469e-10\\
-6.01763417280938	-1.119465181194	1.16512351831544e-09	1.16512351831544e-09\\
-6.01763417280938	-1.09394991869479	1.19849312597139e-09	1.19849312597139e-09\\
-6.01763417280938	-1.07930227698726	1.21772157244028e-09	1.21772157244028e-09\\
-6.01763417280938	-0.790324989142979	1.59539516423605e-09	1.59539516423605e-09\\
-6.01763417280938	-0.765501461348265	1.62650250653766e-09	1.62650250653766e-09\\
-6.01763417280938	-0.665086257991467	1.74762615875447e-09	1.74762615875447e-09\\
-6.01763417280938	-0.628119767936003	1.78990228722362e-09	1.78990228722362e-09\\
-6.01763417280938	-0.57280309059322	1.85035323991659e-09	1.85035323991659e-09\\
-6.01763417280938	-0.568847987134404	1.85453545369535e-09	1.85453545369535e-09\\
-6.01763417280938	-0.553234621936247	1.87085206757929e-09	1.87085206757929e-09\\
-6.01763417280938	-0.397447866428711	2.01465073605255e-09	2.01465073605255e-09\\
-6.01763417280938	-0.352880332504465	2.04861916290076e-09	2.04861916290076e-09\\
-6.01763417280938	-0.341968321578869	2.05640041945319e-09	2.05640041945319e-09\\
-6.01763417280938	-0.317290739707538	2.07319634613324e-09	2.07319634613324e-09\\
-6.01763417280938	-0.317034387844909	2.07336491465843e-09	2.07336491465843e-09\\
-6.01763417280938	-0.294385064605215	2.08777095583928e-09	2.08777095583928e-09\\
-6.01763417280938	-0.263939588208782	2.10559102257175e-09	2.10559102257175e-09\\
-6.01763417280938	-0.262953132986157	2.10613829054453e-09	2.10613829054453e-09\\
-6.01763417280938	-0.262477813322967	2.10640130852152e-09	2.10640130852152e-09\\
-6.01763417280938	-0.238649580756523	2.11901517457705e-09	2.11901517457705e-09\\
-6.01763417280938	-0.210365934367905	2.13251351604215e-09	2.13251351604215e-09\\
-6.01763417280938	-0.19855916136664	2.13766771385748e-09	2.13766771385748e-09\\
-6.01763417280938	-0.19278441099114	2.14008454892088e-09	2.14008454892088e-09\\
-6.01763417280938	-0.127595528088321	2.16254970009215e-09	2.16254970009215e-09\\
-6.01763417280938	-0.118634591628681	2.16493679815446e-09	2.16493679815446e-09\\
-6.01763417280938	-0.115550686411318	2.16571870362751e-09	2.16571870362751e-09\\
-6.01763417280938	-0.10940074360478	2.16721729110896e-09	2.16721729110896e-09\\
-6.01763417280938	-0.0977293650234219	2.16983849227942e-09	2.16983849227942e-09\\
-6.01763417280938	-0.0548685601440777	2.17694598920615e-09	2.17694598920615e-09\\
-6.01763417280938	-0.0545005541269458	2.17698979904374e-09	2.17698979904374e-09\\
-6.01763417280938	-0.0424464872922112	2.17826219253682e-09	2.17826219253682e-09\\
-6.01763417280938	-0.0337821473901365	2.17898165061326e-09	2.17898165061326e-09\\
-6.01763417280938	-0.0329092215040187	2.17904507801225e-09	2.17904507801225e-09\\
-6.01763417280938	-0.0315732382745776	2.17913893966015e-09	2.17913893966015e-09\\
-6.01763417280938	-0.0292737032413608	2.17929139719771e-09	2.17929139719771e-09\\
-6.01763417280938	-0.0207923214558776	2.17975414155921e-09	2.17975414155921e-09\\
-6.01763417280938	-0.0116992492947692	2.18007616756014e-09	2.18007616756014e-09\\
-6.01763417280938	-0.0114376155956189	2.18008276598874e-09	2.18008276598874e-09\\
-6.01763417280938	-0.00935502120348107	2.18012996815711e-09	2.18012996815711e-09\\
-6.01763417280938	-0.00688891518489597	2.18017363580117e-09	2.18017363580117e-09\\
-6.01763417280938	-0.00677832350190356	2.18017528344941e-09	2.18017528344941e-09\\
-6.01763417280938	-0.00530449134428117	2.18019469586134e-09	2.18019469586134e-09\\
-6.01763417280938	-0.00117654702270546	2.1802238598292e-09	2.1802238598292e-09\\
-6.01763417280938	0.00706555890519851	2.18017094877129e-09	2.18017094877129e-09\\
-6.01763417280938	0.0252108694023117	2.1795326164422e-09	2.1795326164422e-09\\
-6.01763417280938	0.0276565971771417	2.17939171483286e-09	2.17939171483286e-09\\
-6.01763417280938	0.0417464613344697	2.17832638387378e-09	2.17832638387378e-09\\
-6.01763417280938	0.0535577002463906	2.17710070115157e-09	2.17710070115157e-09\\
-6.01763417280938	0.0575491987540401	2.17661800107229e-09	2.17661800107229e-09\\
-6.01763417280938	0.0642603312166203	2.17572851214655e-09	2.17572851214655e-09\\
-6.01763417280938	0.0643678352352609	2.17571346916287e-09	2.17571346916287e-09\\
-6.01763417280938	0.0819402142993944	2.17291840760144e-09	2.17291840760144e-09\\
-6.01763417280938	0.0976429270577	2.16985681402112e-09	2.16985681402112e-09\\
-6.01763417280938	0.116464833086862	2.16548904543434e-09	2.16548904543434e-09\\
-6.01763417280938	0.139018907727481	2.15925903458932e-09	2.15925903458932e-09\\
-6.01763417280938	0.166630675162482	2.15016667137111e-09	2.15016667137111e-09\\
-6.01763417280938	0.258178715714337	2.10876006330259e-09	2.10876006330259e-09\\
-6.01763417280938	0.362069853750091	2.04190043943996e-09	2.04190043943996e-09\\
-6.01763417280938	0.36840551675891	2.03718089774986e-09	2.03718089774986e-09\\
-6.01763417280938	0.455295019995092	1.96556841662821e-09	1.96556841662821e-09\\
-6.01763417280938	0.487158061232025	1.93627643114463e-09	1.93627643114463e-09\\
-6.01763417280938	0.503863371211972	1.92031474680261e-09	1.92031474680261e-09\\
-6.01763417280938	0.551098581420598	1.87305994627108e-09	1.87305994627108e-09\\
-6.01763417280938	0.551229925151555	1.87292435668063e-09	1.87292435668063e-09\\
-6.01763417280938	0.561757455841525	1.86198389973507e-09	1.86198389973507e-09\\
-6.01763417280938	0.652066959060987	1.76267508910409e-09	1.76267508910409e-09\\
-6.01763417280938	0.700001210378557	1.70647084473938e-09	1.70647084473938e-09\\
-6.01763417280938	0.840498465504729	1.53144145050634e-09	1.53144145050634e-09\\
-6.01763417280938	0.946163202489589	1.39349621085973e-09	1.39349621085973e-09\\
-6.01763417280938	1.09809938403689	1.19305485531588e-09	1.19305485531588e-09\\
-6.01763417280938	1.14944326279193	1.12616532554325e-09	1.12616532554325e-09\\
-6.01763417280938	1.30410843123873	9.3153534213624e-10	9.3153534213624e-10\\
-6.01763417280938	1.43196483675016	7.82052507782534e-10	7.82052507782534e-10\\
-6.01763417280938	1.45756032851411	7.53660856973162e-10	7.53660856973162e-10\\
-6.01763417280938	1.5490641126172	6.56802732293752e-10	6.56802732293752e-10\\
-6.01763417280938	1.58451914275711	6.21311815179397e-10	6.21311815179397e-10\\
-6.01763417280938	1.63696472143613	5.70981483551551e-10	5.70981483551551e-10\\
-6.01763417280938	1.7113521020209	5.04123119061896e-10	5.04123119061896e-10\\
-6.01763417280938	1.86679452278968	3.81733467292348e-10	3.81733467292348e-10\\
-6.01763417280938	1.91774192821129	3.46650295914187e-10	3.46650295914187e-10\\
-6.01763417280938	1.97373139298229	3.10870281790212e-10	3.10870281790212e-10\\
-6.01763417280938	2.01460291259671	2.86537977163907e-10	2.86537977163907e-10\\
-6.01763417280938	2.02370156162591	2.81321888770307e-10	2.81321888770307e-10\\
-6.01763417280938	2.13237820758129	2.24452728279464e-10	2.24452728279464e-10\\
-6.01763417280938	2.14910175659692	2.16559286485254e-10	2.16559286485254e-10\\
-6.01763417280938	2.52196718590426	9.06516634470951e-11	9.06516634470951e-11\\
-6.01763417280938	2.57902693589173	7.83741036817395e-11	7.83741036817395e-11\\
-6.01763417280938	2.6874068997276	5.89155821490907e-11	5.89155821490907e-11\\
-6.01763417280938	2.71661488173683	5.44446899367473e-11	5.44446899367473e-11\\
-6.01763417280938	2.92837254373747	2.99491413044312e-11	2.99491413044312e-11\\
-6.01763417280938	2.95927201069857	2.73451207882412e-11	2.73451207882412e-11\\
-6.01763417280938	3.12069201055704	1.67403875890376e-11	1.67403875890376e-11\\
-6.01763417280938	3.15761499719583	1.49082879323526e-11	1.49082879323526e-11\\
-6.01763417280938	3.19106029960842	1.34066467858374e-11	1.34066467858374e-11\\
-6.01763417280938	3.1917545723558	1.3376974466636e-11	1.3376974466636e-11\\
-6.01763417280938	3.23428556007998	1.1668372641746e-11	1.1668372641746e-11\\
-6.01763417280938	3.45700403370755	5.53861841510254e-12	5.53861841510254e-12\\
-6.01763417280938	3.55770737564084	3.89051930166689e-12	3.89051930166689e-12\\
-6.01763417280938	3.62068507523308	3.10341563795577e-12	3.10341563795577e-12\\
-6.01763417280938	3.73929580382039	2.00574783529864e-12	2.00574783529864e-12\\
-6.01763417280938	3.82024668800656	1.47704157588388e-12	1.47704157588388e-12\\
-6.01763417280938	4.09452150300821	4.98890004865326e-13	4.98890004865326e-13\\
-6.01763417280938	4.09578518667062	4.96314928606459e-13	4.96314928606459e-13\\
-6.01763417280938	4.10930257947617	4.69540691509716e-13	4.69540691509716e-13\\
-6.01763417280938	4.1847039545815	3.4345813134878e-13	3.4345813134878e-13\\
-6.01763417280938	4.18690036711604	3.40314934745294e-13	3.40314934745294e-13\\
-6.01763417280938	4.20258562741922	3.18644426848808e-13	3.18644426848808e-13\\
-6.01763417280938	4.35671055426668	1.64757613175828e-13	1.64757613175828e-13\\
-6.01763417280938	4.45809785949909	1.05385024891467e-13	1.05385024891467e-13\\
-6.01763417280938	4.52135202219773	7.93308240835323e-14	7.93308240835323e-14\\
-6.01763417280938	4.7367613644976	2.92677052288034e-14	2.92677052288034e-14\\
-6.01763417280938	4.75654133127884	2.66448554722902e-14	2.66448554722902e-14\\
-6.01763417280938	4.99956494895721	8.14263607884702e-15	8.14263607884702e-15\\
-6.01763417280938	5.04845325604475	6.36935794146394e-15	6.36935794146394e-15\\
-6.01763417280938	5.06685626463353	5.80327612017536e-15	5.80327612017536e-15\\
-6.01763417280938	5.14869967249627	3.82051278621335e-15	3.82051278621335e-15\\
-6.01763417280938	5.30803197776341	1.66086254217359e-15	1.66086254217359e-15\\
-6.01763417280938	5.66871903635036	2.29408975993383e-16	2.29408975993383e-16\\
-6.01763417280938	5.70571153224712	1.85883855149576e-16	1.85883855149576e-16\\
-6.01763417280938	5.71893940480377	1.7235565967575e-16	1.7235565967575e-16\\
-6.01763417280938	5.79367630919147	1.12095535222197e-16	1.12095535222197e-16\\
-6.01763417280938	5.89003900805956	6.38421946800023e-17	6.38421946800023e-17\\
-6.01763417280938	6.04791116716709	2.48803751374644e-17	2.48803751374644e-17\\
-6.01763417280938	6.08735774461523	1.95843726245616e-17	1.95843726245616e-17\\
-6.01763417280938	6.25770973798712	6.84301556224548e-18	6.84301556224548e-18\\
-6.01763417280938	6.33421273325968	4.22732165279447e-18	4.22732165279447e-18\\
-6.01763417280938	6.34457480923486	3.95855608436092e-18	3.95855608436092e-18\\
-6.01763417280938	6.37089122636784	3.34868114243723e-18	3.34868114243723e-18\\
-6.01763417280938	6.40068786051156	2.7684609297389e-18	2.7684609297389e-18\\
-6.01763417280938	6.48562099633152	1.60168185185134e-18	1.60168185185134e-18\\
-6.01763417280938	6.65727360949725	5.18429169473593e-19	5.18429169473593e-19\\
-6.01763417280938	6.69178943927017	4.11754137598672e-19	4.11754137598672e-19\\
-6.01763417280938	6.70249349284102	3.83270059463537e-19	3.83270059463537e-19\\
-6.01763417280938	6.88608532626465	1.10097221502649e-19	1.10097221502649e-19\\
-6.01763417280938	6.90491375367945	9.66921668677461e-20	9.66921668677461e-20\\
-6.01763417280938	7.03301125999215	3.95998636865564e-20	3.95998636865564e-20\\
-6.01763417280938	7.17185384462208	1.47715876643332e-20	1.47715876643332e-20\\
-6.01763417280938	7.24298657721048	8.84650166480095e-21	8.84650166480095e-21\\
-6.01763417280938	7.24776372185338	8.54554319821461e-21	8.54554319821461e-21\\
-6.01763417280938	7.25072460121043	8.36407498124166e-21	8.36407498124166e-21\\
-6.01763417280938	7.56029643969675	8.44853735693175e-22	8.44853735693175e-22\\
-6.01763417280938	7.65685016180242	4.05259436681723e-22	4.05259436681723e-22\\
-6.01763417280938	7.66011364786122	3.95256174407238e-22	3.95256174407238e-22\\
-6.01763417280938	7.66553512665701	3.79172124962879e-22	3.79172124962879e-22\\
-6.01763417280938	7.68809712384273	3.18870783634533e-22	3.18870783634533e-22\\
-6.01763417280938	7.99473480978791	2.87981833534969e-23	2.87981833534969e-23\\
-6.01763417280938	8.00277468901713	2.7004493686236e-23	2.7004493686236e-23\\
-6.01763417280938	8.10700273053115	1.16634265521377e-23	1.16634265521377e-23\\
-6.01763417280938	8.11341300518876	1.10725530746924e-23	1.10725530746924e-23\\
-6.01763417280938	8.16091433081819	7.52283671138004e-24	7.52283671138004e-24\\
-6.01763417280938	8.4263009756926	8.32710347050818e-25	8.32710347050818e-25\\
-6.01763417280938	8.43167995960995	7.95798851590893e-25	7.95798851590893e-25\\
-6.01763417280938	8.55151590704134	2.87650951561699e-25	2.87650951561699e-25\\
-6.01763417280938	8.560030124411	2.67441823418694e-25	2.67441823418694e-25\\
-6.01763417280938	8.62636622596679	1.51239215713021e-25	1.51239215713021e-25\\
-6.01763417280938	8.63961940648159	1.34888455469789e-25	1.34888455469789e-25\\
-6.01763417280938	8.67701171835745	9.75820678303504e-26	9.75820678303504e-26\\
-6.01763417280938	8.68066941326515	9.45330202734661e-26	9.45330202734661e-26\\
-6.01763417280938	8.68922515711246	8.77632642134547e-26	8.77632642134547e-26\\
-6.01763417280938	8.73702891646833	5.78655827408865e-26	5.78655827408865e-26\\
-6.01763417280938	8.78579554324503	3.77451979769919e-26	3.77451979769919e-26\\
-6.01763417280938	8.79755482021605	3.40378968862023e-26	3.40378968862023e-26\\
-6.01763417280938	8.80813417900733	3.10111267606762e-26	3.10111267606762e-26\\
-6.01763417280938	8.87783953867752	1.67423675923493e-26	1.67423675923493e-26\\
-6.01763417280938	8.90510581382788	1.31379520903e-26	1.31379520903e-26\\
-6.01763417280938	9.0377437318851	3.99703982712538e-27	3.99703982712538e-27\\
-6.01763417280938	9.23447011934336	6.62483738572194e-28	6.62483738572194e-28\\
-6.01763417280938	9.35387434407783	2.18379108475452e-28	2.18379108475452e-28\\
-6.01763417280938	9.393659457282	1.50399668116122e-28	1.50399668116122e-28\\
-6.01763417280938	9.53507648759292	3.94436626738554e-29	3.94436626738554e-29\\
-6.01763417280938	9.64177644620874	1.41793784204706e-29	1.41793784204706e-29\\
-6.01763417280938	9.80885023439559	2.79251812943802e-30	2.79251812943802e-30\\
-6.01763417280938	9.84912655309268	1.87961745567485e-30	1.87961745567485e-30\\
-6.01763417280938	9.99013391093181	4.64091951689609e-31	4.64091951689609e-31\\
-6.01763417280938	9.99998804670389	4.20561202757499e-31	4.20561202757499e-31\\
-5.89120822057594	-9.99030693937904	9.83529351984228e-31	9.83529351984228e-31\\
-5.89120822057594	-9.96580280520765	1.25595444587307e-30	1.25595444587307e-30\\
-5.89120822057594	-9.96474212965218	1.26930019252332e-30	1.26930019252332e-30\\
-5.89120822057594	-9.96062797256485	1.3224072770231e-30	1.3224072770231e-30\\
-5.89120822057594	-9.77838625189773	7.9891928022222e-30	7.9891928022222e-30\\
-5.89120822057594	-9.74736123549529	1.08155298106065e-29	1.08155298106065e-29\\
-5.89120822057594	-9.71283689375303	1.51334619008841e-29	1.51334619008841e-29\\
-5.89120822057594	-9.63656292280022	3.16531000536838e-29	3.16531000536838e-29\\
-5.89120822057594	-9.43995212553828	2.06471111781404e-28	2.06471111781404e-28\\
-5.89120822057594	-9.43389908384248	2.18608533549145e-28	2.18608533549145e-28\\
-5.89120822057594	-9.32743243841801	5.93484221208238e-28	5.93484221208238e-28\\
-5.89120822057594	-9.25174688885535	1.19882636328815e-27	1.19882636328815e-27\\
-5.89120822057594	-9.19449550352279	2.0327295853627e-27	2.0327295853627e-27\\
-5.89120822057594	-9.07149283172167	6.25112968709575e-27	6.25112968709575e-27\\
-5.89120822057594	-8.95934539406217	1.71812444565769e-26	1.71812444565769e-26\\
-5.89120822057594	-8.7549188354774	1.05051571575475e-25	1.05051571575475e-25\\
-5.89120822057594	-8.7213363397341	1.40878739942216e-25	1.40878739942216e-25\\
-5.89120822057594	-8.70076181601605	1.68531926364478e-25	1.68531926364478e-25\\
-5.89120822057594	-8.51141255279603	8.59784239434396e-25	8.59784239434396e-25\\
-5.89120822057594	-8.43830635698433	1.59758150960668e-24	1.59758150960668e-24\\
-5.89120822057594	-8.32465017714586	4.14166437680218e-24	4.14166437680218e-24\\
-5.89120822057594	-8.27763034881914	6.11910546818126e-24	6.11910546818126e-24\\
-5.89120822057594	-8.24044276093431	8.31906250036507e-24	8.31906250036507e-24\\
-5.89120822057594	-8.13147624867571	2.02984600784992e-23	2.02984600784992e-23\\
-5.89120822057594	-8.12149578831507	2.20133942258961e-23	2.20133942258961e-23\\
-5.89120822057594	-8.09908529655034	2.64011269293241e-23	2.64011269293241e-23\\
-5.89120822057594	-7.90654973029464	1.2325232755177e-22	1.2325232755177e-22\\
-5.89120822057594	-7.85659894247381	1.82714448767338e-22	1.82714448767338e-22\\
-5.89120822057594	-7.84954448130426	1.93122313016082e-22	1.93122313016082e-22\\
-5.89120822057594	-7.69150530654428	6.59426868077275e-22	6.59426868077275e-22\\
-5.89120822057594	-7.68063534874499	7.16887078210925e-22	7.16887078210925e-22\\
-5.89120822057594	-7.64785375336551	9.21649039624016e-22	9.21649039624016e-22\\
-5.89120822057594	-7.61214449890523	1.21030307235749e-21	1.21030307235749e-21\\
-5.89120822057594	-7.5368500675712	2.14081857344529e-21	2.14081857344529e-21\\
-5.89120822057594	-7.53392682295941	2.18849928408133e-21	2.18849928408133e-21\\
-5.89120822057594	-7.50649351229422	2.68994382989893e-21	2.68994382989893e-21\\
-5.89120822057594	-7.49647814663894	2.89982513198032e-21	2.89982513198032e-21\\
-5.89120822057594	-7.49242426710782	2.98927845296547e-21	2.98927845296547e-21\\
-5.89120822057594	-7.2940972807324	1.29528412675639e-20	1.29528412675639e-20\\
-5.89120822057594	-7.20374503042723	2.49349767275327e-20	2.49349767275327e-20\\
-5.89120822057594	-7.14594055765585	3.77509073285452e-20	3.77509073285452e-20\\
-5.89120822057594	-7.14335996524587	3.8453393165519e-20	3.8453393165519e-20\\
-5.89120822057594	-7.12459682353055	4.39609960969085e-20	4.39609960969085e-20\\
-5.89120822057594	-7.10154360025262	5.17943973541951e-20	5.17943973541951e-20\\
-5.89120822057594	-7.06514792567349	6.70263034765801e-20	6.70263034765801e-20\\
-5.89120822057594	-6.83512681016472	3.31544978396227e-19	3.31544978396227e-19\\
-5.89120822057594	-6.73118118975832	6.71049317443785e-19	6.71049317443785e-19\\
-5.89120822057594	-6.67243365043422	9.94815534641669e-19	9.94815534641669e-19\\
-5.89120822057594	-6.60066826636865	1.60171779799317e-18	1.60171779799317e-18\\
-5.89120822057594	-6.53467469687326	2.47069814726167e-18	2.47069814726167e-18\\
-5.89120822057594	-6.16283992126716	2.61850728750286e-17	2.61850728750286e-17\\
-5.89120822057594	-6.15699249140778	2.71454430482735e-17	2.71454430482735e-17\\
-5.89120822057594	-6.1516395752093	2.80546032363469e-17	2.80546032363469e-17\\
-5.89120822057594	-6.1143915430244	3.52545813323517e-17	3.52545813323517e-17\\
-5.89120822057594	-6.00124212727009	6.99677151371714e-17	6.99677151371714e-17\\
-5.89120822057594	-5.85842615731918	1.63188983634475e-16	1.63188983634475e-16\\
-5.89120822057594	-5.83915605947336	1.82658029782683e-16	1.82658029782683e-16\\
-5.89120822057594	-5.80460435515484	2.23357046949584e-16	2.23357046949584e-16\\
-5.89120822057594	-5.78306088027687	2.53050958615514e-16	2.53050958615514e-16\\
-5.89120822057594	-5.73002217138653	3.43404968223083e-16	3.43404968223083e-16\\
-5.89120822057594	-5.72131149271564	3.6096639308524e-16	3.6096639308524e-16\\
-5.89120822057594	-5.68227141894506	4.50962063299792e-16	4.50962063299792e-16\\
-5.89120822057594	-5.61213760432421	6.70110894895103e-16	6.70110894895103e-16\\
-5.89120822057594	-5.60510796290129	6.97058836073635e-16	6.97058836073635e-16\\
-5.89120822057594	-5.56392146999199	8.77324027066459e-16	8.77324027066459e-16\\
-5.89120822057594	-5.46404956628757	1.52167750494053e-15	1.52167750494053e-15\\
-5.89120822057594	-5.38131706201533	2.38320332700911e-15	2.38320332700911e-15\\
-5.89120822057594	-5.35112627565448	2.80234332906583e-15	2.80234332906583e-15\\
-5.89120822057594	-5.33773564516461	3.01024439729763e-15	3.01024439729763e-15\\
-5.89120822057594	-5.31611466506327	3.37769867886403e-15	3.37769867886403e-15\\
-5.89120822057594	-5.17465728110385	7.09360157397336e-15	7.09360157397336e-15\\
-5.89120822057594	-5.04953248195794	1.34481699855439e-14	1.34481699855439e-14\\
-5.89120822057594	-4.87945924274598	3.12860067409261e-14	3.12860067409261e-14\\
-5.89120822057594	-4.78445547390005	4.95124963160945e-14	4.95124963160945e-14\\
-5.89120822057594	-4.58002274603584	1.2895042166466e-13	1.2895042166466e-13\\
-5.89120822057594	-4.57866361112272	1.29755504819547e-13	1.29755504819547e-13\\
-5.89120822057594	-4.55949544653273	1.41632095106719e-13	1.41632095106719e-13\\
-5.89120822057594	-4.49804058042264	1.87082116820021e-13	1.87082116820021e-13\\
-5.89120822057594	-4.48263449337456	2.00482343157196e-13	2.00482343157196e-13\\
-5.89120822057594	-4.24365249194375	5.68748847119451e-13	5.68748847119451e-13\\
-5.89120822057594	-4.20990691250651	6.55943117086162e-13	6.55943117086162e-13\\
-5.89120822057594	-4.10627752268048	1.00926198293884e-12	1.00926198293884e-12\\
-5.89120822057594	-3.98917125258091	1.62130804595727e-12	1.62130804595727e-12\\
-5.89120822057594	-3.96947302574733	1.7535088705625e-12	1.7535088705625e-12\\
-5.89120822057594	-3.92086786866228	2.12415585484357e-12	2.12415585484357e-12\\
-5.89120822057594	-3.79586129160405	3.44077049661548e-12	3.44077049661548e-12\\
-5.89120822057594	-3.63912838214968	6.16167840973185e-12	6.16167840973185e-12\\
-5.89120822057594	-3.59236284792068	7.29684078181424e-12	7.29684078181424e-12\\
-5.89120822057594	-3.51531618904104	9.59510378489566e-12	9.59510378489566e-12\\
-5.89120822057594	-3.46316520381718	1.15100467678676e-11	1.15100467678676e-11\\
-5.89120822057594	-3.37709894095412	1.54495252069794e-11	1.54495252069794e-11\\
-5.89120822057594	-3.27045485063943	2.20219445421015e-11	2.20219445421015e-11\\
-5.89120822057594	-3.19671587701734	2.79517749271917e-11	2.79517749271917e-11\\
-5.89120822057594	-3.09881307794657	3.80406625379846e-11	3.80406625379846e-11\\
-5.89120822057594	-3.06743209858771	4.19050800031943e-11	4.19050800031943e-11\\
-5.89120822057594	-2.99209252604847	5.26500958036545e-11	5.26500958036545e-11\\
-5.89120822057594	-2.91610547769768	6.59001898180261e-11	6.59001898180261e-11\\
-5.89120822057594	-2.87643302831633	7.39244345864582e-11	7.39244345864582e-11\\
-5.89120822057594	-2.84265740441282	8.14204395000024e-11	8.14204395000024e-11\\
-5.89120822057594	-2.83071878963649	8.42250571159631e-11	8.42250571159631e-11\\
-5.89120822057594	-2.78355866334567	9.6146924427056e-11	9.6146924427056e-11\\
-5.89120822057594	-2.70811347882641	1.18277977233368e-10	1.18277977233368e-10\\
-5.89120822057594	-2.65243343666775	1.37314694588077e-10	1.37314694588077e-10\\
-5.89120822057594	-2.64109820716134	1.41496789883889e-10	1.41496789883889e-10\\
-5.89120822057594	-2.6149418356898	1.5156529139414e-10	1.5156529139414e-10\\
-5.89120822057594	-2.56842606354897	1.70984118593876e-10	1.70984118593876e-10\\
-5.89120822057594	-2.26283731174309	3.57723574800429e-10	3.57723574800429e-10\\
-5.89120822057594	-2.13836762688047	4.70440197396856e-10	4.70440197396856e-10\\
-5.89120822057594	-2.13327260321624	4.75587508908284e-10	4.75587508908284e-10\\
-5.89120822057594	-1.94247716844443	7.01603286587309e-10	7.01603286587309e-10\\
-5.89120822057594	-1.93573820960509	7.10831699604317e-10	7.10831699604317e-10\\
-5.89120822057594	-1.91918921280614	7.33871014165699e-10	7.33871014165699e-10\\
-5.89120822057594	-1.89146945668762	7.73672415055358e-10	7.73672415055358e-10\\
-5.89120822057594	-1.8495961706385	8.36706961294796e-10	8.36706961294796e-10\\
-5.89120822057594	-1.82295252188246	8.78660819120209e-10	8.78660819120209e-10\\
-5.89120822057594	-1.78542346311054	9.40214865173667e-10	9.40214865173667e-10\\
-5.89120822057594	-1.75140104803788	9.98519902338772e-10	9.98519902338772e-10\\
-5.89120822057594	-1.71304350332964	1.06711911263214e-09	1.06711911263214e-09\\
-5.89120822057594	-1.68885342389757	1.11194271336251e-09	1.11194271336251e-09\\
-5.89120822057594	-1.4117489561574	1.7086508181166e-09	1.7086508181166e-09\\
-5.89120822057594	-1.36610926818959	1.82046935486427e-09	1.82046935486427e-09\\
-5.89120822057594	-1.36259173572184	1.82922705318237e-09	1.82922705318237e-09\\
-5.89120822057594	-1.34676030434052	1.86888119948106e-09	1.86888119948106e-09\\
-5.89120822057594	-1.3265791215592	1.91998147694354e-09	1.91998147694354e-09\\
-5.89120822057594	-1.30708225597957	1.96991345339487e-09	1.96991345339487e-09\\
-5.89120822057594	-1.119465181194	2.47346617216996e-09	2.47346617216996e-09\\
-5.89120822057594	-1.09394991869479	2.54430724130819e-09	2.54430724130819e-09\\
-5.89120822057594	-1.07930227698726	2.58512773041217e-09	2.58512773041217e-09\\
-5.89120822057594	-0.790324989142979	3.38689924969229e-09	3.38689924969229e-09\\
-5.89120822057594	-0.765501461348265	3.45293770628476e-09	3.45293770628476e-09\\
-5.89120822057594	-0.665086257991467	3.71007375383545e-09	3.71007375383545e-09\\
-5.89120822057594	-0.628119767936003	3.79982267059401e-09	3.79982267059401e-09\\
-5.89120822057594	-0.57280309059322	3.92815531877339e-09	3.92815531877339e-09\\
-5.89120822057594	-0.568847987134404	3.9370338317756e-09	3.9370338317756e-09\\
-5.89120822057594	-0.553234621936247	3.97167272786847e-09	3.97167272786847e-09\\
-5.89120822057594	-0.397447866428711	4.27694606282435e-09	4.27694606282435e-09\\
-5.89120822057594	-0.352880332504465	4.3490583783086e-09	4.3490583783086e-09\\
-5.89120822057594	-0.341968321578869	4.36557737784544e-09	4.36557737784544e-09\\
-5.89120822057594	-0.317290739707538	4.40123381754499e-09	4.40123381754499e-09\\
-5.89120822057594	-0.317034387844909	4.40159167534995e-09	4.40159167534995e-09\\
-5.89120822057594	-0.294385064605215	4.43217457491001e-09	4.43217457491001e-09\\
-5.89120822057594	-0.263939588208782	4.47000518390185e-09	4.47000518390185e-09\\
-5.89120822057594	-0.262953132986157	4.47116699103774e-09	4.47116699103774e-09\\
-5.89120822057594	-0.262477813322967	4.4717253576474e-09	4.4717253576474e-09\\
-5.89120822057594	-0.238649580756523	4.49850360947924e-09	4.49850360947924e-09\\
-5.89120822057594	-0.210365934367905	4.52715953348169e-09	4.52715953348169e-09\\
-5.89120822057594	-0.19855916136664	4.53810149263064e-09	4.53810149263064e-09\\
-5.89120822057594	-0.19278441099114	4.54323224458875e-09	4.54323224458875e-09\\
-5.89120822057594	-0.127595528088321	4.5909240048196e-09	4.5909240048196e-09\\
-5.89120822057594	-0.118634591628681	4.59599162744841e-09	4.59599162744841e-09\\
-5.89120822057594	-0.115550686411318	4.59765155165989e-09	4.59765155165989e-09\\
-5.89120822057594	-0.10940074360478	4.6008329357648e-09	4.6008329357648e-09\\
-5.89120822057594	-0.0977293650234219	4.60639754099648e-09	4.60639754099648e-09\\
-5.89120822057594	-0.0548685601440777	4.6214862015039e-09	4.6214862015039e-09\\
-5.89120822057594	-0.0545005541269458	4.62157920636525e-09	4.62157920636525e-09\\
-5.89120822057594	-0.0424464872922112	4.62428039831044e-09	4.62428039831044e-09\\
-5.89120822057594	-0.0337821473901365	4.62580775157935e-09	4.62580775157935e-09\\
-5.89120822057594	-0.0329092215040187	4.62594240299039e-09	4.62594240299039e-09\\
-5.89120822057594	-0.0315732382745776	4.62614166393338e-09	4.62614166393338e-09\\
-5.89120822057594	-0.0292737032413608	4.62646531937069e-09	4.62646531937069e-09\\
-5.89120822057594	-0.0207923214558776	4.62744768948556e-09	4.62744768948556e-09\\
-5.89120822057594	-0.0116992492947692	4.62813132551843e-09	4.62813132551843e-09\\
-5.89120822057594	-0.0114376155956189	4.62814533346665e-09	4.62814533346665e-09\\
-5.89120822057594	-0.00935502120348107	4.62824553998114e-09	4.62824553998114e-09\\
-5.89120822057594	-0.00688891518489597	4.62833824297675e-09	4.62833824297675e-09\\
-5.89120822057594	-0.00677832350190356	4.6283417408052e-09	4.6283417408052e-09\\
-5.89120822057594	-0.00530449134428117	4.62838295183859e-09	4.62838295183859e-09\\
-5.89120822057594	-0.00117654702270546	4.62844486466314e-09	4.62844486466314e-09\\
-5.89120822057594	0.00706555890519851	4.62833253862231e-09	4.62833253862231e-09\\
-5.89120822057594	0.0252108694023117	4.62697740897487e-09	4.62697740897487e-09\\
-5.89120822057594	0.0276565971771417	4.62667828587005e-09	4.62667828587005e-09\\
-5.89120822057594	0.0417464613344697	4.6244166715021e-09	4.6244166715021e-09\\
-5.89120822057594	0.0535577002463906	4.62181464287291e-09	4.62181464287291e-09\\
-5.89120822057594	0.0575491987540401	4.62078990832877e-09	4.62078990832877e-09\\
-5.89120822057594	0.0642603312166203	4.61890159285513e-09	4.61890159285513e-09\\
-5.89120822057594	0.0643678352352609	4.61886965777644e-09	4.61886965777644e-09\\
-5.89120822057594	0.0819402142993944	4.61293596052231e-09	4.61293596052231e-09\\
-5.89120822057594	0.0976429270577	4.60643643662221e-09	4.60643643662221e-09\\
-5.89120822057594	0.116464833086862	4.59716400526413e-09	4.59716400526413e-09\\
-5.89120822057594	0.139018907727481	4.58393817913054e-09	4.58393817913054e-09\\
-5.89120822057594	0.166630675162482	4.5646358026084e-09	4.5646358026084e-09\\
-5.89120822057594	0.258178715714337	4.47673280970524e-09	4.47673280970524e-09\\
-5.89120822057594	0.362069853750091	4.33479505348578e-09	4.33479505348578e-09\\
-5.89120822057594	0.36840551675891	4.32477583532126e-09	4.32477583532126e-09\\
-5.89120822057594	0.455295019995092	4.17274813458816e-09	4.17274813458816e-09\\
-5.89120822057594	0.487158061232025	4.11056353864585e-09	4.11056353864585e-09\\
-5.89120822057594	0.503863371211972	4.07667813023187e-09	4.07667813023187e-09\\
-5.89120822057594	0.551098581420598	3.97635988178009e-09	3.97635988178009e-09\\
-5.89120822057594	0.551229925151555	3.97607203567622e-09	3.97607203567622e-09\\
-5.89120822057594	0.561757455841525	3.95284630060391e-09	3.95284630060391e-09\\
-5.89120822057594	0.652066959060987	3.74202145685747e-09	3.74202145685747e-09\\
-5.89120822057594	0.700001210378557	3.62270423856847e-09	3.62270423856847e-09\\
-5.89120822057594	0.840498465504729	3.25113051358112e-09	3.25113051358112e-09\\
-5.89120822057594	0.946163202489589	2.95828355056462e-09	2.95828355056462e-09\\
-5.89120822057594	1.09809938403689	2.53276221772053e-09	2.53276221772053e-09\\
-5.89120822057594	1.14944326279193	2.39076097359136e-09	2.39076097359136e-09\\
-5.89120822057594	1.30410843123873	1.977576729621e-09	1.977576729621e-09\\
-5.89120822057594	1.43196483675016	1.6602363547322e-09	1.6602363547322e-09\\
-5.89120822057594	1.45756032851411	1.59996309893991e-09	1.59996309893991e-09\\
-5.89120822057594	1.5490641126172	1.39434086994162e-09	1.39434086994162e-09\\
-5.89120822057594	1.58451914275711	1.31899642660864e-09	1.31899642660864e-09\\
-5.89120822057594	1.63696472143613	1.21214906599956e-09	1.21214906599956e-09\\
-5.89120822057594	1.7113521020209	1.07021398333049e-09	1.07021398333049e-09\\
-5.89120822057594	1.86679452278968	8.10390317670284e-10	8.10390317670284e-10\\
-5.89120822057594	1.91774192821129	7.35911486668927e-10	7.35911486668927e-10\\
-5.89120822057594	1.97373139298229	6.59953312978149e-10	6.59953312978149e-10\\
-5.89120822057594	2.01460291259671	6.0829773188481e-10	6.0829773188481e-10\\
-5.89120822057594	2.02370156162591	5.97224383875088e-10	5.97224383875088e-10\\
-5.89120822057594	2.13237820758129	4.76495600615113e-10	4.76495600615113e-10\\
-5.89120822057594	2.14910175659692	4.59738440577525e-10	4.59738440577525e-10\\
-5.89120822057594	2.52196718590426	1.92446396851995e-10	1.92446396851995e-10\\
-5.89120822057594	2.57902693589173	1.66382096991059e-10	1.66382096991059e-10\\
-5.89120822057594	2.6874068997276	1.25073176507645e-10	1.25073176507645e-10\\
-5.89120822057594	2.71661488173683	1.15581821751852e-10	1.15581821751852e-10\\
-5.89120822057594	2.92837254373747	6.35796863916647e-11	6.35796863916647e-11\\
-5.89120822057594	2.95927201069857	5.80515543462785e-11	5.80515543462785e-11\\
-5.89120822057594	3.12069201055704	3.5538534549852e-11	3.5538534549852e-11\\
-5.89120822057594	3.15761499719583	3.16491301617176e-11	3.16491301617176e-11\\
-5.89120822057594	3.19106029960842	2.84612633645441e-11	2.84612633645441e-11\\
-5.89120822057594	3.1917545723558	2.83982713498427e-11	2.83982713498427e-11\\
-5.89120822057594	3.23428556007998	2.47710432069557e-11	2.47710432069557e-11\\
-5.89120822057594	3.45700403370755	1.17580540388721e-11	1.17580540388721e-11\\
-5.89120822057594	3.55770737564084	8.25926842396983e-12	8.25926842396983e-12\\
-5.89120822057594	3.62068507523308	6.58830885996124e-12	6.58830885996124e-12\\
-5.89120822057594	3.73929580382039	4.25804590030697e-12	4.25804590030697e-12\\
-5.89120822057594	3.82024668800656	3.13564383123908e-12	3.13564383123908e-12\\
-5.89120822057594	4.09452150300821	1.05910449087168e-12	1.05910449087168e-12\\
-5.89120822057594	4.09578518667062	1.05363780522253e-12	1.05363780522253e-12\\
-5.89120822057594	4.10930257947617	9.96798192337354e-13	9.96798192337354e-13\\
-5.89120822057594	4.1847039545815	7.2913477077193e-13	7.2913477077193e-13\\
-5.89120822057594	4.18690036711604	7.22462010031124e-13	7.22462010031124e-13\\
-5.89120822057594	4.20258562741922	6.76457215369357e-13	6.76457215369357e-13\\
-5.89120822057594	4.35671055426668	3.49767536567348e-13	3.49767536567348e-13\\
-5.89120822057594	4.45809785949909	2.23724171750657e-13	2.23724171750657e-13\\
-5.89120822057594	4.52135202219773	1.68413139634058e-13	1.68413139634058e-13\\
-5.89120822057594	4.7367613644976	6.213305085898e-14	6.213305085898e-14\\
-5.89120822057594	4.75654133127884	5.65649458079383e-14	5.65649458079383e-14\\
-5.89120822057594	4.99956494895721	1.72861800287393e-14	1.72861800287393e-14\\
-5.89120822057594	5.04845325604475	1.35216491290393e-14	1.35216491290393e-14\\
-5.89120822057594	5.06685626463353	1.23199016631035e-14	1.23199016631035e-14\\
-5.89120822057594	5.14869967249627	8.11065006284004e-15	8.11065006284004e-15\\
-5.89120822057594	5.30803197776341	3.52588137662018e-15	3.52588137662018e-15\\
-5.89120822057594	5.66871903635036	4.87017327169047e-16	4.87017327169047e-16\\
-5.89120822057594	5.70571153224712	3.94616897210842e-16	3.94616897210842e-16\\
-5.89120822057594	5.71893940480377	3.6589759548102e-16	3.6589759548102e-16\\
-5.89120822057594	5.79367630919147	2.37970060740226e-16	2.37970060740226e-16\\
-5.89120822057594	5.89003900805956	1.35531989884116e-16	1.35531989884116e-16\\
-5.89120822057594	6.04791116716709	5.28190919554982e-17	5.28190919554982e-17\\
-5.89120822057594	6.08735774461523	4.15760925159779e-17	4.15760925159779e-17\\
-5.89120822057594	6.25770973798712	1.45271872404728e-17	1.45271872404728e-17\\
-5.89120822057594	6.33421273325968	8.97427349349746e-18	8.97427349349746e-18\\
-5.89120822057594	6.34457480923486	8.40370519639051e-18	8.40370519639051e-18\\
-5.89120822057594	6.37089122636784	7.10898835788457e-18	7.10898835788457e-18\\
-5.89120822057594	6.40068786051156	5.87722619193535e-18	5.87722619193535e-18\\
-5.89120822057594	6.48562099633152	3.40024539617973e-18	3.40024539617973e-18\\
-5.89120822057594	6.65727360949725	1.10058461030217e-18	1.10058461030217e-18\\
-5.89120822057594	6.69178943927017	8.74121854542806e-19	8.74121854542806e-19\\
-5.89120822057594	6.70249349284102	8.13652382761331e-19	8.13652382761331e-19\\
-5.89120822057594	6.88608532626465	2.33727796886663e-19	2.33727796886663e-19\\
-5.89120822057594	6.90491375367945	2.05269913534122e-19	2.05269913534122e-19\\
-5.89120822057594	7.03301125999215	8.40674157816804e-20	8.40674157816804e-20\\
-5.89120822057594	7.17185384462208	3.13589261761683e-20	3.13589261761683e-20\\
-5.89120822057594	7.24298657721048	1.87804316589258e-20	1.87804316589258e-20\\
-5.89120822057594	7.24776372185338	1.81415203549932e-20	1.81415203549932e-20\\
-5.89120822057594	7.25072460121043	1.77562775125387e-20	1.77562775125387e-20\\
-5.89120822057594	7.56029643969675	1.79355845351902e-21	1.79355845351902e-21\\
-5.89120822057594	7.65685016180242	8.60334112072669e-22	8.60334112072669e-22\\
-5.89120822057594	7.66011364786122	8.3909796804301e-22	8.3909796804301e-22\\
-5.89120822057594	7.66553512665701	8.04952788079908e-22	8.04952788079908e-22\\
-5.89120822057594	7.68809712384273	6.76937753135125e-22	6.76937753135125e-22\\
-5.89120822057594	7.99473480978791	6.11362926119718e-23	6.11362926119718e-23\\
-5.89120822057594	8.00277468901713	5.73284296295515e-23	5.73284296295515e-23\\
-5.89120822057594	8.10700273053115	2.4760543045266e-23	2.4760543045266e-23\\
-5.89120822057594	8.11341300518876	2.35061648308375e-23	2.35061648308375e-23\\
-5.89120822057594	8.16091433081819	1.59703944104227e-23	1.59703944104227e-23\\
-5.89120822057594	8.4263009756926	1.76777898846643e-24	1.76777898846643e-24\\
-5.89120822057594	8.43167995960995	1.68941876832741e-24	1.68941876832741e-24\\
-5.89120822057594	8.55151590704134	6.10660489549686e-25	6.10660489549686e-25\\
-5.89120822057594	8.560030124411	5.67758089894204e-25	5.67758089894204e-25\\
-5.89120822057594	8.62636622596679	3.21069035249184e-25	3.21069035249184e-25\\
-5.89120822057594	8.63961940648159	2.86357649104161e-25	2.86357649104161e-25\\
-5.89120822057594	8.67701171835745	2.07159103729825e-25	2.07159103729825e-25\\
-5.89120822057594	8.68066941326515	2.00686214056982e-25	2.00686214056982e-25\\
-5.89120822057594	8.68922515711246	1.86314551014344e-25	1.86314551014344e-25\\
-5.89120822057594	8.73702891646833	1.22844109824015e-25	1.22844109824015e-25\\
-5.89120822057594	8.78579554324503	8.01301054268745e-26	8.01301054268745e-26\\
-5.89120822057594	8.79755482021605	7.22597949456518e-26	7.22597949456518e-26\\
-5.89120822057594	8.80813417900733	6.58341985185476e-26	6.58341985185476e-26\\
-5.89120822057594	8.87783953867752	3.55427379421405e-26	3.55427379421405e-26\\
-5.89120822057594	8.90510581382788	2.78908455250568e-26	2.78908455250568e-26\\
-5.89120822057594	9.0377437318851	8.48540317468214e-27	8.48540317468214e-27\\
-5.89120822057594	9.23447011934336	1.40640120228642e-27	1.40640120228642e-27\\
-5.89120822057594	9.35387434407783	4.63601780439236e-28	4.63601780439236e-28\\
-5.89120822057594	9.393659457282	3.19286741313636e-28	3.19286741313636e-28\\
-5.89120822057594	9.53507648759292	8.37358132392027e-29	8.37358132392027e-29\\
-5.89120822057594	9.64177644620874	3.01017122340291e-29	3.01017122340291e-29\\
-5.89120822057594	9.80885023439559	5.9282977467684e-30	5.9282977467684e-30\\
-5.89120822057594	9.84912655309268	3.99028096175914e-30	3.99028096175914e-30\\
-5.89120822057594	9.99013391093181	9.85230943531434e-31	9.85230943531434e-31\\
-5.89120822057594	9.99998804670389	8.92818565581609e-31	8.92818565581609e-31\\
-5.79445335627539	-9.99030693937904	1.73102635760081e-30	1.73102635760081e-30\\
-5.79445335627539	-9.96580280520765	2.21049859403389e-30	2.21049859403389e-30\\
-5.79445335627539	-9.96474212965218	2.23398730758055e-30	2.23398730758055e-30\\
-5.79445335627539	-9.96062797256485	2.3274565699457e-30	2.3274565699457e-30\\
-5.79445335627539	-9.77838625189773	1.4061098724406e-29	1.4061098724406e-29\\
-5.79445335627539	-9.74736123549529	1.9035494096649e-29	1.9035494096649e-29\\
-5.79445335627539	-9.71283689375303	2.66351191037947e-29	2.66351191037947e-29\\
-5.79445335627539	-9.63656292280022	5.57099291263255e-29	5.57099291263255e-29\\
-5.79445335627539	-9.43995212553828	3.63392242291194e-28	3.63392242291194e-28\\
-5.79445335627539	-9.43389908384248	3.84754285987084e-28	3.84754285987084e-28\\
-5.79445335627539	-9.32743243841801	1.0445410985031e-27	1.0445410985031e-27\\
-5.79445335627539	-9.25174688885535	2.10995231494808e-27	2.10995231494808e-27\\
-5.79445335627539	-9.19449550352279	3.57763444785757e-27	3.57763444785757e-27\\
-5.79445335627539	-9.07149283172167	1.10020816677337e-26	1.10020816677337e-26\\
-5.79445335627539	-8.95934539406217	3.02392470043887e-26	3.02392470043887e-26\\
-5.79445335627539	-8.7549188354774	1.8489233588979e-25	1.8489233588979e-25\\
-5.79445335627539	-8.7213363397341	2.47948687625416e-25	2.47948687625416e-25\\
-5.79445335627539	-8.70076181601605	2.96618708984729e-25	2.96618708984729e-25\\
-5.79445335627539	-8.51141255279603	1.5132331102352e-24	1.5132331102352e-24\\
-5.79445335627539	-8.43830635698433	2.81176733156532e-24	2.81176733156532e-24\\
-5.79445335627539	-8.32465017714586	7.28939119723991e-24	7.28939119723991e-24\\
-5.79445335627539	-8.27763034881914	1.07697170694412e-23	1.07697170694412e-23\\
-5.79445335627539	-8.24044276093431	1.46416743227927e-23	1.46416743227927e-23\\
-5.79445335627539	-8.13147624867571	3.57255930834217e-23	3.57255930834217e-23\\
-5.79445335627539	-8.12149578831507	3.87439028112449e-23	3.87439028112449e-23\\
-5.79445335627539	-8.09908529655034	4.64663779406528e-23	4.64663779406528e-23\\
-5.79445335627539	-7.90654973029464	2.16925938404717e-22	2.16925938404717e-22\\
-5.79445335627539	-7.85659894247381	3.21580160360926e-22	3.21580160360926e-22\\
-5.79445335627539	-7.84954448130426	3.39898156976441e-22	3.39898156976441e-22\\
-5.79445335627539	-7.69150530654428	1.16060114245601e-21	1.16060114245601e-21\\
-5.79445335627539	-7.68063534874499	1.26173197099098e-21	1.26173197099098e-21\\
-5.79445335627539	-7.64785375336551	1.62211608309198e-21	1.62211608309198e-21\\
-5.79445335627539	-7.61214449890523	2.13015149442092e-21	2.13015149442092e-21\\
-5.79445335627539	-7.5368500675712	3.76787268219179e-21	3.76787268219179e-21\\
-5.79445335627539	-7.53392682295941	3.85179144546368e-21	3.85179144546368e-21\\
-5.79445335627539	-7.50649351229422	4.73434133981533e-21	4.73434133981533e-21\\
-5.79445335627539	-7.49647814663894	5.10373556799723e-21	5.10373556799723e-21\\
-5.79445335627539	-7.49242426710782	5.26117474974389e-21	5.26117474974389e-21\\
-5.79445335627539	-7.2940972807324	2.27971942014111e-20	2.27971942014111e-20\\
-5.79445335627539	-7.20374503042723	4.38859316749847e-20	4.38859316749847e-20\\
-5.79445335627539	-7.14594055765585	6.64421610572382e-20	6.64421610572382e-20\\
-5.79445335627539	-7.14335996524587	6.76785466284363e-20	6.76785466284363e-20\\
-5.79445335627539	-7.12459682353055	7.7372010094677e-20	7.7372010094677e-20\\
-5.79445335627539	-7.10154360025262	9.11589133718086e-20	9.11589133718086e-20\\
-5.79445335627539	-7.06514792567349	1.1796729577662e-19	1.1796729577662e-19\\
-5.79445335627539	-6.83512681016472	5.83524116668419e-19	5.83524116668419e-19\\
-5.79445335627539	-6.73118118975832	1.18105682702986e-18	1.18105682702986e-18\\
-5.79445335627539	-6.67243365043422	1.75089020774144e-18	1.75089020774144e-18\\
-5.79445335627539	-6.60066826636865	2.81904726093925e-18	2.81904726093925e-18\\
-5.79445335627539	-6.53467469687326	4.34846566191145e-18	4.34846566191145e-18\\
-5.79445335627539	-6.16283992126716	4.6086119576327e-17	4.6086119576327e-17\\
-5.79445335627539	-6.15699249140778	4.777638543325e-17	4.777638543325e-17\\
-5.79445335627539	-6.1516395752093	4.93765209509764e-17	4.93765209509764e-17\\
-5.79445335627539	-6.1143915430244	6.20485899982179e-17	6.20485899982179e-17\\
-5.79445335627539	-6.00124212727009	1.23144224256452e-16	1.23144224256452e-16\\
-5.79445335627539	-5.85842615731918	2.87215049933653e-16	2.87215049933653e-16\\
-5.79445335627539	-5.83915605947336	3.21480862104793e-16	3.21480862104793e-16\\
-5.79445335627539	-5.80460435515484	3.93111740534829e-16	3.93111740534829e-16\\
-5.79445335627539	-5.78306088027687	4.45373468820105e-16	4.45373468820105e-16\\
-5.79445335627539	-5.73002217138653	6.0439787600234e-16	6.0439787600234e-16\\
-5.79445335627539	-5.72131149271564	6.35306246202061e-16	6.35306246202061e-16\\
-5.79445335627539	-5.68227141894506	7.9369997069747e-16	7.9369997069747e-16\\
-5.79445335627539	-5.61213760432421	1.17940518932015e-15	1.17940518932015e-15\\
-5.79445335627539	-5.60510796290129	1.22683396851114e-15	1.22683396851114e-15\\
-5.79445335627539	-5.56392146999199	1.5441033985866e-15	1.5441033985866e-15\\
-5.79445335627539	-5.46404956628757	2.67817514902446e-15	2.67817514902446e-15\\
-5.79445335627539	-5.38131706201533	4.19447347072247e-15	4.19447347072247e-15\\
-5.79445335627539	-5.35112627565448	4.93216613807529e-15	4.93216613807529e-15\\
-5.79445335627539	-5.33773564516461	5.29807512508882e-15	5.29807512508882e-15\\
-5.79445335627539	-5.31611466506327	5.94480015197434e-15	5.94480015197434e-15\\
-5.79445335627539	-5.17465728110385	1.24848447787488e-14	1.24848447787488e-14\\
-5.79445335627539	-5.04953248195794	2.36689801473722e-14	2.36689801473722e-14\\
-5.79445335627539	-4.87945924274598	5.50638394099377e-14	5.50638394099377e-14\\
-5.79445335627539	-4.78445547390005	8.71427334434519e-14	8.71427334434519e-14\\
-5.79445335627539	-4.58002274603584	2.26954669197147e-13	2.26954669197147e-13\\
-5.79445335627539	-4.57866361112272	2.28371627581113e-13	2.28371627581113e-13\\
-5.79445335627539	-4.55949544653273	2.4927460397327e-13	2.4927460397327e-13\\
-5.79445335627539	-4.49804058042264	3.29267321405171e-13	3.29267321405171e-13\\
-5.79445335627539	-4.48263449337456	3.52851920014932e-13	3.52851920014932e-13\\
-5.79445335627539	-4.24365249194375	1.00100647045522e-12	1.00100647045522e-12\\
-5.79445335627539	-4.20990691250651	1.1544696886496e-12	1.1544696886496e-12\\
-5.79445335627539	-4.10627752268048	1.77631617263579e-12	1.77631617263579e-12\\
-5.79445335627539	-3.98917125258091	2.85352639011764e-12	2.85352639011764e-12\\
-5.79445335627539	-3.96947302574733	3.08620181706503e-12	3.08620181706503e-12\\
-5.79445335627539	-3.92086786866228	3.73854604844093e-12	3.73854604844093e-12\\
-5.79445335627539	-3.79586129160405	6.05580749377791e-12	6.05580749377791e-12\\
-5.79445335627539	-3.63912838214968	1.08446460827909e-11	1.08446460827909e-11\\
-5.79445335627539	-3.59236284792068	1.28425488218063e-11	1.28425488218063e-11\\
-5.79445335627539	-3.51531618904104	1.68875260530466e-11	1.68875260530466e-11\\
-5.79445335627539	-3.46316520381718	2.0257854320464e-11	2.0257854320464e-11\\
-5.79445335627539	-3.37709894095412	2.71913952458516e-11	2.71913952458516e-11\\
-5.79445335627539	-3.27045485063943	3.87589514955445e-11	3.87589514955445e-11\\
-5.79445335627539	-3.19671587701734	4.91955415901713e-11	4.91955415901713e-11\\
-5.79445335627539	-3.09881307794657	6.69521345560259e-11	6.69521345560259e-11\\
-5.79445335627539	-3.06743209858771	7.37535670456158e-11	7.37535670456158e-11\\
-5.79445335627539	-2.99209252604847	9.26649554306288e-11	9.26649554306288e-11\\
-5.79445335627539	-2.91610547769768	1.15985318908641e-10	1.15985318908641e-10\\
-5.79445335627539	-2.87643302831633	1.30108109617402e-10	1.30108109617402e-10\\
-5.79445335627539	-2.84265740441282	1.43301190287411e-10	1.43301190287411e-10\\
-5.79445335627539	-2.83071878963649	1.48237359204409e-10	1.48237359204409e-10\\
-5.79445335627539	-2.78355866334567	1.69220023835299e-10	1.69220023835299e-10\\
-5.79445335627539	-2.70811347882641	2.08171007506394e-10	2.08171007506394e-10\\
-5.79445335627539	-2.65243343666775	2.41675914540146e-10	2.41675914540146e-10\\
-5.79445335627539	-2.64109820716134	2.49036464759054e-10	2.49036464759054e-10\\
-5.79445335627539	-2.6149418356898	2.66757177883301e-10	2.66757177883301e-10\\
-5.79445335627539	-2.56842606354897	3.00934603954644e-10	3.00934603954644e-10\\
-5.79445335627539	-2.26283731174309	6.29598837559306e-10	6.29598837559306e-10\\
-5.79445335627539	-2.13836762688047	8.2798177779441e-10	8.2798177779441e-10\\
-5.79445335627539	-2.13327260321624	8.37041122977234e-10	8.37041122977234e-10\\
-5.79445335627539	-1.94247716844443	1.23483226932861e-09	1.23483226932861e-09\\
-5.79445335627539	-1.93573820960509	1.25107441415026e-09	1.25107441415026e-09\\
-5.79445335627539	-1.91918921280614	1.29162395208357e-09	1.29162395208357e-09\\
-5.79445335627539	-1.89146945668762	1.36167501245146e-09	1.36167501245146e-09\\
-5.79445335627539	-1.8495961706385	1.47261675583689e-09	1.47261675583689e-09\\
-5.79445335627539	-1.82295252188246	1.54645617257856e-09	1.54645617257856e-09\\
-5.79445335627539	-1.78542346311054	1.6547922135117e-09	1.6547922135117e-09\\
-5.79445335627539	-1.75140104803788	1.75740995024734e-09	1.75740995024734e-09\\
-5.79445335627539	-1.71304350332964	1.87814558552743e-09	1.87814558552743e-09\\
-5.79445335627539	-1.68885342389757	1.95703579266797e-09	1.95703579266797e-09\\
-5.79445335627539	-1.4117489561574	3.0072509743903e-09	3.0072509743903e-09\\
-5.79445335627539	-1.36610926818959	3.20405327011037e-09	3.20405327011037e-09\\
-5.79445335627539	-1.36259173572184	3.21946695002745e-09	3.21946695002745e-09\\
-5.79445335627539	-1.34676030434052	3.28925884011462e-09	3.28925884011462e-09\\
-5.79445335627539	-1.3265791215592	3.37919609210392e-09	3.37919609210392e-09\\
-5.79445335627539	-1.30708225597957	3.4670771168542e-09	3.4670771168542e-09\\
-5.79445335627539	-1.119465181194	4.3533374271161e-09	4.3533374271161e-09\\
-5.79445335627539	-1.09394991869479	4.47801876746604e-09	4.47801876746604e-09\\
-5.79445335627539	-1.07930227698726	4.54986343832063e-09	4.54986343832063e-09\\
-5.79445335627539	-0.790324989142979	5.96099329412772e-09	5.96099329412772e-09\\
-5.79445335627539	-0.765501461348265	6.07722196462566e-09	6.07722196462566e-09\\
-5.79445335627539	-0.665086257991467	6.52978525102027e-09	6.52978525102027e-09\\
-5.79445335627539	-0.628119767936003	6.6877446857456e-09	6.6877446857456e-09\\
-5.79445335627539	-0.57280309059322	6.91361206437648e-09	6.91361206437648e-09\\
-5.79445335627539	-0.568847987134404	6.9292383799431e-09	6.9292383799431e-09\\
-5.79445335627539	-0.553234621936247	6.99020335471887e-09	6.99020335471887e-09\\
-5.79445335627539	-0.397447866428711	7.52748898632227e-09	7.52748898632227e-09\\
-5.79445335627539	-0.352880332504465	7.65440773923902e-09	7.65440773923902e-09\\
-5.79445335627539	-0.341968321578869	7.68348142528793e-09	7.68348142528793e-09\\
-5.79445335627539	-0.317290739707538	7.74623729201789e-09	7.74623729201789e-09\\
-5.79445335627539	-0.317034387844909	7.74686712710253e-09	7.74686712710253e-09\\
-5.79445335627539	-0.294385064605215	7.80069348736674e-09	7.80069348736674e-09\\
-5.79445335627539	-0.263939588208782	7.86727592454245e-09	7.86727592454245e-09\\
-5.79445335627539	-0.262953132986157	7.86932072246396e-09	7.86932072246396e-09\\
-5.79445335627539	-0.262477813322967	7.87030345604132e-09	7.87030345604132e-09\\
-5.79445335627539	-0.238649580756523	7.91743357944625e-09	7.91743357944625e-09\\
-5.79445335627539	-0.210365934367905	7.96786843393186e-09	7.96786843393186e-09\\
-5.79445335627539	-0.19855916136664	7.98712644555339e-09	7.98712644555339e-09\\
-5.79445335627539	-0.19278441099114	7.9961566456749e-09	7.9961566456749e-09\\
-5.79445335627539	-0.127595528088321	8.08009485639878e-09	8.08009485639878e-09\\
-5.79445335627539	-0.118634591628681	8.0890139479573e-09	8.0890139479573e-09\\
-5.79445335627539	-0.115550686411318	8.09193543937583e-09	8.09193543937583e-09\\
-5.79445335627539	-0.10940074360478	8.09753472294387e-09	8.09753472294387e-09\\
-5.79445335627539	-0.0977293650234219	8.10732851131049e-09	8.10732851131049e-09\\
-5.79445335627539	-0.0548685601440777	8.13388477929225e-09	8.13388477929225e-09\\
-5.79445335627539	-0.0545005541269458	8.13404846923812e-09	8.13404846923812e-09\\
-5.79445335627539	-0.0424464872922112	8.13880260742895e-09	8.13880260742895e-09\\
-5.79445335627539	-0.0337821473901365	8.14149077200737e-09	8.14149077200737e-09\\
-5.79445335627539	-0.0329092215040187	8.14172776050308e-09	8.14172776050308e-09\\
-5.79445335627539	-0.0315732382745776	8.14207846274054e-09	8.14207846274054e-09\\
-5.79445335627539	-0.0292737032413608	8.14264810114699e-09	8.14264810114699e-09\\
-5.79445335627539	-0.0207923214558776	8.14437708722996e-09	8.14437708722996e-09\\
-5.79445335627539	-0.0116992492947692	8.14558029686424e-09	8.14558029686424e-09\\
-5.79445335627539	-0.0114376155956189	8.14560495106244e-09	8.14560495106244e-09\\
-5.79445335627539	-0.00935502120348107	8.14578131602546e-09	8.14578131602546e-09\\
-5.79445335627539	-0.00688891518489597	8.14594447468311e-09	8.14594447468311e-09\\
-5.79445335627539	-0.00677832350190356	8.14595063091344e-09	8.14595063091344e-09\\
-5.79445335627539	-0.00530449134428117	8.14602316294808e-09	8.14602316294808e-09\\
-5.79445335627539	-0.00117654702270546	8.14613213044452e-09	8.14613213044452e-09\\
-5.79445335627539	0.00706555890519851	8.14593443493404e-09	8.14593443493404e-09\\
-5.79445335627539	0.0252108694023117	8.14354938650315e-09	8.14354938650315e-09\\
-5.79445335627539	0.0276565971771417	8.14302292536849e-09	8.14302292536849e-09\\
-5.79445335627539	0.0417464613344697	8.13904245028277e-09	8.13904245028277e-09\\
-5.79445335627539	0.0535577002463906	8.13446284101003e-09	8.13446284101003e-09\\
-5.79445335627539	0.0575491987540401	8.13265929289846e-09	8.13265929289846e-09\\
-5.79445335627539	0.0642603312166203	8.12933582944539e-09	8.12933582944539e-09\\
-5.79445335627539	0.0643678352352609	8.12927962322964e-09	8.12927962322964e-09\\
-5.79445335627539	0.0819402142993944	8.11883622738773e-09	8.11883622738773e-09\\
-5.79445335627539	0.0976429270577	8.10739696819304e-09	8.10739696819304e-09\\
-5.79445335627539	0.116464833086862	8.09107735043329e-09	8.09107735043329e-09\\
-5.79445335627539	0.139018907727481	8.06779969878812e-09	8.06779969878812e-09\\
-5.79445335627539	0.166630675162482	8.0338272276496e-09	8.0338272276496e-09\\
-5.79445335627539	0.258178715714337	7.87911664649574e-09	7.87911664649574e-09\\
-5.79445335627539	0.362069853750091	7.62930407439617e-09	7.62930407439617e-09\\
-5.79445335627539	0.36840551675891	7.61167010069692e-09	7.61167010069692e-09\\
-5.79445335627539	0.455295019995092	7.34409907546667e-09	7.34409907546667e-09\\
-5.79445335627539	0.487158061232025	7.23465325730606e-09	7.23465325730606e-09\\
-5.79445335627539	0.503863371211972	7.17501443210545e-09	7.17501443210545e-09\\
-5.79445335627539	0.551098581420598	6.99845281564932e-09	6.99845281564932e-09\\
-5.79445335627539	0.551229925151555	6.99794620220486e-09	6.99794620220486e-09\\
-5.79445335627539	0.561757455841525	6.95706856138641e-09	6.95706856138641e-09\\
-5.79445335627539	0.652066959060987	6.58601368577348e-09	6.58601368577348e-09\\
-5.79445335627539	0.700001210378557	6.3760135984785e-09	6.3760135984785e-09\\
-5.79445335627539	0.840498465504729	5.72203828961012e-09	5.72203828961012e-09\\
-5.79445335627539	0.946163202489589	5.20662325832284e-09	5.20662325832284e-09\\
-5.79445335627539	1.09809938403689	4.45769935342003e-09	4.45769935342003e-09\\
-5.79445335627539	1.14944326279193	4.20777504165059e-09	4.20777504165059e-09\\
-5.79445335627539	1.30410843123873	3.4805645975341e-09	3.4805645975341e-09\\
-5.79445335627539	1.43196483675016	2.9220407953159e-09	2.9220407953159e-09\\
-5.79445335627539	1.45756032851411	2.81595896438285e-09	2.81595896438285e-09\\
-5.79445335627539	1.5490641126172	2.45406076847587e-09	2.45406076847587e-09\\
-5.79445335627539	1.58451914275711	2.32145342224362e-09	2.32145342224362e-09\\
-5.79445335627539	1.63696472143613	2.13340047081797e-09	2.13340047081797e-09\\
-5.79445335627539	1.7113521020209	1.88359260420704e-09	1.88359260420704e-09\\
-5.79445335627539	1.86679452278968	1.42629906977525e-09	1.42629906977525e-09\\
-5.79445335627539	1.91774192821129	1.29521521418258e-09	1.29521521418258e-09\\
-5.79445335627539	1.97373139298229	1.16152769334887e-09	1.16152769334887e-09\\
-5.79445335627539	2.01460291259671	1.07061309867068e-09	1.07061309867068e-09\\
-5.79445335627539	2.02370156162591	1.05112384069068e-09	1.05112384069068e-09\\
-5.79445335627539	2.13237820758129	8.38639377952002e-10	8.38639377952002e-10\\
-5.79445335627539	2.14910175659692	8.09146525862658e-10	8.09146525862658e-10\\
-5.79445335627539	2.52196718590426	3.38708534426587e-10	3.38708534426587e-10\\
-5.79445335627539	2.57902693589173	2.92834977159925e-10	2.92834977159925e-10\\
-5.79445335627539	2.6874068997276	2.2013065977828e-10	2.2013065977828e-10\\
-5.79445335627539	2.71661488173683	2.03425733566906e-10	2.03425733566906e-10\\
-5.79445335627539	2.92837254373747	1.11901198200061e-10	1.11901198200061e-10\\
-5.79445335627539	2.95927201069857	1.02171603186394e-10	1.02171603186394e-10\\
-5.79445335627539	3.12069201055704	6.25483519044863e-11	6.25483519044863e-11\\
-5.79445335627539	3.15761499719583	5.5702942057138e-11	5.5702942057138e-11\\
-5.79445335627539	3.19106029960842	5.00922488538341e-11	5.00922488538341e-11\\
-5.79445335627539	3.1917545723558	4.99813819665911e-11	4.99813819665911e-11\\
-5.79445335627539	3.23428556007998	4.35974062289058e-11	4.35974062289058e-11\\
-5.79445335627539	3.45700403370755	2.06943508237145e-11	2.06943508237145e-11\\
-5.79445335627539	3.55770737564084	1.45364358547595e-11	1.45364358547595e-11\\
-5.79445335627539	3.62068507523308	1.15955220508668e-11	1.15955220508668e-11\\
-5.79445335627539	3.73929580382039	7.49422441784293e-12	7.49422441784293e-12\\
-5.79445335627539	3.82024668800656	5.51878000282627e-12	5.51878000282627e-12\\
-5.79445335627539	4.09452150300821	1.86403973145649e-12	1.86403973145649e-12\\
-5.79445335627539	4.09578518667062	1.85441828301847e-12	1.85441828301847e-12\\
-5.79445335627539	4.10930257947617	1.75437971491518e-12	1.75437971491518e-12\\
-5.79445335627539	4.1847039545815	1.28328809293093e-12	1.28328809293093e-12\\
-5.79445335627539	4.18690036711604	1.27154393430771e-12	1.27154393430771e-12\\
-5.79445335627539	4.20258562741922	1.19057480819584e-12	1.19057480819584e-12\\
-5.79445335627539	4.35671055426668	6.15596091372058e-13	6.15596091372058e-13\\
-5.79445335627539	4.45809785949909	3.93757885671121e-13	3.93757885671121e-13\\
-5.79445335627539	4.52135202219773	2.96409642564012e-13	2.96409642564012e-13\\
-5.79445335627539	4.7367613644976	1.09355098043653e-13	1.09355098043653e-13\\
-5.79445335627539	4.75654133127884	9.95551499426657e-14	9.95551499426657e-14\\
-5.79445335627539	4.99956494895721	3.0423935179578e-14	3.0423935179578e-14\\
-5.79445335627539	5.04845325604475	2.37983045380148e-14	2.37983045380148e-14\\
-5.79445335627539	5.06685626463353	2.16832110387533e-14	2.16832110387533e-14\\
-5.79445335627539	5.14869967249627	1.42748653181811e-14	1.42748653181811e-14\\
-5.79445335627539	5.30803197776341	6.20560391450446e-15	6.20560391450446e-15\\
-5.79445335627539	5.66871903635036	8.57157773926238e-16	8.57157773926238e-16\\
-5.79445335627539	5.70571153224712	6.94531636344667e-16	6.94531636344667e-16\\
-5.79445335627539	5.71893940480377	6.43985236111756e-16	6.43985236111756e-16\\
-5.79445335627539	5.79367630919147	4.18830863186889e-16	4.18830863186889e-16\\
-5.79445335627539	5.89003900805956	2.38538327619991e-16	2.38538327619991e-16\\
-5.79445335627539	6.04791116716709	9.29623911833945e-17	9.29623911833945e-17\\
-5.79445335627539	6.08735774461523	7.31745441516437e-17	7.31745441516437e-17\\
-5.79445335627539	6.25770973798712	2.55680666411508e-17	2.55680666411508e-17\\
-5.79445335627539	6.33421273325968	1.57948554623426e-17	1.57948554623426e-17\\
-5.79445335627539	6.34457480923486	1.47906467327191e-17	1.47906467327191e-17\\
-5.79445335627539	6.37089122636784	1.25119257483765e-17	1.25119257483765e-17\\
-5.79445335627539	6.40068786051156	1.0344005928544e-17	1.0344005928544e-17\\
-5.79445335627539	6.48562099633152	5.98448271139376e-18	5.98448271139376e-18\\
-5.79445335627539	6.65727360949725	1.93704536154344e-18	1.93704536154344e-18\\
-5.79445335627539	6.69178943927017	1.53846752709091e-18	1.53846752709091e-18\\
-5.79445335627539	6.70249349284102	1.43204035308461e-18	1.43204035308461e-18\\
-5.79445335627539	6.88608532626465	4.11364415407167e-19	4.11364415407167e-19\\
-5.79445335627539	6.90491375367945	3.6127811542497e-19	3.6127811542497e-19\\
-5.79445335627539	7.03301125999215	1.4795990810024e-19	1.4795990810024e-19\\
-5.79445335627539	7.17185384462208	5.51921787056902e-20	5.51921787056902e-20\\
-5.79445335627539	7.24298657721048	3.30538403791761e-20	3.30538403791761e-20\\
-5.79445335627539	7.24776372185338	3.19293469362045e-20	3.19293469362045e-20\\
-5.79445335627539	7.25072460121043	3.12513137763192e-20	3.12513137763192e-20\\
-5.79445335627539	7.56029643969675	3.15668968157948e-21	3.15668968157948e-21\\
-5.79445335627539	7.65685016180242	1.514200894296e-21	1.514200894296e-21\\
-5.79445335627539	7.66011364786122	1.47682496344555e-21	1.47682496344555e-21\\
-5.79445335627539	7.66553512665701	1.41672893643638e-21	1.41672893643638e-21\\
-5.79445335627539	7.68809712384273	1.19142056184487e-21	1.19142056184487e-21\\
-5.79445335627539	7.99473480978791	1.07600788633114e-22	1.07600788633114e-22\\
-5.79445335627539	8.00277468901713	1.00898892878398e-22	1.00898892878398e-22\\
-5.79445335627539	8.10700273053115	4.35789257874149e-23	4.35789257874149e-23\\
-5.79445335627539	8.11341300518876	4.13712013842789e-23	4.13712013842789e-23\\
-5.79445335627539	8.16091433081819	2.81081328279114e-23	2.81081328279114e-23\\
-5.79445335627539	8.4263009756926	3.11131743783215e-24	3.11131743783215e-24\\
-5.79445335627539	8.43167995960995	2.97340227935275e-24	2.97340227935275e-24\\
-5.79445335627539	8.55151590704134	1.0747715874705e-24	1.0747715874705e-24\\
-5.79445335627539	8.560030124411	9.99262722932662e-25	9.99262722932662e-25\\
-5.79445335627539	8.62636622596679	5.6508630017451e-25	5.6508630017451e-25\\
-5.79445335627539	8.63961940648159	5.03993741823636e-25	5.03993741823636e-25\\
-5.79445335627539	8.67701171835745	3.64603118401938e-25	3.64603118401938e-25\\
-5.79445335627539	8.68066941326515	3.53210735845252e-25	3.53210735845252e-25\\
-5.79445335627539	8.68922515711246	3.27916394116483e-25	3.27916394116483e-25\\
-5.79445335627539	8.73702891646833	2.16207469103361e-25	2.16207469103361e-25\\
-5.79445335627539	8.78579554324503	1.41030183035631e-25	1.41030183035631e-25\\
-5.79445335627539	8.79755482021605	1.27178318972791e-25	1.27178318972791e-25\\
-5.79445335627539	8.80813417900733	1.15869173235368e-25	1.15869173235368e-25\\
-5.79445335627539	8.87783953867752	6.25557499377306e-26	6.25557499377306e-26\\
-5.79445335627539	8.90510581382788	4.90883049318697e-26	4.90883049318697e-26\\
-5.79445335627539	9.0377437318851	1.49344363954274e-26	1.49344363954274e-26\\
-5.79445335627539	9.23447011934336	2.47528713363533e-27	2.47528713363533e-27\\
-5.79445335627539	9.35387434407783	8.15946061753986e-28	8.15946061753986e-28\\
-5.79445335627539	9.393659457282	5.61949436212899e-28	5.61949436212899e-28\\
-5.79445335627539	9.53507648759292	1.47376282669928e-28	1.47376282669928e-28\\
-5.79445335627539	9.64177644620874	5.29794633794057e-29	5.29794633794057e-29\\
-5.79445335627539	9.80885023439559	1.04338926282763e-29	1.04338926282763e-29\\
-5.79445335627539	9.84912655309268	7.02295412445254e-30	7.02295412445254e-30\\
-5.79445335627539	9.99013391093181	1.7340211841529e-30	1.7340211841529e-30\\
-5.79445335627539	9.99998804670389	1.5713740179275e-30	1.5713740179275e-30\\
-5.77690527115285	-9.99030693937904	1.91600462987404e-30	1.91600462987404e-30\\
-5.77690527115285	-9.96580280520765	2.44671348989116e-30	2.44671348989116e-30\\
-5.77690527115285	-9.96474212965218	2.47271221816442e-30	2.47271221816442e-30\\
-5.77690527115285	-9.96062797256485	2.57616964887089e-30	2.57616964887089e-30\\
-5.77690527115285	-9.77838625189773	1.55636741975544e-29	1.55636741975544e-29\\
-5.77690527115285	-9.74736123549529	2.10696357458532e-29	2.10696357458532e-29\\
-5.77690527115285	-9.71283689375303	2.94813601745784e-29	2.94813601745784e-29\\
-5.77690527115285	-9.63656292280022	6.16631177609205e-29	6.16631177609205e-29\\
-5.77690527115285	-9.43995212553828	4.02224504342763e-28	4.02224504342763e-28\\
-5.77690527115285	-9.43389908384248	4.25869305847475e-28	4.25869305847475e-28\\
-5.77690527115285	-9.32743243841801	1.15616124043283e-27	1.15616124043283e-27\\
-5.77690527115285	-9.25174688885535	2.33542278920416e-27	2.33542278920416e-27\\
-5.77690527115285	-9.19449550352279	3.95994210948508e-27	3.95994210948508e-27\\
-5.77690527115285	-9.07149283172167	1.21777691720691e-26	1.21777691720691e-26\\
-5.77690527115285	-8.95934539406217	3.34706268393373e-26	3.34706268393373e-26\\
-5.77690527115285	-8.7549188354774	2.04650015892341e-25	2.04650015892341e-25\\
-5.77690527115285	-8.7213363397341	2.74444598359518e-25	2.74444598359518e-25\\
-5.77690527115285	-8.70076181601605	3.28315520573412e-25	3.28315520573412e-25\\
-5.77690527115285	-8.51141255279603	1.67493789598205e-24	1.67493789598205e-24\\
-5.77690527115285	-8.43830635698433	3.11223408110008e-24	3.11223408110008e-24\\
-5.77690527115285	-8.32465017714586	8.0683388912878e-24	8.0683388912878e-24\\
-5.77690527115285	-8.27763034881914	1.19205739859922e-23	1.19205739859922e-23\\
-5.77690527115285	-8.24044276093431	1.62062903712575e-23	1.62062903712575e-23\\
-5.77690527115285	-8.13147624867571	3.95432463822817e-23	3.95432463822817e-23\\
-5.77690527115285	-8.12149578831507	4.28840940750451e-23	4.28840940750451e-23\\
-5.77690527115285	-8.09908529655034	5.14317964465678e-23	5.14317964465678e-23\\
-5.77690527115285	-7.90654973029464	2.40106743896883e-22	2.40106743896883e-22\\
-5.77690527115285	-7.85659894247381	3.55944364117687e-22	3.55944364117687e-22\\
-5.77690527115285	-7.84954448130426	3.7621983027176e-22	3.7621983027176e-22\\
-5.77690527115285	-7.69150530654428	1.2846235140318e-21	1.2846235140318e-21\\
-5.77690527115285	-7.68063534874499	1.39656122939078e-21	1.39656122939078e-21\\
-5.77690527115285	-7.64785375336551	1.79545615336848e-21	1.79545615336848e-21\\
-5.77690527115285	-7.61214449890523	2.35778046228042e-21	2.35778046228042e-21\\
-5.77690527115285	-7.5368500675712	4.17050928898694e-21	4.17050928898694e-21\\
-5.77690527115285	-7.53392682295941	4.26339564987699e-21	4.26339564987699e-21\\
-5.77690527115285	-7.50649351229422	5.24025523162032e-21	5.24025523162032e-21\\
-5.77690527115285	-7.49647814663894	5.64912309682497e-21	5.64912309682497e-21\\
-5.77690527115285	-7.49242426710782	5.82338630190311e-21	5.82338630190311e-21\\
-5.77690527115285	-7.2940972807324	2.52333128529491e-20	2.52333128529491e-20\\
-5.77690527115285	-7.20374503042723	4.8575602506798e-20	4.8575602506798e-20\\
-5.77690527115285	-7.14594055765585	7.35422009292504e-20	7.35422009292504e-20\\
-5.77690527115285	-7.14335996524587	7.49107072309149e-20	7.49107072309149e-20\\
-5.77690527115285	-7.12459682353055	8.56400186589483e-20	8.56400186589483e-20\\
-5.77690527115285	-7.10154360025262	1.00900196757692e-19	1.00900196757692e-19\\
-5.77690527115285	-7.06514792567349	1.30573335229277e-19	1.30573335229277e-19\\
-5.77690527115285	-6.83512681016472	6.45879772003847e-19	6.45879772003847e-19\\
-5.77690527115285	-6.73118118975832	1.30726510246207e-18	1.30726510246207e-18\\
-5.77690527115285	-6.67243365043422	1.93799114017152e-18	1.93799114017152e-18\\
-5.77690527115285	-6.60066826636865	3.12029194707328e-18	3.12029194707328e-18\\
-5.77690527115285	-6.53467469687326	4.81314470140032e-18	4.81314470140032e-18\\
-5.77690527115285	-6.16283992126716	5.10109034986369e-17	5.10109034986369e-17\\
-5.77690527115285	-6.15699249140778	5.28817919419941e-17	5.28817919419941e-17\\
-5.77690527115285	-6.1516395752093	5.46529186766786e-17	5.46529186766786e-17\\
-5.77690527115285	-6.1143915430244	6.86791308472725e-17	6.86791308472725e-17\\
-5.77690527115285	-6.00124212727009	1.36303472666141e-16	1.36303472666141e-16\\
-5.77690527115285	-5.85842615731918	3.17906982193562e-16	3.17906982193562e-16\\
-5.77690527115285	-5.83915605947336	3.55834454804257e-16	3.55834454804257e-16\\
-5.77690527115285	-5.80460435515484	4.35119841829856e-16	4.35119841829856e-16\\
-5.77690527115285	-5.78306088027687	4.92966282422822e-16	4.92966282422822e-16\\
-5.77690527115285	-5.73002217138653	6.68984110855222e-16	6.68984110855222e-16\\
-5.77690527115285	-5.72131149271564	7.0319536370212e-16	7.0319536370212e-16\\
-5.77690527115285	-5.68227141894506	8.78515114405873e-16	8.78515114405873e-16\\
-5.77690527115285	-5.61213760432421	1.3054369699875e-15	1.3054369699875e-15\\
-5.77690527115285	-5.60510796290129	1.35793401032441e-15	1.35793401032441e-15\\
-5.77690527115285	-5.56392146999199	1.70910699753681e-15	1.70910699753681e-15\\
-5.77690527115285	-5.46404956628757	2.96436617652466e-15	2.96436617652466e-15\\
-5.77690527115285	-5.38131706201533	4.64269683387541e-15	4.64269683387541e-15\\
-5.77690527115285	-5.35112627565448	5.45921967875638e-15	5.45921967875638e-15\\
-5.77690527115285	-5.33773564516461	5.86422986831937e-15	5.86422986831937e-15\\
-5.77690527115285	-5.31611466506327	6.58006422885765e-15	6.58006422885765e-15\\
-5.77690527115285	-5.17465728110385	1.38189810307083e-14	1.38189810307083e-14\\
-5.77690527115285	-5.04953248195794	2.61982582458288e-14	2.61982582458288e-14\\
-5.77690527115285	-4.87945924274598	6.09479866004514e-14	6.09479866004514e-14\\
-5.77690527115285	-4.78445547390005	9.64548459960761e-14	9.64548459960761e-14\\
-5.77690527115285	-4.58002274603584	2.51207149471694e-13	2.51207149471694e-13\\
-5.77690527115285	-4.57866361112272	2.52775524679903e-13	2.52775524679903e-13\\
-5.77690527115285	-4.55949544653273	2.75912202737787e-13	2.75912202737787e-13\\
-5.77690527115285	-4.49804058042264	3.64452978724674e-13	3.64452978724674e-13\\
-5.77690527115285	-4.48263449337456	3.90557838382995e-13	3.90557838382995e-13\\
-5.77690527115285	-4.24365249194375	1.10797448202021e-12	1.10797448202021e-12\\
-5.77690527115285	-4.20990691250651	1.27783685025321e-12	1.27783685025321e-12\\
-5.77690527115285	-4.10627752268048	1.96613413536202e-12	1.96613413536202e-12\\
-5.77690527115285	-3.98917125258091	3.15845553184467e-12	3.15845553184467e-12\\
-5.77690527115285	-3.96947302574733	3.41599476186945e-12	3.41599476186945e-12\\
-5.77690527115285	-3.92086786866228	4.13804879767293e-12	4.13804879767293e-12\\
-5.77690527115285	-3.79586129160405	6.70293386623304e-12	6.70293386623304e-12\\
-5.77690527115285	-3.63912838214968	1.20035099481511e-11	1.20035099481511e-11\\
-5.77690527115285	-3.59236284792068	1.42149094922325e-11	1.42149094922325e-11\\
-5.77690527115285	-3.51531618904104	1.86921348497558e-11	1.86921348497558e-11\\
-5.77690527115285	-3.46316520381718	2.24226179450667e-11	2.24226179450667e-11\\
-5.77690527115285	-3.37709894095412	3.00970802408784e-11	3.00970802408784e-11\\
-5.77690527115285	-3.27045485063943	4.29007508686664e-11	4.29007508686664e-11\\
-5.77690527115285	-3.19671587701734	5.44525997781871e-11	5.44525997781871e-11\\
-5.77690527115285	-3.09881307794657	7.41066704305372e-11	7.41066704305372e-11\\
-5.77690527115285	-3.06743209858771	8.16349071223759e-11	8.16349071223759e-11\\
-5.77690527115285	-2.99209252604847	1.025671751632e-10	1.025671751632e-10\\
-5.77690527115285	-2.91610547769768	1.28379563402132e-10	1.28379563402132e-10\\
-5.77690527115285	-2.87643302831633	1.44011522017847e-10	1.44011522017847e-10\\
-5.77690527115285	-2.84265740441282	1.58614421352711e-10	1.58614421352711e-10\\
-5.77690527115285	-2.83071878963649	1.64078071549185e-10	1.64078071549185e-10\\
-5.77690527115285	-2.78355866334567	1.87302953367623e-10	1.87302953367623e-10\\
-5.77690527115285	-2.70811347882641	2.30416257058391e-10	2.30416257058391e-10\\
-5.77690527115285	-2.65243343666775	2.67501513858954e-10	2.67501513858954e-10\\
-5.77690527115285	-2.64109820716134	2.75648615857674e-10	2.75648615857674e-10\\
-5.77690527115285	-2.6149418356898	2.95262972532049e-10	2.95262972532049e-10\\
-5.77690527115285	-2.56842606354897	3.33092614063697e-10	3.33092614063697e-10\\
-5.77690527115285	-2.26283731174309	6.96878058748279e-10	6.96878058748279e-10\\
-5.77690527115285	-2.13836762688047	9.16460291167494e-10	9.16460291167494e-10\\
-5.77690527115285	-2.13327260321624	9.26487722140858e-10	9.26487722140858e-10\\
-5.77690527115285	-1.94247716844443	1.36678701324381e-09	1.36678701324381e-09\\
-5.77690527115285	-1.93573820960509	1.38476480112711e-09	1.38476480112711e-09\\
-5.77690527115285	-1.91918921280614	1.42964748132336e-09	1.42964748132336e-09\\
-5.77690527115285	-1.89146945668762	1.5071842302025e-09	1.5071842302025e-09\\
-5.77690527115285	-1.8495961706385	1.62998125928263e-09	1.62998125928263e-09\\
-5.77690527115285	-1.82295252188246	1.71171119003904e-09	1.71171119003904e-09\\
-5.77690527115285	-1.78542346311054	1.83162407010507e-09	1.83162407010507e-09\\
-5.77690527115285	-1.75140104803788	1.94520758535853e-09	1.94520758535853e-09\\
-5.77690527115285	-1.71304350332964	2.07884508612314e-09	2.07884508612314e-09\\
-5.77690527115285	-1.68885342389757	2.16616553706214e-09	2.16616553706214e-09\\
-5.77690527115285	-1.4117489561574	3.32860719585521e-09	3.32860719585521e-09\\
-5.77690527115285	-1.36610926818959	3.54643987535994e-09	3.54643987535994e-09\\
-5.77690527115285	-1.36259173572184	3.56350066819816e-09	3.56350066819816e-09\\
-5.77690527115285	-1.34676030434052	3.64075055174124e-09	3.64075055174124e-09\\
-5.77690527115285	-1.3265791215592	3.74029853981953e-09	3.74029853981953e-09\\
-5.77690527115285	-1.30708225597957	3.83757057127085e-09	3.83757057127085e-09\\
-5.77690527115285	-1.119465181194	4.81853706567418e-09	4.81853706567418e-09\\
-5.77690527115285	-1.09394991869479	4.95654191136612e-09	4.95654191136612e-09\\
-5.77690527115285	-1.07930227698726	5.03606393677304e-09	5.03606393677304e-09\\
-5.77690527115285	-0.790324989142979	6.59798777762503e-09	6.59798777762503e-09\\
-5.77690527115285	-0.765501461348265	6.72663669727916e-09	6.72663669727916e-09\\
-5.77690527115285	-0.665086257991467	7.22756110448744e-09	7.22756110448744e-09\\
-5.77690527115285	-0.628119767936003	7.40240015701665e-09	7.40240015701665e-09\\
-5.77690527115285	-0.57280309059322	7.65240382755237e-09	7.65240382755237e-09\\
-5.77690527115285	-0.568847987134404	7.66969997838338e-09	7.66969997838338e-09\\
-5.77690527115285	-0.553234621936247	7.73717969838744e-09	7.73717969838744e-09\\
-5.77690527115285	-0.397447866428711	8.3318799195578e-09	8.3318799195578e-09\\
-5.77690527115285	-0.352880332504465	8.4723612687519e-09	8.4723612687519e-09\\
-5.77690527115285	-0.341968321578869	8.50454178225629e-09	8.50454178225629e-09\\
-5.77690527115285	-0.317290739707538	8.57400376975197e-09	8.57400376975197e-09\\
-5.77690527115285	-0.317034387844909	8.57470090930327e-09	8.57470090930327e-09\\
-5.77690527115285	-0.294385064605215	8.63427917916765e-09	8.63427917916765e-09\\
-5.77690527115285	-0.263939588208782	8.70797664618588e-09	8.70797664618588e-09\\
-5.77690527115285	-0.262953132986157	8.7102399521532e-09	8.7102399521532e-09\\
-5.77690527115285	-0.262477813322967	8.71132770109238e-09	8.71132770109238e-09\\
-5.77690527115285	-0.238649580756523	8.76349417114864e-09	8.76349417114864e-09\\
-5.77690527115285	-0.210365934367905	8.81931851736795e-09	8.81931851736795e-09\\
-5.77690527115285	-0.19855916136664	8.84063444896366e-09	8.84063444896366e-09\\
-5.77690527115285	-0.19278441099114	8.85062962042108e-09	8.85062962042108e-09\\
-5.77690527115285	-0.127595528088321	8.94353750692674e-09	8.94353750692674e-09\\
-5.77690527115285	-0.118634591628681	8.95340969670904e-09	8.95340969670904e-09\\
-5.77690527115285	-0.115550686411318	8.95664338004347e-09	8.95664338004347e-09\\
-5.77690527115285	-0.10940074360478	8.96284100562742e-09	8.96284100562742e-09\\
-5.77690527115285	-0.0977293650234219	8.9736813627208e-09	8.9736813627208e-09\\
-5.77690527115285	-0.0548685601440777	9.0030754457062e-09	9.0030754457062e-09\\
-5.77690527115285	-0.0545005541269458	9.00325662763493e-09	9.00325662763493e-09\\
-5.77690527115285	-0.0424464872922112	9.00851879521816e-09	9.00851879521816e-09\\
-5.77690527115285	-0.0337821473901365	9.0114942182991e-09	9.0114942182991e-09\\
-5.77690527115285	-0.0329092215040187	9.01175653149439e-09	9.01175653149439e-09\\
-5.77690527115285	-0.0315732382745776	9.01214470993415e-09	9.01214470993415e-09\\
-5.77690527115285	-0.0292737032413608	9.01277522016257e-09	9.01277522016257e-09\\
-5.77690527115285	-0.0207923214558776	9.01468896649312e-09	9.01468896649312e-09\\
-5.77690527115285	-0.0116992492947692	9.016020751662e-09	9.016020751662e-09\\
-5.77690527115285	-0.0114376155956189	9.01604804041915e-09	9.01604804041915e-09\\
-5.77690527115285	-0.00935502120348107	9.01624325182319e-09	9.01624325182319e-09\\
-5.77690527115285	-0.00688891518489597	9.01642384568999e-09	9.01642384568999e-09\\
-5.77690527115285	-0.00677832350190356	9.01643065977793e-09	9.01643065977793e-09\\
-5.77690527115285	-0.00530449134428117	9.01651094261913e-09	9.01651094261913e-09\\
-5.77690527115285	-0.00117654702270546	9.01663155443233e-09	9.01663155443233e-09\\
-5.77690527115285	0.00706555890519851	9.01641273308873e-09	9.01641273308873e-09\\
-5.77690527115285	0.0252108694023117	9.01377281728617e-09	9.01377281728617e-09\\
-5.77690527115285	0.0276565971771417	9.01319009827267e-09	9.01319009827267e-09\\
-5.77690527115285	0.0417464613344697	9.00878426778959e-09	9.00878426778959e-09\\
-5.77690527115285	0.0535577002463906	9.00371527936485e-09	9.00371527936485e-09\\
-5.77690527115285	0.0575491987540401	9.00171900327304e-09	9.00171900327304e-09\\
-5.77690527115285	0.0642603312166203	8.99804039298768e-09	8.99804039298768e-09\\
-5.77690527115285	0.0643678352352609	8.99797818054989e-09	8.99797818054989e-09\\
-5.77690527115285	0.0819402142993944	8.98641879862779e-09	8.98641879862779e-09\\
-5.77690527115285	0.0976429270577	8.97375713493729e-09	8.97375713493729e-09\\
-5.77690527115285	0.116464833086862	8.9556935953221e-09	8.9556935953221e-09\\
-5.77690527115285	0.139018907727481	8.92992848312209e-09	8.92992848312209e-09\\
-5.77690527115285	0.166630675162482	8.89232569810161e-09	8.89232569810161e-09\\
-5.77690527115285	0.258178715714337	8.72108267312991e-09	8.72108267312991e-09\\
-5.77690527115285	0.362069853750091	8.44457501474455e-09	8.44457501474455e-09\\
-5.77690527115285	0.36840551675891	8.42505666651e-09	8.42505666651e-09\\
-5.77690527115285	0.455295019995092	8.12889287852942e-09	8.12889287852942e-09\\
-5.77690527115285	0.487158061232025	8.00775162993125e-09	8.00775162993125e-09\\
-5.77690527115285	0.503863371211972	7.94173977245556e-09	7.94173977245556e-09\\
-5.77690527115285	0.551098581420598	7.74631070050493e-09	7.74631070050493e-09\\
-5.77690527115285	0.551229925151555	7.74574995011492e-09	7.74574995011492e-09\\
-5.77690527115285	0.561757455841525	7.70050410580841e-09	7.70050410580841e-09\\
-5.77690527115285	0.652066959060987	7.28979813562488e-09	7.28979813562488e-09\\
-5.77690527115285	0.700001210378557	7.05735734247092e-09	7.05735734247092e-09\\
-5.77690527115285	0.840498465504729	6.33349793148435e-09	6.33349793148435e-09\\
-5.77690527115285	0.946163202489589	5.76300541303314e-09	5.76300541303314e-09\\
-5.77690527115285	1.09809938403689	4.93405115539494e-09	4.93405115539494e-09\\
-5.77690527115285	1.14944326279193	4.65741981678723e-09	4.65741981678723e-09\\
-5.77690527115285	1.30410843123873	3.85249933033599e-09	3.85249933033599e-09\\
-5.77690527115285	1.43196483675016	3.23429141787639e-09	3.23429141787639e-09\\
-5.77690527115285	1.45756032851411	3.11687363372726e-09	3.11687363372726e-09\\
-5.77690527115285	1.5490641126172	2.7163028302521e-09	2.7163028302521e-09\\
-5.77690527115285	1.58451914275711	2.56952500204591e-09	2.56952500204591e-09\\
-5.77690527115285	1.63696472143613	2.36137662578871e-09	2.36137662578871e-09\\
-5.77690527115285	1.7113521020209	2.08487417572269e-09	2.08487417572269e-09\\
-5.77690527115285	1.86679452278968	1.57871404399761e-09	1.57871404399761e-09\\
-5.77690527115285	1.91774192821129	1.43362250734107e-09	1.43362250734107e-09\\
-5.77690527115285	1.97373139298229	1.28564907657899e-09	1.28564907657899e-09\\
-5.77690527115285	2.01460291259671	1.18501930652281e-09	1.18501930652281e-09\\
-5.77690527115285	2.02370156162591	1.16344741747646e-09	1.16344741747646e-09\\
-5.77690527115285	2.13237820758129	9.28256767376899e-10	9.28256767376899e-10\\
-5.77690527115285	2.14910175659692	8.95612295556323e-10	8.95612295556323e-10\\
-5.77690527115285	2.52196718590426	3.74903084109395e-10	3.74903084109395e-10\\
-5.77690527115285	2.57902693589173	3.24127457426543e-10	3.24127457426543e-10\\
-5.77690527115285	2.6874068997276	2.43653923269538e-10	2.43653923269538e-10\\
-5.77690527115285	2.71661488173683	2.25163900964471e-10	2.25163900964471e-10\\
-5.77690527115285	2.92837254373747	1.23859011677288e-10	1.23859011677288e-10\\
-5.77690527115285	2.95927201069857	1.13089707668062e-10	1.13089707668062e-10\\
-5.77690527115285	3.12069201055704	6.92322975405695e-11	6.92322975405695e-11\\
-5.77690527115285	3.15761499719583	6.16553840503074e-11	6.16553840503074e-11\\
-5.77690527115285	3.19106029960842	5.5445129592234e-11	5.5445129592234e-11\\
-5.77690527115285	3.1917545723558	5.53224154184581e-11	5.53224154184581e-11\\
-5.77690527115285	3.23428556007998	4.82562450989247e-11	4.82562450989247e-11\\
-5.77690527115285	3.45700403370755	2.29057586652986e-11	2.29057586652986e-11\\
-5.77690527115285	3.55770737564084	1.60898060721553e-11	1.60898060721553e-11\\
-5.77690527115285	3.62068507523308	1.28346248673303e-11	1.28346248673303e-11\\
-5.77690527115285	3.73929580382039	8.29506068400004e-12	8.29506068400004e-12\\
-5.77690527115285	3.82024668800656	6.10851937074314e-12	6.10851937074314e-12\\
-5.77690527115285	4.09452150300821	2.06323187400215e-12	2.06323187400215e-12\\
-5.77690527115285	4.09578518667062	2.05258227316135e-12	2.05258227316135e-12\\
-5.77690527115285	4.10930257947617	1.94185353768587e-12	1.94185353768587e-12\\
-5.77690527115285	4.1847039545815	1.42042084842993e-12	1.42042084842993e-12\\
-5.77690527115285	4.18690036711604	1.4074217036178e-12	1.4074217036178e-12\\
-5.77690527115285	4.20258562741922	1.31780017947058e-12	1.31780017947058e-12\\
-5.77690527115285	4.35671055426668	6.81378972666825e-13	6.81378972666825e-13\\
-5.77690527115285	4.45809785949909	4.35835034332429e-13	4.35835034332429e-13\\
-5.77690527115285	4.52135202219773	3.28084113218876e-13	3.28084113218876e-13\\
-5.77690527115285	4.7367613644976	1.21040834087802e-13	1.21040834087802e-13\\
-5.77690527115285	4.75654133127884	1.10193659028005e-13	1.10193659028005e-13\\
-5.77690527115285	4.99956494895721	3.36750508778229e-14	3.36750508778229e-14\\
-5.77690527115285	5.04845325604475	2.63414023003018e-14	2.63414023003018e-14\\
-5.77690527115285	5.06685626463353	2.40002889374654e-14	2.40002889374654e-14\\
-5.77690527115285	5.14869967249627	1.58002839878022e-14	1.58002839878022e-14\\
-5.77690527115285	5.30803197776341	6.86873760133527e-15	6.86873760133527e-15\\
-5.77690527115285	5.66871903635036	9.4875404765729e-16	9.4875404765729e-16\\
-5.77690527115285	5.70571153224712	7.6874960625947e-16	7.6874960625947e-16\\
-5.77690527115285	5.71893940480377	7.12801794463026e-16	7.12801794463026e-16\\
-5.77690527115285	5.79367630919147	4.63587321750812e-16	4.63587321750812e-16\\
-5.77690527115285	5.89003900805956	2.64028642958259e-16	2.64028642958259e-16\\
-5.77690527115285	6.04791116716709	1.02896395037227e-16	1.02896395037227e-16\\
-5.77690527115285	6.08735774461523	8.09940095757953e-17	8.09940095757953e-17\\
-5.77690527115285	6.25770973798712	2.83002819952847e-17	2.83002819952847e-17\\
-5.77690527115285	6.33421273325968	1.74827009774618e-17	1.74827009774618e-17\\
-5.77690527115285	6.34457480923486	1.63711820413867e-17	1.63711820413867e-17\\
-5.77690527115285	6.37089122636784	1.38489558851986e-17	1.38489558851986e-17\\
-5.77690527115285	6.40068786051156	1.14493711568922e-17	1.14493711568922e-17\\
-5.77690527115285	6.48562099633152	6.62398728481754e-18	6.62398728481754e-18\\
-5.77690527115285	6.65727360949725	2.14403891927867e-18	2.14403891927867e-18\\
-5.77690527115285	6.69178943927017	1.70286887422243e-18	1.70286887422243e-18\\
-5.77690527115285	6.70249349284102	1.58506884348051e-18	1.58506884348051e-18\\
-5.77690527115285	6.88608532626465	4.55323005929253e-19	4.55323005929253e-19\\
-5.77690527115285	6.90491375367945	3.99884460907814e-19	3.99884460907814e-19\\
-5.77690527115285	7.03301125999215	1.6377097189249e-19	1.6377097189249e-19\\
-5.77690527115285	7.17185384462208	6.10900402923412e-20	6.10900402923412e-20\\
-5.77690527115285	7.24298657721048	3.65859889559375e-20	3.65859889559375e-20\\
-5.77690527115285	7.24776372185338	3.53413316267543e-20	3.53413316267543e-20\\
-5.77690527115285	7.25072460121043	3.45908435317323e-20	3.45908435317323e-20\\
-5.77690527115285	7.56029643969675	3.49401499198704e-21	3.49401499198704e-21\\
-5.77690527115285	7.65685016180242	1.67600909789244e-21	1.67600909789244e-21\\
-5.77690527115285	7.66011364786122	1.63463915789074e-21	1.63463915789074e-21\\
-5.77690527115285	7.66553512665701	1.56812124181106e-21	1.56812124181106e-21\\
-5.77690527115285	7.68809712384273	1.31873631074331e-21	1.31873631074331e-21\\
-5.77690527115285	7.99473480978791	1.1909905836725e-22	1.1909905836725e-22\\
-5.77690527115285	8.00277468901713	1.11680994951528e-22	1.11680994951528e-22\\
-5.77690527115285	8.10700273053115	4.82357898289612e-23	4.82357898289612e-23\\
-5.77690527115285	8.11341300518876	4.57921469812825e-23	4.57921469812825e-23\\
-5.77690527115285	8.16091433081819	3.11117808223534e-23	3.11117808223534e-23\\
-5.77690527115285	8.4263009756926	3.44379424941663e-24	3.44379424941663e-24\\
-5.77690527115285	8.43167995960995	3.29114141370674e-24	3.29114141370674e-24\\
-5.77690527115285	8.55151590704134	1.18962217334732e-24	1.18962217334732e-24\\
-5.77690527115285	8.560030124411	1.10604439683585e-24	1.10604439683585e-24\\
-5.77690527115285	8.62636622596679	6.25471681964097e-25	6.25471681964097e-25\\
-5.77690527115285	8.63961940648159	5.57850744745462e-25	5.57850744745462e-25\\
-5.77690527115285	8.67701171835745	4.03564775231303e-25	4.03564775231303e-25\\
-5.77690527115285	8.68066941326515	3.90954997437879e-25	3.90954997437879e-25\\
-5.77690527115285	8.68922515711246	3.62957690724937e-25	3.62957690724937e-25\\
-5.77690527115285	8.73702891646833	2.39311498635726e-25	2.39311498635726e-25\\
-5.77690527115285	8.78579554324503	1.56100733222093e-25	1.56100733222093e-25\\
-5.77690527115285	8.79755482021605	1.40768652598219e-25	1.40768652598219e-25\\
-5.77690527115285	8.80813417900733	1.28251006348825e-25	1.28251006348825e-25\\
-5.77690527115285	8.87783953867752	6.9240486131047e-26	6.9240486131047e-26\\
-5.77690527115285	8.90510581382788	5.4333903761286e-26	5.4333903761286e-26\\
-5.77690527115285	9.0377437318851	1.65303371335477e-26	1.65303371335477e-26\\
-5.77690527115285	9.23447011934336	2.73979745454961e-27	2.73979745454961e-27\\
-5.77690527115285	9.35387434407783	9.03138432978538e-28	9.03138432978538e-28\\
-5.77690527115285	9.393659457282	6.21999611277627e-28	6.21999611277627e-28\\
-5.77690527115285	9.53507648759292	1.63124979980418e-28	1.63124979980418e-28\\
-5.77690527115285	9.64177644620874	5.86408731891722e-29	5.86408731891722e-29\\
-5.77690527115285	9.80885023439559	1.15488631906762e-29	1.15488631906762e-29\\
-5.77690527115285	9.84912655309268	7.77343023042943e-30	7.77343023042943e-30\\
-5.77690527115285	9.99013391093181	1.91931948496812e-30	1.91931948496812e-30\\
-5.77690527115285	9.99998804670389	1.73929176779596e-30	1.73929176779596e-30\\
-5.59473482784219	-9.99030693937904	5.39801047417348e-30	5.39801047417348e-30\\
-5.59473482784219	-9.96580280520765	6.89319056948317e-30	6.89319056948317e-30\\
-5.59473482784219	-9.96474212965218	6.96643747366393e-30	6.96643747366393e-30\\
-5.59473482784219	-9.96062797256485	7.25791082705623e-30	7.25791082705623e-30\\
-5.59473482784219	-9.77838625189773	4.38479505869169e-29	4.38479505869169e-29\\
-5.59473482784219	-9.74736123549529	5.93600415519938e-29	5.93600415519938e-29\\
-5.59473482784219	-9.71283689375303	8.30586150648889e-29	8.30586150648889e-29\\
-5.59473482784219	-9.63656292280022	1.73725131115951e-28	1.73725131115951e-28\\
-5.59473482784219	-9.43995212553828	1.13319772486885e-27	1.13319772486885e-27\\
-5.59473482784219	-9.43389908384248	1.19981284896204e-27	1.19981284896204e-27\\
-5.59473482784219	-9.32743243841801	3.25728361423639e-27	3.25728361423639e-27\\
-5.59473482784219	-9.25174688885535	6.57964833758057e-27	6.57964833758057e-27\\
-5.59473482784219	-9.19449550352279	1.11564495465369e-26	1.11564495465369e-26\\
-5.59473482784219	-9.07149283172167	3.43087508860649e-26	3.43087508860649e-26\\
-5.59473482784219	-8.95934539406217	9.42976814559008e-26	9.42976814559008e-26\\
-5.59473482784219	-8.7549188354774	5.76565897650904e-25	5.76565897650904e-25\\
-5.59473482784219	-8.7213363397341	7.73200019157778e-25	7.73200019157778e-25\\
-5.59473482784219	-8.70076181601605	9.24971991850298e-25	9.24971991850298e-25\\
-5.59473482784219	-8.51141255279603	4.7188467945902e-24	4.7188467945902e-24\\
-5.59473482784219	-8.43830635698433	8.76817931748014e-24	8.76817931748014e-24\\
-5.59473482784219	-8.32465017714586	2.27311443643096e-23	2.27311443643096e-23\\
-5.59473482784219	-8.27763034881914	3.35841480919467e-23	3.35841480919467e-23\\
-5.59473482784219	-8.24044276093431	4.56584101142256e-23	4.56584101142256e-23\\
-5.59473482784219	-8.13147624867571	1.11406232963231e-22	1.11406232963231e-22\\
-5.59473482784219	-8.12149578831507	1.20818491449966e-22	1.20818491449966e-22\\
-5.59473482784219	-8.09908529655034	1.44900159214323e-22	1.44900159214323e-22\\
-5.59473482784219	-7.90654973029464	6.76459074402269e-22	6.76459074402269e-22\\
-5.59473482784219	-7.85659894247381	1.00281146285987e-21	1.00281146285987e-21\\
-5.59473482784219	-7.84954448130426	1.05993406943501e-21	1.05993406943501e-21\\
-5.59473482784219	-7.69150530654428	3.61920377226284e-21	3.61920377226284e-21\\
-5.59473482784219	-7.68063534874499	3.93456885569822e-21	3.93456885569822e-21\\
-5.59473482784219	-7.64785375336551	5.05838606582038e-21	5.05838606582038e-21\\
-5.59473482784219	-7.61214449890523	6.64263720073991e-21	6.64263720073991e-21\\
-5.59473482784219	-7.5368500675712	1.17496860255861e-20	1.17496860255861e-20\\
-5.59473482784219	-7.53392682295941	1.2011377224644e-20	1.2011377224644e-20\\
-5.59473482784219	-7.50649351229422	1.47635095378075e-20	1.47635095378075e-20\\
-5.59473482784219	-7.49647814663894	1.59154237787834e-20	1.59154237787834e-20\\
-5.59473482784219	-7.49242426710782	1.64063801113558e-20	1.64063801113558e-20\\
-5.59473482784219	-7.2940972807324	7.10904790909966e-20	7.10904790909966e-20\\
-5.59473482784219	-7.20374503042723	1.36853328552875e-19	1.36853328552875e-19\\
-5.59473482784219	-7.14594055765585	2.07192386030902e-19	2.07192386030902e-19\\
-5.59473482784219	-7.14335996524587	2.11047914997367e-19	2.11047914997367e-19\\
-5.59473482784219	-7.12459682353055	2.41275887605657e-19	2.41275887605657e-19\\
-5.59473482784219	-7.10154360025262	2.84268790613513e-19	2.84268790613513e-19\\
-5.59473482784219	-7.06514792567349	3.67867707742302e-19	3.67867707742302e-19\\
-5.59473482784219	-6.83512681016472	1.81965414904176e-18	1.81965414904176e-18\\
-5.59473482784219	-6.73118118975832	3.68299251765148e-18	3.68299251765148e-18\\
-5.59473482784219	-6.67243365043422	5.45995365062815e-18	5.45995365062815e-18\\
-5.59473482784219	-6.60066826636865	8.79088095621558e-18	8.79088095621558e-18\\
-5.59473482784219	-6.53467469687326	1.35601997546214e-17	1.35601997546214e-17\\
-5.59473482784219	-6.16283992126716	1.4371436639002e-16	1.4371436639002e-16\\
-5.59473482784219	-6.15699249140778	1.48985269839725e-16	1.48985269839725e-16\\
-5.59473482784219	-6.1516395752093	1.53975111991381e-16	1.53975111991381e-16\\
-5.59473482784219	-6.1143915430244	1.93491530182301e-16	1.93491530182301e-16\\
-5.59473482784219	-6.00124212727009	3.84011375362079e-16	3.84011375362079e-16\\
-5.59473482784219	-5.85842615731918	8.95647741627082e-16	8.95647741627082e-16\\
-5.59473482784219	-5.83915605947336	1.0025018124468e-15	1.0025018124468e-15\\
-5.59473482784219	-5.80460435515484	1.22587462843066e-15	1.22587462843066e-15\\
-5.59473482784219	-5.78306088027687	1.38884693410562e-15	1.38884693410562e-15\\
-5.59473482784219	-5.73002217138653	1.88474661341998e-15	1.88474661341998e-15\\
-5.59473482784219	-5.72131149271564	1.98113088009802e-15	1.98113088009802e-15\\
-5.59473482784219	-5.68227141894506	2.47506384658075e-15	2.47506384658075e-15\\
-5.59473482784219	-5.61213760432421	3.67784207172247e-15	3.67784207172247e-15\\
-5.59473482784219	-5.60510796290129	3.82574337069812e-15	3.82574337069812e-15\\
-5.59473482784219	-5.56392146999199	4.81511230731907e-15	4.81511230731907e-15\\
-5.59473482784219	-5.46404956628757	8.3515871625099e-15	8.3515871625099e-15\\
-5.59473482784219	-5.38131706201533	1.30799924733579e-14	1.30799924733579e-14\\
-5.59473482784219	-5.35112627565448	1.53804038608602e-14	1.53804038608602e-14\\
-5.59473482784219	-5.33773564516461	1.65214497703118e-14	1.65214497703118e-14\\
-5.59473482784219	-5.31611466506327	1.85381888301819e-14	1.85381888301819e-14\\
-5.59473482784219	-5.17465728110385	3.89325804244384e-14	3.89325804244384e-14\\
-5.59473482784219	-5.04953248195794	7.38090452450427e-14	7.38090452450427e-14\\
-5.59473482784219	-4.87945924274598	1.71710373200219e-13	1.71710373200219e-13\\
-5.59473482784219	-4.78445547390005	2.71744786444401e-13	2.71744786444401e-13\\
-5.59473482784219	-4.58002274603584	7.07732540356441e-13	7.07732540356441e-13\\
-5.59473482784219	-4.57866361112272	7.12151165274849e-13	7.12151165274849e-13\\
-5.59473482784219	-4.55949544653273	7.77334739754126e-13	7.77334739754126e-13\\
-5.59473482784219	-4.49804058042264	1.02678300763231e-12	1.02678300763231e-12\\
-5.59473482784219	-4.48263449337456	1.10032891856871e-12	1.10032891856871e-12\\
-5.59473482784219	-4.24365249194375	3.12152578642525e-12	3.12152578642525e-12\\
-5.59473482784219	-4.20990691250651	3.60008352506178e-12	3.60008352506178e-12\\
-5.59473482784219	-4.10627752268048	5.53924165465709e-12	5.53924165465709e-12\\
-5.59473482784219	-3.98917125258091	8.89840023206489e-12	8.89840023206489e-12\\
-5.59473482784219	-3.96947302574733	9.62397231028879e-12	9.62397231028879e-12\\
-5.59473482784219	-3.92086786866228	1.16582342256384e-11	1.16582342256384e-11\\
-5.59473482784219	-3.79586129160405	1.88843527063901e-11	1.88843527063901e-11\\
-5.59473482784219	-3.63912838214968	3.38178057697199e-11	3.38178057697199e-11\\
-5.59473482784219	-3.59236284792068	4.00480401415017e-11	4.00480401415017e-11\\
-5.59473482784219	-3.51531618904104	5.26618454519484e-11	5.26618454519484e-11\\
-5.59473482784219	-3.46316520381718	6.31718340543969e-11	6.31718340543969e-11\\
-5.59473482784219	-3.37709894095412	8.47932994780814e-11	8.47932994780814e-11\\
-5.59473482784219	-3.27045485063943	1.20865419074791e-10	1.20865419074791e-10\\
-5.59473482784219	-3.19671587701734	1.53410748265233e-10	1.53410748265233e-10\\
-5.59473482784219	-3.09881307794657	2.08782680872988e-10	2.08782680872988e-10\\
-5.59473482784219	-3.06743209858771	2.29992181038587e-10	2.29992181038587e-10\\
-5.59473482784219	-2.99209252604847	2.88965212925259e-10	2.88965212925259e-10\\
-5.59473482784219	-2.91610547769768	3.61687136403256e-10	3.61687136403256e-10\\
-5.59473482784219	-2.87643302831633	4.05727466485874e-10	4.05727466485874e-10\\
-5.59473482784219	-2.84265740441282	4.46868600663653e-10	4.46868600663653e-10\\
-5.59473482784219	-2.83071878963649	4.62261486739157e-10	4.62261486739157e-10\\
-5.59473482784219	-2.78355866334567	5.27693560003827e-10	5.27693560003827e-10\\
-5.59473482784219	-2.70811347882641	6.49157809761034e-10	6.49157809761034e-10\\
-5.59473482784219	-2.65243343666775	7.53639083723306e-10	7.53639083723306e-10\\
-5.59473482784219	-2.64109820716134	7.765921294715e-10	7.765921294715e-10\\
-5.59473482784219	-2.6149418356898	8.31852174839664e-10	8.31852174839664e-10\\
-5.59473482784219	-2.56842606354897	9.3843062357519e-10	9.3843062357519e-10\\
-5.59473482784219	-2.26283731174309	1.96333296991676e-09	1.96333296991676e-09\\
-5.59473482784219	-2.13836762688047	2.5819677957727e-09	2.5819677957727e-09\\
-5.59473482784219	-2.13327260321624	2.61021834202886e-09	2.61021834202886e-09\\
-5.59473482784219	-1.94247716844443	3.85068516976356e-09	3.85068516976356e-09\\
-5.59473482784219	-1.93573820960509	3.90133446663031e-09	3.90133446663031e-09\\
-5.59473482784219	-1.91918921280614	4.02778362757219e-09	4.02778362757219e-09\\
-5.59473482784219	-1.89146945668762	4.24622995909825e-09	4.24622995909825e-09\\
-5.59473482784219	-1.8495961706385	4.59218927403765e-09	4.59218927403765e-09\\
-5.59473482784219	-1.82295252188246	4.82244916767141e-09	4.82244916767141e-09\\
-5.59473482784219	-1.78542346311054	5.16028289337973e-09	5.16028289337973e-09\\
-5.59473482784219	-1.75140104803788	5.48028473234809e-09	5.48028473234809e-09\\
-5.59473482784219	-1.71304350332964	5.85678519462366e-09	5.85678519462366e-09\\
-5.59473482784219	-1.68885342389757	6.10279540849734e-09	6.10279540849734e-09\\
-5.59473482784219	-1.4117489561574	9.37777301134011e-09	9.37777301134011e-09\\
-5.59473482784219	-1.36610926818959	9.99147877553814e-09	9.99147877553814e-09\\
-5.59473482784219	-1.36259173572184	1.00395445980328e-08	1.00395445980328e-08\\
-5.59473482784219	-1.34676030434052	1.02571827362672e-08	1.02571827362672e-08\\
-5.59473482784219	-1.3265791215592	1.05376419136361e-08	1.05376419136361e-08\\
-5.59473482784219	-1.30708225597957	1.08116889782577e-08	1.08116889782577e-08\\
-5.59473482784219	-1.119465181194	1.35753918049833e-08	1.35753918049833e-08\\
-5.59473482784219	-1.09394991869479	1.39641965035298e-08	1.39641965035298e-08\\
-5.59473482784219	-1.07930227698726	1.41882360070785e-08	1.41882360070785e-08\\
-5.59473482784219	-0.790324989142979	1.8588685317754e-08	1.8588685317754e-08\\
-5.59473482784219	-0.765501461348265	1.89511313186437e-08	1.89511313186437e-08\\
-5.59473482784219	-0.665086257991467	2.03623988880008e-08	2.03623988880008e-08\\
-5.59473482784219	-0.628119767936003	2.0854977570814e-08	2.0854977570814e-08\\
-5.59473482784219	-0.57280309059322	2.15593195181621e-08	2.15593195181621e-08\\
-5.59473482784219	-0.568847987134404	2.16080484209493e-08	2.16080484209493e-08\\
-5.59473482784219	-0.553234621936247	2.17981608192685e-08	2.17981608192685e-08\\
-5.59473482784219	-0.397447866428711	2.34736254673272e-08	2.34736254673272e-08\\
-5.59473482784219	-0.352880332504465	2.38694072846319e-08	2.38694072846319e-08\\
-5.59473482784219	-0.341968321578869	2.39600702956981e-08	2.39600702956981e-08\\
-5.59473482784219	-0.317290739707538	2.41557673886029e-08	2.41557673886029e-08\\
-5.59473482784219	-0.317034387844909	2.41577314582828e-08	2.41577314582828e-08\\
-5.59473482784219	-0.294385064605215	2.43255828923277e-08	2.43255828923277e-08\\
-5.59473482784219	-0.263939588208782	2.45332127136139e-08	2.45332127136139e-08\\
-5.59473482784219	-0.262953132986157	2.45395891853235e-08	2.45395891853235e-08\\
-5.59473482784219	-0.262477813322967	2.45426537291537e-08	2.45426537291537e-08\\
-5.59473482784219	-0.238649580756523	2.46896237037423e-08	2.46896237037423e-08\\
-5.59473482784219	-0.210365934367905	2.48468991095046e-08	2.48468991095046e-08\\
-5.59473482784219	-0.19855916136664	2.49069530468627e-08	2.49069530468627e-08\\
-5.59473482784219	-0.19278441099114	2.49351127075322e-08	2.49351127075322e-08\\
-5.59473482784219	-0.127595528088321	2.51968645512758e-08	2.51968645512758e-08\\
-5.59473482784219	-0.118634591628681	2.52246777324221e-08	2.52246777324221e-08\\
-5.59473482784219	-0.115550686411318	2.52337880739303e-08	2.52337880739303e-08\\
-5.59473482784219	-0.10940074360478	2.52512488082602e-08	2.52512488082602e-08\\
-5.59473482784219	-0.0977293650234219	2.52817896327559e-08	2.52817896327559e-08\\
-5.59473482784219	-0.0548685601440777	2.53646023594894e-08	2.53646023594894e-08\\
-5.59473482784219	-0.0545005541269458	2.5365112808125e-08	2.5365112808125e-08\\
-5.59473482784219	-0.0424464872922112	2.53799380519099e-08	2.53799380519099e-08\\
-5.59473482784219	-0.0337821473901365	2.53883207899814e-08	2.53883207899814e-08\\
-5.59473482784219	-0.0329092215040187	2.53890598118782e-08	2.53890598118782e-08\\
-5.59473482784219	-0.0315732382745776	2.53901534372542e-08	2.53901534372542e-08\\
-5.59473482784219	-0.0292737032413608	2.53919297903819e-08	2.53919297903819e-08\\
-5.59473482784219	-0.0207923214558776	2.53973214384897e-08	2.53973214384897e-08\\
-5.59473482784219	-0.0116992492947692	2.54010735120384e-08	2.54010735120384e-08\\
-5.59473482784219	-0.0114376155956189	2.54011503933751e-08	2.54011503933751e-08\\
-5.59473482784219	-0.00935502120348107	2.5401700367622e-08	2.5401700367622e-08\\
-5.59473482784219	-0.00688891518489597	2.54022091594953e-08	2.54022091594953e-08\\
-5.59473482784219	-0.00677832350190356	2.54022283570053e-08	2.54022283570053e-08\\
-5.59473482784219	-0.00530449134428117	2.54024545399752e-08	2.54024545399752e-08\\
-5.59473482784219	-0.00117654702270546	2.54027943428237e-08	2.54027943428237e-08\\
-5.59473482784219	0.00706555890519851	2.54021778516701e-08	2.54021778516701e-08\\
-5.59473482784219	0.0252108694023117	2.53947403471197e-08	2.53947403471197e-08\\
-5.59473482784219	0.0276565971771417	2.53930986374447e-08	2.53930986374447e-08\\
-5.59473482784219	0.0417464613344697	2.53806859748006e-08	2.53806859748006e-08\\
-5.59473482784219	0.0535577002463906	2.53664049797635e-08	2.53664049797635e-08\\
-5.59473482784219	0.0575491987540401	2.53607808183785e-08	2.53607808183785e-08\\
-5.59473482784219	0.0642603312166203	2.53504169724142e-08	2.53504169724142e-08\\
-5.59473482784219	0.0643678352352609	2.53502416996693e-08	2.53502416996693e-08\\
-5.59473482784219	0.0819402142993944	2.53176751475235e-08	2.53176751475235e-08\\
-5.59473482784219	0.0976429270577	2.52820031078237e-08	2.52820031078237e-08\\
-5.59473482784219	0.116464833086862	2.52311122203367e-08	2.52311122203367e-08\\
-5.59473482784219	0.139018907727481	2.51585234888924e-08	2.51585234888924e-08\\
-5.59473482784219	0.166630675162482	2.50525841690004e-08	2.50525841690004e-08\\
-5.59473482784219	0.258178715714337	2.45701366696502e-08	2.45701366696502e-08\\
-5.59473482784219	0.362069853750091	2.37911243369653e-08	2.37911243369653e-08\\
-5.59473482784219	0.36840551675891	2.37361347787116e-08	2.37361347787116e-08\\
-5.59473482784219	0.455295019995092	2.29017447127048e-08	2.29017447127048e-08\\
-5.59473482784219	0.487158061232025	2.25604502718712e-08	2.25604502718712e-08\\
-5.59473482784219	0.503863371211972	2.23744733214414e-08	2.23744733214414e-08\\
-5.59473482784219	0.551098581420598	2.18238858328209e-08	2.18238858328209e-08\\
-5.59473482784219	0.551229925151555	2.18223060159293e-08	2.18223060159293e-08\\
-5.59473482784219	0.561757455841525	2.16948337031429e-08	2.16948337031429e-08\\
-5.59473482784219	0.652066959060987	2.05377409204382e-08	2.05377409204382e-08\\
-5.59473482784219	0.700001210378557	1.98828793316366e-08	1.98828793316366e-08\\
-5.59473482784219	0.840498465504729	1.78435310850767e-08	1.78435310850767e-08\\
-5.59473482784219	0.946163202489589	1.62362674375772e-08	1.62362674375772e-08\\
-5.59473482784219	1.09809938403689	1.39008327024139e-08	1.39008327024139e-08\\
-5.59473482784219	1.14944326279193	1.31214719221702e-08	1.31214719221702e-08\\
-5.59473482784219	1.30410843123873	1.08537481656644e-08	1.08537481656644e-08\\
-5.59473482784219	1.43196483675016	9.11205467774562e-09	9.11205467774562e-09\\
-5.59473482784219	1.45756032851411	8.78125045169691e-09	8.78125045169691e-09\\
-5.59473482784219	1.5490641126172	7.65271174198139e-09	7.65271174198139e-09\\
-5.59473482784219	1.58451914275711	7.23919068797146e-09	7.23919068797146e-09\\
-5.59473482784219	1.63696472143613	6.65276876722044e-09	6.65276876722044e-09\\
-5.59473482784219	1.7113521020209	5.87377110807119e-09	5.87377110807119e-09\\
-5.59473482784219	1.86679452278968	4.44775279367882e-09	4.44775279367882e-09\\
-5.59473482784219	1.91774192821129	4.03898257341196e-09	4.03898257341196e-09\\
-5.59473482784219	1.97373139298229	3.62209311672751e-09	3.62209311672751e-09\\
-5.59473482784219	2.01460291259671	3.3385862064062e-09	3.3385862064062e-09\\
-5.59473482784219	2.02370156162591	3.27781115335867e-09	3.27781115335867e-09\\
-5.59473482784219	2.13237820758129	2.61520231991939e-09	2.61520231991939e-09\\
-5.59473482784219	2.14910175659692	2.52323218682899e-09	2.52323218682899e-09\\
-5.59473482784219	2.52196718590426	1.05622436567676e-09	1.05622436567676e-09\\
-5.59473482784219	2.57902693589173	9.1317285087704e-10	9.1317285087704e-10\\
-5.59473482784219	2.6874068997276	6.86452636583078e-10	6.86452636583078e-10\\
-5.59473482784219	2.71661488173683	6.34360208144106e-10	6.34360208144106e-10\\
-5.59473482784219	2.92837254373747	3.48951266573257e-10	3.48951266573257e-10\\
-5.59473482784219	2.95927201069857	3.18610621809168e-10	3.18610621809168e-10\\
-5.59473482784219	3.12069201055704	1.9504998132476e-10	1.9504998132476e-10\\
-5.59473482784219	3.15761499719583	1.73703342728679e-10	1.73703342728679e-10\\
-5.59473482784219	3.19106029960842	1.56207028737952e-10	1.56207028737952e-10\\
-5.59473482784219	3.1917545723558	1.5586130285345e-10	1.5586130285345e-10\\
-5.59473482784219	3.23428556007998	1.35953594488653e-10	1.35953594488653e-10\\
-5.59473482784219	3.45700403370755	6.45329991725017e-11	6.45329991725017e-11\\
-5.59473482784219	3.55770737564084	4.5330235820267e-11	4.5330235820267e-11\\
-5.59473482784219	3.62068507523308	3.61593277937383e-11	3.61593277937383e-11\\
-5.59473482784219	3.73929580382039	2.3369893662042e-11	2.3369893662042e-11\\
-5.59473482784219	3.82024668800656	1.72096930408412e-11	1.72096930408412e-11\\
-5.59473482784219	4.09452150300821	5.81279767953601e-12	5.81279767953601e-12\\
-5.59473482784219	4.09578518667062	5.7827942776715e-12	5.7827942776715e-12\\
-5.59473482784219	4.10930257947617	5.47083528520917e-12	5.47083528520917e-12\\
-5.59473482784219	4.1847039545815	4.00178919090772e-12	4.00178919090772e-12\\
-5.59473482784219	4.18690036711604	3.96516635672605e-12	3.96516635672605e-12\\
-5.59473482784219	4.20258562741922	3.712673268497e-12	3.712673268497e-12\\
-5.59473482784219	4.35671055426668	1.91966698513607e-12	1.91966698513607e-12\\
-5.59473482784219	4.45809785949909	1.22788955916712e-12	1.22788955916712e-12\\
-5.59473482784219	4.52135202219773	9.24320041795421e-13	9.24320041795421e-13\\
-5.59473482784219	4.7367613644976	3.41011540380043e-13	3.41011540380043e-13\\
-5.59473482784219	4.75654133127884	3.10451507447439e-13	3.10451507447439e-13\\
-5.59473482784219	4.99956494895721	9.48736107014321e-14	9.48736107014321e-14\\
-5.59473482784219	5.04845325604475	7.42123287722918e-14	7.42123287722918e-14\\
-5.59473482784219	5.06685626463353	6.76166482312434e-14	6.76166482312434e-14\\
-5.59473482784219	5.14869967249627	4.45145576013968e-14	4.45145576013968e-14\\
-5.59473482784219	5.30803197776341	1.9351475950658e-14	1.9351475950658e-14\\
-5.59473482784219	5.66871903635036	2.67294984929404e-15	2.67294984929404e-15\\
-5.59473482784219	5.70571153224712	2.16581857992594e-15	2.16581857992594e-15\\
-5.59473482784219	5.71893940480377	2.00819533133071e-15	2.00819533133071e-15\\
-5.59473482784219	5.79367630919147	1.30607681186523e-15	1.30607681186523e-15\\
-5.59473482784219	5.89003900805956	7.43854872764148e-16	7.43854872764148e-16\\
-5.59473482784219	6.04791116716709	2.89892732775995e-16	2.89892732775995e-16\\
-5.59473482784219	6.08735774461523	2.28186563444884e-16	2.28186563444884e-16\\
-5.59473482784219	6.25770973798712	7.973113230037e-17	7.973113230037e-17\\
-5.59473482784219	6.33421273325968	4.92544754442403e-17	4.92544754442403e-17\\
-5.59473482784219	6.34457480923486	4.61229637737436e-17	4.61229637737436e-17\\
-5.59473482784219	6.37089122636784	3.90170293740798e-17	3.90170293740798e-17\\
-5.59473482784219	6.40068786051156	3.22566159099871e-17	3.22566159099871e-17\\
-5.59473482784219	6.48562099633152	1.86619344164044e-17	1.86619344164044e-17\\
-5.59473482784219	6.65727360949725	6.04045750351997e-18	6.04045750351997e-18\\
-5.59473482784219	6.69178943927017	4.79753747766308e-18	4.79753747766308e-18\\
-5.59473482784219	6.70249349284102	4.46565633818757e-18	4.46565633818757e-18\\
-5.59473482784219	6.88608532626465	1.28279353651657e-18	1.28279353651657e-18\\
-5.59473482784219	6.90491375367945	1.12660505866391e-18	1.12660505866391e-18\\
-5.59473482784219	7.03301125999215	4.61396286761236e-19	4.61396286761236e-19\\
-5.59473482784219	7.17185384462208	1.72110584820151e-19	1.72110584820151e-19\\
-5.59473482784219	7.24298657721048	1.03074673470453e-19	1.03074673470453e-19\\
-5.59473482784219	7.24776372185338	9.95680674868716e-20	9.95680674868716e-20\\
-5.59473482784219	7.25072460121043	9.74536975451159e-20	9.74536975451159e-20\\
-5.59473482784219	7.56029643969675	9.84378076628394e-21	9.84378076628394e-21\\
-5.59473482784219	7.65685016180242	4.72186472003886e-21	4.72186472003886e-21\\
-5.59473482784219	7.66011364786122	4.60531209487126e-21	4.60531209487126e-21\\
-5.59473482784219	7.66553512665701	4.41790941216381e-21	4.41790941216381e-21\\
-5.59473482784219	7.68809712384273	3.71531065586893e-21	3.71531065586893e-21\\
-5.59473482784219	7.99473480978791	3.35540924331103e-22	3.35540924331103e-22\\
-5.59473482784219	8.00277468901713	3.14641818247636e-22	3.14641818247636e-22\\
-5.59473482784219	8.10700273053115	1.35895965316054e-22	1.35895965316054e-22\\
-5.59473482784219	8.11341300518876	1.29011425748017e-22	1.29011425748017e-22\\
-5.59473482784219	8.16091433081819	8.76520422397375e-23	8.76520422397375e-23\\
-5.59473482784219	8.4263009756926	9.70229254115702e-24	9.70229254115702e-24\\
-5.59473482784219	8.43167995960995	9.27221967325979e-24	9.27221967325979e-24\\
-5.59473482784219	8.55151590704134	3.35155398474165e-24	3.35155398474165e-24\\
-5.59473482784219	8.560030124411	3.11608810643283e-24	3.11608810643283e-24\\
-5.59473482784219	8.62636622596679	1.76215789768892e-24	1.76215789768892e-24\\
-5.59473482784219	8.63961940648159	1.57164764437935e-24	1.57164764437935e-24\\
-5.59473482784219	8.67701171835745	1.1369737054598e-24	1.1369737054598e-24\\
-5.59473482784219	8.68066941326515	1.10144784526896e-24	1.10144784526896e-24\\
-5.59473482784219	8.68922515711246	1.02257029323766e-24	1.02257029323766e-24\\
-5.59473482784219	8.73702891646833	6.74218608913652e-25	6.74218608913652e-25\\
-5.59473482784219	8.78579554324503	4.39786720669044e-25	4.39786720669044e-25\\
-5.59473482784219	8.79755482021605	3.96591244777117e-25	3.96591244777117e-25\\
-5.59473482784219	8.80813417900733	3.61324949219853e-25	3.61324949219853e-25\\
-5.59473482784219	8.87783953867752	1.95073051257096e-25	1.95073051257096e-25\\
-5.59473482784219	8.90510581382788	1.53076342840275e-25	1.53076342840275e-25\\
-5.59473482784219	9.0377437318851	4.65713556205627e-26	4.65713556205627e-26\\
-5.59473482784219	9.23447011934336	7.71890376786029e-27	7.71890376786029e-27\\
-5.59473482784219	9.35387434407783	2.54443577266681e-27	2.54443577266681e-27\\
-5.59473482784219	9.393659457282	1.75237594119445e-27	1.75237594119445e-27\\
-5.59473482784219	9.53507648759292	4.5957631667702e-28	4.5957631667702e-28\\
-5.59473482784219	9.64177644620874	1.65210481621142e-28	1.65210481621142e-28\\
-5.59473482784219	9.80885023439559	3.25369174458436e-29	3.25369174458436e-29\\
-5.59473482784219	9.84912655309268	2.19002904011107e-29	2.19002904011107e-29\\
-5.59473482784219	9.99013391093181	5.40734950302509e-30	5.40734950302509e-30\\
-5.59473482784219	9.99998804670389	4.90015265820288e-30	4.90015265820288e-30\\
-5.3346994917648	-9.99030693937904	2.23550001901465e-29	2.23550001901465e-29\\
-5.3346994917648	-9.96580280520765	2.85470502935824e-29	2.85470502935824e-29\\
-5.3346994917648	-9.96474212965218	2.88503906751401e-29	2.88503906751401e-29\\
-5.3346994917648	-9.96062797256485	3.00574811210891e-29	3.00574811210891e-29\\
-5.3346994917648	-9.77838625189773	1.81589300057473e-28	1.81589300057473e-28\\
-5.3346994917648	-9.74736123549529	2.45830152892601e-28	2.45830152892601e-28\\
-5.3346994917648	-9.71283689375303	3.43974018659757e-28	3.43974018659757e-28\\
-5.3346994917648	-9.63656292280022	7.19454946912637e-28	7.19454946912637e-28\\
-5.3346994917648	-9.43995212553828	4.69295779919654e-27	4.69295779919654e-27\\
-5.3346994917648	-9.43389908384248	4.96883372031504e-27	4.96883372031504e-27\\
-5.3346994917648	-9.32743243841801	1.34895210307582e-26	1.34895210307582e-26\\
-5.3346994917648	-9.25174688885535	2.72485651040226e-26	2.72485651040226e-26\\
-5.3346994917648	-9.19449550352279	4.62026579843535e-26	4.62026579843535e-26\\
-5.3346994917648	-9.07149283172167	1.42084224595565e-25	1.42084224595565e-25\\
-5.3346994917648	-8.95934539406217	3.9051882114027e-25	3.9051882114027e-25\\
-5.3346994917648	-8.7549188354774	2.38775578767131e-24	2.38775578767131e-24\\
-5.3346994917648	-8.7213363397341	3.20208466767381e-24	3.20208466767381e-24\\
-5.3346994917648	-8.70076181601605	3.83062410727535e-24	3.83062410727535e-24\\
-5.3346994917648	-8.51141255279603	1.95423520378569e-23	1.95423520378569e-23\\
-5.3346994917648	-8.43830635698433	3.63120174085104e-23	3.63120174085104e-23\\
-5.3346994917648	-8.32465017714586	9.41374121109315e-23	9.41374121109315e-23\\
-5.3346994917648	-8.27763034881914	1.39083397591284e-22	1.39083397591284e-22\\
-5.3346994917648	-8.24044276093431	1.8908702968784e-22	1.8908702968784e-22\\
-5.3346994917648	-8.13147624867571	4.6137116091052e-22	4.6137116091052e-22\\
-5.3346994917648	-8.12149578831507	5.00350529562613e-22	5.00350529562613e-22\\
-5.3346994917648	-8.09908529655034	6.00080919125016e-22	6.00080919125016e-22\\
-5.3346994917648	-7.90654973029464	2.80144746091932e-21	2.80144746091932e-21\\
-5.3346994917648	-7.85659894247381	4.15298387251578e-21	4.15298387251578e-21\\
-5.3346994917648	-7.84954448130426	4.3895480449935e-21	4.3895480449935e-21\\
-5.3346994917648	-7.69150530654428	1.49883556921966e-20	1.49883556921966e-20\\
-5.3346994917648	-7.68063534874499	1.62943899309025e-20	1.62943899309025e-20\\
-5.3346994917648	-7.64785375336551	2.0948499823088e-20	2.0948499823088e-20\\
-5.3346994917648	-7.61214449890523	2.75094234433388e-20	2.75094234433388e-20\\
-5.3346994917648	-7.5368500675712	4.86594523283797e-20	4.86594523283797e-20\\
-5.3346994917648	-7.53392682295941	4.9743204728026e-20	4.9743204728026e-20\\
-5.3346994917648	-7.50649351229422	6.11407221427173e-20	6.11407221427173e-20\\
-5.3346994917648	-7.49647814663894	6.59111914108398e-20	6.59111914108398e-20\\
-5.3346994917648	-7.49242426710782	6.79444088268716e-20	6.79444088268716e-20\\
-5.3346994917648	-7.2940972807324	2.94409890681103e-19	2.94409890681103e-19\\
-5.3346994917648	-7.20374503042723	5.66756252226457e-19	5.66756252226457e-19\\
-5.3346994917648	-7.14594055765585	8.58054250038668e-19	8.58054250038668e-19\\
-5.3346994917648	-7.14335996524587	8.7402130886354e-19	8.7402130886354e-19\\
-5.3346994917648	-7.12459682353055	9.99205640505576e-19	9.99205640505576e-19\\
-5.3346994917648	-7.10154360025262	1.17725389726867e-18	1.17725389726867e-18\\
-5.3346994917648	-7.06514792567349	1.52346549082736e-18	1.52346549082736e-18\\
-5.3346994917648	-6.83512681016472	7.53580769108423e-18	7.53580769108423e-18\\
-5.3346994917648	-6.73118118975832	1.52525266163019e-17	1.52525266163019e-17\\
-5.3346994917648	-6.67243365043422	2.26115279846087e-17	2.26115279846087e-17\\
-5.3346994917648	-6.60066826636865	3.64060326277612e-17	3.64060326277612e-17\\
-5.3346994917648	-6.53467469687326	5.61574064265598e-17	5.61574064265598e-17\\
-5.3346994917648	-6.16283992126716	5.95170147102693e-16	5.95170147102693e-16\\
-5.3346994917648	-6.15699249140778	6.16998753805873e-16	6.16998753805873e-16\\
-5.3346994917648	-6.1516395752093	6.37663389931125e-16	6.37663389931125e-16\\
-5.3346994917648	-6.1143915430244	8.01314338812849e-16	8.01314338812849e-16\\
-5.3346994917648	-6.00124212727009	1.59032191773437e-15	1.59032191773437e-15\\
-5.3346994917648	-5.85842615731918	3.70918239788032e-15	3.70918239788032e-15\\
-5.3346994917648	-5.83915605947336	4.15170150467374e-15	4.15170150467374e-15\\
-5.3346994917648	-5.80460435515484	5.07676442696408e-15	5.07676442696408e-15\\
-5.3346994917648	-5.78306088027687	5.75168826080681e-15	5.75168826080681e-15\\
-5.3346994917648	-5.73002217138653	7.80537775963341e-15	7.80537775963341e-15\\
-5.3346994917648	-5.72131149271564	8.20453784096778e-15	8.20453784096778e-15\\
-5.3346994917648	-5.68227141894506	1.02500825120036e-14	1.02500825120036e-14\\
-5.3346994917648	-5.61213760432421	1.52311968652255e-14	1.52311968652255e-14\\
-5.3346994917648	-5.60510796290129	1.58437065264317e-14	1.58437065264317e-14\\
-5.3346994917648	-5.56392146999199	1.99410203186346e-14	1.99410203186346e-14\\
-5.3346994917648	-5.46404956628757	3.45867673838708e-14	3.45867673838708e-14\\
-5.3346994917648	-5.38131706201533	5.41687044936319e-14	5.41687044936319e-14\\
-5.3346994917648	-5.35112627565448	6.36954916777387e-14	6.36954916777387e-14\\
-5.3346994917648	-5.33773564516461	6.84209514827536e-14	6.84209514827536e-14\\
-5.3346994917648	-5.31611466506327	7.67729549259804e-14	7.67729549259804e-14\\
-5.3346994917648	-5.17465728110385	1.61233077808076e-13	1.61233077808076e-13\\
-5.3346994917648	-5.04953248195794	3.05668399196672e-13	3.05668399196672e-13\\
-5.3346994917648	-4.87945924274598	7.11111148062157e-13	7.11111148062157e-13\\
-5.3346994917648	-4.78445547390005	1.12538772973873e-12	1.12538772973873e-12\\
-5.3346994917648	-4.58002274603584	2.93096153665092e-12	2.93096153665092e-12\\
-5.3346994917648	-4.57866361112272	2.94926056762979e-12	2.94926056762979e-12\\
-5.3346994917648	-4.55949544653273	3.21920795414386e-12	3.21920795414386e-12\\
-5.3346994917648	-4.49804058042264	4.25225820525557e-12	4.25225820525557e-12\\
-5.3346994917648	-4.48263449337456	4.55683687564421e-12	4.55683687564421e-12\\
-5.3346994917648	-4.24365249194375	1.29273016202824e-11	1.29273016202824e-11\\
-5.3346994917648	-4.20990691250651	1.49091722352804e-11	1.49091722352804e-11\\
-5.3346994917648	-4.10627752268048	2.29398866185209e-11	2.29398866185209e-11\\
-5.3346994917648	-3.98917125258091	3.68513065751823e-11	3.68513065751823e-11\\
-5.3346994917648	-3.96947302574733	3.98561477151291e-11	3.98561477151291e-11\\
-5.3346994917648	-3.92086786866228	4.82807192720068e-11	4.82807192720068e-11\\
-5.3346994917648	-3.79586129160405	7.8206537457078e-11	7.8206537457078e-11\\
-5.3346994917648	-3.63912838214968	1.40051053629752e-10	1.40051053629752e-10\\
-5.3346994917648	-3.59236284792068	1.65852576474549e-10	1.65852576474549e-10\\
-5.3346994917648	-3.51531618904104	2.18090641121262e-10	2.18090641121262e-10\\
-5.3346994917648	-3.46316520381718	2.61616084121102e-10	2.61616084121102e-10\\
-5.3346994917648	-3.37709894095412	3.51157937729996e-10	3.51157937729996e-10\\
-5.3346994917648	-3.27045485063943	5.00544872842772e-10	5.00544872842772e-10\\
-5.3346994917648	-3.19671587701734	6.35326167492283e-10	6.35326167492283e-10\\
-5.3346994917648	-3.09881307794657	8.64640202709059e-10	8.64640202709059e-10\\
-5.3346994917648	-3.06743209858771	9.52475967849451e-10	9.52475967849451e-10\\
-5.3346994917648	-2.99209252604847	1.19670338188424e-09	1.19670338188424e-09\\
-5.3346994917648	-2.91610547769768	1.4978696395187e-09	1.4978696395187e-09\\
-5.3346994917648	-2.87643302831633	1.68025564860139e-09	1.68025564860139e-09\\
-5.3346994917648	-2.84265740441282	1.85063509983947e-09	1.85063509983947e-09\\
-5.3346994917648	-2.83071878963649	1.91438228462008e-09	1.91438228462008e-09\\
-5.3346994917648	-2.78355866334567	2.18535878925485e-09	2.18535878925485e-09\\
-5.3346994917648	-2.70811347882641	2.68838362394344e-09	2.68838362394344e-09\\
-5.3346994917648	-2.65243343666775	3.12107617066381e-09	3.12107617066381e-09\\
-5.3346994917648	-2.64109820716134	3.21613255199547e-09	3.21613255199547e-09\\
-5.3346994917648	-2.6149418356898	3.44498322403904e-09	3.44498322403904e-09\\
-5.3346994917648	-2.56842606354897	3.88636088589195e-09	3.88636088589195e-09\\
-5.3346994917648	-2.26283731174309	8.13083063210075e-09	8.13083063210075e-09\\
-5.3346994917648	-2.13836762688047	1.06928081821274e-08	1.06928081821274e-08\\
-5.3346994917648	-2.13327260321624	1.08098033176407e-08	1.08098033176407e-08\\
-5.3346994917648	-1.94247716844443	1.59469990127131e-08	1.59469990127131e-08\\
-5.3346994917648	-1.93573820960509	1.61567550045742e-08	1.61567550045742e-08\\
-5.3346994917648	-1.91918921280614	1.66804240545741e-08	1.66804240545741e-08\\
-5.3346994917648	-1.89146945668762	1.7585084726532e-08	1.7585084726532e-08\\
-5.3346994917648	-1.8495961706385	1.90178200997322e-08	1.90178200997322e-08\\
-5.3346994917648	-1.82295252188246	1.99714047566338e-08	1.99714047566338e-08\\
-5.3346994917648	-1.78542346311054	2.13704892968696e-08	2.13704892968696e-08\\
-5.3346994917648	-1.75140104803788	2.26957259197349e-08	2.26957259197349e-08\\
-5.3346994917648	-1.71304350332964	2.42549425878073e-08	2.42549425878073e-08\\
-5.3346994917648	-1.68885342389757	2.52737546861232e-08	2.52737546861232e-08\\
-5.3346994917648	-1.4117489561574	3.88365525511062e-08	3.88365525511062e-08\\
-5.3346994917648	-1.36610926818959	4.1378117177737e-08	4.1378117177737e-08\\
-5.3346994917648	-1.36259173572184	4.15771741221701e-08	4.15771741221701e-08\\
-5.3346994917648	-1.34676030434052	4.24784877903985e-08	4.24784877903985e-08\\
-5.3346994917648	-1.3265791215592	4.36399647814877e-08	4.36399647814877e-08\\
-5.3346994917648	-1.30708225597957	4.47748870294223e-08	4.47748870294223e-08\\
-5.3346994917648	-1.119465181194	5.62203218822367e-08	5.62203218822367e-08\\
-5.3346994917648	-1.09394991869479	5.78304945841092e-08	5.78304945841092e-08\\
-5.3346994917648	-1.07930227698726	5.87583184867108e-08	5.87583184867108e-08\\
-5.3346994917648	-0.790324989142979	7.69820780824984e-08	7.69820780824984e-08\\
-5.3346994917648	-0.765501461348265	7.84830904383607e-08	7.84830904383607e-08\\
-5.3346994917648	-0.665086257991467	8.43276301872681e-08	8.43276301872681e-08\\
-5.3346994917648	-0.628119767936003	8.63675663082958e-08	8.63675663082958e-08\\
-5.3346994917648	-0.57280309059322	8.92844862443035e-08	8.92844862443035e-08\\
-5.3346994917648	-0.568847987134404	8.94862892301043e-08	8.94862892301043e-08\\
-5.3346994917648	-0.553234621936247	9.02736094327805e-08	9.02736094327805e-08\\
-5.3346994917648	-0.397447866428711	9.72122792825592e-08	9.72122792825592e-08\\
-5.3346994917648	-0.352880332504465	9.8851346609945e-08	9.8851346609945e-08\\
-5.3346994917648	-0.341968321578869	9.92268130228614e-08	9.92268130228614e-08\\
-5.3346994917648	-0.317290739707538	1.00037261348227e-07	1.00037261348227e-07\\
-5.3346994917648	-0.317034387844909	1.00045395229826e-07	1.00045395229826e-07\\
-5.3346994917648	-0.294385064605215	1.00740525196309e-07	1.00740525196309e-07\\
-5.3346994917648	-0.263939588208782	1.01600391014751e-07	1.01600391014751e-07\\
-5.3346994917648	-0.262953132986157	1.01626798156227e-07	1.01626798156227e-07\\
-5.3346994917648	-0.262477813322967	1.01639489476156e-07	1.01639489476156e-07\\
-5.3346994917648	-0.238649580756523	1.02248142205822e-07	1.02248142205822e-07\\
-5.3346994917648	-0.210365934367905	1.02899473236494e-07	1.02899473236494e-07\\
-5.3346994917648	-0.19855916136664	1.03148177048294e-07	1.03148177048294e-07\\
-5.3346994917648	-0.19278441099114	1.03264795795633e-07	1.03264795795633e-07\\
-5.3346994917648	-0.127595528088321	1.04348799345581e-07	1.04348799345581e-07\\
-5.3346994917648	-0.118634591628681	1.04463983203187e-07	1.04463983203187e-07\\
-5.3346994917648	-0.115550686411318	1.04501712230784e-07	1.04501712230784e-07\\
-5.3346994917648	-0.10940074360478	1.04574023079592e-07	1.04574023079592e-07\\
-5.3346994917648	-0.0977293650234219	1.04700503037472e-07	1.04700503037472e-07\\
-5.3346994917648	-0.0548685601440777	1.05043458748791e-07	1.05043458748791e-07\\
-5.3346994917648	-0.0545005541269458	1.05045572690473e-07	1.05045572690473e-07\\
-5.3346994917648	-0.0424464872922112	1.05106969075163e-07	1.05106969075163e-07\\
-5.3346994917648	-0.0337821473901365	1.05141684849072e-07	1.05141684849072e-07\\
-5.3346994917648	-0.0329092215040187	1.05144745390493e-07	1.05144745390493e-07\\
-5.3346994917648	-0.0315732382745776	1.05149274465715e-07	1.05149274465715e-07\\
-5.3346994917648	-0.0292737032413608	1.05156630949126e-07	1.05156630949126e-07\\
-5.3346994917648	-0.0207923214558776	1.0517895960059e-07	1.0517895960059e-07\\
-5.3346994917648	-0.0116992492947692	1.05194498215288e-07	1.05194498215288e-07\\
-5.3346994917648	-0.0114376155956189	1.05194816607093e-07	1.05194816607093e-07\\
-5.3346994917648	-0.00935502120348107	1.05197094237797e-07	1.05197094237797e-07\\
-5.3346994917648	-0.00688891518489597	1.05199201318262e-07	1.05199201318262e-07\\
-5.3346994917648	-0.00677832350190356	1.05199280821691e-07	1.05199280821691e-07\\
-5.3346994917648	-0.00530449134428117	1.05200217522418e-07	1.05200217522418e-07\\
-5.3346994917648	-0.00117654702270546	1.05201624761766e-07	1.05201624761766e-07\\
-5.3346994917648	0.00706555890519851	1.05199071661893e-07	1.05199071661893e-07\\
-5.3346994917648	0.0252108694023117	1.05168270421985e-07	1.05168270421985e-07\\
-5.3346994917648	0.0276565971771417	1.05161471542978e-07	1.05161471542978e-07\\
-5.3346994917648	0.0417464613344697	1.05110066478631e-07	1.05110066478631e-07\\
-5.3346994917648	0.0535577002463906	1.05050924013403e-07	1.05050924013403e-07\\
-5.3346994917648	0.0575491987540401	1.05027632445253e-07	1.05027632445253e-07\\
-5.3346994917648	0.0642603312166203	1.04984712228701e-07	1.04984712228701e-07\\
-5.3346994917648	0.0643678352352609	1.04983986364558e-07	1.04983986364558e-07\\
-5.3346994917648	0.0819402142993944	1.04849117178421e-07	1.04849117178421e-07\\
-5.3346994917648	0.0976429270577	1.04701387110448e-07	1.04701387110448e-07\\
-5.3346994917648	0.116464833086862	1.04490630609531e-07	1.04490630609531e-07\\
-5.3346994917648	0.139018907727481	1.04190015945479e-07	1.04190015945479e-07\\
-5.3346994917648	0.166630675162482	1.03751285133885e-07	1.03751285133885e-07\\
-5.3346994917648	0.258178715714337	1.01753305694736e-07	1.01753305694736e-07\\
-5.3346994917648	0.362069853750091	9.85271502567984e-08	9.85271502567984e-08\\
-5.3346994917648	0.36840551675891	9.82994197640368e-08	9.82994197640368e-08\\
-5.3346994917648	0.455295019995092	9.48439262681491e-08	9.48439262681491e-08\\
-5.3346994917648	0.487158061232025	9.34305097276971e-08	9.34305097276971e-08\\
-5.3346994917648	0.503863371211972	9.26603158234589e-08	9.26603158234589e-08\\
-5.3346994917648	0.551098581420598	9.03801454770521e-08	9.03801454770521e-08\\
-5.3346994917648	0.551229925151555	9.03736029171439e-08	9.03736029171439e-08\\
-5.3346994917648	0.561757455841525	8.98456966468224e-08	8.98456966468224e-08\\
-5.3346994917648	0.652066959060987	8.50537812733454e-08	8.50537812733454e-08\\
-5.3346994917648	0.700001210378557	8.23417763574196e-08	8.23417763574196e-08\\
-5.3346994917648	0.840498465504729	7.38961405703561e-08	7.38961405703561e-08\\
-5.3346994917648	0.946163202489589	6.72399142963662e-08	6.72399142963662e-08\\
-5.3346994917648	1.09809938403689	5.75680834989933e-08	5.75680834989933e-08\\
-5.3346994917648	1.14944326279193	5.43404850210176e-08	5.43404850210176e-08\\
-5.3346994917648	1.30410843123873	4.49490684518138e-08	4.49490684518138e-08\\
-5.3346994917648	1.43196483675016	3.77361224155127e-08	3.77361224155127e-08\\
-5.3346994917648	1.45756032851411	3.6366149427946e-08	3.6366149427946e-08\\
-5.3346994917648	1.5490641126172	3.16924861975793e-08	3.16924861975793e-08\\
-5.3346994917648	1.58451914275711	2.99799546481779e-08	2.99799546481779e-08\\
-5.3346994917648	1.63696472143613	2.75513817114233e-08	2.75513817114233e-08\\
-5.3346994917648	1.7113521020209	2.43252870415956e-08	2.43252870415956e-08\\
-5.3346994917648	1.86679452278968	1.84196594326986e-08	1.84196594326986e-08\\
-5.3346994917648	1.91774192821129	1.67268027041849e-08	1.67268027041849e-08\\
-5.3346994917648	1.97373139298229	1.50003214518717e-08	1.50003214518717e-08\\
-5.3346994917648	2.01460291259671	1.38262227604254e-08	1.38262227604254e-08\\
-5.3346994917648	2.02370156162591	1.35745325629102e-08	1.35745325629102e-08\\
-5.3346994917648	2.13237820758129	1.08304436678629e-08	1.08304436678629e-08\\
-5.3346994917648	2.14910175659692	1.04495640173768e-08	1.04495640173768e-08\\
-5.3346994917648	2.52196718590426	4.37418489803076e-09	4.37418489803076e-09\\
-5.3346994917648	2.57902693589173	3.78175984516198e-09	3.78175984516198e-09\\
-5.3346994917648	2.6874068997276	2.84283420618799e-09	2.84283420618799e-09\\
-5.3346994917648	2.71661488173683	2.62710171488771e-09	2.62710171488771e-09\\
-5.3346994917648	2.92837254373747	1.4451260641156e-09	1.4451260641156e-09\\
-5.3346994917648	2.95927201069857	1.31947511869496e-09	1.31947511869496e-09\\
-5.3346994917648	3.12069201055704	8.07768415875623e-10	8.07768415875623e-10\\
-5.3346994917648	3.15761499719583	7.19364713778792e-10	7.19364713778792e-10\\
-5.3346994917648	3.19106029960842	6.46906517474633e-10	6.46906517474633e-10\\
-5.3346994917648	3.1917545723558	6.45474748816394e-10	6.45474748816394e-10\\
-5.3346994917648	3.23428556007998	5.63030146974717e-10	5.63030146974717e-10\\
-5.3346994917648	3.45700403370755	2.67253132552119e-10	2.67253132552119e-10\\
-5.3346994917648	3.55770737564084	1.87727948144937e-10	1.87727948144937e-10\\
-5.3346994917648	3.62068507523308	1.49748093963891e-10	1.49748093963891e-10\\
-5.3346994917648	3.73929580382039	9.67826905409349e-11	9.67826905409349e-11\\
-5.3346994917648	3.82024668800656	7.12712013140876e-11	7.12712013140876e-11\\
-5.3346994917648	4.09452150300821	2.40727753036101e-11	2.40727753036101e-11\\
-5.3346994917648	4.09578518667062	2.39485209959174e-11	2.39485209959174e-11\\
-5.3346994917648	4.10930257947617	2.26565925402059e-11	2.26565925402059e-11\\
-5.3346994917648	4.1847039545815	1.65727722374171e-11	1.65727722374171e-11\\
-5.3346994917648	4.18690036711604	1.64211046056087e-11	1.64211046056087e-11\\
-5.3346994917648	4.20258562741922	1.53754447162148e-11	1.53754447162148e-11\\
-5.3346994917648	4.35671055426668	7.949994914433e-12	7.949994914433e-12\\
-5.3346994917648	4.45809785949909	5.08510894152405e-12	5.08510894152405e-12\\
-5.3346994917648	4.52135202219773	3.82792416001321e-12	3.82792416001321e-12\\
-5.3346994917648	4.7367613644976	1.41224495330483e-12	1.41224495330483e-12\\
-5.3346994917648	4.75654133127884	1.28568544674443e-12	1.28568544674443e-12\\
-5.3346994917648	4.99956494895721	3.9290394033464e-13	3.9290394033464e-13\\
-5.3346994917648	5.04845325604475	3.07338533660373e-13	3.07338533660373e-13\\
-5.3346994917648	5.06685626463353	2.80023573740467e-13	2.80023573740467e-13\\
-5.3346994917648	5.14869967249627	1.84349946782178e-13	1.84349946782178e-13\\
-5.3346994917648	5.30803197776341	8.01410539357682e-14	8.01410539357682e-14\\
-5.3346994917648	5.66871903635036	1.10695958585316e-14	1.10695958585316e-14\\
-5.3346994917648	5.70571153224712	8.96939251928389e-15	8.96939251928389e-15\\
-5.3346994917648	5.71893940480377	8.31662095294905e-15	8.31662095294905e-15\\
-5.3346994917648	5.79367630919147	5.40890898920755e-15	5.40890898920755e-15\\
-5.3346994917648	5.89003900805956	3.0805564201189e-15	3.0805564201189e-15\\
-5.3346994917648	6.04791116716709	1.20054455754307e-15	1.20054455754307e-15\\
-5.3346994917648	6.08735774461523	9.44998290315542e-16	9.44998290315542e-16\\
-5.3346994917648	6.25770973798712	3.30193779034542e-16	3.30193779034542e-16\\
-5.3346994917648	6.33421273325968	2.03979561208642e-16	2.03979561208642e-16\\
-5.3346994917648	6.34457480923486	1.91010904640759e-16	1.91010904640759e-16\\
-5.3346994917648	6.37089122636784	1.61582809675829e-16	1.61582809675829e-16\\
-5.3346994917648	6.40068786051156	1.33585634605805e-16	1.33585634605805e-16\\
-5.3346994917648	6.48562099633152	7.7285427552103e-17	7.7285427552103e-17\\
-5.3346994917648	6.65727360949725	2.50155921863858e-17	2.50155921863858e-17\\
-5.3346994917648	6.69178943927017	1.98682369622143e-17	1.98682369622143e-17\\
-5.3346994917648	6.70249349284102	1.84938041092999e-17	1.84938041092999e-17\\
-5.3346994917648	6.88608532626465	5.3124850146086e-18	5.3124850146086e-18\\
-5.3346994917648	6.90491375367945	4.66565532266929e-18	4.66565532266929e-18\\
-5.3346994917648	7.03301125999215	1.91079919678366e-18	1.91079919678366e-18\\
-5.3346994917648	7.17185384462208	7.12768560711216e-19	7.12768560711216e-19\\
-5.3346994917648	7.24298657721048	4.26867334929379e-19	4.26867334929379e-19\\
-5.3346994917648	7.24776372185338	4.12345285036218e-19	4.12345285036218e-19\\
-5.3346994917648	7.25072460121043	4.03588958853423e-19	4.03588958853423e-19\\
-5.3346994917648	7.56029643969675	4.07664494085174e-20	4.07664494085174e-20\\
-5.3346994917648	7.65685016180242	1.95548502951874e-20	1.95548502951874e-20\\
-5.3346994917648	7.66011364786122	1.9072166171055e-20	1.9072166171055e-20\\
-5.3346994917648	7.66553512665701	1.82960678237837e-20	1.82960678237837e-20\\
-5.3346994917648	7.68809712384273	1.53863670357403e-20	1.53863670357403e-20\\
-5.3346994917648	7.99473480978791	1.38958926869669e-21	1.38958926869669e-21\\
-5.3346994917648	8.00277468901713	1.30303895118525e-21	1.30303895118525e-21\\
-5.3346994917648	8.10700273053115	5.62791484939775e-22	5.62791484939775e-22\\
-5.3346994917648	8.11341300518876	5.34280261390123e-22	5.34280261390123e-22\\
-5.3346994917648	8.16091433081819	3.62996965328435e-22	3.62996965328435e-22\\
-5.3346994917648	8.4263009756926	4.01804984707137e-23	4.01804984707137e-23\\
-5.3346994917648	8.43167995960995	3.83994202216776e-23	3.83994202216776e-23\\
-5.3346994917648	8.55151590704134	1.38799267479485e-23	1.38799267479485e-23\\
-5.3346994917648	8.560030124411	1.29047823351039e-23	1.29047823351039e-23\\
-5.3346994917648	8.62636622596679	7.29769612830104e-24	7.29769612830104e-24\\
-5.3346994917648	8.63961940648159	6.50872827258148e-24	6.50872827258148e-24\\
-5.3346994917648	8.67701171835745	4.70859542110048e-24	4.70859542110048e-24\\
-5.3346994917648	8.68066941326515	4.5614707322691e-24	4.5614707322691e-24\\
-5.3346994917648	8.68922515711246	4.23481191989839e-24	4.23481191989839e-24\\
-5.3346994917648	8.73702891646833	2.79216893012289e-24	2.79216893012289e-24\\
-5.3346994917648	8.78579554324503	1.82130662235994e-24	1.82130662235994e-24\\
-5.3346994917648	8.79755482021605	1.64241944227803e-24	1.64241944227803e-24\\
-5.3346994917648	8.80813417900733	1.49636969901422e-24	1.49636969901422e-24\\
-5.3346994917648	8.87783953867752	8.07863956324129e-25	8.07863956324129e-25\\
-5.3346994917648	8.90510581382788	6.33941280713295e-25	6.33941280713295e-25\\
-5.3346994917648	9.0377437318851	1.92867848021817e-25	1.92867848021817e-25\\
-5.3346994917648	9.23447011934336	3.19666099248653e-26	3.19666099248653e-26\\
-5.3346994917648	9.35387434407783	1.05373752892712e-26	1.05373752892712e-26\\
-5.3346994917648	9.393659457282	7.25718571426236e-27	7.25718571426236e-27\\
-5.3346994917648	9.53507648759292	1.90326208069738e-27	1.90326208069738e-27\\
-5.3346994917648	9.64177644620874	6.84192882864006e-28	6.84192882864006e-28\\
-5.3346994917648	9.80885023439559	1.34746458749693e-28	1.34746458749693e-28\\
-5.3346994917648	9.84912655309268	9.06965628213355e-29	9.06965628213355e-29\\
-5.3346994917648	9.99013391093181	2.23936762899341e-29	2.23936762899341e-29\\
-5.3346994917648	9.99998804670389	2.02932013803929e-29	2.02932013803929e-29\\
-5.22053041722296	-9.99030693937904	4.0837077595717e-29	4.0837077595717e-29\\
-5.22053041722296	-9.96580280520765	5.21484275576828e-29	5.21484275576828e-29\\
-5.22053041722296	-9.96474212965218	5.27025556987798e-29	5.27025556987798e-29\\
-5.22053041722296	-9.96062797256485	5.49076125445407e-29	5.49076125445407e-29\\
-5.22053041722296	-9.77838625189773	3.3171891182839e-28	3.3171891182839e-28\\
-5.22053041722296	-9.74736123549529	4.49071122507388e-28	4.49071122507388e-28\\
-5.22053041722296	-9.71283689375303	6.28355784899988e-28	6.28355784899988e-28\\
-5.22053041722296	-9.63656292280022	1.31426693105749e-27	1.31426693105749e-27\\
-5.22053041722296	-9.43995212553828	8.57287766357005e-27	8.57287766357005e-27\\
-5.22053041722296	-9.43389908384248	9.07683500204826e-27	9.07683500204826e-27\\
-5.22053041722296	-9.32743243841801	2.46420314192138e-26	2.46420314192138e-26\\
-5.22053041722296	-9.25174688885535	4.97764150328826e-26	4.97764150328826e-26\\
-5.22053041722296	-9.19449550352279	8.44008728779627e-26	8.44008728779627e-26\\
-5.22053041722296	-9.07149283172167	2.59552872090503e-25	2.59552872090503e-25\\
-5.22053041722296	-8.95934539406217	7.13381671475994e-25	7.13381671475994e-25\\
-5.22053041722296	-8.7549188354774	4.36184153663007e-24	4.36184153663007e-24\\
-5.22053041722296	-8.7213363397341	5.84941976871405e-24	5.84941976871405e-24\\
-5.22053041722296	-8.70076181601605	6.99760646737887e-24	6.99760646737887e-24\\
-5.22053041722296	-8.51141255279603	3.5699062392517e-23	3.5699062392517e-23\\
-5.22053041722296	-8.43830635698433	6.63331093695072e-23	6.63331093695072e-23\\
-5.22053041722296	-8.32465017714586	1.71965858659599e-22	1.71965858659599e-22\\
-5.22053041722296	-8.27763034881914	2.54071100487604e-22	2.54071100487604e-22\\
-5.22053041722296	-8.24044276093431	3.45415416597016e-22	3.45415416597016e-22\\
-5.22053041722296	-8.13147624867571	8.42811439868978e-22	8.42811439868978e-22\\
-5.22053041722296	-8.12149578831507	9.14017142787253e-22	9.14017142787253e-22\\
-5.22053041722296	-8.09908529655034	1.09619999327124e-21	1.09619999327124e-21\\
-5.22053041722296	-7.90654973029464	5.11755429965554e-21	5.11755429965554e-21\\
-5.22053041722296	-7.85659894247381	7.58647833653068e-21	7.58647833653068e-21\\
-5.22053041722296	-7.84954448130426	8.01862279574195e-21	8.01862279574195e-21\\
-5.22053041722296	-7.69150530654428	2.73800330676901e-20	2.73800330676901e-20\\
-5.22053041722296	-7.68063534874499	2.97658358453703e-20	2.97658358453703e-20\\
-5.22053041722296	-7.64785375336551	3.82677479540512e-20	3.82677479540512e-20\\
-5.22053041722296	-7.61214449890523	5.02529389493905e-20	5.02529389493905e-20\\
-5.22053041722296	-7.5368500675712	8.888883084756e-20	8.888883084756e-20\\
-5.22053041722296	-7.53392682295941	9.08685794703493e-20	9.08685794703493e-20\\
-5.22053041722296	-7.50649351229422	1.11689035704004e-19	1.11689035704004e-19\\
-5.22053041722296	-7.49647814663894	1.2040350772428e-19	1.2040350772428e-19\\
-5.22053041722296	-7.49242426710782	1.24117695005926e-19	1.24117695005926e-19\\
-5.22053041722296	-7.2940972807324	5.37814334530394e-19	5.37814334530394e-19\\
-5.22053041722296	-7.20374503042723	1.03532403726978e-18	1.03532403726978e-18\\
-5.22053041722296	-7.14594055765585	1.56745371022667e-18	1.56745371022667e-18\\
-5.22053041722296	-7.14335996524587	1.5966215927881e-18	1.5966215927881e-18\\
-5.22053041722296	-7.12459682353055	1.82530252419273e-18	1.82530252419273e-18\\
-5.22053041722296	-7.10154360025262	2.15055282235295e-18	2.15055282235295e-18\\
-5.22053041722296	-7.06514792567349	2.78299610530691e-18	2.78299610530691e-18\\
-5.22053041722296	-6.83512681016472	1.37660640040096e-17	1.37660640040096e-17\\
-5.22053041722296	-6.73118118975832	2.7862608260464e-17	2.7862608260464e-17\\
-5.22053041722296	-6.67243365043422	4.13056906737215e-17	4.13056906737215e-17\\
-5.22053041722296	-6.60066826636865	6.65048520119167e-17	6.65048520119167e-17\\
-5.22053041722296	-6.53467469687326	1.02585745663578e-16	1.02585745663578e-16\\
-5.22053041722296	-6.16283992126716	1.08722922268637e-15	1.08722922268637e-15\\
-5.22053041722296	-6.15699249140778	1.1271047090725e-15	1.1271047090725e-15\\
-5.22053041722296	-6.1516395752093	1.16485390798801e-15	1.16485390798801e-15\\
-5.22053041722296	-6.1143915430244	1.46380387181047e-15	1.46380387181047e-15\\
-5.22053041722296	-6.00124212727009	2.90512632539867e-15	2.90512632539867e-15\\
-5.22053041722296	-5.85842615731918	6.77576238472451e-15	6.77576238472451e-15\\
-5.22053041722296	-5.83915605947336	7.5841357664288e-15	7.5841357664288e-15\\
-5.22053041722296	-5.80460435515484	9.27399781148222e-15	9.27399781148222e-15\\
-5.22053041722296	-5.78306088027687	1.05069173703907e-14	1.05069173703907e-14\\
-5.22053041722296	-5.73002217138653	1.4258502103459e-14	1.4258502103459e-14\\
-5.22053041722296	-5.72131149271564	1.49876692283042e-14	1.49876692283042e-14\\
-5.22053041722296	-5.68227141894506	1.87243753676947e-14	1.87243753676947e-14\\
-5.22053041722296	-5.61213760432421	2.78236440604016e-14	2.78236440604016e-14\\
-5.22053041722296	-5.60510796290129	2.89425483033023e-14	2.89425483033023e-14\\
-5.22053041722296	-5.56392146999199	3.64273311189133e-14	3.64273311189133e-14\\
-5.22053041722296	-5.46404956628757	6.31815026359372e-14	6.31815026359372e-14\\
-5.22053041722296	-5.38131706201533	9.89528772019827e-14	9.89528772019827e-14\\
-5.22053041722296	-5.35112627565448	1.16355970208742e-13	1.16355970208742e-13\\
-5.22053041722296	-5.33773564516461	1.24988221029205e-13	1.24988221029205e-13\\
-5.22053041722296	-5.31611466506327	1.40245273580745e-13	1.40245273580745e-13\\
-5.22053041722296	-5.17465728110385	2.94533109078063e-13	2.94533109078063e-13\\
-5.22053041722296	-5.04953248195794	5.58380855753911e-13	5.58380855753911e-13\\
-5.22053041722296	-4.87945924274598	1.29902486627547e-12	1.29902486627547e-12\\
-5.22053041722296	-4.78445547390005	2.0558061128921e-12	2.0558061128921e-12\\
-5.22053041722296	-4.58002274603584	5.35414460676364e-12	5.35414460676364e-12\\
-5.22053041722296	-4.57866361112272	5.38757242790677e-12	5.38757242790677e-12\\
-5.22053041722296	-4.55949544653273	5.88069979431561e-12	5.88069979431561e-12\\
-5.22053041722296	-4.49804058042264	7.76782808356152e-12	7.76782808356152e-12\\
-5.22053041722296	-4.48263449337456	8.32421827326695e-12	8.32421827326695e-12\\
-5.22053041722296	-4.24365249194375	2.36149950740502e-11	2.36149950740502e-11\\
-5.22053041722296	-4.20990691250651	2.72353844008647e-11	2.72353844008647e-11\\
-5.22053041722296	-4.10627752268048	4.19055209979549e-11	4.19055209979549e-11\\
-5.22053041722296	-3.98917125258091	6.73182578087193e-11	6.73182578087193e-11\\
-5.22053041722296	-3.96947302574733	7.28073622484899e-11	7.28073622484899e-11\\
-5.22053041722296	-3.92086786866228	8.81969788645755e-11	8.81969788645755e-11\\
-5.22053041722296	-3.79586129160405	1.42864075663694e-10	1.42864075663694e-10\\
-5.22053041722296	-3.63912838214968	2.55838769661962e-10	2.55838769661962e-10\\
-5.22053041722296	-3.59236284792068	3.02971795004769e-10	3.02971795004769e-10\\
-5.22053041722296	-3.51531618904104	3.98397868871148e-10	3.98397868871148e-10\\
-5.22053041722296	-3.46316520381718	4.77908129575858e-10	4.77908129575858e-10\\
-5.22053041722296	-3.37709894095412	6.41479035090878e-10	6.41479035090878e-10\\
-5.22053041722296	-3.27045485063943	9.1437216007844e-10	9.1437216007844e-10\\
-5.22053041722296	-3.19671587701734	1.16058437842945e-09	1.16058437842945e-09\\
-5.22053041722296	-3.09881307794657	1.57948462313005e-09	1.57948462313005e-09\\
-5.22053041722296	-3.06743209858771	1.7399389253536e-09	1.7399389253536e-09\\
-5.22053041722296	-2.99209252604847	2.18608223884531e-09	2.18608223884531e-09\\
-5.22053041722296	-2.91610547769768	2.73623879118794e-09	2.73623879118794e-09\\
-5.22053041722296	-2.87643302831633	3.06941309411485e-09	3.06941309411485e-09\\
-5.22053041722296	-2.84265740441282	3.38065437399601e-09	3.38065437399601e-09\\
-5.22053041722296	-2.83071878963649	3.49710477476772e-09	3.49710477476772e-09\\
-5.22053041722296	-2.78355866334567	3.99211208643232e-09	3.99211208643232e-09\\
-5.22053041722296	-2.70811347882641	4.91101452579821e-09	4.91101452579821e-09\\
-5.22053041722296	-2.65243343666775	5.70143720328474e-09	5.70143720328474e-09\\
-5.22053041722296	-2.64109820716134	5.87508179229798e-09	5.87508179229798e-09\\
-5.22053041722296	-2.6149418356898	6.29313558664303e-09	6.29313558664303e-09\\
-5.22053041722296	-2.56842606354897	7.09942382966655e-09	7.09942382966655e-09\\
-5.22053041722296	-2.26283731174309	1.48530243174446e-08	1.48530243174446e-08\\
-5.22053041722296	-2.13836762688047	1.9533126089711e-08	1.9533126089711e-08\\
-5.22053041722296	-2.13327260321624	1.97468473774157e-08	1.97468473774157e-08\\
-5.22053041722296	-1.94247716844443	2.91312382268742e-08	2.91312382268742e-08\\
-5.22053041722296	-1.93573820960509	2.95144107450106e-08	2.95144107450106e-08\\
-5.22053041722296	-1.91918921280614	3.0471025079496e-08	3.0471025079496e-08\\
-5.22053041722296	-1.89146945668762	3.21236172398318e-08	3.21236172398318e-08\\
-5.22053041722296	-1.8495961706385	3.47408717740229e-08	3.47408717740229e-08\\
-5.22053041722296	-1.82295252188246	3.64828360011196e-08	3.64828360011196e-08\\
-5.22053041722296	-1.78542346311054	3.90386187542667e-08	3.90386187542667e-08\\
-5.22053041722296	-1.75140104803788	4.14594995567857e-08	4.14594995567857e-08\\
-5.22053041722296	-1.71304350332964	4.43078042546613e-08	4.43078042546613e-08\\
-5.22053041722296	-1.68885342389757	4.61689229466988e-08	4.61689229466988e-08\\
-5.22053041722296	-1.4117489561574	7.09448130883351e-08	7.09448130883351e-08\\
-5.22053041722296	-1.36610926818959	7.55876254788265e-08	7.55876254788265e-08\\
-5.22053041722296	-1.36259173572184	7.5951253473308e-08	7.5951253473308e-08\\
-5.22053041722296	-1.34676030434052	7.75977314824539e-08	7.75977314824539e-08\\
-5.22053041722296	-1.3265791215592	7.9719463784279e-08	7.9719463784279e-08\\
-5.22053041722296	-1.30708225597957	8.1792687112832e-08	8.1792687112832e-08\\
-5.22053041722296	-1.119465181194	1.02700676700195e-07	1.02700676700195e-07\\
-5.22053041722296	-1.09394991869479	1.05642065517443e-07	1.05642065517443e-07\\
-5.22053041722296	-1.07930227698726	1.07336971193284e-07	1.07336971193284e-07\\
-5.22053041722296	-0.790324989142979	1.40627290064625e-07	1.40627290064625e-07\\
-5.22053041722296	-0.765501461348265	1.4336926982428e-07	1.4336926982428e-07\\
-5.22053041722296	-0.665086257991467	1.54045803986986e-07	1.54045803986986e-07\\
-5.22053041722296	-0.628119767936003	1.57772264687327e-07	1.57772264687327e-07\\
-5.22053041722296	-0.57280309059322	1.6310075874924e-07	1.6310075874924e-07\\
-5.22053041722296	-0.568847987134404	1.63469403084739e-07	1.63469403084739e-07\\
-5.22053041722296	-0.553234621936247	1.64907643117658e-07	1.64907643117658e-07\\
-5.22053041722296	-0.397447866428711	1.77582883406466e-07	1.77582883406466e-07\\
-5.22053041722296	-0.352880332504465	1.80577055585564e-07	1.80577055585564e-07\\
-5.22053041722296	-0.341968321578869	1.81262940215777e-07	1.81262940215777e-07\\
-5.22053041722296	-0.317290739707538	1.82743429630618e-07	1.82743429630618e-07\\
-5.22053041722296	-0.317034387844909	1.827582882283e-07	1.827582882283e-07\\
-5.22053041722296	-0.294385064605215	1.84028119413222e-07	1.84028119413222e-07\\
-5.22053041722296	-0.263939588208782	1.85598882412594e-07	1.85598882412594e-07\\
-5.22053041722296	-0.262953132986157	1.85647121753966e-07	1.85647121753966e-07\\
-5.22053041722296	-0.262477813322967	1.85670305668629e-07	1.85670305668629e-07\\
-5.22053041722296	-0.238649580756523	1.86782164247866e-07	1.86782164247866e-07\\
-5.22053041722296	-0.210365934367905	1.87971985568099e-07	1.87971985568099e-07\\
-5.22053041722296	-0.19855916136664	1.88426306157426e-07	1.88426306157426e-07\\
-5.22053041722296	-0.19278441099114	1.88639339876669e-07	1.88639339876669e-07\\
-5.22053041722296	-0.127595528088321	1.90619547289182e-07	1.90619547289182e-07\\
-5.22053041722296	-0.118634591628681	1.90829959818408e-07	1.90829959818408e-07\\
-5.22053041722296	-0.115550686411318	1.90898881456272e-07	1.90898881456272e-07\\
-5.22053041722296	-0.10940074360478	1.91030975561336e-07	1.91030975561336e-07\\
-5.22053041722296	-0.0977293650234219	1.91262023282664e-07	1.91262023282664e-07\\
-5.22053041722296	-0.0548685601440777	1.91888518870939e-07	1.91888518870939e-07\\
-5.22053041722296	-0.0545005541269458	1.91892380521567e-07	1.91892380521567e-07\\
-5.22053041722296	-0.0424464872922112	1.92004536589756e-07	1.92004536589756e-07\\
-5.22053041722296	-0.0337821473901365	1.9206795375553e-07	1.9206795375553e-07\\
-5.22053041722296	-0.0329092215040187	1.92073544610658e-07	1.92073544610658e-07\\
-5.22053041722296	-0.0315732382745776	1.9208181811523e-07	1.9208181811523e-07\\
-5.22053041722296	-0.0292737032413608	1.92095256597957e-07	1.92095256597957e-07\\
-5.22053041722296	-0.0207923214558776	1.92136045542921e-07	1.92136045542921e-07\\
-5.22053041722296	-0.0116992492947692	1.92164430763622e-07	1.92164430763622e-07\\
-5.22053041722296	-0.0114376155956189	1.92165012387004e-07	1.92165012387004e-07\\
-5.22053041722296	-0.00935502120348107	1.92169173057145e-07	1.92169173057145e-07\\
-5.22053041722296	-0.00688891518489597	1.9217302217402e-07	1.9217302217402e-07\\
-5.22053041722296	-0.00677832350190356	1.92173167407196e-07	1.92173167407196e-07\\
-5.22053041722296	-0.00530449134428117	1.92174878528643e-07	1.92174878528643e-07\\
-5.22053041722296	-0.00117654702270546	1.92177449208222e-07	1.92177449208222e-07\\
-5.22053041722296	0.00706555890519851	1.92172785323778e-07	1.92172785323778e-07\\
-5.22053041722296	0.0252108694023117	1.92116519047176e-07	1.92116519047176e-07\\
-5.22053041722296	0.0276565971771417	1.92104099170313e-07	1.92104099170313e-07\\
-5.22053041722296	0.0417464613344697	1.92010194782764e-07	1.92010194782764e-07\\
-5.22053041722296	0.0535577002463906	1.91902156070119e-07	1.91902156070119e-07\\
-5.22053041722296	0.0575491987540401	1.91859608113609e-07	1.91859608113609e-07\\
-5.22053041722296	0.0642603312166203	1.91781203452511e-07	1.91781203452511e-07\\
-5.22053041722296	0.0643678352352609	1.91779877477558e-07	1.91779877477558e-07\\
-5.22053041722296	0.0819402142993944	1.91533504703113e-07	1.91533504703113e-07\\
-5.22053041722296	0.0976429270577	1.91263638266176e-07	1.91263638266176e-07\\
-5.22053041722296	0.116464833086862	1.90878638064498e-07	1.90878638064498e-07\\
-5.22053041722296	0.139018907727481	1.90329489137731e-07	1.90329489137731e-07\\
-5.22053041722296	0.166630675162482	1.89528036038008e-07	1.89528036038008e-07\\
-5.22053041722296	0.258178715714337	1.85878219858308e-07	1.85878219858308e-07\\
-5.22053041722296	0.362069853750091	1.79984828722799e-07	1.79984828722799e-07\\
-5.22053041722296	0.36840551675891	1.79568821220017e-07	1.79568821220017e-07\\
-5.22053041722296	0.455295019995092	1.73256485956192e-07	1.73256485956192e-07\\
-5.22053041722296	0.487158061232025	1.70674522169721e-07	1.70674522169721e-07\\
-5.22053041722296	0.503863371211972	1.69267567664528e-07	1.69267567664528e-07\\
-5.22053041722296	0.551098581420598	1.6510225822254e-07	1.6510225822254e-07\\
-5.22053041722296	0.551229925151555	1.65090306577523e-07	1.65090306577523e-07\\
-5.22053041722296	0.561757455841525	1.64125951885462e-07	1.64125951885462e-07\\
-5.22053041722296	0.652066959060987	1.55372303114524e-07	1.55372303114524e-07\\
-5.22053041722296	0.700001210378557	1.50418138308011e-07	1.50418138308011e-07\\
-5.22053041722296	0.840498465504729	1.34990042533111e-07	1.34990042533111e-07\\
-5.22053041722296	0.946163202489589	1.22830757069747e-07	1.22830757069747e-07\\
-5.22053041722296	1.09809938403689	1.0516270511692e-07	1.0516270511692e-07\\
-5.22053041722296	1.14944326279193	9.92666779027934e-08	9.92666779027934e-08\\
-5.22053041722296	1.30410843123873	8.21108736572929e-08	8.21108736572929e-08\\
-5.22053041722296	1.43196483675016	6.89345983509762e-08	6.89345983509762e-08\\
-5.22053041722296	1.45756032851411	6.64319952321464e-08	6.64319952321464e-08\\
-5.22053041722296	1.5490641126172	5.7894363992096e-08	5.7894363992096e-08\\
-5.22053041722296	1.58451914275711	5.47659907792501e-08	5.47659907792501e-08\\
-5.22053041722296	1.63696472143613	5.03295863676403e-08	5.03295863676403e-08\\
-5.22053041722296	1.7113521020209	4.44363062404966e-08	4.44363062404966e-08\\
-5.22053041722296	1.86679452278968	3.36481796082172e-08	3.36481796082172e-08\\
-5.22053041722296	1.91774192821129	3.05557474457153e-08	3.05557474457153e-08\\
-5.22053041722296	1.97373139298229	2.74018915625318e-08	2.74018915625318e-08\\
-5.22053041722296	2.01460291259671	2.52571025238469e-08	2.52571025238469e-08\\
-5.22053041722296	2.02370156162591	2.47973265435927e-08	2.47973265435927e-08\\
-5.22053041722296	2.13237820758129	1.978455221197e-08	1.978455221197e-08\\
-5.22053041722296	2.14910175659692	1.90887789304118e-08	1.90887789304118e-08\\
-5.22053041722296	2.52196718590426	7.99055811136281e-09	7.99055811136281e-09\\
-5.22053041722296	2.57902693589173	6.90834349951447e-09	6.90834349951447e-09\\
-5.22053041722296	2.6874068997276	5.19315768653074e-09	5.19315768653074e-09\\
-5.22053041722296	2.71661488173683	4.79906757638931e-09	4.79906757638931e-09\\
-5.22053041722296	2.92837254373747	2.63988927371572e-09	2.63988927371572e-09\\
-5.22053041722296	2.95927201069857	2.41035595390035e-09	2.41035595390035e-09\\
-5.22053041722296	3.12069201055704	1.47559388046981e-09	1.47559388046981e-09\\
-5.22053041722296	3.15761499719583	1.31410209735329e-09	1.31410209735329e-09\\
-5.22053041722296	3.19106029960842	1.18173882471853e-09	1.18173882471853e-09\\
-5.22053041722296	3.1917545723558	1.1791233361344e-09	1.1791233361344e-09\\
-5.22053041722296	3.23428556007998	1.02851736100045e-09	1.02851736100045e-09\\
-5.22053041722296	3.45700403370755	4.88205628221808e-10	4.88205628221808e-10\\
-5.22053041722296	3.55770737564084	3.42932709464188e-10	3.42932709464188e-10\\
-5.22053041722296	3.62068507523308	2.73552873227417e-10	2.73552873227417e-10\\
-5.22053041722296	3.73929580382039	1.76798130616185e-10	1.76798130616185e-10\\
-5.22053041722296	3.82024668800656	1.3019492523584e-10	1.3019492523584e-10\\
-5.22053041722296	4.09452150300821	4.39750295082116e-11	4.39750295082116e-11\\
-5.22053041722296	4.09578518667062	4.37480475014261e-11	4.37480475014261e-11\\
-5.22053041722296	4.10930257947617	4.13880125139402e-11	4.13880125139402e-11\\
-5.22053041722296	4.1847039545815	3.02743717324522e-11	3.02743717324522e-11\\
-5.22053041722296	4.18690036711604	2.99973123365123e-11	2.99973123365123e-11\\
-5.22053041722296	4.20258562741922	2.80871493448463e-11	2.80871493448463e-11\\
-5.22053041722296	4.35671055426668	1.45226820149771e-11	1.45226820149771e-11\\
-5.22053041722296	4.45809785949909	9.28924118368917e-12	9.28924118368917e-12\\
-5.22053041722296	4.52135202219773	6.99267432893508e-12	6.99267432893508e-12\\
-5.22053041722296	4.7367613644976	2.57982358540476e-12	2.57982358540476e-12\\
-5.22053041722296	4.75654133127884	2.34863054823536e-12	2.34863054823536e-12\\
-5.22053041722296	4.99956494895721	7.17738696606256e-13	7.17738696606256e-13\\
-5.22053041722296	5.04845325604475	5.6143177993684e-13	5.6143177993684e-13\\
-5.22053041722296	5.06685626463353	5.11534077933475e-13	5.11534077933475e-13\\
-5.22053041722296	5.14869967249627	3.36761933235333e-13	3.36761933235333e-13\\
-5.22053041722296	5.30803197776341	1.46397960650431e-13	1.46397960650431e-13\\
-5.22053041722296	5.66871903635036	2.02214243427886e-14	2.02214243427886e-14\\
-5.22053041722296	5.70571153224712	1.63848702831988e-14	1.63848702831988e-14\\
-5.22053041722296	5.71893940480377	1.51924174592241e-14	1.51924174592241e-14\\
-5.22053041722296	5.79367630919147	9.88074409401235e-15	9.88074409401235e-15\\
-5.22053041722296	5.89003900805956	5.62741760216252e-15	5.62741760216252e-15\\
-5.22053041722296	6.04791116716709	2.19309912039773e-15	2.19309912039773e-15\\
-5.22053041722296	6.08735774461523	1.72627905082482e-15	1.72627905082482e-15\\
-5.22053041722296	6.25770973798712	6.03182682234996e-16	6.03182682234996e-16\\
-5.22053041722296	6.33421273325968	3.72620402512414e-16	3.72620402512414e-16\\
-5.22053041722296	6.34457480923486	3.48929862137994e-16	3.48929862137994e-16\\
-5.22053041722296	6.37089122636784	2.95171983034658e-16	2.95171983034658e-16\\
-5.22053041722296	6.40068786051156	2.4402804203396e-16	2.4402804203396e-16\\
-5.22053041722296	6.48562099633152	1.41181434807344e-16	1.41181434807344e-16\\
-5.22053041722296	6.65727360949725	4.5697323664909e-17	4.5697323664909e-17\\
-5.22053041722296	6.69178943927017	3.62943738588582e-17	3.62943738588582e-17\\
-5.22053041722296	6.70249349284102	3.37836236648453e-17	3.37836236648453e-17\\
-5.22053041722296	6.88608532626465	9.70460124904298e-18	9.70460124904298e-18\\
-5.22053041722296	6.90491375367945	8.52300276564945e-18	8.52300276564945e-18\\
-5.22053041722296	7.03301125999215	3.49055935608002e-18	3.49055935608002e-18\\
-5.22053041722296	7.17185384462208	1.30205255083741e-18	1.30205255083741e-18\\
-5.22053041722296	7.24298657721048	7.7978145074099e-19	7.7978145074099e-19\\
-5.22053041722296	7.24776372185338	7.5325324348125e-19	7.5325324348125e-19\\
-5.22053041722296	7.25072460121043	7.37257592900231e-19	7.37257592900231e-19\\
-5.22053041722296	7.56029643969675	7.44702591651626e-20	7.44702591651626e-20\\
-5.22053041722296	7.65685016180242	3.572189362938e-20	3.572189362938e-20\\
-5.22053041722296	7.66011364786122	3.48401486567227e-20	3.48401486567227e-20\\
-5.22053041722296	7.66553512665701	3.34224081888253e-20	3.34224081888253e-20\\
-5.22053041722296	7.68809712384273	2.81071017316141e-20	2.81071017316141e-20\\
-5.22053041722296	7.99473480978791	2.53843723145903e-21	2.53843723145903e-21\\
-5.22053041722296	8.00277468901713	2.3803311253492e-21	2.3803311253492e-21\\
-5.22053041722296	8.10700273053115	1.02808138426338e-21	1.02808138426338e-21\\
-5.22053041722296	8.11341300518876	9.75998403339986e-22	9.75998403339986e-22\\
-5.22053041722296	8.16091433081819	6.63106021652407e-22	6.63106021652407e-22\\
-5.22053041722296	8.4263009756926	7.33998711664669e-23	7.33998711664669e-23\\
-5.22053041722296	8.43167995960995	7.01462800216998e-23	7.01462800216998e-23\\
-5.22053041722296	8.55151590704134	2.53552064776393e-23	2.53552064776393e-23\\
-5.22053041722296	8.560030124411	2.35738578882568e-23	2.35738578882568e-23\\
-5.22053041722296	8.62636622596679	1.33310928439511e-23	1.33310928439511e-23\\
-5.22053041722296	8.63961940648159	1.18898429548661e-23	1.18898429548661e-23\\
-5.22053041722296	8.67701171835745	8.60144374604252e-24	8.60144374604252e-24\\
-5.22053041722296	8.68066941326515	8.33268318764624e-24	8.33268318764624e-24\\
-5.22053041722296	8.68922515711246	7.73595801857257e-24	7.73595801857257e-24\\
-5.22053041722296	8.73702891646833	5.10060470990448e-24	5.10060470990448e-24\\
-5.22053041722296	8.78579554324503	3.32707847149508e-24	3.32707847149508e-24\\
-5.22053041722296	8.79755482021605	3.00029566712259e-24	3.00029566712259e-24\\
-5.22053041722296	8.80813417900733	2.73349876943668e-24	2.73349876943668e-24\\
-5.22053041722296	8.87783953867752	1.47576840933029e-24	1.47576840933029e-24\\
-5.22053041722296	8.90510581382788	1.15805453148811e-24	1.15805453148811e-24\\
-5.22053041722296	9.0377437318851	3.52322040187564e-25	3.52322040187564e-25\\
-5.22053041722296	9.23447011934336	5.8395120504142e-26	5.8395120504142e-26\\
-5.22053041722296	9.35387434407783	1.92491884895095e-26	1.92491884895095e-26\\
-5.22053041722296	9.393659457282	1.32570902983255e-26	1.32570902983255e-26\\
-5.22053041722296	9.53507648759292	3.47679090196037e-27	3.47679090196037e-27\\
-5.22053041722296	9.64177644620874	1.24985182779241e-27	1.24985182779241e-27\\
-5.22053041722296	9.80885023439559	2.46148581744794e-28	2.46148581744794e-28\\
-5.22053041722296	9.84912655309268	1.65680274752677e-28	1.65680274752677e-28\\
-5.22053041722296	9.99013391093181	4.09077293011382e-29	4.09077293011382e-29\\
-5.22053041722296	9.99998804670389	3.707067914953e-29	3.707067914953e-29\\
-5.06426418842915	-9.99030693937904	9.12108142001398e-29	9.12108142001398e-29\\
-5.06426418842915	-9.96580280520765	1.16475047109936e-28	1.16475047109936e-28\\
-5.06426418842915	-9.96474212965218	1.17712708615028e-28	1.17712708615028e-28\\
-5.06426418842915	-9.96062797256485	1.22637767950825e-28	1.22637767950825e-28\\
-5.06426418842915	-9.77838625189773	7.40903948440844e-28	7.40903948440844e-28\\
-5.06426418842915	-9.74736123549529	1.00301356338891e-27	1.00301356338891e-27\\
-5.06426418842915	-9.71283689375303	1.40345113123635e-27	1.40345113123635e-27\\
-5.06426418842915	-9.63656292280022	2.93545385506834e-27	2.93545385506834e-27\\
-5.06426418842915	-9.43995212553828	1.91477744679366e-26	1.91477744679366e-26\\
-5.06426418842915	-9.43389908384248	2.02733780093995e-26	2.02733780093995e-26\\
-5.06426418842915	-9.32743243841801	5.50387021212225e-26	5.50387021212225e-26\\
-5.06426418842915	-9.25174688885535	1.11177087353319e-25	1.11177087353319e-25\\
-5.06426418842915	-9.19449550352279	1.88511832570724e-25	1.88511832570724e-25\\
-5.06426418842915	-9.07149283172167	5.79718975626269e-25	5.79718975626269e-25\\
-5.06426418842915	-8.95934539406217	1.593358950289e-24	1.593358950289e-24\\
-5.06426418842915	-8.7549188354774	9.74230139351949e-24	9.74230139351949e-24\\
-5.06426418842915	-8.7213363397341	1.30648511380932e-23	1.30648511380932e-23\\
-5.06426418842915	-8.70076181601605	1.56293599081814e-23	1.56293599081814e-23\\
-5.06426418842915	-8.51141255279603	7.97349060880049e-23	7.97349060880049e-23\\
-5.06426418842915	-8.43830635698433	1.48156951237231e-22	1.48156951237231e-22\\
-5.06426418842915	-8.32465017714586	3.8409080439716e-22	3.8409080439716e-22\\
-5.06426418842915	-8.27763034881914	5.67475277482402e-22	5.67475277482402e-22\\
-5.06426418842915	-8.24044276093431	7.71495494780426e-22	7.71495494780426e-22\\
-5.06426418842915	-8.13147624867571	1.88244414570215e-21	1.88244414570215e-21\\
-5.06426418842915	-8.12149578831507	2.04148417797787e-21	2.04148417797787e-21\\
-5.06426418842915	-8.09908529655034	2.4483949341895e-21	2.4483949341895e-21\\
-5.06426418842915	-7.90654973029464	1.14302080821269e-20	1.14302080821269e-20\\
-5.06426418842915	-7.85659894247381	1.69446225520129e-20	1.69446225520129e-20\\
-5.06426418842915	-7.84954448130426	1.79098299149627e-20	1.79098299149627e-20\\
-5.06426418842915	-7.69150530654428	6.1154109352641e-20	6.1154109352641e-20\\
-5.06426418842915	-7.68063534874499	6.64828700447625e-20	6.64828700447625e-20\\
-5.06426418842915	-7.64785375336551	8.54721408581113e-20	8.54721408581113e-20\\
-5.06426418842915	-7.61214449890523	1.12241417539745e-19	1.12241417539745e-19\\
-5.06426418842915	-7.5368500675712	1.98535818727508e-19	1.98535818727508e-19\\
-5.06426418842915	-7.53392682295941	2.02957645518932e-19	2.02957645518932e-19\\
-5.06426418842915	-7.50649351229422	2.49460747035902e-19	2.49460747035902e-19\\
-5.06426418842915	-7.49647814663894	2.6892477666512e-19	2.6892477666512e-19\\
-5.06426418842915	-7.49242426710782	2.77220523226729e-19	2.77220523226729e-19\\
-5.06426418842915	-7.2940972807324	1.2012241381878e-18	1.2012241381878e-18\\
-5.06426418842915	-7.20374503042723	2.31242669554436e-18	2.31242669554436e-18\\
-5.06426418842915	-7.14594055765585	3.50095397487011e-18	3.50095397487011e-18\\
-5.06426418842915	-7.14335996524587	3.56610129866394e-18	3.56610129866394e-18\\
-5.06426418842915	-7.12459682353055	4.07686688654358e-18	4.07686688654358e-18\\
-5.06426418842915	-7.10154360025262	4.80332299605577e-18	4.80332299605577e-18\\
-5.06426418842915	-7.06514792567349	6.2159036744462e-18	6.2159036744462e-18\\
-5.06426418842915	-6.83512681016472	3.07469089381812e-17	3.07469089381812e-17\\
-5.06426418842915	-6.73118118975832	6.223195524263e-17	6.223195524263e-17\\
-5.06426418842915	-6.67243365043422	9.22574752960382e-17	9.22574752960382e-17\\
-5.06426418842915	-6.60066826636865	1.48540543481567e-16	1.48540543481567e-16\\
-5.06426418842915	-6.53467469687326	2.29128280920003e-16	2.29128280920003e-16\\
-5.06426418842915	-6.16283992126716	2.4283584541762e-15	2.4283584541762e-15\\
-5.06426418842915	-6.15699249140778	2.51742152612058e-15	2.51742152612058e-15\\
-5.06426418842915	-6.1516395752093	2.60173547244587e-15	2.60173547244587e-15\\
-5.06426418842915	-6.1143915430244	3.26944901148247e-15	3.26944901148247e-15\\
-5.06426418842915	-6.00124212727009	6.48868511398239e-15	6.48868511398239e-15\\
-5.06426418842915	-5.85842615731918	1.51338646231195e-14	1.51338646231195e-14\\
-5.06426418842915	-5.83915605947336	1.69393903527741e-14	1.69393903527741e-14\\
-5.06426418842915	-5.80460435515484	2.07137469446229e-14	2.07137469446229e-14\\
-5.06426418842915	-5.78306088027687	2.346750905083e-14	2.346750905083e-14\\
-5.06426418842915	-5.73002217138653	3.18467839203875e-14	3.18467839203875e-14\\
-5.06426418842915	-5.72131149271564	3.34754001451706e-14	3.34754001451706e-14\\
-5.06426418842915	-5.68227141894506	4.18214432380341e-14	4.18214432380341e-14\\
-5.06426418842915	-5.61213760432421	6.21449275554987e-14	6.21449275554987e-14\\
-5.06426418842915	-5.60510796290129	6.46440330991742e-14	6.46440330991742e-14\\
-5.06426418842915	-5.56392146999199	8.13615157134222e-14	8.13615157134222e-14\\
-5.06426418842915	-5.46404956628757	1.41117744880366e-13	1.41117744880366e-13\\
-5.06426418842915	-5.38131706201533	2.21014162335306e-13	2.21014162335306e-13\\
-5.06426418842915	-5.35112627565448	2.59884482549253e-13	2.59884482549253e-13\\
-5.06426418842915	-5.33773564516461	2.79164868709814e-13	2.79164868709814e-13\\
-5.06426418842915	-5.31611466506327	3.13241944432446e-13	3.13241944432446e-13\\
-5.06426418842915	-5.17465728110385	6.57848364025106e-13	6.57848364025106e-13\\
-5.06426418842915	-5.04953248195794	1.24716006838909e-12	1.24716006838909e-12\\
-5.06426418842915	-4.87945924274598	2.90141025496986e-12	2.90141025496986e-12\\
-5.06426418842915	-4.78445547390005	4.59170343311196e-12	4.59170343311196e-12\\
-5.06426418842915	-4.58002274603584	1.1958639493327e-11	1.1958639493327e-11\\
-5.06426418842915	-4.57866361112272	1.20333015152666e-11	1.20333015152666e-11\\
-5.06426418842915	-4.55949544653273	1.31347159955045e-11	1.31347159955045e-11\\
-5.06426418842915	-4.49804058042264	1.73496725471527e-11	1.73496725471527e-11\\
-5.06426418842915	-4.48263449337456	1.8592386404359e-11	1.8592386404359e-11\\
-5.06426418842915	-4.24365249194375	5.27447862298138e-11	5.27447862298138e-11\\
-5.06426418842915	-4.20990691250651	6.08310322998528e-11	6.08310322998528e-11\\
-5.06426418842915	-4.10627752268048	9.35972139716823e-11	9.35972139716823e-11\\
-5.06426418842915	-3.98917125258091	1.50357309258393e-10	1.50357309258393e-10\\
-5.06426418842915	-3.96947302574733	1.62617385509138e-10	1.62617385509138e-10\\
-5.06426418842915	-3.92086786866228	1.96990546969849e-10	1.96990546969849e-10\\
-5.06426418842915	-3.79586129160405	3.19091115927516e-10	3.19091115927516e-10\\
-5.06426418842915	-3.63912838214968	5.71423418586568e-10	5.71423418586568e-10\\
-5.06426418842915	-3.59236284792068	6.76696417300955e-10	6.76696417300955e-10\\
-5.06426418842915	-3.51531618904104	8.89833360630809e-10	8.89833360630809e-10\\
-5.06426418842915	-3.46316520381718	1.06742186703516e-09	1.06742186703516e-09\\
-5.06426418842915	-3.37709894095412	1.43276229661193e-09	1.43276229661193e-09\\
-5.06426418842915	-3.27045485063943	2.04227711954203e-09	2.04227711954203e-09\\
-5.06426418842915	-3.19671587701734	2.59219935257109e-09	2.59219935257109e-09\\
-5.06426418842915	-3.09881307794657	3.52782537277845e-09	3.52782537277845e-09\\
-5.06426418842915	-3.06743209858771	3.88620477721606e-09	3.88620477721606e-09\\
-5.06426418842915	-2.99209252604847	4.88267899303494e-09	4.88267899303494e-09\\
-5.06426418842915	-2.91610547769768	6.11146983780333e-09	6.11146983780333e-09\\
-5.06426418842915	-2.87643302831633	6.855624445079e-09	6.855624445079e-09\\
-5.06426418842915	-2.84265740441282	7.55079100013221e-09	7.55079100013221e-09\\
-5.06426418842915	-2.83071878963649	7.8108863961219e-09	7.8108863961219e-09\\
-5.06426418842915	-2.78355866334567	8.91649978939483e-09	8.91649978939483e-09\\
-5.06426418842915	-2.70811347882641	1.09688954210021e-08	1.09688954210021e-08\\
-5.06426418842915	-2.65243343666775	1.27343277246928e-08	1.27343277246928e-08\\
-5.06426418842915	-2.64109820716134	1.31221680227215e-08	1.31221680227215e-08\\
-5.06426418842915	-2.6149418356898	1.4055903471158e-08	1.4055903471158e-08\\
-5.06426418842915	-2.56842606354897	1.58567719822262e-08	1.58567719822262e-08\\
-5.06426418842915	-2.26283731174309	3.31746667756334e-08	3.31746667756334e-08\\
-5.06426418842915	-2.13836762688047	4.36278117683766e-08	4.36278117683766e-08\\
-5.06426418842915	-2.13327260321624	4.41051645519533e-08	4.41051645519533e-08\\
-5.06426418842915	-1.94247716844443	6.50654775945599e-08	6.50654775945599e-08\\
-5.06426418842915	-1.93573820960509	6.59213046864086e-08	6.59213046864086e-08\\
-5.06426418842915	-1.91918921280614	6.80579309452154e-08	6.80579309452154e-08\\
-5.06426418842915	-1.89146945668762	7.17490441531008e-08	7.17490441531008e-08\\
-5.06426418842915	-1.8495961706385	7.7594759152492e-08	7.7594759152492e-08\\
-5.06426418842915	-1.82295252188246	8.14854875007337e-08	8.14854875007337e-08\\
-5.06426418842915	-1.78542346311054	8.71939034687184e-08	8.71939034687184e-08\\
-5.06426418842915	-1.75140104803788	9.26010119612812e-08	9.26010119612812e-08\\
-5.06426418842915	-1.71304350332964	9.89627842985498e-08	9.89627842985498e-08\\
-5.06426418842915	-1.68885342389757	1.03119647649654e-07	1.03119647649654e-07\\
-5.06426418842915	-1.4117489561574	1.5845732716541e-07	1.5845732716541e-07\\
-5.06426418842915	-1.36610926818959	1.68827185226939e-07	1.68827185226939e-07\\
-5.06426418842915	-1.36259173572184	1.69639359050222e-07	1.69639359050222e-07\\
-5.06426418842915	-1.34676030434052	1.73316816121552e-07	1.73316816121552e-07\\
-5.06426418842915	-1.3265791215592	1.78055767637135e-07	1.78055767637135e-07\\
-5.06426418842915	-1.30708225597957	1.82686372933825e-07	1.82686372933825e-07\\
-5.06426418842915	-1.119465181194	2.29384982771456e-07	2.29384982771456e-07\\
-5.06426418842915	-1.09394991869479	2.35954661227793e-07	2.35954661227793e-07\\
-5.06426418842915	-1.07930227698726	2.39740282917385e-07	2.39740282917385e-07\\
-5.06426418842915	-0.790324989142979	3.14095189487775e-07	3.14095189487775e-07\\
-5.06426418842915	-0.765501461348265	3.20219481947543e-07	3.20219481947543e-07\\
-5.06426418842915	-0.665086257991467	3.44065835093982e-07	3.44065835093982e-07\\
-5.06426418842915	-0.628119767936003	3.52388994697317e-07	3.52388994697317e-07\\
-5.06426418842915	-0.57280309059322	3.64290342944104e-07	3.64290342944104e-07\\
-5.06426418842915	-0.568847987134404	3.65113720912627e-07	3.65113720912627e-07\\
-5.06426418842915	-0.553234621936247	3.68326072337879e-07	3.68326072337879e-07\\
-5.06426418842915	-0.397447866428711	3.96636594417106e-07	3.96636594417106e-07\\
-5.06426418842915	-0.352880332504465	4.03324166064974e-07	4.03324166064974e-07\\
-5.06426418842915	-0.341968321578869	4.04856109564665e-07	4.04856109564665e-07\\
-5.06426418842915	-0.317290739707538	4.08162826227378e-07	4.08162826227378e-07\\
-5.06426418842915	-0.317034387844909	4.08196013342427e-07	4.08196013342427e-07\\
-5.06426418842915	-0.294385064605215	4.11032218651243e-07	4.11032218651243e-07\\
-5.06426418842915	-0.263939588208782	4.14540564020775e-07	4.14540564020775e-07\\
-5.06426418842915	-0.262953132986157	4.14648308008888e-07	4.14648308008888e-07\\
-5.06426418842915	-0.262477813322967	4.14700089964338e-07	4.14700089964338e-07\\
-5.06426418842915	-0.238649580756523	4.17183458810942e-07	4.17183458810942e-07\\
-5.06426418842915	-0.210365934367905	4.19840959733156e-07	4.19840959733156e-07\\
-5.06426418842915	-0.19855916136664	4.20855698135122e-07	4.20855698135122e-07\\
-5.06426418842915	-0.19278441099114	4.21331515214312e-07	4.21331515214312e-07\\
-5.06426418842915	-0.127595528088321	4.25754366726081e-07	4.25754366726081e-07\\
-5.06426418842915	-0.118634591628681	4.26224329300255e-07	4.26224329300255e-07\\
-5.06426418842915	-0.115550686411318	4.26378267806038e-07	4.26378267806038e-07\\
-5.06426418842915	-0.10940074360478	4.26673303875789e-07	4.26673303875789e-07\\
-5.06426418842915	-0.0977293650234219	4.27189355758591e-07	4.27189355758591e-07\\
-5.06426418842915	-0.0548685601440777	4.28588652085939e-07	4.28588652085939e-07\\
-5.06426418842915	-0.0545005541269458	4.28597277196223e-07	4.28597277196223e-07\\
-5.06426418842915	-0.0424464872922112	4.28847781074054e-07	4.28847781074054e-07\\
-5.06426418842915	-0.0337821473901365	4.28989425179486e-07	4.28989425179486e-07\\
-5.06426418842915	-0.0329092215040187	4.29001912518892e-07	4.29001912518892e-07\\
-5.06426418842915	-0.0315732382745776	4.29020391634753e-07	4.29020391634753e-07\\
-5.06426418842915	-0.0292737032413608	4.29050406881271e-07	4.29050406881271e-07\\
-5.06426418842915	-0.0207923214558776	4.29141510189823e-07	4.29141510189823e-07\\
-5.06426418842915	-0.0116992492947692	4.29204909415326e-07	4.29204909415326e-07\\
-5.06426418842915	-0.0114376155956189	4.29206208488261e-07	4.29206208488261e-07\\
-5.06426418842915	-0.00935502120348107	4.29215501467425e-07	4.29215501467425e-07\\
-5.06426418842915	-0.00688891518489597	4.29224098583202e-07	4.29224098583202e-07\\
-5.06426418842915	-0.00677832350190356	4.29224422965774e-07	4.29224422965774e-07\\
-5.06426418842915	-0.00530449134428117	4.29228244805865e-07	4.29228244805865e-07\\
-5.06426418842915	-0.00117654702270546	4.29233986494331e-07	4.29233986494331e-07\\
-5.06426418842915	0.00706555890519851	4.29223569571218e-07	4.29223569571218e-07\\
-5.06426418842915	0.0252108694023117	4.29097897187124e-07	4.29097897187124e-07\\
-5.06426418842915	0.0276565971771417	4.2907015702677e-07	4.2907015702677e-07\\
-5.06426418842915	0.0417464613344697	4.28860418814596e-07	4.28860418814596e-07\\
-5.06426418842915	0.0535577002463906	4.28619111171503e-07	4.28619111171503e-07\\
-5.06426418842915	0.0575491987540401	4.28524079058915e-07	4.28524079058915e-07\\
-5.06426418842915	0.0642603312166203	4.28348959941757e-07	4.28348959941757e-07\\
-5.06426418842915	0.0643678352352609	4.2834599833769e-07	4.2834599833769e-07\\
-5.06426418842915	0.0819402142993944	4.27795717497902e-07	4.27795717497902e-07\\
-5.06426418842915	0.0976429270577	4.27192962871776e-07	4.27192962871776e-07\\
-5.06426418842915	0.116464833086862	4.26333053594967e-07	4.26333053594967e-07\\
-5.06426418842915	0.139018907727481	4.25106513311566e-07	4.25106513311566e-07\\
-5.06426418842915	0.166630675162482	4.23316444235304e-07	4.23316444235304e-07\\
-5.06426418842915	0.258178715714337	4.15164472423634e-07	4.15164472423634e-07\\
-5.06426418842915	0.362069853750091	4.02001409944208e-07	4.02001409944208e-07\\
-5.06426418842915	0.36840551675891	4.01072244948177e-07	4.01072244948177e-07\\
-5.06426418842915	0.455295019995092	3.86973458433196e-07	3.86973458433196e-07\\
-5.06426418842915	0.487158061232025	3.8120656635706e-07	3.8120656635706e-07\\
-5.06426418842915	0.503863371211972	3.78064092078374e-07	3.78064092078374e-07\\
-5.06426418842915	0.551098581420598	3.68760750900036e-07	3.68760750900036e-07\\
-5.06426418842915	0.551229925151555	3.68734056549282e-07	3.68734056549282e-07\\
-5.06426418842915	0.561757455841525	3.66580141974117e-07	3.66580141974117e-07\\
-5.06426418842915	0.652066959060987	3.4702860991975e-07	3.4702860991975e-07\\
-5.06426418842915	0.700001210378557	3.35963337077329e-07	3.35963337077329e-07\\
-5.06426418842915	0.840498465504729	3.01504231283385e-07	3.01504231283385e-07\\
-5.06426418842915	0.946163202489589	2.74346109485714e-07	2.74346109485714e-07\\
-5.06426418842915	1.09809938403689	2.34883995670872e-07	2.34883995670872e-07\\
-5.06426418842915	1.14944326279193	2.21715045432301e-07	2.21715045432301e-07\\
-5.06426418842915	1.30410843123873	1.8339705194164e-07	1.8339705194164e-07\\
-5.06426418842915	1.43196483675016	1.53967453410809e-07	1.53967453410809e-07\\
-5.06426418842915	1.45756032851411	1.48377815720569e-07	1.48377815720569e-07\\
-5.06426418842915	1.5490641126172	1.29308765176482e-07	1.29308765176482e-07\\
-5.06426418842915	1.58451914275711	1.22321451571663e-07	1.22321451571663e-07\\
-5.06426418842915	1.63696472143613	1.12412611803304e-07	1.12412611803304e-07\\
-5.06426418842915	1.7113521020209	9.92497972643257e-08	9.92497972643257e-08\\
-5.06426418842915	1.86679452278968	7.51541990541439e-08	7.51541990541439e-08\\
-5.06426418842915	1.91774192821129	6.82471608426221e-08	6.82471608426221e-08\\
-5.06426418842915	1.97373139298229	6.12029309439273e-08	6.12029309439273e-08\\
-5.06426418842915	2.01460291259671	5.64124815282595e-08	5.64124815282595e-08\\
-5.06426418842915	2.02370156162591	5.53855583501656e-08	5.53855583501656e-08\\
-5.06426418842915	2.13237820758129	4.41893794091727e-08	4.41893794091727e-08\\
-5.06426418842915	2.14910175659692	4.26353493157881e-08	4.26353493157881e-08\\
-5.06426418842915	2.52196718590426	1.78471466167641e-08	1.78471466167641e-08\\
-5.06426418842915	2.57902693589173	1.542998844342e-08	1.542998844342e-08\\
-5.06426418842915	2.6874068997276	1.15990704708963e-08	1.15990704708963e-08\\
-5.06426418842915	2.71661488173683	1.07188586161187e-08	1.07188586161187e-08\\
-5.06426418842915	2.92837254373747	5.89627035601295e-09	5.89627035601295e-09\\
-5.06426418842915	2.95927201069857	5.38360093354142e-09	5.38360093354142e-09\\
-5.06426418842915	3.12069201055704	3.29578234267456e-09	3.29578234267456e-09\\
-5.06426418842915	3.15761499719583	2.93508569414076e-09	2.93508569414076e-09\\
-5.06426418842915	3.19106029960842	2.63944843070255e-09	2.63944843070255e-09\\
-5.06426418842915	3.1917545723558	2.63360666000456e-09	2.63360666000456e-09\\
-5.06426418842915	3.23428556007998	2.29722378385052e-09	2.29722378385052e-09\\
-5.06426418842915	3.45700403370755	1.09042163320404e-09	1.09042163320404e-09\\
-5.06426418842915	3.55770737564084	7.65950295360241e-10	7.65950295360241e-10\\
-5.06426418842915	3.62068507523308	6.10988390033013e-10	6.10988390033013e-10\\
-5.06426418842915	3.73929580382039	3.94883825973291e-10	3.94883825973291e-10\\
-5.06426418842915	3.82024668800656	2.90794195731889e-10	2.90794195731889e-10\\
-5.06426418842915	4.09452150300821	9.82195221124204e-11	9.82195221124204e-11\\
-5.06426418842915	4.09578518667062	9.77125511226584e-11	9.77125511226584e-11\\
-5.06426418842915	4.10930257947617	9.24413435480012e-11	9.24413435480012e-11\\
-5.06426418842915	4.1847039545815	6.76186999092284e-11	6.76186999092284e-11\\
-5.06426418842915	4.18690036711604	6.69998795975584e-11	6.69998795975584e-11\\
-5.06426418842915	4.20258562741922	6.27334743603945e-11	6.27334743603945e-11\\
-5.06426418842915	4.35671055426668	3.24368375246988e-11	3.24368375246988e-11\\
-5.06426418842915	4.45809785949909	2.07477934648933e-11	2.07477934648933e-11\\
-5.06426418842915	4.52135202219773	1.56183438318681e-11	1.56183438318681e-11\\
-5.06426418842915	4.7367613644976	5.76211187409187e-12	5.76211187409187e-12\\
-5.06426418842915	4.75654133127884	5.24573542408274e-12	5.24573542408274e-12\\
-5.06426418842915	4.99956494895721	1.6030904940972e-12	1.6030904940972e-12\\
-5.06426418842915	5.04845325604475	1.25397439730711e-12	1.25397439730711e-12\\
-5.06426418842915	5.06685626463353	1.14252641193706e-12	1.14252641193706e-12\\
-5.06426418842915	5.14869967249627	7.52167685114405e-13	7.52167685114405e-13\\
-5.06426418842915	5.30803197776341	3.26984152009112e-13	3.26984152009112e-13\\
-5.06426418842915	5.66871903635036	4.51651461657413e-14	4.51651461657413e-14\\
-5.06426418842915	5.70571153224712	3.65960898056765e-14	3.65960898056765e-14\\
-5.06426418842915	5.71893940480377	3.3932711342439e-14	3.3932711342439e-14\\
-5.06426418842915	5.79367630919147	2.2068932616584e-14	2.2068932616584e-14\\
-5.06426418842915	5.89003900805956	1.25690027679962e-14	1.25690027679962e-14\\
-5.06426418842915	6.04791116716709	4.89835140441263e-15	4.89835140441263e-15\\
-5.06426418842915	6.08735774461523	3.8556950455948e-15	3.8556950455948e-15\\
-5.06426418842915	6.25770973798712	1.34722626586405e-15	1.34722626586405e-15\\
-5.06426418842915	6.33421273325968	8.32258631168693e-16	8.32258631168693e-16\\
-5.06426418842915	6.34457480923486	7.79345112288027e-16	7.79345112288027e-16\\
-5.06426418842915	6.37089122636784	6.59275307802259e-16	6.59275307802259e-16\\
-5.06426418842915	6.40068786051156	5.45043810968439e-16	5.45043810968439e-16\\
-5.06426418842915	6.48562099633152	3.15332888073077e-16	3.15332888073077e-16\\
-5.06426418842915	6.65727360949725	1.0206631677975e-16	1.0206631677975e-16\\
-5.06426418842915	6.69178943927017	8.10645517616062e-17	8.10645517616062e-17\\
-5.06426418842915	6.70249349284102	7.5456717339265e-17	7.5456717339265e-17\\
-5.06426418842915	6.88608532626465	2.16755123903807e-17	2.16755123903807e-17\\
-5.06426418842915	6.90491375367945	1.90363774161563e-17	1.90363774161563e-17\\
-5.06426418842915	7.03301125999215	7.79626701092258e-18	7.79626701092258e-18\\
-5.06426418842915	7.17185384462208	2.90817267751071e-18	2.90817267751071e-18\\
-5.06426418842915	7.24298657721048	1.74166481069917e-18	1.74166481069917e-18\\
-5.06426418842915	7.24776372185338	1.68241327934854e-18	1.68241327934854e-18\\
-5.06426418842915	7.25072460121043	1.64668652319818e-18	1.64668652319818e-18\\
-5.06426418842915	7.56029643969675	1.66331514693458e-19	1.66331514693458e-19\\
-5.06426418842915	7.65685016180242	7.9785900327213e-20	7.9785900327213e-20\\
-5.06426418842915	7.66011364786122	7.78164969906385e-20	7.78164969906385e-20\\
-5.06426418842915	7.66553512665701	7.46499319469399e-20	7.46499319469399e-20\\
-5.06426418842915	7.68809712384273	6.27780386032218e-20	6.27780386032218e-20\\
-5.06426418842915	7.99473480978791	5.66967423500475e-21	5.66967423500475e-21\\
-5.06426418842915	8.00277468901713	5.31653959566896e-21	5.31653959566896e-21\\
-5.06426418842915	8.10700273053115	2.29625001698223e-21	2.29625001698223e-21\\
-5.06426418842915	8.11341300518876	2.17992114685536e-21	2.17992114685536e-21\\
-5.06426418842915	8.16091433081819	1.4810668073436e-21	1.4810668073436e-21\\
-5.06426418842915	8.4263009756926	1.63940771608519e-22	1.63940771608519e-22\\
-5.06426418842915	8.43167995960995	1.56673780068956e-22	1.56673780068956e-22\\
-5.06426418842915	8.55151590704134	5.66315995951849e-23	5.66315995951849e-23\\
-5.06426418842915	8.560030124411	5.26529051151252e-23	5.26529051151252e-23\\
-5.06426418842915	8.62636622596679	2.97753880557302e-23	2.97753880557302e-23\\
-5.06426418842915	8.63961940648159	2.65563140281828e-23	2.65563140281828e-23\\
-5.06426418842915	8.67701171835745	1.92115776535273e-23	1.92115776535273e-23\\
-5.06426418842915	8.68066941326515	1.86112930396553e-23	1.86112930396553e-23\\
-5.06426418842915	8.68922515711246	1.72784898194113e-23	1.72784898194113e-23\\
-5.06426418842915	8.73702891646833	1.13923506747762e-23	1.13923506747762e-23\\
-5.06426418842915	8.78579554324503	7.4311276457415e-24	7.4311276457415e-24\\
-5.06426418842915	8.79755482021605	6.70124863851923e-24	6.70124863851923e-24\\
-5.06426418842915	8.80813417900733	6.10534991861292e-24	6.10534991861292e-24\\
-5.06426418842915	8.87783953867752	3.29617215801893e-24	3.29617215801893e-24\\
-5.06426418842915	8.90510581382788	2.58654886500178e-24	2.58654886500178e-24\\
-5.06426418842915	9.0377437318851	7.8692164175657e-25	7.8692164175657e-25\\
-5.06426418842915	9.23447011934336	1.30427219577943e-25	1.30427219577943e-25\\
-5.06426418842915	9.35387434407783	4.29936287851377e-26	4.29936287851377e-26\\
-5.06426418842915	9.393659457282	2.9610101192987e-26	2.9610101192987e-26\\
-5.06426418842915	9.53507648759292	7.76551476359081e-27	7.76551476359081e-27\\
-5.06426418842915	9.64177644620874	2.79158082689137e-27	2.79158082689137e-27\\
-5.06426418842915	9.80885023439559	5.49780098796957e-28	5.49780098796957e-28\\
-5.06426418842915	9.84912655309268	3.70051767824822e-28	3.70051767824822e-28\\
-5.06426418842915	9.99013391093181	9.13686168627077e-29	9.13686168627077e-29\\
-5.06426418842915	9.99998804670389	8.27984524665252e-29	8.27984524665252e-29\\
-4.97572048804259	-9.99030693937904	1.42260824404886e-28	1.42260824404886e-28\\
-4.97572048804259	-9.96580280520765	1.81665259429644e-28	1.81665259429644e-28\\
-4.97572048804259	-9.96474212965218	1.8359563081809e-28	1.8359563081809e-28\\
-4.97572048804259	-9.96062797256485	1.91277209011395e-28	1.91277209011395e-28\\
-4.97572048804259	-9.77838625189773	1.15558234442193e-27	1.15558234442193e-27\\
-4.97572048804259	-9.74736123549529	1.56439274956908e-27	1.56439274956908e-27\\
-4.97572048804259	-9.71283689375303	2.18895222778692e-27	2.18895222778692e-27\\
-4.97572048804259	-9.63656292280022	4.57840541263237e-27	4.57840541263237e-27\\
-4.97572048804259	-9.43995212553828	2.98646405606075e-26	2.98646405606075e-26\\
-4.97572048804259	-9.43389908384248	3.16202359816744e-26	3.16202359816744e-26\\
-4.97572048804259	-9.32743243841801	8.58434518604282e-26	8.58434518604282e-26\\
-4.97572048804259	-9.25174688885535	1.73402071240288e-25	1.73402071240288e-25\\
-4.97572048804259	-9.19449550352279	2.94020494683254e-25	2.94020494683254e-25\\
-4.97572048804259	-9.07149283172167	9.04183348421681e-25	9.04183348421681e-25\\
-4.97572048804259	-8.95934539406217	2.48515003214028e-24	2.48515003214028e-24\\
-4.97572048804259	-8.7549188354774	1.51949945847631e-23	1.51949945847631e-23\\
-4.97572048804259	-8.7213363397341	2.03771505597349e-23	2.03771505597349e-23\\
-4.97572048804259	-8.70076181601605	2.43769956989942e-23	2.43769956989942e-23\\
-4.97572048804259	-8.51141255279603	1.24361936393157e-22	1.24361936393157e-22\\
-4.97572048804259	-8.43830635698433	2.31079288230834e-22	2.31079288230834e-22\\
-4.97572048804259	-8.32465017714586	5.99063553582364e-22	5.99063553582364e-22\\
-4.97572048804259	-8.27763034881914	8.85086944042593e-22	8.85086944042593e-22\\
-4.97572048804259	-8.24044276093431	1.20329575034045e-21	1.20329575034045e-21\\
-4.97572048804259	-8.13147624867571	2.93603404828865e-21	2.93603404828865e-21\\
-4.97572048804259	-8.12149578831507	3.18408759658042e-21	3.18408759658042e-21\\
-4.97572048804259	-8.09908529655034	3.81874325825299e-21	3.81874325825299e-21\\
-4.97572048804259	-7.90654973029464	1.78276100168864e-20	1.78276100168864e-20\\
-4.97572048804259	-7.85659894247381	2.64284010028637e-20	2.64284010028637e-20\\
-4.97572048804259	-7.84954448130426	2.79338277045006e-20	2.79338277045006e-20\\
-4.97572048804259	-7.69150530654428	9.538160675952e-20	9.538160675952e-20\\
-4.97572048804259	-7.68063534874499	1.0369283493751e-19	1.0369283493751e-19\\
-4.97572048804259	-7.64785375336551	1.33310258534091e-19	1.33310258534091e-19\\
-4.97572048804259	-7.61214449890523	1.75062099067993e-19	1.75062099067993e-19\\
-4.97572048804259	-7.5368500675712	3.09654830885518e-19	3.09654830885518e-19\\
-4.97572048804259	-7.53392682295941	3.16551521044904e-19	3.16551521044904e-19\\
-4.97572048804259	-7.50649351229422	3.89082060512206e-19	3.89082060512206e-19\\
-4.97572048804259	-7.49647814663894	4.19439961881425e-19	4.19439961881425e-19\\
-4.97572048804259	-7.49242426710782	4.32378775718988e-19	4.32378775718988e-19\\
-4.97572048804259	-7.2940972807324	1.87354029993283e-18	1.87354029993283e-18\\
-4.97572048804259	-7.20374503042723	3.60667461384755e-18	3.60667461384755e-18\\
-4.97572048804259	-7.14594055765585	5.46041171802003e-18	5.46041171802003e-18\\
-4.97572048804259	-7.14335996524587	5.56202151146342e-18	5.56202151146342e-18\\
-4.97572048804259	-7.12459682353055	6.35865877697416e-18	6.35865877697416e-18\\
-4.97572048804259	-7.10154360025262	7.49170693512785e-18	7.49170693512785e-18\\
-4.97572048804259	-7.06514792567349	9.69489844929739e-18	9.69489844929739e-18\\
-4.97572048804259	-6.83512681016472	4.79557238010158e-17	4.79557238010158e-17\\
-4.97572048804259	-6.73118118975832	9.70627149289387e-17	9.70627149289387e-17\\
-4.97572048804259	-6.67243365043422	1.4389329388431e-16	1.4389329388431e-16\\
-4.97572048804259	-6.60066826636865	2.31677574184021e-16	2.31677574184021e-16\\
-4.97572048804259	-6.53467469687326	3.57369665252965e-16	3.57369665252965e-16\\
-4.97572048804259	-6.16283992126716	3.78749251030319e-15	3.78749251030319e-15\\
-4.97572048804259	-6.15699249140778	3.92640351718268e-15	3.92640351718268e-15\\
-4.97572048804259	-6.1516395752093	4.05790734837035e-15	4.05790734837035e-15\\
-4.97572048804259	-6.1143915430244	5.0993351589063e-15	5.0993351589063e-15\\
-4.97572048804259	-6.00124212727009	1.01203536194006e-14	1.01203536194006e-14\\
-4.97572048804259	-5.85842615731918	2.36041754105254e-14	2.36041754105254e-14\\
-4.97572048804259	-5.83915605947336	2.64202403808621e-14	2.64202403808621e-14\\
-4.97572048804259	-5.80460435515484	3.23070761147944e-14	3.23070761147944e-14\\
-4.97572048804259	-5.78306088027687	3.66020982662724e-14	3.66020982662724e-14\\
-4.97572048804259	-5.73002217138653	4.96711905807294e-14	4.96711905807294e-14\\
-4.97572048804259	-5.72131149271564	5.22113311200786e-14	5.22113311200786e-14\\
-4.97572048804259	-5.68227141894506	6.52285920810892e-14	6.52285920810892e-14\\
-4.97572048804259	-5.61213760432421	9.69269784965224e-14	9.69269784965224e-14\\
-4.97572048804259	-5.60510796290129	1.00824814712939e-13	1.00824814712939e-13\\
-4.97572048804259	-5.56392146999199	1.2689894725449e-13	1.2689894725449e-13\\
-4.97572048804259	-5.46404956628757	2.20100290748295e-13	2.20100290748295e-13\\
-4.97572048804259	-5.38131706201533	3.44714135211921e-13	3.44714135211921e-13\\
-4.97572048804259	-5.35112627565448	4.05339882794705e-13	4.05339882794705e-13\\
-4.97572048804259	-5.33773564516461	4.35411356820007e-13	4.35411356820007e-13\\
-4.97572048804259	-5.31611466506327	4.88561116836096e-13	4.88561116836096e-13\\
-4.97572048804259	-5.17465728110385	1.02604117088865e-12	1.02604117088865e-12\\
-4.97572048804259	-5.04953248195794	1.94518622654304e-12	1.94518622654304e-12\\
-4.97572048804259	-4.87945924274598	4.52530786429682e-12	4.52530786429682e-12\\
-4.97572048804259	-4.78445547390005	7.16164548628991e-12	7.16164548628991e-12\\
-4.97572048804259	-4.58002274603584	1.8651800534842e-11	1.8651800534842e-11\\
-4.97572048804259	-4.57866361112272	1.87682503317878e-11	1.87682503317878e-11\\
-4.97572048804259	-4.55949544653273	2.04861182550617e-11	2.04861182550617e-11\\
-4.97572048804259	-4.49804058042264	2.70601544494164e-11	2.70601544494164e-11\\
-4.97572048804259	-4.48263449337456	2.8998405953647e-11	2.8998405953647e-11\\
-4.97572048804259	-4.24365249194375	8.22656484092801e-11	8.22656484092801e-11\\
-4.97572048804259	-4.20990691250651	9.48777058977746e-11	9.48777058977746e-11\\
-4.97572048804259	-4.10627752268048	1.45982874271852e-10	1.45982874271852e-10\\
-4.97572048804259	-3.98917125258091	2.34511170171824e-10	2.34511170171824e-10\\
-4.97572048804259	-3.96947302574733	2.53633119361651e-10	2.53633119361651e-10\\
-4.97572048804259	-3.92086786866228	3.07244682087901e-10	3.07244682087901e-10\\
-4.97572048804259	-3.79586129160405	4.97684025849366e-10	4.97684025849366e-10\\
-4.97572048804259	-3.63912838214968	8.91244830180012e-10	8.91244830180012e-10\\
-4.97572048804259	-3.59236284792068	1.05543833854868e-09	1.05543833854868e-09\\
-4.97572048804259	-3.51531618904104	1.38786643422066e-09	1.38786643422066e-09\\
-4.97572048804259	-3.46316520381718	1.66484989881818e-09	1.66484989881818e-09\\
-4.97572048804259	-3.37709894095412	2.23466863309658e-09	2.23466863309658e-09\\
-4.97572048804259	-3.27045485063943	3.18532434160469e-09	3.18532434160469e-09\\
-4.97572048804259	-3.19671587701734	4.04303393355758e-09	4.04303393355758e-09\\
-4.97572048804259	-3.09881307794657	5.50232283626709e-09	5.50232283626709e-09\\
-4.97572048804259	-3.06743209858771	6.06128451172318e-09	6.06128451172318e-09\\
-4.97572048804259	-2.99209252604847	7.61547788981926e-09	7.61547788981926e-09\\
-4.97572048804259	-2.91610547769768	9.53201377573248e-09	9.53201377573248e-09\\
-4.97572048804259	-2.87643302831633	1.06926661484154e-08	1.06926661484154e-08\\
-4.97572048804259	-2.84265740441282	1.17769122226098e-08	1.17769122226098e-08\\
-4.97572048804259	-2.83071878963649	1.21825810655193e-08	1.21825810655193e-08\\
-4.97572048804259	-2.78355866334567	1.39069980020349e-08	1.39069980020349e-08\\
-4.97572048804259	-2.70811347882641	1.71081041111939e-08	1.71081041111939e-08\\
-4.97572048804259	-2.65243343666775	1.98616356650617e-08	1.98616356650617e-08\\
-4.97572048804259	-2.64109820716134	2.0466547275805e-08	2.0466547275805e-08\\
-4.97572048804259	-2.6149418356898	2.19228874678699e-08	2.19228874678699e-08\\
-4.97572048804259	-2.56842606354897	2.47316886092259e-08	2.47316886092259e-08\\
-4.97572048804259	-2.26283731174309	5.17422795339089e-08	5.17422795339089e-08\\
-4.97572048804259	-2.13836762688047	6.80459715613524e-08	6.80459715613524e-08\\
-4.97572048804259	-2.13327260321624	6.879049512601e-08	6.879049512601e-08\\
-4.97572048804259	-1.94247716844443	1.0148213853885e-07	1.0148213853885e-07\\
-4.97572048804259	-1.93573820960509	1.02816965650109e-07	1.02816965650109e-07\\
-4.97572048804259	-1.91918921280614	1.06149445638239e-07	1.06149445638239e-07\\
-4.97572048804259	-1.89146945668762	1.11906447289089e-07	1.11906447289089e-07\\
-4.97572048804259	-1.8495961706385	1.21023965231913e-07	1.21023965231913e-07\\
-4.97572048804259	-1.82295252188246	1.27092305123516e-07	1.27092305123516e-07\\
-4.97572048804259	-1.78542346311054	1.35995678794424e-07	1.35995678794424e-07\\
-4.97572048804259	-1.75140104803788	1.44429105450509e-07	1.44429105450509e-07\\
-4.97572048804259	-1.71304350332964	1.54351514161719e-07	1.54351514161719e-07\\
-4.97572048804259	-1.68885342389757	1.60834942825878e-07	1.60834942825878e-07\\
-4.97572048804259	-1.4117489561574	2.47144707491403e-07	2.47144707491403e-07\\
-4.97572048804259	-1.36610926818959	2.63318497515442e-07	2.63318497515442e-07\\
-4.97572048804259	-1.36259173572184	2.64585238950366e-07	2.64585238950366e-07\\
-4.97572048804259	-1.34676030434052	2.70320941227214e-07	2.70320941227214e-07\\
-4.97572048804259	-1.3265791215592	2.77712248445922e-07	2.77712248445922e-07\\
-4.97572048804259	-1.30708225597957	2.84934568877741e-07	2.84934568877741e-07\\
-4.97572048804259	-1.119465181194	3.57770041209854e-07	3.57770041209854e-07\\
-4.97572048804259	-1.09394991869479	3.68016719539277e-07	3.68016719539277e-07\\
-4.97572048804259	-1.07930227698726	3.73921125361865e-07	3.73921125361865e-07\\
-4.97572048804259	-0.790324989142979	4.89891916764314e-07	4.89891916764314e-07\\
-4.97572048804259	-0.765501461348265	4.9944392988758e-07	4.9944392988758e-07\\
-4.97572048804259	-0.665086257991467	5.36636908454995e-07	5.36636908454995e-07\\
-4.97572048804259	-0.628119767936003	5.49618478208621e-07	5.49618478208621e-07\\
-4.97572048804259	-0.57280309059322	5.68180922014924e-07	5.68180922014924e-07\\
-4.97572048804259	-0.568847987134404	5.69465138471341e-07	5.69465138471341e-07\\
-4.97572048804259	-0.553234621936247	5.74475418952247e-07	5.74475418952247e-07\\
-4.97572048804259	-0.397447866428711	6.18631128400102e-07	6.18631128400102e-07\\
-4.97572048804259	-0.352880332504465	6.29061683858195e-07	6.29061683858195e-07\\
-4.97572048804259	-0.341968321578869	6.31451044671593e-07	6.31451044671593e-07\\
-4.97572048804259	-0.317290739707538	6.3660850590726e-07	6.3660850590726e-07\\
-4.97572048804259	-0.317034387844909	6.36660267602274e-07	6.36660267602274e-07\\
-4.97572048804259	-0.294385064605215	6.41083875799964e-07	6.41083875799964e-07\\
-4.97572048804259	-0.263939588208782	6.46555815820929e-07	6.46555815820929e-07\\
-4.97572048804259	-0.262953132986157	6.46723863312971e-07	6.46723863312971e-07\\
-4.97572048804259	-0.262477813322967	6.46804627241421e-07	6.46804627241421e-07\\
-4.97572048804259	-0.238649580756523	6.50677919049166e-07	6.50677919049166e-07\\
-4.97572048804259	-0.210365934367905	6.54822803352263e-07	6.54822803352263e-07\\
-4.97572048804259	-0.19855916136664	6.56405483244827e-07	6.56405483244827e-07\\
-4.97572048804259	-0.19278441099114	6.57147611582846e-07	6.57147611582846e-07\\
-4.97572048804259	-0.127595528088321	6.64045899990885e-07	6.64045899990885e-07\\
-4.97572048804259	-0.118634591628681	6.64778897101234e-07	6.64778897101234e-07\\
-4.97572048804259	-0.115550686411318	6.6501899383683e-07	6.6501899383683e-07\\
-4.97572048804259	-0.10940074360478	6.65479159387152e-07	6.65479159387152e-07\\
-4.97572048804259	-0.0977293650234219	6.662840416473e-07	6.662840416473e-07\\
-4.97572048804259	-0.0548685601440777	6.68466513658552e-07	6.68466513658552e-07\\
-4.97572048804259	-0.0545005541269458	6.68479966178523e-07	6.68479966178523e-07\\
-4.97572048804259	-0.0424464872922112	6.68870675202327e-07	6.68870675202327e-07\\
-4.97572048804259	-0.0337821473901365	6.6909159645369e-07	6.6909159645369e-07\\
-4.97572048804259	-0.0329092215040187	6.69111072863526e-07	6.69111072863526e-07\\
-4.97572048804259	-0.0315732382745776	6.6913989460226e-07	6.6913989460226e-07\\
-4.97572048804259	-0.0292737032413608	6.6918670915766e-07	6.6918670915766e-07\\
-4.97572048804259	-0.0207923214558776	6.69328802306309e-07	6.69328802306309e-07\\
-4.97572048804259	-0.0116992492947692	6.69427685603928e-07	6.69427685603928e-07\\
-4.97572048804259	-0.0114376155956189	6.69429711758265e-07	6.69429711758265e-07\\
-4.97572048804259	-0.00935502120348107	6.69444205948327e-07	6.69444205948327e-07\\
-4.97572048804259	-0.00688891518489597	6.69457614805476e-07	6.69457614805476e-07\\
-4.97572048804259	-0.00677832350190356	6.69458120742546e-07	6.69458120742546e-07\\
-4.97572048804259	-0.00530449134428117	6.69464081637939e-07	6.69464081637939e-07\\
-4.97572048804259	-0.00117654702270546	6.69473036906475e-07	6.69473036906475e-07\\
-4.97572048804259	0.00706555890519851	6.69456789709444e-07	6.69456789709444e-07\\
-4.97572048804259	0.0252108694023117	6.6926077943234e-07	6.6926077943234e-07\\
-4.97572048804259	0.0276565971771417	6.69217513311809e-07	6.69217513311809e-07\\
-4.97572048804259	0.0417464613344697	6.68890386191687e-07	6.68890386191687e-07\\
-4.97572048804259	0.0535577002463906	6.68514020466387e-07	6.68514020466387e-07\\
-4.97572048804259	0.0575491987540401	6.68365799591482e-07	6.68365799591482e-07\\
-4.97572048804259	0.0642603312166203	6.68092667614814e-07	6.68092667614814e-07\\
-4.97572048804259	0.0643678352352609	6.68088048423113e-07	6.68088048423113e-07\\
-4.97572048804259	0.0819402142993944	6.67229779514882e-07	6.67229779514882e-07\\
-4.97572048804259	0.0976429270577	6.66289667634741e-07	6.66289667634741e-07\\
-4.97572048804259	0.116464833086862	6.64948473570144e-07	6.64948473570144e-07\\
-4.97572048804259	0.139018907727481	6.63035447867956e-07	6.63035447867956e-07\\
-4.97572048804259	0.166630675162482	6.60243490524259e-07	6.60243490524259e-07\\
-4.97572048804259	0.258178715714337	6.47528921088351e-07	6.47528921088351e-07\\
-4.97572048804259	0.362069853750091	6.26998591034424e-07	6.26998591034424e-07\\
-4.97572048804259	0.36840551675891	6.25549379342774e-07	6.25549379342774e-07\\
-4.97572048804259	0.455295019995092	6.03559607512337e-07	6.03559607512337e-07\\
-4.97572048804259	0.487158061232025	5.94565029093106e-07	5.94565029093106e-07\\
-4.97572048804259	0.503863371211972	5.89663735474829e-07	5.89663735474829e-07\\
-4.97572048804259	0.551098581420598	5.75153383853075e-07	5.75153383853075e-07\\
-4.97572048804259	0.551229925151555	5.7511174887395e-07	5.7511174887395e-07\\
-4.97572048804259	0.561757455841525	5.71752304428159e-07	5.71752304428159e-07\\
-4.97572048804259	0.652066959060987	5.41257926181195e-07	5.41257926181195e-07\\
-4.97572048804259	0.700001210378557	5.23999502926975e-07	5.23999502926975e-07\\
-4.97572048804259	0.840498465504729	4.70253893467279e-07	4.70253893467279e-07\\
-4.97572048804259	0.946163202489589	4.27895574115501e-07	4.27895574115501e-07\\
-4.97572048804259	1.09809938403689	3.66346810481615e-07	3.66346810481615e-07\\
-4.97572048804259	1.14944326279193	3.45807297333806e-07	3.45807297333806e-07\\
-4.97572048804259	1.30410843123873	2.86043009608435e-07	2.86043009608435e-07\\
-4.97572048804259	1.43196483675016	2.40141884992725e-07	2.40141884992725e-07\\
-4.97572048804259	1.45756032851411	2.31423768912835e-07	2.31423768912835e-07\\
-4.97572048804259	1.5490641126172	2.01681913467187e-07	2.01681913467187e-07\\
-4.97572048804259	1.58451914275711	1.90783852721717e-07	1.90783852721717e-07\\
-4.97572048804259	1.63696472143613	1.75329109479872e-07	1.75329109479872e-07\\
-4.97572048804259	1.7113521020209	1.54799166136808e-07	1.54799166136808e-07\\
-4.97572048804259	1.86679452278968	1.17217441908497e-07	1.17217441908497e-07\\
-4.97572048804259	1.91774192821129	1.06444586093274e-07	1.06444586093274e-07\\
-4.97572048804259	1.97373139298229	9.54577534301317e-08	9.54577534301317e-08\\
-4.97572048804259	2.01460291259671	8.79861253220061e-08	8.79861253220061e-08\\
-4.97572048804259	2.02370156162591	8.63844409252901e-08	8.63844409252901e-08\\
-4.97572048804259	2.13237820758129	6.89218444086604e-08	6.89218444086604e-08\\
-4.97572048804259	2.14910175659692	6.64980353003478e-08	6.64980353003478e-08\\
-4.97572048804259	2.52196718590426	2.78360610333404e-08	2.78360610333404e-08\\
-4.97572048804259	2.57902693589173	2.40660375172427e-08	2.40660375172427e-08\\
-4.97572048804259	2.6874068997276	1.80909834211037e-08	1.80909834211037e-08\\
-4.97572048804259	2.71661488173683	1.67181235775675e-08	1.67181235775675e-08\\
-4.97572048804259	2.92837254373747	9.19636875425697e-09	9.19636875425697e-09\\
-4.97572048804259	2.95927201069857	8.39676209217911e-09	8.39676209217911e-09\\
-4.97572048804259	3.12069201055704	5.1404070585222e-09	5.1404070585222e-09\\
-4.97572048804259	3.15761499719583	4.57783119478849e-09	4.57783119478849e-09\\
-4.97572048804259	3.19106029960842	4.11672796716856e-09	4.11672796716856e-09\\
-4.97572048804259	3.1917545723558	4.10761660112314e-09	4.10761660112314e-09\\
-4.97572048804259	3.23428556007998	3.58296274623749e-09	3.58296274623749e-09\\
-4.97572048804259	3.45700403370755	1.70072246201146e-09	1.70072246201146e-09\\
-4.97572048804259	3.55770737564084	1.19464694429784e-09	1.19464694429784e-09\\
-4.97572048804259	3.62068507523308	9.52954020092263e-10	9.52954020092263e-10\\
-4.97572048804259	3.73929580382039	6.15897348573724e-10	6.15897348573724e-10\\
-4.97572048804259	3.82024668800656	4.53549531157584e-10	4.53549531157584e-10\\
-4.97572048804259	4.09452150300821	1.5319225369162e-10	1.5319225369162e-10\\
-4.97572048804259	4.09578518667062	1.52401534832399e-10	1.52401534832399e-10\\
-4.97572048804259	4.10930257947617	1.44180071821067e-10	1.44180071821067e-10\\
-4.97572048804259	4.1847039545815	1.05464380278044e-10	1.05464380278044e-10\\
-4.97572048804259	4.18690036711604	1.04499210868378e-10	1.04499210868378e-10\\
-4.97572048804259	4.20258562741922	9.78449305441998e-11	9.78449305441998e-11\\
-4.97572048804259	4.35671055426668	5.05914927721804e-11	5.05914927721804e-11\\
-4.97572048804259	4.45809785949909	3.23601782177003e-11	3.23601782177003e-11\\
-4.97572048804259	4.52135202219773	2.43598140071986e-11	2.43598140071986e-11\\
-4.97572048804259	4.7367613644976	8.98712277387221e-12	8.98712277387221e-12\\
-4.97572048804259	4.75654133127884	8.1817342886825e-12	8.1817342886825e-12\\
-4.97572048804259	4.99956494895721	2.50032824819973e-12	2.50032824819973e-12\\
-4.97572048804259	5.04845325604475	1.9558144843669e-12	1.9558144843669e-12\\
-4.97572048804259	5.06685626463353	1.78198989551697e-12	1.78198989551697e-12\\
-4.97572048804259	5.14869967249627	1.17315031022854e-12	1.17315031022854e-12\\
-4.97572048804259	5.30803197776341	5.09994735164617e-13	5.09994735164617e-13\\
-4.97572048804259	5.66871903635036	7.04437405175117e-14	7.04437405175117e-14\\
-4.97572048804259	5.70571153224712	5.70786474323881e-14	5.70786474323881e-14\\
-4.97572048804259	5.71893940480377	5.29245959725363e-14	5.29245959725363e-14\\
-4.97572048804259	5.79367630919147	3.44207490669056e-14	3.44207490669056e-14\\
-4.97572048804259	5.89003900805956	1.9603779567179e-14	1.9603779567179e-14\\
-4.97572048804259	6.04791116716709	7.63992203257312e-15	7.63992203257312e-15\\
-4.97572048804259	6.08735774461523	6.01369871160867e-15	6.01369871160867e-15\\
-4.97572048804259	6.25770973798712	2.1012587259795e-15	2.1012587259795e-15\\
-4.97572048804259	6.33421273325968	1.29806755949297e-15	1.29806755949297e-15\\
-4.97572048804259	6.34457480923486	1.21553874003073e-15	1.21553874003073e-15\\
-4.97572048804259	6.37089122636784	1.02826676442048e-15	1.02826676442048e-15\\
-4.97572048804259	6.40068786051156	8.50100753568684e-16	8.50100753568684e-16\\
-4.97572048804259	6.48562099633152	4.91822345986485e-16	4.91822345986485e-16\\
-4.97572048804259	6.65727360949725	1.59192070549847e-16	1.59192070549847e-16\\
-4.97572048804259	6.69178943927017	1.26435774800935e-16	1.26435774800935e-16\\
-4.97572048804259	6.70249349284102	1.17689277414147e-16	1.17689277414147e-16\\
-4.97572048804259	6.88608532626465	3.38071344839415e-17	3.38071344839415e-17\\
-4.97572048804259	6.90491375367945	2.96908954124963e-17	2.96908954124963e-17\\
-4.97572048804259	7.03301125999215	1.21597793198164e-17	1.21597793198164e-17\\
-4.97572048804259	7.17185384462208	4.53585516413261e-18	4.53585516413261e-18\\
-4.97572048804259	7.24298657721048	2.71646157289393e-18	2.71646157289393e-18\\
-4.97572048804259	7.24776372185338	2.62404740280772e-18	2.62404740280772e-18\\
-4.97572048804259	7.25072460121043	2.56832464857256e-18	2.56832464857256e-18\\
-4.97572048804259	7.56029643969675	2.59426018858725e-19	2.59426018858725e-19\\
-4.97572048804259	7.65685016180242	1.24441471726475e-19	1.24441471726475e-19\\
-4.97572048804259	7.66011364786122	1.21369808078873e-19	1.21369808078873e-19\\
-4.97572048804259	7.66553512665701	1.16430940274669e-19	1.16430940274669e-19\\
-4.97572048804259	7.68809712384273	9.79144370602763e-20	9.79144370602763e-20\\
-4.97572048804259	7.99473480978791	8.84294847987101e-21	8.84294847987101e-21\\
-4.97572048804259	8.00277468901713	8.29216702529919e-21	8.29216702529919e-21\\
-4.97572048804259	8.10700273053115	3.58144396933944e-21	3.58144396933944e-21\\
-4.97572048804259	8.11341300518876	3.40000670105647e-21	3.40000670105647e-21\\
-4.97572048804259	8.16091433081819	2.31000881703665e-21	2.31000881703665e-21\\
-4.97572048804259	8.4263009756926	2.55697194758354e-22	2.55697194758354e-22\\
-4.97572048804259	8.43167995960995	2.44362922430809e-22	2.44362922430809e-22\\
-4.97572048804259	8.55151590704134	8.8327882131395e-23	8.8327882131395e-23\\
-4.97572048804259	8.560030124411	8.21223421222193e-23	8.21223421222193e-23\\
-4.97572048804259	8.62636622596679	4.64404499502551e-23	4.64404499502551e-23\\
-4.97572048804259	8.63961940648159	4.14196842768515e-23	4.14196842768515e-23\\
-4.97572048804259	8.67701171835745	2.99641539117531e-23	2.99641539117531e-23\\
-4.97572048804259	8.68066941326515	2.90278944912459e-23	2.90278944912459e-23\\
-4.97572048804259	8.68922515711246	2.69491312815969e-23	2.69491312815969e-23\\
-4.97572048804259	8.73702891646833	1.77685641019171e-23	1.77685641019171e-23\\
-4.97572048804259	8.78579554324503	1.15902741841715e-23	1.15902741841715e-23\\
-4.97572048804259	8.79755482021605	1.04518873580718e-23	1.04518873580718e-23\\
-4.97572048804259	8.80813417900733	9.52246858356465e-24	9.52246858356465e-24\\
-4.97572048804259	8.87783953867752	5.14101505059795e-24	5.14101505059795e-24\\
-4.97572048804259	8.90510581382788	4.03422091037659e-24	4.03422091037659e-24\\
-4.97572048804259	9.0377437318851	1.22735579634992e-24	1.22735579634992e-24\\
-4.97572048804259	9.23447011934336	2.03426358428088e-25	2.03426358428088e-25\\
-4.97572048804259	9.35387434407783	6.70568411077948e-26	6.70568411077948e-26\\
-4.97572048804259	9.393659457282	4.61826532672267e-26	4.61826532672267e-26\\
-4.97572048804259	9.53507648759292	1.21118152697629e-26	1.21118152697629e-26\\
-4.97572048804259	9.64177644620874	4.35400772714335e-27	4.35400772714335e-27\\
-4.97572048804259	9.80885023439559	8.57487906254601e-28	8.57487906254601e-28\\
-4.97572048804259	9.84912655309268	5.7716697329037e-28	5.7716697329037e-28\\
-4.97572048804259	9.99013391093181	1.42506948036903e-28	1.42506948036903e-28\\
-4.97572048804259	9.99998804670389	1.2914012675614e-28	1.2914012675614e-28\\
-4.69473771095714	-9.99030693937904	5.53509139699531e-28	5.53509139699531e-28\\
-4.69473771095714	-9.96580280520765	7.06824116061715e-28	7.06824116061715e-28\\
-4.69473771095714	-9.96474212965218	7.14334814885429e-28	7.14334814885429e-28\\
-4.69473771095714	-9.96062797256485	7.44222338419035e-28	7.44222338419035e-28\\
-4.69473771095714	-9.77838625189773	4.49614566756988e-27	4.49614566756988e-27\\
-4.69473771095714	-9.74736123549529	6.08674727275387e-27	6.08674727275387e-27\\
-4.69473771095714	-9.71283689375303	8.51678646960025e-27	8.51678646960025e-27\\
-4.69473771095714	-9.63656292280022	1.781368308347e-26	1.781368308347e-26\\
-4.69473771095714	-9.43995212553828	1.16197495503686e-25	1.16197495503686e-25\\
-4.69473771095714	-9.43389908384248	1.23028175103923e-25	1.23028175103923e-25\\
-4.69473771095714	-9.32743243841801	3.34000139440155e-25	3.34000139440155e-25\\
-4.69473771095714	-9.25174688885535	6.74673661395091e-25	6.74673661395091e-25\\
-4.69473771095714	-9.19449550352279	1.14397643727255e-24	1.14397643727255e-24\\
-4.69473771095714	-9.07149283172167	3.5180011743158e-24	3.5180011743158e-24\\
-4.69473771095714	-8.95934539406217	9.66923439441971e-24	9.66923439441971e-24\\
-4.69473771095714	-8.7549188354774	5.91207622726416e-23	5.91207622726416e-23\\
-4.69473771095714	-8.7213363397341	7.92835211171412e-23	7.92835211171412e-23\\
-4.69473771095714	-8.70076181601605	9.48461389441101e-23	9.48461389441101e-23\\
-4.69473771095714	-8.51141255279603	4.83868055118481e-22	4.83868055118481e-22\\
-4.69473771095714	-8.43830635698433	8.9908447083789e-22	8.9908447083789e-22\\
-4.69473771095714	-8.32465017714586	2.3308395235008e-21	2.3308395235008e-21\\
-4.69473771095714	-8.27763034881914	3.44370078695732e-21	3.44370078695732e-21\\
-4.69473771095714	-8.24044276093431	4.68178923017799e-21	4.68178923017799e-21\\
-4.69473771095714	-8.13147624867571	1.14235362194412e-20	1.14235362194412e-20\\
-4.69473771095714	-8.12149578831507	1.23886642277228e-20	1.23886642277228e-20\\
-4.69473771095714	-8.09908529655034	1.48579857065441e-20	1.48579857065441e-20\\
-4.69473771095714	-7.90654973029464	6.93637557959113e-20	6.93637557959113e-20\\
-4.69473771095714	-7.85659894247381	1.02827757142021e-19	1.02827757142021e-19\\
-4.69473771095714	-7.84954448130426	1.08685079015343e-19	1.08685079015343e-19\\
-4.69473771095714	-7.69150530654428	3.71111241070579e-19	3.71111241070579e-19\\
-4.69473771095714	-7.68063534874499	4.034486099695e-19	4.034486099695e-19\\
-4.69473771095714	-7.64785375336551	5.18684232451223e-19	5.18684232451223e-19\\
-4.69473771095714	-7.61214449890523	6.81132506116639e-19	6.81132506116639e-19\\
-4.69473771095714	-7.5368500675712	1.20480659214681e-18	1.20480659214681e-18\\
-4.69473771095714	-7.53392682295941	1.23164026932297e-18	1.23164026932297e-18\\
-4.69473771095714	-7.50649351229422	1.51384246146148e-18	1.51384246146148e-18\\
-4.69473771095714	-7.49647814663894	1.63195913863e-18	1.63195913863e-18\\
-4.69473771095714	-7.49242426710782	1.68230154136752e-18	1.68230154136752e-18\\
-4.69473771095714	-7.2940972807324	7.28958013526456e-18	7.28958013526456e-18\\
-4.69473771095714	-7.20374503042723	1.4032867945466e-17	1.4032867945466e-17\\
-4.69473771095714	-7.14594055765585	2.12453977058682e-17	2.12453977058682e-17\\
-4.69473771095714	-7.14335996524587	2.16407416073899e-17	2.16407416073899e-17\\
-4.69473771095714	-7.12459682353055	2.4740301934908e-17	2.4740301934908e-17\\
-4.69473771095714	-7.10154360025262	2.9148771475847e-17	2.9148771475847e-17\\
-4.69473771095714	-7.06514792567349	3.77209602333825e-17	3.77209602333825e-17\\
-4.69473771095714	-6.83512681016472	1.8658637425875e-16	1.8658637425875e-16\\
-4.69473771095714	-6.73118118975832	3.77652105292963e-16	3.77652105292963e-16\\
-4.69473771095714	-6.67243365043422	5.59860760259313e-16	5.59860760259313e-16\\
-4.69473771095714	-6.60066826636865	9.01412284869808e-16	9.01412284869808e-16\\
-4.69473771095714	-6.53467469687326	1.39045571257131e-15	1.39045571257131e-15\\
-4.69473771095714	-6.16283992126716	1.47363951373554e-14	1.47363951373554e-14\\
-4.69473771095714	-6.15699249140778	1.52768707899766e-14	1.52768707899766e-14\\
-4.69473771095714	-6.1516395752093	1.57885265657136e-14	1.57885265657136e-14\\
-4.69473771095714	-6.1143915430244	1.98405191917955e-14	1.98405191917955e-14\\
-4.69473771095714	-6.00124212727009	3.93763233747789e-14	3.93763233747789e-14\\
-4.69473771095714	-5.85842615731918	9.18392458320938e-14	9.18392458320938e-14\\
-4.69473771095714	-5.83915605947336	1.02796005752399e-13	1.02796005752399e-13\\
-4.69473771095714	-5.80460435515484	1.25700536189869e-13	1.25700536189869e-13\\
-4.69473771095714	-5.78306088027687	1.42411630238424e-13	1.42411630238424e-13\\
-4.69473771095714	-5.73002217138653	1.93260921136955e-13	1.93260921136955e-13\\
-4.69473771095714	-5.72131149271564	2.03144112876724e-13	2.03144112876724e-13\\
-4.69473771095714	-5.68227141894506	2.53791738081444e-13	2.53791738081444e-13\\
-4.69473771095714	-5.61213760432421	3.7712398129082e-13	3.7712398129082e-13\\
-4.69473771095714	-5.60510796290129	3.92289702281568e-13	3.92289702281568e-13\\
-4.69473771095714	-5.56392146999199	4.93739069891096e-13	4.93739069891096e-13\\
-4.69473771095714	-5.46404956628757	8.5636733154993e-13	8.5636733154993e-13\\
-4.69473771095714	-5.38131706201533	1.3412155118712e-12	1.3412155118712e-12\\
-4.69473771095714	-5.35112627565448	1.57709847915024e-12	1.57709847915024e-12\\
-4.69473771095714	-5.33773564516461	1.69410072335113e-12	1.69410072335113e-12\\
-4.69473771095714	-5.31611466506327	1.90089608015304e-12	1.90089608015304e-12\\
-4.69473771095714	-5.17465728110385	3.99212621022438e-12	3.99212621022438e-12\\
-4.69473771095714	-5.04953248195794	7.56834047119605e-12	7.56834047119605e-12\\
-4.69473771095714	-4.87945924274598	1.76070908721405e-11	1.76070908721405e-11\\
-4.69473771095714	-4.78445547390005	2.78645667107016e-11	2.78645667107016e-11\\
-4.69473771095714	-4.58002274603584	7.25705204582876e-11	7.25705204582876e-11\\
-4.69473771095714	-4.57866361112272	7.30236039209715e-11	7.30236039209715e-11\\
-4.69473771095714	-4.55949544653273	7.9707493180762e-11	7.9707493180762e-11\\
-4.69473771095714	-4.49804058042264	1.05285786667481e-10	1.05285786667481e-10\\
-4.69473771095714	-4.48263449337456	1.12827145485807e-10	1.12827145485807e-10\\
-4.69473771095714	-4.24365249194375	3.20079603561476e-10	3.20079603561476e-10\\
-4.69473771095714	-4.20990691250651	3.69150661032852e-10	3.69150661032852e-10\\
-4.69473771095714	-4.10627752268048	5.67990910267085e-10	5.67990910267085e-10\\
-4.69473771095714	-3.98917125258091	9.12437254562106e-10	9.12437254562106e-10\\
-4.69473771095714	-3.96947302574733	9.86837031800257e-10	9.86837031800257e-10\\
-4.69473771095714	-3.92086786866228	1.19542917293742e-09	1.19542917293742e-09\\
-4.69473771095714	-3.79586129160405	1.93639154097732e-09	1.93639154097732e-09\\
-4.69473771095714	-3.63912838214968	3.46765992168431e-09	3.46765992168431e-09\\
-4.69473771095714	-3.59236284792068	4.10650485978706e-09	4.10650485978706e-09\\
-4.69473771095714	-3.51531618904104	5.39991778648054e-09	5.39991778648054e-09\\
-4.69473771095714	-3.46316520381718	6.47760646037735e-09	6.47760646037735e-09\\
-4.69473771095714	-3.37709894095412	8.69466009207472e-09	8.69466009207472e-09\\
-4.69473771095714	-3.27045485063943	1.23934761615583e-08	1.23934761615583e-08\\
-4.69473771095714	-3.19671587701734	1.57306570076547e-08	1.57306570076547e-08\\
-4.69473771095714	-3.09881307794657	2.14084656980707e-08	2.14084656980707e-08\\
-4.69473771095714	-3.06743209858771	2.358327663004e-08	2.358327663004e-08\\
-4.69473771095714	-2.99209252604847	2.96303401363522e-08	2.96303401363522e-08\\
-4.69473771095714	-2.91610547769768	3.7087207716396e-08	3.7087207716396e-08\\
-4.69473771095714	-2.87643302831633	4.16030798757299e-08	4.16030798757299e-08\\
-4.69473771095714	-2.84265740441282	4.58216700199983e-08	4.58216700199983e-08\\
-4.69473771095714	-2.83071878963649	4.74000484188378e-08	4.74000484188378e-08\\
-4.69473771095714	-2.78355866334567	5.41094186126832e-08	5.41094186126832e-08\\
-4.69473771095714	-2.70811347882641	6.65642985557709e-08	6.65642985557709e-08\\
-4.69473771095714	-2.65243343666775	7.7277753140985e-08	7.7277753140985e-08\\
-4.69473771095714	-2.64109820716134	7.96313463150539e-08	7.96313463150539e-08\\
-4.69473771095714	-2.6149418356898	8.52976821470849e-08	8.52976821470849e-08\\
-4.69473771095714	-2.56842606354897	9.62261799246194e-08	9.62261799246194e-08\\
-4.69473771095714	-2.26283731174309	2.01319124577791e-07	2.01319124577791e-07\\
-4.69473771095714	-2.13836762688047	2.64753612503662e-07	2.64753612503662e-07\\
-4.69473771095714	-2.13327260321624	2.67650408578644e-07	2.67650408578644e-07\\
-4.69473771095714	-1.94247716844443	3.94847221169188e-07	3.94847221169188e-07\\
-4.69473771095714	-1.93573820960509	4.00040773287923e-07	4.00040773287923e-07\\
-4.69473771095714	-1.91918921280614	4.13006803388001e-07	4.13006803388001e-07\\
-4.69473771095714	-1.89146945668762	4.35406174714159e-07	4.35406174714159e-07\\
-4.69473771095714	-1.8495961706385	4.708806599341e-07	4.708806599341e-07\\
-4.69473771095714	-1.82295252188246	4.9449138767209e-07	4.9449138767209e-07\\
-4.69473771095714	-1.78542346311054	5.29132679268867e-07	5.29132679268867e-07\\
-4.69473771095714	-1.75140104803788	5.61945498628349e-07	5.61945498628349e-07\\
-4.69473771095714	-1.71304350332964	6.00551656946805e-07	6.00551656946805e-07\\
-4.69473771095714	-1.68885342389757	6.2577741419385e-07	6.2577741419385e-07\\
-4.69473771095714	-1.4117489561574	9.61591885869598e-07	9.61591885869598e-07\\
-4.69473771095714	-1.36610926818959	1.02452095041943e-06	1.02452095041943e-06\\
-4.69473771095714	-1.36259173572184	1.02944959444212e-06	1.02944959444212e-06\\
-4.69473771095714	-1.34676030434052	1.0517660940555e-06	1.0517660940555e-06\\
-4.69473771095714	-1.3265791215592	1.08052422980367e-06	1.08052422980367e-06\\
-4.69473771095714	-1.30708225597957	1.10862487090127e-06	1.10862487090127e-06\\
-4.69473771095714	-1.119465181194	1.39201349738228e-06	1.39201349738228e-06\\
-4.69473771095714	-1.09394991869479	1.4318813255818e-06	1.4318813255818e-06\\
-4.69473771095714	-1.07930227698726	1.45485421780964e-06	1.45485421780964e-06\\
-4.69473771095714	-0.790324989142979	1.9060739632875e-06	1.9060739632875e-06\\
-4.69473771095714	-0.765501461348265	1.94323898456708e-06	1.94323898456708e-06\\
-4.69473771095714	-0.665086257991467	2.08794961488876e-06	2.08794961488876e-06\\
-4.69473771095714	-0.628119767936003	2.13845837256212e-06	2.13845837256212e-06\\
-4.69473771095714	-0.57280309059322	2.21068122340619e-06	2.21068122340619e-06\\
-4.69473771095714	-0.568847987134404	2.21567785933145e-06	2.21567785933145e-06\\
-4.69473771095714	-0.553234621936247	2.2351718841288e-06	2.2351718841288e-06\\
-4.69473771095714	-0.397447866428711	2.40697314320026e-06	2.40697314320026e-06\\
-4.69473771095714	-0.352880332504465	2.44755640146795e-06	2.44755640146795e-06\\
-4.69473771095714	-0.341968321578869	2.45685293868252e-06	2.45685293868252e-06\\
-4.69473771095714	-0.317290739707538	2.47691961510964e-06	2.47691961510964e-06\\
-4.69473771095714	-0.317034387844909	2.47712100977607e-06	2.47712100977607e-06\\
-4.69473771095714	-0.294385064605215	2.49433240706772e-06	2.49433240706772e-06\\
-4.69473771095714	-0.263939588208782	2.51562265915337e-06	2.51562265915337e-06\\
-4.69473771095714	-0.262953132986157	2.51627649919076e-06	2.51627649919076e-06\\
-4.69473771095714	-0.262477813322967	2.51659073589466e-06	2.51659073589466e-06\\
-4.69473771095714	-0.238649580756523	2.53166095937522e-06	2.53166095937522e-06\\
-4.69473771095714	-0.210365934367905	2.5477878963191e-06	2.5477878963191e-06\\
-4.69473771095714	-0.19855916136664	2.5539457953009e-06	2.5539457953009e-06\\
-4.69473771095714	-0.19278441099114	2.55683327201588e-06	2.55683327201588e-06\\
-4.69473771095714	-0.127595528088321	2.58367316766604e-06	2.58367316766604e-06\\
-4.69473771095714	-0.118634591628681	2.58652511655393e-06	2.58652511655393e-06\\
-4.69473771095714	-0.115550686411318	2.58745928615488e-06	2.58745928615488e-06\\
-4.69473771095714	-0.10940074360478	2.5892497006203e-06	2.5892497006203e-06\\
-4.69473771095714	-0.0977293650234219	2.59238134061492e-06	2.59238134061492e-06\\
-4.69473771095714	-0.0548685601440777	2.60087291382504e-06	2.60087291382504e-06\\
-4.69473771095714	-0.0545005541269458	2.60092525495822e-06	2.60092525495822e-06\\
-4.69473771095714	-0.0424464872922112	2.60244542761674e-06	2.60244542761674e-06\\
-4.69473771095714	-0.0337821473901365	2.60330498914602e-06	2.60330498914602e-06\\
-4.69473771095714	-0.0329092215040187	2.60338076806055e-06	2.60338076806055e-06\\
-4.69473771095714	-0.0315732382745776	2.60349290782832e-06	2.60349290782832e-06\\
-4.69473771095714	-0.0292737032413608	2.60367505413875e-06	2.60367505413875e-06\\
-4.69473771095714	-0.0207923214558776	2.60422791088477e-06	2.60422791088477e-06\\
-4.69473771095714	-0.0116992492947692	2.60461264652246e-06	2.60461264652246e-06\\
-4.69473771095714	-0.0114376155956189	2.60462052989406e-06	2.60462052989406e-06\\
-4.69473771095714	-0.00935502120348107	2.60467692396254e-06	2.60467692396254e-06\\
-4.69473771095714	-0.00688891518489597	2.60472909521218e-06	2.60472909521218e-06\\
-4.69473771095714	-0.00677832350190356	2.60473106371471e-06	2.60473106371471e-06\\
-4.69473771095714	-0.00530449134428117	2.60475425639684e-06	2.60475425639684e-06\\
-4.69473771095714	-0.00117654702270546	2.60478909960125e-06	2.60478909960125e-06\\
-4.69473771095714	0.00706555890519851	2.60472588492434e-06	2.60472588492434e-06\\
-4.69473771095714	0.0252108694023117	2.60396324714049e-06	2.60396324714049e-06\\
-4.69473771095714	0.0276565971771417	2.60379490709851e-06	2.60379490709851e-06\\
-4.69473771095714	0.0417464613344697	2.60252211923447e-06	2.60252211923447e-06\\
-4.69473771095714	0.0535577002463906	2.60105775355477e-06	2.60105775355477e-06\\
-4.69473771095714	0.0575491987540401	2.60048105502025e-06	2.60048105502025e-06\\
-4.69473771095714	0.0642603312166203	2.59941835173519e-06	2.59941835173519e-06\\
-4.69473771095714	0.0643678352352609	2.59940037936061e-06	2.59940037936061e-06\\
-4.69473771095714	0.0819402142993944	2.5960610223239e-06	2.5960610223239e-06\\
-4.69473771095714	0.0976429270577	2.59240323023549e-06	2.59240323023549e-06\\
-4.69473771095714	0.116464833086862	2.58718490554231e-06	2.58718490554231e-06\\
-4.69473771095714	0.139018907727481	2.57974169540297e-06	2.57974169540297e-06\\
-4.69473771095714	0.166630675162482	2.5688787335591e-06	2.5688787335591e-06\\
-4.69473771095714	0.258178715714337	2.51940882208094e-06	2.51940882208094e-06\\
-4.69473771095714	0.362069853750091	2.43952930940812e-06	2.43952930940812e-06\\
-4.69473771095714	0.36840551675891	2.43389070918178e-06	2.43389070918178e-06\\
-4.69473771095714	0.455295019995092	2.34833279301638e-06	2.34833279301638e-06\\
-4.69473771095714	0.487158061232025	2.3133366415206e-06	2.3133366415206e-06\\
-4.69473771095714	0.503863371211972	2.29426666336311e-06	2.29426666336311e-06\\
-4.69473771095714	0.551098581420598	2.23780971341577e-06	2.23780971341577e-06\\
-4.69473771095714	0.551229925151555	2.23764771982706e-06	2.23764771982706e-06\\
-4.69473771095714	0.561757455841525	2.22457677627787e-06	2.22457677627787e-06\\
-4.69473771095714	0.652066959060987	2.10592909417875e-06	2.10592909417875e-06\\
-4.69473771095714	0.700001210378557	2.03877993313618e-06	2.03877993313618e-06\\
-4.69473771095714	0.840498465504729	1.82966624228622e-06	1.82966624228622e-06\\
-4.69473771095714	0.946163202489589	1.66485827774925e-06	1.66485827774925e-06\\
-4.69473771095714	1.09809938403689	1.42538403492044e-06	1.42538403492044e-06\\
-4.69473771095714	1.14944326279193	1.3454687926192e-06	1.3454687926192e-06\\
-4.69473771095714	1.30410843123873	1.11293759773819e-06	1.11293759773819e-06\\
-4.69473771095714	1.43196483675016	9.34345268447505e-07	9.34345268447505e-07\\
-4.69473771095714	1.45756032851411	9.00424778028815e-07	9.00424778028815e-07\\
-4.69473771095714	1.5490641126172	7.84705015475389e-07	7.84705015475389e-07\\
-4.69473771095714	1.58451914275711	7.42302785255982e-07	7.42302785255982e-07\\
-4.69473771095714	1.63696472143613	6.82171391586251e-07	6.82171391586251e-07\\
-4.69473771095714	1.7113521020209	6.02293383530022e-07	6.02293383530022e-07\\
-4.69473771095714	1.86679452278968	4.56070219612217e-07	4.56070219612217e-07\\
-4.69473771095714	1.91774192821129	4.14155137372711e-07	4.14155137372711e-07\\
-4.69473771095714	1.97373139298229	3.71407512924178e-07	3.71407512924178e-07\\
-4.69473771095714	2.01460291259671	3.42336864250632e-07	3.42336864250632e-07\\
-4.69473771095714	2.02370156162591	3.36105022447346e-07	3.36105022447346e-07\\
-4.69473771095714	2.13237820758129	2.68161463036145e-07	2.68161463036145e-07\\
-4.69473771095714	2.14910175659692	2.58730894220379e-07	2.58730894220379e-07\\
-4.69473771095714	2.52196718590426	1.08304687953563e-07	1.08304687953563e-07\\
-4.69473771095714	2.57902693589173	9.36362612677795e-08	9.36362612677795e-08\\
-4.69473771095714	2.6874068997276	7.03884903776055e-08	7.03884903776055e-08\\
-4.69473771095714	2.71661488173683	6.50469603105433e-08	6.50469603105433e-08\\
-4.69473771095714	2.92837254373747	3.57812783584121e-08	3.57812783584121e-08\\
-4.69473771095714	2.95927201069857	3.26701646876162e-08	3.26701646876162e-08\\
-4.69473771095714	3.12069201055704	2.00003219478762e-08	2.00003219478762e-08\\
-4.69473771095714	3.15761499719583	1.78114489137602e-08	1.78114489137602e-08\\
-4.69473771095714	3.19106029960842	1.60173861287296e-08	1.60173861287296e-08\\
-4.69473771095714	3.1917545723558	1.59819355793434e-08	1.59819355793434e-08\\
-4.69473771095714	3.23428556007998	1.39406096902758e-08	1.39406096902758e-08\\
-4.69473771095714	3.45700403370755	6.61717961184045e-09	6.61717961184045e-09\\
-4.69473771095714	3.55770737564084	4.64813841160518e-09	4.64813841160518e-09\\
-4.69473771095714	3.62068507523308	3.70775835189352e-09	3.70775835189352e-09\\
-4.69473771095714	3.73929580382039	2.3963365387369e-09	2.3963365387369e-09\\
-4.69473771095714	3.82024668800656	1.76467282438676e-09	1.76467282438676e-09\\
-4.69473771095714	4.09452150300821	5.96041200409128e-10	5.96041200409128e-10\\
-4.69473771095714	4.09578518667062	5.9296466744693e-10	5.9296466744693e-10\\
-4.69473771095714	4.10930257947617	5.60976557315337e-10	5.60976557315337e-10\\
-4.69473771095714	4.1847039545815	4.10341347597583e-10	4.10341347597583e-10\\
-4.69473771095714	4.18690036711604	4.0658606154576e-10	4.0658606154576e-10\\
-4.69473771095714	4.20258562741922	3.80695553790282e-10	3.80695553790282e-10\\
-4.69473771095714	4.35671055426668	1.96841637587773e-10	1.96841637587773e-10\\
-4.69473771095714	4.45809785949909	1.25907146122145e-10	1.25907146122145e-10\\
-4.69473771095714	4.52135202219773	9.47792883302167e-11	9.47792883302167e-11\\
-4.69473771095714	4.7367613644976	3.49671430328728e-11	3.49671430328728e-11\\
-4.69473771095714	4.75654133127884	3.1833533415284e-11	3.1833533415284e-11\\
-4.69473771095714	4.99956494895721	9.72828987472065e-12	9.72828987472065e-12\\
-4.69473771095714	5.04845325604475	7.60969295083473e-12	7.60969295083473e-12\\
-4.69473771095714	5.06685626463353	6.93337535577345e-12	6.93337535577345e-12\\
-4.69473771095714	5.14869967249627	4.56449919835085e-12	4.56449919835085e-12\\
-4.69473771095714	5.30803197776341	1.98429011144239e-12	1.98429011144239e-12\\
-4.69473771095714	5.66871903635036	2.74082864162887e-13	2.74082864162887e-13\\
-4.69473771095714	5.70571153224712	2.22081891959209e-13	2.22081891959209e-13\\
-4.69473771095714	5.71893940480377	2.05919287395171e-13	2.05919287395171e-13\\
-4.69473771095714	5.79367630919147	1.33924425670501e-13	1.33924425670501e-13\\
-4.69473771095714	5.89003900805956	7.62744853228601e-14	7.62744853228601e-14\\
-4.69473771095714	6.04791116716709	2.97254475313992e-14	2.97254475313992e-14\\
-4.69473771095714	6.08735774461523	2.33981295567437e-14	2.33981295567437e-14\\
-4.69473771095714	6.25770973798712	8.17558814640954e-15	8.17558814640954e-15\\
-4.69473771095714	6.33421273325968	5.05052786761542e-15	5.05052786761542e-15\\
-4.69473771095714	6.34457480923486	4.72942431678153e-15	4.72942431678153e-15\\
-4.69473771095714	6.37089122636784	4.00078556086628e-15	4.00078556086628e-15\\
-4.69473771095714	6.40068786051156	3.30757633898236e-15	3.30757633898236e-15\\
-4.69473771095714	6.48562099633152	1.91358488713097e-15	1.91358488713097e-15\\
-4.69473771095714	6.65727360949725	6.19385318380074e-16	6.19385318380074e-16\\
-4.69473771095714	6.69178943927017	4.91936956151265e-16	4.91936956151265e-16\\
-4.69473771095714	6.70249349284102	4.57906039599233e-16	4.57906039599233e-16\\
-4.69473771095714	6.88608532626465	1.31536970927816e-16	1.31536970927816e-16\\
-4.69473771095714	6.90491375367945	1.15521486997056e-16	1.15521486997056e-16\\
-4.69473771095714	7.03301125999215	4.73113312705963e-17	4.73113312705963e-17\\
-4.69473771095714	7.17185384462208	1.76481283600272e-17	1.76481283600272e-17\\
-4.69473771095714	7.24298657721048	1.05692225145555e-17	1.05692225145555e-17\\
-4.69473771095714	7.24776372185338	1.02096569911976e-17	1.02096569911976e-17\\
-4.69473771095714	7.25072460121043	9.99285061539171e-18	9.99285061539171e-18\\
-4.69473771095714	7.56029643969675	1.00937607464922e-18	1.00937607464922e-18\\
-4.69473771095714	7.65685016180242	4.84177511598189e-19	4.84177511598189e-19\\
-4.69473771095714	7.66011364786122	4.72226267043385e-19	4.72226267043385e-19\\
-4.69473771095714	7.66553512665701	4.53010095052043e-19	4.53010095052043e-19\\
-4.69473771095714	7.68809712384273	3.80965990096821e-19	3.80965990096821e-19\\
-4.69473771095714	7.99473480978791	3.44061889559285e-20	3.44061889559285e-20\\
-4.69473771095714	8.00277468901713	3.22632056690129e-20	3.22632056690129e-20\\
-4.69473771095714	8.10700273053115	1.39347004253902e-20	1.39347004253902e-20\\
-4.69473771095714	8.11341300518876	1.32287633784425e-20	1.32287633784425e-20\\
-4.69473771095714	8.16091433081819	8.98779406322894e-21	8.98779406322894e-21\\
-4.69473771095714	8.4263009756926	9.94867946859861e-22	9.94867946859861e-22\\
-4.69473771095714	8.43167995960995	9.50768502396602e-22	9.50768502396602e-22\\
-4.69473771095714	8.55151590704134	3.43666573384138e-22	3.43666573384138e-22\\
-4.69473771095714	8.560030124411	3.19522026730351e-22	3.19522026730351e-22\\
-4.69473771095714	8.62636622596679	1.80690739047495e-22	1.80690739047495e-22\\
-4.69473771095714	8.63961940648159	1.61155918409811e-22	1.61155918409811e-22\\
-4.69473771095714	8.67701171835745	1.16584682556846e-22	1.16584682556846e-22\\
-4.69473771095714	8.68066941326515	1.12941879637993e-22	1.12941879637993e-22\\
-4.69473771095714	8.68922515711246	1.04853817161023e-22	1.04853817161023e-22\\
-4.69473771095714	8.73702891646833	6.91340196494062e-23	6.91340196494062e-23\\
-4.69473771095714	8.78579554324503	4.50954977900581e-23	4.50954977900581e-23\\
-4.69473771095714	8.79755482021605	4.06662565327015e-23	4.06662565327015e-23\\
-4.69473771095714	8.80813417900733	3.70500692341247e-23	3.70500692341247e-23\\
-4.69473771095714	8.87783953867752	2.00026875265392e-23	2.00026875265392e-23\\
-4.69473771095714	8.90510581382788	1.56963672522041e-23	1.56963672522041e-23\\
-4.69473771095714	9.0377437318851	4.77540217965686e-24	4.77540217965686e-24\\
-4.69473771095714	9.23447011934336	7.91492310808456e-25	7.91492310808456e-25\\
-4.69473771095714	9.35387434407783	2.60905098700306e-25	2.60905098700306e-25\\
-4.69473771095714	9.393659457282	1.79687702400987e-25	1.79687702400987e-25\\
-4.69473771095714	9.53507648759292	4.71247125005117e-26	4.71247125005117e-26\\
-4.69473771095714	9.64177644620874	1.69405954265891e-26	1.69405954265891e-26\\
-4.69473771095714	9.80885023439559	3.3363183102532e-27	3.3363183102532e-27\\
-4.69473771095714	9.84912655309268	2.24564419744754e-27	2.24564419744754e-27\\
-4.69473771095714	9.99013391093181	5.54466758779748e-28	5.54466758779748e-28\\
-4.69473771095714	9.99998804670389	5.02459062503675e-28	5.02459062503675e-28\\
-4.6585820709559	-9.99030693937904	6.55478757417979e-28	6.55478757417979e-28\\
-4.6585820709559	-9.96580280520765	8.37038018126852e-28	8.37038018126852e-28\\
-4.6585820709559	-9.96474212965218	8.45932367251742e-28	8.45932367251742e-28\\
-4.6585820709559	-9.96062797256485	8.81325887219169e-28	8.81325887219169e-28\\
-4.6585820709559	-9.77838625189773	5.32444320061049e-27	5.32444320061049e-27\\
-4.6585820709559	-9.74736123549529	7.20807165212801e-27	7.20807165212801e-27\\
-4.6585820709559	-9.71283689375303	1.00857821703148e-26	1.00857821703148e-26\\
-4.6585820709559	-9.63656292280022	2.10953894256003e-26	2.10953894256003e-26\\
-4.6585820709559	-9.43995212553828	1.37603852411873e-25	1.37603852411873e-25\\
-4.6585820709559	-9.43389908384248	1.45692906513336e-25	1.45692906513336e-25\\
-4.6585820709559	-9.32743243841801	3.95530950936976e-25	3.95530950936976e-25\\
-4.6585820709559	-9.25174688885535	7.98964681005911e-25	7.98964681005911e-25\\
-4.6585820709559	-9.19449550352279	1.35472424904475e-24	1.35472424904475e-24\\
-4.6585820709559	-9.07149283172167	4.16610110464892e-24	4.16610110464892e-24\\
-4.6585820709559	-8.95934539406217	1.14505385574626e-23	1.14505385574626e-23\\
-4.6585820709559	-8.7549188354774	7.00122202374316e-23	7.00122202374316e-23\\
-4.6585820709559	-8.7213363397341	9.38894413447204e-23	9.38894413447204e-23\\
-4.6585820709559	-8.70076181601605	1.12319065471487e-22	1.12319065471487e-22\\
-4.6585820709559	-8.51141255279603	5.73008119966162e-22	5.73008119966162e-22\\
-4.6585820709559	-8.43830635698433	1.06471732712225e-21	1.06471732712225e-21\\
-4.6585820709559	-8.32465017714586	2.76023589318575e-21	2.76023589318575e-21\\
-4.6585820709559	-8.27763034881914	4.07811280944601e-21	4.07811280944601e-21\\
-4.6585820709559	-8.24044276093431	5.54428674611554e-21	5.54428674611554e-21\\
-4.6585820709559	-8.13147624867571	1.35280247233196e-20	1.35280247233196e-20\\
-4.6585820709559	-8.12149578831507	1.46709523865575e-20	1.46709523865575e-20\\
-4.6585820709559	-8.09908529655034	1.7595181922283e-20	1.7595181922283e-20\\
-4.6585820709559	-7.90654973029464	8.21422180736333e-20	8.21422180736333e-20\\
-4.6585820709559	-7.85659894247381	1.21771088578805e-19	1.21771088578805e-19\\
-4.6585820709559	-7.84954448130426	1.28707469187454e-19	1.28707469187454e-19\\
-4.6585820709559	-7.69150530654428	4.39478804799564e-19	4.39478804799564e-19\\
-4.6585820709559	-7.68063534874499	4.77773490223436e-19	4.77773490223436e-19\\
-4.6585820709559	-7.64785375336551	6.14238269604699e-19	6.14238269604699e-19\\
-4.6585820709559	-7.61214449890523	8.06613399353605e-19	8.06613399353605e-19\\
-4.6585820709559	-7.5368500675712	1.42676077287192e-18	1.42676077287192e-18\\
-4.6585820709559	-7.53392682295941	1.45853785496659e-18	1.45853785496659e-18\\
-4.6585820709559	-7.50649351229422	1.79272843824043e-18	1.79272843824043e-18\\
-4.6585820709559	-7.49647814663894	1.93260503146667e-18	1.93260503146667e-18\\
-4.6585820709559	-7.49242426710782	1.99222170845549e-18	1.99222170845549e-18\\
-4.6585820709559	-7.2940972807324	8.63249508717379e-18	8.63249508717379e-18\\
-4.6585820709559	-7.20374503042723	1.66180577413733e-17	1.66180577413733e-17\\
-4.6585820709559	-7.14594055765585	2.51593079323909e-17	2.51593079323909e-17\\
-4.6585820709559	-7.14335996524587	2.562748363309e-17	2.562748363309e-17\\
-4.6585820709559	-7.12459682353055	2.92980570822052e-17	2.92980570822052e-17\\
-4.6585820709559	-7.10154360025262	3.45186721173577e-17	3.45186721173577e-17\\
-4.6585820709559	-7.06514792567349	4.4670063001692e-17	4.4670063001692e-17\\
-4.6585820709559	-6.83512681016472	2.2096004560402e-16	2.2096004560402e-16\\
-4.6585820709559	-6.73118118975832	4.47224652601205e-16	4.47224652601205e-16\\
-4.6585820709559	-6.67243365043422	6.63000498349621e-16	6.63000498349621e-16\\
-4.6585820709559	-6.60066826636865	1.06747398015596e-15	1.06747398015596e-15\\
-4.6585820709559	-6.53467469687326	1.64661090007605e-15	1.64661090007605e-15\\
-4.6585820709559	-6.16283992126716	1.7451191463067e-14	1.7451191463067e-14\\
-4.6585820709559	-6.15699249140778	1.80912356534613e-14	1.80912356534613e-14\\
-4.6585820709559	-6.1516395752093	1.86971506565774e-14	1.86971506565774e-14\\
-4.6585820709559	-6.1143915430244	2.34956172059333e-14	2.34956172059333e-14\\
-4.6585820709559	-6.00124212727009	4.66303836128153e-14	4.66303836128153e-14\\
-4.6585820709559	-5.85842615731918	1.08758230754606e-13	1.08758230754606e-13\\
-4.6585820709559	-5.83915605947336	1.21733487824051e-13	1.21733487824051e-13\\
-4.6585820709559	-5.80460435515484	1.48857580406416e-13	1.48857580406416e-13\\
-4.6585820709559	-5.78306088027687	1.686472575344e-13	1.686472575344e-13\\
-4.6585820709559	-5.73002217138653	2.28864203602982e-13	2.28864203602982e-13\\
-4.6585820709559	-5.72131149271564	2.40568115564443e-13	2.40568115564443e-13\\
-4.6585820709559	-5.68227141894506	3.00546244296668e-13	3.00546244296668e-13\\
-4.6585820709559	-5.61213760432421	4.46599235530629e-13	4.46599235530629e-13\\
-4.6585820709559	-5.60510796290129	4.64558844934296e-13	4.64558844934296e-13\\
-4.6585820709559	-5.56392146999199	5.84697611671969e-13	5.84697611671969e-13\\
-4.6585820709559	-5.46404956628757	1.01413066942744e-12	1.01413066942744e-12\\
-4.6585820709559	-5.38131706201533	1.58829947709316e-12	1.58829947709316e-12\\
-4.6585820709559	-5.35112627565448	1.86763772681395e-12	1.86763772681395e-12\\
-4.6585820709559	-5.33773564516461	2.00619458187429e-12	2.00619458187429e-12\\
-4.6585820709559	-5.31611466506327	2.25108658779474e-12	2.25108658779474e-12\\
-4.6585820709559	-5.17465728110385	4.72757130831498e-12	4.72757130831498e-12\\
-4.6585820709559	-5.04953248195794	8.96260974203378e-12	8.96260974203378e-12\\
-4.6585820709559	-4.87945924274598	2.08507379894052e-11	2.08507379894052e-11\\
-4.6585820709559	-4.78445547390005	3.29978861296415e-11	3.29978861296415e-11\\
-4.6585820709559	-4.58002274603584	8.59397454593006e-11	8.59397454593006e-11\\
-4.6585820709559	-4.57866361112272	8.6476297728858e-11	8.6476297728858e-11\\
-4.6585820709559	-4.55949544653273	9.43915191994652e-11	9.43915191994652e-11\\
-4.6585820709559	-4.49804058042264	1.24681945913373e-10	1.24681945913373e-10\\
-4.6585820709559	-4.48263449337456	1.33612603336957e-10	1.33612603336957e-10\\
-4.6585820709559	-4.24365249194375	3.79045919514908e-10	3.79045919514908e-10\\
-4.6585820709559	-4.20990691250651	4.37157039042192e-10	4.37157039042192e-10\\
-4.6585820709559	-4.10627752268048	6.72628416377511e-10	6.72628416377511e-10\\
-4.6585820709559	-3.98917125258091	1.08053001286827e-09	1.08053001286827e-09\\
-4.6585820709559	-3.96947302574733	1.16863600794309e-09	1.16863600794309e-09\\
-4.6585820709559	-3.92086786866228	1.41565580883377e-09	1.41565580883377e-09\\
-4.6585820709559	-3.79586129160405	2.29312116118535e-09	2.29312116118535e-09\\
-4.6585820709559	-3.63912838214968	4.10648578964318e-09	4.10648578964318e-09\\
-4.6585820709559	-3.59236284792068	4.86302123987565e-09	4.86302123987565e-09\\
-4.6585820709559	-3.51531618904104	6.39471175266032e-09	6.39471175266032e-09\\
-4.6585820709559	-3.46316520381718	7.67093644740118e-09	7.67093644740118e-09\\
-4.6585820709559	-3.37709894095412	1.02964243669374e-08	1.02964243669374e-08\\
-4.6585820709559	-3.27045485063943	1.4676650793657e-08	1.4676650793657e-08\\
-4.6585820709559	-3.19671587701734	1.86286201422857e-08	1.86286201422857e-08\\
-4.6585820709559	-3.09881307794657	2.53524169476485e-08	2.53524169476485e-08\\
-4.6585820709559	-3.06743209858771	2.79278800521605e-08	2.79278800521605e-08\\
-4.6585820709559	-2.99209252604847	3.50889572392449e-08	3.50889572392449e-08\\
-4.6585820709559	-2.91610547769768	4.39195581183033e-08	4.39195581183033e-08\\
-4.6585820709559	-2.87643302831633	4.92673619021135e-08	4.92673619021135e-08\\
-4.6585820709559	-2.84265740441282	5.42631172157869e-08	5.42631172157869e-08\\
-4.6585820709559	-2.83071878963649	5.61322706540993e-08	5.61322706540993e-08\\
-4.6585820709559	-2.78355866334567	6.4077667256053e-08	6.4077667256053e-08\\
-4.6585820709559	-2.70811347882641	7.88270338759374e-08	7.88270338759374e-08\\
-4.6585820709559	-2.65243343666775	9.15141629502326e-08	9.15141629502326e-08\\
-4.6585820709559	-2.64109820716134	9.4301344260452e-08	9.4301344260452e-08\\
-4.6585820709559	-2.6149418356898	1.01011554632604e-07	1.01011554632604e-07\\
-4.6585820709559	-2.56842606354897	1.13953342996843e-07	1.13953342996843e-07\\
-4.6585820709559	-2.26283731174309	2.38406920786094e-07	2.38406920786094e-07\\
-4.6585820709559	-2.13836762688047	3.13527558081564e-07	3.13527558081564e-07\\
-4.6585820709559	-2.13327260321624	3.16958013254811e-07	3.16958013254811e-07\\
-4.6585820709559	-1.94247716844443	4.67587519950287e-07	4.67587519950287e-07\\
-4.6585820709559	-1.93573820960509	4.73737848545081e-07	4.73737848545081e-07\\
-4.6585820709559	-1.91918921280614	4.89092531402272e-07	4.89092531402272e-07\\
-4.6585820709559	-1.89146945668762	5.15618402486865e-07	5.15618402486865e-07\\
-4.6585820709559	-1.8495961706385	5.57628136065307e-07	5.57628136065307e-07\\
-4.6585820709559	-1.82295252188246	5.85588524375846e-07	5.85588524375846e-07\\
-4.6585820709559	-1.78542346311054	6.26611570144404e-07	6.26611570144404e-07\\
-4.6585820709559	-1.75140104803788	6.65469295371506e-07	6.65469295371506e-07\\
-4.6585820709559	-1.71304350332964	7.1118763111028e-07	7.1118763111028e-07\\
-4.6585820709559	-1.68885342389757	7.41060575980163e-07	7.41060575980163e-07\\
-4.6585820709559	-1.4117489561574	1.1387401025305e-06	1.1387401025305e-06\\
-4.6585820709559	-1.36610926818959	1.21326220537959e-06	1.21326220537959e-06\\
-4.6585820709559	-1.36259173572184	1.2190988234732e-06	1.2190988234732e-06\\
-4.6585820709559	-1.34676030434052	1.24552655589409e-06	1.24552655589409e-06\\
-4.6585820709559	-1.3265791215592	1.27958262784278e-06	1.27958262784278e-06\\
-4.6585820709559	-1.30708225597957	1.31286007890584e-06	1.31286007890584e-06\\
-4.6585820709559	-1.119465181194	1.64845566609523e-06	1.64845566609523e-06\\
-4.6585820709559	-1.09394991869479	1.69566810147319e-06	1.69566810147319e-06\\
-4.6585820709559	-1.07930227698726	1.72287314972222e-06	1.72287314972222e-06\\
-4.6585820709559	-0.790324989142979	2.25721836080372e-06	2.25721836080372e-06\\
-4.6585820709559	-0.765501461348265	2.30123006760403e-06	2.30123006760403e-06\\
-4.6585820709559	-0.665086257991467	2.47259985600521e-06	2.47259985600521e-06\\
-4.6585820709559	-0.628119767936003	2.53241353448653e-06	2.53241353448653e-06\\
-4.6585820709559	-0.57280309059322	2.61794156127602e-06	2.61794156127602e-06\\
-4.6585820709559	-0.568847987134404	2.62385869700632e-06	2.62385869700632e-06\\
-4.6585820709559	-0.553234621936247	2.6469439872658e-06	2.6469439872658e-06\\
-4.6585820709559	-0.397447866428711	2.85039514595875e-06	2.85039514595875e-06\\
-4.6585820709559	-0.352880332504465	2.89845481072909e-06	2.89845481072909e-06\\
-4.6585820709559	-0.341968321578869	2.90946399237513e-06	2.90946399237513e-06\\
-4.6585820709559	-0.317290739707538	2.93322743038646e-06	2.93322743038646e-06\\
-4.6585820709559	-0.317034387844909	2.93346592676572e-06	2.93346592676572e-06\\
-4.6585820709559	-0.294385064605215	2.95384807495623e-06	2.95384807495623e-06\\
-4.6585820709559	-0.263939588208782	2.9790605005176e-06	2.9790605005176e-06\\
-4.6585820709559	-0.262953132986157	2.97983479352295e-06	2.97983479352295e-06\\
-4.6585820709559	-0.262477813322967	2.98020692014098e-06	2.98020692014098e-06\\
-4.6585820709559	-0.238649580756523	2.99805343910977e-06	2.99805343910977e-06\\
-4.6585820709559	-0.210365934367905	3.01715134342743e-06	3.01715134342743e-06\\
-4.6585820709559	-0.19855916136664	3.02444367463462e-06	3.02444367463462e-06\\
-4.6585820709559	-0.19278441099114	3.02786309359893e-06	3.02786309359893e-06\\
-4.6585820709559	-0.127595528088321	3.05964753975921e-06	3.05964753975921e-06\\
-4.6585820709559	-0.118634591628681	3.06302488582122e-06	3.06302488582122e-06\\
-4.6585820709559	-0.115550686411318	3.06413115179828e-06	3.06413115179828e-06\\
-4.6585820709559	-0.10940074360478	3.06625140341635e-06	3.06625140341635e-06\\
-4.6585820709559	-0.0977293650234219	3.06995996637426e-06	3.06995996637426e-06\\
-4.6585820709559	-0.0548685601440777	3.08001589039986e-06	3.08001589039986e-06\\
-4.6585820709559	-0.0545005541269458	3.08007787402122e-06	3.08007787402122e-06\\
-4.6585820709559	-0.0424464872922112	3.08187809883017e-06	3.08187809883017e-06\\
-4.6585820709559	-0.0337821473901365	3.08289601214493e-06	3.08289601214493e-06\\
-4.6585820709559	-0.0329092215040187	3.08298575134735e-06	3.08298575134735e-06\\
-4.6585820709559	-0.0315732382745776	3.08311854994156e-06	3.08311854994156e-06\\
-4.6585820709559	-0.0292737032413608	3.08333425195743e-06	3.08333425195743e-06\\
-4.6585820709559	-0.0207923214558776	3.08398895813465e-06	3.08398895813465e-06\\
-4.6585820709559	-0.0116992492947692	3.08444457127568e-06	3.08444457127568e-06\\
-4.6585820709559	-0.0114376155956189	3.08445390695282e-06	3.08445390695282e-06\\
-4.6585820709559	-0.00935502120348107	3.08452069015706e-06	3.08452069015706e-06\\
-4.6585820709559	-0.00688891518489597	3.08458247259829e-06	3.08458247259829e-06\\
-4.6585820709559	-0.00677832350190356	3.08458480374604e-06	3.08458480374604e-06\\
-4.6585820709559	-0.00530449134428117	3.08461226907476e-06	3.08461226907476e-06\\
-4.6585820709559	-0.00117654702270546	3.0846535312305e-06	3.0846535312305e-06\\
-4.6585820709559	0.00706555890519851	3.08457867089867e-06	3.08457867089867e-06\\
-4.6585820709559	0.0252108694023117	3.08367553700067e-06	3.08367553700067e-06\\
-4.6585820709559	0.0276565971771417	3.08347618469801e-06	3.08347618469801e-06\\
-4.6585820709559	0.0417464613344697	3.08196891887755e-06	3.08196891887755e-06\\
-4.6585820709559	0.0535577002463906	3.08023478202725e-06	3.08023478202725e-06\\
-4.6585820709559	0.0575491987540401	3.07955184183404e-06	3.07955184183404e-06\\
-4.6585820709559	0.0642603312166203	3.07829336319505e-06	3.07829336319505e-06\\
-4.6585820709559	0.0643678352352609	3.07827207987936e-06	3.07827207987936e-06\\
-4.6585820709559	0.0819402142993944	3.07431753343377e-06	3.07431753343377e-06\\
-4.6585820709559	0.0976429270577	3.06998588858631e-06	3.06998588858631e-06\\
-4.6585820709559	0.116464833086862	3.06380622371655e-06	3.06380622371655e-06\\
-4.6585820709559	0.139018907727481	3.05499179630531e-06	3.05499179630531e-06\\
-4.6585820709559	0.166630675162482	3.04212761716066e-06	3.04212761716066e-06\\
-4.6585820709559	0.258178715714337	2.9835441651821e-06	2.9835441651821e-06\\
-4.6585820709559	0.362069853750091	2.88894893638722e-06	2.88894893638722e-06\\
-4.6585820709559	0.36840551675891	2.88227157118249e-06	2.88227157118249e-06\\
-4.6585820709559	0.455295019995092	2.7809518412033e-06	2.7809518412033e-06\\
-4.6585820709559	0.487158061232025	2.73950856185777e-06	2.73950856185777e-06\\
-4.6585820709559	0.503863371211972	2.716925437768e-06	2.716925437768e-06\\
-4.6585820709559	0.551098581420598	2.65006776777689e-06	2.65006776777689e-06\\
-4.6585820709559	0.551229925151555	2.64987593109595e-06	2.64987593109595e-06\\
-4.6585820709559	0.561757455841525	2.63439700722387e-06	2.63439700722387e-06\\
-4.6585820709559	0.652066959060987	2.4938915852627e-06	2.4938915852627e-06\\
-4.6585820709559	0.700001210378557	2.41437194324605e-06	2.41437194324605e-06\\
-4.6585820709559	0.840498465504729	2.16673451071544e-06	2.16673451071544e-06\\
-4.6585820709559	0.946163202489589	1.97156497861717e-06	1.97156497861717e-06\\
-4.6585820709559	1.09809938403689	1.68797385452435e-06	1.68797385452435e-06\\
-4.6585820709559	1.14944326279193	1.59333631384921e-06	1.59333631384921e-06\\
-4.6585820709559	1.30410843123873	1.31796731314173e-06	1.31796731314173e-06\\
-4.6585820709559	1.43196483675016	1.10647400672335e-06	1.10647400672335e-06\\
-4.6585820709559	1.45756032851411	1.06630455094396e-06	1.06630455094396e-06\\
-4.6585820709559	1.5490641126172	9.2926644131419e-07	9.2926644131419e-07\\
-4.6585820709559	1.58451914275711	8.79052706467723e-07	8.79052706467723e-07\\
-4.6585820709559	1.63696472143613	8.0784367236606e-07	8.0784367236606e-07\\
-4.6585820709559	1.7113521020209	7.13250225374123e-07	7.13250225374123e-07\\
-4.6585820709559	1.86679452278968	5.40089258524331e-07	5.40089258524331e-07\\
-4.6585820709559	1.91774192821129	4.90452415963179e-07	4.90452415963179e-07\\
-4.6585820709559	1.97373139298229	4.39829657012342e-07	4.39829657012342e-07\\
-4.6585820709559	2.01460291259671	4.05403499785355e-07	4.05403499785355e-07\\
-4.6585820709559	2.02370156162591	3.98023603721017e-07	3.98023603721017e-07\\
-4.6585820709559	2.13237820758129	3.17563216162496e-07	3.17563216162496e-07\\
-4.6585820709559	2.14910175659692	3.06395311089674e-07	3.06395311089674e-07\\
-4.6585820709559	2.52196718590426	1.28257000997094e-07	1.28257000997094e-07\\
-4.6585820709559	2.57902693589173	1.10886299399477e-07	1.10886299399477e-07\\
-4.6585820709559	2.6874068997276	8.33557332662761e-08	8.33557332662761e-08\\
-4.6585820709559	2.71661488173683	7.70301656469783e-08	7.70301656469783e-08\\
-4.6585820709559	2.92837254373747	4.23730453483215e-08	4.23730453483215e-08\\
-4.6585820709559	2.95927201069857	3.86887901538611e-08	3.86887901538611e-08\\
-4.6585820709559	3.12069201055704	2.36848594505051e-08	2.36848594505051e-08\\
-4.6585820709559	3.15761499719583	2.10927436684118e-08	2.10927436684118e-08\\
-4.6585820709559	3.19106029960842	1.89681716230431e-08	1.89681716230431e-08\\
-4.6585820709559	3.1917545723558	1.89261902348512e-08	1.89261902348512e-08\\
-4.6585820709559	3.23428556007998	1.65088033097183e-08	1.65088033097183e-08\\
-4.6585820709559	3.45700403370755	7.83622231050292e-09	7.83622231050292e-09\\
-4.6585820709559	3.55770737564084	5.5044366421838e-09	5.5044366421838e-09\\
-4.6585820709559	3.62068507523308	4.39081609135597e-09	4.39081609135597e-09\\
-4.6585820709559	3.73929580382039	2.83779902463622e-09	2.83779902463622e-09\\
-4.6585820709559	3.82024668800656	2.08976775127185e-09	2.08976775127185e-09\\
-4.6585820709559	4.09452150300821	7.05846240635121e-10	7.05846240635121e-10\\
-4.6585820709559	4.09578518667062	7.02202936742591e-10	7.02202936742591e-10\\
-4.6585820709559	4.10930257947617	6.64321851901633e-10	6.64321851901633e-10\\
-4.6585820709559	4.1847039545815	4.8593603492526e-10	4.8593603492526e-10\\
-4.6585820709559	4.18690036711604	4.81488935395281e-10	4.81488935395281e-10\\
-4.6585820709559	4.20258562741922	4.50828777079386e-10	4.50828777079386e-10\\
-4.6585820709559	4.35671055426668	2.33104573637563e-10	2.33104573637563e-10\\
-4.6585820709559	4.45809785949909	1.49102252828178e-10	1.49102252828178e-10\\
-4.6585820709559	4.52135202219773	1.12239899376142e-10	1.12239899376142e-10\\
-4.6585820709559	4.7367613644976	4.14089268301626e-11	4.14089268301626e-11\\
-4.6585820709559	4.75654133127884	3.76980313976406e-11	3.76980313976406e-11\\
-4.6585820709559	4.99956494895721	1.15204734692282e-11	1.15204734692282e-11\\
-4.6585820709559	5.04845325604475	9.01158033714346e-12	9.01158033714346e-12\\
-4.6585820709559	5.06685626463353	8.21066887058424e-12	8.21066887058424e-12\\
-4.6585820709559	5.14869967249627	5.40538908606733e-12	5.40538908606733e-12\\
-4.6585820709559	5.30803197776341	2.34984379356605e-12	2.34984379356605e-12\\
-4.6585820709559	5.66871903635036	3.24575480955155e-13	3.24575480955155e-13\\
-4.6585820709559	5.70571153224712	2.6299468634877e-13	2.6299468634877e-13\\
-4.6585820709559	5.71893940480377	2.43854543582519e-13	2.43854543582519e-13\\
-4.6585820709559	5.79367630919147	1.58596506959342e-13	1.58596506959342e-13\\
-4.6585820709559	5.89003900805956	9.03260692122703e-14	9.03260692122703e-14\\
-4.6585820709559	6.04791116716709	3.52015856904401e-14	3.52015856904401e-14\\
-4.6585820709559	6.08735774461523	2.77086244611693e-14	2.77086244611693e-14\\
-4.6585820709559	6.25770973798712	9.68172695807469e-15	9.68172695807469e-15\\
-4.6585820709559	6.33421273325968	5.98095585696471e-15	5.98095585696471e-15\\
-4.6585820709559	6.34457480923486	5.60069735460767e-15	5.60069735460767e-15\\
-4.6585820709559	6.37089122636784	4.73782591838677e-15	4.73782591838677e-15\\
-4.6585820709559	6.40068786051156	3.91691098347203e-15	3.91691098347203e-15\\
-4.6585820709559	6.48562099633152	2.26611297640239e-15	2.26611297640239e-15\\
-4.6585820709559	6.65727360949725	7.33490903284996e-16	7.33490903284996e-16\\
-4.6585820709559	6.69178943927017	5.8256350549343e-16	5.8256350549343e-16\\
-4.6585820709559	6.70249349284102	5.4226328044669e-16	5.4226328044669e-16\\
-4.6585820709559	6.88608532626465	1.55769225969951e-16	1.55769225969951e-16\\
-4.6585820709559	6.90491375367945	1.36803306975224e-16	1.36803306975224e-16\\
-4.6585820709559	7.03301125999215	5.60272096859597e-17	5.60272096859597e-17\\
-4.6585820709559	7.17185384462208	2.08993355637508e-17	2.08993355637508e-17\\
-4.6585820709559	7.24298657721048	1.25163260076892e-17	1.25163260076892e-17\\
-4.6585820709559	7.24776372185338	1.20905199178585e-17	1.20905199178585e-17\\
-4.6585820709559	7.25072460121043	1.18337726238741e-17	1.18337726238741e-17\\
-4.6585820709559	7.56029643969675	1.19532728138448e-18	1.19532728138448e-18\\
-4.6585820709559	7.65685016180242	5.73374585728415e-19	5.73374585728415e-19\\
-4.6585820709559	7.66011364786122	5.59221636177055e-19	5.59221636177055e-19\\
-4.6585820709559	7.66553512665701	5.36465385853799e-19	5.36465385853799e-19\\
-4.6585820709559	7.68809712384273	4.51149034219617e-19	4.51149034219617e-19\\
-4.6585820709559	7.99473480978791	4.0744631600054e-20	4.0744631600054e-20\\
-4.6585820709559	8.00277468901713	3.82068595538012e-20	3.82068595538012e-20\\
-4.6585820709559	8.10700273053115	1.65018054169526e-20	1.65018054169526e-20\\
-4.6585820709559	8.11341300518876	1.566581788728e-20	1.566581788728e-20\\
-4.6585820709559	8.16091433081819	1.06435606242962e-20	1.06435606242962e-20\\
-4.6585820709559	8.4263009756926	1.1781464095727e-21	1.1781464095727e-21\\
-4.6585820709559	8.43167995960995	1.12592279303893e-21	1.12592279303893e-21\\
-4.6585820709559	8.55151590704134	4.06978173134073e-22	4.06978173134073e-22\\
-4.6585820709559	8.560030124411	3.78385623700047e-22	3.78385623700047e-22\\
-4.6585820709559	8.62636622596679	2.13978293424536e-22	2.13978293424536e-22\\
-4.6585820709559	8.63961940648159	1.90844691755513e-22	1.90844691755513e-22\\
-4.6585820709559	8.67701171835745	1.38062368577715e-22	1.38062368577715e-22\\
-4.6585820709559	8.68066941326515	1.33748474263225e-22	1.33748474263225e-22\\
-4.6585820709559	8.68922515711246	1.24170397295604e-22	1.24170397295604e-22\\
-4.6585820709559	8.73702891646833	8.18701590360411e-23	8.18701590360411e-23\\
-4.6585820709559	8.78579554324503	5.34031666985992e-23	5.34031666985992e-23\\
-4.6585820709559	8.79755482021605	4.81579533002214e-23	4.81579533002214e-23\\
-4.6585820709559	8.80813417900733	4.38755778396313e-23	4.38755778396313e-23\\
-4.6585820709559	8.87783953867752	2.36876608253177e-23	2.36876608253177e-23\\
-4.6585820709559	8.90510581382788	1.85880133940265e-23	1.85880133940265e-23\\
-4.6585820709559	9.0377437318851	5.65514543913721e-24	5.65514543913721e-24\\
-4.6585820709559	9.23447011934336	9.37304118729173e-25	9.37304118729173e-25\\
-4.6585820709559	9.35387434407783	3.08970056019178e-25	3.08970056019178e-25\\
-4.6585820709559	9.393659457282	2.12790473445527e-25	2.12790473445527e-25\\
-4.6585820709559	9.53507648759292	5.58062112764439e-26	5.58062112764439e-26\\
-4.6585820709559	9.64177644620874	2.00614581471393e-26	2.00614581471393e-26\\
-4.6585820709559	9.80885023439559	3.95094791306022e-27	3.95094791306022e-27\\
-4.6585820709559	9.84912655309268	2.65934555108675e-27	2.65934555108675e-27\\
-4.6585820709559	9.99013391093181	6.56612792829068e-28	6.56612792829068e-28\\
-4.6585820709559	9.99998804670389	5.95024035415378e-28	5.95024035415378e-28\\
-4.60471174258649	-9.99030693937904	8.41237679810356e-28	8.41237679810356e-28\\
-4.60471174258649	-9.96580280520765	1.07424979423563e-27	1.07424979423563e-27\\
-4.60471174258649	-9.96474212965218	1.08566475091665e-27	1.08566475091665e-27\\
-4.60471174258649	-9.96062797256485	1.13108859155338e-27	1.13108859155338e-27\\
-4.60471174258649	-9.77838625189773	6.83335988187852e-27	6.83335988187852e-27\\
-4.60471174258649	-9.74736123549529	9.25079783886325e-27	9.25079783886325e-27\\
-4.60471174258649	-9.71283689375303	1.29440350217451e-26	1.29440350217451e-26\\
-4.60471174258649	-9.63656292280022	2.70737018618159e-26	2.70737018618159e-26\\
-4.60471174258649	-9.43995212553828	1.76599995386451e-25	1.76599995386451e-25\\
-4.60471174258649	-9.43389908384248	1.86981441050654e-25	1.86981441050654e-25\\
-4.60471174258649	-9.32743243841801	5.07622155094849e-25	5.07622155094849e-25\\
-4.60471174258649	-9.25174688885535	1.02538669162583e-24	1.02538669162583e-24\\
-4.60471174258649	-9.19449550352279	1.73864533541629e-24	1.73864533541629e-24\\
-4.60471174258649	-9.07149283172167	5.34675027599013e-24	5.34675027599013e-24\\
-4.60471174258649	-8.95934539406217	1.46955555456947e-23	1.46955555456947e-23\\
-4.60471174258649	-8.7549188354774	8.98532821153682e-23	8.98532821153682e-23\\
-4.60471174258649	-8.7213363397341	1.20497170810919e-22	1.20497170810919e-22\\
-4.60471174258649	-8.70076181601605	1.44149644769419e-22	1.44149644769419e-22\\
-4.60471174258649	-8.51141255279603	7.35395336458552e-22	7.35395336458552e-22\\
-4.60471174258649	-8.43830635698433	1.36645211425373e-21	1.36645211425373e-21\\
-4.60471174258649	-8.32465017714586	3.54247092256597e-21	3.54247092256597e-21\\
-4.60471174258649	-8.27763034881914	5.2338266023099e-21	5.2338266023099e-21\\
-4.60471174258649	-8.24044276093431	7.1155058279508e-21	7.1155058279508e-21\\
-4.60471174258649	-8.13147624867571	1.73617893819946e-20	1.73617893819946e-20\\
-4.60471174258649	-8.12149578831507	1.88286161932873e-20	1.88286161932873e-20\\
-4.60471174258649	-8.09908529655034	2.25815556166131e-20	2.25815556166131e-20\\
-4.60471174258649	-7.90654973029464	1.05420851804471e-19	1.05420851804471e-19\\
-4.60471174258649	-7.85659894247381	1.56280317042667e-19	1.56280317042667e-19\\
-4.60471174258649	-7.84954448130426	1.6518242815377e-19	1.6518242815377e-19\\
-4.60471174258649	-7.69150530654428	5.64024578815853e-19	5.64024578815853e-19\\
-4.60471174258649	-7.68063534874499	6.13171758568778e-19	6.13171758568778e-19\\
-4.60471174258649	-7.64785375336551	7.88309874157354e-19	7.88309874157354e-19\\
-4.60471174258649	-7.61214449890523	1.03520301290783e-18	1.03520301290783e-18\\
-4.60471174258649	-7.5368500675712	1.83109659715463e-18	1.83109659715463e-18\\
-4.60471174258649	-7.53392682295941	1.87187912215632e-18	1.87187912215632e-18\\
-4.60471174258649	-7.50649351229422	2.30077740101919e-18	2.30077740101919e-18\\
-4.60471174258649	-7.49647814663894	2.48029421893855e-18	2.48029421893855e-18\\
-4.60471174258649	-7.49242426710782	2.55680592043997e-18	2.55680592043997e-18\\
-4.60471174258649	-7.2940972807324	1.10788947100504e-17	1.10788947100504e-17\\
-4.60471174258649	-7.20374503042723	2.13275200440904e-17	2.13275200440904e-17\\
-4.60471174258649	-7.14594055765585	3.22893115774653e-17	3.22893115774653e-17\\
-4.60471174258649	-7.14335996524587	3.28901655879767e-17	3.28901655879767e-17\\
-4.60471174258649	-7.12459682353055	3.76009585114128e-17	3.76009585114128e-17\\
-4.60471174258649	-7.10154360025262	4.43010659209258e-17	4.43010659209258e-17\\
-4.60471174258649	-7.06514792567349	5.73293027901488e-17	5.73293027901488e-17\\
-4.60471174258649	-6.83512681016472	2.83578855899045e-16	2.83578855899045e-16\\
-4.60471174258649	-6.73118118975832	5.73965555482258e-16	5.73965555482258e-16\\
-4.60471174258649	-6.67243365043422	8.50891039004474e-16	8.50891039004474e-16\\
-4.60471174258649	-6.60066826636865	1.36998998695499e-15	1.36998998695499e-15\\
-4.60471174258649	-6.53467469687326	2.11325099014176e-15	2.11325099014176e-15\\
-4.60471174258649	-6.16283992126716	2.23967590866647e-14	2.23967590866647e-14\\
-4.60471174258649	-6.15699249140778	2.32181881316339e-14	2.32181881316339e-14\\
-4.60471174258649	-6.1516395752093	2.3995815973292e-14	2.3995815973292e-14\\
-4.60471174258649	-6.1143915430244	3.01541404360537e-14	3.01541404360537e-14\\
-4.60471174258649	-6.00124212727009	5.98451670251424e-14	5.98451670251424e-14\\
-4.60471174258649	-5.85842615731918	1.39579689905867e-13	1.39579689905867e-13\\
-4.60471174258649	-5.83915605947336	1.56232060449559e-13	1.56232060449559e-13\\
-4.60471174258649	-5.80460435515484	1.91042965383889e-13	1.91042965383889e-13\\
-4.60471174258649	-5.78306088027687	2.16440923567796e-13	2.16440923567796e-13\\
-4.60471174258649	-5.73002217138653	2.93723006965195e-13	2.93723006965195e-13\\
-4.60471174258649	-5.72131149271564	3.08743740485145e-13	3.08743740485145e-13\\
-4.60471174258649	-5.68227141894506	3.85719327082058e-13	3.85719327082058e-13\\
-4.60471174258649	-5.61213760432421	5.73162898799018e-13	5.73162898799018e-13\\
-4.60471174258649	-5.60510796290129	5.96212158556199e-13	5.96212158556199e-13\\
-4.60471174258649	-5.56392146999199	7.50397563105065e-13	7.50397563105065e-13\\
-4.60471174258649	-5.46404956628757	1.30152948775068e-12	1.30152948775068e-12\\
-4.60471174258649	-5.38131706201533	2.03841444414931e-12	2.03841444414931e-12\\
-4.60471174258649	-5.35112627565448	2.39691555256521e-12	2.39691555256521e-12\\
-4.60471174258649	-5.33773564516461	2.5747386260877e-12	2.5747386260877e-12\\
-4.60471174258649	-5.31611466506327	2.88903162266951e-12	2.88903162266951e-12\\
-4.60471174258649	-5.17465728110385	6.06733791680895e-12	6.06733791680895e-12\\
-4.60471174258649	-5.04953248195794	1.15025619657517e-11	1.15025619657517e-11\\
-4.60471174258649	-4.87945924274598	2.67597176110407e-11	2.67597176110407e-11\\
-4.60471174258649	-4.78445547390005	4.23492979020296e-11	4.23492979020296e-11\\
-4.60471174258649	-4.58002274603584	1.10294576682329e-10	1.10294576682329e-10\\
-4.60471174258649	-4.57866361112272	1.10983184789352e-10	1.10983184789352e-10\\
-4.60471174258649	-4.55949544653273	1.21141534651593e-10	1.21141534651593e-10\\
-4.60471174258649	-4.49804058042264	1.60016094659683e-10	1.60016094659683e-10\\
-4.60471174258649	-4.48263449337456	1.714776492031e-10	1.714776492031e-10\\
-4.60471174258649	-4.24365249194375	4.86465360266395e-10	4.86465360266395e-10\\
-4.60471174258649	-4.20990691250651	5.61044837952111e-10	5.61044837952111e-10\\
-4.60471174258649	-4.10627752268048	8.63247453810489e-10	8.63247453810489e-10\\
-4.60471174258649	-3.98917125258091	1.3867460244957e-09	1.3867460244957e-09\\
-4.60471174258649	-3.96947302574733	1.4998207535168e-09	1.4998207535168e-09\\
-4.60471174258649	-3.92086786866228	1.81684454996605e-09	1.81684454996605e-09\\
-4.60471174258649	-3.79586129160405	2.94297855320046e-09	2.94297855320046e-09\\
-4.60471174258649	-3.63912838214968	5.27024032244999e-09	5.27024032244999e-09\\
-4.60471174258649	-3.59236284792068	6.24117358252205e-09	6.24117358252205e-09\\
-4.60471174258649	-3.51531618904104	8.20693640638254e-09	8.20693640638254e-09\\
-4.60471174258649	-3.46316520381718	9.84483586379529e-09	9.84483586379529e-09\\
-4.60471174258649	-3.37709894095412	1.32143720094074e-08	1.32143720094074e-08\\
-4.60471174258649	-3.27045485063943	1.88359294962932e-08	1.88359294962932e-08\\
-4.60471174258649	-3.19671587701734	2.39078643040936e-08	2.39078643040936e-08\\
-4.60471174258649	-3.09881307794657	3.25371465806707e-08	3.25371465806707e-08\\
-4.60471174258649	-3.06743209858771	3.58424811654424e-08	3.58424811654424e-08\\
-4.60471174258649	-2.99209252604847	4.50329665772594e-08	4.50329665772594e-08\\
-4.60471174258649	-2.91610547769768	5.63661091249947e-08	5.63661091249947e-08\\
-4.60471174258649	-2.87643302831633	6.32294498454397e-08	6.32294498454397e-08\\
-4.60471174258649	-2.84265740441282	6.96409735773904e-08	6.96409735773904e-08\\
-4.60471174258649	-2.83071878963649	7.2039834385404e-08	7.2039834385404e-08\\
-4.60471174258649	-2.78355866334567	8.22369108382393e-08	8.22369108382393e-08\\
-4.60471174258649	-2.70811347882641	1.01166163409077e-07	1.01166163409077e-07\\
-4.60471174258649	-2.65243343666775	1.17448752135456e-07	1.17448752135456e-07\\
-4.60471174258649	-2.64109820716134	1.21025804651781e-07	1.21025804651781e-07\\
-4.60471174258649	-2.6149418356898	1.29637650177858e-07	1.29637650177858e-07\\
-4.60471174258649	-2.56842606354897	1.46247067177144e-07	1.46247067177144e-07\\
-4.60471174258649	-2.26283731174309	3.05970075495424e-07	3.05970075495424e-07\\
-4.60471174258649	-2.13836762688047	4.0237947077964e-07	4.0237947077964e-07\\
-4.60471174258649	-2.13327260321624	4.06782097284279e-07	4.06782097284279e-07\\
-4.60471174258649	-1.94247716844443	6.00099142710174e-07	6.00099142710174e-07\\
-4.60471174258649	-1.93573820960509	6.07992439172651e-07	6.07992439172651e-07\\
-4.60471174258649	-1.91918921280614	6.2769855113254e-07	6.2769855113254e-07\\
-4.60471174258649	-1.89146945668762	6.61741702025868e-07	6.61741702025868e-07\\
-4.60471174258649	-1.8495961706385	7.15656753284263e-07	7.15656753284263e-07\\
-4.60471174258649	-1.82295252188246	7.51540955362159e-07	7.51540955362159e-07\\
-4.60471174258649	-1.78542346311054	8.04189697141429e-07	8.04189697141429e-07\\
-4.60471174258649	-1.75140104803788	8.54059478950256e-07	8.54059478950256e-07\\
-4.60471174258649	-1.71304350332964	9.12734128962068e-07	9.12734128962068e-07\\
-4.60471174258649	-1.68885342389757	9.51072895164706e-07	9.51072895164706e-07\\
-4.60471174258649	-1.4117489561574	1.46145251988527e-06	1.46145251988527e-06\\
-4.60471174258649	-1.36610926818959	1.55709375949203e-06	1.55709375949203e-06\\
-4.60471174258649	-1.36259173572184	1.56458444169559e-06	1.56458444169559e-06\\
-4.60471174258649	-1.34676030434052	1.5985016419905e-06	1.5985016419905e-06\\
-4.60471174258649	-1.3265791215592	1.64220900950676e-06	1.64220900950676e-06\\
-4.60471174258649	-1.30708225597957	1.68491709944176e-06	1.68491709944176e-06\\
-4.60471174258649	-1.119465181194	2.11561855227584e-06	2.11561855227584e-06\\
-4.60471174258649	-1.09394991869479	2.17621072119982e-06	2.17621072119982e-06\\
-4.60471174258649	-1.07930227698726	2.21112552417268e-06	2.21112552417268e-06\\
-4.60471174258649	-0.790324989142979	2.89690110499953e-06	2.89690110499953e-06\\
-4.60471174258649	-0.765501461348265	2.95338547721478e-06	2.95338547721478e-06\\
-4.60471174258649	-0.665086257991467	3.17332048129039e-06	3.17332048129039e-06\\
-4.60471174258649	-0.628119767936003	3.25008501337799e-06	3.25008501337799e-06\\
-4.60471174258649	-0.57280309059322	3.35985119267962e-06	3.35985119267962e-06\\
-4.60471174258649	-0.568847987134404	3.36744521075655e-06	3.36744521075655e-06\\
-4.60471174258649	-0.553234621936247	3.39707273994168e-06	3.39707273994168e-06\\
-4.60471174258649	-0.397447866428711	3.65818079074683e-06	3.65818079074683e-06\\
-4.60471174258649	-0.352880332504465	3.71986028901634e-06	3.71986028901634e-06\\
-4.60471174258649	-0.341968321578869	3.73398940963195e-06	3.73398940963195e-06\\
-4.60471174258649	-0.317290739707538	3.76448726975439e-06	3.76448726975439e-06\\
-4.60471174258649	-0.317034387844909	3.76479335464037e-06	3.76479335464037e-06\\
-4.60471174258649	-0.294385064605215	3.79095168678966e-06	3.79095168678966e-06\\
-4.60471174258649	-0.263939588208782	3.82330916922767e-06	3.82330916922767e-06\\
-4.60471174258649	-0.262953132986157	3.82430289243218e-06	3.82430289243218e-06\\
-4.60471174258649	-0.262477813322967	3.82478047760059e-06	3.82478047760059e-06\\
-4.60471174258649	-0.238649580756523	3.84768459774193e-06	3.84768459774193e-06\\
-4.60471174258649	-0.210365934367905	3.87219473866658e-06	3.87219473866658e-06\\
-4.60471174258649	-0.19855916136664	3.88155367473539e-06	3.88155367473539e-06\\
-4.60471174258649	-0.19278441099114	3.88594213743275e-06	3.88594213743275e-06\\
-4.60471174258649	-0.127595528088321	3.926734113434e-06	3.926734113434e-06\\
-4.60471174258649	-0.118634591628681	3.93106858000972e-06	3.93106858000972e-06\\
-4.60471174258649	-0.115550686411318	3.93248835542314e-06	3.93248835542314e-06\\
-4.60471174258649	-0.10940074360478	3.93520947419565e-06	3.93520947419565e-06\\
-4.60471174258649	-0.0977293650234219	3.93996902263691e-06	3.93996902263691e-06\\
-4.60471174258649	-0.0548685601440777	3.95287473788689e-06	3.95287473788689e-06\\
-4.60471174258649	-0.0545005541269458	3.95295428731123e-06	3.95295428731123e-06\\
-4.60471174258649	-0.0424464872922112	3.95526468551144e-06	3.95526468551144e-06\\
-4.60471174258649	-0.0337821473901365	3.95657106962453e-06	3.95657106962453e-06\\
-4.60471174258649	-0.0329092215040187	3.9566862404025e-06	3.9566862404025e-06\\
-4.60471174258649	-0.0315732382745776	3.95685667335706e-06	3.95685667335706e-06\\
-4.60471174258649	-0.0292737032413608	3.95713350408772e-06	3.95713350408772e-06\\
-4.60471174258649	-0.0207923214558776	3.95797375024254e-06	3.95797375024254e-06\\
-4.60471174258649	-0.0116992492947692	3.95855848153598e-06	3.95855848153598e-06\\
-4.60471174258649	-0.0114376155956189	3.95857046289051e-06	3.95857046289051e-06\\
-4.60471174258649	-0.00935502120348107	3.95865617207202e-06	3.95865617207202e-06\\
-4.60471174258649	-0.00688891518489597	3.95873546330292e-06	3.95873546330292e-06\\
-4.60471174258649	-0.00677832350190356	3.95873845508459e-06	3.95873845508459e-06\\
-4.60471174258649	-0.00530449134428117	3.95877370393002e-06	3.95877370393002e-06\\
-4.60471174258649	-0.00117654702270546	3.95882665954417e-06	3.95882665954417e-06\\
-4.60471174258649	0.00706555890519851	3.95873058422343e-06	3.95873058422343e-06\\
-4.60471174258649	0.0252108694023117	3.95757150735585e-06	3.95757150735585e-06\\
-4.60471174258649	0.0276565971771417	3.95731565975337e-06	3.95731565975337e-06\\
-4.60471174258649	0.0417464613344697	3.95538124343964e-06	3.95538124343964e-06\\
-4.60471174258649	0.0535577002463906	3.95315566214671e-06	3.95315566214671e-06\\
-4.60471174258649	0.0575491987540401	3.95227918061762e-06	3.95227918061762e-06\\
-4.60471174258649	0.0642603312166203	3.95066405634644e-06	3.95066405634644e-06\\
-4.60471174258649	0.0643678352352609	3.95063674146109e-06	3.95063674146109e-06\\
-4.60471174258649	0.0819402142993944	3.94556149922181e-06	3.94556149922181e-06\\
-4.60471174258649	0.0976429270577	3.94000229105526e-06	3.94000229105526e-06\\
-4.60471174258649	0.116464833086862	3.93207134458566e-06	3.93207134458566e-06\\
-4.60471174258649	0.139018907727481	3.92075895897382e-06	3.92075895897382e-06\\
-4.60471174258649	0.166630675162482	3.90424914520206e-06	3.90424914520206e-06\\
-4.60471174258649	0.258178715714337	3.82906347875597e-06	3.82906347875597e-06\\
-4.60471174258649	0.362069853750091	3.70766050437737e-06	3.70766050437737e-06\\
-4.60471174258649	0.36840551675891	3.69909081215087e-06	3.69909081215087e-06\\
-4.60471174258649	0.455295019995092	3.56905765149978e-06	3.56905765149978e-06\\
-4.60471174258649	0.487158061232025	3.51586958435678e-06	3.51586958435678e-06\\
-4.60471174258649	0.503863371211972	3.48688653235524e-06	3.48688653235524e-06\\
-4.60471174258649	0.551098581420598	3.40108178194289e-06	3.40108178194289e-06\\
-4.60471174258649	0.551229925151555	3.40083557984625e-06	3.40083557984625e-06\\
-4.60471174258649	0.561757455841525	3.38097001768006e-06	3.38097001768006e-06\\
-4.60471174258649	0.652066959060987	3.20064616456696e-06	3.20064616456696e-06\\
-4.60471174258649	0.700001210378557	3.09859111184039e-06	3.09859111184039e-06\\
-4.60471174258649	0.840498465504729	2.78077465048496e-06	2.78077465048496e-06\\
-4.60471174258649	0.946163202489589	2.5302951917779e-06	2.5302951917779e-06\\
-4.60471174258649	1.09809938403689	2.1663359687721e-06	2.1663359687721e-06\\
-4.60471174258649	1.14944326279193	2.04487869156892e-06	2.04487869156892e-06\\
-4.60471174258649	1.30410843123873	1.69147169458345e-06	1.69147169458345e-06\\
-4.60471174258649	1.43196483675016	1.42004239748822e-06	1.42004239748822e-06\\
-4.60471174258649	1.45756032851411	1.36848914820793e-06	1.36848914820793e-06\\
-4.60471174258649	1.5490641126172	1.19261522386498e-06	1.19261522386498e-06\\
-4.60471174258649	1.58451914275711	1.12817120440773e-06	1.12817120440773e-06\\
-4.60471174258649	1.63696472143613	1.03678193823961e-06	1.03678193823961e-06\\
-4.60471174258649	1.7113521020209	9.15381250616689e-07	9.15381250616689e-07\\
-4.60471174258649	1.86679452278968	6.93147458387861e-07	6.93147458387861e-07\\
-4.60471174258649	1.91774192821129	6.29443819182619e-07	6.29443819182619e-07\\
-4.60471174258649	1.97373139298229	5.64474860534512e-07	5.64474860534512e-07\\
-4.60471174258649	2.01460291259671	5.20292527693557e-07	5.20292527693557e-07\\
-4.60471174258649	2.02370156162591	5.10821211389027e-07	5.10821211389027e-07\\
-4.60471174258649	2.13237820758129	4.07558811226742e-07	4.07558811226742e-07\\
-4.60471174258649	2.14910175659692	3.9322598587507e-07	3.9322598587507e-07\\
-4.60471174258649	2.52196718590426	1.6460429986052e-07	1.6460429986052e-07\\
-4.60471174258649	2.57902693589173	1.42310841005775e-07	1.42310841005775e-07\\
-4.60471174258649	2.6874068997276	1.06978270246367e-07	1.06978270246367e-07\\
-4.60471174258649	2.71661488173683	9.88600730243807e-08	9.88600730243807e-08\\
-4.60471174258649	2.92837254373747	5.43813235012144e-08	5.43813235012144e-08\\
-4.60471174258649	2.95927201069857	4.96529715042315e-08	4.96529715042315e-08\\
-4.60471174258649	3.12069201055704	3.03970128479268e-08	3.03970128479268e-08\\
-4.60471174258649	3.15761499719583	2.70703063122068e-08	2.70703063122068e-08\\
-4.60471174258649	3.19106029960842	2.43436427280561e-08	2.43436427280561e-08\\
-4.60471174258649	3.1917545723558	2.42897640551043e-08	2.42897640551043e-08\\
-4.60471174258649	3.23428556007998	2.11873035327935e-08	2.11873035327935e-08\\
-4.60471174258649	3.45700403370755	1.0056962793017e-08	1.0056962793017e-08\\
-4.60471174258649	3.55770737564084	7.06436243300112e-09	7.06436243300112e-09\\
-4.60471174258649	3.62068507523308	5.63514820177597e-09	5.63514820177597e-09\\
-4.60471174258649	3.73929580382039	3.64201500084735e-09	3.64201500084735e-09\\
-4.60471174258649	3.82024668800656	2.68199595261853e-09	2.68199595261853e-09\\
-4.60471174258649	4.09452150300821	9.05879019045183e-10	9.05879019045183e-10\\
-4.60471174258649	4.09578518667062	9.01203223714352e-10	9.01203223714352e-10\\
-4.60471174258649	4.10930257947617	8.52586856578612e-10	8.52586856578612e-10\\
-4.60471174258649	4.1847039545815	6.23647521648211e-10	6.23647521648211e-10\\
-4.60471174258649	4.18690036711604	6.17940139603942e-10	6.17940139603942e-10\\
-4.60471174258649	4.20258562741922	5.78591068177311e-10	5.78591068177311e-10\\
-4.60471174258649	4.35671055426668	2.99165073560121e-10	2.99165073560121e-10\\
-4.60471174258649	4.45809785949909	1.91356976567421e-10	1.91356976567421e-10\\
-4.60471174258649	4.52135202219773	1.44048043456464e-10	1.44048043456464e-10\\
-4.60471174258649	4.7367613644976	5.31439793217126e-11	5.31439793217126e-11\\
-4.60471174258649	4.75654133127884	4.83814373959138e-11	4.83814373959138e-11\\
-4.60471174258649	4.99956494895721	1.47853096105606e-11	1.47853096105606e-11\\
-4.60471174258649	5.04845325604475	1.15654105467969e-11	1.15654105467969e-11\\
-4.60471174258649	5.06685626463353	1.05375253617517e-11	1.05375253617517e-11\\
-4.60471174258649	5.14869967249627	6.93724536726047e-12	6.93724536726047e-12\\
-4.60471174258649	5.30803197776341	3.01577605444162e-12	3.01577605444162e-12\\
-4.60471174258649	5.66871903635036	4.16558311664605e-13	4.16558311664605e-13\\
-4.60471174258649	5.70571153224712	3.37525872871901e-13	3.37525872871901e-13\\
-4.60471174258649	5.71893940480377	3.12961523364458e-13	3.12961523364458e-13\\
-4.60471174258649	5.79367630919147	2.03541847894589e-13	2.03541847894589e-13\\
-4.60471174258649	5.89003900805956	1.15923959442772e-13	1.15923959442772e-13\\
-4.60471174258649	6.04791116716709	4.5177513285893e-14	4.5177513285893e-14\\
-4.60471174258649	6.08735774461523	3.55610897968229e-14	3.55610897968229e-14\\
-4.60471174258649	6.25770973798712	1.24254728785582e-14	1.24254728785582e-14\\
-4.60471174258649	6.33421273325968	7.67592446165699e-15	7.67592446165699e-15\\
-4.60471174258649	6.34457480923486	7.18790287952194e-15	7.18790287952194e-15\\
-4.60471174258649	6.37089122636784	6.08049862459169e-15	6.08049862459169e-15\\
-4.60471174258649	6.40068786051156	5.02694110292667e-15	5.02694110292667e-15\\
-4.60471174258649	6.48562099633152	2.90831640367147e-15	2.90831640367147e-15\\
-4.60471174258649	6.65727360949725	9.41358020620047e-16	9.41358020620047e-16\\
-4.60471174258649	6.69178943927017	7.47658663469052e-16	7.47658663469052e-16\\
-4.60471174258649	6.70249349284102	6.95937585660678e-16	6.95937585660678e-16\\
-4.60471174258649	6.88608532626465	1.99913331679882e-16	1.99913331679882e-16\\
-4.60471174258649	6.90491375367945	1.75572579962094e-16	1.75572579962094e-16\\
-4.60471174258649	7.03301125999215	7.19049997411444e-17	7.19049997411444e-17\\
-4.60471174258649	7.17185384462208	2.68220874593755e-17	2.68220874593755e-17\\
-4.60471174258649	7.24298657721048	1.60633810498064e-17	1.60633810498064e-17\\
-4.60471174258649	7.24776372185338	1.55169039550042e-17	1.55169039550042e-17\\
-4.60471174258649	7.25072460121043	1.51873959496801e-17	1.51873959496801e-17\\
-4.60471174258649	7.56029643969675	1.5340761808467e-18	1.5340761808467e-18\\
-4.60471174258649	7.65685016180242	7.35865656517103e-19	7.35865656517103e-19\\
-4.60471174258649	7.66011364786122	7.1770184219312e-19	7.1770184219312e-19\\
-4.60471174258649	7.66553512665701	6.8849660097595e-19	6.8849660097595e-19\\
-4.60471174258649	7.68809712384273	5.79002084355241e-19	5.79002084355241e-19\\
-4.60471174258649	7.99473480978791	5.22914266313903e-20	5.22914266313903e-20\\
-4.60471174258649	8.00277468901713	4.90344645347286e-20	4.90344645347286e-20\\
-4.60471174258649	8.10700273053115	2.11783224773327e-20	2.11783224773327e-20\\
-4.60471174258649	8.11341300518876	2.01054208739574e-20	2.01054208739574e-20\\
-4.60471174258649	8.16091433081819	1.36598846921812e-20	1.36598846921812e-20\\
-4.60471174258649	8.4263009756926	1.5120263484509e-21	1.5120263484509e-21\\
-4.60471174258649	8.43167995960995	1.44500285835761e-21	1.44500285835761e-21\\
-4.60471174258649	8.55151590704134	5.22313454442661e-22	5.22313454442661e-22\\
-4.60471174258649	8.560030124411	4.85617940402676e-22	4.85617940402676e-22\\
-4.60471174258649	8.62636622596679	2.74618515174018e-22	2.74618515174018e-22\\
-4.60471174258649	8.63961940648159	2.44928983402821e-22	2.44928983402821e-22\\
-4.60471174258649	8.67701171835745	1.77188452405298e-22	1.77188452405298e-22\\
-4.60471174258649	8.68066941326515	1.71652025171006e-22	1.71652025171006e-22\\
-4.60471174258649	8.68922515711246	1.59359576096035e-22	1.59359576096035e-22\\
-4.60471174258649	8.73702891646833	1.05071692795174e-22	1.05071692795174e-22\\
-4.60471174258649	8.78579554324503	6.85373180132036e-23	6.85373180132036e-23\\
-4.60471174258649	8.79755482021605	6.18056412053344e-23	6.18056412053344e-23\\
-4.60471174258649	8.80813417900733	5.63096650874589e-23	5.63096650874589e-23\\
-4.60471174258649	8.87783953867752	3.04006081163028e-23	3.04006081163028e-23\\
-4.60471174258649	8.90510581382788	2.38557498361514e-23	2.38557498361514e-23\\
-4.60471174258649	9.0377437318851	7.25778123908955e-24	7.25778123908955e-24\\
-4.60471174258649	9.23447011934336	1.20293073298426e-24	1.20293073298426e-24\\
-4.60471174258649	9.35387434407783	3.96530398758153e-25	3.96530398758153e-25\\
-4.60471174258649	9.393659457282	2.73094073822008e-25	2.73094073822008e-25\\
-4.60471174258649	9.53507648759292	7.16213716492208e-26	7.16213716492208e-26\\
-4.60471174258649	9.64177644620874	2.57467603859366e-26	2.57467603859366e-26\\
-4.60471174258649	9.80885023439559	5.07062390324715e-27	5.07062390324715e-27\\
-4.60471174258649	9.84912655309268	3.41298883585888e-27	3.41298883585888e-27\\
-4.60471174258649	9.99013391093181	8.42693094356215e-28	8.42693094356215e-28\\
-4.60471174258649	9.99998804670389	7.63650436142268e-28	7.63650436142268e-28\\
-4.33368548548714	-9.99030693937904	2.82466318055045e-27	2.82466318055045e-27\\
-4.33368548548714	-9.96580280520765	3.60705887683888e-27	3.60705887683888e-27\\
-4.33368548548714	-9.96474212965218	3.64538741182759e-27	3.64538741182759e-27\\
-4.33368548548714	-9.96062797256485	3.79790917023801e-27	3.79790917023801e-27\\
-4.33368548548714	-9.77838625189773	2.29446927081822e-26	2.29446927081822e-26\\
-4.33368548548714	-9.74736123549529	3.10618374251179e-26	3.10618374251179e-26\\
-4.33368548548714	-9.71283689375303	4.34627929908245e-26	4.34627929908245e-26\\
-4.33368548548714	-9.63656292280022	9.09066375004878e-26	9.09066375004878e-26\\
-4.33368548548714	-9.43995212553828	5.92978080541923e-25	5.92978080541923e-25\\
-4.33368548548714	-9.43389908384248	6.27836347155911e-25	6.27836347155911e-25\\
-4.33368548548714	-9.32743243841801	1.70446669893737e-24	1.70446669893737e-24\\
-4.33368548548714	-9.25174688885535	3.44298894732684e-24	3.44298894732684e-24\\
-4.33368548548714	-9.19449550352279	5.83793092113197e-24	5.83793092113197e-24\\
-4.33368548548714	-9.07149283172167	1.79530339672754e-23	1.79530339672754e-23\\
-4.33368548548714	-8.95934539406217	4.93439555358665e-23	4.93439555358665e-23\\
-4.33368548548714	-8.7549188354774	3.01704576166998e-22	3.01704576166998e-22\\
-4.33368548548714	-8.7213363397341	4.04598997309335e-22	4.04598997309335e-22\\
-4.33368548548714	-8.70076181601605	4.84018017549326e-22	4.84018017549326e-22\\
-4.33368548548714	-8.51141255279603	2.46927138417203e-21	2.46927138417203e-21\\
-4.33368548548714	-8.43830635698433	4.58820030028607e-21	4.58820030028607e-21\\
-4.33368548548714	-8.32465017714586	1.18947206280613e-20	1.18947206280613e-20\\
-4.33368548548714	-8.27763034881914	1.75738648561997e-20	1.75738648561997e-20\\
-4.33368548548714	-8.24044276093431	2.38920673735581e-20	2.38920673735581e-20\\
-4.33368548548714	-8.13147624867571	5.82964938361385e-20	5.82964938361385e-20\\
-4.33368548548714	-8.12149578831507	6.3221726960547e-20	6.3221726960547e-20\\
-4.33368548548714	-8.09908529655034	7.58231475368277e-20	7.58231475368277e-20\\
-4.33368548548714	-7.90654973029464	3.5397653445752e-19	3.5397653445752e-19\\
-4.33368548548714	-7.85659894247381	5.24749744322779e-19	5.24749744322779e-19\\
-4.33368548548714	-7.84954448130426	5.54640779981535e-19	5.54640779981535e-19\\
-4.33368548548714	-7.69150530654428	1.89385176026087e-18	1.89385176026087e-18\\
-4.33368548548714	-7.68063534874499	2.05887554890914e-18	2.05887554890914e-18\\
-4.33368548548714	-7.64785375336551	2.64694500714544e-18	2.64694500714544e-18\\
-4.33368548548714	-7.61214449890523	3.47594966931917e-18	3.47594966931917e-18\\
-4.33368548548714	-7.5368500675712	6.14835885522853e-18	6.14835885522853e-18\\
-4.33368548548714	-7.53392682295941	6.28529625062445e-18	6.28529625062445e-18\\
-4.33368548548714	-7.50649351229422	7.72542810108854e-18	7.72542810108854e-18\\
-4.33368548548714	-7.49647814663894	8.32820013334075e-18	8.32820013334075e-18\\
-4.33368548548714	-7.49242426710782	8.58510705905172e-18	8.58510705905172e-18\\
-4.33368548548714	-7.2940972807324	3.72001239598887e-17	3.72001239598887e-17\\
-4.33368548548714	-7.20374503042723	7.16124135269055e-17	7.16124135269055e-17\\
-4.33368548548714	-7.14594055765585	1.08419334662647e-16	1.08419334662647e-16\\
-4.33368548548714	-7.14335996524587	1.10436850331655e-16	1.10436850331655e-16\\
-4.33368548548714	-7.12459682353055	1.26254500493292e-16	1.26254500493292e-16\\
-4.33368548548714	-7.10154360025262	1.48751765130382e-16	1.48751765130382e-16\\
-4.33368548548714	-7.06514792567349	1.92497286610447e-16	1.92497286610447e-16\\
-4.33368548548714	-6.83512681016472	9.52186013851911e-16	9.52186013851911e-16\\
-4.33368548548714	-6.73118118975832	1.92723104347918e-15	1.92723104347918e-15\\
-4.33368548548714	-6.67243365043422	2.8570767171034e-15	2.8570767171034e-15\\
-4.33368548548714	-6.60066826636865	4.60007958125096e-15	4.60007958125096e-15\\
-4.33368548548714	-6.53467469687326	7.09576188320626e-15	7.09576188320626e-15\\
-4.33368548548714	-6.16283992126716	7.52026475680717e-14	7.52026475680717e-14\\
-4.33368548548714	-6.15699249140778	7.79607983671208e-14	7.79607983671208e-14\\
-4.33368548548714	-6.1516395752093	8.05718758131497e-14	8.05718758131497e-14\\
-4.33368548548714	-6.1143915430244	1.01249970460274e-13	1.01249970460274e-13\\
-4.33368548548714	-6.00124212727009	2.00944921853619e-13	2.00944921853619e-13\\
-4.33368548548714	-5.85842615731918	4.68673265941477e-13	4.68673265941477e-13\\
-4.33368548548714	-5.83915605947336	5.24587710898644e-13	5.24587710898644e-13\\
-4.33368548548714	-5.80460435515484	6.41473917745453e-13	6.41473917745453e-13\\
-4.33368548548714	-5.78306088027687	7.26753832167992e-13	7.26753832167992e-13\\
-4.33368548548714	-5.73002217138653	9.86247505273639e-13	9.86247505273639e-13\\
-4.33368548548714	-5.72131149271564	1.03668332613253e-12	1.03668332613253e-12\\
-4.33368548548714	-5.68227141894506	1.29514786056778e-12	1.29514786056778e-12\\
-4.33368548548714	-5.61213760432421	1.92453592551884e-12	1.92453592551884e-12\\
-4.33368548548714	-5.60510796290129	2.00192950516655e-12	2.00192950516655e-12\\
-4.33368548548714	-5.56392146999199	2.51964506363468e-12	2.51964506363468e-12\\
-4.33368548548714	-5.46404956628757	4.3702065547977e-12	4.3702065547977e-12\\
-4.33368548548714	-5.38131706201533	6.84447970565083e-12	6.84447970565083e-12\\
-4.33368548548714	-5.35112627565448	8.04823567787164e-12	8.04823567787164e-12\\
-4.33368548548714	-5.33773564516461	8.64532054518825e-12	8.64532054518825e-12\\
-4.33368548548714	-5.31611466506327	9.70063686857222e-12	9.70063686857222e-12\\
-4.33368548548714	-5.17465728110385	2.03725848578626e-11	2.03725848578626e-11\\
-4.33368548548714	-5.04953248195794	3.86226913587411e-11	3.86226913587411e-11\\
-4.33368548548714	-4.87945924274598	8.98523578673677e-11	8.98523578673677e-11\\
-4.33368548548714	-4.78445547390005	1.42198222187328e-10	1.42198222187328e-10\\
-4.33368548548714	-4.58002274603584	3.70341268878024e-10	3.70341268878024e-10\\
-4.33368548548714	-4.57866361112272	3.72653440589325e-10	3.72653440589325e-10\\
-4.33368548548714	-4.55949544653273	4.06762607974087e-10	4.06762607974087e-10\\
-4.33368548548714	-4.49804058042264	5.37293539897756e-10	5.37293539897756e-10\\
-4.33368548548714	-4.48263449337456	5.75778538712787e-10	5.75778538712787e-10\\
-4.33368548548714	-4.24365249194375	1.63342753746773e-09	1.63342753746773e-09\\
-4.33368548548714	-4.20990691250651	1.88384654472263e-09	1.88384654472263e-09\\
-4.33368548548714	-4.10627752268048	2.89856643015813e-09	2.89856643015813e-09\\
-4.33368548548714	-3.98917125258091	4.65634211374216e-09	4.65634211374216e-09\\
-4.33368548548714	-3.96947302574733	5.0360184304148e-09	5.0360184304148e-09\\
-4.33368548548714	-3.92086786866228	6.10050408848756e-09	6.10050408848756e-09\\
-4.33368548548714	-3.79586129160405	9.88177700533932e-09	9.88177700533932e-09\\
-4.33368548548714	-3.63912838214968	1.76961329107759e-08	1.76961329107759e-08\\
-4.33368548548714	-3.59236284792068	2.09562810191151e-08	2.09562810191151e-08\\
-4.33368548548714	-3.51531618904104	2.7556814974638e-08	2.7556814974638e-08\\
-4.33368548548714	-3.46316520381718	3.30564667399279e-08	3.30564667399279e-08\\
-4.33368548548714	-3.37709894095412	4.4370516163142e-08	4.4370516163142e-08\\
-4.33368548548714	-3.27045485063943	6.32462831807744e-08	6.32462831807744e-08\\
-4.33368548548714	-3.19671587701734	8.02765563717897e-08	8.02765563717897e-08\\
-4.33368548548714	-3.09881307794657	1.0925150186724e-07	1.0925150186724e-07\\
-4.33368548548714	-3.06743209858771	1.20349978700932e-07	1.20349978700932e-07\\
-4.33368548548714	-2.99209252604847	1.51209302263326e-07	1.51209302263326e-07\\
-4.33368548548714	-2.91610547769768	1.89263126102665e-07	1.89263126102665e-07\\
-4.33368548548714	-2.87643302831633	2.12308486877499e-07	2.12308486877499e-07\\
-4.33368548548714	-2.84265740441282	2.33836760576496e-07	2.33836760576496e-07\\
-4.33368548548714	-2.83071878963649	2.41891527929748e-07	2.41891527929748e-07\\
-4.33368548548714	-2.78355866334567	2.761307294026e-07	2.761307294026e-07\\
-4.33368548548714	-2.70811347882641	3.39690367844187e-07	3.39690367844187e-07\\
-4.33368548548714	-2.65243343666775	3.94363179064217e-07	3.94363179064217e-07\\
-4.33368548548714	-2.64109820716134	4.06374015930247e-07	4.06374015930247e-07\\
-4.33368548548714	-2.6149418356898	4.35290413231401e-07	4.35290413231401e-07\\
-4.33368548548714	-2.56842606354897	4.91060631059577e-07	4.91060631059577e-07\\
-4.33368548548714	-2.26283731174309	1.02737006121385e-06	1.02737006121385e-06\\
-4.33368548548714	-2.13836762688047	1.35108840580803e-06	1.35108840580803e-06\\
-4.33368548548714	-2.13327260321624	1.36587131114363e-06	1.36587131114363e-06\\
-4.33368548548714	-1.94247716844443	2.01498101401669e-06	2.01498101401669e-06\\
-4.33368548548714	-1.93573820960509	2.04148470545352e-06	2.04148470545352e-06\\
-4.33368548548714	-1.91918921280614	2.1076528410718e-06	2.1076528410718e-06\\
-4.33368548548714	-1.89146945668762	2.22196112419577e-06	2.22196112419577e-06\\
-4.33368548548714	-1.8495961706385	2.40299421843545e-06	2.40299421843545e-06\\
-4.33368548548714	-1.82295252188246	2.5234842853993e-06	2.5234842853993e-06\\
-4.33368548548714	-1.78542346311054	2.70026543295766e-06	2.70026543295766e-06\\
-4.33368548548714	-1.75140104803788	2.86771553639244e-06	2.86771553639244e-06\\
-4.33368548548714	-1.71304350332964	3.06473015841628e-06	3.06473015841628e-06\\
-4.33368548548714	-1.68885342389757	3.19346203037039e-06	3.19346203037039e-06\\
-4.33368548548714	-1.4117489561574	4.90718761429374e-06	4.90718761429374e-06\\
-4.33368548548714	-1.36610926818959	5.22832668657153e-06	5.22832668657153e-06\\
-4.33368548548714	-1.36259173572184	5.25347850124344e-06	5.25347850124344e-06\\
-4.33368548548714	-1.34676030434052	5.36736387414064e-06	5.36736387414064e-06\\
-4.33368548548714	-1.3265791215592	5.51412215031511e-06	5.51412215031511e-06\\
-4.33368548548714	-1.30708225597957	5.65752510532567e-06	5.65752510532567e-06\\
-4.33368548548714	-1.119465181194	7.10371155753529e-06	7.10371155753529e-06\\
-4.33368548548714	-1.09394991869479	7.30716472267153e-06	7.30716472267153e-06\\
-4.33368548548714	-1.07930227698726	7.42439979283129e-06	7.42439979283129e-06\\
-4.33368548548714	-0.790324989142979	9.72706059818047e-06	9.72706059818047e-06\\
-4.33368548548714	-0.765501461348265	9.91672082180347e-06	9.91672082180347e-06\\
-4.33368548548714	-0.665086257991467	1.06552068918362e-05	1.06552068918362e-05\\
-4.33368548548714	-0.628119767936003	1.09129627586548e-05	1.09129627586548e-05\\
-4.33368548548714	-0.57280309059322	1.12815298028853e-05	1.12815298028853e-05\\
-4.33368548548714	-0.568847987134404	1.13070285932619e-05	1.13070285932619e-05\\
-4.33368548548714	-0.553234621936247	1.14065103364463e-05	1.14065103364463e-05\\
-4.33368548548714	-0.397447866428711	1.22832450749816e-05	1.22832450749816e-05\\
-4.33368548548714	-0.352880332504465	1.2490349216817e-05	1.2490349216817e-05\\
-4.33368548548714	-0.341968321578869	1.25377912272432e-05	1.25377912272432e-05\\
-4.33368548548714	-0.317290739707538	1.26401953214022e-05	1.26401953214022e-05\\
-4.33368548548714	-0.317034387844909	1.2641223076968e-05	1.2641223076968e-05\\
-4.33368548548714	-0.294385064605215	1.27290561346876e-05	1.27290561346876e-05\\
-4.33368548548714	-0.263939588208782	1.28377043698434e-05	1.28377043698434e-05\\
-4.33368548548714	-0.262953132986157	1.28410410408162e-05	1.28410410408162e-05\\
-4.33368548548714	-0.262477813322967	1.28426446509173e-05	1.28426446509173e-05\\
-4.33368548548714	-0.238649580756523	1.29195508884752e-05	1.29195508884752e-05\\
-4.33368548548714	-0.210365934367905	1.30018497372804e-05	1.30018497372804e-05\\
-4.33368548548714	-0.19855916136664	1.30332746755079e-05	1.30332746755079e-05\\
-4.33368548548714	-0.19278441099114	1.3048010022364e-05	1.3048010022364e-05\\
-4.33368548548714	-0.127595528088321	1.31849791518241e-05	1.31849791518241e-05\\
-4.33368548548714	-0.118634591628681	1.31995331933722e-05	1.31995331933722e-05\\
-4.33368548548714	-0.115550686411318	1.3204300439813e-05	1.3204300439813e-05\\
-4.33368548548714	-0.10940074360478	1.32134372678357e-05	1.32134372678357e-05\\
-4.33368548548714	-0.0977293650234219	1.32294186266843e-05	1.32294186266843e-05\\
-4.33368548548714	-0.0548685601440777	1.32727527515817e-05	1.32727527515817e-05\\
-4.33368548548714	-0.0545005541269458	1.32730198584117e-05	1.32730198584117e-05\\
-4.33368548548714	-0.0424464872922112	1.32807775907211e-05	1.32807775907211e-05\\
-4.33368548548714	-0.0337821473901365	1.32851640978789e-05	1.32851640978789e-05\\
-4.33368548548714	-0.0329092215040187	1.32855508121974e-05	1.32855508121974e-05\\
-4.33368548548714	-0.0315732382745776	1.32861230829159e-05	1.32861230829159e-05\\
-4.33368548548714	-0.0292737032413608	1.32870526104335e-05	1.32870526104335e-05\\
-4.33368548548714	-0.0207923214558776	1.32898739443241e-05	1.32898739443241e-05\\
-4.33368548548714	-0.0116992492947692	1.32918373239904e-05	1.32918373239904e-05\\
-4.33368548548714	-0.0114376155956189	1.3291877554346e-05	1.3291877554346e-05\\
-4.33368548548714	-0.00935502120348107	1.32921653440813e-05	1.32921653440813e-05\\
-4.33368548548714	-0.00688891518489597	1.32924315839632e-05	1.32924315839632e-05\\
-4.33368548548714	-0.00677832350190356	1.32924416296087e-05	1.32924416296087e-05\\
-4.33368548548714	-0.00530449134428117	1.32925599863089e-05	1.32925599863089e-05\\
-4.33368548548714	-0.00117654702270546	1.32927377978562e-05	1.32927377978562e-05\\
-4.33368548548714	0.00706555890519851	1.32924152012493e-05	1.32924152012493e-05\\
-4.33368548548714	0.0252108694023117	1.3288523314533e-05	1.3288523314533e-05\\
-4.33368548548714	0.0276565971771417	1.32876642430484e-05	1.32876642430484e-05\\
-4.33368548548714	0.0417464613344697	1.32811689627389e-05	1.32811689627389e-05\\
-4.33368548548714	0.0535577002463906	1.32736960241339e-05	1.32736960241339e-05\\
-4.33368548548714	0.0575491987540401	1.3270753021029e-05	1.3270753021029e-05\\
-4.33368548548714	0.0642603312166203	1.32653298425738e-05	1.32653298425738e-05\\
-4.33368548548714	0.0643678352352609	1.32652381261032e-05	1.32652381261032e-05\\
-4.33368548548714	0.0819402142993944	1.32481967473945e-05	1.32481967473945e-05\\
-4.33368548548714	0.0976429270577	1.32295303336117e-05	1.32295303336117e-05\\
-4.33368548548714	0.116464833086862	1.32029002229815e-05	1.32029002229815e-05\\
-4.33368548548714	0.139018907727481	1.31649160956786e-05	1.31649160956786e-05\\
-4.33368548548714	0.166630675162482	1.31094803202752e-05	1.31094803202752e-05\\
-4.33368548548714	0.258178715714337	1.28570258846117e-05	1.28570258846117e-05\\
-4.33368548548714	0.362069853750091	1.24493854282143e-05	1.24493854282143e-05\\
-4.33368548548714	0.36840551675891	1.24206105710226e-05	1.24206105710226e-05\\
-4.33368548548714	0.455295019995092	1.19839921337404e-05	1.19839921337404e-05\\
-4.33368548548714	0.487158061232025	1.18054000681337e-05	1.18054000681337e-05\\
-4.33368548548714	0.503863371211972	1.17080823161909e-05	1.17080823161909e-05\\
-4.33368548548714	0.551098581420598	1.14199716846501e-05	1.14199716846501e-05\\
-4.33368548548714	0.551229925151555	1.14191450003324e-05	1.14191450003324e-05\\
-4.33368548548714	0.561757455841525	1.1352441471284e-05	1.1352441471284e-05\\
-4.33368548548714	0.652066959060987	1.07469596191416e-05	1.07469596191416e-05\\
-4.33368548548714	0.700001210378557	1.040428458598e-05	1.040428458598e-05\\
-4.33368548548714	0.840498465504729	9.33713735980493e-06	9.33713735980493e-06\\
-4.33368548548714	0.946163202489589	8.49609074304672e-06	8.49609074304672e-06\\
-4.33368548548714	1.09809938403689	7.27400780368292e-06	7.27400780368292e-06\\
-4.33368548548714	1.14944326279193	6.86618501214668e-06	6.86618501214668e-06\\
-4.33368548548714	1.30410843123873	5.6795337766019e-06	5.6795337766019e-06\\
-4.33368548548714	1.43196483675016	4.76814290571222e-06	4.76814290571222e-06\\
-4.33368548548714	1.45756032851411	4.59504014465591e-06	4.59504014465591e-06\\
-4.33368548548714	1.5490641126172	4.00450002688272e-06	4.00450002688272e-06\\
-4.33368548548714	1.58451914275711	3.7881133227011e-06	3.7881133227011e-06\\
-4.33368548548714	1.63696472143613	3.48125130089912e-06	3.48125130089912e-06\\
-4.33368548548714	1.7113521020209	3.07361852284847e-06	3.07361852284847e-06\\
-4.33368548548714	1.86679452278968	2.32741370410523e-06	2.32741370410523e-06\\
-4.33368548548714	1.91774192821129	2.11351300939232e-06	2.11351300939232e-06\\
-4.33368548548714	1.97373139298229	1.89536369228923e-06	1.89536369228923e-06\\
-4.33368548548714	2.01460291259671	1.74701060278568e-06	1.74701060278568e-06\\
-4.33368548548714	2.02370156162591	1.7152083201742e-06	1.7152083201742e-06\\
-4.33368548548714	2.13237820758129	1.3684793199475e-06	1.3684793199475e-06\\
-4.33368548548714	2.14910175659692	1.32035332058279e-06	1.32035332058279e-06\\
-4.33368548548714	2.52196718590426	5.52699571518377e-07	5.52699571518377e-07\\
-4.33368548548714	2.57902693589173	4.77843779979995e-07	4.77843779979995e-07\\
-4.33368548548714	2.6874068997276	3.59205951345414e-07	3.59205951345414e-07\\
-4.33368548548714	2.71661488173683	3.31947100088822e-07	3.31947100088822e-07\\
-4.33368548548714	2.92837254373747	1.82598718400383e-07	1.82598718400383e-07\\
-4.33368548548714	2.95927201069857	1.66722109314624e-07	1.66722109314624e-07\\
-4.33368548548714	3.12069201055704	1.02065474539388e-07	1.02065474539388e-07\\
-4.33368548548714	3.15761499719583	9.08952361044391e-08	9.08952361044391e-08\\
-4.33368548548714	3.19106029960842	8.17397900078801e-08	8.17397900078801e-08\\
-4.33368548548714	3.1917545723558	8.15588790627853e-08	8.15588790627853e-08\\
-4.33368548548714	3.23428556007998	7.1141601975936e-08	7.1141601975936e-08\\
-4.33368548548714	3.45700403370755	3.37687352711127e-08	3.37687352711127e-08\\
-4.33368548548714	3.55770737564084	2.37203407995948e-08	2.37203407995948e-08\\
-4.33368548548714	3.62068507523308	1.8921401197923e-08	1.8921401197923e-08\\
-4.33368548548714	3.73929580382039	1.22289644446562e-08	1.22289644446562e-08\\
-4.33368548548714	3.82024668800656	9.00546349689746e-09	9.00546349689746e-09\\
-4.33368548548714	4.09452150300821	3.04171243459628e-09	3.04171243459628e-09\\
-4.33368548548714	4.09578518667062	3.02601229749143e-09	3.02601229749143e-09\\
-4.33368548548714	4.10930257947617	2.86277084324344e-09	2.86277084324344e-09\\
-4.33368548548714	4.1847039545815	2.09405050952825e-09	2.09405050952825e-09\\
-4.33368548548714	4.18690036711604	2.07488656537228e-09	2.07488656537228e-09\\
-4.33368548548714	4.20258562741922	1.94276234422148e-09	1.94276234422148e-09\\
-4.33368548548714	4.35671055426668	1.00452058731183e-09	1.00452058731183e-09\\
-4.33368548548714	4.45809785949909	6.42528287811953e-10	6.42528287811953e-10\\
-4.33368548548714	4.52135202219773	4.83676866059462e-10	4.83676866059462e-10\\
-4.33368548548714	4.7367613644976	1.78444029863019e-10	1.78444029863019e-10\\
-4.33368548548714	4.75654133127884	1.62452619651027e-10	1.62452619651027e-10\\
-4.33368548548714	4.99956494895721	4.96453269656253e-11	4.96453269656253e-11\\
-4.33368548548714	5.04845325604475	3.88337209845993e-11	3.88337209845993e-11\\
-4.33368548548714	5.06685626463353	3.53823427288309e-11	3.53823427288309e-11\\
-4.33368548548714	5.14869967249627	2.32935138708507e-11	2.32935138708507e-11\\
-4.33368548548714	5.30803197776341	1.01262125867773e-11	1.01262125867773e-11\\
-4.33368548548714	5.66871903635036	1.39869736431269e-12	1.39869736431269e-12\\
-4.33368548548714	5.70571153224712	1.13332644086905e-12	1.13332644086905e-12\\
-4.33368548548714	5.71893940480377	1.05084557336501e-12	1.05084557336501e-12\\
-4.33368548548714	5.79367630919147	6.8344200128869e-13	6.8344200128869e-13\\
-4.33368548548714	5.89003900805956	3.89243311183396e-13	3.89243311183396e-13\\
-4.33368548548714	6.04791116716709	1.5169465352082e-13	1.5169465352082e-13\\
-4.33368548548714	6.08735774461523	1.19405137715632e-13	1.19405137715632e-13\\
-4.33368548548714	6.25770973798712	4.17215925811882e-14	4.17215925811882e-14\\
-4.33368548548714	6.33421273325968	2.57738112829383e-14	2.57738112829383e-14\\
-4.33368548548714	6.34457480923486	2.41351583463729e-14	2.41351583463729e-14\\
-4.33368548548714	6.37089122636784	2.04167751831369e-14	2.04167751831369e-14\\
-4.33368548548714	6.40068786051156	1.68791957196136e-14	1.68791957196136e-14\\
-4.33368548548714	6.48562099633152	9.76539028148816e-15	9.76539028148816e-15\\
-4.33368548548714	6.65727360949725	3.16084194084213e-15	3.16084194084213e-15\\
-4.33368548548714	6.69178943927017	2.51044853197338e-15	2.51044853197338e-15\\
-4.33368548548714	6.70249349284102	2.33678224520334e-15	2.33678224520334e-15\\
-4.33368548548714	6.88608532626465	6.71258362350855e-16	6.71258362350855e-16\\
-4.33368548548714	6.90491375367945	5.89528279623632e-16	5.89528279623632e-16\\
-4.33368548548714	7.03301125999215	2.4143878732594e-16	2.4143878732594e-16\\
-4.33368548548714	7.17185384462208	9.00617800299691e-17	9.00617800299691e-17\\
-4.33368548548714	7.24298657721048	5.39367673316401e-17	5.39367673316401e-17\\
-4.33368548548714	7.24776372185338	5.21018355807825e-17	5.21018355807825e-17\\
-4.33368548548714	7.25072460121043	5.0995431109521e-17	5.0995431109521e-17\\
-4.33368548548714	7.56029643969675	5.15103948407776e-18	5.15103948407776e-18\\
-4.33368548548714	7.65685016180242	2.4708505998733e-18	2.4708505998733e-18\\
-4.33368548548714	7.66011364786122	2.40986110930403e-18	2.40986110930403e-18\\
-4.33368548548714	7.66553512665701	2.31179730221941e-18	2.31179730221941e-18\\
-4.33368548548714	7.68809712384273	1.94414243250363e-18	1.94414243250363e-18\\
-4.33368548548714	7.99473480978791	1.75581373741416e-19	1.75581373741416e-19\\
-4.33368548548714	8.00277468901713	1.64645319477937e-19	1.64645319477937e-19\\
-4.33368548548714	8.10700273053115	7.11114458651347e-20	7.11114458651347e-20\\
-4.33368548548714	8.11341300518876	6.7508913871928e-20	6.7508913871928e-20\\
-4.33368548548714	8.16091433081819	4.58664349762212e-20	4.58664349762212e-20\\
-4.33368548548714	8.4263009756926	5.07700172851771e-21	5.07700172851771e-21\\
-4.33368548548714	8.43167995960995	4.85195381489931e-21	4.85195381489931e-21\\
-4.33368548548714	8.55151590704134	1.75379636323815e-21	1.75379636323815e-21\\
-4.33368548548714	8.560030124411	1.63058211607855e-21	1.63058211607855e-21\\
-4.33368548548714	8.62636622596679	9.22099457889659e-22	9.22099457889659e-22\\
-4.33368548548714	8.63961940648159	8.22409525716402e-22	8.22409525716402e-22\\
-4.33368548548714	8.67701171835745	5.94953970251059e-22	5.94953970251059e-22\\
-4.33368548548714	8.68066941326515	5.76364049072033e-22	5.76364049072033e-22\\
-4.33368548548714	8.68922515711246	5.35089116750065e-22	5.35089116750065e-22\\
-4.33368548548714	8.73702891646833	3.5280414688931e-22	3.5280414688931e-22\\
-4.33368548548714	8.78579554324503	2.30130964567845e-22	2.30130964567845e-22\\
-4.33368548548714	8.79755482021605	2.07527697882454e-22	2.07527697882454e-22\\
-4.33368548548714	8.80813417900733	1.89073601312686e-22	1.89073601312686e-22\\
-4.33368548548714	8.87783953867752	1.020775465405e-22	1.020775465405e-22\\
-4.33368548548714	8.90510581382788	8.01015691805319e-23	8.01015691805319e-23\\
-4.33368548548714	9.0377437318851	2.43697921890133e-23	2.43697921890133e-23\\
-4.33368548548714	9.23447011934336	4.03913689526983e-24	4.03913689526983e-24\\
-4.33368548548714	9.35387434407783	1.33144870257552e-24	1.33144870257552e-24\\
-4.33368548548714	9.393659457282	9.16980769721884e-25	9.16980769721884e-25\\
-4.33368548548714	9.53507648759292	2.40486435989981e-25	2.40486435989981e-25\\
-4.33368548548714	9.64177644620874	8.64511039222648e-26	8.64511039222648e-26\\
-4.33368548548714	9.80885023439559	1.70258715053635e-26	1.70258715053635e-26\\
-4.33368548548714	9.84912655309268	1.14599525575859e-26	1.14599525575859e-26\\
-4.33368548548714	9.99013391093181	2.82955009417639e-27	2.82955009417639e-27\\
-4.33368548548714	9.99998804670389	2.56414485650314e-27	2.56414485650314e-27\\
-4.23297252379479	-9.99030693937904	4.34826049677707e-27	4.34826049677707e-27\\
-4.23297252379479	-9.96580280520765	5.55267322904358e-27	5.55267322904358e-27\\
-4.23297252379479	-9.96474212965218	5.61167582295933e-27	5.61167582295933e-27\\
-4.23297252379479	-9.96062797256485	5.84646641376731e-27	5.84646641376731e-27\\
-4.23297252379479	-9.77838625189773	3.53208487300902e-26	3.53208487300902e-26\\
-4.23297252379479	-9.74736123549529	4.7816306582306e-26	4.7816306582306e-26\\
-4.23297252379479	-9.71283689375303	6.69062234190956e-26	6.69062234190956e-26\\
-4.23297252379479	-9.63656292280022	1.39940840897418e-25	1.39940840897418e-25\\
-4.23297252379479	-9.43995212553828	9.12824998332252e-25	9.12824998332252e-25\\
-4.23297252379479	-9.43389908384248	9.66485493058632e-25	9.66485493058632e-25\\
-4.23297252379479	-9.32743243841801	2.62384034531759e-24	2.62384034531759e-24\\
-4.23297252379479	-9.25174688885535	5.30010548995224e-24	5.30010548995224e-24\\
-4.23297252379479	-9.19449550352279	8.98685711700491e-24	8.98685711700491e-24\\
-4.23297252379479	-9.07149283172167	2.7636735216688e-23	2.7636735216688e-23\\
-4.23297252379479	-8.95934539406217	7.59596308999648e-23	7.59596308999648e-23\\
-4.23297252379479	-8.7549188354774	4.64441247111161e-22	4.64441247111161e-22\\
-4.23297252379479	-8.7213363397341	6.22835971789371e-22	6.22835971789371e-22\\
-4.23297252379479	-8.70076181601605	7.45092880429004e-22	7.45092880429004e-22\\
-4.23297252379479	-8.51141255279603	3.80117363710774e-21	3.80117363710774e-21\\
-4.23297252379479	-8.43830635698433	7.06303330407939e-21	7.06303330407939e-21\\
-4.23297252379479	-8.32465017714586	1.831062343409e-20	1.831062343409e-20\\
-4.23297252379479	-8.27763034881914	2.70530457776636e-20	2.70530457776636e-20\\
-4.23297252379479	-8.24044276093431	3.6779228568602e-20	3.6779228568602e-20\\
-4.23297252379479	-8.13147624867571	8.97410859438793e-20	8.97410859438793e-20\\
-4.23297252379479	-8.12149578831507	9.73229444747467e-20	9.73229444747467e-20\\
-4.23297252379479	-8.09908529655034	1.16721455303368e-19	1.16721455303368e-19\\
-4.23297252379479	-7.90654973029464	5.44908218496953e-19	5.44908218496953e-19\\
-4.23297252379479	-7.85659894247381	8.07794925654803e-19	8.07794925654803e-19\\
-4.23297252379479	-7.84954448130426	8.53808910776171e-19	8.53808910776171e-19\\
-4.23297252379479	-7.69150530654428	2.91537796527277e-18	2.91537796527277e-18\\
-4.23297252379479	-7.68063534874499	3.16941406633736e-18	3.16941406633736e-18\\
-4.23297252379479	-7.64785375336551	4.07468277668027e-18	4.07468277668027e-18\\
-4.23297252379479	-7.61214449890523	5.3508449219565e-18	5.3508449219565e-18\\
-4.23297252379479	-7.5368500675712	9.46472702100712e-18	9.46472702100712e-18\\
-4.23297252379479	-7.53392682295941	9.67552718685753e-18	9.67552718685753e-18\\
-4.23297252379479	-7.50649351229422	1.18924528998564e-17	1.18924528998564e-17\\
-4.23297252379479	-7.49647814663894	1.282035461729e-17	1.282035461729e-17\\
-4.23297252379479	-7.49242426710782	1.32158347736887e-17	1.32158347736887e-17\\
-4.23297252379479	-7.2940972807324	5.72655283659241e-17	5.72655283659241e-17\\
-4.23297252379479	-7.20374503042723	1.10239490131785e-16	1.10239490131785e-16\\
-4.23297252379479	-7.14594055765585	1.66899725689974e-16	1.66899725689974e-16\\
-4.23297252379479	-7.14335996524587	1.70005470737944e-16	1.70005470737944e-16\\
-4.23297252379479	-7.12459682353055	1.94355015782207e-16	1.94355015782207e-16\\
-4.23297252379479	-7.10154360025262	2.28987097858604e-16	2.28987097858604e-16\\
-4.23297252379479	-7.06514792567349	2.96328550911287e-16	2.96328550911287e-16\\
-4.23297252379479	-6.83512681016472	1.46578638406334e-15	1.46578638406334e-15\\
-4.23297252379479	-6.73118118975832	2.96676172657511e-15	2.96676172657511e-15\\
-4.23297252379479	-6.67243365043422	4.39815759655325e-15	4.39815759655325e-15\\
-4.23297252379479	-6.60066826636865	7.08132015983813e-15	7.08132015983813e-15\\
-4.23297252379479	-6.53467469687326	1.0923150520647e-14	1.0923150520647e-14\\
-4.23297252379479	-6.16283992126716	1.1576626336368e-13	1.1576626336368e-13\\
-4.23297252379479	-6.15699249140778	1.20012135312675e-13	1.20012135312675e-13\\
-4.23297252379479	-6.1516395752093	1.24031603895964e-13	1.24031603895964e-13\\
-4.23297252379479	-6.1143915430244	1.55863272436772e-13	1.55863272436772e-13\\
-4.23297252379479	-6.00124212727009	3.09332762837152e-13	3.09332762837152e-13\\
-4.23297252379479	-5.85842615731918	7.2147131106502e-13	7.2147131106502e-13\\
-4.23297252379479	-5.83915605947336	8.07545492893339e-13	8.07545492893339e-13\\
-4.23297252379479	-5.80460435515484	9.87479043679045e-13	9.87479043679045e-13\\
-4.23297252379479	-5.78306088027687	1.11875815886891e-12	1.11875815886891e-12\\
-4.23297252379479	-5.73002217138653	1.51822033039373e-12	1.51822033039373e-12\\
-4.23297252379479	-5.72131149271564	1.59586076872044e-12	1.59586076872044e-12\\
-4.23297252379479	-5.68227141894506	1.99373869365011e-12	1.99373869365011e-12\\
-4.23297252379479	-5.61213760432421	2.96261288679775e-12	2.96261288679775e-12\\
-4.23297252379479	-5.60510796290129	3.08175185083547e-12	3.08175185083547e-12\\
-4.23297252379479	-5.56392146999199	3.87871841554113e-12	3.87871841554113e-12\\
-4.23297252379479	-5.46404956628757	6.7274557390874e-12	6.7274557390874e-12\\
-4.23297252379479	-5.38131706201533	1.05363290497786e-11	1.05363290497786e-11\\
-4.23297252379479	-5.35112627565448	1.23893799118454e-11	1.23893799118454e-11\\
-4.23297252379479	-5.33773564516461	1.33085268599323e-11	1.33085268599323e-11\\
-4.23297252379479	-5.31611466506327	1.49330710930894e-11	1.49330710930894e-11\\
-4.23297252379479	-5.17465728110385	3.13613695836894e-11	3.13613695836894e-11\\
-4.23297252379479	-5.04953248195794	5.94554155238076e-11	5.94554155238076e-11\\
-4.23297252379479	-4.87945924274598	1.38317892535709e-10	1.38317892535709e-10\\
-4.23297252379479	-4.78445547390005	2.18898634182852e-10	2.18898634182852e-10\\
-4.23297252379479	-4.58002274603584	5.70099940012952e-10	5.70099940012952e-10\\
-4.23297252379479	-4.57866361112272	5.73659275859874e-10	5.73659275859874e-10\\
-4.23297252379479	-4.55949544653273	6.26166614128864e-10	6.26166614128864e-10\\
-4.23297252379479	-4.49804058042264	8.27104729086903e-10	8.27104729086903e-10\\
-4.23297252379479	-4.48263449337456	8.86348181976494e-10	8.86348181976494e-10\\
-4.23297252379479	-4.24365249194375	2.5144833141255e-09	2.5144833141255e-09\\
-4.23297252379479	-4.20990691250651	2.89997602857947e-09	2.89997602857947e-09\\
-4.23297252379479	-4.10627752268048	4.46202647888255e-09	4.46202647888255e-09\\
-4.23297252379479	-3.98917125258091	7.1679301844119e-09	7.1679301844119e-09\\
-4.23297252379479	-3.96947302574733	7.75240041106302e-09	7.75240041106302e-09\\
-4.23297252379479	-3.92086786866228	9.39105983362876e-09	9.39105983362876e-09\\
-4.23297252379479	-3.79586129160405	1.52119165520837e-08	1.52119165520837e-08\\
-4.23297252379479	-3.63912838214968	2.72412640952995e-08	2.72412640952995e-08\\
-4.23297252379479	-3.59236284792068	3.22599060809154e-08	3.22599060809154e-08\\
-4.23297252379479	-3.51531618904104	4.24207072886696e-08	4.24207072886696e-08\\
-4.23297252379479	-3.46316520381718	5.08868205873107e-08	5.08868205873107e-08\\
-4.23297252379479	-3.37709894095412	6.83035641142181e-08	6.83035641142181e-08\\
-4.23297252379479	-3.27045485063943	9.73607460941041e-08	9.73607460941041e-08\\
-4.23297252379479	-3.19671587701734	1.23576991866594e-07	1.23576991866594e-07\\
-4.23297252379479	-3.09881307794657	1.68180756223937e-07	1.68180756223937e-07\\
-4.23297252379479	-3.06743209858771	1.85265649291059e-07	1.85265649291059e-07\\
-4.23297252379479	-2.99209252604847	2.32770207897395e-07	2.32770207897395e-07\\
-4.23297252379479	-2.91610547769768	2.91349913998731e-07	2.91349913998731e-07\\
-4.23297252379479	-2.87643302831633	3.26825730223892e-07	3.26825730223892e-07\\
-4.23297252379479	-2.84265740441282	3.59966156570551e-07	3.59966156570551e-07\\
-4.23297252379479	-2.83071878963649	3.72365591283347e-07	3.72365591283347e-07\\
-4.23297252379479	-2.78355866334567	4.2507310283047e-07	4.2507310283047e-07\\
-4.23297252379479	-2.70811347882641	5.22916225128374e-07	5.22916225128374e-07\\
-4.23297252379479	-2.65243343666775	6.07079047412013e-07	6.07079047412013e-07\\
-4.23297252379479	-2.64109820716134	6.25568419113885e-07	6.25568419113885e-07\\
-4.23297252379479	-2.6149418356898	6.70082054919916e-07	6.70082054919916e-07\\
-4.23297252379479	-2.56842606354897	7.55934214833599e-07	7.55934214833599e-07\\
-4.23297252379479	-2.26283731174309	1.58152401444093e-06	1.58152401444093e-06\\
-4.23297252379479	-2.13836762688047	2.07985305401394e-06	2.07985305401394e-06\\
-4.23297252379479	-2.13327260321624	2.10260972239867e-06	2.10260972239867e-06\\
-4.23297252379479	-1.94247716844443	3.10184322340943e-06	3.10184322340943e-06\\
-4.23297252379479	-1.93573820960509	3.14264276201887e-06	3.14264276201887e-06\\
-4.23297252379479	-1.91918921280614	3.24450138085721e-06	3.24450138085721e-06\\
-4.23297252379479	-1.89146945668762	3.4204664995959e-06	3.4204664995959e-06\\
-4.23297252379479	-1.8495961706385	3.69914717830901e-06	3.69914717830901e-06\\
-4.23297252379479	-1.82295252188246	3.88462847818238e-06	3.88462847818238e-06\\
-4.23297252379479	-1.78542346311054	4.15676374931694e-06	4.15676374931694e-06\\
-4.23297252379479	-1.75140104803788	4.41453489702766e-06	4.41453489702766e-06\\
-4.23297252379479	-1.71304350332964	4.71781739248851e-06	4.71781739248851e-06\\
-4.23297252379479	-1.68885342389757	4.91598605109127e-06	4.91598605109127e-06\\
-4.23297252379479	-1.4117489561574	7.55407943872058e-06	7.55407943872058e-06\\
-4.23297252379479	-1.36610926818959	8.04843797023407e-06	8.04843797023407e-06\\
-4.23297252379479	-1.36259173572184	8.08715644219671e-06	8.08715644219671e-06\\
-4.23297252379479	-1.34676030434052	8.26247053682557e-06	8.26247053682557e-06\\
-4.23297252379479	-1.3265791215592	8.48838887613713e-06	8.48838887613713e-06\\
-4.23297252379479	-1.30708225597957	8.70914206493753e-06	8.70914206493753e-06\\
-4.23297252379479	-1.119465181194	1.09353881761258e-05	1.09353881761258e-05\\
-4.23297252379479	-1.09394991869479	1.12485821055818e-05	1.12485821055818e-05\\
-4.23297252379479	-1.07930227698726	1.14290526933399e-05	1.14290526933399e-05\\
-4.23297252379479	-0.790324989142979	1.4973747539196e-05	1.4973747539196e-05\\
-4.23297252379479	-0.765501461348265	1.52657087414619e-05	1.52657087414619e-05\\
-4.23297252379479	-0.665086257991467	1.64025273992949e-05	1.64025273992949e-05\\
-4.23297252379479	-0.628119767936003	1.67993144078193e-05	1.67993144078193e-05\\
-4.23297252379479	-0.57280309059322	1.73666831227432e-05	1.73666831227432e-05\\
-4.23297252379479	-0.568847987134404	1.74059357259114e-05	1.74059357259114e-05\\
-4.23297252379479	-0.553234621936247	1.75590770055576e-05	1.75590770055576e-05\\
-4.23297252379479	-0.397447866428711	1.89087143909901e-05	1.89087143909901e-05\\
-4.23297252379479	-0.352880332504465	1.92275286003664e-05	1.92275286003664e-05\\
-4.23297252379479	-0.341968321578869	1.93005603944734e-05	1.93005603944734e-05\\
-4.23297252379479	-0.317290739707538	1.94582003143075e-05	1.94582003143075e-05\\
-4.23297252379479	-0.317034387844909	1.9459782431764e-05	1.9459782431764e-05\\
-4.23297252379479	-0.294385064605215	1.95949918322416e-05	1.95949918322416e-05\\
-4.23297252379479	-0.263939588208782	1.97622439252436e-05	1.97622439252436e-05\\
-4.23297252379479	-0.262953132986157	1.97673803658223e-05	1.97673803658223e-05\\
-4.23297252379479	-0.262477813322967	1.97698489484493e-05	1.97698489484493e-05\\
-4.23297252379479	-0.238649580756523	1.98882377025605e-05	1.98882377025605e-05\\
-4.23297252379479	-0.210365934367905	2.00149277927822e-05	2.00149277927822e-05\\
-4.23297252379479	-0.19855916136664	2.00633030533971e-05	2.00633030533971e-05\\
-4.23297252379479	-0.19278441099114	2.00859865106963e-05	2.00859865106963e-05\\
-4.23297252379479	-0.127595528088321	2.02968355276729e-05	2.02968355276729e-05\\
-4.23297252379479	-0.118634591628681	2.03192398852501e-05	2.03192398852501e-05\\
-4.23297252379479	-0.115550686411318	2.03265785405345e-05	2.03265785405345e-05\\
-4.23297252379479	-0.10940074360478	2.03406436894806e-05	2.03406436894806e-05\\
-4.23297252379479	-0.0977293650234219	2.03652452461705e-05	2.03652452461705e-05\\
-4.23297252379479	-0.0548685601440777	2.04319533991111e-05	2.04319533991111e-05\\
-4.23297252379479	-0.0545005541269458	2.04323645809063e-05	2.04323645809063e-05\\
-4.23297252379479	-0.0424464872922112	2.04443067626071e-05	2.04443067626071e-05\\
-4.23297252379479	-0.0337821473901365	2.04510593113444e-05	2.04510593113444e-05\\
-4.23297252379479	-0.0329092215040187	2.04516546158061e-05	2.04516546158061e-05\\
-4.23297252379479	-0.0315732382745776	2.0452535564082e-05	2.0452535564082e-05\\
-4.23297252379479	-0.0292737032413608	2.04539664701855e-05	2.04539664701855e-05\\
-4.23297252379479	-0.0207923214558776	2.04583096056039e-05	2.04583096056039e-05\\
-4.23297252379479	-0.0116992492947692	2.04613320141878e-05	2.04613320141878e-05\\
-4.23297252379479	-0.0114376155956189	2.04613939444268e-05	2.04613939444268e-05\\
-4.23297252379479	-0.00935502120348107	2.04618369652961e-05	2.04618369652961e-05\\
-4.23297252379479	-0.00688891518489597	2.04622468125193e-05	2.04622468125193e-05\\
-4.23297252379479	-0.00677832350190356	2.04622622766935e-05	2.04622622766935e-05\\
-4.23297252379479	-0.00530449134428117	2.04624444739082e-05	2.04624444739082e-05\\
-4.23297252379479	-0.00117654702270546	2.04627181953672e-05	2.04627181953672e-05\\
-4.23297252379479	0.00706555890519851	2.04622215931203e-05	2.04622215931203e-05\\
-4.23297252379479	0.0252108694023117	2.04562304585374e-05	2.04562304585374e-05\\
-4.23297252379479	0.0276565971771417	2.04549080118023e-05	2.04549080118023e-05\\
-4.23297252379479	0.0417464613344697	2.04449092370884e-05	2.04449092370884e-05\\
-4.23297252379479	0.0535577002463906	2.04334054641944e-05	2.04334054641944e-05\\
-4.23297252379479	0.0575491987540401	2.04288750323074e-05	2.04288750323074e-05\\
-4.23297252379479	0.0642603312166203	2.04205266413184e-05	2.04205266413184e-05\\
-4.23297252379479	0.0643678352352609	2.04203854538278e-05	2.04203854538278e-05\\
-4.23297252379479	0.0819402142993944	2.03941521123237e-05	2.03941521123237e-05\\
-4.23297252379479	0.0976429270577	2.03654172067862e-05	2.03654172067862e-05\\
-4.23297252379479	0.116464833086862	2.03244230596344e-05	2.03244230596344e-05\\
-4.23297252379479	0.139018907727481	2.02659506437395e-05	2.02659506437395e-05\\
-4.23297252379479	0.166630675162482	2.01806133214158e-05	2.01806133214158e-05\\
-4.23297252379479	0.258178715714337	1.97919872872073e-05	1.97919872872073e-05\\
-4.23297252379479	0.362069853750091	1.9164469321297e-05	1.9164469321297e-05\\
-4.23297252379479	0.36840551675891	1.91201735710325e-05	1.91201735710325e-05\\
-4.23297252379479	0.455295019995092	1.84480471681142e-05	1.84480471681142e-05\\
-4.23297252379479	0.487158061232025	1.81731241864071e-05	1.81731241864071e-05\\
-4.23297252379479	0.503863371211972	1.80233141349568e-05	1.80233141349568e-05\\
-4.23297252379479	0.551098581420598	1.75797992810597e-05	1.75797992810597e-05\\
-4.23297252379479	0.551229925151555	1.75785266908314e-05	1.75785266908314e-05\\
-4.23297252379479	0.561757455841525	1.74758438922756e-05	1.74758438922756e-05\\
-4.23297252379479	0.652066959060987	1.6543770703049e-05	1.6543770703049e-05\\
-4.23297252379479	0.700001210378557	1.60162599116073e-05	1.60162599116073e-05\\
-4.23297252379479	0.840498465504729	1.43735032956068e-05	1.43735032956068e-05\\
-4.23297252379479	0.946163202489589	1.30788038762994e-05	1.30788038762994e-05\\
-4.23297252379479	1.09809938403689	1.11975406497276e-05	1.11975406497276e-05\\
-4.23297252379479	1.14944326279193	1.05697419987831e-05	1.05697419987831e-05\\
-4.23297252379479	1.30410843123873	8.7430220108921e-06	8.7430220108921e-06\\
-4.23297252379479	1.43196483675016	7.3400352943518e-06	7.3400352943518e-06\\
-4.23297252379479	1.45756032851411	7.0735624975359e-06	7.0735624975359e-06\\
-4.23297252379479	1.5490641126172	6.16449047664636e-06	6.16449047664636e-06\\
-4.23297252379479	1.58451914275711	5.83138677624787e-06	5.83138677624787e-06\\
-4.23297252379479	1.63696472143613	5.35900620480478e-06	5.35900620480478e-06\\
-4.23297252379479	1.7113521020209	4.73150005887067e-06	4.73150005887067e-06\\
-4.23297252379479	1.86679452278968	3.58279923033026e-06	3.58279923033026e-06\\
-4.23297252379479	1.91774192821129	3.25352247002211e-06	3.25352247002211e-06\\
-4.23297252379479	1.97373139298229	2.91770541951864e-06	2.91770541951864e-06\\
-4.23297252379479	2.01460291259671	2.68933203924982e-06	2.68933203924982e-06\\
-4.23297252379479	2.02370156162591	2.64037589816405e-06	2.64037589816405e-06\\
-4.23297252379479	2.13237820758129	2.10662446714248e-06	2.10662446714248e-06\\
-4.23297252379479	2.14910175659692	2.03253974676009e-06	2.03253974676009e-06\\
-4.23297252379479	2.52196718590426	8.50820632338412e-07	8.50820632338412e-07\\
-4.23297252379479	2.57902693589173	7.3558831595374e-07	7.3558831595374e-07\\
-4.23297252379479	2.6874068997276	5.52958334713066e-07	5.52958334713066e-07\\
-4.23297252379479	2.71661488173683	5.10996310028954e-07	5.10996310028954e-07\\
-4.23297252379479	2.92837254373747	2.81090786133226e-07	2.81090786133226e-07\\
-4.23297252379479	2.95927201069857	2.56650480263935e-07	2.56650480263935e-07\\
-4.23297252379479	3.12069201055704	1.5711865190877e-07	1.5711865190877e-07\\
-4.23297252379479	3.15761499719583	1.39923289693299e-07	1.39923289693299e-07\\
-4.23297252379479	3.19106029960842	1.25829480255715e-07	1.25829480255715e-07\\
-4.23297252379479	3.1917545723558	1.25550987612271e-07	1.25550987612271e-07\\
-4.23297252379479	3.23428556007998	1.09514727164432e-07	1.09514727164432e-07\\
-4.23297252379479	3.45700403370755	5.19832802071954e-08	5.19832802071954e-08\\
-4.23297252379479	3.55770737564084	3.65148742615279e-08	3.65148742615279e-08\\
-4.23297252379479	3.62068507523308	2.91274308169252e-08	2.91274308169252e-08\\
-4.23297252379479	3.73929580382039	1.88251552883653e-08	1.88251552883653e-08\\
-4.23297252379479	3.82024668800656	1.38629276043794e-08	1.38629276043794e-08\\
-4.23297252379479	4.09452150300821	4.68238412033722e-09	4.68238412033722e-09\\
-4.23297252379479	4.09578518667062	4.65821547381075e-09	4.65821547381075e-09\\
-4.23297252379479	4.10930257947617	4.4069230819141e-09	4.4069230819141e-09\\
-4.23297252379479	4.1847039545815	3.22356207689979e-09	3.22356207689979e-09\\
-4.23297252379479	4.18690036711604	3.19406127768607e-09	3.19406127768607e-09\\
-4.23297252379479	4.20258562741922	2.99067046795932e-09	2.99067046795932e-09\\
-4.23297252379479	4.35671055426668	1.54634974466448e-09	1.54634974466448e-09\\
-4.23297252379479	4.45809785949909	9.89102131253068e-10	9.89102131253068e-10\\
-4.23297252379479	4.52135202219773	7.44567714966086e-10	7.44567714966086e-10\\
-4.23297252379479	4.7367613644976	2.74695096846154e-10	2.74695096846154e-10\\
-4.23297252379479	4.75654133127884	2.5007806717998e-10	2.5007806717998e-10\\
-4.23297252379479	4.99956494895721	7.64235593045617e-11	7.64235593045617e-11\\
-4.23297252379479	5.04845325604475	5.97802725871514e-11	5.97802725871514e-11\\
-4.23297252379479	5.06685626463353	5.44672526730148e-11	5.44672526730148e-11\\
-4.23297252379479	5.14869967249627	3.58578208167145e-11	3.58578208167145e-11\\
-4.23297252379479	5.30803197776341	1.55881984359175e-11	1.55881984359175e-11\\
-4.23297252379479	5.66871903635036	2.15314184645614e-12	2.15314184645614e-12\\
-4.23297252379479	5.70571153224712	1.74463228986598e-12	1.74463228986598e-12\\
-4.23297252379479	5.71893940480377	1.6176620017349e-12	1.6176620017349e-12\\
-4.23297252379479	5.79367630919147	1.05208432513456e-12	1.05208432513456e-12\\
-4.23297252379479	5.89003900805956	5.99197569928898e-13	5.99197569928898e-13\\
-4.23297252379479	6.04791116716709	2.33517353155121e-13	2.33517353155121e-13\\
-4.23297252379479	6.08735774461523	1.83811169776329e-13	1.83811169776329e-13\\
-4.23297252379479	6.25770973798712	6.42258355376923e-14	6.42258355376923e-14\\
-4.23297252379479	6.33421273325968	3.96759678196917e-14	3.96759678196917e-14\\
-4.23297252379479	6.34457480923486	3.71534405742994e-14	3.71534405742994e-14\\
-4.23297252379479	6.37089122636784	3.14293957636083e-14	3.14293957636083e-14\\
-4.23297252379479	6.40068786051156	2.59836785038071e-14	2.59836785038071e-14\\
-4.23297252379479	6.48562099633152	1.50327519008234e-14	1.50327519008234e-14\\
-4.23297252379479	6.65727360949725	4.86577098556634e-15	4.86577098556634e-15\\
-4.23297252379479	6.69178943927017	3.8645613593634e-15	3.8645613593634e-15\\
-4.23297252379479	6.70249349284102	3.59722107625149e-15	3.59722107625149e-15\\
-4.23297252379479	6.88608532626465	1.03332894351414e-15	1.03332894351414e-15\\
-4.23297252379479	6.90491375367945	9.07514406556908e-16	9.07514406556908e-16\\
-4.23297252379479	7.03301125999215	3.71668646565696e-16	3.71668646565696e-16\\
-4.23297252379479	7.17185384462208	1.38640275084914e-16	1.38640275084914e-16\\
-4.23297252379479	7.24298657721048	8.30297630977444e-17	8.30297630977444e-17\\
-4.23297252379479	7.24776372185338	8.02050860525402e-17	8.02050860525402e-17\\
-4.23297252379479	7.25072460121043	7.85018971948491e-17	7.85018971948491e-17\\
-4.23297252379479	7.56029643969675	7.92946276220782e-18	7.92946276220782e-18\\
-4.23297252379479	7.65685016180242	3.8036046672203e-18	3.8036046672203e-18\\
-4.23297252379479	7.66011364786122	3.7097180068967e-18	3.7097180068967e-18\\
-4.23297252379479	7.66553512665701	3.55875948502914e-18	3.55875948502914e-18\\
-4.23297252379479	7.68809712384273	2.99279496315601e-18	2.99279496315601e-18\\
-4.23297252379479	7.99473480978791	2.70288350365678e-19	2.70288350365678e-19\\
-4.23297252379479	8.00277468901713	2.53453489107909e-19	2.53453489107909e-19\\
-4.23297252379479	8.10700273053115	1.09468305125077e-19	1.09468305125077e-19\\
-4.23297252379479	8.11341300518876	1.03922600539023e-19	1.03922600539023e-19\\
-4.23297252379479	8.16091433081819	7.06063677639016e-20	7.06063677639016e-20\\
-4.23297252379479	8.4263009756926	7.81548972287749e-21	7.81548972287749e-21\\
-4.23297252379479	8.43167995960995	7.46905303640562e-21	7.46905303640562e-21\\
-4.23297252379479	8.55151590704134	2.69977797642183e-21	2.69977797642183e-21\\
-4.23297252379479	8.560030124411	2.51010309863346e-21	2.51010309863346e-21\\
-4.23297252379479	8.62636622596679	1.4194714167867e-21	1.4194714167867e-21\\
-4.23297252379479	8.63961940648159	1.26600965292751e-21	1.26600965292751e-21\\
-4.23297252379479	8.67701171835745	9.15866664760796e-22	9.15866664760796e-22\\
-4.23297252379479	8.68066941326515	8.87249511233413e-22	8.87249511233413e-22\\
-4.23297252379479	8.68922515711246	8.23711260386888e-22	8.23711260386888e-22\\
-4.23297252379479	8.73702891646833	5.43103455867249e-22	5.43103455867249e-22\\
-4.23297252379479	8.78579554324503	3.54261488309754e-22	3.54261488309754e-22\\
-4.23297252379479	8.79755482021605	3.19466227656039e-22	3.19466227656039e-22\\
-4.23297252379479	8.80813417900733	2.9105816128177e-22	2.9105816128177e-22\\
-4.23297252379479	8.87783953867752	1.5713723543615e-22	1.5713723543615e-22\\
-4.23297252379479	8.90510581382788	1.23307618195274e-22	1.23307618195274e-22\\
-4.23297252379479	9.0377437318851	3.75146337516613e-23	3.75146337516613e-23\\
-4.23297252379479	9.23447011934336	6.21781015298044e-24	6.21781015298044e-24\\
-4.23297252379479	9.35387434407783	2.04961987565753e-24	2.04961987565753e-24\\
-4.23297252379479	9.393659457282	1.41159175534298e-24	1.41159175534298e-24\\
-4.23297252379479	9.53507648759292	3.70202605686306e-25	3.70202605686306e-25\\
-4.23297252379479	9.64177644620874	1.33082033523975e-25	1.33082033523975e-25\\
-4.23297252379479	9.80885023439559	2.62094698581186e-26	2.62094698581186e-26\\
-4.23297252379479	9.84912655309268	1.76413454688001e-26	1.76413454688001e-26\\
-4.23297252379479	9.99013391093181	4.35578336662477e-27	4.35578336662477e-27\\
-4.23297252379479	9.99998804670389	3.94722098702542e-27	3.94722098702542e-27\\
-4.07309198150915	-9.99030693937904	8.44660789315211e-27	8.44660789315211e-27\\
-4.07309198150915	-9.96580280520765	1.07862106144048e-26	1.07862106144048e-26\\
-4.07309198150915	-9.96474212965218	1.09008246711879e-26	1.09008246711879e-26\\
-4.07309198150915	-9.96062797256485	1.1356911434855e-26	1.1356911434855e-26\\
-4.07309198150915	-9.77838625189773	6.86116574426812e-26	6.86116574426812e-26\\
-4.07309198150915	-9.74736123549529	9.28844058213272e-26	9.28844058213272e-26\\
-4.07309198150915	-9.71283689375303	1.29967060449025e-25	1.29967060449025e-25\\
-4.07309198150915	-9.63656292280022	2.7183868403804e-25	2.7183868403804e-25\\
-4.07309198150915	-9.43995212553828	1.773186045706e-24	1.773186045706e-24\\
-4.07309198150915	-9.43389908384248	1.87742293736469e-24	1.87742293736469e-24\\
-4.07309198150915	-9.32743243841801	5.09687738063472e-24	5.09687738063472e-24\\
-4.07309198150915	-9.25174688885535	1.02955912828018e-23	1.02955912828018e-23\\
-4.07309198150915	-9.19449550352279	1.74572011762835e-23	1.74572011762835e-23\\
-4.07309198150915	-9.07149283172167	5.36850692352161e-23	5.36850692352161e-23\\
-4.07309198150915	-8.95934539406217	1.47553537419416e-22	1.47553537419416e-22\\
-4.07309198150915	-8.7549188354774	9.02189072311153e-22	9.02189072311153e-22\\
-4.07309198150915	-8.7213363397341	1.20987490040086e-21	1.20987490040086e-21\\
-4.07309198150915	-8.70076181601605	1.44736209103107e-21	1.44736209103107e-21\\
-4.07309198150915	-8.51141255279603	7.38387759202413e-21	7.38387759202413e-21\\
-4.07309198150915	-8.43830635698433	1.37201239208304e-20	1.37201239208304e-20\\
-4.07309198150915	-8.32465017714586	3.55688571421967e-20	3.55688571421967e-20\\
-4.07309198150915	-8.27763034881914	5.25512374819282e-20	5.25512374819282e-20\\
-4.07309198150915	-8.24044276093431	7.14445978022384e-20	7.14445978022384e-20\\
-4.07309198150915	-8.13147624867571	1.74324368430881e-19	1.74324368430881e-19\\
-4.07309198150915	-8.12149578831507	1.89052323703813e-19	1.89052323703813e-19\\
-4.07309198150915	-8.09908529655034	2.26734430100583e-19	2.26734430100583e-19\\
-4.07309198150915	-7.90654973029464	1.05849823459549e-18	1.05849823459549e-18\\
-4.07309198150915	-7.85659894247381	1.56916242716861e-18	1.56916242716861e-18\\
-4.07309198150915	-7.84954448130426	1.6585457771794e-18	1.6585457771794e-18\\
-4.07309198150915	-7.69150530654428	5.66319670848767e-18	5.66319670848767e-18\\
-4.07309198150915	-7.68063534874499	6.1566683710038e-18	6.1566683710038e-18\\
-4.07309198150915	-7.64785375336551	7.91517613287165e-18	7.91517613287165e-18\\
-4.07309198150915	-7.61214449890523	1.03941539349656e-17	1.03941539349656e-17\\
-4.07309198150915	-7.5368500675712	1.8385475760117e-17	1.8385475760117e-17\\
-4.07309198150915	-7.53392682295941	1.87949605060445e-17	1.87949605060445e-17\\
-4.07309198150915	-7.50649351229422	2.31013957437281e-17	2.31013957437281e-17\\
-4.07309198150915	-7.49647814663894	2.49038687042037e-17	2.49038687042037e-17\\
-4.07309198150915	-7.49242426710782	2.56720990834776e-17	2.56720990834776e-17\\
-4.07309198150915	-7.2940972807324	1.11239762258876e-16	1.11239762258876e-16\\
-4.07309198150915	-7.20374503042723	2.14143045977665e-16	2.14143045977665e-16\\
-4.07309198150915	-7.14594055765585	3.24207011383692e-16	3.24207011383692e-16\\
-4.07309198150915	-7.14335996524587	3.3024000104835e-16	3.3024000104835e-16\\
-4.07309198150915	-7.12459682353055	3.7753961879618e-16	3.7753961879618e-16\\
-4.07309198150915	-7.10154360025262	4.44813329292502e-16	4.44813329292502e-16\\
-4.07309198150915	-7.06514792567349	5.75625834502974e-16	5.75625834502974e-16\\
-4.07309198150915	-6.83512681016472	2.84732776485701e-15	2.84732776485701e-15\\
-4.07309198150915	-6.73118118975832	5.76301098689112e-15	5.76301098689112e-15\\
-4.07309198150915	-6.67243365043422	8.54353429329012e-15	8.54353429329012e-15\\
-4.07309198150915	-6.60066826636865	1.37556466086518e-14	1.37556466086518e-14\\
-4.07309198150915	-6.53467469687326	2.1218500932539e-14	2.1218500932539e-14\\
-4.07309198150915	-6.16283992126716	2.24878945181219e-13	2.24878945181219e-13\\
-4.07309198150915	-6.15699249140778	2.33126660685909e-13	2.33126660685909e-13\\
-4.07309198150915	-6.1516395752093	2.40934581827487e-13	2.40934581827487e-13\\
-4.07309198150915	-6.1143915430244	3.02768416977955e-13	3.02768416977955e-13\\
-4.07309198150915	-6.00124212727009	6.0088685075962e-13	6.0088685075962e-13\\
-4.07309198150915	-5.85842615731918	1.40147658477257e-12	1.40147658477257e-12\\
-4.07309198150915	-5.83915605947336	1.56867789761172e-12	1.56867789761172e-12\\
-4.07309198150915	-5.80460435515484	1.91820344959646e-12	1.91820344959646e-12\\
-4.07309198150915	-5.78306088027687	2.17321650858651e-12	2.17321650858651e-12\\
-4.07309198150915	-5.73002217138653	2.94918205469812e-12	2.94918205469812e-12\\
-4.07309198150915	-5.72131149271564	3.10000060379016e-12	3.10000060379016e-12\\
-4.07309198150915	-5.68227141894506	3.87288871012899e-12	3.87288871012899e-12\\
-4.07309198150915	-5.61213760432421	5.75495175887642e-12	5.75495175887642e-12\\
-4.07309198150915	-5.60510796290129	5.98638226189458e-12	5.98638226189458e-12\\
-4.07309198150915	-5.56392146999199	7.53451031931217e-12	7.53451031931217e-12\\
-4.07309198150915	-5.46404956628757	1.30682558666219e-11	1.30682558666219e-11\\
-4.07309198150915	-5.38131706201533	2.04670902726901e-11	2.04670902726901e-11\\
-4.07309198150915	-5.35112627565448	2.40666892501539e-11	2.40666892501539e-11\\
-4.07309198150915	-5.33773564516461	2.58521558459183e-11	2.58521558459183e-11\\
-4.07309198150915	-5.31611466506327	2.90078748173853e-11	2.90078748173853e-11\\
-4.07309198150915	-5.17465728110385	6.0920267325749e-11	6.0920267325749e-11\\
-4.07309198150915	-5.04953248195794	1.15493674407562e-10	1.15493674407562e-10\\
-4.07309198150915	-4.87945924274598	2.68686065087923e-10	2.68686065087923e-10\\
-4.07309198150915	-4.78445547390005	4.25216229032172e-10	4.25216229032172e-10\\
-4.07309198150915	-4.58002274603584	1.10743380180837e-09	1.10743380180837e-09\\
-4.07309198150915	-4.57866361112272	1.11434790327061e-09	1.11434790327061e-09\\
-4.07309198150915	-4.55949544653273	1.21634475884078e-09	1.21634475884078e-09\\
-4.07309198150915	-4.49804058042264	1.60667221716525e-09	1.60667221716525e-09\\
-4.07309198150915	-4.48263449337456	1.72175414870217e-09	1.72175414870217e-09\\
-4.07309198150915	-4.24365249194375	4.88444853385256e-09	4.88444853385256e-09\\
-4.07309198150915	-4.20990691250651	5.63327805017825e-09	5.63327805017825e-09\\
-4.07309198150915	-4.10627752268048	8.66760124052328e-09	8.66760124052328e-09\\
-4.07309198150915	-3.98917125258091	1.39238888098109e-08	1.39238888098109e-08\\
-4.07309198150915	-3.96947302574733	1.50592372631529e-08	1.50592372631529e-08\\
-4.07309198150915	-3.92086786866228	1.82423753532215e-08	1.82423753532215e-08\\
-4.07309198150915	-3.79586129160405	2.954953929601e-08	2.954953929601e-08\\
-4.07309198150915	-3.63912838214968	5.29168564066816e-08	5.29168564066816e-08\\
-4.07309198150915	-3.59236284792068	6.26656975904213e-08	6.26656975904213e-08\\
-4.07309198150915	-3.51531618904104	8.24033153678702e-08	8.24033153678702e-08\\
-4.07309198150915	-3.46316520381718	9.88489582785526e-08	9.88489582785526e-08\\
-4.07309198150915	-3.37709894095412	1.32681430702048e-07	1.32681430702048e-07\\
-4.07309198150915	-3.27045485063943	1.89125754322028e-07	1.89125754322028e-07\\
-4.07309198150915	-3.19671587701734	2.40051486263538e-07	2.40051486263538e-07\\
-4.07309198150915	-3.09881307794657	3.2669544615607e-07	3.2669544615607e-07\\
-4.07309198150915	-3.06743209858771	3.59883290523117e-07	3.59883290523117e-07\\
-4.07309198150915	-2.99209252604847	4.52162117880033e-07	4.52162117880033e-07\\
-4.07309198150915	-2.91610547769768	5.65954704202959e-07	5.65954704202959e-07\\
-4.07309198150915	-2.87643302831633	6.34867389992038e-07	6.34867389992038e-07\\
-4.07309198150915	-2.84265740441282	6.99243520853929e-07	6.99243520853929e-07\\
-4.07309198150915	-2.83071878963649	7.23329741813633e-07	7.23329741813633e-07\\
-4.07309198150915	-2.78355866334567	8.25715439126919e-07	8.25715439126919e-07\\
-4.07309198150915	-2.70811347882641	1.01577822163608e-06	1.01577822163608e-06\\
-4.07309198150915	-2.65243343666775	1.17926666938153e-06	1.17926666938153e-06\\
-4.07309198150915	-2.64109820716134	1.21518274963298e-06	1.21518274963298e-06\\
-4.07309198150915	-2.6149418356898	1.30165163249564e-06	1.30165163249564e-06\\
-4.07309198150915	-2.56842606354897	1.4684216620531e-06	1.4684216620531e-06\\
-4.07309198150915	-2.26283731174309	3.07215108972605e-06	3.07215108972605e-06\\
-4.07309198150915	-2.13836762688047	4.04016807080715e-06	4.04016807080715e-06\\
-4.07309198150915	-2.13327260321624	4.08437348466005e-06	4.08437348466005e-06\\
-4.07309198150915	-1.94247716844443	6.02541027005858e-06	6.02541027005858e-06\\
-4.07309198150915	-1.93573820960509	6.10466442355534e-06	6.10466442355534e-06\\
-4.07309198150915	-1.91918921280614	6.30252741141064e-06	6.30252741141064e-06\\
-4.07309198150915	-1.89146945668762	6.64434418203865e-06	6.64434418203865e-06\\
-4.07309198150915	-1.8495961706385	7.18568857072738e-06	7.18568857072738e-06\\
-4.07309198150915	-1.82295252188246	7.54599076805519e-06	7.54599076805519e-06\\
-4.07309198150915	-1.78542346311054	8.07462053411315e-06	8.07462053411315e-06\\
-4.07309198150915	-1.75140104803788	8.57534762083989e-06	8.57534762083989e-06\\
-4.07309198150915	-1.71304350332964	9.16448167155126e-06	9.16448167155126e-06\\
-4.07309198150915	-1.68885342389757	9.54942938964913e-06	9.54942938964913e-06\\
-4.07309198150915	-1.4117489561574	1.46739936716967e-05	1.46739936716967e-05\\
-4.07309198150915	-1.36610926818959	1.56342978387134e-05	1.56342978387134e-05\\
-4.07309198150915	-1.36259173572184	1.57095094667041e-05	1.57095094667041e-05\\
-4.07309198150915	-1.34676030434052	1.60500616062483e-05	1.60500616062483e-05\\
-4.07309198150915	-1.3265791215592	1.64889137931058e-05	1.64889137931058e-05\\
-4.07309198150915	-1.30708225597957	1.69177325421992e-05	1.69177325421992e-05\\
-4.07309198150915	-1.119465181194	2.1242272893174e-05	2.1242272893174e-05\\
-4.07309198150915	-1.09394991869479	2.18506601594362e-05	2.18506601594362e-05\\
-4.07309198150915	-1.07930227698726	2.22012289195574e-05	2.22012289195574e-05\\
-4.07309198150915	-0.790324989142979	2.90868898605283e-05	2.90868898605283e-05\\
-4.07309198150915	-0.765501461348265	2.96540320079182e-05	2.96540320079182e-05\\
-4.07309198150915	-0.665086257991467	3.18623315004284e-05	3.18623315004284e-05\\
-4.07309198150915	-0.628119767936003	3.26331004735814e-05	3.26331004735814e-05\\
-4.07309198150915	-0.57280309059322	3.37352288003814e-05	3.37352288003814e-05\\
-4.07309198150915	-0.568847987134404	3.38114779919818e-05	3.38114779919818e-05\\
-4.07309198150915	-0.553234621936247	3.41089588679289e-05	3.41089588679289e-05\\
-4.07309198150915	-0.397447866428711	3.67306642145006e-05	3.67306642145006e-05\\
-4.07309198150915	-0.352880332504465	3.73499690191145e-05	3.73499690191145e-05\\
-4.07309198150915	-0.341968321578869	3.74918351582322e-05	3.74918351582322e-05\\
-4.07309198150915	-0.317290739707538	3.77980547584915e-05	3.77980547584915e-05\\
-4.07309198150915	-0.317034387844909	3.78011280623578e-05	3.78011280623578e-05\\
-4.07309198150915	-0.294385064605215	3.80637758016432e-05	3.80637758016432e-05\\
-4.07309198150915	-0.263939588208782	3.83886672955966e-05	3.83886672955966e-05\\
-4.07309198150915	-0.262953132986157	3.83986449635783e-05	3.83986449635783e-05\\
-4.07309198150915	-0.262477813322967	3.84034402488465e-05	3.84034402488465e-05\\
-4.07309198150915	-0.238649580756523	3.86334134497797e-05	3.86334134497797e-05\\
-4.07309198150915	-0.210365934367905	3.88795122096963e-05	3.88795122096963e-05\\
-4.07309198150915	-0.19855916136664	3.89734823981075e-05	3.89734823981075e-05\\
-4.07309198150915	-0.19278441099114	3.9017545597543e-05	3.9017545597543e-05\\
-4.07309198150915	-0.127595528088321	3.94271252380402e-05	3.94271252380402e-05\\
-4.07309198150915	-0.118634591628681	3.94706462790847e-05	3.94706462790847e-05\\
-4.07309198150915	-0.115550686411318	3.9484901805794e-05	3.9484901805794e-05\\
-4.07309198150915	-0.10940074360478	3.95122237195098e-05	3.95122237195098e-05\\
-4.07309198150915	-0.0977293650234219	3.95600128763633e-05	3.95600128763633e-05\\
-4.07309198150915	-0.0548685601440777	3.96895951798115e-05	3.96895951798115e-05\\
-4.07309198150915	-0.0545005541269458	3.96903939110283e-05	3.96903939110283e-05\\
-4.07309198150915	-0.0424464872922112	3.97135919062474e-05	3.97135919062474e-05\\
-4.07309198150915	-0.0337821473901365	3.97267089059086e-05	3.97267089059086e-05\\
-4.07309198150915	-0.0329092215040187	3.97278653001424e-05	3.97278653001424e-05\\
-4.07309198150915	-0.0315732382745776	3.97295765648346e-05	3.97295765648346e-05\\
-4.07309198150915	-0.0292737032413608	3.97323561367568e-05	3.97323561367568e-05\\
-4.07309198150915	-0.0207923214558776	3.97407927890535e-05	3.97407927890535e-05\\
-4.07309198150915	-0.0116992492947692	3.97466638954924e-05	3.97466638954924e-05\\
-4.07309198150915	-0.0114376155956189	3.97467841965752e-05	3.97467841965752e-05\\
-4.07309198150915	-0.00935502120348107	3.97476447760124e-05	3.97476447760124e-05\\
-4.07309198150915	-0.00688891518489597	3.97484409147886e-05	3.97484409147886e-05\\
-4.07309198150915	-0.00677832350190356	3.97484709543449e-05	3.97484709543449e-05\\
-4.07309198150915	-0.00530449134428117	3.97488248771222e-05	3.97488248771222e-05\\
-4.07309198150915	-0.00117654702270546	3.9749356588099e-05	3.9749356588099e-05\\
-4.07309198150915	0.00706555890519851	3.97483919254571e-05	3.97483919254571e-05\\
-4.07309198150915	0.0252108694023117	3.97367539923815e-05	3.97367539923815e-05\\
-4.07309198150915	0.0276565971771417	3.97341851055728e-05	3.97341851055728e-05\\
-4.07309198150915	0.0417464613344697	3.97147622284285e-05	3.97147622284285e-05\\
-4.07309198150915	0.0535577002463906	3.96924158535967e-05	3.96924158535967e-05\\
-4.07309198150915	0.0575491987540401	3.96836153730909e-05	3.96836153730909e-05\\
-4.07309198150915	0.0642603312166203	3.96673984087957e-05	3.96673984087957e-05\\
-4.07309198150915	0.0643678352352609	3.96671241484625e-05	3.96671241484625e-05\\
-4.07309198150915	0.0819402142993944	3.96161652076224e-05	3.96161652076224e-05\\
-4.07309198150915	0.0976429270577	3.95603469142838e-05	3.95603469142838e-05\\
-4.07309198150915	0.116464833086862	3.94807147286862e-05	3.94807147286862e-05\\
-4.07309198150915	0.139018907727481	3.93671305563499e-05	3.93671305563499e-05\\
-4.07309198150915	0.166630675162482	3.92013606120574e-05	3.92013606120574e-05\\
-4.07309198150915	0.258178715714337	3.84464445414901e-05	3.84464445414901e-05\\
-4.07309198150915	0.362069853750091	3.72274747470443e-05	3.72274747470443e-05\\
-4.07309198150915	0.36840551675891	3.71414291124522e-05	3.71414291124522e-05\\
-4.07309198150915	0.455295019995092	3.58358062813699e-05	3.58358062813699e-05\\
-4.07309198150915	0.487158061232025	3.53017613157986e-05	3.53017613157986e-05\\
-4.07309198150915	0.503863371211972	3.50107514363327e-05	3.50107514363327e-05\\
-4.07309198150915	0.551098581420598	3.41492124212636e-05	3.41492124212636e-05\\
-4.07309198150915	0.551229925151555	3.4146740382002e-05	3.4146740382002e-05\\
-4.07309198150915	0.561757455841525	3.39472764038399e-05	3.39472764038399e-05\\
-4.07309198150915	0.652066959060987	3.21367002520772e-05	3.21367002520772e-05\\
-4.07309198150915	0.700001210378557	3.11119969671619e-05	3.11119969671619e-05\\
-4.07309198150915	0.840498465504729	2.79208999734279e-05	2.79208999734279e-05\\
-4.07309198150915	0.946163202489589	2.54059130395755e-05	2.54059130395755e-05\\
-4.07309198150915	1.09809938403689	2.17515108181731e-05	2.17515108181731e-05\\
-4.07309198150915	1.14944326279193	2.05319957858265e-05	2.05319957858265e-05\\
-4.07309198150915	1.30410843123873	1.69835452089268e-05	1.69835452089268e-05\\
-4.07309198150915	1.43196483675016	1.42582074140315e-05	1.42582074140315e-05\\
-4.07309198150915	1.45756032851411	1.37405771500297e-05	1.37405771500297e-05\\
-4.07309198150915	1.5490641126172	1.1974681359568e-05	1.1974681359568e-05\\
-4.07309198150915	1.58451914275711	1.13276188509834e-05	1.13276188509834e-05\\
-4.07309198150915	1.63696472143613	1.04100074368833e-05	1.04100074368833e-05\\
-4.07309198150915	1.7113521020209	9.19106060304551e-06	9.19106060304551e-06\\
-4.07309198150915	1.86679452278968	6.95967968821498e-06	6.95967968821498e-06\\
-4.07309198150915	1.91774192821129	6.32005110922073e-06	6.32005110922073e-06\\
-4.07309198150915	1.97373139298229	5.66771784824428e-06	5.66771784824428e-06\\
-4.07309198150915	2.01460291259671	5.22409668116052e-06	5.22409668116052e-06\\
-4.07309198150915	2.02370156162591	5.12899811748894e-06	5.12899811748894e-06\\
-4.07309198150915	2.13237820758129	4.0921722296219e-06	4.0921722296219e-06\\
-4.07309198150915	2.14910175659692	3.94826075412322e-06	3.94826075412322e-06\\
-4.07309198150915	2.52196718590426	1.65274096942743e-06	1.65274096942743e-06\\
-4.07309198150915	2.57902693589173	1.42889922999107e-06	1.42889922999107e-06\\
-4.07309198150915	2.6874068997276	1.07413579247e-06	1.07413579247e-06\\
-4.07309198150915	2.71661488173683	9.92623479863117e-07	9.92623479863117e-07\\
-4.07309198150915	2.92837254373747	5.46026084362943e-07	5.46026084362943e-07\\
-4.07309198150915	2.95927201069857	4.98550161377276e-07	4.98550161377276e-07\\
-4.07309198150915	3.12069201055704	3.05207023902478e-07	3.05207023902478e-07\\
-4.07309198150915	3.15761499719583	2.71804590372458e-07	2.71804590372458e-07\\
-4.07309198150915	3.19106029960842	2.44427002914597e-07	2.44427002914597e-07\\
-4.07309198150915	3.1917545723558	2.43886023789256e-07	2.43886023789256e-07\\
-4.07309198150915	3.23428556007998	2.12735175265863e-07	2.12735175265863e-07\\
-4.07309198150915	3.45700403370755	1.00978859301434e-07	1.00978859301434e-07\\
-4.07309198150915	3.55770737564084	7.09310827590678e-08	7.09310827590678e-08\\
-4.07309198150915	3.62068507523308	5.65807837933903e-08	5.65807837933903e-08\\
-4.07309198150915	3.73929580382039	3.65683485077258e-08	3.65683485077258e-08\\
-4.07309198150915	3.82024668800656	2.69290935564092e-08	2.69290935564092e-08\\
-4.07309198150915	4.09452150300821	9.09565162872028e-09	9.09565162872028e-09\\
-4.07309198150915	4.09578518667062	9.04870341099772e-09	9.04870341099772e-09\\
-4.07309198150915	4.10930257947617	8.56056147413432e-09	8.56056147413432e-09\\
-4.07309198150915	4.1847039545815	6.2618522747175e-09	6.2618522747175e-09\\
-4.07309198150915	4.18690036711604	6.20454621320677e-09	6.20454621320677e-09\\
-4.07309198150915	4.20258562741922	5.80945433218768e-09	5.80945433218768e-09\\
-4.07309198150915	4.35671055426668	3.0038241656722e-09	3.0038241656722e-09\\
-4.07309198150915	4.45809785949909	1.92135633897007e-09	1.92135633897007e-09\\
-4.07309198150915	4.52135202219773	1.44634194360717e-09	1.44634194360717e-09\\
-4.07309198150915	4.7367613644976	5.33602293365516e-10	5.33602293365516e-10\\
-4.07309198150915	4.75654133127884	4.85783079857402e-10	4.85783079857402e-10\\
-4.07309198150915	4.99956494895721	1.48454730281949e-10	1.48454730281949e-10\\
-4.07309198150915	5.04845325604475	1.16124717611486e-10	1.16124717611486e-10\\
-4.07309198150915	5.06685626463353	1.05804039727426e-10	1.05804039727426e-10\\
-4.07309198150915	5.14869967249627	6.96547395369226e-11	6.96547395369226e-11\\
-4.07309198150915	5.30803197776341	3.02804765368667e-11	3.02804765368667e-11\\
-4.07309198150915	5.66871903635036	4.18253343580327e-12	4.18253343580327e-12\\
-4.07309198150915	5.70571153224712	3.38899311141835e-12	3.38899311141835e-12\\
-4.07309198150915	5.71893940480377	3.14235005985357e-12	3.14235005985357e-12\\
-4.07309198150915	5.79367630919147	2.04370087107936e-12	2.04370087107936e-12\\
-4.07309198150915	5.89003900805956	1.16395669658485e-12	1.16395669658485e-12\\
-4.07309198150915	6.04791116716709	4.5361346676677e-13	4.5361346676677e-13\\
-4.07309198150915	6.08735774461523	3.57057926642861e-13	3.57057926642861e-13\\
-4.07309198150915	6.25770973798712	1.24760338024609e-13	1.24760338024609e-13\\
-4.07309198150915	6.33421273325968	7.70715883288629e-14	7.70715883288629e-14\\
-4.07309198150915	6.34457480923486	7.21715142515584e-14	7.21715142515584e-14\\
-4.07309198150915	6.37089122636784	6.10524099305147e-14	6.10524099305147e-14\\
-4.07309198150915	6.40068786051156	5.04739640382768e-14	5.04739640382768e-14\\
-4.07309198150915	6.48562099633152	2.92015073511367e-14	2.92015073511367e-14\\
-4.07309198150915	6.65727360949725	9.45188533286316e-15	9.45188533286316e-15\\
-4.07309198150915	6.69178943927017	7.50700987343429e-15	7.50700987343429e-15\\
-4.07309198150915	6.70249349284102	6.98769449498254e-15	6.98769449498254e-15\\
-4.07309198150915	6.88608532626465	2.00726805971684e-15	2.00726805971684e-15\\
-4.07309198150915	6.90491375367945	1.76287008454402e-15	1.76287008454402e-15\\
-4.07309198150915	7.03301125999215	7.21975908767626e-16	7.21975908767626e-16\\
-4.07309198150915	7.17185384462208	2.69312301484465e-16	2.69312301484465e-16\\
-4.07309198150915	7.24298657721048	1.6128745112391e-16	1.6128745112391e-16\\
-4.07309198150915	7.24776372185338	1.55800443286336e-16	1.55800443286336e-16\\
-4.07309198150915	7.25072460121043	1.52491955108233e-16	1.52491955108233e-16\\
-4.07309198150915	7.56029643969675	1.54031854359608e-17	1.54031854359608e-17\\
-4.07309198150915	7.65685016180242	7.38859993056674e-18	7.38859993056674e-18\\
-4.07309198150915	7.66011364786122	7.20622267724008e-18	7.20622267724008e-18\\
-4.07309198150915	7.66553512665701	6.91298186443915e-18	6.91298186443915e-18\\
-4.07309198150915	7.68809712384273	5.81358121876925e-18	5.81358121876925e-18\\
-4.07309198150915	7.99473480978791	5.25042074944215e-19	5.25042074944215e-19\\
-4.07309198150915	8.00277468901713	4.92339923800007e-19	4.92339923800007e-19\\
-4.07309198150915	8.10700273053115	2.12644999260002e-19	2.12644999260002e-19\\
-4.07309198150915	8.11341300518876	2.01872325413904e-19	2.01872325413904e-19\\
-4.07309198150915	8.16091433081819	1.37154686041329e-19	1.37154686041329e-19\\
-4.07309198150915	8.4263009756926	1.5181789874603e-20	1.5181789874603e-20\\
-4.07309198150915	8.43167995960995	1.4508827697521e-20	1.4508827697521e-20\\
-4.07309198150915	8.55151590704134	5.24438818288488e-21	5.24438818288488e-21\\
-4.07309198150915	8.560030124411	4.87593985255892e-21	4.87593985255892e-21\\
-4.07309198150915	8.62636622596679	2.7573597492655e-21	2.7573597492655e-21\\
-4.07309198150915	8.63961940648159	2.45925632448891e-21	2.45925632448891e-21\\
-4.07309198150915	8.67701171835745	1.77909456100372e-21	1.77909456100372e-21\\
-4.07309198150915	8.68066941326515	1.7235050039744e-21	1.7235050039744e-21\\
-4.07309198150915	8.68922515711246	1.60008031690353e-21	1.60008031690353e-21\\
-4.07309198150915	8.73702891646833	1.05499243675181e-21	1.05499243675181e-21\\
-4.07309198150915	8.78579554324503	6.88162055979599e-22	6.88162055979599e-22\\
-4.07309198150915	8.79755482021605	6.20571366898345e-22	6.20571366898345e-22\\
-4.07309198150915	8.80813417900733	5.65387967043636e-22	5.65387967043636e-22\\
-4.07309198150915	8.87783953867752	3.05243122882555e-22	3.05243122882555e-22\\
-4.07309198150915	8.90510581382788	2.39528220976174e-22	2.39528220976174e-22\\
-4.07309198150915	9.0377437318851	7.28731412918702e-23	7.28731412918702e-23\\
-4.07309198150915	9.23447011934336	1.20782562027305e-23	1.20782562027305e-23\\
-4.07309198150915	9.35387434407783	3.98143934396807e-24	3.98143934396807e-24\\
-4.07309198150915	9.393659457282	2.74205330417208e-24	2.74205330417208e-24\\
-4.07309198150915	9.53507648759292	7.19128086639043e-25	7.19128086639043e-25\\
-4.07309198150915	9.64177644620874	2.58515274242084e-25	2.58515274242084e-25\\
-4.07309198150915	9.80885023439559	5.09125695535041e-26	5.09125695535041e-26\\
-4.07309198150915	9.84912655309268	3.42687674744961e-26	3.42687674744961e-26\\
-4.07309198150915	9.99013391093181	8.46122126139024e-27	8.46122126139024e-27\\
-4.07309198150915	9.99998804670389	7.66757832695089e-27	7.66757832695089e-27\\
-4.0368432230629	-9.99030693937904	9.78403982828021e-27	9.78403982828021e-27\\
-4.0368432230629	-9.96580280520765	1.24940941479139e-26	1.24940941479139e-26\\
-4.0368432230629	-9.96474212965218	1.26268561407318e-26	1.26268561407318e-26\\
-4.0368432230629	-9.96062797256485	1.31551594688037e-26	1.31551594688037e-26\\
-4.0368432230629	-9.77838625189773	7.94755951259146e-26	7.94755951259146e-26\\
-4.0368432230629	-9.74736123549529	1.07591679106921e-25	1.07591679106921e-25\\
-4.0368432230629	-9.71283689375303	1.50545983888832e-25	1.50545983888832e-25\\
-4.0368432230629	-9.63656292280022	3.14881493865927e-25	3.14881493865927e-25\\
-4.0368432230629	-9.43995212553828	2.05395149314359e-24	2.05395149314359e-24\\
-4.0368432230629	-9.43389908384248	2.17469320537479e-24	2.17469320537479e-24\\
-4.0368432230629	-9.32743243841801	5.90391455632976e-24	5.90391455632976e-24\\
-4.0368432230629	-9.25174688885535	1.19257903812836e-23	1.19257903812836e-23\\
-4.0368432230629	-9.19449550352279	2.02213662288659e-23	2.02213662288659e-23\\
-4.0368432230629	-9.07149283172167	6.21855379373268e-23	6.21855379373268e-23\\
-4.0368432230629	-8.95934539406217	1.70917095380457e-22	1.70917095380457e-22\\
-4.0368432230629	-8.7549188354774	1.04504126719175e-21	1.04504126719175e-21\\
-4.0368432230629	-8.7213363397341	1.401445925098e-21	1.401445925098e-21\\
-4.0368432230629	-8.70076181601605	1.67653672618942e-21	1.67653672618942e-21\\
-4.0368432230629	-8.51141255279603	8.55303730934167e-21	8.55303730934167e-21\\
-4.0368432230629	-8.43830635698433	1.58925619122412e-20	1.58925619122412e-20\\
-4.0368432230629	-8.32465017714586	4.12008133120279e-20	4.12008133120279e-20\\
-4.0368432230629	-8.27763034881914	6.08721757956165e-20	6.08721757956165e-20\\
-4.0368432230629	-8.24044276093431	8.27571019342892e-20	8.27571019342892e-20\\
-4.0368432230629	-8.13147624867571	2.01926807227586e-19	2.01926807227586e-19\\
-4.0368432230629	-8.12149578831507	2.1898678003588e-19	2.1898678003588e-19\\
-4.0368432230629	-8.09908529655034	2.62635453499033e-19	2.62635453499033e-19\\
-4.0368432230629	-7.90654973029464	1.22610034897473e-18	1.22610034897473e-18\\
-4.0368432230629	-7.85659894247381	1.81762287046678e-18	1.81762287046678e-18\\
-4.0368432230629	-7.84954448130426	1.92115913822697e-18	1.92115913822697e-18\\
-4.0368432230629	-7.69150530654428	6.55990462113794e-18	6.55990462113794e-18\\
-4.0368432230629	-7.68063534874499	7.1315123554214e-18	7.1315123554214e-18\\
-4.0368432230629	-7.64785375336551	9.16846141214318e-18	9.16846141214318e-18\\
-4.0368432230629	-7.61214449890523	1.20399593975976e-17	1.20399593975976e-17\\
-4.0368432230629	-7.5368500675712	2.1296623375249e-17	2.1296623375249e-17\\
-4.0368432230629	-7.53392682295941	2.17709457439333e-17	2.17709457439333e-17\\
-4.0368432230629	-7.50649351229422	2.67592599188537e-17	2.67592599188537e-17\\
-4.0368432230629	-7.49647814663894	2.88471356031257e-17	2.88471356031257e-17\\
-4.0368432230629	-7.49242426710782	2.97370072206071e-17	2.97370072206071e-17\\
-4.0368432230629	-7.2940972807324	1.28853414080182e-16	1.28853414080182e-16\\
-4.0368432230629	-7.20374503042723	2.480503555153e-16	2.480503555153e-16\\
-4.0368432230629	-7.14594055765585	3.75541797620013e-16	3.75541797620013e-16\\
-4.0368432230629	-7.14335996524587	3.82530048040691e-16	3.82530048040691e-16\\
-4.0368432230629	-7.12459682353055	4.37319065094789e-16	4.37319065094789e-16\\
-4.0368432230629	-7.10154360025262	5.15244863381914e-16	5.15244863381914e-16\\
-4.0368432230629	-7.06514792567349	6.66770159359486e-16	6.66770159359486e-16\\
-4.0368432230629	-6.83512681016472	3.29817230868673e-15	3.29817230868673e-15\\
-4.0368432230629	-6.73118118975832	6.67552344560382e-15	6.67552344560382e-15\\
-4.0368432230629	-6.67243365043422	9.89631350918955e-15	9.89631350918955e-15\\
-4.0368432230629	-6.60066826636865	1.59337092458038e-14	1.59337092458038e-14\\
-4.0368432230629	-6.53467469687326	2.45782284257176e-14	2.45782284257176e-14\\
-4.0368432230629	-6.16283992126716	2.60486171967147e-13	2.60486171967147e-13\\
-4.0368432230629	-6.15699249140778	2.70039826879392e-13	2.70039826879392e-13\\
-4.0368432230629	-6.1516395752093	2.79084050595187e-13	2.79084050595187e-13\\
-4.0368432230629	-6.1143915430244	3.50708626223703e-13	3.50708626223703e-13\\
-4.0368432230629	-6.00124212727009	6.96030993091124e-13	6.96030993091124e-13\\
-4.0368432230629	-5.85842615731918	1.62338573037511e-12	1.62338573037511e-12\\
-4.0368432230629	-5.83915605947336	1.81706162072694e-12	1.81706162072694e-12\\
-4.0368432230629	-5.80460435515484	2.22193088480072e-12	2.22193088480072e-12\\
-4.0368432230629	-5.78306088027687	2.51732259203423e-12	2.51732259203423e-12\\
-4.0368432230629	-5.73002217138653	3.41615415904521e-12	3.41615415904521e-12\\
-4.0368432230629	-5.72131149271564	3.59085324651632e-12	3.59085324651632e-12\\
-4.0368432230629	-5.68227141894506	4.4861200933832e-12	4.4861200933832e-12\\
-4.0368432230629	-5.61213760432421	6.66618812320239e-12	6.66618812320239e-12\\
-4.0368432230629	-5.60510796290129	6.93426322360385e-12	6.93426322360385e-12\\
-4.0368432230629	-5.56392146999199	8.72752115207143e-12	8.72752115207143e-12\\
-4.0368432230629	-5.46404956628757	1.51374773758404e-11	1.51374773758404e-11\\
-4.0368432230629	-5.38131706201533	2.37078397541521e-11	2.37078397541521e-11\\
-4.0368432230629	-5.35112627565448	2.78773975466827e-11	2.78773975466827e-11\\
-4.0368432230629	-5.33773564516461	2.99455740864254e-11	2.99455740864254e-11\\
-4.0368432230629	-5.31611466506327	3.36009681208429e-11	3.36009681208429e-11\\
-4.0368432230629	-5.17465728110385	7.05663539025928e-11	7.05663539025928e-11\\
-4.0368432230629	-5.04953248195794	1.33780888684809e-10	1.33780888684809e-10\\
-4.0368432230629	-4.87945924274598	3.11229690708787e-10	3.11229690708787e-10\\
-4.0368432230629	-4.78445547390005	4.92544767450941e-10	4.92544767450941e-10\\
-4.0368432230629	-4.58002274603584	1.28278435096546e-09	1.28278435096546e-09\\
-4.0368432230629	-4.57866361112272	1.2907932280128e-09	1.2907932280128e-09\\
-4.0368432230629	-4.55949544653273	1.40894021789106e-09	1.40894021789106e-09\\
-4.0368432230629	-4.49804058042264	1.86107194303177e-09	1.86107194303177e-09\\
-4.0368432230629	-4.48263449337456	1.99437589367278e-09	1.99437589367278e-09\\
-4.0368432230629	-4.24365249194375	5.65784982550719e-09	5.65784982550719e-09\\
-4.0368432230629	-4.20990691250651	6.5252486564938e-09	6.5252486564938e-09\\
-4.0368432230629	-4.10627752268048	1.00400251587011e-08	1.00400251587011e-08\\
-4.0368432230629	-3.98917125258091	1.61285908382443e-08	1.61285908382443e-08\\
-4.0368432230629	-3.96947302574733	1.74437098335844e-08	1.74437098335844e-08\\
-4.0368432230629	-3.92086786866228	2.11308645169925e-08	2.11308645169925e-08\\
-4.0368432230629	-3.79586129160405	3.42283994991511e-08	3.42283994991511e-08\\
-4.0368432230629	-3.63912838214968	6.12956866495607e-08	6.12956866495607e-08\\
-4.0368432230629	-3.59236284792068	7.25881547773421e-08	7.25881547773421e-08\\
-4.0368432230629	-3.51531618904104	9.54510177032386e-08	9.54510177032386e-08\\
-4.0368432230629	-3.46316520381718	1.14500656004815e-07	1.14500656004815e-07\\
-4.0368432230629	-3.37709894095412	1.53690146255574e-07	1.53690146255574e-07\\
-4.0368432230629	-3.27045485063943	2.19071837623769e-07	2.19071837623769e-07\\
-4.0368432230629	-3.19671587701734	2.78061126093524e-07	2.78061126093524e-07\\
-4.0368432230629	-3.09881307794657	3.78424249987994e-07	3.78424249987994e-07\\
-4.0368432230629	-3.06743209858771	4.16867042077965e-07	4.16867042077965e-07\\
-4.0368432230629	-2.99209252604847	5.23757255710236e-07	5.23757255710236e-07\\
-4.0368432230629	-2.91610547769768	6.55567706820338e-07	6.55567706820338e-07\\
-4.0368432230629	-2.87643302831633	7.35391994979936e-07	7.35391994979936e-07\\
-4.0368432230629	-2.84265740441282	8.09961412231323e-07	8.09961412231323e-07\\
-4.0368432230629	-2.83071878963649	8.37861434129292e-07	8.37861434129292e-07\\
-4.0368432230629	-2.78355866334567	9.56458834770036e-07	9.56458834770036e-07\\
-4.0368432230629	-2.70811347882641	1.17661606918493e-06	1.17661606918493e-06\\
-4.0368432230629	-2.65243343666775	1.36599120112423e-06	1.36599120112423e-06\\
-4.0368432230629	-2.64109820716134	1.4075942166899e-06	1.4075942166899e-06\\
-4.0368432230629	-2.6149418356898	1.50775454193963e-06	1.50775454193963e-06\\
-4.0368432230629	-2.56842606354897	1.70093085981708e-06	1.70093085981708e-06\\
-4.0368432230629	-2.26283731174309	3.55859405344753e-06	3.55859405344753e-06\\
-4.0368432230629	-2.13836762688047	4.67988638963228e-06	4.67988638963228e-06\\
-4.0368432230629	-2.13327260321624	4.73109126799689e-06	4.73109126799689e-06\\
-4.0368432230629	-1.94247716844443	6.97947090828928e-06	6.97947090828928e-06\\
-4.0368432230629	-1.93573820960509	7.07127412730665e-06	7.07127412730665e-06\\
-4.0368432230629	-1.91918921280614	7.30046664792647e-06	7.30046664792647e-06\\
-4.0368432230629	-1.89146945668762	7.69640652581638e-06	7.69640652581638e-06\\
-4.0368432230629	-1.8495961706385	8.32346713129808e-06	8.32346713129808e-06\\
-4.0368432230629	-1.82295252188246	8.74081940968787e-06	8.74081940968787e-06\\
-4.0368432230629	-1.78542346311054	9.35315216515042e-06	9.35315216515042e-06\\
-4.0368432230629	-1.75140104803788	9.9331641441136e-06	9.9331641441136e-06\\
-4.0368432230629	-1.71304350332964	1.0615581404305e-05	1.0615581404305e-05\\
-4.0368432230629	-1.68885342389757	1.1061481563673e-05	1.1061481563673e-05\\
-4.0368432230629	-1.4117489561574	1.69974669524093e-05	1.69974669524093e-05\\
-4.0368432230629	-1.36610926818959	1.81098252311654e-05	1.81098252311654e-05\\
-4.0368432230629	-1.36259173572184	1.81969458330827e-05	1.81969458330827e-05\\
-4.0368432230629	-1.34676030434052	1.85914208387957e-05	1.85914208387957e-05\\
-4.0368432230629	-1.3265791215592	1.90997606752433e-05	1.90997606752433e-05\\
-4.0368432230629	-1.30708225597957	1.95964783840935e-05	1.95964783840935e-05\\
-4.0368432230629	-1.119465181194	2.46057644274584e-05	2.46057644274584e-05\\
-4.0368432230629	-1.09394991869479	2.53104834483275e-05	2.53104834483275e-05\\
-4.0368432230629	-1.07930227698726	2.57165611016253e-05	2.57165611016253e-05\\
-4.0368432230629	-0.790324989142979	3.36924943688852e-05	3.36924943688852e-05\\
-4.0368432230629	-0.765501461348265	3.43494375380902e-05	3.43494375380902e-05\\
-4.0368432230629	-0.665086257991467	3.69073981372802e-05	3.69073981372802e-05\\
-4.0368432230629	-0.628119767936003	3.78002103084058e-05	3.78002103084058e-05\\
-4.0368432230629	-0.57280309059322	3.90768491179365e-05	3.90768491179365e-05\\
-4.0368432230629	-0.568847987134404	3.91651715707993e-05	3.91651715707993e-05\\
-4.0368432230629	-0.553234621936247	3.95097554292234e-05	3.95097554292234e-05\\
-4.0368432230629	-0.397447866428711	4.2546580371656e-05	4.2546580371656e-05\\
-4.0368432230629	-0.352880332504465	4.32639456087828e-05	4.32639456087828e-05\\
-4.0368432230629	-0.341968321578869	4.342827476588e-05	4.342827476588e-05\\
-4.0368432230629	-0.317290739707538	4.37829810341283e-05	4.37829810341283e-05\\
-4.0368432230629	-0.317034387844909	4.37865409634884e-05	4.37865409634884e-05\\
-4.0368432230629	-0.294385064605215	4.4090776222717e-05	4.4090776222717e-05\\
-4.0368432230629	-0.263939588208782	4.44671108835561e-05	4.44671108835561e-05\\
-4.0368432230629	-0.262953132986157	4.44786684108098e-05	4.44786684108098e-05\\
-4.0368432230629	-0.262477813322967	4.44842229792999e-05	4.44842229792999e-05\\
-4.0368432230629	-0.238649580756523	4.47506100290873e-05	4.47506100290873e-05\\
-4.0368432230629	-0.210365934367905	4.50356759513099e-05	4.50356759513099e-05\\
-4.0368432230629	-0.19855916136664	4.51445253353131e-05	4.51445253353131e-05\\
-4.0368432230629	-0.19278441099114	4.51955654810962e-05	4.51955654810962e-05\\
-4.0368432230629	-0.127595528088321	4.56699977699119e-05	4.56699977699119e-05\\
-4.0368432230629	-0.118634591628681	4.57204099121984e-05	4.57204099121984e-05\\
-4.0368432230629	-0.115550686411318	4.57369226523257e-05	4.57369226523257e-05\\
-4.0368432230629	-0.10940074360478	4.57685707050542e-05	4.57685707050542e-05\\
-4.0368432230629	-0.0977293650234219	4.58239267746066e-05	4.58239267746066e-05\\
-4.0368432230629	-0.0548685601440777	4.59740270792515e-05	4.59740270792515e-05\\
-4.0368432230629	-0.0545005541269458	4.59749522811947e-05	4.59749522811947e-05\\
-4.0368432230629	-0.0424464872922112	4.60018234361046e-05	4.60018234361046e-05\\
-4.0368432230629	-0.0337821473901365	4.60170173753446e-05	4.60170173753446e-05\\
-4.0368432230629	-0.0329092215040187	4.60183568724994e-05	4.60183568724994e-05\\
-4.0368432230629	-0.0315732382745776	4.6020339098041e-05	4.6020339098041e-05\\
-4.0368432230629	-0.0292737032413608	4.60235587860786e-05	4.60235587860786e-05\\
-4.0368432230629	-0.0207923214558776	4.6033331293946e-05	4.6033331293946e-05\\
-4.0368432230629	-0.0116992492947692	4.60401320286268e-05	4.60401320286268e-05\\
-4.0368432230629	-0.0114376155956189	4.60402713781267e-05	4.60402713781267e-05\\
-4.0368432230629	-0.00935502120348107	4.60412682213087e-05	4.60412682213087e-05\\
-4.0368432230629	-0.00688891518489597	4.60421904203255e-05	4.60421904203255e-05\\
-4.0368432230629	-0.00677832350190356	4.60422252163311e-05	4.60422252163311e-05\\
-4.0368432230629	-0.00530449134428117	4.60426351790751e-05	4.60426351790751e-05\\
-4.0368432230629	-0.00117654702270546	4.60432510809188e-05	4.60432510809188e-05\\
-4.0368432230629	0.00706555890519851	4.60421336740463e-05	4.60421336740463e-05\\
-4.0368432230629	0.0252108694023117	4.60286529961018e-05	4.60286529961018e-05\\
-4.0368432230629	0.0276565971771417	4.60256773529598e-05	4.60256773529598e-05\\
-4.0368432230629	0.0417464613344697	4.60031790665514e-05	4.60031790665514e-05\\
-4.0368432230629	0.0535577002463906	4.59772943772018e-05	4.59772943772018e-05\\
-4.0368432230629	0.0575491987540401	4.59671004327372e-05	4.59671004327372e-05\\
-4.0368432230629	0.0642603312166203	4.59483156819159e-05	4.59483156819159e-05\\
-4.0368432230629	0.0643678352352609	4.59479979953301e-05	4.59479979953301e-05\\
-4.0368432230629	0.0819402142993944	4.58889702396803e-05	4.58889702396803e-05\\
-4.0368432230629	0.0976429270577	4.58243137039349e-05	4.58243137039349e-05\\
-4.0368432230629	0.116464833086862	4.5732072595391e-05	4.5732072595391e-05\\
-4.0368432230629	0.139018907727481	4.56005035584405e-05	4.56005035584405e-05\\
-4.0368432230629	0.166630675162482	4.54084856788601e-05	4.54084856788601e-05\\
-4.0368432230629	0.258178715714337	4.45340365514859e-05	4.45340365514859e-05\\
-4.0368432230629	0.362069853750091	4.31220556510824e-05	4.31220556510824e-05\\
-4.0368432230629	0.36840551675891	4.3022385591036e-05	4.3022385591036e-05\\
-4.0368432230629	0.455295019995092	4.15100310527867e-05	4.15100310527867e-05\\
-4.0368432230629	0.487158061232025	4.08914256576578e-05	4.08914256576578e-05\\
-4.0368432230629	0.503863371211972	4.05543374102649e-05	4.05543374102649e-05\\
-4.0368432230629	0.551098581420598	3.95563827113274e-05	3.95563827113274e-05\\
-4.0368432230629	0.551229925151555	3.95535192505278e-05	3.95535192505278e-05\\
-4.0368432230629	0.561757455841525	3.93224722395463e-05	3.93224722395463e-05\\
-4.0368432230629	0.652066959060987	3.72252103084766e-05	3.72252103084766e-05\\
-4.0368432230629	0.700001210378557	3.60382559856758e-05	3.60382559856758e-05\\
-4.0368432230629	0.840498465504729	3.23418821895261e-05	3.23418821895261e-05\\
-4.0368432230629	0.946163202489589	2.94286734032669e-05	2.94286734032669e-05\\
-4.0368432230629	1.09809938403689	2.51956348468372e-05	2.51956348468372e-05\\
-4.0368432230629	1.14944326279193	2.37830223758192e-05	2.37830223758192e-05\\
-4.0368432230629	1.30410843123873	1.96727117976264e-05	1.96727117976264e-05\\
-4.0368432230629	1.43196483675016	1.6515845293572e-05	1.6515845293572e-05\\
-4.0368432230629	1.45756032851411	1.5916253696166e-05	1.5916253696166e-05\\
-4.0368432230629	1.5490641126172	1.38707467938654e-05	1.38707467938654e-05\\
-4.0368432230629	1.58451914275711	1.31212287109304e-05	1.31212287109304e-05\\
-4.0368432230629	1.63696472143613	1.20583231355789e-05	1.20583231355789e-05\\
-4.0368432230629	1.7113521020209	1.06463688313553e-05	1.06463688313553e-05\\
-4.0368432230629	1.86679452278968	8.0616721082523e-06	8.0616721082523e-06\\
-4.0368432230629	1.91774192821129	7.32076503983498e-06	7.32076503983498e-06\\
-4.0368432230629	1.97373139298229	6.56514163604469e-06	6.56514163604469e-06\\
-4.0368432230629	2.01460291259671	6.05127770127692e-06	6.05127770127692e-06\\
-4.0368432230629	2.02370156162591	5.94112127560345e-06	5.94112127560345e-06\\
-4.0368432230629	2.13237820758129	4.74012486258096e-06	4.74012486258096e-06\\
-4.0368432230629	2.14910175659692	4.57342651149884e-06	4.57342651149884e-06\\
-4.0368432230629	2.52196718590426	1.91443519993609e-06	1.91443519993609e-06\\
-4.0368432230629	2.57902693589173	1.65515046438534e-06	1.65515046438534e-06\\
-4.0368432230629	2.6874068997276	1.24421395043424e-06	1.24421395043424e-06\\
-4.0368432230629	2.71661488173683	1.14979501645158e-06	1.14979501645158e-06\\
-4.0368432230629	2.92837254373747	6.32483598654805e-07	6.32483598654805e-07\\
-4.0368432230629	2.95927201069857	5.77490360274139e-07	5.77490360274139e-07\\
-4.0368432230629	3.12069201055704	3.53533361025753e-07	3.53533361025753e-07\\
-4.0368432230629	3.15761499719583	3.14842001825315e-07	3.14842001825315e-07\\
-4.0368432230629	3.19106029960842	2.83129460000436e-07	2.83129460000436e-07\\
-4.0368432230629	3.1917545723558	2.8250282249393e-07	2.8250282249393e-07\\
-4.0368432230629	3.23428556007998	2.46419563214817e-07	2.46419563214817e-07\\
-4.0368432230629	3.45700403370755	1.16967804557439e-07	1.16967804557439e-07\\
-4.0368432230629	3.55770737564084	8.21622771598522e-08	8.21622771598522e-08\\
-4.0368432230629	3.62068507523308	6.55397585815071e-08	6.55397585815071e-08\\
-4.0368432230629	3.73929580382039	4.23585636719431e-08	4.23585636719431e-08\\
-4.0368432230629	3.82024668800656	3.11930336092667e-08	3.11930336092667e-08\\
-4.0368432230629	4.09452150300821	1.05358528447508e-08	1.05358528447508e-08\\
-4.0368432230629	4.09578518667062	1.04814708682372e-08	1.04814708682372e-08\\
-4.0368432230629	4.10930257947617	9.91603676586849e-09	9.91603676586849e-09\\
-4.0368432230629	4.1847039545815	7.25335102915256e-09	7.25335102915256e-09\\
-4.0368432230629	4.18690036711604	7.18697115271987e-09	7.18697115271987e-09\\
-4.0368432230629	4.20258562741922	6.72932060842802e-09	6.72932060842802e-09\\
-4.0368432230629	4.35671055426668	3.47944827626179e-09	3.47944827626179e-09\\
-4.0368432230629	4.45809785949909	2.22558300120009e-09	2.22558300120009e-09\\
-4.0368432230629	4.52135202219773	1.67535504910053e-09	1.67535504910053e-09\\
-4.0368432230629	4.7367613644976	6.18092630413506e-10	6.18092630413506e-10\\
-4.0368432230629	4.75654133127884	5.62701745049959e-10	5.62701745049959e-10\\
-4.0368432230629	4.99956494895721	1.71960982698481e-10	1.71960982698481e-10\\
-4.0368432230629	5.04845325604475	1.34511850973891e-10	1.34511850973891e-10\\
-4.0368432230629	5.06685626463353	1.22557001790663e-10	1.22557001790663e-10\\
-4.0368432230629	5.14869967249627	8.06838383500966e-11	8.06838383500966e-11\\
-4.0368432230629	5.30803197776341	3.50750730001565e-11	3.50750730001565e-11\\
-4.0368432230629	5.66871903635036	4.84479381979948e-12	4.84479381979948e-12\\
-4.0368432230629	5.70571153224712	3.92560469236017e-12	3.92560469236017e-12\\
-4.0368432230629	5.71893940480377	3.63990829560488e-12	3.63990829560488e-12\\
-4.0368432230629	5.79367630919147	2.36729950918432e-12	2.36729950918432e-12\\
-4.0368432230629	5.89003900805956	1.34825705441025e-12	1.34825705441025e-12\\
-4.0368432230629	6.04791116716709	5.25438410499496e-13	5.25438410499496e-13\\
-4.0368432230629	6.08735774461523	4.13594311405073e-13	4.13594311405073e-13\\
-4.0368432230629	6.25770973798712	1.4451483147597e-13	1.4451483147597e-13\\
-4.0368432230629	6.33421273325968	8.92750675036965e-14	8.92750675036965e-14\\
-4.0368432230629	6.34457480923486	8.35991179935105e-14	8.35991179935105e-14\\
-4.0368432230629	6.37089122636784	7.07194199054658e-14	7.07194199054658e-14\\
-4.0368432230629	6.40068786051156	5.84659878484536e-14	5.84659878484536e-14\\
-4.0368432230629	6.48562099633152	3.38252603392387e-14	3.38252603392387e-14\\
-4.0368432230629	6.65727360949725	1.09484924266515e-14	1.09484924266515e-14\\
-4.0368432230629	6.69178943927017	8.69566629848188e-15	8.69566629848188e-15\\
-4.0368432230629	6.70249349284102	8.09412276639374e-15	8.09412276639374e-15\\
-4.0368432230629	6.88608532626465	2.32509794354563e-15	2.32509794354563e-15\\
-4.0368432230629	6.90491375367945	2.04200210752601e-15	2.04200210752601e-15\\
-4.0368432230629	7.03301125999215	8.36293235793281e-16	8.36293235793281e-16\\
-4.0368432230629	7.17185384462208	3.11955085082859e-16	3.11955085082859e-16\\
-4.0368432230629	7.24298657721048	1.86825630544245e-16	1.86825630544245e-16\\
-4.0368432230629	7.24776372185338	1.80469812457266e-16	1.80469812457266e-16\\
-4.0368432230629	7.25072460121043	1.76637459811632e-16	1.76637459811632e-16\\
-4.0368432230629	7.56029643969675	1.78421185988765e-17	1.78421185988765e-17\\
-4.0368432230629	7.65685016180242	8.5585073807559e-18	8.5585073807559e-18\\
-4.0368432230629	7.66011364786122	8.34725259861229e-18	8.34725259861229e-18\\
-4.0368432230629	7.66553512665701	8.00758017294569e-18	8.00758017294569e-18\\
-4.0368432230629	7.68809712384273	6.73410094429677e-18	6.73410094429677e-18\\
-4.0368432230629	7.99473480978791	6.08176991019295e-19	6.08176991019295e-19\\
-4.0368432230629	8.00277468901713	5.70296796589439e-19	5.70296796589439e-19\\
-4.0368432230629	8.10700273053115	2.46315108782452e-19	2.46315108782452e-19\\
-4.0368432230629	8.11341300518876	2.33836694808394e-19	2.33836694808394e-19\\
-4.0368432230629	8.16091433081819	1.58871694748796e-19	1.58871694748796e-19\\
-4.0368432230629	8.4263009756926	1.75856673680947e-20	1.75856673680947e-20\\
-4.0368432230629	8.43167995960995	1.68061486752909e-20	1.68061486752909e-20\\
-4.0368432230629	8.55151590704134	6.07478214987429e-21	6.07478214987429e-21\\
-4.0368432230629	8.560030124411	5.64799388360528e-21	5.64799388360528e-21\\
-4.0368432230629	8.62636622596679	3.19395879967179e-21	3.19395879967179e-21\\
-4.0368432230629	8.63961940648159	2.84865381832827e-21	2.84865381832827e-21\\
-4.0368432230629	8.67701171835745	2.06079555998441e-21	2.06079555998441e-21\\
-4.0368432230629	8.68066941326515	1.99640397854823e-21	1.99640397854823e-21\\
-4.0368432230629	8.68922515711246	1.85343628437204e-21	1.85343628437204e-21\\
-4.0368432230629	8.73702891646833	1.22203944474355e-21	1.22203944474355e-21\\
-4.0368432230629	8.78579554324503	7.97125313402344e-22	7.97125313402344e-22\\
-4.0368432230629	8.79755482021605	7.18832346289708e-22	7.18832346289708e-22\\
-4.0368432230629	8.80813417900733	6.5491123276482e-22	6.5491123276482e-22\\
-4.0368432230629	8.87783953867752	3.53575175901416e-22	3.53575175901416e-22\\
-4.0368432230629	8.90510581382788	2.77455007225797e-22	2.77455007225797e-22\\
-4.0368432230629	9.0377437318851	8.44118403305535e-23	8.44118403305535e-23\\
-4.0368432230629	9.23447011934336	1.39907216291519e-23	1.39907216291519e-23\\
-4.0368432230629	9.35387434407783	4.61185858370991e-24	4.61185858370991e-24\\
-4.0368432230629	9.393659457282	3.17622873923595e-24	3.17622873923595e-24\\
-4.0368432230629	9.53507648759292	8.32994490843548e-25	8.32994490843548e-25\\
-4.0368432230629	9.64177644620874	2.99448461607164e-25	2.99448461607164e-25\\
-4.0368432230629	9.80885023439559	5.89740419554006e-26	5.89740419554006e-26\\
-4.0368432230629	9.84912655309268	3.96948680556569e-26	3.96948680556569e-26\\
-4.0368432230629	9.99013391093181	9.80096707039631e-27	9.80096707039631e-27\\
-4.0368432230629	9.99998804670389	8.88165908567464e-27	8.88165908567464e-27\\
-3.66954272489568	-9.99030693937904	4.02871342261465e-26	4.02871342261465e-26\\
-3.66954272489568	-9.96580280520765	5.14461568846246e-26	5.14461568846246e-26\\
-3.66954272489568	-9.96474212965218	5.19928227116919e-26	5.19928227116919e-26\\
-3.66954272489568	-9.96062797256485	5.41681845728151e-26	5.41681845728151e-26\\
-3.66954272489568	-9.77838625189773	3.27251730853123e-25	3.27251730853123e-25\\
-3.66954272489568	-9.74736123549529	4.43023586767115e-25	4.43023586767115e-25\\
-3.66954272489568	-9.71283689375303	6.19893864557454e-25	6.19893864557454e-25\\
-3.66954272489568	-9.63656292280022	1.29656800578825e-24	1.29656800578825e-24\\
-3.66954272489568	-9.43995212553828	8.45742872582061e-24	8.45742872582061e-24\\
-3.66954272489568	-9.43389908384248	8.95459938872947e-24	8.95459938872947e-24\\
-3.66954272489568	-9.32743243841801	2.43101829474427e-23	2.43101829474427e-23\\
-3.66954272489568	-9.25174688885535	4.91060876975304e-23	4.91060876975304e-23\\
-3.66954272489568	-9.19449550352279	8.32642660696919e-23	8.32642660696919e-23\\
-3.66954272489568	-9.07149283172167	2.56057534288122e-22	2.56057534288122e-22\\
-3.66954272489568	-8.95934539406217	7.03774727411948e-22	7.03774727411948e-22\\
-3.66954272489568	-8.7549188354774	4.30310163717073e-21	4.30310163717073e-21\\
-3.66954272489568	-8.7213363397341	5.77064700124318e-21	5.77064700124318e-21\\
-3.66954272489568	-8.70076181601605	6.90337133827159e-21	6.90337133827159e-21\\
-3.66954272489568	-8.51141255279603	3.5218311471577e-20	3.5218311471577e-20\\
-3.66954272489568	-8.43830635698433	6.54398169051963e-20	6.54398169051963e-20\\
-3.66954272489568	-8.32465017714586	1.69650034674872e-19	1.69650034674872e-19\\
-3.66954272489568	-8.27763034881914	2.50649584420861e-19	2.50649584420861e-19\\
-3.66954272489568	-8.24044276093431	3.40763787996521e-19	3.40763787996521e-19\\
-3.66954272489568	-8.13147624867571	8.31461495395908e-19	8.31461495395908e-19\\
-3.66954272489568	-8.12149578831507	9.01708287772562e-19	9.01708287772562e-19\\
-3.66954272489568	-8.09908529655034	1.08143772443333e-18	1.08143772443333e-18\\
-3.66954272489568	-7.90654973029464	5.04863739322622e-18	5.04863739322622e-18\\
-3.66954272489568	-7.85659894247381	7.48431300773642e-18	7.48431300773642e-18\\
-3.66954272489568	-7.84954448130426	7.9106378786218e-18	7.9106378786218e-18\\
-3.66954272489568	-7.69150530654428	2.70113125683133e-17	2.70113125683133e-17\\
-3.66954272489568	-7.68063534874499	2.93649862981788e-17	2.93649862981788e-17\\
-3.66954272489568	-7.64785375336551	3.77524051456343e-17	3.77524051456343e-17\\
-3.66954272489568	-7.61214449890523	4.95761943779441e-17	4.95761943779441e-17\\
-3.66954272489568	-7.5368500675712	8.76917857593345e-17	8.76917857593345e-17\\
-3.66954272489568	-7.53392682295941	8.96448735706102e-17	8.96448735706102e-17\\
-3.66954272489568	-7.50649351229422	1.10184945591406e-16	1.10184945591406e-16\\
-3.66954272489568	-7.49647814663894	1.1878206185586e-16	1.1878206185586e-16\\
-3.66954272489568	-7.49242426710782	1.2244623104637e-16	1.2244623104637e-16\\
-3.66954272489568	-7.2940972807324	5.30571714716536e-16	5.30571714716536e-16\\
-3.66954272489568	-7.20374503042723	1.02138157068856e-15	1.02138157068856e-15\\
-3.66954272489568	-7.14594055765585	1.54634517783899e-15	1.54634517783899e-15\\
-3.66954272489568	-7.14335996524587	1.5751202633502e-15	1.5751202633502e-15\\
-3.66954272489568	-7.12459682353055	1.80072160215474e-15	1.80072160215474e-15\\
-3.66954272489568	-7.10154360025262	2.12159183064654e-15	2.12159183064654e-15\\
-3.66954272489568	-7.06514792567349	2.74551814787803e-15	2.74551814787803e-15\\
-3.66954272489568	-6.83512681016472	1.35806796408328e-14	1.35806796408328e-14\\
-3.66954272489568	-6.73118118975832	2.74873890338714e-14	2.74873890338714e-14\\
-3.66954272489568	-6.67243365043422	4.07494366014686e-14	4.07494366014686e-14\\
-3.66954272489568	-6.60066826636865	6.56092467296223e-14	6.56092467296223e-14\\
-3.66954272489568	-6.53467469687326	1.01204247428112e-13	1.01204247428112e-13\\
-3.66954272489568	-6.16283992126716	1.07258776111709e-12	1.07258776111709e-12\\
-3.66954272489568	-6.15699249140778	1.1119262536575e-12	1.1119262536575e-12\\
-3.66954272489568	-6.1516395752093	1.14916709294317e-12	1.14916709294317e-12\\
-3.66954272489568	-6.1143915430244	1.44409116754641e-12	1.44409116754641e-12\\
-3.66954272489568	-6.00124212727009	2.86600366886989e-12	2.86600366886989e-12\\
-3.66954272489568	-5.85842615731918	6.6845147779748e-12	6.6845147779748e-12\\
-3.66954272489568	-5.83915605947336	7.48200198447808e-12	7.48200198447808e-12\\
-3.66954272489568	-5.80460435515484	9.14910705273788e-12	9.14910705273788e-12\\
-3.66954272489568	-5.78306088027687	1.03654231724055e-11	1.03654231724055e-11\\
-3.66954272489568	-5.73002217138653	1.40664861916097e-11	1.40664861916097e-11\\
-3.66954272489568	-5.72131149271564	1.47858337933836e-11	1.47858337933836e-11\\
-3.66954272489568	-5.68227141894506	1.84722185854501e-11	1.84722185854501e-11\\
-3.66954272489568	-5.61213760432421	2.74489495555748e-11	2.74489495555748e-11\\
-3.66954272489568	-5.60510796290129	2.85527857768199e-11	2.85527857768199e-11\\
-3.66954272489568	-5.56392146999199	3.59367727734238e-11	3.59367727734238e-11\\
-3.66954272489568	-5.46404956628757	6.23306521221445e-11	6.23306521221445e-11\\
-3.66954272489568	-5.38131706201533	9.76203019561278e-11	9.76203019561278e-11\\
-3.66954272489568	-5.35112627565448	1.14789031581065e-10	1.14789031581065e-10\\
-3.66954272489568	-5.33773564516461	1.23305033899365e-10	1.23305033899365e-10\\
-3.66954272489568	-5.31611466506327	1.38356623293796e-10	1.38356623293796e-10\\
-3.66954272489568	-5.17465728110385	2.90566700608292e-10	2.90566700608292e-10\\
-3.66954272489568	-5.04953248195794	5.50861271410566e-10	5.50861271410566e-10\\
-3.66954272489568	-4.87945924274598	1.28153120232656e-09	1.28153120232656e-09\\
-3.66954272489568	-4.78445547390005	2.02812105295468e-09	2.02812105295468e-09\\
-3.66954272489568	-4.58002274603584	5.28204159402216e-09	5.28204159402216e-09\\
-3.66954272489568	-4.57866361112272	5.31501925051886e-09	5.31501925051886e-09\\
-3.66954272489568	-4.55949544653273	5.80150578605837e-09	5.80150578605837e-09\\
-3.66954272489568	-4.49804058042264	7.66322056015333e-09	7.66322056015333e-09\\
-3.66954272489568	-4.48263449337456	8.21211797334937e-09	8.21211797334937e-09\\
-3.66954272489568	-4.24365249194375	2.32969774604498e-08	2.32969774604498e-08\\
-3.66954272489568	-4.20990691250651	2.68686118512413e-08	2.68686118512413e-08\\
-3.66954272489568	-4.10627752268048	4.13411891510643e-08	4.13411891510643e-08\\
-3.66954272489568	-3.98917125258091	6.64116985808669e-08	6.64116985808669e-08\\
-3.66954272489568	-3.96947302574733	7.18268825354008e-08	7.18268825354008e-08\\
-3.66954272489568	-3.92086786866228	8.7009250785136e-08	8.7009250785136e-08\\
-3.66954272489568	-3.79586129160405	1.40940158581801e-07	1.40940158581801e-07\\
-3.66954272489568	-3.63912838214968	2.52393448808019e-07	2.52393448808019e-07\\
-3.66954272489568	-3.59236284792068	2.98891744725972e-07	2.98891744725972e-07\\
-3.66954272489568	-3.51531618904104	3.93032737981873e-07	3.93032737981873e-07\\
-3.66954272489568	-3.46316520381718	4.71472252608221e-07	4.71472252608221e-07\\
-3.66954272489568	-3.37709894095412	6.32840387008393e-07	6.32840387008393e-07\\
-3.66954272489568	-3.27045485063943	9.02058524128953e-07	9.02058524128953e-07\\
-3.66954272489568	-3.19671587701734	1.14495506014026e-06	1.14495506014026e-06\\
-3.66954272489568	-3.09881307794657	1.5582140732531e-06	1.5582140732531e-06\\
-3.66954272489568	-3.06743209858771	1.71650757492916e-06	1.71650757492916e-06\\
-3.66954272489568	-2.99209252604847	2.15664278079961e-06	2.15664278079961e-06\\
-3.66954272489568	-2.91610547769768	2.69939050356875e-06	2.69939050356875e-06\\
-3.66954272489568	-2.87643302831633	3.02807802610896e-06	3.02807802610896e-06\\
-3.66954272489568	-2.84265740441282	3.33512789249328e-06	3.33512789249328e-06\\
-3.66954272489568	-2.83071878963649	3.45001008296301e-06	3.45001008296301e-06\\
-3.66954272489568	-2.78355866334567	3.93835124697538e-06	3.93835124697538e-06\\
-3.66954272489568	-2.70811347882641	4.84487904218053e-06	4.84487904218053e-06\\
-3.66954272489568	-2.65243343666775	5.62465728239991e-06	5.62465728239991e-06\\
-3.66954272489568	-2.64109820716134	5.79596344035952e-06	5.79596344035952e-06\\
-3.66954272489568	-2.6149418356898	6.2083874020657e-06	6.2083874020657e-06\\
-3.66954272489568	-2.56842606354897	7.00381754996295e-06	7.00381754996295e-06\\
-3.66954272489568	-2.26283731174309	1.46530021140365e-05	1.46530021140365e-05\\
-3.66954272489568	-2.13836762688047	1.92700780507117e-05	1.92700780507117e-05\\
-3.66954272489568	-2.13327260321624	1.94809212038381e-05	1.94809212038381e-05\\
-3.66954272489568	-1.94247716844443	2.87389346573377e-05	2.87389346573377e-05\\
-3.66954272489568	-1.93573820960509	2.9116947080821e-05	2.9116947080821e-05\\
-3.66954272489568	-1.91918921280614	3.00606789138774e-05	3.00606789138774e-05\\
-3.66954272489568	-1.89146945668762	3.16910160022371e-05	3.16910160022371e-05\\
-3.66954272489568	-1.8495961706385	3.427302458196e-05	3.427302458196e-05\\
-3.66954272489568	-1.82295252188246	3.59915301843675e-05	3.59915301843675e-05\\
-3.66954272489568	-1.78542346311054	3.85128948091396e-05	3.85128948091396e-05\\
-3.66954272489568	-1.75140104803788	4.09011741762903e-05	4.09011741762903e-05\\
-3.66954272489568	-1.71304350332964	4.37111214212008e-05	4.37111214212008e-05\\
-3.66954272489568	-1.68885342389757	4.55471768632475e-05	4.55471768632475e-05\\
-3.66954272489568	-1.4117489561574	6.99894158890159e-05	6.99894158890159e-05\\
-3.66954272489568	-1.36610926818959	7.45697046112961e-05	7.45697046112961e-05\\
-3.66954272489568	-1.36259173572184	7.4928435712652e-05	7.4928435712652e-05\\
-3.66954272489568	-1.34676030434052	7.65527409876654e-05	7.65527409876654e-05\\
-3.66954272489568	-1.3265791215592	7.86459004169913e-05	7.86459004169913e-05\\
-3.66954272489568	-1.30708225597957	8.06912041320383e-05	8.06912041320383e-05\\
-3.66954272489568	-1.119465181194	0.000101317630715349	0.000101317630715349\\
-3.66954272489568	-1.09394991869479	0.000104219408537574	0.000104219408537574\\
-3.66954272489568	-1.07930227698726	0.000105891489315226	0.000105891489315226\\
-3.66954272489568	-0.790324989142979	0.000138733495251066	0.000138733495251066\\
-3.66954272489568	-0.765501461348265	0.000141438549410824	0.000141438549410824\\
-3.66954272489568	-0.665086257991467	0.000151971305185886	0.000151971305185886\\
-3.66954272489568	-0.628119767936003	0.000155647582511834	0.000155647582511834\\
-3.66954272489568	-0.57280309059322	0.000160904318990891	0.000160904318990891\\
-3.66954272489568	-0.568847987134404	0.000161267998879374	0.000161267998879374\\
-3.66954272489568	-0.553234621936247	0.000162686870470265	0.000162686870470265\\
-3.66954272489568	-0.397447866428711	0.000175191416263657	0.000175191416263657\\
-3.66954272489568	-0.352880332504465	0.000178145266626547	0.000178145266626547\\
-3.66954272489568	-0.341968321578869	0.000178821914608918	0.000178821914608918\\
-3.66954272489568	-0.317290739707538	0.00018028246661919	0.00018028246661919\\
-3.66954272489568	-0.317034387844909	0.000180297125119614	0.000180297125119614\\
-3.66954272489568	-0.294385064605215	0.000181549855785064	0.000181549855785064\\
-3.66954272489568	-0.263939588208782	0.000183099465686625	0.000183099465686625\\
-3.66954272489568	-0.262953132986157	0.000183147055400073	0.000183147055400073\\
-3.66954272489568	-0.262477813322967	0.000183169927102382	0.000183169927102382\\
-3.66954272489568	-0.238649580756523	0.000184266812542266	0.000184266812542266\\
-3.66954272489568	-0.210365934367905	0.000185440610817155	0.000185440610817155\\
-3.66954272489568	-0.19855916136664	0.0001858888131774	0.0001858888131774\\
-3.66954272489568	-0.19278441099114	0.000186098978021389	0.000186098978021389\\
-3.66954272489568	-0.127595528088321	0.000188052518443975	0.000188052518443975\\
-3.66954272489568	-0.118634591628681	0.000188260097396899	0.000188260097396899\\
-3.66954272489568	-0.115550686411318	0.000188328090883192	0.000188328090883192\\
-3.66954272489568	-0.10940074360478	0.000188458406107848	0.000188458406107848\\
-3.66954272489568	-0.0977293650234219	0.00018868634236357	0.00018868634236357\\
-3.66954272489568	-0.0548685601440777	0.000189304401082335	0.000189304401082335\\
-3.66954272489568	-0.0545005541269458	0.000189308210729018	0.000189308210729018\\
-3.66954272489568	-0.0424464872922112	0.000189418856417676	0.000189418856417676\\
-3.66954272489568	-0.0337821473901365	0.000189481419559316	0.000189481419559316\\
-3.66954272489568	-0.0329092215040187	0.000189486935123707	0.000189486935123707\\
-3.66954272489568	-0.0315732382745776	0.000189495097210928	0.000189495097210928\\
-3.66954272489568	-0.0292737032413608	0.000189508354720752	0.000189508354720752\\
-3.66954272489568	-0.0207923214558776	0.000189548594370538	0.000189548594370538\\
-3.66954272489568	-0.0116992492947692	0.000189576597334113	0.000189576597334113\\
-3.66954272489568	-0.0114376155956189	0.000189577171124908	0.000189577171124908\\
-3.66954272489568	-0.00935502120348107	0.000189581275764278	0.000189581275764278\\
-3.66954272489568	-0.00688891518489597	0.000189585073045997	0.000189585073045997\\
-3.66954272489568	-0.00677832350190356	0.000189585216323352	0.000189585216323352\\
-3.66954272489568	-0.00530449134428117	0.000189586904401527	0.000189586904401527\\
-3.66954272489568	-0.00117654702270546	0.000189589440462365	0.000189589440462365\\
-3.66954272489568	0.00706555890519851	0.000189584839385362	0.000189584839385362\\
-3.66954272489568	0.0252108694023117	0.000189529330833542	0.000189529330833542\\
-3.66954272489568	0.0276565971771417	0.000189517078212255	0.000189517078212255\\
-3.66954272489568	0.0417464613344697	0.000189424438413123	0.000189424438413123\\
-3.66954272489568	0.0535577002463906	0.000189317854632544	0.000189317854632544\\
-3.66954272489568	0.0575491987540401	0.00018927587965941	0.00018927587965941\\
-3.66954272489568	0.0642603312166203	0.000189198530855539	0.000189198530855539\\
-3.66954272489568	0.0643678352352609	0.00018919722273718	0.00018919722273718\\
-3.66954272489568	0.0819402142993944	0.000188954167807246	0.000188954167807246\\
-3.66954272489568	0.0976429270577	0.000188687935598476	0.000188687935598476\\
-3.66954272489568	0.116464833086862	0.000188308120104437	0.000188308120104437\\
-3.66954272489568	0.139018907727481	0.000187766366437786	0.000187766366437786\\
-3.66954272489568	0.166630675162482	0.000186975706319446	0.000186975706319446\\
-3.66954272489568	0.258178715714337	0.000183375041360312	0.000183375041360312\\
-3.66954272489568	0.362069853750091	0.000177561015144384	0.000177561015144384\\
-3.66954272489568	0.36840551675891	0.00017715060991731	0.00017715060991731\\
-3.66954272489568	0.455295019995092	0.000170923281395624	0.000170923281395624\\
-3.66954272489568	0.487158061232025	0.000168376088311378	0.000168376088311378\\
-3.66954272489568	0.503863371211972	0.00016698808093333	0.00016698808093333\\
-3.66954272489568	0.551098581420598	0.000162878864739064	0.000162878864739064\\
-3.66954272489568	0.551229925151555	0.000162867074044053	0.000162867074044053\\
-3.66954272489568	0.561757455841525	0.000161915706091006	0.000161915706091006\\
-3.66954272489568	0.652066959060987	0.000153279940660027	0.000153279940660027\\
-3.66954272489568	0.700001210378557	0.000148392492431866	0.000148392492431866\\
-3.66954272489568	0.840498465504729	0.000133172163213146	0.000133172163213146\\
-3.66954272489568	0.946163202489589	0.000121176624002279	0.000121176624002279\\
-3.66954272489568	1.09809938403689	0.000103746503571411	0.000103746503571411\\
-3.66954272489568	1.14944326279193	9.79298767763184e-05	9.79298767763184e-05\\
-3.66954272489568	1.30410843123873	8.10051057327495e-05	8.10051057327495e-05\\
-3.66954272489568	1.43196483675016	6.80062722432069e-05	6.80062722432069e-05\\
-3.66954272489568	1.45756032851411	6.55373710950591e-05	6.55373710950591e-05\\
-3.66954272489568	1.5490641126172	5.71147141374189e-05	5.71147141374189e-05\\
-3.66954272489568	1.58451914275711	5.40284699947033e-05	5.40284699947033e-05\\
-3.66954272489568	1.63696472143613	4.96518096033451e-05	4.96518096033451e-05\\
-3.66954272489568	1.7113521020209	4.38378929008577e-05	4.38378929008577e-05\\
-3.66954272489568	1.86679452278968	3.31950474459005e-05	3.31950474459005e-05\\
-3.66954272489568	1.91774192821129	3.01442603438129e-05	3.01442603438129e-05\\
-3.66954272489568	1.97373139298229	2.70328766999189e-05	2.70328766999189e-05\\
-3.66954272489568	2.01460291259671	2.49169710334144e-05	2.49169710334144e-05\\
-3.66954272489568	2.02370156162591	2.44633867487151e-05	2.44633867487151e-05\\
-3.66954272489568	2.13237820758129	1.9518118276207e-05	1.9518118276207e-05\\
-3.66954272489568	2.14910175659692	1.88317148106455e-05	1.88317148106455e-05\\
-3.66954272489568	2.52196718590426	7.88295113478109e-06	7.88295113478109e-06\\
-3.66954272489568	2.57902693589173	6.81531045391111e-06	6.81531045391111e-06\\
-3.66954272489568	2.6874068997276	5.12322264697885e-06	5.12322264697885e-06\\
-3.66954272489568	2.71661488173683	4.73443965614775e-06	4.73443965614775e-06\\
-3.66954272489568	2.92837254373747	2.604338502506e-06	2.604338502506e-06\\
-3.66954272489568	2.95927201069857	2.37789625420601e-06	2.37789625420601e-06\\
-3.66954272489568	3.12069201055704	1.45572240291756e-06	1.45572240291756e-06\\
-3.66954272489568	3.15761499719583	1.29640539186099e-06	1.29640539186099e-06\\
-3.66954272489568	3.19106029960842	1.16582462445054e-06	1.16582462445054e-06\\
-3.66954272489568	3.1917545723558	1.16324435803924e-06	1.16324435803924e-06\\
-3.66954272489568	3.23428556007998	1.01466655833603e-06	1.01466655833603e-06\\
-3.66954272489568	3.45700403370755	4.81631077249152e-07	4.81631077249152e-07\\
-3.66954272489568	3.55770737564084	3.38314514899787e-07	3.38314514899787e-07\\
-3.66954272489568	3.62068507523308	2.69869000685223e-07	2.69869000685223e-07\\
-3.66954272489568	3.73929580382039	1.74417231555598e-07	1.74417231555598e-07\\
-3.66954272489568	3.82024668800656	1.28441620638631e-07	1.28441620638631e-07\\
-3.66954272489568	4.09452150300821	4.3382828074404e-08	4.3382828074404e-08\\
-3.66954272489568	4.09578518667062	4.31589027811982e-08	4.31589027811982e-08\\
-3.66954272489568	4.10930257947617	4.08306498327252e-08	4.08306498327252e-08\\
-3.66954272489568	4.1847039545815	2.98666738514484e-08	2.98666738514484e-08\\
-3.66954272489568	4.18690036711604	2.95933455495716e-08	2.95933455495716e-08\\
-3.66954272489568	4.20258562741922	2.77089062760047e-08	2.77089062760047e-08\\
-3.66954272489568	4.35671055426668	1.43271084540681e-08	1.43271084540681e-08\\
-3.66954272489568	4.45809785949909	9.16414514601769e-09	9.16414514601769e-09\\
-3.66954272489568	4.52135202219773	6.8985056197823e-09	6.8985056197823e-09\\
-3.66954272489568	4.7367613644976	2.5450817047663e-09	2.5450817047663e-09\\
-3.66954272489568	4.75654133127884	2.31700209013758e-09	2.31700209013758e-09\\
-3.66954272489568	4.99956494895721	7.08073077504171e-10	7.08073077504171e-10\\
-3.66954272489568	5.04845325604475	5.53871109511328e-10	5.53871109511328e-10\\
-3.66954272489568	5.06685626463353	5.0464536818657e-10	5.0464536818657e-10\\
-3.66954272489568	5.14869967249627	3.32226839070666e-10	3.32226839070666e-10\\
-3.66954272489568	5.30803197776341	1.44426453566224e-10	1.44426453566224e-10\\
-3.66954272489568	5.66871903635036	1.99491071522523e-11	1.99491071522523e-11\\
-3.66954272489568	5.70571153224712	1.61642190685669e-11	1.61642190685669e-11\\
-3.66954272489568	5.71893940480377	1.49878247277815e-11	1.49878247277815e-11\\
-3.66954272489568	5.79367630919147	9.74768242503804e-12	9.74768242503804e-12\\
-3.66954272489568	5.89003900805956	5.5516344859281e-12	5.5516344859281e-12\\
-3.66954272489568	6.04791116716709	2.16356516764988e-12	2.16356516764988e-12\\
-3.66954272489568	6.08735774461523	1.70303165473475e-12	1.70303165473475e-12\\
-3.66954272489568	6.25770973798712	5.95059762176451e-13	5.95059762176451e-13\\
-3.66954272489568	6.33421273325968	3.6760241073159e-13	3.6760241073159e-13\\
-3.66954272489568	6.34457480923486	3.44230905321654e-13	3.44230905321654e-13\\
-3.66954272489568	6.37089122636784	2.91196970998789e-13	2.91196970998789e-13\\
-3.66954272489568	6.40068786051156	2.40741773485699e-13	2.40741773485699e-13\\
-3.66954272489568	6.48562099633152	1.39280177456186e-13	1.39280177456186e-13\\
-3.66954272489568	6.65727360949725	4.50819284986485e-14	4.50819284986485e-14\\
-3.66954272489568	6.69178943927017	3.58056060176828e-14	3.58056060176828e-14\\
-3.66954272489568	6.70249349284102	3.33286675091071e-14	3.33286675091071e-14\\
-3.66954272489568	6.88608532626465	9.5739116545507e-15	9.5739116545507e-15\\
-3.66954272489568	6.90491375367945	8.40822548148137e-15	8.40822548148137e-15\\
-3.66954272489568	7.03301125999215	3.44355280989739e-15	3.44355280989739e-15\\
-3.66954272489568	7.17185384462208	1.28451811376888e-15	1.28451811376888e-15\\
-3.66954272489568	7.24298657721048	7.6928031638475e-16	7.6928031638475e-16\\
-3.66954272489568	7.24776372185338	7.43109358285527e-16	7.43109358285527e-16\\
-3.66954272489568	7.25072460121043	7.2732911738848e-16	7.2732911738848e-16\\
-3.66954272489568	7.56029643969675	7.34673856083547e-17	7.34673856083547e-17\\
-3.66954272489568	7.65685016180242	3.52408352455149e-17	3.52408352455149e-17\\
-3.66954272489568	7.66011364786122	3.43709645261077e-17	3.43709645261077e-17\\
-3.66954272489568	7.66553512665701	3.29723164373911e-17	3.29723164373911e-17\\
-3.66954272489568	7.68809712384273	2.77285899686481e-17	2.77285899686481e-17\\
-3.66954272489568	7.99473480978791	2.50425269116623e-18	2.50425269116623e-18\\
-3.66954272489568	8.00277468901713	2.34827576299622e-18	2.34827576299622e-18\\
-3.66954272489568	8.10700273053115	1.01423645279567e-18	1.01423645279567e-18\\
-3.66954272489568	8.11341300518876	9.62854861190823e-19	9.62854861190823e-19\\
-3.66954272489568	8.16091433081819	6.54176128001837e-19	6.54176128001837e-19\\
-3.66954272489568	8.4263009756926	7.24114122744051e-20	7.24114122744051e-20\\
-3.66954272489568	8.43167995960995	6.92016364803609e-20	6.92016364803609e-20\\
-3.66954272489568	8.55151590704134	2.50137538442138e-20	2.50137538442138e-20\\
-3.66954272489568	8.560030124411	2.32563942595128e-20	2.32563942595128e-20\\
-3.66954272489568	8.62636622596679	1.31515661356192e-20	1.31515661356192e-20\\
-3.66954272489568	8.63961940648159	1.17297252215896e-20	1.17297252215896e-20\\
-3.66954272489568	8.67701171835745	8.48561011554386e-21	8.48561011554386e-21\\
-3.66954272489568	8.68066941326515	8.22046889270718e-21	8.22046889270718e-21\\
-3.66954272489568	8.68922515711246	7.63177968187314e-21	7.63177968187314e-21\\
-3.66954272489568	8.73702891646833	5.03191605963474e-21	5.03191605963474e-21\\
-3.66954272489568	8.78579554324503	3.28227348413648e-21	3.28227348413648e-21\\
-3.66954272489568	8.79755482021605	2.95989138733501e-21	2.95989138733501e-21\\
-3.66954272489568	8.80813417900733	2.69668738104934e-21	2.69668738104934e-21\\
-3.66954272489568	8.87783953867752	1.45589458143871e-21	1.45589458143871e-21\\
-3.66954272489568	8.90510581382788	1.14245928205578e-21	1.14245928205578e-21\\
-3.66954272489568	9.0377437318851	3.47577401703077e-22	3.47577401703077e-22\\
-3.66954272489568	9.23447011934336	5.76087270786762e-23	5.76087270786762e-23\\
-3.66954272489568	9.35387434407783	1.89899641717409e-23	1.89899641717409e-23\\
-3.66954272489568	9.393659457282	1.30785601649615e-23	1.30785601649615e-23\\
-3.66954272489568	9.53507648759292	3.42996977232803e-24	3.42996977232803e-24\\
-3.66954272489568	9.64177644620874	1.23302036564802e-24	1.23302036564802e-24\\
-3.66954272489568	9.80885023439559	2.42833756384375e-25	2.42833756384375e-25\\
-3.66954272489568	9.84912655309268	1.63449097255824e-25	1.63449097255824e-25\\
-3.66954272489568	9.99013391093181	4.03568344815808e-26	4.03568344815808e-26\\
-3.66954272489568	9.99998804670389	3.65714569866324e-26	3.65714569866324e-26\\
-3.66501139308309	-9.99030693937904	4.096220520165e-26	4.096220520165e-26\\
-3.66501139308309	-9.96580280520765	5.23082139155134e-26	5.23082139155134e-26\\
-3.66501139308309	-9.96474212965218	5.28640399432313e-26	5.28640399432313e-26\\
-3.66501139308309	-9.96062797256485	5.50758532343674e-26	5.50758532343674e-26\\
-3.66501139308309	-9.77838625189773	3.32735321320048e-25	3.32735321320048e-25\\
-3.66501139308309	-9.74736123549529	4.50447107219355e-25	4.50447107219355e-25\\
-3.66501139308309	-9.71283689375303	6.30281110110994e-25	6.30281110110994e-25\\
-3.66501139308309	-9.63656292280022	1.31829393505294e-24	1.31829393505294e-24\\
-3.66501139308309	-9.43995212553828	8.59914554856958e-24	8.59914554856958e-24\\
-3.66501139308309	-9.43389908384248	9.10464704688901e-24	9.10464704688901e-24\\
-3.66501139308309	-9.32743243841801	2.47175362931752e-23	2.47175362931752e-23\\
-3.66501139308309	-9.25174688885535	4.99289333816896e-23	4.99289333816896e-23\\
-3.66501139308309	-9.19449550352279	8.46594829397905e-23	8.46594829397905e-23\\
-3.66501139308309	-9.07149283172167	2.60348159888012e-22	2.60348159888012e-22\\
-3.66501139308309	-8.95934539406217	7.15567521833656e-22	7.15567521833656e-22\\
-3.66501139308309	-8.7549188354774	4.37520651818781e-21	4.37520651818781e-21\\
-3.66501139308309	-8.7213363397341	5.86734279197746e-21	5.86734279197746e-21\\
-3.66501139308309	-8.70076181601605	7.01904761341764e-21	7.01904761341764e-21\\
-3.66501139308309	-8.51141255279603	3.58084467675562e-20	3.58084467675562e-20\\
-3.66501139308309	-8.43830635698433	6.65363585650468e-20	6.65363585650468e-20\\
-3.66501139308309	-8.32465017714586	1.72492773842153e-19	1.72492773842153e-19\\
-3.66501139308309	-8.27763034881914	2.54849591761039e-19	2.54849591761039e-19\\
-3.66501139308309	-8.24044276093431	3.46473793118449e-19	3.46473793118449e-19\\
-3.66501139308309	-8.13147624867571	8.45393871911937e-19	8.45393871911937e-19\\
-3.66501139308309	-8.12149578831507	9.16817753986496e-19	9.16817753986496e-19\\
-3.66501139308309	-8.09908529655034	1.09955882521656e-18	1.09955882521656e-18\\
-3.66501139308309	-7.90654973029464	5.13323483693808e-18	5.13323483693808e-18\\
-3.66501139308309	-7.85659894247381	7.60972382635521e-18	7.60972382635521e-18\\
-3.66501139308309	-7.84954448130426	8.04319240582146e-18	8.04319240582146e-18\\
-3.66501139308309	-7.69150530654428	2.74639273664462e-17	2.74639273664462e-17\\
-3.66501139308309	-7.68063534874499	2.98570404074307e-17	2.98570404074307e-17\\
-3.66501139308309	-7.64785375336551	3.83850029577846e-17	3.83850029577846e-17\\
-3.66501139308309	-7.61214449890523	5.04069174001528e-17	5.04069174001528e-17\\
-3.66501139308309	-7.5368500675712	8.91611923203446e-17	8.91611923203446e-17\\
-3.66501139308309	-7.53392682295941	9.11470070286639e-17	9.11470070286639e-17\\
-3.66501139308309	-7.50649351229422	1.12031258567867e-16	1.12031258567867e-16\\
-3.66501139308309	-7.49647814663894	1.20772432327962e-16	1.20772432327962e-16\\
-3.66501139308309	-7.49242426710782	1.24498000134119e-16	1.24498000134119e-16\\
-3.66501139308309	-7.2940972807324	5.39462234529085e-16	5.39462234529085e-16\\
-3.66501139308309	-7.20374503042723	1.03849634111168e-15	1.03849634111168e-15\\
-3.66501139308309	-7.14594055765585	1.57225649587441e-15	1.57225649587441e-15\\
-3.66501139308309	-7.14335996524587	1.60151375082802e-15	1.60151375082802e-15\\
-3.66501139308309	-7.12459682353055	1.83089537628704e-15	1.83089537628704e-15\\
-3.66501139308309	-7.10154360025262	2.15714226366308e-15	2.15714226366308e-15\\
-3.66501139308309	-7.06514792567349	2.79152339620238e-15	2.79152339620238e-15\\
-3.66501139308309	-6.83512681016472	1.38082441680507e-14	1.38082441680507e-14\\
-3.66501139308309	-6.73118118975832	2.79479812027007e-14	2.79479812027007e-14\\
-3.66501139308309	-6.67243365043422	4.14322541422585e-14	4.14322541422585e-14\\
-3.66501139308309	-6.60066826636865	6.67086274386892e-14	6.67086274386892e-14\\
-3.66501139308309	-6.53467469687326	1.0290007542255e-13	1.0290007542255e-13\\
-3.66501139308309	-6.16283992126716	1.0905605675755e-12	1.0905605675755e-12\\
-3.66501139308309	-6.15699249140778	1.13055823518617e-12	1.13055823518617e-12\\
-3.66501139308309	-6.1516395752093	1.1684231002356e-12	1.1684231002356e-12\\
-3.66501139308309	-6.1143915430244	1.46828906724608e-12	1.46828906724608e-12\\
-3.66501139308309	-6.00124212727009	2.9140278316629e-12	2.9140278316629e-12\\
-3.66501139308309	-5.85842615731918	6.7965237852823e-12	6.7965237852823e-12\\
-3.66501139308309	-5.83915605947336	7.60737407845799e-12	7.60737407845799e-12\\
-3.66501139308309	-5.80460435515484	9.30241397669055e-12	9.30241397669055e-12\\
-3.66501139308309	-5.78306088027687	1.05391112856682e-11	1.05391112856682e-11\\
-3.66501139308309	-5.73002217138653	1.4302191131603e-11	1.4302191131603e-11\\
-3.66501139308309	-5.72131149271564	1.50335924745175e-11	1.50335924745175e-11\\
-3.66501139308309	-5.68227141894506	1.87817481377433e-11	1.87817481377433e-11\\
-3.66501139308309	-5.61213760432421	2.79088976136574e-11	2.79088976136574e-11\\
-3.66501139308309	-5.60510796290129	2.90312302558813e-11	2.90312302558813e-11\\
-3.66501139308309	-5.56392146999199	3.65389469592674e-11	3.65389469592674e-11\\
-3.66501139308309	-5.46404956628757	6.3375095092341e-11	6.3375095092341e-11\\
-3.66501139308309	-5.38131706201533	9.92560756028845e-11	9.92560756028845e-11\\
-3.66501139308309	-5.35112627565448	1.16712492879939e-10	1.16712492879939e-10\\
-3.66501139308309	-5.33773564516461	1.25371193508825e-10	1.25371193508825e-10\\
-3.66501139308309	-5.31611466506327	1.40674994715552e-10	1.40674994715552e-10\\
-3.66501139308309	-5.17465728110385	2.95435578720283e-10	2.95435578720283e-10\\
-3.66501139308309	-5.04953248195794	5.60091772983867e-10	5.60091772983867e-10\\
-3.66501139308309	-4.87945924274598	1.3030051675393e-09	1.3030051675393e-09\\
-3.66501139308309	-4.78445547390005	2.06210524378771e-09	2.06210524378771e-09\\
-3.66501139308309	-4.58002274603584	5.37055007297009e-09	5.37055007297009e-09\\
-3.66501139308309	-4.57866361112272	5.4040803192493e-09	5.4040803192493e-09\\
-3.66501139308309	-4.55949544653273	5.89871866172232e-09	5.89871866172232e-09\\
-3.66501139308309	-4.49804058042264	7.79162924144605e-09	7.79162924144605e-09\\
-3.66501139308309	-4.48263449337456	8.34972424884416e-09	8.34972424884416e-09\\
-3.66501139308309	-4.24365249194375	2.36873530382268e-08	2.36873530382268e-08\\
-3.66501139308309	-4.20990691250651	2.73188354861871e-08	2.73188354861871e-08\\
-3.66501139308309	-4.10627752268048	4.20339223877354e-08	4.20339223877354e-08\\
-3.66501139308309	-3.98917125258091	6.7524525566628e-08	6.7524525566628e-08\\
-3.66501139308309	-3.96947302574733	7.30304489987875e-08	7.30304489987875e-08\\
-3.66501139308309	-3.92086786866228	8.8467220455444e-08	8.8467220455444e-08\\
-3.66501139308309	-3.79586129160405	1.43301820987653e-07	1.43301820987653e-07\\
-3.66501139308309	-3.63912838214968	2.56622677194956e-07	2.56622677194956e-07\\
-3.66501139308309	-3.59236284792068	3.03900121359304e-07	3.03900121359304e-07\\
-3.66501139308309	-3.51531618904104	3.99618587259333e-07	3.99618587259333e-07\\
-3.66501139308309	-3.46316520381718	4.79372472854825e-07	4.79372472854825e-07\\
-3.66501139308309	-3.37709894095412	6.43444570840327e-07	6.43444570840327e-07\\
-3.66501139308309	-3.27045485063943	9.1717385907501e-07	9.1717385907501e-07\\
-3.66501139308309	-3.19671587701734	1.16414048854571e-06	1.16414048854571e-06\\
-3.66501139308309	-3.09881307794657	1.58432427231987e-06	1.58432427231987e-06\\
-3.66501139308309	-3.06743209858771	1.74527021752772e-06	1.74527021752772e-06\\
-3.66501139308309	-2.99209252604847	2.19278054472381e-06	2.19278054472381e-06\\
-3.66501139308309	-2.91610547769768	2.74462281446681e-06	2.74462281446681e-06\\
-3.66501139308309	-2.87643302831633	3.0788179863035e-06	3.0788179863035e-06\\
-3.66501139308309	-2.84265740441282	3.3910129308079e-06	3.3910129308079e-06\\
-3.66501139308309	-2.83071878963649	3.50782014359252e-06	3.50782014359252e-06\\
-3.66501139308309	-2.78355866334567	4.00434419160249e-06	4.00434419160249e-06\\
-3.66501139308309	-2.70811347882641	4.92606221105131e-06	4.92606221105131e-06\\
-3.66501139308309	-2.65243343666775	5.7189067978206e-06	5.7189067978206e-06\\
-3.66501139308309	-2.64109820716134	5.89308344576131e-06	5.89308344576131e-06\\
-3.66501139308309	-2.6149418356898	6.312418185598e-06	6.312418185598e-06\\
-3.66501139308309	-2.56842606354897	7.12117695108496e-06	7.12117695108496e-06\\
-3.66501139308309	-2.26283731174309	1.48985350024185e-05	1.48985350024185e-05\\
-3.66501139308309	-2.13836762688047	1.95929769274276e-05	1.95929769274276e-05\\
-3.66501139308309	-2.13327260321624	1.98073530718126e-05	1.98073530718126e-05\\
-3.66501139308309	-1.94247716844443	2.92204983383173e-05	2.92204983383173e-05\\
-3.66501139308309	-1.93573820960509	2.96048449233232e-05	2.96048449233232e-05\\
-3.66501139308309	-1.91918921280614	3.05643903897241e-05	3.05643903897241e-05\\
-3.66501139308309	-1.89146945668762	3.22220462057567e-05	3.22220462057567e-05\\
-3.66501139308309	-1.8495961706385	3.48473201873046e-05	3.48473201873046e-05\\
-3.66501139308309	-1.82295252188246	3.65946219122388e-05	3.65946219122388e-05\\
-3.66501139308309	-1.78542346311054	3.91582357589904e-05	3.91582357589904e-05\\
-3.66501139308309	-1.75140104803788	4.1586534306287e-05	4.1586534306287e-05\\
-3.66501139308309	-1.71304350332964	4.44435664050639e-05	4.44435664050639e-05\\
-3.66501139308309	-1.68885342389757	4.63103876923899e-05	4.63103876923899e-05\\
-3.66501139308309	-1.4117489561574	7.11621928602918e-05	7.11621928602918e-05\\
-3.66501139308309	-1.36610926818959	7.58192311463031e-05	7.58192311463031e-05\\
-3.66501139308309	-1.36259173572184	7.61839733218936e-05	7.61839733218936e-05\\
-3.66501139308309	-1.34676030434052	7.78354962525578e-05	7.78354962525578e-05\\
-3.66501139308309	-1.3265791215592	7.9963729687642e-05	7.9963729687642e-05\\
-3.66501139308309	-1.30708225597957	8.20433055146337e-05	8.20433055146337e-05\\
-3.66501139308309	-1.119465181194	0.000103015358615744	0.000103015358615744\\
-3.66501139308309	-1.09394991869479	0.000105965760050018	0.000105965760050018\\
-3.66501139308309	-1.07930227698726	0.000107665859033068	0.000107665859033068\\
-3.66501139308309	-0.790324989142979	0.000141058181724134	0.000141058181724134\\
-3.66501139308309	-0.765501461348265	0.000143808563097788	0.000143808563097788\\
-3.66501139308309	-0.665086257991467	0.000154517810893254	0.000154517810893254\\
-3.66501139308309	-0.628119767936003	0.000158255689724703	0.000158255689724703\\
-3.66501139308309	-0.57280309059322	0.000163600510657793	0.000163600510657793\\
-3.66501139308309	-0.568847987134404	0.000163970284544815	0.000163970284544815\\
-3.66501139308309	-0.553234621936247	0.000165412931443813	0.000165412931443813\\
-3.66501139308309	-0.397447866428711	0.000178127009538003	0.000178127009538003\\
-3.66501139308309	-0.352880332504465	0.000181130356065966	0.000181130356065966\\
-3.66501139308309	-0.341968321578869	0.000181818342293717	0.000181818342293717\\
-3.66501139308309	-0.317290739707538	0.000183303368029641	0.000183303368029641\\
-3.66501139308309	-0.317034387844909	0.000183318272155085	0.000183318272155085\\
-3.66501139308309	-0.294385064605215	0.00018459199418983	0.00018459199418983\\
-3.66501139308309	-0.263939588208782	0.000186167570114738	0.000186167570114738\\
-3.66501139308309	-0.262953132986157	0.00018621595726476	0.00018621595726476\\
-3.66501139308309	-0.262477813322967	0.000186239212216528	0.000186239212216528\\
-3.66501139308309	-0.238649580756523	0.00018735447760669	0.00018735447760669\\
-3.66501139308309	-0.210365934367905	0.000188547944621034	0.000188547944621034\\
-3.66501139308309	-0.19855916136664	0.0001890036572798	0.0001890036572798\\
-3.66501139308309	-0.19278441099114	0.000189217343748966	0.000189217343748966\\
-3.66501139308309	-0.127595528088321	0.000191203618652773	0.000191203618652773\\
-3.66501139308309	-0.118634591628681	0.000191414675900416	0.000191414675900416\\
-3.66501139308309	-0.115550686411318	0.000191483808718905	0.000191483808718905\\
-3.66501139308309	-0.10940074360478	0.000191616307569365	0.000191616307569365\\
-3.66501139308309	-0.0977293650234219	0.000191848063236754	0.000191848063236754\\
-3.66501139308309	-0.0548685601440777	0.00019247647845047	0.00019247647845047\\
-3.66501139308309	-0.0545005541269458	0.00019248035193346	0.00019248035193346\\
-3.66501139308309	-0.0424464872922112	0.000192592851655532	0.000192592851655532\\
-3.66501139308309	-0.0337821473901365	0.000192656463135851	0.000192656463135851\\
-3.66501139308309	-0.0329092215040187	0.000192662071121742	0.000192662071121742\\
-3.66501139308309	-0.0315732382745776	0.0001926703699769	0.0001926703699769\\
-3.66501139308309	-0.0292737032413608	0.000192683849636059	0.000192683849636059\\
-3.66501139308309	-0.0207923214558776	0.000192724763561147	0.000192724763561147\\
-3.66501139308309	-0.0116992492947692	0.000192753235756111	0.000192753235756111\\
-3.66501139308309	-0.0114376155956189	0.000192753819161627	0.000192753819161627\\
-3.66501139308309	-0.00935502120348107	0.000192757992580347	0.000192757992580347\\
-3.66501139308309	-0.00688891518489597	0.000192761853491179	0.000192761853491179\\
-3.66501139308309	-0.00677832350190356	0.00019276199916936	0.00019276199916936\\
-3.66501139308309	-0.00530449134428117	0.000192763715533801	0.000192763715533801\\
-3.66501139308309	-0.00117654702270546	0.000192766294090118	0.000192766294090118\\
-3.66501139308309	0.00706555890519851	0.000192761615915212	0.000192761615915212\\
-3.66501139308309	0.0252108694023117	0.00019270517723488	0.00019270517723488\\
-3.66501139308309	0.0276565971771417	0.000192692719302663	0.000192692719302663\\
-3.66501139308309	0.0417464613344697	0.000192598527185631	0.000192598527185631\\
-3.66501139308309	0.0535577002463906	0.000192490157434963	0.000192490157434963\\
-3.66501139308309	0.0575491987540401	0.000192447479108597	0.000192447479108597\\
-3.66501139308309	0.0642603312166203	0.000192368834210241	0.000192368834210241\\
-3.66501139308309	0.0643678352352609	0.00019236750417241	0.00019236750417241\\
-3.66501139308309	0.0819402142993944	0.00019212037649489	0.00019212037649489\\
-3.66501139308309	0.0976429270577	0.000191849683168686	0.000191849683168686\\
-3.66501139308309	0.116464833086862	0.00019146350329999	0.00019146350329999\\
-3.66501139308309	0.139018907727481	0.000190912671743257	0.000190912671743257\\
-3.66501139308309	0.166630675162482	0.000190108762936281	0.000190108762936281\\
-3.66501139308309	0.258178715714337	0.00018644776346954	0.00018644776346954\\
-3.66501139308309	0.362069853750091	0.000180536314579485	0.000180536314579485\\
-3.66501139308309	0.36840551675891	0.000180119032401189	0.000180119032401189\\
-3.66501139308309	0.455295019995092	0.000173787355709282	0.000173787355709282\\
-3.66501139308309	0.487158061232025	0.000171197480608725	0.000171197480608725\\
-3.66501139308309	0.503863371211972	0.000169786215098454	0.000169786215098454\\
-3.66501139308309	0.551098581420598	0.000165608142862722	0.000165608142862722\\
-3.66501139308309	0.551229925151555	0.000165596154597045	0.000165596154597045\\
-3.66501139308309	0.561757455841525	0.000164628845056082	0.000164628845056082\\
-3.66501139308309	0.652066959060987	0.000155848374505076	0.000155848374505076\\
-3.66501139308309	0.700001210378557	0.000150879029797891	0.000150879029797891\\
-3.66501139308309	0.840498465504729	0.00013540366127964	0.00013540366127964\\
-3.66501139308309	0.946163202489589	0.000123207118931858	0.000123207118931858\\
-3.66501139308309	1.09809938403689	0.000105484930856358	0.000105484930856358\\
-3.66501139308309	1.14944326279193	9.95708378105592e-05	9.95708378105592e-05\\
-3.66501139308309	1.30410843123873	8.23624670044847e-05	8.23624670044847e-05\\
-3.66501139308309	1.43196483675016	6.91458186871381e-05	6.91458186871381e-05\\
-3.66501139308309	1.45756032851411	6.66355474207499e-05	6.66355474207499e-05\\
-3.66501139308309	1.5490641126172	5.80717562931583e-05	5.80717562931583e-05\\
-3.66501139308309	1.58451914275711	5.49337975302772e-05	5.49337975302772e-05\\
-3.66501139308309	1.63696472143613	5.04837996713479e-05	5.04837996713479e-05\\
-3.66501139308309	1.7113521020209	4.45724621297951e-05	4.45724621297951e-05\\
-3.66501139308309	1.86679452278968	3.37512799377774e-05	3.37512799377774e-05\\
-3.66501139308309	1.91774192821129	3.06493723510829e-05	3.06493723510829e-05\\
-3.66501139308309	1.97373139298229	2.74858528372149e-05	2.74858528372149e-05\\
-3.66501139308309	2.01460291259671	2.53344920178482e-05	2.53344920178482e-05\\
-3.66501139308309	2.02370156162591	2.48733072524638e-05	2.48733072524638e-05\\
-3.66501139308309	2.13237820758129	1.98451734365654e-05	1.98451734365654e-05\\
-3.66501139308309	2.14910175659692	1.91472682579636e-05	1.91472682579636e-05\\
-3.66501139308309	2.52196718590426	8.01504172932502e-06	8.01504172932502e-06\\
-3.66501139308309	2.57902693589173	6.92951113769901e-06	6.92951113769901e-06\\
-3.66501139308309	2.6874068997276	5.20906987777475e-06	5.20906987777475e-06\\
-3.66501139308309	2.71661488173683	4.81377224851328e-06	4.81377224851328e-06\\
-3.66501139308309	2.92837254373747	2.64797807546641e-06	2.64797807546641e-06\\
-3.66501139308309	2.95927201069857	2.41774144982013e-06	2.41774144982013e-06\\
-3.66501139308309	3.12069201055704	1.48011520130038e-06	1.48011520130038e-06\\
-3.66501139308309	3.15761499719583	1.31812859628697e-06	1.31812859628697e-06\\
-3.66501139308309	3.19106029960842	1.18535975350877e-06	1.18535975350877e-06\\
-3.66501139308309	3.1917545723558	1.18273625088827e-06	1.18273625088827e-06\\
-3.66501139308309	3.23428556007998	1.03166880871953e-06	1.03166880871953e-06\\
-3.66501139308309	3.45700403370755	4.89701523742721e-07	4.89701523742721e-07\\
-3.66501139308309	3.55770737564084	3.43983478800728e-07	3.43983478800728e-07\\
-3.66501139308309	3.62068507523308	2.74391057988384e-07	2.74391057988384e-07\\
-3.66501139308309	3.73929580382039	1.77339852211362e-07	1.77339852211362e-07\\
-3.66501139308309	3.82024668800656	1.3059385141417e-07	1.3059385141417e-07\\
-3.66501139308309	4.09452150300821	4.41097720139727e-08	4.41097720139727e-08\\
-3.66501139308309	4.09578518667062	4.38820945187545e-08	4.38820945187545e-08\\
-3.66501139308309	4.10930257947617	4.15148282222404e-08	4.15148282222404e-08\\
-3.66501139308309	4.1847039545815	3.03671344833406e-08	3.03671344833406e-08\\
-3.66501139308309	4.18690036711604	3.00892261584137e-08	3.00892261584137e-08\\
-3.66501139308309	4.20258562741922	2.81732102963621e-08	2.81732102963621e-08\\
-3.66501139308309	4.35671055426668	1.45671805084848e-08	1.45671805084848e-08\\
-3.66501139308309	4.45809785949909	9.31770405563514e-09	9.31770405563514e-09\\
-3.66501139308309	4.52135202219773	7.01410036256352e-09	7.01410036256352e-09\\
-3.66501139308309	4.7367613644976	2.5877283417678e-09	2.5877283417678e-09\\
-3.66501139308309	4.75654133127884	2.35582691327969e-09	2.35582691327969e-09\\
-3.66501139308309	4.99956494895721	7.19937897187678e-10	7.19937897187678e-10\\
-3.66501139308309	5.04845325604475	5.6315204540769e-10	5.6315204540769e-10\\
-3.66501139308309	5.06685626463353	5.13101453423924e-10	5.13101453423924e-10\\
-3.66501139308309	5.14869967249627	3.37793794890382e-10	3.37793794890382e-10\\
-3.66501139308309	5.30803197776341	1.46846534040307e-10	1.46846534040307e-10\\
-3.66501139308309	5.66871903635036	2.0283384173549e-11	2.0283384173549e-11\\
-3.66501139308309	5.70571153224712	1.64350746492497e-11	1.64350746492497e-11\\
-3.66501139308309	5.71893940480377	1.52389680680565e-11	1.52389680680565e-11\\
-3.66501139308309	5.79367630919147	9.91101937143467e-12	9.91101937143467e-12\\
-3.66501139308309	5.89003900805956	5.64466039556509e-12	5.64466039556509e-12\\
-3.66501139308309	6.04791116716709	2.19981892648247e-12	2.19981892648247e-12\\
-3.66501139308309	6.08735774461523	1.73156848820674e-12	1.73156848820674e-12\\
-3.66501139308309	6.25770973798712	6.05030875333331e-13	6.05030875333331e-13\\
-3.66501139308309	6.33421273325968	3.73762136976129e-13	3.73762136976129e-13\\
-3.66501139308309	6.34457480923486	3.49999007161549e-13	3.49999007161549e-13\\
-3.66501139308309	6.37089122636784	2.96076410230489e-13	2.96076410230489e-13\\
-3.66501139308309	6.40068786051156	2.44775760687648e-13	2.44775760687648e-13\\
-3.66501139308309	6.48562099633152	1.41614024404342e-13	1.41614024404342e-13\\
-3.66501139308309	6.65727360949725	4.58373433980636e-14	4.58373433980636e-14\\
-3.66501139308309	6.69178943927017	3.6405582309051e-14	3.6405582309051e-14\\
-3.66501139308309	6.70249349284102	3.38871390042826e-14	3.38871390042826e-14\\
-3.66501139308309	6.88608532626465	9.73433681271017e-15	9.73433681271017e-15\\
-3.66501139308309	6.90491375367945	8.54911783054186e-15	8.54911783054186e-15\\
-3.66501139308309	7.03301125999215	3.50125466929315e-15	3.50125466929315e-15\\
-3.66501139308309	7.17185384462208	1.30604212913434e-15	1.30604212913434e-15\\
-3.66501139308309	7.24298657721048	7.82170754575329e-16	7.82170754575329e-16\\
-3.66501139308309	7.24776372185338	7.55561263069511e-16	7.55561263069511e-16\\
-3.66501139308309	7.25072460121043	7.39516600718304e-16	7.39516600718304e-16\\
-3.66501139308309	7.56029643969675	7.46984411456367e-17	7.46984411456367e-17\\
-3.66501139308309	7.65685016180242	3.58313479608946e-17	3.58313479608946e-17\\
-3.66501139308309	7.66011364786122	3.49469012611802e-17	3.49469012611802e-17\\
-3.66501139308309	7.66553512665701	3.35248167392754e-17	3.35248167392754e-17\\
-3.66501139308309	7.68809712384273	2.81932238186111e-17	2.81932238186111e-17\\
-3.66501139308309	7.99473480978791	2.54621517719571e-18	2.54621517719571e-18\\
-3.66501139308309	8.00277468901713	2.3876246231355e-18	2.3876246231355e-18\\
-3.66501139308309	8.10700273053115	1.03123149611984e-18	1.03123149611984e-18\\
-3.66501139308309	8.11341300518876	9.7898892937159e-19	9.7898892937159e-19\\
-3.66501139308309	8.16091433081819	6.65137823971631e-19	6.65137823971631e-19\\
-3.66501139308309	8.4263009756926	7.3624773404717e-20	7.3624773404717e-20\\
-3.66501139308309	8.43167995960995	7.0361213033585e-20	7.0361213033585e-20\\
-3.66501139308309	8.55151590704134	2.54328965688819e-20	2.54328965688819e-20\\
-3.66501139308309	8.560030124411	2.36460898052752e-20	2.36460898052752e-20\\
-3.66501139308309	8.62636622596679	1.3371940226532e-20	1.3371940226532e-20\\
-3.66501139308309	8.63961940648159	1.19262742489609e-20	1.19262742489609e-20\\
-3.66501139308309	8.67701171835745	8.62779915947751e-21	8.62779915947751e-21\\
-3.66501139308309	8.68066941326515	8.35821510030152e-21	8.35821510030152e-21\\
-3.66501139308309	8.68922515711246	7.75966152439263e-21	7.75966152439263e-21\\
-3.66501139308309	8.73702891646833	5.1162333124818e-21	5.1162333124818e-21\\
-3.66501139308309	8.78579554324503	3.33727286806802e-21	3.33727286806802e-21\\
-3.66501139308309	8.79755482021605	3.00948877877557e-21	3.00948877877557e-21\\
-3.66501139308309	8.80813417900733	2.74187439710102e-21	2.74187439710102e-21\\
-3.66501139308309	8.87783953867752	1.48029026492925e-21	1.48029026492925e-21\\
-3.66501139308309	8.90510581382788	1.16160288997986e-21	1.16160288997986e-21\\
-3.66501139308309	9.0377437318851	3.53401579077262e-22	3.53401579077262e-22\\
-3.66501139308309	9.23447011934336	5.85740471574937e-23	5.85740471574937e-23\\
-3.66501139308309	9.35387434407783	1.93081693229495e-23	1.93081693229495e-23\\
-3.66501139308309	9.393659457282	1.32977109320323e-23	1.32977109320323e-23\\
-3.66501139308309	9.53507648759292	3.48744402768596e-24	3.48744402768596e-24\\
-3.66501139308309	9.64177644620874	1.25368145949454e-24	1.25368145949454e-24\\
-3.66501139308309	9.80885023439559	2.46902797877557e-25	2.46902797877557e-25\\
-3.66501139308309	9.84912655309268	1.66187930475141e-25	1.66187930475141e-25\\
-3.66501139308309	9.99013391093181	4.10330733887411e-26	4.10330733887411e-26\\
-3.66501139308309	9.99998804670389	3.71842662523639e-26	3.71842662523639e-26\\
-3.51323486311222	-9.99030693937904	7.06257261535415e-26	7.06257261535415e-26\\
-3.51323486311222	-9.96580280520765	9.01881520633832e-26	9.01881520633832e-26\\
-3.51323486311222	-9.96474212965218	9.11464895510592e-26	9.11464895510592e-26\\
-3.51323486311222	-9.96062797256485	9.49600273973138e-26	9.49600273973138e-26\\
-3.51323486311222	-9.77838625189773	5.73691615709542e-25	5.73691615709542e-25\\
-3.51323486311222	-9.74736123549529	7.76646518040675e-25	7.76646518040675e-25\\
-3.51323486311222	-9.71283689375303	1.08671056314752e-24	1.08671056314752e-24\\
-3.51323486311222	-9.63656292280022	2.27296030544696e-24	2.27296030544696e-24\\
-3.51323486311222	-9.43995212553828	1.48263721564301e-23	1.48263721564301e-23\\
-3.51323486311222	-9.43389908384248	1.56979416975415e-23	1.56979416975415e-23\\
-3.51323486311222	-9.32743243841801	4.26171867661485e-23	4.26171867661485e-23\\
-3.51323486311222	-9.25174688885535	8.6085872545055e-23	8.6085872545055e-23\\
-3.51323486311222	-9.19449550352279	1.45967177034825e-22	1.45967177034825e-22\\
-3.51323486311222	-9.07149283172167	4.48883983523634e-22	4.48883983523634e-22\\
-3.51323486311222	-8.95934539406217	1.23375867076991e-21	1.23375867076991e-21\\
-3.51323486311222	-8.7549188354774	7.5435913642236e-21	7.5435913642236e-21\\
-3.51323486311222	-8.7213363397341	1.01162850787746e-20	1.01162850787746e-20\\
-3.51323486311222	-8.70076181601605	1.21020177542574e-20	1.21020177542574e-20\\
-3.51323486311222	-8.51141255279603	6.17397804375831e-20	6.17397804375831e-20\\
-3.51323486311222	-8.43830635698433	1.14719864717624e-19	1.14719864717624e-19\\
-3.51323486311222	-8.32465017714586	2.97406532408806e-19	2.97406532408806e-19\\
-3.51323486311222	-8.27763034881914	4.39403527946097e-19	4.39403527946097e-19\\
-3.51323486311222	-8.24044276093431	5.9737905007069e-19	5.9737905007069e-19\\
-3.51323486311222	-8.13147624867571	1.45760111780138e-18	1.45760111780138e-18\\
-3.51323486311222	-8.12149578831507	1.58074789447974e-18	1.58074789447974e-18\\
-3.51323486311222	-8.09908529655034	1.89582421398363e-18	1.89582421398363e-18\\
-3.51323486311222	-7.90654973029464	8.85055958512713e-18	8.85055958512713e-18\\
-3.51323486311222	-7.85659894247381	1.31204428184104e-17	1.31204428184104e-17\\
-3.51323486311222	-7.84954448130426	1.38678155010783e-17	1.38678155010783e-17\\
-3.51323486311222	-7.69150530654428	4.73524265535697e-17	4.73524265535697e-17\\
-3.51323486311222	-7.68063534874499	5.14785556390281e-17	5.14785556390281e-17\\
-3.51323486311222	-7.64785375336551	6.61821963430372e-17	6.61821963430372e-17\\
-3.51323486311222	-7.61214449890523	8.69099973261199e-17	8.69099973261199e-17\\
-3.51323486311222	-7.5368500675712	1.53728880594696e-16	1.53728880594696e-16\\
-3.51323486311222	-7.53392682295941	1.57152758901321e-16	1.57152758901321e-16\\
-3.51323486311222	-7.50649351229422	1.931607185038e-16	1.931607185038e-16\\
-3.51323486311222	-7.49647814663894	2.08231971167123e-16	2.08231971167123e-16\\
-3.51323486311222	-7.49242426710782	2.1465547620912e-16	2.1465547620912e-16\\
-3.51323486311222	-7.2940972807324	9.30123558008397e-16	9.30123558008397e-16\\
-3.51323486311222	-7.20374503042723	1.79054222881179e-15	1.79054222881179e-15\\
-3.51323486311222	-7.14594055765585	2.71083444297281e-15	2.71083444297281e-15\\
-3.51323486311222	-7.14335996524587	2.76127886768545e-15	2.76127886768545e-15\\
-3.51323486311222	-7.12459682353055	3.15677134140779e-15	3.15677134140779e-15\\
-3.51323486311222	-7.10154360025262	3.71927580650766e-15	3.71927580650766e-15\\
-3.51323486311222	-7.06514792567349	4.81305549739915e-15	4.81305549739915e-15\\
-3.51323486311222	-6.83512681016472	2.3807733652843e-14	2.3807733652843e-14\\
-3.51323486311222	-6.73118118975832	4.81870167206417e-14	4.81870167206417e-14\\
-3.51323486311222	-6.67243365043422	7.1436169526762e-14	7.1436169526762e-14\\
-3.51323486311222	-6.60066826636865	1.15016885208458e-13	1.15016885208458e-13\\
-3.51323486311222	-6.53467469687326	1.77417024112731e-13	1.77417024112731e-13\\
-3.51323486311222	-6.16283992126716	1.88030970550227e-12	1.88030970550227e-12\\
-3.51323486311222	-6.15699249140778	1.94927240674223e-12	1.94927240674223e-12\\
-3.51323486311222	-6.1516395752093	2.01455779791336e-12	2.01455779791336e-12\\
-3.51323486311222	-6.1143915430244	2.5315771225467e-12	2.5315771225467e-12\\
-3.51323486311222	-6.00124212727009	5.02427373305899e-12	5.02427373305899e-12\\
-3.51323486311222	-5.85842615731918	1.1718349275689e-11	1.1718349275689e-11\\
-3.51323486311222	-5.83915605947336	1.3116391458121e-11	1.3116391458121e-11\\
-3.51323486311222	-5.80460435515484	1.60389251225702e-11	1.60389251225702e-11\\
-3.51323486311222	-5.78306088027687	1.81711991309814e-11	1.81711991309814e-11\\
-3.51323486311222	-5.73002217138653	2.46593812340825e-11	2.46593812340825e-11\\
-3.51323486311222	-5.72131149271564	2.5920440073535e-11	2.5920440073535e-11\\
-3.51323486311222	-5.68227141894506	3.23828903773865e-11	3.23828903773865e-11\\
-3.51323486311222	-5.61213760432421	4.81196300444781e-11	4.81196300444781e-11\\
-3.51323486311222	-5.60510796290129	5.00547201465043e-11	5.00547201465043e-11\\
-3.51323486311222	-5.56392146999199	6.29992855409076e-11	6.29992855409076e-11\\
-3.51323486311222	-5.46404956628757	1.09269315187309e-10	1.09269315187309e-10\\
-3.51323486311222	-5.38131706201533	1.71134155988314e-10	1.71134155988314e-10\\
-3.51323486311222	-5.35112627565448	2.01231953217784e-10	2.01231953217784e-10\\
-3.51323486311222	-5.33773564516461	2.16161008341911e-10	2.16161008341911e-10\\
-3.51323486311222	-5.31611466506327	2.42547333682886e-10	2.42547333682886e-10\\
-3.51323486311222	-5.17465728110385	5.09380590619941e-10	5.09380590619941e-10\\
-3.51323486311222	-5.04953248195794	9.65692349444525e-10	9.65692349444525e-10\\
-3.51323486311222	-4.87945924274598	2.24659990071952e-09	2.24659990071952e-09\\
-3.51323486311222	-4.78445547390005	3.55541601167669e-09	3.55541601167669e-09\\
-3.51323486311222	-4.58002274603584	9.25973093685366e-09	9.25973093685366e-09\\
-3.51323486311222	-4.57866361112272	9.31754271675956e-09	9.31754271675956e-09\\
-3.51323486311222	-4.55949544653273	1.01703823514561e-08	1.01703823514561e-08\\
-3.51323486311222	-4.49804058042264	1.34340783262843e-08	1.34340783262843e-08\\
-3.51323486311222	-4.48263449337456	1.4396327916269e-08	1.4396327916269e-08\\
-3.51323486311222	-4.24365249194375	4.08409776950357e-08	4.08409776950357e-08\\
-3.51323486311222	-4.20990691250651	4.7102263766878e-08	4.7102263766878e-08\\
-3.51323486311222	-4.10627752268048	7.24735467024084e-08	7.24735467024084e-08\\
-3.51323486311222	-3.98917125258091	1.16423630706395e-07	1.16423630706395e-07\\
-3.51323486311222	-3.96947302574733	1.25916768066256e-07	1.25916768066256e-07\\
-3.51323486311222	-3.92086786866228	1.52532356465992e-07	1.52532356465992e-07\\
-3.51323486311222	-3.79586129160405	2.4707642365822e-07	2.4707642365822e-07\\
-3.51323486311222	-3.63912838214968	4.42460625230928e-07	4.42460625230928e-07\\
-3.51323486311222	-3.59236284792068	5.23974884738033e-07	5.23974884738033e-07\\
-3.51323486311222	-3.51531618904104	6.89009607043957e-07	6.89009607043957e-07\\
-3.51323486311222	-3.46316520381718	8.26518709789265e-07	8.26518709789265e-07\\
-3.51323486311222	-3.37709894095412	1.10940658178533e-06	1.10940658178533e-06\\
-3.51323486311222	-3.27045485063943	1.58136187950177e-06	1.58136187950177e-06\\
-3.51323486311222	-3.19671587701734	2.00717385559524e-06	2.00717385559524e-06\\
-3.51323486311222	-3.09881307794657	2.73164131775711e-06	2.73164131775711e-06\\
-3.51323486311222	-3.06743209858771	3.00913917696206e-06	3.00913917696206e-06\\
-3.51323486311222	-2.99209252604847	3.78072219266747e-06	3.78072219266747e-06\\
-3.51323486311222	-2.91610547769768	4.73219101205731e-06	4.73219101205731e-06\\
-3.51323486311222	-2.87643302831633	5.30839965540991e-06	5.30839965540991e-06\\
-3.51323486311222	-2.84265740441282	5.8466762093343e-06	5.8466762093343e-06\\
-3.51323486311222	-2.83071878963649	6.04807147558703e-06	6.04807147558703e-06\\
-3.51323486311222	-2.78355866334567	6.90416238355376e-06	6.90416238355376e-06\\
-3.51323486311222	-2.70811347882641	8.49335915926238e-06	8.49335915926238e-06\\
-3.51323486311222	-2.65243343666775	9.86035647768873e-06	9.86035647768873e-06\\
-3.51323486311222	-2.64109820716134	1.01606662920468e-05	1.01606662920468e-05\\
-3.51323486311222	-2.6149418356898	1.08836698597643e-05	1.08836698597643e-05\\
-3.51323486311222	-2.56842606354897	1.22781058969447e-05	1.22781058969447e-05\\
-3.51323486311222	-2.26283731174309	2.5687578292962e-05	2.5687578292962e-05\\
-3.51323486311222	-2.13836762688047	3.37815851514121e-05	3.37815851514121e-05\\
-3.51323486311222	-2.13327260321624	3.41512056538401e-05	3.41512056538401e-05\\
-3.51323486311222	-1.94247716844443	5.03810501303011e-05	5.03810501303011e-05\\
-3.51323486311222	-1.93573820960509	5.1043728238744e-05	5.1043728238744e-05\\
-3.51323486311222	-1.91918921280614	5.26981458905352e-05	5.26981458905352e-05\\
-3.51323486311222	-1.89146945668762	5.55562231142493e-05	5.55562231142493e-05\\
-3.51323486311222	-1.8495961706385	6.00826366797803e-05	6.00826366797803e-05\\
-3.51323486311222	-1.82295252188246	6.309527851694e-05	6.309527851694e-05\\
-3.51323486311222	-1.78542346311054	6.75153796470623e-05	6.75153796470623e-05\\
-3.51323486311222	-1.75140104803788	7.17021744589175e-05	7.17021744589175e-05\\
-3.51323486311222	-1.71304350332964	7.66281779693918e-05	7.66281779693918e-05\\
-3.51323486311222	-1.68885342389757	7.98468916193827e-05	7.98468916193827e-05\\
-3.51323486311222	-1.4117489561574	0.000122695580491698	0.000122695580491698\\
-3.51323486311222	-1.36610926818959	0.000130725097190206	0.000130725097190206\\
-3.51323486311222	-1.36259173572184	0.000131353974001967	0.000131353974001967\\
-3.51323486311222	-1.34676030434052	0.000134201477100571	0.000134201477100571\\
-3.51323486311222	-1.3265791215592	0.000137870909227996	0.000137870909227996\\
-3.51323486311222	-1.30708225597957	0.00014145644746134	0.00014145644746134\\
-3.51323486311222	-1.119465181194	0.000177615791713073	0.000177615791713073\\
-3.51323486311222	-1.09394991869479	0.000182702779650227	0.000182702779650227\\
-3.51323486311222	-1.07930227698726	0.000185634036027167	0.000185634036027167\\
-3.51323486311222	-0.790324989142979	0.000243208012486687	0.000243208012486687\\
-3.51323486311222	-0.765501461348265	0.000247950132222608	0.000247950132222608\\
-3.51323486311222	-0.665086257991467	0.000266414675290774	0.000266414675290774\\
-3.51323486311222	-0.628119767936003	0.000272859406609448	0.000272859406609448\\
-3.51323486311222	-0.57280309059322	0.000282074776184936	0.000282074776184936\\
-3.51323486311222	-0.568847987134404	0.000282712328512867	0.000282712328512867\\
-3.51323486311222	-0.553234621936247	0.000285199694227759	0.000285199694227759\\
-3.51323486311222	-0.397447866428711	0.000307120901676297	0.000307120901676297\\
-3.51323486311222	-0.352880332504465	0.000312299175853283	0.000312299175853283\\
-3.51323486311222	-0.341968321578869	0.000313485379737556	0.000313485379737556\\
-3.51323486311222	-0.317290739707538	0.000316045813689781	0.000316045813689781\\
-3.51323486311222	-0.317034387844909	0.000316071510906935	0.000316071510906935\\
-3.51323486311222	-0.294385064605215	0.000318267621765195	0.000318267621765195\\
-3.51323486311222	-0.263939588208782	0.000320984179461708	0.000320984179461708\\
-3.51323486311222	-0.262953132986157	0.000321067607040618	0.000321067607040618\\
-3.51323486311222	-0.262477813322967	0.00032110770248585	0.00032110770248585\\
-3.51323486311222	-0.238649580756523	0.000323030607457553	0.000323030607457553\\
-3.51323486311222	-0.210365934367905	0.000325088345172438	0.000325088345172438\\
-3.51323486311222	-0.19855916136664	0.000325874070386309	0.000325874070386309\\
-3.51323486311222	-0.19278441099114	0.000326242501772749	0.000326242501772749\\
-3.51323486311222	-0.127595528088321	0.000329667173533737	0.000329667173533737\\
-3.51323486311222	-0.118634591628681	0.000330031071700386	0.000330031071700386\\
-3.51323486311222	-0.115550686411318	0.000330150268298392	0.000330150268298392\\
-3.51323486311222	-0.10940074360478	0.000330378718585238	0.000330378718585238\\
-3.51323486311222	-0.0977293650234219	0.000330778304306247	0.000330778304306247\\
-3.51323486311222	-0.0548685601440777	0.000331861797750413	0.000331861797750413\\
-3.51323486311222	-0.0545005541269458	0.000331868476286093	0.000331868476286093\\
-3.51323486311222	-0.0424464872922112	0.00033206244471441	0.00033206244471441\\
-3.51323486311222	-0.0337821473901365	0.000332172121597456	0.000332172121597456\\
-3.51323486311222	-0.0329092215040187	0.00033218179070765	0.00033218179070765\\
-3.51323486311222	-0.0315732382745776	0.000332196099328703	0.000332196099328703\\
-3.51323486311222	-0.0292737032413608	0.000332219340526576	0.000332219340526576\\
-3.51323486311222	-0.0207923214558776	0.000332289883009701	0.000332289883009701\\
-3.51323486311222	-0.0116992492947692	0.000332338973859047	0.000332338973859047\\
-3.51323486311222	-0.0114376155956189	0.000332339979748208	0.000332339979748208\\
-3.51323486311222	-0.00935502120348107	0.000332347175423494	0.000332347175423494\\
-3.51323486311222	-0.00688891518489597	0.00033235383228266	0.00033235383228266\\
-3.51323486311222	-0.00677832350190356	0.000332354083456327	0.000332354083456327\\
-3.51323486311222	-0.00530449134428117	0.000332357042757087	0.000332357042757087\\
-3.51323486311222	-0.00117654702270546	0.000332361488621548	0.000332361488621548\\
-3.51323486311222	0.00706555890519851	0.000332353422661764	0.000332353422661764\\
-3.51323486311222	0.0252108694023117	0.000332256112891405	0.000332256112891405\\
-3.51323486311222	0.0276565971771417	0.000332234633322499	0.000332234633322499\\
-3.51323486311222	0.0417464613344697	0.000332072230282169	0.000332072230282169\\
-3.51323486311222	0.0535577002463906	0.000331885382618662	0.000331885382618662\\
-3.51323486311222	0.0575491987540401	0.000331811798011199	0.000331811798011199\\
-3.51323486311222	0.0642603312166203	0.000331676200988839	0.000331676200988839\\
-3.51323486311222	0.0643678352352609	0.000331673907780082	0.000331673907780082\\
-3.51323486311222	0.0819402142993944	0.000331247818130086	0.000331247818130086\\
-3.51323486311222	0.0976429270577	0.000330781097341153	0.000330781097341153\\
-3.51323486311222	0.116464833086862	0.000330115258343514	0.000330115258343514\\
-3.51323486311222	0.139018907727481	0.000329165532163221	0.000329165532163221\\
-3.51323486311222	0.166630675162482	0.000327779458269631	0.000327779458269631\\
-3.51323486311222	0.258178715714337	0.000321467279896581	0.000321467279896581\\
-3.51323486311222	0.362069853750091	0.000311274948491951	0.000311274948491951\\
-3.51323486311222	0.36840551675891	0.000310555483885296	0.000310555483885296\\
-3.51323486311222	0.455295019995092	0.00029963860912394	0.00029963860912394\\
-3.51323486311222	0.487158061232025	0.000295173229178614	0.000295173229178614\\
-3.51323486311222	0.503863371211972	0.000292739970252057	0.000292739970252057\\
-3.51323486311222	0.551098581420598	0.000285536271522513	0.000285536271522513\\
-3.51323486311222	0.551229925151555	0.000285515601737655	0.000285515601737655\\
-3.51323486311222	0.561757455841525	0.000283847797516437	0.000283847797516437\\
-3.51323486311222	0.652066959060987	0.000268708790581097	0.000268708790581097\\
-3.51323486311222	0.700001210378557	0.00026014080512415	0.00026014080512415\\
-3.51323486311222	0.840498465504729	0.000233458668903341	0.000233458668903341\\
-3.51323486311222	0.946163202489589	0.000212429780062176	0.000212429780062176\\
-3.51323486311222	1.09809938403689	0.000181873749308943	0.000181873749308943\\
-3.51323486311222	1.14944326279193	0.000171676858935416	0.000171676858935416\\
-3.51323486311222	1.30410843123873	0.000142006735510288	0.000142006735510288\\
-3.51323486311222	1.43196483675016	0.000119219012531667	0.000119219012531667\\
-3.51323486311222	1.45756032851411	0.000114890882975207	0.000114890882975207\\
-3.51323486311222	1.5490641126172	0.000100125467782447	0.000100125467782447\\
-3.51323486311222	1.58451914275711	9.47150994886174e-05	9.47150994886174e-05\\
-3.51323486311222	1.63696472143613	8.70425552830159e-05	8.70425552830159e-05\\
-3.51323486311222	1.7113521020209	7.68504158619177e-05	7.68504158619177e-05\\
-3.51323486311222	1.86679452278968	5.81928790816411e-05	5.81928790816411e-05\\
-3.51323486311222	1.91774192821129	5.28446690745624e-05	5.28446690745624e-05\\
-3.51323486311222	1.97373139298229	4.7390229750118e-05	4.7390229750118e-05\\
-3.51323486311222	2.01460291259671	4.36809221252463e-05	4.36809221252463e-05\\
-3.51323486311222	2.02370156162591	4.28857620798854e-05	4.28857620798854e-05\\
-3.51323486311222	2.13237820758129	3.42164143190207e-05	3.42164143190207e-05\\
-3.51323486311222	2.14910175659692	3.30131084964358e-05	3.30131084964358e-05\\
-3.51323486311222	2.52196718590426	1.38192790036049e-05	1.38192790036049e-05\\
-3.51323486311222	2.57902693589173	1.19476418220114e-05	1.19476418220114e-05\\
-3.51323486311222	2.6874068997276	8.98131194088063e-06	8.98131194088063e-06\\
-3.51323486311222	2.71661488173683	8.29975239163445e-06	8.29975239163445e-06\\
-3.51323486311222	2.92837254373747	4.56555923925061e-06	4.56555923925061e-06\\
-3.51323486311222	2.95927201069857	4.16859260150829e-06	4.16859260150829e-06\\
-3.51323486311222	3.12069201055704	2.55196736523657e-06	2.55196736523657e-06\\
-3.51323486311222	3.15761499719583	2.27267523362648e-06	2.27267523362648e-06\\
-3.51323486311222	3.19106029960842	2.04375943464507e-06	2.04375943464507e-06\\
-3.51323486311222	3.1917545723558	2.0392360752037e-06	2.0392360752037e-06\\
-3.51323486311222	3.23428556007998	1.77877041548635e-06	1.77877041548635e-06\\
-3.51323486311222	3.45700403370755	8.44327729490313e-07	8.44327729490313e-07\\
-3.51323486311222	3.55770737564084	5.93085329647833e-07	5.93085329647833e-07\\
-3.51323486311222	3.62068507523308	4.7309629999333e-07	4.7309629999333e-07\\
-3.51323486311222	3.73929580382039	3.05763710150171e-07	3.05763710150171e-07\\
-3.51323486311222	3.82024668800656	2.25165748326019e-07	2.25165748326019e-07\\
-3.51323486311222	4.09452150300821	7.60526603394023e-08	7.60526603394023e-08\\
-3.51323486311222	4.09578518667062	7.56601060726228e-08	7.56601060726228e-08\\
-3.51323486311222	4.10930257947617	7.15785411186105e-08	7.15785411186105e-08\\
-3.51323486311222	4.1847039545815	5.23580435557651e-08	5.23580435557651e-08\\
-3.51323486311222	4.18690036711604	5.18788828964341e-08	5.18788828964341e-08\\
-3.51323486311222	4.20258562741922	4.85753495316423e-08	4.85753495316423e-08\\
-3.51323486311222	4.35671055426668	2.51162674557378e-08	2.51162674557378e-08\\
-3.51323486311222	4.45809785949909	1.6065287788425e-08	1.6065287788425e-08\\
-3.51323486311222	4.52135202219773	1.20934878623163e-08	1.20934878623163e-08\\
-3.51323486311222	4.7367613644976	4.46167857237549e-09	4.46167857237549e-09\\
-3.51323486311222	4.75654133127884	4.06184153473584e-09	4.06184153473584e-09\\
-3.51323486311222	4.99956494895721	1.24129393239516e-09	1.24129393239516e-09\\
-3.51323486311222	5.04845325604475	9.70968773433326e-10	9.70968773433326e-10\\
-3.51323486311222	5.06685626463353	8.84673141011521e-10	8.84673141011521e-10\\
-3.51323486311222	5.14869967249627	5.82413274306155e-10	5.82413274306155e-10\\
-3.51323486311222	5.30803197776341	2.531881047095e-10	2.531881047095e-10\\
-3.51323486311222	5.66871903635036	3.49719632782476e-11	3.49719632782476e-11\\
-3.51323486311222	5.70571153224712	2.83368308853686e-11	2.83368308853686e-11\\
-3.51323486311222	5.71893940480377	2.62745421136107e-11	2.62745421136107e-11\\
-3.51323486311222	5.79367630919147	1.70882631094576e-11	1.70882631094576e-11\\
-3.51323486311222	5.89003900805956	9.73234320184651e-12	9.73234320184651e-12\\
-3.51323486311222	6.04791116716709	3.79285754573755e-12	3.79285754573755e-12\\
-3.51323486311222	6.08735774461523	2.98551509280718e-12	2.98551509280718e-12\\
-3.51323486311222	6.25770973798712	1.04317491466519e-12	1.04317491466519e-12\\
-3.51323486311222	6.33421273325968	6.44428741145391e-13	6.44428741145391e-13\\
-3.51323486311222	6.34457480923486	6.03457111552365e-13	6.03457111552365e-13\\
-3.51323486311222	6.37089122636784	5.10485491846025e-13	5.10485491846025e-13\\
-3.51323486311222	6.40068786051156	4.22034550099227e-13	4.22034550099227e-13\\
-3.51323486311222	6.48562099633152	2.44166378686055e-13	2.44166378686055e-13\\
-3.51323486311222	6.65727360949725	7.90312837529331e-14	7.90312837529331e-14\\
-3.51323486311222	6.69178943927017	6.2769342469767e-14	6.2769342469767e-14\\
-3.51323486311222	6.70249349284102	5.84271229456915e-14	5.84271229456915e-14\\
-3.51323486311222	6.88608532626465	1.67836326837481e-14	1.67836326837481e-14\\
-3.51323486311222	6.90491375367945	1.47401159625529e-14	1.47401159625529e-14\\
-3.51323486311222	7.03301125999215	6.0367514944568e-15	6.0367514944568e-15\\
-3.51323486311222	7.17185384462208	2.25183613292174e-15	2.25183613292174e-15\\
-3.51323486311222	7.24298657721048	1.34859383780737e-15	1.34859383780737e-15\\
-3.51323486311222	7.24776372185338	1.30271460227981e-15	1.30271460227981e-15\\
-3.51323486311222	7.25072460121043	1.2750509078116e-15	1.2750509078116e-15\\
-3.51323486311222	7.56029643969675	1.28792666861492e-16	1.28792666861492e-16\\
-3.51323486311222	7.65685016180242	6.17792659438282e-17	6.17792659438282e-17\\
-3.51323486311222	7.66011364786122	6.02543311874124e-17	6.02543311874124e-17\\
-3.51323486311222	7.66553512665701	5.78024184664831e-17	5.78024184664831e-17\\
-3.51323486311222	7.68809712384273	4.86098562076078e-17	4.86098562076078e-17\\
-3.51323486311222	7.99473480978791	4.39010289966937e-18	4.39010289966937e-18\\
-3.51323486311222	8.00277468901713	4.11666613066593e-18	4.11666613066593e-18\\
-3.51323486311222	8.10700273053115	1.77801641506677e-18	1.77801641506677e-18\\
-3.51323486311222	8.11341300518876	1.68794144975285e-18	1.68794144975285e-18\\
-3.51323486311222	8.16091433081819	1.14680939609889e-18	1.14680939609889e-18\\
-3.51323486311222	8.4263009756926	1.26941483228267e-19	1.26941483228267e-19\\
-3.51323486311222	8.43167995960995	1.21314556652355e-19	1.21314556652355e-19\\
-3.51323486311222	8.55151590704134	4.38505881097642e-20	4.38505881097642e-20\\
-3.51323486311222	8.560030124411	4.07698329464486e-20	4.07698329464486e-20\\
-3.51323486311222	8.62636622596679	2.30554723294667e-20	2.30554723294667e-20\\
-3.51323486311222	8.63961940648159	2.05629012157095e-20	2.05629012157095e-20\\
-3.51323486311222	8.67701171835745	1.48757757973555e-20	1.48757757973555e-20\\
-3.51323486311222	8.68066941326515	1.44109675712115e-20	1.44109675712115e-20\\
-3.51323486311222	8.68922515711246	1.33789606093729e-20	1.33789606093729e-20\\
-3.51323486311222	8.73702891646833	8.82124609957305e-21	8.82124609957305e-21\\
-3.51323486311222	8.78579554324503	5.75401930925149e-21	5.75401930925149e-21\\
-3.51323486311222	8.79755482021605	5.18886444969515e-21	5.18886444969515e-21\\
-3.51323486311222	8.80813417900733	4.72745227860103e-21	4.72745227860103e-21\\
-3.51323486311222	8.87783953867752	2.55226920435513e-21	2.55226920435513e-21\\
-3.51323486311222	8.90510581382788	2.0027986091817e-21	2.0027986091817e-21\\
-3.51323486311222	9.0377437318851	6.09323717394357e-22	6.09323717394357e-22\\
-3.51323486311222	9.23447011934336	1.00991501650969e-22	1.00991501650969e-22\\
-3.51323486311222	9.35387434407783	3.32905289745952e-23	3.32905289745952e-23\\
-3.51323486311222	9.393659457282	2.29274885502706e-23	2.29274885502706e-23\\
-3.51323486311222	9.53507648759292	6.01293962721595e-24	6.01293962721595e-24\\
-3.51323486311222	9.64177644620874	2.16155753837362e-24	2.16155753837362e-24\\
-3.51323486311222	9.80885023439559	4.25701919698921e-25	4.25701919698921e-25\\
-3.51323486311222	9.84912655309268	2.86535922809358e-25	2.86535922809358e-25\\
-3.51323486311222	9.99013391093181	7.07479148186746e-26	7.07479148186746e-26\\
-3.51323486311222	9.99998804670389	6.4111924458941e-26	6.4111924458941e-26\\
-3.50279120941974	-9.99030693937904	7.3261185882595e-26	7.3261185882595e-26\\
-3.50279120941974	-9.96580280520765	9.35536005443526e-26	9.35536005443526e-26\\
-3.50279120941974	-9.96474212965218	9.45476992198162e-26	9.45476992198162e-26\\
-3.50279120941974	-9.96062797256485	9.85035425114998e-26	9.85035425114998e-26\\
-3.50279120941974	-9.77838625189773	5.95099411883009e-25	5.95099411883009e-25\\
-3.50279120941974	-9.74736123549529	8.05627750991909e-25	8.05627750991909e-25\\
-3.50279120941974	-9.71283689375303	1.12726210268264e-24	1.12726210268264e-24\\
-3.50279120941974	-9.63656292280022	2.35777777461845e-24	2.35777777461845e-24\\
-3.50279120941974	-9.43995212553828	1.5379630988223e-23	1.5379630988223e-23\\
-3.50279120941974	-9.43389908384248	1.62837238965515e-23	1.62837238965515e-23\\
-3.50279120941974	-9.32743243841801	4.42074837528805e-23	4.42074837528805e-23\\
-3.50279120941974	-9.25174688885535	8.92982409367044e-23	8.92982409367044e-23\\
-3.50279120941974	-9.19449550352279	1.51414067817973e-22	1.51414067817973e-22\\
-3.50279120941974	-9.07149283172167	4.65634475533043e-22	4.65634475533043e-22\\
-3.50279120941974	-8.95934539406217	1.27979743694296e-21	1.27979743694296e-21\\
-3.50279120941974	-8.7549188354774	7.82508696555201e-21	7.82508696555201e-21\\
-3.50279120941974	-8.7213363397341	1.04937829592888e-20	1.04937829592888e-20\\
-3.50279120941974	-8.70076181601605	1.25536149578358e-20	1.25536149578358e-20\\
-3.50279120941974	-8.51141255279603	6.40436534578776e-20	6.40436534578776e-20\\
-3.50279120941974	-8.43830635698433	1.19000735160336e-19	1.19000735160336e-19\\
-3.50279120941974	-8.32465017714586	3.08504513017414e-19	3.08504513017414e-19\\
-3.50279120941974	-8.27763034881914	4.5580024859982e-19	4.5580024859982e-19\\
-3.50279120941974	-8.24044276093431	6.1967076323508e-19	6.1967076323508e-19\\
-3.50279120941974	-8.13147624867571	1.51199275745175e-18	1.51199275745175e-18\\
-3.50279120941974	-8.12149578831507	1.63973486204211e-18	1.63973486204211e-18\\
-3.50279120941974	-8.09908529655034	1.96656852546096e-18	1.96656852546096e-18\\
-3.50279120941974	-7.90654973029464	9.18082582997226e-18	9.18082582997226e-18\\
-3.50279120941974	-7.85659894247381	1.36100434293846e-17	1.36100434293846e-17\\
-3.50279120941974	-7.84954448130426	1.43853049666532e-17	1.43853049666532e-17\\
-3.50279120941974	-7.69150530654428	4.91194230865833e-17	4.91194230865833e-17\\
-3.50279120941974	-7.68063534874499	5.33995222284763e-17	5.33995222284763e-17\\
-3.50279120941974	-7.64785375336551	6.86518419345486e-17	6.86518419345486e-17\\
-3.50279120941974	-7.61214449890523	9.01531186429497e-17	9.01531186429497e-17\\
-3.50279120941974	-7.5368500675712	1.5946540602339e-16	1.5946540602339e-16\\
-3.50279120941974	-7.53392682295941	1.63017049294508e-16	1.63017049294508e-16\\
-3.50279120941974	-7.50649351229422	2.00368676886346e-16	2.00368676886346e-16\\
-3.50279120941974	-7.49647814663894	2.1600232630824e-16	2.1600232630824e-16\\
-3.50279120941974	-7.49242426710782	2.22665529966869e-16	2.22665529966869e-16\\
-3.50279120941974	-7.2940972807324	9.6483191873867e-16	9.6483191873867e-16\\
-3.50279120941974	-7.20374503042723	1.85735785244083e-15	1.85735785244083e-15\\
-3.50279120941974	-7.14594055765585	2.8119915622788e-15	2.8119915622788e-15\\
-3.50279120941974	-7.14335996524587	2.86431836409573e-15	2.86431836409573e-15\\
-3.50279120941974	-7.12459682353055	3.2745689797078e-15	3.2745689797078e-15\\
-3.50279120941974	-7.10154360025262	3.8580637828321e-15	3.8580637828321e-15\\
-3.50279120941974	-7.06514792567349	4.99265880384188e-15	4.99265880384188e-15\\
-3.50279120941974	-6.83512681016472	2.46961397153264e-14	2.46961397153264e-14\\
-3.50279120941974	-6.73118118975832	4.99851567037179e-14	4.99851567037179e-14\\
-3.50279120941974	-6.67243365043422	7.41018716474924e-14	7.41018716474924e-14\\
-3.50279120941974	-6.60066826636865	1.19308839226305e-13	1.19308839226305e-13\\
-3.50279120941974	-6.53467469687326	1.84037492995148e-13	1.84037492995148e-13\\
-3.50279120941974	-6.16283992126716	1.95047507974885e-12	1.95047507974885e-12\\
-3.50279120941974	-6.15699249140778	2.02201118351255e-12	2.02201118351255e-12\\
-3.50279120941974	-6.1516395752093	2.08973275521871e-12	2.08973275521871e-12\\
-3.50279120941974	-6.1143915430244	2.62604510073017e-12	2.62604510073017e-12\\
-3.50279120941974	-6.00124212727009	5.2117588296714e-12	5.2117588296714e-12\\
-3.50279120941974	-5.85842615731918	1.21556295599288e-11	1.21556295599288e-11\\
-3.50279120941974	-5.83915605947336	1.36058408891007e-11	1.36058408891007e-11\\
-3.50279120941974	-5.80460435515484	1.66374314114251e-11	1.66374314114251e-11\\
-3.50279120941974	-5.78306088027687	1.88492730588048e-11	1.88492730588048e-11\\
-3.50279120941974	-5.73002217138653	2.5579567258712e-11	2.5579567258712e-11\\
-3.50279120941974	-5.72131149271564	2.68876835936177e-11	2.68876835936177e-11\\
-3.50279120941974	-5.68227141894506	3.35912857900498e-11	3.35912857900498e-11\\
-3.50279120941974	-5.61213760432421	4.99152554357621e-11	4.99152554357621e-11\\
-3.50279120941974	-5.60510796290129	5.19225550896575e-11	5.19225550896575e-11\\
-3.50279120941974	-5.56392146999199	6.53501580776547e-11	6.53501580776547e-11\\
-3.50279120941974	-5.46404956628757	1.13346793685319e-10	1.13346793685319e-10\\
-3.50279120941974	-5.38131706201533	1.77520174241666e-10	1.77520174241666e-10\\
-3.50279120941974	-5.35112627565448	2.08741096667173e-10	2.08741096667173e-10\\
-3.50279120941974	-5.33773564516461	2.24227242326368e-10	2.24227242326368e-10\\
-3.50279120941974	-5.31611466506327	2.5159819609697e-10	2.5159819609697e-10\\
-3.50279120941974	-5.17465728110385	5.28388565566942e-10	5.28388565566942e-10\\
-3.50279120941974	-5.04953248195794	1.00172799022623e-09	1.00172799022623e-09\\
-3.50279120941974	-4.87945924274598	2.33043370871138e-09	2.33043370871138e-09\\
-3.50279120941974	-4.78445547390005	3.68808941879231e-09	3.68808941879231e-09\\
-3.50279120941974	-4.58002274603584	9.60526576268885e-09	9.60526576268885e-09\\
-3.50279120941974	-4.57866361112272	9.66523483889602e-09	9.66523483889602e-09\\
-3.50279120941974	-4.55949544653273	1.0549898918239e-08	1.0549898918239e-08\\
-3.50279120941974	-4.49804058042264	1.39353825160479e-08	1.39353825160479e-08\\
-3.50279120941974	-4.48263449337456	1.49335392772834e-08	1.49335392772834e-08\\
-3.50279120941974	-4.24365249194375	4.23649939122485e-08	4.23649939122485e-08\\
-3.50279120941974	-4.20990691250651	4.88599252602973e-08	4.88599252602973e-08\\
-3.50279120941974	-4.10627752268048	7.5177959444879e-08	7.5177959444879e-08\\
-3.50279120941974	-3.98917125258091	1.20768078642687e-07	1.20768078642687e-07\\
-3.50279120941974	-3.96947302574733	1.30615460589852e-07	1.30615460589852e-07\\
-3.50279120941974	-3.92086786866228	1.58224232567481e-07	1.58224232567481e-07\\
-3.50279120941974	-3.79586129160405	2.56296292961002e-07	2.56296292961002e-07\\
-3.50279120941974	-3.63912838214968	4.58971424099781e-07	4.58971424099781e-07\\
-3.50279120941974	-3.59236284792068	5.43527458325174e-07	5.43527458325174e-07\\
-3.50279120941974	-3.51531618904104	7.14720593269393e-07	7.14720593269393e-07\\
-3.50279120941974	-3.46316520381718	8.57360966479458e-07	8.57360966479458e-07\\
-3.50279120941974	-3.37709894095412	1.15080504278077e-06	1.15080504278077e-06\\
-3.50279120941974	-3.27045485063943	1.64037175844343e-06	1.64037175844343e-06\\
-3.50279120941974	-3.19671587701734	2.08207327474074e-06	2.08207327474074e-06\\
-3.50279120941974	-3.09881307794657	2.83357486349533e-06	2.83357486349533e-06\\
-3.50279120941974	-3.06743209858771	3.12142779404133e-06	3.12142779404133e-06\\
-3.50279120941974	-2.99209252604847	3.92180309375233e-06	3.92180309375233e-06\\
-3.50279120941974	-2.91610547769768	4.9087767906637e-06	4.9087767906637e-06\\
-3.50279120941974	-2.87643302831633	5.5064871552416e-06	5.5064871552416e-06\\
-3.50279120941974	-2.84265740441282	6.06484996184223e-06	6.06484996184223e-06\\
-3.50279120941974	-2.83071878963649	6.27376046571072e-06	6.27376046571072e-06\\
-3.50279120941974	-2.78355866334567	7.16179714238289e-06	7.16179714238289e-06\\
-3.50279120941974	-2.70811347882641	8.81029616292533e-06	8.81029616292533e-06\\
-3.50279120941974	-2.65243343666775	1.0228304162284e-05	1.0228304162284e-05\\
-3.50279120941974	-2.64109820716134	1.05398202957142e-05	1.05398202957142e-05\\
-3.50279120941974	-2.6149418356898	1.1289803363544e-05	1.1289803363544e-05\\
-3.50279120941974	-2.56842606354897	1.27362739810519e-05	1.27362739810519e-05\\
-3.50279120941974	-2.26283731174309	2.66461323753771e-05	2.66461323753771e-05\\
-3.50279120941974	-2.13836762688047	3.5042174062832e-05	3.5042174062832e-05\\
-3.50279120941974	-2.13327260321624	3.54255872722839e-05	3.54255872722839e-05\\
-3.50279120941974	-1.94247716844443	5.22610623575335e-05	5.22610623575335e-05\\
-3.50279120941974	-1.93573820960509	5.29484688696793e-05	5.29484688696793e-05\\
-3.50279120941974	-1.91918921280614	5.46646225394033e-05	5.46646225394033e-05\\
-3.50279120941974	-1.89146945668762	5.7629351373456e-05	5.7629351373456e-05\\
-3.50279120941974	-1.8495961706385	6.2324671955151e-05	6.2324671955151e-05\\
-3.50279120941974	-1.82295252188246	6.54497331141685e-05	6.54497331141685e-05\\
-3.50279120941974	-1.78542346311054	7.00347741204693e-05	7.00347741204693e-05\\
-3.50279120941974	-1.75140104803788	7.43778027825287e-05	7.43778027825287e-05\\
-3.50279120941974	-1.71304350332964	7.94876243517201e-05	7.94876243517201e-05\\
-3.50279120941974	-1.68885342389757	8.28264470705435e-05	8.28264470705435e-05\\
-3.50279120941974	-1.4117489561574	0.000127274071629837	0.000127274071629837\\
-3.50279120941974	-1.36610926818959	0.000135603216651554	0.000135603216651554\\
-3.50279120941974	-1.36259173572184	0.000136255560542553	0.000136255560542553\\
-3.50279120941974	-1.34676030434052	0.000139209320668921	0.000139209320668921\\
-3.50279120941974	-1.3265791215592	0.000143015680812905	0.000143015680812905\\
-3.50279120941974	-1.30708225597957	0.000146735016489981	0.000146735016489981\\
-3.50279120941974	-1.119465181194	0.000184243677779491	0.000184243677779491\\
-3.50279120941974	-1.09394991869479	0.000189520491047735	0.000189520491047735\\
-3.50279120941974	-1.07930227698726	0.000192561129778071	0.000192561129778071\\
-3.50279120941974	-0.790324989142979	0.000252283528698702	0.000252283528698702\\
-3.50279120941974	-0.765501461348265	0.000257202604712101	0.000257202604712101\\
-3.50279120941974	-0.665086257991467	0.000276356168089464	0.000276356168089464\\
-3.50279120941974	-0.628119767936003	0.000283041390101544	0.000283041390101544\\
-3.50279120941974	-0.57280309059322	0.000292600639120504	0.000292600639120504\\
-3.50279120941974	-0.568847987134404	0.000293261982262023	0.000293261982262023\\
-3.50279120941974	-0.553234621936247	0.000295842166168387	0.000295842166168387\\
-3.50279120941974	-0.397447866428711	0.000318581382331161	0.000318581382331161\\
-3.50279120941974	-0.352880332504465	0.000323952888263808	0.000323952888263808\\
-3.50279120941974	-0.341968321578869	0.000325183356366486	0.000325183356366486\\
-3.50279120941974	-0.317290739707538	0.000327839335114318	0.000327839335114318\\
-3.50279120941974	-0.317034387844909	0.000327865991245238	0.000327865991245238\\
-3.50279120941974	-0.294385064605215	0.000330144051869436	0.000330144051869436\\
-3.50279120941974	-0.263939588208782	0.000332961980253384	0.000332961980253384\\
-3.50279120941974	-0.262953132986157	0.000333048521004171	0.000333048521004171\\
-3.50279120941974	-0.262477813322967	0.000333090112645437	0.000333090112645437\\
-3.50279120941974	-0.238649580756523	0.000335084772470387	0.000335084772470387\\
-3.50279120941974	-0.210365934367905	0.000337219296438326	0.000337219296438326\\
-3.50279120941974	-0.19855916136664	0.000338034341664493	0.000338034341664493\\
-3.50279120941974	-0.19278441099114	0.000338416521385071	0.000338416521385071\\
-3.50279120941974	-0.127595528088321	0.000341968987718984	0.000341968987718984\\
-3.50279120941974	-0.118634591628681	0.000342346465058775	0.000342346465058775\\
-3.50279120941974	-0.115550686411318	0.000342470109580377	0.000342470109580377\\
-3.50279120941974	-0.10940074360478	0.000342707084686207	0.000342707084686207\\
-3.50279120941974	-0.0977293650234219	0.000343121581292149	0.000343121581292149\\
-3.50279120941974	-0.0548685601440777	0.000344245506226289	0.000344245506226289\\
-3.50279120941974	-0.0545005541269458	0.000344252433977272	0.000344252433977272\\
-3.50279120941974	-0.0424464872922112	0.000344453640504359	0.000344453640504359\\
-3.50279120941974	-0.0337821473901365	0.000344567410074648	0.000344567410074648\\
-3.50279120941974	-0.0329092215040187	0.000344577439996007	0.000344577439996007\\
-3.50279120941974	-0.0315732382745776	0.000344592282555564	0.000344592282555564\\
-3.50279120941974	-0.0292737032413608	0.00034461639101873	0.00034461639101873\\
-3.50279120941974	-0.0207923214558776	0.000344689565855298	0.000344689565855298\\
-3.50279120941974	-0.0116992492947692	0.00034474048857192	0.00034474048857192\\
-3.50279120941974	-0.0114376155956189	0.0003447415319967	0.0003447415319967\\
-3.50279120941974	-0.00935502120348107	0.000344748996184799	0.000344748996184799\\
-3.50279120941974	-0.00688891518489597	0.000344755901450392	0.000344755901450392\\
-3.50279120941974	-0.00677832350190356	0.000344756161996821	0.000344756161996821\\
-3.50279120941974	-0.00530449134428117	0.000344759231726434	0.000344759231726434\\
-3.50279120941974	-0.00117654702270546	0.000344763843492151	0.000344763843492151\\
-3.50279120941974	0.00706555890519851	0.00034475547654414	0.00034475547654414\\
-3.50279120941974	0.0252108694023117	0.000344654535575986	0.000344654535575986\\
-3.50279120941974	0.0276565971771417	0.000344632254478488	0.000344632254478488\\
-3.50279120941974	0.0417464613344697	0.000344463791228997	0.000344463791228997\\
-3.50279120941974	0.0535577002463906	0.000344269971184186	0.000344269971184186\\
-3.50279120941974	0.0575491987540401	0.000344193640703792	0.000344193640703792\\
-3.50279120941974	0.0642603312166203	0.000344052983761891	0.000344052983761891\\
-3.50279120941974	0.0643678352352609	0.000344050604980077	0.000344050604980077\\
-3.50279120941974	0.0819402142993944	0.000343608615428236	0.000343608615428236\\
-3.50279120941974	0.0976429270577	0.000343124478551556	0.000343124478551556\\
-3.50279120941974	0.116464833086862	0.000342433793198915	0.000342433793198915\\
-3.50279120941974	0.139018907727481	0.000341448627169178	0.000341448627169178\\
-3.50279120941974	0.166630675162482	0.000340010830735841	0.000340010830735841\\
-3.50279120941974	0.258178715714337	0.000333463107996584	0.000333463107996584\\
-3.50279120941974	0.362069853750091	0.00032289044097737	0.00032289044097737\\
-3.50279120941974	0.36840551675891	0.000322144128929979	0.000322144128929979\\
-3.50279120941974	0.455295019995092	0.000310819881595376	0.000310819881595376\\
-3.50279120941974	0.487158061232025	0.000306187872155929	0.000306187872155929\\
-3.50279120941974	0.503863371211972	0.000303663814079253	0.000303663814079253\\
-3.50279120941974	0.551098581420598	0.000296191303134444	0.000296191303134444\\
-3.50279120941974	0.551229925151555	0.000296169862038783	0.000296169862038783\\
-3.50279120941974	0.561757455841525	0.000294439822268277	0.000294439822268277\\
-3.50279120941974	0.652066959060987	0.000278735890265418	0.000278735890265418\\
-3.50279120941974	0.700001210378557	0.00026984818306031	0.00026984818306031\\
-3.50279120941974	0.840498465504729	0.000242170379972414	0.000242170379972414\\
-3.50279120941974	0.946163202489589	0.000220356780053488	0.000220356780053488\\
-3.50279120941974	1.09809938403689	0.000188660524726071	0.000188660524726071\\
-3.50279120941974	1.14944326279193	0.000178083128616114	0.000178083128616114\\
-3.50279120941974	1.30410843123873	0.000147305839010874	0.000147305839010874\\
-3.50279120941974	1.43196483675016	0.00012366777254557	0.00012366777254557\\
-3.50279120941974	1.45756032851411	0.000119178135111324	0.000119178135111324\\
-3.50279120941974	1.5490641126172	0.00010386173574831	0.00010386173574831\\
-3.50279120941974	1.58451914275711	9.82494749071847e-05	9.82494749071847e-05\\
-3.50279120941974	1.63696472143613	9.02906231140436e-05	9.02906231140436e-05\\
-3.50279120941974	1.7113521020209	7.97181552423919e-05	7.97181552423919e-05\\
-3.50279120941974	1.86679452278968	6.03643964265236e-05	6.03643964265236e-05\\
-3.50279120941974	1.91774192821129	5.48166133620926e-05	5.48166133620926e-05\\
-3.50279120941974	1.97373139298229	4.91586369419323e-05	4.91586369419323e-05\\
-3.50279120941974	2.01460291259671	4.53109133120091e-05	4.53109133120091e-05\\
-3.50279120941974	2.02370156162591	4.44860811854985e-05	4.44860811854985e-05\\
-3.50279120941974	2.13237820758129	3.54932292549031e-05	3.54932292549031e-05\\
-3.50279120941974	2.14910175659692	3.4245021040373e-05	3.4245021040373e-05\\
-3.50279120941974	2.52196718590426	1.43349572880217e-05	1.43349572880217e-05\\
-3.50279120941974	2.57902693589173	1.23934783548721e-05	1.23934783548721e-05\\
-3.50279120941974	2.6874068997276	9.31645732236385e-06	9.31645732236385e-06\\
-3.50279120941974	2.71661488173683	8.60946479220807e-06	8.60946479220807e-06\\
-3.50279120941974	2.92837254373747	4.73592700990536e-06	4.73592700990536e-06\\
-3.50279120941974	2.95927201069857	4.32414722057472e-06	4.32414722057472e-06\\
-3.50279120941974	3.12069201055704	2.64719622286725e-06	2.64719622286725e-06\\
-3.50279120941974	3.15761499719583	2.35748206509775e-06	2.35748206509775e-06\\
-3.50279120941974	3.19106029960842	2.12002407614653e-06	2.12002407614653e-06\\
-3.50279120941974	3.1917545723558	2.11533192365626e-06	2.11533192365626e-06\\
-3.50279120941974	3.23428556007998	1.84514676377414e-06	1.84514676377414e-06\\
-3.50279120941974	3.45700403370755	8.75834545071328e-07	8.75834545071328e-07\\
-3.50279120941974	3.55770737564084	6.15216818940857e-07	6.15216818940857e-07\\
-3.50279120941974	3.62068507523308	4.90750295421085e-07	4.90750295421085e-07\\
-3.50279120941974	3.73929580382039	3.17173546035678e-07	3.17173546035678e-07\\
-3.50279120941974	3.82024668800656	2.33568001929547e-07	2.33568001929547e-07\\
-3.50279120941974	4.09452150300821	7.88906307862637e-08	7.88906307862637e-08\\
-3.50279120941974	4.09578518667062	7.84834280193139e-08	7.84834280193139e-08\\
-3.50279120941974	4.10930257947617	7.42495559577693e-08	7.42495559577693e-08\\
-3.50279120941974	4.1847039545815	5.43118289934292e-08	5.43118289934292e-08\\
-3.50279120941974	4.18690036711604	5.38147880418846e-08	5.38147880418846e-08\\
-3.50279120941974	4.20258562741922	5.03879804876345e-08	5.03879804876345e-08\\
-3.50279120941974	4.35671055426668	2.60535025827767e-08	2.60535025827767e-08\\
-3.50279120941974	4.45809785949909	1.66647778228355e-08	1.66647778228355e-08\\
-3.50279120941974	4.52135202219773	1.25447667656389e-08	1.25447667656389e-08\\
-3.50279120941974	4.7367613644976	4.62816994657975e-09	4.62816994657975e-09\\
-3.50279120941974	4.75654133127884	4.21341264591027e-09	4.21341264591027e-09\\
-3.50279120941974	4.99956494895721	1.28761388333815e-09	1.28761388333815e-09\\
-3.50279120941974	5.04845325604475	1.00720130851535e-09	1.00720130851535e-09\\
-3.50279120941974	5.06685626463353	9.17685480331649e-10	9.17685480331649e-10\\
-3.50279120941974	5.14869967249627	6.0414652667319e-10	6.0414652667319e-10\\
-3.50279120941974	5.30803197776341	2.62636036648445e-10	2.62636036648445e-10\\
-3.50279120941974	5.66871903635036	3.62769721735244e-11	3.62769721735244e-11\\
-3.50279120941974	5.70571153224712	2.93942441073584e-11	2.93942441073584e-11\\
-3.50279120941974	5.71893940480377	2.72549992559444e-11	2.72549992559444e-11\\
-3.50279120941974	5.79367630919147	1.77259263480137e-11	1.77259263480137e-11\\
-3.50279120941974	5.89003900805956	1.0095513960927e-11	1.0095513960927e-11\\
-3.50279120941974	6.04791116716709	3.93439128796198e-12	3.93439128796198e-12\\
-3.50279120941974	6.08735774461523	3.09692215686298e-12	3.09692215686298e-12\\
-3.50279120941974	6.25770973798712	1.08210188402452e-12	1.08210188402452e-12\\
-3.50279120941974	6.33421273325968	6.68476154007965e-13	6.68476154007965e-13\\
-3.50279120941974	6.34457480923486	6.25975632809756e-13	6.25975632809756e-13\\
-3.50279120941974	6.37089122636784	5.29534697132798e-13	5.29534697132798e-13\\
-3.50279120941974	6.40068786051156	4.37783132402475e-13	4.37783132402475e-13\\
-3.50279120941974	6.48562099633152	2.53277657157259e-13	2.53277657157259e-13\\
-3.50279120941974	6.65727360949725	8.19804040949094e-14	8.19804040949094e-14\\
-3.50279120941974	6.69178943927017	6.51116344830003e-14	6.51116344830003e-14\\
-3.50279120941974	6.70249349284102	6.06073813018755e-14	6.06073813018755e-14\\
-3.50279120941974	6.88608532626465	1.74099283759026e-14	1.74099283759026e-14\\
-3.50279120941974	6.90491375367945	1.52901560702671e-14	1.52901560702671e-14\\
-3.50279120941974	7.03301125999215	6.26201806974632e-15	6.26201806974632e-15\\
-3.50279120941974	7.17185384462208	2.33586533542283e-15	2.33586533542283e-15\\
-3.50279120941974	7.24298657721048	1.39891777702837e-15	1.39891777702837e-15\\
-3.50279120941974	7.24776372185338	1.35132651835829e-15	1.35132651835829e-15\\
-3.50279120941974	7.25072460121043	1.32263052933258e-15	1.32263052933258e-15\\
-3.50279120941974	7.56029643969675	1.33598676022699e-16	1.33598676022699e-16\\
-3.50279120941974	7.65685016180242	6.40846123997567e-17	6.40846123997567e-17\\
-3.50279120941974	7.66011364786122	6.25027733910401e-17	6.25027733910401e-17\\
-3.50279120941974	7.66553512665701	5.99593654376071e-17	5.99593654376071e-17\\
-3.50279120941974	7.68809712384273	5.04237748098989e-17	5.04237748098989e-17\\
-3.50279120941974	7.99473480978791	4.55392336607175e-18	4.55392336607175e-18\\
-3.50279120941974	8.00277468901713	4.27028306880179e-18	4.27028306880179e-18\\
-3.50279120941974	8.10700273053115	1.84436462718026e-18	1.84436462718026e-18\\
-3.50279120941974	8.11341300518876	1.7509284370463e-18	1.7509284370463e-18\\
-3.50279120941974	8.16091433081819	1.18960357528719e-18	1.18960357528719e-18\\
-3.50279120941974	8.4263009756926	1.31678413879672e-19	1.31678413879672e-19\\
-3.50279120941974	8.43167995960995	1.25841513697868e-19	1.25841513697868e-19\\
-3.50279120941974	8.55151590704134	4.54869105286991e-20	4.54869105286991e-20\\
-3.50279120941974	8.560030124411	4.22911943361639e-20	4.22911943361639e-20\\
-3.50279120941974	8.62636622596679	2.39158071135157e-20	2.39158071135157e-20\\
-3.50279120941974	8.63961940648159	2.1330223564349e-20	2.1330223564349e-20\\
-3.50279120941974	8.67701171835745	1.54308781685103e-20	1.54308781685103e-20\\
-3.50279120941974	8.68066941326515	1.49487252235443e-20	1.49487252235443e-20\\
-3.50279120941974	8.68922515711246	1.38782080341136e-20	1.38782080341136e-20\\
-3.50279120941974	8.73702891646833	9.15041848648703e-21	9.15041848648703e-21\\
-3.50279120941974	8.78579554324503	5.9687354898223e-21	5.9687354898223e-21\\
-3.50279120941974	8.79755482021605	5.38249139049232e-21	5.38249139049232e-21\\
-3.50279120941974	8.80813417900733	4.90386122729189e-21	4.90386122729189e-21\\
-3.50279120941974	8.87783953867752	2.6475093253722e-21	2.6475093253722e-21\\
-3.50279120941974	8.90510581382788	2.07753476224337e-21	2.07753476224337e-21\\
-3.50279120941974	9.0377437318851	6.32061156095643e-22	6.32061156095643e-22\\
-3.50279120941974	9.23447011934336	1.04760086415664e-22	1.04760086415664e-22\\
-3.50279120941974	9.35387434407783	3.45327937023333e-23	3.45327937023333e-23\\
-3.50279120941974	9.393659457282	2.37830475094976e-23	2.37830475094976e-23\\
-3.50279120941974	9.53507648759292	6.2373176421946e-24	6.2373176421946e-24\\
-3.50279120941974	9.64177644620874	2.24221791745462e-24	2.24221791745462e-24\\
-3.50279120941974	9.80885023439559	4.41587353053733e-25	4.41587353053733e-25\\
-3.50279120941974	9.84912655309268	2.97228257269036e-25	2.97228257269036e-25\\
-3.50279120941974	9.99013391093181	7.33879341228835e-26	7.33879341228835e-26\\
-3.50279120941974	9.99998804670389	6.65043160740917e-26	6.65043160740917e-26\\
-3.39472201881164	-9.99030693937904	1.06349972219132e-25	1.06349972219132e-25\\
-3.39472201881164	-9.96580280520765	1.35807558928082e-25	1.35807558928082e-25\\
-3.39472201881164	-9.96474212965218	1.37250647314449e-25	1.37250647314449e-25\\
-3.39472201881164	-9.96062797256485	1.42993167301062e-25	1.42993167301062e-25\\
-3.39472201881164	-9.77838625189773	8.63879080838297e-25	8.63879080838297e-25\\
-3.39472201881164	-9.74736123549529	1.16949361254206e-24	1.16949361254206e-24\\
-3.39472201881164	-9.71283689375303	1.63639575117035e-24	1.63639575117035e-24\\
-3.39472201881164	-9.63656292280022	3.42268007006328e-24	3.42268007006328e-24\\
-3.39472201881164	-9.43995212553828	2.23259193614364e-23	2.23259193614364e-23\\
-3.39472201881164	-9.43389908384248	2.36383504192456e-23	2.36383504192456e-23\\
-3.39472201881164	-9.32743243841801	6.41740181019035e-23	6.41740181019035e-23\\
-3.39472201881164	-9.25174688885535	1.29630244561631e-22	1.29630244561631e-22\\
-3.39472201881164	-9.19449550352279	2.19800999834114e-22	2.19800999834114e-22\\
-3.39472201881164	-9.07149283172167	6.7594064907123e-22	6.7594064907123e-22\\
-3.39472201881164	-8.95934539406217	1.85782444312488e-21	1.85782444312488e-21\\
-3.39472201881164	-8.7549188354774	1.13593271986122e-20	1.13593271986122e-20\\
-3.39472201881164	-8.7213363397341	1.52333532790806e-20	1.52333532790806e-20\\
-3.39472201881164	-8.70076181601605	1.8223518851511e-20	1.8223518851511e-20\\
-3.39472201881164	-8.51141255279603	9.29692945043514e-20	9.29692945043514e-20\\
-3.39472201881164	-8.43830635698433	1.72748021014013e-19	1.72748021014013e-19\\
-3.39472201881164	-8.32465017714586	4.47842141696392e-19	4.47842141696392e-19\\
-3.39472201881164	-8.27763034881914	6.61664743644023e-19	6.61664743644023e-19\\
-3.39472201881164	-8.24044276093431	8.99548207705382e-19	8.99548207705382e-19\\
-3.39472201881164	-8.13147624867571	2.19489195831765e-18	2.19489195831765e-18\\
-3.39472201881164	-8.12149578831507	2.38032943261911e-18	2.38032943261911e-18\\
-3.39472201881164	-8.09908529655034	2.85477917849921e-18	2.85477917849921e-18\\
-3.39472201881164	-7.90654973029464	1.33273924002669e-17	1.33273924002669e-17\\
-3.39472201881164	-7.85659894247381	1.97570886026308e-17	1.97570886026308e-17\\
-3.39472201881164	-7.84954448130426	2.0882500946941e-17	2.0882500946941e-17\\
-3.39472201881164	-7.69150530654428	7.13044597592163e-17	7.13044597592163e-17\\
-3.39472201881164	-7.68063534874499	7.75176873960842e-17	7.75176873960842e-17\\
-3.39472201881164	-7.64785375336551	9.96587946887992e-17	9.96587946887992e-17\\
-3.39472201881164	-7.61214449890523	1.30871232121614e-16	1.30871232121614e-16\\
-3.39472201881164	-7.5368500675712	2.31488765793092e-16	2.31488765793092e-16\\
-3.39472201881164	-7.53392682295941	2.3664452676891e-16	2.3664452676891e-16\\
-3.39472201881164	-7.50649351229422	2.90866206487515e-16	2.90866206487515e-16\\
-3.39472201881164	-7.49647814663894	3.13560872997101e-16	3.13560872997101e-16\\
-3.39472201881164	-7.49242426710782	3.23233546397734e-16	3.23233546397734e-16\\
-3.39472201881164	-7.2940972807324	1.40060315046534e-15	1.40060315046534e-15\\
-3.39472201881164	-7.20374503042723	2.69624295086653e-15	2.69624295086653e-15\\
-3.39472201881164	-7.14594055765585	4.0820418196347e-15	4.0820418196347e-15\\
-3.39472201881164	-7.14335996524587	4.1580022870023e-15	4.1580022870023e-15\\
-3.39472201881164	-7.12459682353055	4.75354467479746e-15	4.75354467479746e-15\\
-3.39472201881164	-7.10154360025262	5.60057786644853e-15	5.60057786644853e-15\\
-3.39472201881164	-7.06514792567349	7.24761848571624e-15	7.24761848571624e-15\\
-3.39472201881164	-6.83512681016472	3.58502765277889e-14	3.58502765277889e-14\\
-3.39472201881164	-6.73118118975832	7.25612063573256e-14	7.25612063573256e-14\\
-3.39472201881164	-6.67243365043422	1.07570357975447e-13	1.07570357975447e-13\\
-3.39472201881164	-6.60066826636865	1.7319528184472e-13	1.7319528184472e-13\\
-3.39472201881164	-6.53467469687326	2.67158960526226e-13	2.67158960526226e-13\\
-3.39472201881164	-6.16283992126716	2.8314170463719e-12	2.8314170463719e-12\\
-3.39472201881164	-6.15699249140778	2.93526279437994e-12	2.93526279437994e-12\\
-3.39472201881164	-6.1516395752093	3.03357115757143e-12	3.03357115757143e-12\\
-3.39472201881164	-6.1143915430244	3.81211169522157e-12	3.81211169522157e-12\\
-3.39472201881164	-6.00124212727009	7.56567614994136e-12	7.56567614994136e-12\\
-3.39472201881164	-5.85842615731918	1.76457813292319e-11	1.76457813292319e-11\\
-3.39472201881164	-5.83915605947336	1.97509879637037e-11	1.97509879637037e-11\\
-3.39472201881164	-5.80460435515484	2.41518117279499e-11	2.41518117279499e-11\\
-3.39472201881164	-5.78306088027687	2.73626428784164e-11	2.73626428784164e-11\\
-3.39472201881164	-5.73002217138653	3.71327086037211e-11	3.71327086037211e-11\\
-3.39472201881164	-5.72131149271564	3.90316423187657e-11	3.90316423187657e-11\\
-3.39472201881164	-5.68227141894506	4.87629604617886e-11	4.87629604617886e-11\\
-3.39472201881164	-5.61213760432421	7.24597338270134e-11	7.24597338270134e-11\\
-3.39472201881164	-5.60510796290129	7.53736405547771e-11	7.53736405547771e-11\\
-3.39472201881164	-5.56392146999199	9.48658885649521e-11	9.48658885649521e-11\\
-3.39472201881164	-5.46404956628757	1.64540448183288e-10	1.64540448183288e-10\\
-3.39472201881164	-5.38131706201533	2.57698061688378e-10	2.57698061688378e-10\\
-3.39472201881164	-5.35112627565448	3.0302007214463e-10	3.0302007214463e-10\\
-3.39472201881164	-5.33773564516461	3.25500614068645e-10	3.25500614068645e-10\\
-3.39472201881164	-5.31611466506327	3.65233797991979e-10	3.65233797991979e-10\\
-3.39472201881164	-5.17465728110385	7.67037942287823e-10	7.67037942287823e-10\\
-3.39472201881164	-5.04953248195794	1.45416351985365e-09	1.45416351985365e-09\\
-3.39472201881164	-4.87945924274598	3.38298591804348e-09	3.38298591804348e-09\\
-3.39472201881164	-4.78445547390005	5.35383371842773e-09	5.35383371842773e-09\\
-3.39472201881164	-4.58002274603584	1.39435327822345e-08	1.39435327822345e-08\\
-3.39472201881164	-4.57866361112272	1.40305871959982e-08	1.40305871959982e-08\\
-3.39472201881164	-4.55949544653273	1.53148142956272e-08	1.53148142956272e-08\\
-3.39472201881164	-4.49804058042264	2.02293687385801e-08	2.02293687385801e-08\\
-3.39472201881164	-4.48263449337456	2.16783480657486e-08	2.16783480657486e-08\\
-3.39472201881164	-4.24365249194375	6.14993583758207e-08	6.14993583758207e-08\\
-3.39472201881164	-4.20990691250651	7.09277584229767e-08	7.09277584229767e-08\\
-3.39472201881164	-4.10627752268048	1.09132466286672e-07	1.09132466286672e-07\\
-3.39472201881164	-3.98917125258091	1.75313594147799e-07	1.75313594147799e-07\\
-3.39472201881164	-3.96947302574733	1.89608596117744e-07	1.89608596117744e-07\\
-3.39472201881164	-3.92086786866228	2.29687010048017e-07	2.29687010048017e-07\\
-3.39472201881164	-3.79586129160405	3.72053814143143e-07	3.72053814143143e-07\\
-3.39472201881164	-3.63912838214968	6.6626819664932e-07	6.6626819664932e-07\\
-3.39472201881164	-3.59236284792068	7.89014392776169e-07	7.89014392776169e-07\\
-3.39472201881164	-3.51531618904104	1.03752777576455e-06	1.03752777576455e-06\\
-3.39472201881164	-3.46316520381718	1.24459239730271e-06	1.24459239730271e-06\\
-3.39472201881164	-3.37709894095412	1.67057197962241e-06	1.67057197962241e-06\\
-3.39472201881164	-3.27045485063943	2.38125398651175e-06	2.38125398651175e-06\\
-3.39472201881164	-3.19671587701734	3.02245223387084e-06	3.02245223387084e-06\\
-3.39472201881164	-3.09881307794657	4.11337332836093e-06	4.11337332836093e-06\\
-3.39472201881164	-3.06743209858771	4.53123649557505e-06	4.53123649557505e-06\\
-3.39472201881164	-2.99209252604847	5.69310536056385e-06	5.69310536056385e-06\\
-3.39472201881164	-2.91610547769768	7.12585073566263e-06	7.12585073566263e-06\\
-3.39472201881164	-2.87643302831633	7.99352001922862e-06	7.99352001922862e-06\\
-3.39472201881164	-2.84265740441282	8.80407022060449e-06	8.80407022060449e-06\\
-3.39472201881164	-2.83071878963649	9.10733621357253e-06	9.10733621357253e-06\\
-3.39472201881164	-2.78355866334567	1.03964591612273e-05	1.03964591612273e-05\\
-3.39472201881164	-2.70811347882641	1.27895111290034e-05	1.27895111290034e-05\\
-3.39472201881164	-2.65243343666775	1.48479696363497e-05	1.48479696363497e-05\\
-3.39472201881164	-2.64109820716134	1.53001836120995e-05	1.53001836120995e-05\\
-3.39472201881164	-2.6149418356898	1.63889003379839e-05	1.63889003379839e-05\\
-3.39472201881164	-2.56842606354897	1.8488676749388e-05	1.8488676749388e-05\\
-3.39472201881164	-2.26283731174309	3.86809932671581e-05	3.86809932671581e-05\\
-3.39472201881164	-2.13836762688047	5.08691497848869e-05	5.08691497848869e-05\\
-3.39472201881164	-2.13327260321624	5.14257335158548e-05	5.14257335158548e-05\\
-3.39472201881164	-1.94247716844443	7.58650363478004e-05	7.58650363478004e-05\\
-3.39472201881164	-1.93573820960509	7.68629134991081e-05	7.68629134991081e-05\\
-3.39472201881164	-1.91918921280614	7.93541766816532e-05	7.93541766816532e-05\\
-3.39472201881164	-1.89146945668762	8.36579403368589e-05	8.36579403368589e-05\\
-3.39472201881164	-1.8495961706385	9.04739262836794e-05	9.04739262836794e-05\\
-3.39472201881164	-1.82295252188246	9.5010437171958e-05	9.5010437171958e-05\\
-3.39472201881164	-1.78542346311054	0.000101666335213591	0.000101666335213591\\
-3.39472201881164	-1.75140104803788	0.000107970914807718	0.000107970914807718\\
-3.39472201881164	-1.71304350332964	0.000115388613216246	0.000115388613216246\\
-3.39472201881164	-1.68885342389757	0.000120235432157459	0.000120235432157459\\
-3.39472201881164	-1.4117489561574	0.000184758051879484	0.000184758051879484\\
-3.39472201881164	-1.36610926818959	0.000196849097512955	0.000196849097512955\\
-3.39472201881164	-1.36259173572184	0.000197796075832365	0.000197796075832365\\
-3.39472201881164	-1.34676030434052	0.000202083916707405	0.000202083916707405\\
-3.39472201881164	-1.3265791215592	0.000207609438724172	0.000207609438724172\\
-3.39472201881164	-1.30708225597957	0.000213008631231982	0.000213008631231982\\
-3.39472201881164	-1.119465181194	0.000267458269714615	0.000267458269714615\\
-3.39472201881164	-1.09394991869479	0.000275118382470401	0.000275118382470401\\
-3.39472201881164	-1.07930227698726	0.000279532341111718	0.000279532341111718\\
-3.39472201881164	-0.790324989142979	0.000366228664540711	0.000366228664540711\\
-3.39472201881164	-0.765501461348265	0.000373369466195317	0.000373369466195317\\
-3.39472201881164	-0.665086257991467	0.000401173833658659	0.000401173833658659\\
-3.39472201881164	-0.628119767936003	0.000410878470113805	0.000410878470113805\\
-3.39472201881164	-0.57280309059322	0.000424755202456514	0.000424755202456514\\
-3.39472201881164	-0.568847987134404	0.000425715244583603	0.000425715244583603\\
-3.39472201881164	-0.553234621936247	0.000429460781643321	0.000429460781643321\\
-3.39472201881164	-0.397447866428711	0.000462470280166473	0.000462470280166473\\
-3.39472201881164	-0.352880332504465	0.000470267854009017	0.000470267854009017\\
-3.39472201881164	-0.341968321578869	0.000472054069273755	0.000472054069273755\\
-3.39472201881164	-0.317290739707538	0.000475909634299679	0.000475909634299679\\
-3.39472201881164	-0.317034387844909	0.000475948329807382	0.000475948329807382\\
-3.39472201881164	-0.294385064605215	0.000479255288071547	0.000479255288071547\\
-3.39472201881164	-0.263939588208782	0.000483345948108482	0.000483345948108482\\
-3.39472201881164	-0.262953132986157	0.000483471575428477	0.000483471575428477\\
-3.39472201881164	-0.262477813322967	0.000483531952145558	0.000483531952145558\\
-3.39472201881164	-0.238649580756523	0.000486427510201499	0.000486427510201499\\
-3.39472201881164	-0.210365934367905	0.00048952610275029	0.00048952610275029\\
-3.39472201881164	-0.19855916136664	0.000490709267288455	0.000490709267288455\\
-3.39472201881164	-0.19278441099114	0.000491264060419039	0.000491264060419039\\
-3.39472201881164	-0.127595528088321	0.000496421016198142	0.000496421016198142\\
-3.39472201881164	-0.118634591628681	0.000496968983093796	0.000496968983093796\\
-3.39472201881164	-0.115550686411318	0.000497148472290961	0.000497148472290961\\
-3.39472201881164	-0.10940074360478	0.000497492478405769	0.000497492478405769\\
-3.39472201881164	-0.0977293650234219	0.000498094184506971	0.000498094184506971\\
-3.39472201881164	-0.0548685601440777	0.000499725735840493	0.000499725735840493\\
-3.39472201881164	-0.0545005541269458	0.00049973579254536	0.00049973579254536\\
-3.39472201881164	-0.0424464872922112	0.000500027875021342	0.000500027875021342\\
-3.39472201881164	-0.0337821473901365	0.000500193029195327	0.000500193029195327\\
-3.39472201881164	-0.0329092215040187	0.00050020758918156	0.00050020758918156\\
-3.39472201881164	-0.0315732382745776	0.000500229135458454	0.000500229135458454\\
-3.39472201881164	-0.0292737032413608	0.000500264132631337	0.000500264132631337\\
-3.39472201881164	-0.0207923214558776	0.000500370357254135	0.000500370357254135\\
-3.39472201881164	-0.0116992492947692	0.000500444279474105	0.000500444279474105\\
-3.39472201881164	-0.0114376155956189	0.000500445794166981	0.000500445794166981\\
-3.39472201881164	-0.00935502120348107	0.00050045662959351	0.00050045662959351\\
-3.39472201881164	-0.00688891518489597	0.000500466653657346	0.000500466653657346\\
-3.39472201881164	-0.00677832350190356	0.00050046703188089	0.00050046703188089\\
-3.39472201881164	-0.00530449134428117	0.00050047148806946	0.00050047148806946\\
-3.39472201881164	-0.00117654702270546	0.000500478182762563	0.000500478182762563\\
-3.39472201881164	0.00706555890519851	0.000500466036840028	0.000500466036840028\\
-3.39472201881164	0.0252108694023117	0.000500319505371426	0.000500319505371426\\
-3.39472201881164	0.0276565971771417	0.000500287160903186	0.000500287160903186\\
-3.39472201881164	0.0417464613344697	0.000500042610372269	0.000500042610372269\\
-3.39472201881164	0.0535577002463906	0.000499761250520761	0.000499761250520761\\
-3.39472201881164	0.0575491987540401	0.000499650444991591	0.000499650444991591\\
-3.39472201881164	0.0642603312166203	0.000499446259628176	0.000499446259628176\\
-3.39472201881164	0.0643678352352609	0.000499442806457486	0.000499442806457486\\
-3.39472201881164	0.0819402142993944	0.000498801190081869	0.000498801190081869\\
-3.39472201881164	0.0976429270577	0.00049809839032829	0.00049809839032829\\
-3.39472201881164	0.116464833086862	0.00049709575343154	0.00049709575343154\\
-3.39472201881164	0.139018907727481	0.000495665632165666	0.000495665632165666\\
-3.39472201881164	0.166630675162482	0.000493578447677729	0.000493578447677729\\
-3.39472201881164	0.258178715714337	0.000484073412739658	0.000484073412739658\\
-3.39472201881164	0.362069853750091	0.000468725547014723	0.000468725547014723\\
-3.39472201881164	0.36840551675891	0.000467642159344286	0.000467642159344286\\
-3.39472201881164	0.455295019995092	0.000451203258240942	0.000451203258240942\\
-3.39472201881164	0.487158061232025	0.000444479178235012	0.000444479178235012\\
-3.39472201881164	0.503863371211972	0.000440815116520748	0.000440815116520748\\
-3.39472201881164	0.551098581420598	0.000429967608091644	0.000429967608091644\\
-3.39472201881164	0.551229925151555	0.000429936483016333	0.000429936483016333\\
-3.39472201881164	0.561757455841525	0.00042742506200513	0.00042742506200513\\
-3.39472201881164	0.652066959060987	0.000404628369430269	0.000404628369430269\\
-3.39472201881164	0.700001210378557	0.000391726484169093	0.000391726484169093\\
-3.39472201881164	0.840498465504729	0.000351547860877333	0.000351547860877333\\
-3.39472201881164	0.946163202489589	0.000319882037871208	0.000319882037871208\\
-3.39472201881164	1.09809938403689	0.000273870007996025	0.000273870007996025\\
-3.39472201881164	1.14944326279193	0.000258515277262516	0.000258515277262516\\
-3.39472201881164	1.30410843123873	0.000213837268640832	0.000213837268640832\\
-3.39472201881164	1.43196483675016	0.00017952294951518	0.00017952294951518\\
-3.39472201881164	1.45756032851411	0.000173005544553005	0.000173005544553005\\
-3.39472201881164	1.5490641126172	0.000150771415701145	0.000150771415701145\\
-3.39472201881164	1.58451914275711	0.0001426243487741	0.0001426243487741\\
-3.39472201881164	1.63696472143613	0.000131070841184786	0.000131070841184786\\
-3.39472201881164	1.7113521020209	0.00011572326455342	0.00011572326455342\\
-3.39472201881164	1.86679452278968	8.76282823659648e-05	8.76282823659648e-05\\
-3.39472201881164	1.91774192821129	7.95748149306231e-05	7.95748149306231e-05\\
-3.39472201881164	1.97373139298229	7.13613847513072e-05	7.13613847513072e-05\\
-3.39472201881164	2.01460291259671	6.57758172202958e-05	6.57758172202958e-05\\
-3.39472201881164	2.02370156162591	6.45784454785874e-05	6.45784454785874e-05\\
-3.39472201881164	2.13237820758129	5.15239263431444e-05	5.15239263431444e-05\\
-3.39472201881164	2.14910175659692	4.97119585550211e-05	4.97119585550211e-05\\
-3.39472201881164	2.52196718590426	2.08094134837878e-05	2.08094134837878e-05\\
-3.39472201881164	2.57902693589173	1.79910557392738e-05	1.79910557392738e-05\\
-3.39472201881164	2.6874068997276	1.35242825444014e-05	1.35242825444014e-05\\
-3.39472201881164	2.71661488173683	1.24979732506685e-05	1.24979732506685e-05\\
-3.39472201881164	2.92837254373747	6.87493247437225e-06	6.87493247437225e-06\\
-3.39472201881164	2.95927201069857	6.27717025378939e-06	6.27717025378939e-06\\
-3.39472201881164	3.12069201055704	3.84281582899423e-06	3.84281582899423e-06\\
-3.39472201881164	3.15761499719583	3.42225080183711e-06	3.42225080183711e-06\\
-3.39472201881164	3.19106029960842	3.07754370729671e-06	3.07754370729671e-06\\
-3.39472201881164	3.1917545723558	3.07073232032588e-06	3.07073232032588e-06\\
-3.39472201881164	3.23428556007998	2.67851666204356e-06	2.67851666204356e-06\\
-3.39472201881164	3.45700403370755	1.2714096614019e-06	1.2714096614019e-06\\
-3.39472201881164	3.55770737564084	8.93082616871034e-07	8.93082616871034e-07\\
-3.39472201881164	3.62068507523308	7.12400156451229e-07	7.12400156451229e-07\\
-3.39472201881164	3.73929580382039	4.60426587464669e-07	4.60426587464669e-07\\
-3.39472201881164	3.82024668800656	3.39060175142304e-07	3.39060175142304e-07\\
-3.39472201881164	4.09452150300821	1.14521984477762e-07	1.14521984477762e-07\\
-3.39472201881164	4.09578518667062	1.13930866514942e-07	1.13930866514942e-07\\
-3.39472201881164	4.10930257947617	1.07784744653822e-07	1.07784744653822e-07\\
-3.39472201881164	4.1847039545815	7.88420421405395e-08	7.88420421405395e-08\\
-3.39472201881164	4.18690036711604	7.81205101212073e-08	7.81205101212073e-08\\
-3.39472201881164	4.20258562741922	7.31459675472057e-08	7.31459675472057e-08\\
-3.39472201881164	4.35671055426668	3.78206992216824e-08	3.78206992216824e-08\\
-3.39472201881164	4.45809785949909	2.41915092848315e-08	2.41915092848315e-08\\
-3.39472201881164	4.52135202219773	1.8210674328412e-08	1.8210674328412e-08\\
-3.39472201881164	4.7367613644976	6.71850638662831e-09	6.71850638662831e-09\\
-3.39472201881164	4.75654133127884	6.11642184660232e-09	6.11642184660232e-09\\
-3.39472201881164	4.99956494895721	1.86917122719569e-09	1.86917122719569e-09\\
-3.39472201881164	5.04845325604475	1.46210889012008e-09	1.46210889012008e-09\\
-3.39472201881164	5.06685626463353	1.33216278392728e-09	1.33216278392728e-09\\
-3.39472201881164	5.14869967249627	8.77012370929193e-10	8.77012370929193e-10\\
-3.39472201881164	5.30803197776341	3.81256935235346e-10	3.81256935235346e-10\\
-3.39472201881164	5.66871903635036	5.26616507277304e-11	5.26616507277304e-11\\
-3.39472201881164	5.70571153224712	4.26703036070104e-11	4.26703036070104e-11\\
-3.39472201881164	5.71893940480377	3.9564857963769e-11	3.9564857963769e-11\\
-3.39472201881164	5.79367630919147	2.57319309257524e-11	2.57319309257524e-11\\
-3.39472201881164	5.89003900805956	1.46552040667625e-11	1.46552040667625e-11\\
-3.39472201881164	6.04791116716709	5.71137907656171e-12	5.71137907656171e-12\\
-3.39472201881164	6.08735774461523	4.49566276302169e-12	4.49566276302169e-12\\
-3.39472201881164	6.25770973798712	1.570838690609e-12	1.570838690609e-12\\
-3.39472201881164	6.33421273325968	9.70396800862994e-13	9.70396800862994e-13\\
-3.39472201881164	6.34457480923486	9.08700703614834e-13	9.08700703614834e-13\\
-3.39472201881164	6.37089122636784	7.68701729990954e-13	7.68701729990954e-13\\
-3.39472201881164	6.40068786051156	6.3551010549597e-13	6.3551010549597e-13\\
-3.39472201881164	6.48562099633152	3.67671796161857e-13	3.67671796161857e-13\\
-3.39472201881164	6.65727360949725	1.19007269578995e-13	1.19007269578995e-13\\
-3.39472201881164	6.69178943927017	9.45196345784852e-14	9.45196345784852e-14\\
-3.39472201881164	6.70249349284102	8.79810125931925e-14	8.79810125931925e-14\\
-3.39472201881164	6.88608532626465	2.52732108661402e-14	2.52732108661402e-14\\
-3.39472201881164	6.90491375367945	2.21960326427834e-14	2.21960326427834e-14\\
-3.39472201881164	7.03301125999215	9.09029030488901e-15	9.09029030488901e-15\\
-3.39472201881164	7.17185384462208	3.39087076651963e-15	3.39087076651963e-15\\
-3.39472201881164	7.24298657721048	2.03074608923528e-15	2.03074608923528e-15\\
-3.39472201881164	7.24776372185338	1.96165999710529e-15	1.96165999710529e-15\\
-3.39472201881164	7.25072460121043	1.92000331903055e-15	1.92000331903055e-15\\
-3.39472201881164	7.56029643969675	1.93939195937892e-16	1.93939195937892e-16\\
-3.39472201881164	7.65685016180242	9.30287527601589e-17	9.30287527601589e-17\\
-3.39472201881164	7.66011364786122	9.07324681367876e-17	9.07324681367876e-17\\
-3.39472201881164	7.66553512665701	8.7040317075747e-17	8.7040317075747e-17\\
-3.39472201881164	7.68809712384273	7.31979285567439e-17	7.31979285567439e-17\\
-3.39472201881164	7.99473480978791	6.61072596130124e-18	6.61072596130124e-18\\
-3.39472201881164	8.00277468901713	6.1989780845575e-18	6.1989780845575e-18\\
-3.39472201881164	8.10700273053115	2.67738126948843e-18	2.67738126948843e-18\\
-3.39472201881164	8.11341300518876	2.54174414997834e-18	2.54174414997834e-18\\
-3.39472201881164	8.16091433081819	1.72689406620197e-18	1.72689406620197e-18\\
-3.39472201881164	8.4263009756926	1.91151637654414e-19	1.91151637654414e-19\\
-3.39472201881164	8.43167995960995	1.82678471888637e-19	1.82678471888637e-19\\
-3.39472201881164	8.55151590704134	6.60313044729265e-20	6.60313044729265e-20\\
-3.39472201881164	8.560030124411	6.1392226846733e-20	6.1392226846733e-20\\
-3.39472201881164	8.62636622596679	3.47175027469051e-20	3.47175027469051e-20\\
-3.39472201881164	8.63961940648159	3.09641272683155e-20	3.09641272683155e-20\\
-3.39472201881164	8.67701171835745	2.24003125907324e-20	2.24003125907324e-20\\
-3.39472201881164	8.68066941326515	2.17003928216929e-20	2.17003928216929e-20\\
-3.39472201881164	8.68922515711246	2.01463711117726e-20	2.01463711117726e-20\\
-3.39472201881164	8.73702891646833	1.32832514258075e-20	1.32832514258075e-20\\
-3.39472201881164	8.78579554324503	8.66454515960484e-21	8.66454515960484e-21\\
-3.39472201881164	8.79755482021605	7.81352093816666e-21	7.81352093816666e-21\\
-3.39472201881164	8.80813417900733	7.11871503315199e-21	7.11871503315199e-21\\
-3.39472201881164	8.87783953867752	3.84327034583422e-21	3.84327034583422e-21\\
-3.39472201881164	8.90510581382788	3.01586387917528e-21	3.01586387917528e-21\\
-3.39472201881164	9.0377437318851	9.17534784371186e-22	9.17534784371186e-22\\
-3.39472201881164	9.23447011934336	1.52075511005708e-22	1.52075511005708e-22\\
-3.39472201881164	9.35387434407783	5.01297051999355e-23	5.01297051999355e-23\\
-3.39472201881164	9.393659457282	3.45247815941002e-23	3.45247815941002e-23\\
-3.39472201881164	9.53507648759292	9.05443380390175e-24	9.05443380390175e-24\\
-3.39472201881164	9.64177644620874	3.25492701705217e-24	3.25492701705217e-24\\
-3.39472201881164	9.80885023439559	6.41032521707265e-25	6.41032521707265e-25\\
-3.39472201881164	9.84912655309268	4.31472907822705e-25	4.31472907822705e-25\\
-3.39472201881164	9.99013391093181	1.06533966945277e-25	1.06533966945277e-25\\
-3.39472201881164	9.99998804670389	9.65413278767622e-26	9.65413278767622e-26\\
-3.03245849754527	-9.99030693937904	3.40665754077959e-25	3.40665754077959e-25\\
-3.03245849754527	-9.96580280520765	4.35025825642848e-25	4.35025825642848e-25\\
-3.03245849754527	-9.96474212965218	4.39648401305865e-25	4.39648401305865e-25\\
-3.03245849754527	-9.96062797256485	4.58043139552872e-25	4.58043139552872e-25\\
-3.03245849754527	-9.77838625189773	2.76722233551284e-24	2.76722233551284e-24\\
-3.03245849754527	-9.74736123549529	3.74618267492433e-24	3.74618267492433e-24\\
-3.03245849754527	-9.71283689375303	5.24178785297442e-24	5.24178785297442e-24\\
-3.03245849754527	-9.63656292280022	1.09637065502303e-23	1.09637065502303e-23\\
-3.03245849754527	-9.43995212553828	7.15155443489546e-23	7.15155443489546e-23\\
-3.03245849754527	-9.43389908384248	7.57195916717191e-23	7.57195916717191e-23\\
-3.03245849754527	-9.32743243841801	2.05565547528791e-22	2.05565547528791e-22\\
-3.03245849754527	-9.25174688885535	4.15238331458198e-22	4.15238331458198e-22\\
-3.03245849754527	-9.19449550352279	7.04077977578514e-22	7.04077977578514e-22\\
-3.03245849754527	-9.07149283172167	2.1652081906832e-21	2.1652081906832e-21\\
-3.03245849754527	-8.95934539406217	5.95107973848388e-21	5.95107973848388e-21\\
-3.03245849754527	-8.7549188354774	3.6386786805736e-20	3.6386786805736e-20\\
-3.03245849754527	-8.7213363397341	4.87962683362165e-20	4.87962683362165e-20\\
-3.03245849754527	-8.70076181601605	5.83745219858842e-20	5.83745219858842e-20\\
-3.03245849754527	-8.51141255279603	2.97804072324178e-19	2.97804072324178e-19\\
-3.03245849754527	-8.43830635698433	5.53355432222923e-19	5.53355432222923e-19\\
-3.03245849754527	-8.32465017714586	1.43455120603636e-18	1.43455120603636e-18\\
-3.03245849754527	-8.27763034881914	2.11947886902918e-18	2.11947886902918e-18\\
-3.03245849754527	-8.24044276093431	2.88147953509575e-18	2.88147953509575e-18\\
-3.03245849754527	-8.13147624867571	7.03079190805295e-18	7.03079190805295e-18\\
-3.03245849754527	-8.12149578831507	7.6247948560467e-18	7.6247948560467e-18\\
-3.03245849754527	-8.09908529655034	9.14457692161516e-18	9.14457692161516e-18\\
-3.03245849754527	-7.90654973029464	4.26909954670682e-17	4.26909954670682e-17\\
-3.03245849754527	-7.85659894247381	6.32869322554412e-17	6.32869322554412e-17\\
-3.03245849754527	-7.84954448130426	6.68919115226957e-17	6.68919115226957e-17\\
-3.03245849754527	-7.69150530654428	2.28406148550219e-16	2.28406148550219e-16\\
-3.03245849754527	-7.68063534874499	2.48308681987748e-16	2.48308681987748e-16\\
-3.03245849754527	-7.64785375336551	3.19232226720344e-16	3.19232226720344e-16\\
-3.03245849754527	-7.61214449890523	4.19213527258457e-16	4.19213527258457e-16\\
-3.03245849754527	-7.5368500675712	7.41516836478237e-16	7.41516836478237e-16\\
-3.03245849754527	-7.53392682295941	7.58032037789754e-16	7.58032037789754e-16\\
-3.03245849754527	-7.50649351229422	9.31717738155074e-16	9.31717738155074e-16\\
-3.03245849754527	-7.49647814663894	1.00441447251909e-15	1.00441447251909e-15\\
-3.03245849754527	-7.49242426710782	1.03539848228628e-15	1.03539848228628e-15\\
-3.03245849754527	-7.2940972807324	4.48648474899561e-15	4.48648474899561e-15\\
-3.03245849754527	-7.20374503042723	8.63674544401141e-15	8.63674544401141e-15\\
-3.03245849754527	-7.14594055765585	1.30758083490449e-14	1.30758083490449e-14\\
-3.03245849754527	-7.14335996524587	1.33191288629664e-14	1.33191288629664e-14\\
-3.03245849754527	-7.12459682353055	1.52268011678128e-14	1.52268011678128e-14\\
-3.03245849754527	-7.10154360025262	1.79400618762248e-14	1.79400618762248e-14\\
-3.03245849754527	-7.06514792567349	2.32159479235079e-14	2.32159479235079e-14\\
-3.03245849754527	-6.83512681016472	1.14837467583705e-13	1.14837467583705e-13\\
-3.03245849754527	-6.73118118975832	2.32431824519817e-13	2.32431824519817e-13\\
-3.03245849754527	-6.67243365043422	3.44574957110795e-13	3.44574957110795e-13\\
-3.03245849754527	-6.60066826636865	5.5478812134341e-13	5.5478812134341e-13\\
-3.03245849754527	-6.53467469687326	8.55777456705134e-13	8.55777456705134e-13\\
-3.03245849754527	-6.16283992126716	9.06974212672099e-12	9.06974212672099e-12\\
-3.03245849754527	-6.15699249140778	9.4023862197543e-12	9.4023862197543e-12\\
-3.03245849754527	-6.1516395752093	9.7172926741706e-12	9.7172926741706e-12\\
-3.03245849754527	-6.1143915430244	1.22111541562625e-11	1.22111541562625e-11\\
-3.03245849754527	-6.00124212727009	2.42347667512201e-11	2.42347667512201e-11\\
-3.03245849754527	-5.85842615731918	5.65238831509177e-11	5.65238831509177e-11\\
-3.03245849754527	-5.83915605947336	6.32673903720058e-11	6.32673903720058e-11\\
-3.03245849754527	-5.80460435515484	7.73643376013107e-11	7.73643376013107e-11\\
-3.03245849754527	-5.78306088027687	8.76494386903534e-11	8.76494386903534e-11\\
-3.03245849754527	-5.73002217138653	1.18945420609786e-10	1.18945420609786e-10\\
-3.03245849754527	-5.72131149271564	1.25028183703008e-10	1.25028183703008e-10\\
-3.03245849754527	-5.68227141894506	1.56200047354601e-10	1.56200047354601e-10\\
-3.03245849754527	-5.61213760432421	2.32106782440955e-10	2.32106782440955e-10\\
-3.03245849754527	-5.60510796290129	2.41440759799041e-10	2.41440759799041e-10\\
-3.03245849754527	-5.56392146999199	3.0387934091478e-10	3.0387934091478e-10\\
-3.03245849754527	-5.46404956628757	5.27064508688244e-10	5.27064508688244e-10\\
-3.03245849754527	-5.38131706201533	8.25471814215544e-10	8.25471814215544e-10\\
-3.03245849754527	-5.35112627565448	9.70649631813794e-10	9.70649631813794e-10\\
-3.03245849754527	-5.33773564516461	1.0426604711852e-09	1.0426604711852e-09\\
-3.03245849754527	-5.31611466506327	1.16993586938908e-09	1.16993586938908e-09\\
-3.03245849754527	-5.17465728110385	2.45701577126392e-09	2.45701577126392e-09\\
-3.03245849754527	-5.04953248195794	4.6580521057671e-09	4.6580521057671e-09\\
-3.03245849754527	-4.87945924274598	1.08365561810468e-08	1.08365561810468e-08\\
-3.03245849754527	-4.78445547390005	1.7149678207138e-08	1.7149678207138e-08\\
-3.03245849754527	-4.58002274603584	4.46646483365619e-08	4.46646483365619e-08\\
-3.03245849754527	-4.57866361112272	4.49435055557204e-08	4.49435055557204e-08\\
-3.03245849754527	-4.55949544653273	4.90572084949279e-08	4.90572084949279e-08\\
-3.03245849754527	-4.49804058042264	6.47997645138051e-08	6.47997645138051e-08\\
-3.03245849754527	-4.48263449337456	6.94412103443329e-08	6.94412103443329e-08\\
-3.03245849754527	-4.24365249194375	1.96997938591286e-07	1.96997938591286e-07\\
-3.03245849754527	-4.20990691250651	2.27199479266774e-07	2.27199479266774e-07\\
-3.03245849754527	-4.10627752268048	3.49578783578172e-07	3.49578783578172e-07\\
-3.03245849754527	-3.98917125258091	5.61573609322797e-07	5.61573609322797e-07\\
-3.03245849754527	-3.96947302574733	6.07364102014256e-07	6.07364102014256e-07\\
-3.03245849754527	-3.92086786866228	7.35745358905161e-07	7.35745358905161e-07\\
-3.03245849754527	-3.79586129160405	1.1917820993079e-06	1.1917820993079e-06\\
-3.03245849754527	-3.63912838214968	2.13422488876655e-06	2.13422488876655e-06\\
-3.03245849754527	-3.59236284792068	2.52741187876965e-06	2.52741187876965e-06\\
-3.03245849754527	-3.51531618904104	3.32346285318608e-06	3.32346285318608e-06\\
-3.03245849754527	-3.46316520381718	3.98674300236957e-06	3.98674300236957e-06\\
-3.03245849754527	-3.37709894095412	5.35126292282374e-06	5.35126292282374e-06\\
-3.03245849754527	-3.27045485063943	7.62775643509041e-06	7.62775643509041e-06\\
-3.03245849754527	-3.19671587701734	9.68167596033458e-06	9.68167596033458e-06\\
-3.03245849754527	-3.09881307794657	1.31761710649338e-05	1.31761710649338e-05\\
-3.03245849754527	-3.06743209858771	1.45146920630126e-05	1.45146920630126e-05\\
-3.03245849754527	-2.99209252604847	1.82364507505988e-05	1.82364507505988e-05\\
-3.03245849754527	-2.91610547769768	2.28258951427801e-05	2.28258951427801e-05\\
-3.03245849754527	-2.87643302831633	2.56052584525066e-05	2.56052584525066e-05\\
-3.03245849754527	-2.84265740441282	2.82016549518005e-05	2.82016549518005e-05\\
-3.03245849754527	-2.83071878963649	2.91730923299672e-05	2.91730923299672e-05\\
-3.03245849754527	-2.78355866334567	3.33024779038265e-05	3.33024779038265e-05\\
-3.03245849754527	-2.70811347882641	4.09680262452065e-05	4.09680262452065e-05\\
-3.03245849754527	-2.65243343666775	4.75617874377193e-05	4.75617874377193e-05\\
-3.03245849754527	-2.64109820716134	4.90103427296377e-05	4.90103427296377e-05\\
-3.03245849754527	-2.6149418356898	5.24977766862398e-05	5.24977766862398e-05\\
-3.03245849754527	-2.56842606354897	5.92238895347902e-05	5.92238895347902e-05\\
-3.03245849754527	-2.26283731174309	0.000123904966450666	0.000123904966450666\\
-3.03245849754527	-2.13836762688047	0.000162946702374931	0.000162946702374931\\
-3.03245849754527	-2.13327260321624	0.000164729580286991	0.000164729580286991\\
-3.03245849754527	-1.94247716844443	0.000243014824322877	0.000243014824322877\\
-3.03245849754527	-1.93573820960509	0.000246211276236629	0.000246211276236629\\
-3.03245849754527	-1.91918921280614	0.000254191419841554	0.000254191419841554\\
-3.03245849754527	-1.89146945668762	0.000267977459088964	0.000267977459088964\\
-3.03245849754527	-1.8495961706385	0.000289810779247939	0.000289810779247939\\
-3.03245849754527	-1.82295252188246	0.000304342366519574	0.000304342366519574\\
-3.03245849754527	-1.78542346311054	0.000325662884786818	0.000325662884786818\\
-3.03245849754527	-1.75140104803788	0.000345858041558013	0.000345858041558013\\
-3.03245849754527	-1.71304350332964	0.000369618798323022	0.000369618798323022\\
-3.03245849754527	-1.68885342389757	0.000385144380465022	0.000385144380465022\\
-3.03245849754527	-1.4117489561574	0.000591826586807291	0.000591826586807291\\
-3.03245849754527	-1.36610926818959	0.000630557252103848	0.000630557252103848\\
-3.03245849754527	-1.36259173572184	0.000633590662235941	0.000633590662235941\\
-3.03245849754527	-1.34676030434052	0.000647325696807007	0.000647325696807007\\
-3.03245849754527	-1.3265791215592	0.000665025335887661	0.000665025335887661\\
-3.03245849754527	-1.30708225597957	0.000682320309724563	0.000682320309724563\\
-3.03245849754527	-1.119465181194	0.000856736219441384	0.000856736219441384\\
-3.03245849754527	-1.09394991869479	0.000881273490432815	0.000881273490432815\\
-3.03245849754527	-1.07930227698726	0.000895412511982484	0.000895412511982484\\
-3.03245849754527	-0.790324989142979	0.00117312267758431	0.00117312267758431\\
-3.03245849754527	-0.765501461348265	0.00119599646428709	0.00119599646428709\\
-3.03245849754527	-0.665086257991467	0.00128506085810793	0.00128506085810793\\
-3.03245849754527	-0.628119767936003	0.00131614725359126	0.00131614725359126\\
-3.03245849754527	-0.57280309059322	0.00136059792329079	0.00136059792329079\\
-3.03245849754527	-0.568847987134404	0.00136367318009008	0.00136367318009008\\
-3.03245849754527	-0.553234621936247	0.00137567107891648	0.00137567107891648\\
-3.03245849754527	-0.397447866428711	0.00148140881886581	0.00148140881886581\\
-3.03245849754527	-0.352880332504465	0.0015063864123491	0.0015063864123491\\
-3.03245849754527	-0.341968321578869	0.0015121081098485	0.0015121081098485\\
-3.03245849754527	-0.317290739707538	0.00152445845597033	0.00152445845597033\\
-3.03245849754527	-0.317034387844909	0.00152458240743018	0.00152458240743018\\
-3.03245849754527	-0.294385064605215	0.00153517542788198	0.00153517542788198\\
-3.03245849754527	-0.263939588208782	0.00154827884255225	0.00154827884255225\\
-3.03245849754527	-0.262953132986157	0.00154868125850785	0.00154868125850785\\
-3.03245849754527	-0.262477813322967	0.00154887466034355	0.00154887466034355\\
-3.03245849754527	-0.238649580756523	0.00155814986228315	0.00155814986228315\\
-3.03245849754527	-0.210365934367905	0.00156807543485443	0.00156807543485443\\
-3.03245849754527	-0.19855916136664	0.00157186540894828	0.00157186540894828\\
-3.03245849754527	-0.19278441099114	0.0015736425511162	0.0015736425511162\\
-3.03245849754527	-0.127595528088321	0.00159016157968364	0.00159016157968364\\
-3.03245849754527	-0.118634591628681	0.00159191685570133	0.00159191685570133\\
-3.03245849754527	-0.115550686411318	0.00159249180481909	0.00159249180481909\\
-3.03245849754527	-0.10940074360478	0.00159359374307129	0.00159359374307129\\
-3.03245849754527	-0.0977293650234219	0.00159552115930302	0.00159552115930302\\
-3.03245849754527	-0.0548685601440777	0.00160074742926579	0.00160074742926579\\
-3.03245849754527	-0.0545005541269458	0.0016007796434251	0.0016007796434251\\
-3.03245849754527	-0.0424464872922112	0.00160171525718086	0.00160171525718086\\
-3.03245849754527	-0.0337821473901365	0.00160224428760791	0.00160224428760791\\
-3.03245849754527	-0.0329092215040187	0.00160229092691196	0.00160229092691196\\
-3.03245849754527	-0.0315732382745776	0.00160235994506506	0.00160235994506506\\
-3.03245849754527	-0.0292737032413608	0.00160247204982675	0.00160247204982675\\
-3.03245849754527	-0.0207923214558776	0.00160281231405505	0.00160281231405505\\
-3.03245849754527	-0.0116992492947692	0.00160304910554906	0.00160304910554906\\
-3.03245849754527	-0.0114376155956189	0.00160305395749194	0.00160305395749194\\
-3.03245849754527	-0.00935502120348107	0.00160308866609291	0.00160308866609291\\
-3.03245849754527	-0.00688891518489597	0.00160312077569477	0.00160312077569477\\
-3.03245849754527	-0.00677832350190356	0.00160312198724007	0.00160312198724007\\
-3.03245849754527	-0.00530449134428117	0.00160313626153472	0.00160313626153472\\
-3.03245849754527	-0.00117654702270546	0.00160315770632334	0.00160315770632334\\
-3.03245849754527	0.00706555890519851	0.0016031187998735	0.0016031187998735\\
-3.03245849754527	0.0252108694023117	0.00160264942266347	0.00160264942266347\\
-3.03245849754527	0.0276565971771417	0.00160254581518306	0.00160254581518306\\
-3.03245849754527	0.0417464613344697	0.0016017624582222	0.0016017624582222\\
-3.03245849754527	0.0535577002463906	0.00160086119173401	0.00160086119173401\\
-3.03245849754527	0.0575491987540401	0.00160050625370852	0.00160050625370852\\
-3.03245849754527	0.0642603312166203	0.00159985219654848	0.00159985219654848\\
-3.03245849754527	0.0643678352352609	0.0015998411351728	0.0015998411351728\\
-3.03245849754527	0.0819402142993944	0.0015977858762774	0.0015977858762774\\
-3.03245849754527	0.0976429270577	0.00159553463160829	0.00159553463160829\\
-3.03245849754527	0.116464833086862	0.00159232293303075	0.00159232293303075\\
-3.03245849754527	0.139018907727481	0.00158774189432151	0.00158774189432151\\
-3.03245849754527	0.166630675162482	0.00158105611657614	0.00158105611657614\\
-3.03245849754527	0.258178715714337	0.0015506090950382	0.0015506090950382\\
-3.03245849754527	0.362069853750091	0.00150144601448846	0.00150144601448846\\
-3.03245849754527	0.36840551675891	0.00149797565083902	0.00149797565083902\\
-3.03245849754527	0.455295019995092	0.00144531770910449	0.00144531770910449\\
-3.03245849754527	0.487158061232025	0.00142377878682832	0.00142377878682832\\
-3.03245849754527	0.503863371211972	0.00141204187405973	0.00141204187405973\\
-3.03245849754527	0.551098581420598	0.00137729457171673	0.00137729457171673\\
-3.03245849754527	0.551229925151555	0.00137719487025908	0.00137719487025908\\
-3.03245849754527	0.561757455841525	0.00136915015605055	0.00136915015605055\\
-3.03245849754527	0.652066959060987	0.00129612660649572	0.00129612660649572\\
-3.03245849754527	0.700001210378557	0.00125479861759442	0.00125479861759442\\
-3.03245849754527	0.840498465504729	0.00112609636487263	0.00112609636487263\\
-3.03245849754527	0.946163202489589	0.00102466275612045	0.00102466275612045\\
-3.03245849754527	1.09809938403689	0.000877274632484749	0.000877274632484749\\
-3.03245849754527	1.14944326279193	0.000828089561583024	0.000828089561583024\\
-3.03245849754527	1.30410843123873	0.000684974644106161	0.000684974644106161\\
-3.03245849754527	1.43196483675016	0.000575057235039749	0.000575057235039749\\
-3.03245849754527	1.45756032851411	0.000554180344996975	0.000554180344996975\\
-3.03245849754527	1.5490641126172	0.000482958828775246	0.000482958828775246\\
-3.03245849754527	1.58451914275711	0.000456861720893482	0.000456861720893482\\
-3.03245849754527	1.63696472143613	0.000419852925375891	0.000419852925375891\\
-3.03245849754527	1.7113521020209	0.000370690770865682	0.000370690770865682\\
-3.03245849754527	1.86679452278968	0.00028069546486809	0.00028069546486809\\
-3.03245849754527	1.91774192821129	0.000254898179739045	0.000254898179739045\\
-3.03245849754527	1.97373139298229	0.000228588493641167	0.000228588493641167\\
-3.03245849754527	2.01460291259671	0.000210696513650946	0.000210696513650946\\
-3.03245849754527	2.02370156162591	0.000206861030304883	0.000206861030304883\\
-3.03245849754527	2.13237820758129	0.000165044116650807	0.000165044116650807\\
-3.03245849754527	2.14910175659692	0.000159239927331094	0.000159239927331094\\
-3.03245849754527	2.52196718590426	6.66577939650774e-05	6.66577939650774e-05\\
-3.03245849754527	2.57902693589173	5.76298840722754e-05	5.76298840722754e-05\\
-3.03245849754527	2.6874068997276	4.33216842018416e-05	4.33216842018416e-05\\
-3.03245849754527	2.71661488173683	4.0034156972908e-05	4.0034156972908e-05\\
-3.03245849754527	2.92837254373747	2.20221407372943e-05	2.20221407372943e-05\\
-3.03245849754527	2.95927201069857	2.01073577487799e-05	2.01073577487799e-05\\
-3.03245849754527	3.12069201055704	1.23095072321188e-05	1.23095072321188e-05\\
-3.03245849754527	3.15761499719583	1.09623314959551e-05	1.09623314959551e-05\\
-3.03245849754527	3.19106029960842	9.85814782907393e-06	9.85814782907393e-06\\
-3.03245849754527	3.1917545723558	9.83632924059371e-06	9.83632924059371e-06\\
-3.03245849754527	3.23428556007998	8.57996367507555e-06	8.57996367507555e-06\\
-3.03245849754527	3.45700403370755	4.07264545543119e-06	4.07264545543119e-06\\
-3.03245849754527	3.55770737564084	2.86076861875809e-06	2.86076861875809e-06\\
-3.03245849754527	3.62068507523308	2.28199717817185e-06	2.28199717817185e-06\\
-3.03245849754527	3.73929580382039	1.47486235626844e-06	1.47486235626844e-06\\
-3.03245849754527	3.82024668800656	1.08609516140408e-06	1.08609516140408e-06\\
-3.03245849754527	4.09452150300821	3.66842768141339e-07	3.66842768141339e-07\\
-3.03245849754527	4.09578518667062	3.64949268384348e-07	3.64949268384348e-07\\
-3.03245849754527	4.10930257947617	3.45261691652692e-07	3.45261691652692e-07\\
-3.03245849754527	4.1847039545815	2.52550923882811e-07	2.52550923882811e-07\\
-3.03245849754527	4.18690036711604	2.50239675047214e-07	2.50239675047214e-07\\
-3.03245849754527	4.20258562741922	2.34304961931603e-07	2.34304961931603e-07\\
-3.03245849754527	4.35671055426668	1.21149227886608e-07	1.21149227886608e-07\\
-3.03245849754527	4.45809785949909	7.74914988771241e-08	7.74914988771241e-08\\
-3.03245849754527	4.52135202219773	5.83333777424396e-08	5.83333777424396e-08\\
-3.03245849754527	4.7367613644976	2.15210685693679e-08	2.15210685693679e-08\\
-3.03245849754527	4.75654133127884	1.95924401027425e-08	1.95924401027425e-08\\
-3.03245849754527	4.99956494895721	5.98742634649126e-09	5.98742634649126e-09\\
-3.03245849754527	5.04845325604475	4.68350312843088e-09	4.68350312843088e-09\\
-3.03245849754527	5.06685626463353	4.26725301259212e-09	4.26725301259212e-09\\
-3.03245849754527	5.14869967249627	2.80929157238223e-09	2.80929157238223e-09\\
-3.03245849754527	5.30803197776341	1.22126201473549e-09	1.22126201473549e-09\\
-3.03245849754527	5.66871903635036	1.68688534484873e-10	1.68688534484873e-10\\
-3.03245849754527	5.70571153224712	1.36683732507855e-10	1.36683732507855e-10\\
-3.03245849754527	5.71893940480377	1.26736207748534e-10	1.26736207748534e-10\\
-3.03245849754527	5.79367630919147	8.24258574759309e-11	8.24258574759309e-11\\
-3.03245849754527	5.89003900805956	4.69443107543367e-11	4.69443107543367e-11\\
-3.03245849754527	6.04791116716709	1.82949860666908e-11	1.82949860666908e-11\\
-3.03245849754527	6.08735774461523	1.44007404354495e-11	1.44007404354495e-11\\
-3.03245849754527	6.25770973798712	5.03179207201408e-12	5.03179207201408e-12\\
-3.03245849754527	6.33421273325968	3.10842542807322e-12	3.10842542807322e-12\\
-3.03245849754527	6.34457480923486	2.91079728530883e-12	2.91079728530883e-12\\
-3.03245849754527	6.37089122636784	2.46234530243996e-12	2.46234530243996e-12\\
-3.03245849754527	6.40068786051156	2.03569897382635e-12	2.03569897382635e-12\\
-3.03245849754527	6.48562099633152	1.17774539173922e-12	1.17774539173922e-12\\
-3.03245849754527	6.65727360949725	3.81210266311605e-13	3.81210266311605e-13\\
-3.03245849754527	6.69178943927017	3.02770202163345e-13	3.02770202163345e-13\\
-3.03245849754527	6.70249349284102	2.81825348650259e-13	2.81825348650259e-13\\
-3.03245849754527	6.88608532626465	8.09564615583044e-14	8.09564615583044e-14\\
-3.03245849754527	6.90491375367945	7.10994844663676e-14	7.10994844663676e-14\\
-3.03245849754527	7.03301125999215	2.91184899900282e-14	2.91184899900282e-14\\
-3.03245849754527	7.17185384462208	1.08618133371689e-14	1.08618133371689e-14\\
-3.03245849754527	7.24298657721048	6.50499133563242e-15	6.50499133563242e-15\\
-3.03245849754527	7.24776372185338	6.28369117747845e-15	6.28369117747845e-15\\
-3.03245849754527	7.25072460121043	6.15025434291613e-15	6.15025434291613e-15\\
-3.03245849754527	7.56029643969675	6.21236104258891e-16	6.21236104258891e-16\\
-3.03245849754527	7.65685016180242	2.97994532097022e-16	2.97994532097022e-16\\
-3.03245849754527	7.66011364786122	2.90638953938651e-16	2.90638953938651e-16\\
-3.03245849754527	7.66553512665701	2.78812063915704e-16	2.78812063915704e-16\\
-3.03245849754527	7.68809712384273	2.34471406135843e-16	2.34471406135843e-16\\
-3.03245849754527	7.99473480978791	2.1175820713607e-17	2.1175820713607e-17\\
-3.03245849754527	8.00277468901713	1.98568885315479e-17	1.98568885315479e-17\\
-3.03245849754527	8.10700273053115	8.57632672667869e-18	8.57632672667869e-18\\
-3.03245849754527	8.11341300518876	8.14184686143099e-18	8.14184686143099e-18\\
-3.03245849754527	8.16091433081819	5.53167675552636e-18	5.53167675552636e-18\\
-3.03245849754527	8.4263009756926	6.12306852799186e-19	6.12306852799186e-19\\
-3.03245849754527	8.43167995960995	5.85165168181927e-19	5.85165168181927e-19\\
-3.03245849754527	8.55151590704134	2.11514903686774e-19	2.11514903686774e-19\\
-3.03245849754527	8.560030124411	1.96654769313659e-19	1.96654769313659e-19\\
-3.03245849754527	8.62636622596679	1.11208907780517e-19	1.11208907780517e-19\\
-3.03245849754527	8.63961940648159	9.9185900523714e-20	9.9185900523714e-20\\
-3.03245849754527	8.67701171835745	7.17538446044939e-20	7.17538446044939e-20\\
-3.03245849754527	8.68066941326515	6.95118252514223e-20	6.95118252514223e-20\\
-3.03245849754527	8.68922515711246	6.45339022053055e-20	6.45339022053055e-20\\
-3.03245849754527	8.73702891646833	4.25496008053096e-20	4.25496008053096e-20\\
-3.03245849754527	8.78579554324503	2.77547210304612e-20	2.77547210304612e-20\\
-3.03245849754527	8.79755482021605	2.50286760481693e-20	2.50286760481693e-20\\
-3.03245849754527	8.80813417900733	2.28030376899201e-20	2.28030376899201e-20\\
-3.03245849754527	8.87783953867752	1.2310963164065e-20	1.2310963164065e-20\\
-3.03245849754527	8.90510581382788	9.66057180042118e-21	9.66057180042118e-21\\
-3.03245849754527	9.0377437318851	2.93909507156727e-21	2.93909507156727e-21\\
-3.03245849754527	9.23447011934336	4.87136174580311e-22	4.87136174580311e-22\\
-3.03245849754527	9.35387434407783	1.60578075078891e-22	1.60578075078891e-22\\
-3.03245849754527	9.393659457282	1.10591573375279e-22	1.10591573375279e-22\\
-3.03245849754527	9.53507648759292	2.90036325839326e-23	2.90036325839326e-23\\
-3.03245849754527	9.64177644620874	1.04263512589176e-23	1.04263512589176e-23\\
-3.03245849754527	9.80885023439559	2.05338866422962e-24	2.05338866422962e-24\\
-3.03245849754527	9.84912655309268	1.38211642598989e-24	1.38211642598989e-24\\
-3.03245849754527	9.99013391093181	3.41255135540131e-25	3.41255135540131e-25\\
-3.03245849754527	9.99998804670389	3.09246195128842e-25	3.09246195128842e-25\\
-2.8374881467021	-9.99030693937904	6.03734530084416e-25	6.03734530084416e-25\\
-2.8374881467021	-9.96580280520765	7.70961299382521e-25	7.70961299382521e-25\\
-2.8374881467021	-9.96474212965218	7.7915351862465e-25	7.7915351862465e-25\\
-2.8374881467021	-9.96062797256485	8.1175303448042e-25	8.1175303448042e-25\\
-2.8374881467021	-9.77838625189773	4.90412569027301e-24	4.90412569027301e-24\\
-2.8374881467021	-9.74736123549529	6.63905840191453e-24	6.63905840191453e-24\\
-2.8374881467021	-9.71283689375303	9.28959922837887e-24	9.28959922837887e-24\\
-2.8374881467021	-9.63656292280022	1.94300957547144e-23	1.94300957547144e-23\\
-2.8374881467021	-9.43995212553828	1.26741250167948e-22	1.26741250167948e-22\\
-2.8374881467021	-9.43389908384248	1.3419174527783e-22	1.3419174527783e-22\\
-2.8374881467021	-9.32743243841801	3.64307294622984e-22	3.64307294622984e-22\\
-2.8374881467021	-9.25174688885535	7.35893514141086e-22	7.35893514141086e-22\\
-2.8374881467021	-9.19449550352279	1.24778079935465e-21	1.24778079935465e-21\\
-2.8374881467021	-9.07149283172167	3.83722441686317e-21	3.83722441686317e-21\\
-2.8374881467021	-8.95934539406217	1.05466202176173e-20	1.05466202176173e-20\\
-2.8374881467021	-8.7549188354774	6.44853771489331e-20	6.44853771489331e-20\\
-2.8374881467021	-8.7213363397341	8.64777036763638e-20	8.64777036763638e-20\\
-2.8374881467021	-8.70076181601605	1.03452472630945e-19	1.03452472630945e-19\\
-2.8374881467021	-8.51141255279603	5.27774217131077e-19	5.27774217131077e-19\\
-2.8374881467021	-8.43830635698433	9.80667348694855e-19	9.80667348694855e-19\\
-2.8374881467021	-8.32465017714586	2.54233977994805e-18	2.54233977994805e-18\\
-2.8374881467021	-8.27763034881914	3.75618201624209e-18	3.75618201624209e-18\\
-2.8374881467021	-8.24044276093431	5.10661454004204e-18	5.10661454004204e-18\\
-2.8374881467021	-8.13147624867571	1.2460107298482e-17	1.2460107298482e-17\\
-2.8374881467021	-8.12149578831507	1.35128109717538e-17	1.35128109717538e-17\\
-2.8374881467021	-8.09908529655034	1.62061985524049e-17	1.62061985524049e-17\\
-2.8374881467021	-7.90654973029464	7.56578193687416e-17	7.56578193687416e-17\\
-2.8374881467021	-7.85659894247381	1.12158342446653e-16	1.12158342446653e-16\\
-2.8374881467021	-7.84954448130426	1.18547157400392e-16	1.18547157400392e-16\\
-2.8374881467021	-7.69150530654428	4.04785855674242e-16	4.04785855674242e-16\\
-2.8374881467021	-7.68063534874499	4.40057515735636e-16	4.40057515735636e-16\\
-2.8374881467021	-7.64785375336551	5.65749612573923e-16	5.65749612573923e-16\\
-2.8374881467021	-7.61214449890523	7.42938434094836e-16	7.42938434094836e-16\\
-2.8374881467021	-7.5368500675712	1.31413067930046e-15	1.31413067930046e-15\\
-2.8374881467021	-7.53392682295941	1.34339924294004e-15	1.34339924294004e-15\\
-2.8374881467021	-7.50649351229422	1.65120844723254e-15	1.65120844723254e-15\\
-2.8374881467021	-7.49647814663894	1.78004302550919e-15	1.78004302550919e-15\\
-2.8374881467021	-7.49242426710782	1.83495349523795e-15	1.83495349523795e-15\\
-2.8374881467021	-7.2940972807324	7.95103625545499e-15	7.95103625545499e-15\\
-2.8374881467021	-7.20374503042723	1.53062096488446e-14	1.53062096488446e-14\\
-2.8374881467021	-7.14594055765585	2.31732039824524e-14	2.31732039824524e-14\\
-2.8374881467021	-7.14335996524587	2.36044213689194e-14	2.36044213689194e-14\\
-2.8374881467021	-7.12459682353055	2.69852356384334e-14	2.69852356384334e-14\\
-2.8374881467021	-7.10154360025262	3.17937294749308e-14	3.17937294749308e-14\\
-2.8374881467021	-7.06514792567349	4.11437581919542e-14	4.11437581919542e-14\\
-2.8374881467021	-6.83512681016472	2.03517212099537e-13	2.03517212099537e-13\\
-2.8374881467021	-6.73118118975832	4.11920237574048e-13	4.11920237574048e-13\\
-2.8374881467021	-6.67243365043422	6.10662496361571e-13	6.10662496361571e-13\\
-2.8374881467021	-6.60066826636865	9.83206388450275e-13	9.83206388450275e-13\\
-2.8374881467021	-6.53467469687326	1.51662559120186e-12	1.51662559120186e-12\\
-2.8374881467021	-6.16283992126716	1.60735748613277e-11	1.60735748613277e-11\\
-2.8374881467021	-6.15699249140778	1.66630932463981e-11	1.66630932463981e-11\\
-2.8374881467021	-6.1516395752093	1.72211766404632e-11	1.72211766404632e-11\\
-2.8374881467021	-6.1143915430244	2.16408468654951e-11	2.16408468654951e-11\\
-2.8374881467021	-6.00124212727009	4.29493288982167e-11	4.29493288982167e-11\\
-2.8374881467021	-5.85842615731918	1.00172734195221e-10	1.00172734195221e-10\\
-2.8374881467021	-5.83915605947336	1.12123709937598e-10	1.12123709937598e-10\\
-2.8374881467021	-5.80460435515484	1.37106596268936e-10	1.37106596268936e-10\\
-2.8374881467021	-5.78306088027687	1.55334054117379e-10	1.55334054117379e-10\\
-2.8374881467021	-5.73002217138653	2.10797407012356e-10	2.10797407012356e-10\\
-2.8374881467021	-5.72131149271564	2.21577399053648e-10	2.21577399053648e-10\\
-2.8374881467021	-5.68227141894506	2.76820787120307e-10	2.76820787120307e-10\\
-2.8374881467021	-5.61213760432421	4.11344191627573e-10	4.11344191627573e-10\\
-2.8374881467021	-5.60510796290129	4.27886049347775e-10	4.27886049347775e-10\\
-2.8374881467021	-5.56392146999199	5.38540927267854e-10	5.38540927267854e-10\\
-2.8374881467021	-5.46404956628757	9.34074058422237e-10	9.34074058422237e-10\\
-2.8374881467021	-5.38131706201533	1.46291733726574e-09	1.46291733726574e-09\\
-2.8374881467021	-5.35112627565448	1.72020431265776e-09	1.72020431265776e-09\\
-2.8374881467021	-5.33773564516461	1.8478233343776e-09	1.8478233343776e-09\\
-2.8374881467021	-5.31611466506327	2.07338329103922e-09	2.07338329103922e-09\\
-2.8374881467021	-5.17465728110385	4.35437153373086e-09	4.35437153373086e-09\\
-2.8374881467021	-5.04953248195794	8.25509128968821e-09	8.25509128968821e-09\\
-2.8374881467021	-4.87945924274598	1.92047573769347e-08	1.92047573769347e-08\\
-2.8374881467021	-4.78445547390005	3.03929960365666e-08	3.03929960365666e-08\\
-2.8374881467021	-4.58002274603584	7.91555656888512e-08	7.91555656888512e-08\\
-2.8374881467021	-4.57866361112272	7.96497619212401e-08	7.96497619212401e-08\\
-2.8374881467021	-4.55949544653273	8.69401469428616e-08	8.69401469428616e-08\\
-2.8374881467021	-4.49804058042264	1.14839413442685e-07	1.14839413442685e-07\\
-2.8374881467021	-4.48263449337456	1.23065074765733e-07	1.23065074765733e-07\\
-2.8374881467021	-4.24365249194375	3.4912361004679e-07	3.4912361004679e-07\\
-2.8374881467021	-4.20990691250651	4.02647372706444e-07	4.02647372706444e-07\\
-2.8374881467021	-4.10627752268048	6.19530375755796e-07	6.19530375755796e-07\\
-2.8374881467021	-3.98917125258091	9.95231763315785e-07	9.95231763315785e-07\\
-2.8374881467021	-3.96947302574733	1.07638257244902e-06	1.07638257244902e-06\\
-2.8374881467021	-3.92086786866228	1.30390235356251e-06	1.30390235356251e-06\\
-2.8374881467021	-3.79586129160405	2.1120996081221e-06	2.1120996081221e-06\\
-2.8374881467021	-3.63912838214968	3.78231520160101e-06	3.78231520160101e-06\\
-2.8374881467021	-3.59236284792068	4.47912889597225e-06	4.47912889597225e-06\\
-2.8374881467021	-3.51531618904104	5.88990604398157e-06	5.88990604398157e-06\\
-2.8374881467021	-3.46316520381718	7.06538413177897e-06	7.06538413177897e-06\\
-2.8374881467021	-3.37709894095412	9.48361309405295e-06	9.48361309405295e-06\\
-2.8374881467021	-3.27045485063943	1.35180595402138e-05	1.35180595402138e-05\\
-2.8374881467021	-3.19671587701734	1.71580560017329e-05	1.71580560017329e-05\\
-2.8374881467021	-3.09881307794657	2.33510687557378e-05	2.33510687557378e-05\\
-2.8374881467021	-3.06743209858771	2.572322191792e-05	2.572322191792e-05\\
-2.8374881467021	-2.99209252604847	3.23189956505015e-05	3.23189956505015e-05\\
-2.8374881467021	-2.91610547769768	4.04524990047249e-05	4.04524990047249e-05\\
-2.8374881467021	-2.87643302831633	4.53781411675929e-05	4.53781411675929e-05\\
-2.8374881467021	-2.84265740441282	4.99795259608976e-05	4.99795259608976e-05\\
-2.8374881467021	-2.83071878963649	5.17011263330903e-05	5.17011263330903e-05\\
-2.8374881467021	-2.78355866334567	5.90193044273897e-05	5.90193044273897e-05\\
-2.8374881467021	-2.70811347882641	7.26043395250572e-05	7.26043395250572e-05\\
-2.8374881467021	-2.65243343666775	8.42899324189634e-05	8.42899324189634e-05\\
-2.8374881467021	-2.64109820716134	8.68570905145418e-05	8.68570905145418e-05\\
-2.8374881467021	-2.6149418356898	9.30375893635922e-05	9.30375893635922e-05\\
-2.8374881467021	-2.56842606354897	0.000104957738457842	0.000104957738457842\\
-2.8374881467021	-2.26283731174309	0.000219586811411926	0.000219586811411926\\
-2.8374881467021	-2.13836762688047	0.000288777341454233	0.000288777341454233\\
-2.8374881467021	-2.13327260321624	0.00029193699265354	0.00029193699265354\\
-2.8374881467021	-1.94247716844443	0.000430675637365485	0.000430675637365485\\
-2.8374881467021	-1.93573820960509	0.000436340452131825	0.000436340452131825\\
-2.8374881467021	-1.91918921280614	0.000450483019124992	0.000450483019124992\\
-2.8374881467021	-1.89146945668762	0.000474914908233681	0.000474914908233681\\
-2.8374881467021	-1.8495961706385	0.000513608346386976	0.000513608346386976\\
-2.8374881467021	-1.82295252188246	0.000539361510324945	0.000539361510324945\\
-2.8374881467021	-1.78542346311054	0.00057714615090929	0.00057714615090929\\
-2.8374881467021	-1.75140104803788	0.000612936403781167	0.000612936403781167\\
-2.8374881467021	-1.71304350332964	0.000655045682886134	0.000655045682886134\\
-2.8374881467021	-1.68885342389757	0.000682560424026337	0.000682560424026337\\
-2.8374881467021	-1.4117489561574	0.00104884668329707	0.00104884668329707\\
-2.8374881467021	-1.36610926818959	0.00111748592787263	0.00111748592787263\\
-2.8374881467021	-1.36259173572184	0.00112286179679614	0.00112286179679614\\
-2.8374881467021	-1.34676030434052	0.00114720329441717	0.00114720329441717\\
-2.8374881467021	-1.3265791215592	0.00117857094189893	0.00117857094189893\\
-2.8374881467021	-1.30708225597957	0.00120922143369992	0.00120922143369992\\
-2.8374881467021	-1.119465181194	0.00151832472932509	0.00151832472932509\\
-2.8374881467021	-1.09394991869479	0.00156181016217014	0.00156181016217014\\
-2.8374881467021	-1.07930227698726	0.00158686761343713	0.00158686761343713\\
-2.8374881467021	-0.790324989142979	0.00207903101501848	0.00207903101501848\\
-2.8374881467021	-0.765501461348265	0.00211956838838503	0.00211956838838503\\
-2.8374881467021	-0.665086257991467	0.00227741005373298	0.00227741005373298\\
-2.8374881467021	-0.628119767936003	0.00233250197343574	0.00233250197343574\\
-2.8374881467021	-0.57280309059322	0.00241127832198776	0.00241127832198776\\
-2.8374881467021	-0.568847987134404	0.00241672835239553	0.00241672835239553\\
-2.8374881467021	-0.553234621936247	0.00243799126398335	0.00243799126398335\\
-2.8374881467021	-0.397447866428711	0.00262538176031685	0.00262538176031685\\
-2.8374881467021	-0.352880332504465	0.00266964754131703	0.00266964754131703\\
-2.8374881467021	-0.341968321578869	0.00267978764583219	0.00267978764583219\\
-2.8374881467021	-0.317290739707538	0.00270167517142871	0.00270167517142871\\
-2.8374881467021	-0.317034387844909	0.00270189484063664	0.00270189484063664\\
-2.8374881467021	-0.294385064605215	0.00272066799921829	0.00272066799921829\\
-2.8374881467021	-0.263939588208782	0.0027438901276646	0.0027438901276646\\
-2.8374881467021	-0.262953132986157	0.00274460329711279	0.00274460329711279\\
-2.8374881467021	-0.262477813322967	0.00274494604763876	0.00274494604763876\\
-2.8374881467021	-0.238649580756523	0.0027613837424097	0.0027613837424097\\
-2.8374881467021	-0.210365934367905	0.00277897403676833	0.00277897403676833\\
-2.8374881467021	-0.19855916136664	0.00278569070318165	0.00278569070318165\\
-2.8374881467021	-0.19278441099114	0.00278884018938272	0.00278884018938272\\
-2.8374881467021	-0.127595528088321	0.00281811553576031	0.00281811553576031\\
-2.8374881467021	-0.118634591628681	0.00282122627034111	0.00282122627034111\\
-2.8374881467021	-0.115550686411318	0.00282224520644278	0.00282224520644278\\
-2.8374881467021	-0.10940074360478	0.00282419808302315	0.00282419808302315\\
-2.8374881467021	-0.0977293650234219	0.00282761388786709	0.00282761388786709\\
-2.8374881467021	-0.0548685601440777	0.00283687598598614	0.00283687598598614\\
-2.8374881467021	-0.0545005541269458	0.002836933076551	0.002836933076551\\
-2.8374881467021	-0.0424464872922112	0.00283859118959705	0.00283859118959705\\
-2.8374881467021	-0.0337821473901365	0.00283952874769454	0.00283952874769454\\
-2.8374881467021	-0.0329092215040187	0.0028396114027838	0.0028396114027838\\
-2.8374881467021	-0.0315732382745776	0.00283973371810823	0.00283973371810823\\
-2.8374881467021	-0.0292737032413608	0.00283993239236535	0.00283993239236535\\
-2.8374881467021	-0.0207923214558776	0.00284053541530358	0.00284053541530358\\
-2.8374881467021	-0.0116992492947692	0.00284095506183291	0.00284095506183291\\
-2.8374881467021	-0.0114376155956189	0.00284096366054124	0.00284096366054124\\
-2.8374881467021	-0.00935502120348107	0.00284102517180454	0.00284102517180454\\
-2.8374881467021	-0.00688891518489597	0.00284108207707065	0.00284108207707065\\
-2.8374881467021	-0.00677832350190356	0.00284108422419499	0.00284108422419499\\
-2.8374881467021	-0.00530449134428117	0.00284110952137989	0.00284110952137989\\
-2.8374881467021	-0.00117654702270546	0.00284114752625484	0.00284114752625484\\
-2.8374881467021	0.00706555890519851	0.00284107857548146	0.00284107857548146\\
-2.8374881467021	0.0252108694023117	0.002840246735985	0.002840246735985\\
-2.8374881467021	0.0276565971771417	0.0028400631207764	0.0028400631207764\\
-2.8374881467021	0.0417464613344697	0.00283867484020815	0.00283867484020815\\
-2.8374881467021	0.0535577002463906	0.00283707759806328	0.00283707759806328\\
-2.8374881467021	0.0575491987540401	0.0028364485699339	0.0028364485699339\\
-2.8374881467021	0.0642603312166203	0.00283528943700835	0.00283528943700835\\
-2.8374881467021	0.0643678352352609	0.00283526983382143	0.00283526983382143\\
-2.8374881467021	0.0819402142993944	0.00283162746370186	0.00283162746370186\\
-2.8374881467021	0.0976429270577	0.00282763776375068	0.00282763776375068\\
-2.8374881467021	0.116464833086862	0.00282194592854778	0.00282194592854778\\
-2.8374881467021	0.139018907727481	0.00281382732190972	0.00281382732190972\\
-2.8374881467021	0.166630675162482	0.00280197865547633	0.00280197865547633\\
-2.8374881467021	0.258178715714337	0.00274801984681818	0.00274801984681818\\
-2.8374881467021	0.362069853750091	0.00266089207134354	0.00266089207134354\\
-2.8374881467021	0.36840551675891	0.00265474182482761	0.00265474182482761\\
-2.8374881467021	0.455295019995092	0.00256142038782448	0.00256142038782448\\
-2.8374881467021	0.487158061232025	0.00252324868737245	0.00252324868737245\\
-2.8374881467021	0.503863371211972	0.00250244830039442	0.00250244830039442\\
-2.8374881467021	0.551098581420598	0.00244086844976185	0.00244086844976185\\
-2.8374881467021	0.551229925151555	0.00244069175688338	0.00244069175688338\\
-2.8374881467021	0.561757455841525	0.00242643475660022	0.00242643475660022\\
-2.8374881467021	0.652066959060987	0.00229702099003332	0.00229702099003332\\
-2.8374881467021	0.700001210378557	0.00222377871763	0.00222377871763\\
-2.8374881467021	0.840498465504729	0.00199569006141006	0.00199569006141006\\
-2.8374881467021	0.946163202489589	0.00181592743079134	0.00181592743079134\\
-2.8374881467021	1.09809938403689	0.00155472330769401	0.00155472330769401\\
-2.8374881467021	1.14944326279193	0.00146755656048635	0.00146755656048635\\
-2.8374881467021	1.30410843123873	0.00121392549714444	0.00121392549714444\\
-2.8374881467021	1.43196483675016	0.00101912770923524	0.00101912770923524\\
-2.8374881467021	1.45756032851411	0.00098212927529018	0.00098212927529018\\
-2.8374881467021	1.5490641126172	0.00085590910753541	0.00085590910753541\\
-2.8374881467021	1.58451914275711	0.000809659301163755	0.000809659301163755\\
-2.8374881467021	1.63696472143613	0.000744071587977622	0.000744071587977622\\
-2.8374881467021	1.7113521020209	0.000656945453648411	0.000656945453648411\\
-2.8374881467021	1.86679452278968	0.000497454007484949	0.000497454007484949\\
-2.8374881467021	1.91774192821129	0.000451735552875409	0.000451735552875409\\
-2.8374881467021	1.97373139298229	0.000405109011220344	0.000405109011220344\\
-2.8374881467021	2.01460291259671	0.000373400493406709	0.000373400493406709\\
-2.8374881467021	2.02370156162591	0.00036660317460415	0.00036660317460415\\
-2.8374881467021	2.13237820758129	0.000292494420165785	0.000292494420165785\\
-2.8374881467021	2.14910175659692	0.000282208122028944	0.000282208122028944\\
-2.8374881467021	2.52196718590426	0.000118132249673562	0.000118132249673562\\
-2.8374881467021	2.57902693589173	0.000102132810717547	0.000102132810717547\\
-2.8374881467021	2.6874068997276	7.67755383127797e-05	7.67755383127797e-05\\
-2.8374881467021	2.71661488173683	7.09493180868225e-05	7.09493180868225e-05\\
-2.8374881467021	2.92837254373747	3.90280696851046e-05	3.90280696851046e-05\\
-2.8374881467021	2.95927201069857	3.56346537225484e-05	3.56346537225484e-05\\
-2.8374881467021	3.12069201055704	2.18151501153041e-05	2.18151501153041e-05\\
-2.8374881467021	3.15761499719583	1.9427658856562e-05	1.9427658856562e-05\\
-2.8374881467021	3.19106029960842	1.74708029082567e-05	1.74708029082567e-05\\
-2.8374881467021	3.1917545723558	1.74321355778734e-05	1.74321355778734e-05\\
-2.8374881467021	3.23428556007998	1.52055798844039e-05	1.52055798844039e-05\\
-2.8374881467021	3.45700403370755	7.21762214370541e-06	7.21762214370541e-06\\
-2.8374881467021	3.55770737564084	5.06991024795205e-06	5.06991024795205e-06\\
-2.8374881467021	3.62068507523308	4.044200150809e-06	4.044200150809e-06\\
-2.8374881467021	3.73929580382039	2.61377999092083e-06	2.61377999092083e-06\\
-2.8374881467021	3.82024668800656	1.92479914416991e-06	1.92479914416991e-06\\
-2.8374881467021	4.09452150300821	6.5012594775815e-07	6.5012594775815e-07\\
-2.8374881467021	4.09578518667062	6.46770250355879e-07	6.46770250355879e-07\\
-2.8374881467021	4.10930257947617	6.11879540784094e-07	6.11879540784094e-07\\
-2.8374881467021	4.1847039545815	4.47575700015569e-07	4.47575700015569e-07\\
-2.8374881467021	4.18690036711604	4.43479659503825e-07	4.43479659503825e-07\\
-2.8374881467021	4.20258562741922	4.15239848428825e-07	4.15239848428825e-07\\
-2.8374881467021	4.35671055426668	2.14703037486631e-07	2.14703037486631e-07\\
-2.8374881467021	4.45809785949909	1.37331953975659e-07	1.37331953975659e-07\\
-2.8374881467021	4.52135202219773	1.03379555995843e-07	1.03379555995843e-07\\
-2.8374881467021	4.7367613644976	3.81400597627095e-08	3.81400597627095e-08\\
-2.8374881467021	4.75654133127884	3.4722106572325e-08	3.4722106572325e-08\\
-2.8374881467021	4.99956494895721	1.06110343891119e-08	1.06110343891119e-08\\
-2.8374881467021	5.04845325604475	8.30019609116635e-09	8.30019609116635e-09\\
-2.8374881467021	5.06685626463353	7.56250947290419e-09	7.56250947290419e-09\\
-2.8374881467021	5.14869967249627	4.9786816168618e-09	4.9786816168618e-09\\
-2.8374881467021	5.30803197776341	2.16434449236582e-09	2.16434449236582e-09\\
-2.8374881467021	5.66871903635036	2.98953128921047e-10	2.98953128921047e-10\\
-2.8374881467021	5.70571153224712	2.42233591219532e-10	2.42233591219532e-10\\
-2.8374881467021	5.71893940480377	2.24604392762743e-10	2.24604392762743e-10\\
-2.8374881467021	5.79367630919147	1.46076721050887e-10	1.46076721050887e-10\\
-2.8374881467021	5.89003900805956	8.31956281314981e-11	8.31956281314981e-11\\
-2.8374881467021	6.04791116716709	3.24227330856005e-11	3.24227330856005e-11\\
-2.8374881467021	6.08735774461523	2.55212746088769e-11	2.55212746088769e-11\\
-2.8374881467021	6.25770973798712	8.91744058718834e-12	8.91744058718834e-12\\
-2.8374881467021	6.33421273325968	5.50881250215357e-12	5.50881250215357e-12\\
-2.8374881467021	6.34457480923486	5.15857203191244e-12	5.15857203191244e-12\\
-2.8374881467021	6.37089122636784	4.36381663339708e-12	4.36381663339708e-12\\
-2.8374881467021	6.40068786051156	3.60770564297791e-12	3.60770564297791e-12\\
-2.8374881467021	6.48562099633152	2.08722347969865e-12	2.08722347969865e-12\\
-2.8374881467021	6.65727360949725	6.75588309772764e-13	6.75588309772764e-13\\
-2.8374881467021	6.69178943927017	5.3657528982153e-13	5.3657528982153e-13\\
-2.8374881467021	6.70249349284102	4.99456409681567e-13	4.99456409681567e-13\\
-2.8374881467021	6.88608532626465	1.43472628789729e-13	1.43472628789729e-13\\
-2.8374881467021	6.90491375367945	1.26003900684785e-13	1.26003900684785e-13\\
-2.8374881467021	7.03301125999215	5.16043589954581e-14	5.16043589954581e-14\\
-2.8374881467021	7.17185384462208	1.92495186043257e-14	1.92495186043257e-14\\
-2.8374881467021	7.24298657721048	1.15282732127002e-14	1.15282732127002e-14\\
-2.8374881467021	7.24776372185338	1.11360807325599e-14	1.11360807325599e-14\\
-2.8374881467021	7.25072460121043	1.08996013575535e-14	1.08996013575535e-14\\
-2.8374881467021	7.56029643969675	1.10096680686719e-15	1.10096680686719e-15\\
-2.8374881467021	7.65685016180242	5.28111753675568e-16	5.28111753675568e-16\\
-2.8374881467021	7.66011364786122	5.15076053814974e-16	5.15076053814974e-16\\
-2.8374881467021	7.66553512665701	4.94116207382245e-16	4.94116207382245e-16\\
-2.8374881467021	7.68809712384273	4.15534824111674e-16	4.15534824111674e-16\\
-2.8374881467021	7.99473480978791	3.75282047421641e-17	3.75282047421641e-17\\
-2.8374881467021	8.00277468901713	3.51907672638832e-17	3.51907672638832e-17\\
-2.8374881467021	8.10700273053115	1.51991344131317e-17	1.51991344131317e-17\\
-2.8374881467021	8.11341300518876	1.44291406754682e-17	1.44291406754682e-17\\
-2.8374881467021	8.16091433081819	9.80334602641724e-18	9.80334602641724e-18\\
-2.8374881467021	8.4263009756926	1.08514221232108e-18	1.08514221232108e-18\\
-2.8374881467021	8.43167995960995	1.03704118657386e-18	1.03704118657386e-18\\
-2.8374881467021	8.55151590704134	3.74850860277438e-19	3.74850860277438e-19\\
-2.8374881467021	8.560030124411	3.48515438723174e-19	3.48515438723174e-19\\
-2.8374881467021	8.62636622596679	1.97086607257585e-19	1.97086607257585e-19\\
-2.8374881467021	8.63961940648159	1.75779198017012e-19	1.75779198017012e-19\\
-2.8374881467021	8.67701171835745	1.27163570554059e-19	1.27163570554059e-19\\
-2.8374881467021	8.68066941326515	1.23190219888888e-19	1.23190219888888e-19\\
-2.8374881467021	8.68922515711246	1.14368247045806e-19	1.14368247045806e-19\\
-2.8374881467021	8.73702891646833	7.5407236976319e-20	7.5407236976319e-20\\
-2.8374881467021	8.78579554324503	4.91874609007953e-20	4.91874609007953e-20\\
-2.8374881467021	8.79755482021605	4.43563105234189e-20	4.43563105234189e-20\\
-2.8374881467021	8.80813417900733	4.04119905785149e-20	4.04119905785149e-20\\
-2.8374881467021	8.87783953867752	2.18177303464512e-20	2.18177303464512e-20\\
-2.8374881467021	8.90510581382788	1.71206547956662e-20	1.71206547956662e-20\\
-2.8374881467021	9.0377437318851	5.20872192366017e-21	5.20872192366017e-21\\
-2.8374881467021	9.23447011934336	8.63312281691988e-22	8.63312281691988e-22\\
-2.8374881467021	9.35387434407783	2.84579613709657e-22	2.84579613709657e-22\\
-2.8374881467021	9.393659457282	1.95992555118237e-22	1.95992555118237e-22\\
-2.8374881467021	9.53507648759292	5.14008064479369e-23	5.14008064479369e-23\\
-2.8374881467021	9.64177644620874	1.84777841695152e-23	1.84777841695152e-23\\
-2.8374881467021	9.80885023439559	3.63905565921851e-24	3.63905565921851e-24\\
-2.8374881467021	9.84912655309268	2.44941383446488e-24	2.44941383446488e-24\\
-2.8374881467021	9.99013391093181	6.04779043469883e-25	6.04779043469883e-25\\
-2.8374881467021	9.99998804670389	5.48052171553997e-25	5.48052171553997e-25\\
-2.80866236130536	-9.99030693937904	6.54919248315596e-25	6.54919248315596e-25\\
-2.80866236130536	-9.96580280520765	8.36323532134923e-25	8.36323532134923e-25\\
-2.80866236130536	-9.96474212965218	8.45210289146057e-25	8.45210289146057e-25\\
-2.80866236130536	-9.96062797256485	8.8057359761332e-25	8.8057359761332e-25\\
-2.80866236130536	-9.77838625189773	5.31989831734441e-24	5.31989831734441e-24\\
-2.80866236130536	-9.74736123549529	7.20191892535492e-24	7.20191892535492e-24\\
-2.80866236130536	-9.71283689375303	1.00771730630553e-23	1.00771730630553e-23\\
-2.80866236130536	-9.63656292280022	2.10773826446507e-23	2.10773826446507e-23\\
-2.80866236130536	-9.43995212553828	1.37486395351556e-22	1.37486395351556e-22\\
-2.80866236130536	-9.43389908384248	1.45568544729793e-22	1.45568544729793e-22\\
-2.80866236130536	-9.32743243841801	3.95193330282124e-22	3.95193330282124e-22\\
-2.80866236130536	-9.25174688885535	7.98282693975141e-22	7.98282693975141e-22\\
-2.80866236130536	-9.19449550352279	1.35356787206079e-21	1.35356787206079e-21\\
-2.80866236130536	-9.07149283172167	4.16254496882744e-21	4.16254496882744e-21\\
-2.80866236130536	-8.95934539406217	1.14407645099018e-20	1.14407645099018e-20\\
-2.80866236130536	-8.7549188354774	6.99524586142553e-20	6.99524586142553e-20\\
-2.80866236130536	-8.7213363397341	9.38092984011766e-20	9.38092984011766e-20\\
-2.80866236130536	-8.70076181601605	1.12223191213487e-19	1.12223191213487e-19\\
-2.80866236130536	-8.51141255279603	5.72519006848106e-19	5.72519006848106e-19\\
-2.80866236130536	-8.43830635698433	1.06380849669983e-18	1.06380849669983e-18\\
-2.80866236130536	-8.32465017714586	2.75787978768352e-18	2.75787978768352e-18\\
-2.80866236130536	-8.27763034881914	4.0746317794178e-18	4.0746317794178e-18\\
-2.80866236130536	-8.24044276093431	5.53955420693629e-18	5.53955420693629e-18\\
-2.80866236130536	-8.13147624867571	1.35164773575441e-17	1.35164773575441e-17\\
-2.80866236130536	-8.12149578831507	1.46584294309195e-17	1.46584294309195e-17\\
-2.80866236130536	-8.09908529655034	1.75801628780621e-17	1.75801628780621e-17\\
-2.80866236130536	-7.90654973029464	8.20721024242977e-17	8.20721024242977e-17\\
-2.80866236130536	-7.85659894247381	1.21667146182967e-16	1.21667146182967e-16\\
-2.80866236130536	-7.84954448130426	1.28597605977183e-16	1.28597605977183e-16\\
-2.80866236130536	-7.69150530654428	4.39103670763862e-16	4.39103670763862e-16\\
-2.80866236130536	-7.68063534874499	4.77365668286219e-16	4.77365668286219e-16\\
-2.80866236130536	-7.64785375336551	6.13713962906754e-16	6.13713962906754e-16\\
-2.80866236130536	-7.61214449890523	8.05924883465127e-16	8.05924883465127e-16\\
-2.80866236130536	-7.5368500675712	1.42554290634261e-15	1.42554290634261e-15\\
-2.80866236130536	-7.53392682295941	1.45729286388674e-15	1.45729286388674e-15\\
-2.80866236130536	-7.50649351229422	1.79119818593562e-15	1.79119818593562e-15\\
-2.80866236130536	-7.49647814663894	1.93095538211622e-15	1.93095538211622e-15\\
-2.80866236130536	-7.49242426710782	1.9905211709976e-15	1.9905211709976e-15\\
-2.80866236130536	-7.2940972807324	8.62512648899598e-15	8.62512648899598e-15\\
-2.80866236130536	-7.20374503042723	1.66038727590761e-14	1.66038727590761e-14\\
-2.80866236130536	-7.14594055765585	2.51378322375063e-14	2.51378322375063e-14\\
-2.80866236130536	-7.14335996524587	2.56056083088305e-14	2.56056083088305e-14\\
-2.80866236130536	-7.12459682353055	2.92730485988121e-14	2.92730485988121e-14\\
-2.80866236130536	-7.10154360025262	3.44892073772222e-14	3.44892073772222e-14\\
-2.80866236130536	-7.06514792567349	4.46319331514561e-14	4.46319331514561e-14\\
-2.80866236130536	-6.83512681016472	2.20771436659219e-13	2.20771436659219e-13\\
-2.80866236130536	-6.73118118975832	4.46842906799215e-13	4.46842906799215e-13\\
-2.80866236130536	-6.67243365043422	6.62434568775993e-13	6.62434568775993e-13\\
-2.80866236130536	-6.60066826636865	1.06656279668634e-12	1.06656279668634e-12\\
-2.80866236130536	-6.53467469687326	1.64520537201548e-12	1.64520537201548e-12\\
-2.80866236130536	-6.16283992126716	1.74362953274403e-11	1.74362953274403e-11\\
-2.80866236130536	-6.15699249140778	1.80757931835005e-11	1.80757931835005e-11\\
-2.80866236130536	-6.1516395752093	1.86811909845629e-11	1.86811909845629e-11\\
-2.80866236130536	-6.1143915430244	2.34755616182519e-11	2.34755616182519e-11\\
-2.80866236130536	-6.00124212727009	4.65905804555299e-11	4.65905804555299e-11\\
-2.80866236130536	-5.85842615731918	1.08665395984025e-10	1.08665395984025e-10\\
-2.80866236130536	-5.83915605947336	1.21629577523785e-10	1.21629577523785e-10\\
-2.80866236130536	-5.80460435515484	1.48730517293763e-10	1.48730517293763e-10\\
-2.80866236130536	-5.78306088027687	1.68503302181745e-10	1.68503302181745e-10\\
-2.80866236130536	-5.73002217138653	2.28668847760134e-10	2.28668847760134e-10\\
-2.80866236130536	-5.72131149271564	2.40362769397421e-10	2.40362769397421e-10\\
-2.80866236130536	-5.68227141894506	3.00289701491174e-10	3.00289701491174e-10\\
-2.80866236130536	-5.61213760432421	4.46218023577433e-10	4.46218023577433e-10\\
-2.80866236130536	-5.60510796290129	4.64162302865787e-10	4.64162302865787e-10\\
-2.80866236130536	-5.56392146999199	5.84198520538707e-10	5.84198520538707e-10\\
-2.80866236130536	-5.46404956628757	1.01326501919222e-09	1.01326501919222e-09\\
-2.80866236130536	-5.38131706201533	1.58694372299025e-09	1.58694372299025e-09\\
-2.80866236130536	-5.35112627565448	1.86604353280496e-09	1.86604353280496e-09\\
-2.80866236130536	-5.33773564516461	2.00448211733292e-09	2.00448211733292e-09\\
-2.80866236130536	-5.31611466506327	2.24916508626344e-09	2.24916508626344e-09\\
-2.80866236130536	-5.17465728110385	4.72353590800763e-09	4.72353590800763e-09\\
-2.80866236130536	-5.04953248195794	8.95495936179647e-09	8.95495936179647e-09\\
-2.80866236130536	-4.87945924274598	2.08329400400982e-08	2.08329400400982e-08\\
-2.80866236130536	-4.78445547390005	3.29697195148736e-08	3.29697195148736e-08\\
-2.80866236130536	-4.58002274603584	8.58663882844169e-08	8.58663882844169e-08\\
-2.80866236130536	-4.57866361112272	8.64024825591494e-08	8.64024825591494e-08\\
-2.80866236130536	-4.55949544653273	9.43109476880597e-08	9.43109476880597e-08\\
-2.80866236130536	-4.49804058042264	1.2457551884331e-07	1.2457551884331e-07\\
-2.80866236130536	-4.48263449337456	1.33498553160787e-07	1.33498553160787e-07\\
-2.80866236130536	-4.24365249194375	3.78722370292621e-07	3.78722370292621e-07\\
-2.80866236130536	-4.20990691250651	4.36783886838945e-07	4.36783886838945e-07\\
-2.80866236130536	-4.10627752268048	6.72054268524171e-07	6.72054268524171e-07\\
-2.80866236130536	-3.98917125258091	1.0796076849198e-06	1.0796076849198e-06\\
-2.80866236130536	-3.96947302574733	1.16763847373407e-06	1.16763847373407e-06\\
-2.80866236130536	-3.92086786866228	1.41444742137359e-06	1.41444742137359e-06\\
-2.80866236130536	-3.79586129160405	2.29116377942732e-06	2.29116377942732e-06\\
-2.80866236130536	-3.63912838214968	4.10298054076655e-06	4.10298054076655e-06\\
-2.80866236130536	-3.59236284792068	4.85887022106995e-06	4.85887022106995e-06\\
-2.80866236130536	-3.51531618904104	6.38925330051031e-06	6.38925330051031e-06\\
-2.80866236130536	-3.46316520381718	7.66438862458082e-06	7.66438862458082e-06\\
-2.80866236130536	-3.37709894095412	1.028763545793e-05	1.028763545793e-05\\
-2.80866236130536	-3.27045485063943	1.46641229739244e-05	1.46641229739244e-05\\
-2.80866236130536	-3.19671587701734	1.86127189671272e-05	1.86127189671272e-05\\
-2.80866236130536	-3.09881307794657	2.53307764171371e-05	2.53307764171371e-05\\
-2.80866236130536	-3.06743209858771	2.79040411360668e-05	2.79040411360668e-05\\
-2.80866236130536	-2.99209252604847	3.50590057103111e-05	3.50590057103111e-05\\
-2.80866236130536	-2.91610547769768	4.3882068890374e-05	4.3882068890374e-05\\
-2.80866236130536	-2.87643302831633	4.9225307850594e-05	4.9225307850594e-05\\
-2.80866236130536	-2.84265740441282	5.42167988451883e-05	5.42167988451883e-05\\
-2.80866236130536	-2.83071878963649	5.60843567956976e-05	5.60843567956976e-05\\
-2.80866236130536	-2.78355866334567	6.40229712988107e-05	6.40229712988107e-05\\
-2.80866236130536	-2.70811347882641	7.87597480295726e-05	7.87597480295726e-05\\
-2.80866236130536	-2.65243343666775	9.14360475169134e-05	9.14360475169134e-05\\
-2.80866236130536	-2.64109820716134	9.42208497213334e-05	9.42208497213334e-05\\
-2.80866236130536	-2.6149418356898	0.000100925332335355	0.000100925332335355\\
-2.80866236130536	-2.56842606354897	0.000113856073738409	0.000113856073738409\\
-2.80866236130536	-2.26283731174309	0.000238203419389992	0.000238203419389992\\
-2.80866236130536	-2.13836762688047	0.000313259934576442	0.000313259934576442\\
-2.80866236130536	-2.13327260321624	0.000316687461552745	0.000316687461552745\\
-2.80866236130536	-1.94247716844443	0.000467188392639736	0.000467188392639736\\
-2.80866236130536	-1.93573820960509	0.000473333471385024	0.000473333471385024\\
-2.80866236130536	-1.91918921280614	0.000488675047662139	0.000488675047662139\\
-2.80866236130536	-1.89146945668762	0.000515178276569313	0.000515178276569313\\
-2.80866236130536	-1.8495961706385	0.00055715215112401	0.00055715215112401\\
-2.80866236130536	-1.82295252188246	0.000585088672769782	0.000585088672769782\\
-2.80866236130536	-1.78542346311054	0.000626076701739923	0.000626076701739923\\
-2.80866236130536	-1.75140104803788	0.000664901258461231	0.000664901258461231\\
-2.80866236130536	-1.71304350332964	0.000710580569556259	0.000710580569556259\\
-2.80866236130536	-1.68885342389757	0.000740428015225171	0.000740428015225171\\
-2.80866236130536	-1.4117489561574	0.00113776808712131	0.00113776808712131\\
-2.80866236130536	-1.36610926818959	0.00121222657876347	0.00121222657876347\\
-2.80866236130536	-1.36259173572184	0.00121805821478723	0.00121805821478723\\
-2.80866236130536	-1.34676030434052	0.00124446338880074	0.00124446338880074\\
-2.80866236130536	-1.3265791215592	0.00127849039087946	0.00127849039087946\\
-2.80866236130536	-1.30708225597957	0.00131173943669435	0.00131173943669435\\
-2.80866236130536	-1.119465181194	0.00164704856336366	0.00164704856336366\\
-2.80866236130536	-1.09394991869479	0.00169422069875167	0.00169422069875167\\
-2.80866236130536	-1.07930227698726	0.00172140252508549	0.00172140252508549\\
-2.80866236130536	-0.790324989142979	0.00225529162526175	0.00225529162526175\\
-2.80866236130536	-0.765501461348265	0.00229926576417707	0.00229926576417707\\
-2.80866236130536	-0.665086257991467	0.00247048927330468	0.00247048927330468\\
-2.80866236130536	-0.628119767936003	0.00253025189552036	0.00253025189552036\\
-2.80866236130536	-0.57280309059322	0.00261570691657328	0.00261570691657328\\
-2.80866236130536	-0.568847987134404	0.0026216190015048	0.0026216190015048\\
-2.80866236130536	-0.553234621936247	0.00264468458642695	0.00264468458642695\\
-2.80866236130536	-0.397447866428711	0.0028479620815589	0.0028479620815589\\
-2.80866236130536	-0.352880332504465	0.00289598072315405	0.00289598072315405\\
-2.80866236130536	-0.341968321578869	0.00290698050748969	0.00290698050748969\\
-2.80866236130536	-0.317290739707538	0.00293072366130459	0.00293072366130459\\
-2.80866236130536	-0.317034387844909	0.00293096195410609	0.00293096195410609\\
-2.80866236130536	-0.294385064605215	0.00295132670433014	0.00295132670433014\\
-2.80866236130536	-0.263939588208782	0.00297651760885604	0.00297651760885604\\
-2.80866236130536	-0.262953132986157	0.00297729124093381	0.00297729124093381\\
-2.80866236130536	-0.262477813322967	0.00297766304990885	0.00297766304990885\\
-2.80866236130536	-0.238649580756523	0.00299549433529503	0.00299549433529503\\
-2.80866236130536	-0.210365934367905	0.00301457593786197	0.00301457593786197\\
-2.80866236130536	-0.19855916136664	0.0030218620444194	0.0030218620444194\\
-2.80866236130536	-0.19278441099114	0.00302527854460714	0.00302527854460714\\
-2.80866236130536	-0.127595528088321	0.003057035859931	0.003057035859931\\
-2.80866236130536	-0.118634591628681	0.00306041032312939	0.00306041032312939\\
-2.80866236130536	-0.115550686411318	0.00306151564481059	0.00306151564481059\\
-2.80866236130536	-0.10940074360478	0.00306363408660634	0.00306363408660634\\
-2.80866236130536	-0.0977293650234219	0.00306733948397771	0.00306733948397771\\
-2.80866236130536	-0.0548685601440777	0.00307738682438262	0.00307738682438262\\
-2.80866236130536	-0.0545005541269458	0.00307744875509548	0.00307744875509548\\
-2.80866236130536	-0.0424464872922112	0.00307924744325331	0.00307924744325331\\
-2.80866236130536	-0.0337821473901365	0.00308026448768901	0.00308026448768901\\
-2.80866236130536	-0.0329092215040187	0.00308035415029108	0.00308035415029108\\
-2.80866236130536	-0.0315732382745776	0.00308048683552995	0.00308048683552995\\
-2.80866236130536	-0.0292737032413608	0.00308070235342506	0.00308070235342506\\
-2.80866236130536	-0.0207923214558776	0.00308135650075264	0.00308135650075264\\
-2.80866236130536	-0.0116992492947692	0.00308181172498755	0.00308181172498755\\
-2.80866236130536	-0.0114376155956189	0.00308182105269587	0.00308182105269587\\
-2.80866236130536	-0.00935502120348107	0.00308188777889475	0.00308188777889475\\
-2.80866236130536	-0.00688891518489597	0.00308194950859919	0.00308194950859919\\
-2.80866236130536	-0.00677832350190356	0.00308195183775711	0.00308195183775711\\
-2.80866236130536	-0.00530449134428117	0.00308197927964174	0.00308197927964174\\
-2.80866236130536	-0.00117654702270546	0.00308202050657658	0.00308202050657658\\
-2.80866236130536	0.00706555890519851	0.00308194571014466	0.00308194571014466\\
-2.80866236130536	0.0252108694023117	0.00308104334715133	0.00308104334715133\\
-2.80866236130536	0.0276565971771417	0.00308084416501349	0.00308084416501349\\
-2.80866236130536	0.0417464613344697	0.00307933818577775	0.00307933818577775\\
-2.80866236130536	0.0535577002463906	0.00307760552916665	0.00307760552916665\\
-2.80866236130536	0.0575491987540401	0.0030769231719233	0.0030769231719233\\
-2.80866236130536	0.0642603312166203	0.00307566576750716	0.00307566576750716\\
-2.80866236130536	0.0643678352352609	0.00307564450235866	0.00307564450235866\\
-2.80866236130536	0.0819402142993944	0.00307169333146827	0.00307169333146827\\
-2.80866236130536	0.0976429270577	0.00306736538406287	0.00306736538406287\\
-2.80866236130536	0.116464833086862	0.00306119099408372	0.00306119099408372\\
-2.80866236130536	0.139018907727481	0.003052384090566	0.003052384090566\\
-2.80866236130536	0.166630675162482	0.0030395308921362	0.0030395308921362\\
-2.80866236130536	0.258178715714337	0.00298099744631612	0.00298099744631612\\
-2.80866236130536	0.362069853750091	0.0028864829629168	0.0028864829629168\\
-2.80866236130536	0.36840551675891	0.00287981129743395	0.00287981129743395\\
-2.80866236130536	0.455295019995092	0.00277857805280692	0.00277857805280692\\
-2.80866236130536	0.487158061232025	0.00273717014896635	0.00273717014896635\\
-2.80866236130536	0.503863371211972	0.00271460630157066	0.00271460630157066\\
-2.80866236130536	0.551098581420598	0.00264780570051505	0.00264780570051505\\
-2.80866236130536	0.551229925151555	0.00264761402758368	0.00264761402758368\\
-2.80866236130536	0.561757455841525	0.00263214831634238	0.00263214831634238\\
-2.80866236130536	0.652066959060987	0.00249176282818779	0.00249176282818779\\
-2.80866236130536	0.700001210378557	0.00241231106321983	0.00241231106321983\\
-2.80866236130536	0.840498465504729	0.00216488501114362	0.00216488501114362\\
-2.80866236130536	0.946163202489589	0.00196988207350547	0.00196988207350547\\
-2.80866236130536	1.09809938403689	0.00168653301952322	0.00168653301952322\\
-2.80866236130536	1.14944326279193	0.00159197626036058	0.00159197626036058\\
-2.80866236130536	1.30410843123873	0.00131684231145404	0.00131684231145404\\
-2.80866236130536	1.43196483675016	0.00110552953328116	0.00110552953328116\\
-2.80866236130536	1.45756032851411	0.00106539436568561	0.00106539436568561\\
-2.80866236130536	1.5490641126172	0.000928473230204652	0.000928473230204652\\
-2.80866236130536	1.58451914275711	0.000878302357222729	0.000878302357222729\\
-2.80866236130536	1.63696472143613	0.000807154106330744	0.000807154106330744\\
-2.80866236130536	1.7113521020209	0.000712641403213444	0.000712641403213444\\
-2.80866236130536	1.86679452278968	0.000539628244566484	0.000539628244566484\\
-2.80866236130536	1.91774192821129	0.000490033771441278	0.000490033771441278\\
-2.80866236130536	1.97373139298229	0.00043945422349324	0.00043945422349324\\
-2.80866236130536	2.01460291259671	0.000405057452036745	0.000405057452036745\\
-2.80866236130536	2.02370156162591	0.000397683855366516	0.000397683855366516\\
-2.80866236130536	2.13237820758129	0.000317292147866212	0.000317292147866212\\
-2.80866236130536	2.14910175659692	0.000306133775588271	0.000306133775588271\\
-2.80866236130536	2.52196718590426	0.000128147522301271	0.000128147522301271\\
-2.80866236130536	2.57902693589173	0.000110791648134061	0.000110791648134061\\
-2.80866236130536	2.6874068997276	8.32845817743779e-05	8.32845817743779e-05\\
-2.80866236130536	2.71661488173683	7.69644135865959e-05	7.69644135865959e-05\\
-2.80866236130536	2.92837254373747	4.23368762058441e-05	4.23368762058441e-05\\
-2.80866236130536	2.95927201069857	3.86557658490973e-05	3.86557658490973e-05\\
-2.80866236130536	3.12069201055704	2.36646423278277e-05	2.36646423278277e-05\\
-2.80866236130536	3.15761499719583	2.10747391458501e-05	2.10747391458501e-05\\
-2.80866236130536	3.19106029960842	1.89519806106594e-05	1.89519806106594e-05\\
-2.80866236130536	3.1917545723558	1.8910035057296e-05	1.8910035057296e-05\\
-2.80866236130536	3.23428556007998	1.64947115857431e-05	1.64947115857431e-05\\
-2.80866236130536	3.45700403370755	7.8295334015774e-06	7.8295334015774e-06\\
-2.80866236130536	3.55770737564084	5.49973811859334e-06	5.49973811859334e-06\\
-2.80866236130536	3.62068507523308	4.38706814141527e-06	4.38706814141527e-06\\
-2.80866236130536	3.73929580382039	2.83537671214014e-06	2.83537671214014e-06\\
-2.80866236130536	3.82024668800656	2.0879839496376e-06	2.0879839496376e-06\\
-2.80866236130536	4.09452150300821	7.05243738430366e-07	7.05243738430366e-07\\
-2.80866236130536	4.09578518667062	7.01603544419991e-07	7.01603544419991e-07\\
-2.80866236130536	4.10930257947617	6.63754794435861e-07	6.63754794435861e-07\\
-2.80866236130536	4.1847039545815	4.8552124553409e-07	4.8552124553409e-07\\
-2.80866236130536	4.18690036711604	4.81077941996944e-07	4.81077941996944e-07\\
-2.80866236130536	4.20258562741922	4.50443954838337e-07	4.50443954838337e-07\\
-2.80866236130536	4.35671055426668	2.32905598263792e-07	2.32905598263792e-07\\
-2.80866236130536	4.45809785949909	1.4897498086597e-07	1.4897498086597e-07\\
-2.80866236130536	4.52135202219773	1.12144092693408e-07	1.12144092693408e-07\\
-2.80866236130536	4.7367613644976	4.13735806481254e-08	4.13735806481254e-08\\
-2.80866236130536	4.75654133127884	3.76658527931168e-08	3.76658527931168e-08\\
-2.80866236130536	4.99956494895721	1.15106397260339e-08	1.15106397260339e-08\\
-2.80866236130536	5.04845325604475	9.00388815617134e-09	9.00388815617134e-09\\
-2.80866236130536	5.06685626463353	8.20366033839656e-09	8.20366033839656e-09\\
-2.80866236130536	5.14869967249627	5.40077510832767e-09	5.40077510832767e-09\\
-2.80866236130536	5.30803197776341	2.34783799402368e-09	2.34783799402368e-09\\
-2.80866236130536	5.66871903635036	3.24298427070574e-10	3.24298427070574e-10\\
-2.80866236130536	5.70571153224712	2.62770197119754e-10	2.62770197119754e-10\\
-2.80866236130536	5.71893940480377	2.4364639215847e-10	2.4364639215847e-10\\
-2.80866236130536	5.79367630919147	1.58461130811381e-10	1.58461130811381e-10\\
-2.80866236130536	5.89003900805956	9.0248967922054e-11	9.0248967922054e-11\\
-2.80866236130536	6.04791116716709	3.51715380231602e-11	3.51715380231602e-11\\
-2.80866236130536	6.08735774461523	2.76849726991176e-11	2.76849726991176e-11\\
-2.80866236130536	6.25770973798712	9.67346274768118e-12	9.67346274768118e-12\\
-2.80866236130536	6.33421273325968	5.97585058207211e-12	5.97585058207211e-12\\
-2.80866236130536	6.34457480923486	5.59591666398406e-12	5.59591666398406e-12\\
-2.80866236130536	6.37089122636784	4.73378176486264e-12	4.73378176486264e-12\\
-2.80866236130536	6.40068786051156	3.91356755346207e-12	3.91356755346207e-12\\
-2.80866236130536	6.48562099633152	2.26417864851921e-12	2.26417864851921e-12\\
-2.80866236130536	6.65727360949725	7.32864803915256e-13	7.32864803915256e-13\\
-2.80866236130536	6.69178943927017	5.82066236008574e-13	5.82066236008574e-13\\
-2.80866236130536	6.70249349284102	5.41800410768825e-13	5.41800410768825e-13\\
-2.80866236130536	6.88608532626465	1.55636263156414e-13	1.55636263156414e-13\\
-2.80866236130536	6.90491375367945	1.36686533251253e-13	1.36686533251253e-13\\
-2.80866236130536	7.03301125999215	5.59793855063883e-14	5.59793855063883e-14\\
-2.80866236130536	7.17185384462208	2.08814961321153e-14	2.08814961321153e-14\\
-2.80866236130536	7.24298657721048	1.25056422162614e-14	1.25056422162614e-14\\
-2.80866236130536	7.24776372185338	1.20801995895948e-14	1.20801995895948e-14\\
-2.80866236130536	7.25072460121043	1.18236714521372e-14	1.18236714521372e-14\\
-2.80866236130536	7.56029643969675	1.1943069638125e-15	1.1943069638125e-15\\
-2.80866236130536	7.65685016180242	5.72885159799414e-16	5.72885159799414e-16\\
-2.80866236130536	7.66011364786122	5.58744291042455e-16	5.58744291042455e-16\\
-2.80866236130536	7.66553512665701	5.36007465191838e-16	5.36007465191838e-16\\
-2.80866236130536	7.68809712384273	4.50763938610765e-16	4.50763938610765e-16\\
-2.80866236130536	7.99473480978791	4.07098524527583e-17	4.07098524527583e-17\\
-2.80866236130536	8.00277468901713	3.81742466194354e-17	3.81742466194354e-17\\
-2.80866236130536	8.10700273053115	1.64877196662979e-17	1.64877196662979e-17\\
-2.80866236130536	8.11341300518876	1.56524457259324e-17	1.56524457259324e-17\\
-2.80866236130536	8.16091433081819	1.06344754037858e-17	1.06344754037858e-17\\
-2.80866236130536	8.4263009756926	1.1771407573946e-18	1.1771407573946e-18\\
-2.80866236130536	8.43167995960995	1.1249617183372e-18	1.1249617183372e-18\\
-2.80866236130536	8.55151590704134	4.06630781262467e-19	4.06630781262467e-19\\
-2.80866236130536	8.560030124411	3.78062638098648e-19	3.78062638098648e-19\\
-2.80866236130536	8.62636622596679	2.13795644022814e-19	2.13795644022814e-19\\
-2.80866236130536	8.63961940648159	1.90681788929189e-19	1.90681788929189e-19\\
-2.80866236130536	8.67701171835745	1.3794452013329e-19	1.3794452013329e-19\\
-2.80866236130536	8.68066941326515	1.33634308109199e-19	1.33634308109199e-19\\
-2.80866236130536	8.68922515711246	1.24064406877537e-19	1.24064406877537e-19\\
-2.80866236130536	8.73702891646833	8.18002756131601e-20	8.18002756131601e-20\\
-2.80866236130536	8.78579554324503	5.33575823718372e-20	5.33575823718372e-20\\
-2.80866236130536	8.79755482021605	4.81168462270807e-20	4.81168462270807e-20\\
-2.80866236130536	8.80813417900733	4.383812615276e-20	4.383812615276e-20\\
-2.80866236130536	8.87783953867752	2.36674413114192e-20	2.36674413114192e-20\\
-2.80866236130536	8.90510581382788	1.85721468803196e-20	1.85721468803196e-20\\
-2.80866236130536	9.0377437318851	5.65031827225703e-21	5.65031827225703e-21\\
-2.80866236130536	9.23447011934336	9.36504046750951e-22	9.36504046750951e-22\\
-2.80866236130536	9.35387434407783	3.08706322745216e-22	3.08706322745216e-22\\
-2.80866236130536	9.393659457282	2.12608837953233e-22	2.12608837953233e-22\\
-2.80866236130536	9.53507648759292	5.57585757385641e-23	5.57585757385641e-23\\
-2.80866236130536	9.64177644620874	2.00443339179965e-23	2.00443339179965e-23\\
-2.80866236130536	9.80885023439559	3.94757542951994e-24	3.94757542951994e-24\\
-2.80866236130536	9.84912655309268	2.65707556441614e-24	2.65707556441614e-24\\
-2.80866236130536	9.99013391093181	6.56052315727146e-25	6.56052315727146e-25\\
-2.80866236130536	9.99998804670389	5.94516129765987e-25	5.94516129765987e-25\\
-2.74069543828386	-9.99030693937904	7.90842102455464e-25	7.90842102455464e-25\\
-2.74069543828386	-9.96580280520765	1.00989528432342e-24	1.00989528432342e-24\\
-2.74069543828386	-9.96474212965218	1.02062641127804e-24	1.02062641127804e-24\\
-2.74069543828386	-9.96062797256485	1.06332907010195e-24	1.06332907010195e-24\\
-2.74069543828386	-9.77838625189773	6.42399743320806e-24	6.42399743320806e-24\\
-2.74069543828386	-9.74736123549529	8.69661522285394e-24	8.69661522285394e-24\\
-2.74069543828386	-9.71283689375303	1.21686036140961e-23	1.21686036140961e-23\\
-2.74069543828386	-9.63656292280022	2.54518120330483e-23	2.54518120330483e-23\\
-2.74069543828386	-9.43995212553828	1.66020513580098e-22	1.66020513580098e-22\\
-2.74069543828386	-9.43389908384248	1.75780043511588e-22	1.75780043511588e-22\\
-2.74069543828386	-9.32743243841801	4.77212305181913e-22	4.77212305181913e-22\\
-2.74069543828386	-9.25174688885535	9.63959397560552e-22	9.63959397560552e-22\\
-2.74069543828386	-9.19449550352279	1.63448923590177e-21	1.63448923590177e-21\\
-2.74069543828386	-9.07149283172167	5.02644535670538e-21	5.02644535670538e-21\\
-2.74069543828386	-8.95934539406217	1.38151967314733e-20	1.38151967314733e-20\\
-2.74069543828386	-8.7549188354774	8.44704894301228e-20	8.44704894301228e-20\\
-2.74069543828386	-8.7213363397341	1.13278611016954e-19	1.13278611016954e-19\\
-2.74069543828386	-8.70076181601605	1.3551414882338e-19	1.3551414882338e-19\\
-2.74069543828386	-8.51141255279603	6.9134039995918e-19	6.9134039995918e-19\\
-2.74069543828386	-8.43830635698433	1.28459279568261e-18	1.28459279568261e-18\\
-2.74069543828386	-8.32465017714586	3.33025400493351e-18	3.33025400493351e-18\\
-2.74069543828386	-8.27763034881914	4.92028654136272e-18	4.92028654136272e-18\\
-2.74069543828386	-8.24044276093431	6.68924101245595e-18	6.68924101245595e-18\\
-2.74069543828386	-8.13147624867571	1.63217059182856e-17	1.63217059182856e-17\\
-2.74069543828386	-8.12149578831507	1.77006603175254e-17	1.77006603175254e-17\\
-2.74069543828386	-8.09908529655034	2.12287743989109e-17	2.12287743989109e-17\\
-2.74069543828386	-7.90654973029464	9.91054610184467e-17	9.91054610184467e-17\\
-2.74069543828386	-7.85659894247381	1.46918115377679e-16	1.46918115377679e-16\\
-2.74069543828386	-7.84954448130426	1.55286932462743e-16	1.55286932462743e-16\\
-2.74069543828386	-7.69150530654428	5.3023585896419e-16	5.3023585896419e-16\\
-2.74069543828386	-7.68063534874499	5.76438804812172e-16	5.76438804812172e-16\\
-2.74069543828386	-7.64785375336551	7.41085014648352e-16	7.41085014648352e-16\\
-2.74069543828386	-7.61214449890523	9.73187657715019e-16	9.73187657715019e-16\\
-2.74069543828386	-7.5368500675712	1.72140206917416e-15	1.72140206917416e-15\\
-2.74069543828386	-7.53392682295941	1.75974145718522e-15	1.75974145718522e-15\\
-2.74069543828386	-7.50649351229422	2.16294595543345e-15	2.16294595543345e-15\\
-2.74069543828386	-7.49647814663894	2.33170855501348e-15	2.33170855501348e-15\\
-2.74069543828386	-7.49242426710782	2.40363671078922e-15	2.40363671078922e-15\\
-2.74069543828386	-7.2940972807324	1.04151972690454e-14	1.04151972690454e-14\\
-2.74069543828386	-7.20374503042723	2.00498636671051e-14	2.00498636671051e-14\\
-2.74069543828386	-7.14594055765585	3.03549729970712e-14	3.03549729970712e-14\\
-2.74069543828386	-7.14335996524587	3.09198319665942e-14	3.09198319665942e-14\\
-2.74069543828386	-7.12459682353055	3.53484179289376e-14	3.53484179289376e-14\\
-2.74069543828386	-7.10154360025262	4.16471455746267e-14	4.16471455746267e-14\\
-2.74069543828386	-7.06514792567349	5.38949068009985e-14	5.38949068009985e-14\\
-2.74069543828386	-6.83512681016472	2.66590648509316e-13	2.66590648509316e-13\\
-2.74069543828386	-6.73118118975832	5.39581306839389e-13	5.39581306839389e-13\\
-2.74069543828386	-6.67243365043422	7.99917163005004e-13	7.99917163005004e-13\\
-2.74069543828386	-6.60066826636865	1.28791872692943e-12	1.28791872692943e-12\\
-2.74069543828386	-6.53467469687326	1.98665358931206e-12	1.98665358931206e-12\\
-2.74069543828386	-6.16283992126716	2.10550483761965e-11	2.10550483761965e-11\\
-2.74069543828386	-6.15699249140778	2.18272685091414e-11	2.18272685091414e-11\\
-2.74069543828386	-6.1516395752093	2.25583114141186e-11	2.25583114141186e-11\\
-2.74069543828386	-6.1143915430244	2.83477124153092e-11	2.83477124153092e-11\\
-2.74069543828386	-6.00124212727009	5.62600544980715e-11	5.62600544980715e-11\\
-2.74069543828386	-5.85842615731918	1.31217963810325e-10	1.31217963810325e-10\\
-2.74069543828386	-5.83915605947336	1.46872749666576e-10	1.46872749666576e-10\\
-2.74069543828386	-5.80460435515484	1.79598256271141e-10	1.79598256271141e-10\\
-2.74069543828386	-5.78306088027687	2.03474712509721e-10	2.03474712509721e-10\\
-2.74069543828386	-5.73002217138653	2.76127099323773e-10	2.76127099323773e-10\\
-2.74069543828386	-5.72131149271564	2.90247993765899e-10	2.90247993765899e-10\\
-2.74069543828386	-5.68227141894506	3.62612244919947e-10	3.62612244919947e-10\\
-2.74069543828386	-5.61213760432421	5.38826734482301e-10	5.38826734482301e-10\\
-2.74069543828386	-5.60510796290129	5.60495194519089e-10	5.60495194519089e-10\\
-2.74069543828386	-5.56392146999199	7.0544389620927e-10	7.0544389620927e-10\\
-2.74069543828386	-5.46404956628757	1.22355945436558e-09	1.22355945436558e-09\\
-2.74069543828386	-5.38131706201533	1.91630023639697e-09	1.91630023639697e-09\\
-2.74069543828386	-5.35112627565448	2.2533248099707e-09	2.2533248099707e-09\\
-2.74069543828386	-5.33773564516461	2.42049513139678e-09	2.42049513139678e-09\\
-2.74069543828386	-5.31611466506327	2.71595994493179e-09	2.71595994493179e-09\\
-2.74069543828386	-5.17465728110385	5.70386513775587e-09	5.70386513775587e-09\\
-2.74069543828386	-5.04953248195794	1.08134841162488e-08	1.08134841162488e-08\\
-2.74069543828386	-4.87945924274598	2.51566374694494e-08	2.51566374694494e-08\\
-2.74069543828386	-4.78445547390005	3.98123010822622e-08	3.98123010822622e-08\\
-2.74069543828386	-4.58002274603584	1.03687218257451e-07	1.03687218257451e-07\\
-2.74069543828386	-4.57866361112272	1.04334574285594e-07	1.04334574285594e-07\\
-2.74069543828386	-4.55949544653273	1.13884373296432e-07	1.13884373296432e-07\\
-2.74069543828386	-4.49804058042264	1.50430095755939e-07	1.50430095755939e-07\\
-2.74069543828386	-4.48263449337456	1.61205029059648e-07	1.61205029059648e-07\\
-2.74069543828386	-4.24365249194375	4.57322939185934e-07	4.57322939185934e-07\\
-2.74069543828386	-4.20990691250651	5.27434623848346e-07	5.27434623848346e-07\\
-2.74069543828386	-4.10627752268048	8.11533348654465e-07	8.11533348654465e-07\\
-2.74069543828386	-3.98917125258091	1.30367096945914e-06	1.30367096945914e-06\\
-2.74069543828386	-3.96947302574733	1.40997179095087e-06	1.40997179095087e-06\\
-2.74069543828386	-3.92086786866228	1.70800381178101e-06	1.70800381178101e-06\\
-2.74069543828386	-3.79586129160405	2.76667510544591e-06	2.76667510544591e-06\\
-2.74069543828386	-3.63912838214968	4.95451884417669e-06	4.95451884417669e-06\\
-2.74069543828386	-3.59236284792068	5.86728692288714e-06	5.86728692288714e-06\\
-2.74069543828386	-3.51531618904104	7.71528784089295e-06	7.71528784089295e-06\\
-2.74069543828386	-3.46316520381718	9.25506652841318e-06	9.25506652841318e-06\\
-2.74069543828386	-3.37709894095412	1.24227456679119e-05	1.24227456679119e-05\\
-2.74069543828386	-3.27045485063943	1.77075355063856e-05	1.77075355063856e-05\\
-2.74069543828386	-3.19671587701734	2.24756286186939e-05	2.24756286186939e-05\\
-2.74069543828386	-3.09881307794657	3.05879610808208e-05	3.05879610808208e-05\\
-2.74069543828386	-3.06743209858771	3.36952847481688e-05	3.36952847481688e-05\\
-2.74069543828386	-2.99209252604847	4.23352006484005e-05	4.23352006484005e-05\\
-2.74069543828386	-2.91610547769768	5.29894146654176e-05	5.29894146654176e-05\\
-2.74069543828386	-2.87643302831633	5.94415968910741e-05	5.94415968910741e-05\\
-2.74069543828386	-2.84265740441282	6.54690288877745e-05	6.54690288877745e-05\\
-2.74069543828386	-2.83071878963649	6.77241824198122e-05	6.77241824198122e-05\\
-2.74069543828386	-2.78355866334567	7.7310388048021e-05	7.7310388048021e-05\\
-2.74069543828386	-2.70811347882641	9.51056559732603e-05	9.51056559732603e-05\\
-2.74069543828386	-2.65243343666775	0.000110412812334456	0.000110412812334456\\
-2.74069543828386	-2.64109820716134	0.000113775576272042	0.000113775576272042\\
-2.74069543828386	-2.6149418356898	0.000121871516557788	0.000121871516557788\\
-2.74069543828386	-2.56842606354897	0.000137485922064726	0.000137485922064726\\
-2.74069543828386	-2.26283731174309	0.000287640489246519	0.000287640489246519\\
-2.74069543828386	-2.13836762688047	0.000378274338267901	0.000378274338267901\\
-2.74069543828386	-2.13327260321624	0.000382413218972863	0.000382413218972863\\
-2.74069543828386	-1.94247716844443	0.000564149323184883	0.000564149323184883\\
-2.74069543828386	-1.93573820960509	0.000571569760142839	0.000571569760142839\\
-2.74069543828386	-1.91918921280614	0.000590095348555728	0.000590095348555728\\
-2.74069543828386	-1.89146945668762	0.00062209909455146	0.00062209909455146\\
-2.74069543828386	-1.8495961706385	0.000672784285567624	0.000672784285567624\\
-2.74069543828386	-1.82295252188246	0.000706518791875779	0.000706518791875779\\
-2.74069543828386	-1.78542346311054	0.000756013533539917	0.000756013533539917\\
-2.74069543828386	-1.75140104803788	0.00080289579290754	0.00080289579290754\\
-2.74069543828386	-1.71304350332964	0.000858055451931183	0.000858055451931183\\
-2.74069543828386	-1.68885342389757	0.000894097478099196	0.000894097478099196\\
-2.74069543828386	-1.4117489561574	0.00137390206264352	0.00137390206264352\\
-2.74069543828386	-1.36610926818959	0.00146381377348023	0.00146381377348023\\
-2.74069543828386	-1.36259173572184	0.00147085571537711	0.00147085571537711\\
-2.74069543828386	-1.34676030434052	0.0015027410560298	0.0015027410560298\\
-2.74069543828386	-1.3265791215592	0.00154383006957369	0.00154383006957369\\
-2.74069543828386	-1.30708225597957	0.00158397966872582	0.00158397966872582\\
-2.74069543828386	-1.119465181194	0.00198887931916314	0.00198887931916314\\
-2.74069543828386	-1.09394991869479	0.00204584162531541	0.00204584162531541\\
-2.74069543828386	-1.07930227698726	0.00207866480579408	0.00207866480579408\\
-2.74069543828386	-0.790324989142979	0.00272335799437781	0.00272335799437781\\
-2.74069543828386	-0.765501461348265	0.00277645858740956	0.00277645858740956\\
-2.74069543828386	-0.665086257991467	0.00298321806240826	0.00298321806240826\\
-2.74069543828386	-0.628119767936003	0.003055383902583	0.003055383902583\\
-2.74069543828386	-0.57280309059322	0.00315857437788004	0.00315857437788004\\
-2.74069543828386	-0.568847987134404	0.00316571346516319	0.00316571346516319\\
-2.74069543828386	-0.553234621936247	0.00319356611374714	0.00319356611374714\\
-2.74069543828386	-0.397447866428711	0.00343903210370772	0.00343903210370772\\
-2.74069543828386	-0.352880332504465	0.00349701660114589	0.00349701660114589\\
-2.74069543828386	-0.341968321578869	0.00351029929606275	0.00351029929606275\\
-2.74069543828386	-0.317290739707538	0.00353897013713239	0.00353897013713239\\
-2.74069543828386	-0.317034387844909	0.00353925788555422	0.00353925788555422\\
-2.74069543828386	-0.294385064605215	0.00356384916444027	0.00356384916444027\\
-2.74069543828386	-0.263939588208782	0.00359426822442248	0.00359426822442248\\
-2.74069543828386	-0.262953132986157	0.00359520241718057	0.00359520241718057\\
-2.74069543828386	-0.262477813322967	0.00359565139190882	0.00359565139190882\\
-2.74069543828386	-0.238649580756523	0.00361718340713139	0.00361718340713139\\
-2.74069543828386	-0.210365934367905	0.0036402252321061	0.0036402252321061\\
-2.74069543828386	-0.19855916136664	0.0036490235073796	0.0036490235073796\\
-2.74069543828386	-0.19278441099114	0.00365314907278093	0.00365314907278093\\
-2.74069543828386	-0.127595528088321	0.00369149734561557	0.00369149734561557\\
-2.74069543828386	-0.118634591628681	0.00369557214961215	0.00369557214961215\\
-2.74069543828386	-0.115550686411318	0.00369690687129653	0.00369690687129653\\
-2.74069543828386	-0.10940074360478	0.00369946497745693	0.00369946497745693\\
-2.74069543828386	-0.0977293650234219	0.00370393939816627	0.00370393939816627\\
-2.74069543828386	-0.0548685601440777	0.00371607197761074	0.00371607197761074\\
-2.74069543828386	-0.0545005541269458	0.00371614676151012	0.00371614676151012\\
-2.74069543828386	-0.0424464872922112	0.00371831875191666	0.00371831875191666\\
-2.74069543828386	-0.0337821473901365	0.00371954687517291	0.00371954687517291\\
-2.74069543828386	-0.0329092215040187	0.00371965514647646	0.00371965514647646\\
-2.74069543828386	-0.0315732382745776	0.00371981536939484	0.00371981536939484\\
-2.74069543828386	-0.0292737032413608	0.00372007561617446	0.00372007561617446\\
-2.74069543828386	-0.0207923214558776	0.00372086552615068	0.00372086552615068\\
-2.74069543828386	-0.0116992492947692	0.00372141522825815	0.00372141522825815\\
-2.74069543828386	-0.0114376155956189	0.00372142649185206	0.00372142649185206\\
-2.74069543828386	-0.00935502120348107	0.00372150706649931	0.00372150706649931\\
-2.74069543828386	-0.00688891518489597	0.0037215816076727	0.0037215816076727\\
-2.74069543828386	-0.00677832350190356	0.00372158442022729	0.00372158442022729\\
-2.74069543828386	-0.00530449134428117	0.00372161755743893	0.00372161755743893\\
-2.74069543828386	-0.00117654702270546	0.00372166734066933	0.00372166734066933\\
-2.74069543828386	0.00706555890519851	0.00372157702088161	0.00372157702088161\\
-2.74069543828386	0.0252108694023117	0.00372048738021423	0.00372048738021423\\
-2.74069543828386	0.0276565971771417	0.00372024685953772	0.00372024685953772\\
-2.74069543828386	0.0417464613344697	0.00371842832727117	0.00371842832727117\\
-2.74069543828386	0.0535577002463906	0.00371633607269065	0.00371633607269065\\
-2.74069543828386	0.0575491987540401	0.00371551209807341	0.00371551209807341\\
-2.74069543828386	0.0642603312166203	0.00371399373019118	0.00371399373019118\\
-2.74069543828386	0.0643678352352609	0.00371396805164411	0.00371396805164411\\
-2.74069543828386	0.0819402142993944	0.00370919684923685	0.00370919684923685\\
-2.74069543828386	0.0976429270577	0.00370397067359122	0.00370397067359122\\
-2.74069543828386	0.116464833086862	0.00369651484210504	0.00369651484210504\\
-2.74069543828386	0.139018907727481	0.00368588014154923	0.00368588014154923\\
-2.74069543828386	0.166630675162482	0.00367035937239235	0.00367035937239235\\
-2.74069543828386	0.258178715714337	0.00359967781359657	0.00359967781359657\\
-2.74069543828386	0.362069853750091	0.00348554766250352	0.00348554766250352\\
-2.74069543828386	0.36840551675891	0.00347749135026211	0.00347749135026211\\
-2.74069543828386	0.455295019995092	0.00335524801686622	0.00335524801686622\\
-2.74069543828386	0.487158061232025	0.00330524625891549	0.00330524625891549\\
-2.74069543828386	0.503863371211972	0.00327799947916397	0.00327799947916397\\
-2.74069543828386	0.551098581420598	0.00319733498820576	0.00319733498820576\\
-2.74069543828386	0.551229925151555	0.00319710353520691	0.00319710353520691\\
-2.74069543828386	0.561757455841525	0.00317842804868625	0.00317842804868625\\
-2.74069543828386	0.652066959060987	0.00300890676053973	0.00300890676053973\\
-2.74069543828386	0.700001210378557	0.00291296546546761	0.00291296546546761\\
-2.74069543828386	0.840498465504729	0.00261418826548537	0.00261418826548537\\
-2.74069543828386	0.946163202489589	0.00237871414622047	0.00237871414622047\\
-2.74069543828386	1.09809938403689	0.00203655843441872	0.00203655843441872\\
-2.74069543828386	1.14944326279193	0.00192237723359147	0.00192237723359147\\
-2.74069543828386	1.30410843123873	0.00159014160122955	0.00159014160122955\\
-2.74069543828386	1.43196483675016	0.00133497267437979	0.00133497267437979\\
-2.74069543828386	1.45756032851411	0.00128650779812932	0.00128650779812932\\
-2.74069543828386	1.5490641126172	0.00112116985924167	0.00112116985924167\\
-2.74069543828386	1.58451914275711	0.00106058645331324	0.00106058645331324\\
-2.74069543828386	1.63696472143613	0.000974671995208422	0.000974671995208422\\
-2.74069543828386	1.7113521020209	0.0008605439938796	0.0008605439938796\\
-2.74069543828386	1.86679452278968	0.000651623443004468	0.000651623443004468\\
-2.74069543828386	1.91774192821129	0.000591736063762855	0.000591736063762855\\
-2.74069543828386	1.97373139298229	0.000530659165895901	0.000530659165895901\\
-2.74069543828386	2.01460291259671	0.0004891236405219	0.0004891236405219\\
-2.74069543828386	2.02370156162591	0.00048021971731558	0.00048021971731558\\
-2.74069543828386	2.13237820758129	0.000383143402727118	0.000383143402727118\\
-2.74069543828386	2.14910175659692	0.000369669206305248	0.000369669206305248\\
-2.74069543828386	2.52196718590426	0.000154743437793049	0.000154743437793049\\
-2.74069543828386	2.57902693589173	0.000133785501296831	0.000133785501296831\\
-2.74069543828386	2.6874068997276	0.000100569580023755	0.000100569580023755\\
-2.74069543828386	2.71661488173683	9.2937715316231e-05	9.2937715316231e-05\\
-2.74069543828386	2.92837254373747	5.11235305362288e-05	5.11235305362288e-05\\
-2.74069543828386	2.95927201069857	4.66784374023995e-05	4.66784374023995e-05\\
-2.74069543828386	3.12069201055704	2.85760351990407e-05	2.85760351990407e-05\\
-2.74069543828386	3.15761499719583	2.54486198988199e-05	2.54486198988199e-05\\
-2.74069543828386	3.19106029960842	2.28853010968559e-05	2.28853010968559e-05\\
-2.74069543828386	3.1917545723558	2.28346501048506e-05	2.28346501048506e-05\\
-2.74069543828386	3.23428556007998	1.99180470316234e-05	1.99180470316234e-05\\
-2.74069543828386	3.45700403370755	9.45448568273704e-06	9.45448568273704e-06\\
-2.74069543828386	3.55770737564084	6.64116143761112e-06	6.64116143761112e-06\\
-2.74069543828386	3.62068507523308	5.29756638165004e-06	5.29756638165004e-06\\
-2.74069543828386	3.73929580382039	3.42383474916834e-06	3.42383474916834e-06\\
-2.74069543828386	3.82024668800656	2.52132705042887e-06	2.52132705042887e-06\\
-2.74069543828386	4.09452150300821	8.51611007430725e-07	8.51611007430725e-07\\
-2.74069543828386	4.09578518667062	8.47215322478855e-07	8.47215322478855e-07\\
-2.74069543828386	4.10930257947617	8.01511390139495e-07	8.01511390139495e-07\\
-2.74069543828386	4.1847039545815	5.8628700193576e-07	5.8628700193576e-07\\
-2.74069543828386	4.18690036711604	5.80921528985924e-07	5.80921528985924e-07\\
-2.74069543828386	4.20258562741922	5.43929721410539e-07	5.43929721410539e-07\\
-2.74069543828386	4.35671055426668	2.81243150935494e-07	2.81243150935494e-07\\
-2.74069543828386	4.45809785949909	1.7989345615405e-07	1.7989345615405e-07\\
-2.74069543828386	4.52135202219773	1.35418634086133e-07	1.35418634086133e-07\\
-2.74069543828386	4.7367613644976	4.99603112750577e-08	4.99603112750577e-08\\
-2.74069543828386	4.75654133127884	4.5483076410257e-08	4.5483076410257e-08\\
-2.74069543828386	4.99956494895721	1.38995739474088e-08	1.38995739474088e-08\\
-2.74069543828386	5.04845325604475	1.08725676608439e-08	1.08725676608439e-08\\
-2.74069543828386	5.06685626463353	9.90625944577768e-09	9.90625944577768e-09\\
-2.74069543828386	5.14869967249627	6.52165950618198e-09	6.52165950618198e-09\\
-2.74069543828386	5.30803197776341	2.83511156557693e-09	2.83511156557693e-09\\
-2.74069543828386	5.66871903635036	3.91603774888446e-10	3.91603774888446e-10\\
-2.74069543828386	5.70571153224712	3.17305890286921e-10	3.17305890286921e-10\\
-2.74069543828386	5.71893940480377	2.94213104174087e-10	2.94213104174087e-10\\
-2.74069543828386	5.79367630919147	1.91348374888431e-10	1.91348374888431e-10\\
-2.74069543828386	5.89003900805956	1.08979364584989e-10	1.08979364584989e-10\\
-2.74069543828386	6.04791116716709	4.24710880743948e-11	4.24710880743948e-11\\
-2.74069543828386	6.08735774461523	3.34307505423043e-11	3.34307505423043e-11\\
-2.74069543828386	6.25770973798712	1.16811066968583e-11	1.16811066968583e-11\\
-2.74069543828386	6.33421273325968	7.21608694574238e-12	7.21608694574238e-12\\
-2.74069543828386	6.34457480923486	6.75730101244193e-12	6.75730101244193e-12\\
-2.74069543828386	6.37089122636784	5.71623743403134e-12	5.71623743403134e-12\\
-2.74069543828386	6.40068786051156	4.7257948213334e-12	4.7257948213334e-12\\
-2.74069543828386	6.48562099633152	2.73408944283589e-12	2.73408944283589e-12\\
-2.74069543828386	6.65727360949725	8.84964587366436e-13	8.84964587366436e-13\\
-2.74069543828386	6.69178943927017	7.02869074374087e-13	7.02869074374087e-13\\
-2.74069543828386	6.70249349284102	6.54246423609725e-13	6.54246423609725e-13\\
-2.74069543828386	6.88608532626465	1.87937230260817e-13	1.87937230260817e-13\\
-2.74069543828386	6.90491375367945	1.65054646984017e-13	1.65054646984017e-13\\
-2.74069543828386	7.03301125999215	6.75974252427274e-14	6.75974252427274e-14\\
-2.74069543828386	7.17185384462208	2.52152709605195e-14	2.52152709605195e-14\\
-2.74069543828386	7.24298657721048	1.51010806420796e-14	1.51010806420796e-14\\
-2.74069543828386	7.24776372185338	1.45873410593561e-14	1.45873410593561e-14\\
-2.74069543828386	7.25072460121043	1.42775727144988e-14	1.42775727144988e-14\\
-2.74069543828386	7.56029643969675	1.44217509665181e-15	1.44217509665181e-15\\
-2.74069543828386	7.65685016180242	6.91782544804637e-16	6.91782544804637e-16\\
-2.74069543828386	7.66011364786122	6.74706860425131e-16	6.74706860425131e-16\\
-2.74069543828386	7.66553512665701	6.47251202028906e-16	6.47251202028906e-16\\
-2.74069543828386	7.68809712384273	5.44316115061348e-16	5.44316115061348e-16\\
-2.74069543828386	7.99473480978791	4.9158832004395e-17	4.9158832004395e-17\\
-2.74069543828386	8.00277468901713	4.60969830002915e-17	4.60969830002915e-17\\
-2.74069543828386	8.10700273053115	1.99096039994658e-17	1.99096039994658e-17\\
-2.74069543828386	8.11341300518876	1.89009761406514e-17	1.89009761406514e-17\\
-2.74069543828386	8.16091433081819	1.28415692598305e-17	1.28415692598305e-17\\
-2.74069543828386	8.4263009756926	1.42144619181411e-18	1.42144619181411e-18\\
-2.74069543828386	8.43167995960995	1.35843784222232e-18	1.35843784222232e-18\\
-2.74069543828386	8.55151590704134	4.91023500689282e-19	4.91023500689282e-19\\
-2.74069543828386	8.560030124411	4.5652628525237e-19	4.5652628525237e-19\\
-2.74069543828386	8.62636622596679	2.58167090140777e-19	2.58167090140777e-19\\
-2.74069543828386	8.63961940648159	2.30256153326648e-19	2.30256153326648e-19\\
-2.74069543828386	8.67701171835745	1.6657371821793e-19	1.6657371821793e-19\\
-2.74069543828386	8.68066941326515	1.61368958779377e-19	1.61368958779377e-19\\
-2.74069543828386	8.68922515711246	1.49812906899999e-19	1.49812906899999e-19\\
-2.74069543828386	8.73702891646833	9.87772188918385e-20	9.87772188918385e-20\\
-2.74069543828386	8.78579554324503	6.44314894292892e-20	6.44314894292892e-20\\
-2.74069543828386	8.79755482021605	5.81030835963667e-20	5.81030835963667e-20\\
-2.74069543828386	8.80813417900733	5.29363519907573e-20	5.29363519907573e-20\\
-2.74069543828386	8.87783953867752	2.85794150875903e-20	2.85794150875903e-20\\
-2.74069543828386	8.90510581382788	2.24266361444089e-20	2.24266361444089e-20\\
-2.74069543828386	9.0377437318851	6.82299320636392e-21	6.82299320636392e-21\\
-2.74069543828386	9.23447011934336	1.1308674026537e-21	1.1308674026537e-21\\
-2.74069543828386	9.35387434407783	3.72775663486799e-22	3.72775663486799e-22\\
-2.74069543828386	9.393659457282	2.56733972684405e-22	2.56733972684405e-22\\
-2.74069543828386	9.53507648759292	6.73307883077501e-23	6.73307883077501e-23\\
-2.74069543828386	9.64177644620874	2.42043629329839e-23	2.42043629329839e-23\\
-2.74069543828386	9.80885023439559	4.76686073941542e-24	4.76686073941542e-24\\
-2.74069543828386	9.84912655309268	3.20852873258856e-24	3.20852873258856e-24\\
-2.74069543828386	9.99013391093181	7.92210328257773e-25	7.92210328257773e-25\\
-2.74069543828386	9.99998804670389	7.17902836444427e-25	7.17902836444427e-25\\
-2.67910261882924	-9.99030693937904	9.34497219794605e-25	9.34497219794605e-25\\
-2.67910261882924	-9.96580280520765	1.19334103805768e-24	1.19334103805768e-24\\
-2.67910261882924	-9.96474212965218	1.20602145589737e-24	1.20602145589737e-24\\
-2.67910261882924	-9.96062797256485	1.25648097977056e-24	1.25648097977056e-24\\
-2.67910261882924	-9.77838625189773	7.59090559627695e-24	7.59090559627695e-24\\
-2.67910261882924	-9.74736123549529	1.02763405263165e-23	1.02763405263165e-23\\
-2.67910261882924	-9.71283689375303	1.437900967949e-23	1.437900967949e-23\\
-2.67910261882924	-9.63656292280022	3.00750902231561e-23	3.00750902231561e-23\\
-2.67910261882924	-9.43995212553828	1.96177856348021e-22	1.96177856348021e-22\\
-2.67910261882924	-9.43389908384248	2.07710188224589e-22	2.07710188224589e-22\\
-2.67910261882924	-9.32743243841801	5.63897105452078e-22	5.63897105452078e-22\\
-2.67910261882924	-9.25174688885535	1.139060975912e-21	1.139060975912e-21\\
-2.67910261882924	-9.19449550352279	1.93139141428099e-21	1.93139141428099e-21\\
-2.67910261882924	-9.07149283172167	5.93949057176707e-21	5.93949057176707e-21\\
-2.67910261882924	-8.95934539406217	1.63247036246459e-20	1.63247036246459e-20\\
-2.67910261882924	-8.7549188354774	9.981440957942e-20	9.981440957942e-20\\
-2.67910261882924	-8.7213363397341	1.33855477255018e-19	1.33855477255018e-19\\
-2.67910261882924	-8.70076181601605	1.60130062530924e-19	1.60130062530924e-19\\
-2.67910261882924	-8.51141255279603	8.16921202965325e-19	8.16921202965325e-19\\
-2.67910261882924	-8.43830635698433	1.51793688323666e-18	1.51793688323666e-18\\
-2.67910261882924	-8.32465017714586	3.93518895764085e-18	3.93518895764085e-18\\
-2.67910261882924	-8.27763034881914	5.81404818891165e-18	5.81404818891165e-18\\
-2.67910261882924	-8.24044276093431	7.90433021872171e-18	7.90433021872171e-18\\
-2.67910261882924	-8.13147624867571	1.92865159247159e-17	1.92865159247159e-17\\
-2.67910261882924	-8.12149578831507	2.09159550356484e-17	2.09159550356484e-17\\
-2.67910261882924	-8.09908529655034	2.50849450147304e-17	2.50849450147304e-17\\
-2.67910261882924	-7.90654973029464	1.17107798763681e-16	1.17107798763681e-16\\
-2.67910261882924	-7.85659894247381	1.73605540134525e-16	1.73605540134525e-16\\
-2.67910261882924	-7.84954448130426	1.83494538551124e-16	1.83494538551124e-16\\
-2.67910261882924	-7.69150530654428	6.26552297227175e-16	6.26552297227175e-16\\
-2.67910261882924	-7.68063534874499	6.81147929284703e-16	6.81147929284703e-16\\
-2.67910261882924	-7.64785375336551	8.75701841960709e-16	8.75701841960709e-16\\
-2.67910261882924	-7.61214449890523	1.14996553376383e-15	1.14996553376383e-15\\
-2.67910261882924	-7.5368500675712	2.03409181529068e-15	2.03409181529068e-15\\
-2.67910261882924	-7.53392682295941	2.07939548765931e-15	2.07939548765931e-15\\
-2.67910261882924	-7.50649351229422	2.5558413944361e-15	2.5558413944361e-15\\
-2.67910261882924	-7.49647814663894	2.7552594320231e-15	2.7552594320231e-15\\
-2.67910261882924	-7.49242426710782	2.84025321445917e-15	2.84025321445917e-15\\
-2.67910261882924	-7.2940972807324	1.23071000662656e-14	1.23071000662656e-14\\
-2.67910261882924	-7.20374503042723	2.36918871617938e-14	2.36918871617938e-14\\
-2.67910261882924	-7.14594055765585	3.58689020028505e-14	3.58689020028505e-14\\
-2.67910261882924	-7.14335996524587	3.65363666395415e-14	3.65363666395415e-14\\
-2.67910261882924	-7.12459682353055	4.17693976789636e-14	4.17693976789636e-14\\
-2.67910261882924	-7.10154360025262	4.921227844475e-14	4.921227844475e-14\\
-2.67910261882924	-7.06514792567349	6.36848245816031e-14	6.36848245816031e-14\\
-2.67910261882924	-6.83512681016472	3.15016384537047e-13	3.15016384537047e-13\\
-2.67910261882924	-6.73118118975832	6.37595329749082e-13	6.37595329749082e-13\\
-2.67910261882924	-6.67243365043422	9.45220749594905e-13	9.45220749594905e-13\\
-2.67910261882924	-6.60066826636865	1.52186696421456e-12	1.52186696421456e-12\\
-2.67910261882924	-6.53467469687326	2.34752582107456e-12	2.34752582107456e-12\\
-2.67910261882924	-6.16283992126716	2.48796619566731e-11	2.48796619566731e-11\\
-2.67910261882924	-6.15699249140778	2.57921545579975e-11	2.57921545579975e-11\\
-2.67910261882924	-6.1516395752093	2.66559901582148e-11	2.66559901582148e-11\\
-2.67910261882924	-6.1143915430244	3.34970259643394e-11	3.34970259643394e-11\\
-2.67910261882924	-6.00124212727009	6.64795973187347e-11	6.64795973187347e-11\\
-2.67910261882924	-5.85842615731918	1.55053482847119e-10	1.55053482847119e-10\\
-2.67910261882924	-5.83915605947336	1.73551933819474e-10	1.73551933819474e-10\\
-2.67910261882924	-5.80460435515484	2.12221972811307e-10	2.12221972811307e-10\\
-2.67910261882924	-5.78306088027687	2.40435546550266e-10	2.40435546550266e-10\\
-2.67910261882924	-5.73002217138653	3.26285115355939e-10	3.26285115355939e-10\\
-2.67910261882924	-5.72131149271564	3.42971046158319e-10	3.42971046158319e-10\\
-2.67910261882924	-5.68227141894506	4.28480139953415e-10	4.28480139953415e-10\\
-2.67910261882924	-5.61213760432421	6.36703690611961e-10	6.36703690611961e-10\\
-2.67910261882924	-5.60510796290129	6.62308189409809e-10	6.62308189409809e-10\\
-2.67910261882924	-5.56392146999199	8.33586575223797e-10	8.33586575223797e-10\\
-2.67910261882924	-5.46404956628757	1.44581693969996e-09	1.44581693969996e-09\\
-2.67910261882924	-5.38131706201533	2.26439290174939e-09	2.26439290174939e-09\\
-2.67910261882924	-5.35112627565448	2.66263741355425e-09	2.66263741355425e-09\\
-2.67910261882924	-5.33773564516461	2.86017393837988e-09	2.86017393837988e-09\\
-2.67910261882924	-5.31611466506327	3.20930943070927e-09	3.20930943070927e-09\\
-2.67910261882924	-5.17465728110385	6.73996249917208e-09	6.73996249917208e-09\\
-2.67910261882924	-5.04953248195794	1.27777350390835e-08	1.27777350390835e-08\\
-2.67910261882924	-4.87945924274598	2.9726297704168e-08	2.9726297704168e-08\\
-2.67910261882924	-4.78445547390005	4.70441375838296e-08	4.70441375838296e-08\\
-2.67910261882924	-4.58002274603584	1.22521824380589e-07	1.22521824380589e-07\\
-2.67910261882924	-4.57866361112272	1.23286771525713e-07	1.23286771525713e-07\\
-2.67910261882924	-4.55949544653273	1.34571275218064e-07	1.34571275218064e-07\\
-2.67910261882924	-4.49804058042264	1.77755465750861e-07	1.77755465750861e-07\\
-2.67910261882924	-4.48263449337456	1.90487647288143e-07	1.90487647288143e-07\\
-2.67910261882924	-4.24365249194375	5.40394870089281e-07	5.40394870089281e-07\\
-2.67910261882924	-4.20990691250651	6.23242222536387e-07	6.23242222536387e-07\\
-2.67910261882924	-4.10627752268048	9.58946995529883e-07	9.58946995529883e-07\\
-2.67910261882924	-3.98917125258091	1.54048057469868e-06	1.54048057469868e-06\\
-2.67910261882924	-3.96947302574733	1.66609075887763e-06	1.66609075887763e-06\\
-2.67910261882924	-3.92086786866228	2.01825978732313e-06	2.01825978732313e-06\\
-2.67910261882924	-3.79586129160405	3.26923691352123e-06	3.26923691352123e-06\\
-2.67910261882924	-3.63912838214968	5.8544987310711e-06	5.8544987310711e-06\\
-2.67910261882924	-3.59236284792068	6.93306957248659e-06	6.93306957248659e-06\\
-2.67910261882924	-3.51531618904104	9.11675670129817e-06	9.11675670129817e-06\\
-2.67910261882924	-3.46316520381718	1.09362335578274e-05	1.09362335578274e-05\\
-2.67910261882924	-3.37709894095412	1.46793162033667e-05	1.46793162033667e-05\\
-2.67910261882924	-3.27045485063943	2.09240790908239e-05	2.09240790908239e-05\\
-2.67910261882924	-3.19671587701734	2.65582881742039e-05	2.65582881742039e-05\\
-2.67910261882924	-3.09881307794657	3.61442119741246e-05	3.61442119741246e-05\\
-2.67910261882924	-3.06743209858771	3.98159756790699e-05	3.98159756790699e-05\\
-2.67910261882924	-2.99209252604847	5.0025317547639e-05	5.0025317547639e-05\\
-2.67910261882924	-2.91610547769768	6.26148513459611e-05	6.26148513459611e-05\\
-2.67910261882924	-2.87643302831633	7.02390614541019e-05	7.02390614541019e-05\\
-2.67910261882924	-2.84265740441282	7.73613661795698e-05	7.73613661795698e-05\\
-2.67910261882924	-2.83071878963649	8.00261644994315e-05	8.00261644994315e-05\\
-2.67910261882924	-2.78355866334567	9.13536880090249e-05	9.13536880090249e-05\\
-2.67910261882924	-2.70811347882641	0.000112381435962761	0.000112381435962761\\
-2.67910261882924	-2.65243343666775	0.000130469111135953	0.000130469111135953\\
-2.67910261882924	-2.64109820716134	0.000134442715399993	0.000134442715399993\\
-2.67910261882924	-2.6149418356898	0.000144009269412687	0.000144009269412687\\
-2.67910261882924	-2.56842606354897	0.000162460005014237	0.000162460005014237\\
-2.67910261882924	-2.26283731174309	0.000339889892895996	0.000339889892895996\\
-2.67910261882924	-2.13836762688047	0.000446987225810862	0.000446987225810862\\
-2.67910261882924	-2.13327260321624	0.000451877927127649	0.000451877927127649\\
-2.67910261882924	-1.94247716844443	0.000666626084307354	0.000666626084307354\\
-2.67910261882924	-1.93573820960509	0.000675394430966366	0.000675394430966366\\
-2.67910261882924	-1.91918921280614	0.000697285160877119	0.000697285160877119\\
-2.67910261882924	-1.89146945668762	0.000735102332678121	0.000735102332678121\\
-2.67910261882924	-1.8495961706385	0.000794994402084012	0.000794994402084012\\
-2.67910261882924	-1.82295252188246	0.000834856723852458	0.000834856723852458\\
-2.67910261882924	-1.78542346311054	0.000893342100814536	0.000893342100814536\\
-2.67910261882924	-1.75140104803788	0.000948740442532439	0.000948740442532439\\
-2.67910261882924	-1.71304350332964	0.00101391975941803	0.00101391975941803\\
-2.67910261882924	-1.68885342389757	0.00105650875808818	0.00105650875808818\\
-2.67910261882924	-1.4117489561574	0.00162346902602185	0.00162346902602185\\
-2.67910261882924	-1.36610926818959	0.00172971304558404	0.00172971304558404\\
-2.67910261882924	-1.36259173572184	0.00173803414420052	0.00173803414420052\\
-2.67910261882924	-1.34676030434052	0.00177571140253012	0.00177571140253012\\
-2.67910261882924	-1.3265791215592	0.0018242641652139	0.0018242641652139\\
-2.67910261882924	-1.30708225597957	0.00187170687048596	0.00187170687048596\\
-2.67910261882924	-1.119465181194	0.00235015585095207	0.00235015585095207\\
-2.67910261882924	-1.09394991869479	0.0024174652627387	0.0024174652627387\\
-2.67910261882924	-1.07930227698726	0.00245625071789707	0.00245625071789707\\
-2.67910261882924	-0.790324989142979	0.00321805132320304	0.00321805132320304\\
-2.67910261882924	-0.765501461348265	0.00328079754827571	0.00328079754827571\\
-2.67910261882924	-0.665086257991467	0.00352511452881148	0.00352511452881148\\
-2.67910261882924	-0.628119767936003	0.00361038917061171	0.00361038917061171\\
-2.67910261882924	-0.57280309059322	0.00373232401952145	0.00373232401952145\\
-2.67910261882924	-0.568847987134404	0.00374075990981771	0.00374075990981771\\
-2.67910261882924	-0.553234621936247	0.00377367194445117	0.00377367194445117\\
-2.67910261882924	-0.397447866428711	0.00406372641229005	0.00406372641229005\\
-2.67910261882924	-0.352880332504465	0.004132243694664	0.004132243694664\\
-2.67910261882924	-0.341968321578869	0.0041479391684288	0.0041479391684288\\
-2.67910261882924	-0.317290739707538	0.0041818180188157	0.0041818180188157\\
-2.67910261882924	-0.317034387844909	0.00418215803624696	0.00418215803624696\\
-2.67910261882924	-0.294385064605215	0.00421121627894655	0.00421121627894655\\
-2.67910261882924	-0.263939588208782	0.00424716090922594	0.00424716090922594\\
-2.67910261882924	-0.262953132986157	0.00424826479650316	0.00424826479650316\\
-2.67910261882924	-0.262477813322967	0.00424879532672405	0.00424879532672405\\
-2.67910261882924	-0.238649580756523	0.00427423859574019	0.00427423859574019\\
-2.67910261882924	-0.210365934367905	0.00430146592887155	0.00430146592887155\\
-2.67910261882924	-0.19855916136664	0.0043118623958231	0.0043118623958231\\
-2.67910261882924	-0.19278441099114	0.00431673736313409	0.00431673736313409\\
-2.67910261882924	-0.127595528088321	0.00436205153423933	0.00436205153423933\\
-2.67910261882924	-0.118634591628681	0.00436686651942309	0.00436686651942309\\
-2.67910261882924	-0.115550686411318	0.00436844369102204	0.00436844369102204\\
-2.67910261882924	-0.10940074360478	0.00437146647279784	0.00437146647279784\\
-2.67910261882924	-0.0977293650234219	0.00437675366438777	0.00437675366438777\\
-2.67910261882924	-0.0548685601440777	0.00439109010616875	0.00439109010616875\\
-2.67910261882924	-0.0545005541269458	0.00439117847443573	0.00439117847443573\\
-2.67910261882924	-0.0424464872922112	0.00439374500319038	0.00439374500319038\\
-2.67910261882924	-0.0337821473901365	0.00439519621293878	0.00439519621293878\\
-2.67910261882924	-0.0329092215040187	0.00439532415153972	0.00439532415153972\\
-2.67910261882924	-0.0315732382745776	0.00439551347867759	0.00439551347867759\\
-2.67910261882924	-0.0292737032413608	0.0043958209988403	0.0043958209988403\\
-2.67910261882924	-0.0207923214558776	0.00439675439461471	0.00439675439461471\\
-2.67910261882924	-0.0116992492947692	0.00439740394917125	0.00439740394917125\\
-2.67910261882924	-0.0114376155956189	0.00439741725877775	0.00439741725877775\\
-2.67910261882924	-0.00935502120348107	0.00439751246967207	0.00439751246967207\\
-2.67910261882924	-0.00688891518489597	0.00439760055112231	0.00439760055112231\\
-2.67910261882924	-0.00677832350190356	0.00439760387457265	0.00439760387457265\\
-2.67910261882924	-0.00530449134428117	0.00439764303110219	0.00439764303110219\\
-2.67910261882924	-0.00117654702270546	0.00439770185737137	0.00439770185737137\\
-2.67910261882924	0.00706555890519851	0.00439759513114846	0.00439759513114846\\
-2.67910261882924	0.0252108694023117	0.0043963075591147	0.0043963075591147\\
-2.67910261882924	0.0276565971771417	0.00439602334826805	0.00439602334826805\\
-2.67910261882924	0.0417464613344697	0.00439387448272091	0.00439387448272091\\
-2.67910261882924	0.0535577002463906	0.00439140217366892	0.00439140217366892\\
-2.67910261882924	0.0575491987540401	0.0043904285254696	0.0043904285254696\\
-2.67910261882924	0.0642603312166203	0.00438863434865458	0.00438863434865458\\
-2.67910261882924	0.0643678352352609	0.00438860400564328	0.00438860400564328\\
-2.67910261882924	0.0819402142993944	0.00438296612246684	0.00438296612246684\\
-2.67910261882924	0.0976429270577	0.00437679062094026	0.00437679062094026\\
-2.67910261882924	0.116464833086862	0.00436798045039742	0.00436798045039742\\
-2.67910261882924	0.139018907727481	0.0043554139746472	0.0043554139746472\\
-2.67910261882924	0.166630675162482	0.0043370738842788	0.0043370738842788\\
-2.67910261882924	0.258178715714337	0.0042535531410352	0.0042535531410352\\
-2.67910261882924	0.362069853750091	0.00411869144290349	0.00411869144290349\\
-2.67910261882924	0.36840551675891	0.00410917171530171	0.00410917171530171\\
-2.67910261882924	0.455295019995092	0.00396472308915726	0.00396472308915726\\
-2.67910261882924	0.487158061232025	0.00390563859726599	0.00390563859726599\\
-2.67910261882924	0.503863371211972	0.00387344248650368	0.00387344248650368\\
-2.67910261882924	0.551098581420598	0.00377812542851885	0.00377812542851885\\
-2.67910261882924	0.551229925151555	0.00377785193247803	0.00377785193247803\\
-2.67910261882924	0.561757455841525	0.00375578407572422	0.00375578407572422\\
-2.67910261882924	0.652066959060987	0.00355546953508829	0.00355546953508829\\
-2.67910261882924	0.700001210378557	0.00344210066761143	0.00344210066761143\\
-2.67910261882924	0.840498465504729	0.00308905109949345	0.00308905109949345\\
-2.67910261882924	0.946163202489589	0.00281080350859837	0.00281080350859837\\
-2.67910261882924	1.09809938403689	0.00240649579606914	0.00240649579606914\\
-2.67910261882924	1.14944326279193	0.00227157377510619	0.00227157377510619\\
-2.67910261882924	1.30410843123873	0.00187898810750587	0.00187898810750587\\
-2.67910261882924	1.43196483675016	0.00157746818086223	0.00157746818086223\\
-2.67910261882924	1.45756032851411	0.00152019974260745	0.00152019974260745\\
-2.67910261882924	1.5490641126172	0.00132482844947909	0.00132482844947909\\
-2.67910261882924	1.58451914275711	0.00125324017132592	0.00125324017132592\\
-2.67910261882924	1.63696472143613	0.00115171949862802	0.00115171949862802\\
-2.67910261882924	1.7113521020209	0.00101686034076154	0.00101686034076154\\
-2.67910261882924	1.86679452278968	0.00076998972860699	0.00076998972860699\\
-2.67910261882924	1.91774192821129	0.000699223909199664	0.000699223909199664\\
-2.67910261882924	1.97373139298229	0.000627052497140124	0.000627052497140124\\
-2.67910261882924	2.01460291259671	0.000577972114514822	0.000577972114514822\\
-2.67910261882924	2.02370156162591	0.000567450808863876	0.000567450808863876\\
-2.67910261882924	2.13237820758129	0.000452740747513881	0.000452740747513881\\
-2.67910261882924	2.14910175659692	0.00043681898632273	0.00043681898632273\\
-2.67910261882924	2.52196718590426	0.000182852319002841	0.000182852319002841\\
-2.67910261882924	2.57902693589173	0.0001580874091333	0.0001580874091333\\
-2.67910261882924	2.6874068997276	0.000118837872485933	0.000118837872485933\\
-2.67910261882924	2.71661488173683	0.000109819692587714	0.000109819692587714\\
-2.67910261882924	2.92837254373747	6.04100325511954e-05	6.04100325511954e-05\\
-2.67910261882924	2.95927201069857	5.51574958407774e-05	5.51574958407774e-05\\
-2.67910261882924	3.12069201055704	3.37668231918143e-05	3.37668231918143e-05\\
-2.67910261882924	3.15761499719583	3.00713182431965e-05	3.00713182431965e-05\\
-2.67910261882924	3.19106029960842	2.70423769584001e-05	2.70423769584001e-05\\
-2.67910261882924	3.1917545723558	2.6982525300197e-05	2.6982525300197e-05\\
-2.67910261882924	3.23428556007998	2.35361262595886e-05	2.35361262595886e-05\\
-2.67910261882924	3.45700403370755	1.11718768609733e-05	1.11718768609733e-05\\
-2.67910261882924	3.55770737564084	7.8475170712149e-06	7.8475170712149e-06\\
-2.67910261882924	3.62068507523308	6.25986026788215e-06	6.25986026788215e-06\\
-2.67910261882924	3.73929580382039	4.0457684842521e-06	4.0457684842521e-06\\
-2.67910261882924	3.82024668800656	2.979321803307e-06	2.979321803307e-06\\
-2.67910261882924	4.09452150300821	1.00630469257966e-06	1.00630469257966e-06\\
-2.67910261882924	4.09578518667062	1.00111053896308e-06	1.00111053896308e-06\\
-2.67910261882924	4.10930257947617	9.47104565365816e-07	9.47104565365816e-07\\
-2.67910261882924	4.1847039545815	6.92785034597391e-07	6.92785034597391e-07\\
-2.67910261882924	4.18690036711604	6.86444932649182e-07	6.86444932649182e-07\\
-2.67910261882924	4.20258562741922	6.42733626401015e-07	6.42733626401015e-07\\
-2.67910261882924	4.35671055426668	3.3233048900592e-07	3.3233048900592e-07\\
-2.67910261882924	4.45809785949909	2.12570795248815e-07	2.12570795248815e-07\\
-2.67910261882924	4.52135202219773	1.60017197704773e-07	1.60017197704773e-07\\
-2.67910261882924	4.7367613644976	5.90355164977369e-08	5.90355164977369e-08\\
-2.67910261882924	4.75654133127884	5.37449995658069e-08	5.37449995658069e-08\\
-2.67910261882924	4.99956494895721	1.64244078177597e-08	1.64244078177597e-08\\
-2.67910261882924	5.04845325604475	1.28475510086535e-08	1.28475510086535e-08\\
-2.67910261882924	5.06685626463353	1.17057145565472e-08	1.17057145565472e-08\\
-2.67910261882924	5.14869967249627	7.70630781802278e-09	7.70630781802278e-09\\
-2.67910261882924	5.30803197776341	3.35010473976172e-09	3.35010473976172e-09\\
-2.67910261882924	5.66871903635036	4.62737931829993e-10	4.62737931829993e-10\\
-2.67910261882924	5.70571153224712	3.74943963373875e-10	3.74943963373875e-10\\
-2.67910261882924	5.71893940480377	3.4765641210068e-10	3.4765641210068e-10\\
-2.67910261882924	5.79367630919147	2.26106480408995e-10	2.26106480408995e-10\\
-2.67910261882924	5.89003900805956	1.28775280050786e-10	1.28775280050786e-10\\
-2.67910261882924	6.04791116716709	5.01858886925014e-11	5.01858886925014e-11\\
-2.67910261882924	6.08735774461523	3.95033892864722e-11	3.95033892864722e-11\\
-2.67910261882924	6.25770973798712	1.38029597797659e-11	1.38029597797659e-11\\
-2.67910261882924	6.33421273325968	8.52687681606095e-12	8.52687681606095e-12\\
-2.67910261882924	6.34457480923486	7.9847532014747e-12	7.9847532014747e-12\\
-2.67910261882924	6.37089122636784	6.75458220193703e-12	6.75458220193703e-12\\
-2.67910261882924	6.40068786051156	5.58422738008502e-12	5.58422738008502e-12\\
-2.67910261882924	6.48562099633152	3.23073212094674e-12	3.23073212094674e-12\\
-2.67910261882924	6.65727360949725	1.04571689335064e-12	1.04571689335064e-12\\
-2.67910261882924	6.69178943927017	8.30544041399441e-13	8.30544041399441e-13\\
-2.67910261882924	6.70249349284102	7.73089169159759e-13	7.73089169159759e-13\\
-2.67910261882924	6.88608532626465	2.22075707185206e-13	2.22075707185206e-13\\
-2.67910261882924	6.90491375367945	1.95036541734234e-13	1.95036541734234e-13\\
-2.67910261882924	7.03301125999215	7.98763820976006e-14	7.98763820976006e-14\\
-2.67910261882924	7.17185384462208	2.97955818687589e-14	2.97955818687589e-14\\
-2.67910261882924	7.24298657721048	1.78441661516272e-14	1.78441661516272e-14\\
-2.67910261882924	7.24776372185338	1.72371066510481e-14	1.72371066510481e-14\\
-2.67910261882924	7.25072460121043	1.68710694153588e-14	1.68710694153588e-14\\
-2.67910261882924	7.56029643969675	1.7041437400635e-15	1.7041437400635e-15\\
-2.67910261882924	7.65685016180242	8.17443662666879e-16	8.17443662666879e-16\\
-2.67910261882924	7.66011364786122	7.9726620938108e-16	7.9726620938108e-16\\
-2.67910261882924	7.66553512665701	7.64823277524973e-16	7.64823277524973e-16\\
-2.67910261882924	7.68809712384273	6.43190207798623e-16	6.43190207798623e-16\\
-2.67910261882924	7.99473480978791	5.80884498862961e-17	5.80884498862961e-17\\
-2.67910261882924	8.00277468901713	5.44704212395134e-17	5.44704212395134e-17\\
-2.67910261882924	8.10700273053115	2.35261495650582e-17	2.35261495650582e-17\\
-2.67910261882924	8.11341300518876	2.23343061781888e-17	2.23343061781888e-17\\
-2.67910261882924	8.16091433081819	1.51742183855054e-17	1.51742183855054e-17\\
-2.67910261882924	8.4263009756926	1.67964946506211e-18	1.67964946506211e-18\\
-2.67910261882924	8.43167995960995	1.60519575637038e-18	1.60519575637038e-18\\
-2.67910261882924	8.55151590704134	5.80217081037095e-19	5.80217081037095e-19\\
-2.67910261882924	8.560030124411	5.3945350532918e-19	5.3945350532918e-19\\
-2.67910261882924	8.62636622596679	3.05062701176314e-19	3.05062701176314e-19\\
-2.67910261882924	8.63961940648159	2.72081790355199e-19	2.72081790355199e-19\\
-2.67910261882924	8.67701171835745	1.96831549663571e-19	1.96831549663571e-19\\
-2.67910261882924	8.68066941326515	1.90681354561508e-19	1.90681354561508e-19\\
-2.67910261882924	8.68922515711246	1.77026165593253e-19	1.77026165593253e-19\\
-2.67910261882924	8.73702891646833	1.16719932015335e-19	1.16719932015335e-19\\
-2.67910261882924	8.78579554324503	7.61353594503234e-20	7.61353594503234e-20\\
-2.67910261882924	8.79755482021605	6.8657409505276e-20	6.8657409505276e-20\\
-2.67910261882924	8.80813417900733	6.25521499270674e-20	6.25521499270674e-20\\
-2.67910261882924	8.87783953867752	3.37708170313469e-20	3.37708170313469e-20\\
-2.67910261882924	8.90510581382788	2.65003963006326e-20	2.65003963006326e-20\\
-2.67910261882924	9.0377437318851	8.06237827023584e-21	8.06237827023584e-21\\
-2.67910261882924	9.23447011934336	1.33628753509079e-21	1.33628753509079e-21\\
-2.67910261882924	9.35387434407783	4.40489726146213e-22	4.40489726146213e-22\\
-2.67910261882924	9.393659457282	3.03369260381419e-22	3.03369260381419e-22\\
-2.67910261882924	9.53507648759292	7.95613110187377e-23	7.95613110187377e-23\\
-2.67910261882924	9.64177644620874	2.8601044124414e-23	2.8601044124414e-23\\
-2.67910261882924	9.80885023439559	5.63275285205574e-24	5.63275285205574e-24\\
-2.67910261882924	9.84912655309268	3.79135249745251e-24	3.79135249745251e-24\\
-2.67910261882924	9.99013391093181	9.36113981477296e-25	9.36113981477296e-25\\
-2.67910261882924	9.99998804670389	8.48308660675737e-25	8.48308660675737e-25\\
-2.43680750604854	-9.99030693937904	1.73678097102185e-24	1.73678097102185e-24\\
-2.43680750604854	-9.96580280520765	2.21784716202107e-24	2.21784716202107e-24\\
-2.43680750604854	-9.96474212965218	2.24141396130316e-24	2.24141396130316e-24\\
-2.43680750604854	-9.96062797256485	2.33519395231164e-24	2.33519395231164e-24\\
-2.43680750604854	-9.77838625189773	1.41078433548842e-23	1.41078433548842e-23\\
-2.43680750604854	-9.74736123549529	1.90987755766358e-23	1.90987755766358e-23\\
-2.43680750604854	-9.71283689375303	2.6723664730609e-23	2.6723664730609e-23\\
-2.43680750604854	-9.63656292280022	5.58951308735016e-23	5.58951308735016e-23\\
-2.43680750604854	-9.43995212553828	3.64600301235767e-22	3.64600301235767e-22\\
-2.43680750604854	-9.43389908384248	3.86033360778881e-22	3.86033360778881e-22\\
-2.43680750604854	-9.32743243841801	1.04801356453337e-21	1.04801356453337e-21\\
-2.43680750604854	-9.25174688885535	2.11696662750089e-21	2.11696662750089e-21\\
-2.43680750604854	-9.19449550352279	3.58952791390378e-21	3.58952791390378e-21\\
-2.43680750604854	-9.07149283172167	1.10386569206445e-20	1.10386569206445e-20\\
-2.43680750604854	-8.95934539406217	3.03397741719212e-20	3.03397741719212e-20\\
-2.43680750604854	-8.7549188354774	1.85506990838796e-19	1.85506990838796e-19\\
-2.43680750604854	-8.7213363397341	2.48772966723925e-19	2.48772966723925e-19\\
-2.43680750604854	-8.70076181601605	2.97604786404152e-19	2.97604786404152e-19\\
-2.43680750604854	-8.51141255279603	1.51826369311864e-18	1.51826369311864e-18\\
-2.43680750604854	-8.43830635698433	2.8211147536609e-18	2.8211147536609e-18\\
-2.43680750604854	-8.32465017714586	7.31362400469006e-18	7.31362400469006e-18\\
-2.43680750604854	-8.27763034881914	1.08055198509047e-17	1.08055198509047e-17\\
-2.43680750604854	-8.24044276093431	1.46903490152343e-17	1.46903490152343e-17\\
-2.43680750604854	-8.13147624867571	3.58443590262566e-17	3.58443590262566e-17\\
-2.43680750604854	-8.12149578831507	3.88727028044525e-17	3.88727028044525e-17\\
-2.43680750604854	-8.09908529655034	4.66208504828821e-17	4.66208504828821e-17\\
-2.43680750604854	-7.90654973029464	2.17647085665725e-16	2.17647085665725e-16\\
-2.43680750604854	-7.85659894247381	3.2264921947642e-16	3.2264921947642e-16\\
-2.43680750604854	-7.84954448130426	3.4102811232769e-16	3.4102811232769e-16\\
-2.43680750604854	-7.69150530654428	1.16445943778555e-15	1.16445943778555e-15\\
-2.43680750604854	-7.68063534874499	1.2659264650275e-15	1.2659264650275e-15\\
-2.43680750604854	-7.64785375336551	1.62750863586349e-15	1.62750863586349e-15\\
-2.43680750604854	-7.61214449890523	2.13723295700225e-15	2.13723295700225e-15\\
-2.43680750604854	-7.5368500675712	3.78039857505902e-15	3.78039857505902e-15\\
-2.43680750604854	-7.53392682295941	3.86459631735358e-15	3.86459631735358e-15\\
-2.43680750604854	-7.50649351229422	4.75008015516858e-15	4.75008015516858e-15\\
-2.43680750604854	-7.49647814663894	5.12070239526015e-15	5.12070239526015e-15\\
-2.43680750604854	-7.49242426710782	5.27866496685837e-15	5.27866496685837e-15\\
-2.43680750604854	-7.2940972807324	2.28729810541865e-14	2.28729810541865e-14\\
-2.43680750604854	-7.20374503042723	4.40318257974531e-14	4.40318257974531e-14\\
-2.43680750604854	-7.14594055765585	6.66630409705131e-14	6.66630409705131e-14\\
-2.43680750604854	-7.14335996524587	6.79035367743312e-14	6.79035367743312e-14\\
-2.43680750604854	-7.12459682353055	7.7629225131149e-14	7.7629225131149e-14\\
-2.43680750604854	-7.10154360025262	9.1461961505093e-14	9.1461961505093e-14\\
-2.43680750604854	-7.06514792567349	1.18359465532175e-13	1.18359465532175e-13\\
-2.43680750604854	-6.83512681016472	5.85463980667911e-13	5.85463980667911e-13\\
-2.43680750604854	-6.73118118975832	1.18498312511192e-12	1.18498312511192e-12\\
-2.43680750604854	-6.67243365043422	1.75671085642423e-12	1.75671085642423e-12\\
-2.43680750604854	-6.60066826636865	2.82841888438746e-12	2.82841888438746e-12\\
-2.43680750604854	-6.53467469687326	4.36292167452447e-12	4.36292167452447e-12\\
-2.43680750604854	-6.16283992126716	4.62393279899789e-11	4.62393279899789e-11\\
-2.43680750604854	-6.15699249140778	4.7935212956364e-11	4.7935212956364e-11\\
-2.43680750604854	-6.1516395752093	4.95406679548052e-11	4.95406679548052e-11\\
-2.43680750604854	-6.1143915430244	6.22548639507738e-11	6.22548639507738e-11\\
-2.43680750604854	-6.00124212727009	1.23553604161338e-10	1.23553604161338e-10\\
-2.43680750604854	-5.85842615731918	2.88169865886522e-10	2.88169865886522e-10\\
-2.43680750604854	-5.83915605947336	3.22549591113772e-10	3.22549591113772e-10\\
-2.43680750604854	-5.80460435515484	3.94418598797336e-10	3.94418598797336e-10\\
-2.43680750604854	-5.78306088027687	4.46854065652033e-10	4.46854065652033e-10\\
-2.43680750604854	-5.73002217138653	6.06407132599515e-10	6.06407132599515e-10\\
-2.43680750604854	-5.72131149271564	6.3741825439582e-10	6.3741825439582e-10\\
-2.43680750604854	-5.68227141894506	7.96338542018814e-10	7.96338542018814e-10\\
-2.43680750604854	-5.61213760432421	1.18332599670793e-09	1.18332599670793e-09\\
-2.43680750604854	-5.60510796290129	1.23091244784197e-09	1.23091244784197e-09\\
-2.43680750604854	-5.56392146999199	1.54923660646756e-09	1.54923660646756e-09\\
-2.43680750604854	-5.46404956628757	2.68707845808663e-09	2.68707845808663e-09\\
-2.43680750604854	-5.38131706201533	4.20841755263828e-09	4.20841755263828e-09\\
-2.43680750604854	-5.35112627565448	4.94856260097625e-09	4.94856260097625e-09\\
-2.43680750604854	-5.33773564516461	5.31568801358511e-09	5.31568801358511e-09\\
-2.43680750604854	-5.31611466506327	5.96456300918895e-09	5.96456300918895e-09\\
-2.43680750604854	-5.17465728110385	1.25263493202642e-08	1.25263493202642e-08\\
-2.43680750604854	-5.04953248195794	2.37476651600066e-08	2.37476651600066e-08\\
-2.43680750604854	-4.87945924274598	5.52468933004177e-08	5.52468933004177e-08\\
-2.43680750604854	-4.78445547390005	8.74324302127804e-08	8.74324302127804e-08\\
-2.43680750604854	-4.58002274603584	2.27709155909376e-07	2.27709155909376e-07\\
-2.43680750604854	-4.57866361112272	2.29130824821115e-07	2.29130824821115e-07\\
-2.43680750604854	-4.55949544653273	2.50103290939964e-07	2.50103290939964e-07\\
-2.43680750604854	-4.49804058042264	3.30361935671758e-07	3.30361935671758e-07\\
-2.43680750604854	-4.48263449337456	3.54024938776686e-07	3.54024938776686e-07\\
-2.43680750604854	-4.24365249194375	1.00433421023465e-06	1.00433421023465e-06\\
-2.43680750604854	-4.20990691250651	1.15830760061167e-06	1.15830760061167e-06\\
-2.43680750604854	-4.10627752268048	1.78222134724054e-06	1.78222134724054e-06\\
-2.43680750604854	-3.98917125258091	2.8630126357717e-06	2.8630126357717e-06\\
-2.43680750604854	-3.96947302574733	3.09646156748334e-06	3.09646156748334e-06\\
-2.43680750604854	-3.92086786866228	3.75097444802656e-06	3.75097444802656e-06\\
-2.43680750604854	-3.79586129160405	6.07593938311968e-06	6.07593938311968e-06\\
-2.43680750604854	-3.63912838214968	1.08806979578074e-05	1.08806979578074e-05\\
-2.43680750604854	-3.59236284792068	1.28852425124516e-05	1.28852425124516e-05\\
-2.43680750604854	-3.51531618904104	1.69436668412248e-05	1.69436668412248e-05\\
-2.43680750604854	-3.46316520381718	2.03251994072919e-05	2.03251994072919e-05\\
-2.43680750604854	-3.37709894095412	2.72817901536653e-05	2.72817901536653e-05\\
-2.43680750604854	-3.27045485063943	3.88878015165059e-05	3.88878015165059e-05\\
-2.43680750604854	-3.19671587701734	4.93590869473213e-05	4.93590869473213e-05\\
-2.43680750604854	-3.09881307794657	6.71747098220764e-05	6.71747098220764e-05\\
-2.43680750604854	-3.06743209858771	7.39987529521772e-05	7.39987529521772e-05\\
-2.43680750604854	-2.99209252604847	9.2973010240909e-05	9.2973010240909e-05\\
-2.43680750604854	-2.91610547769768	0.000116370899792435	0.000116370899792435\\
-2.43680750604854	-2.87643302831633	0.000130540640220129	0.000130540640220129\\
-2.43680750604854	-2.84265740441282	0.000143777579886713	0.000143777579886713\\
-2.43680750604854	-2.83071878963649	0.000148730158573426	0.000148730158573426\\
-2.43680750604854	-2.78355866334567	0.0001697825778461	0.0001697825778461\\
-2.43680750604854	-2.70811347882641	0.000208863049928745	0.000208863049928745\\
-2.43680750604854	-2.65243343666775	0.000242479340470229	0.000242479340470229\\
-2.43680750604854	-2.64109820716134	0.000249864360057203	0.000249864360057203\\
-2.43680750604854	-2.6149418356898	0.000267643983811624	0.000267643983811624\\
-2.43680750604854	-2.56842606354897	0.00030193502910887	0.00030193502910887\\
-2.43680750604854	-2.26283731174309	0.000631691872078729	0.000631691872078729\\
-2.43680750604854	-2.13836762688047	0.000830734315345295	0.000830734315345295\\
-2.43680750604854	-2.13327260321624	0.00083982377735976	0.00083982377735976\\
-2.43680750604854	-1.94247716844443	0.00123893733816168	0.00123893733816168\\
-2.43680750604854	-1.93573820960509	0.00125523347827009	0.00125523347827009\\
-2.43680750604854	-1.91918921280614	0.00129591781883895	0.00129591781883895\\
-2.43680750604854	-1.89146945668762	0.00136620175652288	0.00136620175652288\\
-2.43680750604854	-1.8495961706385	0.00147751231396053	0.00147751231396053\\
-2.43680750604854	-1.82295252188246	0.00155159720200696	0.00155159720200696\\
-2.43680750604854	-1.78542346311054	0.00166029339461105	0.00166029339461105\\
-2.43680750604854	-1.75140104803788	0.00176325227312217	0.00176325227312217\\
-2.43680750604854	-1.71304350332964	0.00188438928120871	0.00188438928120871\\
-2.43680750604854	-1.68885342389757	0.00196354175047068	0.00196354175047068\\
-2.43680750604854	-1.4117489561574	0.00301724826111078	0.00301724826111078\\
-2.43680750604854	-1.36610926818959	0.00321470480517738	0.00321470480517738\\
-2.43680750604854	-1.36259173572184	0.00323016972623757	0.00323016972623757\\
-2.43680750604854	-1.34676030434052	0.00330019363205668	0.00330019363205668\\
-2.43680750604854	-1.3265791215592	0.00339042987089565	0.00339042987089565\\
-2.43680750604854	-1.30708225597957	0.00347860304678635	0.00347860304678635\\
-2.43680750604854	-1.119465181194	0.00436780963539553	0.00436780963539553\\
-2.43680750604854	-1.09394991869479	0.00449290546562968	0.00449290546562968\\
-2.43680750604854	-1.07930227698726	0.00456498897646803	0.00456498897646803\\
-2.43680750604854	-0.790324989142979	0.0059808099837249	0.0059808099837249\\
-2.43680750604854	-0.765501461348265	0.00609742504410316	0.00609742504410316\\
-2.43680750604854	-0.665086257991467	0.00655149282911519	0.00655149282911519\\
-2.43680750604854	-0.628119767936003	0.00670997738321787	0.00670997738321787\\
-2.43680750604854	-0.57280309059322	0.00693659563397886	0.00693659563397886\\
-2.43680750604854	-0.568847987134404	0.00695227389757327	0.00695227389757327\\
-2.43680750604854	-0.553234621936247	0.00701344154393777	0.00701344154393777\\
-2.43680750604854	-0.397447866428711	0.00755251332460411	0.00755251332460411\\
-2.43680750604854	-0.352880332504465	0.0076798540054457	0.0076798540054457\\
-2.43680750604854	-0.341968321578869	0.00770902434387845	0.00770902434387845\\
-2.43680750604854	-0.317290739707538	0.00777198883582739	0.00777198883582739\\
-2.43680750604854	-0.317034387844909	0.00777262076473195	0.00777262076473195\\
-2.43680750604854	-0.294385064605215	0.00782662606501854	0.00782662606501854\\
-2.43680750604854	-0.263939588208782	0.00789342984844059	0.00789342984844059\\
-2.43680750604854	-0.262953132986157	0.00789548144407578	0.00789548144407578\\
-2.43680750604854	-0.262477813322967	0.00789646744464664	0.00789646744464664\\
-2.43680750604854	-0.238649580756523	0.00794375424714515	0.00794375424714515\\
-2.43680750604854	-0.210365934367905	0.00799435676695212	0.00799435676695212\\
-2.43680750604854	-0.19855916136664	0.00801367879978951	0.00801367879978951\\
-2.43680750604854	-0.19278441099114	0.00802273901985301	0.00802273901985301\\
-2.43680750604854	-0.127595528088321	0.00810695627425051	0.00810695627425051\\
-2.43680750604854	-0.118634591628681	0.0081159050163824	0.0081159050163824\\
-2.43680750604854	-0.115550686411318	0.00811883621998909	0.00811883621998909\\
-2.43680750604854	-0.10940074360478	0.00812445411778114	0.00812445411778114\\
-2.43680750604854	-0.0977293650234219	0.00813428046455781	0.00813428046455781\\
-2.43680750604854	-0.0548685601440777	0.00816092501603421	0.00816092501603421\\
-2.43680750604854	-0.0545005541269458	0.00816108925014992	0.00816108925014992\\
-2.43680750604854	-0.0424464872922112	0.00816585919296862	0.00816585919296862\\
-2.43680750604854	-0.0337821473901365	0.00816855629406491	0.00816855629406491\\
-2.43680750604854	-0.0329092215040187	0.00816879407040373	0.00816879407040373\\
-2.43680750604854	-0.0315732382745776	0.00816914593851355	0.00816914593851355\\
-2.43680750604854	-0.0292737032413608	0.00816971747062245	0.00816971747062245\\
-2.43680750604854	-0.0207923214558776	0.00817145220453615	0.00817145220453615\\
-2.43680750604854	-0.0116992492947692	0.00817265941411317	0.00817265941411317\\
-2.43680750604854	-0.0114376155956189	0.00817268415027163	0.00817268415027163\\
-2.43680750604854	-0.00935502120348107	0.00817286110154125	0.00817286110154125\\
-2.43680750604854	-0.00688891518489597	0.00817302480260256	0.00817302480260256\\
-2.43680750604854	-0.00677832350190356	0.00817303097929863	0.00817303097929863\\
-2.43680750604854	-0.00530449134428117	0.0081731037524583	0.0081731037524583\\
-2.43680750604854	-0.00117654702270546	0.00817321308220562	0.00817321308220562\\
-2.43680750604854	0.00706555890519851	0.0081730147294774	0.0081730147294774\\
-2.43680750604854	0.0252108694023117	0.0081706217522061	0.0081706217522061\\
-2.43680750604854	0.0276565971771417	0.00817009354090728	0.00817009354090728\\
-2.43680750604854	0.0417464613344697	0.00816609983315458	0.00816609983315458\\
-2.43680750604854	0.0535577002463906	0.00816150499945682	0.00816150499945682\\
-2.43680750604854	0.0575491987540401	0.00815969545564095	0.00815969545564095\\
-2.43680750604854	0.0642603312166203	0.00815636094368631	0.00815636094368631\\
-2.43680750604854	0.0643678352352609	0.00815630455061899	0.00815630455061899\\
-2.43680750604854	0.0819402142993944	0.00814582643681589	0.00814582643681589\\
-2.43680750604854	0.0976429270577	0.00813434914901801	0.00813434914901801\\
-2.43680750604854	0.116464833086862	0.00811797527842094	0.00811797527842094\\
-2.43680750604854	0.139018907727481	0.00809462024269319	0.00809462024269319\\
-2.43680750604854	0.166630675162482	0.0080605348336797	0.0080605348336797\\
-2.43680750604854	0.258178715714337	0.00790530993361743	0.00790530993361743\\
-2.43680750604854	0.362069853750091	0.00765466688613321	0.00765466688613321\\
-2.43680750604854	0.36840551675891	0.00763697429015981	0.00763697429015981\\
-2.43680750604854	0.455295019995092	0.00736851375345211	0.00736851375345211\\
-2.43680750604854	0.487158061232025	0.00725870409428392	0.00725870409428392\\
-2.43680750604854	0.503863371211972	0.00719886700613809	0.00719886700613809\\
-2.43680750604854	0.551098581420598	0.00702171842932561	0.00702171842932561\\
-2.43680750604854	0.551229925151555	0.00702121013169851	0.00702121013169851\\
-2.43680750604854	0.561757455841525	0.00698019659750129	0.00698019659750129\\
-2.43680750604854	0.652066959060987	0.00660790818933252	0.00660790818933252\\
-2.43680750604854	0.700001210378557	0.00639720997903354	0.00639720997903354\\
-2.43680750604854	0.840498465504729	0.00574106059865382	0.00574106059865382\\
-2.43680750604854	0.946163202489589	0.00522393212479334	0.00522393212479334\\
-2.43680750604854	1.09809938403689	0.00447251850184807	0.00447251850184807\\
-2.43680750604854	1.14944326279193	0.00422176334322732	0.00422176334322732\\
-2.43680750604854	1.30410843123873	0.00349213536516441	0.00349213536516441\\
-2.43680750604854	1.43196483675016	0.00293175480983896	0.00293175480983896\\
-2.43680750604854	1.45756032851411	0.0028253203211169	0.0028253203211169\\
-2.43680750604854	1.5490641126172	0.00246221903306399	0.00246221903306399\\
-2.43680750604854	1.58451914275711	0.00232917084778212	0.00232917084778212\\
-2.43680750604854	1.63696472143613	0.00214049273427652	0.00214049273427652\\
-2.43680750604854	1.7113521020209	0.00188985440792386	0.00188985440792386\\
-2.43680750604854	1.86679452278968	0.00143104064966702	0.00143104064966702\\
-2.43680750604854	1.91774192821129	0.00129952101970769	0.00129952101970769\\
-2.43680750604854	1.97373139298229	0.00116538906889853	0.00116538906889853\\
-2.43680750604854	2.01460291259671	0.00107417223829862	0.00107417223829862\\
-2.43680750604854	2.02370156162591	0.00105461819034876	0.00105461819034876\\
-2.43680750604854	2.13237820758129	0.000841427345563577	0.000841427345563577\\
-2.43680750604854	2.14910175659692	0.000811836447617383	0.000811836447617383\\
-2.43680750604854	2.52196718590426	0.000339834535003916	0.000339834535003916\\
-2.43680750604854	2.57902693589173	0.000293808475964443	0.000293808475964443\\
-2.43680750604854	2.6874068997276	0.000220862460795393	0.000220862460795393\\
-2.43680750604854	2.71661488173683	0.000204102000829636	0.000204102000829636\\
-2.43680750604854	2.92837254373747	0.000112273201857986	0.000112273201857986\\
-2.43680750604854	2.95927201069857	0.000102511261838247	0.000102511261838247\\
-2.43680750604854	3.12069201055704	6.27562872624621e-05	6.27562872624621e-05\\
-2.43680750604854	3.15761499719583	5.58881205765439e-05	5.58881205765439e-05\\
-2.43680750604854	3.19106029960842	5.02587752191193e-05	5.02587752191193e-05\\
-2.43680750604854	3.1917545723558	5.01475397666756e-05	5.01475397666756e-05\\
-2.43680750604854	3.23428556007998	4.37423411791482e-05	4.37423411791482e-05\\
-2.43680750604854	3.45700403370755	2.07631469968443e-05	2.07631469968443e-05\\
-2.43680750604854	3.55770737564084	1.45847606930824e-05	1.45847606930824e-05\\
-2.43680750604854	3.62068507523308	1.16340701333526e-05	1.16340701333526e-05\\
-2.43680750604854	3.73929580382039	7.51913817159708e-06	7.51913817159708e-06\\
-2.43680750604854	3.82024668800656	5.5371266012663e-06	5.5371266012663e-06\\
-2.43680750604854	4.09452150300821	1.87023653372289e-06	1.87023653372289e-06\\
-2.43680750604854	4.09578518667062	1.86058309980061e-06	1.86058309980061e-06\\
-2.43680750604854	4.10930257947617	1.76021196409424e-06	1.76021196409424e-06\\
-2.43680750604854	4.1847039545815	1.2875542480072e-06	1.2875542480072e-06\\
-2.43680750604854	4.18690036711604	1.27577104717499e-06	1.27577104717499e-06\\
-2.43680750604854	4.20258562741922	1.19453274779619e-06	1.19453274779619e-06\\
-2.43680750604854	4.35671055426668	6.17642575247821e-07	6.17642575247821e-07\\
-2.43680750604854	4.45809785949909	3.95066891974562e-07	3.95066891974562e-07\\
-2.43680750604854	4.52135202219773	2.97395024964305e-07	2.97395024964305e-07\\
-2.43680750604854	4.7367613644976	1.09718637461812e-07	1.09718637461812e-07\\
-2.43680750604854	4.75654133127884	9.98861104733807e-08	9.98861104733807e-08\\
-2.43680750604854	4.99956494895721	3.05250763233488e-08	3.05250763233488e-08\\
-2.43680750604854	5.04845325604475	2.38774194758613e-08	2.38774194758613e-08\\
-2.43680750604854	5.06685626463353	2.17552945727254e-08	2.17552945727254e-08\\
-2.43680750604854	5.14869967249627	1.43223205930143e-08	1.43223205930143e-08\\
-2.43680750604854	5.30803197776341	6.22623378614984e-09	6.22623378614984e-09\\
-2.43680750604854	5.66871903635036	8.60007303979973e-10	8.60007303979973e-10\\
-2.43680750604854	5.70571153224712	6.96840533062673e-10	6.96840533062673e-10\\
-2.43680750604854	5.71893940480377	6.46126096686411e-10	6.46126096686411e-10\\
-2.43680750604854	5.79367630919147	4.20223221943217e-10	4.20223221943217e-10\\
-2.43680750604854	5.89003900805956	2.39331322975335e-10	2.39331322975335e-10\\
-2.43680750604854	6.04791116716709	9.32714347872695e-11	9.32714347872695e-11\\
-2.43680750604854	6.08735774461523	7.34178051580433e-11	7.34178051580433e-11\\
-2.43680750604854	6.25770973798712	2.56530649652937e-11	2.56530649652937e-11\\
-2.43680750604854	6.33421273325968	1.58473637831015e-11	1.58473637831015e-11\\
-2.43680750604854	6.34457480923486	1.48398166681278e-11	1.48398166681278e-11\\
-2.43680750604854	6.37089122636784	1.25535203177015e-11	1.25535203177015e-11\\
-2.43680750604854	6.40068786051156	1.0378393478498e-11	1.0378393478498e-11\\
-2.43680750604854	6.48562099633152	6.00437748906586e-12	6.00437748906586e-12\\
-2.43680750604854	6.65727360949725	1.94348486327937e-12	1.94348486327937e-12\\
-2.43680750604854	6.69178943927017	1.54358199911518e-12	1.54358199911518e-12\\
-2.43680750604854	6.70249349284102	1.43680101926346e-12	1.43680101926346e-12\\
-2.43680750604854	6.88608532626465	4.12731952750227e-13	4.12731952750227e-13\\
-2.43680750604854	6.90491375367945	3.62479146179137e-13	3.62479146179137e-13\\
-2.43680750604854	7.03301125999215	1.48451785112506e-13	1.48451785112506e-13\\
-2.43680750604854	7.17185384462208	5.5375659246539e-14	5.5375659246539e-14\\
-2.43680750604854	7.24298657721048	3.31637243636851e-14	3.31637243636851e-14\\
-2.43680750604854	7.24776372185338	3.20354926615988e-14	3.20354926615988e-14\\
-2.43680750604854	7.25072460121043	3.13552054524294e-14	3.13552054524294e-14\\
-2.43680750604854	7.56029643969675	3.16718376142287e-15	3.16718376142287e-15\\
-2.43680750604854	7.65685016180242	1.51923469447484e-15	1.51923469447484e-15\\
-2.43680750604854	7.66011364786122	1.48173451130879e-15	1.48173451130879e-15\\
-2.43680750604854	7.66553512665701	1.42143870143551e-15	1.42143870143551e-15\\
-2.43680750604854	7.68809712384273	1.19538131306347e-15	1.19538131306347e-15\\
-2.43680750604854	7.99473480978791	1.07958496035814e-16	1.07958496035814e-16\\
-2.43680750604854	8.00277468901713	1.01234320539899e-16	1.01234320539899e-16\\
-2.43680750604854	8.10700273053115	4.3723799301391e-17	4.3723799301391e-17\\
-2.43680750604854	8.11341300518876	4.1508735552771e-17	4.1508735552771e-17\\
-2.43680750604854	8.16091433081819	2.82015753325282e-17	2.82015753325282e-17\\
-2.43680750604854	8.4263009756926	3.12166068246632e-18	3.12166068246632e-18\\
-2.43680750604854	8.43167995960995	2.98328703967878e-18	2.98328703967878e-18\\
-2.43680750604854	8.55151590704134	1.07834455155314e-18	1.07834455155314e-18\\
-2.43680750604854	8.560030124411	1.00258466580851e-18	1.00258466580851e-18\\
-2.43680750604854	8.62636622596679	5.66964869609778e-19	5.66964869609778e-19\\
-2.43680750604854	8.63961940648159	5.056692155321e-19	5.056692155321e-19\\
-2.43680750604854	8.67701171835745	3.65815202775637e-19	3.65815202775637e-19\\
-2.43680750604854	8.68066941326515	3.54384947452156e-19	3.54384947452156e-19\\
-2.43680750604854	8.68922515711246	3.29006517368666e-19	3.29006517368666e-19\\
-2.43680750604854	8.73702891646833	2.16926227889424e-19	2.16926227889424e-19\\
-2.43680750604854	8.78579554324503	1.41499022912335e-19	1.41499022912335e-19\\
-2.43680750604854	8.79755482021605	1.27601109797445e-19	1.27601109797445e-19\\
-2.43680750604854	8.80813417900733	1.16254368005198e-19	1.16254368005198e-19\\
-2.43680750604854	8.87783953867752	6.2763709889683e-20	6.2763709889683e-20\\
-2.43680750604854	8.90510581382788	4.92514937921298e-20	4.92514937921298e-20\\
-2.43680750604854	9.0377437318851	1.49840843443101e-20	1.49840843443101e-20\\
-2.43680750604854	9.23447011934336	2.48351596302178e-21	2.48351596302178e-21\\
-2.43680750604854	9.35387434407783	8.18658587844186e-22	8.18658587844186e-22\\
-2.43680750604854	9.393659457282	5.63817577476825e-22	5.63817577476825e-22\\
-2.43680750604854	9.53507648759292	1.47866219481387e-22	1.47866219481387e-22\\
-2.43680750604854	9.64177644620874	5.31555879829759e-23	5.31555879829759e-23\\
-2.43680750604854	9.80885023439559	1.04685789970244e-23	1.04685789970244e-23\\
-2.43680750604854	9.84912655309268	7.04630119012978e-24	7.04630119012978e-24\\
-2.43680750604854	9.99013391093181	1.73978575355699e-24	1.73978575355699e-24\\
-2.43680750604854	9.99998804670389	1.57659788408838e-24	1.57659788408838e-24\\
-2.16627234576944	-9.99030693937904	3.2371096745851e-24	3.2371096745851e-24\\
-2.16627234576944	-9.96580280520765	4.13374779244928e-24	4.13374779244928e-24\\
-2.16627234576944	-9.96474212965218	4.17767291324916e-24	4.17767291324916e-24\\
-2.16627234576944	-9.96062797256485	4.35246531438737e-24	4.35246531438737e-24\\
-2.16627234576944	-9.77838625189773	2.62949888175923e-23	2.62949888175923e-23\\
-2.16627234576944	-9.74736123549529	3.55973679026907e-23	3.55973679026907e-23\\
-2.16627234576944	-9.71283689375303	4.98090634819228e-23	4.98090634819228e-23\\
-2.16627234576944	-9.63656292280022	1.04180476370809e-22	1.04180476370809e-22\\
-2.16627234576944	-9.43995212553828	6.79562467679809e-22	6.79562467679809e-22\\
-2.16627234576944	-9.43389908384248	7.1951060481431e-22	7.1951060481431e-22\\
-2.16627234576944	-9.32743243841801	1.95334639511358e-21	1.95334639511358e-21\\
-2.16627234576944	-9.25174688885535	3.94572100051566e-21	3.94572100051566e-21\\
-2.16627234576944	-9.19449550352279	6.69036322435904e-21	6.69036322435904e-21\\
-2.16627234576944	-9.07149283172167	2.05744671944557e-20	2.05744671944557e-20\\
-2.16627234576944	-8.95934539406217	5.65489708462596e-20	5.65489708462596e-20\\
-2.16627234576944	-8.7549188354774	3.45758322302507e-19	3.45758322302507e-19\\
-2.16627234576944	-8.7213363397341	4.63676992547567e-19	4.63676992547567e-19\\
-2.16627234576944	-8.70076181601605	5.54692473803936e-19	5.54692473803936e-19\\
-2.16627234576944	-8.51141255279603	2.82982492989544e-18	2.82982492989544e-18\\
-2.16627234576944	-8.43830635698433	5.25815172699491e-18	5.25815172699491e-18\\
-2.16627234576944	-8.32465017714586	1.3631542155791e-17	1.3631542155791e-17\\
-2.16627234576944	-8.27763034881914	2.0139933262687e-17	2.0139933262687e-17\\
-2.16627234576944	-8.24044276093431	2.73806955014411e-17	2.73806955014411e-17\\
-2.16627234576944	-8.13147624867571	6.68087244846586e-17	6.68087244846586e-17\\
-2.16627234576944	-8.12149578831507	7.24531212773066e-17	7.24531212773066e-17\\
-2.16627234576944	-8.09908529655034	8.68945529998118e-17	8.68945529998118e-17\\
-2.16627234576944	-7.90654973029464	4.05662831646089e-16	4.05662831646089e-16\\
-2.16627234576944	-7.85659894247381	6.01371691244369e-16	6.01371691244369e-16\\
-2.16627234576944	-7.84954448130426	6.35627301393071e-16	6.35627301393071e-16\\
-2.16627234576944	-7.69150530654428	2.17038473740285e-15	2.17038473740285e-15\\
-2.16627234576944	-7.68063534874499	2.35950466732876e-15	2.35950466732876e-15\\
-2.16627234576944	-7.64785375336551	3.03344177448281e-15	3.03344177448281e-15\\
-2.16627234576944	-7.61214449890523	3.98349452083389e-15	3.98349452083389e-15\\
-2.16627234576944	-7.5368500675712	7.0461186558897e-15	7.0461186558897e-15\\
-2.16627234576944	-7.53392682295941	7.20305112504243e-15	7.20305112504243e-15\\
-2.16627234576944	-7.50649351229422	8.85346550999115e-15	8.85346550999115e-15\\
-2.16627234576944	-7.49647814663894	9.54425200468135e-15	9.54425200468135e-15\\
-2.16627234576944	-7.49242426710782	9.8386714952646e-15	9.8386714952646e-15\\
-2.16627234576944	-7.2940972807324	4.26319435164845e-14	4.26319435164845e-14\\
-2.16627234576944	-7.20374503042723	8.20689837445183e-14	8.20689837445183e-14\\
-2.16627234576944	-7.14594055765585	1.24250310467154e-13	1.24250310467154e-13\\
-2.16627234576944	-7.14335996524587	1.26562416043403e-13	1.26562416043403e-13\\
-2.16627234576944	-7.12459682353055	1.44689698871318e-13	1.44689698871318e-13\\
-2.16627234576944	-7.10154360025262	1.70471927885339e-13	1.70471927885339e-13\\
-2.16627234576944	-7.06514792567349	2.20605002787139e-13	2.20605002787139e-13\\
-2.16627234576944	-6.83512681016472	1.09122056699305e-12	1.09122056699305e-12\\
-2.16627234576944	-6.73118118975832	2.20863793565343e-12	2.20863793565343e-12\\
-2.16627234576944	-6.67243365043422	3.2742561115428e-12	3.2742561115428e-12\\
-2.16627234576944	-6.60066826636865	5.27176557504708e-12	5.27176557504708e-12\\
-2.16627234576944	-6.53467469687326	8.1318578437387e-12	8.1318578437387e-12\\
-2.16627234576944	-6.16283992126716	8.61834500032594e-11	8.61834500032594e-11\\
-2.16627234576944	-6.15699249140778	8.93443354132595e-11	8.93443354132595e-11\\
-2.16627234576944	-6.1516395752093	9.23366723827895e-11	9.23366723827895e-11\\
-2.16627234576944	-6.1143915430244	1.16034103175635e-10	1.16034103175635e-10\\
-2.16627234576944	-6.00124212727009	2.30286129358734e-10	2.30286129358734e-10\\
-2.16627234576944	-5.85842615731918	5.37107140364571e-10	5.37107140364571e-10\\
-2.16627234576944	-5.83915605947336	6.01185998320523e-10	6.01185998320523e-10\\
-2.16627234576944	-5.80460435515484	7.35139481204674e-10	7.35139481204674e-10\\
-2.16627234576944	-5.78306088027687	8.32871641954259e-10	8.32871641954259e-10\\
-2.16627234576944	-5.73002217138653	1.13025558687481e-09	1.13025558687481e-09\\
-2.16627234576944	-5.72131149271564	1.18805585303473e-09	1.18805585303473e-09\\
-2.16627234576944	-5.68227141894506	1.4842603883997e-09	1.4842603883997e-09\\
-2.16627234576944	-5.61213760432421	2.20554928689571e-09	2.20554928689571e-09\\
-2.16627234576944	-5.60510796290129	2.29424358048562e-09	2.29424358048562e-09\\
-2.16627234576944	-5.56392146999199	2.88755398101056e-09	2.88755398101056e-09\\
-2.16627234576944	-5.46404956628757	5.00832737010221e-09	5.00832737010221e-09\\
-2.16627234576944	-5.38131706201533	7.84388440548368e-09	7.84388440548368e-09\\
-2.16627234576944	-5.35112627565448	9.22340821219687e-09	9.22340821219687e-09\\
-2.16627234576944	-5.33773564516461	9.90767712391979e-09	9.90767712391979e-09\\
-2.16627234576944	-5.31611466506327	1.11170866930664e-08	1.11170866930664e-08\\
-2.16627234576944	-5.17465728110385	2.33473116348127e-08	2.33473116348127e-08\\
-2.16627234576944	-5.04953248195794	4.4262228755901e-08	4.4262228755901e-08\\
-2.16627234576944	-4.87945924274598	1.02972254865465e-07	1.02972254865465e-07\\
-2.16627234576944	-4.78445547390005	1.6296146171371e-07	1.6296146171371e-07\\
-2.16627234576944	-4.58002274603584	4.24417081880024e-07	4.24417081880024e-07\\
-2.16627234576944	-4.57866361112272	4.27066868044793e-07	4.27066868044793e-07\\
-2.16627234576944	-4.55949544653273	4.66156525351027e-07	4.66156525351027e-07\\
-2.16627234576944	-4.49804058042264	6.15747083783689e-07	6.15747083783689e-07\\
-2.16627234576944	-4.48263449337456	6.59851514658258e-07	6.59851514658258e-07\\
-2.16627234576944	-4.24365249194375	1.87193436749513e-06	1.87193436749513e-06\\
-2.16627234576944	-4.20990691250651	2.15891859862985e-06	2.15891859862985e-06\\
-2.16627234576944	-4.10627752268048	3.32180399351683e-06	3.32180399351683e-06\\
-2.16627234576944	-3.98917125258091	5.33624334694495e-06	5.33624334694495e-06\\
-2.16627234576944	-3.96947302574733	5.77135854452838e-06	5.77135854452838e-06\\
-2.16627234576944	-3.92086786866228	6.99127631947983e-06	6.99127631947983e-06\\
-2.16627234576944	-3.79586129160405	1.13246762185085e-05	1.13246762185085e-05\\
-2.16627234576944	-3.63912838214968	2.02800544300836e-05	2.02800544300836e-05\\
-2.16627234576944	-3.59236284792068	2.40162368729151e-05	2.40162368729151e-05\\
-2.16627234576944	-3.51531618904104	3.15805555045924e-05	3.15805555045924e-05\\
-2.16627234576944	-3.46316520381718	3.78832453469967e-05	3.78832453469967e-05\\
-2.16627234576944	-3.37709894095412	5.08493289136338e-05	5.08493289136338e-05\\
-2.16627234576944	-3.27045485063943	7.24812631027164e-05	7.24812631027164e-05\\
-2.16627234576944	-3.19671587701734	9.19982315282118e-05	9.19982315282118e-05\\
-2.16627234576944	-3.09881307794657	0.00012520398753825	0.00012520398753825\\
-2.16627234576944	-3.06743209858771	0.000137923021431878	0.000137923021431878\\
-2.16627234576944	-2.99209252604847	0.000173288305173606	0.000173288305173606\\
-2.16627234576944	-2.91610547769768	0.000216898602554717	0.000216898602554717\\
-2.16627234576944	-2.87643302831633	0.000243308958604313	0.000243308958604313\\
-2.16627234576944	-2.84265740441282	0.000267980708336454	0.000267980708336454\\
-2.16627234576944	-2.83071878963649	0.000277211601954242	0.000277211601954242\\
-2.16627234576944	-2.78355866334567	0.000316450280427843	0.000316450280427843\\
-2.16627234576944	-2.70811347882641	0.000389290653725837	0.000389290653725837\\
-2.16627234576944	-2.65243343666775	0.000451946579344067	0.000451946579344067\\
-2.16627234576944	-2.64109820716134	0.000465711192585958	0.000465711192585958\\
-2.16627234576944	-2.6149418356898	0.000498849851418717	0.000498849851418717\\
-2.16627234576944	-2.56842606354897	0.000562763422752954	0.000562763422752954\\
-2.16627234576944	-2.26283731174309	0.00117738270085935	0.00117738270085935\\
-2.16627234576944	-2.13836762688047	0.00154836915770207	0.00154836915770207\\
-2.16627234576944	-2.13327260321624	0.00156531060622939	0.00156531060622939\\
-2.16627234576944	-1.94247716844443	0.00230920082064708	0.00230920082064708\\
-2.16627234576944	-1.93573820960509	0.00233957447955025	0.00233957447955025\\
-2.16627234576944	-1.91918921280614	0.0024154042327874	0.0024154042327874\\
-2.16627234576944	-1.89146945668762	0.00254640337340483	0.00254640337340483\\
-2.16627234576944	-1.8495961706385	0.0027538702263799	0.0027538702263799\\
-2.16627234576944	-1.82295252188246	0.00289195379122605	0.00289195379122605\\
-2.16627234576944	-1.78542346311054	0.00309454784455807	0.00309454784455807\\
-2.16627234576944	-1.75140104803788	0.00328644837045842	0.00328644837045842\\
-2.16627234576944	-1.71304350332964	0.00351223031266642	0.00351223031266642\\
-2.16627234576944	-1.68885342389757	0.00365975911928644	0.00365975911928644\\
-2.16627234576944	-1.4117489561574	0.00562371634629332	0.00562371634629332\\
-2.16627234576944	-1.36610926818959	0.00599174691535929	0.00599174691535929\\
-2.16627234576944	-1.36259173572184	0.00602057130163246	0.00602057130163246\\
-2.16627234576944	-1.34676030434052	0.00615108578029233	0.00615108578029233\\
-2.16627234576944	-1.3265791215592	0.00631927313760309	0.00631927313760309\\
-2.16627234576944	-1.30708225597957	0.00648361524261058	0.00648361524261058\\
-2.16627234576944	-1.119465181194	0.00814096829905156	0.00814096829905156\\
-2.16627234576944	-1.09394991869479	0.00837412891576592	0.00837412891576592\\
-2.16627234576944	-1.07930227698726	0.00850848220164721	0.00850848220164721\\
-2.16627234576944	-0.790324989142979	0.0111473687144212	0.0111473687144212\\
-2.16627234576944	-0.765501461348265	0.0113647223971545	0.0113647223971545\\
-2.16627234576944	-0.665086257991467	0.0122110393733908	0.0122110393733908\\
-2.16627234576944	-0.628119767936003	0.0125064317642092	0.0125064317642092\\
-2.16627234576944	-0.57280309059322	0.0129288155559572	0.0129288155559572\\
-2.16627234576944	-0.568847987134404	0.0129580375819978	0.0129580375819978\\
-2.16627234576944	-0.553234621936247	0.0130720452681263	0.0130720452681263\\
-2.16627234576944	-0.397447866428711	0.0140767974536964	0.0140767974536964\\
-2.16627234576944	-0.352880332504465	0.0143141421487377	0.0143141421487377\\
-2.16627234576944	-0.341968321578869	0.0143685114597372	0.0143685114597372\\
-2.16627234576944	-0.317290739707538	0.0144858682073318	0.0144858682073318\\
-2.16627234576944	-0.317034387844909	0.014487046031827	0.014487046031827\\
-2.16627234576944	-0.294385064605215	0.0145877041360748	0.0145877041360748\\
-2.16627234576944	-0.263939588208782	0.014712216770208	0.014712216770208\\
-2.16627234576944	-0.262953132986157	0.0147160406490907	0.0147160406490907\\
-2.16627234576944	-0.262477813322967	0.014717878412194	0.014717878412194\\
-2.16627234576944	-0.238649580756523	0.0148060142038696	0.0148060142038696\\
-2.16627234576944	-0.210365934367905	0.0149003300152233	0.0149003300152233\\
-2.16627234576944	-0.19855916136664	0.0149363435025163	0.0149363435025163\\
-2.16627234576944	-0.19278441099114	0.0149532304482571	0.0149532304482571\\
-2.16627234576944	-0.127595528088321	0.0151101992851605	0.0151101992851605\\
-2.16627234576944	-0.118634591628681	0.015126878452087	0.015126878452087\\
-2.16627234576944	-0.115550686411318	0.0151323417935859	0.0151323417935859\\
-2.16627234576944	-0.10940074360478	0.0151428127462258	0.0151428127462258\\
-2.16627234576944	-0.0977293650234219	0.0151611276418559	0.0151611276418559\\
-2.16627234576944	-0.0548685601440777	0.0152107892496224	0.0152107892496224\\
-2.16627234576944	-0.0545005541269458	0.0152110953583682	0.0152110953583682\\
-2.16627234576944	-0.0424464872922112	0.0152199858450233	0.0152199858450233\\
-2.16627234576944	-0.0337821473901365	0.015225012853148	0.015225012853148\\
-2.16627234576944	-0.0329092215040187	0.0152254560340094	0.0152254560340094\\
-2.16627234576944	-0.0315732382745776	0.0152261118655054	0.0152261118655054\\
-2.16627234576944	-0.0292737032413608	0.0152271771190693	0.0152271771190693\\
-2.16627234576944	-0.0207923214558776	0.0152304104133237	0.0152304104133237\\
-2.16627234576944	-0.0116992492947692	0.0152326604781657	0.0152326604781657\\
-2.16627234576944	-0.0114376155956189	0.0152327065828036	0.0152327065828036\\
-2.16627234576944	-0.00935502120348107	0.0152330363944934	0.0152330363944934\\
-2.16627234576944	-0.00688891518489597	0.0152333415097026	0.0152333415097026\\
-2.16627234576944	-0.00677832350190356	0.0152333530221747	0.0152333530221747\\
-2.16627234576944	-0.00530449134428117	0.0152334886608668	0.0152334886608668\\
-2.16627234576944	-0.00117654702270546	0.0152336924357749	0.0152336924357749\\
-2.16627234576944	0.00706555890519851	0.0152333227348476	0.0152333227348476\\
-2.16627234576944	0.0252108694023117	0.015228862569746	0.015228862569746\\
-2.16627234576944	0.0276565971771417	0.0152278780599349	0.0152278780599349\\
-2.16627234576944	0.0417464613344697	0.0152204343636834	0.0152204343636834\\
-2.16627234576944	0.0535577002463906	0.0152118702552182	0.0152118702552182\\
-2.16627234576944	0.0575491987540401	0.015208497526077	0.015208497526077\\
-2.16627234576944	0.0642603312166203	0.0152022824758844	0.0152022824758844\\
-2.16627234576944	0.0643678352352609	0.0152021773673262	0.0152021773673262\\
-2.16627234576944	0.0819402142993944	0.0151826476717979	0.0151826476717979\\
-2.16627234576944	0.0976429270577	0.0151612556598007	0.0151612556598007\\
-2.16627234576944	0.116464833086862	0.0151307371224581	0.0151307371224581\\
-2.16627234576944	0.139018907727481	0.0150872066984345	0.0150872066984345\\
-2.16627234576944	0.166630675162482	0.0150236764035264	0.0150236764035264\\
-2.16627234576944	0.258178715714337	0.0147343595385262	0.0147343595385262\\
-2.16627234576944	0.362069853750091	0.0142671969846889	0.0142671969846889\\
-2.16627234576944	0.36840551675891	0.01423422053311	0.01423422053311\\
-2.16627234576944	0.455295019995092	0.0137338487446573	0.0137338487446573\\
-2.16627234576944	0.487158061232025	0.0135291793499627	0.0135291793499627\\
-2.16627234576944	0.503863371211972	0.0134176516327849	0.0134176516327849\\
-2.16627234576944	0.551098581420598	0.0130874721908134	0.0130874721908134\\
-2.16627234576944	0.551229925151555	0.0130865247972193	0.0130865247972193\\
-2.16627234576944	0.561757455841525	0.013010081474455	0.013010081474455\\
-2.16627234576944	0.652066959060987	0.0123161894823577	0.0123161894823577\\
-2.16627234576944	0.700001210378557	0.0119234783539215	0.0119234783539215\\
-2.16627234576944	0.840498465504729	0.0107005103788921	0.0107005103788921\\
-2.16627234576944	0.946163202489589	0.00973665735789067	0.00973665735789067\\
-2.16627234576944	1.09809938403689	0.00833613055051781	0.00833613055051781\\
-2.16627234576944	1.14944326279193	0.00786875903766333	0.00786875903766333\\
-2.16627234576944	1.30410843123873	0.00650883753573337	0.00650883753573337\\
-2.16627234576944	1.43196483675016	0.00546436886215844	0.00546436886215844\\
-2.16627234576944	1.45756032851411	0.00526599029923061	0.00526599029923061\\
-2.16627234576944	1.5490641126172	0.00458922177630119	0.00458922177630119\\
-2.16627234576944	1.58451914275711	0.00434123911472899	0.00434123911472899\\
-2.16627234576944	1.63696472143613	0.00398957027634227	0.00398957027634227\\
-2.16627234576944	1.7113521020209	0.00352241652201443	0.00352241652201443\\
-2.16627234576944	1.86679452278968	0.0026672537349578	0.0026672537349578\\
-2.16627234576944	1.91774192821129	0.00242212008043099	0.00242212008043099\\
-2.16627234576944	1.97373139298229	0.00217211743595254	0.00217211743595254\\
-2.16627234576944	2.01460291259671	0.0020021023967814	0.0020021023967814\\
-2.16627234576944	2.02370156162591	0.00196565646672349	0.00196565646672349\\
-2.16627234576944	2.13237820758129	0.00156829942648539	0.00156829942648539\\
-2.16627234576944	2.14910175659692	0.00151314625310342	0.00151314625310342\\
-2.16627234576944	2.52196718590426	0.000633402645108473	0.000633402645108473\\
-2.16627234576944	2.57902693589173	0.000547616697723271	0.000547616697723271\\
-2.16627234576944	2.6874068997276	0.00041165582794979	0.00041165582794979\\
-2.16627234576944	2.71661488173683	0.00038041674368361	0.00038041674368361\\
-2.16627234576944	2.92837254373747	0.000209261083576531	0.000209261083576531\\
-2.16627234576944	2.95927201069857	0.000191066232868313	0.000191066232868313\\
-2.16627234576944	3.12069201055704	0.000116968684035519	0.000116968684035519\\
-2.16627234576944	3.15761499719583	0.000104167410186597	0.000104167410186597\\
-2.16627234576944	3.19106029960842	9.36751209330022e-05	9.36751209330022e-05\\
-2.16627234576944	3.1917545723558	9.34677940649224e-05	9.34677940649224e-05\\
-2.16627234576944	3.23428556007998	8.15294260949392e-05	8.15294260949392e-05\\
-2.16627234576944	3.45700403370755	3.86995165998233e-05	3.86995165998233e-05\\
-2.16627234576944	3.55770737564084	2.71838940711722e-05	2.71838940711722e-05\\
-2.16627234576944	3.62068507523308	2.16842316975175e-05	2.16842316975175e-05\\
-2.16627234576944	3.73929580382039	1.40145909737243e-05	1.40145909737243e-05\\
-2.16627234576944	3.82024668800656	1.0320406769436e-05	1.0320406769436e-05\\
-2.16627234576944	4.09452150300821	3.48585162901391e-06	3.48585162901391e-06\\
-2.16627234576944	4.09578518667062	3.46785901804904e-06	3.46785901804904e-06\\
-2.16627234576944	4.10930257947617	3.28078167216297e-06	3.28078167216297e-06\\
-2.16627234576944	4.1847039545815	2.39981574091349e-06	2.39981574091349e-06\\
-2.16627234576944	4.18690036711604	2.37785355106458e-06	2.37785355106458e-06\\
-2.16627234576944	4.20258562741922	2.22643705741702e-06	2.22643705741702e-06\\
-2.16627234576944	4.35671055426668	1.15119683433313e-06	1.15119683433313e-06\\
-2.16627234576944	4.45809785949909	7.36347806348133e-07	7.36347806348133e-07\\
-2.16627234576944	4.52135202219773	5.54301508680749e-07	5.54301508680749e-07\\
-2.16627234576944	4.7367613644976	2.04499743338943e-07	2.04499743338943e-07\\
-2.16627234576944	4.75654133127884	1.86173328683936e-07	1.86173328683936e-07\\
-2.16627234576944	4.99956494895721	5.68943473773917e-08	5.68943473773917e-08\\
-2.16627234576944	5.04845325604475	4.45040721191002e-08	4.45040721191002e-08\\
-2.16627234576944	5.06685626463353	4.05487368354706e-08	4.05487368354706e-08\\
-2.16627234576944	5.14869967249627	2.66947435098151e-08	2.66947435098151e-08\\
-2.16627234576944	5.30803197776341	1.16048033469159e-08	1.16048033469159e-08\\
-2.16627234576944	5.66871903635036	1.6029297938988e-09	1.6029297938988e-09\\
-2.16627234576944	5.70571153224712	1.29881042506645e-09	1.29881042506645e-09\\
-2.16627234576944	5.71893940480377	1.20428601734097e-09	1.20428601734097e-09\\
-2.16627234576944	5.79367630919147	7.83235583492925e-10	7.83235583492925e-10\\
-2.16627234576944	5.89003900805956	4.4607912797368e-10	4.4607912797368e-10\\
-2.16627234576944	6.04791116716709	1.73844525561942e-10	1.73844525561942e-10\\
-2.16627234576944	6.08735774461523	1.36840218386361e-10	1.36840218386361e-10\\
-2.16627234576944	6.25770973798712	4.78136196604307e-11	4.78136196604307e-11\\
-2.16627234576944	6.33421273325968	2.95372044459726e-11	2.95372044459726e-11\\
-2.16627234576944	6.34457480923486	2.76592816866263e-11	2.76592816866263e-11\\
-2.16627234576944	6.37089122636784	2.33979544620544e-11	2.33979544620544e-11\\
-2.16627234576944	6.40068786051156	1.93438312006207e-11	1.93438312006207e-11\\
-2.16627234576944	6.48562099633152	1.11912951512131e-11	1.11912951512131e-11\\
-2.16627234576944	6.65727360949725	3.62237596927943e-12	3.62237596927943e-12\\
-2.16627234576944	6.69178943927017	2.87701460703549e-12	2.87701460703549e-12\\
-2.16627234576944	6.70249349284102	2.67799023452853e-12	2.67799023452853e-12\\
-2.16627234576944	6.88608532626465	7.69272936282851e-13	7.69272936282851e-13\\
-2.16627234576944	6.90491375367945	6.75608940050431e-13	6.75608940050431e-13\\
-2.16627234576944	7.03301125999215	2.76692753902286e-13	2.76692753902286e-13\\
-2.16627234576944	7.17185384462208	1.03212256049784e-13	1.03212256049784e-13\\
-2.16627234576944	7.24298657721048	6.18124074216425e-14	6.18124074216425e-14\\
-2.16627234576944	7.24776372185338	5.97095459676455e-14	5.97095459676455e-14\\
-2.16627234576944	7.25072460121043	5.8441588555029e-14	5.8441588555029e-14\\
-2.16627234576944	7.56029643969675	5.90317453170773e-15	5.90317453170773e-15\\
-2.16627234576944	7.65685016180242	2.83163473662215e-15	2.83163473662215e-15\\
-2.16627234576944	7.66011364786122	2.76173979434046e-15	2.76173979434046e-15\\
-2.16627234576944	7.66553512665701	2.6493570859078e-15	2.6493570859078e-15\\
-2.16627234576944	7.68809712384273	2.2280186609019e-15	2.2280186609019e-15\\
-2.16627234576944	7.99473480978791	2.01219093139635e-16	2.01219093139635e-16\\
-2.16627234576944	8.00277468901713	1.8868619813755e-16	1.8868619813755e-16\\
-2.16627234576944	8.10700273053115	8.14948667043917e-17	8.14948667043917e-17\\
-2.16627234576944	8.11341300518876	7.73663067937764e-17	7.73663067937764e-17\\
-2.16627234576944	8.16091433081819	5.25636760597136e-17	5.25636760597136e-17\\
-2.16627234576944	8.4263009756926	5.81832606677984e-18	5.81832606677984e-18\\
-2.16627234576944	8.43167995960995	5.56041751915706e-18	5.56041751915706e-18\\
-2.16627234576944	8.55151590704134	2.00987898797336e-18	2.00987898797336e-18\\
-2.16627234576944	8.560030124411	1.86867346857784e-18	1.86867346857784e-18\\
-2.16627234576944	8.62636622596679	1.05674088741533e-18	1.05674088741533e-18\\
-2.16627234576944	8.63961940648159	9.42494613339602e-19	9.42494613339602e-19\\
-2.16627234576944	8.67701171835745	6.81826869233026e-19	6.81826869233026e-19\\
-2.16627234576944	8.68066941326515	6.60522518996595e-19	6.60522518996595e-19\\
-2.16627234576944	8.68922515711246	6.13220779214917e-19	6.13220779214917e-19\\
-2.16627234576944	8.73702891646833	4.04319256537542e-19	4.04319256537542e-19\\
-2.16627234576944	8.78579554324503	2.63733806194549e-19	2.63733806194549e-19\\
-2.16627234576944	8.79755482021605	2.37830097119314e-19	2.37830097119314e-19\\
-2.16627234576944	8.80813417900733	2.1668140408113e-19	2.1668140408113e-19\\
-2.16627234576944	8.87783953867752	1.16982518743976e-19	1.16982518743976e-19\\
-2.16627234576944	8.90510581382788	9.17976933778056e-20	9.17976933778056e-20\\
-2.16627234576944	9.0377437318851	2.79281758638954e-20	2.79281758638954e-20\\
-2.16627234576944	9.23447011934336	4.62891618748809e-21	4.62891618748809e-21\\
-2.16627234576944	9.35387434407783	1.52586174025927e-21	1.52586174025927e-21\\
-2.16627234576944	9.393659457282	1.05087478801517e-21	1.05087478801517e-21\\
-2.16627234576944	9.53507648759292	2.75601343873486e-22	2.75601343873486e-22\\
-2.16627234576944	9.64177644620874	9.90743628522781e-23	9.90743628522781e-23\\
-2.16627234576944	9.80885023439559	1.95119240225713e-23	1.95119240225713e-23\\
-2.16627234576944	9.84912655309268	1.3133290917616e-23	1.3133290917616e-23\\
-2.16627234576944	9.99013391093181	3.24271015661295e-24	3.24271015661295e-24\\
-2.16627234576944	9.99998804670389	2.93855146311865e-24	2.93855146311865e-24\\
-2.13211911014349	-9.99030693937904	3.48365783586665e-24	3.48365783586665e-24\\
-2.13211911014349	-9.96580280520765	4.44858665176617e-24	4.44858665176617e-24\\
-2.13211911014349	-9.96474212965218	4.49585724394513e-24	4.49585724394513e-24\\
-2.13211911014349	-9.96062797256485	4.68396236829595e-24	4.68396236829595e-24\\
-2.13211911014349	-9.77838625189773	2.82976954897805e-23	2.82976954897805e-23\\
-2.13211911014349	-9.74736123549529	3.83085721821676e-23	3.83085721821676e-23\\
-2.13211911014349	-9.71283689375303	5.36026739094713e-23	5.36026739094713e-23\\
-2.13211911014349	-9.63656292280022	1.12115179693442e-22	1.12115179693442e-22\\
-2.13211911014349	-9.43995212553828	7.31320021091676e-22	7.31320021091676e-22\\
-2.13211911014349	-9.43389908384248	7.74310730380732e-22	7.74310730380732e-22\\
-2.13211911014349	-9.32743243841801	2.10211922349263e-21	2.10211922349263e-21\\
-2.13211911014349	-9.25174688885535	4.2462391649896e-21	4.2462391649896e-21\\
-2.13211911014349	-9.19449550352279	7.19992172471565e-21	7.19992172471565e-21\\
-2.13211911014349	-9.07149283172167	2.21414814652313e-20	2.21414814652313e-20\\
-2.13211911014349	-8.95934539406217	6.08559132072089e-20	6.08559132072089e-20\\
-2.13211911014349	-8.7549188354774	3.72092332324087e-19	3.72092332324087e-19\\
-2.13211911014349	-8.7213363397341	4.98992048703585e-19	4.98992048703585e-19\\
-2.13211911014349	-8.70076181601605	5.96939547039291e-19	5.96939547039291e-19\\
-2.13211911014349	-8.51141255279603	3.04535304088038e-18	3.04535304088038e-18\\
-2.13211911014349	-8.43830635698433	5.6586286247065e-18	5.6586286247065e-18\\
-2.13211911014349	-8.32465017714586	1.46697620469267e-17	1.46697620469267e-17\\
-2.13211911014349	-8.27763034881914	2.16738521018394e-17	2.16738521018394e-17\\
-2.13211911014349	-8.24044276093431	2.94660929112016e-17	2.94660929112016e-17\\
-2.13211911014349	-8.13147624867571	7.18970810233877e-17	7.18970810233877e-17\\
-2.13211911014349	-8.12149578831507	7.79713723178181e-17	7.79713723178181e-17\\
-2.13211911014349	-8.09908529655034	9.35127075948462e-17	9.35127075948462e-17\\
-2.13211911014349	-7.90654973029464	4.36559352090806e-16	4.36559352090806e-16\\
-2.13211911014349	-7.85659894247381	6.47173996271949e-16	6.47173996271949e-16\\
-2.13211911014349	-7.84954448130426	6.84038618330889e-16	6.84038618330889e-16\\
-2.13211911014349	-7.69150530654428	2.33568786892213e-15	2.33568786892213e-15\\
-2.13211911014349	-7.68063534874499	2.53921175041971e-15	2.53921175041971e-15\\
-2.13211911014349	-7.64785375336551	3.26447796634407e-15	3.26447796634407e-15\\
-2.13211911014349	-7.61214449890523	4.28688963200281e-15	4.28688963200281e-15\\
-2.13211911014349	-7.5368500675712	7.58277257664512e-15	7.58277257664512e-15\\
-2.13211911014349	-7.53392682295941	7.75165750203329e-15	7.75165750203329e-15\\
-2.13211911014349	-7.50649351229422	9.52777248809429e-15	9.52777248809429e-15\\
-2.13211911014349	-7.49647814663894	1.02711713923798e-14	1.02711713923798e-14\\
-2.13211911014349	-7.49242426710782	1.05880147707351e-14	1.05880147707351e-14\\
-2.13211911014349	-7.2940972807324	4.58789225633701e-14	4.58789225633701e-14\\
-2.13211911014349	-7.20374503042723	8.83196082443048e-14	8.83196082443048e-14\\
-2.13211911014349	-7.14594055765585	1.33713593662299e-13	1.33713593662299e-13\\
-2.13211911014349	-7.14335996524587	1.3620179626207e-13	1.3620179626207e-13\\
-2.13211911014349	-7.12459682353055	1.55709708323942e-13	1.55709708323942e-13\\
-2.13211911014349	-7.10154360025262	1.83455590657173e-13	1.83455590657173e-13\\
-2.13211911014349	-7.06514792567349	2.37406953686023e-13	2.37406953686023e-13\\
-2.13211911014349	-6.83512681016472	1.17433125874903e-12	1.17433125874903e-12\\
-2.13211911014349	-6.73118118975832	2.37685454760429e-12	2.37685454760429e-12\\
-2.13211911014349	-6.67243365043422	3.52363345893504e-12	3.52363345893504e-12\\
-2.13211911014349	-6.60066826636865	5.67327934501284e-12	5.67327934501284e-12\\
-2.13211911014349	-6.53467469687326	8.75120497767039e-12	8.75120497767039e-12\\
-2.13211911014349	-6.16283992126716	9.27474448218559e-11	9.27474448218559e-11\\
-2.13211911014349	-6.15699249140778	9.61490729203029e-11	9.61490729203029e-11\\
-2.13211911014349	-6.1516395752093	9.93693154141853e-11	9.93693154141853e-11\\
-2.13211911014349	-6.1143915430244	1.24871614925241e-10	1.24871614925241e-10\\
-2.13211911014349	-6.00124212727009	2.47825424430447e-10	2.47825424430447e-10\\
-2.13211911014349	-5.85842615731918	5.78014860886909e-10	5.78014860886909e-10\\
-2.13211911014349	-5.83915605947336	6.46974160407784e-10	6.46974160407784e-10\\
-2.13211911014349	-5.80460435515484	7.91129949738838e-10	7.91129949738838e-10\\
-2.13211911014349	-5.78306088027687	8.96305690395542e-10	8.96305690395542e-10\\
-2.13211911014349	-5.73002217138653	1.21633930498606e-09	1.21633930498606e-09\\
-2.13211911014349	-5.72131149271564	1.27854181598038e-09	1.27854181598038e-09\\
-2.13211911014349	-5.68227141894506	1.5973061935808e-09	1.5973061935808e-09\\
-2.13211911014349	-5.61213760432421	2.37353065792222e-09	2.37353065792222e-09\\
-2.13211911014349	-5.60510796290129	2.46898017984822e-09	2.46898017984822e-09\\
-2.13211911014349	-5.56392146999199	3.10747891287454e-09	3.10747891287454e-09\\
-2.13211911014349	-5.46404956628757	5.38977688164928e-09	5.38977688164928e-09\\
-2.13211911014349	-5.38131706201533	8.44129860267951e-09	8.44129860267951e-09\\
-2.13211911014349	-5.35112627565448	9.92589115657155e-09	9.92589115657155e-09\\
-2.13211911014349	-5.33773564516461	1.06622760788615e-08	1.06622760788615e-08\\
-2.13211911014349	-5.31611466506327	1.19637979752025e-08	1.19637979752025e-08\\
-2.13211911014349	-5.17465728110385	2.51255142084306e-08	2.51255142084306e-08\\
-2.13211911014349	-5.04953248195794	4.76333753066861e-08	4.76333753066861e-08\\
-2.13211911014349	-4.87945924274598	1.10814936347473e-07	1.10814936347473e-07\\
-2.13211911014349	-4.78445547390005	1.75373104439537e-07	1.75373104439537e-07\\
-2.13211911014349	-4.58002274603584	4.56741983311551e-07	4.56741983311551e-07\\
-2.13211911014349	-4.57866361112272	4.59593585284983e-07	4.59593585284983e-07\\
-2.13211911014349	-4.55949544653273	5.01660430299638e-07	5.01660430299638e-07\\
-2.13211911014349	-4.49804058042264	6.62644262619869e-07	6.62644262619869e-07\\
-2.13211911014349	-4.48263449337456	7.10107821676552e-07	7.10107821676552e-07\\
-2.13211911014349	-4.24365249194375	2.01450660715976e-06	2.01450660715976e-06\\
-2.13211911014349	-4.20990691250651	2.32334843399432e-06	2.32334843399432e-06\\
-2.13211911014349	-4.10627752268048	3.5748027328457e-06	3.5748027328457e-06\\
-2.13211911014349	-3.98917125258091	5.74266794098002e-06	5.74266794098002e-06\\
-2.13211911014349	-3.96947302574733	6.2109228411667e-06	6.2109228411667e-06\\
-2.13211911014349	-3.92086786866228	7.52375328036622e-06	7.52375328036622e-06\\
-2.13211911014349	-3.79586129160405	1.21871981530303e-05	1.21871981530303e-05\\
-2.13211911014349	-3.63912838214968	2.1824645325376e-05	2.1824645325376e-05\\
-2.13211911014349	-3.59236284792068	2.58453868360465e-05	2.58453868360465e-05\\
-2.13211911014349	-3.51531618904104	3.39858270815911e-05	3.39858270815911e-05\\
-2.13211911014349	-3.46316520381718	4.07685490353487e-05	4.07685490353487e-05\\
-2.13211911014349	-3.37709894095412	5.47221691341817e-05	5.47221691341817e-05\\
-2.13211911014349	-3.27045485063943	7.80016575106168e-05	7.80016575106168e-05\\
-2.13211911014349	-3.19671587701734	9.90050978702804e-05	9.90050978702804e-05\\
-2.13211911014349	-3.09881307794657	0.000134739905692346	0.000134739905692346\\
-2.13211911014349	-3.06743209858771	0.000148427660060406	0.000148427660060406\\
-2.13211911014349	-2.99209252604847	0.000186486471842959	0.000186486471842959\\
-2.13211911014349	-2.91610547769768	0.000233418262689883	0.000233418262689883\\
-2.13211911014349	-2.87643302831633	0.000261840112132471	0.000261840112132471\\
-2.13211911014349	-2.84265740441282	0.000288390937689512	0.000288390937689512\\
-2.13211911014349	-2.83071878963649	0.000298324884363029	0.000298324884363029\\
-2.13211911014349	-2.78355866334567	0.000340552100452374	0.000340552100452374\\
-2.13211911014349	-2.70811347882641	0.000418940219087722	0.000418940219087722\\
-2.13211911014349	-2.65243343666775	0.000486368211397374	0.000486368211397374\\
-2.13211911014349	-2.64109820716134	0.000501181179630813	0.000501181179630813\\
-2.13211911014349	-2.6149418356898	0.000536843779949614	0.000536843779949614\\
-2.13211911014349	-2.56842606354897	0.000605625204114761	0.000605625204114761\\
-2.13211911014349	-2.26283731174309	0.00126705576393182	0.00126705576393182\\
-2.13211911014349	-2.13836762688047	0.0016662976825876	0.0016662976825876\\
-2.13211911014349	-2.13327260321624	0.00168452944358615	0.00168452944358615\\
-2.13211911014349	-1.94247716844443	0.00248507660911055	0.00248507660911055\\
-2.13211911014349	-1.93573820960509	0.00251776361865883	0.00251776361865883\\
-2.13211911014349	-1.91918921280614	0.00259936879754122	0.00259936879754122\\
-2.13211911014349	-1.89146945668762	0.00274034523287383	0.00274034523287383\\
-2.13211911014349	-1.8495961706385	0.00296361339512471	0.00296361339512471\\
-2.13211911014349	-1.82295252188246	0.00311221382607624	0.00311221382607624\\
-2.13211911014349	-1.78542346311054	0.00333023806137823	0.00333023806137823\\
-2.13211911014349	-1.75140104803788	0.00353675431753361	0.00353675431753361\\
-2.13211911014349	-1.71304350332964	0.00377973250216089	0.00377973250216089\\
-2.13211911014349	-1.68885342389757	0.00393849755335236	0.00393849755335236\\
-2.13211911014349	-1.4117489561574	0.0060520357621084	0.0060520357621084\\
-2.13211911014349	-1.36610926818959	0.00644809666354495	0.00644809666354495\\
-2.13211911014349	-1.36259173572184	0.00647911640312713	0.00647911640312713\\
-2.13211911014349	-1.34676030434052	0.00661957126316698	0.00661957126316698\\
-2.13211911014349	-1.3265791215592	0.00680056828337589	0.00680056828337589\\
-2.13211911014349	-1.30708225597957	0.00697742718511994	0.00697742718511994\\
-2.13211911014349	-1.119465181194	0.00876100931308976	0.00876100931308976\\
-2.13211911014349	-1.09394991869479	0.00901192815461359	0.00901192815461359\\
-2.13211911014349	-1.07930227698726	0.00915651419715933	0.00915651419715933\\
-2.13211911014349	-0.790324989142979	0.0119963863678068	0.0119963863678068\\
-2.13211911014349	-0.765501461348265	0.0122302943709718	0.0122302943709718\\
-2.13211911014349	-0.665086257991467	0.01314106943338	0.01314106943338\\
-2.13211911014349	-0.628119767936003	0.0134589598110244	0.0134589598110244\\
-2.13211911014349	-0.57280309059322	0.0139135136426163	0.0139135136426163\\
-2.13211911014349	-0.568847987134404	0.0139449613074253	0.0139449613074253\\
-2.13211911014349	-0.553234621936247	0.0140676521671909	0.0140676521671909\\
-2.13211911014349	-0.397447866428711	0.0151489293484512	0.0151489293484512\\
-2.13211911014349	-0.352880332504465	0.0154043509404884	0.0154043509404884\\
-2.13211911014349	-0.341968321578869	0.0154628611842967	0.0154628611842967\\
-2.13211911014349	-0.317290739707538	0.0155891561802801	0.0155891561802801\\
-2.13211911014349	-0.317034387844909	0.0155904237114869	0.0155904237114869\\
-2.13211911014349	-0.294385064605215	0.0156987482444365	0.0156987482444365\\
-2.13211911014349	-0.263939588208782	0.0158327441411366	0.0158327441411366\\
-2.13211911014349	-0.262953132986157	0.0158368592583159	0.0158368592583159\\
-2.13211911014349	-0.262477813322967	0.0158388369910711	0.0158388369910711\\
-2.13211911014349	-0.238649580756523	0.0159336854738709	0.0159336854738709\\
-2.13211911014349	-0.210365934367905	0.0160351846655257	0.0160351846655257\\
-2.13211911014349	-0.19855916136664	0.016073941050022	0.016073941050022\\
-2.13211911014349	-0.19278441099114	0.0160921141571354	0.0160921141571354\\
-2.13211911014349	-0.127595528088321	0.0162610382201532	0.0162610382201532\\
-2.13211911014349	-0.118634591628681	0.0162789877233831	0.0162789877233831\\
-2.13211911014349	-0.115550686411318	0.0162848671696594	0.0162848671696594\\
-2.13211911014349	-0.10940074360478	0.0162961356220383	0.0162961356220383\\
-2.13211911014349	-0.0977293650234219	0.0163158454360664	0.0163158454360664\\
-2.13211911014349	-0.0548685601440777	0.0163692894235827	0.0163692894235827\\
-2.13211911014349	-0.0545005541269458	0.0163696188465058	0.0163696188465058\\
-2.13211911014349	-0.0424464872922112	0.0163791864597824	0.0163791864597824\\
-2.13211911014349	-0.0337821473901365	0.016384596340202	0.016384596340202\\
-2.13211911014349	-0.0329092215040187	0.0163850732750716	0.0163850732750716\\
-2.13211911014349	-0.0315732382745776	0.0163857790566977	0.0163857790566977\\
-2.13211911014349	-0.0292737032413608	0.0163869254432271	0.0163869254432271\\
-2.13211911014349	-0.0207923214558776	0.0163904049950488	0.0163904049950488\\
-2.13211911014349	-0.0116992492947692	0.0163928264317024	0.0163928264317024\\
-2.13211911014349	-0.0114376155956189	0.0163928760478104	0.0163928760478104\\
-2.13211911014349	-0.00935502120348107	0.0163932309789659	0.0163932309789659\\
-2.13211911014349	-0.00688891518489597	0.0163935593326815	0.0163935593326815\\
-2.13211911014349	-0.00677832350190356	0.0163935717219787	0.0163935717219787\\
-2.13211911014349	-0.00530449134428117	0.0163937176913279	0.0163937176913279\\
-2.13211911014349	-0.00117654702270546	0.0163939369863554	0.0163939369863554\\
-2.13211911014349	0.00706555890519851	0.0163935391278762	0.0163935391278762\\
-2.13211911014349	0.0252108694023117	0.0163887392629759	0.0163887392629759\\
-2.13211911014349	0.0276565971771417	0.0163876797698903	0.0163876797698903\\
-2.13211911014349	0.0417464613344697	0.0163796691389938	0.0163796691389938\\
-2.13211911014349	0.0535577002463906	0.0163704527618669	0.0163704527618669\\
-2.13211911014349	0.0575491987540401	0.0163668231553715	0.0163668231553715\\
-2.13211911014349	0.0642603312166203	0.0163601347479711	0.0163601347479711\\
-2.13211911014349	0.0643678352352609	0.016360021634024	0.016360021634024\\
-2.13211911014349	0.0819402142993944	0.0163390044972265	0.0163390044972265\\
-2.13211911014349	0.0976429270577	0.016315983204249	0.016315983204249\\
-2.13211911014349	0.116464833086862	0.0162831402818767	0.0162831402818767\\
-2.13211911014349	0.139018907727481	0.0162362944477863	0.0162362944477863\\
-2.13211911014349	0.166630675162482	0.0161679254915507	0.0161679254915507\\
-2.13211911014349	0.258178715714337	0.0158565733703299	0.0158565733703299\\
-2.13211911014349	0.362069853750091	0.0153538302893413	0.0153538302893413\\
-2.13211911014349	0.36840551675891	0.0153183422504764	0.0153183422504764\\
-2.13211911014349	0.455295019995092	0.0147798606181192	0.0147798606181192\\
-2.13211911014349	0.487158061232025	0.0145596029771168	0.0145596029771168\\
-2.13211911014349	0.503863371211972	0.0144395809683128	0.0144395809683128\\
-2.13211911014349	0.551098581420598	0.0140842540514348	0.0140842540514348\\
-2.13211911014349	0.551229925151555	0.0140832345014506	0.0140832345014506\\
-2.13211911014349	0.561757455841525	0.0140009690217116	0.0140009690217116\\
-2.13211911014349	0.652066959060987	0.0132542280958501	0.0132542280958501\\
-2.13211911014349	0.700001210378557	0.0128316068882494	0.0128316068882494\\
-2.13211911014349	0.840498465504729	0.0115154939364165	0.0115154939364165\\
-2.13211911014349	0.946163202489589	0.0104782309250341	0.0104782309250341\\
-2.13211911014349	1.09809938403689	0.0089710357177938	0.0089710357177938\\
-2.13211911014349	1.14944326279193	0.00846806776283099	0.00846806776283099\\
-2.13211911014349	1.30410843123873	0.00700457048513402	0.00700457048513402\\
-2.13211911014349	1.43196483675016	0.00588055188681979	0.00588055188681979\\
-2.13211911014349	1.45756032851411	0.00566706420654832	0.00566706420654832\\
-2.13211911014349	1.5490641126172	0.00493875092557395	0.00493875092557395\\
-2.13211911014349	1.58451914275711	0.0046718811469787	0.0046718811469787\\
-2.13211911014349	1.63696472143613	0.00429342813561044	0.00429342813561044\\
-2.13211911014349	1.7113521020209	0.00379069452432887	0.00379069452432887\\
-2.13211911014349	1.86679452278968	0.00287039992712674	0.00287039992712674\\
-2.13211911014349	1.91774192821129	0.00260659614465638	0.00260659614465638\\
-2.13211911014349	1.97373139298229	0.00233755253508626	0.00233755253508626\\
-2.13211911014349	2.01460291259671	0.00215458863118343	0.00215458863118343\\
-2.13211911014349	2.02370156162591	0.00211536686776018	0.00211536686776018\\
-2.13211911014349	2.13237820758129	0.00168774590152287	0.00168774590152287\\
-2.13211911014349	2.14910175659692	0.00162839209397859	0.00162839209397859\\
-2.13211911014349	2.52196718590426	0.000681644525427954	0.000681644525427954\\
-2.13211911014349	2.57902693589173	0.000589324858237806	0.000589324858237806\\
-2.13211911014349	2.6874068997276	0.000443008793299926	0.000443008793299926\\
-2.13211911014349	2.71661488173683	0.000409390444949364	0.000409390444949364\\
-2.13211911014349	2.92837254373747	0.000225199046935833	0.000225199046935833\\
-2.13211911014349	2.95927201069857	0.000205618420817495	0.000205618420817495\\
-2.13211911014349	3.12069201055704	0.000125877376318297	0.000125877376318297\\
-2.13211911014349	3.15761499719583	0.000112101118348727	0.000112101118348727\\
-2.13211911014349	3.19106029960842	0.000100809704294568	0.000100809704294568\\
-2.13211911014349	3.1917545723558	0.00010058658677889	0.00010058658677889\\
-2.13211911014349	3.23428556007998	8.7738956235936e-05	8.7738956235936e-05\\
-2.13211911014349	3.45700403370755	4.1646990000271e-05	4.1646990000271e-05\\
-2.13211911014349	3.55770737564084	2.925430248283e-05	2.925430248283e-05\\
-2.13211911014349	3.62068507523308	2.33357690228666e-05	2.33357690228666e-05\\
-2.13211911014349	3.73929580382039	1.50819850329409e-05	1.50819850329409e-05\\
-2.13211911014349	3.82024668800656	1.1106440474954e-05	1.1106440474954e-05\\
-2.13211911014349	4.09452150300821	3.7513447373819e-06	3.7513447373819e-06\\
-2.13211911014349	4.09578518667062	3.73198175420354e-06	3.73198175420354e-06\\
-2.13211911014349	4.10930257947617	3.5306560261858e-06	3.5306560261858e-06\\
-2.13211911014349	4.1847039545815	2.58259303850771e-06	2.58259303850771e-06\\
-2.13211911014349	4.18690036711604	2.55895814119155e-06	2.55895814119155e-06\\
-2.13211911014349	4.20258562741922	2.39600930485274e-06	2.39600930485274e-06\\
-2.13211911014349	4.35671055426668	1.23887550182046e-06	1.23887550182046e-06\\
-2.13211911014349	4.45809785949909	7.92430304616319e-07	7.92430304616319e-07\\
-2.13211911014349	4.52135202219773	5.96518804818036e-07	5.96518804818036e-07\\
-2.13211911014349	4.7367613644976	2.20075068481187e-07	2.20075068481187e-07\\
-2.13211911014349	4.75654133127884	2.00352858103981e-07	2.00352858103981e-07\\
-2.13211911014349	4.99956494895721	6.12275946699808e-08	6.12275946699808e-08\\
-2.13211911014349	5.04845325604475	4.78936381991906e-08	4.78936381991906e-08\\
-2.13211911014349	5.06685626463353	4.36370524979162e-08	4.36370524979162e-08\\
-2.13211911014349	5.14869967249627	2.87278967205019e-08	2.87278967205019e-08\\
-2.13211911014349	5.30803197776341	1.24886606192472e-08	1.24886606192472e-08\\
-2.13211911014349	5.66871903635036	1.72501382350458e-09	1.72501382350458e-09\\
-2.13211911014349	5.70571153224712	1.3977317945423e-09	1.3977317945423e-09\\
-2.13211911014349	5.71893940480377	1.2960081191788e-09	1.2960081191788e-09\\
-2.13211911014349	5.79367630919147	8.42889198097509e-10	8.42889198097509e-10\\
-2.13211911014349	5.89003900805956	4.80053877007195e-10	4.80053877007195e-10\\
-2.13211911014349	6.04791116716709	1.87085055675169e-10	1.87085055675169e-10\\
-2.13211911014349	6.08735774461523	1.47262387427281e-10	1.47262387427281e-10\\
-2.13211911014349	6.25770973798712	5.14552509910114e-11	5.14552509910114e-11\\
-2.13211911014349	6.33421273325968	3.17868481644807e-11	3.17868481644807e-11\\
-2.13211911014349	6.34457480923486	2.97658970712535e-11	2.97658970712535e-11\\
-2.13211911014349	6.37089122636784	2.51800141480948e-11	2.51800141480948e-11\\
-2.13211911014349	6.40068786051156	2.0817116474857e-11	2.0817116474857e-11\\
-2.13211911014349	6.48562099633152	1.20436583762078e-11	1.20436583762078e-11\\
-2.13211911014349	6.65727360949725	3.89826718844575e-12	3.89826718844575e-12\\
-2.13211911014349	6.69178943927017	3.0961368279827e-12	3.0961368279827e-12\\
-2.13211911014349	6.70249349284102	2.88195415130178e-12	2.88195415130178e-12\\
-2.13211911014349	6.88608532626465	8.27863113023932e-13	8.27863113023932e-13\\
-2.13211911014349	6.90491375367945	7.27065380721125e-13	7.27065380721125e-13\\
-2.13211911014349	7.03301125999215	2.97766519258501e-13	2.97766519258501e-13\\
-2.13211911014349	7.17185384462208	1.11073216755126e-13	1.11073216755126e-13\\
-2.13211911014349	7.24298657721048	6.65202291905005e-14	6.65202291905005e-14\\
-2.13211911014349	7.24776372185338	6.42572073845133e-14	6.42572073845133e-14\\
-2.13211911014349	7.25072460121043	6.28926784620964e-14	6.28926784620964e-14\\
-2.13211911014349	7.56029643969675	6.3527783365906e-15	6.3527783365906e-15\\
-2.13211911014349	7.65685016180242	3.04730068801586e-15	3.04730068801586e-15\\
-2.13211911014349	7.66011364786122	2.97208233342048e-15	2.97208233342048e-15\\
-2.13211911014349	7.66553512665701	2.85114021461583e-15	2.85114021461583e-15\\
-2.13211911014349	7.68809712384273	2.39771136809037e-15	2.39771136809037e-15\\
-2.13211911014349	7.99473480978791	2.1654455394123e-16	2.1654455394123e-16\\
-2.13211911014349	8.00277468901713	2.03057115371295e-16	2.03057115371295e-16\\
-2.13211911014349	8.10700273053115	8.77017646966348e-17	8.77017646966348e-17\\
-2.13211911014349	8.11341300518876	8.32587610516306e-17	8.32587610516306e-17\\
-2.13211911014349	8.16091433081819	5.6567086195758e-17	5.6567086195758e-17\\
-2.13211911014349	8.4263009756926	6.26146755338547e-18	6.26146755338547e-18\\
-2.13211911014349	8.43167995960995	5.98391590293721e-18	5.98391590293721e-18\\
-2.13211911014349	8.55151590704134	2.16295751131588e-18	2.16295751131588e-18\\
-2.13211911014349	8.560030124411	2.0109973482198e-18	2.0109973482198e-18\\
-2.13211911014349	8.62636622596679	1.13722550144889e-18	1.13722550144889e-18\\
-2.13211911014349	8.63961940648159	1.01427788214912e-18	1.01427788214912e-18\\
-2.13211911014349	8.67701171835745	7.337568863843e-19	7.337568863843e-19\\
-2.13211911014349	8.68066941326515	7.10829931755028e-19	7.10829931755028e-19\\
-2.13211911014349	8.68922515711246	6.59925546977985e-19	6.59925546977985e-19\\
-2.13211911014349	8.73702891646833	4.35113446197746e-19	4.35113446197746e-19\\
-2.13211911014349	8.78579554324503	2.8382057850738e-19	2.8382057850738e-19\\
-2.13211911014349	8.79755482021605	2.55943963820384e-19	2.55943963820384e-19\\
-2.13211911014349	8.80813417900733	2.33184521717067e-19	2.33184521717067e-19\\
-2.13211911014349	8.87783953867752	1.25892264720411e-19	1.25892264720411e-19\\
-2.13211911014349	8.90510581382788	9.87892861217512e-20	9.87892861217512e-20\\
-2.13211911014349	9.0377437318851	3.00552710504599e-20	3.00552710504599e-20\\
-2.13211911014349	9.23447011934336	4.98146858437216e-21	4.98146858437216e-21\\
-2.13211911014349	9.35387434407783	1.64207603147849e-21	1.64207603147849e-21\\
-2.13211911014349	9.393659457282	1.13091262199912e-21	1.13091262199912e-21\\
-2.13211911014349	9.53507648759292	2.96591984107954e-22	2.96591984107954e-22\\
-2.13211911014349	9.64177644620874	1.06620168971591e-22	1.06620168971591e-22\\
-2.13211911014349	9.80885023439559	2.09980117596038e-23	2.09980117596038e-23\\
-2.13211911014349	9.84912655309268	1.41335624724341e-23	1.41335624724341e-23\\
-2.13211911014349	9.99013391093181	3.48968486771365e-24	3.48968486771365e-24\\
-2.13211911014349	9.99998804670389	3.16236051900304e-24	3.16236051900304e-24\\
-2.05719977506015	-9.99030693937904	4.07558109567276e-24	4.07558109567276e-24\\
-2.05719977506015	-9.96580280520765	5.20446510955631e-24	5.20446510955631e-24\\
-2.05719977506015	-9.96474212965218	5.25976765100637e-24	5.25976765100637e-24\\
-2.05719977506015	-9.96062797256485	5.47983452465575e-24	5.47983452465575e-24\\
-2.05719977506015	-9.77838625189773	3.31058784252164e-23	3.31058784252164e-23\\
-2.05719977506015	-9.74736123549529	4.4817746157615e-23	4.4817746157615e-23\\
-2.05719977506015	-9.71283689375303	6.27105343738803e-23	6.27105343738803e-23\\
-2.05719977506015	-9.63656292280022	1.31165151236179e-22	1.31165151236179e-22\\
-2.05719977506015	-9.43995212553828	8.55581745761995e-22	8.55581745761995e-22\\
-2.05719977506015	-9.43389908384248	9.05877191044857e-22	9.05877191044857e-22\\
-2.05719977506015	-9.32743243841801	2.45929932610202e-21	2.45929932610202e-21\\
-2.05719977506015	-9.25174688885535	4.96773589253252e-21	4.96773589253252e-21\\
-2.05719977506015	-9.19449550352279	8.42329133747279e-21	8.42329133747279e-21\\
-2.05719977506015	-9.07149283172167	2.59036356443532e-20	2.59036356443532e-20\\
-2.05719977506015	-8.95934539406217	7.11962027021236e-20	7.11962027021236e-20\\
-2.05719977506015	-8.7549188354774	4.35316138069447e-19	4.35316138069447e-19\\
-2.05719977506015	-8.7213363397341	5.83777930096692e-19	5.83777930096692e-19\\
-2.05719977506015	-8.70076181601605	6.98368108407398e-19	6.98368108407398e-19\\
-2.05719977506015	-8.51141255279603	3.56280205113025e-18	3.56280205113025e-18\\
-2.05719977506015	-8.43830635698433	6.62011050937477e-18	6.62011050937477e-18\\
-2.05719977506015	-8.32465017714586	1.71623643002237e-17	1.71623643002237e-17\\
-2.05719977506015	-8.27763034881914	2.53565493680836e-17	2.53565493680836e-17\\
-2.05719977506015	-8.24044276093431	3.44728032689682e-17	3.44728032689682e-17\\
-2.05719977506015	-8.13147624867571	8.41134227466617e-17	8.41134227466617e-17\\
-2.05719977506015	-8.12149578831507	9.12198229546005e-17	9.12198229546005e-17\\
-2.05719977506015	-8.09908529655034	1.09401853234509e-16	1.09401853234509e-16\\
-2.05719977506015	-7.90654973029464	5.10737025950716e-16	5.10737025950716e-16\\
-2.05719977506015	-7.85659894247381	7.57138108588319e-16	7.57138108588319e-16\\
-2.05719977506015	-7.84954448130426	8.0026655685774e-16	8.0026655685774e-16\\
-2.05719977506015	-7.69150530654428	2.73255462289196e-15	2.73255462289196e-15\\
-2.05719977506015	-7.68063534874499	2.9706601209146e-15	2.9706601209146e-15\\
-2.05719977506015	-7.64785375336551	3.81915943348162e-15	3.81915943348162e-15\\
-2.05719977506015	-7.61214449890523	5.01529345492677e-15	5.01529345492677e-15\\
-2.05719977506015	-7.5368500675712	8.87119402140495e-15	8.87119402140495e-15\\
-2.05719977506015	-7.53392682295941	9.06877490956503e-15	9.06877490956503e-15\\
-2.05719977506015	-7.50649351229422	1.11466772185702e-14	1.11466772185702e-14\\
-2.05719977506015	-7.49647814663894	1.20163902224296e-14	1.20163902224296e-14\\
-2.05719977506015	-7.49242426710782	1.23870698195527e-14	1.23870698195527e-14\\
-2.05719977506015	-7.2940972807324	5.36744072750158e-14	5.36744072750158e-14\\
-2.05719977506015	-7.20374503042723	1.03326372077e-13	1.03326372077e-13\\
-2.05719977506015	-7.14594055765585	1.56433444454215e-13	1.56433444454215e-13\\
-2.05719977506015	-7.14335996524587	1.5934442824069e-13	1.5934442824069e-13\\
-2.05719977506015	-7.12459682353055	1.82167013397257e-13	1.82167013397257e-13\\
-2.05719977506015	-7.10154360025262	2.14627317723312e-13	2.14627317723312e-13\\
-2.05719977506015	-7.06514792567349	2.77745788481925e-13	2.77745788481925e-13\\
-2.05719977506015	-6.83512681016472	1.37386692485673e-12	1.37386692485673e-12\\
-2.05719977506015	-6.73118118975832	2.78071610869614e-12	2.78071610869614e-12\\
-2.05719977506015	-6.67243365043422	4.1223491484901e-12	4.1223491484901e-12\\
-2.05719977506015	-6.60066826636865	6.63725059647054e-12	6.63725059647054e-12\\
-2.05719977506015	-6.53467469687326	1.02381597882957e-11	1.02381597882957e-11\\
-2.05719977506015	-6.16283992126716	1.08506561378142e-10	1.08506561378142e-10\\
-2.05719977506015	-6.15699249140778	1.1248617471152e-10	1.1248617471152e-10\\
-2.05719977506015	-6.1516395752093	1.16253582433491e-10	1.16253582433491e-10\\
-2.05719977506015	-6.1143915430244	1.46089087147341e-10	1.46089087147341e-10\\
-2.05719977506015	-6.00124212727009	2.89934506321727e-10	2.89934506321727e-10\\
-2.05719977506015	-5.85842615731918	6.76227847578654e-10	6.76227847578654e-10\\
-2.05719977506015	-5.83915605947336	7.56904317754492e-10	7.56904317754492e-10\\
-2.05719977506015	-5.80460435515484	9.25554236176595e-10	9.25554236176595e-10\\
-2.05719977506015	-5.78306088027687	1.04860083849516e-09	1.04860083849516e-09\\
-2.05719977506015	-5.73002217138653	1.42301273858938e-09	1.42301273858938e-09\\
-2.05719977506015	-5.72131149271564	1.49578434529018e-09	1.49578434529018e-09\\
-2.05719977506015	-5.68227141894506	1.8687113468879e-09	1.8687113468879e-09\\
-2.05719977506015	-5.61213760432421	2.77682744264724e-09	2.77682744264724e-09\\
-2.05719977506015	-5.60510796290129	2.88849520265151e-09	2.88849520265151e-09\\
-2.05719977506015	-5.56392146999199	3.63548399676933e-09	3.63548399676933e-09\\
-2.05719977506015	-5.46404956628757	6.30557701235295e-09	6.30557701235295e-09\\
-2.05719977506015	-5.38131706201533	9.87559589056225e-09	9.87559589056225e-09\\
-2.05719977506015	-5.35112627565448	1.16124419393114e-08	1.16124419393114e-08\\
-2.05719977506015	-5.33773564516461	1.24739491853802e-08	1.24739491853802e-08\\
-2.05719977506015	-5.31611466506327	1.39966182551489e-08	1.39966182551489e-08\\
-2.05719977506015	-5.17465728110385	2.93946982027478e-08	2.93946982027478e-08\\
-2.05719977506015	-5.04953248195794	5.57269666166054e-08	5.57269666166054e-08\\
-2.05719977506015	-4.87945924274598	1.29643977960766e-07	1.29643977960766e-07\\
-2.05719977506015	-4.78445547390005	2.0517150157068e-07	2.0517150157068e-07\\
-2.05719977506015	-4.58002274603584	5.34348974695317e-07	5.34348974695317e-07\\
-2.05719977506015	-4.57866361112272	5.37685104603268e-07	5.37685104603268e-07\\
-2.05719977506015	-4.55949544653273	5.86899707866298e-07	5.86899707866298e-07\\
-2.05719977506015	-4.49804058042264	7.75236994312247e-07	7.75236994312247e-07\\
-2.05719977506015	-4.48263449337456	8.30765290470713e-07	8.30765290470713e-07\\
-2.05719977506015	-4.24365249194375	2.35680007396758e-06	2.35680007396758e-06\\
-2.05719977506015	-4.20990691250651	2.71811854159682e-06	2.71811854159682e-06\\
-2.05719977506015	-4.10627752268048	4.18221281342369e-06	4.18221281342369e-06\\
-2.05719977506015	-3.98917125258091	6.71842930669504e-06	6.71842930669504e-06\\
-2.05719977506015	-3.96947302574733	7.26624740740188e-06	7.26624740740188e-06\\
-2.05719977506015	-3.92086786866228	8.80214650309888e-06	8.80214650309888e-06\\
-2.05719977506015	-3.79586129160405	1.42579773163491e-05	1.42579773163491e-05\\
-2.05719977506015	-3.63912838214968	2.55329645156547e-05	2.55329645156547e-05\\
-2.05719977506015	-3.59236284792068	3.02368874792597e-05	3.02368874792597e-05\\
-2.05719977506015	-3.51531618904104	3.97605048775057e-05	3.97605048775057e-05\\
-2.05719977506015	-3.46316520381718	4.76957082397101e-05	4.76957082397101e-05\\
-2.05719977506015	-3.37709894095412	6.40202478387193e-05	6.40202478387193e-05\\
-2.05719977506015	-3.27045485063943	9.12552540345358e-05	9.12552540345358e-05\\
-2.05719977506015	-3.19671587701734	0.000115827479122951	0.000115827479122951\\
-2.05719977506015	-3.09881307794657	0.000157634141567708	0.000157634141567708\\
-2.05719977506015	-3.06743209858771	0.000173647641048147	0.000173647641048147\\
-2.05719977506015	-2.99209252604847	0.000218173188944315	0.000218173188944315\\
-2.05719977506015	-2.91610547769768	0.000273079361873382	0.000273079361873382\\
-2.05719977506015	-2.87643302831633	0.000306330489782576	0.000306330489782576\\
-2.05719977506015	-2.84265740441282	0.00033739268010468	0.00033739268010468\\
-2.05719977506015	-2.83071878963649	0.000349014546308408	0.000349014546308408\\
-2.05719977506015	-2.78355866334567	0.000398416769983974	0.000398416769983974\\
-2.05719977506015	-2.70811347882641	0.000490124150412196	0.000490124150412196\\
-2.05719977506015	-2.65243343666775	0.000569009122393959	0.000569009122393959\\
-2.05719977506015	-2.64109820716134	0.000586339025658694	0.000586339025658694\\
-2.05719977506015	-2.6149418356898	0.000628061211513287	0.000628061211513287\\
-2.05719977506015	-2.56842606354897	0.000708529582768004	0.000708529582768004\\
-2.05719977506015	-2.26283731174309	0.00148234664882324	0.00148234664882324\\
-2.05719977506015	-2.13836762688047	0.00194942547600342	0.00194942547600342\\
-2.05719977506015	-2.13327260321624	0.00197075507379041	0.00197075507379041\\
-2.05719977506015	-1.94247716844443	0.00290732664531905	0.00290732664531905\\
-2.05719977506015	-1.93573820960509	0.00294556764499974	0.00294556764499974\\
-2.05719977506015	-1.91918921280614	0.00304103871019387	0.00304103871019387\\
-2.05719977506015	-1.89146945668762	0.00320596905692925	0.00320596905692925\\
-2.05719977506015	-1.8495961706385	0.00346717367121908	0.00346717367121908\\
-2.05719977506015	-1.82295252188246	0.00364102343940225	0.00364102343940225\\
-2.05719977506015	-1.78542346311054	0.00389609310860076	0.00389609310860076\\
-2.05719977506015	-1.75140104803788	0.00413769942850692	0.00413769942850692\\
-2.05719977506015	-1.71304350332964	0.00442196307969913	0.00442196307969913\\
-2.05719977506015	-1.68885342389757	0.0046077045823885	0.0046077045823885\\
-2.05719977506015	-1.4117489561574	0.0070803631425669	0.0070803631425669\\
-2.05719977506015	-1.36610926818959	0.00754372045223459	0.00754372045223459\\
-2.05719977506015	-1.36259173572184	0.0075800108889509	0.0075800108889509\\
-2.05719977506015	-1.34676030434052	0.00774433103729617	0.00774433103729617\\
-2.05719977506015	-1.3265791215592	0.00795608203831061	0.00795608203831061\\
-2.05719977506015	-1.30708225597957	0.008162991795385	0.008162991795385\\
-2.05719977506015	-1.119465181194	0.0102496300204406	0.0102496300204406\\
-2.05719977506015	-1.09394991869479	0.0105431835596354	0.0105431835596354\\
-2.05719977506015	-1.07930227698726	0.0107123368374432	0.0107123368374432\\
-2.05719977506015	-0.790324989142979	0.0140347438814572	0.0140347438814572\\
-2.05719977506015	-0.765501461348265	0.0143083961977126	0.0143083961977126\\
-2.05719977506015	-0.665086257991467	0.0153739249613426	0.0153739249613426\\
-2.05719977506015	-0.628119767936003	0.0157458294578992	0.0157458294578992\\
-2.05719977506015	-0.57280309059322	0.0162776184826215	0.0162776184826215\\
-2.05719977506015	-0.568847987134404	0.0163144095551773	0.0163144095551773\\
-2.05719977506015	-0.553234621936247	0.0164579473456928	0.0164579473456928\\
-2.05719977506015	-0.397447866428711	0.0177229489752315	0.0177229489752315\\
-2.05719977506015	-0.352880332504465	0.0180217703466119	0.0180217703466119\\
-2.05719977506015	-0.341968321578869	0.0180902223171565	0.0180902223171565\\
-2.05719977506015	-0.317290739707538	0.0182379766381489	0.0182379766381489\\
-2.05719977506015	-0.317034387844909	0.0182394595410251	0.0182394595410251\\
-2.05719977506015	-0.294385064605215	0.0183661899604542	0.0183661899604542\\
-2.05719977506015	-0.263939588208782	0.0185229536752674	0.0185229536752674\\
-2.05719977506015	-0.262953132986157	0.0185277680096748	0.0185277680096748\\
-2.05719977506015	-0.262477813322967	0.0185300817874936	0.0185300817874936\\
-2.05719977506015	-0.238649580756523	0.0186410463832332	0.0186410463832332\\
-2.05719977506015	-0.210365934367905	0.0187597917383239	0.0187597917383239\\
-2.05719977506015	-0.19855916136664	0.0188051333865086	0.0188051333865086\\
-2.05719977506015	-0.19278441099114	0.018826394364277	0.018826394364277\\
-2.05719977506015	-0.127595528088321	0.0190240210401094	0.0190240210401094\\
-2.05719977506015	-0.118634591628681	0.0190450204204983	0.0190450204204983\\
-2.05719977506015	-0.115550686411318	0.0190518988687346	0.0190518988687346\\
-2.05719977506015	-0.10940074360478	0.0190650819922377	0.0190650819922377\\
-2.05719977506015	-0.0977293650234219	0.0190881407853905	0.0190881407853905\\
-2.05719977506015	-0.0548685601440777	0.0191506656702848	0.0191506656702848\\
-2.05719977506015	-0.0545005541269458	0.0191510510668711	0.0191510510668711\\
-2.05719977506015	-0.0424464872922112	0.0191622443543976	0.0191622443543976\\
-2.05719977506015	-0.0337821473901365	0.0191685734508263	0.0191685734508263\\
-2.05719977506015	-0.0329092215040187	0.0191691314237473	0.0191691314237473\\
-2.05719977506015	-0.0315732382745776	0.0191699571277598	0.0191699571277598\\
-2.05719977506015	-0.0292737032413608	0.0191712983017463	0.0191712983017463\\
-2.05719977506015	-0.0207923214558776	0.0191753690791573	0.0191753690791573\\
-2.05719977506015	-0.0116992492947692	0.0191782019525091	0.0191782019525091\\
-2.05719977506015	-0.0114376155956189	0.019178259999103	0.019178259999103\\
-2.05719977506015	-0.00935502120348107	0.0191786752381351	0.0191786752381351\\
-2.05719977506015	-0.00688891518489597	0.0191790593838402	0.0191790593838402\\
-2.05719977506015	-0.00677832350190356	0.0191790738782561	0.0191790738782561\\
-2.05719977506015	-0.00530449134428117	0.0191792446498841	0.0191792446498841\\
-2.05719977506015	-0.00117654702270546	0.0191795012062713	0.0191795012062713\\
-2.05719977506015	0.00706555890519851	0.0191790357459497	0.0191790357459497\\
-2.05719977506015	0.0252108694023117	0.0191734203153963	0.0191734203153963\\
-2.05719977506015	0.0276565971771417	0.0191721807992915	0.0191721807992915\\
-2.05719977506015	0.0417464613344697	0.0191628090477062	0.0191628090477062\\
-2.05719977506015	0.0535577002463906	0.0191520266763716	0.0191520266763716\\
-2.05719977506015	0.0575491987540401	0.0191477803478531	0.0191477803478531\\
-2.05719977506015	0.0642603312166203	0.0191399554844349	0.0191399554844349\\
-2.05719977506015	0.0643678352352609	0.0191398231508113	0.0191398231508113\\
-2.05719977506015	0.0819402142993944	0.0191152349020645	0.0191152349020645\\
-2.05719977506015	0.0976429270577	0.0190883019623565	0.0190883019623565\\
-2.05719977506015	0.116464833086862	0.0190498785580344	0.0190498785580344\\
-2.05719977506015	0.139018907727481	0.0189950729471434	0.0189950729471434\\
-2.05719977506015	0.166630675162482	0.0189150871280151	0.0189150871280151\\
-2.05719977506015	0.258178715714337	0.0185508318311026	0.0185508318311026\\
-2.05719977506015	0.362069853750091	0.0179626655147205	0.0179626655147205\\
-2.05719977506015	0.36840551675891	0.0179211475508058	0.0179211475508058\\
-2.05719977506015	0.455295019995092	0.0172911701923503	0.0172911701923503\\
-2.05719977506015	0.487158061232025	0.0170334876298999	0.0170334876298999\\
-2.05719977506015	0.503863371211972	0.0168930721662713	0.0168930721662713\\
-2.05719977506015	0.551098581420598	0.016477370127368	0.016477370127368\\
-2.05719977506015	0.551229925151555	0.0164761773412686	0.0164761773412686\\
-2.05719977506015	0.561757455841525	0.0163799337806643	0.0163799337806643\\
-2.05719977506015	0.652066959060987	0.0155063108979942	0.0155063108979942\\
-2.05719977506015	0.700001210378557	0.0150118803065066	0.0150118803065066\\
-2.05719977506015	0.840498465504729	0.0134721409523613	0.0134721409523613\\
-2.05719977506015	0.946163202489589	0.0122586321292771	0.0122586321292771\\
-2.05719977506015	1.09809938403689	0.0104953429133059	0.0104953429133059\\
-2.05719977506015	1.14944326279193	0.00990691351364715	0.00990691351364715\\
-2.05719977506015	1.30410843123873	0.00819474713004291	0.00819474713004291\\
-2.05719977506015	1.43196483675016	0.0068797417057704	0.0068797417057704\\
-2.05719977506015	1.45756032851411	0.00662997941714512	0.00662997941714512\\
-2.05719977506015	1.5490641126172	0.00577791529962304	0.00577791529962304\\
-2.05719977506015	1.58451914275711	0.00546570053115438	0.00546570053115438\\
-2.05719977506015	1.63696472143613	0.0050229429437551	0.0050229429437551\\
-2.05719977506015	1.7113521020209	0.00443478770611857	0.00443478770611857\\
-2.05719977506015	1.86679452278968	0.00335812190266613	0.00335812190266613\\
-2.05719977506015	1.91774192821129	0.00304949408688763	0.00304949408688763\\
-2.05719977506015	1.97373139298229	0.00273473612248991	0.00273473612248991\\
-2.05719977506015	2.01460291259671	0.0025206840361284	0.0025206840361284\\
-2.05719977506015	2.02370156162591	0.00247479793448519	0.00247479793448519\\
-2.05719977506015	2.13237820758129	0.00197451805390485	0.00197451805390485\\
-2.05719977506015	2.14910175659692	0.00190507918608807	0.00190507918608807\\
-2.05719977506015	2.52196718590426	0.00079746567335075	0.00079746567335075\\
-2.05719977506015	2.57902693589173	0.000689459575138361	0.000689459575138361\\
-2.05719977506015	2.6874068997276	0.000518282319406039	0.000518282319406039\\
-2.05719977506015	2.71661488173683	0.000478951733148503	0.000478951733148503\\
-2.05719977506015	2.92837254373747	0.000263463583881762	0.000263463583881762\\
-2.05719977506015	2.95927201069857	0.000240555929511199	0.000240555929511199\\
-2.05719977506015	3.12069201055704	0.000147265741776879	0.000147265741776879\\
-2.05719977506015	3.15761499719583	0.000131148700668012	0.000131148700668012\\
-2.05719977506015	3.19106029960842	0.000117938713972779	0.000117938713972779\\
-2.05719977506015	3.1917545723558	0.000117677685602067	0.000117677685602067\\
-2.05719977506015	3.23428556007998	0.000102647058992888	0.000102647058992888\\
-2.05719977506015	3.45700403370755	4.87234088805257e-05	4.87234088805257e-05\\
-2.05719977506015	3.55770737564084	3.42250266196003e-05	3.42250266196003e-05\\
-2.05719977506015	3.62068507523308	2.73008497285215e-05	2.73008497285215e-05\\
-2.05719977506015	3.73929580382039	1.76446298636508e-05	1.76446298636508e-05\\
-2.05719977506015	3.82024668800656	1.29935834610108e-05	1.29935834610108e-05\\
-2.05719977506015	4.09452150300821	4.38875182792507e-06	4.38875182792507e-06\\
-2.05719977506015	4.09578518667062	4.36609879714086e-06	4.36609879714086e-06\\
-2.05719977506015	4.10930257947617	4.13056495029348e-06	4.13056495029348e-06\\
-2.05719977506015	4.1847039545815	3.02141250991708e-06	3.02141250991708e-06\\
-2.05719977506015	4.18690036711604	2.99376170572266e-06	2.99376170572266e-06\\
-2.05719977506015	4.20258562741922	2.80312553298868e-06	2.80312553298868e-06\\
-2.05719977506015	4.35671055426668	1.44937815738597e-06	1.44937815738597e-06\\
-2.05719977506015	4.45809785949909	9.27075539934318e-07	9.27075539934318e-07\\
-2.05719977506015	4.52135202219773	6.97875876068895e-07	6.97875876068895e-07\\
-2.05719977506015	4.7367613644976	2.57468968248336e-07	2.57468968248336e-07\\
-2.05719977506015	4.75654133127884	2.34395672429597e-07	2.34395672429597e-07\\
-2.05719977506015	4.99956494895721	7.16310381580314e-08	7.16310381580314e-08\\
-2.05719977506015	5.04845325604475	5.60314518946013e-08	5.60314518946013e-08\\
-2.05719977506015	5.06685626463353	5.10516114413815e-08	5.10516114413815e-08\\
-2.05719977506015	5.14869967249627	3.36091769940977e-08	3.36091769940977e-08\\
-2.05719977506015	5.30803197776341	1.46106625645153e-08	1.46106625645153e-08\\
-2.05719977506015	5.66871903635036	2.01811832851847e-09	2.01811832851847e-09\\
-2.05719977506015	5.70571153224712	1.63522640484587e-09	1.63522640484587e-09\\
-2.05719977506015	5.71893940480377	1.51621842305575e-09	1.51621842305575e-09\\
-2.05719977506015	5.79367630919147	9.86108120649682e-10	9.86108120649682e-10\\
-2.05719977506015	5.89003900805956	5.6162189233726e-10	5.6162189233726e-10\\
-2.05719977506015	6.04791116716709	2.18873480725446e-10	2.18873480725446e-10\\
-2.05719977506015	6.08735774461523	1.72284371938887e-10	1.72284371938887e-10\\
-2.05719977506015	6.25770973798712	6.01982336074902e-11	6.01982336074902e-11\\
-2.05719977506015	6.33421273325968	3.71878880113809e-11	3.71878880113809e-11\\
-2.05719977506015	6.34457480923486	3.48235484410491e-11	3.48235484410491e-11\\
-2.05719977506015	6.37089122636784	2.94584584611531e-11	2.94584584611531e-11\\
-2.05719977506015	6.40068786051156	2.43542421123683e-11	2.43542421123683e-11\\
-2.05719977506015	6.48562099633152	1.40900480797657e-11	1.40900480797657e-11\\
-2.05719977506015	6.65727360949725	4.56063850345351e-12	4.56063850345351e-12\\
-2.05719977506015	6.69178943927017	3.62221472953684e-12	3.62221472953684e-12\\
-2.05719977506015	6.70249349284102	3.37163935467825e-12	3.37163935467825e-12\\
-2.05719977506015	6.88608532626465	9.68528888947494e-13	9.68528888947494e-13\\
-2.05719977506015	6.90491375367945	8.50604181178998e-13	8.50604181178998e-13\\
-2.05719977506015	7.03301125999215	3.48361306991656e-13	3.48361306991656e-13\\
-2.05719977506015	7.17185384462208	1.29946143901396e-13	1.29946143901396e-13\\
-2.05719977506015	7.24298657721048	7.78229669335994e-14	7.78229669335994e-14\\
-2.05719977506015	7.24776372185338	7.51754253763837e-14	7.51754253763837e-14\\
-2.05719977506015	7.25072460121043	7.3579043486221e-14	7.3579043486221e-14\\
-2.05719977506015	7.56029643969675	7.43220617910289e-15	7.43220617910289e-15\\
-2.05719977506015	7.65685016180242	3.56508063135266e-15	3.56508063135266e-15\\
-2.05719977506015	7.66011364786122	3.47708160318167e-15	3.47708160318167e-15\\
-2.05719977506015	7.66553512665701	3.33558968971186e-15	3.33558968971186e-15\\
-2.05719977506015	7.68809712384273	2.80511680109875e-15	2.80511680109875e-15\\
-2.05719977506015	7.99473480978791	2.53338568824803e-16	2.53338568824803e-16\\
-2.05719977506015	8.00277468901713	2.37559421659795e-16	2.37559421659795e-16\\
-2.05719977506015	8.10700273053115	1.02603548079464e-16	1.02603548079464e-16\\
-2.05719977506015	8.11341300518876	9.74056146093192e-17	9.74056146093192e-17\\
-2.05719977506015	8.16091433081819	6.61786426792887e-17	6.61786426792887e-17\\
-2.05719977506015	8.4263009756926	7.32538038868495e-18	7.32538038868495e-18\\
-2.05719977506015	8.43167995960995	7.00066874565464e-18	7.00066874565464e-18\\
-2.05719977506015	8.55151590704134	2.53047490861552e-18	2.53047490861552e-18\\
-2.05719977506015	8.560030124411	2.35269454177429e-18	2.35269454177429e-18\\
-2.05719977506015	8.62636622596679	1.33045636902197e-18	1.33045636902197e-18\\
-2.05719977506015	8.63961940648159	1.18661819185741e-18	1.18661819185741e-18\\
-2.05719977506015	8.67701171835745	8.58432669299051e-19	8.58432669299051e-19\\
-2.05719977506015	8.68066941326515	8.31610097372964e-19	8.31610097372964e-19\\
-2.05719977506015	8.68922515711246	7.72056330022975e-19	7.72056330022975e-19\\
-2.05719977506015	8.73702891646833	5.0904543997944e-19	5.0904543997944e-19\\
-2.05719977506015	8.78579554324503	3.32045751571299e-19	3.32045751571299e-19\\
-2.05719977506015	8.79755482021605	2.99432501595958e-19	2.99432501595958e-19\\
-2.05719977506015	8.80813417900733	2.72805904968318e-19	2.72805904968318e-19\\
-2.05719977506015	8.87783953867752	1.47283159931318e-19	1.47283159931318e-19\\
-2.05719977506015	8.90510581382788	1.15574997873651e-19	1.15574997873651e-19\\
-2.05719977506015	9.0377437318851	3.51620911954753e-20	3.51620911954753e-20\\
-2.05719977506015	9.23447011934336	5.82789129923382e-21	5.82789129923382e-21\\
-2.05719977506015	9.35387434407783	1.92108822015989e-21	1.92108822015989e-21\\
-2.05719977506015	9.393659457282	1.32307084112085e-21	1.32307084112085e-21\\
-2.05719977506015	9.53507648759292	3.4698720153087e-22	3.4698720153087e-22\\
-2.05719977506015	9.64177644620874	1.24736459650019e-22	1.24736459650019e-22\\
-2.05719977506015	9.80885023439559	2.45658740916114e-23	2.45658740916114e-23\\
-2.05719977506015	9.84912655309268	1.65350567538825e-23	1.65350567538825e-23\\
-2.05719977506015	9.99013391093181	4.08263220637765e-24	4.08263220637765e-24\\
-2.05719977506015	9.99998804670389	3.6996907722266e-24	3.6996907722266e-24\\
-1.99975619706911	-9.99030693937904	4.57925522414374e-24	4.57925522414374e-24\\
-1.99975619706911	-9.96580280520765	5.84765055150386e-24	5.84765055150386e-24\\
-1.99975619706911	-9.96474212965218	5.90978756850801e-24	5.90978756850801e-24\\
-1.99975619706911	-9.96062797256485	6.15705105245387e-24	6.15705105245387e-24\\
-1.99975619706911	-9.77838625189773	3.71972151135701e-23	3.71972151135701e-23\\
-1.99975619706911	-9.74736123549529	5.0356475164857e-23	5.0356475164857e-23\\
-1.99975619706911	-9.71283689375303	7.04605148074065e-23	7.04605148074065e-23\\
-1.99975619706911	-9.63656292280022	1.47374985290221e-22	1.47374985290221e-22\\
-1.99975619706911	-9.43995212553828	9.61317438419391e-22	9.61317438419391e-22\\
-1.99975619706911	-9.43389908384248	1.01782856533739e-21	1.01782856533739e-21\\
-1.99975619706911	-9.32743243841801	2.76322787411665e-21	2.76322787411665e-21\\
-1.99975619706911	-9.25174688885535	5.58166553530222e-21	5.58166553530222e-21\\
-1.99975619706911	-9.19449550352279	9.46427023684085e-21	9.46427023684085e-21\\
-1.99975619706911	-9.07149283172167	2.91048947534535e-20	2.91048947534535e-20\\
-1.99975619706911	-8.95934539406217	7.99948707950021e-20	7.99948707950021e-20\\
-1.99975619706911	-8.7549188354774	4.89113982181609e-19	4.89113982181609e-19\\
-1.99975619706911	-8.7213363397341	6.55923185769369e-19	6.55923185769369e-19\\
-1.99975619706911	-8.70076181601605	7.84674806789007e-19	7.84674806789007e-19\\
-1.99975619706911	-8.51141255279603	4.00310520689935e-18	4.00310520689935e-18\\
-1.99975619706911	-8.43830635698433	7.43824620902534e-18	7.43824620902534e-18\\
-1.99975619706911	-8.32465017714586	1.92833474627461e-17	1.92833474627461e-17\\
-1.99975619706911	-8.27763034881914	2.84901977004799e-17	2.84901977004799e-17\\
-1.99975619706911	-8.24044276093431	3.87330691635382e-17	3.87330691635382e-17\\
-1.99975619706911	-8.13147624867571	9.45084446834396e-17	9.45084446834396e-17\\
-1.99975619706911	-8.12149578831507	1.02493077920553e-16	1.02493077920553e-16\\
-1.99975619706911	-8.09908529655034	1.22922105141533e-16	1.22922105141533e-16\\
-1.99975619706911	-7.90654973029464	5.73855639072343e-16	5.73855639072343e-16\\
-1.99975619706911	-7.85659894247381	8.50707802829045e-16	8.50707802829045e-16\\
-1.99975619706911	-7.84954448130426	8.9916621094578e-16	8.9916621094578e-16\\
-1.99975619706911	-7.69150530654428	3.07025298684935e-15	3.07025298684935e-15\\
-1.99975619706911	-7.68063534874499	3.33778436952143e-15	3.33778436952143e-15\\
-1.99975619706911	-7.64785375336551	4.29114410364137e-15	4.29114410364137e-15\\
-1.99975619706911	-7.61214449890523	5.63510042248247e-15	5.63510042248247e-15\\
-1.99975619706911	-7.5368500675712	9.96752625289259e-15	9.96752625289259e-15\\
-1.99975619706911	-7.53392682295941	1.01895248570324e-14	1.01895248570324e-14\\
-1.99975619706911	-7.50649351229422	1.25242213777016e-14	1.25242213777016e-14\\
-1.99975619706911	-7.49647814663894	1.35014164630005e-14	1.35014164630005e-14\\
-1.99975619706911	-7.49242426710782	1.39179059013807e-14	1.39179059013807e-14\\
-1.99975619706911	-7.2940972807324	6.03076724882002e-14	6.03076724882002e-14\\
-1.99975619706911	-7.20374503042723	1.1609579542603e-13	1.1609579542603e-13\\
-1.99975619706911	-7.14594055765585	1.75766019846431e-13	1.75766019846431e-13\\
-1.99975619706911	-7.14335996524587	1.79036752877793e-13	1.79036752877793e-13\\
-1.99975619706911	-7.12459682353055	2.0467983047908e-13	2.0467983047908e-13\\
-1.99975619706911	-7.10154360025262	2.41151689257748e-13	2.41151689257748e-13\\
-1.99975619706911	-7.06514792567349	3.12070554611261e-13	3.12070554611261e-13\\
-1.99975619706911	-6.83512681016472	1.54365405699035e-12	1.54365405699035e-12\\
-1.99975619706911	-6.73118118975832	3.12436643234194e-12	3.12436643234194e-12\\
-1.99975619706911	-6.67243365043422	4.63180303147705e-12	4.63180303147705e-12\\
-1.99975619706911	-6.60066826636865	7.45750452619113e-12	7.45750452619113e-12\\
-1.99975619706911	-6.53467469687326	1.15034262834198e-11	1.15034262834198e-11\\
-1.99975619706911	-6.16283992126716	1.21916170082418e-10	1.21916170082418e-10\\
-1.99975619706911	-6.15699249140778	1.2638759752286e-10	1.2638759752286e-10\\
-1.99975619706911	-6.1516395752093	1.30620594263039e-10	1.30620594263039e-10\\
-1.99975619706911	-6.1143915430244	1.64143271795066e-10	1.64143271795066e-10\\
-1.99975619706911	-6.00124212727009	3.25765595522797e-10	3.25765595522797e-10\\
-1.99975619706911	-5.85842615731918	7.59798377469126e-10	7.59798377469126e-10\\
-1.99975619706911	-5.83915605947336	8.50445119331391e-10	8.50445119331391e-10\\
-1.99975619706911	-5.80460435515484	1.03993736641385e-09	1.03993736641385e-09\\
-1.99975619706911	-5.78306088027687	1.17819048498845e-09	1.17819048498845e-09\\
-1.99975619706911	-5.73002217138653	1.59887347699379e-09	1.59887347699379e-09\\
-1.99975619706911	-5.72131149271564	1.68063844555441e-09	1.68063844555441e-09\\
-1.99975619706911	-5.68227141894506	2.09965303027309e-09	2.09965303027309e-09\\
-1.99975619706911	-5.61213760432421	3.1199971917597e-09	3.1199971917597e-09\\
-1.99975619706911	-5.60510796290129	3.24546523211129e-09	3.24546523211129e-09\\
-1.99975619706911	-5.56392146999199	4.08476943378028e-09	4.08476943378028e-09\\
-1.99975619706911	-5.46404956628757	7.08484159613843e-09	7.08484159613843e-09\\
-1.99975619706911	-5.38131706201533	1.1096055510073e-08	1.1096055510073e-08\\
-1.99975619706911	-5.35112627565448	1.30475468816256e-08	1.30475468816256e-08\\
-1.99975619706911	-5.33773564516461	1.40155221137678e-08	1.40155221137678e-08\\
-1.99975619706911	-5.31611466506327	1.57263677891939e-08	1.57263677891939e-08\\
-1.99975619706911	-5.17465728110385	3.30273946578999e-08	3.30273946578999e-08\\
-1.99975619706911	-5.04953248195794	6.26138940716253e-08	6.26138940716253e-08\\
-1.99975619706911	-4.87945924274598	1.45665820264487e-07	1.45665820264487e-07\\
-1.99975619706911	-4.78445547390005	2.30527291288718e-07	2.30527291288718e-07\\
-1.99975619706911	-4.58002274603584	6.00385632489898e-07	6.00385632489898e-07\\
-1.99975619706911	-4.57866361112272	6.04134052641722e-07	6.04134052641722e-07\\
-1.99975619706911	-4.55949544653273	6.59430763418908e-07	6.59430763418908e-07\\
-1.99975619706911	-4.49804058042264	8.71043410207944e-07	8.71043410207944e-07\\
-1.99975619706911	-4.48263449337456	9.33434081452699e-07	9.33434081452699e-07\\
-1.99975619706911	-4.24365249194375	2.64806141691969e-06	2.64806141691969e-06\\
-1.99975619706911	-4.20990691250651	3.05403284568785e-06	3.05403284568785e-06\\
-1.99975619706911	-4.10627752268048	4.69906485106753e-06	4.69906485106753e-06\\
-1.99975619706911	-3.98917125258091	7.54871557662992e-06	7.54871557662992e-06\\
-1.99975619706911	-3.96947302574733	8.16423489538567e-06	8.16423489538567e-06\\
-1.99975619706911	-3.92086786866228	9.88994560819562e-06	9.88994560819562e-06\\
-1.99975619706911	-3.79586129160405	1.60200264892132e-05	1.60200264892132e-05\\
-1.99975619706911	-3.63912838214968	2.86884148300544e-05	2.86884148300544e-05\\
-1.99975619706911	-3.59236284792068	3.39736645403174e-05	3.39736645403174e-05\\
-1.99975619706911	-3.51531618904104	4.46742428627481e-05	4.46742428627481e-05\\
-1.99975619706911	-3.46316520381718	5.35901055576648e-05	5.35901055576648e-05\\
-1.99975619706911	-3.37709894095412	7.19320871023023e-05	7.19320871023023e-05\\
-1.99975619706911	-3.27045485063943	0.000102532887693461	0.000102532887693461\\
-1.99975619706911	-3.19671587701734	0.000130141831660846	0.000130141831660846\\
-1.99975619706911	-3.09881307794657	0.000177115103179705	0.000177115103179705\\
-1.99975619706911	-3.06743209858771	0.000195107605213459	0.000195107605213459\\
-1.99975619706911	-2.99209252604847	0.000245135771265135	0.000245135771265135\\
-1.99975619706911	-2.91610547769768	0.000306827435182736	0.000306827435182736\\
-1.99975619706911	-2.87643302831633	0.000344187850203924	0.000344187850203924\\
-1.99975619706911	-2.84265740441282	0.000379088811310273	0.000379088811310273\\
-1.99975619706911	-2.83071878963649	0.000392146947138861	0.000392146947138861\\
-1.99975619706911	-2.78355866334567	0.000447654465095219	0.000447654465095219\\
-1.99975619706911	-2.70811347882641	0.000550695354494857	0.000550695354494857\\
-1.99975619706911	-2.65243343666775	0.000639329198742847	0.000639329198742847\\
-1.99975619706911	-2.64109820716134	0.000658800790203315	0.000658800790203315\\
-1.99975619706911	-2.6149418356898	0.000705679145228613	0.000705679145228613\\
-1.99975619706911	-2.56842606354897	0.000796092070599608	0.000796092070599608\\
-1.99975619706911	-2.26283731174309	0.00166554007300283	0.00166554007300283\\
-1.99975619706911	-2.13836762688047	0.00219034208509448	0.00219034208509448\\
-1.99975619706911	-2.13327260321624	0.00221430766688566	0.00221430766688566\\
-1.99975619706911	-1.94247716844443	0.00326662392830434	0.00326662392830434\\
-1.99975619706911	-1.93573820960509	0.00330959088036676	0.00330959088036676\\
-1.99975619706911	-1.91918921280614	0.00341686058345498	0.00341686058345498\\
-1.99975619706911	-1.89146945668762	0.00360217358157192	0.00360217358157192\\
-1.99975619706911	-1.8495961706385	0.00389565874760803	0.00389565874760803\\
-1.99975619706911	-1.82295252188246	0.00409099345951309	0.00409099345951309\\
-1.99975619706911	-1.78542346311054	0.00437758550314535	0.00437758550314535\\
-1.99975619706911	-1.75140104803788	0.00464905035113748	0.00464905035113748\\
-1.99975619706911	-1.71304350332964	0.00496844426802904	0.00496844426802904\\
-1.99975619706911	-1.68885342389757	0.00517714033530487	0.00517714033530487\\
-1.99975619706911	-1.4117489561574	0.00795537842293431	0.00795537842293431\\
-1.99975619706911	-1.36610926818959	0.00847599899976292	0.00847599899976292\\
-1.99975619706911	-1.36259173572184	0.0085167743316772	0.0085167743316772\\
-1.99975619706911	-1.34676030434052	0.00870140172101834	0.00870140172101834\\
-1.99975619706911	-1.3265791215592	0.00893932162859731	0.00893932162859731\\
-1.99975619706911	-1.30708225597957	0.00917180199489776	0.00917180199489776\\
-1.99975619706911	-1.119465181194	0.0115163140457385	0.0115163140457385\\
-1.99975619706911	-1.09394991869479	0.0118461459264859	0.0118461459264859\\
-1.99975619706911	-1.07930227698726	0.0120362037398133	0.0120362037398133\\
-1.99975619706911	-0.790324989142979	0.0157692051096515	0.0157692051096515\\
-1.99975619706911	-0.765501461348265	0.0160766763068611	0.0160766763068611\\
-1.99975619706911	-0.665086257991467	0.0172738867273601	0.0172738867273601\\
-1.99975619706911	-0.628119767936003	0.0176917524423983	0.0176917524423983\\
-1.99975619706911	-0.57280309059322	0.018289261757619	0.018289261757619\\
-1.99975619706911	-0.568847987134404	0.018330599595647	0.018330599595647\\
-1.99975619706911	-0.553234621936247	0.0184918762729234	0.0184918762729234\\
-1.99975619706911	-0.397447866428711	0.0199132110923349	0.0199132110923349\\
-1.99975619706911	-0.352880332504465	0.0202489618218278	0.0202489618218278\\
-1.99975619706911	-0.341968321578869	0.020325873318952	0.020325873318952\\
-1.99975619706911	-0.317290739707538	0.020491887619836	0.020491887619836\\
-1.99975619706911	-0.317034387844909	0.0204935537848768	0.0204935537848768\\
-1.99975619706911	-0.294385064605215	0.020635945979169	0.020635945979169\\
-1.99975619706911	-0.263939588208782	0.0208120830853051	0.0208120830853051\\
-1.99975619706911	-0.262953132986157	0.0208174923914796	0.0208174923914796\\
-1.99975619706911	-0.262477813322967	0.0208200921138053	0.0208200921138053\\
-1.99975619706911	-0.238649580756523	0.0209447700904685	0.0209447700904685\\
-1.99975619706911	-0.210365934367905	0.0210781903991011	0.0210781903991011\\
-1.99975619706911	-0.19855916136664	0.0211291355218817	0.0211291355218817\\
-1.99975619706911	-0.19278441099114	0.0211530240033598	0.0211530240033598\\
-1.99975619706911	-0.127595528088321	0.0213750740537676	0.0213750740537676\\
-1.99975619706911	-0.118634591628681	0.0213986686087752	0.0213986686087752\\
-1.99975619706911	-0.115550686411318	0.0214063971189633	0.0214063971189633\\
-1.99975619706911	-0.10940074360478	0.0214212094575611	0.0214212094575611\\
-1.99975619706911	-0.0977293650234219	0.0214471179345436	0.0214471179345436\\
-1.99975619706911	-0.0548685601440777	0.0215173698566794	0.0215173698566794\\
-1.99975619706911	-0.0545005541269458	0.0215178028818823	0.0215178028818823\\
-1.99975619706911	-0.0424464872922112	0.0215303794738279	0.0215303794738279\\
-1.99975619706911	-0.0337821473901365	0.0215374907414496	0.0215374907414496\\
-1.99975619706911	-0.0329092215040187	0.0215381176705557	0.0215381176705557\\
-1.99975619706911	-0.0315732382745776	0.0215390454178693	0.0215390454178693\\
-1.99975619706911	-0.0292737032413608	0.0215405523386838	0.0215405523386838\\
-1.99975619706911	-0.0207923214558776	0.0215451261965676	0.0215451261965676\\
-1.99975619706911	-0.0116992492947692	0.0215483091660119	0.0215483091660119\\
-1.99975619706911	-0.0114376155956189	0.0215483743862007	0.0215483743862007\\
-1.99975619706911	-0.00935502120348107	0.0215488409418801	0.0215488409418801\\
-1.99975619706911	-0.00688891518489597	0.0215492725616138	0.0215492725616138\\
-1.99975619706911	-0.00677832350190356	0.0215492888472987	0.0215492888472987\\
-1.99975619706911	-0.00530449134428117	0.0215494807234634	0.0215494807234634\\
-1.99975619706911	-0.00117654702270546	0.0215497689859587	0.0215497689859587\\
-1.99975619706911	0.00706555890519851	0.0215492460024726	0.0215492460024726\\
-1.99975619706911	0.0252108694023117	0.0215429365979744	0.0215429365979744\\
-1.99975619706911	0.0276565971771417	0.0215415438982674	0.0215415438982674\\
-1.99975619706911	0.0417464613344697	0.0215310139538499	0.0215310139538499\\
-1.99975619706911	0.0535577002463906	0.0215188990605124	0.0215188990605124\\
-1.99975619706911	0.0575491987540401	0.0215141279563199	0.0215141279563199\\
-1.99975619706911	0.0642603312166203	0.0215053360697534	0.0215053360697534\\
-1.99975619706911	0.0643678352352609	0.021505187381892	0.021505187381892\\
-1.99975619706911	0.0819402142993944	0.0214775604340082	0.0214775604340082\\
-1.99975619706911	0.0976429270577	0.0214472990303054	0.0214472990303054\\
-1.99975619706911	0.116464833086862	0.0214041271314177	0.0214041271314177\\
-1.99975619706911	0.139018907727481	0.0213425484573357	0.0213425484573357\\
-1.99975619706911	0.166630675162482	0.0212526777195188	0.0212526777195188\\
-1.99975619706911	0.258178715714337	0.0208434065181484	0.0208434065181484\\
-1.99975619706911	0.362069853750091	0.0201825526144394	0.0201825526144394\\
-1.99975619706911	0.36840551675891	0.0201359037197937	0.0201359037197937\\
-1.99975619706911	0.455295019995092	0.0194280716236878	0.0194280716236878\\
-1.99975619706911	0.487158061232025	0.0191385437765975	0.0191385437765975\\
-1.99975619706911	0.503863371211972	0.0189807752939499	0.0189807752939499\\
-1.99975619706911	0.551098581420598	0.0185136993878033	0.0185136993878033\\
-1.99975619706911	0.551229925151555	0.018512359193154	0.018512359193154\\
-1.99975619706911	0.561757455841525	0.018404221527054	0.018404221527054\\
-1.99975619706911	0.652066959060987	0.0174226333668659	0.0174226333668659\\
-1.99975619706911	0.700001210378557	0.0168670993667083	0.0168670993667083\\
-1.99975619706911	0.840498465504729	0.0151370738032922	0.0151370738032922\\
-1.99975619706911	0.946163202489589	0.0137735954459229	0.0137735954459229\\
-1.99975619706911	1.09809938403689	0.0117923929708979	0.0117923929708979\\
-1.99975619706911	1.14944326279193	0.011131243471189	0.011131243471189\\
-1.99975619706911	1.30410843123873	0.00920748176146677	0.00920748176146677\\
-1.99975619706911	1.43196483675016	0.00772996350884979	0.00772996350884979\\
-1.99975619706911	1.45756032851411	0.00744933474987459	0.00744933474987459\\
-1.99975619706911	1.5490641126172	0.00649196966011816	0.00649196966011816\\
-1.99975619706911	1.58451914275711	0.00614117033211977	0.00614117033211977\\
-1.99975619706911	1.63696472143613	0.00564369526107282	0.00564369526107282\\
-1.99975619706911	1.7113521020209	0.00498285380525829	0.00498285380525829\\
-1.99975619706911	1.86679452278968	0.00377312999179983	0.00377312999179983\\
-1.99975619706911	1.91774192821129	0.00342636090426521	0.00342636090426521\\
-1.99975619706911	1.97373139298229	0.00307270408356315	0.00307270408356315\\
-1.99975619706911	2.01460291259671	0.00283219871470898	0.00283219871470898\\
-1.99975619706911	2.02370156162591	0.00278064185306578	0.00278064185306578\\
-1.99975619706911	2.13237820758129	0.00221853568883956	0.00221853568883956\\
-1.99975619706911	2.14910175659692	0.00214051533033259	0.00214051533033259\\
-1.99975619706911	2.52196718590426	0.000896019184759688	0.000896019184759688\\
-1.99975619706911	2.57902693589173	0.000774665326777672	0.000774665326777672\\
-1.99975619706911	2.6874068997276	0.000582333405472245	0.000582333405472245\\
-1.99975619706911	2.71661488173683	0.000538142212029994	0.000538142212029994\\
-1.99975619706911	2.92837254373747	0.000296023306748367	0.000296023306748367\\
-1.99975619706911	2.95927201069857	0.000270284646791225	0.000270284646791225\\
-1.99975619706911	3.12069201055704	0.000165465341392711	0.000165465341392711\\
-1.99975619706911	3.15761499719583	0.00014735650170507	0.00014735650170507\\
-1.99975619706911	3.19106029960842	0.000132513980070733	0.000132513980070733\\
-1.99975619706911	3.1917545723558	0.000132220692929054	0.000132220692929054\\
-1.99975619706911	3.23428556007998	0.000115332530528038	0.000115332530528038\\
-1.99975619706911	3.45700403370755	5.47448129276904e-05	5.47448129276904e-05\\
-1.99975619706911	3.55770737564084	3.84546714358512e-05	3.84546714358512e-05\\
-1.99975619706911	3.62068507523308	3.06747812908524e-05	3.06747812908524e-05\\
-1.99975619706911	3.73929580382039	1.98252130394347e-05	1.98252130394347e-05\\
-1.99975619706911	3.82024668800656	1.45993745547981e-05	1.45993745547981e-05\\
-1.99975619706911	4.09452150300821	4.93112865717094e-06	4.93112865717094e-06\\
-1.99975619706911	4.09578518667062	4.90567608804617e-06	4.90567608804617e-06\\
-1.99975619706911	4.10930257947617	4.64103416991978e-06	4.64103416991978e-06\\
-1.99975619706911	4.1847039545815	3.394808910813e-06	3.394808910813e-06\\
-1.99975619706911	4.18690036711604	3.36374092649699e-06	3.36374092649699e-06\\
-1.99975619706911	4.20258562741922	3.14954528925896e-06	3.14954528925896e-06\\
-1.99975619706911	4.35671055426668	1.62849722362693e-06	1.62849722362693e-06\\
-1.99975619706911	4.45809785949909	1.04164667804734e-06	1.04164667804734e-06\\
-1.99975619706911	4.52135202219773	7.84121742709385e-07	7.84121742709385e-07\\
-1.99975619706911	4.7367613644976	2.89287856192556e-07	2.89287856192556e-07\\
-1.99975619706911	4.75654133127884	2.63363084255529e-07	2.63363084255529e-07\\
-1.99975619706911	4.99956494895721	8.04834446906907e-08	8.04834446906907e-08\\
-1.99975619706911	5.04845325604475	6.29560086725143e-08	6.29560086725143e-08\\
-1.99975619706911	5.06685626463353	5.73607426538793e-08	5.73607426538793e-08\\
-1.99975619706911	5.14869967249627	3.77627130258309e-08	3.77627130258309e-08\\
-1.99975619706911	5.30803197776341	1.64162977759895e-08	1.64162977759895e-08\\
-1.99975619706911	5.66871903635036	2.26752423319965e-09	2.26752423319965e-09\\
-1.99975619706911	5.70571153224712	1.8373132275539e-09	1.8373132275539e-09\\
-1.99975619706911	5.71893940480377	1.70359783592402e-09	1.70359783592402e-09\\
-1.99975619706911	5.79367630919147	1.10797470521444e-09	1.10797470521444e-09\\
-1.99975619706911	5.89003900805956	6.31029029752219e-10	6.31029029752219e-10\\
-1.99975619706911	6.04791116716709	2.45922607478645e-10	2.45922607478645e-10\\
-1.99975619706911	6.08735774461523	1.93575858686044e-10	1.93575858686044e-10\\
-1.99975619706911	6.25770973798712	6.76377353953298e-11	6.76377353953298e-11\\
-1.99975619706911	6.33421273325968	4.17836932828536e-11	4.17836932828536e-11\\
-1.99975619706911	6.34457480923486	3.91271606130492e-11	3.91271606130492e-11\\
-1.99975619706911	6.37089122636784	3.30990346251932e-11	3.30990346251932e-11\\
-1.99975619706911	6.40068786051156	2.73640219161714e-11	2.73640219161714e-11\\
-1.99975619706911	6.48562099633152	1.58313439882743e-11	1.58313439882743e-11\\
-1.99975619706911	6.65727360949725	5.12425767077591e-12	5.12425767077591e-12\\
-1.99975619706911	6.69178943927017	4.06986030551891e-12	4.06986030551891e-12\\
-1.99975619706911	6.70249349284102	3.78831797635724e-12	3.78831797635724e-12\\
-1.99975619706911	6.88608532626465	1.08822297246297e-12	1.08822297246297e-12\\
-1.99975619706911	6.90491375367945	9.55724729530729e-13	9.55724729530729e-13\\
-1.99975619706911	7.03301125999215	3.9141297829279e-13	3.9141297829279e-13\\
-1.99975619706911	7.17185384462208	1.46005328896436e-13	1.46005328896436e-13\\
-1.99975619706911	7.24298657721048	8.7440593015662e-14	8.7440593015662e-14\\
-1.99975619706911	7.24776372185338	8.44658592973489e-14	8.44658592973489e-14\\
-1.99975619706911	7.25072460121043	8.26721911212898e-14	8.26721911212898e-14\\
-1.99975619706911	7.56029643969675	8.35070341471195e-15	8.35070341471195e-15\\
-1.99975619706911	7.65685016180242	4.00566538179026e-15	4.00566538179026e-15\\
-1.99975619706911	7.66011364786122	3.90679113539152e-15	3.90679113539152e-15\\
-1.99975619706911	7.66553512665701	3.74781317158199e-15	3.74781317158199e-15\\
-1.99975619706911	7.68809712384273	3.1517826450327e-15	3.1517826450327e-15\\
-1.99975619706911	7.99473480978791	2.84647008005757e-16	2.84647008005757e-16\\
-1.99975619706911	8.00277468901713	2.66917820341055e-16	2.66917820341055e-16\\
-1.99975619706911	8.10700273053115	1.15283642388426e-16	1.15283642388426e-16\\
-1.99975619706911	8.11341300518876	1.09443330678475e-16	1.09443330678475e-16\\
-1.99975619706911	8.16091433081819	7.43572236944655e-17	7.43572236944655e-17\\
-1.99975619706911	8.4263009756926	8.23067573096306e-18	8.23067573096306e-18\\
-1.99975619706911	8.43167995960995	7.86583512227892e-18	7.86583512227892e-18\\
-1.99975619706911	8.55151590704134	2.84319957641022e-18	2.84319957641022e-18\\
-1.99975619706911	8.560030124411	2.64344850913976e-18	2.64344850913976e-18\\
-1.99975619706911	8.62636622596679	1.49487867749898e-18	1.49487867749898e-18\\
-1.99975619706911	8.63961940648159	1.3332644907732e-18	1.3332644907732e-18\\
-1.99975619706911	8.67701171835745	9.64520688752101e-19	9.64520688752101e-19\\
-1.99975619706911	8.68066941326515	9.34383292455921e-19	9.34383292455921e-19\\
-1.99975619706911	8.68922515711246	8.67469668643005e-19	8.67469668643005e-19\\
-1.99975619706911	8.73702891646833	5.71955001172075e-19	5.71955001172075e-19\\
-1.99975619706911	8.78579554324503	3.73081091222062e-19	3.73081091222062e-19\\
-1.99975619706911	8.79755482021605	3.36437385252268e-19	3.36437385252268e-19\\
-1.99975619706911	8.80813417900733	3.06520183546296e-19	3.06520183546296e-19\\
-1.99975619706911	8.87783953867752	1.65484912141726e-19	1.65484912141726e-19\\
-1.99975619706911	8.90510581382788	1.29858147922819e-19	1.29858147922819e-19\\
-1.99975619706911	9.0377437318851	3.95075416287649e-20	3.95075416287649e-20\\
-1.99975619706911	9.23447011934336	6.548121863185e-21	6.548121863185e-21\\
-1.99975619706911	9.35387434407783	2.1585028151074e-21	2.1585028151074e-21\\
-1.99975619706911	9.393659457282	1.48658042102209e-21	1.48658042102209e-21\\
-1.99975619706911	9.53507648759292	3.89869056220795e-22	3.89869056220795e-22\\
-1.99975619706911	9.64177644620874	1.40151814203872e-22	1.40151814203872e-22\\
-1.99975619706911	9.80885023439559	2.76018080928652e-23	2.76018080928652e-23\\
-1.99975619706911	9.84912655309268	1.85785151231865e-23	1.85785151231865e-23\\
-1.99975619706911	9.99013391093181	4.58717773501358e-24	4.58717773501358e-24\\
-1.99975619706911	9.99998804670389	4.1569111002166e-24	4.1569111002166e-24\\
-1.97271030950002	-9.99030693937904	4.83197753467764e-24	4.83197753467764e-24\\
-1.97271030950002	-9.96580280520765	6.17037372071687e-24	6.17037372071687e-24\\
-1.97271030950002	-9.96474212965218	6.23593998761829e-24	6.23593998761829e-24\\
-1.97271030950002	-9.96062797256485	6.4968495768618e-24	6.4968495768618e-24\\
-1.97271030950002	-9.77838625189773	3.92500742989163e-23	3.92500742989163e-23\\
-1.97271030950002	-9.74736123549529	5.31355744137715e-23	5.31355744137715e-23\\
-1.97271030950002	-9.71283689375303	7.43491262151416e-23	7.43491262151416e-23\\
-1.97271030950002	-9.63656292280022	1.55508392356303e-22	1.55508392356303e-22\\
-1.97271030950002	-9.43995212553828	1.01437112341886e-21	1.01437112341886e-21\\
-1.97271030950002	-9.43389908384248	1.07400101569641e-21	1.07400101569641e-21\\
-1.97271030950002	-9.32743243841801	2.91572632609123e-21	2.91572632609123e-21\\
-1.97271030950002	-9.25174688885535	5.88970938559291e-21	5.88970938559291e-21\\
-1.97271030950002	-9.19449550352279	9.986589287581e-21	9.986589287581e-21\\
-1.97271030950002	-9.07149283172167	3.07111507688766e-20	3.07111507688766e-20\\
-1.97271030950002	-8.95934539406217	8.44096691822124e-20	8.44096691822124e-20\\
-1.97271030950002	-8.7549188354774	5.16107458116222e-19	5.16107458116222e-19\\
-1.97271030950002	-8.7213363397341	6.92122614481358e-19	6.92122614481358e-19\\
-1.97271030950002	-8.70076181601605	8.27979846688053e-19	8.27979846688053e-19\\
-1.97271030950002	-8.51141255279603	4.2240306516887e-18	4.2240306516887e-18\\
-1.97271030950002	-8.43830635698433	7.84875199572048e-18	7.84875199572048e-18\\
-1.97271030950002	-8.32465017714586	2.03475668362196e-17	2.03475668362196e-17\\
-1.97271030950002	-8.27763034881914	3.00625294963735e-17	3.00625294963735e-17\\
-1.97271030950002	-8.24044276093431	4.08706898581587e-17	4.08706898581587e-17\\
-1.97271030950002	-8.13147624867571	9.97242257081433e-17	9.97242257081433e-17\\
-1.97271030950002	-8.12149578831507	1.08149519022426e-16	1.08149519022426e-16\\
-1.97271030950002	-8.09908529655034	1.29705993985132e-16	1.29705993985132e-16\\
-1.97271030950002	-7.90654973029464	6.05525881485265e-16	6.05525881485265e-16\\
-1.97271030950002	-7.85659894247381	8.97657105935508e-16	8.97657105935508e-16\\
-1.97271030950002	-7.84954448130426	9.48789861793221e-16	9.48789861793221e-16\\
-1.97271030950002	-7.69150530654428	3.23969569986288e-15	3.23969569986288e-15\\
-1.97271030950002	-7.68063534874499	3.52199174313146e-15	3.52199174313146e-15\\
-1.97271030950002	-7.64785375336551	4.52796598834187e-15	4.52796598834187e-15\\
-1.97271030950002	-7.61214449890523	5.94609326501983e-15	5.94609326501983e-15\\
-1.97271030950002	-7.5368500675712	1.05176192574618e-14	1.05176192574618e-14\\
-1.97271030950002	-7.53392682295941	1.07518696356189e-14	1.07518696356189e-14\\
-1.97271030950002	-7.50649351229422	1.321541459784e-14	1.321541459784e-14\\
-1.97271030950002	-7.49647814663894	1.4246539631943e-14	1.4246539631943e-14\\
-1.97271030950002	-7.49242426710782	1.46860145052964e-14	1.46860145052964e-14\\
-1.97271030950002	-7.2940972807324	6.36359635722578e-14	6.36359635722578e-14\\
-1.97271030950002	-7.20374503042723	1.22502950351278e-13	1.22502950351278e-13\\
-1.97271030950002	-7.14594055765585	1.8546628604141e-13	1.8546628604141e-13\\
-1.97271030950002	-7.14335996524587	1.88917525982382e-13	1.88917525982382e-13\\
-1.97271030950002	-7.12459682353055	2.15975807039993e-13	2.15975807039993e-13\\
-1.97271030950002	-7.10154360025262	2.54460493662677e-13	2.54460493662677e-13\\
-1.97271030950002	-7.06514792567349	3.29293266111407e-13	3.29293266111407e-13\\
-1.97271030950002	-6.83512681016472	1.62884603709463e-12	1.62884603709463e-12\\
-1.97271030950002	-6.73118118975832	3.2967955862299e-12	3.2967955862299e-12\\
-1.97271030950002	-6.67243365043422	4.88742537763528e-12	4.88742537763528e-12\\
-1.97271030950002	-6.60066826636865	7.86907315087479e-12	7.86907315087479e-12\\
-1.97271030950002	-6.53467469687326	1.21382833348623e-11	1.21382833348623e-11\\
-1.97271030950002	-6.16283992126716	1.28644542860643e-10	1.28644542860643e-10\\
-1.97271030950002	-6.15699249140778	1.33362741756011e-10	1.33362741756011e-10\\
-1.97271030950002	-6.1516395752093	1.3782935131406e-10	1.3782935131406e-10\\
-1.97271030950002	-6.1143915430244	1.73202095747035e-10	1.73202095747035e-10\\
-1.97271030950002	-6.00124212727009	3.43744116038299e-10	3.43744116038299e-10\\
-1.97271030950002	-5.85842615731918	8.01730524094528e-10	8.01730524094528e-10\\
-1.97271030950002	-5.83915605947336	8.97379925324854e-10	8.97379925324854e-10\\
-1.97271030950002	-5.80460435515484	1.09732996874469e-09	1.09732996874469e-09\\
-1.97271030950002	-5.78306088027687	1.24321307207761e-09	1.24321307207761e-09\\
-1.97271030950002	-5.73002217138653	1.68711293506698e-09	1.68711293506698e-09\\
-1.97271030950002	-5.72131149271564	1.77339039108767e-09	1.77339039108767e-09\\
-1.97271030950002	-5.68227141894506	2.21552976986438e-09	2.21552976986438e-09\\
-1.97271030950002	-5.61213760432421	3.29218521373403e-09	3.29218521373403e-09\\
-1.97271030950002	-5.60510796290129	3.42457764932103e-09	3.42457764932103e-09\\
-1.97271030950002	-5.56392146999199	4.31020180624568e-09	4.31020180624568e-09\\
-1.97271030950002	-5.46404956628757	7.47584350590373e-09	7.47584350590373e-09\\
-1.97271030950002	-5.38131706201533	1.1708430372154e-08	1.1708430372154e-08\\
-1.97271030950002	-5.35112627565448	1.37676216608907e-08	1.37676216608907e-08\\
-1.97271030950002	-5.33773564516461	1.47890180118028e-08	1.47890180118028e-08\\
-1.97271030950002	-5.31611466506327	1.65942827250194e-08	1.65942827250194e-08\\
-1.97271030950002	-5.17465728110385	3.48501276309067e-08	3.48501276309067e-08\\
-1.97271030950002	-5.04953248195794	6.60694621076406e-08	6.60694621076406e-08\\
-1.97271030950002	-4.87945924274598	1.53704901045346e-07	1.53704901045346e-07\\
-1.97271030950002	-4.78445547390005	2.4324975091238e-07	2.4324975091238e-07\\
-1.97271030950002	-4.58002274603584	6.33520025928865e-07	6.33520025928865e-07\\
-1.97271030950002	-4.57866361112272	6.37475315834665e-07	6.37475315834665e-07\\
-1.97271030950002	-4.55949544653273	6.95823770144045e-07	6.95823770144045e-07\\
-1.97271030950002	-4.49804058042264	9.19115005353475e-07	9.19115005353475e-07\\
-1.97271030950002	-4.48263449337456	9.8494892529719e-07	9.8494892529719e-07\\
-1.97271030950002	-4.24365249194375	2.79420400276886e-06	2.79420400276886e-06\\
-1.97271030950002	-4.20990691250651	3.22258039314478e-06	3.22258039314478e-06\\
-1.97271030950002	-4.10627752268048	4.95839927738413e-06	4.95839927738413e-06\\
-1.97271030950002	-3.98917125258091	7.96531800403582e-06	7.96531800403582e-06\\
-1.97271030950002	-3.96947302574733	8.61480692195129e-06	8.61480692195129e-06\\
-1.97271030950002	-3.92086786866228	1.04357570519387e-05	1.04357570519387e-05\\
-1.97271030950002	-3.79586129160405	1.69041480135656e-05	1.69041480135656e-05\\
-1.97271030950002	-3.63912838214968	3.02716859356222e-05	3.02716859356222e-05\\
-1.97271030950002	-3.59236284792068	3.58486207460045e-05	3.58486207460045e-05\\
-1.97271030950002	-3.51531618904104	4.71397481305263e-05	4.71397481305263e-05\\
-1.97271030950002	-3.46316520381718	5.65476640765444e-05	5.65476640765444e-05\\
-1.97271030950002	-3.37709894095412	7.5901912404499e-05	7.5901912404499e-05\\
-1.97271030950002	-3.27045485063943	0.000108191525837714	0.000108191525837714\\
-1.97271030950002	-3.19671587701734	0.000137324166513255	0.000137324166513255\\
-1.97271030950002	-3.09881307794657	0.00018688982328485	0.00018688982328485\\
-1.97271030950002	-3.06743209858771	0.000205875304845555	0.000205875304845555\\
-1.97271030950002	-2.99209252604847	0.00025866445125266	0.00025866445125266\\
-1.97271030950002	-2.91610547769768	0.000323760786690584	0.000323760786690584\\
-1.97271030950002	-2.87643302831633	0.0003631830676582	0.0003631830676582\\
-1.97271030950002	-2.84265740441282	0.000400010161093699	0.000400010161093699\\
-1.97271030950002	-2.83071878963649	0.000413788956089845	0.000413788956089845\\
-1.97271030950002	-2.78355866334567	0.000472359851714252	0.000472359851714252\\
-1.97271030950002	-2.70811347882641	0.000581087415119576	0.000581087415119576\\
-1.97271030950002	-2.65243343666775	0.000674612829898896	0.000674612829898896\\
-1.97271030950002	-2.64109820716134	0.000695159029640142	0.000695159029640142\\
-1.97271030950002	-2.6149418356898	0.000744624531617538	0.000744624531617538\\
-1.97271030950002	-2.56842606354897	0.000840027212370897	0.000840027212370897\\
-1.97271030950002	-2.26283731174309	0.00175745876172689	0.00175745876172689\\
-1.97271030950002	-2.13836762688047	0.00231122381924335	0.00231122381924335\\
-1.97271030950002	-2.13327260321624	0.00233651202598272	0.00233651202598272\\
-1.97271030950002	-1.94247716844443	0.00344690406260518	0.00344690406260518\\
-1.97271030950002	-1.93573820960509	0.00349224229708588	0.00349224229708588\\
-1.97271030950002	-1.91918921280614	0.00360543205614124	0.00360543205614124\\
-1.97271030950002	-1.89146945668762	0.00380097220403773	0.00380097220403773\\
-1.97271030950002	-1.8495961706385	0.00411065438151732	0.00411065438151732\\
-1.97271030950002	-1.82295252188246	0.00431676932673627	0.00431676932673627\\
-1.97271030950002	-1.78542346311054	0.00461917796060039	0.00461917796060039\\
-1.97271030950002	-1.75140104803788	0.00490562455131165	0.00490562455131165\\
-1.97271030950002	-1.71304350332964	0.00524264534521625	0.00524264534521625\\
-1.97271030950002	-1.68885342389757	0.00546285903921076	0.00546285903921076\\
-1.97271030950002	-1.4117489561574	0.00839442397025727	0.00839442397025727\\
-1.97271030950002	-1.36610926818959	0.00894377682529434	0.00894377682529434\\
-1.97271030950002	-1.36259173572184	0.00898680248735834	0.00898680248735834\\
-1.97271030950002	-1.34676030434052	0.00918161918874659	0.00918161918874659\\
-1.97271030950002	-1.3265791215592	0.0094326695434883	0.0094326695434883\\
-1.97271030950002	-1.30708225597957	0.00967798015672836	0.00967798015672836\\
-1.97271030950002	-1.119465181194	0.012151882353687	0.012151882353687\\
-1.97271030950002	-1.09394991869479	0.0124999171672062	0.0124999171672062\\
-1.97271030950002	-1.07930227698726	0.0127004639896341	0.0127004639896341\\
-1.97271030950002	-0.790324989142979	0.0166394841737191	0.0166394841737191\\
-1.97271030950002	-0.765501461348265	0.016963924250709	0.016963924250709\\
-1.97271030950002	-0.665086257991467	0.0182272069403552	0.0182272069403552\\
-1.97271030950002	-0.628119767936003	0.0186681340450362	0.0186681340450362\\
-1.97271030950002	-0.57280309059322	0.0192986190140077	0.0192986190140077\\
-1.97271030950002	-0.568847987134404	0.0193422382260643	0.0193422382260643\\
-1.97271030950002	-0.553234621936247	0.0195124155241887	0.0195124155241887\\
-1.97271030950002	-0.397447866428711	0.0210121917062285	0.0210121917062285\\
-1.97271030950002	-0.352880332504465	0.0213664720209852	0.0213664720209852\\
-1.97271030950002	-0.341968321578869	0.0214476281496726	0.0214476281496726\\
-1.97271030950002	-0.317290739707538	0.0216228045338315	0.0216228045338315\\
-1.97271030950002	-0.317034387844909	0.0216245626520521	0.0216245626520521\\
-1.97271030950002	-0.294385064605215	0.0217748132605585	0.0217748132605585\\
-1.97271030950002	-0.263939588208782	0.021960671112592	0.021960671112592\\
-1.97271030950002	-0.262953132986157	0.021966378950359	0.021966378950359\\
-1.97271030950002	-0.262477813322967	0.0219691221475077	0.0219691221475077\\
-1.97271030950002	-0.238649580756523	0.0221006809169621	0.0221006809169621\\
-1.97271030950002	-0.210365934367905	0.0222414644947333	0.0222414644947333\\
-1.97271030950002	-0.19855916136664	0.0222952212033525	0.0222952212033525\\
-1.97271030950002	-0.19278441099114	0.0223204280547267	0.0223204280547267\\
-1.97271030950002	-0.127595528088321	0.0225547327183951	0.0225547327183951\\
-1.97271030950002	-0.118634591628681	0.0225796294219325	0.0225796294219325\\
-1.97271030950002	-0.115550686411318	0.0225877844571462	0.0225877844571462\\
-1.97271030950002	-0.10940074360478	0.0226034142667631	0.0226034142667631\\
-1.97271030950002	-0.0977293650234219	0.0226307525942005	0.0226307525942005\\
-1.97271030950002	-0.0548685601440777	0.0227048816158236	0.0227048816158236\\
-1.97271030950002	-0.0545005541269458	0.0227053385390458	0.0227053385390458\\
-1.97271030950002	-0.0424464872922112	0.0227186092144656	0.0227186092144656\\
-1.97271030950002	-0.0337821473901365	0.0227261129424102	0.0227261129424102\\
-1.97271030950002	-0.0329092215040187	0.0227267744708048	0.0227267744708048\\
-1.97271030950002	-0.0315732382745776	0.0227277534191179	0.0227277534191179\\
-1.97271030950002	-0.0292737032413608	0.0227293435046593	0.0227293435046593\\
-1.97271030950002	-0.0207923214558776	0.0227341697869824	0.0227341697869824\\
-1.97271030950002	-0.0116992492947692	0.022737528419794	0.022737528419794\\
-1.97271030950002	-0.0114376155956189	0.0227375972393884	0.0227375972393884\\
-1.97271030950002	-0.00935502120348107	0.0227380895435844	0.0227380895435844\\
-1.97271030950002	-0.00688891518489597	0.0227385449837716	0.0227385449837716\\
-1.97271030950002	-0.00677832350190356	0.0227385621682394	0.0227385621682394\\
-1.97271030950002	-0.00530449134428117	0.0227387646337653	0.0227387646337653\\
-1.97271030950002	-0.00117654702270546	0.0227390688050406	0.0227390688050406\\
-1.97271030950002	0.00706555890519851	0.0227385169588708	0.0227385169588708\\
-1.97271030950002	0.0252108694023117	0.0227318593476873	0.0227318593476873\\
-1.97271030950002	0.0276565971771417	0.022730389786947	0.022730389786947\\
-1.97271030950002	0.0417464613344697	0.0227192787104998	0.0227192787104998\\
-1.97271030950002	0.0535577002463906	0.0227064952141502	0.0227064952141502\\
-1.97271030950002	0.0575491987540401	0.022701460799787	0.022701460799787\\
-1.97271030950002	0.0642603312166203	0.0226921837020281	0.0226921837020281\\
-1.97271030950002	0.0643678352352609	0.022692026808304	0.022692026808304\\
-1.97271030950002	0.0819402142993944	0.0226628751701026	0.0226628751701026\\
-1.97271030950002	0.0976429270577	0.0226309436843691	0.0226309436843691\\
-1.97271030950002	0.116464833086862	0.0225853891923515	0.0225853891923515\\
-1.97271030950002	0.139018907727481	0.0225204120824907	0.0225204120824907\\
-1.97271030950002	0.166630675162482	0.0224255815118192	0.0224255815118192\\
-1.97271030950002	0.258178715714337	0.0219937232392806	0.0219937232392806\\
-1.97271030950002	0.362069853750091	0.0212963977878425	0.0212963977878425\\
-1.97271030950002	0.36840551675891	0.0212471744098231	0.0212471744098231\\
-1.97271030950002	0.455295019995092	0.0205002781091594	0.0205002781091594\\
-1.97271030950002	0.487158061232025	0.0201947716491946	0.0201947716491946\\
-1.97271030950002	0.503863371211972	0.0200282961577622	0.0200282961577622\\
-1.97271030950002	0.551098581420598	0.0195354430244426	0.0195354430244426\\
-1.97271030950002	0.551229925151555	0.0195340288664365	0.0195340288664365\\
-1.97271030950002	0.561757455841525	0.0194199232427768	0.0194199232427768\\
-1.97271030950002	0.652066959060987	0.0183841626864909	0.0183841626864909\\
-1.97271030950002	0.700001210378557	0.0177979695880241	0.0177979695880241\\
-1.97271030950002	0.840498465504729	0.015972466477219	0.015972466477219\\
-1.97271030950002	0.946163202489589	0.0145337397696332	0.0145337397696332\\
-1.97271030950002	1.09809938403689	0.0124431976656475	0.0124431976656475\\
-1.97271030950002	1.14944326279193	0.0117455603047043	0.0117455603047043\\
-1.97271030950002	1.30410843123873	0.00971562903674601	0.00971562903674601\\
-1.97271030950002	1.43196483675016	0.00815656874107175	0.00815656874107175\\
-1.97271030950002	1.45756032851411	0.00786045249670885	0.00786045249670885\\
-1.97271030950002	1.5490641126172	0.00685025184621929	0.00685025184621929\\
-1.97271030950002	1.58451914275711	0.00648009242310366	0.00648009242310366\\
-1.97271030950002	1.63696472143613	0.00595516244001662	0.00595516244001662\\
-1.97271030950002	1.7113521020209	0.00525785012345392	0.00525785012345392\\
-1.97271030950002	1.86679452278968	0.00398136344523238	0.00398136344523238\\
-1.97271030950002	1.91774192821129	0.00361545668557994	0.00361545668557994\\
-1.97271030950002	1.97373139298229	0.0032422820689724	0.0032422820689724\\
-1.97271030950002	2.01460291259671	0.00298850356517871	0.00298850356517871\\
-1.97271030950002	2.02370156162591	0.00293410135673551	0.00293410135673551\\
-1.97271030950002	2.13237820758129	0.00234097338620341	0.00234097338620341\\
-1.97271030950002	2.14910175659692	0.00225864719971667	0.00225864719971667\\
-1.97271030950002	2.52196718590426	0.000945469155895013	0.000945469155895013\\
-1.97271030950002	2.57902693589173	0.00081741795830639	0.00081741795830639\\
-1.97271030950002	2.6874068997276	0.000614471523250897	0.000614471523250897\\
-1.97271030950002	2.71661488173683	0.000567841483322629	0.000567841483322629\\
-1.97271030950002	2.92837254373747	0.000312360394416882	0.000312360394416882\\
-1.97271030950002	2.95927201069857	0.000285201255954824	0.000285201255954824\\
-1.97271030950002	3.12069201055704	0.000174597128406803	0.000174597128406803\\
-1.97271030950002	3.15761499719583	0.000155488888689476	0.000155488888689476\\
-1.97271030950002	3.19106029960842	0.000139827230278967	0.000139827230278967\\
-1.97271030950002	3.1917545723558	0.000139517757054515	0.000139517757054515\\
-1.97271030950002	3.23428556007998	0.000121697561994529	0.000121697561994529\\
-1.97271030950002	3.45700403370755	5.77660980353404e-05	5.77660980353404e-05\\
-1.97271030950002	3.55770737564084	4.05769277723951e-05	4.05769277723951e-05\\
-1.97271030950002	3.62068507523308	3.23676770181039e-05	3.23676770181039e-05\\
-1.97271030950002	3.73929580382039	2.09193371711793e-05	2.09193371711793e-05\\
-1.97271030950002	3.82024668800656	1.54050924039334e-05	1.54050924039334e-05\\
-1.97271030950002	4.09452150300821	5.2032703410871e-06	5.2032703410871e-06\\
-1.97271030950002	4.09578518667062	5.17641308238653e-06	5.17641308238653e-06\\
-1.97271030950002	4.10930257947617	4.89716596893046e-06	4.89716596893046e-06\\
-1.97271030950002	4.1847039545815	3.58216338436111e-06	3.58216338436111e-06\\
-1.97271030950002	4.18690036711604	3.5493808040255e-06	3.5493808040255e-06\\
-1.97271030950002	4.20258562741922	3.32336402695154e-06	3.32336402695154e-06\\
-1.97271030950002	4.35671055426668	1.71837157238198e-06	1.71837157238198e-06\\
-1.97271030950002	4.45809785949909	1.09913361475446e-06	1.09913361475446e-06\\
-1.97271030950002	4.52135202219773	8.27396259821383e-07	8.27396259821383e-07\\
-1.97271030950002	4.7367613644976	3.05253224325114e-07	3.05253224325114e-07\\
-1.97271030950002	4.75654133127884	2.77897702638772e-07	2.77897702638772e-07\\
-1.97271030950002	4.99956494895721	8.49252067472626e-08	8.49252067472626e-08\\
-1.97271030950002	5.04845325604475	6.64304575064265e-08	6.64304575064265e-08\\
-1.97271030950002	5.06685626463353	6.0526397046978e-08	6.0526397046978e-08\\
-1.97271030950002	5.14869967249627	3.98467812030316e-08	3.98467812030316e-08\\
-1.97271030950002	5.30803197776341	1.73222889254862e-08	1.73222889254862e-08\\
-1.97271030950002	5.66871903635036	2.39266553573822e-09	2.39266553573822e-09\\
-1.97271030950002	5.70571153224712	1.9387118221537e-09	1.9387118221537e-09\\
-1.97271030950002	5.71893940480377	1.79761687619183e-09	1.79761687619183e-09\\
-1.97271030950002	5.79367630919147	1.16912218745973e-09	1.16912218745973e-09\\
-1.97271030950002	5.89003900805956	6.65854586880407e-10	6.65854586880407e-10\\
-1.97271030950002	6.04791116716709	2.59494711790903e-10	2.59494711790903e-10\\
-1.97271030950002	6.08735774461523	2.0425902349695e-10	2.0425902349695e-10\\
-1.97271030950002	6.25770973798712	7.1370561789951e-11	7.1370561789951e-11\\
-1.97271030950002	6.33421273325968	4.40896734023737e-11	4.40896734023737e-11\\
-1.97271030950002	6.34457480923486	4.12865306308257e-11	4.12865306308257e-11\\
-1.97271030950002	6.37089122636784	3.49257213018429e-11	3.49257213018429e-11\\
-1.97271030950002	6.40068786051156	2.8874201739234e-11	2.8874201739234e-11\\
-1.97271030950002	6.48562099633152	1.67050524049791e-11	1.67050524049791e-11\\
-1.97271030950002	6.65727360949725	5.40705785878506e-12	5.40705785878506e-12\\
-1.97271030950002	6.69178943927017	4.29446986528709e-12	4.29446986528709e-12\\
-1.97271030950002	6.70249349284102	3.99738963215281e-12	3.99738963215281e-12\\
-1.97271030950002	6.88608532626465	1.14828038584472e-12	1.14828038584472e-12\\
-1.97271030950002	6.90491375367945	1.0084697612136e-12	1.0084697612136e-12\\
-1.97271030950002	7.03301125999215	4.13014480590715e-13	4.13014480590715e-13\\
-1.97271030950002	7.17185384462208	1.54063146655627e-13	1.54063146655627e-13\\
-1.97271030950002	7.24298657721048	9.22663097795726e-14	9.22663097795726e-14\\
-1.97271030950002	7.24776372185338	8.91274049151413e-14	8.91274049151413e-14\\
-1.97271030950002	7.25072460121043	8.72347468502036e-14	8.72347468502036e-14\\
-1.97271030950002	7.56029643969675	8.81156636256048e-15	8.81156636256048e-15\\
-1.97271030950002	7.65685016180242	4.22673211883835e-15	4.22673211883835e-15\\
-1.97271030950002	7.66011364786122	4.12240114928723e-15	4.12240114928723e-15\\
-1.97271030950002	7.66553512665701	3.95464942721979e-15	3.95464942721979e-15\\
-1.97271030950002	7.68809712384273	3.32572485907523e-15	3.32572485907523e-15\\
-1.97271030950002	7.99473480978791	3.00356254603435e-16	3.00356254603435e-16\\
-1.97271030950002	8.00277468901713	2.81648619341645e-16	2.81648619341645e-16\\
-1.97271030950002	8.10700273053115	1.21645975790932e-16	1.21645975790932e-16\\
-1.97271030950002	8.11341300518876	1.15483345931559e-16	1.15483345931559e-16\\
-1.97271030950002	8.16091433081819	7.84608886917502e-17	7.84608886917502e-17\\
-1.97271030950002	8.4263009756926	8.68491452879579e-18	8.68491452879579e-18\\
-1.97271030950002	8.43167995960995	8.29993890751896e-18	8.29993890751896e-18\\
-1.97271030950002	8.55151590704134	3.00011154813674e-18	3.00011154813674e-18\\
-1.97271030950002	8.560030124411	2.78933651544369e-18	2.78933651544369e-18\\
-1.97271030950002	8.62636622596679	1.57737881668178e-18	1.57737881668178e-18\\
-1.97271030950002	8.63961940648159	1.40684538246155e-18	1.40684538246155e-18\\
-1.97271030950002	8.67701171835745	1.01775115639103e-18	1.01775115639103e-18\\
-1.97271030950002	8.68066941326515	9.85950521849188e-19	9.85950521849188e-19\\
-1.97271030950002	8.68922515711246	9.15344034286937e-19	9.15344034286937e-19\\
-1.97271030950002	8.73702891646833	6.03520350195541e-19	6.03520350195541e-19\\
-1.97271030950002	8.78579554324503	3.93670883835724e-19	3.93670883835724e-19\\
-1.97271030950002	8.79755482021605	3.5500486603007e-19	3.5500486603007e-19\\
-1.97271030950002	8.80813417900733	3.23436578291596e-19	3.23436578291596e-19\\
-1.97271030950002	8.87783953867752	1.74617779236457e-19	1.74617779236457e-19\\
-1.97271030950002	8.90510581382788	1.37024826690073e-19	1.37024826690073e-19\\
-1.97271030950002	9.0377437318851	4.16879043111709e-20	4.16879043111709e-20\\
-1.97271030950002	9.23447011934336	6.90950300617013e-21	6.90950300617013e-21\\
-1.97271030950002	9.35387434407783	2.27762738712334e-21	2.27762738712334e-21\\
-1.97271030950002	9.393659457282	1.56862259172582e-21	1.56862259172582e-21\\
-1.97271030950002	9.53507648759292	4.11385351747261e-22	4.11385351747261e-22\\
-1.97271030950002	9.64177644620874	1.47886585160593e-22	1.47886585160593e-22\\
-1.97271030950002	9.80885023439559	2.9125110982681e-23	2.9125110982681e-23\\
-1.97271030950002	9.84912655309268	1.96038358442212e-23	1.96038358442212e-23\\
-1.97271030950002	9.99013391093181	4.84033727718325e-24	4.84033727718325e-24\\
-1.97271030950002	9.99998804670389	4.38632486435707e-24	4.38632486435707e-24\\
-1.88902169114519	-9.99030693937904	5.67940980143813e-24	5.67940980143813e-24\\
-1.88902169114519	-9.96580280520765	7.25253392352818e-24	7.25253392352818e-24\\
-1.88902169114519	-9.96474212965218	7.32959920295284e-24	7.32959920295284e-24\\
-1.88902169114519	-9.96062797256485	7.63626711848106e-24	7.63626711848106e-24\\
-1.88902169114519	-9.77838625189773	4.61337527090369e-23	4.61337527090369e-23\\
-1.88902169114519	-9.74736123549529	6.24544919683183e-23	6.24544919683183e-23\\
-1.88902169114519	-9.71283689375303	8.73884766897631e-23	8.73884766897631e-23\\
-1.88902169114519	-9.63656292280022	1.8278145571163e-22	1.8278145571163e-22\\
-1.88902169114519	-9.43995212553828	1.19227154085376e-21	1.19227154085376e-21\\
-1.88902169114519	-9.43389908384248	1.26235932421561e-21	1.26235932421561e-21\\
-1.88902169114519	-9.32743243841801	3.42708643735829e-21	3.42708643735829e-21\\
-1.88902169114519	-9.25174688885535	6.92264667459596e-21	6.92264667459596e-21\\
-1.88902169114519	-9.19449550352279	1.17380374134145e-20	1.17380374134145e-20\\
-1.88902169114519	-9.07149283172167	3.60972726877213e-20	3.60972726877213e-20\\
-1.88902169114519	-8.95934539406217	9.92134377796914e-20	9.92134377796914e-20\\
-1.88902169114519	-8.7549188354774	6.06622389111778e-19	6.06622389111778e-19\\
-1.88902169114519	-8.7213363397341	8.13507085302425e-19	8.13507085302425e-19\\
-1.88902169114519	-8.70076181601605	9.73190960207369e-19	9.73190960207369e-19\\
-1.88902169114519	-8.51141255279603	4.9648411882313e-18	4.9648411882313e-18\\
-1.88902169114519	-8.43830635698433	9.22526619663305e-18	9.22526619663305e-18\\
-1.88902169114519	-8.32465017714586	2.39161233047315e-17	2.39161233047315e-17\\
-1.88902169114519	-8.27763034881914	3.53348962101739e-17	3.53348962101739e-17\\
-1.88902169114519	-8.24044276093431	4.80385918407318e-17	4.80385918407318e-17\\
-1.88902169114519	-8.13147624867571	1.17213861377243e-16	1.17213861377243e-16\\
-1.88902169114519	-8.12149578831507	1.27116782714463e-16	1.27116782714463e-16\\
-1.88902169114519	-8.09908529655034	1.52453832464595e-16	1.52453832464595e-16\\
-1.88902169114519	-7.90654973029464	7.11723016436025e-16	7.11723016436025e-16\\
-1.88902169114519	-7.85659894247381	1.05508821785547e-15	1.05508821785547e-15\\
-1.88902169114519	-7.84954448130426	1.11518863693e-15	1.11518863693e-15\\
-1.88902169114519	-7.69150530654428	3.80787356303504e-15	3.80787356303504e-15\\
-1.88902169114519	-7.68063534874499	4.13967868910206e-15	4.13967868910206e-15\\
-1.88902169114519	-7.64785375336551	5.32208070716594e-15	5.32208070716594e-15\\
-1.88902169114519	-7.61214449890523	6.98891915934199e-15	6.98891915934199e-15\\
-1.88902169114519	-7.5368500675712	1.23621994245485e-14	1.23621994245485e-14\\
-1.88902169114519	-7.53392682295941	1.26375326362921e-14	1.26375326362921e-14\\
-1.88902169114519	-7.50649351229422	1.55331341378117e-14	1.55331341378117e-14\\
-1.88902169114519	-7.49647814663894	1.67450978903676e-14	1.67450978903676e-14\\
-1.88902169114519	-7.49242426710782	1.72616478712597e-14	1.72616478712597e-14\\
-1.88902169114519	-7.2940972807324	7.47964394789663e-14	7.47964394789663e-14\\
-1.88902169114519	-7.20374503042723	1.43987518968577e-13	1.43987518968577e-13\\
-1.88902169114519	-7.14594055765585	2.17993365080946e-13	2.17993365080946e-13\\
-1.88902169114519	-7.14335996524587	2.22049883516141e-13	2.22049883516141e-13\\
-1.88902169114519	-7.12459682353055	2.5385364616731e-13	2.5385364616731e-13\\
-1.88902169114519	-7.10154360025262	2.99087777502054e-13	2.99087777502054e-13\\
-1.88902169114519	-7.06514792567349	3.8704472230653e-13	3.8704472230653e-13\\
-1.88902169114519	-6.83512681016472	1.9145130708324e-12	1.9145130708324e-12\\
-1.88902169114519	-6.73118118975832	3.87498762802529e-12	3.87498762802529e-12\\
-1.88902169114519	-6.67243365043422	5.74458208762988e-12	5.74458208762988e-12\\
-1.88902169114519	-6.60066826636865	9.24915127617482e-12	9.24915127617482e-12\\
-1.88902169114519	-6.53467469687326	1.42670955835165e-11	1.42670955835165e-11\\
-1.88902169114519	-6.16283992126716	1.51206224031629e-10	1.51206224031629e-10\\
-1.88902169114519	-6.15699249140778	1.56751900694895e-10	1.56751900694895e-10\\
-1.88902169114519	-6.1516395752093	1.62001864280429e-10	1.62001864280429e-10\\
-1.88902169114519	-6.1143915430244	2.03578280974139e-10	2.03578280974139e-10\\
-1.88902169114519	-6.00124212727009	4.04029962433349e-10	4.04029962433349e-10\\
-1.88902169114519	-5.85842615731918	9.42338031163538e-10	9.42338031163538e-10\\
-1.88902169114519	-5.83915605947336	1.05476242530664e-09	1.05476242530664e-09\\
-1.88902169114519	-5.80460435515484	1.28977970927511e-09	1.28977970927511e-09\\
-1.88902169114519	-5.78306088027687	1.46124779268135e-09	1.46124779268135e-09\\
-1.88902169114519	-5.73002217138653	1.98299881793463e-09	1.98299881793463e-09\\
-1.88902169114519	-5.72131149271564	2.08440761502659e-09	2.08440761502659e-09\\
-1.88902169114519	-5.68227141894506	2.60408940232897e-09	2.60408940232897e-09\\
-1.88902169114519	-5.61213760432421	3.86956868835651e-09	3.86956868835651e-09\\
-1.88902169114519	-5.60510796290129	4.0251801105771e-09	4.0251801105771e-09\\
-1.88902169114519	-5.56392146999199	5.06612504070782e-09	5.06612504070782e-09\\
-1.88902169114519	-5.46404956628757	8.78695701226595e-09	8.78695701226595e-09\\
-1.88902169114519	-5.38131706201533	1.37618550040514e-08	1.37618550040514e-08\\
-1.88902169114519	-5.35112627565448	1.61821872809206e-08	1.61821872809206e-08\\
-1.88902169114519	-5.33773564516461	1.73827161337333e-08	1.73827161337333e-08\\
-1.88902169114519	-5.31611466506327	1.95045881898121e-08	1.95045881898121e-08\\
-1.88902169114519	-5.17465728110385	4.0962143351841e-08	4.0962143351841e-08\\
-1.88902169114519	-5.04953248195794	7.76567250110182e-08	7.76567250110182e-08\\
-1.88902169114519	-4.87945924274598	1.80661668077115e-07	1.80661668077115e-07\\
-1.88902169114519	-4.78445547390005	2.85910894579795e-07	2.85910894579795e-07\\
-1.88902169114519	-4.58002274603584	7.44626774202865e-07	7.44626774202865e-07\\
-1.88902169114519	-4.57866361112272	7.49275742890597e-07	7.49275742890597e-07\\
-1.88902169114519	-4.55949544653273	8.17857349681025e-07	8.17857349681025e-07\\
-1.88902169114519	-4.49804058042264	1.08030940388088e-06	1.08030940388088e-06\\
-1.88902169114519	-4.48263449337456	1.15768927734098e-06	1.15768927734098e-06\\
-1.88902169114519	-4.24365249194375	3.28425152779644e-06	3.28425152779644e-06\\
-1.88902169114519	-4.20990691250651	3.78775657365919e-06	3.78775657365919e-06\\
-1.88902169114519	-4.10627752268048	5.82800339060305e-06	5.82800339060305e-06\\
-1.88902169114519	-3.98917125258091	9.36227555261402e-06	9.36227555261402e-06\\
-1.88902169114519	-3.96947302574733	1.01256718432345e-05	1.01256718432345e-05\\
-1.88902169114519	-3.92086786866228	1.22659802246291e-05	1.22659802246291e-05\\
-1.88902169114519	-3.79586129160405	1.98687976556601e-05	1.98687976556601e-05\\
-1.88902169114519	-3.63912838214968	3.55807345077607e-05	3.55807345077607e-05\\
-1.88902169114519	-3.59236284792068	4.21357521991209e-05	4.21357521991209e-05\\
-1.88902169114519	-3.51531618904104	5.54071176135335e-05	5.54071176135335e-05\\
-1.88902169114519	-3.46316520381718	6.64649939491455e-05	6.64649939491455e-05\\
-1.88902169114519	-3.37709894095412	8.92135905360264e-05	8.92135905360264e-05\\
-1.88902169114519	-3.27045485063943	0.000127166156685422	0.000127166156685422\\
-1.88902169114519	-3.19671587701734	0.000161408080164374	0.000161408080164374\\
-1.88902169114519	-3.09881307794657	0.000219666562299907	0.000219666562299907\\
-1.88902169114519	-3.06743209858771	0.000241981717800332	0.000241981717800332\\
-1.88902169114519	-2.99209252604847	0.000304029025214824	0.000304029025214824\\
-1.88902169114519	-2.91610547769768	0.00038054195659138	0.00038054195659138\\
-1.88902169114519	-2.87643302831633	0.000426878117576339	0.000426878117576339\\
-1.88902169114519	-2.84265740441282	0.000470163947014699	0.000470163947014699\\
-1.88902169114519	-2.83071878963649	0.00048635926721052	0.00048635926721052\\
-1.88902169114519	-2.78355866334567	0.000555202327075959	0.000555202327075959\\
-1.88902169114519	-2.70811347882641	0.000682998531602783	0.000682998531602783\\
-1.88902169114519	-2.65243343666775	0.00079292643453056	0.00079292643453056\\
-1.88902169114519	-2.64109820716134	0.000817076026981121	0.000817076026981121\\
-1.88902169114519	-2.6149418356898	0.00087521678917368	0.00087521678917368\\
-1.88902169114519	-2.56842606354897	0.000987351193000177	0.000987351193000177\\
-1.88902169114519	-2.26283731174309	0.00206568189635445	0.00206568189635445\\
-1.88902169114519	-2.13836762688047	0.00271656627501345	0.00271656627501345\\
-1.88902169114519	-2.13327260321624	0.00274628952769533	0.00274628952769533\\
-1.88902169114519	-1.94247716844443	0.00405142213043894	0.00405142213043894\\
-1.88902169114519	-1.93573820960509	0.00410471178492132	0.00410471178492132\\
-1.88902169114519	-1.91918921280614	0.00423775276501443	0.00423775276501443\\
-1.88902169114519	-1.89146945668762	0.00446758674594002	0.00446758674594002\\
-1.88902169114519	-1.8495961706385	0.00483158098670083	0.00483158098670083\\
-1.88902169114519	-1.82295252188246	0.00507384437300556	0.00507384437300556\\
-1.88902169114519	-1.78542346311054	0.00542928943600129	0.00542928943600129\\
-1.88902169114519	-1.75140104803788	0.00576597303256162	0.00576597303256162\\
-1.88902169114519	-1.71304350332964	0.00616210053656044	0.00616210053656044\\
-1.88902169114519	-1.68885342389757	0.00642093531033735	0.00642093531033735\\
-1.88902169114519	-1.4117489561574	0.00986663812734115	0.00986663812734115\\
-1.88902169114519	-1.36610926818959	0.0105123364914072	0.0105123364914072\\
-1.88902169114519	-1.36259173572184	0.0105629079945001	0.0105629079945001\\
-1.88902169114519	-1.34676030434052	0.0107918916508619	0.0107918916508619\\
-1.88902169114519	-1.3265791215592	0.011086971219246	0.011086971219246\\
-1.88902169114519	-1.30708225597957	0.0113753044102085	0.0113753044102085\\
-1.88902169114519	-1.119465181194	0.0142830795983942	0.0142830795983942\\
-1.88902169114519	-1.09394991869479	0.0146921527608741	0.0146921527608741\\
-1.88902169114519	-1.07930227698726	0.0149278714869588	0.0149278714869588\\
-1.88902169114519	-0.790324989142979	0.0195577170690218	0.0195577170690218\\
-1.88902169114519	-0.765501461348265	0.0199390574498517	0.0199390574498517\\
-1.88902169114519	-0.665086257991467	0.021423894669825	0.021423894669825\\
-1.88902169114519	-0.628119767936003	0.021942151574389	0.021942151574389\\
-1.88902169114519	-0.57280309059322	0.022683211003316	0.022683211003316\\
-1.88902169114519	-0.568847987134404	0.0227344801532049	0.0227344801532049\\
-1.88902169114519	-0.553234621936247	0.0229345031475201	0.0229345031475201\\
-1.88902169114519	-0.397447866428711	0.0246973100908699	0.0246973100908699\\
-1.88902169114519	-0.352880332504465	0.0251137240906548	0.0251137240906548\\
-1.88902169114519	-0.341968321578869	0.0252091133819762	0.0252091133819762\\
-1.88902169114519	-0.317290739707538	0.025415012202083	0.025415012202083\\
-1.88902169114519	-0.317034387844909	0.0254170786590942	0.0254170786590942\\
-1.88902169114519	-0.294385064605215	0.0255936802207734	0.0255936802207734\\
-1.88902169114519	-0.263939588208782	0.025812133824694	0.025812133824694\\
-1.88902169114519	-0.262953132986157	0.0258188427031038	0.0258188427031038\\
-1.88902169114519	-0.262477813322967	0.0258220670021949	0.0258220670021949\\
-1.88902169114519	-0.238649580756523	0.0259766985499085	0.0259766985499085\\
-1.88902169114519	-0.210365934367905	0.0261421727529107	0.0261421727529107\\
-1.88902169114519	-0.19855916136664	0.0262053573136074	0.0262053573136074\\
-1.88902169114519	-0.19278441099114	0.0262349849428194	0.0262349849428194\\
-1.88902169114519	-0.127595528088321	0.0265103819606679	0.0265103819606679\\
-1.88902169114519	-0.118634591628681	0.0265396450483124	0.0265396450483124\\
-1.88902169114519	-0.115550686411318	0.0265492303136807	0.0265492303136807\\
-1.88902169114519	-0.10940074360478	0.0265676012794593	0.0265676012794593\\
-1.88902169114519	-0.0977293650234219	0.0265997342030271	0.0265997342030271\\
-1.88902169114519	-0.0548685601440777	0.0266868639731793	0.0266868639731793\\
-1.88902169114519	-0.0545005541269458	0.0266874010316007	0.0266874010316007\\
-1.88902169114519	-0.0424464872922112	0.0267029991182039	0.0267029991182039\\
-1.88902169114519	-0.0337821473901365	0.0267118188500281	0.0267118188500281\\
-1.88902169114519	-0.0329092215040187	0.0267125963972789	0.0267125963972789\\
-1.88902169114519	-0.0315732382745776	0.0267137470335566	0.0267137470335566\\
-1.88902169114519	-0.0292737032413608	0.0267156159883156	0.0267156159883156\\
-1.88902169114519	-0.0207923214558776	0.0267212887040793	0.0267212887040793\\
-1.88902169114519	-0.0116992492947692	0.0267252363739458	0.0267252363739458\\
-1.88902169114519	-0.0114376155956189	0.0267253172631213	0.0267253172631213\\
-1.88902169114519	-0.00935502120348107	0.026725895907632	0.026725895907632\\
-1.88902169114519	-0.00688891518489597	0.0267264312229237	0.0267264312229237\\
-1.88902169114519	-0.00677832350190356	0.0267264514212036	0.0267264514212036\\
-1.88902169114519	-0.00530449134428117	0.0267266893951354	0.0267266893951354\\
-1.88902169114519	-0.00117654702270546	0.0267270469119719	0.0267270469119719\\
-1.88902169114519	0.00706555890519851	0.0267263982830155	0.0267263982830155\\
-1.88902169114519	0.0252108694023117	0.0267185730599183	0.0267185730599183\\
-1.88902169114519	0.0276565971771417	0.0267168457676011	0.0267168457676011\\
-1.88902169114519	0.0417464613344697	0.0267037860304591	0.0267037860304591\\
-1.88902169114519	0.0535577002463906	0.0266887605643961	0.0266887605643961\\
-1.88902169114519	0.0575491987540401	0.0266828432143932	0.0266828432143932\\
-1.88902169114519	0.0642603312166203	0.0266719390991396	0.0266719390991396\\
-1.88902169114519	0.0643678352352609	0.0266717546893927	0.0266717546893927\\
-1.88902169114519	0.0819402142993944	0.0266374904366016	0.0266374904366016\\
-1.88902169114519	0.0976429270577	0.0265999588065914	0.0265999588065914\\
-1.88902169114519	0.116464833086862	0.0265464149673231	0.0265464149673231\\
-1.88902169114519	0.139018907727481	0.0264700421713067	0.0264700421713067\\
-1.88902169114519	0.166630675162482	0.0263585802142337	0.0263585802142337\\
-1.88902169114519	0.258178715714337	0.0258509826336808	0.0258509826336808\\
-1.88902169114519	0.362069853750091	0.0250313602378259	0.0250313602378259\\
-1.88902169114519	0.36840551675891	0.0249735040632934	0.0249735040632934\\
-1.88902169114519	0.455295019995092	0.0240956170821964	0.0240956170821964\\
-1.88902169114519	0.487158061232025	0.0237365308963284	0.0237365308963284\\
-1.88902169114519	0.503863371211972	0.0235408589315987	0.0235408589315987\\
-1.88902169114519	0.551098581420598	0.0229615692109912	0.0229615692109912\\
-1.88902169114519	0.551229925151555	0.0229599070379403	0.0229599070379403\\
-1.88902169114519	0.561757455841525	0.0228257895688997	0.0228257895688997\\
-1.88902169114519	0.652066959060987	0.0216083773162358	0.0216083773162358\\
-1.88902169114519	0.700001210378557	0.020919377666491	0.020919377666491\\
-1.88902169114519	0.840498465504729	0.018773717802459	0.018773717802459\\
-1.88902169114519	0.946163202489589	0.0170826671909832	0.0170826671909832\\
-1.88902169114519	1.09809938403689	0.0146254857925835	0.0146254857925835\\
-1.88902169114519	1.14944326279193	0.0138054967845314	0.0138054967845314\\
-1.88902169114519	1.30410843123873	0.0114195561511677	0.0114195561511677\\
-1.88902169114519	1.43196483675016	0.00958706784576083	0.00958706784576083\\
-1.88902169114519	1.45756032851411	0.00923901873159792	0.00923901873159792\\
-1.88902169114519	1.5490641126172	0.00805164908125612	0.00805164908125612\\
-1.88902169114519	1.58451914275711	0.00761657109493476	0.00761657109493476\\
-1.88902169114519	1.63696472143613	0.00699957888633747	0.00699957888633747\\
-1.88902169114519	1.7113521020209	0.00617997192895249	0.00617997192895249\\
-1.88902169114519	1.86679452278968	0.0046796150047599	0.0046796150047599\\
-1.88902169114519	1.91774192821129	0.00424953551406103	0.00424953551406103\\
-1.88902169114519	1.97373139298229	0.00381091352958399	0.00381091352958399\\
-1.88902169114519	2.01460291259671	0.00351262734934074	0.00351262734934074\\
-1.88902169114519	2.02370156162591	0.00344868408105467	0.00344868408105467\\
-1.88902169114519	2.13237820758129	0.00275153332131467	0.00275153332131467\\
-1.88902169114519	2.14910175659692	0.00265476876744574	0.00265476876744574\\
-1.88902169114519	2.52196718590426	0.00111128554559925	0.00111128554559925\\
-1.88902169114519	2.57902693589173	0.000960776727739189	0.000960776727739189\\
-1.88902169114519	2.6874068997276	0.000722237544941022	0.000722237544941022\\
-1.88902169114519	2.71661488173683	0.00066742952815919	0.00066742952815919\\
-1.88902169114519	2.92837254373747	0.000367142163410465	0.000367142163410465\\
-1.88902169114519	2.95927201069857	0.000335219854982284	0.000335219854982284\\
-1.88902169114519	3.12069201055704	0.000205217974475269	0.000205217974475269\\
-1.88902169114519	3.15761499719583	0.000182758531491526	0.000182758531491526\\
-1.88902169114519	3.19106029960842	0.000164350131277522	0.000164350131277522\\
-1.88902169114519	3.1917545723558	0.000163986382635973	0.000163986382635973\\
-1.88902169114519	3.23428556007998	0.000143040881594033	0.000143040881594033\\
-1.88902169114519	3.45700403370755	6.78971168674183e-05	6.78971168674183e-05\\
-1.88902169114519	3.55770737564084	4.76933097575261e-05	4.76933097575261e-05\\
-1.88902169114519	3.62068507523308	3.80443205265578e-05	3.80443205265578e-05\\
-1.88902169114519	3.73929580382039	2.45881707265659e-05	2.45881707265659e-05\\
-1.88902169114519	3.82024668800656	1.81068376587136e-05	1.81068376587136e-05\\
-1.88902169114519	4.09452150300821	6.11581994382633e-06	6.11581994382633e-06\\
-1.88902169114519	4.09578518667062	6.08425245883514e-06	6.08425245883514e-06\\
-1.88902169114519	4.10930257947617	5.75603098392063e-06	5.75603098392063e-06\\
-1.88902169114519	4.1847039545815	4.21040323335246e-06	4.21040323335246e-06\\
-1.88902169114519	4.18690036711604	4.17187124376057e-06	4.17187124376057e-06\\
-1.88902169114519	4.20258562741922	3.90621564213762e-06	3.90621564213762e-06\\
-1.88902169114519	4.35671055426668	2.01973959536423e-06	2.01973959536423e-06\\
-1.88902169114519	4.45809785949909	1.29189967873952e-06	1.29189967873952e-06\\
-1.88902169114519	4.52135202219773	9.72505023870375e-07	9.72505023870375e-07\\
-1.88902169114519	4.7367613644976	3.58788537759271e-07	3.58788537759271e-07\\
-1.88902169114519	4.75654133127884	3.26635404415031e-07	3.26635404415031e-07\\
-1.88902169114519	4.99956494895721	9.98193903278858e-08	9.98193903278858e-08\\
-1.88902169114519	5.04845325604475	7.80810317863339e-08	7.80810317863339e-08\\
-1.88902169114519	5.06685626463353	7.11415171464108e-08	7.11415171464108e-08\\
-1.88902169114519	5.14869967249627	4.68351100757664e-08	4.68351100757664e-08\\
-1.88902169114519	5.30803197776341	2.03602721247571e-08	2.03602721247571e-08\\
-1.88902169114519	5.66871903635036	2.8122912405348e-09	2.8122912405348e-09\\
-1.88902169114519	5.70571153224712	2.27872312027176e-09	2.27872312027176e-09\\
-1.88902169114519	5.71893940480377	2.11288294132261e-09	2.11288294132261e-09\\
-1.88902169114519	5.79367630919147	1.37416284800267e-09	1.37416284800267e-09\\
-1.88902169114519	5.89003900805956	7.82632170766789e-10	7.82632170766789e-10\\
-1.88902169114519	6.04791116716709	3.05004896854293e-10	3.05004896854293e-10\\
-1.88902169114519	6.08735774461523	2.40081973013178e-10	2.40081973013178e-10\\
-1.88902169114519	6.25770973798712	8.38875316068773e-11	8.38875316068773e-11\\
-1.88902169114519	6.33421273325968	5.18221207500611e-11	5.18221207500611e-11\\
-1.88902169114519	6.34457480923486	4.85273627721304e-11	4.85273627721304e-11\\
-1.88902169114519	6.37089122636784	4.10509946415171e-11	4.10509946415171e-11\\
-1.88902169114519	6.40068786051156	3.39381595194954e-11	3.39381595194954e-11\\
-1.88902169114519	6.48562099633152	1.96347846573143e-11	1.96347846573143e-11\\
-1.88902169114519	6.65727360949725	6.35534771834895e-12	6.35534771834895e-12\\
-1.88902169114519	6.69178943927017	5.04763403179178e-12	5.04763403179178e-12\\
-1.88902169114519	6.70249349284102	4.69845186449743e-12	4.69845186449743e-12\\
-1.88902169114519	6.88608532626465	1.34966581101887e-12	1.34966581101887e-12\\
-1.88902169114519	6.90491375367945	1.18533519768787e-12	1.18533519768787e-12\\
-1.88902169114519	7.03301125999215	4.85448964190864e-13	4.85448964190864e-13\\
-1.88902169114519	7.17185384462208	1.81082742805993e-13	1.81082742805993e-13\\
-1.88902169114519	7.24298657721048	1.08447976080996e-13	1.08447976080996e-13\\
-1.88902169114519	7.24776372185338	1.04758570051085e-13	1.04758570051085e-13\\
-1.88902169114519	7.25072460121043	1.02533977596415e-13	1.02533977596415e-13\\
-1.88902169114519	7.56029643969675	1.03569389564405e-14	1.03569389564405e-14\\
-1.88902169114519	7.65685016180242	4.96801643871574e-15	4.96801643871574e-15\\
-1.88902169114519	7.66011364786122	4.8453879027158e-15	4.8453879027158e-15\\
-1.88902169114519	7.66553512665701	4.64821588200989e-15	4.64821588200989e-15\\
-1.88902169114519	7.68809712384273	3.90899051702199e-15	3.90899051702199e-15\\
-1.88902169114519	7.99473480978791	3.53032737440448e-16	3.53032737440448e-16\\
-1.88902169114519	8.00277468901713	3.31044156925529e-16	3.31044156925529e-16\\
-1.88902169114519	8.10700273053115	1.4298024820155e-16	1.4298024820155e-16\\
-1.88902169114519	8.11341300518876	1.35736816257843e-16	1.35736816257843e-16\\
-1.88902169114519	8.16091433081819	9.22213601092829e-17	9.22213601092829e-17\\
-1.88902169114519	8.4263009756926	1.02080749228454e-17	1.02080749228454e-17\\
-1.88902169114519	8.43167995960995	9.75558227338606e-18	9.75558227338606e-18\\
-1.88902169114519	8.55151590704134	3.52627114046222e-18	3.52627114046222e-18\\
-1.88902169114519	8.560030124411	3.27853038049711e-18	3.27853038049711e-18\\
-1.88902169114519	8.62636622596679	1.85401952880583e-18	1.85401952880583e-18\\
-1.88902169114519	8.63961940648159	1.65357793924287e-18	1.65357793924287e-18\\
-1.88902169114519	8.67701171835745	1.19624436404128e-18	1.19624436404128e-18\\
-1.88902169114519	8.68066941326515	1.15886653390595e-18	1.15886653390595e-18\\
-1.88902169114519	8.68922515711246	1.07587707987222e-18	1.07587707987222e-18\\
-1.88902169114519	8.73702891646833	7.09365755049314e-19	7.09365755049314e-19\\
-1.88902169114519	8.78579554324503	4.62712887249917e-19	4.62712887249917e-19\\
-1.88902169114519	8.79755482021605	4.17265622867578e-19	4.17265622867578e-19\\
-1.88902169114519	8.80813417900733	3.80160888520243e-19	3.80160888520243e-19\\
-1.88902169114519	8.87783953867752	2.05242247047627e-19	2.05242247047627e-19\\
-1.88902169114519	8.90510581382788	1.61056242120108e-19	1.61056242120108e-19\\
-1.88902169114519	9.0377437318851	4.89991293724163e-20	4.89991293724163e-20\\
-1.88902169114519	9.23447011934336	8.12129171021215e-21	8.12129171021215e-21\\
-1.88902169114519	9.35387434407783	2.67707770030333e-21	2.67707770030333e-21\\
-1.88902169114519	9.393659457282	1.84372763703242e-21	1.84372763703242e-21\\
-1.88902169114519	9.53507648759292	4.8353411871509e-22	4.8353411871509e-22\\
-1.88902169114519	9.64177644620874	1.73822935896228e-22	1.73822935896228e-22\\
-1.88902169114519	9.80885023439559	3.42330732284845e-23	3.42330732284845e-23\\
-1.88902169114519	9.84912655309268	2.3041956764164e-23	2.3041956764164e-23\\
-1.88902169114519	9.99013391093181	5.68923567566522e-24	5.68923567566522e-24\\
-1.88902169114519	9.99998804670389	5.15559856148696e-24	5.15559856148696e-24\\
-1.81610441297953	-9.99030693937904	6.50083853862519e-24	6.50083853862519e-24\\
-1.81610441297953	-9.96580280520765	8.30148795052963e-24	8.30148795052963e-24\\
-1.81610441297953	-9.96474212965218	8.38969939432207e-24	8.38969939432207e-24\\
-1.81610441297953	-9.96062797256485	8.74072153808794e-24	8.74072153808794e-24\\
-1.81610441297953	-9.77838625189773	5.28062048747336e-23	5.28062048747336e-23\\
-1.81610441297953	-9.74736123549529	7.1487457762793e-23	7.1487457762793e-23\\
-1.81610441297953	-9.71283689375303	1.00027713610789e-22	1.00027713610789e-22\\
-1.81610441297953	-9.63656292280022	2.09217642850019e-22	2.09217642850019e-22\\
-1.81610441297953	-9.43995212553828	1.36471306918644e-21	1.36471306918644e-21\\
-1.81610441297953	-9.43389908384248	1.44493784237505e-21	1.44493784237505e-21\\
-1.81610441297953	-9.32743243841801	3.92275542108919e-21	3.92275542108919e-21\\
-1.81610441297953	-9.25174688885535	7.92388819699247e-21	7.92388819699247e-21\\
-1.81610441297953	-9.19449550352279	1.34357422078659e-20	1.34357422078659e-20\\
-1.81610441297953	-9.07149283172167	4.13181210076054e-20	4.13181210076054e-20\\
-1.81610441297953	-8.95934539406217	1.13562951506756e-19	1.13562951506756e-19\\
-1.81610441297953	-8.7549188354774	6.94359861923004e-19	6.94359861923004e-19\\
-1.81610441297953	-8.7213363397341	9.31166863542673e-19	9.31166863542673e-19\\
-1.81610441297953	-8.70076181601605	1.11394625863337e-18	1.11394625863337e-18\\
-1.81610441297953	-8.51141255279603	5.6829198918583e-18	5.6829198918583e-18\\
-1.81610441297953	-8.43830635698433	1.05595419448272e-17	1.05595419448272e-17\\
-1.81610441297953	-8.32465017714586	2.73751783212653e-17	2.73751783212653e-17\\
-1.81610441297953	-8.27763034881914	4.04454799129399e-17	4.04454799129399e-17\\
-1.81610441297953	-8.24044276093431	5.49865461549257e-17	5.49865461549257e-17\\
-1.81610441297953	-8.13147624867571	1.34166826121493e-16	1.34166826121493e-16\\
-1.81610441297953	-8.12149578831507	1.45502034342895e-16	1.45502034342895e-16\\
-1.81610441297953	-8.09908529655034	1.74503651628729e-16	1.74503651628729e-16\\
-1.81610441297953	-7.90654973029464	8.14661483470042e-16	8.14661483470042e-16\\
-1.81610441297953	-7.85659894247381	1.20768854301505e-15	1.20768854301505e-15\\
-1.81610441297953	-7.84954448130426	1.27648145181489e-15	1.27648145181489e-15\\
-1.81610441297953	-7.69150530654428	4.35861684122913e-15	4.35861684122913e-15\\
-1.81610441297953	-7.68063534874499	4.73841185977203e-15	4.73841185977203e-15\\
-1.81610441297953	-7.64785375336551	6.09182794980864e-15	6.09182794980864e-15\\
-1.81610441297953	-7.61214449890523	7.99974585438116e-15	7.99974585438116e-15\\
-1.81610441297953	-7.5368500675712	1.41501784958228e-14	1.41501784958228e-14\\
-1.81610441297953	-7.53392682295941	1.44653339109881e-14	1.44653339109881e-14\\
-1.81610441297953	-7.50649351229422	1.77797342609704e-14	1.77797342609704e-14\\
-1.81610441297953	-7.49647814663894	1.91669876808656e-14	1.91669876808656e-14\\
-1.81610441297953	-7.49242426710782	1.97582477132126e-14	1.97582477132126e-14\\
-1.81610441297953	-7.2940972807324	8.5614455254432e-14	8.5614455254432e-14\\
-1.81610441297953	-7.20374503042723	1.64812831811313e-13	1.64812831811313e-13\\
-1.81610441297953	-7.14594055765585	2.49522347995376e-13	2.49522347995376e-13\\
-1.81610441297953	-7.14335996524587	2.54165571903869e-13	2.54165571903869e-13\\
-1.81610441297953	-7.12459682353055	2.90569200651287e-13	2.90569200651287e-13\\
-1.81610441297953	-7.10154360025262	3.42345669425855e-13	3.42345669425855e-13\\
-1.81610441297953	-7.06514792567349	4.43024070266004e-13	4.43024070266004e-13\\
-1.81610441297953	-6.83512681016472	2.1914143878854e-12	2.1914143878854e-12\\
-1.81610441297953	-6.73118118975832	4.43543779893886e-12	4.43543779893886e-12\\
-1.81610441297953	-6.67243365043422	6.57543687270178e-12	6.57543687270178e-12\\
-1.81610441297953	-6.60066826636865	1.05868815894402e-11	1.05868815894402e-11\\
-1.81610441297953	-6.53467469687326	1.63305850513e-11	1.63305850513e-11\\
-1.81610441297953	-6.16283992126716	1.73075598139774e-10	1.73075598139774e-10\\
-1.81610441297953	-6.15699249140778	1.79423361346821e-10	1.79423361346821e-10\\
-1.81610441297953	-6.1516395752093	1.85432641676369e-10	1.85432641676369e-10\\
-1.81610441297953	-6.1143915430244	2.33022370431629e-10	2.33022370431629e-10\\
-1.81610441297953	-6.00124212727009	4.62465932618722e-10	4.62465932618722e-10\\
-1.81610441297953	-5.85842615731918	1.07863098518597e-09	1.07863098518597e-09\\
-1.81610441297953	-5.83915605947336	1.2073156301894e-09	1.2073156301894e-09\\
-1.81610441297953	-5.80460435515484	1.47632411351426e-09	1.47632411351426e-09\\
-1.81610441297953	-5.78306088027687	1.67259209975277e-09	1.67259209975277e-09\\
-1.81610441297953	-5.73002217138653	2.26980541788221e-09	2.26980541788221e-09\\
-1.81610441297953	-5.72131149271564	2.38588124958643e-09	2.38588124958643e-09\\
-1.81610441297953	-5.68227141894506	2.98072605016086e-09	2.98072605016086e-09\\
-1.81610441297953	-5.61213760432421	4.4292351030481e-09	4.4292351030481e-09\\
-1.81610441297953	-5.60510796290129	4.60735303536664e-09	4.60735303536664e-09\\
-1.81610441297953	-5.56392146999199	5.79885270786199e-09	5.79885270786199e-09\\
-1.81610441297953	-5.46404956628757	1.00578388916603e-08	1.00578388916603e-08\\
-1.81610441297953	-5.38131706201533	1.57522701303672e-08	1.57522701303672e-08\\
-1.81610441297953	-5.35112627565448	1.85226617541176e-08	1.85226617541176e-08\\
-1.81610441297953	-5.33773564516461	1.98968264131144e-08	1.98968264131144e-08\\
-1.81610441297953	-5.31611466506327	2.23255906894122e-08	2.23255906894122e-08\\
-1.81610441297953	-5.17465728110385	4.68866113621362e-08	4.68866113621362e-08\\
-1.81610441297953	-5.04953248195794	8.88884317886712e-08	8.88884317886712e-08\\
-1.81610441297953	-4.87945924274598	2.06791264470936e-07	2.06791264470936e-07\\
-1.81610441297953	-4.78445547390005	3.27262977506304e-07	3.27262977506304e-07\\
-1.81610441297953	-4.58002274603584	8.5232420266704e-07	8.5232420266704e-07\\
-1.81610441297953	-4.57866361112272	8.57645564545596e-07	8.57645564545596e-07\\
-1.81610441297953	-4.55949544653273	9.3614631868226e-07	9.3614631868226e-07\\
-1.81610441297953	-4.49804058042264	1.2365575388854e-06	1.2365575388854e-06\\
-1.81610441297953	-4.48263449337456	1.32512907731815e-06	1.32512907731815e-06\\
-1.81610441297953	-4.24365249194375	3.75926190376884e-06	3.75926190376884e-06\\
-1.81610441297953	-4.20990691250651	4.33559027607752e-06	4.33559027607752e-06\\
-1.81610441297953	-4.10627752268048	6.67092362929627e-06	6.67092362929627e-06\\
-1.81610441297953	-3.98917125258091	1.07163673426506e-05	1.07163673426506e-05\\
-1.81610441297953	-3.96947302574733	1.15901757487728e-05	1.15901757487728e-05\\
-1.81610441297953	-3.92086786866228	1.40400428470739e-05	1.40400428470739e-05\\
-1.81610441297953	-3.79586129160405	2.27424767769626e-05	2.27424767769626e-05\\
-1.81610441297953	-3.63912838214968	4.07268744829913e-05	4.07268744829913e-05\\
-1.81610441297953	-3.59236284792068	4.82299625007944e-05	4.82299625007944e-05\\
-1.81610441297953	-3.51531618904104	6.34208021764847e-05	6.34208021764847e-05\\
-1.81610441297953	-3.46316520381718	7.60780097299343e-05	7.60780097299343e-05\\
-1.81610441297953	-3.37709894095412	0.00010211679871716	0.00010211679871716\\
-1.81610441297953	-3.27045485063943	0.000145558549407741	0.000145558549407741\\
-1.81610441297953	-3.19671587701734	0.00018475297692242	0.00018475297692242\\
-1.81610441297953	-3.09881307794657	0.000251437544352749	0.000251437544352749\\
-1.81610441297953	-3.06743209858771	0.000276980202471176	0.000276980202471176\\
-1.81610441297953	-2.99209252604847	0.000348001583452685	0.000348001583452685\\
-1.81610441297953	-2.91610547769768	0.000435580791572154	0.000435580791572154\\
-1.81610441297953	-2.87643302831633	0.000488618679591201	0.000488618679591201\\
-1.81610441297953	-2.84265740441282	0.000538165058181103	0.000538165058181103\\
-1.81610441297953	-2.83071878963649	0.000556702752299901	0.000556702752299901\\
-1.81610441297953	-2.78355866334567	0.000635502774192458	0.000635502774192458\\
-1.81610441297953	-2.70811347882641	0.000781782497002323	0.000781782497002323\\
-1.81610441297953	-2.65243343666775	0.000907609576365777	0.000907609576365777\\
-1.81610441297953	-2.64109820716134	0.000935251991120731	0.000935251991120731\\
-1.81610441297953	-2.6149418356898	0.00100180181244736	0.00100180181244736\\
-1.81610441297953	-2.56842606354897	0.00113015452503318	0.00113015452503318\\
-1.81610441297953	-2.26283731174309	0.00236444717846579	0.00236444717846579\\
-1.81610441297953	-2.13836762688047	0.00310947076382216	0.00310947076382216\\
-1.81610441297953	-2.13327260321624	0.003143492972693	0.003143492972693\\
-1.81610441297953	-1.94247716844443	0.00463739051109275	0.00463739051109275\\
-1.81610441297953	-1.93573820960509	0.00469838759559285	0.00469838759559285\\
-1.81610441297953	-1.91918921280614	0.00485067066035546	0.00485067066035546\\
-1.81610441297953	-1.89146945668762	0.00511374616519196	0.00511374616519196\\
-1.81610441297953	-1.8495961706385	0.00553038589905592	0.00553038589905592\\
-1.81610441297953	-1.82295252188246	0.0058076885085258	0.0058076885085258\\
-1.81610441297953	-1.78542346311054	0.00621454257341499	0.00621454257341499\\
-1.81610441297953	-1.75140104803788	0.00659992164912249	0.00659992164912249\\
-1.81610441297953	-1.71304350332964	0.00705334216890131	0.00705334216890131\\
-1.81610441297953	-1.68885342389757	0.00734961293141595	0.00734961293141595\\
-1.81610441297953	-1.4117489561574	0.0112936772705935	0.0112936772705935\\
-1.81610441297953	-1.36610926818959	0.0120327647737325	0.0120327647737325\\
-1.81610441297953	-1.36259173572184	0.0120906505730948	0.0120906505730948\\
-1.81610441297953	-1.34676030434052	0.0123527527685756	0.0123527527685756\\
-1.81610441297953	-1.3265791215592	0.0126905105105203	0.0126905105105203\\
-1.81610441297953	-1.30708225597957	0.0130205461278302	0.0130205461278302\\
-1.81610441297953	-1.119465181194	0.0163488808784286	0.0163488808784286\\
-1.81610441297953	-1.09394991869479	0.0168171194230557	0.0168171194230557\\
-1.81610441297953	-1.07930227698726	0.0170869308000089	0.0170869308000089\\
-1.81610441297953	-0.790324989142979	0.0223864037452676	0.0223864037452676\\
-1.81610441297953	-0.765501461348265	0.0228228984393827	0.0228228984393827\\
-1.81610441297953	-0.665086257991467	0.0245224917704967	0.0245224917704967\\
-1.81610441297953	-0.628119767936003	0.0251157056036039	0.0251157056036039\\
-1.81610441297953	-0.57280309059322	0.0259639465059879	0.0259639465059879\\
-1.81610441297953	-0.568847987134404	0.0260226308547306	0.0260226308547306\\
-1.81610441297953	-0.553234621936247	0.0262515837275672	0.0262515837275672\\
-1.81610441297953	-0.397447866428711	0.0282693503114441	0.0282693503114441\\
-1.81610441297953	-0.352880332504465	0.0287459914189654	0.0287459914189654\\
-1.81610441297953	-0.341968321578869	0.0288551771271418	0.0288551771271418\\
-1.81610441297953	-0.317290739707538	0.0290908556626947	0.0290908556626947\\
-1.81610441297953	-0.317034387844909	0.0290932209970949	0.0290932209970949\\
-1.81610441297953	-0.294385064605215	0.0292953649307578	0.0292953649307578\\
-1.81610441297953	-0.263939588208782	0.0295454140832082	0.0295454140832082\\
-1.81610441297953	-0.262953132986157	0.0295530932852454	0.0295530932852454\\
-1.81610441297953	-0.262477813322967	0.0295567839236259	0.0295567839236259\\
-1.81610441297953	-0.238649580756523	0.0297337802594792	0.0297337802594792\\
-1.81610441297953	-0.210365934367905	0.029923187453824	0.029923187453824\\
-1.81610441297953	-0.19855916136664	0.0299955105721733	0.0299955105721733\\
-1.81610441297953	-0.19278441099114	0.0300294233272875	0.0300294233272875\\
-1.81610441297953	-0.127595528088321	0.0303446517770109	0.0303446517770109\\
-1.81610441297953	-0.118634591628681	0.0303781472659032	0.0303781472659032\\
-1.81610441297953	-0.115550686411318	0.0303891188746949	0.0303891188746949\\
-1.81610441297953	-0.10940074360478	0.0304101468840306	0.0304101468840306\\
-1.81610441297953	-0.0977293650234219	0.0304469272811477	0.0304469272811477\\
-1.81610441297953	-0.0548685601440777	0.0305466588707795	0.0305466588707795\\
-1.81610441297953	-0.0545005541269458	0.0305472736054447	0.0305472736054447\\
-1.81610441297953	-0.0424464872922112	0.0305651276864256	0.0305651276864256\\
-1.81610441297953	-0.0337821473901365	0.0305752230404408	0.0305752230404408\\
-1.81610441297953	-0.0329092215040187	0.0305761130464996	0.0305761130464996\\
-1.81610441297953	-0.0315732382745776	0.0305774301024825	0.0305774301024825\\
-1.81610441297953	-0.0292737032413608	0.030579569369334	0.030579569369334\\
-1.81610441297953	-0.0207923214558776	0.0305860625456577	0.0305860625456577\\
-1.81610441297953	-0.0116992492947692	0.0305905811779282	0.0305905811779282\\
-1.81610441297953	-0.0114376155956189	0.0305906737663287	0.0305906737663287\\
-1.81610441297953	-0.00935502120348107	0.0305913361017943	0.0305913361017943\\
-1.81610441297953	-0.00688891518489597	0.0305919488412162	0.0305919488412162\\
-1.81610441297953	-0.00677832350190356	0.0305919719608291	0.0305919719608291\\
-1.81610441297953	-0.00530449134428117	0.0305922443535884	0.0305922443535884\\
-1.81610441297953	-0.00117654702270546	0.0305926535790732	0.0305926535790732\\
-1.81610441297953	0.00706555890519851	0.030591911137118	0.030591911137118\\
-1.81610441297953	0.0252108694023117	0.0305829541303757	0.0305829541303757\\
-1.81610441297953	0.0276565971771417	0.0305809770149966	0.0305809770149966\\
-1.81610441297953	0.0417464613344697	0.0305660284119754	0.0305660284119754\\
-1.81610441297953	0.0535577002463906	0.030548829771226	0.030548829771226\\
-1.81610441297953	0.0575491987540401	0.0305420565785368	0.0305420565785368\\
-1.81610441297953	0.0642603312166203	0.0305295753709558	0.0305295753709558\\
-1.81610441297953	0.0643678352352609	0.0305293642895174	0.0305293642895174\\
-1.81610441297953	0.0819402142993944	0.0304901443031404	0.0304901443031404\\
-1.81610441297953	0.0976429270577	0.0304471843697463	0.0304471843697463\\
-1.81610441297953	0.116464833086862	0.0303858963370122	0.0303858963370122\\
-1.81610441297953	0.139018907727481	0.0302984775324173	0.0302984775324173\\
-1.81610441297953	0.166630675162482	0.0301708945244175	0.0301708945244175\\
-1.81610441297953	0.258178715714337	0.029589881702815	0.029589881702815\\
-1.81610441297953	0.362069853750091	0.0286517150544522	0.0286517150544522\\
-1.81610441297953	0.36840551675891	0.0285854909814854	0.0285854909814854\\
-1.81610441297953	0.455295019995092	0.0275806327798766	0.0275806327798766\\
-1.81610441297953	0.487158061232025	0.0271696109664502	0.0271696109664502\\
-1.81610441297953	0.503863371211972	0.0269456384246342	0.0269456384246342\\
-1.81610441297953	0.551098581420598	0.0262825644306074	0.0262825644306074\\
-1.81610441297953	0.551229925151555	0.0262806618528739	0.0262806618528739\\
-1.81610441297953	0.561757455841525	0.026127146603592	0.026127146603592\\
-1.81610441297953	0.652066959060987	0.0247336566519587	0.0247336566519587\\
-1.81610441297953	0.700001210378557	0.0239450050785106	0.0239450050785106\\
-1.81610441297953	0.840498465504729	0.021489012497847	0.021489012497847\\
-1.81610441297953	0.946163202489589	0.019553380562454	0.019553380562454\\
-1.81610441297953	1.09809938403689	0.0167408102268771	0.0167408102268771\\
-1.81610441297953	1.14944326279193	0.0158022239421818	0.0158022239421818\\
-1.81610441297953	1.30410843123873	0.0130711981203939	0.0130711981203939\\
-1.81610441297953	1.43196483675016	0.0109736719664699	0.0109736719664699\\
-1.81610441297953	1.45756032851411	0.0105752835469353	0.0105752835469353\\
-1.81610441297953	1.5490641126172	0.00921618134223411	0.00921618134223411\\
-1.81610441297953	1.58451914275711	0.00871817682421728	0.00871817682421728\\
-1.81610441297953	1.63696472143613	0.00801194732715491	0.00801194732715491\\
-1.81610441297953	1.7113521020209	0.00707379835017065	0.00707379835017065\\
-1.81610441297953	1.86679452278968	0.00535644065712048	0.00535644065712048\\
-1.81610441297953	1.91774192821129	0.00486415758096361	0.00486415758096361\\
-1.81610441297953	1.97373139298229	0.00436209648654239	0.00436209648654239\\
-1.81610441297953	2.01460291259671	0.00402066835160245	0.00402066835160245\\
-1.81610441297953	2.02370156162591	0.00394747679168817	0.00394747679168817\\
-1.81610441297953	2.13237820758129	0.00314949519067708	0.00314949519067708\\
-1.81610441297953	2.14910175659692	0.0030387353119297	0.0030387353119297\\
-1.81610441297953	2.52196718590426	0.00127201384559702	0.00127201384559702\\
-1.81610441297953	2.57902693589173	0.001099736521411	0.001099736521411\\
-1.81610441297953	2.6874068997276	0.000826696757294346	0.000826696757294346\\
-1.81610441297953	2.71661488173683	0.000763961705558735	0.000763961705558735\\
-1.81610441297953	2.92837254373747	0.000420242949267124	0.000420242949267124\\
-1.81610441297953	2.95927201069857	0.000383703629139308	0.000383703629139308\\
-1.81610441297953	3.12069201055704	0.000234899217335859	0.000234899217335859\\
-1.81610441297953	3.15761499719583	0.000209191403036599	0.000209191403036599\\
-1.81610441297953	3.19106029960842	0.000188120545019744	0.000188120545019744\\
-1.81610441297953	3.1917545723558	0.000187704186406785	0.000187704186406785\\
-1.81610441297953	3.23428556007998	0.000163729279656831	0.000163729279656831\\
-1.81610441297953	3.45700403370755	7.7717264544193e-05	7.7717264544193e-05\\
-1.81610441297953	3.55770737564084	5.45913249696833e-05	5.45913249696833e-05\\
-1.81610441297953	3.62068507523308	4.35467757569158e-05	4.35467757569158e-05\\
-1.81610441297953	3.73929580382039	2.8144425819225e-05	2.8144425819225e-05\\
-1.81610441297953	3.82024668800656	2.07256796356884e-05	2.07256796356884e-05\\
-1.81610441297953	4.09452150300821	7.00036788612282e-06	7.00036788612282e-06\\
-1.81610441297953	4.09578518667062	6.96423470852639e-06	6.96423470852639e-06\\
-1.81610441297953	4.10930257947617	6.58854165450723e-06	6.58854165450723e-06\\
-1.81610441297953	4.1847039545815	4.81936549033648e-06	4.81936549033648e-06\\
-1.81610441297953	4.18690036711604	4.77526051258942e-06	4.77526051258942e-06\\
-1.81610441297953	4.20258562741922	4.47118240704493e-06	4.47118240704493e-06\\
-1.81610441297953	4.35671055426668	2.31186011550113e-06	2.31186011550113e-06\\
-1.81610441297953	4.45809785949909	1.4787507000218e-06	1.4787507000218e-06\\
-1.81610441297953	4.52135202219773	1.11316111342806e-06	1.11316111342806e-06\\
-1.81610441297953	4.7367613644976	4.10681115648994e-07	4.10681115648994e-07\\
-1.81610441297953	4.75654133127884	3.73877585759521e-07	3.73877585759521e-07\\
-1.81610441297953	4.99956494895721	1.14256544646818e-07	1.14256544646818e-07\\
-1.81610441297953	5.04845325604475	8.93741072256636e-08	8.93741072256636e-08\\
-1.81610441297953	5.06685626463353	8.14309114028966e-08	8.14309114028966e-08\\
-1.81610441297953	5.14869967249627	5.36090014959296e-08	5.36090014959296e-08\\
-1.81610441297953	5.30803197776341	2.3305034556936e-08	2.3305034556936e-08\\
-1.81610441297953	5.66871903635036	3.21904069568587e-09	3.21904069568587e-09\\
-1.81610441297953	5.70571153224712	2.60830114343356e-09	2.60830114343356e-09\\
-1.81610441297953	5.71893940480377	2.41847504102902e-09	2.41847504102902e-09\\
-1.81610441297953	5.79367630919147	1.57291181882677e-09	1.57291181882677e-09\\
-1.81610441297953	5.89003900805956	8.95826424781019e-10	8.95826424781019e-10\\
-1.81610441297953	6.04791116716709	3.49118598104631e-10	3.49118598104631e-10\\
-1.81610441297953	6.08735774461523	2.74805692344656e-10	2.74805692344656e-10\\
-1.81610441297953	6.25770973798712	9.60204171641277e-11	9.60204171641277e-11\\
-1.81610441297953	6.33421273325968	5.93172973078959e-11	5.93172973078959e-11\\
-1.81610441297953	6.34457480923486	5.55460093770707e-11	5.55460093770707e-11\\
-1.81610441297953	6.37089122636784	4.69883134594185e-11	4.69883134594185e-11\\
-1.81610441297953	6.40068786051156	3.88467293341778e-11	3.88467293341778e-11\\
-1.81610441297953	6.48562099633152	2.24746178318658e-11	2.24746178318658e-11\\
-1.81610441297953	6.65727360949725	7.27453922471742e-12	7.27453922471742e-12\\
-1.81610441297953	6.69178943927017	5.77768729321817e-12	5.77768729321817e-12\\
-1.81610441297953	6.70249349284102	5.37800194394597e-12	5.37800194394597e-12\\
-1.81610441297953	6.88608532626465	1.54487170767542e-12	1.54487170767542e-12\\
-1.81610441297953	6.90491375367945	1.35677350353676e-12	1.35677350353676e-12\\
-1.81610441297953	7.03301125999215	5.55660789638479e-13	5.55660789638479e-13\\
-1.81610441297953	7.17185384462208	2.07273240401681e-13	2.07273240401681e-13\\
-1.81610441297953	7.24298657721048	1.2413310660638e-13	1.2413310660638e-13\\
-1.81610441297953	7.24776372185338	1.19910091585029e-13	1.19910091585029e-13\\
-1.81610441297953	7.25072460121043	1.17363750174978e-13	1.17363750174978e-13\\
-1.81610441297953	7.56029643969675	1.18548916637725e-14	1.18548916637725e-14\\
-1.81610441297953	7.65685016180242	5.68655438759654e-15	5.68655438759654e-15\\
-1.81610441297953	7.66011364786122	5.54618974749577e-15	5.54618974749577e-15\\
-1.81610441297953	7.66553512665701	5.32050019246155e-15	5.32050019246155e-15\\
-1.81610441297953	7.68809712384273	4.47435861975346e-15	4.47435861975346e-15\\
-1.81610441297953	7.99473480978791	4.04092838021316e-16	4.04092838021316e-16\\
-1.81610441297953	8.00277468901713	3.78923988331186e-16	3.78923988331186e-16\\
-1.81610441297953	8.10700273053115	1.63659876689206e-16	1.63659876689206e-16\\
-1.81610441297953	8.11341300518876	1.55368807162996e-16	1.55368807162996e-16\\
-1.81610441297953	8.16091433081819	1.05559590317122e-16	1.05559590317122e-16\\
-1.81610441297953	8.4263009756926	1.16844970135458e-17	1.16844970135458e-17\\
-1.81610441297953	8.43167995960995	1.11665591015281e-17	1.11665591015281e-17\\
-1.81610441297953	8.55151590704134	4.0362854819446e-18	4.0362854819446e-18\\
-1.81610441297953	8.560030124411	3.75271329112266e-18	3.75271329112266e-18\\
-1.81610441297953	8.62636622596679	2.12217149767441e-18	2.12217149767441e-18\\
-1.81610441297953	8.63961940648159	1.89273948700241e-18	1.89273948700241e-18\\
-1.81610441297953	8.67701171835745	1.36926049277225e-18	1.36926049277225e-18\\
-1.81610441297953	8.68066941326515	1.326476603754e-18	1.326476603754e-18\\
-1.81610441297953	8.68922515711246	1.23148415560466e-18	1.23148415560466e-18\\
-1.81610441297953	8.73702891646833	8.11963284853618e-19	8.11963284853618e-19\\
-1.81610441297953	8.78579554324503	5.29636331048185e-19	5.29636331048185e-19\\
-1.81610441297953	8.79755482021605	4.7761590320426e-19	4.7761590320426e-19\\
-1.81610441297953	8.80813417900733	4.35144608572636e-19	4.35144608572636e-19\\
-1.81610441297953	8.87783953867752	2.34927000517447e-19	2.34927000517447e-19\\
-1.81610441297953	8.90510581382788	1.84350251569349e-19	1.84350251569349e-19\\
-1.81610441297953	9.0377437318851	5.60860088846955e-20	5.60860088846955e-20\\
-1.81610441297953	9.23447011934336	9.29589657710485e-21	9.29589657710485e-21\\
-1.81610441297953	9.35387434407783	3.06427084740728e-21	3.06427084740728e-21\\
-1.81610441297953	9.393659457282	2.11039106114753e-21	2.11039106114753e-21\\
-1.81610441297953	9.53507648759292	5.5346899476901e-22	5.5346899476901e-22\\
-1.81610441297953	9.64177644620874	1.98963427552814e-22	1.98963427552814e-22\\
-1.81610441297953	9.80885023439559	3.91842972280251e-23	3.91842972280251e-23\\
-1.81610441297953	9.84912655309268	2.63745786577828e-23	2.63745786577828e-23\\
-1.81610441297953	9.99013391093181	6.51208555619997e-24	6.51208555619997e-24\\
-1.81610441297953	9.99998804670389	5.90126703125178e-24	5.90126703125178e-24\\
-1.81189774333344	-9.99030693937904	6.55063556521373e-24	6.55063556521373e-24\\
-1.81189774333344	-9.96580280520765	8.36507811874268e-24	8.36507811874268e-24\\
-1.81189774333344	-9.96474212965218	8.45396527038201e-24	8.45396527038201e-24\\
-1.81189774333344	-9.96062797256485	8.80767627634964e-24	8.80767627634964e-24\\
-1.81189774333344	-9.77838625189773	5.32107053053416e-23	5.32107053053416e-23\\
-1.81189774333344	-9.74736123549529	7.20350583244452e-23	7.20350583244452e-23\\
-1.81189774333344	-9.71283689375303	1.00793935181233e-22	1.00793935181233e-22\\
-1.81189774333344	-9.63656292280022	2.10820269413022e-22	2.10820269413022e-22\\
-1.81189774333344	-9.43995212553828	1.37516689796379e-21	1.37516689796379e-21\\
-1.81189774333344	-9.43389908384248	1.45600620036118e-21	1.45600620036118e-21\\
-1.81189774333344	-9.32743243841801	3.95280409170971e-21	3.95280409170971e-21\\
-1.81189774333344	-9.25174688885535	7.98458591604607e-21	7.98458591604607e-21\\
-1.81189774333344	-9.19449550352279	1.35386612402317e-20	1.35386612402317e-20\\
-1.81189774333344	-9.07149283172167	4.16346216495118e-20	4.16346216495118e-20\\
-1.81189774333344	-8.95934539406217	1.14432854255771e-19	1.14432854255771e-19\\
-1.81189774333344	-8.7549188354774	6.99678722913129e-19	6.99678722913129e-19\\
-1.81189774333344	-8.7213363397341	9.38299688144715e-19	9.38299688144715e-19\\
-1.81189774333344	-8.70076181601605	1.12247919036669e-18	1.12247919036669e-18\\
-1.81189774333344	-8.51141255279603	5.72645158569656e-18	5.72645158569656e-18\\
-1.81189774333344	-8.43830635698433	1.06404290162203e-17	1.06404290162203e-17\\
-1.81189774333344	-8.32465017714586	2.75848747280643e-17	2.75848747280643e-17\\
-1.81189774333344	-8.27763034881914	4.07552960430659e-17	4.07552960430659e-17\\
-1.81189774333344	-8.24044276093431	5.54077482021108e-17	5.54077482021108e-17\\
-1.81189774333344	-8.13147624867571	1.35194556462429e-16	1.35194556462429e-16\\
-1.81189774333344	-8.12149578831507	1.46616593430898e-16	1.46616593430898e-16\\
-1.81189774333344	-8.09908529655034	1.75840365796959e-16	1.75840365796959e-16\\
-1.81189774333344	-7.90654973029464	8.20901866047148e-16	8.20901866047148e-16\\
-1.81189774333344	-7.85659894247381	1.21693954934752e-15	1.21693954934752e-15\\
-1.81189774333344	-7.84954448130426	1.28625941821386e-15	1.28625941821386e-15\\
-1.81189774333344	-7.69150530654428	4.39200425078292e-15	4.39200425078292e-15\\
-1.81189774333344	-7.68063534874499	4.77470853441896e-15	4.77470853441896e-15\\
-1.81189774333344	-7.64785375336551	6.13849191732411e-15	6.13849191732411e-15\\
-1.81189774333344	-7.61214449890523	8.06102465013122e-15	8.06102465013122e-15\\
-1.81189774333344	-7.5368500675712	1.42585701764657e-14	1.42585701764657e-14\\
-1.81189774333344	-7.53392682295941	1.45761397113627e-14	1.45761397113627e-14\\
-1.81189774333344	-7.50649351229422	1.79159286756557e-14	1.79159286756557e-14\\
-1.81189774333344	-7.49647814663894	1.93138085855068e-14	1.93138085855068e-14\\
-1.81189774333344	-7.49242426710782	1.990959772458e-14	1.990959772458e-14\\
-1.81189774333344	-7.2940972807324	8.6270269928084e-14	8.6270269928084e-14\\
-1.81189774333344	-7.20374503042723	1.66075313400279e-13	1.66075313400279e-13\\
-1.81189774333344	-7.14594055765585	2.51433712340721e-13	2.51433712340721e-13\\
-1.81189774333344	-7.14335996524587	2.56112503775319e-13	2.56112503775319e-13\\
-1.81189774333344	-7.12459682353055	2.92794987697786e-13	2.92794987697786e-13\\
-1.81189774333344	-7.10154360025262	3.4496806902886e-13	3.4496806902886e-13\\
-1.81189774333344	-7.06514792567349	4.46417675764024e-13	4.46417675764024e-13\\
-1.81189774333344	-6.83512681016472	2.20820082549523e-12	2.20820082549523e-12\\
-1.81189774333344	-6.73118118975832	4.46941366415893e-12	4.46941366415893e-12\\
-1.81189774333344	-6.67243365043422	6.62580532945333e-12	6.62580532945333e-12\\
-1.81189774333344	-6.60066826636865	1.06679780850487e-11	1.06679780850487e-11\\
-1.81189774333344	-6.53467469687326	1.64556788485348e-11	1.64556788485348e-11\\
-1.81189774333344	-6.16283992126716	1.74401373285734e-10	1.74401373285734e-10\\
-1.81189774333344	-6.15699249140778	1.80797760948121e-10	1.80797760948121e-10\\
-1.81189774333344	-6.1516395752093	1.86853072922752e-10	1.86853072922752e-10\\
-1.81189774333344	-6.1143915430244	2.34807343417372e-10	2.34807343417372e-10\\
-1.81189774333344	-6.00124212727009	4.66008464586882e-10	4.66008464586882e-10\\
-1.81189774333344	-5.85842615731918	1.08689339864686e-09	1.08689339864686e-09\\
-1.81189774333344	-5.83915605947336	1.21656377997503e-09	1.21656377997503e-09\\
-1.81189774333344	-5.80460435515484	1.48763289325048e-09	1.48763289325048e-09\\
-1.81189774333344	-5.78306088027687	1.68540431048041e-09	1.68540431048041e-09\\
-1.81189774333344	-5.73002217138653	2.28719233805776e-09	2.28719233805776e-09\\
-1.81189774333344	-5.72131149271564	2.40415732140654e-09	2.40415732140654e-09\\
-1.81189774333344	-5.68227141894506	3.00355868836457e-09	3.00355868836457e-09\\
-1.81189774333344	-5.61213760432421	4.46316345504194e-09	4.46316345504194e-09\\
-1.81189774333344	-5.60510796290129	4.64264578725426e-09	4.64264578725426e-09\\
-1.81189774333344	-5.56392146999199	5.8432724578313e-09	5.8432724578313e-09\\
-1.81189774333344	-5.46404956628757	1.01348828711001e-08	1.01348828711001e-08\\
-1.81189774333344	-5.38131706201533	1.58729339816307e-08	1.58729339816307e-08\\
-1.81189774333344	-5.35112627565448	1.8664547062356e-08	1.8664547062356e-08\\
-1.81189774333344	-5.33773564516461	2.00492379501854e-08	2.00492379501854e-08\\
-1.81189774333344	-5.31611466506327	2.24966067862681e-08	2.24966067862681e-08\\
-1.81189774333344	-5.17465728110385	4.72457671570043e-08	4.72457671570043e-08\\
-1.81189774333344	-5.04953248195794	8.9569325426453e-08	8.9569325426453e-08\\
-1.81189774333344	-4.87945924274598	2.0837530475035e-07	2.0837530475035e-07\\
-1.81189774333344	-4.78445547390005	3.29769842289286e-07	3.29769842289286e-07\\
-1.81189774333344	-4.58002274603584	8.58853085168909e-07	8.58853085168909e-07\\
-1.81189774333344	-4.57866361112272	8.64215209173361e-07	8.64215209173361e-07\\
-1.81189774333344	-4.55949544653273	9.43317286372851e-07	9.43317286372851e-07\\
-1.81189774333344	-4.49804058042264	1.24602968440576e-06	1.24602968440576e-06\\
-1.81189774333344	-4.48263449337456	1.33527968904376e-06	1.33527968904376e-06\\
-1.81189774333344	-4.24365249194375	3.78805819887186e-06	3.78805819887186e-06\\
-1.81189774333344	-4.20990691250651	4.36880130000501e-06	4.36880130000501e-06\\
-1.81189774333344	-4.10627752268048	6.72202352346604e-06	6.72202352346604e-06\\
-1.81189774333344	-3.98917125258091	1.07984557111471e-05	1.07984557111471e-05\\
-1.81189774333344	-3.96947302574733	1.16789575707637e-05	1.16789575707637e-05\\
-1.81189774333344	-3.92086786866228	1.4147590878425e-05	1.4147590878425e-05\\
-1.81189774333344	-3.79586129160405	2.29166862599429e-05	2.29166862599429e-05\\
-1.81189774333344	-3.63912838214968	4.10388461216421e-05	4.10388461216421e-05\\
-1.81189774333344	-3.59236284792068	4.85994084900692e-05	4.85994084900692e-05\\
-1.81189774333344	-3.51531618904104	6.39066114076302e-05	6.39066114076302e-05\\
-1.81189774333344	-3.46316520381718	7.66607743457324e-05	7.66607743457324e-05\\
-1.81189774333344	-3.37709894095412	0.000102899022873421	0.000102899022873421\\
-1.81189774333344	-3.27045485063943	0.000146673541406386	0.000146673541406386\\
-1.81189774333344	-3.19671587701734	0.000186168201873702	0.000186168201873702\\
-1.81189774333344	-3.09881307794657	0.000253363579279953	0.000253363579279953\\
-1.81189774333344	-3.06743209858771	0.000279101896530338	0.000279101896530338\\
-1.81189774333344	-2.99209252604847	0.000350667307882095	0.000350667307882095\\
-1.81189774333344	-2.91610547769768	0.000438917380864522	0.000438917380864522\\
-1.81189774333344	-2.87643302831633	0.000492361544028567	0.000492361544028567\\
-1.81189774333344	-2.84265740441282	0.000542287452477171	0.000542287452477171\\
-1.81189774333344	-2.83071878963649	0.000560967147053517	0.000560967147053517\\
-1.81189774333344	-2.78355866334567	0.000640370784427683	0.000640370784427683\\
-1.81189774333344	-2.70811347882641	0.000787771023491391	0.000787771023491391\\
-1.81189774333344	-2.65243343666775	0.000914561949961552	0.000914561949961552\\
-1.81189774333344	-2.64109820716134	0.000942416108179191	0.000942416108179191\\
-1.81189774333344	-2.6149418356898	0.00100947570731408	0.00100947570731408\\
-1.81189774333344	-2.56842606354897	0.00113881161359151	0.00113881161359151\\
-1.81189774333344	-2.26283731174309	0.00238255906331169	0.00238255906331169\\
-1.81189774333344	-2.13836762688047	0.00313328959848209	0.00313328959848209\\
-1.81189774333344	-2.13327260321624	0.00316757242063069	0.00316757242063069\\
-1.81189774333344	-1.94247716844443	0.00467291335283238	0.00467291335283238\\
-1.81189774333344	-1.93573820960509	0.00473437768066127	0.00473437768066127\\
-1.81189774333344	-1.91918921280614	0.00488782724783429	0.00488782724783429\\
-1.81189774333344	-1.89146945668762	0.00515291793545548	0.00515291793545548\\
-1.81189774333344	-1.8495961706385	0.00557274916835173	0.00557274916835173\\
-1.81189774333344	-1.82295252188246	0.0058521759415483	0.0058521759415483\\
-1.81189774333344	-1.78542346311054	0.00626214654633717	0.00626214654633717\\
-1.81189774333344	-1.75140104803788	0.00665047766153399	0.00665047766153399\\
-1.81189774333344	-1.71304350332964	0.00710737142457905	0.00710737142457905\\
-1.81189774333344	-1.68885342389757	0.00740591164863326	0.00740591164863326\\
-1.81189774333344	-1.4117489561574	0.0113801878867217	0.0113801878867217\\
-1.81189774333344	-1.36610926818959	0.012124936868734	0.012124936868734\\
-1.81189774333344	-1.36259173572184	0.0121832660786922	0.0121832660786922\\
-1.81189774333344	-1.34676030434052	0.0124473760013176	0.0124473760013176\\
-1.81189774333344	-1.3265791215592	0.012787720998915	0.012787720998915\\
-1.81189774333344	-1.30708225597957	0.0131202847196861	0.0131202847196861\\
-1.81189774333344	-1.119465181194	0.0164741148233973	0.0164741148233973\\
-1.81189774333344	-1.09394991869479	0.0169459401187364	0.0169459401187364\\
-1.81189774333344	-1.07930227698726	0.0172178182758798	0.0172178182758798\\
-1.81189774333344	-0.790324989142979	0.0225578856757758	0.0225578856757758\\
-1.81189774333344	-0.765501461348265	0.0229977239597616	0.0229977239597616\\
-1.81189774333344	-0.665086257991467	0.0247103363335416	0.0247103363335416\\
-1.81189774333344	-0.628119767936003	0.0253080942396702	0.0253080942396702\\
-1.81189774333344	-0.57280309059322	0.0261628327460969	0.0261628327460969\\
-1.81189774333344	-0.568847987134404	0.0262219666223979	0.0262219666223979\\
-1.81189774333344	-0.553234621936247	0.0264526732954909	0.0264526732954909\\
-1.81189774333344	-0.397447866428711	0.0284858961586815	0.0284858961586815\\
-1.81189774333344	-0.352880332504465	0.0289661883813264	0.0289661883813264\\
-1.81189774333344	-0.341968321578869	0.0290762104621617	0.0290762104621617\\
-1.81189774333344	-0.317290739707538	0.0293136943171717	0.0293136943171717\\
-1.81189774333344	-0.317034387844909	0.029316077770253	0.029316077770253\\
-1.81189774333344	-0.294385064605215	0.0295197701452099	0.0295197701452099\\
-1.81189774333344	-0.263939588208782	0.0297717346973767	0.0297717346973767\\
-1.81189774333344	-0.262953132986157	0.0297794727228143	0.0297794727228143\\
-1.81189774333344	-0.262477813322967	0.0297831916318274	0.0297831916318274\\
-1.81189774333344	-0.238649580756523	0.0299615437760414	0.0299615437760414\\
-1.81189774333344	-0.210365934367905	0.030152401847075	0.030152401847075\\
-1.81189774333344	-0.19855916136664	0.0302252789672235	0.0302252789672235\\
-1.81189774333344	-0.19278441099114	0.0302594514971895	0.0302594514971895\\
-1.81189774333344	-0.127595528088321	0.0305770946260961	0.0305770946260961\\
-1.81189774333344	-0.118634591628681	0.0306108466935423	0.0306108466935423\\
-1.81189774333344	-0.115550686411318	0.0306219023458757	0.0306219023458757\\
-1.81189774333344	-0.10940074360478	0.0306430914317146	0.0306430914317146\\
-1.81189774333344	-0.0977293650234219	0.0306801535700875	0.0306801535700875\\
-1.81189774333344	-0.0548685601440777	0.0307806491129524	0.0307806491129524\\
-1.81189774333344	-0.0545005541269458	0.0307812685565423	0.0307812685565423\\
-1.81189774333344	-0.0424464872922112	0.0307992594014407	0.0307992594014407\\
-1.81189774333344	-0.0337821473901365	0.0308094320868046	0.0308094320868046\\
-1.81189774333344	-0.0329092215040187	0.0308103289103924	0.0308103289103924\\
-1.81189774333344	-0.0315732382745776	0.0308116560551464	0.0308116560551464\\
-1.81189774333344	-0.0292737032413608	0.0308138117089805	0.0308138117089805\\
-1.81189774333344	-0.0207923214558776	0.0308203546236375	0.0308203546236375\\
-1.81189774333344	-0.0116992492947692	0.0308249078690506	0.0308249078690506\\
-1.81189774333344	-0.0114376155956189	0.0308250011666869	0.0308250011666869\\
-1.81189774333344	-0.00935502120348107	0.0308256685757036	0.0308256685757036\\
-1.81189774333344	-0.00688891518489597	0.0308262860087664	0.0308262860087664\\
-1.81189774333344	-0.00677832350190356	0.0308263093054777	0.0308263093054777\\
-1.81189774333344	-0.00530449134428117	0.0308265837847908	0.0308265837847908\\
-1.81189774333344	-0.00117654702270546	0.0308269961449808	0.0308269961449808\\
-1.81189774333344	0.00706555890519851	0.0308262480158513	0.0308262480158513\\
-1.81189774333344	0.0252108694023117	0.030817222397606	0.030817222397606\\
-1.81189774333344	0.0276565971771417	0.0308152301373396	0.0308152301373396\\
-1.81189774333344	0.0417464613344697	0.0308001670266317	0.0308001670266317\\
-1.81189774333344	0.0535577002463906	0.0307828366426979	0.0307828366426979\\
-1.81189774333344	0.0575491987540401	0.0307760115667241	0.0307760115667241\\
-1.81189774333344	0.0642603312166203	0.0307634347519345	0.0307634347519345\\
-1.81189774333344	0.0643678352352609	0.0307632220535927	0.0307632220535927\\
-1.81189774333344	0.0819402142993944	0.0307237016384799	0.0307237016384799\\
-1.81189774333344	0.0976429270577	0.0306804126280085	0.0306804126280085\\
-1.81189774333344	0.116464833086862	0.0306186551232552	0.0306186551232552\\
-1.81189774333344	0.139018907727481	0.0305305666825032	0.0305305666825032\\
-1.81189774333344	0.166630675162482	0.0304020063768204	0.0304020063768204\\
-1.81189774333344	0.258178715714337	0.029816542943077	0.029816542943077\\
-1.81189774333344	0.362069853750091	0.0288711898511107	0.0288711898511107\\
-1.81189774333344	0.36840551675891	0.0288044584955984	0.0288044584955984\\
-1.81189774333344	0.455295019995092	0.0277919029868982	0.0277919029868982\\
-1.81189774333344	0.487158061232025	0.0273777327082315	0.0273777327082315\\
-1.81189774333344	0.503863371211972	0.0271520445159569	0.0271520445159569\\
-1.81189774333344	0.551098581420598	0.0264838913135919	0.0264838913135919\\
-1.81189774333344	0.551229925151555	0.0264819741619364	0.0264819741619364\\
-1.81189774333344	0.561757455841525	0.0263272829715963	0.0263272829715963\\
-1.81189774333344	0.652066959060987	0.0249231187575951	0.0249231187575951\\
-1.81189774333344	0.700001210378557	0.0241284260398949	0.0241284260398949\\
-1.81189774333344	0.840498465504729	0.0216536203281076	0.0216536203281076\\
-1.81189774333344	0.946163202489589	0.0197031612724317	0.0197031612724317\\
-1.81189774333344	1.09809938403689	0.0168690463870323	0.0168690463870323\\
-1.81189774333344	1.14944326279193	0.0159232704442803	0.0159232704442803\\
-1.81189774333344	1.30410843123873	0.0131713247112142	0.0131713247112142\\
-1.81189774333344	1.43196483675016	0.0110577313122669	0.0110577313122669\\
-1.81189774333344	1.45756032851411	0.0106562912004617	0.0106562912004617\\
-1.81189774333344	1.5490641126172	0.00928677814672596	0.00928677814672596\\
-1.81189774333344	1.58451914275711	0.00878495886787826	0.00878495886787826\\
-1.81189774333344	1.63696472143613	0.0080733195873189	0.0080733195873189\\
-1.81189774333344	1.7113521020209	0.00712798430209557	0.00712798430209557\\
-1.81189774333344	1.86679452278968	0.00539747148971814	0.00539747148971814\\
-1.81189774333344	1.91774192821129	0.00490141747950609	0.00490141747950609\\
-1.81189774333344	1.97373139298229	0.00439551055050224	0.00439551055050224\\
-1.81189774333344	2.01460291259671	0.00405146704435862	0.00405146704435862\\
-1.81189774333344	2.02370156162591	0.00397771483030204	0.00397771483030204\\
-1.81189774333344	2.13237820758129	0.00317362061616164	0.00317362061616164\\
-1.81189774333344	2.14910175659692	0.00306201230646275	0.00306201230646275\\
-1.81189774333344	2.52196718590426	0.0012817575897177	0.0012817575897177\\
-1.81189774333344	2.57902693589173	0.0011081606052383	0.0011081606052383\\
-1.81189774333344	2.6874068997276	0.000833029331186018	0.000833029331186018\\
-1.81189774333344	2.71661488173683	0.000769813723131288	0.000769813723131288\\
-1.81189774333344	2.92837254373747	0.000423462049263837	0.000423462049263837\\
-1.81189774333344	2.95927201069857	0.000386642834552403	0.000386642834552403\\
-1.81189774333344	3.12069201055704	0.000236698567143089	0.000236698567143089\\
-1.81189774333344	3.15761499719583	0.000210793828600197	0.000210793828600197\\
-1.81189774333344	3.19106029960842	0.000189561565855218	0.000189561565855218\\
-1.81189774333344	3.1917545723558	0.000189142017896639	0.000189142017896639\\
-1.81189774333344	3.23428556007998	0.000164983461135721	0.000164983461135721\\
-1.81189774333344	3.45700403370755	7.83125860040176e-05	7.83125860040176e-05\\
-1.81189774333344	3.55770737564084	5.50094995859068e-05	5.50094995859068e-05\\
-1.81189774333344	3.62068507523308	4.38803481010571e-05	4.38803481010571e-05\\
-1.81189774333344	3.73929580382039	2.83600147332571e-05	2.83600147332571e-05\\
-1.81189774333344	3.82024668800656	2.08844402653752e-05	2.08844402653752e-05\\
-1.81189774333344	4.09452150300821	7.05399135387762e-06	7.05399135387762e-06\\
-1.81189774333344	4.09578518667062	7.01758139278705e-06	7.01758139278705e-06\\
-1.81189774333344	4.10930257947617	6.63901049510372e-06	6.63901049510372e-06\\
-1.81189774333344	4.1847039545815	4.85628227730735e-06	4.85628227730735e-06\\
-1.81189774333344	4.18690036711604	4.81183945133708e-06	4.81183945133708e-06\\
-1.81189774333344	4.20258562741922	4.50543207928078e-06	4.50543207928078e-06\\
-1.81189774333344	4.35671055426668	2.32956917856379e-06	2.32956917856379e-06\\
-1.81189774333344	4.45809785949909	1.4900780676359e-06	1.4900780676359e-06\\
-1.81189774333344	4.52135202219773	1.12168803087624e-06	1.12168803087624e-06\\
-1.81189774333344	4.7367613644976	4.138269711127e-07	4.138269711127e-07\\
-1.81189774333344	4.75654133127884	3.76741522768312e-07	3.76741522768312e-07\\
-1.81189774333344	4.99956494895721	1.15131760383663e-07	1.15131760383663e-07\\
-1.81189774333344	5.04845325604475	9.00587211823716e-08	9.00587211823716e-08\\
-1.81189774333344	5.06685626463353	8.20546797423454e-08	8.20546797423454e-08\\
-1.81189774333344	5.14869967249627	5.40196514231689e-08	5.40196514231689e-08\\
-1.81189774333344	5.30803197776341	2.34835532847253e-08	2.34835532847253e-08\\
-1.81189774333344	5.66871903635036	3.24369884619375e-09	3.24369884619375e-09\\
-1.81189774333344	5.70571153224712	2.6282809722847e-09	2.6282809722847e-09\\
-1.81189774333344	5.71893940480377	2.43700078431681e-09	2.43700078431681e-09\\
-1.81189774333344	5.79367630919147	1.58496046935059e-09	1.58496046935059e-09\\
-1.81189774333344	5.89003900805956	9.0268853834199e-10	9.0268853834199e-10\\
-1.81189774333344	6.04791116716709	3.51792878969952e-10	3.51792878969952e-10\\
-1.81189774333344	6.08735774461523	2.76910729454418e-10	2.76910729454418e-10\\
-1.81189774333344	6.25770973798712	9.67559424718491e-11	9.67559424718491e-11\\
-1.81189774333344	6.33421273325968	5.97716733108767e-11	5.97716733108767e-11\\
-1.81189774333344	6.34457480923486	5.59714969644651e-11	5.59714969644651e-11\\
-1.81189774333344	6.37089122636784	4.73482483017914e-11	4.73482483017914e-11\\
-1.81189774333344	6.40068786051156	3.91442988864809e-11	3.91442988864809e-11\\
-1.81189774333344	6.48562099633152	2.26467754904651e-11	2.26467754904651e-11\\
-1.81189774333344	6.65727360949725	7.33026287037338e-12	7.33026287037338e-12\\
-1.81189774333344	6.69178943927017	5.82194491414684e-12	5.82194491414684e-12\\
-1.81189774333344	6.70249349284102	5.41919793800196e-12	5.41919793800196e-12\\
-1.81189774333344	6.88608532626465	1.55670556834524e-12	1.55670556834524e-12\\
-1.81189774333344	6.90491375367945	1.36716651450432e-12	1.36716651450432e-12\\
-1.81189774333344	7.03301125999215	5.59917202861397e-13	5.59917202861397e-13\\
-1.81189774333344	7.17185384462208	2.08860972661459e-13	2.08860972661459e-13\\
-1.81189774333344	7.24298657721048	1.2508397772454e-13	1.2508397772454e-13\\
-1.81189774333344	7.24776372185338	1.20828614016162e-13	1.20828614016162e-13\\
-1.81189774333344	7.25072460121043	1.18262767394568e-13	1.18262767394568e-13\\
-1.81189774333344	7.56029643969675	1.19457012342423e-14	1.19457012342423e-14\\
-1.81189774333344	7.65685016180242	5.73011392200954e-15	5.73011392200954e-15\\
-1.81189774333344	7.66011364786122	5.5886740757375e-15	5.5886740757375e-15\\
-1.81189774333344	7.66553512665701	5.36125571776408e-15	5.36125571776408e-15\\
-1.81189774333344	7.68809712384273	4.50863262207345e-15	4.50863262207345e-15\\
-1.81189774333344	7.99473480978791	4.07188226666893e-16	4.07188226666893e-16\\
-1.81189774333344	8.00277468901713	3.81826581252061e-16	3.81826581252061e-16\\
-1.81189774333344	8.10700273053115	1.64913526534922e-16	1.64913526534922e-16\\
-1.81189774333344	8.11341300518876	1.56558946646596e-16	1.56558946646596e-16\\
-1.81189774333344	8.16091433081819	1.06368186576584e-16	1.06368186576584e-16\\
-1.81189774333344	8.4263009756926	1.17740013451794e-17	1.17740013451794e-17\\
-1.81189774333344	8.43167995960995	1.12520959806826e-17	1.12520959806826e-17\\
-1.81189774333344	8.55151590704134	4.0672038033687e-18	4.0672038033687e-18\\
-1.81189774333344	8.560030124411	3.78145942324498e-18	3.78145942324498e-18\\
-1.81189774333344	8.62636622596679	2.13842752831834e-18	2.13842752831834e-18\\
-1.81189774333344	8.63961940648159	1.9072380471496e-18	1.9072380471496e-18\\
-1.81189774333344	8.67701171835745	1.37974915523635e-18	1.37974915523635e-18\\
-1.81189774333344	8.68066941326515	1.33663753765718e-18	1.33663753765718e-18\\
-1.81189774333344	8.68922515711246	1.24091743853818e-18	1.24091743853818e-18\\
-1.81189774333344	8.73702891646833	8.18182998978886e-19	8.18182998978886e-19\\
-1.81189774333344	8.78579554324503	5.33693394502808e-19	5.33693394502808e-19\\
-1.81189774333344	8.79755482021605	4.81274485353264e-19	4.81274485353264e-19\\
-1.81189774333344	8.80813417900733	4.38477856662741e-19	4.38477856662741e-19\\
-1.81189774333344	8.87783953867752	2.36726563146425e-19	2.36726563146425e-19\\
-1.81189774333344	8.90510581382788	1.85762391607047e-19	1.85762391607047e-19\\
-1.81189774333344	9.0377437318851	5.65156329184385e-20	5.65156329184385e-20\\
-1.81189774333344	9.23447011934336	9.36710400769461e-21	9.36710400769461e-21\\
-1.81189774333344	9.35387434407783	3.08774344651218e-21	3.08774344651218e-21\\
-1.81189774333344	9.393659457282	2.12655685255425e-21	2.12655685255425e-21\\
-1.81189774333344	9.53507648759292	5.57708618639791e-22	5.57708618639791e-22\\
-1.81189774333344	9.64177644620874	2.00487505874884e-22	2.00487505874884e-22\\
-1.81189774333344	9.80885023439559	3.94844525817266e-23	3.94844525817266e-23\\
-1.81189774333344	9.84912655309268	2.65766103782878e-23	2.65766103782878e-23\\
-1.81189774333344	9.99013391093181	6.56196873598704e-24	6.56196873598704e-24\\
-1.81189774333344	9.99998804670389	5.94647128444393e-24	5.94647128444393e-24\\
-1.77511471970086	-9.99030693937904	6.99735807456462e-24	6.99735807456462e-24\\
-1.77511471970086	-9.96580280520765	8.93553706901081e-24	8.93553706901081e-24\\
-1.77511471970086	-9.96474212965218	9.03048590596817e-24	9.03048590596817e-24\\
-1.77511471970086	-9.96062797256485	9.40831833749792e-24	9.40831833749792e-24\\
-1.77511471970086	-9.77838625189773	5.68394249252457e-23	5.68394249252457e-23\\
-1.77511471970086	-9.74736123549529	7.69475102072548e-23	7.69475102072548e-23\\
-1.77511471970086	-9.71283689375303	1.07667607087303e-22	1.07667607087303e-22\\
-1.77511471970086	-9.63656292280022	2.25197219380188e-22	2.25197219380188e-22\\
-1.77511471970086	-9.43995212553828	1.46894680699993e-21	1.46894680699993e-21\\
-1.77511471970086	-9.43389908384248	1.55529896928116e-21	1.55529896928116e-21\\
-1.77511471970086	-9.32743243841801	4.22236672349434e-21	4.22236672349434e-21\\
-1.77511471970086	-9.25174688885535	8.52909708920389e-21	8.52909708920389e-21\\
-1.77511471970086	-9.19449550352279	1.44619342054697e-20	1.44619342054697e-20\\
-1.77511471970086	-9.07149283172167	4.44739068568759e-20	4.44739068568759e-20\\
-1.77511471970086	-8.95934539406217	1.22236636239429e-19	1.22236636239429e-19\\
-1.77511471970086	-8.7549188354774	7.47393518176507e-19	7.47393518176507e-19\\
-1.77511471970086	-8.7213363397341	1.00228730996221e-18	1.00228730996221e-18\\
-1.77511471970086	-8.70076181601605	1.19902698723659e-18	1.19902698723659e-18\\
-1.77511471970086	-8.51141255279603	6.11696862737468e-18	6.11696862737468e-18\\
-1.77511471970086	-8.43830635698433	1.13660561868018e-17	1.13660561868018e-17\\
-1.77511471970086	-8.32465017714586	2.94660333325956e-17	2.94660333325956e-17\\
-1.77511471970086	-8.27763034881914	4.35346153833722e-17	4.35346153833722e-17\\
-1.77511471970086	-8.24044276093431	5.91862958053038e-17	5.91862958053038e-17\\
-1.77511471970086	-8.13147624867571	1.44414188803784e-16	1.44414188803784e-16\\
-1.77511471970086	-8.12149578831507	1.56615154925868e-16	1.56615154925868e-16\\
-1.77511471970086	-8.09908529655034	1.87831851000491e-16	1.87831851000491e-16\\
-1.77511471970086	-7.90654973029464	8.7688350903135e-16	8.7688350903135e-16\\
-1.77511471970086	-7.85659894247381	1.29992909804105e-15	1.29992909804105e-15\\
-1.77511471970086	-7.84954448130426	1.37397625565053e-15	1.37397625565053e-15\\
-1.77511471970086	-7.69150530654428	4.6915182659433e-15	4.6915182659433e-15\\
-1.77511471970086	-7.68063534874499	5.10032118019667e-15	5.10032118019667e-15\\
-1.77511471970086	-7.64785375336551	6.55710816999725e-15	6.55710816999725e-15\\
-1.77511471970086	-7.61214449890523	8.61074858512905e-15	8.61074858512905e-15\\
-1.77511471970086	-7.5368500675712	1.52309375422846e-14	1.52309375422846e-14\\
-1.77511471970086	-7.53392682295941	1.55701638245476e-14	1.55701638245476e-14\\
-1.77511471970086	-7.50649351229422	1.9137710674618e-14	1.9137710674618e-14\\
-1.77511471970086	-7.49647814663894	2.06309194139977e-14	2.06309194139977e-14\\
-1.77511471970086	-7.49242426710782	2.1267338567762e-14	2.1267338567762e-14\\
-1.77511471970086	-7.2940972807324	9.21534962320029e-14	9.21534962320029e-14\\
-1.77511471970086	-7.20374503042723	1.7740086799797e-13	1.7740086799797e-13\\
-1.77511471970086	-7.14594055765585	2.68580307933479e-13	2.68580307933479e-13\\
-1.77511471970086	-7.14335996524587	2.73578170919163e-13	2.73578170919163e-13\\
-1.77511471970086	-7.12459682353055	3.12762227567503e-13	3.12762227567503e-13\\
-1.77511471970086	-7.10154360025262	3.68493267447904e-13	3.68493267447904e-13\\
-1.77511471970086	-7.06514792567349	4.76861259802635e-13	4.76861259802635e-13\\
-1.77511471970086	-6.83512681016472	2.35878972699882e-12	2.35878972699882e-12\\
-1.77511471970086	-6.73118118975832	4.77420663691761e-12	4.77420663691761e-12\\
-1.77511471970086	-6.67243365043422	7.07765406287425e-12	7.07765406287425e-12\\
-1.77511471970086	-6.60066826636865	1.13954839724409e-11	1.13954839724409e-11\\
-1.77511471970086	-6.53467469687326	1.75778786832084e-11	1.75778786832084e-11\\
-1.77511471970086	-6.16283992126716	1.86294725973856e-10	1.86294725973856e-10\\
-1.77511471970086	-6.15699249140778	1.93127317164722e-10	1.93127317164722e-10\\
-1.77511471970086	-6.1516395752093	1.99595572911492e-10	1.99595572911492e-10\\
-1.77511471970086	-6.1143915430244	2.50820098915853e-10	2.50820098915853e-10\\
-1.77511471970086	-6.00124212727009	4.97788048202326e-10	4.97788048202326e-10\\
-1.77511471970086	-5.85842615731918	1.16101441203659e-09	1.16101441203659e-09\\
-1.77511471970086	-5.83915605947336	1.29952770296623e-09	1.29952770296623e-09\\
-1.77511471970086	-5.80460435515484	1.5890824537473e-09	1.5890824537473e-09\\
-1.77511471970086	-5.78306088027687	1.80034095065115e-09	1.80034095065115e-09\\
-1.77511471970086	-5.73002217138653	2.44316808887667e-09	2.44316808887667e-09\\
-1.77511471970086	-5.72131149271564	2.56810953349361e-09	2.56810953349361e-09\\
-1.77511471970086	-5.68227141894506	3.20838725208045e-09	3.20838725208045e-09\\
-1.77511471970086	-5.61213760432421	4.76753019296083e-09	4.76753019296083e-09\\
-1.77511471970086	-5.60510796290129	4.95925237534216e-09	4.95925237534216e-09\\
-1.77511471970086	-5.56392146999199	6.24175613307116e-09	6.24175613307116e-09\\
-1.77511471970086	-5.46404956628757	1.08260341743718e-08	1.08260341743718e-08\\
-1.77511471970086	-5.38131706201533	1.6955393359571e-08	1.6955393359571e-08\\
-1.77511471970086	-5.35112627565448	1.99373813112754e-08	1.99373813112754e-08\\
-1.77511471970086	-5.33773564516461	2.14165015994169e-08	2.14165015994169e-08\\
-1.77511471970086	-5.31611466506327	2.40307694694755e-08	2.40307694694755e-08\\
-1.77511471970086	-5.17465728110385	5.04677060743002e-08	5.04677060743002e-08\\
-1.77511471970086	-5.04953248195794	9.56775317855204e-08	9.56775317855204e-08\\
-1.77511471970086	-4.87945924274598	2.22585519636849e-07	2.22585519636849e-07\\
-1.77511471970086	-4.78445547390005	3.52258593188209e-07	3.52258593188209e-07\\
-1.77511471970086	-4.58002274603584	9.17422822647183e-07	9.17422822647183e-07\\
-1.77511471970086	-4.57866361112272	9.23150618267292e-07	9.23150618267292e-07\\
-1.77511471970086	-4.55949544653273	1.00764708476987e-06	1.00764708476987e-06\\
-1.77511471970086	-4.49804058042264	1.33100304337253e-06	1.33100304337253e-06\\
-1.77511471970086	-4.48263449337456	1.42633947819499e-06	1.42633947819499e-06\\
-1.77511471970086	-4.24365249194375	4.0463859362831e-06	4.0463859362831e-06\\
-1.77511471970086	-4.20990691250651	4.66673298314696e-06	4.66673298314696e-06\\
-1.77511471970086	-4.10627752268048	7.180433884785e-06	7.180433884785e-06\\
-1.77511471970086	-3.98917125258091	1.15348595584341e-05	1.15348595584341e-05\\
-1.77511471970086	-3.96947302574733	1.24754075000377e-05	1.24754075000377e-05\\
-1.77511471970086	-3.92086786866228	1.51123899785369e-05	1.51123899785369e-05\\
-1.77511471970086	-3.79586129160405	2.44794963857898e-05	2.44794963857898e-05\\
-1.77511471970086	-3.63912838214968	4.38375022425351e-05	4.38375022425351e-05\\
-1.77511471970086	-3.59236284792068	5.19136593742037e-05	5.19136593742037e-05\\
-1.77511471970086	-3.51531618904104	6.82647414742351e-05	6.82647414742351e-05\\
-1.77511471970086	-3.46316520381718	8.18886782862856e-05	8.18886782862856e-05\\
-1.77511471970086	-3.37709894095412	0.000109916251850693	0.000109916251850693\\
-1.77511471970086	-3.27045485063943	0.000156675986485211	0.000156675986485211\\
-1.77511471970086	-3.19671587701734	0.000198863996880832	0.000198863996880832\\
-1.77511471970086	-3.09881307794657	0.000270641782713389	0.000270641782713389\\
-1.77511471970086	-3.06743209858771	0.000298135332040737	0.000298135332040737\\
-1.77511471970086	-2.99209252604847	0.000374581167562564	0.000374581167562564\\
-1.77511471970086	-2.91610547769768	0.000468849480097572	0.000468849480097572\\
-1.77511471970086	-2.87643302831633	0.000525938283608515	0.000525938283608515\\
-1.77511471970086	-2.84265740441282	0.000579268903994113	0.000579268903994113\\
-1.77511471970086	-2.83071878963649	0.000599222465808527	0.000599222465808527\\
-1.77511471970086	-2.78355866334567	0.000684041057470143	0.000684041057470143\\
-1.77511471970086	-2.70811347882641	0.000841493298972077	0.000841493298972077\\
-1.77511471970086	-2.65243343666775	0.000976930769777029	0.000976930769777029\\
-1.77511471970086	-2.64109820716134	0.00100668445046557	0.00100668445046557\\
-1.77511471970086	-2.6149418356898	0.00107831719858782	0.00107831719858782\\
-1.77511471970086	-2.56842606354897	0.00121647320484276	0.00121647320484276\\
-1.77511471970086	-2.26283731174309	0.00254503837586746	0.00254503837586746\\
-1.77511471970086	-2.13836762688047	0.00334696519957796	0.00334696519957796\\
-1.77511471970086	-2.13327260321624	0.00338358594881552	0.00338358594881552\\
-1.77511471970086	-1.94247716844443	0.00499158404641239	0.00499158404641239\\
-1.77511471970086	-1.93573820960509	0.00505723995206453	0.00505723995206453\\
-1.77511471970086	-1.91918921280614	0.00522115405737647	0.00522115405737647\\
-1.77511471970086	-1.89146945668762	0.00550432268201625	0.00550432268201625\\
-1.77511471970086	-1.8495961706385	0.00595278442869947	0.00595278442869947\\
-1.77511471970086	-1.82295252188246	0.00625126679246577	0.00625126679246577\\
-1.77511471970086	-1.78542346311054	0.00668919546262221	0.00668919546262221\\
-1.77511471970086	-1.75140104803788	0.00710400893186129	0.00710400893186129\\
-1.77511471970086	-1.71304350332964	0.00759206069878281	0.00759206069878281\\
-1.77511471970086	-1.68885342389757	0.00791095996078136	0.00791095996078136\\
-1.77511471970086	-1.4117489561574	0.0121562631299604	0.0121562631299604\\
-1.77511471970086	-1.36610926818959	0.0129518004867447	0.0129518004867447\\
-1.77511471970086	-1.36259173572184	0.0130141074742455	0.0130141074742455\\
-1.77511471970086	-1.34676030434052	0.0132962284503336	0.0132962284503336\\
-1.77511471970086	-1.3265791215592	0.0136597833746408	0.0136597833746408\\
-1.77511471970086	-1.30708225597957	0.0140150263756715	0.0140150263756715\\
-1.77511471970086	-1.119465181194	0.0175975719047717	0.0175975719047717\\
-1.77511471970086	-1.09394991869479	0.0181015734642017	0.0181015734642017\\
-1.77511471970086	-1.07930227698726	0.018391992431834	0.018391992431834\\
-1.77511471970086	-0.790324989142979	0.0240962272907859	0.0240962272907859\\
-1.77511471970086	-0.765501461348265	0.0245660604752626	0.0245660604752626\\
-1.77511471970086	-0.665086257991467	0.0263954649510522	0.0263954649510522\\
-1.77511471970086	-0.628119767936003	0.0270339871325174	0.0270339871325174\\
-1.77511471970086	-0.57280309059322	0.027947014781521	0.027947014781521\\
-1.77511471970086	-0.568847987134404	0.0280101813098212	0.0280101813098212\\
-1.77511471970086	-0.553234621936247	0.028256621092	0.028256621092\\
-1.77511471970086	-0.397447866428711	0.0304285001833492	0.0304285001833492\\
-1.77511471970086	-0.352880332504465	0.0309415460746703	0.0309415460746703\\
-1.77511471970086	-0.341968321578869	0.031059071143505	0.031059071143505\\
-1.77511471970086	-0.317290739707538	0.0313127502795049	0.0313127502795049\\
-1.77511471970086	-0.317034387844909	0.0313152962728665	0.0313152962728665\\
-1.77511471970086	-0.294385064605215	0.0315328795089422	0.0315328795089422\\
-1.77511471970086	-0.263939588208782	0.0318020268574791	0.0318020268574791\\
-1.77511471970086	-0.262953132986157	0.0318102925798259	0.0318102925798259\\
-1.77511471970086	-0.262477813322967	0.0318142651009273	0.0318142651009273\\
-1.77511471970086	-0.238649580756523	0.0320047800218091	0.0320047800218091\\
-1.77511471970086	-0.210365934367905	0.0322086537148496	0.0322086537148496\\
-1.77511471970086	-0.19855916136664	0.0322865007115334	0.0322865007115334\\
-1.77511471970086	-0.19278441099114	0.0323230036471808	0.0323230036471808\\
-1.77511471970086	-0.127595528088321	0.0326623085422185	0.0326623085422185\\
-1.77511471970086	-0.118634591628681	0.0326983623417813	0.0326983623417813\\
-1.77511471970086	-0.115550686411318	0.0327101719375609	0.0327101719375609\\
-1.77511471970086	-0.10940074360478	0.0327328060193094	0.0327328060193094\\
-1.77511471970086	-0.0977293650234219	0.0327723956210545	0.0327723956210545\\
-1.77511471970086	-0.0548685601440777	0.0328797444868742	0.0328797444868742\\
-1.77511471970086	-0.0545005541269458	0.0328804061736009	0.0328804061736009\\
-1.77511471970086	-0.0424464872922112	0.032899623909432	0.032899623909432\\
-1.77511471970086	-0.0337821473901365	0.0329104903240513	0.0329104903240513\\
-1.77511471970086	-0.0329092215040187	0.0329114483067861	0.0329114483067861\\
-1.77511471970086	-0.0315732382745776	0.032912865956565	0.032912865956565\\
-1.77511471970086	-0.0292737032413608	0.0329151686158431	0.0329151686158431\\
-1.77511471970086	-0.0207923214558776	0.0329221577264799	0.0329221577264799\\
-1.77511471970086	-0.0116992492947692	0.0329270214817964	0.0329270214817964\\
-1.77511471970086	-0.0114376155956189	0.0329271211418923	0.0329271211418923\\
-1.77511471970086	-0.00935502120348107	0.0329278340650622	0.0329278340650622\\
-1.77511471970086	-0.00688891518489597	0.0329284936041534	0.0329284936041534\\
-1.77511471970086	-0.00677832350190356	0.0329285184895907	0.0329285184895907\\
-1.77511471970086	-0.00530449134428117	0.0329288116871009	0.0329288116871009\\
-1.77511471970086	-0.00117654702270546	0.0329292521683147	0.0329292521683147\\
-1.77511471970086	0.00706555890519851	0.0329284530203003	0.0329284530203003\\
-1.77511471970086	0.0252108694023117	0.0329188118973776	0.0329188118973776\\
-1.77511471970086	0.0276565971771417	0.0329166837743392	0.0329166837743392\\
-1.77511471970086	0.0417464613344697	0.0329005934303885	0.0329005934303885\\
-1.77511471970086	0.0535577002463906	0.0328820811958508	0.0328820811958508\\
-1.77511471970086	0.0575491987540401	0.0328747906818236	0.0328747906818236\\
-1.77511471970086	0.0642603312166203	0.032861356187469	0.032861356187469\\
-1.77511471970086	0.0643678352352609	0.0328611289841016	0.0328611289841016\\
-1.77511471970086	0.0819402142993944	0.0328189134627148	0.0328189134627148\\
-1.77511471970086	0.0976429270577	0.0327726723455063	0.0327726723455063\\
-1.77511471970086	0.116464833086862	0.0327067032696435	0.0327067032696435\\
-1.77511471970086	0.139018907727481	0.0326126076118962	0.0326126076118962\\
-1.77511471970086	0.166630675162482	0.0324752800985454	0.0324752800985454\\
-1.77511471970086	0.258178715714337	0.0318498908146076	0.0318498908146076\\
-1.77511471970086	0.362069853750091	0.0308400690918861	0.0308400690918861\\
-1.77511471970086	0.36840551675891	0.0307687869720564	0.0307687869720564\\
-1.77511471970086	0.455295019995092	0.0296871799441256	0.0296871799441256\\
-1.77511471970086	0.487158061232025	0.0292447652021023	0.0292447652021023\\
-1.77511471970086	0.503863371211972	0.02900368613751	0.02900368613751\\
-1.77511471970086	0.551098581420598	0.028289968031981	0.028289968031981\\
-1.77511471970086	0.551229925151555	0.0282879201396073	0.0282879201396073\\
-1.77511471970086	0.561757455841525	0.0281226797382731	0.0281226797382731\\
-1.77511471970086	0.652066959060987	0.0266227581347828	0.0266227581347828\\
-1.77511471970086	0.700001210378557	0.0257738711146397	0.0257738711146397\\
-1.77511471970086	0.840498465504729	0.0231302953031087	0.0231302953031087\\
-1.77511471970086	0.946163202489589	0.0210468241213477	0.0210468241213477\\
-1.77511471970086	1.09809938403689	0.0180194359419618	0.0180194359419618\\
-1.77511471970086	1.14944326279193	0.0170091625320215	0.0170091625320215\\
-1.77511471970086	1.30410843123873	0.0140695470543583	0.0140695470543583\\
-1.77511471970086	1.43196483675016	0.0118118165350468	0.0118118165350468\\
-1.77511471970086	1.45756032851411	0.0113830000973394	0.0113830000973394\\
-1.77511471970086	1.5490641126172	0.00992009270012917	0.00992009270012917\\
-1.77511471970086	1.58451914275711	0.00938405170870781	0.00938405170870781\\
-1.77511471970086	1.63696472143613	0.00862388197915625	0.00862388197915625\\
-1.77511471970086	1.7113521020209	0.00761407927751374	0.00761407927751374\\
-1.77511471970086	1.86679452278968	0.00576555363747812	0.00576555363747812\\
-1.77511471970086	1.91774192821129	0.00523567107887418	0.00523567107887418\\
-1.77511471970086	1.97373139298229	0.00469526367879806	0.00469526367879806\\
-1.77511471970086	2.01460291259671	0.00432775802507192	0.00432775802507192\\
-1.77511471970086	2.02370156162591	0.00424897625719487	0.00424897625719487\\
-1.77511471970086	2.13237820758129	0.00339004660281065	0.00339004660281065\\
-1.77511471970086	2.14910175659692	0.00327082713177073	0.00327082713177073\\
-1.77511471970086	2.52196718590426	0.00136916742364266	0.00136916742364266\\
-1.77511471970086	2.57902693589173	0.00118373194200518	0.00118373194200518\\
-1.77511471970086	2.6874068997276	0.000889838010204353	0.000889838010204353\\
-1.77511471970086	2.71661488173683	0.000822311395258884	0.000822311395258884\\
-1.77511471970086	2.92837254373747	0.000452340167635522	0.000452340167635522\\
-1.77511471970086	2.95927201069857	0.00041301005580205	0.00041301005580205\\
-1.77511471970086	3.12069201055704	0.000252840295196995	0.000252840295196995\\
-1.77511471970086	3.15761499719583	0.000225168975428395	0.000225168975428395\\
-1.77511471970086	3.19106029960842	0.000202488772312102	0.000202488772312102\\
-1.77511471970086	3.1917545723558	0.000202040613157711	0.000202040613157711\\
-1.77511471970086	3.23428556007998	0.000176234556548711	0.000176234556548711\\
-1.77511471970086	3.45700403370755	8.36531357239946e-05	8.36531357239946e-05\\
-1.77511471970086	3.55770737564084	5.87608885081742e-05	5.87608885081742e-05\\
-1.77511471970086	3.62068507523308	4.68727812809748e-05	4.68727812809748e-05\\
-1.77511471970086	3.73929580382039	3.02940342372799e-05	3.02940342372799e-05\\
-1.77511471970086	3.82024668800656	2.23086607809051e-05	2.23086607809051e-05\\
-1.77511471970086	4.09452150300821	7.53504035853873e-06	7.53504035853873e-06\\
-1.77511471970086	4.09578518667062	7.49614740949655e-06	7.49614740949655e-06\\
-1.77511471970086	4.10930257947617	7.09175975866054e-06	7.09175975866054e-06\\
-1.77511471970086	4.1847039545815	5.1874578683531e-06	5.1874578683531e-06\\
-1.77511471970086	4.18690036711604	5.13998425086002e-06	5.13998425086002e-06\\
-1.77511471970086	4.20258562741922	4.81268133839914e-06	4.81268133839914e-06\\
-1.77511471970086	4.35671055426668	2.48843483042219e-06	2.48843483042219e-06\\
-1.77511471970086	4.45809785949909	1.59169437751549e-06	1.59169437751549e-06\\
-1.77511471970086	4.52135202219773	1.19818187439317e-06	1.19818187439317e-06\\
-1.77511471970086	4.7367613644976	4.42048022510254e-07	4.42048022510254e-07\\
-1.77511471970086	4.75654133127884	4.02433521163318e-07	4.02433521163318e-07\\
-1.77511471970086	4.99956494895721	1.2298320447524e-07	1.2298320447524e-07\\
-1.77511471970086	5.04845325604475	9.62003020282308e-08	9.62003020282308e-08\\
-1.77511471970086	5.06685626463353	8.76504226398956e-08	8.76504226398956e-08\\
-1.77511471970086	5.14869967249627	5.77035373603086e-08	5.77035373603086e-08\\
-1.77511471970086	5.30803197776341	2.50850210732155e-08	2.50850210732155e-08\\
-1.77511471970086	5.66871903635036	3.46490383824752e-09	3.46490383824752e-09\\
-1.77511471970086	5.70571153224712	2.80751736233106e-09	2.80751736233106e-09\\
-1.77511471970086	5.71893940480377	2.60319276596838e-09	2.60319276596838e-09\\
-1.77511471970086	5.79367630919147	1.69304731238154e-09	1.69304731238154e-09\\
-1.77511471970086	5.89003900805956	9.6424764737743e-10	9.6424764737743e-10\\
-1.77511471970086	6.04791116716709	3.75783497300145e-10	3.75783497300145e-10\\
-1.77511471970086	6.08735774461523	2.95794737684851e-10	2.95794737684851e-10\\
-1.77511471970086	6.25770973798712	1.03354242283422e-10	1.03354242283422e-10\\
-1.77511471970086	6.33421273325968	6.38478200639232e-11	6.38478200639232e-11\\
-1.77511471970086	6.34457480923486	5.97884895794825e-11	5.97884895794825e-11\\
-1.77511471970086	6.37089122636784	5.05771759507462e-11	5.05771759507462e-11\\
-1.77511471970086	6.40068786051156	4.18137558042509e-11	4.18137558042509e-11\\
-1.77511471970086	6.48562099633152	2.41911789724006e-11	2.41911789724006e-11\\
-1.77511471970086	6.65727360949725	7.83015229195014e-12	7.83015229195014e-12\\
-1.77511471970086	6.69178943927017	6.21897415130384e-12	6.21897415130384e-12\\
-1.77511471970086	6.70249349284102	5.78876172726069e-12	5.78876172726069e-12\\
-1.77511471970086	6.88608532626465	1.66286556013361e-12	1.66286556013361e-12\\
-1.77511471970086	6.90491375367945	1.46040083504921e-12	1.46040083504921e-12\\
-1.77511471970086	7.03301125999215	5.9810092036497e-13	5.9810092036497e-13\\
-1.77511471970086	7.17185384462208	2.23104307813283e-13	2.23104307813283e-13\\
-1.77511471970086	7.24298657721048	1.336141161901e-13	1.336141161901e-13\\
-1.77511471970086	7.24776372185338	1.29068556708338e-13	1.29068556708338e-13\\
-1.77511471970086	7.25072460121043	1.26327731425514e-13	1.26327731425514e-13\\
-1.77511471970086	7.56029643969675	1.27603418257072e-14	1.27603418257072e-14\\
-1.77511471970086	7.65685016180242	6.12088071778427e-15	6.12088071778427e-15\\
-1.77511471970086	7.66011364786122	5.96979533980469e-15	5.96979533980469e-15\\
-1.77511471970086	7.66553512665701	5.72686812035745e-15	5.72686812035745e-15\\
-1.77511471970086	7.68809712384273	4.81610014314417e-15	4.81610014314417e-15\\
-1.77511471970086	7.99473480978791	4.349565469442e-16	4.349565469442e-16\\
-1.77511471970086	8.00277468901713	4.0786535669846e-16	4.0786535669846e-16\\
-1.77511471970086	8.10700273053115	1.76159852737344e-16	1.76159852737344e-16\\
-1.77511471970086	8.11341300518876	1.67235529828646e-16	1.67235529828646e-16\\
-1.77511471970086	8.16091433081819	1.13621996187812e-16	1.13621996187812e-16\\
-1.77511471970086	8.4263009756926	1.25769328124633e-17	1.25769328124633e-17\\
-1.77511471970086	8.43167995960995	1.2019435958904e-17	1.2019435958904e-17\\
-1.77511471970086	8.55151590704134	4.3445679569679e-18	4.3445679569679e-18\\
-1.77511471970086	8.560030124411	4.03933715522127e-18	4.03933715522127e-18\\
-1.77511471970086	8.62636622596679	2.28425821940246e-18	2.28425821940246e-18\\
-1.77511471970086	8.63961940648159	2.03730270391003e-18	2.03730270391003e-18\\
-1.77511471970086	8.67701171835745	1.47384155264815e-18	1.47384155264815e-18\\
-1.77511471970086	8.68066941326515	1.42778992569196e-18	1.42778992569196e-18\\
-1.77511471970086	8.68922515711246	1.32554216640197e-18	1.32554216640197e-18\\
-1.77511471970086	8.73702891646833	8.73979228027717e-19	8.73979228027717e-19\\
-1.77511471970086	8.78579554324503	5.70088771721219e-19	5.70088771721219e-19\\
-1.77511471970086	8.79755482021605	5.14095139722326e-19	5.14095139722326e-19\\
-1.77511471970086	8.80813417900733	4.68379982414227e-19	4.68379982414227e-19\\
-1.77511471970086	8.87783953867752	2.52870200395971e-19	2.52870200395971e-19\\
-1.77511471970086	8.90510581382788	1.98430512264285e-19	1.98430512264285e-19\\
-1.77511471970086	9.0377437318851	6.03697330440734e-20	6.03697330440734e-20\\
-1.77511471970086	9.23447011934336	1.00058964066932e-20	1.00058964066932e-20\\
-1.77511471970086	9.35387434407783	3.2983130144458e-21	3.2983130144458e-21\\
-1.77511471970086	9.393659457282	2.2715780194308e-21	2.2715780194308e-21\\
-1.77511471970086	9.53507648759292	5.95741721096049e-22	5.95741721096049e-22\\
-1.77511471970086	9.64177644620874	2.14159810008782e-22	2.14159810008782e-22\\
-1.77511471970086	9.80885023439559	4.21771063802866e-23	4.21771063802866e-23\\
-1.77511471970086	9.84912655309268	2.83890101004271e-23	2.83890101004271e-23\\
-1.77511471970086	9.99013391093181	7.00946411423536e-24	7.00946411423536e-24\\
-1.77511471970086	9.99998804670389	6.3519926338648e-24	6.3519926338648e-24\\
-1.64880344433161	-9.99030693937904	8.68651996658196e-24	8.68651996658196e-24\\
-1.64880344433161	-9.96580280520765	1.10925752741223e-23	1.10925752741223e-23\\
-1.64880344433161	-9.96474212965218	1.12104447556102e-23	1.12104447556102e-23\\
-1.64880344433161	-9.96062797256485	1.16794859173646e-23	1.16794859173646e-23\\
-1.64880344433161	-9.77838625189773	7.05604592820418e-23	7.05604592820418e-23\\
-1.64880344433161	-9.74736123549529	9.55226353534404e-23	9.55226353534404e-23\\
-1.64880344433161	-9.71283689375303	1.33658562096116e-22	1.33658562096116e-22\\
-1.64880344433161	-9.63656292280022	2.79559816965127e-22	2.79559816965127e-22\\
-1.64880344433161	-9.43995212553828	1.82355049332611e-21	1.82355049332611e-21\\
-1.64880344433161	-9.43389908384248	1.93074806329756e-21	1.93074806329756e-21\\
-1.64880344433161	-9.32743243841801	5.24164584104794e-21	5.24164584104794e-21\\
-1.64880344433161	-9.25174688885535	1.0588020703356e-20	1.0588020703356e-20\\
-1.64880344433161	-9.19449550352279	1.79530444051233e-20	1.79530444051233e-20\\
-1.64880344433161	-9.07149283172167	5.5209905765498e-20	5.5209905765498e-20\\
-1.64880344433161	-8.95934539406217	1.51744554162705e-19	1.51744554162705e-19\\
-1.64880344433161	-8.7549188354774	9.27814276381464e-19	9.27814276381464e-19\\
-1.64880344433161	-8.7213363397341	1.24423941685737e-18	1.24423941685737e-18\\
-1.64880344433161	-8.70076181601605	1.4884720424643e-18	1.4884720424643e-18\\
-1.64880344433161	-8.51141255279603	7.59360455052198e-18	7.59360455052198e-18\\
-1.64880344433161	-8.43830635698433	1.41098215863548e-17	1.41098215863548e-17\\
-1.64880344433161	-8.32465017714586	3.65791323170906e-17	3.65791323170906e-17\\
-1.64880344433161	-8.27763034881914	5.40438693768946e-17	5.40438693768946e-17\\
-1.64880344433161	-8.24044276093431	7.3473864676103e-17	7.3473864676103e-17\\
-1.64880344433161	-8.13147624867571	1.7927576681573e-16	1.7927576681573e-16\\
-1.64880344433161	-8.12149578831507	1.94422045554318e-16	1.94422045554318e-16\\
-1.64880344433161	-8.09908529655034	2.33174450512501e-16	2.33174450512501e-16\\
-1.64880344433161	-7.90654973029464	1.08856314460386e-15	1.08856314460386e-15\\
-1.64880344433161	-7.85659894247381	1.61373191781058e-15	1.61373191781058e-15\\
-1.64880344433161	-7.84954448130426	1.70565405559304e-15	1.70565405559304e-15\\
-1.64880344433161	-7.69150530654428	5.82405054256654e-15	5.82405054256654e-15\\
-1.64880344433161	-7.68063534874499	6.33153846003741e-15	6.33153846003741e-15\\
-1.64880344433161	-7.64785375336551	8.13999375689551e-15	8.13999375689551e-15\\
-1.64880344433161	-7.61214449890523	1.06893828663462e-14	1.06893828663462e-14\\
-1.64880344433161	-7.5368500675712	1.89076851092902e-14	1.89076851092902e-14\\
-1.64880344433161	-7.53392682295941	1.93288005992604e-14	1.93288005992604e-14\\
-1.64880344433161	-7.50649351229422	2.37575530819295e-14	2.37575530819295e-14\\
-1.64880344433161	-7.49647814663894	2.56112223369081e-14	2.56112223369081e-14\\
-1.64880344433161	-7.49242426710782	2.64012730428144e-14	2.64012730428144e-14\\
-1.64880344433161	-7.2940972807324	1.14399345650098e-13	1.14399345650098e-13\\
-1.64880344433161	-7.20374503042723	2.20225428730716e-13	2.20225428730716e-13\\
-1.64880344433161	-7.14594055765585	3.33415580942676e-13	3.33415580942676e-13\\
-1.64880344433161	-7.14335996524587	3.39619927805129e-13	3.39619927805129e-13\\
-1.64880344433161	-7.12459682353055	3.88263013784212e-13	3.88263013784212e-13\\
-1.64880344433161	-7.10154360025262	4.57447523926578e-13	4.57447523926578e-13\\
-1.64880344433161	-7.06514792567349	5.91975544258929e-13	5.91975544258929e-13\\
-1.64880344433161	-6.83512681016472	2.92820145006206e-12	2.92820145006206e-12\\
-1.64880344433161	-6.73118118975832	5.92669988219135e-12	5.92669988219135e-12\\
-1.64880344433161	-6.67243365043422	8.78619940248552e-12	8.78619940248552e-12\\
-1.64880344433161	-6.60066826636865	1.4146353237987e-11	1.4146353237987e-11\\
-1.64880344433161	-6.53467469687326	2.18211777251867e-11	2.18211777251867e-11\\
-1.64880344433161	-6.16283992126716	2.31266263580701e-10	2.31266263580701e-10\\
-1.64880344433161	-6.15699249140778	2.39748241946035e-10	2.39748241946035e-10\\
-1.64880344433161	-6.1516395752093	2.47777934309144e-10	2.47777934309144e-10\\
-1.64880344433161	-6.1143915430244	3.1136805834939e-10	3.1136805834939e-10\\
-1.64880344433161	-6.00124212727009	6.17954058339996e-10	6.17954058339996e-10\\
-1.64880344433161	-5.85842615731918	1.44128323349705e-09	1.44128323349705e-09\\
-1.64880344433161	-5.83915605947336	1.6132336259846e-09	1.6132336259846e-09\\
-1.64880344433161	-5.80460435515484	1.9726868792376e-09	1.9726868792376e-09\\
-1.64880344433161	-5.78306088027687	2.23494316681219e-09	2.23494316681219e-09\\
-1.64880344433161	-5.73002217138653	3.03294874431069e-09	3.03294874431069e-09\\
-1.64880344433161	-5.72131149271564	3.18805104745904e-09	3.18805104745904e-09\\
-1.64880344433161	-5.68227141894506	3.98289177554456e-09	3.98289177554456e-09\\
-1.64880344433161	-5.61213760432421	5.91841174499465e-09	5.91841174499465e-09\\
-1.64880344433161	-5.60510796290129	6.1564156526903e-09	6.1564156526903e-09\\
-1.64880344433161	-5.56392146999199	7.74851575390207e-09	7.74851575390207e-09\\
-1.64880344433161	-5.46404956628757	1.34394382869181e-08	1.34394382869181e-08\\
-1.64880344433161	-5.38131706201533	2.10484244753086e-08	2.10484244753086e-08\\
-1.64880344433161	-5.35112627565448	2.47502641705994e-08	2.47502641705994e-08\\
-1.64880344433161	-5.33773564516461	2.65864440229098e-08	2.65864440229098e-08\\
-1.64880344433161	-5.31611466506327	2.98317960270905e-08	2.98317960270905e-08\\
-1.64880344433161	-5.17465728110385	6.26506078166185e-08	6.26506078166185e-08\\
-1.64880344433161	-5.04953248195794	1.18774083211386e-07	1.18774083211386e-07\\
-1.64880344433161	-4.87945924274598	2.76317653033329e-07	2.76317653033329e-07\\
-1.64880344433161	-4.78445547390005	4.37293800106096e-07	4.37293800106096e-07\\
-1.64880344433161	-4.58002274603584	1.13888864651514e-06	1.13888864651514e-06\\
-1.64880344433161	-4.57866361112272	1.14599913171375e-06	1.14599913171375e-06\\
-1.64880344433161	-4.55949544653273	1.25089304103766e-06	1.25089304103766e-06\\
-1.64880344433161	-4.49804058042264	1.6523071120033e-06	1.6523071120033e-06\\
-1.64880344433161	-4.48263449337456	1.77065775746166e-06	1.77065775746166e-06\\
-1.64880344433161	-4.24365249194375	5.02318330053539e-06	5.02318330053539e-06\\
-1.64880344433161	-4.20990691250651	5.7932820937329e-06	5.7932820937329e-06\\
-1.64880344433161	-4.10627752268048	8.91379026830598e-06	8.91379026830598e-06\\
-1.64880344433161	-3.98917125258091	1.43193740835237e-05	1.43193740835237e-05\\
-1.64880344433161	-3.96947302574733	1.5486970251564e-05	1.5486970251564e-05\\
-1.64880344433161	-3.92086786866228	1.87605201695358e-05	1.87605201695358e-05\\
-1.64880344433161	-3.79586129160405	3.03888455987389e-05	3.03888455987389e-05\\
-1.64880344433161	-3.63912838214968	5.44198731088311e-05	5.44198731088311e-05\\
-1.64880344433161	-3.59236284792068	6.44456141713759e-05	6.44456141713759e-05\\
-1.64880344433161	-3.51531618904104	8.47438466790756e-05	8.47438466790756e-05\\
-1.64880344433161	-3.46316520381718	0.000101656601161586	0.000101656601161586\\
-1.64880344433161	-3.37709894095412	0.000136450029593819	0.000136450029593819\\
-1.64880344433161	-3.27045485063943	0.000194497561849067	0.000194497561849067\\
-1.64880344433161	-3.19671587701734	0.000246869755860981	0.000246869755860981\\
-1.64880344433161	-3.09881307794657	0.000335974695632173	0.000335974695632173\\
-1.64880344433161	-3.06743209858771	0.000370105186403017	0.000370105186403017\\
-1.64880344433161	-2.99209252604847	0.000465005042826858	0.000465005042826858\\
-1.64880344433161	-2.91610547769768	0.000582029721330577	0.000582029721330577\\
-1.64880344433161	-2.87643302831633	0.00065289975917653	0.00065289975917653\\
-1.64880344433161	-2.84265740441282	0.000719104388677146	0.000719104388677146\\
-1.64880344433161	-2.83071878963649	0.00074387473932354	0.00074387473932354\\
-1.64880344433161	-2.78355866334567	0.000849168534803891	0.000849168534803891\\
-1.64880344433161	-2.70811347882641	0.0010446297395922	0.0010446297395922\\
-1.64880344433161	-2.65243343666775	0.00121276180912957	0.00121276180912957\\
-1.64880344433161	-2.64109820716134	0.00124969802686007	0.00124969802686007\\
-1.64880344433161	-2.6149418356898	0.00133862291682488	0.00133862291682488\\
-1.64880344433161	-2.56842606354897	0.00151012977613497	0.00151012977613497\\
-1.64880344433161	-2.26283731174309	0.00315941051352663	0.00315941051352663\\
-1.64880344433161	-2.13836762688047	0.00415492243269225	0.00415492243269225\\
-1.64880344433161	-2.13327260321624	0.00420038342897877	0.00420038342897877\\
-1.64880344433161	-1.94247716844443	0.00619655218755272	0.00619655218755272\\
-1.64880344433161	-1.93573820960509	0.00627805742557168	0.00627805742557168\\
-1.64880344433161	-1.91918921280614	0.00648154038777311	0.00648154038777311\\
-1.64880344433161	-1.89146945668762	0.00683306590435118	0.00683306590435118\\
-1.64880344433161	-1.8495961706385	0.00738978629443274	0.00738978629443274\\
-1.64880344433161	-1.82295252188246	0.00776032228600266	0.00776032228600266\\
-1.64880344433161	-1.78542346311054	0.00830396691540649	0.00830396691540649\\
-1.64880344433161	-1.75140104803788	0.00881891633553839	0.00881891633553839\\
-1.64880344433161	-1.71304350332964	0.00942478377477948	0.00942478377477948\\
-1.64880344433161	-1.68885342389757	0.00982066530280188	0.00982066530280188\\
-1.64880344433161	-1.4117489561574	0.0150907844463847	0.0150907844463847\\
-1.64880344433161	-1.36610926818959	0.0160783644816252	0.0160783644816252\\
-1.64880344433161	-1.36259173572184	0.0161557123728172	0.0161557123728172\\
-1.64880344433161	-1.34676030434052	0.0165059373385352	0.0165059373385352\\
-1.64880344433161	-1.3265791215592	0.0169572544035321	0.0169572544035321\\
-1.64880344433161	-1.30708225597957	0.0173982530473857	0.0173982530473857\\
-1.64880344433161	-1.119465181194	0.0218456248894583	0.0218456248894583\\
-1.64880344433161	-1.09394991869479	0.0224712924003279	0.0224712924003279\\
-1.64880344433161	-1.07930227698726	0.0228318184923373	0.0228318184923373\\
-1.64880344433161	-0.790324989142979	0.0299130553632174	0.0299130553632174\\
-1.64880344433161	-0.765501461348265	0.0304963062551154	0.0304963062551154\\
-1.64880344433161	-0.665086257991467	0.0327673288805925	0.0327673288805925\\
-1.64880344433161	-0.628119767936003	0.0335599902849823	0.0335599902849823\\
-1.64880344433161	-0.57280309059322	0.0346934227631543	0.0346934227631543\\
-1.64880344433161	-0.568847987134404	0.0347718376882522	0.0347718376882522\\
-1.64880344433161	-0.553234621936247	0.0350777680216215	0.0350777680216215\\
-1.64880344433161	-0.397447866428711	0.0377739386178619	0.0377739386178619\\
-1.64880344433161	-0.352880332504465	0.0384108337618926	0.0384108337618926\\
-1.64880344433161	-0.341968321578869	0.0385567293765128	0.0385567293765128\\
-1.64880344433161	-0.317290739707538	0.0388716466433564	0.0388716466433564\\
-1.64880344433161	-0.317034387844909	0.0388748072393892	0.0388748072393892\\
-1.64880344433161	-0.294385064605215	0.039144915057858	0.039144915057858\\
-1.64880344433161	-0.263939588208782	0.0394790345629775	0.0394790345629775\\
-1.64880344433161	-0.262953132986157	0.0394892956302887	0.0394892956302887\\
-1.64880344433161	-0.262477813322967	0.039494227117787	0.039494227117787\\
-1.64880344433161	-0.238649580756523	0.039730732331117	0.039730732331117\\
-1.64880344433161	-0.210365934367905	0.039983821123542	0.039983821123542\\
-1.64880344433161	-0.19855916136664	0.0400804603813629	0.0400804603813629\\
-1.64880344433161	-0.19278441099114	0.0401257751238643	0.0401257751238643\\
-1.64880344433161	-0.127595528088321	0.0405469882037291	0.0405469882037291\\
-1.64880344433161	-0.118634591628681	0.0405917453887175	0.0405917453887175\\
-1.64880344433161	-0.115550686411318	0.0406064058203323	0.0406064058203323\\
-1.64880344433161	-0.10940074360478	0.0406345037682919	0.0406345037682919\\
-1.64880344433161	-0.0977293650234219	0.040683650297934	0.040683650297934\\
-1.64880344433161	-0.0548685601440777	0.0408169131746363	0.0408169131746363\\
-1.64880344433161	-0.0545005541269458	0.0408177345925061	0.0408177345925061\\
-1.64880344433161	-0.0424464872922112	0.0408415914888133	0.0408415914888133\\
-1.64880344433161	-0.0337821473901365	0.0408550810553825	0.0408550810553825\\
-1.64880344433161	-0.0329092215040187	0.040856270295102	0.040856270295102\\
-1.64880344433161	-0.0315732382745776	0.0408580301654671	0.0408580301654671\\
-1.64880344433161	-0.0292737032413608	0.0408608886865808	0.0408608886865808\\
-1.64880344433161	-0.0207923214558776	0.0408695649681784	0.0408695649681784\\
-1.64880344433161	-0.0116992492947692	0.0408756028337871	0.0408756028337871\\
-1.64880344433161	-0.0114376155956189	0.0408757265518251	0.0408757265518251\\
-1.64880344433161	-0.00935502120348107	0.0408766115746129	0.0408766115746129\\
-1.64880344433161	-0.00688891518489597	0.0408774303264079	0.0408774303264079\\
-1.64880344433161	-0.00677832350190356	0.0408774612191886	0.0408774612191886\\
-1.64880344433161	-0.00530449134428117	0.0408778251945633	0.0408778251945633\\
-1.64880344433161	-0.00117654702270546	0.0408783720079202	0.0408783720079202\\
-1.64880344433161	0.00706555890519851	0.0408773799456148	0.0408773799456148\\
-1.64880344433161	0.0252108694023117	0.0408654114560968	0.0408654114560968\\
-1.64880344433161	0.0276565971771417	0.0408627696042626	0.0408627696042626\\
-1.64880344433161	0.0417464613344697	0.0408427950520806	0.0408427950520806\\
-1.64880344433161	0.0535577002463906	0.0408198139650439	0.0408198139650439\\
-1.64880344433161	0.0575491987540401	0.0408107635212924	0.0408107635212924\\
-1.64880344433161	0.0642603312166203	0.0407940859406671	0.0407940859406671\\
-1.64880344433161	0.0643678352352609	0.0407938038904181	0.0407938038904181\\
-1.64880344433161	0.0819402142993944	0.0407413975442631	0.0407413975442631\\
-1.64880344433161	0.0976429270577	0.0406839938236548	0.0406839938236548\\
-1.64880344433161	0.116464833086862	0.0406020998161519	0.0406020998161519\\
-1.64880344433161	0.139018907727481	0.040485289471293	0.040485289471293\\
-1.64880344433161	0.166630675162482	0.040314811103033	0.040314811103033\\
-1.64880344433161	0.258178715714337	0.0395384528769821	0.0395384528769821\\
-1.64880344433161	0.362069853750091	0.0382848602404992	0.0382848602404992\\
-1.64880344433161	0.36840551675891	0.0381963706204792	0.0381963706204792\\
-1.64880344433161	0.455295019995092	0.0368536637096712	0.0368536637096712\\
-1.64880344433161	0.487158061232025	0.0363044500708745	0.0363044500708745\\
-1.64880344433161	0.503863371211972	0.036005174532051	0.036005174532051\\
-1.64880344433161	0.551098581420598	0.0351191649112593	0.0351191649112593\\
-1.64880344433161	0.551229925151555	0.0351166226577683	0.0351166226577683\\
-1.64880344433161	0.561757455841525	0.0349114932317506	0.0349114932317506\\
-1.64880344433161	0.652066959060987	0.0330494906275982	0.0330494906275982\\
-1.64880344433161	0.700001210378557	0.0319956823229111	0.0319956823229111\\
-1.64880344433161	0.840498465504729	0.0287139474416409	0.0287139474416409\\
-1.64880344433161	0.946163202489589	0.0261275264199768	0.0261275264199768\\
-1.64880344433161	1.09809938403689	0.0223693268842947	0.0223693268842947\\
-1.64880344433161	1.14944326279193	0.0211151735233208	0.0211151735233208\\
-1.64880344433161	1.30410843123873	0.0174659350152024	0.0174659350152024\\
-1.64880344433161	1.43196483675016	0.0146631884605491	0.0146631884605491\\
-1.64880344433161	1.45756032851411	0.0141308557560555	0.0141308557560555\\
-1.64880344433161	1.5490641126172	0.0123148025857426	0.0123148025857426\\
-1.64880344433161	1.58451914275711	0.0116493613255885	0.0116493613255885\\
-1.64880344433161	1.63696472143613	0.01070568666104	0.01070568666104\\
-1.64880344433161	1.7113521020209	0.00945211763732357	0.00945211763732357\\
-1.64880344433161	1.86679452278968	0.00715735799950025	0.00715735799950025\\
-1.64880344433161	1.91774192821129	0.0064995618175401	0.0064995618175401\\
-1.64880344433161	1.97373139298229	0.00582870009789859	0.00582870009789859\\
-1.64880344433161	2.01460291259671	0.0053724785975972	0.0053724785975972\\
-1.64880344433161	2.02370156162591	0.00527467891486348	0.00527467891486348\\
-1.64880344433161	2.13237820758129	0.00420840368452777	0.00420840368452777\\
-1.64880344433161	2.14910175659692	0.00406040463909404	0.00406040463909404\\
-1.64880344433161	2.52196718590426	0.00169968437177705	0.00169968437177705\\
-1.64880344433161	2.57902693589173	0.0014694847740729	0.0014694847740729\\
-1.64880344433161	2.6874068997276	0.00110464486171727	0.00110464486171727\\
-1.64880344433161	2.71661488173683	0.00102081732527438	0.00102081732527438\\
-1.64880344433161	2.92837254373747	0.000561535061659319	0.000561535061659319\\
-1.64880344433161	2.95927201069857	0.000512710662780658	0.000512710662780658\\
-1.64880344433161	3.12069201055704	0.000313875929912564	0.000313875929912564\\
-1.64880344433161	3.15761499719583	0.000279524754924771	0.000279524754924771\\
-1.64880344433161	3.19106029960842	0.000251369551901512	0.000251369551901512\\
-1.64880344433161	3.1917545723558	0.000250813207149487	0.000250813207149487\\
-1.64880344433161	3.23428556007998	0.000218777569755474	0.000218777569755474\\
-1.64880344433161	3.45700403370755	0.000103846998537213	0.000103846998537213\\
-1.64880344433161	3.55770737564084	7.2945764078553e-05	7.2945764078553e-05\\
-1.64880344433161	3.62068507523308	5.8187868356551e-05	5.8187868356551e-05\\
-1.64880344433161	3.73929580382039	3.76070125990832e-05	3.76070125990832e-05\\
-1.64880344433161	3.82024668800656	2.76939703865437e-05	2.76939703865437e-05\\
-1.64880344433161	4.09452150300821	9.35399872722961e-06	9.35399872722961e-06\\
-1.64880344433161	4.09578518667062	9.30571702221837e-06	9.30571702221837e-06\\
-1.64880344433161	4.10930257947617	8.80371021253474e-06	8.80371021253474e-06\\
-1.64880344433161	4.1847039545815	6.43970994039139e-06	6.43970994039139e-06\\
-1.64880344433161	4.18690036711604	6.38077619399094e-06	6.38077619399094e-06\\
-1.64880344433161	4.20258562741922	5.97446237470154e-06	5.97446237470154e-06\\
-1.64880344433161	4.35671055426668	3.08914287501932e-06	3.08914287501932e-06\\
-1.64880344433161	4.45809785949909	1.97592932127384e-06	1.97592932127384e-06\\
-1.64880344433161	4.52135202219773	1.4874229194224e-06	1.4874229194224e-06\\
-1.64880344433161	4.7367613644976	5.48758393211469e-07	5.48758393211469e-07\\
-1.64880344433161	4.75654133127884	4.99580953204905e-07	4.99580953204905e-07\\
-1.64880344433161	4.99956494895721	1.52671343933599e-07	1.52671343933599e-07\\
-1.64880344433161	5.04845325604475	1.19423050164749e-07	1.19423050164749e-07\\
-1.64880344433161	5.06685626463353	1.08809230316282e-07	1.08809230316282e-07\\
-1.64880344433161	5.14869967249627	7.16331684160546e-08	7.16331684160546e-08\\
-1.64880344433161	5.30803197776341	3.11405439156653e-08	3.11405439156653e-08\\
-1.64880344433161	5.66871903635036	4.30133145288497e-09	4.30133145288497e-09\\
-1.64880344433161	5.70571153224712	3.48525191429933e-09	3.48525191429933e-09\\
-1.64880344433161	5.71893940480377	3.23160337051251e-09	3.23160337051251e-09\\
-1.64880344433161	5.79367630919147	2.10174884958781e-09	2.10174884958781e-09\\
-1.64880344433161	5.89003900805956	1.197016981612e-09	1.197016981612e-09\\
-1.64880344433161	6.04791116716709	4.66497614903436e-10	4.66497614903436e-10\\
-1.64880344433161	6.08735774461523	3.67199572685752e-10	3.67199572685752e-10\\
-1.64880344433161	6.25770973798712	1.28303951242592e-10	1.28303951242592e-10\\
-1.64880344433161	6.33421273325968	7.92606806594655e-11	7.92606806594655e-11\\
-1.64880344433161	6.34457480923486	7.42214279974896e-11	7.42214279974896e-11\\
-1.64880344433161	6.37089122636784	6.27865037158071e-11	6.27865037158071e-11\\
-1.64880344433161	6.40068786051156	5.19075943807558e-11	5.19075943807558e-11\\
-1.64880344433161	6.48562099633152	3.00309283760628e-11	3.00309283760628e-11\\
-1.64880344433161	6.65727360949725	9.7203506667242e-12	9.7203506667242e-12\\
-1.64880344433161	6.69178943927017	7.72023420286648e-12	7.72023420286648e-12\\
-1.64880344433161	6.70249349284102	7.18616852100483e-12	7.18616852100483e-12\\
-1.64880344433161	6.88608532626465	2.06428122384473e-12	2.06428122384473e-12\\
-1.64880344433161	6.90491375367945	1.8129415241705e-12	1.8129415241705e-12\\
-1.64880344433161	7.03301125999215	7.42482452865555e-13	7.42482452865555e-13\\
-1.64880344433161	7.17185384462208	2.76961676649813e-13	2.76961676649813e-13\\
-1.64880344433161	7.24298657721048	1.65868557208961e-13	1.65868557208961e-13\\
-1.64880344433161	7.24776372185338	1.60225699893834e-13	1.60225699893834e-13\\
-1.64880344433161	7.25072460121043	1.56823239523726e-13	1.56823239523726e-13\\
-1.64880344433161	7.56029643969675	1.58406877093127e-14	1.58406877093127e-14\\
-1.64880344433161	7.65685016180242	7.59846101936228e-15	7.59846101936228e-15\\
-1.64880344433161	7.66011364786122	7.41090363863472e-15	7.41090363863472e-15\\
-1.64880344433161	7.66553512665701	7.10933380046605e-15	7.10933380046605e-15\\
-1.64880344433161	7.68809712384273	5.97870647874237e-15	5.97870647874237e-15\\
-1.64880344433161	7.99473480978791	5.39955035795623e-16	5.39955035795623e-16\\
-1.64880344433161	8.00277468901713	5.06324033568725e-16	5.06324033568725e-16\\
-1.64880344433161	8.10700273053115	2.18684832447751e-16	2.18684832447751e-16\\
-1.64880344433161	8.11341300518876	2.07606178431684e-16	2.07606178431684e-16\\
-1.64880344433161	8.16091433081819	1.41050340430054e-16	1.41050340430054e-16\\
-1.64880344433161	8.4263009756926	1.56130037693719e-17	1.56130037693719e-17\\
-1.64880344433161	8.43167995960995	1.49209272030243e-17	1.49209272030243e-17\\
-1.64880344433161	8.55151590704134	5.39334644621885e-18	5.39334644621885e-18\\
-1.64880344433161	8.560030124411	5.01443294407499e-18	5.01443294407499e-18\\
-1.64880344433161	8.62636622596679	2.83567804022993e-18	2.83567804022993e-18\\
-1.64880344433161	8.63961940648159	2.52910747555062e-18	2.52910747555062e-18\\
-1.64880344433161	8.67701171835745	1.82962683033094e-18	1.82962683033094e-18\\
-1.64880344433161	8.68066941326515	1.77245834291244e-18	1.77245834291244e-18\\
-1.64880344433161	8.68922515711246	1.645527979603e-18	1.645527979603e-18\\
-1.64880344433161	8.73702891646833	1.08495777031005e-18	1.08495777031005e-18\\
-1.64880344433161	8.78579554324503	7.07708172929063e-19	7.07708172929063e-19\\
-1.64880344433161	8.79755482021605	6.38197680943831e-19	6.38197680943831e-19\\
-1.64880344433161	8.80813417900733	5.81446886929771e-19	5.81446886929771e-19\\
-1.64880344433161	8.87783953867752	3.13913054225091e-19	3.13913054225091e-19\\
-1.64880344433161	8.90510581382788	2.46331628079509e-19	2.46331628079509e-19\\
-1.64880344433161	9.0377437318851	7.49429836055939e-20	7.49429836055939e-20\\
-1.64880344433161	9.23447011934336	1.2421319302814e-20	1.2421319302814e-20\\
-1.64880344433161	9.35387434407783	4.09452561248315e-21	4.09452561248315e-21\\
-1.64880344433161	9.393659457282	2.81993684061425e-21	2.81993684061425e-21\\
-1.64880344433161	9.53507648759292	7.39553743010175e-22	7.39553743010175e-22\\
-1.64880344433161	9.64177644620874	2.65857977519098e-22	2.65857977519098e-22\\
-1.64880344433161	9.80885023439559	5.23586577678185e-23	5.23586577678185e-23\\
-1.64880344433161	9.84912655309268	3.52421157301144e-23	3.52421157301144e-23\\
-1.64880344433161	9.99013391093181	8.70154840362855e-24	8.70154840362855e-24\\
-1.64880344433161	9.99998804670389	7.8853633405178e-24	7.8853633405178e-24\\
-1.55576804647604	-9.99030693937904	1.00829077340776e-23	1.00829077340776e-23\\
-1.55576804647604	-9.96580280520765	1.2875744654081e-23	1.2875744654081e-23\\
-1.55576804647604	-9.96474212965218	1.3012562057492e-23	1.3012562057492e-23\\
-1.55576804647604	-9.96062797256485	1.35570031887676e-23	1.35570031887676e-23\\
-1.55576804647604	-9.77838625189773	8.19032942250765e-23	8.19032942250765e-23\\
-1.55576804647604	-9.74736123549529	1.10878225398665e-22	1.10878225398665e-22\\
-1.55576804647604	-9.71283689375303	1.55144632680204e-22	1.55144632680204e-22\\
-1.55576804647604	-9.63656292280022	3.24500012831276e-22	3.24500012831276e-22\\
-1.55576804647604	-9.43995212553828	2.1166924664163e-21	2.1166924664163e-21\\
-1.55576804647604	-9.43389908384248	2.24112241206745e-21	2.24112241206745e-21\\
-1.55576804647604	-9.32743243841801	6.08425832132105e-21	6.08425832132105e-21\\
-1.55576804647604	-9.25174688885535	1.22900812119413e-20	1.22900812119413e-20\\
-1.55576804647604	-9.19449550352279	2.0839057640926e-20	2.0839057640926e-20\\
-1.55576804647604	-9.07149283172167	6.40850867760888e-20	6.40850867760888e-20\\
-1.55576804647604	-8.95934539406217	1.76138009773474e-19	1.76138009773474e-19\\
-1.55576804647604	-8.7549188354774	1.07696359176106e-18	1.07696359176106e-18\\
-1.55576804647604	-8.7213363397341	1.44425515483065e-18	1.44425515483065e-18\\
-1.55576804647604	-8.70076181601605	1.7277490095757e-18	1.7277490095757e-18\\
-1.55576804647604	-8.51141255279603	8.81430243026452e-18	8.81430243026452e-18\\
-1.55576804647604	-8.43830635698433	1.63780236212928e-17	1.63780236212928e-17\\
-1.55576804647604	-8.32465017714586	4.24593528322904e-17	4.24593528322904e-17\\
-1.55576804647604	-8.27763034881914	6.2731606053533e-17	6.2731606053533e-17\\
-1.55576804647604	-8.24044276093431	8.52850394916844e-17	8.52850394916844e-17\\
-1.55576804647604	-8.13147624867571	2.08094958937887e-16	2.08094958937887e-16\\
-1.55576804647604	-8.12149578831507	2.25676053740332e-16	2.25676053740332e-16\\
-1.55576804647604	-8.09908529655034	2.706580402171e-16	2.706580402171e-16\\
-1.55576804647604	-7.90654973029464	1.26355338984812e-15	1.26355338984812e-15\\
-1.55576804647604	-7.85659894247381	1.87314483791172e-15	1.87314483791172e-15\\
-1.55576804647604	-7.84954448130426	1.97984377345154e-15	1.97984377345154e-15\\
-1.55576804647604	-7.69150530654428	6.76028656875461e-15	6.76028656875461e-15\\
-1.55576804647604	-7.68063534874499	7.34935490310524e-15	7.34935490310524e-15\\
-1.55576804647604	-7.64785375336551	9.4485255686393e-15	9.4485255686393e-15\\
-1.55576804647604	-7.61214449890523	1.24077376889987e-14	1.24077376889987e-14\\
-1.55576804647604	-7.5368500675712	2.19471601004081e-14	2.19471601004081e-14\\
-1.55576804647604	-7.53392682295941	2.24359713443925e-14	2.24359713443925e-14\\
-1.55576804647604	-7.50649351229422	2.75766609222225e-14	2.75766609222225e-14\\
-1.55576804647604	-7.49647814663894	2.97283138441463e-14	2.97283138441463e-14\\
-1.55576804647604	-7.49242426710782	3.06453679007238e-14	3.06453679007238e-14\\
-1.55576804647604	-7.2940972807324	1.32789431379466e-13	1.32789431379466e-13\\
-1.55576804647604	-7.20374503042723	2.55627418935553e-13	2.55627418935553e-13\\
-1.55576804647604	-7.14594055765585	3.87013274899742e-13	3.87013274899742e-13\\
-1.55576804647604	-7.14335996524587	3.94214991721323e-13	3.94214991721323e-13\\
-1.55576804647604	-7.12459682353055	4.5067761999073e-13	4.5067761999073e-13\\
-1.55576804647604	-7.10154360025262	5.30983776550147e-13	5.30983776550147e-13\\
-1.55576804647604	-7.06514792567349	6.87137635849102e-13	6.87137635849102e-13\\
-1.55576804647604	-6.83512681016472	3.39891983917072e-12	3.39891983917072e-12\\
-1.55576804647604	-6.73118118975832	6.87943714048909e-12	6.87943714048909e-12\\
-1.55576804647604	-6.67243365043422	1.01986109799191e-11	1.01986109799191e-11\\
-1.55576804647604	-6.60066826636865	1.6420427860758e-11	1.6420427860758e-11\\
-1.55576804647604	-6.53467469687326	2.53290066100593e-11	2.53290066100593e-11\\
-1.55576804647604	-6.16283992126716	2.68443105715513e-10	2.68443105715513e-10\\
-1.55576804647604	-6.15699249140778	2.78288591086999e-10	2.78288591086999e-10\\
-1.55576804647604	-6.1516395752093	2.87609083935889e-10	2.87609083935889e-10\\
-1.55576804647604	-6.1143915430244	3.6142153771059e-10	3.6142153771059e-10\\
-1.55576804647604	-6.00124212727009	7.17292284840361e-10	7.17292284840361e-10\\
-1.55576804647604	-5.85842615731918	1.67297443831723e-09	1.67297443831723e-09\\
-1.55576804647604	-5.83915605947336	1.872566443972e-09	1.872566443972e-09\\
-1.55576804647604	-5.80460435515484	2.28980303597977e-09	2.28980303597977e-09\\
-1.55576804647604	-5.78306088027687	2.59421791794277e-09	2.59421791794277e-09\\
-1.55576804647604	-5.73002217138653	3.52050561890372e-09	3.52050561890372e-09\\
-1.55576804647604	-5.72131149271564	3.70054114728611e-09	3.70054114728611e-09\\
-1.55576804647604	-5.68227141894506	4.62315523847629e-09	4.62315523847629e-09\\
-1.55576804647604	-5.61213760432421	6.86981665691648e-09	6.86981665691648e-09\\
-1.55576804647604	-5.60510796290129	7.14608050606174e-09	7.14608050606174e-09\\
-1.55576804647604	-5.56392146999199	8.99411613893793e-09	8.99411613893793e-09\\
-1.55576804647604	-5.46404956628757	1.55998739156926e-08	1.55998739156926e-08\\
-1.55576804647604	-5.38131706201533	2.44320306346739e-08	2.44320306346739e-08\\
-1.55576804647604	-5.35112627565448	2.87289537106074e-08	2.87289537106074e-08\\
-1.55576804647604	-5.33773564516461	3.08603057486208e-08	3.08603057486208e-08\\
-1.55576804647604	-5.31611466506327	3.46273591772257e-08	3.46273591772257e-08\\
-1.55576804647604	-5.17465728110385	7.27219071076875e-08	7.27219071076875e-08\\
-1.55576804647604	-5.04953248195794	1.37867422952726e-07	1.37867422952726e-07\\
-1.55576804647604	-4.87945924274598	3.20736659968585e-07	3.20736659968585e-07\\
-1.55576804647604	-4.78445547390005	5.07590272757861e-07	5.07590272757861e-07\\
-1.55576804647604	-4.58002274603584	1.32196888815985e-06	1.32196888815985e-06\\
-1.55576804647604	-4.57866361112272	1.33022240815151e-06	1.33022240815151e-06\\
-1.55576804647604	-4.55949544653273	1.45197837183415e-06	1.45197837183415e-06\\
-1.55576804647604	-4.49804058042264	1.91792112638693e-06	1.91792112638693e-06\\
-1.55576804647604	-4.48263449337456	2.05529704252091e-06	2.05529704252091e-06\\
-1.55576804647604	-4.24365249194375	5.83067718090875e-06	5.83067718090875e-06\\
-1.55576804647604	-4.20990691250651	6.72457198663156e-06	6.72457198663156e-06\\
-1.55576804647604	-4.10627752268048	1.03467125134133e-05	1.03467125134133e-05\\
-1.55576804647604	-3.98917125258091	1.66212623984474e-05	1.66212623984474e-05\\
-1.55576804647604	-3.96947302574733	1.79765536403146e-05	1.79765536403146e-05\\
-1.55576804647604	-3.92086786866228	2.17763378937082e-05	2.17763378937082e-05\\
-1.55576804647604	-3.79586129160405	3.52739563710209e-05	3.52739563710209e-05\\
-1.55576804647604	-3.63912838214968	6.31680536702278e-05	6.31680536702278e-05\\
-1.55576804647604	-3.59236284792068	7.48054668677214e-05	7.48054668677214e-05\\
-1.55576804647604	-3.51531618904104	9.83667096124985e-05	9.83667096124985e-05\\
-1.55576804647604	-3.46316520381718	0.000117998247170958	0.000117998247170958\\
-1.55576804647604	-3.37709894095412	0.000158384838116939	0.000158384838116939\\
-1.55576804647604	-3.27045485063943	0.00022576370953751	0.00022576370953751\\
-1.55576804647604	-3.19671587701734	0.000286554912698829	0.000286554912698829\\
-1.55576804647604	-3.09881307794657	0.000389983776020374	0.000389983776020374\\
-1.55576804647604	-3.06743209858771	0.000429600859810561	0.000429600859810561\\
-1.55576804647604	-2.99209252604847	0.000539756192438584	0.000539756192438584\\
-1.55576804647604	-2.91610547769768	0.000675592987898963	0.000675592987898963\\
-1.55576804647604	-2.87643302831633	0.000757855626499967	0.000757855626499967\\
-1.55576804647604	-2.84265740441282	0.000834702876421867	0.000834702876421867\\
-1.55576804647604	-2.83071878963649	0.000863455145577891	0.000863455145577891\\
-1.55576804647604	-2.78355866334567	0.000985675278483079	0.000985675278483079\\
-1.55576804647604	-2.70811347882641	0.0012125575398552	0.0012125575398552\\
-1.55576804647604	-2.65243343666775	0.0014077174140979	0.0014077174140979\\
-1.55576804647604	-2.64109820716134	0.001450591255044	0.001450591255044\\
-1.55576804647604	-2.6149418356898	0.00155381112493754	0.00155381112493754\\
-1.55576804647604	-2.56842606354897	0.00175288829794098	0.00175288829794098\\
-1.55576804647604	-2.26283731174309	0.00366729654965597	0.00366729654965597\\
-1.55576804647604	-2.13836762688047	0.0048228404116096	0.0048228404116096\\
-1.55576804647604	-2.13327260321624	0.0048756094183948	0.0048756094183948\\
-1.55576804647604	-1.94247716844443	0.00719266912605459	0.00719266912605459\\
-1.55576804647604	-1.93573820960509	0.00728727660959815	0.00728727660959815\\
-1.55576804647604	-1.91918921280614	0.00752347015329884	0.00752347015329884\\
-1.55576804647604	-1.89146945668762	0.00793150459787116	0.00793150459787116\\
-1.55576804647604	-1.8495961706385	0.00857771969303785	0.00857771969303785\\
-1.55576804647604	-1.82295252188246	0.009007820611418	0.009007820611418\\
-1.55576804647604	-1.78542346311054	0.00963885797269659	0.00963885797269659\\
-1.55576804647604	-1.75140104803788	0.0102365872717579	0.0102365872717579\\
-1.55576804647604	-1.71304350332964	0.0109398499721778	0.0109398499721778\\
-1.55576804647604	-1.68885342389757	0.0113993708086038	0.0113993708086038\\
-1.55576804647604	-1.4117489561574	0.0175166796131389	0.0175166796131389\\
-1.55576804647604	-1.36610926818959	0.0186630165137223	0.0186630165137223\\
-1.55576804647604	-1.36259173572184	0.0187527983427303	0.0187527983427303\\
-1.55576804647604	-1.34676030434052	0.0191593231684477	0.0191593231684477\\
-1.55576804647604	-1.3265791215592	0.0196831909938466	0.0196831909938466\\
-1.55576804647604	-1.30708225597957	0.0201950816766444	0.0201950816766444\\
-1.55576804647604	-1.119465181194	0.0253573837395264	0.0253573837395264\\
-1.55576804647604	-1.09394991869479	0.0260836294407484	0.0260836294407484\\
-1.55576804647604	-1.07930227698726	0.0265021113340086	0.0265021113340086\\
-1.55576804647604	-0.790324989142979	0.0347216812293078	0.0347216812293078\\
-1.55576804647604	-0.765501461348265	0.0353986916951158	0.0353986916951158\\
-1.55576804647604	-0.665086257991467	0.0380347889679916	0.0380347889679916\\
-1.55576804647604	-0.628119767936003	0.038954873401755	0.038954873401755\\
-1.55576804647604	-0.57280309059322	0.0402705090238662	0.0402705090238662\\
-1.55576804647604	-0.568847987134404	0.0403615294161267	0.0403615294161267\\
-1.55576804647604	-0.553234621936247	0.0407166390959852	0.0407166390959852\\
-1.55576804647604	-0.397447866428711	0.0438462283287056	0.0438462283287056\\
-1.55576804647604	-0.352880332504465	0.0445855065434853	0.0445855065434853\\
-1.55576804647604	-0.341968321578869	0.0447548553766984	0.0447548553766984\\
-1.55576804647604	-0.317290739707538	0.0451203966702967	0.0451203966702967\\
-1.55576804647604	-0.317034387844909	0.0451240653429419	0.0451240653429419\\
-1.55576804647604	-0.294385064605215	0.0454375939162199	0.0454375939162199\\
-1.55576804647604	-0.263939588208782	0.0458254242735133	0.0458254242735133\\
-1.55576804647604	-0.262953132986157	0.0458373348424581	0.0458373348424581\\
-1.55576804647604	-0.262477813322967	0.0458430590834232	0.0458430590834232\\
-1.55576804647604	-0.238649580756523	0.0461175833179623	0.0461175833179623\\
-1.55576804647604	-0.210365934367905	0.046411356998604	0.046411356998604\\
-1.55576804647604	-0.19855916136664	0.0465235313473474	0.0465235313473474\\
-1.55576804647604	-0.19278441099114	0.0465761305895518	0.0465761305895518\\
-1.55576804647604	-0.127595528088321	0.0470650551113397	0.0470650551113397\\
-1.55576804647604	-0.118634591628681	0.0471170071667557	0.0471170071667557\\
-1.55576804647604	-0.115550686411318	0.0471340243128491	0.0471340243128491\\
-1.55576804647604	-0.10940074360478	0.0471666391019571	0.0471666391019571\\
-1.55576804647604	-0.0977293650234219	0.0472236861041787	0.0472236861041787\\
-1.55576804647604	-0.0548685601440777	0.047378371443686	0.047378371443686\\
-1.55576804647604	-0.0545005541269458	0.0473793249072851	0.0473793249072851\\
-1.55576804647604	-0.0424464872922112	0.0474070168811956	0.0474070168811956\\
-1.55576804647604	-0.0337821473901365	0.0474226749416863	0.0474226749416863\\
-1.55576804647604	-0.0329092215040187	0.0474240553557544	0.0474240553557544\\
-1.55576804647604	-0.0315732382745776	0.0474260981312944	0.0474260981312944\\
-1.55576804647604	-0.0292737032413608	0.047429416169445	0.047429416169445\\
-1.55576804647604	-0.0207923214558776	0.0474394871929574	0.0474394871929574\\
-1.55576804647604	-0.0116992492947692	0.0474464956660947	0.0474464956660947\\
-1.55576804647604	-0.0114376155956189	0.0474466392722302	0.0474466392722302\\
-1.55576804647604	-0.00935502120348107	0.0474476665654553	0.0474476665654553\\
-1.55576804647604	-0.00688891518489597	0.0474486169343991	0.0474486169343991\\
-1.55576804647604	-0.00677832350190356	0.0474486527932999	0.0474486527932999\\
-1.55576804647604	-0.00530449134428117	0.0474490752789598	0.0474490752789598\\
-1.55576804647604	-0.00117654702270546	0.0474497099944323	0.0474497099944323\\
-1.55576804647604	0.00706555890519851	0.0474485584547214	0.0474485584547214\\
-1.55576804647604	0.0252108694023117	0.0474346659896156	0.0474346659896156\\
-1.55576804647604	0.0276565971771417	0.0474315994510716	0.0474315994510716\\
-1.55576804647604	0.0417464613344697	0.0474084139213709	0.0474084139213709\\
-1.55576804647604	0.0535577002463906	0.0473817385460639	0.0473817385460639\\
-1.55576804647604	0.0575491987540401	0.0473712332125529	0.0473712332125529\\
-1.55576804647604	0.0642603312166203	0.0473518746538528	0.0473518746538528\\
-1.55576804647604	0.0643678352352609	0.0473515472630625	0.0473515472630625\\
-1.55576804647604	0.0819402142993944	0.0472907164176844	0.0472907164176844\\
-1.55576804647604	0.0976429270577	0.0472240848528329	0.0472240848528329\\
-1.55576804647604	0.116464833086862	0.0471290261037824	0.0471290261037824\\
-1.55576804647604	0.139018907727481	0.0469934380968327	0.0469934380968327\\
-1.55576804647604	0.166630675162482	0.0467955547483302	0.0467955547483302\\
-1.55576804647604	0.258178715714337	0.0458943942845335	0.0458943942845335\\
-1.55576804647604	0.362069853750091	0.0444392823480615	0.0444392823480615\\
-1.55576804647604	0.36840551675891	0.0443365677192438	0.0443365677192438\\
-1.55576804647604	0.455295019995092	0.0427780160843349	0.0427780160843349\\
-1.55576804647604	0.487158061232025	0.0421405144763735	0.0421405144763735\\
-1.55576804647604	0.503863371211972	0.0417931293720242	0.0417931293720242\\
-1.55576804647604	0.551098581420598	0.0407646906770904	0.0407646906770904\\
-1.55576804647604	0.551229925151555	0.0407617397476635	0.0407617397476635\\
-1.55576804647604	0.561757455841525	0.0405236350654619	0.0405236350654619\\
-1.55576804647604	0.652066959060987	0.0383623091800086	0.0383623091800086\\
-1.55576804647604	0.700001210378557	0.0371390975893553	0.0371390975893553\\
-1.55576804647604	0.840498465504729	0.0333298126118441	0.0333298126118441\\
-1.55576804647604	0.946163202489589	0.0303276155728405	0.0303276155728405\\
-1.55576804647604	1.09809938403689	0.0259652726195846	0.0259652726195846\\
-1.55576804647604	1.14944326279193	0.0245095098202435	0.0245095098202435\\
-1.55576804647604	1.30410843123873	0.0202736437520648	0.0202736437520648\\
-1.55576804647604	1.43196483675016	0.0170203461114341	0.0170203461114341\\
-1.55576804647604	1.45756032851411	0.0164024391056492	0.0164024391056492\\
-1.55576804647604	1.5490641126172	0.0142944491825398	0.0142944491825398\\
-1.55576804647604	1.58451914275711	0.0135220359659243	0.0135220359659243\\
-1.55576804647604	1.63696472143613	0.0124266623744015	0.0124266623744015\\
-1.55576804647604	1.7113521020209	0.0109715778465289	0.0109715778465289\\
-1.55576804647604	1.86679452278968	0.00830792775545994	0.00830792775545994\\
-1.55576804647604	1.91774192821129	0.00754438858948223	0.00754438858948223\\
-1.55576804647604	1.97373139298229	0.0067656835559944	0.0067656835559944\\
-1.55576804647604	2.01460291259671	0.00623612289055666	0.00623612289055666\\
-1.55576804647604	2.02370156162591	0.00612260157463039	0.00612260157463039\\
-1.55576804647604	2.13237820758129	0.00488491895742946	0.00488491895742946\\
-1.55576804647604	2.14910175659692	0.00471312855971199	0.00471312855971199\\
-1.55576804647604	2.52196718590426	0.00197291444256303	0.00197291444256303\\
-1.55576804647604	2.57902693589173	0.00170570947290864	0.00170570947290864\\
-1.55576804647604	2.6874068997276	0.00128222029794065	0.00128222029794065\\
-1.55576804647604	2.71661488173683	0.00118491719856595	0.00118491719856595\\
-1.55576804647604	2.92837254373747	0.00065180374165287	0.00065180374165287\\
-1.55576804647604	2.95927201069857	0.000595130653815711	0.000595130653815711\\
-1.55576804647604	3.12069201055704	0.000364332558197239	0.000364332558197239\\
-1.55576804647604	3.15761499719583	0.000324459314448124	0.000324459314448124\\
-1.55576804647604	3.19106029960842	0.000291778066329213	0.000291778066329213\\
-1.55576804647604	3.1917545723558	0.000291132287257203	0.000291132287257203\\
-1.55576804647604	3.23428556007998	0.000253946811682535	0.000253946811682535\\
-1.55576804647604	3.45700403370755	0.000120540758409564	0.000120540758409564\\
-1.55576804647604	3.55770737564084	8.46720449184963e-05	8.46720449184963e-05\\
-1.55576804647604	3.62068507523308	6.75417670297048e-05	6.75417670297048e-05\\
-1.55576804647604	3.73929580382039	4.36524683820022e-05	4.36524683820022e-05\\
-1.55576804647604	3.82024668800656	3.21458707597576e-05	3.21458707597576e-05\\
-1.55576804647604	4.09452150300821	1.08576859863533e-05	1.08576859863533e-05\\
-1.55576804647604	4.09578518667062	1.08016428322772e-05	1.08016428322772e-05\\
-1.55576804647604	4.10930257947617	1.02189367125202e-05	1.02189367125202e-05\\
-1.55576804647604	4.1847039545815	7.47491531856092e-06	7.47491531856092e-06\\
-1.55576804647604	4.18690036711604	7.406507771043e-06	7.406507771043e-06\\
-1.55576804647604	4.20258562741922	6.93487761688039e-06	6.93487761688039e-06\\
-1.55576804647604	4.35671055426668	3.58573314814578e-06	3.58573314814578e-06\\
-1.55576804647604	4.45809785949909	2.29356671165314e-06	2.29356671165314e-06\\
-1.55576804647604	4.52135202219773	1.72653123641984e-06	1.72653123641984e-06\\
-1.55576804647604	4.7367613644976	6.36973180092639e-07	6.36973180092639e-07\\
-1.55576804647604	4.75654133127884	5.79890298559883e-07	5.79890298559883e-07\\
-1.55576804647604	4.99956494895721	1.77213784166991e-07	1.77213784166991e-07\\
-1.55576804647604	5.04845325604475	1.38620713561439e-07	1.38620713561439e-07\\
-1.55576804647604	5.06685626463353	1.26300685903652e-07	1.26300685903652e-07\\
-1.55576804647604	5.14869967249627	8.31484450179564e-08	8.31484450179564e-08\\
-1.55576804647604	5.30803197776341	3.61464927610355e-08	3.61464927610355e-08\\
-1.55576804647604	5.66871903635036	4.99278518209527e-09	4.99278518209527e-09\\
-1.55576804647604	5.70571153224712	4.04551806904154e-09	4.04551806904154e-09\\
-1.55576804647604	5.71893940480377	3.75109465509388e-09	3.75109465509388e-09\\
-1.55576804647604	5.79367630919147	2.43961215908381e-09	2.43961215908381e-09\\
-1.55576804647604	5.89003900805956	1.38944155175493e-09	1.38944155175493e-09\\
-1.55576804647604	6.04791116716709	5.41488700576767e-10	5.41488700576767e-10\\
-1.55576804647604	6.08735774461523	4.26228158759419e-10	4.26228158759419e-10\\
-1.55576804647604	6.25770973798712	1.48929249834637e-10	1.48929249834637e-10\\
-1.55576804647604	6.33421273325968	9.20021059186084e-11	9.20021059186084e-11\\
-1.55576804647604	6.34457480923486	8.61527761714966e-11	8.61527761714966e-11\\
-1.55576804647604	6.37089122636784	7.28796487370429e-11	7.28796487370429e-11\\
-1.55576804647604	6.40068786051156	6.02519175518604e-11	6.02519175518604e-11\\
-1.55576804647604	6.48562099633152	3.48585027317542e-11	3.48585027317542e-11\\
-1.55576804647604	6.65727360949725	1.12829302519897e-11	1.12829302519897e-11\\
-1.55576804647604	6.69178943927017	8.96128823193195e-12	8.96128823193195e-12\\
-1.55576804647604	6.70249349284102	8.34136966674536e-12	8.34136966674536e-12\\
-1.55576804647604	6.88608532626465	2.39612148447121e-12	2.39612148447121e-12\\
-1.55576804647604	6.90491375367945	2.10437806921682e-12	2.10437806921682e-12\\
-1.55576804647604	7.03301125999215	8.61839044314177e-13	8.61839044314177e-13\\
-1.55576804647604	7.17185384462208	3.21484212582124e-13	3.21484212582124e-13\\
-1.55576804647604	7.24298657721048	1.92532494572807e-13	1.92532494572807e-13\\
-1.55576804647604	7.24776372185338	1.85982528661962e-13	1.85982528661962e-13\\
-1.55576804647604	7.25072460121043	1.82033111160749e-13	1.82033111160749e-13\\
-1.55576804647604	7.56029643969675	1.83871323880909e-14	1.83871323880909e-14\\
-1.55576804647604	7.65685016180242	8.8199395930661e-15	8.8199395930661e-15\\
-1.55576804647604	7.66011364786122	8.60223172248079e-15	8.60223172248079e-15\\
-1.55576804647604	7.66553512665701	8.25218350232665e-15	8.25218350232665e-15\\
-1.55576804647604	7.68809712384273	6.93980397514841e-15	6.93980397514841e-15\\
-1.55576804647604	7.99473480978791	6.26754652890079e-16	6.26754652890079e-16\\
-1.55576804647604	8.00277468901713	5.87717352134089e-16	5.87717352134089e-16\\
-1.55576804647604	8.10700273053115	2.538391665357e-16	2.538391665357e-16\\
-1.55576804647604	8.11341300518876	2.40979581029478e-16	2.40979581029478e-16\\
-1.55576804647604	8.16091433081819	1.63724664639904e-16	1.63724664639904e-16\\
-1.55576804647604	8.4263009756926	1.81228474767815e-17	1.81228474767815e-17\\
-1.55576804647604	8.43167995960995	1.7319517237486e-17	1.7319517237486e-17\\
-1.55576804647604	8.55151590704134	6.26034531715212e-18	6.26034531715212e-18\\
-1.55576804647604	8.560030124411	5.82052017474632e-18	5.82052017474632e-18\\
-1.55576804647604	8.62636622596679	3.29152297504461e-18	3.29152297504461e-18\\
-1.55576804647604	8.63961940648159	2.93567014450517e-18	2.93567014450517e-18\\
-1.55576804647604	8.67701171835745	2.12374559535822e-18	2.12374559535822e-18\\
-1.55576804647604	8.68066941326515	2.05738707823571e-18	2.05738707823571e-18\\
-1.55576804647604	8.68922515711246	1.91005222528818e-18	1.91005222528818e-18\\
-1.55576804647604	8.73702891646833	1.25936843931659e-18	1.25936843931659e-18\\
-1.55576804647604	8.78579554324503	8.21474680050057e-19	8.21474680050057e-19\\
-1.55576804647604	8.79755482021605	7.40790138952616e-19	7.40790138952616e-19\\
-1.55576804647604	8.80813417900733	6.74916460876611e-19	6.74916460876611e-19\\
-1.55576804647604	8.87783953867752	3.64375650369861e-19	3.64375650369861e-19\\
-1.55576804647604	8.90510581382788	2.85930279037639e-19	2.85930279037639e-19\\
-1.55576804647604	9.0377437318851	8.69903243092443e-20	8.69903243092443e-20\\
-1.55576804647604	9.23447011934336	1.44180888258606e-20	1.44180888258606e-20\\
-1.55576804647604	9.35387434407783	4.75273459616878e-21	4.75273459616878e-21\\
-1.55576804647604	9.393659457282	3.27325132380117e-21	3.27325132380117e-21\\
-1.55576804647604	9.53507648759292	8.58439534341793e-22	8.58439534341793e-22\\
-1.55576804647604	9.64177644620874	3.08595555873491e-22	3.08595555873491e-22\\
-1.55576804647604	9.80885023439559	6.07754909197303e-23	6.07754909197303e-23\\
-1.55576804647604	9.84912655309268	4.09074062602138e-23	4.09074062602138e-23\\
-1.55576804647604	9.99013391093181	1.01003520437334e-23	1.01003520437334e-23\\
-1.55576804647604	9.99998804670389	9.15296244272652e-24	9.15296244272652e-24\\
-1.45410108743669	-9.99030693937904	1.1749889164098e-23	1.1749889164098e-23\\
-1.45410108743669	-9.96580280520765	1.50044586919469e-23	1.50044586919469e-23\\
-1.45410108743669	-9.96474212965218	1.51638957678576e-23	1.51638957678576e-23\\
-1.45410108743669	-9.96062797256485	1.57983479633532e-23	1.57983479633532e-23\\
-1.45410108743669	-9.77838625189773	9.54441570526972e-23	9.54441570526972e-23\\
-1.45410108743669	-9.74736123549529	1.29209439727693e-22	1.29209439727693e-22\\
-1.45410108743669	-9.71283689375303	1.80794299271039e-22	1.80794299271039e-22\\
-1.45410108743669	-9.63656292280022	3.78148772663016e-22	3.78148772663016e-22\\
-1.45410108743669	-9.43995212553828	2.46663983553232e-21	2.46663983553232e-21\\
-1.45410108743669	-9.43389908384248	2.6116414668727e-21	2.6116414668727e-21\\
-1.45410108743669	-9.32743243841801	7.09015323820211e-21	7.09015323820211e-21\\
-1.45410108743669	-9.25174688885535	1.43219690060254e-20	1.43219690060254e-20\\
-1.45410108743669	-9.19449550352279	2.4284325913008e-20	2.4284325913008e-20\\
-1.45410108743669	-9.07149283172167	7.46801107924183e-20	7.46801107924183e-20\\
-1.45410108743669	-8.95934539406217	2.05258457878021e-19	2.05258457878021e-19\\
-1.45410108743669	-8.7549188354774	1.25501523674499e-18	1.25501523674499e-18\\
-1.45410108743669	-8.7213363397341	1.68303017755322e-18	1.68303017755322e-18\\
-1.45410108743669	-8.70076181601605	2.01339334855589e-18	2.01339334855589e-18\\
-1.45410108743669	-8.51141255279603	1.02715485796243e-17	1.02715485796243e-17\\
-1.45410108743669	-8.43830635698433	1.90857605119973e-17	1.90857605119973e-17\\
-1.45410108743669	-8.32465017714586	4.94790493889591e-17	4.94790493889591e-17\\
-1.45410108743669	-8.27763034881914	7.31028625526049e-17	7.31028625526049e-17\\
-1.45410108743669	-8.24044276093431	9.93849976427148e-17	9.93849976427148e-17\\
-1.45410108743669	-8.13147624867571	2.42498767975821e-16	2.42498767975821e-16\\
-1.45410108743669	-8.12149578831507	2.62986500360206e-16	2.62986500360206e-16\\
-1.45410108743669	-8.09908529655034	3.1540524398281e-16	3.1540524398281e-16\\
-1.45410108743669	-7.90654973029464	1.4724534504524e-15	1.4724534504524e-15\\
-1.45410108743669	-7.85659894247381	2.1828270985144e-15	2.1828270985144e-15\\
-1.45410108743669	-7.84954448130426	2.30716629704569e-15	2.30716629704569e-15\\
-1.45410108743669	-7.69150530654428	7.87794751229803e-15	7.87794751229803e-15\\
-1.45410108743669	-7.68063534874499	8.56440501257911e-15	8.56440501257911e-15\\
-1.45410108743669	-7.64785375336551	1.10106262125598e-14	1.10106262125598e-14\\
-1.45410108743669	-7.61214449890523	1.44590773284779e-14	1.44590773284779e-14\\
-1.45410108743669	-7.5368500675712	2.55756281270881e-14	2.55756281270881e-14\\
-1.45410108743669	-7.53392682295941	2.61452532878509e-14	2.61452532878509e-14\\
-1.45410108743669	-7.50649351229422	3.21358399677619e-14	3.21358399677619e-14\\
-1.45410108743669	-7.49647814663894	3.46432201817815e-14	3.46432201817815e-14\\
-1.45410108743669	-7.49242426710782	3.57118884475691e-14	3.57118884475691e-14\\
-1.45410108743669	-7.2940972807324	1.54743169532241e-13	1.54743169532241e-13\\
-1.45410108743669	-7.20374503042723	2.97889648404281e-13	2.97889648404281e-13\\
-1.45410108743669	-7.14594055765585	4.50997192976154e-13	4.50997192976154e-13\\
-1.45410108743669	-7.14335996524587	4.59389551279582e-13	4.59389551279582e-13\\
-1.45410108743669	-7.12459682353055	5.25187001933324e-13	5.25187001933324e-13\\
-1.45410108743669	-7.10154360025262	6.18769970621886e-13	6.18769970621886e-13\\
-1.45410108743669	-7.06514792567349	8.00740349375602e-13	8.00740349375602e-13\\
-1.45410108743669	-6.83512681016472	3.96085459087692e-12	3.96085459087692e-12\\
-1.45410108743669	-6.73118118975832	8.01679694429144e-12	8.01679694429144e-12\\
-1.45410108743669	-6.67243365043422	1.18847213325973e-11	1.18847213325973e-11\\
-1.45410108743669	-6.60066826636865	1.91351753362666e-11	1.91351753362666e-11\\
-1.45410108743669	-6.53467469687326	2.95165866984032e-11	2.95165866984032e-11\\
-1.45410108743669	-6.16283992126716	3.12824120006892e-10	3.12824120006892e-10\\
-1.45410108743669	-6.15699249140778	3.24297334374483e-10	3.24297334374483e-10\\
-1.45410108743669	-6.1516395752093	3.35158760544147e-10	3.35158760544147e-10\\
-1.45410108743669	-6.1143915430244	4.21174439121829e-10	4.21174439121829e-10\\
-1.45410108743669	-6.00124212727009	8.35880389607458e-10	8.35880389607458e-10\\
-1.45410108743669	-5.85842615731918	1.94956303707511e-09	1.94956303707511e-09\\
-1.45410108743669	-5.83915605947336	2.1821530801792e-09	2.1821530801792e-09\\
-1.45410108743669	-5.80460435515484	2.66837033422865e-09	2.66837033422865e-09\\
-1.45410108743669	-5.78306088027687	3.02311335254255e-09	3.02311335254255e-09\\
-1.45410108743669	-5.73002217138653	4.1025418375989e-09	4.1025418375989e-09\\
-1.45410108743669	-5.72131149271564	4.312342180901e-09	4.312342180901e-09\\
-1.45410108743669	-5.68227141894506	5.38748970764878e-09	5.38748970764878e-09\\
-1.45410108743669	-5.61213760432421	8.00558593069651e-09	8.00558593069651e-09\\
-1.45410108743669	-5.60510796290129	8.32752377770597e-09	8.32752377770597e-09\\
-1.45410108743669	-5.56392146999199	1.04810904303305e-08	1.04810904303305e-08\\
-1.45410108743669	-5.46404956628757	1.81789612994073e-08	1.81789612994073e-08\\
-1.45410108743669	-5.38131706201533	2.84713159717837e-08	2.84713159717837e-08\\
-1.45410108743669	-5.35112627565448	3.34786383851622e-08	3.34786383851622e-08\\
-1.45410108743669	-5.33773564516461	3.59623614218903e-08	3.59623614218903e-08\\
-1.45410108743669	-5.31611466506327	4.03522121900122e-08	4.03522121900122e-08\\
-1.45410108743669	-5.17465728110385	8.4744834610482e-08	8.4744834610482e-08\\
-1.45410108743669	-5.04953248195794	1.60660692506332e-07	1.60660692506332e-07\\
-1.45410108743669	-4.87945924274598	3.73763234265934e-07	3.73763234265934e-07\\
-1.45410108743669	-4.78445547390005	5.91508878487695e-07	5.91508878487695e-07\\
-1.45410108743669	-4.58002274603584	1.54052663417385e-06	1.54052663417385e-06\\
-1.45410108743669	-4.57866361112272	1.55014468758398e-06	1.55014468758398e-06\\
-1.45410108743669	-4.55949544653273	1.6920302543341e-06	1.6920302543341e-06\\
-1.45410108743669	-4.49804058042264	2.23500613660927e-06	2.23500613660927e-06\\
-1.45410108743669	-4.48263449337456	2.39509406272756e-06	2.39509406272756e-06\\
-1.45410108743669	-4.24365249194375	6.79464817433249e-06	6.79464817433249e-06\\
-1.45410108743669	-4.20990691250651	7.83632832936432e-06	7.83632832936432e-06\\
-1.45410108743669	-4.10627752268048	1.20573081150498e-05	1.20573081150498e-05\\
-1.45410108743669	-3.98917125258091	1.93692133360588e-05	1.93692133360588e-05\\
-1.45410108743669	-3.96947302574733	2.09485714237254e-05	2.09485714237254e-05\\
-1.45410108743669	-3.92086786866228	2.53765643204535e-05	2.53765643204535e-05\\
-1.45410108743669	-3.79586129160405	4.11057096494041e-05	4.11057096494041e-05\\
-1.45410108743669	-3.63912838214968	7.36114669410758e-05	7.36114669410758e-05\\
-1.45410108743669	-3.59236284792068	8.71728639937555e-05	8.71728639937555e-05\\
-1.45410108743669	-3.51531618904104	0.000114629426933818	0.000114629426933818\\
-1.45410108743669	-3.46316520381718	0.000137506596547611	0.000137506596547611\\
-1.45410108743669	-3.37709894095412	0.000184570199611955	0.000184570199611955\\
-1.45410108743669	-3.27045485063943	0.00026308864806686	0.00026308864806686\\
-1.45410108743669	-3.19671587701734	0.000333930305864	0.000333930305864\\
-1.45410108743669	-3.09881307794657	0.00045445879947398	0.00045445879947398\\
-1.45410108743669	-3.06743209858771	0.000500625674726266	0.000500625674726266\\
-1.45410108743669	-2.99209252604847	0.000628992707664511	0.000628992707664511\\
-1.45410108743669	-2.91610547769768	0.000787287054212126	0.000787287054212126\\
-1.45410108743669	-2.87643302831633	0.000883149965130299	0.000883149965130299\\
-1.45410108743669	-2.84265740441282	0.000972702174965201	0.000972702174965201\\
-1.45410108743669	-2.83071878963649	0.00100620798347893	0.00100620798347893\\
-1.45410108743669	-2.78355866334567	0.00114863445936581	0.00114863445936581\\
-1.45410108743669	-2.70811347882641	0.00141302658659043	0.00141302658659043\\
-1.45410108743669	-2.65243343666775	0.00164045174529548	0.00164045174529548\\
-1.45410108743669	-2.64109820716134	0.0016904138090614	0.0016904138090614\\
-1.45410108743669	-2.6149418356898	0.00181069875689274	0.00181069875689274\\
-1.45410108743669	-2.56842606354897	0.00204268885137578	0.00204268885137578\\
-1.45410108743669	-2.26283731174309	0.00427360133869941	0.00427360133869941\\
-1.45410108743669	-2.13836762688047	0.00562018832137312	0.00562018832137312\\
-1.45410108743669	-2.13327260321624	0.00568168149351928	0.00568168149351928\\
-1.45410108743669	-1.94247716844443	0.00838181477546787	0.00838181477546787\\
-1.45410108743669	-1.93573820960509	0.00849206347307066	0.00849206347307066\\
-1.45410108743669	-1.91918921280614	0.00876730629319279	0.00876730629319279\\
-1.45410108743669	-1.89146945668762	0.00924280003223152	0.00924280003223152\\
-1.45410108743669	-1.8495961706385	0.00999585222160278	0.00999585222160278\\
-1.45410108743669	-1.82295252188246	0.0104970606283071	0.0104970606283071\\
-1.45410108743669	-1.78542346311054	0.0112324257877411	0.0112324257877411\\
-1.45410108743669	-1.75140104803788	0.0119289761479479	0.0119289761479479\\
-1.45410108743669	-1.71304350332964	0.0127485074777101	0.0127485074777101\\
-1.45410108743669	-1.68885342389757	0.0132839997225069	0.0132839997225069\\
-1.45410108743669	-1.4117489561574	0.0204126675960529	0.0204126675960529\\
-1.45410108743669	-1.36610926818959	0.0217485254539055	0.0217485254539055\\
-1.45410108743669	-1.36259173572184	0.0218531506838111	0.0218531506838111\\
-1.45410108743669	-1.34676030434052	0.0223268852225582	0.0223268852225582\\
-1.45410108743669	-1.3265791215592	0.0229373627799667	0.0229373627799667\\
-1.45410108743669	-1.30708225597957	0.0235338830443226	0.0235338830443226\\
-1.45410108743669	-1.119465181194	0.0295496553463397	0.0295496553463397\\
-1.45410108743669	-1.09394991869479	0.030395969397833	0.030395969397833\\
-1.45410108743669	-1.07930227698726	0.0308836378356162	0.0308836378356162\\
-1.45410108743669	-0.790324989142979	0.0404621282664976	0.0404621282664976\\
-1.45410108743669	-0.765501461348265	0.0412510671466277	0.0412510671466277\\
-1.45410108743669	-0.665086257991467	0.0443229836610859	0.0443229836610859\\
-1.45410108743669	-0.628119767936003	0.0453951833085938	0.0453951833085938\\
-1.45410108743669	-0.57280309059322	0.0469283296139893	0.0469283296139893\\
-1.45410108743669	-0.568847987134404	0.0470343981756522	0.0470343981756522\\
-1.45410108743669	-0.553234621936247	0.0474482172335549	0.0474482172335549\\
-1.45410108743669	-0.397447866428711	0.0510952134754563	0.0510952134754563\\
-1.45410108743669	-0.352880332504465	0.0519567146727484	0.0519567146727484\\
-1.45410108743669	-0.341968321578869	0.0521540615168138	0.0521540615168138\\
-1.45410108743669	-0.317290739707538	0.0525800368205612	0.0525800368205612\\
-1.45410108743669	-0.317034387844909	0.0525843120255019	0.0525843120255019\\
-1.45410108743669	-0.294385064605215	0.0529496754784812	0.0529496754784812\\
-1.45410108743669	-0.263939588208782	0.0534016248400001	0.0534016248400001\\
-1.45410108743669	-0.262953132986157	0.0534155045529433	0.0534155045529433\\
-1.45410108743669	-0.262477813322967	0.0534221751680736	0.0534221751680736\\
-1.45410108743669	-0.238649580756523	0.0537420857944292	0.0537420857944292\\
-1.45410108743669	-0.210365934367905	0.0540844283287363	0.0540844283287363\\
-1.45410108743669	-0.19855916136664	0.0542151481765769	0.0542151481765769\\
-1.45410108743669	-0.19278441099114	0.0542764435173969	0.0542764435173969\\
-1.45410108743669	-0.127595528088321	0.0548462006838939	0.0548462006838939\\
-1.45410108743669	-0.118634591628681	0.0549067418401837	0.0549067418401837\\
-1.45410108743669	-0.115550686411318	0.0549265723876567	0.0549265723876567\\
-1.45410108743669	-0.10940074360478	0.0549645792966988	0.0549645792966988\\
-1.45410108743669	-0.0977293650234219	0.0550310577343604	0.0550310577343604\\
-1.45410108743669	-0.0548685601440777	0.0552113168066892	0.0552113168066892\\
-1.45410108743669	-0.0545005541269458	0.0552124279039945	0.0552124279039945\\
-1.45410108743669	-0.0424464872922112	0.0552446981213528	0.0552446981213528\\
-1.45410108743669	-0.0337821473901365	0.0552629448890653	0.0552629448890653\\
-1.45410108743669	-0.0329092215040187	0.0552645535234721	0.0552645535234721\\
-1.45410108743669	-0.0315732382745776	0.0552669340258842	0.0552669340258842\\
-1.45410108743669	-0.0292737032413608	0.0552708006268231	0.0552708006268231\\
-1.45410108743669	-0.0207923214558776	0.0552825366669775	0.0552825366669775\\
-1.45410108743669	-0.0116992492947692	0.0552907038331109	0.0552907038331109\\
-1.45410108743669	-0.0114376155956189	0.0552908711812827	0.0552908711812827\\
-1.45410108743669	-0.00935502120348107	0.0552920683142777	0.0552920683142777\\
-1.45410108743669	-0.00688891518489597	0.0552931758052961	0.0552931758052961\\
-1.45410108743669	-0.00677832350190356	0.0552932175926576	0.0552932175926576\\
-1.45410108743669	-0.00530449134428117	0.0552937099267945	0.0552937099267945\\
-1.45410108743669	-0.00117654702270546	0.0552944495781579	0.0552944495781579\\
-1.45410108743669	0.00706555890519851	0.0552931076573223	0.0552931076573223\\
-1.45410108743669	0.0252108694023117	0.0552769183863785	0.0552769183863785\\
-1.45410108743669	0.0276565971771417	0.0552733448648349	0.0552733448648349\\
-1.45410108743669	0.0417464613344697	0.0552463261306186	0.0552463261306186\\
-1.45410108743669	0.0535577002463906	0.0552152405835191	0.0552152405835191\\
-1.45410108743669	0.0575491987540401	0.0552029984300013	0.0552029984300013\\
-1.45410108743669	0.0642603312166203	0.0551804393701446	0.0551804393701446\\
-1.45410108743669	0.0643678352352609	0.0551800578526696	0.0551800578526696\\
-1.45410108743669	0.0819402142993944	0.0551091699987091	0.0551091699987091\\
-1.45410108743669	0.0976429270577	0.0550315224071131	0.0550315224071131\\
-1.45410108743669	0.116464833086862	0.0549207478374276	0.0549207478374276\\
-1.45410108743669	0.139018907727481	0.0547627434109609	0.0547627434109609\\
-1.45410108743669	0.166630675162482	0.0545321445129399	0.0545321445129399\\
-1.45410108743669	0.258178715714337	0.0534819974871081	0.0534819974871081\\
-1.45410108743669	0.362069853750091	0.0517863156038833	0.0517863156038833\\
-1.45410108743669	0.36840551675891	0.0516666194273469	0.0516666194273469\\
-1.45410108743669	0.455295019995092	0.0498503964240548	0.0498503964240548\\
-1.45410108743669	0.487158061232025	0.049107498300514	0.049107498300514\\
-1.45410108743669	0.503863371211972	0.0487026809024962	0.0487026809024962\\
-1.45410108743669	0.551098581420598	0.0475042130600602	0.0475042130600602\\
-1.45410108743669	0.551229925151555	0.0475007742609944	0.0475007742609944\\
-1.45410108743669	0.561757455841525	0.0472233043387153	0.0472233043387153\\
-1.45410108743669	0.652066959060987	0.0447046519547662	0.0447046519547662\\
-1.45410108743669	0.700001210378557	0.043279209910321	0.043279209910321\\
-1.45410108743669	0.840498465504729	0.0388401455589784	0.0388401455589784\\
-1.45410108743669	0.946163202489589	0.0353416029374038	0.0353416029374038\\
-1.45410108743669	1.09809938403689	0.0302580449451685	0.0302580449451685\\
-1.45410108743669	1.14944326279193	0.0285616045935759	0.0285616045935759\\
-1.45410108743669	1.30410843123873	0.0236254335873839	0.0236254335873839\\
-1.45410108743669	1.43196483675016	0.0198342765418782	0.0198342765418782\\
-1.45410108743669	1.45756032851411	0.0191142125461367	0.0191142125461367\\
-1.45410108743669	1.5490641126172	0.0166577140232097	0.0166577140232097\\
-1.45410108743669	1.58451914275711	0.0157575996987036	0.0157575996987036\\
-1.45410108743669	1.63696472143613	0.0144811307838712	0.0144811307838712\\
-1.45410108743669	1.7113521020209	0.0127854808406397	0.0127854808406397\\
-1.45410108743669	1.86679452278968	0.00968145627080043	0.00968145627080043\\
-1.45410108743669	1.91774192821129	0.00879168312110031	0.00879168312110031\\
-1.45410108743669	1.97373139298229	0.00788423676967892	0.00788423676967892\\
-1.45410108743669	2.01460291259671	0.00726712518950153	0.00726712518950153\\
-1.45410108743669	2.02370156162591	0.00713483568382768	0.00713483568382768\\
-1.45410108743669	2.13237820758129	0.00569253015490855	0.00569253015490855\\
-1.45410108743669	2.14910175659692	0.00549233808870382	0.00549233808870382\\
-1.45410108743669	2.52196718590426	0.00229909135754721	0.00229909135754721\\
-1.45410108743669	2.57902693589173	0.00198771007147989	0.00198771007147989\\
-1.45410108743669	2.6874068997276	0.00149420651086991	0.00149420651086991\\
-1.45410108743669	2.71661488173683	0.00138081653814291	0.00138081653814291\\
-1.45410108743669	2.92837254373747	0.000759564792533154	0.000759564792533154\\
-1.45410108743669	2.95927201069857	0.000693522087567876	0.000693522087567876\\
-1.45410108743669	3.12069201055704	0.000424566731204097	0.000424566731204097\\
-1.45410108743669	3.15761499719583	0.000378101345719935	0.000378101345719935\\
-1.45410108743669	3.19106029960842	0.000340016990168036	0.000340016990168036\\
-1.45410108743669	3.1917545723558	0.000339264446088419	0.000339264446088419\\
-1.45410108743669	3.23428556007998	0.000295931190638711	0.000295931190638711\\
-1.45410108743669	3.45700403370755	0.000140469454687344	0.000140469454687344\\
-1.45410108743669	3.55770737564084	9.86706582395275e-05	9.86706582395275e-05\\
-1.45410108743669	3.62068507523308	7.87082751798046e-05	7.87082751798046e-05\\
-1.45410108743669	3.73929580382039	5.08694196907416e-05	5.08694196907416e-05\\
-1.45410108743669	3.82024668800656	3.7460465618862e-05	3.7460465618862e-05\\
-1.45410108743669	4.09452150300821	1.26527595295805e-05	1.26527595295805e-05\\
-1.45410108743669	4.09578518667062	1.25874509037191e-05	1.25874509037191e-05\\
-1.45410108743669	4.10930257947617	1.19084074667504e-05	1.19084074667504e-05\\
-1.45410108743669	4.1847039545815	8.71072401141471e-06	8.71072401141471e-06\\
-1.45410108743669	4.18690036711604	8.63100681846585e-06	8.63100681846585e-06\\
-1.45410108743669	4.20258562741922	8.08140325330297e-06	8.08140325330297e-06\\
-1.45410108743669	4.35671055426668	4.17855326795762e-06	4.17855326795762e-06\\
-1.45410108743669	4.45809785949909	2.67275624880588e-06	2.67275624880588e-06\\
-1.45410108743669	4.52135202219773	2.01197424406879e-06	2.01197424406879e-06\\
-1.45410108743669	4.7367613644976	7.42282332039628e-07	7.42282332039628e-07\\
-1.45410108743669	4.75654133127884	6.75762083231799e-07	6.75762083231799e-07\\
-1.45410108743669	4.99956494895721	2.06512087309407e-07	2.06512087309407e-07\\
-1.45410108743669	5.04845325604475	1.61538522730922e-07	1.61538522730922e-07\\
-1.45410108743669	5.06685626463353	1.47181656309505e-07	1.47181656309505e-07\\
-1.45410108743669	5.14869967249627	9.68951654517404e-08	9.68951654517404e-08\\
-1.45410108743669	5.30803197776341	4.21225002563104e-08	4.21225002563104e-08\\
-1.45410108743669	5.66871903635036	5.81822962750108e-09	5.81822962750108e-09\\
-1.45410108743669	5.70571153224712	4.71435325763618e-09	4.71435325763618e-09\\
-1.45410108743669	5.71893940480377	4.37125357127205e-09	4.37125357127205e-09\\
-1.45410108743669	5.79367630919147	2.8429470177278e-09	2.8429470177278e-09\\
-1.45410108743669	5.89003900805956	1.61915438122436e-09	1.61915438122436e-09\\
-1.45410108743669	6.04791116716709	6.31011646956272e-10	6.31011646956272e-10\\
-1.45410108743669	6.08735774461523	4.96695373608799e-10	4.96695373608799e-10\\
-1.45410108743669	6.25770973798712	1.73551343025288e-10	1.73551343025288e-10\\
-1.45410108743669	6.33421273325968	1.0721257953732e-10	1.0721257953732e-10\\
-1.45410108743669	6.34457480923486	1.00396195015567e-10	1.00396195015567e-10\\
-1.45410108743669	6.37089122636784	8.49286552612678e-11	8.49286552612678e-11\\
-1.45410108743669	6.40068786051156	7.02132134727397e-11	7.02132134727397e-11\\
-1.45410108743669	6.48562099633152	4.06215701191267e-11	4.06215701191267e-11\\
-1.45410108743669	6.65727360949725	1.31483083455245e-11	1.31483083455245e-11\\
-1.45410108743669	6.69178943927017	1.04428351691516e-11	1.04428351691516e-11\\
-1.45410108743669	6.70249349284102	9.72042704802087e-12	9.72042704802087e-12\\
-1.45410108743669	6.88608532626465	2.79226614075788e-12	2.79226614075788e-12\\
-1.45410108743669	6.90491375367945	2.45228953043853e-12	2.45228953043853e-12\\
-1.45410108743669	7.03301125999215	1.00432469631342e-12	1.00432469631342e-12\\
-1.45410108743669	7.17185384462208	3.74634377847237e-13	3.74634377847237e-13\\
-1.45410108743669	7.24298657721048	2.24363401052656e-13	2.24363401052656e-13\\
-1.45410108743669	7.24776372185338	2.16730545976442e-13	2.16730545976442e-13\\
-1.45410108743669	7.25072460121043	2.12128181348512e-13	2.12128181348512e-13\\
-1.45410108743669	7.56029643969675	2.14270301091303e-14	2.14270301091303e-14\\
-1.45410108743669	7.65685016180242	1.02781177201803e-14	1.02781177201803e-14\\
-1.45410108743669	7.66011364786122	1.00244167623818e-14	1.00244167623818e-14\\
-1.45410108743669	7.66553512665701	9.61649596241256e-15	9.61649596241256e-15\\
-1.45410108743669	7.68809712384273	8.08714407382402e-15	8.08714407382402e-15\\
-1.45410108743669	7.99473480978791	7.30374401786078e-16	7.30374401786078e-16\\
-1.45410108743669	8.00277468901713	6.84883163618916e-16	6.84883163618916e-16\\
-1.45410108743669	8.10700273053115	2.95805748794184e-16	2.95805748794184e-16\\
-1.45410108743669	8.11341300518876	2.80820120800815e-16	2.80820120800815e-16\\
-1.45410108743669	8.16091433081819	1.90792846040456e-16	1.90792846040456e-16\\
-1.45410108743669	8.4263009756926	2.11190516472098e-17	2.11190516472098e-17\\
-1.45410108743669	8.43167995960995	2.01829088674847e-17	2.01829088674847e-17\\
-1.45410108743669	8.55151590704134	7.29535224813268e-18	7.29535224813268e-18\\
-1.45410108743669	8.560030124411	6.78281193623578e-18	6.78281193623578e-18\\
-1.45410108743669	8.62636622596679	3.8357020770055e-18	3.8357020770055e-18\\
-1.45410108743669	8.63961940648159	3.42101700521441e-18	3.42101700521441e-18\\
-1.45410108743669	8.67701171835745	2.47485904030076e-18	2.47485904030076e-18\\
-1.45410108743669	8.68066941326515	2.39752963871869e-18	2.39752963871869e-18\\
-1.45410108743669	8.68922515711246	2.22583629015306e-18	2.22583629015306e-18\\
-1.45410108743669	8.73702891646833	1.46757661271873e-18	1.46757661271873e-18\\
-1.45410108743669	8.78579554324503	9.57286994611584e-19	9.57286994611584e-19\\
-1.45410108743669	8.79755482021605	8.6326308403399e-19	8.6326308403399e-19\\
-1.45410108743669	8.80813417900733	7.86498678701926e-19	7.86498678701926e-19\\
-1.45410108743669	8.87783953867752	4.24616947695759e-19	4.24616947695759e-19\\
-1.45410108743669	8.90510581382788	3.33202403112064e-19	3.33202403112064e-19\\
-1.45410108743669	9.0377437318851	1.0137221285166e-19	1.0137221285166e-19\\
-1.45410108743669	9.23447011934336	1.68017946935502e-20	1.68017946935502e-20\\
-1.45410108743669	9.35387434407783	5.53849209019525e-21	5.53849209019525e-21\\
-1.45410108743669	9.393659457282	3.81440962024426e-21	3.81440962024426e-21\\
-1.45410108743669	9.53507648759292	1.00036315402411e-21	1.00036315402411e-21\\
-1.45410108743669	9.64177644620874	3.59614872383679e-22	3.59614872383679e-22\\
-1.45410108743669	9.80885023439559	7.08233478907068e-23	7.08233478907068e-23\\
-1.45410108743669	9.84912655309268	4.76705234466983e-23	4.76705234466983e-23\\
-1.45410108743669	9.99013391093181	1.17702174969961e-23	1.17702174969961e-23\\
-1.45410108743669	9.99998804670389	1.06661983885571e-23	1.06661983885571e-23\\
-1.43222566226511	-9.99030693937904	1.21267483485062e-23	1.21267483485062e-23\\
-1.43222566226511	-9.96580280520765	1.548570306678e-23	1.548570306678e-23\\
-1.43222566226511	-9.96474212965218	1.56502538357267e-23	1.56502538357267e-23\\
-1.43222566226511	-9.96062797256485	1.63050550858901e-23	1.63050550858901e-23\\
-1.43222566226511	-9.77838625189773	9.85053780294293e-23	9.85053780294293e-23\\
-1.43222566226511	-9.74736123549529	1.33353628953104e-22	1.33353628953104e-22\\
-1.43222566226511	-9.71283689375303	1.86592991600591e-22	1.86592991600591e-22\\
-1.43222566226511	-9.63656292280022	3.90277298818498e-22	3.90277298818498e-22\\
-1.43222566226511	-9.43995212553828	2.5457534223641e-21	2.5457534223641e-21\\
-1.43222566226511	-9.43389908384248	2.69540575259718e-21	2.69540575259718e-21\\
-1.43222566226511	-9.32743243841801	7.31755873363799e-21	7.31755873363799e-21\\
-1.43222566226511	-9.25174688885535	1.47813235993626e-20	1.47813235993626e-20\\
-1.43222566226511	-9.19449550352279	2.50632074096475e-20	2.50632074096475e-20\\
-1.43222566226511	-9.07149283172167	7.70753576965971e-20	7.70753576965971e-20\\
-1.43222566226511	-8.95934539406217	2.11841799554567e-19	2.11841799554567e-19\\
-1.43222566226511	-8.7549188354774	1.29526787333877e-18	1.29526787333877e-18\\
-1.43222566226511	-8.7213363397341	1.73701071908762e-18	1.73701071908762e-18\\
-1.43222566226511	-8.70076181601605	2.07796976835296e-18	2.07796976835296e-18\\
-1.43222566226511	-8.51141255279603	1.06009923187325e-17	1.06009923187325e-17\\
-1.43222566226511	-8.43830635698433	1.96979062131108e-17	1.96979062131108e-17\\
-1.43222566226511	-8.32465017714586	5.10660119498481e-17	5.10660119498481e-17\\
-1.43222566226511	-8.27763034881914	7.54475217042556e-17	7.54475217042556e-17\\
-1.43222566226511	-8.24044276093431	1.02572614873054e-16	1.02572614873054e-16\\
-1.43222566226511	-8.13147624867571	2.50276533931147e-16	2.50276533931147e-16\\
-1.43222566226511	-8.12149578831507	2.71421378055816e-16	2.71421378055816e-16\\
-1.43222566226511	-8.09908529655034	3.25521370300719e-16	3.25521370300719e-16\\
-1.43222566226511	-7.90654973029464	1.51968007520323e-15	1.51968007520323e-15\\
-1.43222566226511	-7.85659894247381	2.25283783891899e-15	2.25283783891899e-15\\
-1.43222566226511	-7.84954448130426	2.3811650213618e-15	2.3811650213618e-15\\
-1.43222566226511	-7.69150530654428	8.13062026800088e-15	8.13062026800088e-15\\
-1.43222566226511	-7.68063534874499	8.83909481117266e-15	8.83909481117266e-15\\
-1.43222566226511	-7.64785375336551	1.13637747024169e-14	1.13637747024169e-14\\
-1.43222566226511	-7.61214449890523	1.49228294552602e-14	1.49228294552602e-14\\
-1.43222566226511	-7.5368500675712	2.63959261079536e-14	2.63959261079536e-14\\
-1.43222566226511	-7.53392682295941	2.69838210983723e-14	2.69838210983723e-14\\
-1.43222566226511	-7.50649351229422	3.31665464085962e-14	3.31665464085962e-14\\
-1.43222566226511	-7.49647814663894	3.5754346892906e-14	3.5754346892906e-14\\
-1.43222566226511	-7.49242426710782	3.6857291009761e-14	3.6857291009761e-14\\
-1.43222566226511	-7.2940972807324	1.59706312915828e-13	1.59706312915828e-13\\
-1.43222566226511	-7.20374503042723	3.07443989587713e-13	3.07443989587713e-13\\
-1.43222566226511	-7.14594055765585	4.65462217449298e-13	4.65462217449298e-13\\
-1.43222566226511	-7.14335996524587	4.74123747424163e-13	4.74123747424163e-13\\
-1.43222566226511	-7.12459682353055	5.42031547651693e-13	5.42031547651693e-13\\
-1.43222566226511	-7.10154360025262	6.38616042632285e-13	6.38616042632285e-13\\
-1.43222566226511	-7.06514792567349	8.26422834612189e-13	8.26422834612189e-13\\
-1.43222566226511	-6.83512681016472	4.08789276203163e-12	4.08789276203163e-12\\
-1.43222566226511	-6.73118118975832	8.27392307678498e-12	8.27392307678498e-12\\
-1.43222566226511	-6.67243365043422	1.22659050463984e-11	1.22659050463984e-11\\
-1.43222566226511	-6.60066826636865	1.97489059400214e-11	1.97489059400214e-11\\
-1.43222566226511	-6.53467469687326	3.04632847169398e-11	3.04632847169398e-11\\
-1.43222566226511	-6.16283992126716	3.22857460839523e-10	3.22857460839523e-10\\
-1.43222566226511	-6.15699249140778	3.34698660483292e-10	3.34698660483292e-10\\
-1.43222566226511	-6.1516395752093	3.45908449786483e-10	3.45908449786483e-10\\
-1.43222566226511	-6.1143915430244	4.3468294574724e-10	4.3468294574724e-10\\
-1.43222566226511	-6.00124212727009	8.62689936275595e-10	8.62689936275595e-10\\
-1.43222566226511	-5.85842615731918	2.01209220018837e-09	2.01209220018837e-09\\
-1.43222566226511	-5.83915605947336	2.25214220250752e-09	2.25214220250752e-09\\
-1.43222566226511	-5.80460435515484	2.7539541090041e-09	2.7539541090041e-09\\
-1.43222566226511	-5.78306088027687	3.12007495077566e-09	3.12007495077566e-09\\
-1.43222566226511	-5.73002217138653	4.23412440398109e-09	4.23412440398109e-09\\
-1.43222566226511	-5.72131149271564	4.45065376277952e-09	4.45065376277952e-09\\
-1.43222566226511	-5.68227141894506	5.56028495268276e-09	5.56028495268276e-09\\
-1.43222566226511	-5.61213760432421	8.26235248759059e-09	8.26235248759059e-09\\
-1.43222566226511	-5.60510796290129	8.59461598386871e-09	8.59461598386871e-09\\
-1.43222566226511	-5.56392146999199	1.08172548941922e-08	1.08172548941922e-08\\
-1.43222566226511	-5.46404956628757	1.87620228443296e-08	1.87620228443296e-08\\
-1.43222566226511	-5.38131706201533	2.93844885784616e-08	2.93844885784616e-08\\
-1.43222566226511	-5.35112627565448	3.45524129698181e-08	3.45524129698181e-08\\
-1.43222566226511	-5.33773564516461	3.71157975101437e-08	3.71157975101437e-08\\
-1.43222566226511	-5.31611466506327	4.16464458259738e-08	4.16464458259738e-08\\
-1.43222566226511	-5.17465728110385	8.74628916753692e-08	8.74628916753692e-08\\
-1.43222566226511	-5.04953248195794	1.6581363111697e-07	1.6581363111697e-07\\
-1.43222566226511	-4.87945924274598	3.85751101186215e-07	3.85751101186215e-07\\
-1.43222566226511	-4.78445547390005	6.10480593914444e-07	6.10480593914444e-07\\
-1.43222566226511	-4.58002274603584	1.58993659905147e-06	1.58993659905147e-06\\
-1.43222566226511	-4.57866361112272	1.59986313637264e-06	1.59986313637264e-06\\
-1.43222566226511	-4.55949544653273	1.74629945915272e-06	1.74629945915272e-06\\
-1.43222566226511	-4.49804058042264	2.30669043745898e-06	2.30669043745898e-06\\
-1.43222566226511	-4.48263449337456	2.47191293160835e-06	2.47191293160835e-06\\
-1.43222566226511	-4.24365249194375	7.01257581037726e-06	7.01257581037726e-06\\
-1.43222566226511	-4.20990691250651	8.08766621534057e-06	8.08766621534057e-06\\
-1.43222566226511	-4.10627752268048	1.24440272780084e-05	1.24440272780084e-05\\
-1.43222566226511	-3.98917125258091	1.99904503399584e-05	1.99904503399584e-05\\
-1.43222566226511	-3.96947302574733	2.16204638501992e-05	2.16204638501992e-05\\
-1.43222566226511	-3.92086786866228	2.61904776433222e-05	2.61904776433222e-05\\
-1.43222566226511	-3.79586129160405	4.24241105293316e-05	4.24241105293316e-05\\
-1.43222566226511	-3.63912838214968	7.59724387772419e-05	7.59724387772419e-05\\
-1.43222566226511	-3.59236284792068	8.99687962760443e-05	8.99687962760443e-05\\
-1.43222566226511	-3.51531618904104	0.000118305985217913	0.000118305985217913\\
-1.43222566226511	-3.46316520381718	0.000141916904006853	0.000141916904006853\\
-1.43222566226511	-3.37709894095412	0.000190489997996468	0.000190489997996468\\
-1.43222566226511	-3.27045485063943	0.000271526801989238	0.000271526801989238\\
-1.43222566226511	-3.19671587701734	0.000344640594357753	0.000344640594357753\\
-1.43222566226511	-3.09881307794657	0.000469034849522199	0.000469034849522199\\
-1.43222566226511	-3.06743209858771	0.000516682454567871	0.000516682454567871\\
-1.43222566226511	-2.99209252604847	0.000649166657860864	0.000649166657860864\\
-1.43222566226511	-2.91610547769768	0.000812538046200384	0.000812538046200384\\
-1.43222566226511	-2.87643302831633	0.000911475608965828	0.000911475608965828\\
-1.43222566226511	-2.84265740441282	0.0010039000648525	0.0010039000648525\\
-1.43222566226511	-2.83071878963649	0.00103848051938996	0.00103848051938996\\
-1.43222566226511	-2.78355866334567	0.00118547510011521	0.00118547510011521\\
-1.43222566226511	-2.70811347882641	0.00145834718830272	0.00145834718830272\\
-1.43222566226511	-2.65243343666775	0.00169306665069239	0.00169306665069239\\
-1.43222566226511	-2.64109820716134	0.00174463116894441	0.00174463116894441\\
-1.43222566226511	-2.6149418356898	0.00186877406698303	0.00186877406698303\\
-1.43222566226511	-2.56842606354897	0.00210820487827427	0.00210820487827427\\
-1.43222566226511	-2.26283731174309	0.00441067036909583	0.00441067036909583\\
-1.43222566226511	-2.13836762688047	0.00580044700785376	0.00580044700785376\\
-1.43222566226511	-2.13327260321624	0.00586391247662146	0.00586391247662146\\
-1.43222566226511	-1.94247716844443	0.00865064827985493	0.00865064827985493\\
-1.43222566226511	-1.93573820960509	0.00876443303074982	0.00876443303074982\\
-1.43222566226511	-1.91918921280614	0.00904850383071557	0.00904850383071557\\
-1.43222566226511	-1.89146945668762	0.00953924828235105	0.00953924828235105\\
-1.43222566226511	-1.8495961706385	0.0103164534343537	0.0103164534343537\\
-1.43222566226511	-1.82295252188246	0.0108337373111098	0.0108337373111098\\
-1.43222566226511	-1.78542346311054	0.0115926881495537	0.0115926881495537\\
-1.43222566226511	-1.75140104803788	0.0123115792652332	0.0123115792652332\\
-1.43222566226511	-1.71304350332964	0.013157395771325	0.013157395771325\\
-1.43222566226511	-1.68885342389757	0.0137100630862703	0.0137100630862703\\
-1.43222566226511	-1.4117489561574	0.0210673717515058	0.0210673717515058\\
-1.43222566226511	-1.36610926818959	0.0224460751456664	0.0224460751456664\\
-1.43222566226511	-1.36259173572184	0.0225540560649968	0.0225540560649968\\
-1.43222566226511	-1.34676030434052	0.0230429848927627	0.0230429848927627\\
-1.43222566226511	-1.3265791215592	0.0236730425560915	0.0236730425560915\\
-1.43222566226511	-1.30708225597957	0.024288695268181	0.024288695268181\\
-1.43222566226511	-1.119465181194	0.0304974139896632	0.0304974139896632\\
-1.43222566226511	-1.09394991869479	0.0313708722310927	0.0313708722310927\\
-1.43222566226511	-1.07930227698726	0.031874181865755	0.031874181865755\\
-1.43222566226511	-0.790324989142979	0.041759887287453	0.041759887287453\\
-1.43222566226511	-0.765501461348265	0.0425741301392854	0.0425741301392854\\
-1.43222566226511	-0.665086257991467	0.0457445735365117	0.0457445735365117\\
-1.43222566226511	-0.628119767936003	0.0468511622985925	0.0468511622985925\\
-1.43222566226511	-0.57280309059322	0.0484334818564469	0.0484334818564469\\
-1.43222566226511	-0.568847987134404	0.0485429524001269	0.0485429524001269\\
-1.43222566226511	-0.553234621936247	0.04897004405239	0.04897004405239\\
-1.43222566226511	-0.397447866428711	0.0527340119533485	0.0527340119533485\\
-1.43222566226511	-0.352880332504465	0.0536231444443528	0.0536231444443528\\
-1.43222566226511	-0.341968321578869	0.0538268208775455	0.0538268208775455\\
-1.43222566226511	-0.317290739707538	0.054266458668088	0.054266458668088\\
-1.43222566226511	-0.317034387844909	0.0542708709934921	0.0542708709934921\\
-1.43222566226511	-0.294385064605215	0.0546479529036397	0.0546479529036397\\
-1.43222566226511	-0.263939588208782	0.0551143978289377	0.0551143978289377\\
-1.43222566226511	-0.262953132986157	0.0551287227118078	0.0551287227118078\\
-1.43222566226511	-0.262477813322967	0.0551356072764097	0.0551356072764097\\
-1.43222566226511	-0.238649580756523	0.055465778532125	0.055465778532125\\
-1.43222566226511	-0.210365934367905	0.0558191011639008	0.0558191011639008\\
-1.43222566226511	-0.19855916136664	0.0559540136449275	0.0559540136449275\\
-1.43222566226511	-0.19278441099114	0.056017274937241	0.056017274937241\\
-1.43222566226511	-0.127595528088321	0.0566053061672698	0.0566053061672698\\
-1.43222566226511	-0.118634591628681	0.0566677890857723	0.0566677890857723\\
-1.43222566226511	-0.115550686411318	0.0566882556668148	0.0566882556668148\\
-1.43222566226511	-0.10940074360478	0.0567274815875893	0.0567274815875893\\
-1.43222566226511	-0.0977293650234219	0.0567960922164101	0.0567960922164101\\
-1.43222566226511	-0.0548685601440777	0.0569821328145075	0.0569821328145075\\
-1.43222566226511	-0.0545005541269458	0.0569832795485084	0.0569832795485084\\
-1.43222566226511	-0.0424464872922112	0.0570165847822507	0.0570165847822507\\
-1.43222566226511	-0.0337821473901365	0.057035416786292	0.057035416786292\\
-1.43222566226511	-0.0329092215040187	0.0570370770151131	0.0570370770151131\\
-1.43222566226511	-0.0315732382745776	0.0570395338683899	0.0570395338683899\\
-1.43222566226511	-0.0292737032413608	0.0570435244844626	0.0570435244844626\\
-1.43222566226511	-0.0207923214558776	0.0570556369396162	0.0570556369396162\\
-1.43222566226511	-0.0116992492947692	0.057064066054737	0.057064066054737\\
-1.43222566226511	-0.0114376155956189	0.0570642387703377	0.0570642387703377\\
-1.43222566226511	-0.00935502120348107	0.0570654742994876	0.0570654742994876\\
-1.43222566226511	-0.00688891518489597	0.0570666173115357	0.0570666173115357\\
-1.43222566226511	-0.00677832350190356	0.0570666604391609	0.0570666604391609\\
-1.43222566226511	-0.00530449134428117	0.0570671685641397	0.0570671685641397\\
-1.43222566226511	-0.00117654702270546	0.0570679319386554	0.0570679319386554\\
-1.43222566226511	0.00706555890519851	0.057066546977823	0.057066546977823\\
-1.43222566226511	0.0252108694023117	0.0570498384615179	0.0570498384615179\\
-1.43222566226511	0.0276565971771417	0.0570461503249004	0.0570461503249004\\
-1.43222566226511	0.0417464613344697	0.0570182650073489	0.0570182650073489\\
-1.43222566226511	0.0535577002463906	0.0569861824402978	0.0569861824402978\\
-1.43222566226511	0.0575491987540401	0.0569735476389919	0.0569735476389919\\
-1.43222566226511	0.0642603312166203	0.0569502650328293	0.0569502650328293\\
-1.43222566226511	0.0643678352352609	0.0569498712787823	0.0569498712787823\\
-1.43222566226511	0.0819402142993944	0.0568767098085812	0.0568767098085812\\
-1.43222566226511	0.0976429270577	0.0567965717928093	0.0567965717928093\\
-1.43222566226511	0.116464833086862	0.0566822443033131	0.0566822443033131\\
-1.43222566226511	0.139018907727481	0.0565191721337843	0.0565191721337843\\
-1.43222566226511	0.166630675162482	0.05628117713939	0.05628117713939\\
-1.43222566226511	0.258178715714337	0.0551973483020843	0.0551973483020843\\
-1.43222566226511	0.362069853750091	0.053447280093797	0.053447280093797\\
-1.43222566226511	0.36840551675891	0.053323744850965	0.053323744850965\\
-1.43222566226511	0.455295019995092	0.0514492693560821	0.0514492693560821\\
-1.43222566226511	0.487158061232025	0.050682543945575	0.050682543945575\\
-1.43222566226511	0.503863371211972	0.0502647426672566	0.0502647426672566\\
-1.43222566226511	0.551098581420598	0.0490278358568157	0.0490278358568157\\
-1.43222566226511	0.551229925151555	0.0490242867636873	0.0490242867636873\\
-1.43222566226511	0.561757455841525	0.0487379174307714	0.0487379174307714\\
-1.43222566226511	0.652066959060987	0.0461384832394396	0.0461384832394396\\
-1.43222566226511	0.700001210378557	0.0446673223870304	0.0446673223870304\\
-1.43222566226511	0.840498465504729	0.0400858820398279	0.0400858820398279\\
-1.43222566226511	0.946163202489589	0.0364751291751972	0.0364751291751972\\
-1.43222566226511	1.09809938403689	0.0312285240688922	0.0312285240688922\\
-1.43222566226511	1.14944326279193	0.029477673065559	0.029477673065559\\
-1.43222566226511	1.30410843123873	0.0243831821506842	0.0243831821506842\\
-1.43222566226511	1.43196483675016	0.0204704297154536	0.0204704297154536\\
-1.43222566226511	1.45756032851411	0.0197272708014225	0.0197272708014225\\
-1.43222566226511	1.5490641126172	0.0171919839582891	0.0171919839582891\\
-1.43222566226511	1.58451914275711	0.0162629998848458	0.0162629998848458\\
-1.43222566226511	1.63696472143613	0.0149455902404926	0.0149455902404926\\
-1.43222566226511	1.7113521020209	0.0131955549966235	0.0131955549966235\\
-1.43222566226511	1.86679452278968	0.00999197372872218	0.00999197372872218\\
-1.43222566226511	1.91774192821129	0.00907366250697548	0.00907366250697548\\
-1.43222566226511	1.97373139298229	0.00813711124340429	0.00813711124340429\\
-1.43222566226511	2.01460291259671	0.00750020678147743	0.00750020678147743\\
-1.43222566226511	2.02370156162591	0.00736367429831521	0.00736367429831521\\
-1.43222566226511	2.13237820758129	0.00587510909173402	0.00587510909173402\\
-1.43222566226511	2.14910175659692	0.00566849618038418	0.00566849618038418\\
-1.43222566226511	2.52196718590426	0.00237283109089999	0.00237283109089999\\
-1.43222566226511	2.57902693589173	0.00205146274062565	0.00205146274062565\\
-1.43222566226511	2.6874068997276	0.00154213083076431	0.00154213083076431\\
-1.43222566226511	2.71661488173683	0.00142510405329428	0.00142510405329428\\
-1.43222566226511	2.92837254373747	0.000783926636651132	0.000783926636651132\\
-1.43222566226511	2.95927201069857	0.000715765715966391	0.000715765715966391\\
-1.43222566226511	3.12069201055704	0.0004381840402539	0.0004381840402539\\
-1.43222566226511	3.15761499719583	0.000390228350730932	0.000390228350730932\\
-1.43222566226511	3.19106029960842	0.000350922499472005	0.000350922499472005\\
-1.43222566226511	3.1917545723558	0.000350145818726577	0.000350145818726577\\
-1.43222566226511	3.23428556007998	0.000305422717374625	0.000305422717374625\\
-1.43222566226511	3.45700403370755	0.000144974791153793	0.000144974791153793\\
-1.43222566226511	3.55770737564084	0.000101835364158864	0.000101835364158864\\
-1.43222566226511	3.62068507523308	8.12327191108225e-05	8.12327191108225e-05\\
-1.43222566226511	3.73929580382039	5.25009761887e-05	5.25009761887e-05\\
-1.43222566226511	3.82024668800656	3.86619510391512e-05	3.86619510391512e-05\\
-1.43222566226511	4.09452150300821	1.30585768585985e-05	1.30585768585985e-05\\
-1.43222566226511	4.09578518667062	1.29911735614484e-05	1.29911735614484e-05\\
-1.43222566226511	4.10930257947617	1.22903508759898e-05	1.22903508759898e-05\\
-1.43222566226511	4.1847039545815	8.99010676138801e-06	8.99010676138801e-06\\
-1.43222566226511	4.18690036711604	8.90783276506012e-06	8.90783276506012e-06\\
-1.43222566226511	4.20258562741922	8.34060153137863e-06	8.34060153137863e-06\\
-1.43222566226511	4.35671055426668	4.31257378122174e-06	4.31257378122174e-06\\
-1.43222566226511	4.45809785949909	2.75848069488191e-06	2.75848069488191e-06\\
-1.43222566226511	4.52135202219773	2.07650514832506e-06	2.07650514832506e-06\\
-1.43222566226511	4.7367613644976	7.66089868463704e-07	7.66089868463704e-07\\
-1.43222566226511	4.75654133127884	6.97436087469976e-07	6.97436087469976e-07\\
-1.43222566226511	4.99956494895721	2.13135637175023e-07	2.13135637175023e-07\\
-1.43222566226511	5.04845325604475	1.66719616363099e-07	1.66719616363099e-07\\
-1.43222566226511	5.06685626463353	1.51902276068723e-07	1.51902276068723e-07\\
-1.43222566226511	5.14869967249627	1.00002925236983e-07	1.00002925236983e-07\\
-1.43222566226511	5.30803197776341	4.34735130931237e-08	4.34735130931237e-08\\
-1.43222566226511	5.66871903635036	6.00484017688565e-09	6.00484017688565e-09\\
-1.43222566226511	5.70571153224712	4.86555871148112e-09	4.86555871148112e-09\\
-1.43222566226511	5.71893940480377	4.51145464318895e-09	4.51145464318895e-09\\
-1.43222566226511	5.79367630919147	2.93413006460201e-09	2.93413006460201e-09\\
-1.43222566226511	5.89003900805956	1.67108620722011e-09	1.67108620722011e-09\\
-1.43222566226511	6.04791116716709	6.51250351449815e-10	6.51250351449815e-10\\
-1.43222566226511	6.08735774461523	5.12626095233776e-10	5.12626095233776e-10\\
-1.43222566226511	6.25770973798712	1.79117728943661e-10	1.79117728943661e-10\\
-1.43222566226511	6.33421273325968	1.10651254125519e-10	1.10651254125519e-10\\
-1.43222566226511	6.34457480923486	1.03616244808621e-10	1.03616244808621e-10\\
-1.43222566226511	6.37089122636784	8.76526080839418e-11	8.76526080839418e-11\\
-1.43222566226511	6.40068786051156	7.24651916824466e-11	7.24651916824466e-11\\
-1.43222566226511	6.48562099633152	4.19244429863238e-11	4.19244429863238e-11\\
-1.43222566226511	6.65727360949725	1.35700196221367e-11	1.35700196221367e-11\\
-1.43222566226511	6.69178943927017	1.07777726557775e-11	1.07777726557775e-11\\
-1.43222566226511	6.70249349284102	1.00321944322282e-11	1.00321944322282e-11\\
-1.43222566226511	6.88608532626465	2.88182367834488e-12	2.88182367834488e-12\\
-1.43222566226511	6.90491375367945	2.53094285384159e-12	2.53094285384159e-12\\
-1.43222566226511	7.03301125999215	1.0365368287555e-12	1.0365368287555e-12\\
-1.43222566226511	7.17185384462208	3.86650185325507e-13	3.86650185325507e-13\\
-1.43222566226511	7.24298657721048	2.31559503684e-13	2.31559503684e-13\\
-1.43222566226511	7.24776372185338	2.23681836805857e-13	2.23681836805857e-13\\
-1.43222566226511	7.25072460121043	2.18931858582955e-13	2.18931858582955e-13\\
-1.43222566226511	7.56029643969675	2.21142683441846e-14	2.21142683441846e-14\\
-1.43222566226511	7.65685016180242	1.06077721541229e-14	1.06077721541229e-14\\
-1.43222566226511	7.66011364786122	1.03459341377782e-14	1.03459341377782e-14\\
-1.43222566226511	7.66553512665701	9.92492992077988e-15	9.92492992077988e-15\\
-1.43222566226511	7.68809712384273	8.34652647967392e-15	8.34652647967392e-15\\
-1.43222566226511	7.99473480978791	7.53800010106776e-16	7.53800010106776e-16\\
-1.43222566226511	8.00277468901713	7.0684971214135e-16	7.0684971214135e-16\\
-1.43222566226511	8.10700273053115	3.05293252180554e-16	3.05293252180554e-16\\
-1.43222566226511	8.11341300518876	2.89826983777343e-16	2.89826983777343e-16\\
-1.43222566226511	8.16091433081819	1.96912226006135e-16	1.96912226006135e-16\\
-1.43222566226511	8.4263009756926	2.17964119582808e-17	2.17964119582808e-17\\
-1.43222566226511	8.43167995960995	2.08302438736758e-17	2.08302438736758e-17\\
-1.43222566226511	8.55151590704134	7.52933917854585e-18	7.52933917854585e-18\\
-1.43222566226511	8.560030124411	7.00035994359017e-18	7.00035994359017e-18\\
-1.43222566226511	8.62636622596679	3.95872617844045e-18	3.95872617844045e-18\\
-1.43222566226511	8.63961940648159	3.53074073625786e-18	3.53074073625786e-18\\
-1.43222566226511	8.67701171835745	2.55423624517712e-18	2.55423624517712e-18\\
-1.43222566226511	8.68066941326515	2.47442662486243e-18	2.47442662486243e-18\\
-1.43222566226511	8.68922515711246	2.29722648262368e-18	2.29722648262368e-18\\
-1.43222566226511	8.73702891646833	1.51464682058211e-18	1.51464682058211e-18\\
-1.43222566226511	8.78579554324503	9.87990466873797e-19	9.87990466873797e-19\\
-1.43222566226511	8.79755482021605	8.90950887487732e-19	8.90950887487732e-19\\
-1.43222566226511	8.80813417900733	8.11724384787685e-19	8.11724384787685e-19\\
-1.43222566226511	8.87783953867752	4.38235867360422e-19	4.38235867360422e-19\\
-1.43222566226511	8.90510581382788	3.43889345271771e-19	3.43889345271771e-19\\
-1.43222566226511	9.0377437318851	1.04623566879208e-19	1.04623566879208e-19\\
-1.43222566226511	9.23447011934336	1.73406857891491e-20	1.73406857891491e-20\\
-1.43222566226511	9.35387434407783	5.71613049876341e-21	5.71613049876341e-21\\
-1.43222566226511	9.393659457282	3.93675079967228e-21	3.93675079967228e-21\\
-1.43222566226511	9.53507648759292	1.0324482262382e-21	1.0324482262382e-21\\
-1.43222566226511	9.64177644620874	3.71148952885621e-22	3.71148952885621e-22\\
-1.43222566226511	9.80885023439559	7.3094895200677e-23	7.3094895200677e-23\\
-1.43222566226511	9.84912655309268	4.91994803871033e-23	4.91994803871033e-23\\
-1.43222566226511	9.99013391093181	1.21477286806573e-23	1.21477286806573e-23\\
-1.43222566226511	9.99998804670389	1.10082998985637e-23	1.10082998985637e-23\\
-1.41813511077111	-9.99030693937904	1.237273421241e-23	1.237273421241e-23\\
-1.41813511077111	-9.96580280520765	1.57998238795128e-23	1.57998238795128e-23\\
-1.41813511077111	-9.96474212965218	1.59677124898901e-23	1.59677124898901e-23\\
-1.41813511077111	-9.96062797256485	1.66357961012089e-23	1.66357961012089e-23\\
-1.41813511077111	-9.77838625189773	1.00503517169236e-22	1.00503517169236e-22\\
-1.41813511077111	-9.74736123549529	1.36058649844114e-22	1.36058649844114e-22\\
-1.41813511077111	-9.71283689375303	1.90377950017982e-22	1.90377950017982e-22\\
-1.41813511077111	-9.63656292280022	3.98193905624619e-22	3.98193905624619e-22\\
-1.41813511077111	-9.43995212553828	2.59739293337641e-21	2.59739293337641e-21\\
-1.41813511077111	-9.43389908384248	2.75008089663161e-21	2.75008089663161e-21\\
-1.41813511077111	-9.32743243841801	7.46599225885271e-21	7.46599225885271e-21\\
-1.41813511077111	-9.25174688885535	1.508115637817e-20	1.508115637817e-20\\
-1.41813511077111	-9.19449550352279	2.55716037702945e-20	2.55716037702945e-20\\
-1.41813511077111	-9.07149283172167	7.86387981097912e-20	7.86387981097912e-20\\
-1.41813511077111	-8.95934539406217	2.16138919159657e-19	2.16138919159657e-19\\
-1.41813511077111	-8.7549188354774	1.32154182391921e-18	1.32154182391921e-18\\
-1.41813511077111	-8.7213363397341	1.77224523291321e-18	1.77224523291321e-18\\
-1.41813511077111	-8.70076181601605	2.1201204895475e-18	2.1201204895475e-18\\
-1.41813511077111	-8.51141255279603	1.08160288791376e-17	1.08160288791376e-17\\
-1.41813511077111	-8.43830635698433	2.00974697513056e-17	2.00974697513056e-17\\
-1.41813511077111	-8.32465017714586	5.21018639939908e-17	5.21018639939908e-17\\
-1.41813511077111	-8.27763034881914	7.69779421659045e-17	7.69779421659045e-17\\
-1.41813511077111	-8.24044276093431	1.04653256159349e-16	1.04653256159349e-16\\
-1.41813511077111	-8.13147624867571	2.55353285558592e-16	2.55353285558592e-16\\
-1.41813511077111	-8.12149578831507	2.76927043733395e-16	2.76927043733395e-16\\
-1.41813511077111	-8.09908529655034	3.32124431005152e-16	3.32124431005152e-16\\
-1.41813511077111	-7.90654973029464	1.55050613058206e-15	1.55050613058206e-15\\
-1.41813511077111	-7.85659894247381	2.29853568356092e-15	2.29853568356092e-15\\
-1.41813511077111	-7.84954448130426	2.42946592759356e-15	2.42946592759356e-15\\
-1.41813511077111	-7.69150530654428	8.29554639602959e-15	8.29554639602959e-15\\
-1.41813511077111	-7.68063534874499	9.01839203997361e-15	9.01839203997361e-15\\
-1.41813511077111	-7.64785375336551	1.15942839747337e-14	1.15942839747337e-14\\
-1.41813511077111	-7.61214449890523	1.52255326193688e-14	1.52255326193688e-14\\
-1.41813511077111	-7.5368500675712	2.69313560930251e-14	2.69313560930251e-14\\
-1.41813511077111	-7.53392682295941	2.75311762799554e-14	2.75311762799554e-14\\
-1.41813511077111	-7.50649351229422	3.38393155084869e-14	3.38393155084869e-14\\
-1.41813511077111	-7.49647814663894	3.64796084103392e-14	3.64796084103392e-14\\
-1.41813511077111	-7.49242426710782	3.76049252732615e-14	3.76049252732615e-14\\
-1.41813511077111	-7.2940972807324	1.6294588664363e-13	1.6294588664363e-13\\
-1.41813511077111	-7.20374503042723	3.13680358415313e-13	3.13680358415313e-13\\
-1.41813511077111	-7.14594055765585	4.74903917926901e-13	4.74903917926901e-13\\
-1.41813511077111	-7.14335996524587	4.83741143304388e-13	4.83741143304388e-13\\
-1.41813511077111	-7.12459682353055	5.53026423992856e-13	5.53026423992856e-13\\
-1.41813511077111	-7.10154360025262	6.51570093828465e-13	6.51570093828465e-13\\
-1.41813511077111	-7.06514792567349	8.43186465643336e-13	8.43186465643336e-13\\
-1.41813511077111	-6.83512681016472	4.17081390492303e-12	4.17081390492303e-12\\
-1.41813511077111	-6.73118118975832	8.44175604052975e-12	8.44175604052975e-12\\
-1.41813511077111	-6.67243365043422	1.25147136439456e-11	1.25147136439456e-11\\
-1.41813511077111	-6.60066826636865	2.0149503985697e-11	2.0149503985697e-11\\
-1.41813511077111	-6.53467469687326	3.10812193184579e-11	3.10812193184579e-11\\
-1.41813511077111	-6.16283992126716	3.29406485288619e-10	3.29406485288619e-10\\
-1.41813511077111	-6.15699249140778	3.41487878563881e-10	3.41487878563881e-10\\
-1.41813511077111	-6.1516395752093	3.5292505361193e-10	3.5292505361193e-10\\
-1.41813511077111	-6.1143915430244	4.43500301963514e-10	4.43500301963514e-10\\
-1.41813511077111	-6.00124212727009	8.80189229833709e-10	8.80189229833709e-10\\
-1.41813511077111	-5.85842615731918	2.0529066233044e-09	2.0529066233044e-09\\
-1.41813511077111	-5.83915605947336	2.29782593646464e-09	2.29782593646464e-09\\
-1.41813511077111	-5.80460435515484	2.80981688121527e-09	2.80981688121527e-09\\
-1.41813511077111	-5.78306088027687	3.18336432647263e-09	3.18336432647263e-09\\
-1.41813511077111	-5.73002217138653	4.32001179270701e-09	4.32001179270701e-09\\
-1.41813511077111	-5.72131149271564	4.54093335622956e-09	4.54093335622956e-09\\
-1.41813511077111	-5.68227141894506	5.67307293659484e-09	5.67307293659484e-09\\
-1.41813511077111	-5.61213760432421	8.4299507469202e-09	8.4299507469202e-09\\
-1.41813511077111	-5.60510796290129	8.76895406502251e-09	8.76895406502251e-09\\
-1.41813511077111	-5.56392146999199	1.10366782477363e-08	1.10366782477363e-08\\
-1.41813511077111	-5.46404956628757	1.91426023917326e-08	1.91426023917326e-08\\
-1.41813511077111	-5.38131706201533	2.99805402652466e-08	2.99805402652466e-08\\
-1.41813511077111	-5.35112627565448	3.52532937756268e-08	3.52532937756268e-08\\
-1.41813511077111	-5.33773564516461	3.7868675466594e-08	3.7868675466594e-08\\
-1.41813511077111	-5.31611466506327	4.2491226030907e-08	4.2491226030907e-08\\
-1.41813511077111	-5.17465728110385	8.92370387385383e-08	8.92370387385383e-08\\
-1.41813511077111	-5.04953248195794	1.69177089162371e-07	1.69177089162371e-07\\
-1.41813511077111	-4.87945924274598	3.93575896024052e-07	3.93575896024052e-07\\
-1.41813511077111	-4.78445547390005	6.22863929659103e-07	6.22863929659103e-07\\
-1.41813511077111	-4.58002274603584	1.62218777773765e-06	1.62218777773765e-06\\
-1.41813511077111	-4.57866361112272	1.63231567059027e-06	1.63231567059027e-06\\
-1.41813511077111	-4.55949544653273	1.78172239106731e-06	1.78172239106731e-06\\
-1.41813511077111	-4.49804058042264	2.35348065885307e-06	2.35348065885307e-06\\
-1.41813511077111	-4.48263449337456	2.52205462008921e-06	2.52205462008921e-06\\
-1.41813511077111	-4.24365249194375	7.15482288843417e-06	7.15482288843417e-06\\
-1.41813511077111	-4.20990691250651	8.25172103892329e-06	8.25172103892329e-06\\
-1.41813511077111	-4.10627752268048	1.26964490082573e-05	1.26964490082573e-05\\
-1.41813511077111	-3.98917125258091	2.03959480096867e-05	2.03959480096867e-05\\
-1.41813511077111	-3.96947302574733	2.2059025641485e-05	2.2059025641485e-05\\
-1.41813511077111	-3.92086786866228	2.67217401948321e-05	2.67217401948321e-05\\
-1.41813511077111	-3.79586129160405	4.3284665327617e-05	4.3284665327617e-05\\
-1.41813511077111	-3.63912838214968	7.75135069554894e-05	7.75135069554894e-05\\
-1.41813511077111	-3.59236284792068	9.17937745340515e-05	9.17937745340515e-05\\
-1.41813511077111	-3.51531618904104	0.000120705771140938	0.000120705771140938\\
-1.41813511077111	-3.46316520381718	0.000144795627241758	0.000144795627241758\\
-1.41813511077111	-3.37709894095412	0.000194354005509081	0.000194354005509081\\
-1.41813511077111	-3.27045485063943	0.000277034606145873	0.000277034606145873\\
-1.41813511077111	-3.19671587701734	0.000351631480282244	0.000351631480282244\\
-1.41813511077111	-3.09881307794657	0.000478549019301678	0.000478549019301678\\
-1.41813511077111	-3.06743209858771	0.000527163135480695	0.000527163135480695\\
-1.41813511077111	-2.99209252604847	0.000662334723739886	0.000662334723739886\\
-1.41813511077111	-2.91610547769768	0.000829020030282616	0.000829020030282616\\
-1.41813511077111	-2.87643302831633	0.000929964498868976	0.000929964498868976\\
-1.41813511077111	-2.84265740441282	0.00102426374501053	0.00102426374501053\\
-1.41813511077111	-2.83071878963649	0.0010595456491649	0.0010595456491649\\
-1.41813511077111	-2.78355866334567	0.00120952195160894	0.00120952195160894\\
-1.41813511077111	-2.70811347882641	0.00148792913250383	0.00148792913250383\\
-1.41813511077111	-2.65243343666775	0.00172740977802946	0.00172740977802946\\
-1.41813511077111	-2.64109820716134	0.00178002026031111	0.00178002026031111\\
-1.41813511077111	-2.6149418356898	0.00190668134353376	0.00190668134353376\\
-1.41813511077111	-2.56842606354897	0.00215096890564294	0.00215096890564294\\
-1.41813511077111	-2.26283731174309	0.0045001389166369	0.0045001389166369\\
-1.41813511077111	-2.13836762688047	0.00591810657555073	0.00591810657555073\\
-1.41813511077111	-2.13327260321624	0.00598285941400024	0.00598285941400024\\
-1.41813511077111	-1.94247716844443	0.00882612295198418	0.00882612295198418\\
-1.41813511077111	-1.93573820960509	0.00894221577751241	0.00894221577751241\\
-1.41813511077111	-1.91918921280614	0.00923204883122757	0.00923204883122757\\
-1.41813511077111	-1.89146945668762	0.00973274782256507	0.00973274782256507\\
-1.41813511077111	-1.8495961706385	0.0105257182461188	0.0105257182461188\\
-1.41813511077111	-1.82295252188246	0.0110534950033776	0.0110534950033776\\
-1.41813511077111	-1.78542346311054	0.0118278408324892	0.0118278408324892\\
-1.41813511077111	-1.75140104803788	0.012561314344625	0.012561314344625\\
-1.41813511077111	-1.71304350332964	0.0134242878740157	0.0134242878740157\\
-1.41813511077111	-1.68885342389757	0.013988165807258	0.013988165807258\\
-1.41813511077111	-1.4117489561574	0.0214947143079393	0.0214947143079393\\
-1.41813511077111	-1.36610926818959	0.0229013841062615	0.0229013841062615\\
-1.41813511077111	-1.36259173572184	0.0230115553720032	0.0230115553720032\\
-1.41813511077111	-1.34676030434052	0.0235104019103235	0.0235104019103235\\
-1.41813511077111	-1.3265791215592	0.0241532400218127	0.0241532400218127\\
-1.41813511077111	-1.30708225597957	0.024781380983835	0.024781380983835\\
-1.41813511077111	-1.119465181194	0.0311160408887695	0.0311160408887695\\
-1.41813511077111	-1.09394991869479	0.0320072168541863	0.0320072168541863\\
-1.41813511077111	-1.07930227698726	0.032520735907873	0.032520735907873\\
-1.41813511077111	-0.790324989142979	0.0426069686035418	0.0426069686035418\\
-1.41813511077111	-0.765501461348265	0.0434377280207039	0.0434377280207039\\
-1.41813511077111	-0.665086257991467	0.0466724824958558	0.0466724824958558\\
-1.41813511077111	-0.628119767936003	0.0478015179340614	0.0478015179340614\\
-1.41813511077111	-0.57280309059322	0.0494159341622041	0.0494159341622041\\
-1.41813511077111	-0.568847987134404	0.0495276252686834	0.0495276252686834\\
-1.41813511077111	-0.553234621936247	0.0499633802910461	0.0499633802910461\\
-1.41813511077111	-0.397447866428711	0.0538036986586932	0.0538036986586932\\
-1.41813511077111	-0.352880332504465	0.0547108668190821	0.0547108668190821\\
-1.41813511077111	-0.341968321578869	0.0549186747409424	0.0549186747409424\\
-1.41813511077111	-0.317290739707538	0.0553672303945924	0.0553672303945924\\
-1.41813511077111	-0.317034387844909	0.0553717322221157	0.0553717322221157\\
-1.41813511077111	-0.294385064605215	0.0557564630762972	0.0557564630762972\\
-1.41813511077111	-0.263939588208782	0.0562323696358779	0.0562323696358779\\
-1.41813511077111	-0.262953132986157	0.0562469850928234	0.0562469850928234\\
-1.41813511077111	-0.262477813322967	0.0562540093078511	0.0562540093078511\\
-1.41813511077111	-0.238649580756523	0.0565908779451926	0.0565908779451926\\
-1.41813511077111	-0.210365934367905	0.0569513675742801	0.0569513675742801\\
-1.41813511077111	-0.19855916136664	0.0570890166968403	0.0570890166968403\\
-1.41813511077111	-0.19278441099114	0.0571535612172041	0.0571535612172041\\
-1.41813511077111	-0.127595528088321	0.0577535204073064	0.0577535204073064\\
-1.41813511077111	-0.118634591628681	0.0578172707648821	0.0578172707648821\\
-1.41813511077111	-0.115550686411318	0.0578381525017004	0.0578381525017004\\
-1.41813511077111	-0.10940074360478	0.0578781741033723	0.0578781741033723\\
-1.41813511077111	-0.0977293650234219	0.0579481764692292	0.0579481764692292\\
-1.41813511077111	-0.0548685601440777	0.0581379908206798	0.0581379908206798\\
-1.41813511077111	-0.0545005541269458	0.0581391608156857	0.0581391608156857\\
-1.41813511077111	-0.0424464872922112	0.0581731416317407	0.0581731416317407\\
-1.41813511077111	-0.0337821473901365	0.0581923556348678	0.0581923556348678\\
-1.41813511077111	-0.0329092215040187	0.0581940495407151	0.0581940495407151\\
-1.41813511077111	-0.0315732382745776	0.0581965562302018	0.0581965562302018\\
-1.41813511077111	-0.0292737032413608	0.0582006277942016	0.0582006277942016\\
-1.41813511077111	-0.0207923214558776	0.0582129859452878	0.0582129859452878\\
-1.41813511077111	-0.0116992492947692	0.0582215860413761	0.0582215860413761\\
-1.41813511077111	-0.0114376155956189	0.0582217622604383	0.0582217622604383\\
-1.41813511077111	-0.00935502120348107	0.0582230228517645	0.0582230228517645\\
-1.41813511077111	-0.00688891518489597	0.0582241890493194	0.0582241890493194\\
-1.41813511077111	-0.00677832350190356	0.0582242330517699	0.0582242330517699\\
-1.41813511077111	-0.00530449134428117	0.0582247514838449	0.0582247514838449\\
-1.41813511077111	-0.00117654702270546	0.0582255303430836	0.0582255303430836\\
-1.41813511077111	0.00706555890519851	0.0582241172889176	0.0582241172889176\\
-1.41813511077111	0.0252108694023117	0.0582070698475603	0.0582070698475603\\
-1.41813511077111	0.0276565971771417	0.0582033068986811	0.0582033068986811\\
-1.41813511077111	0.0417464613344697	0.0581748559394809	0.0581748559394809\\
-1.41813511077111	0.0535577002463906	0.0581421225913839	0.0581421225913839\\
-1.41813511077111	0.0575491987540401	0.0581292314985789	0.0581292314985789\\
-1.41813511077111	0.0642603312166203	0.0581054766147846	0.0581054766147846\\
-1.41813511077111	0.0643678352352609	0.0581050748736064	0.0581050748736064\\
-1.41813511077111	0.0819402142993944	0.0580304293545132	0.0580304293545132\\
-1.41813511077111	0.0976429270577	0.0579486657736289	0.0579486657736289\\
-1.41813511077111	0.116464833086862	0.0578320192002808	0.0578320192002808\\
-1.41813511077111	0.139018907727481	0.0576656391820734	0.0576656391820734\\
-1.41813511077111	0.166630675162482	0.0574228165617881	0.0574228165617881\\
-1.41813511077111	0.258178715714337	0.0563170027236227	0.0563170027236227\\
-1.41813511077111	0.362069853750091	0.0545314351359688	0.0545314351359688\\
-1.41813511077111	0.36840551675891	0.0544053940339767	0.0544053940339767\\
-1.41813511077111	0.455295019995092	0.0524928956115353	0.0524928956115353\\
-1.41813511077111	0.487158061232025	0.0517106175065168	0.0517106175065168\\
-1.41813511077111	0.503863371211972	0.0512843413093304	0.0512843413093304\\
-1.41813511077111	0.551098581420598	0.0500223443773177	0.0500223443773177\\
-1.41813511077111	0.551229925151555	0.0500187232923647	0.0500187232923647\\
-1.41813511077111	0.561757455841525	0.0497265450809491	0.0497265450809491\\
-1.41813511077111	0.652066959060987	0.0470743824873417	0.0470743824873417\\
-1.41813511077111	0.700001210378557	0.0455733797710774	0.0455733797710774\\
-1.41813511077111	0.840498465504729	0.0408990068809258	0.0408990068809258\\
-1.41813511077111	0.946163202489589	0.0372150114505863	0.0372150114505863\\
-1.41813511077111	1.09809938403689	0.0318619812208643	0.0318619812208643\\
-1.41813511077111	1.14944326279193	0.0300756149595044	0.0300756149595044\\
-1.41813511077111	1.30410843123873	0.0248777844920281	0.0248777844920281\\
-1.41813511077111	1.43196483675016	0.0208856635599539	0.0208856635599539\\
-1.41813511077111	1.45756032851411	0.0201274299876358	0.0201274299876358\\
-1.41813511077111	1.5490641126172	0.017540715943539	0.017540715943539\\
-1.41813511077111	1.58451914275711	0.0165928878285363	0.0165928878285363\\
-1.41813511077111	1.63696472143613	0.0152487550973203	0.0152487550973203\\
-1.41813511077111	1.7113521020209	0.0134632211427536	0.0134632211427536\\
-1.41813511077111	1.86679452278968	0.0101946566095017	0.0101946566095017\\
-1.41813511077111	1.91774192821129	0.00925771784039261	0.00925771784039261\\
-1.41813511077111	1.97373139298229	0.00830216903807163	0.00830216903807163\\
-1.41813511077111	2.01460291259671	0.00765234524362554	0.00765234524362554\\
-1.41813511077111	2.02370156162591	0.0075130432578847	0.0075130432578847\\
-1.41813511077111	2.13237820758129	0.00599428314762489	0.00599428314762489\\
-1.41813511077111	2.14910175659692	0.00578347918241366	0.00578347918241366\\
-1.41813511077111	2.52196718590426	0.00242096294694406	0.00242096294694406\\
-1.41813511077111	2.57902693589173	0.00209307577818665	0.00209307577818665\\
-1.41813511077111	2.6874068997276	0.00157341229004395	0.00157341229004395\\
-1.41813511077111	2.71661488173683	0.00145401167482875	0.00145401167482875\\
-1.41813511077111	2.92837254373747	0.000799828250621508	0.000799828250621508\\
-1.41813511077111	2.95927201069857	0.000730284715036444	0.000730284715036444\\
-1.41813511077111	3.12069201055704	0.000447072414663351	0.000447072414663351\\
-1.41813511077111	3.15761499719583	0.000398143964646193	0.000398143964646193\\
-1.41813511077111	3.19106029960842	0.000358040811134384	0.000358040811134384\\
-1.41813511077111	3.1917545723558	0.000357248375754766	0.000357248375754766\\
-1.41813511077111	3.23428556007998	0.000311618085566504	0.000311618085566504\\
-1.41813511077111	3.45700403370755	0.000147915542311595	0.000147915542311595\\
-1.41813511077111	3.55770737564084	0.000103901050632161	0.000103901050632161\\
-1.41813511077111	3.62068507523308	8.28804898085786e-05	8.28804898085786e-05\\
-1.41813511077111	3.73929580382039	5.35659358639917e-05	5.35659358639917e-05\\
-1.41813511077111	3.82024668800656	3.94461920535813e-05	3.94461920535813e-05\\
-1.41813511077111	4.09452150300821	1.33234644622332e-05	1.33234644622332e-05\\
-1.41813511077111	4.09578518667062	1.32546939182496e-05	1.32546939182496e-05\\
-1.41813511077111	4.10930257947617	1.25396553466547e-05	1.25396553466547e-05\\
-1.41813511077111	4.1847039545815	9.17246720251648e-06	9.17246720251648e-06\\
-1.41813511077111	4.18690036711604	9.08852431363123e-06	9.08852431363123e-06\\
-1.41813511077111	4.20258562741922	8.50978703883796e-06	8.50978703883796e-06\\
-1.41813511077111	4.35671055426668	4.40005248175512e-06	4.40005248175512e-06\\
-1.41813511077111	4.45809785949909	2.81443528693676e-06	2.81443528693676e-06\\
-1.41813511077111	4.52135202219773	2.11862616033356e-06	2.11862616033356e-06\\
-1.41813511077111	4.7367613644976	7.81629671278629e-07	7.81629671278629e-07\\
-1.41813511077111	4.75654133127884	7.11583277925621e-07	7.11583277925621e-07\\
-1.41813511077111	4.99956494895721	2.17459001718631e-07	2.17459001718631e-07\\
-1.41813511077111	5.04845325604475	1.70101451928759e-07	1.70101451928759e-07\\
-1.41813511077111	5.06685626463353	1.5498354827244e-07	1.5498354827244e-07\\
-1.41813511077111	5.14869967249627	1.02031441476488e-07	1.02031441476488e-07\\
-1.41813511077111	5.30803197776341	4.43553545701476e-08	4.43553545701476e-08\\
-1.41813511077111	5.66871903635036	6.12664577192775e-09	6.12664577192775e-09\\
-1.41813511077111	5.70571153224712	4.96425447300122e-09	4.96425447300122e-09\\
-1.41813511077111	5.71893940480377	4.60296755629434e-09	4.60296755629434e-09\\
-1.41813511077111	5.79367630919147	2.99364762842086e-09	2.99364762842086e-09\\
-1.41813511077111	5.89003900805956	1.7049834707344e-09	1.7049834707344e-09\\
-1.41813511077111	6.04791116716709	6.64460684155266e-10	6.64460684155266e-10\\
-1.41813511077111	6.08735774461523	5.23024494645705e-10	5.23024494645705e-10\\
-1.41813511077111	6.25770973798712	1.8275105487972e-10	1.8275105487972e-10\\
-1.41813511077111	6.33421273325968	1.12895767127346e-10	1.12895767127346e-10\\
-1.41813511077111	6.34457480923486	1.0571805567838e-10	1.0571805567838e-10\\
-1.41813511077111	6.37089122636784	8.94306034626954e-11	8.94306034626954e-11\\
-1.41813511077111	6.40068786051156	7.3935116864918e-11	7.3935116864918e-11\\
-1.41813511077111	6.48562099633152	4.27748622438445e-11	4.27748622438445e-11\\
-1.41813511077111	6.65727360949725	1.38452816218098e-11	1.38452816218098e-11\\
-1.41813511077111	6.69178943927017	1.09963951291314e-11	1.09963951291314e-11\\
-1.41813511077111	6.70249349284102	1.02356931726442e-11	1.02356931726442e-11\\
-1.41813511077111	6.88608532626465	2.94028022966134e-12	2.94028022966134e-12\\
-1.41813511077111	6.90491375367945	2.58228193885445e-12	2.58228193885445e-12\\
-1.41813511077111	7.03301125999215	1.05756253160362e-12	1.05756253160362e-12\\
-1.41813511077111	7.17185384462208	3.94493217697625e-13	3.94493217697625e-13\\
-1.41813511077111	7.24298657721048	2.36256588419486e-13	2.36256588419486e-13\\
-1.41813511077111	7.24776372185338	2.28219126463811e-13	2.28219126463811e-13\\
-1.41813511077111	7.25072460121043	2.23372796979787e-13	2.23372796979787e-13\\
-1.41813511077111	7.56029643969675	2.25628467468127e-14	2.25628467468127e-14\\
-1.41813511077111	7.65685016180242	1.0822946240567e-14	1.0822946240567e-14\\
-1.41813511077111	7.66011364786122	1.05557969529068e-14	1.05557969529068e-14\\
-1.41813511077111	7.66553512665701	1.01262528468097e-14	1.01262528468097e-14\\
-1.41813511077111	7.68809712384273	8.51583217215594e-15	8.51583217215594e-15\\
-1.41813511077111	7.99473480978791	7.69090518441571e-16	7.69090518441571e-16\\
-1.41813511077111	8.00277468901713	7.21187853916399e-16	7.21187853916399e-16\\
-1.41813511077111	8.10700273053115	3.11485994226766e-16	3.11485994226766e-16\\
-1.41813511077111	8.11341300518876	2.95705999234597e-16	2.95705999234597e-16\\
-1.41813511077111	8.16091433081819	2.00906505646094e-16	2.00906505646094e-16\\
-1.41813511077111	8.4263009756926	2.22385427811094e-17	2.22385427811094e-17\\
-1.41813511077111	8.43167995960995	2.12527763933041e-17	2.12527763933041e-17\\
-1.41813511077111	8.55151590704134	7.6820685788131e-18	7.6820685788131e-18\\
-1.41813511077111	8.560030124411	7.14235922805405e-18	7.14235922805405e-18\\
-1.41813511077111	8.62636622596679	4.03902723285147e-18	4.03902723285147e-18\\
-1.41813511077111	8.63961940648159	3.60236029042596e-18	3.60236029042596e-18\\
-1.41813511077111	8.67701171835745	2.6060478265943e-18	2.6060478265943e-18\\
-1.41813511077111	8.68066941326515	2.52461930252761e-18	2.52461930252761e-18\\
-1.41813511077111	8.68922515711246	2.34382473177267e-18	2.34382473177267e-18\\
-1.41813511077111	8.73702891646833	1.54537077856017e-18	1.54537077856017e-18\\
-1.41813511077111	8.78579554324503	1.00803142769349e-18	1.00803142769349e-18\\
-1.41813511077111	8.79755482021605	9.09023442261371e-19	9.09023442261371e-19\\
-1.41813511077111	8.80813417900733	8.28189864098828e-19	8.28189864098828e-19\\
-1.41813511077111	8.87783953867752	4.47125293060392e-19	4.47125293060392e-19\\
-1.41813511077111	8.90510581382788	3.50864992432323e-19	3.50864992432323e-19\\
-1.41813511077111	9.0377437318851	1.06745810843036e-19	1.06745810843036e-19\\
-1.41813511077111	9.23447011934336	1.76924341269509e-20	1.76924341269509e-20\\
-1.41813511077111	9.35387434407783	5.83207974241191e-21	5.83207974241191e-21\\
-1.41813511077111	9.393659457282	4.01660609299587e-21	4.01660609299587e-21\\
-1.41813511077111	9.53507648759292	1.05339099354634e-21	1.05339099354634e-21\\
-1.41813511077111	9.64177644620874	3.78677549438364e-22	3.78677549438364e-22\\
-1.41813511077111	9.80885023439559	7.45775936476279e-23	7.45775936476279e-23\\
-1.41813511077111	9.84912655309268	5.01974706429273e-23	5.01974706429273e-23\\
-1.41813511077111	9.99013391093181	1.23941401215567e-23	1.23941401215567e-23\\
-1.41813511077111	9.99998804670389	1.12315985176856e-23	1.12315985176856e-23\\
-1.40150835502622	-9.99030693937904	1.26661864606851e-23	1.26661864606851e-23\\
-1.40150835502622	-9.96580280520765	1.61745586600549e-23	1.61745586600549e-23\\
-1.40150835502622	-9.96474212965218	1.63464291946641e-23	1.63464291946641e-23\\
-1.40150835502622	-9.96062797256485	1.70303581829555e-23	1.70303581829555e-23\\
-1.40150835502622	-9.77838625189773	1.02887224971129e-22	1.02887224971129e-22\\
-1.40150835502622	-9.74736123549529	1.39285642035862e-22	1.39285642035862e-22\\
-1.40150835502622	-9.71283689375303	1.94893268661031e-22	1.94893268661031e-22\\
-1.40150835502622	-9.63656292280022	4.07638131520765e-22	4.07638131520765e-22\\
-1.40150835502622	-9.43995212553828	2.65899700430106e-21	2.65899700430106e-21\\
-1.40150835502622	-9.43389908384248	2.81530636807554e-21	2.81530636807554e-21\\
-1.40150835502622	-9.32743243841801	7.64306809159526e-21	7.64306809159526e-21\\
-1.40150835502622	-9.25174688885535	1.54388460504595e-20	1.54388460504595e-20\\
-1.40150835502622	-9.19449550352279	2.61781022604072e-20	2.61781022604072e-20\\
-1.40150835502622	-9.07149283172167	8.05039260363107e-20	8.05039260363107e-20\\
-1.40150835502622	-8.95934539406217	2.2126522759547e-19	2.2126522759547e-19\\
-1.40150835502622	-8.7549188354774	1.35288569769528e-18	1.35288569769528e-18\\
-1.40150835502622	-8.7213363397341	1.8142787348995e-18	1.8142787348995e-18\\
-1.40150835502622	-8.70076181601605	2.17040477704539e-18	2.17040477704539e-18\\
-1.40150835502622	-8.51141255279603	1.10725597265236e-17	1.10725597265236e-17\\
-1.40150835502622	-8.43830635698433	2.05741346163155e-17	2.05741346163155e-17\\
-1.40150835502622	-8.32465017714586	5.33375980577698e-17	5.33375980577698e-17\\
-1.40150835502622	-8.27763034881914	7.88036784832269e-17	7.88036784832269e-17\\
-1.40150835502622	-8.24044276093431	1.07135386041236e-16	1.07135386041236e-16\\
-1.40150835502622	-8.13147624867571	2.61409666829309e-16	2.61409666829309e-16\\
-1.40150835502622	-8.12149578831507	2.83495103969444e-16	2.83495103969444e-16\\
-1.40150835502622	-8.09908529655034	3.40001643859832e-16	3.40001643859832e-16\\
-1.40150835502622	-7.90654973029464	1.58728050091705e-15	1.58728050091705e-15\\
-1.40150835502622	-7.85659894247381	2.35305156117549e-15	2.35305156117549e-15\\
-1.40150835502622	-7.84954448130426	2.4870871636373e-15	2.4870871636373e-15\\
-1.40150835502622	-7.69150530654428	8.49229730805868e-15	8.49229730805868e-15\\
-1.40150835502622	-7.68063534874499	9.23228715600237e-15	9.23228715600237e-15\\
-1.40150835502622	-7.64785375336551	1.18692732084079e-14	1.18692732084079e-14\\
-1.40150835502622	-7.61214449890523	1.55866465576168e-14	1.55866465576168e-14\\
-1.40150835502622	-7.5368500675712	2.7570104720363e-14	2.7570104720363e-14\\
-1.40150835502622	-7.53392682295941	2.81841512358796e-14	2.81841512358796e-14\\
-1.40150835502622	-7.50649351229422	3.46419047378016e-14	3.46419047378016e-14\\
-1.40150835502622	-7.49647814663894	3.73448191972541e-14	3.73448191972541e-14\\
-1.40150835502622	-7.49242426710782	3.84968259379169e-14	3.84968259379169e-14\\
-1.40150835502622	-7.2940972807324	1.6681058105651e-13	1.6681058105651e-13\\
-1.40150835502622	-7.20374503042723	3.21120121109348e-13	3.21120121109348e-13\\
-1.40150835502622	-7.14594055765585	4.8616752547215e-13	4.8616752547215e-13\\
-1.40150835502622	-7.14335996524587	4.95214349117168e-13	4.95214349117168e-13\\
-1.40150835502622	-7.12459682353055	5.66142914227765e-13	5.66142914227765e-13\\
-1.40150835502622	-7.10154360025262	6.67023808881275e-13	6.67023808881275e-13\\
-1.40150835502622	-7.06514792567349	8.63184871800799e-13	8.63184871800799e-13\\
-1.40150835502622	-6.83512681016472	4.26973583248767e-12	4.26973583248767e-12\\
-1.40150835502622	-6.73118118975832	8.6419747025453e-12	8.6419747025453e-12\\
-1.40150835502622	-6.67243365043422	1.28115333114732e-11	1.28115333114732e-11\\
-1.40150835502622	-6.60066826636865	2.0627402980755e-11	2.0627402980755e-11\\
-1.40150835502622	-6.53467469687326	3.18183929723607e-11	3.18183929723607e-11\\
-1.40150835502622	-6.16283992126716	3.37219234842988e-10	3.37219234842988e-10\\
-1.40150835502622	-6.15699249140778	3.49587170442529e-10	3.49587170442529e-10\\
-1.40150835502622	-6.1516395752093	3.61295608468845e-10	3.61295608468845e-10\\
-1.40150835502622	-6.1143915430244	4.54019089362286e-10	4.54019089362286e-10\\
-1.40150835502622	-6.00124212727009	9.01065254806678e-10	9.01065254806678e-10\\
-1.40150835502622	-5.85842615731918	2.10159675547447e-09	2.10159675547447e-09\\
-1.40150835502622	-5.83915605947336	2.35232498054205e-09	2.35232498054205e-09\\
-1.40150835502622	-5.80460435515484	2.87645915016555e-09	2.87645915016555e-09\\
-1.40150835502622	-5.78306088027687	3.25886626506152e-09	3.25886626506152e-09\\
-1.40150835502622	-5.73002217138653	4.42247234438305e-09	4.42247234438305e-09\\
-1.40150835502622	-5.72131149271564	4.64863364945304e-09	4.64863364945304e-09\\
-1.40150835502622	-5.68227141894506	5.80762492642116e-09	5.80762492642116e-09\\
-1.40150835502622	-5.61213760432421	8.62988941504825e-09	8.62988941504825e-09\\
-1.40150835502622	-5.60510796290129	8.97693309707998e-09	8.97693309707998e-09\\
-1.40150835502622	-5.56392146999199	1.12984423808443e-08	1.12984423808443e-08\\
-1.40150835502622	-5.46404956628757	1.9596620041611e-08	1.9596620041611e-08\\
-1.40150835502622	-5.38131706201533	3.06916083924931e-08	3.06916083924931e-08\\
-1.40150835502622	-5.35112627565448	3.60894192544383e-08	3.60894192544383e-08\\
-1.40150835502622	-5.33773564516461	3.87668316674864e-08	3.87668316674864e-08\\
-1.40150835502622	-5.31611466506327	4.34990182938513e-08	4.34990182938513e-08\\
-1.40150835502622	-5.17465728110385	9.13535320857376e-08	9.13535320857376e-08\\
-1.40150835502622	-5.04953248195794	1.73189573090259e-07	1.73189573090259e-07\\
-1.40150835502622	-4.87945924274598	4.02910593559159e-07	4.02910593559159e-07\\
-1.40150835502622	-4.78445547390005	6.37636801797951e-07	6.37636801797951e-07\\
-1.40150835502622	-4.58002274603584	1.6606622686892e-06	1.6606622686892e-06\\
-1.40150835502622	-4.57866361112272	1.67103037141596e-06	1.67103037141596e-06\\
-1.40150835502622	-4.55949544653273	1.82398066902629e-06	1.82398066902629e-06\\
-1.40150835502622	-4.49804058042264	2.40929970246588e-06	2.40929970246588e-06\\
-1.40150835502622	-4.48263449337456	2.5818718428495e-06	2.5818718428495e-06\\
-1.40150835502622	-4.24365249194375	7.32451851323105e-06	7.32451851323105e-06\\
-1.40150835502622	-4.20990691250651	8.4474325162281e-06	8.4474325162281e-06\\
-1.40150835502622	-4.10627752268048	1.29975790125571e-05	1.29975790125571e-05\\
-1.40150835502622	-3.98917125258091	2.08796920792183e-05	2.08796920792183e-05\\
-1.40150835502622	-3.96947302574733	2.25822140134422e-05	2.25822140134422e-05\\
-1.40150835502622	-3.92086786866228	2.73555172244986e-05	2.73555172244986e-05\\
-1.40150835502622	-3.79586129160405	4.43112761105013e-05	4.43112761105013e-05\\
-1.40150835502622	-3.63912838214968	7.93519456140161e-05	7.93519456140161e-05\\
-1.40150835502622	-3.59236284792068	9.39709076601839e-05	9.39709076601839e-05\\
-1.40150835502622	-3.51531618904104	0.000123568629043887	0.000123568629043887\\
-1.40150835502622	-3.46316520381718	0.00014822984005398	0.00014822984005398\\
-1.40150835502622	-3.37709894095412	0.000198963626866718	0.000198963626866718\\
-1.40150835502622	-3.27045485063943	0.00028360521751017	0.00028360521751017\\
-1.40150835502622	-3.19671587701734	0.000359971354612495	0.000359971354612495\\
-1.40150835502622	-3.09881307794657	0.000489899080105784	0.000489899080105784\\
-1.40150835502622	-3.06743209858771	0.000539666209147255	0.000539666209147255\\
-1.40150835502622	-2.99209252604847	0.00067804375057707	0.00067804375057707\\
-1.40150835502622	-2.91610547769768	0.000848682441805806	0.000848682441805806\\
-1.40150835502622	-2.87643302831633	0.000952021076527885	0.000952021076527885\\
-1.40150835502622	-2.84265740441282	0.00104855687970815	0.00104855687970815\\
-1.40150835502622	-2.83071878963649	0.00108467558791244	0.00108467558791244\\
-1.40150835502622	-2.78355866334567	0.00123820897663867	0.00123820897663867\\
-1.40150835502622	-2.70811347882641	0.00152321932315297	0.00152321932315297\\
-1.40150835502622	-2.65243343666775	0.00176837988814033	0.00176837988814033\\
-1.40150835502622	-2.64109820716134	0.00182223816771912	0.00182223816771912\\
-1.40150835502622	-2.6149418356898	0.00195190335488537	0.00195190335488537\\
-1.40150835502622	-2.56842606354897	0.00220198484524807	0.00220198484524807\\
-1.40150835502622	-2.26283731174309	0.00460687166139371	0.00460687166139371\\
-1.40150835502622	-2.13836762688047	0.00605847018882423	0.00605847018882423\\
-1.40150835502622	-2.13327260321624	0.00612475881279205	0.00612475881279205\\
-1.40150835502622	-1.94247716844443	0.00903545789601084	0.00903545789601084\\
-1.40150835502622	-1.93573820960509	0.0091543041711869	0.0091543041711869\\
-1.40150835502622	-1.91918921280614	0.0094510113854374	0.0094510113854374\\
-1.40150835502622	-1.89146945668762	0.00996358578298621	0.00996358578298621\\
-1.40150835502622	-1.8495961706385	0.010775363605908	0.010775363605908\\
-1.40150835502622	-1.82295252188246	0.0113156579905033	0.0113156579905033\\
-1.40150835502622	-1.78542346311054	0.0121083694872672	0.0121083694872672\\
-1.40150835502622	-1.75140104803788	0.0128592392715197	0.0128592392715197\\
-1.40150835502622	-1.71304350332964	0.0137426805098302	0.0137426805098302\\
-1.40150835502622	-1.68885342389757	0.0143199323056659	0.0143199323056659\\
-1.40150835502622	-1.4117489561574	0.022004518538064	0.022004518538064\\
-1.40150835502622	-1.36610926818959	0.0234445512461368	0.0234445512461368\\
-1.40150835502622	-1.36259173572184	0.023557335516011	0.023557335516011\\
-1.40150835502622	-1.34676030434052	0.0240680135247	0.0240680135247\\
-1.40150835502622	-1.3265791215592	0.0247260982490926	0.0247260982490926\\
-1.40150835502622	-1.30708225597957	0.0253691372420897	0.0253691372420897\\
-1.40150835502622	-1.119465181194	0.0318540404286827	0.0318540404286827\\
-1.40150835502622	-1.09394991869479	0.0327663529986827	0.0327663529986827\\
-1.40150835502622	-1.07930227698726	0.0332920515204037	0.0332920515204037\\
-1.40150835502622	-0.790324989142979	0.0436175060089563	0.0436175060089563\\
-1.40150835502622	-0.765501461348265	0.0444679690918206	0.0444679690918206\\
-1.40150835502622	-0.665086257991467	0.0477794443594064	0.0477794443594064\\
-1.40150835502622	-0.628119767936003	0.0489352578712404	0.0489352578712404\\
-1.40150835502622	-0.57280309059322	0.0505879642673982	0.0505879642673982\\
-1.40150835502622	-0.568847987134404	0.0507023044250691	0.0507023044250691\\
-1.40150835502622	-0.553234621936247	0.0511483945349568	0.0511483945349568\\
-1.40150835502622	-0.397447866428711	0.0550797962508544	0.0550797962508544\\
-1.40150835502622	-0.352880332504465	0.0560084803131983	0.0560084803131983\\
-1.40150835502622	-0.341968321578869	0.05622121695177	0.05622121695177\\
-1.40150835502622	-0.317290739707538	0.0566804112939088	0.0566804112939088\\
-1.40150835502622	-0.317034387844909	0.0566850198942266	0.0566850198942266\\
-1.40150835502622	-0.294385064605215	0.0570788756622874	0.0570788756622874\\
-1.40150835502622	-0.263939588208782	0.0575660696097229	0.0575660696097229\\
-1.40150835502622	-0.262953132986157	0.0575810317110418	0.0575810317110418\\
-1.40150835502622	-0.262477813322967	0.0575882225239821	0.0575882225239821\\
-1.40150835502622	-0.238649580756523	0.05793308089563	0.05793308089563\\
-1.40150835502622	-0.210365934367905	0.0583021204935699	0.0583021204935699\\
-1.40150835502622	-0.19855916136664	0.0584430343306059	0.0584430343306059\\
-1.40150835502622	-0.19278441099114	0.0585091096956715	0.0585091096956715\\
-1.40150835502622	-0.127595528088321	0.0591232985111893	0.0591232985111893\\
-1.40150835502622	-0.118634591628681	0.0591885608777872	0.0591885608777872\\
-1.40150835502622	-0.115550686411318	0.0592099378804467	0.0592099378804467\\
-1.40150835502622	-0.10940074360478	0.0592509087006817	0.0592509087006817\\
-1.40150835502622	-0.0977293650234219	0.0593225713585397	0.0593225713585397\\
-1.40150835502622	-0.0548685601440777	0.0595168876613967	0.0595168876613967\\
-1.40150835502622	-0.0545005541269458	0.0595180854059411	0.0595180854059411\\
-1.40150835502622	-0.0424464872922112	0.0595528721672866	0.0595528721672866\\
-1.40150835502622	-0.0337821473901365	0.0595725418815217	0.0595725418815217\\
-1.40150835502622	-0.0329092215040187	0.0595742759628444	0.0595742759628444\\
-1.40150835502622	-0.0315732382745776	0.0595768421051289	0.0595768421051289\\
-1.40150835502622	-0.0292737032413608	0.0595810102370812	0.0595810102370812\\
-1.40150835502622	-0.0207923214558776	0.0595936614945381	0.0595936614945381\\
-1.40150835502622	-0.0116992492947692	0.0596024655647431	0.0596024655647431\\
-1.40150835502622	-0.0114376155956189	0.0596026459633084	0.0596026459633084\\
-1.40150835502622	-0.00935502120348107	0.0596039364529054	0.0596039364529054\\
-1.40150835502622	-0.00688891518489597	0.0596051303099323	0.0596051303099323\\
-1.40150835502622	-0.00677832350190356	0.0596051753560177	0.0596051753560177\\
-1.40150835502622	-0.00530449134428117	0.0596057060840861	0.0596057060840861\\
-1.40150835502622	-0.00117654702270546	0.05960650341604	0.05960650341604\\
-1.40150835502622	0.00706555890519851	0.059605056847542	0.059605056847542\\
-1.40150835502622	0.0252108694023117	0.0595876050808425	0.0595876050808425\\
-1.40150835502622	0.0276565971771417	0.0595837528836379	0.0595837528836379\\
-1.40150835502622	0.0417464613344697	0.0595546271343873	0.0595546271343873\\
-1.40150835502622	0.0535577002463906	0.0595211174280152	0.0595211174280152\\
-1.40150835502622	0.0575491987540401	0.0595079205887113	0.0595079205887113\\
-1.40150835502622	0.0642603312166203	0.0594836022947655	0.0594836022947655\\
-1.40150835502622	0.0643678352352609	0.0594831910252285	0.0594831910252285\\
-1.40150835502622	0.0819402142993944	0.059406775089425	0.059406775089425\\
-1.40150835502622	0.0976429270577	0.0593230722680927	0.0593230722680927\\
-1.40150835502622	0.116464833086862	0.0592036591114966	0.0592036591114966\\
-1.40150835502622	0.139018907727481	0.0590333329493268	0.0590333329493268\\
-1.40150835502622	0.166630675162482	0.0587847511457736	0.0587847511457736\\
-1.40150835502622	0.258178715714337	0.0576527099958909	0.0576527099958909\\
-1.40150835502622	0.362069853750091	0.0558247929312299	0.0558247929312299\\
-1.40150835502622	0.36840551675891	0.0556957624297955	0.0556957624297955\\
-1.40150835502622	0.455295019995092	0.0537379040285287	0.0537379040285287\\
-1.40150835502622	0.487158061232025	0.0529370721208702	0.0529370721208702\\
-1.40150835502622	0.503863371211972	0.0525006856516693	0.0525006856516693\\
-1.40150835502622	0.551098581420598	0.0512087571111166	0.0512087571111166\\
-1.40150835502622	0.551229925151555	0.0512050501425179	0.0512050501425179\\
-1.40150835502622	0.561757455841525	0.0509059421489245	0.0509059421489245\\
-1.40150835502622	0.652066959060987	0.0481908764764563	0.0481908764764563\\
-1.40150835502622	0.700001210378557	0.0466542734947865	0.0466542734947865\\
-1.40150835502622	0.840498465504729	0.0418690354385089	0.0418690354385089\\
-1.40150835502622	0.946163202489589	0.0380976642735009	0.0380976642735009\\
-1.40150835502622	1.09809938403689	0.0326176727166358	0.0326176727166358\\
-1.40150835502622	1.14944326279193	0.0307889380356009	0.0307889380356009\\
-1.40150835502622	1.30410843123873	0.0254678272154841	0.0254678272154841\\
-1.40150835502622	1.43196483675016	0.0213810225342246	0.0213810225342246\\
-1.40150835502622	1.45756032851411	0.0206048054392111	0.0206048054392111\\
-1.40150835502622	1.5490641126172	0.0179567406024072	0.0179567406024072\\
-1.40150835502622	1.58451914275711	0.0169864322266513	0.0169864322266513\\
-1.40150835502622	1.63696472143613	0.0156104198183013	0.0156104198183013\\
-1.40150835502622	1.7113521020209	0.0137825371844255	0.0137825371844255\\
-1.40150835502622	1.86679452278968	0.0104364499634275	0.0104364499634275\\
-1.40150835502622	1.91774192821129	0.00947728920332015	0.00947728920332015\\
-1.40150835502622	1.97373139298229	0.00849907702364347	0.00849907702364347\\
-1.40150835502622	2.01460291259671	0.00783384093227181	0.00783384093227181\\
-1.40150835502622	2.02370156162591	0.00769123503001558	0.00769123503001558\\
-1.40150835502622	2.13237820758129	0.00613645349059591	0.00613645349059591\\
-1.40150835502622	2.14910175659692	0.005920649749549	0.005920649749549\\
-1.40150835502622	2.52196718590426	0.00247838251222161	0.00247838251222161\\
-1.40150835502622	2.57902693589173	0.002142718628536	0.002142718628536\\
-1.40150835502622	2.6874068997276	0.00161072994077905	0.00161072994077905\\
-1.40150835502622	2.71661488173683	0.00148849742289959	0.00148849742289959\\
-1.40150835502622	2.92837254373747	0.000818798301569773	0.000818798301569773\\
-1.40150835502622	2.95927201069857	0.000747605356361898	0.000747605356361898\\
-1.40150835502622	3.12069201055704	0.000457675924200727	0.000457675924200727\\
-1.40150835502622	3.15761499719583	0.000407587006059414	0.000407587006059414\\
-1.40150835502622	3.19106029960842	0.000366532699766099	0.000366532699766099\\
-1.40150835502622	3.1917545723558	0.000365721469677101	0.000365721469677101\\
-1.40150835502622	3.23428556007998	0.000319008935983458	0.000319008935983458\\
-1.40150835502622	3.45700403370755	0.000151423752194793	0.000151423752194793\\
-1.40150835502622	3.55770737564084	0.00010636533996245	0.00010636533996245\\
-1.40150835502622	3.62068507523308	8.48462207177635e-05	8.48462207177635e-05\\
-1.40150835502622	3.73929580382039	5.48363942800852e-05	5.48363942800852e-05\\
-1.40150835502622	3.82024668800656	4.038176324951e-05	4.038176324951e-05\\
-1.40150835502622	4.09452150300821	1.36394658030955e-05	1.36394658030955e-05\\
-1.40150835502622	4.09578518667062	1.35690641830377e-05	1.35690641830377e-05\\
-1.40150835502622	4.10930257947617	1.2837066572896e-05	1.2837066572896e-05\\
-1.40150835502622	4.1847039545815	9.39001662017938e-06	9.39001662017938e-06\\
-1.40150835502622	4.18690036711604	9.30408280276957e-06	9.30408280276957e-06\\
-1.40150835502622	4.20258562741922	8.71161923663819e-06	8.71161923663819e-06\\
-1.40150835502622	4.35671055426668	4.50441141092407e-06	4.50441141092407e-06\\
-1.40150835502622	4.45809785949909	2.88118709364314e-06	2.88118709364314e-06\\
-1.40150835502622	4.52135202219773	2.16887500584586e-06	2.16887500584586e-06\\
-1.40150835502622	4.7367613644976	8.00168094590522e-07	8.00168094590522e-07\\
-1.40150835502622	4.75654133127884	7.28460365007372e-07	7.28460365007372e-07\\
-1.40150835502622	4.99956494895721	2.22616619417876e-07	2.22616619417876e-07\\
-1.40150835502622	5.04845325604475	1.74135859574344e-07	1.74135859574344e-07\\
-1.40150835502622	5.06685626463353	1.5865939468645e-07	1.5865939468645e-07\\
-1.40150835502622	5.14869967249627	1.04451388060808e-07	1.04451388060808e-07\\
-1.40150835502622	5.30803197776341	4.54073595916886e-08	4.54073595916886e-08\\
-1.40150835502622	5.66871903635036	6.27195544602983e-09	6.27195544602983e-09\\
-1.40150835502622	5.70571153224712	5.08199495065979e-09	5.08199495065979e-09\\
-1.40150835502622	5.71893940480377	4.71213915530734e-09	4.71213915530734e-09\\
-1.40150835502622	5.79367630919147	3.06464993171306e-09	3.06464993171306e-09\\
-1.40150835502622	5.89003900805956	1.74542168141357e-09	1.74542168141357e-09\\
-1.40150835502622	6.04791116716709	6.80220133789298e-10	6.80220133789298e-10\\
-1.40150835502622	6.08735774461523	5.35429409454491e-10	5.35429409454491e-10\\
-1.40150835502622	6.25770973798712	1.87085481450955e-10	1.87085481450955e-10\\
-1.40150835502622	6.33421273325968	1.15573390045247e-10	1.15573390045247e-10\\
-1.40150835502622	6.34457480923486	1.0822544010849e-10	1.0822544010849e-10\\
-1.40150835502622	6.37089122636784	9.15516877113491e-11	9.15516877113491e-11\\
-1.40150835502622	6.40068786051156	7.56886844998492e-11	7.56886844998492e-11\\
-1.40150835502622	6.48562099633152	4.37893816927891e-11	4.37893816927891e-11\\
-1.40150835502622	6.65727360949725	1.41736592423237e-11	1.41736592423237e-11\\
-1.40150835502622	6.69178943927017	1.12572038411077e-11	1.12572038411077e-11\\
-1.40150835502622	6.70249349284102	1.04784598176396e-11	1.04784598176396e-11\\
-1.40150835502622	6.88608532626465	3.0100167833721e-12	3.0100167833721e-12\\
-1.40150835502622	6.90491375367945	2.64352761241598e-12	2.64352761241598e-12\\
-1.40150835502622	7.03301125999215	1.08264543545192e-12	1.08264543545192e-12\\
-1.40150835502622	7.17185384462208	4.03849671952216e-13	4.03849671952216e-13\\
-1.40150835502622	7.24298657721048	2.41860040805293e-13	2.41860040805293e-13\\
-1.40150835502622	7.24776372185338	2.33631949095448e-13	2.33631949095448e-13\\
-1.40150835502622	7.25072460121043	2.28670676038036e-13	2.28670676038036e-13\\
-1.40150835502622	7.56029643969675	2.30979845742054e-14	2.30979845742054e-14\\
-1.40150835502622	7.65685016180242	1.10796411515486e-14	1.10796411515486e-14\\
-1.40150835502622	7.66011364786122	1.0806155709103e-14	1.0806155709103e-14\\
-1.40150835502622	7.66553512665701	1.03664238238535e-14	1.03664238238535e-14\\
-1.40150835502622	7.68809712384273	8.71780774634594e-15	8.71780774634594e-15\\
-1.40150835502622	7.99473480978791	7.87331542445575e-16	7.87331542445575e-16\\
-1.40150835502622	8.00277468901713	7.38292739023215e-16	7.38292739023215e-16\\
-1.40150835502622	8.10700273053115	3.18873711746824e-16	3.18873711746824e-16\\
-1.40150835502622	8.11341300518876	3.02719452268833e-16	3.02719452268833e-16\\
-1.40150835502622	8.16091433081819	2.0567153694498e-16	2.0567153694498e-16\\
-1.40150835502622	8.4263009756926	2.27659888787499e-17	2.27659888787499e-17\\
-1.40150835502622	8.43167995960995	2.17568424233048e-17	2.17568424233048e-17\\
-1.40150835502622	8.55151590704134	7.86426923528521e-18	7.86426923528521e-18\\
-1.40150835502622	8.560030124411	7.31175924404716e-18	7.31175924404716e-18\\
-1.40150835502622	8.62636622596679	4.1348234895217e-18	4.1348234895217e-18\\
-1.40150835502622	8.63961940648159	3.68779983096519e-18	3.68779983096519e-18\\
-1.40150835502622	8.67701171835745	2.66785717129512e-18	2.66785717129512e-18\\
-1.40150835502622	8.68066941326515	2.58449735354259e-18	2.58449735354259e-18\\
-1.40150835502622	8.68922515711246	2.39941475943297e-18	2.39941475943297e-18\\
-1.40150835502622	8.73702891646833	1.58202335038477e-18	1.58202335038477e-18\\
-1.40150835502622	8.78579554324503	1.03193956988019e-18	1.03193956988019e-18\\
-1.40150835502622	8.79755482021605	9.30583347152789e-19	9.30583347152789e-19\\
-1.40150835502622	8.80813417900733	8.47832586026425e-19	8.47832586026425e-19\\
-1.40150835502622	8.87783953867752	4.57730056749377e-19	4.57730056749377e-19\\
-1.40150835502622	8.90510581382788	3.59186687467767e-19	3.59186687467767e-19\\
-1.40150835502622	9.0377437318851	1.09277571216133e-19	1.09277571216133e-19\\
-1.40150835502622	9.23447011934336	1.81120571854343e-20	1.81120571854343e-20\\
-1.40150835502622	9.35387434407783	5.97040300088891e-21	5.97040300088891e-21\\
-1.40150835502622	9.393659457282	4.11187057279394e-21	4.11187057279394e-21\\
-1.40150835502622	9.53507648759292	1.07837495829189e-21	1.07837495829189e-21\\
-1.40150835502622	9.64177644620874	3.87658893120873e-22	3.87658893120873e-22\\
-1.40150835502622	9.80885023439559	7.63463993255912e-23	7.63463993255912e-23\\
-1.40150835502622	9.84912655309268	5.1388036961172e-23	5.1388036961172e-23\\
-1.40150835502622	9.99013391093181	1.26881000678117e-23	1.26881000678117e-23\\
-1.40150835502622	9.99998804670389	1.14979857026162e-23	1.14979857026162e-23\\
-1.23550700719285	-9.99030693937904	1.57652793352089e-23	1.57652793352089e-23\\
-1.23550700719285	-9.96580280520765	2.01320607580646e-23	2.01320607580646e-23\\
-1.23550700719285	-9.96474212965218	2.03459836302737e-23	2.03459836302737e-23\\
-1.23550700719285	-9.96062797256485	2.11972526037195e-23	2.11972526037195e-23\\
-1.23550700719285	-9.77838625189773	1.28061105584466e-22	1.28061105584466e-22\\
-1.23550700719285	-9.74736123549529	1.73365287246885e-22	1.73365287246885e-22\\
-1.23550700719285	-9.71283689375303	2.42578682267944e-22	2.42578682267944e-22\\
-1.23550700719285	-9.63656292280022	5.07376788669183e-22	5.07376788669183e-22\\
-1.23550700719285	-9.43995212553828	3.30958577425067e-21	3.30958577425067e-21\\
-1.23550700719285	-9.43389908384248	3.50414005388822e-21	3.50414005388822e-21\\
-1.23550700719285	-9.32743243841801	9.51313197670263e-21	9.51313197670263e-21\\
-1.23550700719285	-9.25174688885535	1.92163380315195e-20	1.92163380315195e-20\\
-1.23550700719285	-9.19449550352279	3.25832164149792e-20	3.25832164149792e-20\\
-1.23550700719285	-9.07149283172167	1.00201184111953e-19	1.00201184111953e-19\\
-1.23550700719285	-8.95934539406217	2.75403187142287e-19	2.75403187142287e-19\\
-1.23550700719285	-8.7549188354774	1.68390233311167e-18	1.68390233311167e-18\\
-1.23550700719285	-8.7213363397341	2.25818648228497e-18	2.25818648228497e-18\\
-1.23550700719285	-8.70076181601605	2.70144748672376e-18	2.70144748672376e-18\\
-1.23550700719285	-8.51141255279603	1.37817327722322e-17	1.37817327722322e-17\\
-1.23550700719285	-8.43830635698433	2.56081007739136e-17	2.56081007739136e-17\\
-1.23550700719285	-8.32465017714586	6.63879483426107e-17	6.63879483426107e-17\\
-1.23550700719285	-8.27763034881914	9.80849293341972e-17	9.80849293341972e-17\\
-1.23550700719285	-8.24044276093431	1.33348683352177e-16	1.33348683352177e-16\\
-1.23550700719285	-8.13147624867571	3.25369947085482e-16	3.25369947085482e-16\\
-1.23550700719285	-8.12149578831507	3.52859127576797e-16	3.52859127576797e-16\\
-1.23550700719285	-8.09908529655034	4.23191377019294e-16	4.23191377019294e-16\\
-1.23550700719285	-7.90654973029464	1.97564756826848e-15	1.97564756826848e-15\\
-1.23550700719285	-7.85659894247381	2.92878328194725e-15	2.92878328194725e-15\\
-1.23550700719285	-7.84954448130426	3.09561397879768e-15	3.09561397879768e-15\\
-1.23550700719285	-7.69150530654428	1.05701459294597e-14	1.05701459294597e-14\\
-1.23550700719285	-7.68063534874499	1.14911924255192e-14	1.14911924255192e-14\\
-1.23550700719285	-7.64785375336551	1.47733817291634e-14	1.47733817291634e-14\\
-1.23550700719285	-7.61214449890523	1.94003015542778e-14	1.94003015542778e-14\\
-1.23550700719285	-7.5368500675712	3.43158063847085e-14	3.43158063847085e-14\\
-1.23550700719285	-7.53392682295941	3.50800944260995e-14	3.50800944260995e-14\\
-1.23550700719285	-7.50649351229422	4.31178955552499e-14	4.31178955552499e-14\\
-1.23550700719285	-7.49647814663894	4.6482144266155e-14	4.6482144266155e-14\\
-1.23550700719285	-7.49242426710782	4.79160176833012e-14	4.79160176833012e-14\\
-1.23550700719285	-7.2940972807324	2.07624877036758e-13	2.07624877036758e-13\\
-1.23550700719285	-7.20374503042723	3.99690027077903e-13	3.99690027077903e-13\\
-1.23550700719285	-7.14594055765585	6.05120323040089e-13	6.05120323040089e-13\\
-1.23550700719285	-7.14335996524587	6.16380673762288e-13	6.16380673762288e-13\\
-1.23550700719285	-7.12459682353055	7.04663650274986e-13	7.04663650274986e-13\\
-1.23550700719285	-7.10154360025262	8.30227527668935e-13	8.30227527668935e-13\\
-1.23550700719285	-7.06514792567349	1.07438420112521e-12	1.07438420112521e-12\\
-1.23550700719285	-6.83512681016472	5.3144313243497e-12	5.3144313243497e-12\\
-1.23550700719285	-6.73118118975832	1.07564455660214e-11	1.07564455660214e-11\\
-1.23550700719285	-6.67243365043422	1.59461888544458e-11	1.59461888544458e-11\\
-1.23550700719285	-6.60066826636865	2.56744025489369e-11	2.56744025489369e-11\\
-1.23550700719285	-6.53467469687326	3.96035424524758e-11	3.96035424524758e-11\\
-1.23550700719285	-6.16283992126716	4.19728183459694e-10	4.19728183459694e-10\\
-1.23550700719285	-6.15699249140778	4.35122237552602e-10	4.35122237552602e-10\\
-1.23550700719285	-6.1516395752093	4.49695431831464e-10	4.49695431831464e-10\\
-1.23550700719285	-6.1143915430244	5.65105984309541e-10	5.65105984309541e-10\\
-1.23550700719285	-6.00124212727009	1.12153294800858e-09	1.12153294800858e-09\\
-1.23550700719285	-5.85842615731918	2.61580389668697e-09	2.61580389668697e-09\\
-1.23550700719285	-5.83915605947336	2.92787892555859e-09	2.92787892555859e-09\\
-1.23550700719285	-5.80460435515484	3.5802553625304e-09	3.5802553625304e-09\\
-1.23550700719285	-5.78306088027687	4.0562277481272e-09	4.0562277481272e-09\\
-1.23550700719285	-5.73002217138653	5.50453856635109e-09	5.50453856635109e-09\\
-1.23550700719285	-5.72131149271564	5.7860357762896e-09	5.7860357762896e-09\\
-1.23550700719285	-5.68227141894506	7.22860266768879e-09	7.22860266768879e-09\\
-1.23550700719285	-5.61213760432421	1.07414033168149e-08	1.07414033168149e-08\\
-1.23550700719285	-5.60510796290129	1.11733597391944e-08	1.11733597391944e-08\\
-1.23550700719285	-5.56392146999199	1.4062883152688e-08	1.4062883152688e-08\\
-1.23550700719285	-5.46404956628757	2.43914133066727e-08	2.43914133066727e-08\\
-1.23550700719285	-5.38131706201533	3.82010624157766e-08	3.82010624157766e-08\\
-1.23550700719285	-5.35112627565448	4.49195799665271e-08	4.49195799665271e-08\\
-1.23550700719285	-5.33773564516461	4.82520869305038e-08	4.82520869305038e-08\\
-1.23550700719285	-5.31611466506327	5.41421189667878e-08	5.41421189667878e-08\\
-1.23550700719285	-5.17465728110385	1.13705412127e-07	1.13705412127e-07\\
-1.23550700719285	-5.04953248195794	2.15564645774671e-07	2.15564645774671e-07\\
-1.23550700719285	-4.87945924274598	5.01492542707396e-07	5.01492542707396e-07\\
-1.23550700719285	-4.78445547390005	7.93650269238989e-07	7.93650269238989e-07\\
-1.23550700719285	-4.58002274603584	2.06698398358419e-06	2.06698398358419e-06\\
-1.23550700719285	-4.57866361112272	2.07988889669051e-06	2.07988889669051e-06\\
-1.23550700719285	-4.55949544653273	2.27026223232035e-06	2.27026223232035e-06\\
-1.23550700719285	-4.49804058042264	2.99879390924077e-06	2.99879390924077e-06\\
-1.23550700719285	-4.48263449337456	3.2135900522683e-06	3.2135900522683e-06\\
-1.23550700719285	-4.24365249194375	9.11664143863797e-06	9.11664143863797e-06\\
-1.23550700719285	-4.20990691250651	1.05143038669951e-05	1.05143038669951e-05\\
-1.23550700719285	-4.10627752268048	1.61777551949387e-05	1.61777551949387e-05\\
-1.23550700719285	-3.98917125258091	2.59884203571263e-05	2.59884203571263e-05\\
-1.23550700719285	-3.96947302574733	2.81075059990968e-05	2.81075059990968e-05\\
-1.23550700719285	-3.92086786866228	3.40487147999884e-05	3.40487147999884e-05\\
-1.23550700719285	-3.79586129160405	5.51531155608646e-05	5.51531155608646e-05\\
-1.23550700719285	-3.63912838214968	9.87673434526091e-05	9.87673434526091e-05\\
-1.23550700719285	-3.59236284792068	0.000116963192768741	0.000116963192768741\\
-1.23550700719285	-3.51531618904104	0.000153802721915742	0.000153802721915742\\
-1.23550700719285	-3.46316520381718	0.000184497902467949	0.000184497902467949\\
-1.23550700719285	-3.37709894095412	0.00024764495334379	0.00024764495334379\\
-1.23550700719285	-3.27045485063943	0.000352996183093351	0.000352996183093351\\
-1.23550700719285	-3.19671587701734	0.000448047166821242	0.000448047166821242\\
-1.23550700719285	-3.09881307794657	0.000609764893948342	0.000609764893948342\\
-1.23550700719285	-3.06743209858771	0.000671708770543362	0.000671708770543362\\
-1.23550700719285	-2.99209252604847	0.000843943768119933	0.000843943768119933\\
-1.23550700719285	-2.91610547769768	0.00105633339628194	0.00105633339628194\\
-1.23550700719285	-2.87643302831633	0.00118495636007372	0.00118495636007372\\
-1.23550700719285	-2.84265740441282	0.00130511201289862	0.00130511201289862\\
-1.23550700719285	-2.83071878963649	0.00135006804807425	0.00135006804807425\\
-1.23550700719285	-2.78355866334567	0.00154116714234886	0.00154116714234886\\
-1.23550700719285	-2.70811347882641	0.00189591225368678	0.00189591225368678\\
-1.23550700719285	-2.65243343666775	0.00220105735801634	0.00220105735801634\\
-1.23550700719285	-2.64109820716134	0.00226809338537224	0.00226809338537224\\
-1.23550700719285	-2.6149418356898	0.00242948433773766	0.00242948433773766\\
-1.23550700719285	-2.56842606354897	0.00274075439241204	0.00274075439241204\\
-1.23550700719285	-2.26283731174309	0.00573405569456631	0.00573405569456631\\
-1.23550700719285	-2.13836762688047	0.00754082336994777	0.00754082336994777\\
-1.23550700719285	-2.13327260321624	0.00762333113002559	0.00762333113002559\\
-1.23550700719285	-1.94247716844443	0.0112462040642046	0.0112462040642046\\
-1.23550700719285	-1.93573820960509	0.0113941289926679	0.0113941289926679\\
-1.23550700719285	-1.91918921280614	0.0117634328970396	0.0117634328970396\\
-1.23550700719285	-1.89146945668762	0.012401421180452	0.012401421180452\\
-1.23550700719285	-1.8495961706385	0.0134118203385737	0.0134118203385737\\
-1.23550700719285	-1.82295252188246	0.0140843109830806	0.0140843109830806\\
-1.23550700719285	-1.78542346311054	0.0150709787711718	0.0150709787711718\\
-1.23550700719285	-1.75140104803788	0.0160055672465469	0.0160055672465469\\
-1.23550700719285	-1.71304350332964	0.0171051640305858	0.0171051640305858\\
-1.23550700719285	-1.68885342389757	0.0178236546225528	0.0178236546225528\\
-1.23550700719285	-1.4117489561574	0.027388463170516	0.027388463170516\\
-1.23550700719285	-1.36610926818959	0.0291808351654391	0.0291808351654391\\
-1.23550700719285	-1.36259173572184	0.0293212148704674	0.0293212148704674\\
-1.23550700719285	-1.34676030434052	0.0299568427670186	0.0299568427670186\\
-1.23550700719285	-1.3265791215592	0.0307759440441462	0.0307759440441462\\
-1.23550700719285	-1.30708225597957	0.0315763182830299	0.0315763182830299\\
-1.23550700719285	-1.119465181194	0.0396479119324491	0.0396479119324491\\
-1.23550700719285	-1.09394991869479	0.0407834441269036	0.0407834441269036\\
-1.23550700719285	-1.07930227698726	0.0414377676730445	0.0414377676730445\\
-1.23550700719285	-0.790324989142979	0.054289597604673	0.054289597604673\\
-1.23550700719285	-0.765501461348265	0.055348147319479	0.055348147319479\\
-1.23550700719285	-0.665086257991467	0.0594698561516655	0.0594698561516655\\
-1.23550700719285	-0.628119767936003	0.0609084677598263	0.0609084677598263\\
-1.23550700719285	-0.57280309059322	0.0629655492717232	0.0629655492717232\\
-1.23550700719285	-0.568847987134404	0.0631078655506213	0.0631078655506213\\
-1.23550700719285	-0.553234621936247	0.0636631025363457	0.0636631025363457\\
-1.23550700719285	-0.397447866428711	0.0685564180123514	0.0685564180123514\\
-1.23550700719285	-0.352880332504465	0.069712327385899	0.069712327385899\\
-1.23550700719285	-0.341968321578869	0.0699771152557386	0.0699771152557386\\
-1.23550700719285	-0.317290739707538	0.0705486627452246	0.0705486627452246\\
-1.23550700719285	-0.317034387844909	0.0705543989525338	0.0705543989525338\\
-1.23550700719285	-0.294385064605215	0.0710446211848162	0.0710446211848162\\
-1.23550700719285	-0.263939588208782	0.0716510190691031	0.0716510190691031\\
-1.23550700719285	-0.262953132986157	0.071669642015123	0.071669642015123\\
-1.23550700719285	-0.262477813322967	0.0716785922366441	0.0716785922366441\\
-1.23550700719285	-0.238649580756523	0.0721078286589081	0.0721078286589081\\
-1.23550700719285	-0.210365934367905	0.0725671628369842	0.0725671628369842\\
-1.23550700719285	-0.19855916136664	0.0727425546970333	0.0727425546970333\\
-1.23550700719285	-0.19278441099114	0.072824797019193	0.072824797019193\\
-1.23550700719285	-0.127595528088321	0.0735892621777673	0.0735892621777673\\
-1.23550700719285	-0.118634591628681	0.0736704925814635	0.0736704925814635\\
-1.23550700719285	-0.115550686411318	0.0736970999916199	0.0736970999916199\\
-1.23550700719285	-0.10940074360478	0.0737480953269248	0.0737480953269248\\
-1.23550700719285	-0.0977293650234219	0.0738372920099629	0.0738372920099629\\
-1.23550700719285	-0.0548685601440777	0.0740791525576055	0.0740791525576055\\
-1.23550700719285	-0.0545005541269458	0.0740806433597008	0.0740806433597008\\
-1.23550700719285	-0.0424464872922112	0.0741239415545823	0.0741239415545823\\
-1.23550700719285	-0.0337821473901365	0.0741484239463678	0.0741484239463678\\
-1.23550700719285	-0.0329092215040187	0.074150582313176	0.074150582313176\\
-1.23550700719285	-0.0315732382745776	0.074153776325048	0.074153776325048\\
-1.23550700719285	-0.0292737032413608	0.0741589642926133	0.0741589642926133\\
-1.23550700719285	-0.0207923214558776	0.0741747109901981	0.0741747109901981\\
-1.23550700719285	-0.0116992492947692	0.0741856691919032	0.0741856691919032\\
-1.23550700719285	-0.0114376155956189	0.0741858937293977	0.0741858937293977\\
-1.23550700719285	-0.00935502120348107	0.0741874999688952	0.0741874999688952\\
-1.23550700719285	-0.00688891518489597	0.0741889859322965	0.0741889859322965\\
-1.23550700719285	-0.00677832350190356	0.0741890420000106	0.0741890420000106\\
-1.23550700719285	-0.00530449134428117	0.0741897025837051	0.0741897025837051\\
-1.23550700719285	-0.00117654702270546	0.0741906950024584	0.0741906950024584\\
-1.23550700719285	0.00706555890519851	0.0741888944955325	0.0741888944955325\\
-1.23550700719285	0.0252108694023117	0.0741671727264929	0.0741671727264929\\
-1.23550700719285	0.0276565971771417	0.0741623779948526	0.0741623779948526\\
-1.23550700719285	0.0417464613344697	0.0741261259173858	0.0741261259173858\\
-1.23550700719285	0.0535577002463906	0.0740844172402684	0.0740844172402684\\
-1.23550700719285	0.0575491987540401	0.0740679914708694	0.0740679914708694\\
-1.23550700719285	0.0642603312166203	0.0740377231104437	0.0740377231104437\\
-1.23550700719285	0.0643678352352609	0.0740372112137372	0.0740372112137372\\
-1.23550700719285	0.0819402142993944	0.0739420982468357	0.0739420982468357\\
-1.23550700719285	0.0976429270577	0.0738379154793117	0.0738379154793117\\
-1.23550700719285	0.116464833086862	0.0736892849679988	0.0736892849679988\\
-1.23550700719285	0.139018907727481	0.0734772843367878	0.0734772843367878\\
-1.23550700719285	0.166630675162482	0.0731678809040473	0.0731678809040473\\
-1.23550700719285	0.258178715714337	0.0717588581486784	0.0717588581486784\\
-1.23550700719285	0.362069853750091	0.0694836963850786	0.0694836963850786\\
-1.23550700719285	0.36840551675891	0.0693230954098609	0.0693230954098609\\
-1.23550700719285	0.455295019995092	0.0668861989777293	0.0668861989777293\\
-1.23550700719285	0.487158061232025	0.0658894239212454	0.0658894239212454\\
-1.23550700719285	0.503863371211972	0.0653462648096682	0.0653462648096682\\
-1.23550700719285	0.551098581420598	0.0637382342958145	0.0637382342958145\\
-1.23550700719285	0.551229925151555	0.0637336203265171	0.0637336203265171\\
-1.23550700719285	0.561757455841525	0.0633613282333104	0.0633613282333104\\
-1.23550700719285	0.652066959060987	0.0599819552173867	0.0599819552173867\\
-1.23550700719285	0.700001210378557	0.05806938466519	0.05806938466519\\
-1.23550700719285	0.840498465504729	0.052113320866757	0.052113320866757\\
-1.23550700719285	0.946163202489589	0.0474191913371111	0.0474191913371111\\
-1.23550700719285	1.09809938403689	0.0405983855707721	0.0405983855707721\\
-1.23550700719285	1.14944326279193	0.0383222061409187	0.0383222061409187\\
-1.23550700719285	1.30410843123873	0.031699155176595	0.031699155176595\\
-1.23550700719285	1.43196483675016	0.0266124135919452	0.0266124135919452\\
-1.23550700719285	1.45756032851411	0.0256462759651515	0.0256462759651515\\
-1.23550700719285	1.5490641126172	0.0223502971810448	0.0223502971810448\\
-1.23550700719285	1.58451914275711	0.021142579085897	0.021142579085897\\
-1.23550700719285	1.63696472143613	0.0194298915257001	0.0194298915257001\\
-1.23550700719285	1.7113521020209	0.0171547726172207	0.0171547726172207\\
-1.23550700719285	1.86679452278968	0.0129899831691303	0.0129899831691303\\
-1.23550700719285	1.91774192821129	0.0117961402269472	0.0117961402269472\\
-1.23550700719285	1.97373139298229	0.0105785844685843	0.0105785844685843\\
-1.23550700719285	2.01460291259671	0.00975058206731773	0.00975058206731773\\
-1.23550700719285	2.02370156162591	0.00957308413683193	0.00957308413683193\\
-1.23550700719285	2.13237820758129	0.00763788719730641	0.00763788719730641\\
-1.23550700719285	2.14910175659692	0.00736928178321845	0.00736928178321845\\
-1.23550700719285	2.52196718590426	0.00308477952112487	0.00308477952112487\\
-1.23550700719285	2.57902693589173	0.00266698724359365	0.00266698724359365\\
-1.23550700719285	2.6874068997276	0.00200483448816944	0.00200483448816944\\
-1.23550700719285	2.71661488173683	0.00185269478975296	0.00185269478975296\\
-1.23550700719285	2.92837254373747	0.00101913736889232	0.00101913736889232\\
-1.23550700719285	2.95927201069857	0.000930525325213494	0.000930525325213494\\
-1.23550700719285	3.12069201055704	0.000569657553393866	0.000569657553393866\\
-1.23550700719285	3.15761499719583	0.000507313154110997	0.000507313154110997\\
-1.23550700719285	3.19106029960842	0.000456213905837944	0.000456213905837944\\
-1.23550700719285	3.1917545723558	0.000455204188430271	0.000455204188430271\\
-1.23550700719285	3.23428556007998	0.000397062288781036	0.000397062288781036\\
-1.23550700719285	3.45700403370755	0.000188473283473773	0.000188473283473773\\
-1.23550700719285	3.55770737564084	0.000132390226631938	0.000132390226631938\\
-1.23550700719285	3.62068507523308	0.000105605927585562	0.000105605927585562\\
-1.23550700719285	3.73929580382039	6.8253461785406e-05	6.8253461785406e-05\\
-1.23550700719285	3.82024668800656	5.02621510944002e-05	5.02621510944002e-05\\
-1.23550700719285	4.09452150300821	1.69766953168002e-05	1.69766953168002e-05\\
-1.23550700719285	4.09578518667062	1.68890682153591e-05	1.68890682153591e-05\\
-1.23550700719285	4.10930257947617	1.59779694539118e-05	1.59779694539118e-05\\
-1.23550700719285	4.1847039545815	1.16875142679192e-05	1.16875142679192e-05\\
-1.23550700719285	4.18690036711604	1.15805546364618e-05	1.15805546364618e-05\\
-1.23550700719285	4.20258562741922	1.08431303418655e-05	1.08431303418655e-05\\
-1.23550700719285	4.35671055426668	5.60652603325719e-06	5.60652603325719e-06\\
-1.23550700719285	4.45809785949909	3.58614011322757e-06	3.58614011322757e-06\\
-1.23550700719285	4.52135202219773	2.69954341951661e-06	2.69954341951661e-06\\
-1.23550700719285	4.7367613644976	9.95948825283526e-07	9.95948825283526e-07\\
-1.23550700719285	4.75654133127884	9.06696042618361e-07	9.06696042618361e-07\\
-1.23550700719285	4.99956494895721	2.77085230086916e-07	2.77085230086916e-07\\
-1.23550700719285	5.04845325604475	2.16742464433747e-07	2.16742464433747e-07\\
-1.23550700719285	5.06685626463353	1.97479303194448e-07	1.97479303194448e-07\\
-1.23550700719285	5.14869967249627	1.30007979500396e-07	1.30007979500396e-07\\
-1.23550700719285	5.30803197776341	5.65173827228286e-08	5.65173827228286e-08\\
-1.23550700719285	5.66871903635036	7.80654302631331e-09	7.80654302631331e-09\\
-1.23550700719285	5.70571153224712	6.32542953839789e-09	6.32542953839789e-09\\
-1.23550700719285	5.71893940480377	5.86507946021328e-09	5.86507946021328e-09\\
-1.23550700719285	5.79367630919147	3.81449162998285e-09	3.81449162998285e-09\\
-1.23550700719285	5.89003900805956	2.17248186347374e-09	2.17248186347374e-09\\
-1.23550700719285	6.04791116716709	8.46652656812494e-10	8.46652656812494e-10\\
-1.23550700719285	6.08735774461523	6.66435333992347e-10	6.66435333992347e-10\\
-1.23550700719285	6.25770973798712	2.32860528604347e-10	2.32860528604347e-10\\
-1.23550700719285	6.33421273325968	1.43851251790417e-10	1.43851251790417e-10\\
-1.23550700719285	6.34457480923486	1.34705445856351e-10	1.34705445856351e-10\\
-1.23550700719285	6.37089122636784	1.13952051381783e-10	1.13952051381783e-10\\
-1.23550700719285	6.40068786051156	9.42077757467405e-11	9.42077757467405e-11\\
-1.23550700719285	6.48562099633152	5.45035268859893e-11	5.45035268859893e-11\\
-1.23550700719285	6.65727360949725	1.76415922701656e-11	1.76415922701656e-11\\
-1.23550700719285	6.69178943927017	1.40115545937456e-11	1.40115545937456e-11\\
-1.23550700719285	6.70249349284102	1.3042271763534e-11	1.3042271763534e-11\\
-1.23550700719285	6.88608532626465	3.74649114323567e-12	3.74649114323567e-12\\
-1.23550700719285	6.90491375367945	3.29033141659764e-12	3.29033141659764e-12\\
-1.23550700719285	7.03301125999215	1.34754116906987e-12	1.34754116906987e-12\\
-1.23550700719285	7.17185384462208	5.02661389639357e-13	5.02661389639357e-13\\
-1.23550700719285	7.24298657721048	3.01037026034294e-13	3.01037026034294e-13\\
-1.23550700719285	7.24776372185338	2.90795730076426e-13	2.90795730076426e-13\\
-1.23550700719285	7.25072460121043	2.84620560000481e-13	2.84620560000481e-13\\
-1.23550700719285	7.56029643969675	2.8749472465369e-14	2.8749472465369e-14\\
-1.23550700719285	7.65685016180242	1.37905468414044e-14	1.37905468414044e-14\\
-1.23550700719285	7.66011364786122	1.34501464843079e-14	1.34501464843079e-14\\
-1.23550700719285	7.66553512665701	1.29028234186737e-14	1.29028234186737e-14\\
-1.23550700719285	7.68809712384273	1.08508330221091e-14	1.08508330221091e-14\\
-1.23550700719285	7.99473480978791	9.79971496124966e-16	9.79971496124966e-16\\
-1.23550700719285	8.00277468901713	9.18934147857785e-16	9.18934147857785e-16\\
-1.23550700719285	8.10700273053115	3.96893978621538e-16	3.96893978621538e-16\\
-1.23550700719285	8.11341300518876	3.76787183737815e-16	3.76787183737815e-16\\
-1.23550700719285	8.16091433081819	2.55994117985214e-16	2.55994117985214e-16\\
-1.23550700719285	8.4263009756926	2.83362458881991e-17	2.83362458881991e-17\\
-1.23550700719285	8.43167995960995	2.70801870255248e-17	2.70801870255248e-17\\
-1.23550700719285	8.55151590704134	9.78845540024167e-18	9.78845540024167e-18\\
-1.23550700719285	8.560030124411	9.1007603016105e-18	9.1007603016105e-18\\
-1.23550700719285	8.62636622596679	5.14650937094818e-18	5.14650937094818e-18\\
-1.23550700719285	8.63961940648159	4.59011042099863e-18	4.59011042099863e-18\\
-1.23550700719285	8.67701171835745	3.32061379819865e-18	3.32061379819865e-18\\
-1.23550700719285	8.68066941326515	3.21685795848478e-18	3.21685795848478e-18\\
-1.23550700719285	8.68922515711246	2.98649037268616e-18	2.98649037268616e-18\\
-1.23550700719285	8.73702891646833	1.96910412704362e-18	1.96910412704362e-18\\
-1.23550700719285	8.78579554324503	1.28442887105079e-18	1.28442887105079e-18\\
-1.23550700719285	8.79755482021605	1.1582733649228e-18	1.1582733649228e-18\\
-1.23550700719285	8.80813417900733	1.05527560246229e-18	1.05527560246229e-18\\
-1.23550700719285	8.87783953867752	5.69724930796939e-19	5.69724930796939e-19\\
-1.23550700719285	8.90510581382788	4.47070511633021e-19	4.47070511633021e-19\\
-1.23550700719285	9.0377437318851	1.36015006619627e-19	1.36015006619627e-19\\
-1.23550700719285	9.23447011934336	2.25436157717991e-20	2.25436157717991e-20\\
-1.23550700719285	9.35387434407783	7.43120838659215e-21	7.43120838659215e-21\\
-1.23550700719285	9.393659457282	5.11794046073245e-21	5.11794046073245e-21\\
-1.23550700719285	9.53507648759292	1.34222581503401e-21	1.34222581503401e-21\\
-1.23550700719285	9.64177644620874	4.82509140047657e-22	4.82509140047657e-22\\
-1.23550700719285	9.80885023439559	9.50264166204488e-23	9.50264166204488e-23\\
-1.23550700719285	9.84912655309268	6.39613793540425e-23	6.39613793540425e-23\\
-1.23550700719285	9.99013391093181	1.57925546432635e-23	1.57925546432635e-23\\
-1.23550700719285	9.99998804670389	1.43112496374996e-23	1.43112496374996e-23\\
-1.22033744869899	-9.99030693937904	1.60616918668234e-23	1.60616918668234e-23\\
-1.22033744869899	-9.96580280520765	2.05105757826978e-23	2.05105757826978e-23\\
-1.22033744869899	-9.96474212965218	2.07285207479363e-23	2.07285207479363e-23\\
-1.22033744869899	-9.96062797256485	2.1595794943119e-23	2.1595794943119e-23\\
-1.22033744869899	-9.77838625189773	1.30468859719393e-22	1.30468859719393e-22\\
-1.22033744869899	-9.74736123549529	1.76624832643722e-22	1.76624832643722e-22\\
-1.22033744869899	-9.71283689375303	2.47139550476994e-22	2.47139550476994e-22\\
-1.22033744869899	-9.63656292280022	5.16916285890522e-22	5.16916285890522e-22\\
-1.22033744869899	-9.43995212553828	3.37181129382964e-21	3.37181129382964e-21\\
-1.22033744869899	-9.43389908384248	3.57002350589817e-21	3.57002350589817e-21\\
-1.22033744869899	-9.32743243841801	9.69199411246572e-21	9.69199411246572e-21\\
-1.22033744869899	-9.25174688885535	1.95776360005039e-20	1.95776360005039e-20\\
-1.22033744869899	-9.19449550352279	3.31958331317752e-20	3.31958331317752e-20\\
-1.22033744869899	-9.07149283172167	1.02085127048953e-19	1.02085127048953e-19\\
-1.22033744869899	-8.95934539406217	2.80581208678082e-19	2.80581208678082e-19\\
-1.22033744869899	-8.7549188354774	1.71556239716359e-18	1.71556239716359e-18\\
-1.22033744869899	-8.7213363397341	2.30064400922373e-18	2.30064400922373e-18\\
-1.22033744869899	-8.70076181601605	2.75223903132869e-18	2.75223903132869e-18\\
-1.22033744869899	-8.51141255279603	1.40408514477846e-17	1.40408514477846e-17\\
-1.22033744869899	-8.43830635698433	2.60895741318441e-17	2.60895741318441e-17\\
-1.22033744869899	-8.32465017714586	6.76361482265783e-17	6.76361482265783e-17\\
-1.22033744869899	-8.27763034881914	9.99290832878951e-17	9.99290832878951e-17\\
-1.22033744869899	-8.24044276093431	1.35855852427932e-16	1.35855852427932e-16\\
-1.22033744869899	-8.13147624867571	3.31487423831453e-16	3.31487423831453e-16\\
-1.22033744869899	-8.12149578831507	3.59493444995755e-16	3.59493444995755e-16\\
-1.22033744869899	-8.09908529655034	4.31148053507707e-16	4.31148053507707e-16\\
-1.22033744869899	-7.90654973029464	2.01279291056385e-15	2.01279291056385e-15\\
-1.22033744869899	-7.85659894247381	2.98384910404233e-15	2.98384910404233e-15\\
-1.22033744869899	-7.84954448130426	3.15381648551173e-15	3.15381648551173e-15\\
-1.22033744869899	-7.69150530654428	1.07688816224891e-14	1.07688816224891e-14\\
-1.22033744869899	-7.68063534874499	1.17072452696011e-14	1.17072452696011e-14\\
-1.22033744869899	-7.64785375336551	1.50511449952457e-14	1.50511449952457e-14\\
-1.22033744869899	-7.61214449890523	1.97650583324811e-14	1.97650583324811e-14\\
-1.22033744869899	-7.5368500675712	3.49609985711968e-14	3.49609985711968e-14\\
-1.22033744869899	-7.53392682295941	3.57396564533254e-14	3.57396564533254e-14\\
-1.22033744869899	-7.50649351229422	4.39285811325663e-14	4.39285811325663e-14\\
-1.22033744869899	-7.49647814663894	4.73560831139132e-14	4.73560831139132e-14\\
-1.22033744869899	-7.49242426710782	4.8816915650562e-14	4.8816915650562e-14\\
-1.22033744869899	-7.2940972807324	2.11528557657954e-13	2.11528557657954e-13\\
-1.22033744869899	-7.20374503042723	4.07204840502275e-13	4.07204840502275e-13\\
-1.22033744869899	-7.14594055765585	6.16497555442377e-13	6.16497555442377e-13\\
-1.22033744869899	-7.14335996524587	6.27969618814473e-13	6.27969618814473e-13\\
-1.22033744869899	-7.12459682353055	7.1791245685009e-13	7.1791245685009e-13\\
-1.22033744869899	-7.10154360025262	8.45837136484603e-13	8.45837136484603e-13\\
-1.22033744869899	-7.06514792567349	1.09458434691463e-12	1.09458434691463e-12\\
-1.22033744869899	-6.83512681016472	5.4143511551023e-12	5.4143511551023e-12\\
-1.22033744869899	-6.73118118975832	1.09586839909554e-11	1.09586839909554e-11\\
-1.22033744869899	-6.67243365043422	1.62460027751159e-11	1.62460027751159e-11\\
-1.22033744869899	-6.60066826636865	2.61571224865547e-11	2.61571224865547e-11\\
-1.22033744869899	-6.53467469687326	4.03481525560863e-11	4.03481525560863e-11\\
-1.22033744869899	-6.16283992126716	4.27619746355847e-10	4.27619746355847e-10\\
-1.22033744869899	-6.15699249140778	4.43303233350543e-10	4.43303233350543e-10\\
-1.22033744869899	-6.1516395752093	4.58150427050415e-10	4.58150427050415e-10\\
-1.22033744869899	-6.1143915430244	5.75730882979466e-10	5.75730882979466e-10\\
-1.22033744869899	-6.00124212727009	1.14261956584387e-09	1.14261956584387e-09\\
-1.22033744869899	-5.85842615731918	2.66498520446705e-09	2.66498520446705e-09\\
-1.22033744869899	-5.83915605947336	2.98292774430341e-09	2.98292774430341e-09\\
-1.22033744869899	-5.80460435515484	3.64756990439606e-09	3.64756990439606e-09\\
-1.22033744869899	-5.78306088027687	4.1324913340785e-09	4.1324913340785e-09\\
-1.22033744869899	-5.73002217138653	5.60803271809616e-09	5.60803271809616e-09\\
-1.22033744869899	-5.72131149271564	5.89482252697098e-09	5.89482252697098e-09\\
-1.22033744869899	-5.68227141894506	7.36451198912906e-09	7.36451198912906e-09\\
-1.22033744869899	-5.61213760432421	1.09433589233431e-08	1.09433589233431e-08\\
-1.22033744869899	-5.60510796290129	1.13834368191188e-08	1.13834368191188e-08\\
-1.22033744869899	-5.56392146999199	1.43272879062262e-08	1.43272879062262e-08\\
-1.22033744869899	-5.46404956628757	2.4850010989223e-08	2.4850010989223e-08\\
-1.22033744869899	-5.38131706201533	3.89193036457771e-08	3.89193036457771e-08\\
-1.22033744869899	-5.35112627565448	4.57641400998322e-08	4.57641400998322e-08\\
-1.22033744869899	-5.33773564516461	4.91593035385095e-08	4.91593035385095e-08\\
-1.22033744869899	-5.31611466506327	5.5160077621924e-08	5.5160077621924e-08\\
-1.22033744869899	-5.17465728110385	1.15843256205129e-07	1.15843256205129e-07\\
-1.22033744869899	-5.04953248195794	2.19617606779804e-07	2.19617606779804e-07\\
-1.22033744869899	-4.87945924274598	5.10921406669082e-07	5.10921406669082e-07\\
-1.22033744869899	-4.78445547390005	8.0857216694341e-07	8.0857216694341e-07\\
-1.22033744869899	-4.58002274603584	2.10584659694825e-06	2.10584659694825e-06\\
-1.22033744869899	-4.57866361112272	2.1189941431144e-06	2.1189941431144e-06\\
-1.22033744869899	-4.55949544653273	2.3129468027236e-06	2.3129468027236e-06\\
-1.22033744869899	-4.49804058042264	3.05517604339318e-06	3.05517604339318e-06\\
-1.22033744869899	-4.48263449337456	3.27401069834189e-06	3.27401069834189e-06\\
-1.22033744869899	-4.24365249194375	9.28804891650058e-06	9.28804891650058e-06\\
-1.22033744869899	-4.20990691250651	1.07119896397057e-05	1.07119896397057e-05\\
-1.22033744869899	-4.10627752268048	1.64819229341339e-05	1.64819229341339e-05\\
-1.22033744869899	-3.98917125258091	2.64770443330753e-05	2.64770443330753e-05\\
-1.22033744869899	-3.96947302574733	2.86359721831341e-05	2.86359721831341e-05\\
-1.22033744869899	-3.92086786866228	3.46888852363943e-05	3.46888852363943e-05\\
-1.22033744869899	-3.79586129160405	5.61900825731337e-05	5.61900825731337e-05\\
-1.22033744869899	-3.63912838214968	0.000100624327886005	0.000100624327886005\\
-1.22033744869899	-3.59236284792068	0.000119162288346886	0.000119162288346886\\
-1.22033744869899	-3.51531618904104	0.000156694459715175	0.000156694459715175\\
-1.22033744869899	-3.46316520381718	0.000187966758882434	0.000187966758882434\\
-1.22033744869899	-3.37709894095412	0.000252301075572987	0.000252301075572987\\
-1.22033744869899	-3.27045485063943	0.000359633077375792	0.000359633077375792\\
-1.22033744869899	-3.19671587701734	0.000456471172014957	0.000456471172014957\\
-1.22033744869899	-3.09881307794657	0.000621229451731419	0.000621229451731419\\
-1.22033744869899	-3.06743209858771	0.000684337972535344	0.000684337972535344\\
-1.22033744869899	-2.99209252604847	0.000859811264250494	0.000859811264250494\\
-1.22033744869899	-2.91610547769768	0.00107619415799527	0.00107619415799527\\
-1.22033744869899	-2.87643302831633	0.00120723543975724	0.00120723543975724\\
-1.22033744869899	-2.84265740441282	0.00132965021152856	0.00132965021152856\\
-1.22033744869899	-2.83071878963649	0.00137545149225388	0.00137545149225388\\
-1.22033744869899	-2.78355866334567	0.00157014355593415	0.00157014355593415\\
-1.22033744869899	-2.70811347882641	0.00193155844420997	0.00193155844420997\\
-1.22033744869899	-2.65243343666775	0.00224244076581052	0.00224244076581052\\
-1.22033744869899	-2.64109820716134	0.00231073717797505	0.00231073717797505\\
-1.22033744869899	-2.6149418356898	0.00247516253904033	0.00247516253904033\\
-1.22033744869899	-2.56842606354897	0.00279228496987373	0.00279228496987373\\
-1.22033744869899	-2.26283731174309	0.00584186513635962	0.00584186513635962\\
-1.22033744869899	-2.13836762688047	0.00768260294124604	0.00768260294124604\\
-1.22033744869899	-2.13327260321624	0.00776666197951707	0.00776666197951707\\
-1.22033744869899	-1.94247716844443	0.0114576507342474	0.0114576507342474\\
-1.22033744869899	-1.93573820960509	0.0116083568885679	0.0116083568885679\\
-1.22033744869899	-1.91918921280614	0.011984604298532	0.011984604298532\\
-1.22033744869899	-1.89146945668762	0.0126345877847065	0.0126345877847065\\
-1.22033744869899	-1.8495961706385	0.0136639840672072	0.0136639840672072\\
-1.22033744869899	-1.82295252188246	0.0143491186141903	0.0143491186141903\\
-1.22033744869899	-1.78542346311054	0.0153543373388499	0.0153543373388499\\
-1.22033744869899	-1.75140104803788	0.0163064975762036	0.0163064975762036\\
-1.22033744869899	-1.71304350332964	0.0174267685430199	0.0174267685430199\\
-1.22033744869899	-1.68885342389757	0.0181587679102377	0.0181587679102377\\
-1.22033744869899	-1.4117489561574	0.0279034101963686	0.0279034101963686\\
-1.22033744869899	-1.36610926818959	0.0297294816589201	0.0297294816589201\\
-1.22033744869899	-1.36259173572184	0.0298725007275061	0.0298725007275061\\
-1.22033744869899	-1.34676030434052	0.0305200794477614	0.0305200794477614\\
-1.22033744869899	-1.3265791215592	0.0313545811423532	0.0313545811423532\\
-1.22033744869899	-1.30708225597957	0.0321700037003528	0.0321700037003528\\
-1.22033744869899	-1.119465181194	0.0403933562534309	0.0403933562534309\\
-1.22033744869899	-1.09394991869479	0.0415502382740021	0.0415502382740021\\
-1.22033744869899	-1.07930227698726	0.0422168641520385	0.0422168641520385\\
-1.22033744869899	-0.790324989142979	0.055310329094688	0.055310329094688\\
-1.22033744869899	-0.765501461348265	0.0563887812415495	0.0563887812415495\\
-1.22033744869899	-0.665086257991467	0.0605879848090686	0.0605879848090686\\
-1.22033744869899	-0.628119767936003	0.0620536446223209	0.0620536446223209\\
-1.22033744869899	-0.57280309059322	0.0641494025652353	0.0641494025652353\\
-1.22033744869899	-0.568847987134404	0.0642943946183852	0.0642943946183852\\
-1.22033744869899	-0.553234621936247	0.0648600709497809	0.0648600709497809\\
-1.22033744869899	-0.397447866428711	0.069845388603318	0.069845388603318\\
-1.22033744869899	-0.352880332504465	0.0710230309266248	0.0710230309266248\\
-1.22033744869899	-0.341968321578869	0.0712927972330129	0.0712927972330129\\
-1.22033744869899	-0.317290739707538	0.0718750907317953	0.0718750907317953\\
-1.22033744869899	-0.317034387844909	0.071880934789	0.071880934789\\
-1.22033744869899	-0.294385064605215	0.0723803739853358	0.0723803739853358\\
-1.22033744869899	-0.263939588208782	0.072998173122225	0.072998173122225\\
-1.22033744869899	-0.262953132986157	0.0730171462094926	0.0730171462094926\\
-1.22033744869899	-0.262477813322967	0.0730262647095303	0.0730262647095303\\
-1.22033744869899	-0.238649580756523	0.0734635714648268	0.0734635714648268\\
-1.22033744869899	-0.210365934367905	0.0739315418620072	0.0739315418620072\\
-1.22033744869899	-0.19855916136664	0.0741102313702715	0.0741102313702715\\
-1.22033744869899	-0.19278441099114	0.0741940199799659	0.0741940199799659\\
-1.22033744869899	-0.127595528088321	0.0749728583093649	0.0749728583093649\\
-1.22033744869899	-0.118634591628681	0.075055615974906	0.075055615974906\\
-1.22033744869899	-0.115550686411318	0.0750827236470392	0.0750827236470392\\
-1.22033744869899	-0.10940074360478	0.0751346777764204	0.0751346777764204\\
-1.22033744869899	-0.0977293650234219	0.0752255515001292	0.0752255515001292\\
-1.22033744869899	-0.0548685601440777	0.0754719594138984	0.0754719594138984\\
-1.22033744869899	-0.0545005541269458	0.0754734782454637	0.0754734782454637\\
-1.22033744869899	-0.0424464872922112	0.0755175905158389	0.0755175905158389\\
-1.22033744869899	-0.0337821473901365	0.0755425332158483	0.0755425332158483\\
-1.22033744869899	-0.0329092215040187	0.0755447321634134	0.0755447321634134\\
-1.22033744869899	-0.0315732382745776	0.0755479862278303	0.0755479862278303\\
-1.22033744869899	-0.0292737032413608	0.075553271737505	0.075553271737505\\
-1.22033744869899	-0.0207923214558776	0.0755693144982547	0.0755693144982547\\
-1.22033744869899	-0.0116992492947692	0.0755804787317236	0.0755804787317236\\
-1.22033744869899	-0.0114376155956189	0.075580707490883	0.075580707490883\\
-1.22033744869899	-0.00935502120348107	0.0755823439302588	0.0755823439302588\\
-1.22033744869899	-0.00688891518489597	0.0755838578321548	0.0755838578321548\\
-1.22033744869899	-0.00677832350190356	0.0755839149540318	0.0755839149540318\\
-1.22033744869899	-0.00530449134428117	0.0755845879577591	0.0755845879577591\\
-1.22033744869899	-0.00117654702270546	0.0755855990355763	0.0755855990355763\\
-1.22033744869899	0.00706555890519851	0.075583764676233	0.075583764676233\\
-1.22033744869899	0.0252108694023117	0.075561634503104	0.075561634503104\\
-1.22033744869899	0.0276565971771417	0.0755567496228204	0.0755567496228204\\
-1.22033744869899	0.0417464613344697	0.0755198159481658	0.0755198159481658\\
-1.22033744869899	0.0535577002463906	0.0754773230810374	0.0754773230810374\\
-1.22033744869899	0.0575491987540401	0.0754605884808345	0.0754605884808345\\
-1.22033744869899	0.0642603312166203	0.0754297510266966	0.0754297510266966\\
-1.22033744869899	0.0643678352352609	0.0754292295055111	0.0754292295055111\\
-1.22033744869899	0.0819402142993944	0.0753323282623153	0.0753323282623153\\
-1.22033744869899	0.0976429270577	0.0752261866917016	0.0752261866917016\\
-1.22033744869899	0.116464833086862	0.0750747616884423	0.0750747616884423\\
-1.22033744869899	0.139018907727481	0.0748587751054151	0.0748587751054151\\
-1.22033744869899	0.166630675162482	0.0745435543920011	0.0745435543920011\\
-1.22033744869899	0.258178715714337	0.0731080397494197	0.0731080397494197\\
-1.22033744869899	0.362069853750091	0.070790101296372	0.070790101296372\\
-1.22033744869899	0.36840551675891	0.0706264807652916	0.0706264807652916\\
-1.22033744869899	0.455295019995092	0.0681437667725972	0.0681437667725972\\
-1.22033744869899	0.487158061232025	0.0671282507466919	0.0671282507466919\\
-1.22033744869899	0.503863371211972	0.0665748793728445	0.0665748793728445\\
-1.22033744869899	0.551098581420598	0.0649366153068038	0.0649366153068038\\
-1.22033744869899	0.551229925151555	0.064931914587485	0.064931914587485\\
-1.22033744869899	0.561757455841525	0.0645526228059441	0.0645526228059441\\
-1.22033744869899	0.652066959060987	0.061109712158392	0.061109712158392\\
-1.22033744869899	0.700001210378557	0.059161182212948	0.059161182212948\\
-1.22033744869899	0.840498465504729	0.0530931348643722	0.0530931348643722\\
-1.22033744869899	0.946163202489589	0.0483107481723872	0.0483107481723872\\
-1.22033744869899	1.09809938403689	0.0413617003202683	0.0413617003202683\\
-1.22033744869899	1.14944326279193	0.0390427250672096	0.0390427250672096\\
-1.22033744869899	1.30410843123873	0.0322951501244897	0.0322951501244897\\
-1.22033744869899	1.43196483675016	0.0271127696413012	0.0271127696413012\\
-1.22033744869899	1.45756032851411	0.0261284670778922	0.0261284670778922\\
-1.22033744869899	1.5490641126172	0.0227705186074405	0.0227705186074405\\
-1.22033744869899	1.58451914275711	0.0215400934754907	0.0215400934754907\\
-1.22033744869899	1.63696472143613	0.0197952046428146	0.0197952046428146\\
-1.22033744869899	1.7113521020209	0.0174773098506324	0.0174773098506324\\
-1.22033744869899	1.86679452278968	0.0132342156825493	0.0132342156825493\\
-1.22033744869899	1.91774192821129	0.0120179265786892	0.0120179265786892\\
-1.22033744869899	1.97373139298229	0.0107774788196807	0.0107774788196807\\
-1.22033744869899	2.01460291259671	0.00993390864554291	0.00993390864554291\\
-1.22033744869899	2.02370156162591	0.00975307346934056	0.00975307346934056\\
-1.22033744869899	2.13237820758129	0.00778149172420387	0.00778149172420387\\
-1.22033744869899	2.14910175659692	0.00750783609761398	0.00750783609761398\\
-1.22033744869899	2.52196718590426	0.00314277832266129	0.00314277832266129\\
-1.22033744869899	2.57902693589173	0.00271713088036966	0.00271713088036966\\
-1.22033744869899	2.6874068997276	0.00204252859136107	0.00204252859136107\\
-1.22033744869899	2.71661488173683	0.00188752842265365	0.00188752842265365\\
-1.22033744869899	2.92837254373747	0.00103829878564575	0.00103829878564575\\
-1.22033744869899	2.95927201069857	0.000948020693453617	0.000948020693453617\\
-1.22033744869899	3.12069201055704	0.000580368028861158	0.000580368028861158\\
-1.22033744869899	3.15761499719583	0.0005168514549006	0.0005168514549006\\
-1.22033744869899	3.19106029960842	0.000464791458820791	0.000464791458820791\\
-1.22033744869899	3.1917545723558	0.00046376275710674	0.00046376275710674\\
-1.22033744869899	3.23428556007998	0.000404527696511768	0.000404527696511768\\
-1.22033744869899	3.45700403370755	0.000192016883425813	0.000192016883425813\\
-1.22033744869899	3.55770737564084	0.000134879375184437	0.000134879375184437\\
-1.22033744869899	3.62068507523308	0.000107591488366538	0.000107591488366538\\
-1.22033744869899	3.73929580382039	6.95367363135064e-05	6.95367363135064e-05\\
-1.22033744869899	3.82024668800656	5.12071601318871e-05	5.12071601318871e-05\\
-1.22033744869899	4.09452150300821	1.72958844114115e-05	1.72958844114115e-05\\
-1.22033744869899	4.09578518667062	1.72066097799505e-05	1.72066097799505e-05\\
-1.22033744869899	4.10930257947617	1.62783809008131e-05	1.62783809008131e-05\\
-1.22033744869899	4.1847039545815	1.19072582774463e-05	1.19072582774463e-05\\
-1.22033744869899	4.18690036711604	1.17982876334044e-05	1.17982876334044e-05\\
-1.22033744869899	4.20258562741922	1.10469985795871e-05	1.10469985795871e-05\\
-1.22033744869899	4.35671055426668	5.71193771292014e-06	5.71193771292014e-06\\
-1.22033744869899	4.45809785949909	3.65356529784272e-06	3.65356529784272e-06\\
-1.22033744869899	4.52135202219773	2.7502991646048e-06	2.7502991646048e-06\\
-1.22033744869899	4.7367613644976	1.01467426023357e-06	1.01467426023357e-06\\
-1.22033744869899	4.75654133127884	9.23743382134704e-07	9.23743382134704e-07\\
-1.22033744869899	4.99956494895721	2.82294876727277e-07	2.82294876727277e-07\\
-1.22033744869899	5.04845325604475	2.2081757031834e-07	2.2081757031834e-07\\
-1.22033744869899	5.06685626463353	2.01192230758668e-07	2.01192230758668e-07\\
-1.22033744869899	5.14869967249627	1.32452337986815e-07	1.32452337986815e-07\\
-1.22033744869899	5.30803197776341	5.75800001453872e-08	5.75800001453872e-08\\
-1.22033744869899	5.66871903635036	7.95331855324093e-09	7.95331855324093e-09\\
-1.22033744869899	5.70571153224712	6.44435775674147e-09	6.44435775674147e-09\\
-1.22033744869899	5.71893940480377	5.97535235890142e-09	5.97535235890142e-09\\
-1.22033744869899	5.79367630919147	3.88621018928171e-09	3.88621018928171e-09\\
-1.22033744869899	5.89003900805956	2.21332800614884e-09	2.21332800614884e-09\\
-1.22033744869899	6.04791116716709	8.62571084394263e-10	8.62571084394263e-10\\
-1.22033744869899	6.08735774461523	6.78965386921052e-10	6.78965386921052e-10\\
-1.22033744869899	6.25770973798712	2.37238679941161e-10	2.37238679941161e-10\\
-1.22033744869899	6.33421273325968	1.46555885994004e-10	1.46555885994004e-10\\
-1.22033744869899	6.34457480923486	1.37238124242795e-10	1.37238124242795e-10\\
-1.22033744869899	6.37089122636784	1.16094532673396e-10	1.16094532673396e-10\\
-1.22033744869899	6.40068786051156	9.59790329958583e-11	9.59790329958583e-11\\
-1.22033744869899	6.48562099633152	5.55282805895353e-11	5.55282805895353e-11\\
-1.22033744869899	6.65727360949725	1.7973282493683e-11	1.7973282493683e-11\\
-1.22033744869899	6.69178943927017	1.42749942880687e-11	1.42749942880687e-11\\
-1.22033744869899	6.70249349284102	1.32874873863742e-11	1.32874873863742e-11\\
-1.22033744869899	6.88608532626465	3.81693118434281e-12	3.81693118434281e-12\\
-1.22033744869899	6.90491375367945	3.35219492337776e-12	3.35219492337776e-12\\
-1.22033744869899	7.03301125999215	1.37287710387228e-12	1.37287710387228e-12\\
-1.22033744869899	7.17185384462208	5.12112229797646e-13	5.12112229797646e-13\\
-1.22033744869899	7.24298657721048	3.06697004845911e-13	3.06697004845911e-13\\
-1.22033744869899	7.24776372185338	2.962631561018e-13	2.962631561018e-13\\
-1.22033744869899	7.25072460121043	2.89971882926352e-13	2.89971882926352e-13\\
-1.22033744869899	7.56029643969675	2.92900086483853e-14	2.92900086483853e-14\\
-1.22033744869899	7.65685016180242	1.40498312355908e-14	1.40498312355908e-14\\
-1.22033744869899	7.66011364786122	1.37030308059384e-14	1.37030308059384e-14\\
-1.22033744869899	7.66553512665701	1.31454171890208e-14	1.31454171890208e-14\\
-1.22033744869899	7.68809712384273	1.10548460825707e-14	1.10548460825707e-14\\
-1.22033744869899	7.99473480978791	9.98396531666691e-16	9.98396531666691e-16\\
-1.22033744869899	8.00277468901713	9.36211583376812e-16	9.36211583376812e-16\\
-1.22033744869899	8.10700273053115	4.04356221851381e-16	4.04356221851381e-16\\
-1.22033744869899	8.11341300518876	3.83871386981978e-16	3.83871386981978e-16\\
-1.22033744869899	8.16091433081819	2.60807217897815e-16	2.60807217897815e-16\\
-1.22033744869899	8.4263009756926	2.88690127489431e-17	2.88690127489431e-17\\
-1.22033744869899	8.43167995960995	2.75893379655214e-17	2.75893379655214e-17\\
-1.22033744869899	8.55151590704134	9.97249405785691e-18	9.97249405785691e-18\\
-1.22033744869899	8.560030124411	9.27186918863114e-18	9.27186918863114e-18\\
-1.22033744869899	8.62636622596679	5.24327199970881e-18	5.24327199970881e-18\\
-1.22033744869899	8.63961940648159	4.6764118572973e-18	4.6764118572973e-18\\
-1.22033744869899	8.67701171835745	3.38304666231162e-18	3.38304666231162e-18\\
-1.22033744869899	8.68066941326515	3.27734004643543e-18	3.27734004643543e-18\\
-1.22033744869899	8.68922515711246	3.04264118062226e-18	3.04264118062226e-18\\
-1.22033744869899	8.73702891646833	2.00612644215135e-18	2.00612644215135e-18\\
-1.22033744869899	8.78579554324503	1.30857819344793e-18	1.30857819344793e-18\\
-1.22033744869899	8.79755482021605	1.18005076151048e-18	1.18005076151048e-18\\
-1.22033744869899	8.80813417900733	1.07511647595561e-18	1.07511647595561e-18\\
-1.22033744869899	8.87783953867752	5.80436673067453e-19	5.80436673067453e-19\\
-1.22033744869899	8.90510581382788	4.55476154143101e-19	4.55476154143101e-19\\
-1.22033744869899	9.0377437318851	1.38572306848342e-19	1.38572306848342e-19\\
-1.22033744869899	9.23447011934336	2.29674718976934e-20	2.29674718976934e-20\\
-1.22033744869899	9.35387434407783	7.57092702043236e-21	7.57092702043236e-21\\
-1.22033744869899	9.393659457282	5.2141659481699e-21	5.2141659481699e-21\\
-1.22033744869899	9.53507648759292	1.36746181265722e-21	1.36746181265722e-21\\
-1.22033744869899	9.64177644620874	4.91581085598869e-22	4.91581085598869e-22\\
-1.22033744869899	9.80885023439559	9.68130656307086e-23	9.68130656307086e-23\\
-1.22033744869899	9.84912655309268	6.51639558499467e-23	6.51639558499467e-23\\
-1.22033744869899	9.99013391093181	1.60894799944062e-23	1.60894799944062e-23\\
-1.22033744869899	9.99998804670389	1.45803240792156e-23	1.45803240792156e-23\\
-1.15138379364611	-9.99030693937904	1.74302372984784e-23	1.74302372984784e-23\\
-1.15138379364611	-9.96580280520765	2.22581908546819e-23	2.22581908546819e-23\\
-1.15138379364611	-9.96474212965218	2.2494705942483e-23	2.2494705942483e-23\\
-1.15138379364611	-9.96062797256485	2.3435876720146e-23	2.3435876720146e-23\\
-1.15138379364611	-9.77838625189773	1.41585531824842e-22	1.41585531824842e-22\\
-1.15138379364611	-9.74736123549529	1.91674250216642e-22	1.91674250216642e-22\\
-1.15138379364611	-9.71283689375303	2.68197213990337e-22	2.68197213990337e-22\\
-1.15138379364611	-9.63656292280022	5.60960426910609e-22	5.60960426910609e-22\\
-1.15138379364611	-9.43995212553828	3.65910835947096e-21	3.65910835947096e-21\\
-1.15138379364611	-9.43389908384248	3.8742093538405e-21	3.8742093538405e-21\\
-1.15138379364611	-9.32743243841801	1.0517805887229e-20	1.0517805887229e-20\\
-1.15138379364611	-9.25174688885535	2.1245759416969e-20	2.1245759416969e-20\\
-1.15138379364611	-9.19449550352279	3.60243026453955e-20	3.60243026453955e-20\\
-1.15138379364611	-9.07149283172167	1.1078334734985e-19	1.1078334734985e-19\\
-1.15138379364611	-8.95934539406217	3.04488287367457e-19	3.04488287367457e-19\\
-1.15138379364611	-8.7549188354774	1.861737849963e-18	1.861737849963e-18\\
-1.15138379364611	-8.7213363397341	2.49667166775397e-18	2.49667166775397e-18\\
-1.15138379364611	-8.70076181601605	2.98674509609312e-18	2.98674509609312e-18\\
-1.15138379364611	-8.51141255279603	1.52372100421804e-17	1.52372100421804e-17\\
-1.15138379364611	-8.43830635698433	2.83125508760133e-17	2.83125508760133e-17\\
-1.15138379364611	-8.32465017714586	7.33991240349626e-17	7.33991240349626e-17\\
-1.15138379364611	-8.27763034881914	1.08443596675218e-16	1.08443596675218e-16\\
-1.15138379364611	-8.24044276093431	1.47431526257654e-16	1.47431526257654e-16\\
-1.15138379364611	-8.13147624867571	3.59731995032117e-16	3.59731995032117e-16\\
-1.15138379364611	-8.12149578831507	3.90124284881004e-16	3.90124284881004e-16\\
-1.15138379364611	-8.09908529655034	4.67884264355688e-16	4.67884264355688e-16\\
-1.15138379364611	-7.90654973029464	2.18429405536603e-15	2.18429405536603e-15\\
-1.15138379364611	-7.85659894247381	3.23808963448859e-15	3.23808963448859e-15\\
-1.15138379364611	-7.84954448130426	3.42253918168305e-15	3.42253918168305e-15\\
-1.15138379364611	-7.69150530654428	1.16864501993669e-14	1.16864501993669e-14\\
-1.15138379364611	-7.68063534874499	1.27047676454395e-14	1.27047676454395e-14\\
-1.15138379364611	-7.64785375336551	1.63335862159598e-14	1.63335862159598e-14\\
-1.15138379364611	-7.61214449890523	2.14491511734841e-14	2.14491511734841e-14\\
-1.15138379364611	-7.5368500675712	3.79398699925531e-14	3.79398699925531e-14\\
-1.15138379364611	-7.53392682295941	3.87848738546847e-14	3.87848738546847e-14\\
-1.15138379364611	-7.50649351229422	4.76715404376344e-14	4.76715404376344e-14\\
-1.15138379364611	-7.49647814663894	5.13910846407755e-14	5.13910846407755e-14\\
-1.15138379364611	-7.49242426710782	5.29763882301018e-14	5.29763882301018e-14\\
-1.15138379364611	-7.2940972807324	2.29551966626803e-13	2.29551966626803e-13\\
-1.15138379364611	-7.20374503042723	4.41900956505367e-13	4.41900956505367e-13\\
-1.15138379364611	-7.14594055765585	6.69026574186033e-13	6.69026574186033e-13\\
-1.15138379364611	-7.14335996524587	6.81476121128958e-13	6.81476121128958e-13\\
-1.15138379364611	-7.12459682353055	7.79082588944324e-13	7.79082588944324e-13\\
-1.15138379364611	-7.10154360025262	9.17907162398328e-13	9.17907162398328e-13\\
-1.15138379364611	-7.06514792567349	1.18784901790644e-12	1.18784901790644e-12\\
-1.15138379364611	-6.83512681016472	5.87568397110515e-12	5.87568397110515e-12\\
-1.15138379364611	-6.73118118975832	1.18924247847102e-11	1.18924247847102e-11\\
-1.15138379364611	-6.67243365043422	1.7630252520715e-11	1.7630252520715e-11\\
-1.15138379364611	-6.60066826636865	2.83858547260368e-11	2.83858547260368e-11\\
-1.15138379364611	-6.53467469687326	4.37860394433582e-11	4.37860394433582e-11\\
-1.15138379364611	-6.16283992126716	4.64055325821147e-10	4.64055325821147e-10\\
-1.15138379364611	-6.15699249140778	4.81075133090006e-10	4.81075133090006e-10\\
-1.15138379364611	-6.1516395752093	4.97187390226491e-10	4.97187390226491e-10\\
-1.15138379364611	-6.1143915430244	6.24786354613297e-10	6.24786354613297e-10\\
-1.15138379364611	-6.00124212727009	1.23997710450923e-09	1.23997710450923e-09\\
-1.15138379364611	-5.85842615731918	2.89205675815158e-09	2.89205675815158e-09\\
-1.15138379364611	-5.83915605947336	3.23708976977819e-09	3.23708976977819e-09\\
-1.15138379364611	-5.80460435515484	3.95836313655953e-09	3.95836313655953e-09\\
-1.15138379364611	-5.78306088027687	4.4846025676584e-09	4.4846025676584e-09\\
-1.15138379364611	-5.73002217138653	6.08586827991363e-09	6.08586827991363e-09\\
-1.15138379364611	-5.72131149271564	6.3970941747273e-09	6.3970941747273e-09\\
-1.15138379364611	-5.68227141894506	7.99200934885054e-09	7.99200934885054e-09\\
-1.15138379364611	-5.61213760432421	1.18757939361476e-08	1.18757939361476e-08\\
-1.15138379364611	-5.60510796290129	1.23533689149722e-08	1.23533689149722e-08\\
-1.15138379364611	-5.56392146999199	1.55480524791398e-08	1.55480524791398e-08\\
-1.15138379364611	-5.46404956628757	2.69673700630903e-08	2.69673700630903e-08\\
-1.15138379364611	-5.38131706201533	4.2235444663128e-08	4.2235444663128e-08\\
-1.15138379364611	-5.35112627565448	4.96634992325159e-08	4.96634992325159e-08\\
-1.15138379364611	-5.33773564516461	5.33479494693867e-08	5.33479494693867e-08\\
-1.15138379364611	-5.31611466506327	5.98600228621358e-08	5.98600228621358e-08\\
-1.15138379364611	-5.17465728110385	1.25713745589566e-07	1.25713745589566e-07\\
-1.15138379364611	-5.04953248195794	2.38330247699678e-07	2.38330247699678e-07\\
-1.15138379364611	-4.87945924274598	5.54454750654846e-07	5.54454750654846e-07\\
-1.15138379364611	-4.78445547390005	8.77467010301697e-07	8.77467010301697e-07\\
-1.15138379364611	-4.58002274603584	2.28527643310224e-06	2.28527643310224e-06\\
-1.15138379364611	-4.57866361112272	2.29954422328703e-06	2.29954422328703e-06\\
-1.15138379364611	-4.55949544653273	2.51002272764948e-06	2.51002272764948e-06\\
-1.15138379364611	-4.49804058042264	3.31549402556817e-06	3.31549402556817e-06\\
-1.15138379364611	-4.48263449337456	3.55297460958842e-06	3.55297460958842e-06\\
-1.15138379364611	-4.24365249194375	1.00794423150953e-05	1.00794423150953e-05\\
-1.15138379364611	-4.20990691250651	1.16247107033962e-05	1.16247107033962e-05\\
-1.15138379364611	-4.10627752268048	1.7886274388727e-05	1.7886274388727e-05\\
-1.15138379364611	-3.98917125258091	2.87330356922798e-05	2.87330356922798e-05\\
-1.15138379364611	-3.96947302574733	3.10759161963286e-05	3.10759161963286e-05\\
-1.15138379364611	-3.92086786866228	3.76445710889871e-05	3.76445710889871e-05\\
-1.15138379364611	-3.79586129160405	6.09777899608358e-05	6.09777899608358e-05\\
-1.15138379364611	-3.63912838214968	0.000109198079977851	0.000109198079977851\\
-1.15138379364611	-3.59236284792068	0.000129315577719817	0.000129315577719817\\
-1.15138379364611	-3.51531618904104	0.000170045698724548	0.000170045698724548\\
-1.15138379364611	-3.46316520381718	0.000203982571619006	0.000203982571619006\\
-1.15138379364611	-3.37709894095412	0.000273798529716675	0.000273798529716675\\
-1.15138379364611	-3.27045485063943	0.000390275814716017	0.000390275814716017\\
-1.15138379364611	-3.19671587701734	0.000495365053327279	0.000495365053327279\\
-1.15138379364611	-3.09881307794657	0.000674161654342822	0.000674161654342822\\
-1.15138379364611	-3.06743209858771	0.000742647371930303	0.000742647371930303\\
-1.15138379364611	-2.99209252604847	0.000933071963530011	0.000933071963530011\\
-1.15138379364611	-2.91610547769768	0.00116789188266278	0.00116789188266278\\
-1.15138379364611	-2.87643302831633	0.00131009861007023	0.00131009861007023\\
-1.15138379364611	-2.84265740441282	0.00144294380088232	0.00144294380088232\\
-1.15138379364611	-2.83071878963649	0.00149264760532808	0.00149264760532808\\
-1.15138379364611	-2.78355866334567	0.00170392851509869	0.00170392851509869\\
-1.15138379364611	-2.70811347882641	0.00209613796090825	0.00209613796090825\\
-1.15138379364611	-2.65243343666775	0.00243350918445863	0.00243350918445863\\
-1.15138379364611	-2.64109820716134	0.00250762483058937	0.00250762483058937\\
-1.15138379364611	-2.6149418356898	0.002686060146434	0.002686060146434\\
-1.15138379364611	-2.56842606354897	0.00303020317121174	0.00303020317121174\\
-1.15138379364611	-2.26283731174309	0.00633962452005345	0.00633962452005345\\
-1.15138379364611	-2.13836762688047	0.00833720341830909	0.00833720341830909\\
-1.15138379364611	-2.13327260321624	0.00842842475391274	0.00842842475391274\\
-1.15138379364611	-1.94247716844443	0.012433906268214	0.012433906268214\\
-1.15138379364611	-1.93573820960509	0.0125974534246363	0.0125974534246363\\
-1.15138379364611	-1.91918921280614	0.0130057592054337	0.0130057592054337\\
-1.15138379364611	-1.89146945668762	0.0137111248977936	0.0137111248977936\\
-1.15138379364611	-1.8495961706385	0.0148282314658272	0.0148282314658272\\
-1.15138379364611	-1.82295252188246	0.0155717432847762	0.0155717432847762\\
-1.15138379364611	-1.78542346311054	0.0166626122326411	0.0166626122326411\\
-1.15138379364611	-1.75140104803788	0.0176959018151371	0.0176959018151371\\
-1.15138379364611	-1.71304350332964	0.018911626095749	0.018911626095749\\
-1.15138379364611	-1.68885342389757	0.0197059958781315	0.0197059958781315\\
-1.15138379364611	-1.4117489561574	0.0302809358560854	0.0302809358560854\\
-1.15138379364611	-1.36610926818959	0.0322625987581112	0.0322625987581112\\
-1.15138379364611	-1.36259173572184	0.0324178038463629	0.0324178038463629\\
-1.15138379364611	-1.34676030434052	0.0331205598733796	0.0331205598733796\\
-1.15138379364611	-1.3265791215592	0.0340261657512238	0.0340261657512238\\
-1.15138379364611	-1.30708225597957	0.03491106684398	0.03491106684398\\
-1.15138379364611	-1.119465181194	0.0438350947469974	0.0438350947469974\\
-1.15138379364611	-1.09394991869479	0.0450905495466596	0.0450905495466596\\
-1.15138379364611	-1.07930227698726	0.0458139756551807	0.0458139756551807\\
-1.15138379364611	-0.790324989142979	0.0600230765956052	0.0600230765956052\\
-1.15138379364611	-0.765501461348265	0.0611934188603375	0.0611934188603375\\
-1.15138379364611	-0.665086257991467	0.0657504179145692	0.0657504179145692\\
-1.15138379364611	-0.628119767936003	0.0673409600912997	0.0673409600912997\\
-1.15138379364611	-0.57280309059322	0.069615288260963	0.069615288260963\\
-1.15138379364611	-0.568847987134404	0.069772634443031	0.069772634443031\\
-1.15138379364611	-0.553234621936247	0.0703865095423738	0.0703865095423738\\
-1.15138379364611	-0.397447866428711	0.0757966039726457	0.0757966039726457\\
-1.15138379364611	-0.352880332504465	0.0770745879682401	0.0770745879682401\\
-1.15138379364611	-0.341968321578869	0.077367339863524	0.077367339863524\\
-1.15138379364611	-0.317290739707538	0.0779992480052873	0.0779992480052873\\
-1.15138379364611	-0.317034387844909	0.0780055900086521	0.0780055900086521\\
-1.15138379364611	-0.294385064605215	0.0785475842008254	0.0785475842008254\\
-1.15138379364611	-0.263939588208782	0.0792180232584328	0.0792180232584328\\
-1.15138379364611	-0.262953132986157	0.0792386129582042	0.0792386129582042\\
-1.15138379364611	-0.262477813322967	0.0792485084051335	0.0792485084051335\\
-1.15138379364611	-0.238649580756523	0.0797230761269057	0.0797230761269057\\
-1.15138379364611	-0.210365934367905	0.080230920203305	0.080230920203305\\
-1.15138379364611	-0.19855916136664	0.0804248350509824	0.0804248350509824\\
-1.15138379364611	-0.19278441099114	0.0805157629159914	0.0805157629159914\\
-1.15138379364611	-0.127595528088321	0.0813609626005038	0.0813609626005038\\
-1.15138379364611	-0.118634591628681	0.0814507716791868	0.0814507716791868\\
-1.15138379364611	-0.115550686411318	0.0814801890756734	0.0814801890756734\\
-1.15138379364611	-0.10940074360478	0.0815365699856832	0.0815365699856832\\
-1.15138379364611	-0.0977293650234219	0.0816351866558059	0.0816351866558059\\
-1.15138379364611	-0.0548685601440777	0.0819025898935739	0.0819025898935739\\
-1.15138379364611	-0.0545005541269458	0.0819042381380314	0.0819042381380314\\
-1.15138379364611	-0.0424464872922112	0.0819521090190563	0.0819521090190563\\
-1.15138379364611	-0.0337821473901365	0.0819791769757593	0.0819791769757593\\
-1.15138379364611	-0.0329092215040187	0.0819815632858806	0.0819815632858806\\
-1.15138379364611	-0.0315732382745776	0.0819850946146747	0.0819850946146747\\
-1.15138379364611	-0.0292737032413608	0.081990830479155	0.081990830479155\\
-1.15138379364611	-0.0207923214558776	0.0820082401723	0.0820082401723\\
-1.15138379364611	-0.0116992492947692	0.0820203556605208	0.0820203556605208\\
-1.15138379364611	-0.0114376155956189	0.0820206039112322	0.0820206039112322\\
-1.15138379364611	-0.00935502120348107	0.0820223797843395	0.0820223797843395\\
-1.15138379364611	-0.00688891518489597	0.0820240226790927	0.0820240226790927\\
-1.15138379364611	-0.00677832350190356	0.0820240846680711	0.0820240846680711\\
-1.15138379364611	-0.00530449134428117	0.082024815015457	0.082024815015457\\
-1.15138379364611	-0.00117654702270546	0.0820259122427248	0.0820259122427248\\
-1.15138379364611	0.00706555890519851	0.0820239215857684	0.0820239215857684\\
-1.15138379364611	0.0252108694023117	0.0819999057988704	0.0819999057988704\\
-1.15138379364611	0.0276565971771417	0.0819946046996323	0.0819946046996323\\
-1.15138379364611	0.0417464613344697	0.0819545240705883	0.0819545240705883\\
-1.15138379364611	0.0535577002463906	0.0819084105749689	0.0819084105749689\\
-1.15138379364611	0.0575491987540401	0.0818902500938035	0.0818902500938035\\
-1.15138379364611	0.0642603312166203	0.0818567851171521	0.0818567851171521\\
-1.15138379364611	0.0643678352352609	0.0818562191594626	0.0818562191594626\\
-1.15138379364611	0.0819402142993944	0.0817510613916866	0.0817510613916866\\
-1.15138379364611	0.0976429270577	0.0816358759692311	0.0816358759692311\\
-1.15138379364611	0.116464833086862	0.0814715487139447	0.0814715487139447\\
-1.15138379364611	0.139018907727481	0.0812371588734056	0.0812371588734056\\
-1.15138379364611	0.166630675162482	0.0808950796029428	0.0808950796029428\\
-1.15138379364611	0.258178715714337	0.079337251132997	0.079337251132997\\
-1.15138379364611	0.362069853750091	0.076821811438668	0.076821811438668\\
-1.15138379364611	0.36840551675891	0.0766442495287969	0.0766442495287969\\
-1.15138379364611	0.455295019995092	0.0739499945028801	0.0739499945028801\\
-1.15138379364611	0.487158061232025	0.0728479508664621	0.0728479508664621\\
-1.15138379364611	0.503863371211972	0.0722474291754523	0.0722474291754523\\
-1.15138379364611	0.551098581420598	0.0704695759041139	0.0704695759041139\\
-1.15138379364611	0.551229925151555	0.0704644746573785	0.0704644746573785\\
-1.15138379364611	0.561757455841525	0.0700528651076227	0.0700528651076227\\
-1.15138379364611	0.652066959060987	0.0663165993342612	0.0663165993342612\\
-1.15138379364611	0.700001210378557	0.0642020438058717	0.0642020438058717\\
-1.15138379364611	0.840498465504729	0.0576169650918073	0.0576169650918073\\
-1.15138379364611	0.946163202489589	0.0524270924690752	0.0524270924690752\\
-1.15138379364611	1.09809938403689	0.0448859471112127	0.0448859471112127\\
-1.15138379364611	1.14944326279193	0.0423693822757483	0.0423693822757483\\
-1.15138379364611	1.30410843123873	0.035046876439124	0.035046876439124\\
-1.15138379364611	1.43196483675016	0.0294229283306708	0.0294229283306708\\
-1.15138379364611	1.45756032851411	0.0283547577172651	0.0283547577172651\\
-1.15138379364611	1.5490641126172	0.0247106933707852	0.0247106933707852\\
-1.15138379364611	1.58451914275711	0.0233754291778395	0.0233754291778395\\
-1.15138379364611	1.63696472143613	0.021481866117037	0.021481866117037\\
-1.15138379364611	1.7113521020209	0.0189664738037218	0.0189664738037218\\
-1.15138379364611	1.86679452278968	0.0143618444257766	0.0143618444257766\\
-1.15138379364611	1.91774192821129	0.013041920729094	0.013041920729094\\
-1.15138379364611	1.97373139298229	0.0116957799255498	0.0116957799255498\\
-1.15138379364611	2.01460291259671	0.010780332883292	0.010780332883292\\
-1.15138379364611	2.02370156162591	0.0105840895448409	0.0105840895448409\\
-1.15138379364611	2.13237820758129	0.00844451807528325	0.00844451807528325\\
-1.15138379364611	2.14910175659692	0.00814754546809619	0.00814754546809619\\
-1.15138379364611	2.52196718590426	0.00341056050599821	0.00341056050599821\\
-1.15138379364611	2.57902693589173	0.0029486455355113	0.0029486455355113\\
-1.15138379364611	2.6874068997276	0.00221656338146347	0.00221656338146347\\
-1.15138379364611	2.71661488173683	0.00204835633675886	0.00204835633675886\\
-1.15138379364611	2.92837254373747	0.00112676761393424	0.00112676761393424\\
-1.15138379364611	2.95927201069857	0.00102879732644459	0.00102879732644459\\
-1.15138379364611	3.12069201055704	0.000629818611101327	0.000629818611101327\\
-1.15138379364611	3.15761499719583	0.000560890071959962	0.000560890071959962\\
-1.15138379364611	3.19106029960842	0.00050439427482023	0.00050439427482023\\
-1.15138379364611	3.1917545723558	0.00050327792200174	0.00050327792200174\\
-1.15138379364611	3.23428556007998	0.000438995704965016	0.000438995704965016\\
-1.15138379364611	3.45700403370755	0.000208377789287533	0.000208377789287533\\
-1.15138379364611	3.55770737564084	0.000146371847724919	0.000146371847724919\\
-1.15138379364611	3.62068507523308	0.000116758881260754	0.000116758881260754\\
-1.15138379364611	3.73929580382039	7.54616527919892e-05	7.54616527919892e-05\\
-1.15138379364611	3.82024668800656	5.55702948282561e-05	5.55702948282561e-05\\
-1.15138379364611	4.09452150300821	1.87695899085618e-05	1.87695899085618e-05\\
-1.15138379364611	4.09578518667062	1.86727085822357e-05	1.86727085822357e-05\\
-1.15138379364611	4.10930257947617	1.76653894427068e-05	1.76653894427068e-05\\
-1.15138379364611	4.1847039545815	1.29218228733963e-05	1.29218228733963e-05\\
-1.15138379364611	4.18690036711604	1.28035673247301e-05	1.28035673247301e-05\\
-1.15138379364611	4.20258562741922	1.19882642672213e-05	1.19882642672213e-05\\
-1.15138379364611	4.35671055426668	6.19862655788933e-06	6.19862655788933e-06\\
-1.15138379364611	4.45809785949909	3.96486937085537e-06	3.96486937085537e-06\\
-1.15138379364611	4.52135202219773	2.98463994194093e-06	2.98463994194093e-06\\
-1.15138379364611	4.7367613644976	1.10113014763164e-06	1.10113014763164e-06\\
-1.15138379364611	4.75654133127884	1.00245145324727e-06	1.00245145324727e-06\\
-1.15138379364611	4.99956494895721	3.06347969460475e-07	3.06347969460475e-07\\
-1.15138379364611	5.04845325604475	2.39632454802119e-07	2.39632454802119e-07\\
-1.15138379364611	5.06685626463353	2.18334927217564e-07	2.18334927217564e-07\\
-1.15138379364611	5.14869967249627	1.43738013466514e-07	1.43738013466514e-07\\
-1.15138379364611	5.30803197776341	6.24861362365942e-08	6.24861362365942e-08\\
-1.15138379364611	5.66871903635036	8.63098550531453e-09	8.63098550531453e-09\\
-1.15138379364611	5.70571153224712	6.99345286086041e-09	6.99345286086041e-09\\
-1.15138379364611	5.71893940480377	6.4844855959918e-09	6.4844855959918e-09\\
-1.15138379364611	5.79367630919147	4.21733690028397e-09	4.21733690028397e-09\\
-1.15138379364611	5.89003900805956	2.40191585584019e-09	2.40191585584019e-09\\
-1.15138379364611	6.04791116716709	9.36066935691466e-10	9.36066935691466e-10\\
-1.15138379364611	6.08735774461523	7.36817012156253e-10	7.36817012156253e-10\\
-1.15138379364611	6.25770973798712	2.57452734247357e-10	2.57452734247357e-10\\
-1.15138379364611	6.33421273325968	1.59043262163481e-10	1.59043262163481e-10\\
-1.15138379364611	6.34457480923486	1.48931575314991e-10	1.48931575314991e-10\\
-1.15138379364611	6.37089122636784	1.25986432209738e-10	1.25986432209738e-10\\
-1.15138379364611	6.40068786051156	1.04156980140547e-10	1.04156980140547e-10\\
-1.15138379364611	6.48562099633152	6.02595987693741e-11	6.02595987693741e-11\\
-1.15138379364611	6.65727360949725	1.95047060729999e-11	1.95047060729999e-11\\
-1.15138379364611	6.69178943927017	1.54913031540227e-11	1.54913031540227e-11\\
-1.15138379364611	6.70249349284102	1.44196551748971e-11	1.44196551748971e-11\\
-1.15138379364611	6.88608532626465	4.14215493901239e-12	4.14215493901239e-12\\
-1.15138379364611	6.90491375367945	3.63782056521205e-12	3.63782056521205e-12\\
-1.15138379364611	7.03301125999215	1.48985386474572e-12	1.48985386474572e-12\\
-1.15138379364611	7.17185384462208	5.55747038533575e-13	5.55747038533575e-13\\
-1.15138379364611	7.24298657721048	3.32829294542687e-13	3.32829294542687e-13\\
-1.15138379364611	7.24776372185338	3.21506423885335e-13	3.21506423885335e-13\\
-1.15138379364611	7.25072460121043	3.14679099263068e-13	3.14679099263068e-13\\
-1.15138379364611	7.56029643969675	3.17856802041125e-14	3.17856802041125e-14\\
-1.15138379364611	7.65685016180242	1.52469549578251e-14	1.52469549578251e-14\\
-1.15138379364611	7.66011364786122	1.48706052037534e-14	1.48706052037534e-14\\
-1.15138379364611	7.66553512665701	1.42654798069816e-14	1.42654798069816e-14\\
-1.15138379364611	7.68809712384273	1.19967804210823e-14	1.19967804210823e-14\\
-1.15138379364611	7.99473480978791	1.08346546610535e-15	1.08346546610535e-15\\
-1.15138379364611	8.00277468901713	1.01598201454412e-15	1.01598201454412e-15\\
-1.15138379364611	8.10700273053115	4.3880961971036e-16	4.3880961971036e-16\\
-1.15138379364611	8.11341300518876	4.16579363037876e-16	4.16579363037876e-16\\
-1.15138379364611	8.16091433081819	2.83029442651981e-16	2.83029442651981e-16\\
-1.15138379364611	8.4263009756926	3.13288131137829e-17	3.13288131137829e-17\\
-1.15138379364611	8.43167995960995	2.99401029252883e-17	2.99401029252883e-17\\
-1.15138379364611	8.55151590704134	1.08222059872258e-17	1.08222059872258e-17\\
-1.15138379364611	8.560030124411	1.00618839844706e-17	1.00618839844706e-17\\
-1.15138379364611	8.62636622596679	5.69002792066805e-18	5.69002792066805e-18\\
-1.15138379364611	8.63961940648159	5.07486814303025e-18	5.07486814303025e-18\\
-1.15138379364611	8.67701171835745	3.67130104380337e-18	3.67130104380337e-18\\
-1.15138379364611	8.68066941326515	3.55658763664688e-18	3.55658763664688e-18\\
-1.15138379364611	8.68922515711246	3.30189112280967e-18	3.30189112280967e-18\\
-1.15138379364611	8.73702891646833	2.17705956678684e-18	2.17705956678684e-18\\
-1.15138379364611	8.78579554324503	1.42007632972494e-18	1.42007632972494e-18\\
-1.15138379364611	8.79755482021605	1.28059764612119e-18	1.28059764612119e-18\\
-1.15138379364611	8.80813417900733	1.16672237612266e-18	1.16672237612266e-18\\
-1.15138379364611	8.87783953867752	6.29893104175579e-19	6.29893104175579e-19\\
-1.15138379364611	8.90510581382788	4.9428525440158e-19	4.9428525440158e-19\\
-1.15138379364611	9.0377437318851	1.50379437695057e-19	1.50379437695057e-19\\
-1.15138379364611	9.23447011934336	2.49244281762022e-20	2.49244281762022e-20\\
-1.15138379364611	9.35387434407783	8.2160120882519e-21	8.2160120882519e-21\\
-1.15138379364611	9.393659457282	5.65844187174173e-21	5.65844187174173e-21\\
-1.15138379364611	9.53507648759292	1.48397716061632e-21	1.48397716061632e-21\\
-1.15138379364611	9.64177644620874	5.33466526719426e-22	5.33466526719426e-22\\
-1.15138379364611	9.80885023439559	1.05062076992152e-22	1.05062076992152e-22\\
-1.15138379364611	9.84912655309268	7.07162871252852e-23	7.07162871252852e-23\\
-1.15138379364611	9.99013391093181	1.74603931290015e-23	1.74603931290015e-23\\
-1.15138379364611	9.99998804670389	1.5822648740659e-23	1.5822648740659e-23\\
-1.14819993105569	-9.99030693937904	1.74941624869411e-23	1.74941624869411e-23\\
-1.14819993105569	-9.96580280520765	2.23398225055228e-23	2.23398225055228e-23\\
-1.14819993105569	-9.96474212965218	2.25772050096019e-23	2.25772050096019e-23\\
-1.14819993105569	-9.96062797256485	2.3521827519924e-23	2.3521827519924e-23\\
-1.14819993105569	-9.77838625189773	1.42104795082737e-22	1.42104795082737e-22\\
-1.14819993105569	-9.74736123549529	1.9237721325488e-22	1.9237721325488e-22\\
-1.14819993105569	-9.71283689375303	2.69180824090184e-22	2.69180824090184e-22\\
-1.14819993105569	-9.63656292280022	5.63017742619875e-22	5.63017742619875e-22\\
-1.14819993105569	-9.43995212553828	3.67252809595986e-21	3.67252809595986e-21\\
-1.14819993105569	-9.43389908384248	3.88841797067383e-21	3.88841797067383e-21\\
-1.14819993105569	-9.32743243841801	1.05563798155148e-20	1.05563798155148e-20\\
-1.14819993105569	-9.25174688885535	2.13236779875258e-20	2.13236779875258e-20\\
-1.14819993105569	-9.19449550352279	3.61564213478784e-20	3.61564213478784e-20\\
-1.14819993105569	-9.07149283172167	1.11189643961686e-19	1.11189643961686e-19\\
-1.14819993105569	-8.95934539406217	3.0560499454828e-19	3.0560499454828e-19\\
-1.14819993105569	-8.7549188354774	1.86856575143611e-18	1.86856575143611e-18\\
-1.14819993105569	-8.7213363397341	2.50582818146963e-18	2.50582818146963e-18\\
-1.14819993105569	-8.70076181601605	2.99769894829193e-18	2.99769894829193e-18\\
-1.14819993105569	-8.51141255279603	1.52930923292034e-17	1.52930923292034e-17\\
-1.14819993105569	-8.43830635698433	2.84163868203907e-17	2.84163868203907e-17\\
-1.14819993105569	-8.32465017714586	7.36683144513973e-17	7.36683144513973e-17\\
-1.14819993105569	-8.27763034881914	1.08841312279219e-16	1.08841312279219e-16\\
-1.14819993105569	-8.24044276093431	1.47972229630762e-16	1.47972229630762e-16\\
-1.14819993105569	-8.13147624867571	3.61051307855271e-16	3.61051307855271e-16\\
-1.14819993105569	-8.12149578831507	3.91555061066539e-16	3.91555061066539e-16\\
-1.14819993105569	-8.09908529655034	4.69600224343237e-16	4.69600224343237e-16\\
-1.14819993105569	-7.90654973029464	2.19230492789495e-15	2.19230492789495e-15\\
-1.14819993105569	-7.85659894247381	3.24996528979946e-15	3.24996528979946e-15\\
-1.14819993105569	-7.84954448130426	3.43509130351956e-15	3.43509130351956e-15\\
-1.14819993105569	-7.69150530654428	1.17293101168002e-14	1.17293101168002e-14\\
-1.14819993105569	-7.68063534874499	1.27513622300227e-14	1.27513622300227e-14\\
-1.14819993105569	-7.64785375336551	1.63934894495903e-14	1.63934894495903e-14\\
-1.14819993105569	-7.61214449890523	2.15278156808944e-14	2.15278156808944e-14\\
-1.14819993105569	-7.5368500675712	3.80790140155512e-14	3.80790140155512e-14\\
-1.14819993105569	-7.53392682295941	3.89271169193202e-14	3.89271169193202e-14\\
-1.14819993105569	-7.50649351229422	4.78463752465126e-14	4.78463752465126e-14\\
-1.14819993105569	-7.49647814663894	5.15795608338821e-14	5.15795608338821e-14\\
-1.14819993105569	-7.49242426710782	5.31706785053108e-14	5.31706785053108e-14\\
-1.14819993105569	-7.2940972807324	2.30393845740512e-13	2.30393845740512e-13\\
-1.14819993105569	-7.20374503042723	4.43521623019695e-13	4.43521623019695e-13\\
-1.14819993105569	-7.14594055765585	6.71480221208101e-13	6.71480221208101e-13\\
-1.14819993105569	-7.14335996524587	6.83975426716712e-13	6.83975426716712e-13\\
-1.14819993105569	-7.12459682353055	7.8193986509458e-13	7.8193986509458e-13\\
-1.14819993105569	-7.10154360025262	9.21273576024415e-13	9.21273576024415e-13\\
-1.14819993105569	-7.06514792567349	1.19220544008444e-12	1.19220544008444e-12\\
-1.14819993105569	-6.83512681016472	5.89723297234753e-12	5.89723297234753e-12\\
-1.14819993105569	-6.73118118975832	1.19360401114911e-11	1.19360401114911e-11\\
-1.14819993105569	-6.67243365043422	1.76949112626317e-11	1.76949112626317e-11\\
-1.14819993105569	-6.60066826636865	2.84899595114142e-11	2.84899595114142e-11\\
-1.14819993105569	-6.53467469687326	4.39466242234458e-11	4.39466242234458e-11\\
-1.14819993105569	-6.16283992126716	4.65757243222053e-10	4.65757243222053e-10\\
-1.14819993105569	-6.15699249140778	4.82839470432112e-10	4.82839470432112e-10\\
-1.14819993105569	-6.1516395752093	4.99010819080455e-10	4.99010819080455e-10\\
-1.14819993105569	-6.1143915430244	6.27077751155043e-10	6.27077751155043e-10\\
-1.14819993105569	-6.00124212727009	1.24452470582629e-09	1.24452470582629e-09\\
-1.14819993105569	-5.85842615731918	2.90266334199457e-09	2.90266334199457e-09\\
-1.14819993105569	-5.83915605947336	3.24896175809711e-09	3.24896175809711e-09\\
-1.14819993105569	-5.80460435515484	3.9728803863924e-09	3.9728803863924e-09\\
-1.14819993105569	-5.78306088027687	4.5010497943604e-09	4.5010497943604e-09\\
-1.14819993105569	-5.73002217138653	6.10818812961449e-09	6.10818812961449e-09\\
-1.14819993105569	-5.72131149271564	6.42055544170434e-09	6.42055544170434e-09\\
-1.14819993105569	-5.68227141894506	8.0213199483032e-09	8.0213199483032e-09\\
-1.14819993105569	-5.61213760432421	1.19193482694886e-08	1.19193482694886e-08\\
-1.14819993105569	-5.60510796290129	1.23986747488812e-08	1.23986747488812e-08\\
-1.14819993105569	-5.56392146999199	1.56050747771118e-08	1.56050747771118e-08\\
-1.14819993105569	-5.46404956628757	2.70662725727983e-08	2.70662725727983e-08\\
-1.14819993105569	-5.38131706201533	4.23903426552588e-08	4.23903426552588e-08\\
-1.14819993105569	-5.35112627565448	4.98456395266374e-08	4.98456395266374e-08\\
-1.14819993105569	-5.33773564516461	5.35436024410318e-08	5.35436024410318e-08\\
-1.14819993105569	-5.31611466506327	6.00795587856756e-08	6.00795587856756e-08\\
-1.14819993105569	-5.17465728110385	1.2617479925978e-07	1.2617479925978e-07\\
-1.14819993105569	-5.04953248195794	2.39204321055058e-07	2.39204321055058e-07\\
-1.14819993105569	-4.87945924274598	5.5648820687364e-07	5.5648820687364e-07\\
-1.14819993105569	-4.78445547390005	8.80685110149837e-07	8.80685110149837e-07\\
-1.14819993105569	-4.58002274603584	2.29365765730326e-06	2.29365765730326e-06\\
-1.14819993105569	-4.57866361112272	2.30797777443924e-06	2.30797777443924e-06\\
-1.14819993105569	-4.55949544653273	2.51922820621888e-06	2.51922820621888e-06\\
-1.14819993105569	-4.49804058042264	3.32765356056485e-06	3.32765356056485e-06\\
-1.14819993105569	-4.48263449337456	3.56600510180901e-06	3.56600510180901e-06\\
-1.14819993105569	-4.24365249194375	1.01164085501819e-05	1.01164085501819e-05\\
-1.14819993105569	-4.20990691250651	1.16673441919606e-05	1.16673441919606e-05\\
-1.14819993105569	-4.10627752268048	1.79518720878068e-05	1.79518720878068e-05\\
-1.14819993105569	-3.98917125258091	2.88384137597312e-05	2.88384137597312e-05\\
-1.14819993105569	-3.96947302574733	3.11898867502278e-05	3.11898867502278e-05\\
-1.14819993105569	-3.92086786866228	3.77826321067606e-05	3.77826321067606e-05\\
-1.14819993105569	-3.79586129160405	6.12014252819467e-05	6.12014252819467e-05\\
-1.14819993105569	-3.63912838214968	0.00010959856264041	0.00010959856264041\\
-1.14819993105569	-3.59236284792068	0.000129789841066628	0.000129789841066628\\
-1.14819993105569	-3.51531618904104	0.000170669339306835	0.000170669339306835\\
-1.14819993105569	-3.46316520381718	0.000204730675279935	0.000204730675279935\\
-1.14819993105569	-3.37709894095412	0.000274802682575481	0.000274802682575481\\
-1.14819993105569	-3.27045485063943	0.000391707146635424	0.000391707146635424\\
-1.14819993105569	-3.19671587701734	0.000497181798782289	0.000497181798782289\\
-1.14819993105569	-3.09881307794657	0.000676634134210433	0.000676634134210433\\
-1.14819993105569	-3.06743209858771	0.000745371022354505	0.000745371022354505\\
-1.14819993105569	-2.99209252604847	0.000936493993884302	0.000936493993884302\\
-1.14819993105569	-2.91610547769768	0.00117217511228409	0.00117217511228409\\
-1.14819993105569	-2.87643302831633	0.00131490338117686	0.00131490338117686\\
-1.14819993105569	-2.84265740441282	0.0014482357801499	0.0014482357801499\\
-1.14819993105569	-2.83071878963649	0.00149812187270867	0.00149812187270867\\
-1.14819993105569	-2.78355866334567	0.00171017765270877	0.00171017765270877\\
-1.14819993105569	-2.70811347882641	0.00210382552200683	0.00210382552200683\\
-1.14819993105569	-2.65243343666775	0.00244243405051629	0.00244243405051629\\
-1.14819993105569	-2.64109820716134	0.00251682151489975	0.00251682151489975\\
-1.14819993105569	-2.6149418356898	0.0026959112401479	0.0026959112401479\\
-1.14819993105569	-2.56842606354897	0.00304131640538537	0.00304131640538537\\
-1.14819993105569	-2.26283731174309	0.00636287501775392	0.00636287501775392\\
-1.14819993105569	-2.13836762688047	0.00836778001291538	0.00836778001291538\\
-1.14819993105569	-2.13327260321624	0.00845933590168492	0.00845933590168492\\
-1.14819993105569	-1.94247716844443	0.0124795074719103	0.0124795074719103\\
-1.14819993105569	-1.93573820960509	0.0126436544355881	0.0126436544355881\\
-1.14819993105569	-1.91918921280614	0.0130534576729916	0.0130534576729916\\
-1.14819993105569	-1.89146945668762	0.0137614102856583	0.0137614102856583\\
-1.14819993105569	-1.8495961706385	0.0148826138287743	0.0148826138287743\\
-1.14819993105569	-1.82295252188246	0.0156288524684968	0.0156288524684968\\
-1.14819993105569	-1.78542346311054	0.0167237221652835	0.0167237221652835\\
-1.14819993105569	-1.75140104803788	0.0177608013250622	0.0177608013250622\\
-1.14819993105569	-1.71304350332964	0.0189809842600473	0.0189809842600473\\
-1.14819993105569	-1.68885342389757	0.0197782673841806	0.0197782673841806\\
-1.14819993105569	-1.4117489561574	0.0303919908290201	0.0303919908290201\\
-1.14819993105569	-1.36610926818959	0.0323809214562243	0.0323809214562243\\
-1.14819993105569	-1.36259173572184	0.0325366957572955	0.0325366957572955\\
-1.14819993105569	-1.34676030434052	0.0332420291337023	0.0332420291337023\\
-1.14819993105569	-1.3265791215592	0.0341509563103574	0.0341509563103574\\
-1.14819993105569	-1.30708225597957	0.0350391027673709	0.0350391027673709\\
-1.14819993105569	-1.119465181194	0.043995859436829	0.043995859436829\\
-1.14819993105569	-1.09394991869479	0.0452559186020715	0.0452559186020715\\
-1.14819993105569	-1.07930227698726	0.0459819978672614	0.0459819978672614\\
-1.14819993105569	-0.790324989142979	0.0602432105167779	0.0602432105167779\\
-1.14819993105569	-0.765501461348265	0.0614178449978786	0.0614178449978786\\
-1.14819993105569	-0.665086257991467	0.0659915567920677	0.0659915567920677\\
-1.14819993105569	-0.628119767936003	0.0675879322633578	0.0675879322633578\\
-1.14819993105569	-0.57280309059322	0.0698706015045959	0.0698706015045959\\
-1.14819993105569	-0.568847987134404	0.0700285247519195	0.0700285247519195\\
-1.14819993105569	-0.553234621936247	0.0706446512309048	0.0706446512309048\\
-1.14819993105569	-0.397447866428711	0.0760745871183029	0.0760745871183029\\
-1.14819993105569	-0.352880332504465	0.0773572581050364	0.0773572581050364\\
-1.14819993105569	-0.341968321578869	0.0776510836644225	0.0776510836644225\\
-1.14819993105569	-0.317290739707538	0.0782853093217973	0.0782853093217973\\
-1.14819993105569	-0.317034387844909	0.0782916745843842	0.0782916745843842\\
-1.14819993105569	-0.294385064605215	0.0788356565338259	0.0788356565338259\\
-1.14819993105569	-0.263939588208782	0.0795085544187216	0.0795085544187216\\
-1.14819993105569	-0.262953132986157	0.0795292196309725	0.0795292196309725\\
-1.14819993105569	-0.262477813322967	0.0795391513693361	0.0795391513693361\\
-1.14819993105569	-0.238649580756523	0.0800154595625965	0.0800154595625965\\
-1.14819993105569	-0.210365934367905	0.08052516615112	0.08052516615112\\
-1.14819993105569	-0.19855916136664	0.0807197921792002	0.0807197921792002\\
-1.14819993105569	-0.19278441099114	0.0808110535210751	0.0808110535210751\\
-1.14819993105569	-0.127595528088321	0.0816593529654012	0.0816593529654012\\
-1.14819993105569	-0.118634591628681	0.0817494914178146	0.0817494914178146\\
-1.14819993105569	-0.115550686411318	0.0817790167022537	0.0817790167022537\\
-1.14819993105569	-0.10940074360478	0.081835604388582	0.081835604388582\\
-1.14819993105569	-0.0977293650234219	0.0819345827341721	0.0819345827341721\\
-1.14819993105569	-0.0548685601440777	0.0822029666701416	0.0822029666701416\\
-1.14819993105569	-0.0545005541269458	0.0822046209595162	0.0822046209595162\\
-1.14819993105569	-0.0424464872922112	0.0822526674064291	0.0822526674064291\\
-1.14819993105569	-0.0337821473901365	0.0822798346345422	0.0822798346345422\\
-1.14819993105569	-0.0329092215040187	0.0822822296964275	0.0822822296964275\\
-1.14819993105569	-0.0315732382745776	0.0822857739763281	0.0822857739763281\\
-1.14819993105569	-0.0292737032413608	0.0822915308770233	0.0822915308770233\\
-1.14819993105569	-0.0207923214558776	0.0823090044200113	0.0823090044200113\\
-1.14819993105569	-0.0116992492947692	0.0823211643416414	0.0823211643416414\\
-1.14819993105569	-0.0114376155956189	0.0823214135028094	0.0823214135028094\\
-1.14819993105569	-0.00935502120348107	0.0823231958889102	0.0823231958889102\\
-1.14819993105569	-0.00688891518489597	0.0823248448089604	0.0823248448089604\\
-1.14819993105569	-0.00677832350190356	0.0823249070252826	0.0823249070252826\\
-1.14819993105569	-0.00530449134428117	0.082325640051209	0.082325640051209\\
-1.14819993105569	-0.00117654702270546	0.0823267413025447	0.0823267413025447\\
-1.14819993105569	0.00706555890519851	0.0823247433448776	0.0823247433448776\\
-1.14819993105569	0.0252108694023117	0.0823006394803661	0.0823006394803661\\
-1.14819993105569	0.0276565971771417	0.0822953189394094	0.0822953189394094\\
-1.14819993105569	0.0417464613344697	0.082255091315134	0.082255091315134\\
-1.14819993105569	0.0535577002463906	0.0822088086988166	0.0822088086988166\\
-1.14819993105569	0.0575491987540401	0.082190581614302	0.082190581614302\\
-1.14819993105569	0.0642603312166203	0.0821569939052459	0.0821569939052459\\
-1.14819993105569	0.0643678352352609	0.0821564258719132	0.0821564258719132\\
-1.14819993105569	0.0819402142993944	0.0820508824392717	0.0820508824392717\\
-1.14819993105569	0.0976429270577	0.0819352745756462	0.0819352745756462\\
-1.14819993105569	0.116464833086862	0.0817703446521009	0.0817703446521009\\
-1.14819993105569	0.139018907727481	0.0815350951896029	0.0815350951896029\\
-1.14819993105569	0.166630675162482	0.0811917613474749	0.0811917613474749\\
-1.14819993105569	0.258178715714337	0.079628219560101	0.079628219560101\\
-1.14819993105569	0.362069853750091	0.0771035545205416	0.0771035545205416\\
-1.14819993105569	0.36840551675891	0.0769253414044729	0.0769253414044729\\
-1.14819993105569	0.455295019995092	0.074221205230219	0.074221205230219\\
-1.14819993105569	0.487158061232025	0.0731151198618415	0.0731151198618415\\
-1.14819993105569	0.503863371211972	0.0725123957646557	0.0725123957646557\\
-1.14819993105569	0.551098581420598	0.070728022237541	0.070728022237541\\
-1.14819993105569	0.551229925151555	0.0707229022820437	0.0707229022820437\\
-1.14819993105569	0.561757455841525	0.0703097831591484	0.0703097831591484\\
-1.14819993105569	0.652066959060987	0.0665598146753981	0.0665598146753981\\
-1.14819993105569	0.700001210378557	0.0644375040396998	0.0644375040396998\\
-1.14819993105569	0.840498465504729	0.057828274627591	0.057828274627591\\
-1.14819993105569	0.946163202489589	0.0526193682085988	0.0526193682085988\\
-1.14819993105569	1.09809938403689	0.0450505657896205	0.0450505657896205\\
-1.14819993105569	1.14944326279193	0.0425247714824839	0.0425247714824839\\
-1.14819993105569	1.30410843123873	0.0351754104425936	0.0351754104425936\\
-1.14819993105569	1.43196483675016	0.0295308365711872	0.0295308365711872\\
-1.14819993105569	1.45756032851411	0.0284587484547319	0.0284587484547319\\
-1.14819993105569	1.5490641126172	0.0248013195455022	0.0248013195455022\\
-1.14819993105569	1.58451914275711	0.0234611582869733	0.0234611582869733\\
-1.14819993105569	1.63696472143613	0.0215606506061145	0.0215606506061145\\
-1.14819993105569	1.7113521020209	0.0190360331213383	0.0190360331213383\\
-1.14819993105569	1.86679452278968	0.0144145163197886	0.0144145163197886\\
-1.14819993105569	1.91774192821129	0.0130897518186108	0.0130897518186108\\
-1.14819993105569	1.97373139298229	0.0117386740596431	0.0117386740596431\\
-1.14819993105569	2.01460291259671	0.0108198696262206	0.0108198696262206\\
-1.14819993105569	2.02370156162591	0.0106229065676544	0.0106229065676544\\
-1.14819993105569	2.13237820758129	0.00847548824512058	0.00847548824512058\\
-1.14819993105569	2.14910175659692	0.00817742649442059	0.00817742649442059\\
-1.14819993105569	2.52196718590426	0.0034230686961838	0.0034230686961838\\
-1.14819993105569	2.57902693589173	0.00295945965802377	0.00295945965802377\\
-1.14819993105569	2.6874068997276	0.00222469260136296	0.00222469260136296\\
-1.14819993105569	2.71661488173683	0.00205586865931785	0.00205586865931785\\
-1.14819993105569	2.92837254373747	0.00113090002078797	0.00113090002078797\\
-1.14819993105569	2.95927201069857	0.00103257042843148	0.00103257042843148\\
-1.14819993105569	3.12069201055704	0.00063212846338403	0.00063212846338403\\
-1.14819993105569	3.15761499719583	0.000562947129643279	0.000562947129643279\\
-1.14819993105569	3.19106029960842	0.000506244134837924	0.000506244134837924\\
-1.14819993105569	3.1917545723558	0.000505123687808719	0.000505123687808719\\
-1.14819993105569	3.23428556007998	0.000440605716503794	0.000440605716503794\\
-1.14819993105569	3.45700403370755	0.000209142012357107	0.000209142012357107\\
-1.14819993105569	3.55770737564084	0.000146908664739583	0.000146908664739583\\
-1.14819993105569	3.62068507523308	0.000117187093072301	0.000117187093072301\\
-1.14819993105569	3.73929580382039	7.57384075081657e-05	7.57384075081657e-05\\
-1.14819993105569	3.82024668800656	5.57740982251343e-05	5.57740982251343e-05\\
-1.14819993105569	4.09452150300821	1.8838427156829e-05	1.8838427156829e-05\\
-1.14819993105569	4.09578518667062	1.87411905193882e-05	1.87411905193882e-05\\
-1.14819993105569	4.10930257947617	1.77301770488681e-05	1.77301770488681e-05\\
-1.14819993105569	4.1847039545815	1.29692135054524e-05	1.29692135054524e-05\\
-1.14819993105569	4.18690036711604	1.28505242559647e-05	1.28505242559647e-05\\
-1.14819993105569	4.20258562741922	1.2032231084167e-05	1.2032231084167e-05\\
-1.14819993105569	4.35671055426668	6.22135994723666e-06	6.22135994723666e-06\\
-1.14819993105569	4.45809785949909	3.97941048222533e-06	3.97941048222533e-06\\
-1.14819993105569	4.52135202219773	2.99558607351187e-06	2.99558607351187e-06\\
-1.14819993105569	4.7367613644976	1.10516852938193e-06	1.10516852938193e-06\\
-1.14819993105569	4.75654133127884	1.00612793205684e-06	1.00612793205684e-06\\
-1.14819993105569	4.99956494895721	3.07471497003306e-07	3.07471497003306e-07\\
-1.14819993105569	5.04845325604475	2.40511303986596e-07	2.40511303986596e-07\\
-1.14819993105569	5.06685626463353	2.19135667972343e-07	2.19135667972343e-07\\
-1.14819993105569	5.14869967249627	1.44265170925289e-07	1.44265170925289e-07\\
-1.14819993105569	5.30803197776341	6.27153033997731e-08	6.27153033997731e-08\\
-1.14819993105569	5.66871903635036	8.66263954223885e-09	8.66263954223885e-09\\
-1.14819993105569	5.70571153224712	7.01910126624237e-09	7.01910126624237e-09\\
-1.14819993105569	5.71893940480377	6.50826736996932e-09	6.50826736996932e-09\\
-1.14819993105569	5.79367630919147	4.23280393332228e-09	4.23280393332228e-09\\
-1.14819993105569	5.89003900805956	2.41072485374003e-09	2.41072485374003e-09\\
-1.14819993105569	6.04791116716709	9.39499950070619e-10	9.39499950070619e-10\\
-1.14819993105569	6.08735774461523	7.39519279805167e-10	7.39519279805167e-10\\
-1.14819993105569	6.25770973798712	2.58396939095241e-10	2.58396939095241e-10\\
-1.14819993105569	6.33421273325968	1.59626551440237e-10	1.59626551440237e-10\\
-1.14819993105569	6.34457480923486	1.49477780100217e-10	1.49477780100217e-10\\
-1.14819993105569	6.37089122636784	1.26448485954896e-10	1.26448485954896e-10\\
-1.14819993105569	6.40068786051156	1.04538974629272e-10	1.04538974629272e-10\\
-1.14819993105569	6.48562099633152	6.04806001328123e-11	6.04806001328123e-11\\
-1.14819993105569	6.65727360949725	1.95762393510772e-11	1.95762393510772e-11\\
-1.14819993105569	6.69178943927017	1.55481173245182e-11	1.55481173245182e-11\\
-1.14819993105569	6.70249349284102	1.44725390891455e-11	1.44725390891455e-11\\
-1.14819993105569	6.88608532626465	4.15734624309985e-12	4.15734624309985e-12\\
-1.14819993105569	6.90491375367945	3.65116222896811e-12	3.65116222896811e-12\\
-1.14819993105569	7.03301125999215	1.49531788611587e-12	1.49531788611587e-12\\
-1.14819993105569	7.17185384462208	5.57785234202829e-13	5.57785234202829e-13\\
-1.14819993105569	7.24298657721048	3.34049942031025e-13	3.34049942031025e-13\\
-1.14819993105569	7.24776372185338	3.22685544879896e-13	3.22685544879896e-13\\
-1.14819993105569	7.25072460121043	3.15833181125591e-13	3.15833181125591e-13\\
-1.14819993105569	7.56029643969675	3.1902253809088e-14	3.1902253809088e-14\\
-1.14819993105569	7.65685016180242	1.53028729842105e-14	1.53028729842105e-14\\
-1.14819993105569	7.66011364786122	1.49251429718815e-14	1.49251429718815e-14\\
-1.14819993105569	7.66553512665701	1.43177982848976e-14	1.43177982848976e-14\\
-1.14819993105569	7.68809712384273	1.20407784709211e-14	1.20407784709211e-14\\
-1.14819993105569	7.99473480978791	1.08743906284575e-15	1.08743906284575e-15\\
-1.14819993105569	8.00277468901713	1.01970811652668e-15	1.01970811652668e-15\\
-1.14819993105569	8.10700273053115	4.40418948783676e-16	4.40418948783676e-16\\
-1.14819993105569	8.11341300518876	4.18107162908633e-16	4.18107162908633e-16\\
-1.14819993105569	8.16091433081819	2.84067449774443e-16	2.84067449774443e-16\\
-1.14819993105569	8.4263009756926	3.1443711164126e-17	3.1443711164126e-17\\
-1.14819993105569	8.43167995960995	3.00499078974936e-17	3.00499078974936e-17\\
-1.14819993105569	8.55151590704134	1.08618962992662e-17	1.08618962992662e-17\\
-1.14819993105569	8.560030124411	1.0098785824588e-17	1.0098785824588e-17\\
-1.14819993105569	8.62636622596679	5.71089603054849e-18	5.71089603054849e-18\\
-1.14819993105569	8.63961940648159	5.09348016172577e-18	5.09348016172577e-18\\
-1.14819993105569	8.67701171835745	3.68476549681739e-18	3.68476549681739e-18\\
-1.14819993105569	8.68066941326515	3.56963137960135e-18	3.56963137960135e-18\\
-1.14819993105569	8.68922515711246	3.31400076932191e-18	3.31400076932191e-18\\
-1.14819993105569	8.73702891646833	2.18504390691476e-18	2.18504390691476e-18\\
-1.14819993105569	8.78579554324503	1.4252844428134e-18	1.4252844428134e-18\\
-1.14819993105569	8.79755482021605	1.2852942227926e-18	1.2852942227926e-18\\
-1.14819993105569	8.80813417900733	1.17100131659261e-18	1.17100131659261e-18\\
-1.14819993105569	8.87783953867752	6.3220322966075e-19	6.3220322966075e-19\\
-1.14819993105569	8.90510581382788	4.96098039706845e-19	4.96098039706845e-19\\
-1.14819993105569	9.0377437318851	1.50930952498381e-19	1.50930952498381e-19\\
-1.14819993105569	9.23447011934336	2.50158382207819e-20	2.50158382207819e-20\\
-1.14819993105569	9.35387434407783	8.2461442150933e-21	8.2461442150933e-21\\
-1.14819993105569	9.393659457282	5.67919414016253e-21	5.67919414016253e-21\\
-1.14819993105569	9.53507648759292	1.48941962924381e-21	1.48941962924381e-21\\
-1.14819993105569	9.64177644620874	5.35423008875986e-22	5.35423008875986e-22\\
-1.14819993105569	9.80885023439559	1.0544739091284e-22	1.0544739091284e-22\\
-1.14819993105569	9.84912655309268	7.09756382691886e-23	7.09756382691886e-23\\
-1.14819993105569	9.99013391093181	1.75244289136148e-23	1.75244289136148e-23\\
-1.14819993105569	9.99998804670389	1.58806781171618e-23	1.58806781171618e-23\\
-1.14716794551473	-9.99030693937904	1.75148947296938e-23	1.75148947296938e-23\\
-1.14716794551473	-9.96580280520765	2.23662973152533e-23	2.23662973152533e-23\\
-1.14716794551473	-9.96474212965218	2.26039611401275e-23	2.26039611401275e-23\\
-1.14716794551473	-9.96062797256485	2.35497031177695e-23	2.35497031177695e-23\\
-1.14716794551473	-9.77838625189773	1.42273202750733e-22	1.42273202750733e-22\\
-1.14716794551473	-9.74736123549529	1.92605198509291e-22	1.92605198509291e-22\\
-1.14716794551473	-9.71283689375303	2.69499828912139e-22	2.69499828912139e-22\\
-1.14716794551473	-9.63656292280022	5.63684972075573e-22	5.63684972075573e-22\\
-1.14716794551473	-9.43995212553828	3.67688039027851e-21	3.67688039027851e-21\\
-1.14716794551473	-9.43389908384248	3.89302611498209e-21	3.89302611498209e-21\\
-1.14716794551473	-9.32743243841801	1.05688901274024e-20	1.05688901274024e-20\\
-1.14716794551473	-9.25174688885535	2.13489485695698e-20	2.13489485695698e-20\\
-1.14716794551473	-9.19449550352279	3.619927013844e-20	3.619927013844e-20\\
-1.14716794551473	-9.07149283172167	1.1132141424174e-19	1.1132141424174e-19\\
-1.14716794551473	-8.95934539406217	3.05967165468902e-19	3.05967165468902e-19\\
-1.14716794551473	-8.7549188354774	1.87078017917948e-18	1.87078017917948e-18\\
-1.14716794551473	-8.7213363397341	2.50879782566915e-18	2.50879782566915e-18\\
-1.14716794551473	-8.70076181601605	3.00125150602894e-18	3.00125150602894e-18\\
-1.14716794551473	-8.51141255279603	1.53112160949364e-17	1.53112160949364e-17\\
-1.14716794551473	-8.43830635698433	2.84500629355036e-17	2.84500629355036e-17\\
-1.14716794551473	-8.32465017714586	7.37556183951858e-17	7.37556183951858e-17\\
-1.14716794551473	-8.27763034881914	1.0897029956337e-16	1.0897029956337e-16\\
-1.14716794551473	-8.24044276093431	1.48147590765521e-16	1.48147590765521e-16\\
-1.14716794551473	-8.13147624867571	3.61479187919048e-16	3.61479187919048e-16\\
-1.14716794551473	-8.12149578831507	3.92019090972694e-16	3.92019090972694e-16\\
-1.14716794551473	-8.09908529655034	4.70156745174404e-16	4.70156745174404e-16\\
-1.14716794551473	-7.90654973029464	2.19490301728545e-15	2.19490301728545e-15\\
-1.14716794551473	-7.85659894247381	3.25381680709137e-15	3.25381680709137e-15\\
-1.14716794551473	-7.84954448130426	3.43916221270628e-15	3.43916221270628e-15\\
-1.14716794551473	-7.69150530654428	1.17432104624065e-14	1.17432104624065e-14\\
-1.14716794551473	-7.68063534874499	1.27664738043765e-14	1.27664738043765e-14\\
-1.14716794551473	-7.64785375336551	1.64129172903392e-14	1.64129172903392e-14\\
-1.14716794551473	-7.61214449890523	2.15533281854778e-14	2.15533281854778e-14\\
-1.14716794551473	-7.5368500675712	3.81241412608789e-14	3.81241412608789e-14\\
-1.14716794551473	-7.53392682295941	3.89732492470743e-14	3.89732492470743e-14\\
-1.14716794551473	-7.50649351229422	4.79030777418269e-14	4.79030777418269e-14\\
-1.14716794551473	-7.49647814663894	5.16406875083988e-14	5.16406875083988e-14\\
-1.14716794551473	-7.49242426710782	5.32336908052661e-14	5.32336908052661e-14\\
-1.14716794551473	-7.2940972807324	2.30666884312217e-13	2.30666884312217e-13\\
-1.14716794551473	-7.20374503042723	4.44047238233418e-13	4.44047238233418e-13\\
-1.14716794551473	-7.14594055765585	6.72275988994074e-13	6.72275988994074e-13\\
-1.14716794551473	-7.14335996524587	6.84786002507014e-13	6.84786002507014e-13\\
-1.14716794551473	-7.12459682353055	7.82866538041238e-13	7.82866538041238e-13\\
-1.14716794551473	-7.10154360025262	9.22365372641371e-13	9.22365372641371e-13\\
-1.14716794551473	-7.06514792567349	1.19361831667189e-12	1.19361831667189e-12\\
-1.14716794551473	-6.83512681016472	5.9042217530704e-12	5.9042217530704e-12\\
-1.14716794551473	-6.73118118975832	1.19501854517599e-11	1.19501854517599e-11\\
-1.14716794551473	-6.67243365043422	1.77158814117347e-11	1.77158814117347e-11\\
-1.14716794551473	-6.60066826636865	2.8523722817148e-11	2.8523722817148e-11\\
-1.14716794551473	-6.53467469687326	4.39987051437092e-11	4.39987051437092e-11\\
-1.14716794551473	-6.16283992126716	4.66309209755889e-10	4.66309209755889e-10\\
-1.14716794551473	-6.15699249140778	4.83411681026304e-10	4.83411681026304e-10\\
-1.14716794551473	-6.1516395752093	4.99602194257465e-10	4.99602194257465e-10\\
-1.14716794551473	-6.1143915430244	6.27820897800184e-10	6.27820897800184e-10\\
-1.14716794551473	-6.00124212727009	1.24599958570877e-09	1.24599958570877e-09\\
-1.14716794551473	-5.85842615731918	2.90610327351917e-09	2.90610327351917e-09\\
-1.14716794551473	-5.83915605947336	3.25281208610871e-09	3.25281208610871e-09\\
-1.14716794551473	-5.80460435515484	3.9775886266788e-09	3.9775886266788e-09\\
-1.14716794551473	-5.78306088027687	4.5063839655188e-09	4.5063839655188e-09\\
-1.14716794551473	-5.73002217138653	6.11542691221848e-09	6.11542691221848e-09\\
-1.14716794551473	-5.72131149271564	6.42816440921698e-09	6.42816440921698e-09\\
-1.14716794551473	-5.68227141894506	8.03082597366959e-09	8.03082597366959e-09\\
-1.14716794551473	-5.61213760432421	1.19334738283407e-08	1.19334738283407e-08\\
-1.14716794551473	-5.60510796290129	1.24133683550996e-08	1.24133683550996e-08\\
-1.14716794551473	-5.56392146999199	1.56235682716528e-08	1.56235682716528e-08\\
-1.14716794551473	-5.46404956628757	2.70983486744011e-08	2.70983486744011e-08\\
-1.14716794551473	-5.38131706201533	4.2440579234172e-08	4.2440579234172e-08\\
-1.14716794551473	-5.35112627565448	4.99047113398549e-08	4.99047113398549e-08\\
-1.14716794551473	-5.33773564516461	5.36070566912416e-08	5.36070566912416e-08\\
-1.14716794551473	-5.31611466506327	6.01507587644196e-08	6.01507587644196e-08\\
-1.14716794551473	-5.17465728110385	1.2632432837096e-07	1.2632432837096e-07\\
-1.14716794551473	-5.04953248195794	2.3948780087613e-07	2.3948780087613e-07\\
-1.14716794551473	-4.87945924274598	5.57147698209821e-07	5.57147698209821e-07\\
-1.14716794551473	-4.78445547390005	8.81728805582864e-07	8.81728805582864e-07\\
-1.14716794551473	-4.58002274603584	2.29637585929653e-06	2.29637585929653e-06\\
-1.14716794551473	-4.57866361112272	2.31071294713031e-06	2.31071294713031e-06\\
-1.14716794551473	-4.55949544653273	2.52221373071938e-06	2.52221373071938e-06\\
-1.14716794551473	-4.49804058042264	3.33159714583026e-06	3.33159714583026e-06\\
-1.14716794551473	-4.48263449337456	3.57023115627049e-06	3.57023115627049e-06\\
-1.14716794551473	-4.24365249194375	1.01283974543665e-05	1.01283974543665e-05\\
-1.14716794551473	-4.20990691250651	1.16811711020654e-05	1.16811711020654e-05\\
-1.14716794551473	-4.10627752268048	1.79731467598733e-05	1.79731467598733e-05\\
-1.14716794551473	-3.98917125258091	2.88725900168177e-05	2.88725900168177e-05\\
-1.14716794551473	-3.96947302574733	3.12268497259641e-05	3.12268497259641e-05\\
-1.14716794551473	-3.92086786866228	3.78274081113996e-05	3.78274081113996e-05\\
-1.14716794551473	-3.79586129160405	6.12739547789547e-05	6.12739547789547e-05\\
-1.14716794551473	-3.63912838214968	0.000109728447338103	0.000109728447338103\\
-1.14716794551473	-3.59236284792068	0.000129943654345419	0.000129943654345419\\
-1.14716794551473	-3.51531618904104	0.000170871598670528	0.000170871598670528\\
-1.14716794551473	-3.46316520381718	0.000204973300559195	0.000204973300559195\\
-1.14716794551473	-3.37709894095412	0.000275128349833258	0.000275128349833258\\
-1.14716794551473	-3.27045485063943	0.00039217135677741	0.00039217135677741\\
-1.14716794551473	-3.19671587701734	0.000497771006396671	0.000497771006396671\\
-1.14716794551473	-3.09881307794657	0.000677436009872423	0.000677436009872423\\
-1.14716794551473	-3.06743209858771	0.000746254357752113	0.000746254357752113\\
-1.14716794551473	-2.99209252604847	0.000937603828140848	0.000937603828140848\\
-1.14716794551473	-2.91610547769768	0.00117356425103221	0.00117356425103221\\
-1.14716794551473	-2.87643302831633	0.00131646166646861	0.00131646166646861\\
-1.14716794551473	-2.84265740441282	0.00144995207698774	0.00144995207698774\\
-1.14716794551473	-2.83071878963649	0.00149989728930041	0.00149989728930041\\
-1.14716794551473	-2.78355866334567	0.00171220437552403	0.00171220437552403\\
-1.14716794551473	-2.70811347882641	0.0021063187549046	0.0021063187549046\\
-1.14716794551473	-2.65243343666775	0.00244532856665448	0.00244532856665448\\
-1.14716794551473	-2.64109820716134	0.00251980418724265	0.00251980418724265\\
-1.14716794551473	-2.6149418356898	0.00269910615081093	0.00269910615081093\\
-1.14716794551473	-2.56842606354897	0.00304492065394834	0.00304492065394834\\
-1.14716794551473	-2.26283731174309	0.00637041562849028	0.00637041562849028\\
-1.14716794551473	-2.13836762688047	0.00837769662633759	0.00837769662633759\\
-1.14716794551473	-2.13327260321624	0.00846936101752402	0.00846936101752402\\
-1.14716794551473	-1.94247716844443	0.0124942968725766	0.0124942968725766\\
-1.14716794551473	-1.93573820960509	0.012658638365984	0.012658638365984\\
-1.14716794551473	-1.91918921280614	0.0130689272591144	0.0130689272591144\\
-1.14716794551473	-1.89146945668762	0.0137777188628121	0.0137777188628121\\
-1.14716794551473	-1.8495961706385	0.0149002511385296	0.0149002511385296\\
-1.14716794551473	-1.82295252188246	0.0156473741418586	0.0156473741418586\\
-1.14716794551473	-1.78542346311054	0.0167435413631398	0.0167435413631398\\
-1.14716794551473	-1.75140104803788	0.0177818495601422	0.0177818495601422\\
-1.14716794551473	-1.71304350332964	0.0190034785277012	0.0190034785277012\\
-1.14716794551473	-1.68885342389757	0.0198017065079992	0.0198017065079992\\
-1.14716794551473	-1.4117489561574	0.030428008222369	0.030428008222369\\
-1.14716794551473	-1.36610926818959	0.0324192959211171	0.0324192959211171\\
-1.14716794551473	-1.36259173572184	0.0325752548295181	0.0325752548295181\\
-1.14716794551473	-1.34676030434052	0.0332814240929125	0.0332814240929125\\
-1.14716794551473	-1.3265791215592	0.0341914284345297	0.0341914284345297\\
-1.14716794551473	-1.30708225597957	0.0350806274293803	0.0350806274293803\\
-1.14716794551473	-1.119465181194	0.0440479987054928	0.0440479987054928\\
-1.14716794551473	-1.09394991869479	0.0453095511604265	0.0453095511604265\\
-1.14716794551473	-1.07930227698726	0.0460364908984509	0.0460364908984509\\
-1.14716794551473	-0.790324989142979	0.0603146044383539	0.0603146044383539\\
-1.14716794551473	-0.765501461348265	0.0614906309727882	0.0614906309727882\\
-1.14716794551473	-0.665086257991467	0.0660697630495012	0.0660697630495012\\
-1.14716794551473	-0.628119767936003	0.0676680303772217	0.0676680303772217\\
-1.14716794551473	-0.57280309059322	0.0699534047981372	0.0699534047981372\\
-1.14716794551473	-0.568847987134404	0.0701115151994959	0.0701115151994959\\
-1.14716794551473	-0.553234621936247	0.0707283718468295	0.0707283718468295\\
-1.14716794551473	-0.397447866428711	0.0761647427235581	0.0761647427235581\\
-1.14716794551473	-0.352880332504465	0.077448933797137	0.077448933797137\\
-1.14716794551473	-0.341968321578869	0.0777431075676952	0.0777431075676952\\
-1.14716794551473	-0.317290739707538	0.0783780848426624	0.0783780848426624\\
-1.14716794551473	-0.317034387844909	0.0783844576486895	0.0783844576486895\\
-1.14716794551473	-0.294385064605215	0.0789290842683655	0.0789290842683655\\
-1.14716794551473	-0.263939588208782	0.0796027796011131	0.0796027796011131\\
-1.14716794551473	-0.262953132986157	0.0796234693036017	0.0796234693036017\\
-1.14716794551473	-0.262477813322967	0.0796334128120177	0.0796334128120177\\
-1.14716794551473	-0.238649580756523	0.0801102854756892	0.0801102854756892\\
-1.14716794551473	-0.210365934367905	0.0806205961148914	0.0806205961148914\\
-1.14716794551473	-0.19855916136664	0.080815452793285	0.080815452793285\\
-1.14716794551473	-0.19278441099114	0.0809068222885108	0.0809068222885108\\
-1.14716794551473	-0.127595528088321	0.0817561270481825	0.0817561270481825\\
-1.14716794551473	-0.118634591628681	0.0818463723232162	0.0818463723232162\\
-1.14716794551473	-0.115550686411318	0.0818759325979194	0.0818759325979194\\
-1.14716794551473	-0.10940074360478	0.0819325873460262	0.0819325873460262\\
-1.14716794551473	-0.0977293650234219	0.0820316829903489	0.0820316829903489\\
-1.14716794551473	-0.0548685601440777	0.0823003849867523	0.0823003849867523\\
-1.14716794551473	-0.0545005541269458	0.0823020412366168	0.0823020412366168\\
-1.14716794551473	-0.0424464872922112	0.082350144623129	0.082350144623129\\
-1.14716794551473	-0.0337821473901365	0.0823773440469855	0.0823773440469855\\
-1.14716794551473	-0.0329092215040187	0.0823797419472465	0.0823797419472465\\
-1.14716794551473	-0.0315732382745776	0.0823832904274551	0.0823832904274551\\
-1.14716794551473	-0.0292737032413608	0.0823890541506239	0.0823890541506239\\
-1.14716794551473	-0.0207923214558776	0.0824065484014186	0.0824065484014186\\
-1.14716794551473	-0.0116992492947692	0.0824187227337098	0.0824187227337098\\
-1.14716794551473	-0.0114376155956189	0.0824189721901574	0.0824189721901574\\
-1.14716794551473	-0.00935502120348107	0.0824207566885549	0.0824207566885549\\
-1.14716794551473	-0.00688891518489597	0.0824224075627319	0.0824224075627319\\
-1.14716794551473	-0.00677832350190356	0.0824224698527864	0.0824224698527864\\
-1.14716794551473	-0.00530449134428117	0.082423203747418	0.082423203747418\\
-1.14716794551473	-0.00117654702270546	0.082424306303841	0.082424306303841\\
-1.14716794551473	0.00706555890519851	0.0824223059784045	0.0824223059784045\\
-1.14716794551473	0.0252108694023117	0.0823981735485261	0.0823981735485261\\
-1.14716794551473	0.0276565971771417	0.0823928467022235	0.0823928467022235\\
-1.14716794551473	0.0417464613344697	0.0823525714043956	0.0823525714043956\\
-1.14716794551473	0.0535577002463906	0.0823062339387857	0.0823062339387857\\
-1.14716794551473	0.0575491987540401	0.0822879852534462	0.0822879852534462\\
-1.14716794551473	0.0642603312166203	0.0822543577397673	0.0822543577397673\\
-1.14716794551473	0.0643678352352609	0.0822537890332612	0.0822537890332612\\
-1.14716794551473	0.0819402142993944	0.082148120521636	0.082148120521636\\
-1.14716794551473	0.0976429270577	0.0820323756517207	0.0820323756517207\\
-1.14716794551473	0.116464833086862	0.0818672502705642	0.0818672502705642\\
-1.14716794551473	0.139018907727481	0.0816317220151278	0.0816317220151278\\
-1.14716794551473	0.166630675162482	0.0812879812898143	0.0812879812898143\\
-1.14716794551473	0.258178715714337	0.0797225865570414	0.0797225865570414\\
-1.14716794551473	0.362069853750091	0.0771949295498179	0.0771949295498179\\
-1.14716794551473	0.36840551675891	0.0770165052342943	0.0770165052342943\\
-1.14716794551473	0.455295019995092	0.0743091644020498	0.0743091644020498\\
-1.14716794551473	0.487158061232025	0.0732017682175427	0.0732017682175427\\
-1.14716794551473	0.503863371211972	0.0725983298351029	0.0725983298351029\\
-1.14716794551473	0.551098581420598	0.0708118416560205	0.0708118416560205\\
-1.14716794551473	0.551229925151555	0.0708067156328901	0.0708067156328901\\
-1.14716794551473	0.561757455841525	0.0703931069246289	0.0703931069246289\\
-1.14716794551473	0.652066959060987	0.0666386943723513	0.0666386943723513\\
-1.14716794551473	0.700001210378557	0.0645138685971413	0.0645138685971413\\
-1.14716794551473	0.840498465504729	0.0578968066209596	0.0578968066209596\\
-1.14716794551473	0.946163202489589	0.0526817271535328	0.0526817271535328\\
-1.14716794551473	1.09809938403689	0.0451039549854046	0.0451039549854046\\
-1.14716794551473	1.14944326279193	0.0425751673723147	0.0425751673723147\\
-1.14716794551473	1.30410843123873	0.0352170966421338	0.0352170966421338\\
-1.14716794551473	1.43196483675016	0.0295658334150166	0.0295658334150166\\
-1.14716794551473	1.45756032851411	0.0284924747724015	0.0284924747724015\\
-1.14716794551473	1.5490641126172	0.0248307114628225	0.0248307114628225\\
-1.14716794551473	1.58451914275711	0.0234889619860201	0.0234889619860201\\
-1.14716794551473	1.63696472143613	0.0215862020232003	0.0215862020232003\\
-1.14716794551473	1.7113521020209	0.0190585926271171	0.0190585926271171\\
-1.14716794551473	1.86679452278968	0.0144315988895731	0.0144315988895731\\
-1.14716794551473	1.91774192821129	0.0131052644167404	0.0131052644167404\\
-1.14716794551473	1.97373139298229	0.0117525855024104	0.0117525855024104\\
-1.14716794551473	2.01460291259671	0.0108326921985392	0.0108326921985392\\
-1.14716794551473	2.02370156162591	0.0106354957200567	0.0106354957200567\\
-1.14716794551473	2.13237820758129	0.00848553250301953	0.00848553250301953\\
-1.14716794551473	2.14910175659692	0.00818711752085872	0.00818711752085872\\
-1.14716794551473	2.52196718590426	0.00342712535743987	0.00342712535743987\\
-1.14716794551473	2.57902693589173	0.00296296689857287	0.00296296689857287\\
-1.14716794551473	2.6874068997276	0.00222732907322012	0.00222732907322012\\
-1.14716794551473	2.71661488173683	0.00205830505878221	0.00205830505878221\\
-1.14716794551473	2.92837254373747	0.00113224024463563	0.00113224024463563\\
-1.14716794551473	2.95927201069857	0.00103379412238067	0.00103379412238067\\
-1.14716794551473	3.12069201055704	0.000632877595602478	0.000632877595602478\\
-1.14716794551473	3.15761499719583	0.000563614275415898	0.000563614275415898\\
-1.14716794551473	3.19106029960842	0.000506844082180553	0.000506844082180553\\
-1.14716794551473	3.1917545723558	0.000505722307315287	0.000505722307315287\\
-1.14716794551473	3.23428556007998	0.000441127876091575	0.000441127876091575\\
-1.14716794551473	3.45700403370755	0.000209389865489441	0.000209389865489441\\
-1.14716794551473	3.55770737564084	0.000147082765449012	0.000147082765449012\\
-1.14716794551473	3.62068507523308	0.000117325970898711	0.000117325970898711\\
-1.14716794551473	3.73929580382039	7.58281647086794e-05	7.58281647086794e-05\\
-1.14716794551473	3.82024668800656	5.58401958245236e-05	5.58401958245236e-05\\
-1.14716794551473	4.09452150300821	1.88607524807869e-05	1.88607524807869e-05\\
-1.14716794551473	4.09578518667062	1.87634006087029e-05	1.87634006087029e-05\\
-1.14716794551473	4.10930257947617	1.77511889912745e-05	1.77511889912745e-05\\
-1.14716794551473	4.1847039545815	1.29845832542418e-05	1.29845832542418e-05\\
-1.14716794551473	4.18690036711604	1.28657533467298e-05	1.28657533467298e-05\\
-1.14716794551473	4.20258562741922	1.20464904198671e-05	1.20464904198671e-05\\
-1.14716794551473	4.35671055426668	6.22873284918459e-06	6.22873284918459e-06\\
-1.14716794551473	4.45809785949909	3.984126461295e-06	3.984126461295e-06\\
-1.14716794551473	4.52135202219773	2.99913612729174e-06	2.99913612729174e-06\\
-1.14716794551473	4.7367613644976	1.10647825897035e-06	1.10647825897035e-06\\
-1.14716794551473	4.75654133127884	1.00732028913842e-06	1.00732028913842e-06\\
-1.14716794551473	4.99956494895721	3.07835879906468e-07	3.07835879906468e-07\\
-1.14716794551473	5.04845325604475	2.40796332706475e-07	2.40796332706475e-07\\
-1.14716794551473	5.06685626463353	2.19395364534986e-07	2.19395364534986e-07\\
-1.14716794551473	5.14869967249627	1.44436138843679e-07	1.44436138843679e-07\\
-1.14716794551473	5.30803197776341	6.27896269860185e-08	6.27896269860185e-08\\
-1.14716794551473	5.66871903635036	8.67290559218564e-09	8.67290559218564e-09\\
-1.14716794551473	5.70571153224712	7.02741956735941e-09	7.02741956735941e-09\\
-1.14716794551473	5.71893940480377	6.51598028444087e-09	6.51598028444087e-09\\
-1.14716794551473	5.79367630919147	4.23782020767868e-09	4.23782020767868e-09\\
-1.14716794551473	5.89003900805956	2.41358179147082e-09	2.41358179147082e-09\\
-1.14716794551473	6.04791116716709	9.40613346670513e-10	9.40613346670513e-10\\
-1.14716794551473	6.08735774461523	7.4039568033252e-10	7.4039568033252e-10\\
-1.14716794551473	6.25770973798712	2.58703163990079e-10	2.58703163990079e-10\\
-1.14716794551473	6.33421273325968	1.59815724052341e-10	1.59815724052341e-10\\
-1.14716794551473	6.34457480923486	1.49654925455159e-10	1.49654925455159e-10\\
-1.14716794551473	6.37089122636784	1.26598339410783e-10	1.26598339410783e-10\\
-1.14716794551473	6.40068786051156	1.04662863235013e-10	1.04662863235013e-10\\
-1.14716794551473	6.48562099633152	6.05522753836118e-11	6.05522753836118e-11\\
-1.14716794551473	6.65727360949725	1.95994390525041e-11	1.95994390525041e-11\\
-1.14716794551473	6.69178943927017	1.55665433190726e-11	1.55665433190726e-11\\
-1.14716794551473	6.70249349284102	1.4489690421418e-11	1.4489690421418e-11\\
-1.14716794551473	6.88608532626465	4.16227309293236e-12	4.16227309293236e-12\\
-1.14716794551473	6.90491375367945	3.65548920270673e-12	3.65548920270673e-12\\
-1.14716794551473	7.03301125999215	1.4970899797174e-12	1.4970899797174e-12\\
-1.14716794551473	7.17185384462208	5.58446262639483e-13	5.58446262639483e-13\\
-1.14716794551473	7.24298657721048	3.34445822913854e-13	3.34445822913854e-13\\
-1.14716794551473	7.24776372185338	3.23067957873614e-13	3.23067957873614e-13\\
-1.14716794551473	7.25072460121043	3.16207473417967e-13	3.16207473417967e-13\\
-1.14716794551473	7.56029643969675	3.19400610073931e-14	3.19400610073931e-14\\
-1.14716794551473	7.65685016180242	1.53210083409478e-14	1.53210083409478e-14\\
-1.14716794551473	7.66011364786122	1.49428306827074e-14	1.49428306827074e-14\\
-1.14716794551473	7.66553512665701	1.43347662346321e-14	1.43347662346321e-14\\
-1.14716794551473	7.68809712384273	1.20550479360857e-14	1.20550479360857e-14\\
-1.14716794551473	7.99473480978791	1.08872778133378e-15	1.08872778133378e-15\\
-1.14716794551473	8.00277468901713	1.02091656741563e-15	1.02091656741563e-15\\
-1.14716794551473	8.10700273053115	4.40940887033986e-16	4.40940887033986e-16\\
-1.14716794551473	8.11341300518876	4.18602659575279e-16	4.18602659575279e-16\\
-1.14716794551473	8.16091433081819	2.84404096660583e-16	2.84404096660583e-16\\
-1.14716794551473	8.4263009756926	3.1480974945881e-17	3.1480974945881e-17\\
-1.14716794551473	8.43167995960995	3.0085519890105e-17	3.0085519890105e-17\\
-1.14716794551473	8.55151590704134	1.08747686771808e-17	1.08747686771808e-17\\
-1.14716794551473	8.560030124411	1.01107538441705e-17	1.01107538441705e-17\\
-1.14716794551473	8.62636622596679	5.71766398431187e-18	5.71766398431187e-18\\
-1.14716794551473	8.63961940648159	5.09951641909149e-18	5.09951641909149e-18\\
-1.14716794551473	8.67701171835745	3.68913229361739e-18	3.68913229361739e-18\\
-1.14716794551473	8.68066941326515	3.57386173154617e-18	3.57386173154617e-18\\
-1.14716794551473	8.68922515711246	3.31792817473405e-18	3.31792817473405e-18\\
-1.14716794551473	8.73702891646833	2.18763339130633e-18	2.18763339130633e-18\\
-1.14716794551473	8.78579554324503	1.42697354013841e-18	1.42697354013841e-18\\
-1.14716794551473	8.79755482021605	1.28681741842174e-18	1.28681741842174e-18\\
-1.14716794551473	8.80813417900733	1.17238906428144e-18	1.17238906428144e-18\\
-1.14716794551473	8.87783953867752	6.32952450484333e-19	6.32952450484333e-19\\
-1.14716794551473	8.90510581382788	4.96685962963875e-19	4.96685962963875e-19\\
-1.14716794551473	9.0377437318851	1.51109820000523e-19	1.51109820000523e-19\\
-1.14716794551473	9.23447011934336	2.50454843630903e-20	2.50454843630903e-20\\
-1.14716794551473	9.35387434407783	8.25591667855181e-21	8.25591667855181e-21\\
-1.14716794551473	9.393659457282	5.68592452417728e-21	5.68592452417728e-21\\
-1.14716794551473	9.53507648759292	1.49118473285121e-21	1.49118473285121e-21\\
-1.14716794551473	9.64177644620874	5.36057535953443e-22	5.36057535953443e-22\\
-1.14716794551473	9.80885023439559	1.05572356078087e-22	1.05572356078087e-22\\
-1.14716794551473	9.84912655309268	7.10597511361647e-23	7.10597511361647e-23\\
-1.14716794551473	9.99013391093181	1.75451970249554e-23	1.75451970249554e-23\\
-1.14716794551473	9.99998804670389	1.58994982278157e-23	1.58994982278157e-23\\
-1.12583951350445	-9.99030693937904	1.79446404622782e-23	1.79446404622782e-23\\
-1.12583951350445	-9.96580280520765	2.29150771379861e-23	2.29150771379861e-23\\
-1.12583951350445	-9.96474212965218	2.31585722862055e-23	2.31585722862055e-23\\
-1.12583951350445	-9.96062797256485	2.41275190038867e-23	2.41275190038867e-23\\
-1.12583951350445	-9.77838625189773	1.4576402029128e-22	1.4576402029128e-22\\
-1.12583951350445	-9.74736123549529	1.97330962689454e-22	1.97330962689454e-22\\
-1.12583951350445	-9.71283689375303	2.76112280953365e-22	2.76112280953365e-22\\
-1.12583951350445	-9.63656292280022	5.77515555416777e-22	5.77515555416777e-22\\
-1.12583951350445	-9.43995212553828	3.76709638536903e-21	3.76709638536903e-21\\
-1.12583951350445	-9.43389908384248	3.98854546497378e-21	3.98854546497378e-21\\
-1.12583951350445	-9.32743243841801	1.08282085818093e-20	1.08282085818093e-20\\
-1.12583951350445	-9.25174688885535	2.18727667074763e-20	2.18727667074763e-20\\
-1.12583951350445	-9.19449550352279	3.70874559999449e-20	3.70874559999449e-20\\
-1.12583951350445	-9.07149283172167	1.1405279821258e-19	1.1405279821258e-19\\
-1.12583951350445	-8.95934539406217	3.13474380653489e-19	3.13474380653489e-19\\
-1.12583951350445	-8.7549188354774	1.91668167108185e-18	1.91668167108185e-18\\
-1.12583951350445	-8.7213363397341	2.57035372858134e-18	2.57035372858134e-18\\
-1.12583951350445	-8.70076181601605	3.07489026018839e-18	3.07489026018839e-18\\
-1.12583951350445	-8.51141255279603	1.56868923338762e-17	1.56868923338762e-17\\
-1.12583951350445	-8.43830635698433	2.91481141271881e-17	2.91481141271881e-17\\
-1.12583951350445	-8.32465017714586	7.55652874082522e-17	7.55652874082522e-17\\
-1.12583951350445	-8.27763034881914	1.11643996547481e-16	1.11643996547481e-16\\
-1.12583951350445	-8.24044276093431	1.51782542382797e-16	1.51782542382797e-16\\
-1.12583951350445	-8.13147624867571	3.70348446959636e-16	3.70348446959636e-16\\
-1.12583951350445	-8.12149578831507	4.01637677554975e-16	4.01637677554975e-16\\
-1.12583951350445	-8.09908529655034	4.81692518469226e-16	4.81692518469226e-16\\
-1.12583951350445	-7.90654973029464	2.24875719224181e-15	2.24875719224181e-15\\
-1.12583951350445	-7.85659894247381	3.33365250745035e-15	3.33365250745035e-15\\
-1.12583951350445	-7.84954448130426	3.52354555085278e-15	3.52354555085278e-15\\
-1.12583951350445	-7.69150530654428	1.20313420590243e-14	1.20313420590243e-14\\
-1.12583951350445	-7.68063534874499	1.30797122064481e-14	1.30797122064481e-14\\
-1.12583951350445	-7.64785375336551	1.68156248871383e-14	1.68156248871383e-14\\
-1.12583951350445	-7.61214449890523	2.20821609848549e-14	2.20821609848549e-14\\
-1.12583951350445	-7.5368500675712	3.90595557905211e-14	3.90595557905211e-14\\
-1.12583951350445	-7.53392682295941	3.99294975036216e-14	3.99294975036216e-14\\
-1.12583951350445	-7.50649351229422	4.90784284107812e-14	4.90784284107812e-14\\
-1.12583951350445	-7.49647814663894	5.29077442293756e-14	5.29077442293756e-14\\
-1.12583951350445	-7.49242426710782	5.45398334801916e-14	5.45398334801916e-14\\
-1.12583951350445	-7.2940972807324	2.36326530613925e-13	2.36326530613925e-13\\
-1.12583951350445	-7.20374503042723	4.54942388255256e-13	4.54942388255256e-13\\
-1.12583951350445	-7.14594055765585	6.88770963234448e-13	6.88770963234448e-13\\
-1.12583951350445	-7.14335996524587	7.01587922635716e-13	7.01587922635716e-13\\
-1.12583951350445	-7.12459682353055	8.02074963732543e-13	8.02074963732543e-13\\
-1.12583951350445	-7.10154360025262	9.44996543932641e-13	9.44996543932641e-13\\
-1.12583951350445	-7.06514792567349	1.2229049544645e-12	1.2229049544645e-12\\
-1.12583951350445	-6.83512681016472	6.04908783087288e-12	6.04908783087288e-12\\
-1.12583951350445	-6.73118118975832	1.22433953899721e-11	1.22433953899721e-11\\
-1.12583951350445	-6.67243365043422	1.81505585567111e-11	1.81505585567111e-11\\
-1.12583951350445	-6.60066826636865	2.92235813288471e-11	2.92235813288471e-11\\
-1.12583951350445	-6.53467469687326	4.50782580651832e-11	4.50782580651832e-11\\
-1.12583951350445	-6.16283992126716	4.77750579861166e-10	4.77750579861166e-10\\
-1.12583951350445	-6.15699249140778	4.95272677635683e-10	4.95272677635683e-10\\
-1.12583951350445	-6.1516395752093	5.11860441554148e-10	5.11860441554148e-10\\
-1.12583951350445	-6.1143915430244	6.43225121223779e-10	6.43225121223779e-10\\
-1.12583951350445	-6.00124212727009	1.27657145114239e-09	1.27657145114239e-09\\
-1.12583951350445	-5.85842615731918	2.97740746914915e-09	2.97740746914915e-09\\
-1.12583951350445	-5.83915605947336	3.33262313461786e-09	3.33262313461786e-09\\
-1.12583951350445	-5.80460435515484	4.07518280378759e-09	4.07518280378759e-09\\
-1.12583951350445	-5.78306088027687	4.61695267337894e-09	4.61695267337894e-09\\
-1.12583951350445	-5.73002217138653	6.26547512312793e-09	6.26547512312793e-09\\
-1.12583951350445	-5.72131149271564	6.58588595227192e-09	6.58588595227192e-09\\
-1.12583951350445	-5.68227141894506	8.22787044607865e-09	8.22787044607865e-09\\
-1.12583951350445	-5.61213760432421	1.22262737298978e-08	1.22262737298978e-08\\
-1.12583951350445	-5.60510796290129	1.27179429563137e-08	1.27179429563137e-08\\
-1.12583951350445	-5.56392146999199	1.60069083885135e-08	1.60069083885135e-08\\
-1.12583951350445	-5.46404956628757	2.77632341837137e-08	2.77632341837137e-08\\
-1.12583951350445	-5.38131706201533	4.34819019538213e-08	4.34819019538213e-08\\
-1.12583951350445	-5.35112627565448	5.11291741222547e-08	5.11291741222547e-08\\
-1.12583951350445	-5.33773564516461	5.49223602774182e-08	5.49223602774182e-08\\
-1.12583951350445	-5.31611466506327	6.16266187275915e-08	6.16266187275915e-08\\
-1.12583951350445	-5.17465728110385	1.29423824078861e-07	1.29423824078861e-07\\
-1.12583951350445	-5.04953248195794	2.45363877325397e-07	2.45363877325397e-07\\
-1.12583951350445	-4.87945924274598	5.70817882896628e-07	5.70817882896628e-07\\
-1.12583951350445	-4.78445547390005	9.03362917425603e-07	9.03362917425603e-07\\
-1.12583951350445	-4.58002274603584	2.35271977350056e-06	2.35271977350056e-06\\
-1.12583951350445	-4.57866361112272	2.36740863634694e-06	2.36740863634694e-06\\
-1.12583951350445	-4.55949544653273	2.58409880648891e-06	2.58409880648891e-06\\
-1.12583951350445	-4.49804058042264	3.41334126580397e-06	3.41334126580397e-06\\
-1.12583951350445	-4.48263449337456	3.65783040407791e-06	3.65783040407791e-06\\
-1.12583951350445	-4.24365249194375	1.03769079736193e-05	1.03769079736193e-05\\
-1.12583951350445	-4.20990691250651	1.19677804999621e-05	1.19677804999621e-05\\
-1.12583951350445	-4.10627752268048	1.84141361714782e-05	1.84141361714782e-05\\
-1.12583951350445	-3.98917125258091	2.95810083396154e-05	2.95810083396154e-05\\
-1.12583951350445	-3.96947302574733	3.19930322020162e-05	3.19930322020162e-05\\
-1.12583951350445	-3.92086786866228	3.87555419918187e-05	3.87555419918187e-05\\
-1.12583951350445	-3.79586129160405	6.27773734972061e-05	6.27773734972061e-05\\
-1.12583951350445	-3.63912838214968	0.00011242074624794	0.00011242074624794\\
-1.12583951350445	-3.59236284792068	0.000133131953892358	0.000133131953892358\\
-1.12583951350445	-3.51531618904104	0.000175064106903195	0.000175064106903195\\
-1.12583951350445	-3.46316520381718	0.000210002528685798	0.000210002528685798\\
-1.12583951350445	-3.37709894095412	0.000281878903352337	0.000281878903352337\\
-1.12583951350445	-3.27045485063943	0.000401793679355873	0.000401793679355873\\
-1.12583951350445	-3.19671587701734	0.000509984323639198	0.000509984323639198\\
-1.12583951350445	-3.09881307794657	0.000694057590466232	0.000694057590466232\\
-1.12583951350445	-3.06743209858771	0.000764564466411961	0.000764564466411961\\
-1.12583951350445	-2.99209252604847	0.000960608890415942	0.000960608890415942\\
-1.12583951350445	-2.91610547769768	0.00120235884195485	0.00120235884195485\\
-1.12583951350445	-2.87643302831633	0.00134876239062407	0.00134876239062407\\
-1.12583951350445	-2.84265740441282	0.00148552812395541	0.00148552812395541\\
-1.12583951350445	-2.83071878963649	0.00153669879278299	0.00153669879278299\\
-1.12583951350445	-2.78355866334567	0.00175421504901362	0.00175421504901362\\
-1.12583951350445	-2.70811347882641	0.00215799942500581	0.00215799942500581\\
-1.12583951350445	-2.65243343666775	0.00250532718682917	0.00250532718682917\\
-1.12583951350445	-2.64109820716134	0.00258163014241553	0.00258163014241553\\
-1.12583951350445	-2.6149418356898	0.00276533146178222	0.00276533146178222\\
-1.12583951350445	-2.56842606354897	0.00311963087500802	0.00311963087500802\\
-1.12583951350445	-2.26283731174309	0.00652672024655296	0.00652672024655296\\
-1.12583951350445	-2.13836762688047	0.00858325192253652	0.00858325192253652\\
-1.12583951350445	-2.13327260321624	0.00867716539266693	0.00867716539266693\\
-1.12583951350445	-1.94247716844443	0.0128008571371684	0.0128008571371684\\
-1.12583951350445	-1.93573820960509	0.012969230916043	0.012969230916043\\
-1.12583951350445	-1.91918921280614	0.0133895866639088	0.0133895866639088\\
-1.12583951350445	-1.89146945668762	0.0141157691895437	0.0141157691895437\\
-1.12583951350445	-1.8495961706385	0.0152658439348348	0.0152658439348348\\
-1.12583951350445	-1.82295252188246	0.0160312983599251	0.0160312983599251\\
-1.12583951350445	-1.78542346311054	0.0171543611573896	0.0171543611573896\\
-1.12583951350445	-1.75140104803788	0.0182181453006455	0.0182181453006455\\
-1.12583951350445	-1.71304350332964	0.0194697481757679	0.0194697481757679\\
-1.12583951350445	-1.68885342389757	0.020287561490346	0.020287561490346\\
-1.12583951350445	-1.4117489561574	0.0311745903107237	0.0311745903107237\\
-1.12583951350445	-1.36610926818959	0.0332147362757698	0.0332147362757698\\
-1.12583951350445	-1.36259173572184	0.0333745217944004	0.0333745217944004\\
-1.12583951350445	-1.34676030434052	0.0340980176379489	0.0340980176379489\\
-1.12583951350445	-1.3265791215592	0.0350303498604057	0.0350303498604057\\
-1.12583951350445	-1.30708225597957	0.0359413662557805	0.0359413662557805\\
-1.12583951350445	-1.119465181194	0.0451287610945739	0.0451287610945739\\
-1.12583951350445	-1.09394991869479	0.0464212670203852	0.0464212670203852\\
-1.12583951350445	-1.07930227698726	0.047166042963256	0.047166042963256\\
-1.12583951350445	-0.790324989142979	0.0617944845215585	0.0617944845215585\\
-1.12583951350445	-0.765501461348265	0.0629993660615397	0.0629993660615397\\
-1.12583951350445	-0.665086257991467	0.0676908517949134	0.0676908517949134\\
-1.12583951350445	-0.628119767936003	0.0693283342349264	0.0693283342349264\\
-1.12583951350445	-0.57280309059322	0.0716697826385808	0.0716697826385808\\
-1.12583951350445	-0.568847987134404	0.0718317724392342	0.0718317724392342\\
-1.12583951350445	-0.553234621936247	0.0724637642909695	0.0724637642909695\\
-1.12583951350445	-0.397447866428711	0.0780335220490397	0.0780335220490397\\
-1.12583951350445	-0.352880332504465	0.0793492220549993	0.0793492220549993\\
-1.12583951350445	-0.341968321578869	0.0796506136778191	0.0796506136778191\\
-1.12583951350445	-0.317290739707538	0.0803011707651926	0.0803011707651926\\
-1.12583951350445	-0.317034387844909	0.0803076999344887	0.0803076999344887\\
-1.12583951350445	-0.294385064605215	0.0808656895214716	0.0808656895214716\\
-1.12583951350445	-0.263939588208782	0.0815559146535003	0.0815559146535003\\
-1.12583951350445	-0.262953132986157	0.0815771119988546	0.0815771119988546\\
-1.12583951350445	-0.262477813322967	0.0815872994813495	0.0815872994813495\\
-1.12583951350445	-0.238649580756523	0.0820758727001976	0.0820758727001976\\
-1.12583951350445	-0.210365934367905	0.0825987043292701	0.0825987043292701\\
-1.12583951350445	-0.19855916136664	0.0827983420141897	0.0827983420141897\\
-1.12583951350445	-0.19278441099114	0.0828919533527876	0.0828919533527876\\
-1.12583951350445	-0.127595528088321	0.0837620966674016	0.0837620966674016\\
-1.12583951350445	-0.118634591628681	0.083854556201923	0.083854556201923\\
-1.12583951350445	-0.115550686411318	0.0838848417679912	0.0838848417679912\\
-1.12583951350445	-0.10940074360478	0.0839428865978886	0.0839428865978886\\
-1.12583951350445	-0.0977293650234219	0.0840444136544992	0.0840444136544992\\
-1.12583951350445	-0.0548685601440777	0.0843197085273128	0.0843197085273128\\
-1.12583951350445	-0.0545005541269458	0.08432140541495	0.08432140541495\\
-1.12583951350445	-0.0424464872922112	0.0843706890669103	0.0843706890669103\\
-1.12583951350445	-0.0337821473901365	0.0843985558562584	0.0843985558562584\\
-1.12583951350445	-0.0329092215040187	0.0844010125914379	0.0844010125914379\\
-1.12583951350445	-0.0315732382745776	0.0844046481372127	0.0844046481372127\\
-1.12583951350445	-0.0292737032413608	0.0844105532791839	0.0844105532791839\\
-1.12583951350445	-0.0207923214558776	0.0844284767691913	0.0844284767691913\\
-1.12583951350445	-0.0116992492947692	0.084440949811091	0.084440949811091\\
-1.12583951350445	-0.0114376155956189	0.084441205388206	0.084441205388206\\
-1.12583951350445	-0.00935502120348107	0.0844430336710843	0.0844430336710843\\
-1.12583951350445	-0.00688891518489597	0.084444725051136	0.084444725051136\\
-1.12583951350445	-0.00677832350190356	0.0844447888695402	0.0844447888695402\\
-1.12583951350445	-0.00530449134428117	0.0844455407710221	0.0844455407710221\\
-1.12583951350445	-0.00117654702270546	0.0844466703797869	0.0844466703797869\\
-1.12583951350445	0.00706555890519851	0.0844446209743339	0.0844446209743339\\
-1.12583951350445	0.0252108694023117	0.0844198964307764	0.0844198964307764\\
-1.12583951350445	0.0276565971771417	0.0844144388848891	0.0844144388848891\\
-1.12583951350445	0.0417464613344697	0.0843731753917203	0.0843731753917203\\
-1.12583951350445	0.0535577002463906	0.0843257009893253	0.0843257009893253\\
-1.12583951350445	0.0575491987540401	0.0843070045539553	0.0843070045539553\\
-1.12583951350445	0.0642603312166203	0.0842725519550719	0.0842725519550719\\
-1.12583951350445	0.0643678352352609	0.084271969294774	0.084271969294774\\
-1.12583951350445	0.0819402142993944	0.0841637080988854	0.0841637080988854\\
-1.12583951350445	0.0976429270577	0.0840451233110214	0.0840451233110214\\
-1.12583951350445	0.116464833086862	0.0838759464109154	0.0838759464109154\\
-1.12583951350445	0.139018907727481	0.083634639230499	0.083634639230499\\
-1.12583951350445	0.166630675162482	0.0832824644773424	0.0832824644773424\\
-1.12583951350445	0.258178715714337	0.0816786611947836	0.0816786611947836\\
-1.12583951350445	0.362069853750091	0.0790889855554728	0.0790889855554728\\
-1.12583951350445	0.36840551675891	0.0789061834181369	0.0789061834181369\\
-1.12583951350445	0.455295019995092	0.076132415228648	0.076132415228648\\
-1.12583951350445	0.487158061232025	0.0749978479539393	0.0749978479539393\\
-1.12583951350445	0.503863371211972	0.0743796035978563	0.0743796035978563\\
-1.12583951350445	0.551098581420598	0.0725492821167117	0.0725492821167117\\
-1.12583951350445	0.551229925151555	0.0725440303213971	0.0725440303213971\\
-1.12583951350445	0.561757455841525	0.0721202733033643	0.0721202733033643\\
-1.12583951350445	0.652066959060987	0.0682737424256498	0.0682737424256498\\
-1.12583951350445	0.700001210378557	0.0660967818917972	0.0660967818917972\\
-1.12583951350445	0.840498465504729	0.0593173635788864	0.0593173635788864\\
-1.12583951350445	0.946163202489589	0.0539743268396174	0.0539743268396174\\
-1.12583951350445	1.09809938403689	0.0462106263343791	0.0462106263343791\\
-1.12583951350445	1.14944326279193	0.0436197923486385	0.0436197923486385\\
-1.12583951350445	1.30410843123873	0.0360811838792847	0.0360811838792847\\
-1.12583951350445	1.43196483675016	0.0302912611687367	0.0302912611687367\\
-1.12583951350445	1.45756032851411	0.0291915665815832	0.0291915665815832\\
-1.12583951350445	1.5490641126172	0.0254399581898434	0.0254399581898434\\
-1.12583951350445	1.58451914275711	0.0240652875267735	0.0240652875267735\\
-1.12583951350445	1.63696472143613	0.0221158414155769	0.0221158414155769\\
-1.12583951350445	1.7113521020209	0.0195262145555939	0.0195262145555939\\
-1.12583951350445	1.86679452278968	0.0147856928269262	0.0147856928269262\\
-1.12583951350445	1.91774192821129	0.0134268153906059	0.0134268153906059\\
-1.12583951350445	1.97373139298229	0.0120409471251572	0.0120409471251572\\
-1.12583951350445	2.01460291259671	0.011098483304713	0.011098483304713\\
-1.12583951350445	2.02370156162591	0.0108964484103326	0.0108964484103326\\
-1.12583951350445	2.13237820758129	0.00869373366198491	0.00869373366198491\\
-1.12583951350445	2.14910175659692	0.00838799676512796	0.00838799676512796\\
-1.12583951350445	2.52196718590426	0.00351121335911622	0.00351121335911622\\
-1.12583951350445	2.57902693589173	0.00303566630100158	0.00303566630100158\\
-1.12583951350445	2.6874068997276	0.00228197885439492	0.00228197885439492\\
-1.12583951350445	2.71661488173683	0.00210880766408014	0.00210880766408014\\
-1.12583951350445	2.92837254373747	0.00116002090908733	0.00116002090908733\\
-1.12583951350445	2.95927201069857	0.00105915931122823	0.00105915931122823\\
-1.12583951350445	3.12069201055704	0.000648405890242888	0.000648405890242888\\
-1.12583951350445	3.15761499719583	0.000577443124142748	0.000577443124142748\\
-1.12583951350445	3.19106029960842	0.000519280016553226	0.000519280016553226\\
-1.12583951350445	3.1917545723558	0.000518130717802221	0.000518130717802221\\
-1.12583951350445	3.23428556007998	0.00045195139659798	0.00045195139659798\\
-1.12583951350445	3.45700403370755	0.000214527458522642	0.000214527458522642\\
-1.12583951350445	3.55770737564084	0.000150691590495575	0.000150691590495575\\
-1.12583951350445	3.62068507523308	0.000120204682766135	0.000120204682766135\\
-1.12583951350445	3.73929580382039	7.76886857506937e-05	7.76886857506937e-05\\
-1.12583951350445	3.82024668800656	5.72102917476e-05	5.72102917476e-05\\
-1.12583951350445	4.09452150300821	1.93235202003215e-05	1.93235202003215e-05\\
-1.12583951350445	4.09578518667062	1.92237797011728e-05	1.92237797011728e-05\\
-1.12583951350445	4.10930257947617	1.81867324435778e-05	1.81867324435778e-05\\
-1.12583951350445	4.1847039545815	1.3303173193206e-05	1.3303173193206e-05\\
-1.12583951350445	4.18690036711604	1.31814276732142e-05	1.31814276732142e-05\\
-1.12583951350445	4.20258562741922	1.23420632982915e-05	1.23420632982915e-05\\
-1.12583951350445	4.35671055426668	6.38156113634566e-06	6.38156113634566e-06\\
-1.12583951350445	4.45809785949909	4.08188105081676e-06	4.08188105081676e-06\\
-1.12583951350445	4.52135202219773	3.07272297848522e-06	3.07272297848522e-06\\
-1.12583951350445	4.7367613644976	1.13362682693655e-06	1.13362682693655e-06\\
-1.12583951350445	4.75654133127884	1.03203591559714e-06	1.03203591559714e-06\\
-1.12583951350445	4.99956494895721	3.15388945897889e-07	3.15388945897889e-07\\
-1.12583951350445	5.04845325604475	2.46704515313313e-07	2.46704515313313e-07\\
-1.12583951350445	5.06685626463353	2.24778452650147e-07	2.24778452650147e-07\\
-1.12583951350445	5.14869967249627	1.47980026218223e-07	1.47980026218223e-07\\
-1.12583951350445	5.30803197776341	6.43302342613829e-08	6.43302342613829e-08\\
-1.12583951350445	5.66871903635036	8.88570414021405e-09	8.88570414021405e-09\\
-1.12583951350445	5.70571153224712	7.19984444440038e-09	7.19984444440038e-09\\
-1.12583951350445	5.71893940480377	6.67585647919158e-09	6.67585647919158e-09\\
-1.12583951350445	5.79367630919147	4.34179943095214e-09	4.34179943095214e-09\\
-1.12583951350445	5.89003900805956	2.47280147227024e-09	2.47280147227024e-09\\
-1.12583951350445	6.04791116716709	9.63692250539589e-10	9.63692250539589e-10\\
-1.12583951350445	6.08735774461523	7.58562040391049e-10	7.58562040391049e-10\\
-1.12583951350445	6.25770973798712	2.65050708890954e-10	2.65050708890954e-10\\
-1.12583951350445	6.33421273325968	1.63736965171475e-10	1.63736965171475e-10\\
-1.12583951350445	6.34457480923486	1.53326861060091e-10	1.53326861060091e-10\\
-1.12583951350445	6.37089122636784	1.29704558257866e-10	1.29704558257866e-10\\
-1.12583951350445	6.40068786051156	1.07230872893619e-10	1.07230872893619e-10\\
-1.12583951350445	6.48562099633152	6.20379869648676e-11	6.20379869648676e-11\\
-1.12583951350445	6.65727360949725	2.00803311973813e-11	2.00803311973813e-11\\
-1.12583951350445	6.69178943927017	1.59484842707999e-11	1.59484842707999e-11\\
-1.12583951350445	6.70249349284102	1.48452096935103e-11	1.48452096935103e-11\\
-1.12583951350445	6.88608532626465	4.2643986910101e-12	4.2643986910101e-12\\
-1.12583951350445	6.90491375367945	3.74518034328255e-12	3.74518034328255e-12\\
-1.12583951350445	7.03301125999215	1.53382260300789e-12	1.53382260300789e-12\\
-1.12583951350445	7.17185384462208	5.72148308923562e-13	5.72148308923562e-13\\
-1.12583951350445	7.24298657721048	3.4265179088546e-13	3.4265179088546e-13\\
-1.12583951350445	7.24776372185338	3.30994758369626e-13	3.30994758369626e-13\\
-1.12583951350445	7.25072460121043	3.23965944959465e-13	3.23965944959465e-13\\
-1.12583951350445	7.56029643969675	3.27237428466646e-14	3.27237428466646e-14\\
-1.12583951350445	7.65685016180242	1.56969248425897e-14	1.56969248425897e-14\\
-1.12583951350445	7.66011364786122	1.53094682113783e-14	1.53094682113783e-14\\
-1.12583951350445	7.66553512665701	1.46864842844406e-14	1.46864842844406e-14\\
-1.12583951350445	7.68809712384273	1.23508307818627e-14	1.23508307818627e-14\\
-1.12583951350445	7.99473480978791	1.11544082330149e-15	1.11544082330149e-15\\
-1.12583951350445	8.00277468901713	1.04596579237202e-15	1.04596579237202e-15\\
-1.12583951350445	8.10700273053115	4.5175981957393e-16	4.5175981957393e-16\\
-1.12583951350445	8.11341300518876	4.28873501014933e-16	4.28873501014933e-16\\
-1.12583951350445	8.16091433081819	2.91382240049719e-16	2.91382240049719e-16\\
-1.12583951350445	8.4263009756926	3.22533926423261e-17	3.22533926423261e-17\\
-1.12583951350445	8.43167995960995	3.08236986793519e-17	3.08236986793519e-17\\
-1.12583951350445	8.55151590704134	1.11415921724963e-17	1.11415921724963e-17\\
-1.12583951350445	8.560030124411	1.03588314595258e-17	1.03588314595258e-17\\
-1.12583951350445	8.62636622596679	5.85795267776567e-18	5.85795267776567e-18\\
-1.12583951350445	8.63961940648159	5.22463823416203e-18	5.22463823416203e-18\\
-1.12583951350445	8.67701171835745	3.77964890160097e-18	3.77964890160097e-18\\
-1.12583951350445	8.68066941326515	3.66155005920565e-18	3.66155005920565e-18\\
-1.12583951350445	8.68922515711246	3.39933691261792e-18	3.39933691261792e-18\\
-1.12583951350445	8.73702891646833	2.24130919860531e-18	2.24130919860531e-18\\
-1.12583951350445	8.78579554324503	1.4619857853645e-18	1.4619857853645e-18\\
-1.12583951350445	8.79755482021605	1.31839079084084e-18	1.31839079084084e-18\\
-1.12583951350445	8.80813417900733	1.20115482080349e-18	1.20115482080349e-18\\
-1.12583951350445	8.87783953867752	6.48482581765297e-19	6.48482581765297e-19\\
-1.12583951350445	8.90510581382788	5.08872657563668e-19	5.08872657563668e-19\\
-1.12583951350445	9.0377437318851	1.54817452920903e-19	1.54817452920903e-19\\
-1.12583951350445	9.23447011934336	2.56600007613705e-20	2.56600007613705e-20\\
-1.12583951350445	9.35387434407783	8.45848398003637e-21	8.45848398003637e-21\\
-1.12583951350445	9.393659457282	5.82543445773794e-21	5.82543445773794e-21\\
-1.12583951350445	9.53507648759292	1.5277724649117e-21	1.5277724649117e-21\\
-1.12583951350445	9.64177644620874	5.49210252087391e-22	5.49210252087391e-22\\
-1.12583951350445	9.80885023439559	1.08162681067396e-22	1.08162681067396e-22\\
-1.12583951350445	9.84912655309268	7.28032743077603e-23	7.28032743077603e-23\\
-1.12583951350445	9.99013391093181	1.7975686255133e-23	1.7975686255133e-23\\
-1.12583951350445	9.99998804670389	1.62896085664209e-23	1.62896085664209e-23\\
-1.12496414358713	-9.99030693937904	1.79623272080789e-23	1.79623272080789e-23\\
-1.12496414358713	-9.96580280520765	2.29376628869285e-23	2.29376628869285e-23\\
-1.12496414358713	-9.96474212965218	2.31813980308615e-23	2.31813980308615e-23\\
-1.12496414358713	-9.96062797256485	2.41512997698666e-23	2.41512997698666e-23\\
-1.12496414358713	-9.77838625189773	1.45907689437463e-22	1.45907689437463e-22\\
-1.12496414358713	-9.74736123549529	1.97525457674353e-22	1.97525457674353e-22\\
-1.12496414358713	-9.71283689375303	2.76384425036493e-22	2.76384425036493e-22\\
-1.12496414358713	-9.63656292280022	5.78084771102435e-22	5.78084771102435e-22\\
-1.12496414358713	-9.43995212553828	3.77080934224411e-21	3.77080934224411e-21\\
-1.12496414358713	-9.43389908384248	3.99247668833275e-21	3.99247668833275e-21\\
-1.12496414358713	-9.32743243841801	1.08388811708237e-20	1.08388811708237e-20\\
-1.12496414358713	-9.25174688885535	2.1894325125742e-20	2.1894325125742e-20\\
-1.12496414358713	-9.19449550352279	3.71240104468311e-20	3.71240104468311e-20\\
-1.12496414358713	-9.07149283172167	1.14165211880276e-19	1.14165211880276e-19\\
-1.12496414358713	-8.95934539406217	3.13783349880112e-19	3.13783349880112e-19\\
-1.12496414358713	-8.7549188354774	1.91857080681397e-18	1.91857080681397e-18\\
-1.12496414358713	-8.7213363397341	2.57288714200419e-18	2.57288714200419e-18\\
-1.12496414358713	-8.70076181601605	3.07792095910439e-18	3.07792095910439e-18\\
-1.12496414358713	-8.51141255279603	1.5702353779186e-17	1.5702353779186e-17\\
-1.12496414358713	-8.43830635698433	2.91768433338958e-17	2.91768433338958e-17\\
-1.12496414358713	-8.32465017714586	7.56397666954002e-17	7.56397666954002e-17\\
-1.12496414358713	-8.27763034881914	1.11754036032042e-16	1.11754036032042e-16\\
-1.12496414358713	-8.24044276093431	1.51932143554789e-16	1.51932143554789e-16\\
-1.12496414358713	-8.13147624867571	3.70713472876585e-16	3.70713472876585e-16\\
-1.12496414358713	-8.12149578831507	4.02033543023658e-16	4.02033543023658e-16\\
-1.12496414358713	-8.09908529655034	4.82167288256129e-16	4.82167288256129e-16\\
-1.12496414358713	-7.90654973029464	2.25097363101138e-15	2.25097363101138e-15\\
-1.12496414358713	-7.85659894247381	3.33693824976495e-15	3.33693824976495e-15\\
-1.12496414358713	-7.84954448130426	3.5270184571284e-15	3.5270184571284e-15\\
-1.12496414358713	-7.69150530654428	1.20432004904644e-14	1.20432004904644e-14\\
-1.12496414358713	-7.68063534874499	1.30926039411936e-14	1.30926039411936e-14\\
-1.12496414358713	-7.64785375336551	1.68321988432164e-14	1.68321988432164e-14\\
-1.12496414358713	-7.61214449890523	2.21039257880501e-14	2.21039257880501e-14\\
-1.12496414358713	-7.5368500675712	3.90980539948071e-14	3.90980539948071e-14\\
-1.12496414358713	-7.53392682295941	3.99688531470953e-14	3.99688531470953e-14\\
-1.12496414358713	-7.50649351229422	4.91268014996388e-14	4.91268014996388e-14\\
-1.12496414358713	-7.49647814663894	5.29598916003436e-14	5.29598916003436e-14\\
-1.12496414358713	-7.49242426710782	5.45935894845432e-14	5.45935894845432e-14\\
-1.12496414358713	-7.2940972807324	2.36559460734855e-13	2.36559460734855e-13\\
-1.12496414358713	-7.20374503042723	4.55390792356299e-13	4.55390792356299e-13\\
-1.12496414358713	-7.14594055765585	6.89449835400611e-13	6.89449835400611e-13\\
-1.12496414358713	-7.14335996524587	7.02279427560018e-13	7.02279427560018e-13\\
-1.12496414358713	-7.12459682353055	8.0286551153017e-13	8.0286551153017e-13\\
-1.12496414358713	-7.10154360025262	9.45927959287004e-13	9.45927959287004e-13\\
-1.12496414358713	-7.06514792567349	1.22411028421817e-12	1.22411028421817e-12\\
-1.12496414358713	-6.83512681016472	6.05504998313866e-12	6.05504998313866e-12\\
-1.12496414358713	-6.73118118975832	1.22554628271802e-11	1.22554628271802e-11\\
-1.12496414358713	-6.67243365043422	1.81684482612169e-11	1.81684482612169e-11\\
-1.12496414358713	-6.60066826636865	2.92523849181659e-11	2.92523849181659e-11\\
-1.12496414358713	-6.53467469687326	4.51226884728703e-11	4.51226884728703e-11\\
-1.12496414358713	-6.16283992126716	4.78221464361745e-10	4.78221464361745e-10\\
-1.12496414358713	-6.15699249140778	4.95760832412023e-10	4.95760832412023e-10\\
-1.12496414358713	-6.1516395752093	5.12364945700344e-10	5.12364945700344e-10\\
-1.12496414358713	-6.1143915430244	6.43859102118276e-10	6.43859102118276e-10\\
-1.12496414358713	-6.00124212727009	1.27782967611493e-09	1.27782967611493e-09\\
-1.12496414358713	-5.85842615731918	2.98034208626575e-09	2.98034208626575e-09\\
-1.12496414358713	-5.83915605947336	3.33590786235344e-09	3.33590786235344e-09\\
-1.12496414358713	-5.80460435515484	4.07919941936111e-09	4.07919941936111e-09\\
-1.12496414358713	-5.78306088027687	4.62150327267791e-09	4.62150327267791e-09\\
-1.12496414358713	-5.73002217138653	6.27165055283667e-09	6.27165055283667e-09\\
-1.12496414358713	-5.72131149271564	6.59237718796734e-09	6.59237718796734e-09\\
-1.12496414358713	-5.68227141894506	8.23598006818932e-09	8.23598006818932e-09\\
-1.12496414358713	-5.61213760432421	1.22383242915128e-08	1.22383242915128e-08\\
-1.12496414358713	-5.60510796290129	1.27304781210415e-08	1.27304781210415e-08\\
-1.12496414358713	-5.56392146999199	1.60226852507092e-08	1.60226852507092e-08\\
-1.12496414358713	-5.46404956628757	2.77905984135319e-08	2.77905984135319e-08\\
-1.12496414358713	-5.38131706201533	4.3524758947719e-08	4.3524758947719e-08\\
-1.12496414358713	-5.35112627565448	5.11795684841593e-08	5.11795684841593e-08\\
-1.12496414358713	-5.33773564516461	5.49764933110138e-08	5.49764933110138e-08\\
-1.12496414358713	-5.31611466506327	6.16873596681685e-08	6.16873596681685e-08\\
-1.12496414358713	-5.17465728110385	1.29551387864931e-07	1.29551387864931e-07\\
-1.12496414358713	-5.04953248195794	2.45605714911169e-07	2.45605714911169e-07\\
-1.12496414358713	-4.87945924274598	5.71380497166583e-07	5.71380497166583e-07\\
-1.12496414358713	-4.78445547390005	9.04253297498691e-07	9.04253297498691e-07\\
-1.12496414358713	-4.58002274603584	2.35503868073427e-06	2.35503868073427e-06\\
-1.12496414358713	-4.57866361112272	2.36974202133984e-06	2.36974202133984e-06\\
-1.12496414358713	-4.55949544653273	2.58664576744978e-06	2.58664576744978e-06\\
-1.12496414358713	-4.49804058042264	3.41670555161546e-06	3.41670555161546e-06\\
-1.12496414358713	-4.48263449337456	3.66143566530759e-06	3.66143566530759e-06\\
-1.12496414358713	-4.24365249194375	1.03871357479741e-05	1.03871357479741e-05\\
-1.12496414358713	-4.20990691250651	1.19795762833296e-05	1.19795762833296e-05\\
-1.12496414358713	-4.10627752268048	1.84322856655452e-05	1.84322856655452e-05\\
-1.12496414358713	-3.98917125258091	2.96101642191177e-05	2.96101642191177e-05\\
-1.12496414358713	-3.96947302574733	3.20245654405417e-05	3.20245654405417e-05\\
-1.12496414358713	-3.92086786866228	3.87937405514956e-05	3.87937405514956e-05\\
-1.12496414358713	-3.79586129160405	6.28392486542713e-05	6.28392486542713e-05\\
-1.12496414358713	-3.63912838214968	0.000112531551319003	0.000112531551319003\\
-1.12496414358713	-3.59236284792068	0.000133263172516181	0.000133263172516181\\
-1.12496414358713	-3.51531618904104	0.000175236655044471	0.000175236655044471\\
-1.12496414358713	-3.46316520381718	0.000210209513124978	0.000210209513124978\\
-1.12496414358713	-3.37709894095412	0.000282156731181803	0.000282156731181803\\
-1.12496414358713	-3.27045485063943	0.000402189698584346	0.000402189698584346\\
-1.12496414358713	-3.19671587701734	0.000510486978630449	0.000510486978630449\\
-1.12496414358713	-3.09881307794657	0.000694741673281903	0.000694741673281903\\
-1.12496414358713	-3.06743209858771	0.000765318042801197	0.000765318042801197\\
-1.12496414358713	-2.99209252604847	0.000961555693741115	0.000961555693741115\\
-1.12496414358713	-2.91610547769768	0.0012035439208782	0.0012035439208782\\
-1.12496414358713	-2.87643302831633	0.00135009176903089	0.00135009176903089\\
-1.12496414358713	-2.84265740441282	0.00148699230254196	0.00148699230254196\\
-1.12496414358713	-2.83071878963649	0.0015382134066298	0.0015382134066298\\
-1.12496414358713	-2.78355866334567	0.00175594405304226	0.00175594405304226\\
-1.12496414358713	-2.70811347882641	0.0021601264103499	0.0021601264103499\\
-1.12496414358713	-2.65243343666775	0.00250779650825103	0.00250779650825103\\
-1.12496414358713	-2.64109820716134	0.00258417467019119	0.00258417467019119\\
-1.12496414358713	-2.6149418356898	0.00276805705078035	0.00276805705078035\\
-1.12496414358713	-2.56842606354897	0.00312270567154097	0.00312270567154097\\
-1.12496414358713	-2.26283731174309	0.00653315316685337	0.00653315316685337\\
-1.12496414358713	-2.13836762688047	0.0085917118186942	0.0085917118186942\\
-1.12496414358713	-2.13327260321624	0.00868571785260022	0.00868571785260022\\
-1.12496414358713	-1.94247716844443	0.0128134740244609	0.0128134740244609\\
-1.12496414358713	-1.93573820960509	0.0129820137573	0.0129820137573\\
-1.12496414358713	-1.91918921280614	0.0134027838196947	0.0134027838196947\\
-1.12496414358713	-1.89146945668762	0.014129682091391	0.014129682091391\\
-1.12496414358713	-1.8495961706385	0.0152808903829192	0.0152808903829192\\
-1.12496414358713	-1.82295252188246	0.0160470992615673	0.0160470992615673\\
-1.12496414358713	-1.78542346311054	0.0171712689815281	0.0171712689815281\\
-1.12496414358713	-1.75140104803788	0.0182361016205601	0.0182361016205601\\
-1.12496414358713	-1.71304350332964	0.0194889381109195	0.0194889381109195\\
-1.12496414358713	-1.68885342389757	0.0203075574854595	0.0203075574854595\\
-1.12496414358713	-1.4117489561574	0.0312053168697443	0.0312053168697443\\
-1.12496414358713	-1.36610926818959	0.0332474736604269	0.0332474736604269\\
-1.12496414358713	-1.36259173572184	0.0334074166681896	0.0334074166681896\\
-1.12496414358713	-1.34676030434052	0.0341316256097297	0.0341316256097297\\
-1.12496414358713	-1.3265791215592	0.035064876765227	0.035064876765227\\
-1.12496414358713	-1.30708225597957	0.0359767910841594	0.0359767910841594\\
-1.12496414358713	-1.119465181194	0.0451732412794771	0.0451732412794771\\
-1.12496414358713	-1.09394991869479	0.0464670211357303	0.0464670211357303\\
-1.12496414358713	-1.07930227698726	0.0472125311508612	0.0472125311508612\\
-1.12496414358713	-0.790324989142979	0.0618553909154157	0.0618553909154157\\
-1.12496414358713	-0.765501461348265	0.0630614600207628	0.0630614600207628\\
-1.12496414358713	-0.665086257991467	0.0677575698153301	0.0677575698153301\\
-1.12496414358713	-0.628119767936003	0.0693966662044067	0.0693966662044067\\
-1.12496414358713	-0.57280309059322	0.0717404224059134	0.0717404224059134\\
-1.12496414358713	-0.568847987134404	0.0719025718683016	0.0719025718683016\\
-1.12496414358713	-0.553234621936247	0.0725351866291029	0.0725351866291029\\
-1.12496414358713	-0.397447866428711	0.0781104340981453	0.0781104340981453\\
-1.12496414358713	-0.352880332504465	0.0794274308952892	0.0794274308952892\\
-1.12496414358713	-0.341968321578869	0.0797291195782272	0.0797291195782272\\
-1.12496414358713	-0.317290739707538	0.0803803178730887	0.0803803178730887\\
-1.12496414358713	-0.317034387844909	0.080386853477719	0.080386853477719\\
-1.12496414358713	-0.294385064605215	0.0809453930350401	0.0809453930350401\\
-1.12496414358713	-0.263939588208782	0.0816362984725049	0.0816362984725049\\
-1.12496414358713	-0.262953132986157	0.0816575167105631	0.0816575167105631\\
-1.12496414358713	-0.262477813322967	0.0816677142341292	0.0816677142341292\\
-1.12496414358713	-0.238649580756523	0.0821567690045774	0.0821567690045774\\
-1.12496414358713	-0.210365934367905	0.0826801159513092	0.0826801159513092\\
-1.12496414358713	-0.19855916136664	0.0828799504047845	0.0828799504047845\\
-1.12496414358713	-0.19278441099114	0.0829736540093686	0.0829736540093686\\
-1.12496414358713	-0.127595528088321	0.0838446549618744	0.0838446549618744\\
-1.12496414358713	-0.118634591628681	0.0839372056271313	0.0839372056271313\\
-1.12496414358713	-0.115550686411318	0.083967521043511	0.083967521043511\\
-1.12496414358713	-0.10940074360478	0.0840256230840366	0.0840256230840366\\
-1.12496414358713	-0.0977293650234219	0.0841272502085892	0.0841272502085892\\
-1.12496414358713	-0.0548685601440777	0.0844028164198253	0.0844028164198253\\
-1.12496414358713	-0.0545005541269458	0.084404514979963	0.084404514979963\\
-1.12496414358713	-0.0424464872922112	0.0844538472072863	0.0844538472072863\\
-1.12496414358713	-0.0337821473901365	0.0844817414629312	0.0844817414629312\\
-1.12496414358713	-0.0329092215040187	0.0844842006195384	0.0844842006195384\\
-1.12496414358713	-0.0315732382745776	0.0844878397486101	0.0844878397486101\\
-1.12496414358713	-0.0292737032413608	0.0844937507108565	0.0844937507108565\\
-1.12496414358713	-0.0207923214558776	0.0845116918667631	0.0845116918667631\\
-1.12496414358713	-0.0116992492947692	0.0845241772024462	0.0845241772024462\\
-1.12496414358713	-0.0114376155956189	0.0845244330314652	0.0845244330314652\\
-1.12496414358713	-0.00935502120348107	0.0845262631163509	0.0845262631163509\\
-1.12496414358713	-0.00688891518489597	0.0845279561634746	0.0845279561634746\\
-1.12496414358713	-0.00677832350190356	0.0845280200447801	0.0845280200447801\\
-1.12496414358713	-0.00530449134428117	0.0845287726873573	0.0845287726873573\\
-1.12496414358713	-0.00117654702270546	0.0845299034094965	0.0845299034094965\\
-1.12496414358713	0.00706555890519851	0.0845278519840915	0.0845278519840915\\
-1.12496414358713	0.0252108694023117	0.0845031030713238	0.0845031030713238\\
-1.12496414358713	0.0276565971771417	0.0844976401463247	0.0844976401463247\\
-1.12496414358713	0.0417464613344697	0.0844563359826885	0.0844563359826885\\
-1.12496414358713	0.0535577002463906	0.0844088147881781	0.0844088147881781\\
-1.12496414358713	0.0575491987540401	0.0843900999250719	0.0843900999250719\\
-1.12496414358713	0.0642603312166203	0.0843556133687314	0.0843556133687314\\
-1.12496414358713	0.0643678352352609	0.084355030134147	0.084355030134147\\
-1.12496414358713	0.0819402142993944	0.084246662232958	0.084246662232958\\
-1.12496414358713	0.0976429270577	0.0841279605645689	0.0841279605645689\\
-1.12496414358713	0.116464833086862	0.0839586169189195	0.0839586169189195\\
-1.12496414358713	0.139018907727481	0.0837170718993126	0.0837170718993126\\
-1.12496414358713	0.166630675162482	0.0833645500327463	0.0833645500327463\\
-1.12496414358713	0.258178715714337	0.0817591659962553	0.0817591659962553\\
-1.12496414358713	0.362069853750091	0.0791669378992992	0.0791669378992992\\
-1.12496414358713	0.36840551675891	0.0789839555870002	0.0789839555870002\\
-1.12496414358713	0.455295019995092	0.0762074534930354	0.0762074534930354\\
-1.12496414358713	0.487158061232025	0.0750717679566917	0.0750717679566917\\
-1.12496414358713	0.503863371211972	0.0744529142414638	0.0744529142414638\\
-1.12496414358713	0.551098581420598	0.0726207887436359	0.0726207887436359\\
-1.12496414358713	0.551229925151555	0.0726155317720031	0.0726155317720031\\
-1.12496414358713	0.561757455841525	0.0721913570870532	0.0721913570870532\\
-1.12496414358713	0.652066959060987	0.0683410349595786	0.0683410349595786\\
-1.12496414358713	0.700001210378557	0.0661619287517761	0.0661619287517761\\
-1.12496414358713	0.840498465504729	0.0593758284521947	0.0593758284521947\\
-1.12496414358713	0.946163202489589	0.0540275254646099	0.0540275254646099\\
-1.12496414358713	1.09809938403689	0.0462561728362991	0.0462561728362991\\
-1.12496414358713	1.14944326279193	0.0436627852512142	0.0436627852512142\\
-1.12496414358713	1.30410843123873	0.0361167465158727	0.0361167465158727\\
-1.12496414358713	1.43196483675016	0.0303211170935406	0.0303211170935406\\
-1.12496414358713	1.45756032851411	0.0292203386162606	0.0292203386162606\\
-1.12496414358713	1.5490641126172	0.0254650325330509	0.0254650325330509\\
-1.12496414358713	1.58451914275711	0.0240890069556471	0.0240890069556471\\
-1.12496414358713	1.63696472143613	0.0221376394151584	0.0221376394151584\\
-1.12496414358713	1.7113521020209	0.0195454601456084	0.0195454601456084\\
-1.12496414358713	1.86679452278968	0.0148002660244816	0.0148002660244816\\
-1.12496414358713	1.91774192821129	0.013440049240079	0.013440049240079\\
-1.12496414358713	1.97373139298229	0.0120528150236225	0.0120528150236225\\
-1.12496414358713	2.01460291259671	0.011109422284148	0.011109422284148\\
-1.12496414358713	2.02370156162591	0.0109071882584544	0.0109071882584544\\
-1.12496414358713	2.13237820758129	0.00870230245207363	0.00870230245207363\\
-1.12496414358713	2.14910175659692	0.0083962642122732	0.0083962642122732\\
-1.12496414358713	2.52196718590426	0.00351467411043444	0.00351467411043444\\
-1.12496414358713	2.57902693589173	0.00303865833967266	0.00303865833967266\\
-1.12496414358713	2.6874068997276	0.0022842280373755	0.0022842280373755\\
-1.12496414358713	2.71661488173683	0.00211088616463164	0.00211088616463164\\
-1.12496414358713	2.92837254373747	0.00116116425854511	0.00116116425854511\\
-1.12496414358713	2.95927201069857	0.00106020324863894	0.00106020324863894\\
-1.12496414358713	3.12069201055704	0.000649044977450042	0.000649044977450042\\
-1.12496414358713	3.15761499719583	0.000578012268438091	0.000578012268438091\\
-1.12496414358713	3.19106029960842	0.000519791833642651	0.000519791833642651\\
-1.12496414358713	3.1917545723558	0.000518641402110251	0.000518641402110251\\
-1.12496414358713	3.23428556007998	0.000452396852692948	0.000452396852692948\\
-1.12496414358713	3.45700403370755	0.000214738902860807	0.000214738902860807\\
-1.12496414358713	3.55770737564084	0.000150840116394492	0.000150840116394492\\
-1.12496414358713	3.62068507523308	0.000120323159905458	0.000120323159905458\\
-1.12496414358713	3.73929580382039	7.77652579193787e-05	7.77652579193787e-05\\
-1.12496414358713	3.82024668800656	5.72666798312427e-05	5.72666798312427e-05\\
-1.12496414358713	4.09452150300821	1.93425660090395e-05	1.93425660090395e-05\\
-1.12496414358713	4.09578518667062	1.92427272028304e-05	1.92427272028304e-05\\
-1.12496414358713	4.10930257947617	1.8204657802091e-05	1.8204657802091e-05\\
-1.12496414358713	4.1847039545815	1.3316285177428e-05	1.3316285177428e-05\\
-1.12496414358713	4.18690036711604	1.31944196616041e-05	1.31944196616041e-05\\
-1.12496414358713	4.20258562741922	1.23542279853841e-05	1.23542279853841e-05\\
-1.12496414358713	4.35671055426668	6.3878509837164e-06	6.3878509837164e-06\\
-1.12496414358713	4.45809785949909	4.08590426837224e-06	4.08590426837224e-06\\
-1.12496414358713	4.52135202219773	3.075751541267e-06	3.075751541267e-06\\
-1.12496414358713	4.7367613644976	1.13474416163952e-06	1.13474416163952e-06\\
-1.12496414358713	4.75654133127884	1.03305311942102e-06	1.03305311942102e-06\\
-1.12496414358713	4.99956494895721	3.15699802174235e-07	3.15699802174235e-07\\
-1.12496414358713	5.04845325604475	2.4694767426985e-07	2.4694767426985e-07\\
-1.12496414358713	5.06685626463353	2.25000000658414e-07	2.25000000658414e-07\\
-1.12496414358713	5.14869967249627	1.48125879522602e-07	1.48125879522602e-07\\
-1.12496414358713	5.30803197776341	6.43936399619918e-08	6.43936399619918e-08\\
-1.12496414358713	5.66871903635036	8.89446214184237e-09	8.89446214184237e-09\\
-1.12496414358713	5.70571153224712	7.20694081497189e-09	7.20694081497189e-09\\
-1.12496414358713	5.71893940480377	6.68243639238615e-09	6.68243639238615e-09\\
-1.12496414358713	5.79367630919147	4.34607883142351e-09	4.34607883142351e-09\\
-1.12496414358713	5.89003900805956	2.47523873542676e-09	2.47523873542676e-09\\
-1.12496414358713	6.04791116716709	9.64642092911814e-10	9.64642092911814e-10\\
-1.12496414358713	6.08735774461523	7.59309700619219e-10	7.59309700619219e-10\\
-1.12496414358713	6.25770973798712	2.65311950375413e-10	2.65311950375413e-10\\
-1.12496414358713	6.33421273325968	1.63898348961095e-10	1.63898348961095e-10\\
-1.12496414358713	6.34457480923486	1.53477984356302e-10	1.53477984356302e-10\\
-1.12496414358713	6.37089122636784	1.29832398743493e-10	1.29832398743493e-10\\
-1.12496414358713	6.40068786051156	1.07336562678535e-10	1.07336562678535e-10\\
-1.12496414358713	6.48562099633152	6.20991333616284e-11	6.20991333616284e-11\\
-1.12496414358713	6.65727360949725	2.01001229404496e-11	2.01001229404496e-11\\
-1.12496414358713	6.69178943927017	1.59642035485306e-11	1.59642035485306e-11\\
-1.12496414358713	6.70249349284102	1.48598415525748e-11	1.48598415525748e-11\\
-1.12496414358713	6.88608532626465	4.26860180312033e-12	4.26860180312033e-12\\
-1.12496414358713	6.90491375367945	3.74887169908589e-12	3.74887169908589e-12\\
-1.12496414358713	7.03301125999215	1.53533438200061e-12	1.53533438200061e-12\\
-1.12496414358713	7.17185384462208	5.72712234499085e-13	5.72712234499085e-13\\
-1.12496414358713	7.24298657721048	3.42989518193861e-13	3.42989518193861e-13\\
-1.12496414358713	7.24776372185338	3.31320996176673e-13	3.31320996176673e-13\\
-1.12496414358713	7.25072460121043	3.24285254968971e-13	3.24285254968971e-13\\
-1.12496414358713	7.56029643969675	3.27559962942939e-14	3.27559962942939e-14\\
-1.12496414358713	7.65685016180242	1.57123961762243e-14	1.57123961762243e-14\\
-1.12496414358713	7.66011364786122	1.5324557656785e-14	1.5324557656785e-14\\
-1.12496414358713	7.66553512665701	1.47009596992471e-14	1.47009596992471e-14\\
-1.12496414358713	7.68809712384273	1.23630041104354e-14	1.23630041104354e-14\\
-1.12496414358713	7.99473480978791	1.11654023336429e-15	1.11654023336429e-15\\
-1.12496414358713	8.00277468901713	1.04699672587692e-15	1.04699672587692e-15\\
-1.12496414358713	8.10700273053115	4.5220508684516e-16	4.5220508684516e-16\\
-1.12496414358713	8.11341300518876	4.2929621088249e-16	4.2929621088249e-16\\
-1.12496414358713	8.16091433081819	2.91669434636951e-16	2.91669434636951e-16\\
-1.12496414358713	8.4263009756926	3.22851824994745e-17	3.22851824994745e-17\\
-1.12496414358713	8.43167995960995	3.08540793896441e-17	3.08540793896441e-17\\
-1.12496414358713	8.55151590704134	1.11525736412522e-17	1.11525736412522e-17\\
-1.12496414358713	8.560030124411	1.03690414171565e-17	1.03690414171565e-17\\
-1.12496414358713	8.62636622596679	5.86372644181193e-18	5.86372644181193e-18\\
-1.12496414358713	8.63961940648159	5.22978778555831e-18	5.22978778555831e-18\\
-1.12496414358713	8.67701171835745	3.78337423059149e-18	3.78337423059149e-18\\
-1.12496414358713	8.68066941326515	3.66515898663275e-18	3.66515898663275e-18\\
-1.12496414358713	8.68922515711246	3.40268739534234e-18	3.40268739534234e-18\\
-1.12496414358713	8.73702891646833	2.24351829642145e-18	2.24351829642145e-18\\
-1.12496414358713	8.78579554324503	1.46342675995547e-18	1.46342675995547e-18\\
-1.12496414358713	8.79755482021605	1.31969023413884e-18	1.31969023413884e-18\\
-1.12496414358713	8.80813417900733	1.20233871300949e-18	1.20233871300949e-18\\
-1.12496414358713	8.87783953867752	6.49121744561791e-19	6.49121744561791e-19\\
-1.12496414358713	8.90510581382788	5.09374216865354e-19	5.09374216865354e-19\\
-1.12496414358713	9.0377437318851	1.54970045386664e-19	1.54970045386664e-19\\
-1.12496414358713	9.23447011934336	2.56852919847676e-20	2.56852919847676e-20\\
-1.12496414358713	9.35387434407783	8.46682090137668e-21	8.46682090137668e-21\\
-1.12496414358713	9.393659457282	5.83117617090572e-21	5.83117617090572e-21\\
-1.12496414358713	9.53507648759292	1.52927828071699e-21	1.52927828071699e-21\\
-1.12496414358713	9.64177644620874	5.49751569264533e-22	5.49751569264533e-22\\
-1.12496414358713	9.80885023439559	1.08269289268836e-22	1.08269289268836e-22\\
-1.12496414358713	9.84912655309268	7.28750312765804e-23	7.28750312765804e-23\\
-1.12496414358713	9.99013391093181	1.79934036005463e-23	1.79934036005463e-23\\
-1.12496414358713	9.99998804670389	1.63056640659176e-23	1.63056640659176e-23\\
-1.06515782246377	-9.99030693937904	1.91780846103751e-23	1.91780846103751e-23\\
-1.06515782246377	-9.96580280520765	2.44901695929425e-23	2.44901695929425e-23\\
-1.06515782246377	-9.96474212965218	2.47504016418702e-23	2.47504016418702e-23\\
-1.06515782246377	-9.96062797256485	2.57859499535624e-23	2.57859499535624e-23\\
-1.06515782246377	-9.77838625189773	1.55783266885231e-22	1.55783266885231e-22\\
-1.06515782246377	-9.74736123549529	2.10894718490486e-22	2.10894718490486e-22\\
-1.06515782246377	-9.71283689375303	2.95091155335136e-22	2.95091155335136e-22\\
-1.06515782246377	-9.63656292280022	6.17211707800615e-22	6.17211707800615e-22\\
-1.06515782246377	-9.43995212553828	4.02603180408743e-21	4.02603180408743e-21\\
-1.06515782246377	-9.43389908384248	4.26270242418019e-21	4.26270242418019e-21\\
-1.06515782246377	-9.32743243841801	1.15724971362489e-20	1.15724971362489e-20\\
-1.06515782246377	-9.25174688885535	2.33762148347731e-20	2.33762148347731e-20\\
-1.06515782246377	-9.19449550352279	3.96367021476792e-20	3.96367021476792e-20\\
-1.06515782246377	-9.07149283172167	1.21892339875458e-19	1.21892339875458e-19\\
-1.06515782246377	-8.95934539406217	3.35021379112898e-19	3.35021379112898e-19\\
-1.06515782246377	-8.7549188354774	2.04842684568874e-18	2.04842684568874e-18\\
-1.06515782246377	-8.7213363397341	2.74702975459158e-18	2.74702975459158e-18\\
-1.06515782246377	-8.70076181601605	3.28624614694702e-18	3.28624614694702e-18\\
-1.06515782246377	-8.51141255279603	1.67651477378626e-17	1.67651477378626e-17\\
-1.06515782246377	-8.43830635698433	3.11516410785259e-17	3.11516410785259e-17\\
-1.06515782246377	-8.32465017714586	8.07593486517144e-17	8.07593486517144e-17\\
-1.06515782246377	-8.27763034881914	1.19317966639059e-16	1.19317966639059e-16\\
-1.06515782246377	-8.24044276093431	1.6221547856109e-16	1.6221547856109e-16\\
-1.06515782246377	-8.13147624867571	3.95804745491747e-16	3.95804745491747e-16\\
-1.06515782246377	-8.12149578831507	4.2924467498002e-16	4.2924467498002e-16\\
-1.06515782246377	-8.09908529655034	5.14802171423096e-16	5.14802171423096e-16\\
-1.06515782246377	-7.90654973029464	2.4033279346923e-15	2.4033279346923e-15\\
-1.06515782246377	-7.85659894247381	3.5627946953781e-15	3.5627946953781e-15\\
-1.06515782246377	-7.84954448130426	3.7657402412055e-15	3.7657402412055e-15\\
-1.06515782246377	-7.69150530654428	1.28583292860826e-14	1.28583292860826e-14\\
-1.06515782246377	-7.68063534874499	1.39787602823207e-14	1.39787602823207e-14\\
-1.06515782246377	-7.64785375336551	1.79714649362735e-14	1.79714649362735e-14\\
-1.06515782246377	-7.61214449890523	2.36000020528529e-14	2.36000020528529e-14\\
-1.06515782246377	-7.5368500675712	4.17443563368658e-14	4.17443563368658e-14\\
-1.06515782246377	-7.53392682295941	4.26740944285823e-14	4.26740944285823e-14\\
-1.06515782246377	-7.50649351229422	5.24518869344181e-14	5.24518869344181e-14\\
-1.06515782246377	-7.49647814663894	5.65444148913437e-14	5.65444148913437e-14\\
-1.06515782246377	-7.49242426710782	5.82886875508952e-14	5.82886875508952e-14\\
-1.06515782246377	-7.2940972807324	2.52570688686557e-13	2.52570688686557e-13\\
-1.06515782246377	-7.20374503042723	4.86213342259282e-13	4.86213342259282e-13\\
-1.06515782246377	-7.14594055765585	7.36114375645886e-13	7.36114375645886e-13\\
-1.06515782246377	-7.14335996524587	7.49812322526569e-13	7.49812322526569e-13\\
-1.06515782246377	-7.12459682353055	8.57206448391187e-13	8.57206448391187e-13\\
-1.06515782246377	-7.10154360025262	1.00995189701067e-12	1.00995189701067e-12\\
-1.06515782246377	-7.06514792567349	1.30696264082126e-12	1.30696264082126e-12\\
-1.06515782246377	-6.83512681016472	6.46487838415807e-12	6.46487838415807e-12\\
-1.06515782246377	-6.73118118975832	1.30849583306364e-11	1.30849583306364e-11\\
-1.06515782246377	-6.67243365043422	1.93981567063384e-11	1.93981567063384e-11\\
-1.06515782246377	-6.60066826636865	3.1232295599399e-11	3.1232295599399e-11\\
-1.06515782246377	-6.53467469687326	4.81767605809502e-11	4.81767605809502e-11\\
-1.06515782246377	-6.16283992126716	5.10589279428227e-10	5.10589279428227e-10\\
-1.06515782246377	-6.15699249140778	5.29315777425071e-10	5.29315777425071e-10\\
-1.06515782246377	-6.1516395752093	5.47043719124097e-10	5.47043719124097e-10\\
-1.06515782246377	-6.1143915430244	6.87437891234423e-10	6.87437891234423e-10\\
-1.06515782246377	-6.00124212727009	1.36431796182613e-09	1.36431796182613e-09\\
-1.06515782246377	-5.85842615731918	3.1820627714965e-09	3.1820627714965e-09\\
-1.06515782246377	-5.83915605947336	3.56169456749765e-09	3.56169456749765e-09\\
-1.06515782246377	-5.80460435515484	4.35529487359045e-09	4.35529487359045e-09\\
-1.06515782246377	-5.78306088027687	4.93430387743292e-09	4.93430387743292e-09\\
-1.06515782246377	-5.73002217138653	6.69613928950754e-09	6.69613928950754e-09\\
-1.06515782246377	-5.72131149271564	7.03857390135286e-09	7.03857390135286e-09\\
-1.06515782246377	-5.68227141894506	8.7934219640569e-09	8.7934219640569e-09\\
-1.06515782246377	-5.61213760432421	1.30666597948554e-08	1.30666597948554e-08\\
-1.06515782246377	-5.60510796290129	1.35921244339683e-08	1.35921244339683e-08\\
-1.06515782246377	-5.56392146999199	1.71071604399514e-08	1.71071604399514e-08\\
-1.06515782246377	-5.46404956628757	2.96715699237433e-08	2.96715699237433e-08\\
-1.06515782246377	-5.38131706201533	4.64706772165972e-08	4.64706772165972e-08\\
-1.06515782246377	-5.35112627565448	5.46435928563995e-08	5.46435928563995e-08\\
-1.06515782246377	-5.33773564516461	5.86975077386481e-08	5.86975077386481e-08\\
-1.06515782246377	-5.31611466506327	6.58625905987659e-08	6.58625905987659e-08\\
-1.06515782246377	-5.17465728110385	1.38319909724598e-07	1.38319909724598e-07\\
-1.06515782246377	-5.04953248195794	2.6222922713709e-07	2.6222922713709e-07\\
-1.06515782246377	-4.87945924274598	6.10053663561499e-07	6.10053663561499e-07\\
-1.06515782246377	-4.78445547390005	9.65456538440115e-07	9.65456538440115e-07\\
-1.06515782246377	-4.58002274603584	2.5144364957072e-06	2.5144364957072e-06\\
-1.06515782246377	-4.57866361112272	2.53013501332811e-06	2.53013501332811e-06\\
-1.06515782246377	-4.55949544653273	2.76171961520159e-06	2.76171961520159e-06\\
-1.06515782246377	-4.49804058042264	3.64796094618229e-06	3.64796094618229e-06\\
-1.06515782246377	-4.48263449337456	3.9092553081391e-06	3.9092553081391e-06\\
-1.06515782246377	-4.24365249194375	1.10901758957215e-05	1.10901758957215e-05\\
-1.06515782246377	-4.20990691250651	1.27903987549457e-05	1.27903987549457e-05\\
-1.06515782246377	-4.10627752268048	1.96798516117354e-05	1.96798516117354e-05\\
-1.06515782246377	-3.98917125258091	3.16142907398955e-05	3.16142907398955e-05\\
-1.06515782246377	-3.96947302574733	3.41921076547903e-05	3.41921076547903e-05\\
-1.06515782246377	-3.92086786866228	4.14194458229721e-05	4.14194458229721e-05\\
-1.06515782246377	-3.79586129160405	6.70924437342385e-05	6.70924437342385e-05\\
-1.06515782246377	-3.63912838214968	0.000120148107064987	0.000120148107064987\\
-1.06515782246377	-3.59236284792068	0.000142282921826123	0.000142282921826123\\
-1.06515782246377	-3.51531618904104	0.000187097326440553	0.000187097326440553\\
-1.06515782246377	-3.46316520381718	0.000224437278194296	0.000224437278194296\\
-1.06515782246377	-3.37709894095412	0.000301254152722353	0.000301254152722353\\
-1.06515782246377	-3.27045485063943	0.000429411399732362	0.000429411399732362\\
-1.06515782246377	-3.19671587701734	0.000545038644227914	0.000545038644227914\\
-1.06515782246377	-3.09881307794657	0.000741764384882225	0.000741764384882225\\
-1.06515782246377	-3.06743209858771	0.000817117626723034	0.000817117626723034\\
-1.06515782246377	-2.99209252604847	0.0010266373749088	0.0010266373749088\\
-1.06515782246377	-2.91610547769768	0.00128500426918641	0.00128500426918641\\
-1.06515782246377	-2.87643302831633	0.00144147102311998	0.00144147102311998\\
-1.06515782246377	-2.84265740441282	0.00158763749612021	0.00158763749612021\\
-1.06515782246377	-2.83071878963649	0.00164232543586509	0.00164232543586509\\
-1.06515782246377	-2.78355866334567	0.00187479290574237	0.00187479290574237\\
-1.06515782246377	-2.70811347882641	0.00230633183478384	0.00230633183478384\\
-1.06515782246377	-2.65243343666775	0.00267753354360508	0.00267753354360508\\
-1.06515782246377	-2.64109820716134	0.00275908126484993	0.00275908126484993\\
-1.06515782246377	-2.6149418356898	0.00295540949183546	0.00295540949183546\\
-1.06515782246377	-2.56842606354897	0.00333406205601105	0.00333406205601105\\
-1.06515782246377	-2.26283731174309	0.00697534137726323	0.00697534137726323\\
-1.06515782246377	-2.13836762688047	0.00917323096824376	0.00917323096824376\\
-1.06515782246377	-2.13327260321624	0.00927359968167666	0.00927359968167666\\
-1.06515782246377	-1.94247716844443	0.0136807378101558	0.0136807378101558\\
-1.06515782246377	-1.93573820960509	0.0138606849416802	0.0138606849416802\\
-1.06515782246377	-1.91918921280614	0.0143099342936511	0.0143099342936511\\
-1.06515782246377	-1.89146945668762	0.0150860317556469	0.0150860317556469\\
-1.06515782246377	-1.8495961706385	0.0163151581245933	0.0163151581245933\\
-1.06515782246377	-1.82295252188246	0.0171332268822609	0.0171332268822609\\
-1.06515782246377	-1.78542346311054	0.0183334846081158	0.0183334846081158\\
-1.06515782246377	-1.75140104803788	0.0194703890977557	0.0194703890977557\\
-1.06515782246377	-1.71304350332964	0.0208080222416543	0.0208080222416543\\
-1.06515782246377	-1.68885342389757	0.0216820488333511	0.0216820488333511\\
-1.06515782246377	-1.4117489561574	0.033317409280483	0.033317409280483\\
-1.06515782246377	-1.36610926818959	0.0354977868710744	0.0354977868710744\\
-1.06515782246377	-1.36259173572184	0.0356685554190568	0.0356685554190568\\
-1.06515782246377	-1.34676030434052	0.0364417815269856	0.0364417815269856\\
-1.06515782246377	-1.3265791215592	0.0374381986067729	0.0374381986067729\\
-1.06515782246377	-1.30708225597957	0.0384118346931945	0.0384118346931945\\
-1.06515782246377	-1.119465181194	0.048230734990344	0.048230734990344\\
-1.06515782246377	-1.09394991869479	0.0496120827000809	0.0496120827000809\\
-1.06515782246377	-1.07930227698726	0.0504080516178296	0.0504080516178296\\
-1.06515782246377	-0.790324989142979	0.0660419948284943	0.0660419948284943\\
-1.06515782246377	-0.765501461348265	0.0673296951960672	0.0673296951960672\\
-1.06515782246377	-0.665086257991467	0.0723436552434776	0.0723436552434776\\
-1.06515782246377	-0.628119767936003	0.0740936917988819	0.0740936917988819\\
-1.06515782246377	-0.57280309059322	0.0765960821750227	0.0765960821750227\\
-1.06515782246377	-0.568847987134404	0.0767692065187218	0.0767692065187218\\
-1.06515782246377	-0.553234621936247	0.0774446390096166	0.0774446390096166\\
-1.06515782246377	-0.397447866428711	0.08339724005326	0.08339724005326\\
-1.06515782246377	-0.352880332504465	0.084803376113172	0.084803376113172\\
-1.06515782246377	-0.341968321578869	0.0851254842131055	0.0851254842131055\\
-1.06515782246377	-0.317290739707538	0.085820758041063	0.085820758041063\\
-1.06515782246377	-0.317034387844909	0.0858277359998278	0.0858277359998278\\
-1.06515782246377	-0.294385064605215	0.0864240796007688	0.0864240796007688\\
-1.06515782246377	-0.263939588208782	0.0871617480990639	0.0871617480990639\\
-1.06515782246377	-0.262953132986157	0.0871844024667328	0.0871844024667328\\
-1.06515782246377	-0.262477813322967	0.087195290196786	0.087195290196786\\
-1.06515782246377	-0.238649580756523	0.0877174460209235	0.0877174460209235\\
-1.06515782246377	-0.210365934367905	0.0882762150439313	0.0882762150439313\\
-1.06515782246377	-0.19855916136664	0.0884895750396836	0.0884895750396836\\
-1.06515782246377	-0.19278441099114	0.0885896208542483	0.0885896208542483\\
-1.06515782246377	-0.127595528088321	0.0895195744047749	0.0895195744047749\\
-1.06515782246377	-0.118634591628681	0.0896183892447722	0.0896183892447722\\
-1.06515782246377	-0.115550686411318	0.0896507565217733	0.0896507565217733\\
-1.06515782246377	-0.10940074360478	0.0897127911254372	0.0897127911254372\\
-1.06515782246377	-0.0977293650234219	0.0898212967533997	0.0898212967533997\\
-1.06515782246377	-0.0548685601440777	0.0901155143151681	0.0901155143151681\\
-1.06515782246377	-0.0545005541269458	0.0901173278402007	0.0901173278402007\\
-1.06515782246377	-0.0424464872922112	0.0901699990569458	0.0901699990569458\\
-1.06515782246377	-0.0337821473901365	0.0901997813000095	0.0901997813000095\\
-1.06515782246377	-0.0329092215040187	0.090202406901522	0.090202406901522\\
-1.06515782246377	-0.0315732382745776	0.0902062923404429	0.0902062923404429\\
-1.06515782246377	-0.0292737032413608	0.090212603378694	0.090212603378694\\
-1.06515782246377	-0.0207923214558776	0.0902317588590502	0.0902317588590502\\
-1.06515782246377	-0.0116992492947692	0.0902450892488903	0.0902450892488903\\
-1.06515782246377	-0.0114376155956189	0.0902453623933729	0.0902453623933729\\
-1.06515782246377	-0.00935502120348107	0.0902473163452398	0.0902473163452398\\
-1.06515782246377	-0.00688891518489597	0.0902491239841171	0.0902491239841171\\
-1.06515782246377	-0.00677832350190356	0.090249192189148	0.090249192189148\\
-1.06515782246377	-0.00530449134428117	0.0902499957733863	0.0902499957733863\\
-1.06515782246377	-0.00117654702270546	0.0902512030270236	0.0902512030270236\\
-1.06515782246377	0.00706555890519851	0.0902490127534843	0.0902490127534843\\
-1.06515782246377	0.0252108694023117	0.0902225887418528	0.0902225887418528\\
-1.06515782246377	0.0276565971771417	0.0902167560656834	0.0902167560656834\\
-1.06515782246377	0.0417464613344697	0.0901726562819639	0.0901726562819639\\
-1.06515782246377	0.0535577002463906	0.0901219186754973	0.0901219186754973\\
-1.06515782246377	0.0575491987540401	0.0901019371205483	0.0901019371205483\\
-1.06515782246377	0.0642603312166203	0.0900651163852528	0.0900651163852528\\
-1.06515782246377	0.0643678352352609	0.0900644936751731	0.0900644936751731\\
-1.06515782246377	0.0819402142993944	0.0899487910296319	0.0899487910296319\\
-1.06515782246377	0.0976429270577	0.0898220551889256	0.0898220551889256\\
-1.06515782246377	0.116464833086862	0.0896412497327687	0.0896412497327687\\
-1.06515782246377	0.139018907727481	0.0893833560439626	0.0893833560439626\\
-1.06515782246377	0.166630675162482	0.0890069741806495	0.0890069741806495\\
-1.06515782246377	0.258178715714337	0.0872929317557836	0.0872929317557836\\
-1.06515782246377	0.362069853750091	0.0845252519781624	0.0845252519781624\\
-1.06515782246377	0.36840551675891	0.084329884739451	0.084329884739451\\
-1.06515782246377	0.455295019995092	0.0813654586123625	0.0813654586123625\\
-1.06515782246377	0.487158061232025	0.0801529056366556	0.0801529056366556\\
-1.06515782246377	0.503863371211972	0.0794921655903019	0.0794921655903019\\
-1.06515782246377	0.551098581420598	0.0775360349950211	0.0775360349950211\\
-1.06515782246377	0.551229925151555	0.0775304222119112	0.0775304222119112\\
-1.06515782246377	0.561757455841525	0.0770775377998129	0.0770775377998129\\
-1.06515782246377	0.652066959060987	0.0729666114881768	0.0729666114881768\\
-1.06515782246377	0.700001210378557	0.0706400152323512	0.0706400152323512\\
-1.06515782246377	0.840498465504729	0.0633946063155529	0.0633946063155529\\
-1.06515782246377	0.946163202489589	0.0576843102036054	0.0576843102036054\\
-1.06515782246377	1.09809938403689	0.049386963400137	0.049386963400137\\
-1.06515782246377	1.14944326279193	0.0466180456558993	0.0466180456558993\\
-1.06515782246377	1.30410843123873	0.0385612628313186	0.0385612628313186\\
-1.06515782246377	1.43196483675016	0.0323733635605675	0.0323733635605675\\
-1.06515782246377	1.45756032851411	0.0311980802840742	0.0311980802840742\\
-1.06515782246377	1.5490641126172	0.0271886010575038	0.0271886010575038\\
-1.06515782246377	1.58451914275711	0.0257194409289867	0.0257194409289867\\
-1.06515782246377	1.63696472143613	0.0236359975441785	0.0236359975441785\\
-1.06515782246377	1.7113521020209	0.0208683698987846	0.0208683698987846\\
-1.06515782246377	1.86679452278968	0.0158020033142424	0.0158020033142424\\
-1.06515782246377	1.91774192821129	0.0143497219768891	0.0143497219768891\\
-1.06515782246377	1.97373139298229	0.0128685945667591	0.0128685945667591\\
-1.06515782246377	2.01460291259671	0.0118613494827079	0.0118613494827079\\
-1.06515782246377	2.02370156162591	0.0116454275027261	0.0116454275027261\\
-1.06515782246377	2.13237820758129	0.00929130678879289	0.00929130678879289\\
-1.06515782246377	2.14910175659692	0.00896455473774111	0.00896455473774111\\
-1.06515782246377	2.52196718590426	0.00375256038301596	0.00375256038301596\\
-1.06515782246377	2.57902693589173	0.00324432608676973	0.00324432608676973\\
-1.06515782246377	2.6874068997276	0.00243883312349835	0.00243883312349835\\
-1.06515782246377	2.71661488173683	0.00225375882530231	0.00225375882530231\\
-1.06515782246377	2.92837254373747	0.00123975619300075	0.00123975619300075\\
-1.06515782246377	2.95927201069857	0.00113196176481225	0.00113196176481225\\
-1.06515782246377	3.12069201055704	0.000692974765980069	0.000692974765980069\\
-1.06515782246377	3.15761499719583	0.000617134297885119	0.000617134297885119\\
-1.06515782246377	3.19106029960842	0.000554973286584892	0.000554973286584892\\
-1.06515782246377	3.1917545723558	0.000553744989549033	0.000553744989549033\\
-1.06515782246377	3.23428556007998	0.000483016761575889	0.000483016761575889\\
-1.06515782246377	3.45700403370755	0.000229273233946624	0.000229273233946624\\
-1.06515782246377	3.55770737564084	0.000161049538923402	0.000161049538923402\\
-1.06515782246377	3.62068507523308	0.000128467080825511	0.000128467080825511\\
-1.06515782246377	3.73929580382039	8.30287010613359e-05	8.30287010613359e-05\\
-1.06515782246377	3.82024668800656	6.1142702637377e-05	6.1142702637377e-05\\
-1.06515782246377	4.09452150300821	2.06517431291577e-05	2.06517431291577e-05\\
-1.06515782246377	4.09578518667062	2.05451468596043e-05	2.05451468596043e-05\\
-1.06515782246377	4.10930257947617	1.94368170441966e-05	1.94368170441966e-05\\
-1.06515782246377	4.1847039545815	1.42175811001671e-05	1.42175811001671e-05\\
-1.06515782246377	4.18690036711604	1.40874672710131e-05	1.40874672710131e-05\\
-1.06515782246377	4.20258562741922	1.3190408283677e-05	1.3190408283677e-05\\
-1.06515782246377	4.35671055426668	6.82020459960672e-06	6.82020459960672e-06\\
-1.06515782246377	4.45809785949909	4.36245353182809e-06	4.36245353182809e-06\\
-1.06515782246377	4.52135202219773	3.28392989480671e-06	3.28392989480671e-06\\
-1.06515782246377	4.7367613644976	1.2115478852464e-06	1.2115478852464e-06\\
-1.06515782246377	4.75654133127884	1.1029740134317e-06	1.1029740134317e-06\\
-1.06515782246377	4.99956494895721	3.37067544057042e-07	3.37067544057042e-07\\
-1.06515782246377	5.04845325604475	2.6366201531795e-07	2.6366201531795e-07\\
-1.06515782246377	5.06685626463353	2.40228841172693e-07	2.40228841172693e-07\\
-1.06515782246377	5.14869967249627	1.58151592361206e-07	1.58151592361206e-07\\
-1.06515782246377	5.30803197776341	6.87520420519712e-08	6.87520420519712e-08\\
-1.06515782246377	5.66871903635036	9.49647256416252e-09	9.49647256416252e-09\\
-1.06515782246377	5.70571153224712	7.69473349028692e-09	7.69473349028692e-09\\
-1.06515782246377	5.71893940480377	7.13472864913577e-09	7.13472864913577e-09\\
-1.06515782246377	5.79367630919147	4.64023768116819e-09	4.64023768116819e-09\\
-1.06515782246377	5.89003900805956	2.64277213909908e-09	2.64277213909908e-09\\
-1.06515782246377	6.04791116716709	1.02993267310437e-09	1.02993267310437e-09\\
-1.06515782246377	6.08735774461523	8.10702617498494e-10	8.10702617498494e-10\\
-1.06515782246377	6.25770973798712	2.8326925422864e-10	2.8326925422864e-10\\
-1.06515782246377	6.33421273325968	1.74991601448109e-10	1.74991601448109e-10\\
-1.06515782246377	6.34457480923486	1.63865947642416e-10	1.63865947642416e-10\\
-1.06515782246377	6.37089122636784	1.38619940469116e-10	1.38619940469116e-10\\
-1.06515782246377	6.40068786051156	1.14601502187864e-10	1.14601502187864e-10\\
-1.06515782246377	6.48562099633152	6.63022346739474e-11	6.63022346739474e-11\\
-1.06515782246377	6.65727360949725	2.14605743434796e-11	2.14605743434796e-11\\
-1.06515782246377	6.69178943927017	1.70447204777156e-11	1.70447204777156e-11\\
-1.06515782246377	6.70249349284102	1.58656111366165e-11	1.58656111366165e-11\\
-1.06515782246377	6.88608532626465	4.55751671818014e-12	4.55751671818014e-12\\
-1.06515782246377	6.90491375367945	4.00260933929393e-12	4.00260933929393e-12\\
-1.06515782246377	7.03301125999215	1.63925154809464e-12	1.63925154809464e-12\\
-1.06515782246377	7.17185384462208	6.11475537851264e-13	6.11475537851264e-13\\
-1.06515782246377	7.24298657721048	3.66204329995455e-13	3.66204329995455e-13\\
-1.06515782246377	7.24776372185338	3.53746038821302e-13	3.53746038821302e-13\\
-1.06515782246377	7.25072460121043	3.46234092367208e-13	3.46234092367208e-13\\
-1.06515782246377	7.56029643969675	3.49730444809266e-14	3.49730444809266e-14\\
-1.06515782246377	7.65685016180242	1.67758698418451e-14	1.67758698418451e-14\\
-1.06515782246377	7.66011364786122	1.636178096267e-14	1.636178096267e-14\\
-1.06515782246377	7.66553512665701	1.5695975565965e-14	1.5695975565965e-14\\
-1.06515782246377	7.68809712384273	1.31997784096543e-14	1.31997784096543e-14\\
-1.06515782246377	7.99473480978791	1.19211184710617e-15	1.19211184710617e-15\\
-1.06515782246377	8.00277468901713	1.11786137525777e-15	1.11786137525777e-15\\
-1.06515782246377	8.10700273053115	4.82812016299197e-16	4.82812016299197e-16\\
-1.06515782246377	8.11341300518876	4.58352582037079e-16	4.58352582037079e-16\\
-1.06515782246377	8.16091433081819	3.11410711481298e-16	3.11410711481298e-16\\
-1.06515782246377	8.4263009756926	3.44703642497862e-17	3.44703642497862e-17\\
-1.06515782246377	8.43167995960995	3.29423987357099e-17	3.29423987357099e-17\\
-1.06515782246377	8.55151590704134	1.19074214848494e-17	1.19074214848494e-17\\
-1.06515782246377	8.560030124411	1.10708568730043e-17	1.10708568730043e-17\\
-1.06515782246377	8.62636622596679	6.26060535088039e-18	6.26060535088039e-18\\
-1.06515782246377	8.63961940648159	5.58375935834377e-18	5.58375935834377e-18\\
-1.06515782246377	8.67701171835745	4.0394471310133e-18	4.0394471310133e-18\\
-1.06515782246377	8.68066941326515	3.91323063775973e-18	3.91323063775973e-18\\
-1.06515782246377	8.68922515711246	3.63299398872891e-18	3.63299398872891e-18\\
-1.06515782246377	8.73702891646833	2.39536799520851e-18	2.39536799520851e-18\\
-1.06515782246377	8.78579554324503	1.56247694958424e-18	1.56247694958424e-18\\
-1.06515782246377	8.79755482021605	1.40901179878391e-18	1.40901179878391e-18\\
-1.06515782246377	8.80813417900733	1.2837174883472e-18	1.2837174883472e-18\\
-1.06515782246377	8.87783953867752	6.93056728976699e-19	6.93056728976699e-19\\
-1.06515782246377	8.90510581382788	5.43850566589924e-19	5.43850566589924e-19\\
-1.06515782246377	9.0377437318851	1.65458996936789e-19	1.65458996936789e-19\\
-1.06515782246377	9.23447011934336	2.74237684916746e-20	2.74237684916746e-20\\
-1.06515782246377	9.35387434407783	9.03988696712207e-21	9.03988696712207e-21\\
-1.06515782246377	9.393659457282	6.22585195605028e-21	6.22585195605028e-21\\
-1.06515782246377	9.53507648759292	1.63278554725405e-21	1.63278554725405e-21\\
-1.06515782246377	9.64177644620874	5.86960809025888e-22	5.86960809025888e-22\\
-1.06515782246377	9.80885023439559	1.15597359197922e-22	1.15597359197922e-22\\
-1.06515782246377	9.84912655309268	7.78074856122982e-23	7.78074856122982e-23\\
-1.06515782246377	9.99013391093181	1.92112643691681e-23	1.92112643691681e-23\\
-1.06515782246377	9.99998804670389	1.74092923184181e-23	1.74092923184181e-23\\
-1.04792325221922	-9.99030693937904	1.95304975874953e-23	1.95304975874953e-23\\
-1.04792325221922	-9.96580280520765	2.49401964726736e-23	2.49401964726736e-23\\
-1.04792325221922	-9.96474212965218	2.5205210498163e-23	2.5205210498163e-23\\
-1.04792325221922	-9.96062797256485	2.62597878563366e-23	2.62597878563366e-23\\
-1.04792325221922	-9.77838625189773	1.58645911720932e-22	1.58645911720932e-22\\
-1.04792325221922	-9.74736123549529	2.14770081286724e-22	2.14770081286724e-22\\
-1.04792325221922	-9.71283689375303	3.00513696464046e-22	3.00513696464046e-22\\
-1.04792325221922	-9.63656292280022	6.28553477319233e-22	6.28553477319233e-22\\
-1.04792325221922	-9.43995212553828	4.10001342857621e-21	4.10001342857621e-21\\
-1.04792325221922	-9.43389908384248	4.34103306472132e-21	4.34103306472132e-21\\
-1.04792325221922	-9.32743243841801	1.17851512282166e-20	1.17851512282166e-20\\
-1.04792325221922	-9.25174688885535	2.38057718854947e-20	2.38057718854947e-20\\
-1.04792325221922	-9.19449550352279	4.03650589409082e-20	4.03650589409082e-20\\
-1.04792325221922	-9.07149283172167	1.24132211231558e-19	1.24132211231558e-19\\
-1.04792325221922	-8.95934539406217	3.41177670734857e-19	3.41177670734857e-19\\
-1.04792325221922	-8.7549188354774	2.08606836296056e-18	2.08606836296056e-18\\
-1.04792325221922	-8.7213363397341	2.79750867121548e-18	2.79750867121548e-18\\
-1.04792325221922	-8.70076181601605	3.34663360543016e-18	3.34663360543016e-18\\
-1.04792325221922	-8.51141255279603	1.70732210280891e-17	1.70732210280891e-17\\
-1.04792325221922	-8.43830635698433	3.17240779405847e-17	3.17240779405847e-17\\
-1.04792325221922	-8.32465017714586	8.224336768004e-17	8.224336768004e-17\\
-1.04792325221922	-8.27763034881914	1.21510531783153e-16	1.21510531783153e-16\\
-1.04792325221922	-8.24044276093431	1.65196320542763e-16	1.65196320542763e-16\\
-1.04792325221922	-8.13147624867571	4.03077981143318e-16	4.03077981143318e-16\\
-1.04792325221922	-8.12149578831507	4.37132396663177e-16	4.37132396663177e-16\\
-1.04792325221922	-8.09908529655034	5.2426208202131e-16	5.2426208202131e-16\\
-1.04792325221922	-7.90654973029464	2.44749104950111e-15	2.44749104950111e-15\\
-1.04792325221922	-7.85659894247381	3.62826395943521e-15	3.62826395943521e-15\\
-1.04792325221922	-7.84954448130426	3.83493879551506e-15	3.83493879551506e-15\\
-1.04792325221922	-7.69150530654428	1.30946115945906e-14	1.30946115945906e-14\\
-1.04792325221922	-7.68063534874499	1.4235631426005e-14	1.4235631426005e-14\\
-1.04792325221922	-7.64785375336551	1.83017052908279e-14	1.83017052908279e-14\\
-1.04792325221922	-7.61214449890523	2.40336713765866e-14	2.40336713765866e-14\\
-1.04792325221922	-7.5368500675712	4.25114429982044e-14	4.25114429982044e-14\\
-1.04792325221922	-7.53392682295941	4.34582657871417e-14	4.34582657871417e-14\\
-1.04792325221922	-7.50649351229422	5.3415733220722e-14	5.3415733220722e-14\\
-1.04792325221922	-7.49647814663894	5.75834647232857e-14	5.75834647232857e-14\\
-1.04792325221922	-7.49242426710782	5.93597898183828e-14	5.93597898183828e-14\\
-1.04792325221922	-7.2940972807324	2.57211881492912e-13	2.57211881492912e-13\\
-1.04792325221922	-7.20374503042723	4.95147909758711e-13	4.95147909758711e-13\\
-1.04792325221922	-7.14594055765585	7.49641078853881e-13	7.49641078853881e-13\\
-1.04792325221922	-7.14335996524587	7.63590736702512e-13	7.63590736702512e-13\\
-1.04792325221922	-7.12459682353055	8.72958317392785e-13	8.72958317392785e-13\\
-1.04792325221922	-7.10154360025262	1.02851058845482e-12	1.02851058845482e-12\\
-1.04792325221922	-7.06514792567349	1.33097914740125e-12	1.33097914740125e-12\\
-1.04792325221922	-6.83512681016472	6.58367580759049e-12	6.58367580759049e-12\\
-1.04792325221922	-6.73118118975832	1.33254051330401e-11	1.33254051330401e-11\\
-1.04792325221922	-6.67243365043422	1.97546136880657e-11	1.97546136880657e-11\\
-1.04792325221922	-6.60066826636865	3.18062145541901e-11	3.18062145541901e-11\\
-1.04792325221922	-6.53467469687326	4.90620479268594e-11	4.90620479268594e-11\\
-1.04792325221922	-6.16283992126716	5.19971774693246e-10	5.19971774693246e-10\\
-1.04792325221922	-6.15699249140778	5.39042387394148e-10	5.39042387394148e-10\\
-1.04792325221922	-6.1516395752093	5.57096094509236e-10	5.57096094509236e-10\\
-1.04792325221922	-6.1143915430244	7.00070124262747e-10	7.00070124262747e-10\\
-1.04792325221922	-6.00124212727009	1.38938841930058e-09	1.38938841930058e-09\\
-1.04792325221922	-5.85842615731918	3.2405357753167e-09	3.2405357753167e-09\\
-1.04792325221922	-5.83915605947336	3.62714361580594e-09	3.62714361580594e-09\\
-1.04792325221922	-5.80460435515484	4.43532697605642e-09	4.43532697605642e-09\\
-1.04792325221922	-5.78306088027687	5.02497574351287e-09	5.02497574351287e-09\\
-1.04792325221922	-5.73002217138653	6.81918632106305e-09	6.81918632106305e-09\\
-1.04792325221922	-5.72131149271564	7.16791344873991e-09	7.16791344873991e-09\\
-1.04792325221922	-5.68227141894506	8.95500827866473e-09	8.95500827866473e-09\\
-1.04792325221922	-5.61213760432421	1.33067703467106e-08	1.33067703467106e-08\\
-1.04792325221922	-5.60510796290129	1.38418908279789e-08	1.38418908279789e-08\\
-1.04792325221922	-5.56392146999199	1.74215184930729e-08	1.74215184930729e-08\\
-1.04792325221922	-5.46404956628757	3.02168092688133e-08	3.02168092688133e-08\\
-1.04792325221922	-5.38131706201533	4.73246138864686e-08	4.73246138864686e-08\\
-1.04792325221922	-5.35112627565448	5.56477135300904e-08	5.56477135300904e-08\\
-1.04792325221922	-5.33773564516461	5.97761224111751e-08	5.97761224111751e-08\\
-1.04792325221922	-5.31611466506327	6.70728695241808e-08	6.70728695241808e-08\\
-1.04792325221922	-5.17465728110385	1.4086165110135e-07	1.4086165110135e-07\\
-1.04792325221922	-5.04953248195794	2.67047903480468e-07	2.67047903480468e-07\\
-1.04792325221922	-4.87945924274598	6.21263898167645e-07	6.21263898167645e-07\\
-1.04792325221922	-4.78445547390005	9.83197591308752e-07	9.83197591308752e-07\\
-1.04792325221922	-4.58002274603584	2.560641321123e-06	2.560641321123e-06\\
-1.04792325221922	-4.57866361112272	2.57662831183409e-06	2.57662831183409e-06\\
-1.04792325221922	-4.55949544653273	2.81246847001882e-06	2.81246847001882e-06\\
-1.04792325221922	-4.49804058042264	3.71499520969612e-06	3.71499520969612e-06\\
-1.04792325221922	-4.48263449337456	3.98109106908464e-06	3.98109106908464e-06\\
-1.04792325221922	-4.24365249194375	1.12939669407398e-05	1.12939669407398e-05\\
-1.04792325221922	-4.20990691250651	1.30254327844309e-05	1.30254327844309e-05\\
-1.04792325221922	-4.10627752268048	2.00414849675516e-05	2.00414849675516e-05\\
-1.04792325221922	-3.98917125258091	3.21952291675612e-05	3.21952291675612e-05\\
-1.04792325221922	-3.96947302574733	3.48204155748691e-05	3.48204155748691e-05\\
-1.04792325221922	-3.92086786866228	4.21805619880999e-05	4.21805619880999e-05\\
-1.04792325221922	-3.79586129160405	6.83253222160586e-05	6.83253222160586e-05\\
-1.04792325221922	-3.63912838214968	0.000122355926717802	0.000122355926717802\\
-1.04792325221922	-3.59236284792068	0.000144897486788829	0.000144897486788829\\
-1.04792325221922	-3.51531618904104	0.000190535392710554	0.000190535392710554\\
-1.04792325221922	-3.46316520381718	0.000228561496592124	0.000228561496592124\\
-1.04792325221922	-3.37709894095412	0.00030678994396468	0.00030678994396468\\
-1.04792325221922	-3.27045485063943	0.000437302185119094	0.000437302185119094\\
-1.04792325221922	-3.19671587701734	0.000555054174723281	0.000555054174723281\\
-1.04792325221922	-3.09881307794657	0.000755394911627148	0.000755394911627148\\
-1.04792325221922	-3.06743209858771	0.000832132830865742	0.000832132830865742\\
-1.04792325221922	-2.99209252604847	0.00104550267564476	0.00104550267564476\\
-1.04792325221922	-2.91610547769768	0.00130861727274315	0.00130861727274315\\
-1.04792325221922	-2.87643302831633	0.00146795923114548	0.00146795923114548\\
-1.04792325221922	-2.84265740441282	0.00161681163253489	0.00161681163253489\\
-1.04792325221922	-2.83071878963649	0.00167250450786379	0.00167250450786379\\
-1.04792325221922	-2.78355866334567	0.00190924375747336	0.00190924375747336\\
-1.04792325221922	-2.70811347882641	0.00234871256699124	0.00234871256699124\\
-1.04792325221922	-2.65243343666775	0.00272673541055955	0.00272673541055955\\
-1.04792325221922	-2.64109820716134	0.00280978163782339	0.00280978163782339\\
-1.04792325221922	-2.6149418356898	0.00300971755641996	0.00300971755641996\\
-1.04792325221922	-2.56842606354897	0.00339532817089861	0.00339532817089861\\
-1.04792325221922	-2.26283731174309	0.00710351897534627	0.00710351897534627\\
-1.04792325221922	-2.13836762688047	0.00934179658368492	0.00934179658368492\\
-1.04792325221922	-2.13327260321624	0.00944400965424884	0.00944400965424884\\
-1.04792325221922	-1.94247716844443	0.013932132547369	0.013932132547369\\
-1.04792325221922	-1.93573820960509	0.0141153863544887	0.0141153863544887\\
-1.04792325221922	-1.91918921280614	0.0145728910304303	0.0145728910304303\\
-1.04792325221922	-1.89146945668762	0.0153632499175201	0.0153632499175201\\
-1.04792325221922	-1.8495961706385	0.0166149624879427	0.0166149624879427\\
-1.04792325221922	-1.82295252188246	0.0174480639275615	0.0174480639275615\\
-1.04792325221922	-1.78542346311054	0.0186703773699842	0.0186703773699842\\
-1.04792325221922	-1.75140104803788	0.0198281734087039	0.0198281734087039\\
-1.04792325221922	-1.71304350332964	0.0211903866547406	0.0211903866547406\\
-1.04792325221922	-1.68885342389757	0.0220804741993177	0.0220804741993177\\
-1.04792325221922	-1.4117489561574	0.0339296439031271	0.0339296439031271\\
-1.04792325221922	-1.36610926818959	0.0361500877137585	0.0361500877137585\\
-1.04792325221922	-1.36259173572184	0.0363239942733629	0.0363239942733629\\
-1.04792325221922	-1.34676030434052	0.0371114290429082	0.0371114290429082\\
-1.04792325221922	-1.3265791215592	0.0381261561008124	0.0381261561008124\\
-1.04792325221922	-1.30708225597957	0.0391176835459812	0.0391176835459812\\
-1.04792325221922	-1.119465181194	0.049117014160134	0.049117014160134\\
-1.04792325221922	-1.09394991869479	0.0505237452628799	0.0505237452628799\\
-1.04792325221922	-1.07930227698726	0.0513343407599611	0.0513343407599611\\
-1.04792325221922	-0.790324989142979	0.0672555704532403	0.0672555704532403\\
-1.04792325221922	-0.765501461348265	0.068566933367381	0.068566933367381\\
-1.04792325221922	-0.665086257991467	0.0736730290280902	0.0736730290280902\\
-1.04792325221922	-0.628119767936003	0.0754552239353366	0.0754552239353366\\
-1.04792325221922	-0.57280309059322	0.078003597779602	0.078003597779602\\
-1.04792325221922	-0.568847987134404	0.0781799034245945	0.0781799034245945\\
-1.04792325221922	-0.553234621936247	0.0788677475394755	0.0788677475394755\\
-1.04792325221922	-0.397447866428711	0.0849297324917843	0.0849297324917843\\
-1.04792325221922	-0.352880332504465	0.086361707450897	0.086361707450897\\
-1.04792325221922	-0.341968321578869	0.0866897345503948	0.0866897345503948\\
-1.04792325221922	-0.317290739707538	0.0873977846031214	0.0873977846031214\\
-1.04792325221922	-0.317034387844909	0.087404890787581	0.087404890787581\\
-1.04792325221922	-0.294385064605215	0.0880121926895236	0.0880121926895236\\
-1.04792325221922	-0.263939588208782	0.0887634164493003	0.0887634164493003\\
-1.04792325221922	-0.262953132986157	0.0887864871094885	0.0887864871094885\\
-1.04792325221922	-0.262477813322967	0.0887975749104788	0.0887975749104788\\
-1.04792325221922	-0.238649580756523	0.0893293257745926	0.0893293257745926\\
-1.04792325221922	-0.210365934367905	0.0898983626350264	0.0898983626350264\\
-1.04792325221922	-0.19855916136664	0.0901156432950592	0.0901156432950592\\
-1.04792325221922	-0.19278441099114	0.0902175275332244	0.0902175275332244\\
-1.04792325221922	-0.127595528088321	0.0911645697402036	0.0911645697402036\\
-1.04792325221922	-0.118634591628681	0.0912652003836376	0.0912652003836376\\
-1.04792325221922	-0.115550686411318	0.0912981624358044	0.0912981624358044\\
-1.04792325221922	-0.10940074360478	0.0913613369760055	0.0913613369760055\\
-1.04792325221922	-0.0977293650234219	0.091471836483553	0.091471836483553\\
-1.04792325221922	-0.0548685601440777	0.0917714605334545	0.0917714605334545\\
-1.04792325221922	-0.0545005541269458	0.0917733073834917	0.0917733073834917\\
-1.04792325221922	-0.0424464872922112	0.0918269464768877	0.0918269464768877\\
-1.04792325221922	-0.0337821473901365	0.0918572759930058	0.0918572759930058\\
-1.04792325221922	-0.0329092215040187	0.0918599498420917	0.0918599498420917\\
-1.04792325221922	-0.0315732382745776	0.091863906679128	0.091863906679128\\
-1.04792325221922	-0.0292737032413608	0.0918703336878643	0.0918703336878643\\
-1.04792325221922	-0.0207923214558776	0.091889841165826	0.091889841165826\\
-1.04792325221922	-0.0116992492947692	0.0919034165124731	0.0919034165124731\\
-1.04792325221922	-0.0114376155956189	0.0919036946762088	0.0919036946762088\\
-1.04792325221922	-0.00935502120348107	0.091905684533538	0.091905684533538\\
-1.04792325221922	-0.00688891518489597	0.0919075253892569	0.0919075253892569\\
-1.04792325221922	-0.00677832350190356	0.091907594847611	0.091907594847611\\
-1.04792325221922	-0.00530449134428117	0.0919084131983663	0.0919084131983663\\
-1.04792325221922	-0.00117654702270546	0.0919096426362758	0.0919096426362758\\
-1.04792325221922	0.00706555890519851	0.0919074121146702	0.0919074121146702\\
-1.04792325221922	0.0252108694023117	0.0918805025402312	0.0918805025402312\\
-1.04792325221922	0.0276565971771417	0.0918745626838708	0.0918745626838708\\
-1.04792325221922	0.0417464613344697	0.0918296525305869	0.0918296525305869\\
-1.04792325221922	0.0535577002463906	0.0917779825791386	0.0917779825791386\\
-1.04792325221922	0.0575491987540401	0.0917576338467883	0.0917576338467883\\
-1.04792325221922	0.0642603312166203	0.0917201365003917	0.0917201365003917\\
-1.04792325221922	0.0643678352352609	0.0917195023475055	0.0917195023475055\\
-1.04792325221922	0.0819402142993944	0.0916016735712998	0.0916016735712998\\
-1.04792325221922	0.0976429270577	0.0914726088559514	0.0914726088559514\\
-1.04792325221922	0.116464833086862	0.0912884809517828	0.0912884809517828\\
-1.04792325221922	0.139018907727481	0.0910258482556931	0.0910258482556931\\
-1.04792325221922	0.166630675162482	0.090642550068061	0.090642550068061\\
-1.04792325221922	0.258178715714337	0.0888970107129161	0.0888970107129161\\
-1.04792325221922	0.362069853750091	0.0860784725576225	0.0860784725576225\\
-1.04792325221922	0.36840551675891	0.0858795152862449	0.0858795152862449\\
-1.04792325221922	0.455295019995092	0.0828606154065308	0.0828606154065308\\
-1.04792325221922	0.487158061232025	0.0816257807789923	0.0816257807789923\\
-1.04792325221922	0.503863371211972	0.0809528990943275	0.0809528990943275\\
-1.04792325221922	0.551098581420598	0.0789608230008009	0.0789608230008009\\
-1.04792325221922	0.551229925151555	0.0789551070782146	0.0789551070782146\\
-1.04792325221922	0.561757455841525	0.0784939005449451	0.0784939005449451\\
-1.04792325221922	0.652066959060987	0.0743074326028679	0.0743074326028679\\
-1.04792325221922	0.700001210378557	0.0719380832395382	0.0719380832395382\\
-1.04792325221922	0.840498465504729	0.0645595340129176	0.0645595340129176\\
-1.04792325221922	0.946163202489589	0.0587443065434371	0.0587443065434371\\
-1.04792325221922	1.09809938403689	0.0502944892118312	0.0502944892118312\\
-1.04792325221922	1.14944326279193	0.0474746903412729	0.0474746903412729\\
-1.04792325221922	1.30410843123873	0.0392698575482566	0.0392698575482566\\
-1.04792325221922	1.43196483675016	0.0329682505716303	0.0329682505716303\\
-1.04792325221922	1.45756032851411	0.0317713705044854	0.0317713705044854\\
-1.04792325221922	1.5490641126172	0.027688213820565	0.027688213820565\\
-1.04792325221922	1.58451914275711	0.0261920566740829	0.0261920566740829\\
-1.04792325221922	1.63696472143613	0.024070328314481	0.024070328314481\\
-1.04792325221922	1.7113521020209	0.021251843249387	0.021251843249387\\
-1.04792325221922	1.86679452278968	0.0160923780385996	0.0160923780385996\\
-1.04792325221922	1.91774192821129	0.0146134098448625	0.0146134098448625\\
-1.04792325221922	1.97373139298229	0.0131050655081883	0.0131050655081883\\
-1.04792325221922	2.01460291259671	0.0120793114725931	0.0120793114725931\\
-1.04792325221922	2.02370156162591	0.0118594217497769	0.0118594217497769\\
-1.04792325221922	2.13237820758129	0.00946204214392865	0.00946204214392865\\
-1.04792325221922	2.14910175659692	0.00912928575691575	0.00912928575691575\\
-1.04792325221922	2.52196718590426	0.00382151674666067	0.00382151674666067\\
-1.04792325221922	2.57902693589173	0.0033039432298899	0.0033039432298899\\
-1.04792325221922	2.6874068997276	0.00248364867516645	0.00248364867516645\\
-1.04792325221922	2.71661488173683	0.00229517348549763	0.00229517348549763\\
-1.04792325221922	2.92837254373747	0.00126253772618067	0.00126253772618067\\
-1.04792325221922	2.95927201069857	0.00115276248728419	0.00115276248728419\\
-1.04792325221922	3.12069201055704	0.0007057087436066	0.0007057087436066\\
-1.04792325221922	3.15761499719583	0.000628474644933283	0.000628474644933283\\
-1.04792325221922	3.19106029960842	0.000565171374252196	0.000565171374252196\\
-1.04792325221922	3.1917545723558	0.000563920506254535	0.000563920506254535\\
-1.04792325221922	3.23428556007998	0.000491892589293003	0.000491892589293003\\
-1.04792325221922	3.45700403370755	0.000233486316983363	0.000233486316983363\\
-1.04792325221922	3.55770737564084	0.000164008955811423	0.000164008955811423\\
-1.04792325221922	3.62068507523308	0.000130827768419473	0.000130827768419473\\
-1.04792325221922	3.73929580382039	8.45544212947123e-05	8.45544212947123e-05\\
-1.04792325221922	3.82024668800656	6.22662497643909e-05	6.22662497643909e-05\\
-1.04792325221922	4.09452150300821	2.103123578584e-05	2.103123578584e-05\\
-1.04792325221922	4.09578518667062	2.09226807227227e-05	2.09226807227227e-05\\
-1.04792325221922	4.10930257947617	1.97939844412255e-05	1.97939844412255e-05\\
-1.04792325221922	4.1847039545815	1.44788407715446e-05	1.44788407715446e-05\\
-1.04792325221922	4.18690036711604	1.43463359944505e-05	1.43463359944505e-05\\
-1.04792325221922	4.20258562741922	1.3432792815142e-05	1.3432792815142e-05\\
-1.04792325221922	4.35671055426668	6.94553143262196e-06	6.94553143262196e-06\\
-1.04792325221922	4.45809785949909	4.44261718048926e-06	4.44261718048926e-06\\
-1.04792325221922	4.52135202219773	3.34427479026393e-06	3.34427479026393e-06\\
-1.04792325221922	4.7367613644976	1.2338110677194e-06	1.2338110677194e-06\\
-1.04792325221922	4.75654133127884	1.12324206228312e-06	1.12324206228312e-06\\
-1.04792325221922	4.99956494895721	3.43261435631985e-07	3.43261435631985e-07\\
-1.04792325221922	5.04845325604475	2.68507020315032e-07	2.68507020315032e-07\\
-1.04792325221922	5.06685626463353	2.44643242445175e-07	2.44643242445175e-07\\
-1.04792325221922	5.14869967249627	1.61057757112933e-07	1.61057757112933e-07\\
-1.04792325221922	5.30803197776341	7.00154170091096e-08	7.00154170091096e-08\\
-1.04792325221922	5.66871903635036	9.67097800808295e-09	9.67097800808295e-09\\
-1.04792325221922	5.70571153224712	7.83613050633678e-09	7.83613050633678e-09\\
-1.04792325221922	5.71893940480377	7.26583511859136e-09	7.26583511859136e-09\\
-1.04792325221922	5.79367630919147	4.72550584057975e-09	4.72550584057975e-09\\
-1.04792325221922	5.89003900805956	2.6913352368386e-09	2.6913352368386e-09\\
-1.04792325221922	6.04791116716709	1.04885852763761e-09	1.04885852763761e-09\\
-1.04792325221922	6.08735774461523	8.25599940604329e-10	8.25599940604329e-10\\
-1.04792325221922	6.25770973798712	2.88474558263817e-10	2.88474558263817e-10\\
-1.04792325221922	6.33421273325968	1.78207215128528e-10	1.78207215128528e-10\\
-1.04792325221922	6.34457480923486	1.66877118342228e-10	1.66877118342228e-10\\
-1.04792325221922	6.37089122636784	1.41167195155985e-10	1.41167195155985e-10\\
-1.04792325221922	6.40068786051156	1.16707398443355e-10	1.16707398443355e-10\\
-1.04792325221922	6.48562099633152	6.75205924185226e-11	6.75205924185226e-11\\
-1.04792325221922	6.65727360949725	2.18549299347051e-11	2.18549299347051e-11\\
-1.04792325221922	6.69178943927017	1.73579311455048e-11	1.73579311455048e-11\\
-1.04792325221922	6.70249349284102	1.61571547066904e-11	1.61571547066904e-11\\
-1.04792325221922	6.88608532626465	4.64126481229691e-12	4.64126481229691e-12\\
-1.04792325221922	6.90491375367945	4.07616055685122e-12	4.07616055685122e-12\\
-1.04792325221922	7.03301125999215	1.66937413489355e-12	1.66937413489355e-12\\
-1.04792325221922	7.17185384462208	6.22711900559445e-13	6.22711900559445e-13\\
-1.04792325221922	7.24298657721048	3.7293363382271e-13	3.7293363382271e-13\\
-1.04792325221922	7.24776372185338	3.60246411367268e-13	3.60246411367268e-13\\
-1.04792325221922	7.25072460121043	3.52596426758288e-13	3.52596426758288e-13\\
-1.04792325221922	7.56029643969675	3.56157027533703e-14	3.56157027533703e-14\\
-1.04792325221922	7.65685016180242	1.70841401594944e-14	1.70841401594944e-14\\
-1.04792325221922	7.66011364786122	1.66624420587695e-14	1.66624420587695e-14\\
-1.04792325221922	7.66553512665701	1.59844019438013e-14	1.59844019438013e-14\\
-1.04792325221922	7.68809712384273	1.34423351248414e-14	1.34423351248414e-14\\
-1.04792325221922	7.99473480978791	1.21401787649513e-15	1.21401787649513e-15\\
-1.04792325221922	8.00277468901713	1.13840299154875e-15	1.13840299154875e-15\\
-1.04792325221922	8.10700273053115	4.91684081654532e-16	4.91684081654532e-16\\
-1.04792325221922	8.11341300518876	4.66775185299503e-16	4.66775185299503e-16\\
-1.04792325221922	8.16091433081819	3.17133137790798e-16	3.17133137790798e-16\\
-1.04792325221922	8.4263009756926	3.51037853621903e-17	3.51037853621903e-17\\
-1.04792325221922	8.43167995960995	3.35477422331335e-17	3.35477422331335e-17\\
-1.04792325221922	8.55151590704134	1.21262300854241e-17	1.21262300854241e-17\\
-1.04792325221922	8.560030124411	1.12742929151925e-17	1.12742929151925e-17\\
-1.04792325221922	8.62636622596679	6.37564909039359e-18	6.37564909039359e-18\\
-1.04792325221922	8.63961940648159	5.68636549962297e-18	5.68636549962297e-18\\
-1.04792325221922	8.67701171835745	4.11367527309741e-18	4.11367527309741e-18\\
-1.04792325221922	8.68066941326515	3.98513944863569e-18	3.98513944863569e-18\\
-1.04792325221922	8.68922515711246	3.69975322216847e-18	3.69975322216847e-18\\
-1.04792325221922	8.73702891646833	2.4393848396244e-18	2.4393848396244e-18\\
-1.04792325221922	8.78579554324503	1.59118874039502e-18	1.59118874039502e-18\\
-1.04792325221922	8.79755482021605	1.43490354203643e-18	1.43490354203643e-18\\
-1.04792325221922	8.80813417900733	1.30730684625445e-18	1.30730684625445e-18\\
-1.04792325221922	8.87783953867752	7.05792212740271e-19	7.05792212740271e-19\\
-1.04792325221922	8.90510581382788	5.53844265187789e-19	5.53844265187789e-19\\
-1.04792325221922	9.0377437318851	1.68499441219231e-19	1.68499441219231e-19\\
-1.04792325221922	9.23447011934336	2.79277026485182e-20	2.79277026485182e-20\\
-1.04792325221922	9.35387434407783	9.20600227757334e-21	9.20600227757334e-21\\
-1.04792325221922	9.393659457282	6.34025707353287e-21	6.34025707353287e-21\\
-1.04792325221922	9.53507648759292	1.66278931600347e-21	1.66278931600347e-21\\
-1.04792325221922	9.64177644620874	5.9774669355837e-22	5.9774669355837e-22\\
-1.04792325221922	9.80885023439559	1.17721555139791e-22	1.17721555139791e-22\\
-1.04792325221922	9.84912655309268	7.92372617450008e-23	7.92372617450008e-23\\
-1.04792325221922	9.99013391093181	1.95642870514707e-23	1.95642870514707e-23\\
-1.04792325221922	9.99998804670389	1.77292022917097e-23	1.77292022917097e-23\\
-1.02901187893023	-9.99030693937904	1.99178451370771e-23	1.99178451370771e-23\\
-1.02901187893023	-9.96580280520765	2.54348343561428e-23	2.54348343561428e-23\\
-1.02901187893023	-9.96474212965218	2.57051043938212e-23	2.57051043938212e-23\\
-1.02901187893023	-9.96062797256485	2.67805971410526e-23	2.67805971410526e-23\\
-1.02901187893023	-9.77838625189773	1.61792329516023e-22	1.61792329516023e-22\\
-1.02901187893023	-9.74736123549529	2.19029607411812e-22	2.19029607411812e-22\\
-1.02901187893023	-9.71283689375303	3.06473772156928e-22	3.06473772156928e-22\\
-1.02901187893023	-9.63656292280022	6.4101955239643e-22	6.4101955239643e-22\\
-1.02901187893023	-9.43995212553828	4.18132882505788e-21	4.18132882505788e-21\\
-1.02901187893023	-9.43389908384248	4.42712859366217e-21	4.42712859366217e-21\\
-1.02901187893023	-9.32743243841801	1.20188856443138e-20	1.20188856443138e-20\\
-1.02901187893023	-9.25174688885535	2.42779107731211e-20	2.42779107731211e-20\\
-1.02901187893023	-9.19449550352279	4.11656174827191e-20	4.11656174827191e-20\\
-1.02901187893023	-9.07149283172167	1.26594120234609e-19	1.26594120234609e-19\\
-1.02901187893023	-8.95934539406217	3.47944233344905e-19	3.47944233344905e-19\\
-1.02901187893023	-8.7549188354774	2.12744127038563e-18	2.12744127038563e-18\\
-1.02901187893023	-8.7213363397341	2.85299154480202e-18	2.85299154480202e-18\\
-1.02901187893023	-8.70076181601605	3.41300725108891e-18	3.41300725108891e-18\\
-1.02901187893023	-8.51141255279603	1.74118335134634e-17	1.74118335134634e-17\\
-1.02901187893023	-8.43830635698433	3.23532602641777e-17	3.23532602641777e-17\\
-1.02901187893023	-8.32465017714586	8.38744969842219e-17	8.38744969842219e-17\\
-1.02901187893023	-8.27763034881914	1.23920445126309e-16	1.23920445126309e-16\\
-1.02901187893023	-8.24044276093431	1.6847265232466e-16	1.6847265232466e-16\\
-1.02901187893023	-8.13147624867571	4.11072210045413e-16	4.11072210045413e-16\\
-1.02901187893023	-8.12149578831507	4.45802025377538e-16	4.45802025377538e-16\\
-1.02901187893023	-8.09908529655034	5.34659750175942e-16	5.34659750175942e-16\\
-1.02901187893023	-7.90654973029464	2.49603203809604e-15	2.49603203809604e-15\\
-1.02901187893023	-7.85659894247381	3.70022316823814e-15	3.70022316823814e-15\\
-1.02901187893023	-7.84954448130426	3.91099697778025e-15	3.91099697778025e-15\\
-1.02901187893023	-7.69150530654428	1.33543164838883e-14	1.33543164838883e-14\\
-1.02901187893023	-7.68063534874499	1.45179661143513e-14	1.45179661143513e-14\\
-1.02901187893023	-7.64785375336551	1.8664682253694e-14	1.8664682253694e-14\\
-1.02901187893023	-7.61214449890523	2.45103301853789e-14	2.45103301853789e-14\\
-1.02901187893023	-7.5368500675712	4.33545706861076e-14	4.33545706861076e-14\\
-1.02901187893023	-7.53392682295941	4.43201717721948e-14	4.43201717721948e-14\\
-1.02901187893023	-7.50649351229422	5.44751252448869e-14	5.44751252448869e-14\\
-1.02901187893023	-7.49647814663894	5.87255151936884e-14	5.87255151936884e-14\\
-1.02901187893023	-7.49242426710782	6.05370700708105e-14	6.05370700708105e-14\\
-1.02901187893023	-7.2940972807324	2.62313154083294e-13	2.62313154083294e-13\\
-1.02901187893023	-7.20374503042723	5.04968157740945e-13	5.04968157740945e-13\\
-1.02901187893023	-7.14594055765585	7.64508679316139e-13	7.64508679316139e-13\\
-1.02901187893023	-7.14335996524587	7.78735000151003e-13	7.78735000151003e-13\\
-1.02901187893023	-7.12459682353055	8.90271663538441e-13	8.90271663538441e-13\\
-1.02901187893023	-7.10154360025262	1.04890899634854e-12	1.04890899634854e-12\\
-1.02901187893023	-7.06514792567349	1.35737640169449e-12	1.35737640169449e-12\\
-1.02901187893023	-6.83512681016472	6.7142495771469e-12	6.7142495771469e-12\\
-1.02901187893023	-6.73118118975832	1.35896873410251e-11	1.35896873410251e-11\\
-1.02901187893023	-6.67243365043422	2.0146406122986e-11	2.0146406122986e-11\\
-1.02901187893023	-6.60066826636865	3.24370258898383e-11	3.24370258898383e-11\\
-1.02901187893023	-6.53467469687326	5.0035093490947e-11	5.0035093490947e-11\\
-1.02901187893023	-6.16283992126716	5.30284353360372e-10	5.30284353360372e-10\\
-1.02901187893023	-6.15699249140778	5.49733192732951e-10	5.49733192732951e-10\\
-1.02901187893023	-6.1516395752093	5.6814495827336e-10	5.6814495827336e-10\\
-1.02901187893023	-6.1143915430244	7.13954586036126e-10	7.13954586036126e-10\\
-1.02901187893023	-6.00124212727009	1.41694410226373e-09	1.41694410226373e-09\\
-1.02901187893023	-5.85842615731918	3.30480518710603e-09	3.30480518710603e-09\\
-1.02901187893023	-5.83915605947336	3.69908060488007e-09	3.69908060488007e-09\\
-1.02901187893023	-5.80460435515484	4.52329263223457e-09	4.52329263223457e-09\\
-1.02901187893023	-5.78306088027687	5.12463587926918e-09	5.12463587926918e-09\\
-1.02901187893023	-5.73002217138653	6.9544309608769e-09	6.9544309608769e-09\\
-1.02901187893023	-5.72131149271564	7.31007437923059e-09	7.31007437923059e-09\\
-1.02901187893023	-5.68227141894506	9.13261258688507e-09	9.13261258688507e-09\\
-1.02901187893023	-5.61213760432421	1.35706829717502e-08	1.35706829717502e-08\\
-1.02901187893023	-5.60510796290129	1.41164164753557e-08	1.41164164753557e-08\\
-1.02901187893023	-5.56392146999199	1.77670387476416e-08	1.77670387476416e-08\\
-1.02901187893023	-5.46404956628757	3.08160979952793e-08	3.08160979952793e-08\\
-1.02901187893023	-5.38131706201533	4.82632009932082e-08	4.82632009932082e-08\\
-1.02901187893023	-5.35112627565448	5.6751372327269e-08	5.6751372327269e-08\\
-1.02901187893023	-5.33773564516461	6.09616597706687e-08	6.09616597706687e-08\\
-1.02901187893023	-5.31611466506327	6.84031229668914e-08	6.84031229668914e-08\\
-1.02901187893023	-5.17465728110385	1.43655354392305e-07	1.43655354392305e-07\\
-1.02901187893023	-5.04953248195794	2.72344253487462e-07	2.72344253487462e-07\\
-1.02901187893023	-4.87945924274598	6.33585399323509e-07	6.33585399323509e-07\\
-1.02901187893023	-4.78445547390005	1.00269730840721e-06	1.00269730840721e-06\\
-1.02901187893023	-4.58002274603584	2.61142641436764e-06	2.61142641436764e-06\\
-1.02901187893023	-4.57866361112272	2.62773047440322e-06	2.62773047440322e-06\\
-1.02901187893023	-4.55949544653273	2.86824804067531e-06	2.86824804067531e-06\\
-1.02901187893023	-4.49804058042264	3.78867455579254e-06	3.78867455579254e-06\\
-1.02901187893023	-4.48263449337456	4.06004788333701e-06	4.06004788333701e-06\\
-1.02901187893023	-4.24365249194375	1.15179597192113e-05	1.15179597192113e-05\\
-1.02901187893023	-4.20990691250651	1.32837656532526e-05	1.32837656532526e-05\\
-1.02901187893023	-4.10627752268048	2.04389669086739e-05	2.04389669086739e-05\\
-1.02901187893023	-3.98917125258091	3.2833755813921e-05	3.2833755813921e-05\\
-1.02901187893023	-3.96947302574733	3.5511007434494e-05	3.5511007434494e-05\\
-1.02901187893023	-3.92086786866228	4.30171273266366e-05	4.30171273266366e-05\\
-1.02901187893023	-3.79586129160405	6.96804155011229e-05	6.96804155011229e-05\\
-1.02901187893023	-3.63912838214968	0.000124782606743676	0.000124782606743676\\
-1.02901187893023	-3.59236284792068	0.000147771232641785	0.000147771232641785\\
-1.02901187893023	-3.51531618904104	0.000194314273261058	0.000194314273261058\\
-1.02901187893023	-3.46316520381718	0.000233094547285641	0.000233094547285641\\
-1.02901187893023	-3.37709894095412	0.000312874496214243	0.000312874496214243\\
-1.02901187893023	-3.27045485063943	0.000445975181240868	0.000445975181240868\\
-1.02901187893023	-3.19671587701734	0.000566062541176878	0.000566062541176878\\
-1.02901187893023	-3.09881307794657	0.000770376627616439	0.000770376627616439\\
-1.02901187893023	-3.06743209858771	0.000848636486828344	0.000848636486828344\\
-1.02901187893023	-2.99209252604847	0.0010662380868998	0.0010662380868998\\
-1.02901187893023	-2.91610547769768	0.00133457102490265	0.00133457102490265\\
-1.02901187893023	-2.87643302831633	0.00149707320576507	0.00149707320576507\\
-1.02901187893023	-2.84265740441282	0.00164887779066487	0.00164887779066487\\
-1.02901187893023	-2.83071878963649	0.00170567522048303	0.00170567522048303\\
-1.02901187893023	-2.78355866334567	0.00194710970982295	0.00194710970982295\\
-1.02901187893023	-2.70811347882641	0.00239529448603455	0.00239529448603455\\
-1.02901187893023	-2.65243343666775	0.00278081464099936	0.00278081464099936\\
-1.02901187893023	-2.64109820716134	0.00286550792064825	0.00286550792064825\\
-1.02901187893023	-2.6149418356898	0.00306940916003579	0.00306940916003579\\
-1.02901187893023	-2.56842606354897	0.00346266757385708	0.00346266757385708\\
-1.02901187893023	-2.26283731174309	0.00724440277291374	0.00724440277291374\\
-1.02901187893023	-2.13836762688047	0.00952707204833561	0.00952707204833561\\
-1.02901187893023	-2.13327260321624	0.00963131230649374	0.00963131230649374\\
-1.02901187893023	-1.94247716844443	0.0142084479550281	0.0142084479550281\\
-1.02901187893023	-1.93573820960509	0.0143953362273129	0.0143953362273129\\
-1.02901187893023	-1.91918921280614	0.0148619145745399	0.0148619145745399\\
-1.02901187893023	-1.89146945668762	0.0156679486166959	0.0156679486166959\\
-1.02901187893023	-1.8495961706385	0.0169444863506742	0.0169444863506742\\
-1.02901187893023	-1.82295252188246	0.0177941106566328	0.0177941106566328\\
-1.02901187893023	-1.78542346311054	0.0190406661909235	0.0190406661909235\\
-1.02901187893023	-1.75140104803788	0.0202214247505162	0.0202214247505162\\
-1.02901187893023	-1.71304350332964	0.0216106547154305	0.0216106547154305\\
-1.02901187893023	-1.68885342389757	0.0225183953294065	0.0225183953294065\\
-1.02901187893023	-1.4117489561574	0.0346025691250874	0.0346025691250874\\
-1.02901187893023	-1.36610926818959	0.0368670509058309	0.0368670509058309\\
-1.02901187893023	-1.36259173572184	0.0370444065470277	0.0370444065470277\\
-1.02901187893023	-1.34676030434052	0.0378474584777371	0.0378474584777371\\
-1.02901187893023	-1.3265791215592	0.0388823105753446	0.0388823105753446\\
-1.02901187893023	-1.30708225597957	0.0398935029432584	0.0398935029432584\\
-1.02901187893023	-1.119465181194	0.0500911498672491	0.0500911498672491\\
-1.02901187893023	-1.09394991869479	0.0515257806096805	0.0515257806096805\\
-1.02901187893023	-1.07930227698726	0.0523524526136756	0.0523524526136756\\
-1.02901187893023	-0.790324989142979	0.0685894473959083	0.0685894473959083\\
-1.02901187893023	-0.765501461348265	0.0699268185164006	0.0699268185164006\\
-1.02901187893023	-0.665086257991467	0.0751341831608233	0.0751341831608233\\
-1.02901187893023	-0.628119767936003	0.0769517242658359	0.0769517242658359\\
-1.02901187893023	-0.57280309059322	0.0795506399029857	0.0795506399029857\\
-1.02901187893023	-0.568847987134404	0.0797304422105316	0.0797304422105316\\
-1.02901187893023	-0.553234621936247	0.0804319283092484	0.0804319283092484\\
-1.02901187893023	-0.397447866428711	0.0866141403579924	0.0866141403579924\\
-1.02901187893023	-0.352880332504465	0.0880745156171481	0.0880745156171481\\
-1.02901187893023	-0.341968321578869	0.0884090484645214	0.0884090484645214\\
-1.02901187893023	-0.317290739707538	0.0891311412446121	0.0891311412446121\\
-1.02901187893023	-0.317034387844909	0.0891383883657336	0.0891383883657336\\
-1.02901187893023	-0.294385064605215	0.0897577348611393	0.0897577348611393\\
-1.02901187893023	-0.263939588208782	0.0905238576106235	0.0905238576106235\\
-1.02901187893023	-0.262953132986157	0.0905473858302595	0.0905473858302595\\
-1.02901187893023	-0.262477813322967	0.0905586935351475	0.0905586935351475\\
-1.02901187893023	-0.238649580756523	0.091100990592121	0.091100990592121\\
-1.02901187893023	-0.210365934367905	0.0916813131370348	0.0916813131370348\\
-1.02901187893023	-0.19855916136664	0.091902903115397	0.091902903115397\\
-1.02901187893023	-0.19278441099114	0.0920068080194371	0.0920068080194371\\
-1.02901187893023	-0.127595528088321	0.092972632875275	0.092972632875275\\
-1.02901187893023	-0.118634591628681	0.0930752593220916	0.0930752593220916\\
-1.02901187893023	-0.115550686411318	0.0931088751092735	0.0931088751092735\\
-1.02901187893023	-0.10940074360478	0.0931733025875133	0.0931733025875133\\
-1.02901187893023	-0.0977293650234219	0.0932859936272164	0.0932859936272164\\
-1.02901187893023	-0.0548685601440777	0.0935915601084875	0.0935915601084875\\
-1.02901187893023	-0.0545005541269458	0.0935934435870249	0.0935934435870249\\
-1.02901187893023	-0.0424464872922112	0.0936481465023382	0.0936481465023382\\
-1.02901187893023	-0.0337821473901365	0.093679077542493	0.093679077542493\\
-1.02901187893023	-0.0329092215040187	0.0936818044219171	0.0936818044219171\\
-1.02901187893023	-0.0315732382745776	0.0936858397347384	0.0936858397347384\\
-1.02901187893023	-0.0292737032413608	0.0936923942100727	0.0936923942100727\\
-1.02901187893023	-0.0207923214558776	0.0937122885790368	0.0937122885790368\\
-1.02901187893023	-0.0116992492947692	0.0937261331649715	0.0937261331649715\\
-1.02901187893023	-0.0114376155956189	0.0937264168455171	0.0937264168455171\\
-1.02901187893023	-0.00935502120348107	0.0937284461676042	0.0937284461676042\\
-1.02901187893023	-0.00688891518489597	0.0937303235329384	0.0937303235329384\\
-1.02901187893023	-0.00677832350190356	0.0937303943688571	0.0937303943688571\\
-1.02901187893023	-0.00530449134428117	0.0937312289499291	0.0937312289499291\\
-1.02901187893023	-0.00117654702270546	0.0937324827712296	0.0937324827712296\\
-1.02901187893023	0.00706555890519851	0.0937302080117815	0.0937302080117815\\
-1.02901187893023	0.0252108694023117	0.0937027647408674	0.0937027647408674\\
-1.02901187893023	0.0276565971771417	0.0936967070795818	0.0936967070795818\\
-1.02901187893023	0.0417464613344697	0.0936509062250883	0.0936509062250883\\
-1.02901187893023	0.0535577002463906	0.0935982115056334	0.0935982115056334\\
-1.02901187893023	0.0575491987540401	0.0935774591977174	0.0935774591977174\\
-1.02901187893023	0.0642603312166203	0.0935392181680031	0.0935392181680031\\
-1.02901187893023	0.0643678352352609	0.0935385714379889	0.0935385714379889\\
-1.02901187893023	0.0819402142993944	0.0934184057685459	0.0934184057685459\\
-1.02901187893023	0.0976429270577	0.0932867813180447	0.0932867813180447\\
-1.02901187893023	0.116464833086862	0.0930990016127804	0.0930990016127804\\
-1.02901187893023	0.139018907727481	0.092831160133309	0.092831160133309\\
-1.02901187893023	0.166630675162482	0.0924402600086	0.0924402600086\\
-1.02901187893023	0.258178715714337	0.0906601014437353	0.0906601014437353\\
-1.02901187893023	0.362069853750091	0.0877856633379686	0.0877856633379686\\
-1.02901187893023	0.36840551675891	0.0875827601552698	0.0875827601552698\\
-1.02901187893023	0.455295019995092	0.0845039865593024	0.0845039865593024\\
-1.02901187893023	0.487158061232025	0.0832446615077502	0.0832446615077502\\
-1.02901187893023	0.503863371211972	0.0825584345885083	0.0825584345885083\\
-1.02901187893023	0.551098581420598	0.0805268497323425	0.0805268497323425\\
-1.02901187893023	0.551229925151555	0.0805210204461004	0.0805210204461004\\
-1.02901187893023	0.561757455841525	0.0800506668227625	0.0800506668227625\\
-1.02901187893023	0.652066959060987	0.0757811688354188	0.0757811688354188\\
-1.02901187893023	0.700001210378557	0.0733648282643189	0.0733648282643189\\
-1.02901187893023	0.840498465504729	0.0658399405765507	0.0658399405765507\\
-1.02901187893023	0.946163202489589	0.0599093799415698	0.0599093799415698\\
-1.02901187893023	1.09809938403689	0.0512919777328685	0.0512919777328685\\
-1.02901187893023	1.14944326279193	0.0484162539081235	0.0484162539081235\\
-1.02901187893023	1.30410843123873	0.040048695006217	0.040048695006217\\
-1.02901187893023	1.43196483675016	0.0336221085194738	0.0336221085194738\\
-1.02901187893023	1.45756032851411	0.0324014907795392	0.0324014907795392\\
-1.02901187893023	1.5490641126172	0.0282373530182555	0.0282373530182555\\
-1.02901187893023	1.58451914275711	0.0267115226490672	0.0267115226490672\\
-1.02901187893023	1.63696472143613	0.024547714138804	0.024547714138804\\
-1.02901187893023	1.7113521020209	0.0216733301761726	0.0216733301761726\\
-1.02901187893023	1.86679452278968	0.0164115375055958	0.0164115375055958\\
-1.02901187893023	1.91774192821129	0.0149032369969401	0.0149032369969401\\
-1.02901187893023	1.97373139298229	0.0133649777295214	0.0133649777295214\\
-1.02901187893023	2.01460291259671	0.0123188799566311	0.0123188799566311\\
-1.02901187893023	2.02370156162591	0.0120946291700515	0.0120946291700515\\
-1.02901187893023	2.13237820758129	0.00964970243379437	0.00964970243379437\\
-1.02901187893023	2.14910175659692	0.00931034650314262	0.00931034650314262\\
-1.02901187893023	2.52196718590426	0.00389730872998693	0.00389730872998693\\
-1.02901187893023	2.57902693589173	0.00336947019909906	0.00336947019909906\\
-1.02901187893023	2.6874068997276	0.00253290677645333	0.00253290677645333\\
-1.02901187893023	2.71661488173683	0.00234069356615559	0.00234069356615559\\
-1.02901187893023	2.92837254373747	0.00128757758460209	0.00128757758460209\\
-1.02901187893023	2.95927201069857	0.00117562517794012	0.00117562517794012\\
-1.02901187893023	3.12069201055704	0.00071970503588384	0.00071970503588384\\
-1.02901187893023	3.15761499719583	0.000640939156531037	0.000640939156531037\\
-1.02901187893023	3.19106029960842	0.000576380394704935	0.000576380394704935\\
-1.02901187893023	3.1917545723558	0.000575104718294094	0.000575104718294094\\
-1.02901187893023	3.23428556007998	0.000501648274639295	0.000501648274639295\\
-1.02901187893023	3.45700403370755	0.000238117041435683	0.000238117041435683\\
-1.02901187893023	3.55770737564084	0.000167261738637792	0.000167261738637792\\
-1.02901187893023	3.62068507523308	0.000133422470130862	0.000133422470130862\\
-1.02901187893023	3.73929580382039	8.62313856294964e-05	8.62313856294964e-05\\
-1.02901187893023	3.82024668800656	6.35011737165246e-05	6.35011737165246e-05\\
-1.02901187893023	4.09452150300821	2.144834741394e-05	2.144834741394e-05\\
-1.02901187893023	4.09578518667062	2.13376393827529e-05	2.13376393827529e-05\\
-1.02901187893023	4.10930257947617	2.01865577146622e-05	2.01865577146622e-05\\
-1.02901187893023	4.1847039545815	1.47659990207658e-05	1.47659990207658e-05\\
-1.02901187893023	4.18690036711604	1.46308662819167e-05	1.46308662819167e-05\\
-1.02901187893023	4.20258562741922	1.36992048385775e-05	1.36992048385775e-05\\
-1.02901187893023	4.35671055426668	7.08328186979938e-06	7.08328186979938e-06\\
-1.02901187893023	4.45809785949909	4.53072742298992e-06	4.53072742298992e-06\\
-1.02901187893023	4.52135202219773	3.41060165363922e-06	3.41060165363922e-06\\
-1.02901187893023	4.7367613644976	1.25828119151359e-06	1.25828119151359e-06\\
-1.02901187893023	4.75654133127884	1.14551927557292e-06	1.14551927557292e-06\\
-1.02901187893023	4.99956494895721	3.50069325464917e-07	3.50069325464917e-07\\
-1.02901187893023	5.04845325604475	2.73832308925761e-07	2.73832308925761e-07\\
-1.02901187893023	5.06685626463353	2.49495241737993e-07	2.49495241737993e-07\\
-1.02901187893023	5.14869967249627	1.64252008937771e-07	1.64252008937771e-07\\
-1.02901187893023	5.30803197776341	7.14040298741908e-08	7.14040298741908e-08\\
-1.02901187893023	5.66871903635036	9.86278211428707e-09	9.86278211428707e-09\\
-1.02901187893023	5.70571153224712	7.9915441580492e-09	7.9915441580492e-09\\
-1.02901187893023	5.71893940480377	7.4099381255037e-09	7.4099381255037e-09\\
-1.02901187893023	5.79367630919147	4.81922660215704e-09	4.81922660215704e-09\\
-1.02901187893023	5.89003900805956	2.74471237709949e-09	2.74471237709949e-09\\
-1.02901187893023	6.04791116716709	1.06966049536621e-09	1.06966049536621e-09\\
-1.02901187893023	6.08735774461523	8.4197403002501e-10	8.4197403002501e-10\\
-1.02901187893023	6.25770973798712	2.94195862227508e-10	2.94195862227508e-10\\
-1.02901187893023	6.33421273325968	1.81741591443755e-10	1.81741591443755e-10\\
-1.02901187893023	6.34457480923486	1.70186785317254e-10	1.70186785317254e-10\\
-1.02901187893023	6.37089122636784	1.43966958289518e-10	1.43966958289518e-10\\
-1.02901187893023	6.40068786051156	1.19022051441958e-10	1.19022051441958e-10\\
-1.02901187893023	6.48562099633152	6.88597255308493e-11	6.88597255308493e-11\\
-1.02901187893023	6.65727360949725	2.22883778547372e-11	2.22883778547372e-11\\
-1.02901187893023	6.69178943927017	1.77021902748435e-11	1.77021902748435e-11\\
-1.02901187893023	6.70249349284102	1.64775988866614e-11	1.64775988866614e-11\\
-1.02901187893023	6.88608532626465	4.73331482505003e-12	4.73331482505003e-12\\
-1.02901187893023	6.90491375367945	4.15700288031611e-12	4.15700288031611e-12\\
-1.02901187893023	7.03301125999215	1.70248276295536e-12	1.70248276295536e-12\\
-1.02901187893023	7.17185384462208	6.35062119886761e-13	6.35062119886761e-13\\
-1.02901187893023	7.24298657721048	3.80330011133157e-13	3.80330011133157e-13\\
-1.02901187893023	7.24776372185338	3.67391163520338e-13	3.67391163520338e-13\\
-1.02901187893023	7.25072460121043	3.59589457083516e-13	3.59589457083516e-13\\
-1.02901187893023	7.56029643969675	3.63220675106608e-14	3.63220675106608e-14\\
-1.02901187893023	7.65685016180242	1.74229692035496e-14	1.74229692035496e-14\\
-1.02901187893023	7.66011364786122	1.69929075818623e-14	1.69929075818623e-14\\
-1.02901187893023	7.66553512665701	1.63014199253824e-14	1.63014199253824e-14\\
-1.02901187893023	7.68809712384273	1.37089364005098e-14	1.37089364005098e-14\\
-1.02901187893023	7.99473480978791	1.23809544274771e-15	1.23809544274771e-15\\
-1.02901187893023	8.00277468901713	1.16098089092062e-15	1.16098089092062e-15\\
-1.02901187893023	8.10700273053115	5.01435631677467e-16	5.01435631677467e-16\\
-1.02901187893023	8.11341300518876	4.76032718212905e-16	4.76032718212905e-16\\
-1.02901187893023	8.16091433081819	3.23422826175036e-16	3.23422826175036e-16\\
-1.02901187893023	8.4263009756926	3.57999972830681e-17	3.57999972830681e-17\\
-1.02901187893023	8.43167995960995	3.42130932150935e-17	3.42130932150935e-17\\
-1.02901187893023	8.55151590704134	1.23667291043668e-17	1.23667291043668e-17\\
-1.02901187893023	8.560030124411	1.14978954995304e-17	1.14978954995304e-17\\
-1.02901187893023	8.62636622596679	6.50209707468553e-18	6.50209707468553e-18\\
-1.02901187893023	8.63961940648159	5.79914295101344e-18	5.79914295101344e-18\\
-1.02901187893023	8.67701171835745	4.19526162437551e-18	4.19526162437551e-18\\
-1.02901187893023	8.68066941326515	4.06417655423198e-18	4.06417655423198e-18\\
-1.02901187893023	8.68922515711246	3.77313027455764e-18	3.77313027455764e-18\\
-1.02901187893023	8.73702891646833	2.48776505809464e-18	2.48776505809464e-18\\
-1.02901187893023	8.78579554324503	1.62274672076664e-18	1.62274672076664e-18\\
-1.02901187893023	8.79755482021605	1.46336192454328e-18	1.46336192454328e-18\\
-1.02901187893023	8.80813417900733	1.33323460877968e-18	1.33323460877968e-18\\
-1.02901187893023	8.87783953867752	7.19790160457379e-19	7.19790160457379e-19\\
-1.02901187893023	8.90510581382788	5.64828635555689e-19	5.64828635555689e-19\\
-1.02901187893023	9.0377437318851	1.71841283656669e-19	1.71841283656669e-19\\
-1.02901187893023	9.23447011934336	2.84815916182124e-20	2.84815916182124e-20\\
-1.02901187893023	9.35387434407783	9.38858453937632e-21	9.38858453937632e-21\\
-1.02901187893023	9.393659457282	6.46600312942057e-21	6.46600312942057e-21\\
-1.02901187893023	9.53507648759292	1.69576734762501e-21	1.69576734762501e-21\\
-1.02901187893023	9.64177644620874	6.0960177896944e-22	6.0960177896944e-22\\
-1.02901187893023	9.80885023439559	1.20056321866142e-22	1.20056321866142e-22\\
-1.02901187893023	9.84912655309268	8.08087710747041e-23	8.08087710747041e-23\\
-1.02901187893023	9.99013391093181	1.99523047460918e-23	1.99523047460918e-23\\
-1.02901187893023	9.99998804670389	1.80808248263107e-23	1.80808248263107e-23\\
-1.00888850141358	-9.99030693937904	2.03304708922215e-23	2.03304708922215e-23\\
-1.00888850141358	-9.96580280520765	2.59617521859053e-23	2.59617521859053e-23\\
-1.00888850141358	-9.96474212965218	2.62376212418321e-23	2.62376212418321e-23\\
-1.00888850141358	-9.96062797256485	2.73353943112531e-23	2.73353943112531e-23\\
-1.00888850141358	-9.77838625189773	1.65144081760489e-22	1.65144081760489e-22\\
-1.00888850141358	-9.74736123549529	2.23567109161388e-22	2.23567109161388e-22\\
-1.00888850141358	-9.71283689375303	3.12822800919723e-22	3.12822800919723e-22\\
-1.00888850141358	-9.63656292280022	6.54299160458926e-22	6.54299160458926e-22\\
-1.00888850141358	-9.43995212553828	4.26795084426089e-21	4.26795084426089e-21\\
-1.00888850141358	-9.43389908384248	4.51884269558982e-21	4.51884269558982e-21\\
-1.00888850141358	-9.32743243841801	1.22678735107646e-20	1.22678735107646e-20\\
-1.00888850141358	-9.25174688885535	2.47808613281205e-20	2.47808613281205e-20\\
-1.00888850141358	-9.19449550352279	4.20184202775441e-20	4.20184202775441e-20\\
-1.00888850141358	-9.07149283172167	1.29216692812071e-19	1.29216692812071e-19\\
-1.00888850141358	-8.95934539406217	3.55152380162194e-19	3.55152380162194e-19\\
-1.00888850141358	-8.7549188354774	2.17151416354635e-18	2.17151416354635e-18\\
-1.00888850141358	-8.7213363397341	2.91209521703627e-18	2.91209521703627e-18\\
-1.00888850141358	-8.70076181601605	3.48371242449505e-18	3.48371242449505e-18\\
-1.00888850141358	-8.51141255279603	1.77725437661286e-17	1.77725437661286e-17\\
-1.00888850141358	-8.43830635698433	3.30235028710467e-17	3.30235028710467e-17\\
-1.00888850141358	-8.32465017714586	8.56120733845447e-17	8.56120733845447e-17\\
-1.00888850141358	-8.27763034881914	1.26487628819935e-16	1.26487628819935e-16\\
-1.00888850141358	-8.24044276093431	1.71962796710672e-16	1.71962796710672e-16\\
-1.00888850141358	-8.13147624867571	4.19588140354214e-16	4.19588140354214e-16\\
-1.00888850141358	-8.12149578831507	4.55037431923795e-16	4.55037431923795e-16\\
-1.00888850141358	-8.09908529655034	5.45735967590192e-16	5.45735967590192e-16\\
-1.00888850141358	-7.90654973029464	2.54774079963603e-15	2.54774079963603e-15\\
-1.00888850141358	-7.85659894247381	3.77687841726175e-15	3.77687841726175e-15\\
-1.00888850141358	-7.84954448130426	3.99201869826342e-15	3.99201869826342e-15\\
-1.00888850141358	-7.69150530654428	1.36309696502162e-14	1.36309696502162e-14\\
-1.00888850141358	-7.68063534874499	1.48187258948329e-14	1.48187258948329e-14\\
-1.00888850141358	-7.64785375336551	1.90513470036433e-14	1.90513470036433e-14\\
-1.00888850141358	-7.61214449890523	2.50180956304848e-14	2.50180956304848e-14\\
-1.00888850141358	-7.5368500675712	4.42527206790007e-14	4.42527206790007e-14\\
-1.00888850141358	-7.53392682295941	4.52383255292789e-14	4.52383255292789e-14\\
-1.00888850141358	-7.50649351229422	5.56036529312936e-14	5.56036529312936e-14\\
-1.00888850141358	-7.49647814663894	5.994209559615e-14	5.994209559615e-14\\
-1.00888850141358	-7.49242426710782	6.17911793421841e-14	6.17911793421841e-14\\
-1.00888850141358	-7.2940972807324	2.67747334464907e-13	2.67747334464907e-13\\
-1.00888850141358	-7.20374503042723	5.15429272684741e-13	5.15429272684741e-13\\
-1.00888850141358	-7.14594055765585	7.80346535718083e-13	7.80346535718083e-13\\
-1.00888850141358	-7.14335996524587	7.94867574497433e-13	7.94867574497433e-13\\
-1.00888850141358	-7.12459682353055	9.0871487438394e-13	9.0871487438394e-13\\
-1.00888850141358	-7.10154360025262	1.07063859931097e-12	1.07063859931097e-12\\
-1.00888850141358	-7.06514792567349	1.3854963342931e-12	1.3854963342931e-12\\
-1.00888850141358	-6.83512681016472	6.85334455870392e-12	6.85334455870392e-12\\
-1.00888850141358	-6.73118118975832	1.38712165407289e-11	1.38712165407289e-11\\
-1.00888850141358	-6.67243365043422	2.05637668355897e-11	2.05637668355897e-11\\
-1.00888850141358	-6.60066826636865	3.31090038176872e-11	3.31090038176872e-11\\
-1.00888850141358	-6.53467469687326	5.10716397685855e-11	5.10716397685855e-11\\
-1.00888850141358	-6.16283992126716	5.41269928368143e-10	5.41269928368143e-10\\
-1.00888850141358	-6.15699249140778	5.61121677391719e-10	5.61121677391719e-10\\
-1.00888850141358	-6.1516395752093	5.79914868161984e-10	5.79914868161984e-10\\
-1.00888850141358	-6.1143915430244	7.28745144360806e-10	7.28745144360806e-10\\
-1.00888850141358	-6.00124212727009	1.44629806230157e-09	1.44629806230157e-09\\
-1.00888850141358	-5.85842615731918	3.37326880485934e-09	3.37326880485934e-09\\
-1.00888850141358	-5.83915605947336	3.77571218412088e-09	3.77571218412088e-09\\
-1.00888850141358	-5.80460435515484	4.61699890544181e-09	4.61699890544181e-09\\
-1.00888850141358	-5.78306088027687	5.23079981090789e-09	5.23079981090789e-09\\
-1.00888850141358	-5.73002217138653	7.09850163253249e-09	7.09850163253249e-09\\
-1.00888850141358	-5.72131149271564	7.46151269698697e-09	7.46151269698697e-09\\
-1.00888850141358	-5.68227141894506	9.3218073084611e-09	9.3218073084611e-09\\
-1.00888850141358	-5.61213760432421	1.38518184696168e-08	1.38518184696168e-08\\
-1.00888850141358	-5.60510796290129	1.44088575987798e-08	1.44088575987798e-08\\
-1.00888850141358	-5.56392146999199	1.81351075688153e-08	1.81351075688153e-08\\
-1.00888850141358	-5.46404956628757	3.14544961562446e-08	3.14544961562446e-08\\
-1.00888850141358	-5.38131706201533	4.92630400630698e-08	4.92630400630698e-08\\
-1.00888850141358	-5.35112627565448	5.79270556253795e-08	5.79270556253795e-08\\
-1.00888850141358	-5.33773564516461	6.22245650058789e-08	6.22245650058789e-08\\
-1.00888850141358	-5.31611466506327	6.98201884212211e-08	6.98201884212211e-08\\
-1.00888850141358	-5.17465728110385	1.46631374071076e-07	1.46631374071076e-07\\
-1.00888850141358	-5.04953248195794	2.77986241989787e-07	2.77986241989787e-07\\
-1.00888850141358	-4.87945924274598	6.46710998606214e-07	6.46710998606214e-07\\
-1.00888850141358	-4.78445547390005	1.02346957223471e-06	1.02346957223471e-06\\
-1.00888850141358	-4.58002274603584	2.66552573027337e-06	2.66552573027337e-06\\
-1.00888850141358	-4.57866361112272	2.68216755149937e-06	2.68216755149937e-06\\
-1.00888850141358	-4.55949544653273	2.92766777235711e-06	2.92766777235711e-06\\
-1.00888850141358	-4.49804058042264	3.86716219784523e-06	3.86716219784523e-06\\
-1.00888850141358	-4.48263449337456	4.14415739981605e-06	4.14415739981605e-06\\
-1.00888850141358	-4.24365249194375	1.17565702111673e-05	1.17565702111673e-05\\
-1.00888850141358	-4.20990691250651	1.35589572613864e-05	1.35589572613864e-05\\
-1.00888850141358	-4.10627752268048	2.08623884232514e-05	2.08623884232514e-05\\
-1.00888850141358	-3.98917125258091	3.3513952551756e-05	3.3513952551756e-05\\
-1.00888850141358	-3.96947302574733	3.6246667148572e-05	3.6246667148572e-05\\
-1.00888850141358	-3.92086786866228	4.39082867128622e-05	4.39082867128622e-05\\
-1.00888850141358	-3.79586129160405	7.11239418397929e-05	7.11239418397929e-05\\
-1.00888850141358	-3.63912838214968	0.000127367651309599	0.000127367651309599\\
-1.00888850141358	-3.59236284792068	0.000150832518440414	0.000150832518440414\\
-1.00888850141358	-3.51531618904104	0.000198339762624383	0.000198339762624383\\
-1.00888850141358	-3.46316520381718	0.000237923423749527	0.000237923423749527\\
-1.00888850141358	-3.37709894095412	0.000319356124843108	0.000319356124843108\\
-1.00888850141358	-3.27045485063943	0.000455214174950714	0.000455214174950714\\
-1.00888850141358	-3.19671587701734	0.000577789310910479	0.000577789310910479\\
-1.00888850141358	-3.09881307794657	0.000786336046696569	0.000786336046696569\\
-1.00888850141358	-3.06743209858771	0.000866217167309121	0.000866217167309121\\
-1.00888850141358	-2.99209252604847	0.00108832668597982	0.00108832668597982\\
-1.00888850141358	-2.91610547769768	0.00136221851252766	0.00136221851252766\\
-1.00888850141358	-2.87643302831633	0.00152808715118857	0.00152808715118857\\
-1.00888850141358	-2.84265740441282	0.00168303657836662	0.00168303657836662\\
-1.00888850141358	-2.83071878963649	0.00174101064562762	0.00174101064562762\\
-1.00888850141358	-2.78355866334567	0.00198744678488479	0.00198744678488479\\
-1.00888850141358	-2.70811347882641	0.00244491632962711	0.00244491632962711\\
-1.00888850141358	-2.65243343666775	0.00283842306868127	0.00283842306868127\\
-1.00888850141358	-2.64109820716134	0.00292487088694767	0.00292487088694767\\
-1.00888850141358	-2.6149418356898	0.00313299622298313	0.00313299622298313\\
-1.00888850141358	-2.56842606354897	0.00353440152964614	0.00353440152964614\\
-1.00888850141358	-2.26283731174309	0.00739448061236729	0.00739448061236729\\
-1.00888850141358	-2.13836762688047	0.00972443854411888	0.00972443854411888\\
-1.00888850141358	-2.13327260321624	0.0098308382836337	0.0098308382836337\\
-1.00888850141358	-1.94247716844443	0.0145027956380492	0.0145027956380492\\
-1.00888850141358	-1.93573820960509	0.0146935555597995	0.0146935555597995\\
-1.00888850141358	-1.91918921280614	0.0151697997238623	0.0151697997238623\\
-1.00888850141358	-1.89146945668762	0.0159925318778385	0.0159925318778385\\
-1.00888850141358	-1.8495961706385	0.0172955148594241	0.0172955148594241\\
-1.00888850141358	-1.82295252188246	0.0181627403099052	0.0181627403099052\\
-1.00888850141358	-1.78542346311054	0.0194351199690009	0.0194351199690009\\
-1.00888850141358	-1.75140104803788	0.0206403395779161	0.0206403395779161\\
-1.00888850141358	-1.71304350332964	0.0220583493661193	0.0220583493661193\\
-1.00888850141358	-1.68885342389757	0.0229848950844496	0.0229848950844496\\
-1.00888850141358	-1.4117489561574	0.0353194092810837	0.0353194092810837\\
-1.00888850141358	-1.36610926818959	0.0376308029390086	0.0376308029390086\\
-1.00888850141358	-1.36259173572184	0.0378118327480119	0.0378118327480119\\
-1.00888850141358	-1.34676030434052	0.0386315210119717	0.0386315210119717\\
-1.00888850141358	-1.3265791215592	0.0396878115044105	0.0396878115044105\\
-1.00888850141358	-1.30708225597957	0.0407199521230781	0.0407199521230781\\
-1.00888850141358	-1.119465181194	0.0511288574303803	0.0511288574303803\\
-1.00888850141358	-1.09394991869479	0.0525932085361027	0.0525932085361027\\
-1.00888850141358	-1.07930227698726	0.0534370061958883	0.0534370061958883\\
-1.00888850141358	-0.790324989142979	0.0700103728189092	0.0700103728189092\\
-1.00888850141358	-0.765501461348265	0.0713754494348857	0.0713754494348857\\
-1.00888850141358	-0.665086257991467	0.0766906918519253	0.0766906918519253\\
-1.00888850141358	-0.628119767936003	0.0785458858388536	0.0785458858388536\\
-1.00888850141358	-0.57280309059322	0.0811986416138273	0.0811986416138273\\
-1.00888850141358	-0.568847987134404	0.0813821687752627	0.0813821687752627\\
-1.00888850141358	-0.553234621936247	0.0820981871303161	0.0820981871303161\\
-1.00888850141358	-0.397447866428711	0.0884084722661596	0.0884084722661596\\
-1.00888850141358	-0.352880332504465	0.0898991012219355	0.0898991012219355\\
-1.00888850141358	-0.341968321578869	0.0902405643806862	0.0902405643806862\\
-1.00888850141358	-0.317290739707538	0.0909776163130656	0.0909776163130656\\
-1.00888850141358	-0.317034387844909	0.090985013568341	0.090985013568341\\
-1.00888850141358	-0.294385064605215	0.0916171906844089	0.0916171906844089\\
-1.00888850141358	-0.263939588208782	0.0923991847279947	0.0923991847279947\\
-1.00888850141358	-0.262953132986157	0.0924232003672951	0.0924232003672951\\
-1.00888850141358	-0.262477813322967	0.092434742326955	0.092434742326955\\
-1.00888850141358	-0.238649580756523	0.0929882738187333	0.0929882738187333\\
-1.00888850141358	-0.210365934367905	0.0935806185491132	0.0935806185491132\\
-1.00888850141358	-0.19855916136664	0.0938067990708562	0.0938067990708562\\
-1.00888850141358	-0.19278441099114	0.0939128565089278	0.0939128565089278\\
-1.00888850141358	-0.127595528088321	0.0948986897646572	0.0948986897646572\\
-1.00888850141358	-0.118634591628681	0.0950034422604928	0.0950034422604928\\
-1.00888850141358	-0.115550686411318	0.0950377544452757	0.0950377544452757\\
-1.00888850141358	-0.10940074360478	0.0951035166279817	0.0951035166279817\\
-1.00888850141358	-0.0977293650234219	0.0952185422186884	0.0952185422186884\\
-1.00888850141358	-0.0548685601440777	0.0955304389329347	0.0955304389329347\\
-1.00888850141358	-0.0545005541269458	0.0955323614303393	0.0955323614303393\\
-1.00888850141358	-0.0424464872922112	0.0955881975923258	0.0955881975923258\\
-1.00888850141358	-0.0337821473901365	0.0956197694118277	0.0956197694118277\\
-1.00888850141358	-0.0329092215040187	0.0956225527823367	0.0956225527823367\\
-1.00888850141358	-0.0315732382745776	0.0956266716922534	0.0956266716922534\\
-1.00888850141358	-0.0292737032413608	0.0956333619526246	0.0956333619526246\\
-1.00888850141358	-0.0207923214558776	0.0956536684610023	0.0956536684610023\\
-1.00888850141358	-0.0116992492947692	0.0956677998567142	0.0956677998567142\\
-1.00888850141358	-0.0114376155956189	0.0956680894140952	0.0956680894140952\\
-1.00888850141358	-0.00935502120348107	0.0956701607764008	0.0956701607764008\\
-1.00888850141358	-0.00688891518489597	0.0956720770339586	0.0956720770339586\\
-1.00888850141358	-0.00677832350190356	0.0956721493373415	0.0956721493373415\\
-1.00888850141358	-0.00530449134428117	0.0956730012079166	0.0956730012079166\\
-1.00888850141358	-0.00117654702270546	0.0956742810038624	0.0956742810038624\\
-1.00888850141358	0.00706555890519851	0.0956719591196209	0.0956719591196209\\
-1.00888850141358	0.0252108694023117	0.0956439473233314	0.0956439473233314\\
-1.00888850141358	0.0276565971771417	0.0956377641692003	0.0956377641692003\\
-1.00888850141358	0.0417464613344697	0.0955910144865559	0.0955910144865559\\
-1.00888850141358	0.0535577002463906	0.095537228122987	0.095537228122987\\
-1.00888850141358	0.0575491987540401	0.0955160459022633	0.0955160459022633\\
-1.00888850141358	0.0642603312166203	0.0954770126566414	0.0954770126566414\\
-1.00888850141358	0.0643678352352609	0.0954763525287191	0.0954763525287191\\
-1.00888850141358	0.0819402142993944	0.0953536974609624	0.0953536974609624\\
-1.00888850141358	0.0976429270577	0.0952193462276235	0.0952193462276235\\
-1.00888850141358	0.116464833086862	0.0950276764056245	0.0950276764056245\\
-1.00888850141358	0.139018907727481	0.0947542862188525	0.0947542862188525\\
-1.00888850141358	0.166630675162482	0.0943552880565278	0.0943552880565278\\
-1.00888850141358	0.258178715714337	0.0925382510408543	0.0925382510408543\\
-1.00888850141358	0.362069853750091	0.0896042649676321	0.0896042649676321\\
-1.00888850141358	0.36840551675891	0.0893971583644123	0.0893971583644123\\
-1.00888850141358	0.455295019995092	0.0862546037082342	0.0862546037082342\\
-1.00888850141358	0.487158061232025	0.0849691899936368	0.0849691899936368\\
-1.00888850141358	0.503863371211972	0.0842687469331002	0.0842687469331002\\
-1.00888850141358	0.551098581420598	0.0821950749821888	0.0821950749821888\\
-1.00888850141358	0.551229925151555	0.0821891249342066	0.0821891249342066\\
-1.00888850141358	0.561757455841525	0.0817090272839582	0.0817090272839582\\
-1.00888850141358	0.652066959060987	0.0773510807310699	0.0773510807310699\\
-1.00888850141358	0.700001210378557	0.0748846823175691	0.0748846823175691\\
-1.00888850141358	0.840498465504729	0.0672039061567672	0.0672039061567672\\
-1.00888850141358	0.946163202489589	0.0611504857423474	0.0611504857423474\\
-1.00888850141358	1.09809938403689	0.0523545621087994	0.0523545621087994\\
-1.00888850141358	1.14944326279193	0.049419263681149	0.049419263681149\\
-1.00888850141358	1.30410843123873	0.0408783592046157	0.0408783592046157\\
-1.00888850141358	1.43196483675016	0.0343186370757465	0.0343186370757465\\
-1.00888850141358	1.45756032851411	0.0330727325483499	0.0330727325483499\\
-1.00888850141358	1.5490641126172	0.0288223289045648	0.0288223289045648\\
-1.00888850141358	1.58451914275711	0.027264888845474	0.027264888845474\\
-1.00888850141358	1.63696472143613	0.0250562540442948	0.0250562540442948\\
-1.00888850141358	1.7113521020209	0.022122323235858	0.022122323235858\\
-1.00888850141358	1.86679452278968	0.0167515252407007	0.0167515252407007\\
-1.00888850141358	1.91774192821129	0.0152119781974885	0.0152119781974885\\
-1.00888850141358	1.97373139298229	0.0136418517583221	0.0136418517583221\\
-1.00888850141358	2.01460291259671	0.0125740826208578	0.0125740826208578\\
-1.00888850141358	2.02370156162591	0.0123451861685691	0.0123451861685691\\
-1.00888850141358	2.13237820758129	0.00984960938789806	0.00984960938789806\\
-1.00888850141358	2.14910175659692	0.0095032232290171	0.0095032232290171\\
-1.00888850141358	2.52196718590426	0.0039780468794541	0.0039780468794541\\
-1.00888850141358	2.57902693589173	0.00343927344215929	0.00343927344215929\\
-1.00888850141358	2.6874068997276	0.00258537944928271	0.00258537944928271\\
-1.00888850141358	2.71661488173683	0.00238918427605163	0.00238918427605163\\
-1.00888850141358	2.92837254373747	0.00131425153800904	0.00131425153800904\\
-1.00888850141358	2.95927201069857	0.00119997988215013	0.00119997988215013\\
-1.00888850141358	3.12069201055704	0.000734614722743485	0.000734614722743485\\
-1.00888850141358	3.15761499719583	0.000654217099081803	0.000654217099081803\\
-1.00888850141358	3.19106029960842	0.000588320913068178	0.000588320913068178\\
-1.00888850141358	3.1917545723558	0.000587018809253232	0.000587018809253232\\
-1.00888850141358	3.23428556007998	0.00051204061360545	0.00051204061360545\\
-1.00888850141358	3.45700403370755	0.000243049965823785	0.000243049965823785\\
-1.00888850141358	3.55770737564084	0.000170726797269244	0.000170726797269244\\
-1.00888850141358	3.62068507523308	0.00013618650143606	0.00013618650143606\\
-1.00888850141358	3.73929580382039	8.80177882432148e-05	8.80177882432148e-05\\
-1.00888850141358	3.82024668800656	6.48166885012317e-05	6.48166885012317e-05\\
-1.00888850141358	4.09452150300821	2.18926796440265e-05	2.18926796440265e-05\\
-1.00888850141358	4.09578518667062	2.17796781426042e-05	2.17796781426042e-05\\
-1.00888850141358	4.10930257947617	2.06047502231113e-05	2.06047502231113e-05\\
-1.00888850141358	4.1847039545815	1.50718971465155e-05	1.50718971465155e-05\\
-1.00888850141358	4.18690036711604	1.49339649457753e-05	1.49339649457753e-05\\
-1.00888850141358	4.20258562741922	1.39830028449628e-05	1.39830028449628e-05\\
-1.00888850141358	4.35671055426668	7.23002186653653e-06	7.23002186653653e-06\\
-1.00888850141358	4.45809785949909	4.62458771818742e-06	4.62458771818742e-06\\
-1.00888850141358	4.52135202219773	3.48125699176159e-06	3.48125699176159e-06\\
-1.00888850141358	4.7367613644976	1.28434822955204e-06	1.28434822955204e-06\\
-1.00888850141358	4.75654133127884	1.16925029430826e-06	1.16925029430826e-06\\
-1.00888850141358	4.99956494895721	3.5732149650946e-07	3.5732149650946e-07\\
-1.00888850141358	5.04845325604475	2.79505124557963e-07	2.79505124557963e-07\\
-1.00888850141358	5.06685626463353	2.54663881308114e-07	2.54663881308114e-07\\
-1.00888850141358	5.14869967249627	1.67654716848967e-07	1.67654716848967e-07\\
-1.00888850141358	5.30803197776341	7.2883263272403e-08	7.2883263272403e-08\\
-1.00888850141358	5.66871903635036	1.00671033091615e-08	1.00671033091615e-08\\
-1.00888850141358	5.70571153224712	8.15710006634601e-09	8.15710006634601e-09\\
-1.00888850141358	5.71893940480377	7.56344525911008e-09	7.56344525911008e-09\\
-1.00888850141358	5.79367630919147	4.9190635575225e-09	4.9190635575225e-09\\
-1.00888850141358	5.89003900805956	2.80157289637054e-09	2.80157289637054e-09\\
-1.00888850141358	6.04791116716709	1.09181999437882e-09	1.09181999437882e-09\\
-1.00888850141358	6.08735774461523	8.5941668848329e-10	8.5941668848329e-10\\
-1.00888850141358	6.25770973798712	3.00290537076946e-10	3.00290537076946e-10\\
-1.00888850141358	6.33421273325968	1.85506620285706e-10	1.85506620285706e-10\\
-1.00888850141358	6.34457480923486	1.73712440342876e-10	1.73712440342876e-10\\
-1.00888850141358	6.37089122636784	1.46949433274698e-10	1.46949433274698e-10\\
-1.00888850141358	6.40068786051156	1.21487758124436e-10	1.21487758124436e-10\\
-1.00888850141358	6.48562099633152	7.02862501398445e-11	7.02862501398445e-11\\
-1.00888850141358	6.65727360949725	2.27501124791385e-11	2.27501124791385e-11\\
-1.00888850141358	6.69178943927017	1.80689156700655e-11	1.80689156700655e-11\\
-1.00888850141358	6.70249349284102	1.68189551747931e-11	1.68189551747931e-11\\
-1.00888850141358	6.88608532626465	4.83137199893508e-12	4.83137199893508e-12\\
-1.00888850141358	6.90491375367945	4.2431209538739e-12	4.2431209538739e-12\\
-1.00888850141358	7.03301125999215	1.7377520519196e-12	1.7377520519196e-12\\
-1.00888850141358	7.17185384462208	6.48218311481704e-13	6.48218311481704e-13\\
-1.00888850141358	7.24298657721048	3.88209074202872e-13	3.88209074202872e-13\\
-1.00888850141358	7.24776372185338	3.75002180436958e-13	3.75002180436958e-13\\
-1.00888850141358	7.25072460121043	3.67038850843226e-13	3.67038850843226e-13\\
-1.00888850141358	7.56029643969675	3.70745294578164e-14	3.70745294578164e-14\\
-1.00888850141358	7.65685016180242	1.77839101474616e-14	1.77839101474616e-14\\
-1.00888850141358	7.66011364786122	1.73449392034964e-14	1.73449392034964e-14\\
-1.00888850141358	7.66553512665701	1.66391264222622e-14	1.66391264222622e-14\\
-1.00888850141358	7.68809712384273	1.39929360096822e-14	1.39929360096822e-14\\
-1.00888850141358	7.99473480978791	1.26374430503621e-15	1.26374430503621e-15\\
-1.00888850141358	8.00277468901713	1.1850322184376e-15	1.1850322184376e-15\\
-1.00888850141358	8.10700273053115	5.11823565450084e-16	5.11823565450084e-16\\
-1.00888850141358	8.11341300518876	4.8589439544125e-16	4.8589439544125e-16\\
-1.00888850141358	8.16091433081819	3.30122978072139e-16	3.30122978072139e-16\\
-1.00888850141358	8.4263009756926	3.65416438222107e-17	3.65416438222107e-17\\
-1.00888850141358	8.43167995960995	3.4921864838055e-17	3.4921864838055e-17\\
-1.00888850141358	8.55151590704134	1.26229230299765e-17	1.26229230299765e-17\\
-1.00888850141358	8.560030124411	1.17360903333798e-17	1.17360903333798e-17\\
-1.00888850141358	8.62636622596679	6.63679702324923e-18	6.63679702324923e-18\\
-1.00888850141358	8.63961940648159	5.91928023106979e-18	5.91928023106979e-18\\
-1.00888850141358	8.67701171835745	4.28217228081814e-18	4.28217228081814e-18\\
-1.00888850141358	8.68066941326515	4.14837160184826e-18	4.14837160184826e-18\\
-1.00888850141358	8.68922515711246	3.85129589529034e-18	3.85129589529034e-18\\
-1.00888850141358	8.73702891646833	2.53930255769128e-18	2.53930255769128e-18\\
-1.00888850141358	8.78579554324503	1.65636416715485e-18	1.65636416715485e-18\\
-1.00888850141358	8.79755482021605	1.49367749407445e-18	1.49367749407445e-18\\
-1.00888850141358	8.80813417900733	1.3608544106933e-18	1.3608544106933e-18\\
-1.00888850141358	8.87783953867752	7.34701610790494e-19	7.34701610790494e-19\\
-1.00888850141358	8.90510581382788	5.7652984322496e-19	5.7652984322496e-19\\
-1.00888850141358	9.0377437318851	1.75401213907448e-19	1.75401213907448e-19\\
-1.00888850141358	9.23447011934336	2.90716272454752e-20	2.90716272454752e-20\\
-1.00888850141358	9.35387434407783	9.58308207455825e-21	9.58308207455825e-21\\
-1.00888850141358	9.393659457282	6.59995534190546e-21	6.59995534190546e-21\\
-1.00888850141358	9.53507648759292	1.73089751745751e-21	1.73089751745751e-21\\
-1.00888850141358	9.64177644620874	6.22230524330874e-22	6.22230524330874e-22\\
-1.00888850141358	9.80885023439559	1.22543454893281e-22	1.22543454893281e-22\\
-1.00888850141358	9.84912655309268	8.24828367157166e-23	8.24828367157166e-23\\
-1.00888850141358	9.99013391093181	2.03656443797754e-23	2.03656443797754e-23\\
-1.00888850141358	9.99998804670389	1.84553941608067e-23	1.84553941608067e-23\\
-0.93213474707611	-9.99030693937904	2.190272811646e-23	2.190272811646e-23\\
-0.93213474707611	-9.96580280520765	2.7969504620395e-23	2.7969504620395e-23\\
-0.93213474707611	-9.96474212965218	2.82667080132599e-23	2.82667080132599e-23\\
-0.93213474707611	-9.96062797256485	2.94493773769243e-23	2.94493773769243e-23\\
-0.93213474707611	-9.77838625189773	1.77915501417448e-22	1.77915501417448e-22\\
-0.93213474707611	-9.74736123549529	2.40856674383195e-22	2.40856674383195e-22\\
-0.93213474707611	-9.71283689375303	3.37014956195415e-22	3.37014956195415e-22\\
-0.93213474707611	-9.63656292280022	7.04899394329472e-22	7.04899394329472e-22\\
-0.93213474707611	-9.43995212553828	4.59801287691904e-21	4.59801287691904e-21\\
-0.93213474707611	-9.43389908384248	4.86830745275178e-21	4.86830745275178e-21\\
-0.93213474707611	-9.32743243841801	1.32166096642752e-20	1.32166096642752e-20\\
-0.93213474707611	-9.25174688885535	2.66972895531499e-20	2.66972895531499e-20\\
-0.93213474707611	-9.19449550352279	4.52679153424978e-20	4.52679153424978e-20\\
-0.93213474707611	-9.07149283172167	1.39209667389149e-19	1.39209667389149e-19\\
-0.93213474707611	-8.95934539406217	3.82618093985338e-19	3.82618093985338e-19\\
-0.93213474707611	-8.7549188354774	2.33944823891881e-18	2.33944823891881e-18\\
-0.93213474707611	-8.7213363397341	3.13730213757088e-18	3.13730213757088e-18\\
-0.93213474707611	-8.70076181601605	3.75312536901654e-18	3.75312536901654e-18\\
-0.93213474707611	-8.51141255279603	1.91469836636364e-17	1.91469836636364e-17\\
-0.93213474707611	-8.43830635698433	3.55773758843142e-17	3.55773758843142e-17\\
-0.93213474707611	-8.32465017714586	9.22328841652919e-17	9.22328841652919e-17\\
-0.93213474707611	-8.27763034881914	1.36269551198577e-16	1.36269551198577e-16\\
-0.93213474707611	-8.24044276093431	1.85261541774765e-16	1.85261541774765e-16\\
-0.93213474707611	-8.13147624867571	4.52036994508848e-16	4.52036994508848e-16\\
-0.93213474707611	-8.12149578831507	4.90227757491456e-16	4.90227757491456e-16\\
-0.93213474707611	-8.09908529655034	5.87940465563663e-16	5.87940465563663e-16\\
-0.93213474707611	-7.90654973029464	2.74477036668101e-15	2.74477036668101e-15\\
-0.93213474707611	-7.85659894247381	4.06896335755117e-15	4.06896335755117e-15\\
-0.93213474707611	-7.84954448130426	4.30074151491206e-15	4.30074151491206e-15\\
-0.93213474707611	-7.69150530654428	1.46851208609551e-14	1.46851208609551e-14\\
-0.93213474707611	-7.68063534874499	1.59647322498099e-14	1.59647322498099e-14\\
-0.93213474707611	-7.64785375336551	2.05246831657395e-14	2.05246831657395e-14\\
-0.93213474707611	-7.61214449890523	2.69528703732956e-14	2.69528703732956e-14\\
-0.93213474707611	-7.5368500675712	4.76750053938318e-14	4.76750053938318e-14\\
-0.93213474707611	-7.53392682295941	4.87368320077036e-14	4.87368320077036e-14\\
-0.93213474707611	-7.50649351229422	5.99037621357845e-14	5.99037621357845e-14\\
-0.93213474707611	-7.49647814663894	6.45777183191387e-14	6.45777183191387e-14\\
-0.93213474707611	-7.49242426710782	6.65698009801185e-14	6.65698009801185e-14\\
-0.93213474707611	-7.2940972807324	2.88453577970763e-13	2.88453577970763e-13\\
-0.93213474707611	-7.20374503042723	5.55290002023412e-13	5.55290002023412e-13\\
-0.93213474707611	-7.14594055765585	8.40694644952565e-13	8.40694644952565e-13\\
-0.93213474707611	-7.14335996524587	8.56338668450043e-13	8.56338668450043e-13\\
-0.93213474707611	-7.12459682353055	9.78990350716846e-13	9.78990350716846e-13\\
-0.93213474707611	-7.10154360025262	1.15343644896429e-12	1.15343644896429e-12\\
-0.93213474707611	-7.06514792567349	1.49264371087363e-12	1.49264371087363e-12\\
-0.93213474707611	-6.83512681016472	7.38334804705109e-12	7.38334804705109e-12\\
-0.93213474707611	-6.73118118975832	1.4943947247792e-11	1.4943947247792e-11\\
-0.93213474707611	-6.67243365043422	2.21540660045667e-11	2.21540660045667e-11\\
-0.93213474707611	-6.60066826636865	3.56694890477473e-11	3.56694890477473e-11\\
-0.93213474707611	-6.53467469687326	5.50212656776729e-11	5.50212656776729e-11\\
-0.93213474707611	-6.16283992126716	5.83129045141748e-10	5.83129045141748e-10\\
-0.93213474707611	-6.15699249140778	6.04516029427781e-10	6.04516029427781e-10\\
-0.93213474707611	-6.1516395752093	6.2476259184456e-10	6.2476259184456e-10\\
-0.93213474707611	-6.1143915430244	7.85102659340373e-10	7.85102659340373e-10\\
-0.93213474707611	-6.00124212727009	1.5581475412886e-09	1.5581475412886e-09\\
-0.93213474707611	-5.85842615731918	3.63414059065588e-09	3.63414059065588e-09\\
-0.93213474707611	-5.83915605947336	4.06770693375557e-09	4.06770693375557e-09\\
-0.93213474707611	-5.80460435515484	4.97405457433729e-09	4.97405457433729e-09\\
-0.93213474707611	-5.78306088027687	5.63532378061053e-09	5.63532378061053e-09\\
-0.93213474707611	-5.73002217138653	7.64746434629276e-09	7.64746434629276e-09\\
-0.93213474707611	-5.72131149271564	8.03854887601977e-09	8.03854887601977e-09\\
-0.93213474707611	-5.68227141894506	1.00427093948606e-08	1.00427093948606e-08\\
-0.93213474707611	-5.61213760432421	1.49230490266045e-08	1.49230490266045e-08\\
-0.93213474707611	-5.60510796290129	1.55231667838845e-08	1.55231667838845e-08\\
-0.93213474707611	-5.56392146999199	1.95375863426012e-08	1.95375863426012e-08\\
-0.93213474707611	-5.46404956628757	3.3887030015328e-08	3.3887030015328e-08\\
-0.93213474707611	-5.38131706201533	5.30727978909983e-08	5.30727978909983e-08\\
-0.93213474707611	-5.35112627565448	6.24068452066781e-08	6.24068452066781e-08\\
-0.93213474707611	-5.33773564516461	6.70367025296105e-08	6.70367025296105e-08\\
-0.93213474707611	-5.31611466506327	7.521973357809e-08	7.521973357809e-08\\
-0.93213474707611	-5.17465728110385	1.57971113244135e-07	1.57971113244135e-07\\
-0.93213474707611	-5.04953248195794	2.99484311538908e-07	2.99484311538908e-07\\
-0.93213474707611	-4.87945924274598	6.96724401883664e-07	6.96724401883664e-07\\
-0.93213474707611	-4.78445547390005	1.10261960458098e-06	1.10261960458098e-06\\
-0.93213474707611	-4.58002274603584	2.87166419642269e-06	2.87166419642269e-06\\
-0.93213474707611	-4.57866361112272	2.88959301310423e-06	2.88959301310423e-06\\
-0.93213474707611	-4.55949544653273	3.15407899665491e-06	3.15407899665491e-06\\
-0.93213474707611	-4.49804058042264	4.16622923545086e-06	4.16622923545086e-06\\
-0.93213474707611	-4.48263449337456	4.46464586487837e-06	4.46464586487837e-06\\
-0.93213474707611	-4.24365249194375	1.26657647175202e-05	1.26657647175202e-05\\
-0.93213474707611	-4.20990691250651	1.46075393931221e-05	1.46075393931221e-05\\
-0.93213474707611	-4.10627752268048	2.24757814964968e-05	2.24757814964968e-05\\
-0.93213474707611	-3.98917125258091	3.61057544973e-05	3.61057544973e-05\\
-0.93213474707611	-3.96947302574733	3.90498036121114e-05	3.90498036121114e-05\\
-0.93213474707611	-3.92086786866228	4.73039346225546e-05	4.73039346225546e-05\\
-0.93213474707611	-3.79586129160405	7.66243127838185e-05	7.66243127838185e-05\\
-0.93213474707611	-3.63912838214968	0.000137217630238637	0.000137217630238637\\
-0.93213474707611	-3.59236284792068	0.000162497153166546	0.000162497153166546\\
-0.93213474707611	-3.51531618904104	0.000213678370681871	0.000213678370681871\\
-0.93213474707611	-3.46316520381718	0.000256323234742044	0.000256323234742044\\
-0.93213474707611	-3.37709894095412	0.000344053534807257	0.000344053534807257\\
-0.93213474707611	-3.27045485063943	0.000490418168942602	0.000490418168942602\\
-0.93213474707611	-3.19671587701734	0.000622472654596057	0.000622472654596057\\
-0.93213474707611	-3.09881307794657	0.00084714735483852	0.00084714735483852\\
-0.93213474707611	-3.06743209858771	0.000933206082926529	0.000933206082926529\\
-0.93213474707611	-2.99209252604847	0.00117249244403995	0.00117249244403995\\
-0.93213474707611	-2.91610547769768	0.0014675656984668	0.0014675656984668\\
-0.93213474707611	-2.87643302831633	0.00164626179040175	0.00164626179040175\\
-0.93213474707611	-2.84265740441282	0.00181319423349536	0.00181319423349536\\
-0.93213474707611	-2.83071878963649	0.00187565172598309	0.00187565172598309\\
-0.93213474707611	-2.78355866334567	0.00214114600719451	0.00214114600719451\\
-0.93213474707611	-2.70811347882641	0.00263399396498015	0.00263399396498015\\
-0.93213474707611	-2.65243343666775	0.00305793255268869	0.00305793255268869\\
-0.93213474707611	-2.64109820716134	0.00315106581407687	0.00315106581407687\\
-0.93213474707611	-2.6149418356898	0.00337528652561364	0.00337528652561364\\
-0.93213474707611	-2.56842606354897	0.00380773451675723	0.00380773451675723\\
-0.93213474707611	-2.26283731174309	0.00796633286428607	0.00796633286428607\\
-0.93213474707611	-2.13836762688047	0.0104764781222333	0.0104764781222333\\
-0.93213474707611	-2.13327260321624	0.0105911062869527	0.0105911062869527\\
-0.93213474707611	-1.94247716844443	0.0156243695226119	0.0156243695226119\\
-0.93213474707611	-1.93573820960509	0.0158298818653296	0.0158298818653296\\
-0.93213474707611	-1.91918921280614	0.0163429563778589	0.0163429563778589\\
-0.93213474707611	-1.89146945668762	0.017229314533395	0.017229314533395\\
-0.93213474707611	-1.8495961706385	0.0186330637203832	0.0186330637203832\\
-0.93213474707611	-1.82295252188246	0.0195673560620737	0.0195673560620737\\
-0.93213474707611	-1.78542346311054	0.0209381352182392	0.0209381352182392\\
-0.93213474707611	-1.75140104803788	0.0222365605008919	0.0222365605008919\\
-0.93213474707611	-1.71304350332964	0.023764232094046	0.023764232094046\\
-0.93213474707611	-1.68885342389757	0.024762432237252	0.024762432237252\\
-0.93213474707611	-1.4117489561574	0.0380508362456833	0.0380508362456833\\
-0.93213474707611	-1.36610926818959	0.0405409815614521	0.0405409815614521\\
-0.93213474707611	-1.36259173572184	0.0407360113130301	0.0407360113130301\\
-0.93213474707611	-1.34676030434052	0.0416190901792768	0.0416190901792768\\
-0.93213474707611	-1.3265791215592	0.042757068910342	0.042757068910342\\
-0.93213474707611	-1.30708225597957	0.0438690301368418	0.0438690301368418\\
-0.93213474707611	-1.119465181194	0.0550829082680681	0.0550829082680681\\
-0.93213474707611	-1.09394991869479	0.0566605049851195	0.0566605049851195\\
-0.93213474707611	-1.07930227698726	0.0575695577476238	0.0575695577476238\\
-0.93213474707611	-0.790324989142979	0.0754246258885848	0.0754246258885848\\
-0.93213474707611	-0.765501461348265	0.076895270721967	0.076895270721967\\
-0.93213474707611	-0.665086257991467	0.0826215674787252	0.0826215674787252\\
-0.93213474707611	-0.628119767936003	0.0846202329161563	0.0846202329161563\\
-0.93213474707611	-0.57280309059322	0.0874781395926242	0.0874781395926242\\
-0.93213474707611	-0.568847987134404	0.0876758598294163	0.0876758598294163\\
-0.93213474707611	-0.553234621936247	0.0884472514730368	0.0884472514730368\\
-0.93213474707611	-0.397447866428711	0.0952455425898747	0.0952455425898747\\
-0.93213474707611	-0.352880332504465	0.0968514493548465	0.0968514493548465\\
-0.93213474707611	-0.341968321578869	0.0972193195713089	0.0972193195713089\\
-0.93213474707611	-0.317290739707538	0.0980133714242246	0.0980133714242246\\
-0.93213474707611	-0.317034387844909	0.0980213407463305	0.0980213407463305\\
-0.93213474707611	-0.294385064605215	0.0987024072876855	0.0987024072876855\\
-0.93213474707611	-0.263939588208782	0.0995448768505476	0.0995448768505476\\
-0.93213474707611	-0.262953132986157	0.0995707497396178	0.0995707497396178\\
-0.93213474707611	-0.262477813322967	0.0995831842968744	0.0995831842968744\\
-0.93213474707611	-0.238649580756523	0.100179523153588	0.100179523153588\\
-0.93213474707611	-0.210365934367905	0.100817676871203	0.100817676871203\\
-0.93213474707611	-0.19855916136664	0.101061349066463	0.101061349066463\\
-0.93213474707611	-0.19278441099114	0.101175608457853	0.101175608457853\\
-0.93213474707611	-0.127595528088321	0.102237681140914	0.102237681140914\\
-0.93213474707611	-0.118634591628681	0.102350534672343	0.102350534672343\\
-0.93213474707611	-0.115550686411318	0.102387500390371	0.102387500390371\\
-0.93213474707611	-0.10940074360478	0.102458348292311	0.102458348292311\\
-0.93213474707611	-0.0977293650234219	0.102582269388533	0.102582269388533\\
-0.93213474707611	-0.0548685601440777	0.102918286639131	0.102918286639131\\
-0.93213474707611	-0.0545005541269458	0.102920357812897	0.102920357812897\\
-0.93213474707611	-0.0424464872922112	0.102980512065178	0.102980512065178\\
-0.93213474707611	-0.0337821473901365	0.103014525491742	0.103014525491742\\
-0.93213474707611	-0.0329092215040187	0.103017524114244	0.103017524114244\\
-0.93213474707611	-0.0315732382745776	0.103021961560112	0.103021961560112\\
-0.93213474707611	-0.0292737032413608	0.103029169211853	0.103029169211853\\
-0.93213474707611	-0.0207923214558776	0.103051046124314	0.103051046124314\\
-0.93213474707611	-0.0116992492947692	0.103066270371692	0.103066270371692\\
-0.93213474707611	-0.0114376155956189	0.103066582321997	0.103066582321997\\
-0.93213474707611	-0.00935502120348107	0.103068813873133	0.103068813873133\\
-0.93213474707611	-0.00688891518489597	0.103070878324493	0.103070878324493\\
-0.93213474707611	-0.00677832350190356	0.103070956219459	0.103070956219459\\
-0.93213474707611	-0.00530449134428117	0.103071873969456	0.103071873969456\\
-0.93213474707611	-0.00117654702270546	0.103073252738437	0.103073252738437\\
-0.93213474707611	0.00706555890519851	0.103070751291249	0.103070751291249\\
-0.93213474707611	0.0252108694023117	0.103040573202338	0.103040573202338\\
-0.93213474707611	0.0276565971771417	0.103033911873904	0.103033911873904\\
-0.93213474707611	0.0417464613344697	0.102983546803959	0.102983546803959\\
-0.93213474707611	0.0535577002463906	0.102925600871282	0.102925600871282\\
-0.93213474707611	0.0575491987540401	0.10290278052325	0.10290278052325\\
-0.93213474707611	0.0642603312166203	0.102860728641083	0.102860728641083\\
-0.93213474707611	0.0643678352352609	0.102860017462159	0.102860017462159\\
-0.93213474707611	0.0819402142993944	0.102727876863182	0.102727876863182\\
-0.93213474707611	0.0976429270577	0.10258313557551	0.10258313557551\\
-0.93213474707611	0.116464833086862	0.102376642965396	0.102376642965396\\
-0.93213474707611	0.139018907727481	0.102082110145063	0.102082110145063\\
-0.93213474707611	0.166630675162482	0.101652255454796	0.101652255454796\\
-0.93213474707611	0.258178715714337	0.0996946978584757	0.0996946978584757\\
-0.93213474707611	0.362069853750091	0.0965338119350781	0.0965338119350781\\
-0.93213474707611	0.36840551675891	0.0963106887400722	0.0963106887400722\\
-0.93213474707611	0.455295019995092	0.0929251045797112	0.0929251045797112\\
-0.93213474707611	0.487158061232025	0.0915402833791965	0.0915402833791965\\
-0.93213474707611	0.503863371211972	0.0907856715456918	0.0907856715456918\\
-0.93213474707611	0.551098581420598	0.0885516321481626	0.0885516321481626\\
-0.93213474707611	0.551229925151555	0.0885452219531442	0.0885452219531442\\
-0.93213474707611	0.561757455841525	0.0880279959450263	0.0880279959450263\\
-0.93213474707611	0.652066959060987	0.083333027540212	0.083333027540212\\
-0.93213474707611	0.700001210378557	0.0806758901741294	0.0806758901741294\\
-0.93213474707611	0.840498465504729	0.0724011210915403	0.0724011210915403\\
-0.93213474707611	0.946163202489589	0.0658795593326146	0.0658795593326146\\
-0.93213474707611	1.09809938403689	0.0564034028333346	0.0564034028333346\\
-0.93213474707611	1.14944326279193	0.0532411030645626	0.0532411030645626\\
-0.93213474707611	1.30410843123873	0.0440396876320387	0.0440396876320387\\
-0.93213474707611	1.43196483675016	0.0369726693091566	0.0369726693091566\\
-0.93213474707611	1.45756032851411	0.0356304127393358	0.0356304127393358\\
-0.93213474707611	1.5490641126172	0.0310513040758639	0.0310513040758639\\
-0.93213474707611	1.58451914275711	0.0293734193700551	0.0293734193700551\\
-0.93213474707611	1.63696472143613	0.0269939797685214	0.0269939797685214\\
-0.93213474707611	1.7113521020209	0.0238331533838121	0.0238331533838121\\
-0.93213474707611	1.86679452278968	0.0180470046575982	0.0180470046575982\\
-0.93213474707611	1.91774192821129	0.0163883967242778	0.0163883967242778\\
-0.93213474707611	1.97373139298229	0.0146968445370294	0.0146968445370294\\
-0.93213474707611	2.01460291259671	0.0135464994597801	0.0135464994597801\\
-0.93213474707611	2.02370156162591	0.0132999012974512	0.0132999012974512\\
-0.93213474707611	2.13237820758129	0.0106113290548033	0.0106113290548033\\
-0.93213474707611	2.14910175659692	0.0102381551179332	0.0102381551179332\\
-0.93213474707611	2.52196718590426	0.00428568918531797	0.00428568918531797\\
-0.93213474707611	2.57902693589173	0.00370524969741837	0.00370524969741837\\
-0.93213474707611	2.6874068997276	0.00278531980177537	0.00278531980177537\\
-0.93213474707611	2.71661488173683	0.00257395187233473	0.00257395187233473\\
-0.93213474707611	2.92837254373747	0.00141588919736556	0.00141588919736556\\
-0.93213474707611	2.95927201069857	0.00129278034155185	0.00129278034155185\\
-0.93213474707611	3.12069201055704	0.000791426161641702	0.000791426161641702\\
-0.93213474707611	3.15761499719583	0.00070481098673471	0.00070481098673471\\
-0.93213474707611	3.19106029960842	0.000633818718340162	0.000633818718340162\\
-0.93213474707611	3.1917545723558	0.000632415916310177	0.000632415916310177\\
-0.93213474707611	3.23428556007998	0.000551639280951257	0.000551639280951257\\
-0.93213474707611	3.45700403370755	0.000261846238012619	0.000261846238012619\\
-0.93213474707611	3.55770737564084	0.000183929956300862	0.000183929956300862\\
-0.93213474707611	3.62068507523308	0.00014671848625145	0.00014671848625145\\
-0.93213474707611	3.73929580382039	9.48246450130615e-05	9.48246450130615e-05\\
-0.93213474707611	3.82024668800656	6.98292879283443e-05	6.98292879283443e-05\\
-0.93213474707611	4.09452150300821	2.35857503018945e-05	2.35857503018945e-05\\
-0.93213474707611	4.09578518667062	2.34640098279269e-05	2.34640098279269e-05\\
-0.93213474707611	4.10930257947617	2.2198218842882e-05	2.2198218842882e-05\\
-0.93213474707611	4.1847039545815	1.62374825034516e-05	1.62374825034516e-05\\
-0.93213474707611	4.18690036711604	1.60888833142182e-05	1.60888833142182e-05\\
-0.93213474707611	4.20258562741922	1.50643785472813e-05	1.50643785472813e-05\\
-0.93213474707611	4.35671055426668	7.78915569926117e-06	7.78915569926117e-06\\
-0.93213474707611	4.45809785949909	4.98223026801281e-06	4.98223026801281e-06\\
-0.93213474707611	4.52135202219773	3.75048004536151e-06	3.75048004536151e-06\\
-0.93213474707611	4.7367613644976	1.38367331616987e-06	1.38367331616987e-06\\
-0.93213474707611	4.75654133127884	1.25967428064458e-06	1.25967428064458e-06\\
-0.93213474707611	4.99956494895721	3.84954958972824e-07	3.84954958972824e-07\\
-0.93213474707611	5.04845325604475	3.01120656909753e-07	3.01120656909753e-07\\
-0.93213474707611	5.06685626463353	2.74358315798193e-07	2.74358315798193e-07\\
-0.93213474707611	5.14869967249627	1.80620296502329e-07	1.80620296502329e-07\\
-0.93213474707611	5.30803197776341	7.85196913617275e-08	7.85196913617275e-08\\
-0.93213474707611	5.66871903635036	1.08456428712255e-08	1.08456428712255e-08\\
-0.93213474707611	5.70571153224712	8.78792950340818e-09	8.78792950340818e-09\\
-0.93213474707611	5.71893940480377	8.14836439412717e-09	8.14836439412717e-09\\
-0.93213474707611	5.79367630919147	5.29947940011679e-09	5.29947940011679e-09\\
-0.93213474707611	5.89003900805956	3.01823257183505e-09	3.01823257183505e-09\\
-0.93213474707611	6.04791116716709	1.17625590748829e-09	1.17625590748829e-09\\
-0.93213474707611	6.08735774461523	9.25879688984472e-10	9.25879688984472e-10\\
-0.93213474707611	6.25770973798712	3.23513509569449e-10	3.23513509569449e-10\\
-0.93213474707611	6.33421273325968	1.99852777117709e-10	1.99852777117709e-10\\
-0.93213474707611	6.34457480923486	1.87146494119451e-10	1.87146494119451e-10\\
-0.93213474707611	6.37089122636784	1.58313769560303e-10	1.58313769560303e-10\\
-0.93213474707611	6.40068786051156	1.30883015439443e-10	1.30883015439443e-10\\
-0.93213474707611	6.48562099633152	7.57218381856327e-11	7.57218381856327e-11\\
-0.93213474707611	6.65727360949725	2.45094927161821e-11	2.45094927161821e-11\\
-0.93213474707611	6.69178943927017	1.94662754925222e-11	1.94662754925222e-11\\
-0.93213474707611	6.70249349284102	1.81196492864986e-11	1.81196492864986e-11\\
-0.93213474707611	6.88608532626465	5.2050062137341e-12	5.2050062137341e-12\\
-0.93213474707611	6.90491375367945	4.57126276664413e-12	4.57126276664413e-12\\
-0.93213474707611	7.03301125999215	1.87214112888934e-12	1.87214112888934e-12\\
-0.93213474707611	7.17185384462208	6.98348282819493e-13	6.98348282819493e-13\\
-0.93213474707611	7.24298657721048	4.18231227878808e-13	4.18231227878808e-13\\
-0.93213474707611	7.24776372185338	4.04002978816044e-13	4.04002978816044e-13\\
-0.93213474707611	7.25072460121043	3.95423805027207e-13	3.95423805027207e-13\\
-0.93213474707611	7.56029643969675	3.99416886635383e-14	3.99416886635383e-14\\
-0.93213474707611	7.65685016180242	1.9159229064214e-14	1.9159229064214e-14\\
-0.93213474707611	7.66011364786122	1.86863102967311e-14	1.86863102967311e-14\\
-0.93213474707611	7.66553512665701	1.79259134751105e-14	1.79259134751105e-14\\
-0.93213474707611	7.68809712384273	1.50750798934202e-14	1.50750798934202e-14\\
-0.93213474707611	7.99473480978791	1.36147598689036e-15	1.36147598689036e-15\\
-0.93213474707611	8.00277468901713	1.27667670007657e-15	1.27667670007657e-15\\
-0.93213474707611	8.10700273053115	5.51405447374043e-16	5.51405447374043e-16\\
-0.93213474707611	8.11341300518876	5.23471044673797e-16	5.23471044673797e-16\\
-0.93213474707611	8.16091433081819	3.55653042767278e-16	3.55653042767278e-16\\
-0.93213474707611	8.4263009756926	3.93675923105462e-17	3.93675923105462e-17\\
-0.93213474707611	8.43167995960995	3.76225476981121e-17	3.76225476981121e-17\\
-0.93213474707611	8.55151590704134	1.35991169425573e-17	1.35991169425573e-17\\
-0.93213474707611	8.560030124411	1.26437010281243e-17	1.26437010281243e-17\\
-0.93213474707611	8.62636622596679	7.15005380519621e-18	7.15005380519621e-18\\
-0.93213474707611	8.63961940648159	6.37704784279552e-18	6.37704784279552e-18\\
-0.93213474707611	8.67701171835745	4.61333412845278e-18	4.61333412845278e-18\\
-0.93213474707611	8.68066941326515	4.46918597227818e-18	4.46918597227818e-18\\
-0.93213474707611	8.68922515711246	4.14913591218671e-18	4.14913591218671e-18\\
-0.93213474707611	8.73702891646833	2.73567955318847e-18	2.73567955318847e-18\\
-0.93213474707611	8.78579554324503	1.78445911102433e-18	1.78445911102433e-18\\
-0.93213474707611	8.79755482021605	1.60919106201839e-18	1.60919106201839e-18\\
-0.93213474707611	8.80813417900733	1.46609610379978e-18	1.46609610379978e-18\\
-0.93213474707611	8.87783953867752	7.91519769176928e-19	7.91519769176928e-19\\
-0.93213474707611	8.90510581382788	6.2111578596111e-19	6.2111578596111e-19\\
-0.93213474707611	9.0377437318851	1.88965869009052e-19	1.88965869009052e-19\\
-0.93213474707611	9.23447011934336	3.13198819071297e-20	3.13198819071297e-20\\
-0.93213474707611	9.35387434407783	1.03241898483068e-20	1.03241898483068e-20\\
-0.93213474707611	9.393659457282	7.11036297195857e-21	7.11036297195857e-21\\
-0.93213474707611	9.53507648759292	1.86475649891771e-21	1.86475649891771e-21\\
-0.93213474707611	9.64177644620874	6.70350729819829e-22	6.70350729819829e-22\\
-0.93213474707611	9.80885023439559	1.32020354531293e-22	1.32020354531293e-22\\
-0.93213474707611	9.84912655309268	8.88616479390016e-23	8.88616479390016e-23\\
-0.93213474707611	9.99013391093181	2.19406217461199e-23	2.19406217461199e-23\\
-0.93213474707611	9.99998804670389	1.98826423022454e-23	1.98826423022454e-23\\
-0.898728499540132	-9.99030693937904	2.25828853953427e-23	2.25828853953427e-23\\
-0.898728499540132	-9.96580280520765	2.88380567958662e-23	2.88380567958662e-23\\
-0.898728499540132	-9.96474212965218	2.91444894066573e-23	2.91444894066573e-23\\
-0.898728499540132	-9.96062797256485	3.03638848426142e-23	3.03638848426142e-23\\
-0.898728499540132	-9.77838625189773	1.83440407843338e-22	1.83440407843338e-22\\
-0.898728499540132	-9.74736123549529	2.48336127142603e-22	2.48336127142603e-22\\
-0.898728499540132	-9.71283689375303	3.47480464159987e-22	3.47480464159987e-22\\
-0.898728499540132	-9.63656292280022	7.26789017000399e-22	7.26789017000399e-22\\
-0.898728499540132	-9.43995212553828	4.74079746110437e-21	4.74079746110437e-21\\
-0.898728499540132	-9.43389908384248	5.01948564079402e-21	5.01948564079402e-21\\
-0.898728499540132	-9.32743243841801	1.36270322023951e-20	1.36270322023951e-20\\
-0.898728499540132	-9.25174688885535	2.75263349450967e-20	2.75263349450967e-20\\
-0.898728499540132	-9.19449550352279	4.66736444350718e-20	4.66736444350718e-20\\
-0.898728499540132	-9.07149283172167	1.43532620587587e-19	1.43532620587587e-19\\
-0.898728499540132	-8.95934539406217	3.94499740886702e-19	3.94499740886702e-19\\
-0.898728499540132	-8.7549188354774	2.41209639214472e-18	2.41209639214472e-18\\
-0.898728499540132	-8.7213363397341	3.2347264800353e-18	3.2347264800353e-18\\
-0.898728499540132	-8.70076181601605	3.86967320382154e-18	3.86967320382154e-18\\
-0.898728499540132	-8.51141255279603	1.97415653174937e-17	1.97415653174937e-17\\
-0.898728499540132	-8.43830635698433	3.66821794066242e-17	3.66821794066242e-17\\
-0.898728499540132	-8.32465017714586	9.50970418713006e-17	9.50970418713006e-17\\
-0.898728499540132	-8.27763034881914	1.4050120337656e-16	1.4050120337656e-16\\
-0.898728499540132	-8.24044276093431	1.91014568770542e-16	1.91014568770542e-16\\
-0.898728499540132	-8.13147624867571	4.66074344125968e-16	4.66074344125968e-16\\
-0.898728499540132	-8.12149578831507	5.05451065555879e-16	5.05451065555879e-16\\
-0.898728499540132	-8.09908529655034	6.0619809927379e-16	6.0619809927379e-16\\
-0.898728499540132	-7.90654973029464	2.83000520746583e-15	2.83000520746583e-15\\
-0.898728499540132	-7.85659894247381	4.19531908047437e-15	4.19531908047437e-15\\
-0.898728499540132	-7.84954448130426	4.43429477048858e-15	4.43429477048858e-15\\
-0.898728499540132	-7.69150530654428	1.51411458726223e-14	1.51411458726223e-14\\
-0.898728499540132	-7.68063534874499	1.64604937269824e-14	1.64604937269824e-14\\
-0.898728499540132	-7.64785375336551	2.1162047268408e-14	2.1162047268408e-14\\
-0.898728499540132	-7.61214449890523	2.77898524548748e-14	2.77898524548748e-14\\
-0.898728499540132	-7.5368500675712	4.9155483157468e-14	4.9155483157468e-14\\
-0.898728499540132	-7.53392682295941	5.02502832482737e-14	5.02502832482737e-14\\
-0.898728499540132	-7.50649351229422	6.17639861057152e-14	6.17639861057152e-14\\
-0.898728499540132	-7.49647814663894	6.6583085181881e-14	6.6583085181881e-14\\
-0.898728499540132	-7.49242426710782	6.86370290646591e-14	6.86370290646591e-14\\
-0.898728499540132	-7.2940972807324	2.97411083156116e-13	2.97411083156116e-13\\
-0.898728499540132	-7.20374503042723	5.72533723205487e-13	5.72533723205487e-13\\
-0.898728499540132	-7.14594055765585	8.66801191088821e-13	8.66801191088821e-13\\
-0.898728499540132	-7.14335996524587	8.82931016920886e-13	8.82931016920886e-13\\
-0.898728499540132	-7.12459682353055	1.00939146830619e-12	1.00939146830619e-12\\
-0.898728499540132	-7.10154360025262	1.18925473572383e-12	1.18925473572383e-12\\
-0.898728499540132	-7.06514792567349	1.53899558445445e-12	1.53899558445445e-12\\
-0.898728499540132	-6.83512681016472	7.61262715283301e-12	7.61262715283301e-12\\
-0.898728499540132	-6.73118118975832	1.54080097354319e-11	1.54080097354319e-11\\
-0.898728499540132	-6.67243365043422	2.28420282150153e-11	2.28420282150153e-11\\
-0.898728499540132	-6.60066826636865	3.67771530100106e-11	3.67771530100106e-11\\
-0.898728499540132	-6.53467469687326	5.67298708406931e-11	5.67298708406931e-11\\
-0.898728499540132	-6.16283992126716	6.01237267207611e-10	6.01237267207611e-10\\
-0.898728499540132	-6.15699249140778	6.2328839310003e-10	6.2328839310003e-10\\
-0.898728499540132	-6.1516395752093	6.44163682985228e-10	6.44163682985228e-10\\
-0.898728499540132	-6.1143915430244	8.09482877438375e-10	8.09482877438375e-10\\
-0.898728499540132	-6.00124212727009	1.60653354079266e-09	1.60653354079266e-09\\
-0.898728499540132	-5.85842615731918	3.7469935266954e-09	3.7469935266954e-09\\
-0.898728499540132	-5.83915605947336	4.19402364027015e-09	4.19402364027015e-09\\
-0.898728499540132	-5.80460435515484	5.12851658501955e-09	5.12851658501955e-09\\
-0.898728499540132	-5.78306088027687	5.81032054210357e-09	5.81032054210357e-09\\
-0.898728499540132	-5.73002217138653	7.8849451985624e-09	7.8849451985624e-09\\
-0.898728499540132	-5.72131149271564	8.28817428800535e-09	8.28817428800535e-09\\
-0.898728499540132	-5.68227141894506	1.03545710889062e-08	1.03545710889062e-08\\
-0.898728499540132	-5.61213760432421	1.53864625504632e-08	1.53864625504632e-08\\
-0.898728499540132	-5.60510796290129	1.60052160894883e-08	1.60052160894883e-08\\
-0.898728499540132	-5.56392146999199	2.01442975930017e-08	2.01442975930017e-08\\
-0.898728499540132	-5.46404956628757	3.49393423118643e-08	3.49393423118643e-08\\
-0.898728499540132	-5.38131706201533	5.4720896228534e-08	5.4720896228534e-08\\
-0.898728499540132	-5.35112627565448	6.43447987708979e-08	6.43447987708979e-08\\
-0.898728499540132	-5.33773564516461	6.91184295608448e-08	6.91184295608448e-08\\
-0.898728499540132	-5.31611466506327	7.75555727044639e-08	7.75555727044639e-08\\
-0.898728499540132	-5.17465728110385	1.62876675782048e-07	1.62876675782048e-07\\
-0.898728499540132	-5.04953248195794	3.08784360068081e-07	3.08784360068081e-07\\
-0.898728499540132	-4.87945924274598	7.18360162086534e-07	7.18360162086534e-07\\
-0.898728499540132	-4.78445547390005	1.13685984834911e-06	1.13685984834911e-06\\
-0.898728499540132	-4.58002274603584	2.96083954002914e-06	2.96083954002914e-06\\
-0.898728499540132	-4.57866361112272	2.97932510996546e-06	2.97932510996546e-06\\
-0.898728499540132	-4.55949544653273	3.25202432001095e-06	3.25202432001095e-06\\
-0.898728499540132	-4.49804058042264	4.29560540836041e-06	4.29560540836041e-06\\
-0.898728499540132	-4.48263449337456	4.60328893100623e-06	4.60328893100623e-06\\
-0.898728499540132	-4.24365249194375	1.30590815691668e-05	1.30590815691668e-05\\
-0.898728499540132	-4.20990691250651	1.50611552254499e-05	1.50611552254499e-05\\
-0.898728499540132	-4.10627752268048	2.31737341123598e-05	2.31737341123598e-05\\
-0.898728499540132	-3.98917125258091	3.72269660468529e-05	3.72269660468529e-05\\
-0.898728499540132	-3.96947302574733	4.02624383133456e-05	4.02624383133456e-05\\
-0.898728499540132	-3.92086786866228	4.87728893245556e-05	4.87728893245556e-05\\
-0.898728499540132	-3.79586129160405	7.90037690689986e-05	7.90037690689986e-05\\
-0.898728499540132	-3.63912838214968	0.000141478723628538	0.000141478723628538\\
-0.898728499540132	-3.59236284792068	0.000167543265273507	0.000167543265273507\\
-0.898728499540132	-3.51531618904104	0.000220313840856467	0.000220313840856467\\
-0.898728499540132	-3.46316520381718	0.000264282978977081	0.000264282978977081\\
-0.898728499540132	-3.37709894095412	0.00035473761556561	0.00035473761556561\\
-0.898728499540132	-3.27045485063943	0.000505647389956946	0.000505647389956946\\
-0.898728499540132	-3.19671587701734	0.000641802635075101	0.000641802635075101\\
-0.898728499540132	-3.09881307794657	0.0008734542804697	0.0008734542804697\\
-0.898728499540132	-3.06743209858771	0.000962185436851081	0.000962185436851081\\
-0.898728499540132	-2.99209252604847	0.00120890248693545	0.00120890248693545\\
-0.898728499540132	-2.91610547769768	0.00151313881094591	0.00151313881094591\\
-0.898728499540132	-2.87643302831633	0.00169738404940686	0.00169738404940686\\
-0.898728499540132	-2.84265740441282	0.00186950033606773	0.00186950033606773\\
-0.898728499540132	-2.83071878963649	0.00193389735489713	0.00193389735489713\\
-0.898728499540132	-2.78355866334567	0.0022076361738167	0.0022076361738167\\
-0.898728499540132	-2.70811347882641	0.00271578880616562	0.00271578880616562\\
-0.898728499540132	-2.65243343666775	0.0031528921884466	0.0031528921884466\\
-0.898728499540132	-2.64109820716134	0.00324891756744235	0.00324891756744235\\
-0.898728499540132	-2.6149418356898	0.00348010112617409	0.00348010112617409\\
-0.898728499540132	-2.56842606354897	0.00392597815900375	0.00392597815900375\\
-0.898728499540132	-2.26283731174309	0.00821371571334655	0.00821371571334655\\
-0.898728499540132	-2.13836762688047	0.0108018098715024	0.0108018098715024\\
-0.898728499540132	-2.13327260321624	0.0109199976467042	0.0109199976467042\\
-0.898728499540132	-1.94247716844443	0.0161095615316736	0.0161095615316736\\
-0.898728499540132	-1.93573820960509	0.0163214557604768	0.0163214557604768\\
-0.898728499540132	-1.91918921280614	0.0168504630537286	0.0168504630537286\\
-0.898728499540132	-1.89146945668762	0.0177643457691269	0.0177643457691269\\
-0.898728499540132	-1.8495961706385	0.0192116863398998	0.0192116863398998\\
-0.898728499540132	-1.82295252188246	0.0201749917676965	0.0201749917676965\\
-0.898728499540132	-1.78542346311054	0.0215883384714227	0.0215883384714227\\
-0.898728499540132	-1.75140104803788	0.0229270844576145	0.0229270844576145\\
-0.898728499540132	-1.71304350332964	0.0245021956641493	0.0245021956641493\\
-0.898728499540132	-1.68885342389757	0.0255313934570349	0.0255313934570349\\
-0.898728499540132	-1.4117489561574	0.0392324494722396	0.0392324494722396\\
-0.898728499540132	-1.36610926818959	0.0417999226191805	0.0417999226191805\\
-0.898728499540132	-1.36259173572184	0.0420010087352638	0.0420010087352638\\
-0.898728499540132	-1.34676030434052	0.0429115103278262	0.0429115103278262\\
-0.898728499540132	-1.3265791215592	0.0440848273287651	0.0440848273287651\\
-0.898728499540132	-1.30708225597957	0.0452313188894778	0.0452313188894778\\
-0.898728499540132	-1.119465181194	0.0567934276518339	0.0567934276518339\\
-0.898728499540132	-1.09394991869479	0.0584200143341781	0.0584200143341781\\
-0.898728499540132	-1.07930227698726	0.0593572964044663	0.0593572964044663\\
-0.898728499540132	-0.790324989142979	0.0777668276468478	0.0777668276468478\\
-0.898728499540132	-0.765501461348265	0.0792831412107533	0.0792831412107533\\
-0.898728499540132	-0.665086257991467	0.0851872597621045	0.0851872597621045\\
-0.898728499540132	-0.628119767936003	0.0872479908398563	0.0872479908398563\\
-0.898728499540132	-0.57280309059322	0.0901946456402124	0.0901946456402124\\
-0.898728499540132	-0.568847987134404	0.0903985057906043	0.0903985057906043\\
-0.898728499540132	-0.553234621936247	0.0911938518767258	0.0911938518767258\\
-0.898728499540132	-0.397447866428711	0.0982032540096204	0.0982032540096204\\
-0.898728499540132	-0.352880332504465	0.099859029867136	0.099859029867136\\
-0.898728499540132	-0.341968321578869	0.100238323756672	0.100238323756672\\
-0.898728499540132	-0.317290739707538	0.10105703373184	0.10105703373184\\
-0.898728499540132	-0.317034387844909	0.101065250529622	0.101065250529622\\
-0.898728499540132	-0.294385064605215	0.101767466599156	0.101767466599156\\
-0.898728499540132	-0.263939588208782	0.102636097825642	0.102636097825642\\
-0.898728499540132	-0.262953132986157	0.102662774159549	0.102662774159549\\
-0.898728499540132	-0.262477813322967	0.102675594853847	0.102675594853847\\
-0.898728499540132	-0.238649580756523	0.10329045214406	0.10329045214406\\
-0.898728499540132	-0.210365934367905	0.103948422794696	0.103948422794696\\
-0.898728499540132	-0.19855916136664	0.10419966187461	0.10419966187461\\
-0.898728499540132	-0.19278441099114	0.104317469424765	0.104317469424765\\
-0.898728499540132	-0.127595528088321	0.10541252322608	0.10541252322608\\
-0.898728499540132	-0.118634591628681	0.105528881259343	0.105528881259343\\
-0.898728499540132	-0.115550686411318	0.105566994893834	0.105566994893834\\
-0.898728499540132	-0.10940074360478	0.105640042874044	0.105640042874044\\
-0.898728499540132	-0.0977293650234219	0.105767812159184	0.105767812159184\\
-0.898728499540132	-0.0548685601440777	0.106114263935454	0.106114263935454\\
-0.898728499540132	-0.0545005541269458	0.1061163994265	0.1061163994265\\
-0.898728499540132	-0.0424464872922112	0.106178421681358	0.106178421681358\\
-0.898728499540132	-0.0337821473901365	0.106213491345279	0.106213491345279\\
-0.898728499540132	-0.0329092215040187	0.10621658308563	0.10621658308563\\
-0.898728499540132	-0.0315732382745776	0.106221158329907	0.106221158329907\\
-0.898728499540132	-0.0292737032413608	0.106228589804762	0.106228589804762\\
-0.898728499540132	-0.0207923214558776	0.106251146072834	0.106251146072834\\
-0.898728499540132	-0.0116992492947692	0.106266843087012	0.106266843087012\\
-0.898728499540132	-0.0114376155956189	0.106267164724478	0.106267164724478\\
-0.898728499540132	-0.00935502120348107	0.10626946557318	0.10626946557318\\
-0.898728499540132	-0.00688891518489597	0.106271594133067	0.106271594133067\\
-0.898728499540132	-0.00677832350190356	0.106271674446947	0.106271674446947\\
-0.898728499540132	-0.00530449134428117	0.106272620696332	0.106272620696332\\
-0.898728499540132	-0.00117654702270546	0.106274042280973	0.106274042280973\\
-0.898728499540132	0.00706555890519851	0.10627146315499	0.10627146315499\\
-0.898728499540132	0.0252108694023117	0.10624034792954	0.10624034792954\\
-0.898728499540132	0.0276565971771417	0.106233479743266	0.106233479743266\\
-0.898728499540132	0.0417464613344697	0.106181550659526	0.106181550659526\\
-0.898728499540132	0.0535577002463906	0.106121805300417	0.106121805300417\\
-0.898728499540132	0.0575491987540401	0.106098276299758	0.106098276299758\\
-0.898728499540132	0.0642603312166203	0.106054918557719	0.106054918557719\\
-0.898728499540132	0.0643678352352609	0.106054185294171	0.106054185294171\\
-0.898728499540132	0.0819402142993944	0.105917941261606	0.105917941261606\\
-0.898728499540132	0.0976429270577	0.105768705244334	0.105768705244334\\
-0.898728499540132	0.116464833086862	0.10555580030736	0.10555580030736\\
-0.898728499540132	0.139018907727481	0.105252121199837	0.105252121199837\\
-0.898728499540132	0.166630675162482	0.10480891799906	0.10480891799906\\
-0.898728499540132	0.258178715714337	0.102790571306473	0.102790571306473\\
-0.898728499540132	0.362069853750091	0.0995315286805367	0.0995315286805367\\
-0.898728499540132	0.36840551675891	0.0993014767201112	0.0993014767201112\\
-0.898728499540132	0.455295019995092	0.0958107581811607	0.0958107581811607\\
-0.898728499540132	0.487158061232025	0.0943829333778767	0.0943829333778767\\
-0.898728499540132	0.503863371211972	0.0936048881744028	0.0936048881744028\\
-0.898728499540132	0.551098581420598	0.0913014739414896	0.0913014739414896\\
-0.898728499540132	0.551229925151555	0.0912948646872135	0.0912948646872135\\
-0.898728499540132	0.561757455841525	0.090761576979732	0.090761576979732\\
-0.898728499540132	0.652066959060987	0.0859208131782128	0.0859208131782128\\
-0.898728499540132	0.700001210378557	0.0831811622863756	0.0831811622863756\\
-0.898728499540132	0.840498465504729	0.0746494323177877	0.0746494323177877\\
-0.898728499540132	0.946163202489589	0.0679253529694351	0.0679253529694351\\
-0.898728499540132	1.09809938403689	0.0581549282500254	0.0581549282500254\\
-0.898728499540132	1.14944326279193	0.0548944278738083	0.0548944278738083\\
-0.898728499540132	1.30410843123873	0.0454072759043024	0.0454072759043024\\
-0.898728499540132	1.43196483675016	0.0381208016338897	0.0381208016338897\\
-0.898728499540132	1.45756032851411	0.03673686324383	0.03673686324383\\
-0.898728499540132	1.5490641126172	0.0320155570389516	0.0320155570389516\\
-0.898728499540132	1.58451914275711	0.0302855680706184	0.0302855680706184\\
-0.898728499540132	1.63696472143613	0.0278322384424158	0.0278322384424158\\
-0.898728499540132	1.7113521020209	0.0245732572040548	0.0245732572040548\\
-0.898728499540132	1.86679452278968	0.018607428067624	0.018607428067624\\
-0.898728499540132	1.91774192821129	0.0168973144838357	0.0168973144838357\\
-0.898728499540132	1.97373139298229	0.0151532336103593	0.0151532336103593\\
-0.898728499540132	2.01460291259671	0.0139671662443907	0.0139671662443907\\
-0.898728499540132	2.02370156162591	0.0137129103357675	0.0137129103357675\\
-0.898728499540132	2.13237820758129	0.0109408484031178	0.0109408484031178\\
-0.898728499540132	2.14910175659692	0.0105560860938722	0.0105560860938722\\
-0.898728499540132	2.52196718590426	0.00441877501275115	0.00441877501275115\\
-0.898728499540132	2.57902693589173	0.00382031082306341	0.00382031082306341\\
-0.898728499540132	2.6874068997276	0.00287181384613006	0.00287181384613006\\
-0.898728499540132	2.71661488173683	0.00265388219389804	0.00265388219389804\\
-0.898728499540132	2.92837254373747	0.0014598575714676	0.0014598575714676\\
-0.898728499540132	2.95927201069857	0.00133292574967761	0.00133292574967761\\
-0.898728499540132	3.12069201055704	0.000816002746881524	0.000816002746881524\\
-0.898728499540132	3.15761499719583	0.000726697864036714	0.000726697864036714\\
-0.898728499540132	3.19106029960842	0.000653501034281765	0.000653501034281765\\
-0.898728499540132	3.1917545723558	0.000652054670280574	0.000652054670280574\\
-0.898728499540132	3.23428556007998	0.00056876963431462	0.00056876963431462\\
-0.898728499540132	3.45700403370755	0.000269977491059517	0.000269977491059517\\
-0.898728499540132	3.55770737564084	0.000189641632851721	0.000189641632851721\\
-0.898728499540132	3.62068507523308	0.000151274614868852	0.000151274614868852\\
-0.898728499540132	3.73929580382039	9.77692860723931e-05	9.77692860723931e-05\\
-0.898728499540132	3.82024668800656	7.19977346264508e-05	7.19977346264508e-05\\
-0.898728499540132	4.09452150300821	2.4318171380239e-05	2.4318171380239e-05\\
-0.898728499540132	4.09578518667062	2.41926504333978e-05	2.41926504333978e-05\\
-0.898728499540132	4.10930257947617	2.28875521553323e-05	2.28875521553323e-05\\
-0.898728499540132	4.1847039545815	1.67417138419739e-05	1.67417138419739e-05\\
-0.898728499540132	4.18690036711604	1.65885001216348e-05	1.65885001216348e-05\\
-0.898728499540132	4.20258562741922	1.55321808532907e-05	1.55321808532907e-05\\
-0.898728499540132	4.35671055426668	8.03103656985564e-06	8.03103656985564e-06\\
-0.898728499540132	4.45809785949909	5.1369461629388e-06	5.1369461629388e-06\\
-0.898728499540132	4.52135202219773	3.86694573349832e-06	3.86694573349832e-06\\
-0.898728499540132	4.7367613644976	1.42664127306477e-06	1.42664127306477e-06\\
-0.898728499540132	4.75654133127884	1.29879162833051e-06	1.29879162833051e-06\\
-0.898728499540132	4.99956494895721	3.96909173808309e-07	3.96909173808309e-07\\
-0.898728499540132	5.04845325604475	3.10471519757985e-07	3.10471519757985e-07\\
-0.898728499540132	5.06685626463353	2.82878113173202e-07	2.82878113173202e-07\\
-0.898728499540132	5.14869967249627	1.86229196394927e-07	1.86229196394927e-07\\
-0.898728499540132	5.30803197776341	8.09580058644388e-08	8.09580058644388e-08\\
-0.898728499540132	5.66871903635036	1.11824384933874e-08	1.11824384933874e-08\\
-0.898728499540132	5.70571153224712	9.06082583788624e-09	9.06082583788624e-09\\
-0.898728499540132	5.71893940480377	8.40139996687345e-09	8.40139996687345e-09\\
-0.898728499540132	5.79367630919147	5.46404700416652e-09	5.46404700416652e-09\\
-0.898728499540132	5.89003900805956	3.11195938258571e-09	3.11195938258571e-09\\
-0.898728499540132	6.04791116716709	1.21278281925257e-09	1.21278281925257e-09\\
-0.898728499540132	6.08735774461523	9.54631532429911e-10	9.54631532429911e-10\\
-0.898728499540132	6.25770973798712	3.3355974979946e-10	3.3355974979946e-10\\
-0.898728499540132	6.33421273325968	2.06058913647312e-10	2.06058913647312e-10\\
-0.898728499540132	6.34457480923486	1.92958055561291e-10	1.92958055561291e-10\\
-0.898728499540132	6.37089122636784	1.63229972790387e-10	1.63229972790387e-10\\
-0.898728499540132	6.40068786051156	1.3494739660511e-10	1.3494739660511e-10\\
-0.898728499540132	6.48562099633152	7.80732694383283e-11	7.80732694383283e-11\\
-0.898728499540132	6.65727360949725	2.52705992680233e-11	2.52705992680233e-11\\
-0.898728499540132	6.69178943927017	2.00707722884728e-11	2.00707722884728e-11\\
-0.898728499540132	6.70249349284102	1.86823285695305e-11	1.86823285695305e-11\\
-0.898728499540132	6.88608532626465	5.3666400907597e-12	5.3666400907597e-12\\
-0.898728499540132	6.90491375367945	4.71321666516703e-12	4.71321666516703e-12\\
-0.898728499540132	7.03301125999215	1.93027774133046e-12	1.93027774133046e-12\\
-0.898728499540132	7.17185384462208	7.20034470276569e-13	7.20034470276569e-13\\
-0.898728499540132	7.24298657721048	4.31218788715308e-13	4.31218788715308e-13\\
-0.898728499540132	7.24776372185338	4.16548702128271e-13	4.16548702128271e-13\\
-0.898728499540132	7.25072460121043	4.07703114609224e-13	4.07703114609224e-13\\
-0.898728499540132	7.56029643969675	4.11820195543262e-14	4.11820195543262e-14\\
-0.898728499540132	7.65685016180242	1.97541909811276e-14	1.97541909811276e-14\\
-0.898728499540132	7.66011364786122	1.92665864110217e-14	1.92665864110217e-14\\
-0.898728499540132	7.66553512665701	1.84825765750626e-14	1.84825765750626e-14\\
-0.898728499540132	7.68809712384273	1.55432145141272e-14	1.55432145141272e-14\\
-0.898728499540132	7.99473480978791	1.4037546380969e-15	1.4037546380969e-15\\
-0.898728499540132	8.00277468901713	1.31632203310176e-15	1.31632203310176e-15\\
-0.898728499540132	8.10700273053115	5.68528539376688e-16	5.68528539376688e-16\\
-0.898728499540132	8.11341300518876	5.39726674539908e-16	5.39726674539908e-16\\
-0.898728499540132	8.16091433081819	3.66697329328694e-16	3.66697329328694e-16\\
-0.898728499540132	8.4263009756926	4.05900954763497e-17	4.05900954763497e-17\\
-0.898728499540132	8.43167995960995	3.87908610484364e-17	3.87908610484364e-17\\
-0.898728499540132	8.55151590704134	1.40214176863586e-17	1.40214176863586e-17\\
-0.898728499540132	8.560030124411	1.30363327240742e-17	1.30363327240742e-17\\
-0.898728499540132	8.62636622596679	7.37208829853189e-18	7.37208829853189e-18\\
-0.898728499540132	8.63961940648159	6.57507776331492e-18	6.57507776331492e-18\\
-0.898728499540132	8.67701171835745	4.75659449176009e-18	4.75659449176009e-18\\
-0.898728499540132	8.68066941326515	4.60797002482007e-18	4.60797002482007e-18\\
-0.898728499540132	8.68922515711246	4.27798127687106e-18	4.27798127687106e-18\\
-0.898728499540132	8.73702891646833	2.82063209201825e-18	2.82063209201825e-18\\
-0.898728499540132	8.78579554324503	1.83987288627544e-18	1.83987288627544e-18\\
-0.898728499540132	8.79755482021605	1.65916214361723e-18	1.65916214361723e-18\\
-0.898728499540132	8.80813417900733	1.51162358015975e-18	1.51162358015975e-18\\
-0.898728499540132	8.87783953867752	8.1609926126224e-19	8.1609926126224e-19\\
-0.898728499540132	8.90510581382788	6.40403630863542e-19	6.40403630863542e-19\\
-0.898728499540132	9.0377437318851	1.94833928484726e-19	1.94833928484726e-19\\
-0.898728499540132	9.23447011934336	3.22924751630754e-20	3.22924751630754e-20\\
-0.898728499540132	9.35387434407783	1.06447925073252e-20	1.06447925073252e-20\\
-0.898728499540132	9.393659457282	7.33116492435286e-21	7.33116492435286e-21\\
-0.898728499540132	9.53507648759292	1.92266379244475e-21	1.92266379244475e-21\\
-0.898728499540132	9.64177644620874	6.91167494099922e-22	6.91167494099922e-22\\
-0.898728499540132	9.80885023439559	1.3612005410377e-22	1.3612005410377e-22\\
-0.898728499540132	9.84912655309268	9.16211168205883e-23	9.16211168205883e-23\\
-0.898728499540132	9.99013391093181	2.26219557564079e-23	2.26219557564079e-23\\
-0.898728499540132	9.99998804670389	2.05000687622457e-23	2.05000687622457e-23\\
-0.897361231644874	-9.99030693937904	2.26106312263296e-23	2.26106312263296e-23\\
-0.897361231644874	-9.96580280520765	2.88734878683728e-23	2.88734878683728e-23\\
-0.897361231644874	-9.96474212965218	2.91802969690269e-23	2.91802969690269e-23\\
-0.897361231644874	-9.96062797256485	3.04011905811061e-23	3.04011905811061e-23\\
-0.897361231644874	-9.77838625189773	1.83665786773581e-22	1.83665786773581e-22\\
-0.897361231644874	-9.74736123549529	2.48641238384635e-22	2.48641238384635e-22\\
-0.897361231644874	-9.71283689375303	3.47907386320776e-22	3.47907386320776e-22\\
-0.897361231644874	-9.63656292280022	7.27681966013593e-22	7.27681966013593e-22\\
-0.897361231644874	-9.43995212553828	4.74662210940756e-21	4.74662210940756e-21\\
-0.897361231644874	-9.43389908384248	5.02565269154031e-21	5.02565269154031e-21\\
-0.897361231644874	-9.32743243841801	1.36437746746577e-20	1.36437746746577e-20\\
-0.897361231644874	-9.25174688885535	2.75601544072117e-20	2.75601544072117e-20\\
-0.897361231644874	-9.19449550352279	4.67309887038563e-20	4.67309887038563e-20\\
-0.897361231644874	-9.07149283172167	1.43708967930375e-19	1.43708967930375e-19\\
-0.897361231644874	-8.95934539406217	3.94984431967731e-19	3.94984431967731e-19\\
-0.897361231644874	-8.7549188354774	2.41505994696285e-18	2.41505994696285e-18\\
-0.897361231644874	-8.7213363397341	3.23870073631978e-18	3.23870073631978e-18\\
-0.897361231644874	-8.70076181601605	3.87442756965249e-18	3.87442756965249e-18\\
-0.897361231644874	-8.51141255279603	1.97658202399771e-17	1.97658202399771e-17\\
-0.897361231644874	-8.43830635698433	3.67272479411463e-17	3.67272479411463e-17\\
-0.897361231644874	-8.32465017714586	9.52138801939917e-17	9.52138801939917e-17\\
-0.897361231644874	-8.27763034881914	1.40673826253314e-16	1.40673826253314e-16\\
-0.897361231644874	-8.24044276093431	1.91249253481922e-16	1.91249253481922e-16\\
-0.897361231644874	-8.13147624867571	4.66646973342876e-16	4.66646973342876e-16\\
-0.897361231644874	-8.12149578831507	5.06072073881058e-16	5.06072073881058e-16\\
-0.897361231644874	-8.09908529655034	6.06942887626236e-16	6.06942887626236e-16\\
-0.897361231644874	-7.90654973029464	2.83348221427005e-15	2.83348221427005e-15\\
-0.897361231644874	-7.85659894247381	4.20047354201041e-15	4.20047354201041e-15\\
-0.897361231644874	-7.84954448130426	4.43974284282719e-15	4.43974284282719e-15\\
-0.897361231644874	-7.69150530654428	1.51597486183288e-14	1.51597486183288e-14\\
-0.897361231644874	-7.68063534874499	1.64807174525566e-14	1.64807174525566e-14\\
-0.897361231644874	-7.64785375336551	2.11880474263402e-14	2.11880474263402e-14\\
-0.897361231644874	-7.61214449890523	2.78239956804133e-14	2.78239956804133e-14\\
-0.897361231644874	-7.5368500675712	4.92158766680353e-14	4.92158766680353e-14\\
-0.897361231644874	-7.53392682295941	5.03120218543747e-14	5.03120218543747e-14\\
-0.897361231644874	-7.50649351229422	6.18398707010432e-14	6.18398707010432e-14\\
-0.897361231644874	-7.49647814663894	6.66648906286031e-14	6.66648906286031e-14\\
-0.897361231644874	-7.49242426710782	6.87213580321285e-14	6.87213580321285e-14\\
-0.897361231644874	-7.2940972807324	2.9777648897129e-13	2.9777648897129e-13\\
-0.897361231644874	-7.20374503042723	5.73237150763137e-13	5.73237150763137e-13\\
-0.897361231644874	-7.14594055765585	8.67866162146599e-13	8.67866162146599e-13\\
-0.897361231644874	-7.14335996524587	8.84015805438371e-13	8.84015805438371e-13\\
-0.897361231644874	-7.12459682353055	1.01063162892291e-12	1.01063162892291e-12\\
-0.897361231644874	-7.10154360025262	1.19071588031718e-12	1.19071588031718e-12\\
-0.897361231644874	-7.06514792567349	1.54088642836692e-12	1.54088642836692e-12\\
-0.897361231644874	-6.83512681016472	7.62198019442405e-12	7.62198019442405e-12\\
-0.897361231644874	-6.73118118975832	1.54269403559651e-11	1.54269403559651e-11\\
-0.897361231644874	-6.67243365043422	2.2870092434585e-11	2.2870092434585e-11\\
-0.897361231644874	-6.60066826636865	3.6822338231196e-11	3.6822338231196e-11\\
-0.897361231644874	-6.53467469687326	5.67995704109958e-11	5.67995704109958e-11\\
-0.897361231644874	-6.16283992126716	6.01975960572383e-10	6.01975960572383e-10\\
-0.897361231644874	-6.15699249140778	6.24054178964337e-10	6.24054178964337e-10\\
-0.897361231644874	-6.1516395752093	6.44955116691023e-10	6.44955116691023e-10\\
-0.897361231644874	-6.1143915430244	8.10477425952038e-10	8.10477425952038e-10\\
-0.897361231644874	-6.00124212727009	1.60850736332761e-09	1.60850736332761e-09\\
-0.897361231644874	-5.85842615731918	3.75159716556973e-09	3.75159716556973e-09\\
-0.897361231644874	-5.83915605947336	4.19917651019978e-09	4.19917651019978e-09\\
-0.897361231644874	-5.80460435515484	5.13481759358822e-09	5.13481759358822e-09\\
-0.897361231644874	-5.78306088027687	5.81745923004882e-09	5.81745923004882e-09\\
-0.897361231644874	-5.73002217138653	7.89463281610949e-09	7.89463281610949e-09\\
-0.897361231644874	-5.72131149271564	8.29835732170361e-09	8.29835732170361e-09\\
-0.897361231644874	-5.68227141894506	1.03672929432815e-08	1.03672929432815e-08\\
-0.897361231644874	-5.61213760432421	1.54053666976498e-08	1.54053666976498e-08\\
-0.897361231644874	-5.60510796290129	1.60248804509175e-08	1.60248804509175e-08\\
-0.897361231644874	-5.56392146999199	2.01690473212397e-08	2.01690473212397e-08\\
-0.897361231644874	-5.46404956628757	3.49822695582994e-08	3.49822695582994e-08\\
-0.897361231644874	-5.38131706201533	5.4788127528327e-08	5.4788127528327e-08\\
-0.897361231644874	-5.35112627565448	6.44238542095778e-08	6.44238542095778e-08\\
-0.897361231644874	-5.33773564516461	6.92033499875797e-08	6.92033499875797e-08\\
-0.897361231644874	-5.31611466506327	7.76508591913181e-08	7.76508591913181e-08\\
-0.897361231644874	-5.17465728110385	1.63076789657615e-07	1.63076789657615e-07\\
-0.897361231644874	-5.04953248195794	3.0916373934207e-07	3.0916373934207e-07\\
-0.897361231644874	-4.87945924274598	7.19242755222708e-07	7.19242755222708e-07\\
-0.897361231644874	-4.78445547390005	1.13825661942844e-06	1.13825661942844e-06\\
-0.897361231644874	-4.58002274603584	2.96447729277945e-06	2.96447729277945e-06\\
-0.897361231644874	-4.57866361112272	2.98298557449464e-06	2.98298557449464e-06\\
-0.897361231644874	-4.55949544653273	3.25601982880305e-06	3.25601982880305e-06\\
-0.897361231644874	-4.49804058042264	4.30088308389037e-06	4.30088308389037e-06\\
-0.897361231644874	-4.48263449337456	4.60894463329704e-06	4.60894463329704e-06\\
-0.897361231644874	-4.24365249194375	1.30751262447572e-05	1.30751262447572e-05\\
-0.897361231644874	-4.20990691250651	1.50796596928834e-05	1.50796596928834e-05\\
-0.897361231644874	-4.10627752268048	2.32022058731096e-05	2.32022058731096e-05\\
-0.897361231644874	-3.98917125258091	3.72727039182545e-05	3.72727039182545e-05\\
-0.897361231644874	-3.96947302574733	4.03119056329111e-05	4.03119056329111e-05\\
-0.897361231644874	-3.92086786866228	4.8832812771903e-05	4.8832812771903e-05\\
-0.897361231644874	-3.79586129160405	7.91008348418411e-05	7.91008348418411e-05\\
-0.897361231644874	-3.63912838214968	0.000141652547508229	0.000141652547508229\\
-0.897361231644874	-3.59236284792068	0.00016774911262383	0.00016774911262383\\
-0.897361231644874	-3.51531618904104	0.00022058452329963	0.00022058452329963\\
-0.897361231644874	-3.46316520381718	0.000264607682872931	0.000264607682872931\\
-0.897361231644874	-3.37709894095412	0.000355173454022647	0.000355173454022647\\
-0.897361231644874	-3.27045485063943	0.000506268639490612	0.000506268639490612\\
-0.897361231644874	-3.19671587701734	0.000642591167945368	0.000642591167945368\\
-0.897361231644874	-3.09881307794657	0.000874527425659803	0.000874527425659803\\
-0.897361231644874	-3.06743209858771	0.000963367599096583	0.000963367599096583\\
-0.897361231644874	-2.99209252604847	0.00121038777118921	0.00121038777118921\\
-0.897361231644874	-2.91610547769768	0.00151499788665626	0.00151499788665626\\
-0.897361231644874	-2.87643302831633	0.0016994694928801	0.0016994694928801\\
-0.897361231644874	-2.84265740441282	0.00187179724540621	0.00187179724540621\\
-0.897361231644874	-2.83071878963649	0.00193627338383301	0.00193627338383301\\
-0.897361231644874	-2.78355866334567	0.0022103485243019	0.0022103485243019\\
-0.897361231644874	-2.70811347882641	0.00271912548418053	0.00271912548418053\\
-0.897361231644874	-2.65243343666775	0.00315676590131584	0.00315676590131584\\
-0.897361231644874	-2.64109820716134	0.00325290925920974	0.00325290925920974\\
-0.897361231644874	-2.6149418356898	0.00348437685515972	0.00348437685515972\\
-0.897361231644874	-2.56842606354897	0.00393080170234424	0.00393080170234424\\
-0.897361231644874	-2.26283731174309	0.00822380726559805	0.00822380726559805\\
-0.897361231644874	-2.13836762688047	0.0108150812133084	0.0108150812133084\\
-0.897361231644874	-2.13327260321624	0.0109334141966171	0.0109334141966171\\
-0.897361231644874	-1.94247716844443	0.016129354094214	0.016129354094214\\
-0.897361231644874	-1.93573820960509	0.0163415086609393	0.0163415086609393\\
-0.897361231644874	-1.91918921280614	0.0168711659042172	0.0168711659042172\\
-0.897361231644874	-1.89146945668762	0.0177861714360722	0.0177861714360722\\
-0.897361231644874	-1.8495961706385	0.0192352902413866	0.0192352902413866\\
-0.897361231644874	-1.82295252188246	0.0201997792074744	0.0201997792074744\\
-0.897361231644874	-1.78542346311054	0.0216148623801274	0.0216148623801274\\
-0.897361231644874	-1.75140104803788	0.0229552531791594	0.0229552531791594\\
-0.897361231644874	-1.71304350332964	0.0245322996020564	0.0245322996020564\\
-0.897361231644874	-1.68885342389757	0.0255627618900459	0.0255627618900459\\
-0.897361231644874	-1.4117489561574	0.0392806513248019	0.0392806513248019\\
-0.897361231644874	-1.36610926818959	0.0418512789258681	0.0418512789258681\\
-0.897361231644874	-1.36259173572184	0.042052612100788	0.042052612100788\\
-0.897361231644874	-1.34676030434052	0.042964232355685	0.042964232355685\\
-0.897361231644874	-1.3265791215592	0.0441389909197649	0.0441389909197649\\
-0.897361231644874	-1.30708225597957	0.0452868910852912	0.0452868910852912\\
-0.897361231644874	-1.119465181194	0.0568632053094363	0.0568632053094363\\
-0.897361231644874	-1.09394991869479	0.0584917904520474	0.0584917904520474\\
-0.897361231644874	-1.07930227698726	0.0594302240877558	0.0594302240877558\\
-0.897361231644874	-0.790324989142979	0.0778623736861825	0.0778623736861825\\
-0.897361231644874	-0.765501461348265	0.0793805502263698	0.0793805502263698\\
-0.897361231644874	-0.665086257991467	0.0852919227079688	0.0852919227079688\\
-0.897361231644874	-0.628119767936003	0.0873551856453654	0.0873551856453654\\
-0.897361231644874	-0.57280309059322	0.0903054607707877	0.0903054607707877\\
-0.897361231644874	-0.568847987134404	0.0905095713882559	0.0905095713882559\\
-0.897361231644874	-0.553234621936247	0.0913058946541175	0.0913058946541175\\
-0.897361231644874	-0.397447866428711	0.0983239086930415	0.0983239086930415\\
-0.897361231644874	-0.352880332504465	0.0999817188732883	0.0999817188732883\\
-0.897361231644874	-0.341968321578869	0.100361478771661	0.100361478771661\\
-0.897361231644874	-0.317290739707538	0.101181194631959	0.101181194631959\\
-0.897361231644874	-0.317034387844909	0.101189421525079	0.101189421525079\\
-0.897361231644874	-0.294385064605215	0.101892500352762	0.101892500352762\\
-0.897361231644874	-0.263939588208782	0.102762198798727	0.102762198798727\\
-0.897361231644874	-0.262953132986157	0.102788907907766	0.102788907907766\\
-0.897361231644874	-0.262477813322967	0.102801744353852	0.102801744353852\\
-0.897361231644874	-0.238649580756523	0.10341735707129	0.10341735707129\\
-0.897361231644874	-0.210365934367905	0.104076136119177	0.104076136119177\\
-0.897361231644874	-0.19855916136664	0.104327683876965	0.104327683876965\\
-0.897361231644874	-0.19278441099114	0.104445636168074	0.104445636168074\\
-0.897361231644874	-0.127595528088321	0.105542035376637	0.105542035376637\\
-0.897361231644874	-0.118634591628681	0.105658536369945	0.105658536369945\\
-0.897361231644874	-0.115550686411318	0.105696696831688	0.105696696831688\\
-0.897361231644874	-0.10940074360478	0.105769834560258	0.105769834560258\\
-0.897361231644874	-0.0977293650234219	0.105897760825559	0.105897760825559\\
-0.897361231644874	-0.0548685601440777	0.106244638260121	0.106244638260121\\
-0.897361231644874	-0.0545005541269458	0.106246776374879	0.106246776374879\\
-0.897361231644874	-0.0424464872922112	0.106308874831646	0.106308874831646\\
-0.897361231644874	-0.0337821473901365	0.106343987582929	0.106343987582929\\
-0.897361231644874	-0.0329092215040187	0.106347083121861	0.106347083121861\\
-0.897361231644874	-0.0315732382745776	0.106351663987384	0.106351663987384\\
-0.897361231644874	-0.0292737032413608	0.106359104592713	0.106359104592713\\
-0.897361231644874	-0.0207923214558776	0.106381688573913	0.106381688573913\\
-0.897361231644874	-0.0116992492947692	0.106397404873789	0.106397404873789\\
-0.897361231644874	-0.0114376155956189	0.106397726906426	0.106397726906426\\
-0.897361231644874	-0.00935502120348107	0.106400030582002	0.106400030582002\\
-0.897361231644874	-0.00688891518489597	0.106402161757084	0.106402161757084\\
-0.897361231644874	-0.00677832350190356	0.10640224216964	0.10640224216964\\
-0.897361231644874	-0.00530449134428117	0.106403189581607	0.106403189581607\\
-0.897361231644874	-0.00117654702270546	0.106404612912839	0.106404612912839\\
-0.897361231644874	0.00706555890519851	0.106402030618085	0.106402030618085\\
-0.897361231644874	0.0252108694023117	0.106370877163782	0.106370877163782\\
-0.897361231644874	0.0276565971771417	0.106364000539103	0.106364000539103\\
-0.897361231644874	0.0417464613344697	0.106312007654146	0.106312007654146\\
-0.897361231644874	0.0535577002463906	0.106252188890572	0.106252188890572\\
-0.897361231644874	0.0575491987540401	0.106228630981663	0.106228630981663\\
-0.897361231644874	0.0642603312166203	0.106185219969346	0.106185219969346\\
-0.897361231644874	0.0643678352352609	0.106184485804894	0.106184485804894\\
-0.897361231644874	0.0819402142993944	0.106048074379906	0.106048074379906\\
-0.897361231644874	0.0976429270577	0.105898655007973	0.105898655007973\\
-0.897361231644874	0.116464833086862	0.105685488491299	0.105685488491299\\
-0.897361231644874	0.139018907727481	0.105381436276927	0.105381436276927\\
-0.897361231644874	0.166630675162482	0.104937688546924	0.104937688546924\\
-0.897361231644874	0.258178715714337	0.102916862069083	0.102916862069083\\
-0.897361231644874	0.362069853750091	0.0996538153115092	0.0996538153115092\\
-0.897361231644874	0.36840551675891	0.099423480704172	0.099423480704172\\
-0.897361231644874	0.455295019995092	0.0959284733914484	0.0959284733914484\\
-0.897361231644874	0.487158061232025	0.0944988943311253	0.0944988943311253\\
-0.897361231644874	0.503863371211972	0.0937198932041572	0.0937198932041572\\
-0.897361231644874	0.551098581420598	0.0914136489457233	0.0914136489457233\\
-0.897361231644874	0.551229925151555	0.0914070315711716	0.0914070315711716\\
-0.897361231644874	0.561757455841525	0.0908730886546529	0.0908730886546529\\
-0.897361231644874	0.652066959060987	0.0860263773839802	0.0860263773839802\\
-0.897361231644874	0.700001210378557	0.0832833604966435	0.0832833604966435\\
-0.897361231644874	0.840498465504729	0.0747411482564774	0.0747411482564774\\
-0.897361231644874	0.946163202489589	0.0680088075559603	0.0680088075559603\\
-0.897361231644874	1.09809938403689	0.0582263786772862	0.0582263786772862\\
-0.897361231644874	1.14944326279193	0.0549618723784074	0.0549618723784074\\
-0.897361231644874	1.30410843123873	0.0454630642847843	0.0454630642847843\\
-0.897361231644874	1.43196483675016	0.0381676376914041	0.0381676376914041\\
-0.897361231644874	1.45756032851411	0.0367819989641202	0.0367819989641202\\
-0.897361231644874	1.5490641126172	0.0320548920583259	0.0320548920583259\\
-0.897361231644874	1.58451914275711	0.030322777587397	0.030322777587397\\
-0.897361231644874	1.63696472143613	0.0278664337443133	0.0278664337443133\\
-0.897361231644874	1.7113521020209	0.0246034484497369	0.0246034484497369\\
-0.897361231644874	1.86679452278968	0.0186302895640726	0.0186302895640726\\
-0.897361231644874	1.91774192821129	0.0169180748970244	0.0169180748970244\\
-0.897361231644874	1.97373139298229	0.015171851207327	0.015171851207327\\
-0.897361231644874	2.01460291259671	0.0139843266128378	0.0139843266128378\\
-0.897361231644874	2.02370156162591	0.0137297583197985	0.0137297583197985\\
-0.897361231644874	2.13237820758129	0.0109542905707297	0.0109542905707297\\
-0.897361231644874	2.14910175659692	0.0105690555340263	0.0105690555340263\\
-0.897361231644874	2.52196718590426	0.00442420401717315	0.00442420401717315\\
-0.897361231644874	2.57902693589173	0.00382500454118482	0.00382500454118482\\
-0.897361231644874	2.6874068997276	0.00287534221994968	0.00287534221994968\\
-0.897361231644874	2.71661488173683	0.00265714281208397	0.00265714281208397\\
-0.897361231644874	2.92837254373747	0.00146165118467219	0.00146165118467219\\
-0.897361231644874	2.95927201069857	0.0013345634116469	0.0013345634116469\\
-0.897361231644874	3.12069201055704	0.000817005305850559	0.000817005305850559\\
-0.897361231644874	3.15761499719583	0.000727590701057365	0.000727590701057365\\
-0.897361231644874	3.19106029960842	0.000654303940063267	0.000654303940063267\\
-0.897361231644874	3.1917545723558	0.000652855799027369	0.000652855799027369\\
-0.897361231644874	3.23428556007998	0.000569468437229654	0.000569468437229654\\
-0.897361231644874	3.45700403370755	0.000270309191358485	0.000270309191358485\\
-0.897361231644874	3.55770737564084	0.000189874630743755	0.000189874630743755\\
-0.897361231644874	3.62068507523308	0.000151460474196537	0.000151460474196537\\
-0.897361231644874	3.73929580382039	9.78894075732368e-05	9.78894075732368e-05\\
-0.897361231644874	3.82024668800656	7.20861926308825e-05	7.20861926308825e-05\\
-0.897361231644874	4.09452150300821	2.43480492218528e-05	2.43480492218528e-05\\
-0.897361231644874	4.09578518667062	2.42223740572084e-05	2.42223740572084e-05\\
-0.897361231644874	4.10930257947617	2.2915672306619e-05	2.2915672306619e-05\\
-0.897361231644874	4.1847039545815	1.67622830807828e-05	1.67622830807828e-05\\
-0.897361231644874	4.18690036711604	1.66088811186883e-05	1.66088811186883e-05\\
-0.897361231644874	4.20258562741922	1.55512640331975e-05	1.55512640331975e-05\\
-0.897361231644874	4.35671055426668	8.04090367848309e-06	8.04090367848309e-06\\
-0.897361231644874	4.45809785949909	5.14325752827278e-06	5.14325752827278e-06\\
-0.897361231644874	4.52135202219773	3.87169674829907e-06	3.87169674829907e-06\\
-0.897361231644874	4.7367613644976	1.42839407599266e-06	1.42839407599266e-06\\
-0.897361231644874	4.75654133127884	1.30038735236559e-06	1.30038735236559e-06\\
-0.897361231644874	4.99956494895721	3.97396825171758e-07	3.97396825171758e-07\\
-0.897361231644874	5.04845325604475	3.10852971913572e-07	3.10852971913572e-07\\
-0.897361231644874	5.06685626463353	2.83225663460978e-07	2.83225663460978e-07\\
-0.897361231644874	5.14869967249627	1.86458001692281e-07	1.86458001692281e-07\\
-0.897361231644874	5.30803197776341	8.10574726557026e-08	8.10574726557026e-08\\
-0.897361231644874	5.66871903635036	1.11961774839117e-08	1.11961774839117e-08\\
-0.897361231644874	5.70571153224712	9.07195816831693e-09	9.07195816831693e-09\\
-0.897361231644874	5.71893940480377	8.41172211213757e-09	8.41172211213757e-09\\
-0.897361231644874	5.79367630919147	5.47076025280715e-09	5.47076025280715e-09\\
-0.897361231644874	5.89003900805956	3.11578280450703e-09	3.11578280450703e-09\\
-0.897361231644874	6.04791116716709	1.21427287096818e-09	1.21427287096818e-09\\
-0.897361231644874	6.08735774461523	9.55804413781865e-10	9.55804413781865e-10\\
-0.897361231644874	6.25770973798712	3.3396956866361e-10	3.3396956866361e-10\\
-0.897361231644874	6.33421273325968	2.06312082172561e-10	2.06312082172561e-10\\
-0.897361231644874	6.34457480923486	1.931951280834e-10	1.931951280834e-10\\
-0.897361231644874	6.37089122636784	1.6343052073445e-10	1.6343052073445e-10\\
-0.897361231644874	6.40068786051156	1.35113195952393e-10	1.35113195952393e-10\\
-0.897361231644874	6.48562099633152	7.81691919788056e-11	7.81691919788056e-11\\
-0.897361231644874	6.65727360949725	2.53016472835427e-11	2.53016472835427e-11\\
-0.897361231644874	6.69178943927017	2.00954316819003e-11	2.00954316819003e-11\\
-0.897361231644874	6.70249349284102	1.87052820903874e-11	1.87052820903874e-11\\
-0.897361231644874	6.88608532626465	5.37323366311854e-12	5.37323366311854e-12\\
-0.897361231644874	6.90491375367945	4.71900742709611e-12	4.71900742709611e-12\\
-0.897361231644874	7.03301125999215	1.93264932312929e-12	1.93264932312929e-12\\
-0.897361231644874	7.17185384462208	7.20919120504707e-13	7.20919120504707e-13\\
-0.897361231644874	7.24298657721048	4.31748593628214e-13	4.31748593628214e-13\\
-0.897361231644874	7.24776372185338	4.17060483049297e-13	4.17060483049297e-13\\
-0.897361231644874	7.25072460121043	4.08204027646364e-13	4.08204027646364e-13\\
-0.897361231644874	7.56029643969675	4.12326166916826e-14	4.12326166916826e-14\\
-0.897361231644874	7.65685016180242	1.97784614157797e-14	1.97784614157797e-14\\
-0.897361231644874	7.66011364786122	1.92902577639465e-14	1.92902577639465e-14\\
-0.897361231644874	7.66553512665701	1.85052846762143e-14	1.85052846762143e-14\\
-0.897361231644874	7.68809712384273	1.5562311250233e-14	1.5562311250233e-14\\
-0.897361231644874	7.99473480978791	1.40547932200039e-15	1.40547932200039e-15\\
-0.897361231644874	8.00277468901713	1.31793929537872e-15	1.31793929537872e-15\\
-0.897361231644874	8.10700273053115	5.69227046077166e-16	5.69227046077166e-16\\
-0.897361231644874	8.11341300518876	5.40389794634119e-16	5.40389794634119e-16\\
-0.897361231644874	8.16091433081819	3.67147861753793e-16	3.67147861753793e-16\\
-0.897361231644874	8.4263009756926	4.06399653627311e-17	4.06399653627311e-17\\
-0.897361231644874	8.43167995960995	3.88385203557236e-17	3.88385203557236e-17\\
-0.897361231644874	8.55151590704134	1.40386447093236e-17	1.40386447093236e-17\\
-0.897361231644874	8.560030124411	1.30523494499318e-17	1.30523494499318e-17\\
-0.897361231644874	8.62636622596679	7.38114580878228e-18	7.38114580878228e-18\\
-0.897361231644874	8.63961940648159	6.58315604884634e-18	6.58315604884634e-18\\
-0.897361231644874	8.67701171835745	4.76243854864349e-18	4.76243854864349e-18\\
-0.897361231644874	8.68066941326515	4.61363147840598e-18	4.61363147840598e-18\\
-0.897361231644874	8.68922515711246	4.28323729900444e-18	4.28323729900444e-18\\
-0.897361231644874	8.73702891646833	2.82409758280614e-18	2.82409758280614e-18\\
-0.897361231644874	8.78579554324503	1.84213339467578e-18	1.84213339467578e-18\\
-0.897361231644874	8.79755482021605	1.66120062681417e-18	1.66120062681417e-18\\
-0.897361231644874	8.80813417900733	1.51348079422415e-18	1.51348079422415e-18\\
-0.897361231644874	8.87783953867752	8.17101938810974e-19	8.17101938810974e-19\\
-0.897361231644874	8.90510581382788	6.41190444886387e-19	6.41190444886387e-19\\
-0.897361231644874	9.0377437318851	1.95073305745675e-19	1.95073305745675e-19\\
-0.897361231644874	9.23447011934336	3.23321504101636e-20	3.23321504101636e-20\\
-0.897361231644874	9.35387434407783	1.06578709341351e-20	1.06578709341351e-20\\
-0.897361231644874	9.393659457282	7.34017215524332e-21	7.34017215524332e-21\\
-0.897361231644874	9.53507648759292	1.92502601957808e-21	1.92502601957808e-21\\
-0.897361231644874	9.64177644620874	6.92016677724567e-22	6.92016677724567e-22\\
-0.897361231644874	9.80885023439559	1.36287294203916e-22	1.36287294203916e-22\\
-0.897361231644874	9.84912655309268	9.17336845451123e-23	9.17336845451123e-23\\
-0.897361231644874	9.99013391093181	2.2649749590102e-23	2.2649749590102e-23\\
-0.897361231644874	9.99998804670389	2.05252555987876e-23	2.05252555987876e-23\\
-0.84329200768826	-9.99030693937904	2.3700072064432e-23	2.3700072064432e-23\\
-0.84329200768826	-9.96580280520765	3.02646899320121e-23	3.02646899320121e-23\\
-0.84329200768826	-9.96474212965218	3.05862819177793e-23	3.05862819177793e-23\\
-0.84329200768826	-9.96062797256485	3.18660014576561e-23	3.18660014576561e-23\\
-0.84329200768826	-9.77838625189773	1.92515296841231e-22	1.92515296841231e-22\\
-0.84329200768826	-9.74736123549529	2.60621439928815e-22	2.60621439928815e-22\\
-0.84329200768826	-9.71283689375303	3.64670497033667e-22	3.64670497033667e-22\\
-0.84329200768826	-9.63656292280022	7.62743634261168e-22	7.62743634261168e-22\\
-0.84329200768826	-9.43995212553828	4.97532708970047e-21	4.97532708970047e-21\\
-0.84329200768826	-9.43389908384248	5.26780211344178e-21	5.26780211344178e-21\\
-0.84329200768826	-9.32743243841801	1.43011683213742e-20	1.43011683213742e-20\\
-0.84329200768826	-9.25174688885535	2.88880765432669e-20	2.88880765432669e-20\\
-0.84329200768826	-9.19449550352279	4.89826130388548e-20	4.89826130388548e-20\\
-0.84329200768826	-9.07149283172167	1.50633251330414e-19	1.50633251330414e-19\\
-0.84329200768826	-8.95934539406217	4.14015840967017e-19	4.14015840967017e-19\\
-0.84329200768826	-8.7549188354774	2.53142401067916e-18	2.53142401067916e-18\\
-0.84329200768826	-8.7213363397341	3.3947500216856e-18	3.3947500216856e-18\\
-0.84329200768826	-8.70076181601605	4.06110787841512e-18	4.06110787841512e-18\\
-0.84329200768826	-8.51141255279603	2.0718190456999e-17	2.0718190456999e-17\\
-0.84329200768826	-8.43830635698433	3.84968652232858e-17	3.84968652232858e-17\\
-0.84329200768826	-8.32465017714586	9.98015402375878e-17	9.98015402375878e-17\\
-0.84329200768826	-8.27763034881914	1.47451868389263e-16	1.47451868389263e-16\\
-0.84329200768826	-8.24044276093431	2.0046415530904e-16	2.0046415530904e-16\\
-0.84329200768826	-8.13147624867571	4.8913127573354e-16	4.8913127573354e-16\\
-0.84329200768826	-8.12149578831507	5.30455983325707e-16	5.30455983325707e-16\\
-0.84329200768826	-8.09908529655034	6.36187023340845e-16	6.36187023340845e-16\\
-0.84329200768826	-7.90654973029464	2.97000698473589e-15	2.97000698473589e-15\\
-0.84329200768826	-7.85659894247381	4.40286361994444e-15	4.40286361994444e-15\\
-0.84329200768826	-7.84954448130426	4.65366155722451e-15	4.65366155722451e-15\\
-0.84329200768826	-7.69150530654428	1.58901859544144e-14	1.58901859544144e-14\\
-0.84329200768826	-7.68063534874499	1.72748026089734e-14	1.72748026089734e-14\\
-0.84329200768826	-7.64785375336551	2.22089443626021e-14	2.22089443626021e-14\\
-0.84329200768826	-7.61214449890523	2.91646303964459e-14	2.91646303964459e-14\\
-0.84329200768826	-7.5368500675712	5.15872295678488e-14	5.15872295678488e-14\\
-0.84329200768826	-7.53392682295941	5.27361899683472e-14	5.27361899683472e-14\\
-0.84329200768826	-7.50649351229422	6.48194814819328e-14	6.48194814819328e-14\\
-0.84329200768826	-7.49647814663894	6.98769838068713e-14	6.98769838068713e-14\\
-0.84329200768826	-7.49242426710782	7.20325373238802e-14	7.20325373238802e-14\\
-0.84329200768826	-7.2940972807324	3.12124158634502e-13	3.12124158634502e-13\\
-0.84329200768826	-7.20374503042723	6.00857253700892e-13	6.00857253700892e-13\\
-0.84329200768826	-7.14594055765585	9.09682280838089e-13	9.09682280838089e-13\\
-0.84329200768826	-7.14335996524587	9.26610057245506e-13	9.26610057245506e-13\\
-0.84329200768826	-7.12459682353055	1.05932657059904e-12	1.05932657059904e-12\\
-0.84329200768826	-7.10154360025262	1.24808776408326e-12	1.24808776408326e-12\\
-0.84329200768826	-7.06514792567349	1.61513046804617e-12	1.61513046804617e-12\\
-0.84329200768826	-6.83512681016472	7.98922763691668e-12	7.98922763691668e-12\\
-0.84329200768826	-6.73118118975832	1.6170251706388e-11	1.6170251706388e-11\\
-0.84329200768826	-6.67243365043422	2.39720348093914e-11	2.39720348093914e-11\\
-0.84329200768826	-6.60066826636865	3.85965372184746e-11	3.85965372184746e-11\\
-0.84329200768826	-6.53467469687326	5.95363260094134e-11	5.95363260094134e-11\\
-0.84329200768826	-6.16283992126716	6.30980776423778e-10	6.30980776423778e-10\\
-0.84329200768826	-6.15699249140778	6.54122782575922e-10	6.54122782575922e-10\\
-0.84329200768826	-6.1516395752093	6.76030783523717e-10	6.76030783523717e-10\\
-0.84329200768826	-6.1143915430244	8.49528401457936e-10	8.49528401457936e-10\\
-0.84329200768826	-6.00124212727009	1.68600956096449e-09	1.68600956096449e-09\\
-0.84329200768826	-5.85842615731918	3.93235917611995e-09	3.93235917611995e-09\\
-0.84329200768826	-5.83915605947336	4.40150409366347e-09	4.40150409366347e-09\\
-0.84329200768826	-5.80460435515484	5.38222687317293e-09	5.38222687317293e-09\\
-0.84329200768826	-5.78306088027687	6.09776001403715e-09	6.09776001403715e-09\\
-0.84329200768826	-5.73002217138653	8.27501739297517e-09	8.27501739297517e-09\\
-0.84329200768826	-5.72131149271564	8.69819442775054e-09	8.69819442775054e-09\\
-0.84329200768826	-5.68227141894506	1.08668169149887e-08	1.08668169149887e-08\\
-0.84329200768826	-5.61213760432421	1.61476385713699e-08	1.61476385713699e-08\\
-0.84329200768826	-5.60510796290129	1.67970021583649e-08	1.67970021583649e-08\\
-0.84329200768826	-5.56392146999199	2.11408461002048e-08	2.11408461002048e-08\\
-0.84329200768826	-5.46404956628757	3.66678091031634e-08	3.66678091031634e-08\\
-0.84329200768826	-5.38131706201533	5.74279664153994e-08	5.74279664153994e-08\\
-0.84329200768826	-5.35112627565448	6.75279682443127e-08	6.75279682443127e-08\\
-0.84329200768826	-5.33773564516461	7.25377529441042e-08	7.25377529441042e-08\\
-0.84329200768826	-5.31611466506327	8.13922857914851e-08	8.13922857914851e-08\\
-0.84329200768826	-5.17465728110385	1.70934266639184e-07	1.70934266639184e-07\\
-0.84329200768826	-5.04953248195794	3.24060077260645e-07	3.24060077260645e-07\\
-0.84329200768826	-4.87945924274598	7.53897799666422e-07	7.53897799666422e-07\\
-0.84329200768826	-4.78445547390005	1.1931008753465e-06	1.1931008753465e-06\\
-0.84329200768826	-4.58002274603584	3.10731375736342e-06	3.10731375736342e-06\\
-0.84329200768826	-4.57866361112272	3.1267138177177e-06	3.1267138177177e-06\\
-0.84329200768826	-4.55949544653273	3.41290359448219e-06	3.41290359448219e-06\\
-0.84329200768826	-4.49804058042264	4.50811116277909e-06	4.50811116277909e-06\\
-0.84329200768826	-4.48263449337456	4.83101594363797e-06	4.83101594363797e-06\\
-0.84329200768826	-4.24365249194375	1.37051208854108e-05	1.37051208854108e-05\\
-0.84329200768826	-4.20990691250651	1.58062381297995e-05	1.58062381297995e-05\\
-0.84329200768826	-4.10627752268048	2.43201503638759e-05	2.43201503638759e-05\\
-0.84329200768826	-3.98917125258091	3.90686027318958e-05	3.90686027318958e-05\\
-0.84329200768826	-3.96947302574733	4.225424133414e-05	4.225424133414e-05\\
-0.84329200768826	-3.92086786866228	5.11857086260959e-05	5.11857086260959e-05\\
-0.84329200768826	-3.79586129160405	8.29121251566529e-05	8.29121251566529e-05\\
-0.84329200768826	-3.63912838214968	0.000148477747058474	0.000148477747058474\\
-0.84329200768826	-3.59236284792068	0.000175831714653755	0.000175831714653755\\
-0.84329200768826	-3.51531618904104	0.000231212877082877	0.000231212877082877\\
-0.84329200768826	-3.46316520381718	0.000277357190523196	0.000277357190523196\\
-0.84329200768826	-3.37709894095412	0.000372286663359836	0.000372286663359836\\
-0.84329200768826	-3.27045485063943	0.000530662019993379	0.000530662019993379\\
-0.84329200768826	-3.19671587701734	0.000673552933389067	0.000673552933389067\\
-0.84329200768826	-3.09881307794657	0.000916664501888125	0.000916664501888125\\
-0.84329200768826	-3.06743209858771	0.00100978523308719	0.00100978523308719\\
-0.84329200768826	-2.99209252604847	0.0012687074994035	0.0012687074994035\\
-0.84329200768826	-2.91610547769768	0.00158799454698125	0.00158799454698125\\
-0.84329200768826	-2.87643302831633	0.0017813544898145	0.0017813544898145\\
-0.84329200768826	-2.84265740441282	0.00196198545551767	0.00196198545551767\\
-0.84329200768826	-2.83071878963649	0.00202956822717298	0.00202956822717298\\
-0.84329200768826	-2.78355866334567	0.00231684904278409	0.00231684904278409\\
-0.84329200768826	-2.70811347882641	0.00285014024076732	0.00285014024076732\\
-0.84329200768826	-2.65243343666775	0.00330886734664027	0.00330886734664027\\
-0.84329200768826	-2.64109820716134	0.00340964314930554	0.00340964314930554\\
-0.84329200768826	-2.6149418356898	0.00365226347465973	0.00365226347465973\\
-0.84329200768826	-2.56842606354897	0.00412019826797525	0.00412019826797525\\
-0.84329200768826	-2.26283731174309	0.00862005235005162	0.00862005235005162\\
-0.84329200768826	-2.13836762688047	0.0113361808245148	0.0113361808245148\\
-0.84329200768826	-2.13327260321624	0.0114602154082441	0.0114602154082441\\
-0.84329200768826	-1.94247716844443	0.0169065096219194	0.0169065096219194\\
-0.84329200768826	-1.93573820960509	0.0171288863645171	0.0171288863645171\\
-0.84329200768826	-1.91918921280614	0.0176840639139397	0.0176840639139397\\
-0.84329200768826	-1.89146945668762	0.0186431568657131	0.0186431568657131\\
-0.84329200768826	-1.8495961706385	0.0201620981005726	0.0201620981005726\\
-0.84329200768826	-1.82295252188246	0.0211730587311193	0.0211730587311193\\
-0.84329200768826	-1.78542346311054	0.0226563244052765	0.0226563244052765\\
-0.84329200768826	-1.75140104803788	0.0240612988269799	0.0240612988269799\\
-0.84329200768826	-1.71304350332964	0.0257143315750479	0.0257143315750479\\
-0.84329200768826	-1.68885342389757	0.0267944442990391	0.0267944442990391\\
-0.84329200768826	-1.4117489561574	0.0411732984283762	0.0411732984283762\\
-0.84329200768826	-1.36610926818959	0.0438677857598551	0.0438677857598551\\
-0.84329200768826	-1.36259173572184	0.0440788197069749	0.0440788197069749\\
-0.84329200768826	-1.34676030434052	0.0450343642700695	0.0450343642700695\\
-0.84329200768826	-1.3265791215592	0.0462657258516329	0.0462657258516329\\
-0.84329200768826	-1.30708225597957	0.0474689349249854	0.0474689349249854\\
-0.84329200768826	-1.119465181194	0.0596030270078842	0.0596030270078842\\
-0.84329200768826	-1.09394991869479	0.0613100817493723	0.0613100817493723\\
-0.84329200768826	-1.07930227698726	0.0622937316338601	0.0622937316338601\\
-0.84329200768826	-0.790324989142979	0.0816139916218434	0.0816139916218434\\
-0.84329200768826	-0.765501461348265	0.0832053179784058	0.0832053179784058\\
-0.84329200768826	-0.665086257991467	0.0894015162362612	0.0894015162362612\\
-0.84329200768826	-0.628119767936003	0.0915641927141841	0.0915641927141841\\
-0.84329200768826	-0.57280309059322	0.0946566200056871	0.0946566200056871\\
-0.84329200768826	-0.568847987134404	0.0948705652199843	0.0948705652199843\\
-0.84329200768826	-0.553234621936247	0.0957052574759672	0.0957052574759672\\
-0.84329200768826	-0.397447866428711	0.103061418248605	0.103061418248605\\
-0.84329200768826	-0.352880332504465	0.104799106168402	0.104799106168402\\
-0.84329200768826	-0.341968321578869	0.105197163916924	0.105197163916924\\
-0.84329200768826	-0.317290739707538	0.106056375885266	0.106056375885266\\
-0.84329200768826	-0.317034387844909	0.106064999172155	0.106064999172155\\
-0.84329200768826	-0.294385064605215	0.106801954222913	0.106801954222913\\
-0.84329200768826	-0.263939588208782	0.107713557071916	0.107713557071916\\
-0.84329200768826	-0.262953132986157	0.107741553097444	0.107741553097444\\
-0.84329200768826	-0.262477813322967	0.10775500803792	0.10775500803792\\
-0.84329200768826	-0.238649580756523	0.10840028262672	0.10840028262672\\
-0.84329200768826	-0.210365934367905	0.109090803415511	0.109090803415511\\
-0.84329200768826	-0.19855916136664	0.109354471418741	0.109354471418741\\
-0.84329200768826	-0.19278441099114	0.109478106967499	0.109478106967499\\
-0.84329200768826	-0.127595528088321	0.110627333629693	0.110627333629693\\
-0.84329200768826	-0.118634591628681	0.110749447953232	0.110749447953232\\
-0.84329200768826	-0.115550686411318	0.110789447088341	0.110789447088341\\
-0.84329200768826	-0.10940074360478	0.110866108788776	0.110866108788776\\
-0.84329200768826	-0.0977293650234219	0.111000198884547	0.111000198884547\\
-0.84329200768826	-0.0548685601440777	0.111363789803984	0.111363789803984\\
-0.84329200768826	-0.0545005541269458	0.111366030938844	0.111366030938844\\
-0.84329200768826	-0.0424464872922112	0.111431121465763	0.111431121465763\\
-0.84329200768826	-0.0337821473901365	0.11146792604355	0.11146792604355\\
-0.84329200768826	-0.0329092215040187	0.111471170733847	0.111471170733847\\
-0.84329200768826	-0.0315732382745776	0.111475972317754	0.111475972317754\\
-0.84329200768826	-0.0292737032413608	0.111483771431398	0.111483771431398\\
-0.84329200768826	-0.0207923214558776	0.111507443569367	0.111507443569367\\
-0.84329200768826	-0.0116992492947692	0.11152391712271	0.11152391712271\\
-0.84329200768826	-0.0114376155956189	0.111524254671744	0.111524254671744\\
-0.84329200768826	-0.00935502120348107	0.111526669344585	0.111526669344585\\
-0.84329200768826	-0.00688891518489597	0.111528903205397	0.111528903205397\\
-0.84329200768826	-0.00677832350190356	0.111528987492445	0.111528987492445\\
-0.84329200768826	-0.00530449134428117	0.111529980553261	0.111529980553261\\
-0.84329200768826	-0.00117654702270546	0.111531472464408	0.111531472464408\\
-0.84329200768826	0.00706555890519851	0.111528765747769	0.111528765747769\\
-0.84329200768826	0.0252108694023117	0.111496111236507	0.111496111236507\\
-0.84329200768826	0.0276565971771417	0.111488903277612	0.111488903277612\\
-0.84329200768826	0.0417464613344697	0.11143440523605	0.11143440523605\\
-0.84329200768826	0.0535577002463906	0.111371704244055	0.111371704244055\\
-0.84329200768826	0.0575491987540401	0.111347011251931	0.111347011251931\\
-0.84329200768826	0.0642603312166203	0.111301508580642	0.111301508580642\\
-0.84329200768826	0.0643678352352609	0.111300739042179	0.111300739042179\\
-0.84329200768826	0.0819402142993944	0.111157754948976	0.111157754948976\\
-0.84329200768826	0.0976429270577	0.111001136151067	0.111001136151067\\
-0.84329200768826	0.116464833086862	0.110777698700059	0.110777698700059\\
-0.84329200768826	0.139018907727481	0.110458996434747	0.110458996434747\\
-0.84329200768826	0.166630675162482	0.109993867749297	0.109993867749297\\
-0.84329200768826	0.258178715714337	0.107875672433335	0.107875672433335\\
-0.84329200768826	0.362069853750091	0.104455403333813	0.104455403333813\\
-0.84329200768826	0.36840551675891	0.104213970587501	0.104213970587501\\
-0.84329200768826	0.455295019995092	0.100550564451328	0.100550564451328\\
-0.84329200768826	0.487158061232025	0.0990521044387654	0.0990521044387654\\
-0.84329200768826	0.503863371211972	0.0982355689487735	0.0982355689487735\\
-0.84329200768826	0.551098581420598	0.0958182036582629	0.0958182036582629\\
-0.84329200768826	0.551229925151555	0.0958112674408622	0.0958112674408622\\
-0.84329200768826	0.561757455841525	0.0952515977229707	0.0952515977229707\\
-0.84329200768826	0.652066959060987	0.0901713589078475	0.0901713589078475\\
-0.84329200768826	0.700001210378557	0.0872961761120602	0.0872961761120602\\
-0.84329200768826	0.840498465504729	0.0783423771820304	0.0783423771820304\\
-0.84329200768826	0.946163202489589	0.071285654255217	0.071285654255217\\
-0.84329200768826	1.09809938403689	0.0610318817236576	0.0610318817236576\\
-0.84329200768826	1.14944326279193	0.0576100827582168	0.0576100827582168\\
-0.84329200768826	1.30410843123873	0.0476535966216013	0.0476535966216013\\
-0.84329200768826	1.43196483675016	0.040006656813811	0.040006656813811\\
-0.84329200768826	1.45756032851411	0.0385542542973499	0.0385542542973499\\
-0.84329200768826	1.5490641126172	0.0335993827060986	0.0335993827060986\\
-0.84329200768826	1.58451914275711	0.0317838103156623	0.0317838103156623\\
-0.84329200768826	1.63696472143613	0.0292091132400532	0.0292091132400532\\
-0.84329200768826	1.7113521020209	0.0257889085649802	0.0257889085649802\\
-0.84329200768826	1.86679452278968	0.0195279468684445	0.0195279468684445\\
-0.84329200768826	1.91774192821129	0.017733233107797	0.017733233107797\\
-0.84329200768826	1.97373139298229	0.015902871678601	0.015902871678601\\
-0.84329200768826	2.01460291259671	0.0146581289650537	0.0146581289650537\\
-0.84329200768826	2.02370156162591	0.0143912948890848	0.0143912948890848\\
-0.84329200768826	2.13237820758129	0.0114820976620371	0.0114820976620371\\
-0.84329200768826	2.14910175659692	0.0110783009683392	0.0110783009683392\\
-0.84329200768826	2.52196718590426	0.0046373740292864	0.0046373740292864\\
-0.84329200768826	2.57902693589173	0.0040093035159185	0.0040093035159185\\
-0.84329200768826	2.6874068997276	0.00301388391772791	0.00301388391772791\\
-0.84329200768826	2.71661488173683	0.00278517107733574	0.00278517107733574\\
-0.84329200768826	2.92837254373747	0.00153207745785771	0.00153207745785771\\
-0.84329200768826	2.95927201069857	0.00139886625516912	0.00139886625516912\\
-0.84329200768826	3.12069201055704	0.000856370812113093	0.000856370812113093\\
-0.84329200768826	3.15761499719583	0.000762647971914642	0.000762647971914642\\
-0.84329200768826	3.19106029960842	0.000685830058272923	0.000685830058272923\\
-0.84329200768826	3.1917545723558	0.000684312141919033	0.000684312141919033\\
-0.84329200768826	3.23428556007998	0.000596906953444358	0.000596906953444358\\
-0.84329200768826	3.45700403370755	0.000283333412974972	0.000283333412974972\\
-0.84329200768826	3.55770737564084	0.000199023299561588	0.000199023299561588\\
-0.84329200768826	3.62068507523308	0.000158758245952502	0.000158758245952502\\
-0.84329200768826	3.73929580382039	0.000102605981699825	0.000102605981699825\\
-0.84329200768826	3.82024668800656	7.55594986756932e-05	7.55594986756932e-05\\
-0.84329200768826	4.09452150300821	2.55212035174978e-05	2.55212035174978e-05\\
-0.84329200768826	4.09578518667062	2.53894729864495e-05	2.53894729864495e-05\\
-0.84329200768826	4.10930257947617	2.40198108418727e-05	2.40198108418727e-05\\
-0.84329200768826	4.1847039545815	1.7569934824126e-05	1.7569934824126e-05\\
-0.84329200768826	4.18690036711604	1.7409141544183e-05	1.7409141544183e-05\\
-0.84329200768826	4.20258562741922	1.6300565631737e-05	1.6300565631737e-05\\
-0.84329200768826	4.35671055426668	8.42833597769223e-06	8.42833597769223e-06\\
-0.84329200768826	4.45809785949909	5.39107346654047e-06	5.39107346654047e-06\\
-0.84329200768826	4.52135202219773	4.05824547876677e-06	4.05824547876677e-06\\
-0.84329200768826	4.7367613644976	1.49721793251011e-06	1.49721793251011e-06\\
-0.84329200768826	4.75654133127884	1.36304350171577e-06	1.36304350171577e-06\\
-0.84329200768826	4.99956494895721	4.16544469743935e-07	4.16544469743935e-07\\
-0.84329200768826	5.04845325604475	3.25830701586761e-07	3.25830701586761e-07\\
-0.84329200768826	5.06685626463353	2.96872235336146e-07	2.96872235336146e-07\\
-0.84329200768826	5.14869967249627	1.95442048161447e-07	1.95442048161447e-07\\
-0.84329200768826	5.30803197776341	8.4963039026696e-08	8.4963039026696e-08\\
-0.84329200768826	5.66871903635036	1.17356393352647e-08	1.17356393352647e-08\\
-0.84329200768826	5.70571153224712	9.50906943740049e-09	9.50906943740049e-09\\
-0.84329200768826	5.71893940480377	8.81702143775129e-09	8.81702143775129e-09\\
-0.84329200768826	5.79367630919147	5.73435615047211e-09	5.73435615047211e-09\\
-0.84329200768826	5.89003900805956	3.26590957433973e-09	3.26590957433973e-09\\
-0.84329200768826	6.04791116716709	1.2727797937069e-09	1.2727797937069e-09\\
-0.84329200768826	6.08735774461523	1.00185763322494e-09	1.00185763322494e-09\\
-0.84329200768826	6.25770973798712	3.50061117950474e-10	3.50061117950474e-10\\
-0.84329200768826	6.33421273325968	2.16252751473778e-10	2.16252751473778e-10\\
-0.84329200768826	6.34457480923486	2.02503787366268e-10	2.02503787366268e-10\\
-0.84329200768826	6.37089122636784	1.71305041427756e-10	1.71305041427756e-10\\
-0.84329200768826	6.40068786051156	1.41623312010793e-10	1.41623312010793e-10\\
-0.84329200768826	6.48562099633152	8.19355932424736e-11	8.19355932424736e-11\\
-0.84329200768826	6.65727360949725	2.65207484906711e-11	2.65207484906711e-11\\
-0.84329200768826	6.69178943927017	2.10636834619773e-11	2.10636834619773e-11\\
-0.84329200768826	6.70249349284102	1.96065527357538e-11	1.96065527357538e-11\\
-0.84329200768826	6.88608532626465	5.6321304681954e-12	5.6321304681954e-12\\
-0.84329200768826	6.90491375367945	4.94638185795236e-12	4.94638185795236e-12\\
-0.84329200768826	7.03301125999215	2.02576954950741e-12	2.02576954950741e-12\\
-0.84329200768826	7.17185384462208	7.55654936722528e-13	7.55654936722528e-13\\
-0.84329200768826	7.24298657721048	4.52551398511615e-13	4.52551398511615e-13\\
-0.84329200768826	7.24776372185338	4.37155575381948e-13	4.37155575381948e-13\\
-0.84329200768826	7.25072460121043	4.27872392210993e-13	4.27872392210993e-13\\
-0.84329200768826	7.56029643969675	4.32193147204149e-14	4.32193147204149e-14\\
-0.84329200768826	7.65685016180242	2.07314407185465e-14	2.07314407185465e-14\\
-0.84329200768826	7.66011364786122	2.02197141057533e-14	2.02197141057533e-14\\
-0.84329200768826	7.66553512665701	1.9396918909915e-14	1.9396918909915e-14\\
-0.84329200768826	7.68809712384273	1.63121451333101e-14	1.63121451333101e-14\\
-0.84329200768826	7.99473480978791	1.47319908422943e-15	1.47319908422943e-15\\
-0.84329200768826	8.00277468901713	1.38144114440509e-15	1.38144114440509e-15\\
-0.84329200768826	8.10700273053115	5.96653931418903e-16	5.96653931418903e-16\\
-0.84329200768826	8.11341300518876	5.66427223880349e-16	5.66427223880349e-16\\
-0.84329200768826	8.16091433081819	3.84838030162305e-16	3.84838030162305e-16\\
-0.84329200768826	8.4263009756926	4.25981078613654e-17	4.25981078613654e-17\\
-0.84329200768826	8.43167995960995	4.07098644037271e-17	4.07098644037271e-17\\
-0.84329200768826	8.55151590704134	1.47150642530707e-17	1.47150642530707e-17\\
-0.84329200768826	8.560030124411	1.36812466435396e-17	1.36812466435396e-17\\
-0.84329200768826	8.62636622596679	7.73678920482827e-18	7.73678920482827e-18\\
-0.84329200768826	8.63961940648159	6.90035015861812e-18	6.90035015861812e-18\\
-0.84329200768826	8.67701171835745	4.99190560738722e-18	4.99190560738722e-18\\
-0.84329200768826	8.68066941326515	4.83592861351103e-18	4.83592861351103e-18\\
-0.84329200768826	8.68922515711246	4.48961515666392e-18	4.48961515666392e-18\\
-0.84329200768826	8.73702891646833	2.96017017656515e-18	2.96017017656515e-18\\
-0.84329200768826	8.78579554324503	1.93089232092172e-18	1.93089232092172e-18\\
-0.84329200768826	8.79755482021605	1.74124172717165e-18	1.74124172717165e-18\\
-0.84329200768826	8.80813417900733	1.58640435696801e-18	1.58640435696801e-18\\
-0.84329200768826	8.87783953867752	8.56472101108641e-19	8.56472101108641e-19\\
-0.84329200768826	8.90510581382788	6.72084719737361e-19	6.72084719737361e-19\\
-0.84329200768826	9.0377437318851	2.04472460664246e-19	2.04472460664246e-19\\
-0.84329200768826	9.23447011934336	3.38900001087373e-20	3.38900001087373e-20\\
-0.84329200768826	9.35387434407783	1.11713957325649e-20	1.11713957325649e-20\\
-0.84329200768826	9.393659457282	7.69384133079962e-21	7.69384133079962e-21\\
-0.84329200768826	9.53507648759292	2.01777893475083e-21	2.01777893475083e-21\\
-0.84329200768826	9.64177644620874	7.25359896753461e-22	7.25359896753461e-22\\
-0.84329200768826	9.80885023439559	1.42853981464169e-22	1.42853981464169e-22\\
-0.84329200768826	9.84912655309268	9.61536594309379e-23	9.61536594309379e-23\\
-0.84329200768826	9.99013391093181	2.37410752558585e-23	2.37410752558585e-23\\
-0.84329200768826	9.99998804670389	2.1514217447662e-23	2.1514217447662e-23\\
-0.791275222493043	-9.99030693937904	2.47293440094984e-23	2.47293440094984e-23\\
-0.791275222493043	-9.96580280520765	3.15790570861906e-23	3.15790570861906e-23\\
-0.791275222493043	-9.96474212965218	3.19146155108703e-23	3.19146155108703e-23\\
-0.791275222493043	-9.96062797256485	3.32499120724695e-23	3.32499120724695e-23\\
-0.791275222493043	-9.77838625189773	2.00876055977157e-22	2.00876055977157e-22\\
-0.791275222493043	-9.74736123549529	2.71939985107592e-22	2.71939985107592e-22\\
-0.791275222493043	-9.71283689375303	3.80507795366336e-22	3.80507795366336e-22\\
-0.791275222493043	-9.63656292280022	7.95868876323245e-22	7.95868876323245e-22\\
-0.791275222493043	-9.43995212553828	5.19140088800097e-21	5.19140088800097e-21\\
-0.791275222493043	-9.43389908384248	5.49657782824916e-21	5.49657782824916e-21\\
-0.791275222493043	-9.32743243841801	1.49222546748184e-20	1.49222546748184e-20\\
-0.791275222493043	-9.25174688885535	3.0142658666565e-20	3.0142658666565e-20\\
-0.791275222493043	-9.19449550352279	5.11098820724624e-20	5.11098820724624e-20\\
-0.791275222493043	-9.07149283172167	1.57175112433917e-19	1.57175112433917e-19\\
-0.791275222493043	-8.95934539406217	4.31996161396504e-19	4.31996161396504e-19\\
-0.791275222493043	-8.7549188354774	2.64136138589794e-18	2.64136138589794e-18\\
-0.791275222493043	-8.7213363397341	3.54218083743735e-18	3.54218083743735e-18\\
-0.791275222493043	-8.70076181601605	4.23747799213363e-18	4.23747799213363e-18\\
-0.791275222493043	-8.51141255279603	2.1617962075075e-17	2.1617962075075e-17\\
-0.791275222493043	-8.43830635698433	4.01687480445534e-17	4.01687480445534e-17\\
-0.791275222493043	-8.32465017714586	1.04135827709866e-16	1.04135827709866e-16\\
-0.791275222493043	-8.27763034881914	1.53855565009598e-16	1.53855565009598e-16\\
-0.791275222493043	-8.24044276093431	2.09170125927614e-16	2.09170125927614e-16\\
-0.791275222493043	-8.13147624867571	5.10373789182375e-16	5.10373789182375e-16\\
-0.791275222493043	-8.12149578831507	5.5349319014286e-16	5.5349319014286e-16\\
-0.791275222493043	-8.09908529655034	6.63816030255248e-16	6.63816030255248e-16\\
-0.791275222493043	-7.90654973029464	3.09899160797792e-15	3.09899160797792e-15\\
-0.791275222493043	-7.85659894247381	4.59407586561365e-15	4.59407586561365e-15\\
-0.791275222493043	-7.84954448130426	4.85576572254786e-15	4.85576572254786e-15\\
-0.791275222493043	-7.69150530654428	1.65802818562455e-14	1.65802818562455e-14\\
-0.791275222493043	-7.68063534874499	1.80250311160276e-14	1.80250311160276e-14\\
-0.791275222493043	-7.64785375336551	2.31734580273631e-14	2.31734580273631e-14\\
-0.791275222493043	-7.61214449890523	3.04312229947166e-14	3.04312229947166e-14\\
-0.791275222493043	-7.5368500675712	5.3827614659233e-14	5.3827614659233e-14\\
-0.791275222493043	-7.53392682295941	5.5026473334429e-14	5.5026473334429e-14\\
-0.791275222493043	-7.50649351229422	6.76345308877626e-14	6.76345308877626e-14\\
-0.791275222493043	-7.49647814663894	7.2911675804547e-14	7.2911675804547e-14\\
-0.791275222493043	-7.49242426710782	7.5160842993072e-14	7.5160842993072e-14\\
-0.791275222493043	-7.2940972807324	3.25679418677026e-13	3.25679418677026e-13\\
-0.791275222493043	-7.20374503042723	6.26951921790619e-13	6.26951921790619e-13\\
-0.791275222493043	-7.14594055765585	9.49188930777598e-13	9.49188930777598e-13\\
-0.791275222493043	-7.14335996524587	9.66851864668973e-13	9.66851864668973e-13\\
-0.791275222493043	-7.12459682353055	1.10533213196682e-12	1.10533213196682e-12\\
-0.791275222493043	-7.10154360025262	1.30229104739224e-12	1.30229104739224e-12\\
-0.791275222493043	-7.06514792567349	1.68527407241423e-12	1.68527407241423e-12\\
-0.791275222493043	-6.83512681016472	8.33619231479072e-12	8.33619231479072e-12\\
-0.791275222493043	-6.73118118975832	1.6872510601669e-11	1.6872510601669e-11\\
-0.791275222493043	-6.67243365043422	2.50131178418979e-11	2.50131178418979e-11\\
-0.791275222493043	-6.60066826636865	4.02727487011944e-11	4.02727487011944e-11\\
-0.791275222493043	-6.53467469687326	6.21219329184228e-11	6.21219329184228e-11\\
-0.791275222493043	-6.16283992126716	6.58383680907932e-10	6.58383680907932e-10\\
-0.791275222493043	-6.15699249140778	6.82530722724955e-10	6.82530722724955e-10\\
-0.791275222493043	-6.1516395752093	7.05390167646707e-10	7.05390167646707e-10\\
-0.791275222493043	-6.1143915430244	8.86422624723611e-10	8.86422624723611e-10\\
-0.791275222493043	-6.00124212727009	1.75923137799089e-09	1.75923137799089e-09\\
-0.791275222493043	-5.85842615731918	4.1031378542143e-09	4.1031378542143e-09\\
-0.791275222493043	-5.83915605947336	4.5926572963789e-09	4.5926572963789e-09\\
-0.791275222493043	-5.80460435515484	5.61597194818699e-09	5.61597194818699e-09\\
-0.791275222493043	-5.78306088027687	6.36258002357691e-09	6.36258002357691e-09\\
-0.791275222493043	-5.73002217138653	8.63439365243845e-09	8.63439365243845e-09\\
-0.791275222493043	-5.72131149271564	9.07594886971498e-09	9.07594886971498e-09\\
-0.791275222493043	-5.68227141894506	1.13387526016129e-08	1.13387526016129e-08\\
-0.791275222493043	-5.61213760432421	1.68489153993643e-08	1.68489153993643e-08\\
-0.791275222493043	-5.60510796290129	1.75264802390991e-08	1.75264802390991e-08\\
-0.791275222493043	-5.56392146999199	2.20589732572342e-08	2.20589732572342e-08\\
-0.791275222493043	-5.46404956628757	3.82602577292406e-08	3.82602577292406e-08\\
-0.791275222493043	-5.38131706201533	5.99220092407923e-08	5.99220092407923e-08\\
-0.791275222493043	-5.35112627565448	7.04606446949263e-08	7.04606446949263e-08\\
-0.791275222493043	-5.33773564516461	7.56879996547701e-08	7.56879996547701e-08\\
-0.791275222493043	-5.31611466506327	8.49270765753379e-08	8.49270765753379e-08\\
-0.791275222493043	-5.17465728110385	1.78357781834578e-07	1.78357781834578e-07\\
-0.791275222493043	-5.04953248195794	3.38133703076365e-07	3.38133703076365e-07\\
-0.791275222493043	-4.87945924274598	7.86638875412285e-07	7.86638875412285e-07\\
-0.791275222493043	-4.78445547390005	1.24491612954867e-06	1.24491612954867e-06\\
-0.791275222493043	-4.58002274603584	3.24226148521329e-06	3.24226148521329e-06\\
-0.791275222493043	-4.57866361112272	3.26250407202912e-06	3.26250407202912e-06\\
-0.791275222493043	-4.55949544653273	3.56112280290768e-06	3.56112280290768e-06\\
-0.791275222493043	-4.49804058042264	4.70389421071559e-06	4.70389421071559e-06\\
-0.791275222493043	-4.48263449337456	5.04082244394888e-06	5.04082244394888e-06\\
-0.791275222493043	-4.24365249194375	1.43003214566473e-05	1.43003214566473e-05\\
-0.791275222493043	-4.20990691250651	1.64926882561879e-05	1.64926882561879e-05\\
-0.791275222493043	-4.10627752268048	2.53763517290567e-05	2.53763517290567e-05\\
-0.791275222493043	-3.98917125258091	4.07653155779817e-05	4.07653155779817e-05\\
-0.791275222493043	-3.96947302574733	4.40893034827723e-05	4.40893034827723e-05\\
-0.791275222493043	-3.92086786866228	5.34086560388276e-05	5.34086560388276e-05\\
-0.791275222493043	-3.79586129160405	8.65129211414741e-05	8.65129211414741e-05\\
-0.791275222493043	-3.63912838214968	0.000154925996629128	0.000154925996629128\\
-0.791275222493043	-3.59236284792068	0.000183467921432115	0.000183467921432115\\
-0.791275222493043	-3.51531618904104	0.000241254235905437	0.000241254235905437\\
-0.791275222493043	-3.46316520381718	0.000289402553684619	0.000289402553684619\\
-0.791275222493043	-3.37709894095412	0.000388454724666861	0.000388454724666861\\
-0.791275222493043	-3.27045485063943	0.000553708174790147	0.000553708174790147\\
-0.791275222493043	-3.19671587701734	0.000702804706800127	0.000702804706800127\\
-0.791275222493043	-3.09881307794657	0.000956474383152059	0.000956474383152059\\
-0.791275222493043	-3.06743209858771	0.0010536392605405	0.0010536392605405\\
-0.791275222493043	-2.99209252604847	0.00132380627851613	0.00132380627851613\\
-0.791275222493043	-2.91610547769768	0.00165695966369831	0.00165695966369831\\
-0.791275222493043	-2.87643302831633	0.00185871704785228	0.00185871704785228\\
-0.791275222493043	-2.84265740441282	0.0020471926473145	0.0020471926473145\\
-0.791275222493043	-2.83071878963649	0.00211771047548126	0.00211771047548126\\
-0.791275222493043	-2.78355866334567	0.00241746762800226	0.00241746762800226\\
-0.791275222493043	-2.70811347882641	0.00297391916352128	0.00297391916352128\\
-0.791275222493043	-2.65243343666775	0.00345256835820615	0.00345256835820615\\
-0.791275222493043	-2.64109820716134	0.00355772075964897	0.00355772075964897\\
-0.791275222493043	-2.6149418356898	0.00381087785862608	0.00381087785862608\\
-0.791275222493043	-2.56842606354897	0.0042991346220002	0.0042991346220002\\
-0.791275222493043	-2.26283731174309	0.00899441315472728	0.00899441315472728\\
-0.791275222493043	-2.13836762688047	0.0118285005463769	0.0118285005463769\\
-0.791275222493043	-2.13327260321624	0.0119579218359738	0.0119579218359738\\
-0.791275222493043	-1.94247716844443	0.0176407435092903	0.0176407435092903\\
-0.791275222493043	-1.93573820960509	0.0178727778656609	0.0178727778656609\\
-0.791275222493043	-1.91918921280614	0.0184520662563755	0.0184520662563755\\
-0.791275222493043	-1.89146945668762	0.0194528117172757	0.0194528117172757\\
-0.791275222493043	-1.8495961706385	0.0210377191481448	0.0210377191481448\\
-0.791275222493043	-1.82295252188246	0.0220925848525563	0.0220925848525563\\
-0.791275222493043	-1.78542346311054	0.0236402673665164	0.0236402673665164\\
-0.791275222493043	-1.75140104803788	0.0251062585122138	0.0251062585122138\\
-0.791275222493043	-1.71304350332964	0.0268310809251924	0.0268310809251924\\
-0.791275222493043	-1.68885342389757	0.0279581019337361	0.0279581019337361\\
-0.791275222493043	-1.4117489561574	0.0429614162384386	0.0429614162384386\\
-0.791275222493043	-1.36610926818959	0.0457729226325216	0.0457729226325216\\
-0.791275222493043	-1.36259173572184	0.0459931215864243	0.0459931215864243\\
-0.791275222493043	-1.34676030434052	0.046990164555447	0.046990164555447\\
-0.791275222493043	-1.3265791215592	0.0482750030178693	0.0482750030178693\\
-0.791275222493043	-1.30708225597957	0.0495304663350014	0.0495304663350014\\
-0.791275222493043	-1.119465181194	0.062191530678821	0.062191530678821\\
-0.791275222493043	-1.09394991869479	0.0639727212098262	0.0639727212098262\\
-0.791275222493043	-1.07930227698726	0.0649990900880418	0.0649990900880418\\
-0.791275222493043	-0.790324989142979	0.0851584108823788	0.0851584108823788\\
-0.791275222493043	-0.765501461348265	0.0868188470530295	0.0868188470530295\\
-0.791275222493043	-0.665086257991467	0.0932841404012097	0.0932841404012097\\
-0.791275222493043	-0.628119767936003	0.0955407398941736	0.0955407398941736\\
-0.791275222493043	-0.57280309059322	0.0987674684082487	0.0987674684082487\\
-0.791275222493043	-0.568847987134404	0.0989907050629372	0.0989907050629372\\
-0.791275222493043	-0.553234621936247	0.0998616472222754	0.0998616472222754\\
-0.791275222493043	-0.397447866428711	0.10753727917146	0.10753727917146\\
-0.791275222493043	-0.352880332504465	0.109350433251034	0.109350433251034\\
-0.791275222493043	-0.341968321578869	0.109765778274968	0.109765778274968\\
-0.791275222493043	-0.317290739707538	0.110662305014821	0.110662305014821\\
-0.791275222493043	-0.317034387844909	0.110671302802988	0.110671302802988\\
-0.791275222493043	-0.294385064605215	0.111440263121766	0.111440263121766\\
-0.791275222493043	-0.263939588208782	0.112391456029187	0.112391456029187\\
-0.791275222493043	-0.262953132986157	0.112420667895897	0.112420667895897\\
-0.791275222493043	-0.262477813322967	0.112434707171844	0.112434707171844\\
-0.791275222493043	-0.238649580756523	0.113108005432019	0.113108005432019\\
-0.791275222493043	-0.210365934367905	0.113828514892298	0.113828514892298\\
-0.791275222493043	-0.19855916136664	0.114103633750099	0.114103633750099\\
-0.791275222493043	-0.19278441099114	0.11423263867501	0.11423263867501\\
-0.791275222493043	-0.127595528088321	0.115431775175397	0.115431775175397\\
-0.791275222493043	-0.118634591628681	0.115559192809701	0.115559192809701\\
-0.791275222493043	-0.115550686411318	0.115600929069806	0.115600929069806\\
-0.791275222493043	-0.10940074360478	0.115680920116131	0.115680920116131\\
-0.791275222493043	-0.0977293650234219	0.115820833619245	0.115820833619245\\
-0.791275222493043	-0.0548685601440777	0.116200214951971	0.116200214951971\\
-0.791275222493043	-0.0545005541269458	0.11620255341722	0.11620255341722\\
-0.791275222493043	-0.0424464872922112	0.116270470764794	0.116270470764794\\
-0.791275222493043	-0.0337821473901365	0.116308873730943	0.116308873730943\\
-0.791275222493043	-0.0329092215040187	0.116312259335103	0.116312259335103\\
-0.791275222493043	-0.0315732382745776	0.116317269447304	0.116317269447304\\
-0.791275222493043	-0.0292737032413608	0.116325407269153	0.116325407269153\\
-0.791275222493043	-0.0207923214558776	0.116350107465915	0.116350107465915\\
-0.791275222493043	-0.0116992492947692	0.11636729645026	0.11636729645026\\
-0.791275222493043	-0.0114376155956189	0.116367648658732	0.116367648658732\\
-0.791275222493043	-0.00935502120348107	0.116370168198555	0.116370168198555\\
-0.791275222493043	-0.00688891518489597	0.116372499073851	0.116372499073851\\
-0.791275222493043	-0.00677832350190356	0.116372587021407	0.116372587021407\\
-0.791275222493043	-0.00530449134428117	0.116373623209925	0.116373623209925\\
-0.791275222493043	-0.00117654702270546	0.116375179913376	0.116375179913376\\
-0.791275222493043	0.00706555890519851	0.116372355646567	0.116372355646567\\
-0.791275222493043	0.0252108694023117	0.116338282980447	0.116338282980447\\
-0.791275222493043	0.0276565971771417	0.116330761986645	0.116330761986645\\
-0.791275222493043	0.0417464613344697	0.116273897146151	0.116273897146151\\
-0.791275222493043	0.0535577002463906	0.116208473108766	0.116208473108766\\
-0.791275222493043	0.0575491987540401	0.116182707723107	0.116182707723107\\
-0.791275222493043	0.0642603312166203	0.116135228913398	0.116135228913398\\
-0.791275222493043	0.0643678352352609	0.116134425954599	0.116134425954599\\
-0.791275222493043	0.0819402142993944	0.115985232196071	0.115985232196071\\
-0.791275222493043	0.0976429270577	0.115821811590373	0.115821811590373\\
-0.791275222493043	0.116464833086862	0.115588670460018	0.115588670460018\\
-0.791275222493043	0.139018907727481	0.115256127253648	0.115256127253648\\
-0.791275222493043	0.166630675162482	0.114770798464778	0.114770798464778\\
-0.791275222493043	0.258178715714337	0.112560611909002	0.112560611909002\\
-0.791275222493043	0.362069853750091	0.108991803724065	0.108991803724065\\
-0.791275222493043	0.36840551675891	0.108739885779576	0.108739885779576\\
-0.791275222493043	0.455295019995092	0.104917381344078	0.104917381344078\\
-0.791275222493043	0.487158061232025	0.103353844615818	0.103353844615818\\
-0.791275222493043	0.503863371211972	0.102501847753822	0.102501847753822\\
-0.791275222493043	0.551098581420598	0.0999794985515438	0.0999794985515438\\
-0.791275222493043	0.551229925151555	0.0999722611007141	0.0999722611007141\\
-0.791275222493043	0.561757455841525	0.0993882854508591	0.0993882854508591\\
-0.791275222493043	0.652066959060987	0.094087416619404	0.094087416619404\\
-0.791275222493043	0.700001210378557	0.0910873673261395	0.0910873673261395\\
-0.791275222493043	0.840498465504729	0.0817447132898724	0.0817447132898724\\
-0.791275222493043	0.946163202489589	0.0743815234918642	0.0743815234918642\\
-0.791275222493043	1.09809938403689	0.0636824392174067	0.0636824392174067\\
-0.791275222493043	1.14944326279193	0.0601120347259062	0.0601120347259062\\
-0.791275222493043	1.30410843123873	0.0497231477162469	0.0497231477162469\\
-0.791275222493043	1.43196483675016	0.0417441084705996	0.0417441084705996\\
-0.791275222493043	1.45756032851411	0.0402286294723846	0.0402286294723846\\
-0.791275222493043	1.5490641126172	0.0350585724459828	0.0350585724459828\\
-0.791275222493043	1.58451914275711	0.0331641514461148	0.0331641514461148\\
-0.791275222493043	1.63696472143613	0.0304776376865832	0.0304776376865832\\
-0.791275222493043	1.7113521020209	0.0269088967239889	0.0269088967239889\\
-0.791275222493043	1.86679452278968	0.0203760273216091	0.0203760273216091\\
-0.791275222493043	1.91774192821129	0.0185033708222966	0.0185033708222966\\
-0.791275222493043	1.97373139298229	0.0165935185095589	0.0165935185095589\\
-0.791275222493043	2.01460291259671	0.0152947177851163	0.0152947177851163\\
-0.791275222493043	2.02370156162591	0.0150162953550008	0.0150162953550008\\
-0.791275222493043	2.13237820758129	0.0119807544155659	0.0119807544155659\\
-0.791275222493043	2.14910175659692	0.0115594212094386	0.0115594212094386\\
-0.791275222493043	2.52196718590426	0.0048387708425175	0.0048387708425175\\
-0.791275222493043	2.57902693589173	0.00418342381466578	0.00418342381466578\\
-0.791275222493043	2.6874068997276	0.00314477407509835	0.00314477407509835\\
-0.791275222493043	2.71661488173683	0.00290612845013691	0.00290612845013691\\
-0.791275222493043	2.92837254373747	0.00159861414773589	0.00159861414773589\\
-0.791275222493043	2.95927201069857	0.00145961770720822	0.00145961770720822\\
-0.791275222493043	3.12069201055704	0.000893562194868614	0.000893562194868614\\
-0.791275222493043	3.15761499719583	0.000795769059450556	0.000795769059450556\\
-0.791275222493043	3.19106029960842	0.000715615015725562	0.000715615015725562\\
-0.791275222493043	3.1917545723558	0.000714031177685283	0.000714031177685283\\
-0.791275222493043	3.23428556007998	0.000622830063691663	0.000622830063691663\\
-0.791275222493043	3.45700403370755	0.000295638317883371	0.000295638317883371\\
-0.791275222493043	3.55770737564084	0.000207666695163778	0.000207666695163778\\
-0.791275222493043	3.62068507523308	0.000165652967966959	0.000165652967966959\\
-0.791275222493043	3.73929580382039	0.000107062063439683	0.000107062063439683\\
-0.791275222493043	3.82024668800656	7.88409769749465e-05	7.88409769749465e-05\\
-0.791275222493043	4.09452150300821	2.66295654968824e-05	2.66295654968824e-05\\
-0.791275222493043	4.09578518667062	2.64921140321783e-05	2.64921140321783e-05\\
-0.791275222493043	4.10930257947617	2.50629687427486e-05	2.50629687427486e-05\\
-0.791275222493043	4.1847039545815	1.83329806470229e-05	1.83329806470229e-05\\
-0.791275222493043	4.18690036711604	1.81652042654441e-05	1.81652042654441e-05\\
-0.791275222493043	4.20258562741922	1.70084839388143e-05	1.70084839388143e-05\\
-0.791275222493043	4.35671055426668	8.79437071977435e-06	8.79437071977435e-06\\
-0.791275222493043	4.45809785949909	5.62520274082356e-06	5.62520274082356e-06\\
-0.791275222493043	4.52135202219773	4.23449128114794e-06	4.23449128114794e-06\\
-0.791275222493043	4.7367613644976	1.56224070583306e-06	1.56224070583306e-06\\
-0.791275222493043	4.75654133127884	1.42223920510465e-06	1.42223920510465e-06\\
-0.791275222493043	4.99956494895721	4.34634606154255e-07	4.34634606154255e-07\\
-0.791275222493043	5.04845325604475	3.39981223959555e-07	3.39981223959555e-07\\
-0.791275222493043	5.06685626463353	3.09765118626541e-07	3.09765118626541e-07\\
-0.791275222493043	5.14869967249627	2.03929913367596e-07	2.03929913367596e-07\\
-0.791275222493043	5.30803197776341	8.86529042811143e-08	8.86529042811143e-08\\
-0.791275222493043	5.66871903635036	1.22453071663315e-08	1.22453071663315e-08\\
-0.791275222493043	5.70571153224712	9.92203942200627e-09	9.92203942200627e-09\\
-0.791275222493043	5.71893940480377	9.19993642553083e-09	9.19993642553083e-09\\
-0.791275222493043	5.79367630919147	5.9833938703851e-09	5.9833938703851e-09\\
-0.791275222493043	5.89003900805956	3.40774497006565e-09	3.40774497006565e-09\\
-0.791275222493043	6.04791116716709	1.32805542874921e-09	1.32805542874921e-09\\
-0.791275222493043	6.08735774461523	1.04536737243694e-09	1.04536737243694e-09\\
-0.791275222493043	6.25770973798712	3.65263944624817e-10	3.65263944624817e-10\\
-0.791275222493043	6.33421273325968	2.25644406044712e-10	2.25644406044712e-10\\
-0.791275222493043	6.34457480923486	2.11298337295869e-10	2.11298337295869e-10\\
-0.791275222493043	6.37089122636784	1.78744659025149e-10	1.78744659025149e-10\\
-0.791275222493043	6.40068786051156	1.47773879883489e-10	1.47773879883489e-10\\
-0.791275222493043	6.48562099633152	8.54939793603543e-11	8.54939793603543e-11\\
-0.791275222493043	6.65727360949725	2.76725197726064e-11	2.76725197726064e-11\\
-0.791275222493043	6.69178943927017	2.19784595178573e-11	2.19784595178573e-11\\
-0.791275222493043	6.70249349284102	2.04580469681558e-11	2.04580469681558e-11\\
-0.791275222493043	6.88608532626465	5.8767286224165e-12	5.8767286224165e-12\\
-0.791275222493043	6.90491375367945	5.16119859193252e-12	5.16119859193252e-12\\
-0.791275222493043	7.03301125999215	2.11374682480047e-12	2.11374682480047e-12\\
-0.791275222493043	7.17185384462208	7.8847232328595e-13	7.8847232328595e-13\\
-0.791275222493043	7.24298657721048	4.72205282133665e-13	4.72205282133665e-13\\
-0.791275222493043	7.24776372185338	4.56140832816893e-13	4.56140832816893e-13\\
-0.791275222493043	7.25072460121043	4.46454489690441e-13	4.46454489690441e-13\\
-0.791275222493043	7.56029643969675	4.50962891028463e-14	4.50962891028463e-14\\
-0.791275222493043	7.65685016180242	2.16317877830784e-14	2.16317877830784e-14\\
-0.791275222493043	7.66011364786122	2.10978373624985e-14	2.10978373624985e-14\\
-0.791275222493043	7.66553512665701	2.02393089414907e-14	2.02393089414907e-14\\
-0.791275222493043	7.68809712384273	1.70205663273015e-14	1.70205663273015e-14\\
-0.791275222493043	7.99473480978791	1.53717874145463e-15	1.53717874145463e-15\\
-0.791275222493043	8.00277468901713	1.44143584019466e-15	1.44143584019466e-15\\
-0.791275222493043	8.10700273053115	6.22566053156485e-16	6.22566053156485e-16\\
-0.791275222493043	8.11341300518876	5.91026628003547e-16	5.91026628003547e-16\\
-0.791275222493043	8.16091433081819	4.01551185580728e-16	4.01551185580728e-16\\
-0.791275222493043	8.4263009756926	4.44481038113953e-17	4.44481038113953e-17\\
-0.791275222493043	8.43167995960995	4.24778557079011e-17	4.24778557079011e-17\\
-0.791275222493043	8.55151590704134	1.5354125719397e-17	1.5354125719397e-17\\
-0.791275222493043	8.560030124411	1.42754103787994e-17	1.42754103787994e-17\\
-0.791275222493043	8.62636622596679	8.07279071789426e-18	8.07279071789426e-18\\
-0.791275222493043	8.63961940648159	7.20002590686443e-18	7.20002590686443e-18\\
-0.791275222493043	8.67701171835745	5.20869939519237e-18	5.20869939519237e-18\\
-0.791275222493043	8.68066941326515	5.04594846647598e-18	5.04594846647598e-18\\
-0.791275222493043	8.68922515711246	4.68459494036821e-18	4.68459494036821e-18\\
-0.791275222493043	8.73702891646833	3.08872759643617e-18	3.08872759643617e-18\\
-0.791275222493043	8.78579554324503	2.01474916698808e-18	2.01474916698808e-18\\
-0.791275222493043	8.79755482021605	1.8168622254758e-18	1.8168622254758e-18\\
-0.791275222493043	8.80813417900733	1.6553004132213e-18	1.6553004132213e-18\\
-0.791275222493043	8.87783953867752	8.93667882750426e-19	8.93667882750426e-19\\
-0.791275222493043	8.90510581382788	7.01272730003862e-19	7.01272730003862e-19\\
-0.791275222493043	9.0377437318851	2.13352508232382e-19	2.13352508232382e-19\\
-0.791275222493043	9.23447011934336	3.53618110903828e-20	3.53618110903828e-20\\
-0.791275222493043	9.35387434407783	1.16565589921323e-20	1.16565589921323e-20\\
-0.791275222493043	9.393659457282	8.02797765789834e-21	8.02797765789834e-21\\
-0.791275222493043	9.53507648759292	2.1054091851247e-21	2.1054091851247e-21\\
-0.791275222493043	9.64177644620874	7.56861598089004e-22	7.56861598089004e-22\\
-0.791275222493043	9.80885023439559	1.49057996159245e-22	1.49057996159245e-22\\
-0.791275222493043	9.84912655309268	1.00329522854419e-22	1.00329522854419e-22\\
-0.791275222493043	9.99013391093181	2.47721279311471e-23	2.47721279311471e-23\\
-0.791275222493043	9.99998804670389	2.24485597728134e-23	2.24485597728134e-23\\
-0.775045500862018	-9.99030693937904	2.50456717893524e-23	2.50456717893524e-23\\
-0.775045500862018	-9.96580280520765	3.19830036289748e-23	3.19830036289748e-23\\
-0.775045500862018	-9.96474212965218	3.23228543814837e-23	3.23228543814837e-23\\
-0.775045500862018	-9.96062797256485	3.36752315173438e-23	3.36752315173438e-23\\
-0.775045500862018	-9.77838625189773	2.03445581347045e-22	2.03445581347045e-22\\
-0.775045500862018	-9.74736123549529	2.75418531554662e-22	2.75418531554662e-22\\
-0.775045500862018	-9.71283689375303	3.85375097389355e-22	3.85375097389355e-22\\
-0.775045500862018	-9.63656292280022	8.06049309520565e-22	8.06049309520565e-22\\
-0.775045500862018	-9.43995212553828	5.25780719124148e-21	5.25780719124148e-21\\
-0.775045500862018	-9.43389908384248	5.56688783164177e-21	5.56688783164177e-21\\
-0.775045500862018	-9.32743243841801	1.51131341291981e-20	1.51131341291981e-20\\
-0.775045500862018	-9.25174688885535	3.05282313809577e-20	3.05282313809577e-20\\
-0.775045500862018	-9.19449550352279	5.17636590395495e-20	5.17636590395495e-20\\
-0.775045500862018	-9.07149283172167	1.59185632985754e-19	1.59185632985754e-19\\
-0.775045500862018	-8.95934539406217	4.3752208180052e-19	4.3752208180052e-19\\
-0.775045500862018	-8.7549188354774	2.6751486138435e-18	2.6751486138435e-18\\
-0.775045500862018	-8.7213363397341	3.5874909839466e-18	3.5874909839466e-18\\
-0.775045500862018	-8.70076181601605	4.29168209900023e-18	4.29168209900023e-18\\
-0.775045500862018	-8.51141255279603	2.18944903139781e-17	2.18944903139781e-17\\
-0.775045500862018	-8.43830635698433	4.06825704445155e-17	4.06825704445155e-17\\
-0.775045500862018	-8.32465017714586	1.05467891155224e-16	1.05467891155224e-16\\
-0.775045500862018	-8.27763034881914	1.55823623251619e-16	1.55823623251619e-16\\
-0.775045500862018	-8.24044276093431	2.11845745690154e-16	2.11845745690154e-16\\
-0.775045500862018	-8.13147624867571	5.16902284542613e-16	5.16902284542613e-16\\
-0.775045500862018	-8.12149578831507	5.60573251463329e-16	5.60573251463329e-16\\
-0.775045500862018	-8.09908529655034	6.72307296784659e-16	6.72307296784659e-16\\
-0.775045500862018	-7.90654973029464	3.13863265687764e-15	3.13863265687764e-15\\
-0.775045500862018	-7.85659894247381	4.65284142844027e-15	4.65284142844027e-15\\
-0.775045500862018	-7.84954448130426	4.91787871632221e-15	4.91787871632221e-15\\
-0.775045500862018	-7.69150530654428	1.67923701246172e-14	1.67923701246172e-14\\
-0.775045500862018	-7.68063534874499	1.8255600033365e-14	1.8255600033365e-14\\
-0.775045500862018	-7.64785375336551	2.34698835421897e-14	2.34698835421897e-14\\
-0.775045500862018	-7.61214449890523	3.08204869074377e-14	3.08204869074377e-14\\
-0.775045500862018	-7.5368500675712	5.45161557638195e-14	5.45161557638195e-14\\
-0.775045500862018	-7.53392682295941	5.57303497549437e-14	5.57303497549437e-14\\
-0.775045500862018	-7.50649351229422	6.84996844878331e-14	6.84996844878331e-14\\
-0.775045500862018	-7.49647814663894	7.38443325108404e-14	7.38443325108404e-14\\
-0.775045500862018	-7.49242426710782	7.61222701375539e-14	7.61222701375539e-14\\
-0.775045500862018	-7.2940972807324	3.29845378251802e-13	3.29845378251802e-13\\
-0.775045500862018	-7.20374503042723	6.34971637534762e-13	6.34971637534762e-13\\
-0.775045500862018	-7.14594055765585	9.61330572182224e-13	9.61330572182224e-13\\
-0.775045500862018	-7.14335996524587	9.79219443189498e-13	9.79219443189498e-13\\
-0.775045500862018	-7.12459682353055	1.11947109413145e-12	1.11947109413145e-12\\
-0.775045500862018	-7.10154360025262	1.31894942844704e-12	1.31894942844704e-12\\
-0.775045500862018	-7.06514792567349	1.70683141763001e-12	1.70683141763001e-12\\
-0.775045500862018	-6.83512681016472	8.44282551971366e-12	8.44282551971366e-12\\
-0.775045500862018	-6.73118118975832	1.70883369421146e-11	1.70883369421146e-11\\
-0.775045500862018	-6.67243365043422	2.53330755419937e-11	2.53330755419937e-11\\
-0.775045500862018	-6.60066826636865	4.07879014355483e-11	4.07879014355483e-11\\
-0.775045500862018	-6.53467469687326	6.29165715919267e-11	6.29165715919267e-11\\
-0.775045500862018	-6.16283992126716	6.66805459018738e-10	6.66805459018738e-10\\
-0.775045500862018	-6.15699249140778	6.91261380041173e-10	6.91261380041173e-10\\
-0.775045500862018	-6.1516395752093	7.14413233748941e-10	7.14413233748941e-10\\
-0.775045500862018	-6.1143915430244	8.9776138489386e-10	8.9776138489386e-10\\
-0.775045500862018	-6.00124212727009	1.78173475518666e-09	1.78173475518666e-09\\
-0.775045500862018	-5.85842615731918	4.15562353629954e-09	4.15562353629954e-09\\
-0.775045500862018	-5.83915605947336	4.65140471344085e-09	4.65140471344085e-09\\
-0.775045500862018	-5.80460435515484	5.68780919293601e-09	5.68780919293601e-09\\
-0.775045500862018	-5.78306088027687	6.44396757725521e-09	6.44396757725521e-09\\
-0.775045500862018	-5.73002217138653	8.74484132842262e-09	8.74484132842262e-09\\
-0.775045500862018	-5.72131149271564	9.19204474168488e-09	9.19204474168488e-09\\
-0.775045500862018	-5.68227141894506	1.1483793344926e-08	1.1483793344926e-08\\
-0.775045500862018	-5.61213760432421	1.70644399195127e-08	1.70644399195127e-08\\
-0.775045500862018	-5.60510796290129	1.77506718949943e-08	1.77506718949943e-08\\
-0.775045500862018	-5.56392146999199	2.23411427330456e-08	2.23411427330456e-08\\
-0.775045500862018	-5.46404956628757	3.87496674919698e-08	3.87496674919698e-08\\
-0.775045500862018	-5.38131706201533	6.06885073792086e-08	6.06885073792086e-08\\
-0.775045500862018	-5.35112627565448	7.13619488012897e-08	7.13619488012897e-08\\
-0.775045500862018	-5.33773564516461	7.66561699743385e-08	7.66561699743385e-08\\
-0.775045500862018	-5.31611466506327	8.60134294350117e-08	8.60134294350117e-08\\
-0.775045500862018	-5.17465728110385	1.80639262537251e-07	1.80639262537251e-07\\
-0.775045500862018	-5.04953248195794	3.42458972826623e-07	3.42458972826623e-07\\
-0.775045500862018	-4.87945924274598	7.96701242166151e-07	7.96701242166151e-07\\
-0.775045500862018	-4.78445547390005	1.26084059382938e-06	1.26084059382938e-06\\
-0.775045500862018	-4.58002274603584	3.2837351845128e-06	3.2837351845128e-06\\
-0.775045500862018	-4.57866361112272	3.30423670632275e-06	3.30423670632275e-06\\
-0.775045500862018	-4.55949544653273	3.60667524738817e-06	3.60667524738817e-06\\
-0.775045500862018	-4.49804058042264	4.76406452545474e-06	4.76406452545474e-06\\
-0.775045500862018	-4.48263449337456	5.10530260855497e-06	5.10530260855497e-06\\
-0.775045500862018	-4.24365249194375	1.44832453925125e-05	1.44832453925125e-05\\
-0.775045500862018	-4.20990691250651	1.67036560626086e-05	1.67036560626086e-05\\
-0.775045500862018	-4.10627752268048	2.5700955770319e-05	2.5700955770319e-05\\
-0.775045500862018	-3.98917125258091	4.12867690288651e-05	4.12867690288651e-05\\
-0.775045500862018	-3.96947302574733	4.46532760443034e-05	4.46532760443034e-05\\
-0.775045500862018	-3.92086786866228	5.40918379939682e-05	5.40918379939682e-05\\
-0.775045500862018	-3.79586129160405	8.76195594842809e-05	8.76195594842809e-05\\
-0.775045500862018	-3.63912838214968	0.000156907747400057	0.000156907747400057\\
-0.775045500862018	-3.59236284792068	0.000185814768976424	0.000185814768976424\\
-0.775045500862018	-3.51531618904104	0.00024434026264335	0.00024434026264335\\
-0.775045500862018	-3.46316520381718	0.000293104474255419	0.000293104474255419\\
-0.775045500862018	-3.37709894095412	0.000393423680599558	0.000393423680599558\\
-0.775045500862018	-3.27045485063943	0.000560790986107388	0.000560790986107388\\
-0.775045500862018	-3.19671587701734	0.000711794700731535	0.000711794700731535\\
-0.775045500862018	-3.09881307794657	0.000968709217120707	0.000968709217120707\\
-0.775045500862018	-3.06743209858771	0.00106711698837371	0.00106711698837371\\
-0.775045500862018	-2.99209252604847	0.001340739873717	0.001340739873717\\
-0.775045500862018	-2.91610547769768	0.0016781548224346	0.0016781548224346\\
-0.775045500862018	-2.87643302831633	0.0018824930055525	0.0018824930055525\\
-0.775045500862018	-2.84265740441282	0.00207337950875368	0.00207337950875368\\
-0.775045500862018	-2.83071878963649	0.00214479937249468	0.00214479937249468\\
-0.775045500862018	-2.78355866334567	0.00244839089743235	0.00244839089743235\\
-0.775045500862018	-2.70811347882641	0.00301196033623095	0.00301196033623095\\
-0.775045500862018	-2.65243343666775	0.0034967322180775	0.0034967322180775\\
-0.775045500862018	-2.64109820716134	0.00360322968656625	0.00360322968656625\\
-0.775045500862018	-2.6149418356898	0.00385962506889786	0.00385962506889786\\
-0.775045500862018	-2.56842606354897	0.00435412741557163	0.00435412741557163\\
-0.775045500862018	-2.26283731174309	0.00910946605476508	0.00910946605476508\\
-0.775045500862018	-2.13836762688047	0.0119798059475796	0.0119798059475796\\
-0.775045500862018	-2.13327260321624	0.012110882742037	0.012110882742037\\
-0.775045500862018	-1.94247716844443	0.0178663967747843	0.0178663967747843\\
-0.775045500862018	-1.93573820960509	0.018101399220918	0.018101399220918\\
-0.775045500862018	-1.91918921280614	0.0186880976347395	0.0186880976347395\\
-0.775045500862018	-1.89146945668762	0.0197016442273528	0.0197016442273528\\
-0.775045500862018	-1.8495961706385	0.0213068251538994	0.0213068251538994\\
-0.775045500862018	-1.82295252188246	0.0223751842743187	0.0223751842743187\\
-0.775045500862018	-1.78542346311054	0.023942664117855	0.023942664117855\\
-0.775045500862018	-1.75140104803788	0.0254274076301428	0.0254274076301428\\
-0.775045500862018	-1.71304350332964	0.0271742932747352	0.0271742932747352\\
-0.775045500862018	-1.68885342389757	0.0283157306807921	0.0283157306807921\\
-0.775045500862018	-1.4117489561574	0.0435109613219181	0.0435109613219181\\
-0.775045500862018	-1.36610926818959	0.0463584313701662	0.0463584313701662\\
-0.775045500862018	-1.36259173572184	0.0465814470201441	0.0465814470201441\\
-0.775045500862018	-1.34676030434052	0.0475912437600993	0.0475912437600993\\
-0.775045500862018	-1.3265791215592	0.0488925173571589	0.0488925173571589\\
-0.775045500862018	-1.30708225597957	0.0501640400539351	0.0501640400539351\\
-0.775045500862018	-1.119465181194	0.0629870596187639	0.0629870596187639\\
-0.775045500862018	-1.09394991869479	0.0647910344195804	0.0647910344195804\\
-0.775045500862018	-1.07930227698726	0.0658305321939137	0.0658305321939137\\
-0.775045500862018	-0.790324989142979	0.0862477228770673	0.0862477228770673\\
-0.775045500862018	-0.765501461348265	0.087929398676527	0.087929398676527\\
-0.775045500862018	-0.665086257991467	0.0944773934457457	0.0944773934457457\\
-0.775045500862018	-0.628119767936003	0.0967628584479343	0.0967628584479343\\
-0.775045500862018	-0.57280309059322	0.100030861969816	0.100030861969816\\
-0.775045500862018	-0.568847987134404	0.100256954177621	0.100256954177621\\
-0.775045500862018	-0.553234621936247	0.10113903707727	0.10113903707727\\
-0.775045500862018	-0.397447866428711	0.108912852609995	0.108912852609995\\
-0.775045500862018	-0.352880332504465	0.110749199824183	0.110749199824183\\
-0.775045500862018	-0.341968321578869	0.111169857773896	0.111169857773896\\
-0.775045500862018	-0.317290739707538	0.112077852521679	0.112077852521679\\
-0.775045500862018	-0.317034387844909	0.112086965405918	0.112086965405918\\
-0.775045500862018	-0.294385064605215	0.112865761954493	0.112865761954493\\
-0.775045500862018	-0.263939588208782	0.113829122137379	0.113829122137379\\
-0.775045500862018	-0.262953132986157	0.113858707670489	0.113858707670489\\
-0.775045500862018	-0.262477813322967	0.113872926531182	0.113872926531182\\
-0.775045500862018	-0.238649580756523	0.114554837350742	0.114554837350742\\
-0.775045500862018	-0.210365934367905	0.115284563277008	0.115284563277008\\
-0.775045500862018	-0.19855916136664	0.115563201344112	0.115563201344112\\
-0.775045500862018	-0.19278441099114	0.115693856447914	0.115693856447914\\
-0.775045500862018	-0.127595528088321	0.116908331818057	0.116908331818057\\
-0.775045500862018	-0.118634591628681	0.117037379327273	0.117037379327273\\
-0.775045500862018	-0.115550686411318	0.117079649460759	0.117079649460759\\
-0.775045500862018	-0.10940074360478	0.117160663720238	0.117160663720238\\
-0.775045500862018	-0.0977293650234219	0.11730236694037	0.11730236694037\\
-0.775045500862018	-0.0548685601440777	0.117686601165863	0.117686601165863\\
-0.775045500862018	-0.0545005541269458	0.117688969543815	0.117688969543815\\
-0.775045500862018	-0.0424464872922112	0.117757755662666	0.117757755662666\\
-0.775045500862018	-0.0337821473901365	0.117796649864046	0.117796649864046\\
-0.775045500862018	-0.0329092215040187	0.117800078775487	0.117800078775487\\
-0.775045500862018	-0.0315732382745776	0.11780515297502	0.11780515297502\\
-0.775045500862018	-0.0292737032413608	0.117813394892599	0.117813394892599\\
-0.775045500862018	-0.0207923214558776	0.117838411044301	0.117838411044301\\
-0.775045500862018	-0.0116992492947692	0.117855819903191	0.117855819903191\\
-0.775045500862018	-0.0114376155956189	0.117856176616972	0.117856176616972\\
-0.775045500862018	-0.00935502120348107	0.11785872838573	0.11785872838573\\
-0.775045500862018	-0.00688891518489597	0.117861089076641	0.117861089076641\\
-0.775045500862018	-0.00677832350190356	0.117861178149187	0.117861178149187\\
-0.775045500862018	-0.00530449134428117	0.11786222759221	0.11786222759221\\
-0.775045500862018	-0.00117654702270546	0.117863804208383	0.117863804208383\\
-0.775045500862018	0.00706555890519851	0.117860943814693	0.117860943814693\\
-0.775045500862018	0.0252108694023117	0.117826435304791	0.117826435304791\\
-0.775045500862018	0.0276565971771417	0.117818818105474	0.117818818105474\\
-0.775045500862018	0.0417464613344697	0.11776122587291	0.11776122587291\\
-0.775045500862018	0.0535577002463906	0.117694964957664	0.117694964957664\\
-0.775045500862018	0.0575491987540401	0.1176688699916	0.1176688699916\\
-0.775045500862018	0.0642603312166203	0.117620783852134	0.117620783852134\\
-0.775045500862018	0.0643678352352609	0.117619970622211	0.117619970622211\\
-0.775045500862018	0.0819402142993944	0.117468868437386	0.117468868437386\\
-0.775045500862018	0.0976429270577	0.117303357421309	0.117303357421309\\
-0.775045500862018	0.116464833086862	0.117067234043786	0.117067234043786\\
-0.775045500862018	0.139018907727481	0.116730437079041	0.116730437079041\\
-0.775045500862018	0.166630675162482	0.116238900160339	0.116238900160339\\
-0.775045500862018	0.258178715714337	0.114000441790883	0.114000441790883\\
-0.775045500862018	0.362069853750091	0.110385982853163	0.110385982853163\\
-0.775045500862018	0.36840551675891	0.110130842476083	0.110130842476083\\
-0.775045500862018	0.455295019995092	0.106259442107838	0.106259442107838\\
-0.775045500862018	0.487158061232025	0.104675905249297	0.104675905249297\\
-0.775045500862018	0.503863371211972	0.103813009987582	0.103813009987582\\
-0.775045500862018	0.551098581420598	0.101258395913139	0.101258395913139\\
-0.775045500862018	0.551229925151555	0.101251065883762	0.101251065883762\\
-0.775045500862018	0.561757455841525	0.100659620253274	0.100659620253274\\
-0.775045500862018	0.652066959060987	0.0952909448488625	0.0952909448488625\\
-0.775045500862018	0.700001210378557	0.0922525201368232	0.0922525201368232\\
-0.775045500862018	0.840498465504729	0.0827903586438236	0.0827903586438236\\
-0.775045500862018	0.946163202489589	0.0753329818960705	0.0753329818960705\\
-0.775045500862018	1.09809938403689	0.064497039257165	0.064497039257165\\
-0.775045500862018	1.14944326279193	0.0608809635935727	0.0608809635935727\\
-0.775045500862018	1.30410843123873	0.0503591861375813	0.0503591861375813\\
-0.775045500862018	1.43196483675016	0.0422780822448097	0.0422780822448097\\
-0.775045500862018	1.45756032851411	0.0407432178513842	0.0407432178513842\\
-0.775045500862018	1.5490641126172	0.0355070275437983	0.0355070275437983\\
-0.775045500862018	1.58451914275711	0.0335883738756975	0.0335883738756975\\
-0.775045500862018	1.63696472143613	0.0308674953172947	0.0308674953172947\\
-0.775045500862018	1.7113521020209	0.0272531044617984	0.0272531044617984\\
-0.775045500862018	1.86679452278968	0.0206366692327902	0.0206366692327902\\
-0.775045500862018	1.91774192821129	0.0187400584679449	0.0187400584679449\\
-0.775045500862018	1.97373139298229	0.0168057760958532	0.0168057760958532\\
-0.775045500862018	2.01460291259671	0.0154903616371571	0.0154903616371571\\
-0.775045500862018	2.02370156162591	0.0152083777397764	0.0152083777397764\\
-0.775045500862018	2.13237820758129	0.0121340073867647	0.0121340073867647\\
-0.775045500862018	2.14910175659692	0.0117072846564502	0.0117072846564502\\
-0.775045500862018	2.52196718590426	0.00490066644465108	0.00490066644465108\\
-0.775045500862018	2.57902693589173	0.00423693648232788	0.00423693648232788\\
-0.775045500862018	2.6874068997276	0.00318500075482492	0.00318500075482492\\
-0.775045500862018	2.71661488173683	0.0029433024714231	0.0029433024714231\\
-0.775045500862018	2.92837254373747	0.00161906297419899	0.00161906297419899\\
-0.775045500862018	2.95927201069857	0.00147828854734776	0.00147828854734776\\
-0.775045500862018	3.12069201055704	0.00090499228153633	0.00090499228153633\\
-0.775045500862018	3.15761499719583	0.000805948215830761	0.000805948215830761\\
-0.775045500862018	3.19106029960842	0.000724768873954383	0.000724768873954383\\
-0.775045500862018	3.1917545723558	0.00072316477609764	0.00072316477609764\\
-0.775045500862018	3.23428556007998	0.00063079705429191	0.00063079705429191\\
-0.775045500862018	3.45700403370755	0.000299420003831042	0.000299420003831042\\
-0.775045500862018	3.55770737564084	0.000210323083647256	0.000210323083647256\\
-0.775045500862018	3.62068507523308	0.000167771933822386	0.000167771933822386\\
-0.775045500862018	3.73929580382039	0.000108431558110527	0.000108431558110527\\
-0.775045500862018	3.82024668800656	7.98494789068389e-05	7.98494789068389e-05\\
-0.775045500862018	4.09452150300821	2.69702001424627e-05	2.69702001424627e-05\\
-0.775045500862018	4.09578518667062	2.68309904541417e-05	2.68309904541417e-05\\
-0.775045500862018	4.10930257947617	2.53835641154323e-05	2.53835641154323e-05\\
-0.775045500862018	4.1847039545815	1.85674887303733e-05	1.85674887303733e-05\\
-0.775045500862018	4.18690036711604	1.83975662210898e-05	1.83975662210898e-05\\
-0.775045500862018	4.20258562741922	1.72260495952661e-05	1.72260495952661e-05\\
-0.775045500862018	4.35671055426668	8.9068647577857e-06	8.9068647577857e-06\\
-0.775045500862018	4.45809785949909	5.69715806214347e-06	5.69715806214347e-06\\
-0.775045500862018	4.52135202219773	4.28865718321403e-06	4.28865718321403e-06\\
-0.775045500862018	4.7367613644976	1.58222425791936e-06	1.58222425791936e-06\\
-0.775045500862018	4.75654133127884	1.44043191454326e-06	1.44043191454326e-06\\
-0.775045500862018	4.99956494895721	4.40194276477888e-07	4.40194276477888e-07\\
-0.775045500862018	5.04845325604475	3.44330126450697e-07	3.44330126450697e-07\\
-0.775045500862018	5.06685626463353	3.13727508903199e-07	3.13727508903199e-07\\
-0.775045500862018	5.14869967249627	2.06538502447704e-07	2.06538502447704e-07\\
-0.775045500862018	5.30803197776341	8.97869164238583e-08	8.97869164238583e-08\\
-0.775045500862018	5.66871903635036	1.24019441894596e-08	1.24019441894596e-08\\
-0.775045500862018	5.70571153224712	1.00489581425669e-08	1.00489581425669e-08\\
-0.775045500862018	5.71893940480377	9.31761829623348e-09	9.31761829623348e-09\\
-0.775045500862018	5.79367630919147	6.05993102795324e-09	6.05993102795324e-09\\
-0.775045500862018	5.89003900805956	3.45133546726104e-09	3.45133546726104e-09\\
-0.775045500862018	6.04791116716709	1.34504337736354e-09	1.34504337736354e-09\\
-0.775045500862018	6.08735774461523	1.05873928961872e-09	1.05873928961872e-09\\
-0.775045500862018	6.25770973798712	3.69936253466472e-10	3.69936253466472e-10\\
-0.775045500862018	6.33421273325968	2.28530758144194e-10	2.28530758144194e-10\\
-0.775045500862018	6.34457480923486	2.14001180278602e-10	2.14001180278602e-10\\
-0.775045500862018	6.37089122636784	1.81031088504576e-10	1.81031088504576e-10\\
-0.775045500862018	6.40068786051156	1.49664143665902e-10	1.49664143665902e-10\\
-0.775045500862018	6.48562099633152	8.65875838114698e-11	8.65875838114698e-11\\
-0.775045500862018	6.65727360949725	2.802649546801e-11	2.802649546801e-11\\
-0.775045500862018	6.69178943927017	2.22595990944359e-11	2.22595990944359e-11\\
-0.775045500862018	6.70249349284102	2.0719738041526e-11	2.0719738041526e-11\\
-0.775045500862018	6.88608532626465	5.95190136121702e-12	5.95190136121702e-12\\
-0.775045500862018	6.90491375367945	5.22721855960109e-12	5.22721855960109e-12\\
-0.775045500862018	7.03301125999215	2.14078502039538e-12	2.14078502039538e-12\\
-0.775045500862018	7.17185384462208	7.98558142764447e-13	7.98558142764447e-13\\
-0.775045500862018	7.24298657721048	4.78245541368821e-13	4.78245541368821e-13\\
-0.775045500862018	7.24776372185338	4.61975602105167e-13	4.61975602105167e-13\\
-0.775045500862018	7.25072460121043	4.52165355189964e-13	4.52165355189964e-13\\
-0.775045500862018	7.56029643969675	4.56731426176862e-14	4.56731426176862e-14\\
-0.775045500862018	7.65685016180242	2.19084928748539e-14	2.19084928748539e-14\\
-0.775045500862018	7.66011364786122	2.1367712376168e-14	2.1367712376168e-14\\
-0.775045500862018	7.66553512665701	2.04982020063769e-14	2.04982020063769e-14\\
-0.775045500862018	7.68809712384273	1.72382865367865e-14	1.72382865367865e-14\\
-0.775045500862018	7.99473480978791	1.55684171101567e-15	1.55684171101567e-15\\
-0.775045500862018	8.00277468901713	1.45987410523541e-15	1.45987410523541e-15\\
-0.775045500862018	8.10700273053115	6.30529666640605e-16	6.30529666640605e-16\\
-0.775045500862018	8.11341300518876	5.98586801900564e-16	5.98586801900564e-16\\
-0.775045500862018	8.16091433081819	4.06687666151491e-16	4.06687666151491e-16\\
-0.775045500862018	8.4263009756926	4.50166660018027e-17	4.50166660018027e-17\\
-0.775045500862018	8.43167995960995	4.30212152803944e-17	4.30212152803944e-17\\
-0.775045500862018	8.55151590704134	1.55505294937369e-17	1.55505294937369e-17\\
-0.775045500862018	8.560030124411	1.44580156622188e-17	1.44580156622188e-17\\
-0.775045500862018	8.62636622596679	8.17605459598326e-18	8.17605459598326e-18\\
-0.775045500862018	8.63961940648159	7.29212573001926e-18	7.29212573001926e-18\\
-0.775045500862018	8.67701171835745	5.27532697394963e-18	5.27532697394963e-18\\
-0.775045500862018	8.68066941326515	5.11049420109171e-18	5.11049420109171e-18\\
-0.775045500862018	8.68922515711246	4.74451838663645e-18	4.74451838663645e-18\\
-0.775045500862018	8.73702891646833	3.12823735224608e-18	3.12823735224608e-18\\
-0.775045500862018	8.78579554324503	2.04052102453155e-18	2.04052102453155e-18\\
-0.775045500862018	8.79755482021605	1.84010279319424e-18	1.84010279319424e-18\\
-0.775045500862018	8.80813417900733	1.67647434749568e-18	1.67647434749568e-18\\
-0.775045500862018	8.87783953867752	9.05099321334834e-19	9.05099321334834e-19\\
-0.775045500862018	8.90510581382788	7.10243127506889e-19	7.10243127506889e-19\\
-0.775045500862018	9.0377437318851	2.1608162734001e-19	2.1608162734001e-19\\
-0.775045500862018	9.23447011934336	3.58141450944527e-20	3.58141450944527e-20\\
-0.775045500862018	9.35387434407783	1.1805664986424e-20	1.1805664986424e-20\\
-0.775045500862018	9.393659457282	8.13066830542483e-21	8.13066830542483e-21\\
-0.775045500862018	9.53507648759292	2.13234072900063e-21	2.13234072900063e-21\\
-0.775045500862018	9.64177644620874	7.66543065939033e-22	7.66543065939033e-22\\
-0.775045500862018	9.80885023439559	1.50964685838374e-22	1.50964685838374e-22\\
-0.775045500862018	9.84912655309268	1.01612897585514e-22	1.01612897585514e-22\\
-0.775045500862018	9.99013391093181	2.50890029856455e-23	2.50890029856455e-23\\
-0.775045500862018	9.99998804670389	2.27357126819697e-23	2.27357126819697e-23\\
-0.773285588775462	-9.99030693937904	2.50798188547517e-23	2.50798188547517e-23\\
-0.773285588775462	-9.96580280520765	3.20266089962323e-23	3.20266089962323e-23\\
-0.773285588775462	-9.96474212965218	3.23669230984955e-23	3.23669230984955e-23\\
-0.773285588775462	-9.96062797256485	3.37211440543534e-23	3.37211440543534e-23\\
-0.773285588775462	-9.77838625189773	2.03722957399478e-22	2.03722957399478e-22\\
-0.773285588775462	-9.74736123549529	2.75794034942564e-22	2.75794034942564e-22\\
-0.773285588775462	-9.71283689375303	3.85900514665621e-22	3.85900514665621e-22\\
-0.773285588775462	-9.63656292280022	8.07148270599299e-22	8.07148270599299e-22\\
-0.773285588775462	-9.43995212553828	5.26497564284167e-21	5.26497564284167e-21\\
-0.773285588775462	-9.43389908384248	5.57447768127553e-21	5.57447768127553e-21\\
-0.773285588775462	-9.32743243841801	1.51337392534622e-20	1.51337392534622e-20\\
-0.773285588775462	-9.25174688885535	3.05698533235535e-20	3.05698533235535e-20\\
-0.773285588775462	-9.19449550352279	5.18342331916584e-20	5.18342331916584e-20\\
-0.773285588775462	-9.07149283172167	1.59402665384242e-19	1.59402665384242e-19\\
-0.773285588775462	-8.95934539406217	4.38118595851591e-19	4.38118595851591e-19\\
-0.773285588775462	-8.7549188354774	2.67879588972566e-18	2.67879588972566e-18\\
-0.773285588775462	-8.7213363397341	3.59238214000257e-18	3.59238214000257e-18\\
-0.773285588775462	-8.70076181601605	4.29753334350028e-18	4.29753334350028e-18\\
-0.773285588775462	-8.51141255279603	2.192434108416e-17	2.192434108416e-17\\
-0.773285588775462	-8.43830635698433	4.07380367304776e-17	4.07380367304776e-17\\
-0.773285588775462	-8.32465017714586	1.05611685221004e-16	1.05611685221004e-16\\
-0.773285588775462	-8.27763034881914	1.56036071913355e-16	1.56036071913355e-16\\
-0.773285588775462	-8.24044276093431	2.12134574458393e-16	2.12134574458393e-16\\
-0.773285588775462	-8.13147624867571	5.17607024917069e-16	5.17607024917069e-16\\
-0.773285588775462	-8.12149578831507	5.61337532479219e-16	5.61337532479219e-16\\
-0.773285588775462	-8.09908529655034	6.73223915090001e-16	6.73223915090001e-16\\
-0.773285588775462	-7.90654973029464	3.14291184313783e-15	3.14291184313783e-15\\
-0.773285588775462	-7.85659894247381	4.65918507463531e-15	4.65918507463531e-15\\
-0.773285588775462	-7.84954448130426	4.92458371220187e-15	4.92458371220187e-15\\
-0.773285588775462	-7.69150530654428	1.68152647055921e-14	1.68152647055921e-14\\
-0.773285588775462	-7.68063534874499	1.82804895701074e-14	1.82804895701074e-14\\
-0.773285588775462	-7.64785375336551	2.35018821906974e-14	2.35018821906974e-14\\
-0.773285588775462	-7.61214449890523	3.08625073088434e-14	3.08625073088434e-14\\
-0.773285588775462	-7.5368500675712	5.45904826475955e-14	5.45904826475955e-14\\
-0.773285588775462	-7.53392682295941	5.58063320609408e-14	5.58063320609408e-14\\
-0.773285588775462	-7.50649351229422	6.85930764010428e-14	6.85930764010428e-14\\
-0.773285588775462	-7.49647814663894	7.39450112737347e-14	7.39450112737347e-14\\
-0.773285588775462	-7.49242426710782	7.62260546220981e-14	7.62260546220981e-14\\
-0.773285588775462	-7.2940972807324	3.30295086760222e-13	3.30295086760222e-13\\
-0.773285588775462	-7.20374503042723	6.35837352705666e-13	6.35837352705666e-13\\
-0.773285588775462	-7.14594055765585	9.6264124247267e-13	9.6264124247267e-13\\
-0.773285588775462	-7.14335996524587	9.80554503021312e-13	9.80554503021312e-13\\
-0.773285588775462	-7.12459682353055	1.12099737192449e-12	1.12099737192449e-12\\
-0.773285588775462	-7.10154360025262	1.32074767338014e-12	1.32074767338014e-12\\
-0.773285588775462	-7.06514792567349	1.70915849771528e-12	1.70915849771528e-12\\
-0.773285588775462	-6.83512681016472	8.45433639942176e-12	8.45433639942176e-12\\
-0.773285588775462	-6.73118118975832	1.71116350418435e-11	1.71116350418435e-11\\
-0.773285588775462	-6.67243365043422	2.53676144513338e-11	2.53676144513338e-11\\
-0.773285588775462	-6.60066826636865	4.08435113289274e-11	4.08435113289274e-11\\
-0.773285588775462	-6.53467469687326	6.30023515343819e-11	6.30023515343819e-11\\
-0.773285588775462	-6.16283992126716	6.67714576163175e-10	6.67714576163175e-10\\
-0.773285588775462	-6.15699249140778	6.92203840189607e-10	6.92203840189607e-10\\
-0.773285588775462	-6.1516395752093	7.1538725894659e-10	7.1538725894659e-10\\
-0.773285588775462	-6.1143915430244	8.98985385470912e-10	8.98985385470912e-10\\
-0.773285588775462	-6.00124212727009	1.7841639578737e-09	1.7841639578737e-09\\
-0.773285588775462	-5.85842615731918	4.16128927966078e-09	4.16128927966078e-09\\
-0.773285588775462	-5.83915605947336	4.65774640083034e-09	4.65774640083034e-09\\
-0.773285588775462	-5.80460435515484	5.69556390577114e-09	5.69556390577114e-09\\
-0.773285588775462	-5.78306088027687	6.45275323028706e-09	6.45275323028706e-09\\
-0.773285588775462	-5.73002217138653	8.75676397403016e-09	8.75676397403016e-09\\
-0.773285588775462	-5.72131149271564	9.20457710079213e-09	9.20457710079213e-09\\
-0.773285588775462	-5.68227141894506	1.14994502554564e-08	1.14994502554564e-08\\
-0.773285588775462	-5.61213760432421	1.70877054382351e-08	1.70877054382351e-08\\
-0.773285588775462	-5.60510796290129	1.77748730168159e-08	1.77748730168159e-08\\
-0.773285588775462	-5.56392146999199	2.23716024655063e-08	2.23716024655063e-08\\
-0.773285588775462	-5.46404956628757	3.88024984737529e-08	3.88024984737529e-08\\
-0.773285588775462	-5.38131706201533	6.07712495970212e-08	6.07712495970212e-08\\
-0.773285588775462	-5.35112627565448	7.14592431024062e-08	7.14592431024062e-08\\
-0.773285588775462	-5.33773564516461	7.67606823735821e-08	7.67606823735821e-08\\
-0.773285588775462	-5.31611466506327	8.6130699445768e-08	8.6130699445768e-08\\
-0.773285588775462	-5.17465728110385	1.80885544639939e-07	1.80885544639939e-07\\
-0.773285588775462	-5.04953248195794	3.42925878607391e-07	3.42925878607391e-07\\
-0.773285588775462	-4.87945924274598	7.97787458165813e-07	7.97787458165813e-07\\
-0.773285588775462	-4.78445547390005	1.26255961364956e-06	1.26255961364956e-06\\
-0.773285588775462	-4.58002274603584	3.28821220238009e-06	3.28821220238009e-06\\
-0.773285588775462	-4.57866361112272	3.3087416757983e-06	3.3087416757983e-06\\
-0.773285588775462	-4.55949544653273	3.611592559113e-06	3.611592559113e-06\\
-0.773285588775462	-4.49804058042264	4.77055981231649e-06	4.77055981231649e-06\\
-0.773285588775462	-4.48263449337456	5.11226313664636e-06	5.11226313664636e-06\\
-0.773285588775462	-4.24365249194375	1.45029917315914e-05	1.45029917315914e-05\\
-0.773285588775462	-4.20990691250651	1.67264296915522e-05	1.67264296915522e-05\\
-0.773285588775462	-4.10627752268048	2.57359962445731e-05	2.57359962445731e-05\\
-0.773285588775462	-3.98917125258091	4.13430590742673e-05	4.13430590742673e-05\\
-0.773285588775462	-3.96947302574733	4.47141559580145e-05	4.47141559580145e-05\\
-0.773285588775462	-3.92086786866228	5.41655863663449e-05	5.41655863663449e-05\\
-0.773285588775462	-3.79586129160405	8.77390192796951e-05	8.77390192796951e-05\\
-0.773285588775462	-3.63912838214968	0.000157121674147847	0.000157121674147847\\
-0.773285588775462	-3.59236284792068	0.000186068107322537	0.000186068107322537\\
-0.773285588775462	-3.51531618904104	0.000244673394171956	0.000244673394171956\\
-0.773285588775462	-3.46316520381718	0.000293504090513884	0.000293504090513884\\
-0.773285588775462	-3.37709894095412	0.000393960071248771	0.000393960071248771\\
-0.773285588775462	-3.27045485063943	0.000561555563980922	0.000561555563980922\\
-0.773285588775462	-3.19671587701734	0.000712765155842547	0.000712765155842547\\
-0.773285588775462	-3.09881307794657	0.000970029947395706	0.000970029947395706\\
-0.773285588775462	-3.06743209858771	0.00106857188700439	0.00106857188700439\\
-0.773285588775462	-2.99209252604847	0.00134256782756612	0.00134256782756612\\
-0.773285588775462	-2.91610547769768	0.001680442805083	0.001680442805083\\
-0.773285588775462	-2.87643302831633	0.00188505958121934	0.00188505958121934\\
-0.773285588775462	-2.84265740441282	0.00207620633752787	0.00207620633752787\\
-0.773285588775462	-2.83071878963649	0.00214772357453074	0.00214772357453074\\
-0.773285588775462	-2.78355866334567	0.00245172901368655	0.00245172901368655\\
-0.773285588775462	-2.70811347882641	0.00301606681847851	0.00301606681847851\\
-0.773285588775462	-2.65243343666775	0.00350149963436957	0.00350149963436957\\
-0.773285588775462	-2.64109820716134	0.00360814230064147	0.00360814230064147\\
-0.773285588775462	-2.6149418356898	0.00386488725035391	0.00386488725035391\\
-0.773285588775462	-2.56842606354897	0.00436006379750886	0.00436006379750886\\
-0.773285588775462	-2.26283731174309	0.00912188582676164	0.00912188582676164\\
-0.773285588775462	-2.13836762688047	0.011996139117662	0.011996139117662\\
-0.773285588775462	-2.13327260321624	0.0121273946211558	0.0121273946211558\\
-0.773285588775462	-1.94247716844443	0.0178907556749667	0.0178907556749667\\
-0.773285588775462	-1.93573820960509	0.0181260785215259	0.0181260785215259\\
-0.773285588775462	-1.91918921280614	0.0187135768351973	0.0187135768351973\\
-0.773285588775462	-1.89146945668762	0.019728505288999	0.019728505288999\\
-0.773285588775462	-1.8495961706385	0.0213358747061773	0.0213358747061773\\
-0.773285588775462	-1.82295252188246	0.02240569041874	0.02240569041874\\
-0.773285588775462	-1.78542346311054	0.0239753073515578	0.0239753073515578\\
-0.773285588775462	-1.75140104803788	0.0254620751510854	0.0254620751510854\\
-0.773285588775462	-1.71304350332964	0.0272113424853707	0.0272113424853707\\
-0.773285588775462	-1.68885342389757	0.0283543361179118	0.0283543361179118\\
-0.773285588775462	-1.4117489561574	0.0435702838130192	0.0435702838130192\\
-0.773285588775462	-1.36610926818959	0.0464216360787928	0.0464216360787928\\
-0.773285588775462	-1.36259173572184	0.0466449557864957	0.0466449557864957\\
-0.773285588775462	-1.34676030434052	0.0476561292751207	0.0476561292751207\\
-0.773285588775462	-1.3265791215592	0.0489591770180285	0.0489591770180285\\
-0.773285588775462	-1.30708225597957	0.0502324332985172	0.0502324332985172\\
-0.773285588775462	-1.119465181194	0.0630729356640223	0.0630729356640223\\
-0.773285588775462	-1.09394991869479	0.0648793699894233	0.0648793699894233\\
-0.773285588775462	-1.07930227698726	0.0659202850065752	0.0659202850065752\\
-0.773285588775462	-0.790324989142979	0.0863653123215985	0.0863653123215985\\
-0.773285588775462	-0.765501461348265	0.0880492809041781	0.0880492809041781\\
-0.773285588775462	-0.665086257991467	0.0946062031562568	0.0946062031562568\\
-0.773285588775462	-0.628119767936003	0.096894784142858	0.096894784142858\\
-0.773285588775462	-0.57280309059322	0.100167243234186	0.100167243234186\\
-0.773285588775462	-0.568847987134404	0.10039364369427	0.10039364369427\\
-0.773285588775462	-0.553234621936247	0.101276929218576	0.101276929218576\\
-0.773285588775462	-0.397447866428711	0.109061343508229	0.109061343508229\\
-0.773285588775462	-0.352880332504465	0.110900194383287	0.110900194383287\\
-0.773285588775462	-0.341968321578869	0.111321425854631	0.111321425854631\\
-0.773285588775462	-0.317290739707538	0.112230658555075	0.112230658555075\\
-0.773285588775462	-0.317034387844909	0.112239783863746	0.112239783863746\\
-0.773285588775462	-0.294385064605215	0.113019642217207	0.113019642217207\\
-0.773285588775462	-0.263939588208782	0.113984315837538	0.113984315837538\\
-0.773285588775462	-0.262953132986157	0.114013941707324	0.114013941707324\\
-0.773285588775462	-0.262477813322967	0.114028179953896	0.114028179953896\\
-0.773285588775462	-0.238649580756523	0.114711020485126	0.114711020485126\\
-0.773285588775462	-0.210365934367905	0.11544174131379	0.11544174131379\\
-0.773285588775462	-0.19855916136664	0.115720759273771	0.115720759273771\\
-0.773285588775462	-0.19278441099114	0.115851592511679	0.115851592511679\\
-0.773285588775462	-0.127595528088321	0.117067723687674	0.117067723687674\\
-0.773285588775462	-0.118634591628681	0.117196947139215	0.117196947139215\\
-0.773285588775462	-0.115550686411318	0.117239274903457	0.117239274903457\\
-0.773285588775462	-0.10940074360478	0.11732039961712	0.11732039961712\\
-0.773285588775462	-0.0977293650234219	0.11746229603427	0.11746229603427\\
-0.773285588775462	-0.0548685601440777	0.117847054121584	0.117847054121584\\
-0.773285588775462	-0.0545005541269458	0.117849425728564	0.117849425728564\\
-0.773285588775462	-0.0424464872922112	0.11791830562985	0.11791830562985\\
-0.773285588775462	-0.0337821473901365	0.117957252859269	0.117957252859269\\
-0.773285588775462	-0.0329092215040187	0.117960686445659	0.117960686445659\\
-0.773285588775462	-0.0315732382745776	0.117965767563314	0.117965767563314\\
-0.773285588775462	-0.0292737032413608	0.117974020717857	0.117974020717857\\
-0.773285588775462	-0.0207923214558776	0.117999070976377	0.117999070976377\\
-0.773285588775462	-0.0116992492947692	0.118016503570364	0.118016503570364\\
-0.773285588775462	-0.0114376155956189	0.118016860770485	0.118016860770485\\
-0.773285588775462	-0.00935502120348107	0.118019416018304	0.118019416018304\\
-0.773285588775462	-0.00688891518489597	0.118021779927762	0.118021779927762\\
-0.773285588775462	-0.00677832350190356	0.118021869121748	0.118021869121748\\
-0.773285588775462	-0.00530449134428117	0.118022919995573	0.118022919995573\\
-0.773285588775462	-0.00117654702270546	0.118024498761292	0.118024498761292\\
-0.773285588775462	0.00706555890519851	0.118021634467765	0.118021634467765\\
-0.773285588775462	0.0252108694023117	0.117987078909241	0.117987078909241\\
-0.773285588775462	0.0276565971771417	0.117979451324697	0.117979451324697\\
-0.773285588775462	0.0417464613344697	0.11792178057135	0.11792178057135\\
-0.773285588775462	0.0535577002463906	0.117855429316512	0.117855429316512\\
-0.773285588775462	0.0575491987540401	0.117829298772782	0.117829298772782\\
-0.773285588775462	0.0642603312166203	0.117781147073065	0.117781147073065\\
-0.773285588775462	0.0643678352352609	0.117780332734391	0.117780332734391\\
-0.773285588775462	0.0819402142993944	0.117629024538075	0.117629024538075\\
-0.773285588775462	0.0976429270577	0.117463287865623	0.117463287865623\\
-0.773285588775462	0.116464833086862	0.117226842559406	0.117226842559406\\
-0.773285588775462	0.139018907727481	0.116889586408416	0.116889586408416\\
-0.773285588775462	0.166630675162482	0.116397379332273	0.116397379332273\\
-0.773285588775462	0.258178715714337	0.114155869066866	0.114155869066866\\
-0.773285588775462	0.362069853750091	0.110536482205201	0.110536482205201\\
-0.773285588775462	0.36840551675891	0.110280993971804	0.110280993971804\\
-0.773285588775462	0.455295019995092	0.106404315367756	0.106404315367756\\
-0.773285588775462	0.487158061232025	0.104818619527929	0.104818619527929\\
-0.773285588775462	0.503863371211972	0.103954547801826	0.103954547801826\\
-0.773285588775462	0.551098581420598	0.101396450787313	0.101396450787313\\
-0.773285588775462	0.551229925151555	0.101389110764233	0.101389110764233\\
-0.773285588775462	0.561757455841525	0.100796858761579	0.100796858761579\\
-0.773285588775462	0.652066959060987	0.0954208637487458	0.0954208637487458\\
-0.773285588775462	0.700001210378557	0.092378296473144	0.092378296473144\\
-0.773285588775462	0.840498465504729	0.0829032343460534	0.0829032343460534\\
-0.773285588775462	0.946163202489589	0.0754356902714402	0.0754356902714402\\
-0.773285588775462	1.09809938403689	0.0645849739963924	0.0645849739963924\\
-0.773285588775462	1.14944326279193	0.0609639682046242	0.0609639682046242\\
-0.773285588775462	1.30410843123873	0.0504278454427481	0.0504278454427481\\
-0.773285588775462	1.43196483675016	0.0423357238385953	0.0423357238385953\\
-0.773285588775462	1.45756032851411	0.0407987668235279	0.0407987668235279\\
-0.773285588775462	1.5490641126172	0.0355554375366254	0.0355554375366254\\
-0.773285588775462	1.58451914275711	0.0336341679917042	0.0336341679917042\\
-0.773285588775462	1.63696472143613	0.0309095798095845	0.0309095798095845\\
-0.773285588775462	1.7113521020209	0.0272902611229659	0.0272902611229659\\
-0.773285588775462	1.86679452278968	0.0206648050999309	0.0206648050999309\\
-0.773285588775462	1.91774192821129	0.0187656085113804	0.0187656085113804\\
-0.773285588775462	1.97373139298229	0.0168286889544204	0.0168286889544204\\
-0.773285588775462	2.01460291259671	0.0155114810703402	0.0155114810703402\\
-0.773285588775462	2.02370156162591	0.0152291127184053	0.0152291127184053\\
-0.773285588775462	2.13237820758129	0.0121505507938362	0.0121505507938362\\
-0.773285588775462	2.14910175659692	0.0117232462732187	0.0117232462732187\\
-0.773285588775462	2.52196718590426	0.00490734797345945	0.00490734797345945\\
-0.773285588775462	2.57902693589173	0.004242713087099	0.004242713087099\\
-0.773285588775462	2.6874068997276	0.00318934315897309	0.00318934315897309\\
-0.773285588775462	2.71661488173683	0.00294731534609569	0.00294731534609569\\
-0.773285588775462	2.92837254373747	0.00162127039150169	0.00162127039150169\\
-0.773285588775462	2.95927201069857	0.0014803040339408	0.0014803040339408\\
-0.773285588775462	3.12069201055704	0.000906226140659111	0.000906226140659111\\
-0.773285588775462	3.15761499719583	0.000807047039079179	0.000807047039079179\\
-0.773285588775462	3.19106029960842	0.000725757017947742	0.000725757017947742\\
-0.773285588775462	3.1917545723558	0.000724150733077015	0.000724150733077015\\
-0.773285588775462	3.23428556007998	0.000631657077869945	0.000631657077869945\\
-0.773285588775462	3.45700403370755	0.000299828230631212	0.000299828230631212\\
-0.773285588775462	3.55770737564084	0.000210609836430439	0.000210609836430439\\
-0.773285588775462	3.62068507523308	0.000168000672713664	0.000168000672713664\\
-0.773285588775462	3.73929580382039	0.000108579392815752	0.000108579392815752\\
-0.773285588775462	3.82024668800656	7.99583450375326e-05	7.99583450375326e-05\\
-0.773285588775462	4.09452150300821	2.700697109418e-05	2.700697109418e-05\\
-0.773285588775462	4.09578518667062	2.68675716085013e-05	2.68675716085013e-05\\
-0.773285588775462	4.10930257947617	2.54181718604833e-05	2.54181718604833e-05\\
-0.773285588775462	4.1847039545815	1.85928034936309e-05	1.85928034936309e-05\\
-0.773285588775462	4.18690036711604	1.84226493133791e-05	1.84226493133791e-05\\
-0.773285588775462	4.20258562741922	1.72495354513073e-05	1.72495354513073e-05\\
-0.773285588775462	4.35671055426668	8.91900830482029e-06	8.91900830482029e-06\\
-0.773285588775462	4.45809785949909	5.70492552115091e-06	5.70492552115091e-06\\
-0.773285588775462	4.52135202219773	4.29450430356846e-06	4.29450430356846e-06\\
-0.773285588775462	4.7367613644976	1.58438144961563e-06	1.58438144961563e-06\\
-0.773285588775462	4.75654133127884	1.44239578771075e-06	1.44239578771075e-06\\
-0.773285588775462	4.99956494895721	4.40794433777469e-07	4.40794433777469e-07\\
-0.773285588775462	5.04845325604475	3.4479958334711e-07	3.4479958334711e-07\\
-0.773285588775462	5.06685626463353	3.14155242439522e-07	3.14155242439522e-07\\
-0.773285588775462	5.14869967249627	2.06820095363631e-07	2.06820095363631e-07\\
-0.773285588775462	5.30803197776341	8.99093311761122e-08	8.99093311761122e-08\\
-0.773285588775462	5.66871903635036	1.24188528993906e-08	1.24188528993906e-08\\
-0.773285588775462	5.70571153224712	1.00626588104417e-08	1.00626588104417e-08\\
-0.773285588775462	5.71893940480377	9.33032186130461e-09	9.33032186130461e-09\\
-0.773285588775462	5.79367630919147	6.06819308867441e-09	6.06819308867441e-09\\
-0.773285588775462	5.89003900805956	3.45604098999193e-09	3.45604098999193e-09\\
-0.773285588775462	6.04791116716709	1.34687719857456e-09	1.34687719857456e-09\\
-0.773285588775462	6.08735774461523	1.06018276616299e-09	1.06018276616299e-09\\
-0.773285588775462	6.25770973798712	3.70440621548387e-10	3.70440621548387e-10\\
-0.773285588775462	6.33421273325968	2.28842335122831e-10	2.28842335122831e-10\\
-0.773285588775462	6.34457480923486	2.14292947748843e-10	2.14292947748843e-10\\
-0.773285588775462	6.37089122636784	1.81277904819604e-10	1.81277904819604e-10\\
-0.773285588775462	6.40068786051156	1.49868194543221e-10	1.49868194543221e-10\\
-0.773285588775462	6.48562099633152	8.67056366196371e-11	8.67056366196371e-11\\
-0.773285588775462	6.65727360949725	2.80647065641908e-11	2.80647065641908e-11\\
-0.773285588775462	6.69178943927017	2.22899476509622e-11	2.22899476509622e-11\\
-0.773285588775462	6.70249349284102	2.07479871640055e-11	2.07479871640055e-11\\
-0.773285588775462	6.88608532626465	5.9600161351684e-12	5.9600161351684e-12\\
-0.773285588775462	6.90491375367945	5.23434530690944e-12	5.23434530690944e-12\\
-0.773285588775462	7.03301125999215	2.1437037492964e-12	2.1437037492964e-12\\
-0.773285588775462	7.17185384462208	7.99646890447295e-13	7.99646890447295e-13\\
-0.773285588775462	7.24298657721048	4.78897577453752e-13	4.78897577453752e-13\\
-0.773285588775462	7.24776372185338	4.62605455887113e-13	4.62605455887113e-13\\
-0.773285588775462	7.25072460121043	4.52781833760983e-13	4.52781833760983e-13\\
-0.773285588775462	7.56029643969675	4.57354130091961e-14	4.57354130091961e-14\\
-0.773285588775462	7.65685016180242	2.19383627360135e-14	2.19383627360135e-14\\
-0.773285588775462	7.66011364786122	2.139684494159e-14	2.139684494159e-14\\
-0.773285588775462	7.66553512665701	2.05261490884262e-14	2.05261490884262e-14\\
-0.773285588775462	7.68809712384273	1.72617890765743e-14	1.72617890765743e-14\\
-0.773285588775462	7.99473480978791	1.55896429635374e-15	1.55896429635374e-15\\
-0.773285588775462	8.00277468901713	1.46186448572771e-15	1.46186448572771e-15\\
-0.773285588775462	8.10700273053115	6.31389325664489e-16	6.31389325664489e-16\\
-0.773285588775462	8.11341300518876	5.99402910282226e-16	5.99402910282226e-16\\
-0.773285588775462	8.16091433081819	4.07242140810824e-16	4.07242140810824e-16\\
-0.773285588775462	8.4263009756926	4.50780413584292e-17	4.50780413584292e-17\\
-0.773285588775462	8.43167995960995	4.30798700557221e-17	4.30798700557221e-17\\
-0.773285588775462	8.55151590704134	1.55717309592868e-17	1.55717309592868e-17\\
-0.773285588775462	8.560030124411	1.44777276032884e-17	1.44777276032884e-17\\
-0.773285588775462	8.62636622596679	8.18720176238172e-18	8.18720176238172e-18\\
-0.773285588775462	8.63961940648159	7.30206775498458e-18	7.30206775498458e-18\\
-0.773285588775462	8.67701171835745	5.2825193118792e-18	5.2825193118792e-18\\
-0.773285588775462	8.68066941326515	5.11746180735817e-18	5.11746180735817e-18\\
-0.773285588775462	8.68922515711246	4.75098702445137e-18	4.75098702445137e-18\\
-0.773285588775462	8.73702891646833	3.13250236563243e-18	3.13250236563243e-18\\
-0.773285588775462	8.78579554324503	2.04330305431535e-18	2.04330305431535e-18\\
-0.773285588775462	8.79755482021605	1.84261157439001e-18	1.84261157439001e-18\\
-0.773285588775462	8.80813417900733	1.67876003899822e-18	1.67876003899822e-18\\
-0.773285588775462	8.87783953867752	9.06333326394806e-19	9.06333326394806e-19\\
-0.773285588775462	8.90510581382788	7.11211467215576e-19	7.11211467215576e-19\\
-0.773285588775462	9.0377437318851	2.16376231274871e-19	2.16376231274871e-19\\
-0.773285588775462	9.23447011934336	3.58629738088527e-20	3.58629738088527e-20\\
-0.773285588775462	9.35387434407783	1.1821760734135e-20	1.1821760734135e-20\\
-0.773285588775462	9.393659457282	8.14175359252355e-21	8.14175359252355e-21\\
-0.773285588775462	9.53507648759292	2.13524794502339e-21	2.13524794502339e-21\\
-0.773285588775462	9.64177644620874	7.67588164526291e-22	7.67588164526291e-22\\
-0.773285588775462	9.80885023439559	1.51170509864324e-22	1.51170509864324e-22\\
-0.773285588775462	9.84912655309268	1.01751435784388e-22	1.01751435784388e-22\\
-0.773285588775462	9.99013391093181	2.51232091284457e-23	2.51232091284457e-23\\
-0.773285588775462	9.99998804670389	2.27667103678924e-23	2.27667103678924e-23\\
-0.766640234934839	-9.99030693937904	2.52084730219655e-23	2.52084730219655e-23\\
-0.766640234934839	-9.96580280520765	3.21908987278669e-23	3.21908987278669e-23\\
-0.766640234934839	-9.96474212965218	3.25329585695102e-23	3.25329585695102e-23\\
-0.766640234934839	-9.96062797256485	3.38941263925009e-23	3.38941263925009e-23\\
-0.766640234934839	-9.77838625189773	2.04768013090604e-22	2.04768013090604e-22\\
-0.766640234934839	-9.74736123549529	2.77208800020955e-22	2.77208800020955e-22\\
-0.766640234934839	-9.71283689375303	3.87880102701294e-22	3.87880102701294e-22\\
-0.766640234934839	-9.63656292280022	8.11288770543634e-22	8.11288770543634e-22\\
-0.766640234934839	-9.43995212553828	5.29198385452987e-21	5.29198385452987e-21\\
-0.766640234934839	-9.43389908384248	5.60307357297196e-21	5.60307357297196e-21\\
-0.766640234934839	-9.32743243841801	1.5211372135572e-20	1.5211372135572e-20\\
-0.766640234934839	-9.25174688885535	3.07266702066406e-20	3.07266702066406e-20\\
-0.766640234934839	-9.19449550352279	5.21001318467907e-20	5.21001318467907e-20\\
-0.766640234934839	-9.07149283172167	1.60220367349533e-19	1.60220367349533e-19\\
-0.766640234934839	-8.95934539406217	4.40366051601436e-19	4.40366051601436e-19\\
-0.766640234934839	-8.7549188354774	2.69253754616761e-18	2.69253754616761e-18\\
-0.766640234934839	-8.7213363397341	3.61081030071667e-18	3.61081030071667e-18\\
-0.766640234934839	-8.70076181601605	4.31957878077332e-18	4.31957878077332e-18\\
-0.766640234934839	-8.51141255279603	2.20368083176847e-17	2.20368083176847e-17\\
-0.766640234934839	-8.43830635698433	4.09470142442244e-17	4.09470142442244e-17\\
-0.766640234934839	-8.32465017714586	1.06153450832983e-16	1.06153450832983e-16\\
-0.766640234934839	-8.27763034881914	1.56836503966058e-16	1.56836503966058e-16\\
-0.766640234934839	-8.24044276093431	2.13222779966267e-16	2.13222779966267e-16\\
-0.766640234934839	-8.13147624867571	5.20262239498976e-16	5.20262239498976e-16\\
-0.766640234934839	-8.12149578831507	5.64217075317436e-16	5.64217075317436e-16\\
-0.766640234934839	-8.09908529655034	6.76677411410926e-16	6.76677411410926e-16\\
-0.766640234934839	-7.90654973029464	3.15903431627638e-15	3.15903431627638e-15\\
-0.766640234934839	-7.85659894247381	4.68308570881229e-15	4.68308570881229e-15\\
-0.766640234934839	-7.84954448130426	4.94984578526697e-15	4.94984578526697e-15\\
-0.766640234934839	-7.69150530654428	1.69015234576871e-14	1.69015234576871e-14\\
-0.766640234934839	-7.68063534874499	1.83742646159131e-14	1.83742646159131e-14\\
-0.766640234934839	-7.64785375336551	2.36224418765034e-14	2.36224418765034e-14\\
-0.766640234934839	-7.61214449890523	3.10208254449889e-14	3.10208254449889e-14\\
-0.766640234934839	-7.5368500675712	5.48705202795857e-14	5.48705202795857e-14\\
-0.766640234934839	-7.53392682295941	5.60926067433115e-14	5.60926067433115e-14\\
-0.766640234934839	-7.50649351229422	6.89449443779257e-14	6.89449443779257e-14\\
-0.766640234934839	-7.49647814663894	7.4324333544766e-14	7.4324333544766e-14\\
-0.766640234934839	-7.49242426710782	7.66170781631451e-14	7.66170781631451e-14\\
-0.766640234934839	-7.2940972807324	3.31989430709358e-13	3.31989430709358e-13\\
-0.766640234934839	-7.20374503042723	6.39099063867519e-13	6.39099063867519e-13\\
-0.766640234934839	-7.14594055765585	9.6757938848135e-13	9.6757938848135e-13\\
-0.766640234934839	-7.14335996524587	9.85584540268573e-13	9.85584540268573e-13\\
-0.766640234934839	-7.12459682353055	1.12674785139044e-12	1.12674785139044e-12\\
-0.766640234934839	-7.10154360025262	1.3275228296523e-12	1.3275228296523e-12\\
-0.766640234934839	-7.06514792567349	1.71792611938087e-12	1.71792611938087e-12\\
-0.766640234934839	-6.83512681016472	8.49770535735213e-12	8.49770535735213e-12\\
-0.766640234934839	-6.73118118975832	1.71994141110914e-11	1.71994141110914e-11\\
-0.766640234934839	-6.67243365043422	2.54977449490993e-11	2.54977449490993e-11\\
-0.766640234934839	-6.60066826636865	4.10530299050601e-11	4.10530299050601e-11\\
-0.766640234934839	-6.53467469687326	6.33255402749431e-11	6.33255402749431e-11\\
-0.766640234934839	-6.16283992126716	6.71139810740439e-10	6.71139810740439e-10\\
-0.766640234934839	-6.15699249140778	6.95754699512697e-10	6.95754699512697e-10\\
-0.766640234934839	-6.1516395752093	7.19057044305416e-10	7.19057044305416e-10\\
-0.766640234934839	-6.1143915430244	9.03596990394177e-10	9.03596990394177e-10\\
-0.766640234934839	-6.00124212727009	1.79331634168885e-09	1.79331634168885e-09\\
-0.766640234934839	-5.85842615731918	4.18263581369722e-09	4.18263581369722e-09\\
-0.766640234934839	-5.83915605947336	4.68163965491493e-09	4.68163965491493e-09\\
-0.766640234934839	-5.80460435515484	5.7247809441937e-09	5.7247809441937e-09\\
-0.766640234934839	-5.78306088027687	6.48585448982513e-09	6.48585448982513e-09\\
-0.766640234934839	-5.73002217138653	8.80168432146535e-09	8.80168432146535e-09\\
-0.766640234934839	-5.72131149271564	9.25179463487068e-09	9.25179463487068e-09\\
-0.766640234934839	-5.68227141894506	1.15584400035323e-08	1.15584400035323e-08\\
-0.766640234934839	-5.61213760432421	1.71753617536768e-08	1.71753617536768e-08\\
-0.766640234934839	-5.60510796290129	1.78660543566236e-08	1.78660543566236e-08\\
-0.766640234934839	-5.56392146999199	2.24863640553369e-08	2.24863640553369e-08\\
-0.766640234934839	-5.46404956628757	3.90015470855417e-08	3.90015470855417e-08\\
-0.766640234934839	-5.38131706201533	6.10829932564443e-08	6.10829932564443e-08\\
-0.766640234934839	-5.35112627565448	7.18258139083721e-08	7.18258139083721e-08\\
-0.766640234934839	-5.33773564516461	7.71544484419387e-08	7.71544484419387e-08\\
-0.766640234934839	-5.31611466506327	8.65725317202715e-08	8.65725317202715e-08\\
-0.766640234934839	-5.17465728110385	1.81813449232929e-07	1.81813449232929e-07\\
-0.766640234934839	-5.04953248195794	3.44685015847727e-07	3.44685015847727e-07\\
-0.766640234934839	-4.87945924274598	8.01879939121851e-07	8.01879939121851e-07\\
-0.766640234934839	-4.78445547390005	1.26903627748005e-06	1.26903627748005e-06\\
-0.766640234934839	-4.58002274603584	3.30508003563557e-06	3.30508003563557e-06\\
-0.766640234934839	-4.57866361112272	3.32571482091113e-06	3.32571482091113e-06\\
-0.766640234934839	-4.55949544653273	3.6301192652148e-06	3.6301192652148e-06\\
-0.766640234934839	-4.49804058042264	4.79503177534587e-06	4.79503177534587e-06\\
-0.766640234934839	-4.48263449337456	5.13848796547116e-06	5.13848796547116e-06\\
-0.766640234934839	-4.24365249194375	1.45773890122951e-05	1.45773890122951e-05\\
-0.766640234934839	-4.20990691250651	1.68122327388107e-05	1.68122327388107e-05\\
-0.766640234934839	-4.10627752268048	2.58680164630379e-05	2.58680164630379e-05\\
-0.766640234934839	-3.98917125258091	4.15551402246965e-05	4.15551402246965e-05\\
-0.766640234934839	-3.96947302574733	4.49435301225874e-05	4.49435301225874e-05\\
-0.766640234934839	-3.92086786866228	5.44434443702631e-05	5.44434443702631e-05\\
-0.766640234934839	-3.79586129160405	8.81891018948432e-05	8.81891018948432e-05\\
-0.766640234934839	-3.63912838214968	0.000157927675110446	0.000157927675110446\\
-0.766640234934839	-3.59236284792068	0.000187022597366156	0.000187022597366156\\
-0.766640234934839	-3.51531618904104	0.000245928516944129	0.000245928516944129\\
-0.766640234934839	-3.46316520381718	0.000295009704432294	0.000295009704432294\\
-0.766640234934839	-3.37709894095412	0.000395981003105398	0.000395981003105398\\
-0.766640234934839	-3.27045485063943	0.000564436225274636	0.000564436225274636\\
-0.766640234934839	-3.19671587701734	0.000716421490366932	0.000716421490366932\\
-0.766640234934839	-3.09881307794657	0.000975005995898186	0.000975005995898186\\
-0.766640234934839	-3.06743209858771	0.00107405343481886	0.00107405343481886\\
-0.766640234934839	-2.99209252604847	0.00134945491661504	0.00134945491661504\\
-0.766640234934839	-2.91610547769768	0.00168906312131776	0.00168906312131776\\
-0.766640234934839	-2.87643302831633	0.00189472953824633	0.00189472953824633\\
-0.766640234934839	-2.84265740441282	0.00208685683699382	0.00208685683699382\\
-0.766640234934839	-2.83071878963649	0.0021587409422991	0.0021587409422991\\
-0.766640234934839	-2.78355866334567	0.00246430586507119	0.00246430586507119\\
-0.766640234934839	-2.70811347882641	0.00303153860346388	0.00303153860346388\\
-0.766640234934839	-2.65243343666775	0.00351946158704826	0.00351946158704826\\
-0.766640234934839	-2.64109820716134	0.00362665130764692	0.00362665130764692\\
-0.766640234934839	-2.6149418356898	0.00388471330465874	0.00388471330465874\\
-0.766640234934839	-2.56842606354897	0.00438243000278795	0.00438243000278795\\
-0.766640234934839	-2.26283731174309	0.00916867917209073	0.00916867917209073\\
-0.766640234934839	-2.13836762688047	0.0120576767745686	0.0120576767745686\\
-0.766640234934839	-2.13327260321624	0.0121896055910394	0.0121896055910394\\
-0.766640234934839	-1.94247716844443	0.0179825314683055	0.0179825314683055\\
-0.766640234934839	-1.93573820960509	0.0182190614713049	0.0182190614713049\\
-0.766640234934839	-1.91918921280614	0.01880957352709	0.01880957352709\\
-0.766640234934839	-1.89146945668762	0.0198297083492376	0.0198297083492376\\
-0.766640234934839	-1.8495961706385	0.0214453232316232	0.0214453232316232\\
-0.766640234934839	-1.82295252188246	0.0225206268725624	0.0225206268725624\\
-0.766640234934839	-1.78542346311054	0.0240982956083261	0.0240982956083261\\
-0.766640234934839	-1.75140104803788	0.0255926902122655	0.0255926902122655\\
-0.766640234934839	-1.71304350332964	0.0273509309180663	0.0273509309180663\\
-0.766640234934839	-1.68885342389757	0.0284997878662389	0.0284997878662389\\
-0.766640234934839	-1.4117489561574	0.0437937901553775	0.0437937901553775\\
-0.766640234934839	-1.36610926818959	0.0466597692553124	0.0466597692553124\\
-0.766640234934839	-1.36259173572184	0.0468842345458915	0.0468842345458915\\
-0.766640234934839	-1.34676030434052	0.047900595140685	0.047900595140685\\
-0.766640234934839	-1.3265791215592	0.0492103272429646	0.0492103272429646\\
-0.766640234934839	-1.30708225597957	0.0504901150589228	0.0504901150589228\\
-0.766640234934839	-1.119465181194	0.0633964864862424	0.0633964864862424\\
-0.766640234934839	-1.09394991869479	0.0652121874377345	0.0652121874377345\\
-0.766640234934839	-1.07930227698726	0.0662584421288071	0.0662584421288071\\
-0.766640234934839	-0.790324989142979	0.0868083481105428	0.0868083481105428\\
-0.766640234934839	-0.765501461348265	0.0885009550958502	0.0885009550958502\\
-0.766640234934839	-0.665086257991467	0.0950915129725206	0.0950915129725206\\
-0.766640234934839	-0.628119767936003	0.0973918338956276	0.0973918338956276\\
-0.766640234934839	-0.57280309059322	0.100681080010083	0.100681080010083\\
-0.766640234934839	-0.568847987134404	0.100908641856651	0.100908641856651\\
-0.766640234934839	-0.553234621936247	0.101796458448913	0.101796458448913\\
-0.766640234934839	-0.397447866428711	0.109620805137738	0.109620805137738\\
-0.766640234934839	-0.352880332504465	0.111469088928932	0.111469088928932\\
-0.766640234934839	-0.341968321578869	0.111892481228648	0.111892481228648\\
-0.766640234934839	-0.317290739707538	0.112806378100574	0.112806378100574\\
-0.766640234934839	-0.317034387844909	0.112815550220149	0.112815550220149\\
-0.766640234934839	-0.294385064605215	0.113599409082051	0.113599409082051\\
-0.766640234934839	-0.263939588208782	0.114569031274059	0.114569031274059\\
-0.766640234934839	-0.262953132986157	0.114598809118292	0.114598809118292\\
-0.766640234934839	-0.262477813322967	0.114613120404058	0.114613120404058\\
-0.766640234934839	-0.238649580756523	0.115299463762816	0.115299463762816\\
-0.766640234934839	-0.210365934367905	0.116033933034809	0.116033933034809\\
-0.766640234934839	-0.19855916136664	0.116314382297922	0.116314382297922\\
-0.766640234934839	-0.19278441099114	0.116445886682674	0.116445886682674\\
-0.766640234934839	-0.127595528088321	0.117668256354432	0.117668256354432\\
-0.766640234934839	-0.118634591628681	0.117798142694953	0.117798142694953\\
-0.766640234934839	-0.115550686411318	0.117840687591675	0.117840687591675\\
-0.766640234934839	-0.10940074360478	0.117922228457964	0.117922228457964\\
-0.766640234934839	-0.0977293650234219	0.118064852773728	0.118064852773728\\
-0.766640234934839	-0.0548685601440777	0.118451584588667	0.118451584588667\\
-0.766640234934839	-0.0545005541269458	0.118453968361489	0.118453968361489\\
-0.766640234934839	-0.0424464872922112	0.118523201602103	0.118523201602103\\
-0.766640234934839	-0.0337821473901365	0.118562348622572	0.118562348622572\\
-0.766640234934839	-0.0329092215040187	0.118565799822535	0.118565799822535\\
-0.766640234934839	-0.0315732382745776	0.118570907005249	0.118570907005249\\
-0.766640234934839	-0.0292737032413608	0.11857920249673	0.11857920249673\\
-0.766640234934839	-0.0207923214558776	0.118604381257779	0.118604381257779\\
-0.766640234934839	-0.0116992492947692	0.118621903277286	0.118621903277286\\
-0.766640234934839	-0.0114376155956189	0.118622262309768	0.118622262309768\\
-0.766640234934839	-0.00935502120348107	0.118624830665468	0.118624830665468\\
-0.766640234934839	-0.00688891518489597	0.118627206701282	0.118627206701282\\
-0.766640234934839	-0.00677832350190356	0.118627296352815	0.118627296352815\\
-0.766640234934839	-0.00530449134428117	0.1186283526174	0.1186283526174\\
-0.766640234934839	-0.00117654702270546	0.118629939481853	0.118629939481853\\
-0.766640234934839	0.00706555890519851	0.118627060495106	0.118627060495106\\
-0.766640234934839	0.0252108694023117	0.118592327673874	0.118592327673874\\
-0.766640234934839	0.0276565971771417	0.118584660961434	0.118584660961434\\
-0.766640234934839	0.0417464613344697	0.118526694369318	0.118526694369318\\
-0.766640234934839	0.0535577002463906	0.118460002746573	0.118460002746573\\
-0.766640234934839	0.0575491987540401	0.11843373815868	0.11843373815868\\
-0.766640234934839	0.0642603312166203	0.118385339450926	0.118385339450926\\
-0.766640234934839	0.0643678352352609	0.118384520934866	0.118384520934866\\
-0.766640234934839	0.0819402142993944	0.1182324365595	0.1182324365595\\
-0.766640234934839	0.0976429270577	0.118065849692966	0.118065849692966\\
-0.766640234934839	0.116464833086862	0.117828191472328	0.117828191472328\\
-0.766640234934839	0.139018907727481	0.117489205268602	0.117489205268602\\
-0.766640234934839	0.166630675162482	0.116994473274242	0.116994473274242\\
-0.766640234934839	0.258178715714337	0.114741464535176	0.114741464535176\\
-0.766640234934839	0.362069853750091	0.111103510984284	0.111103510984284\\
-0.766640234934839	0.36840551675891	0.110846712150277	0.110846712150277\\
-0.766640234934839	0.455295019995092	0.106950147004773	0.106950147004773\\
-0.766640234934839	0.487158061232025	0.105356316880608	0.105356316880608\\
-0.766640234934839	0.503863371211972	0.104487812649271	0.104487812649271\\
-0.766640234934839	0.551098581420598	0.101916593138022	0.101916593138022\\
-0.766640234934839	0.551229925151555	0.101909215462176	0.101909215462176\\
-0.766640234934839	0.561757455841525	0.101313925331989	0.101313925331989\\
-0.766640234934839	0.652066959060987	0.0959103526015766	0.0959103526015766\\
-0.766640234934839	0.700001210378557	0.0928521775992484	0.0928521775992484\\
-0.766640234934839	0.840498465504729	0.0833285104070925	0.0833285104070925\\
-0.766640234934839	0.946163202489589	0.0758226594105029	0.0758226594105029\\
-0.766640234934839	1.09809938403689	0.064916281255514	0.064916281255514\\
-0.766640234934839	1.14944326279193	0.061276700469751	0.061276700469751\\
-0.766640234934839	1.30410843123873	0.0506865296261307	0.0506865296261307\\
-0.766640234934839	1.43196483675016	0.0425528971493514	0.0425528971493514\\
-0.766640234934839	1.45756032851411	0.0410080558698098	0.0410080558698098\\
-0.766640234934839	1.5490641126172	0.0357378294124475	0.0357378294124475\\
-0.766640234934839	1.58451914275711	0.0338067041610427	0.0338067041610427\\
-0.766640234934839	1.63696472143613	0.0310681394177045	0.0310681394177045\\
-0.766640234934839	1.7113521020209	0.0274302543915839	0.0274302543915839\\
-0.766640234934839	1.86679452278968	0.0207708111802046	0.0207708111802046\\
-0.766640234934839	1.91774192821129	0.018861872114769	0.018861872114769\\
-0.766640234934839	1.97373139298229	0.0169150165700731	0.0169150165700731\\
-0.766640234934839	2.01460291259671	0.0155910516880913	0.0155910516880913\\
-0.766640234934839	2.02370156162591	0.015307234846222	0.015307234846222\\
-0.766640234934839	2.13237820758129	0.0122128805499889	0.0122128805499889\\
-0.766640234934839	2.14910175659692	0.0117833840475407	0.0117833840475407\\
-0.766640234934839	2.52196718590426	0.00493252163082955	0.00493252163082955\\
-0.766640234934839	2.57902693589173	0.00426447730804929	0.00426447730804929\\
-0.766640234934839	2.6874068997276	0.00320570381494326	0.00320570381494326\\
-0.766640234934839	2.71661488173683	0.00296243445056628	0.00296243445056628\\
-0.766640234934839	2.92837254373747	0.00162958716576768	0.00162958716576768\\
-0.766640234934839	2.95927201069857	0.001487897680602	0.001487897680602\\
-0.766640234934839	3.12069201055704	0.000910874889125322	0.000910874889125322\\
-0.766640234934839	3.15761499719583	0.000811187019727222	0.000811187019727222\\
-0.766640234934839	3.19106029960842	0.000729479997977398	0.000729479997977398\\
-0.766640234934839	3.1917545723558	0.000727865473204958	0.000727865473204958\\
-0.766640234934839	3.23428556007998	0.000634897345105873	0.000634897345105873\\
-0.766640234934839	3.45700403370755	0.000301366286051087	0.000301366286051087\\
-0.766640234934839	3.55770737564084	0.000211690220354658	0.000211690220354658\\
-0.766640234934839	3.62068507523308	0.000168862480638374	0.000168862480638374\\
-0.766640234934839	3.73929580382039	0.000109136382140124	0.000109136382140124\\
-0.766640234934839	3.82024668800656	8.03685144391609e-05	8.03685144391609e-05\\
-0.766640234934839	4.09452150300821	2.71455111448563e-05	2.71455111448563e-05\\
-0.766640234934839	4.09578518667062	2.70053965692941e-05	2.70053965692941e-05\\
-0.766640234934839	4.10930257947617	2.55485617070665e-05	2.55485617070665e-05\\
-0.766640234934839	4.1847039545815	1.86881806438207e-05	1.86881806438207e-05\\
-0.766640234934839	4.18690036711604	1.85171536086059e-05	1.85171536086059e-05\\
-0.766640234934839	4.20258562741922	1.73380219204946e-05	1.73380219204946e-05\\
-0.766640234934839	4.35671055426668	8.96476093136335e-06	8.96476093136335e-06\\
-0.766640234934839	4.45809785949909	5.73419058268071e-06	5.73419058268071e-06\\
-0.766640234934839	4.52135202219773	4.31653420250719e-06	4.31653420250719e-06\\
-0.766640234934839	4.7367613644976	1.59250899141048e-06	1.59250899141048e-06\\
-0.766640234934839	4.75654133127884	1.44979497308507e-06	1.44979497308507e-06\\
-0.766640234934839	4.99956494895721	4.43055616010025e-07	4.43055616010025e-07\\
-0.766640234934839	5.04845325604475	3.46568332296539e-07	3.46568332296539e-07\\
-0.766640234934839	5.06685626463353	3.15766792400309e-07	3.15766792400309e-07\\
-0.766640234934839	5.14869967249627	2.07881038717576e-07	2.07881038717576e-07\\
-0.766640234934839	5.30803197776341	9.0370547032343e-08	9.0370547032343e-08\\
-0.766640234934839	5.66871903635036	1.24825589886082e-08	1.24825589886082e-08\\
-0.766640234934839	5.70571153224712	1.01142781222362e-08	1.01142781222362e-08\\
-0.766640234934839	5.71893940480377	9.37818443941393e-09	9.37818443941393e-09\\
-0.766640234934839	5.79367630919147	6.09932163600713e-09	6.09932163600713e-09\\
-0.766640234934839	5.89003900805956	3.47376974943789e-09	3.47376974943789e-09\\
-0.766640234934839	6.04791116716709	1.35378639378547e-09	1.35378639378547e-09\\
-0.766640234934839	6.08735774461523	1.06562127956155e-09	1.06562127956155e-09\\
-0.766640234934839	6.25770973798712	3.72340903601598e-10	3.72340903601598e-10\\
-0.766640234934839	6.33421273325968	2.30016247909802e-10	2.30016247909802e-10\\
-0.766640234934839	6.34457480923486	2.15392225255276e-10	2.15392225255276e-10\\
-0.766640234934839	6.37089122636784	1.82207822137345e-10	1.82207822137345e-10\\
-0.766640234934839	6.40068786051156	1.50636986689308e-10	1.50636986689308e-10\\
-0.766640234934839	6.48562099633152	8.71504182002637e-11	8.71504182002637e-11\\
-0.766640234934839	6.65727360949725	2.8208672574154e-11	2.8208672574154e-11\\
-0.766640234934839	6.69178943927017	2.24042903688615e-11	2.24042903688615e-11\\
-0.766640234934839	6.70249349284102	2.08544199506778e-11	2.08544199506778e-11\\
-0.766640234934839	6.88608532626465	5.9905897576053e-12	5.9905897576053e-12\\
-0.766640234934839	6.90491375367945	5.26119639145156e-12	5.26119639145156e-12\\
-0.766640234934839	7.03301125999215	2.15470049621137e-12	2.15470049621137e-12\\
-0.766640234934839	7.17185384462208	8.03748909897732e-13	8.03748909897732e-13\\
-0.766640234934839	7.24298657721048	4.81354220755877e-13	4.81354220755877e-13\\
-0.766640234934839	7.24776372185338	4.6497852405082e-13	4.6497852405082e-13\\
-0.766640234934839	7.25072460121043	4.55104508820538e-13	4.55104508820538e-13\\
-0.766640234934839	7.56029643969675	4.59700260064811e-14	4.59700260064811e-14\\
-0.766640234934839	7.65685016180242	2.20509018976471e-14	2.20509018976471e-14\\
-0.766640234934839	7.66011364786122	2.15066062314504e-14	2.15066062314504e-14\\
-0.766640234934839	7.66553512665701	2.06314438926819e-14	2.06314438926819e-14\\
-0.766640234934839	7.68809712384273	1.7350338404268e-14	1.7350338404268e-14\\
-0.766640234934839	7.99473480978791	1.56696145352721e-15	1.56696145352721e-15\\
-0.766640234934839	8.00277468901713	1.4693635414059e-15	1.4693635414059e-15\\
-0.766640234934839	8.10700273053115	6.34628219388224e-16	6.34628219388224e-16\\
-0.766640234934839	8.11341300518876	6.02477720459067e-16	6.02477720459067e-16\\
-0.766640234934839	8.16091433081819	4.09331206875608e-16	4.09331206875608e-16\\
-0.766640234934839	8.4263009756926	4.53092821781571e-17	4.53092821781571e-17\\
-0.766640234934839	8.43167995960995	4.33008606792109e-17	4.33008606792109e-17\\
-0.766640234934839	8.55151590704134	1.56516106462274e-17	1.56516106462274e-17\\
-0.766640234934839	8.560030124411	1.45519952843565e-17	1.45519952843565e-17\\
-0.766640234934839	8.62636622596679	8.22920037611378e-18	8.22920037611378e-18\\
-0.766640234934839	8.63961940648159	7.33952581843381e-18	7.33952581843381e-18\\
-0.766640234934839	8.67701171835745	5.30961751887969e-18	5.30961751887969e-18\\
-0.766640234934839	8.68066941326515	5.1437133042644e-18	5.1437133042644e-18\\
-0.766640234934839	8.68922515711246	4.77535858321798e-18	4.77535858321798e-18\\
-0.766640234934839	8.73702891646833	3.14857144035262e-18	3.14857144035262e-18\\
-0.766640234934839	8.78579554324503	2.05378476689632e-18	2.05378476689632e-18\\
-0.766640234934839	8.79755482021605	1.85206378211825e-18	1.85206378211825e-18\\
-0.766640234934839	8.80813417900733	1.68737172299881e-18	1.68737172299881e-18\\
-0.766640234934839	8.87783953867752	9.10982624701176e-19	9.10982624701176e-19\\
-0.766640234934839	8.90510581382788	7.14859831645856e-19	7.14859831645856e-19\\
-0.766640234934839	9.0377437318851	2.17486195585249e-19	2.17486195585249e-19\\
-0.766640234934839	9.23447011934336	3.60469432807182e-20	3.60469432807182e-20\\
-0.766640234934839	9.35387434407783	1.18824038668091e-20	1.18824038668091e-20\\
-0.766640234934839	9.393659457282	8.18351906675495e-21	8.18351906675495e-21\\
-0.766640234934839	9.53507648759292	2.14620131545054e-21	2.14620131545054e-21\\
-0.766640234934839	9.64177644620874	7.71525729492061e-22	7.71525729492061e-22\\
-0.766640234934839	9.80885023439559	1.51945982612613e-22	1.51945982612613e-22\\
-0.766640234934839	9.84912655309268	1.02273399133065e-22	1.02273399133065e-22\\
-0.766640234934839	9.99013391093181	2.5252085878588e-23	2.5252085878588e-23\\
-0.766640234934839	9.99998804670389	2.28834987777108e-23	2.28834987777108e-23\\
-0.756723377332851	-9.99030693937904	2.53996059225583e-23	2.53996059225583e-23\\
-0.756723377332851	-9.96580280520765	3.2434973005638e-23	3.2434973005638e-23\\
-0.756723377332851	-9.96474212965218	3.27796263756418e-23	3.27796263756418e-23\\
-0.756723377332851	-9.96062797256485	3.4151114694998e-23	3.4151114694998e-23\\
-0.756723377332851	-9.77838625189773	2.06320582508693e-22	2.06320582508693e-22\\
-0.756723377332851	-9.74736123549529	2.79310621974696e-22	2.79310621974696e-22\\
-0.756723377332851	-9.71283689375303	3.9082104438574e-22	3.9082104438574e-22\\
-0.756723377332851	-9.63656292280022	8.17440034676027e-22	8.17440034676027e-22\\
-0.756723377332851	-9.43995212553828	5.33210815016354e-21	5.33210815016354e-21\\
-0.756723377332851	-9.43389908384248	5.64555657871784e-21	5.64555657871784e-21\\
-0.756723377332851	-9.32743243841801	1.53267061217177e-20	1.53267061217177e-20\\
-0.756723377332851	-9.25174688885535	3.09596425726001e-20	3.09596425726001e-20\\
-0.756723377332851	-9.19449550352279	5.24951597135111e-20	5.24951597135111e-20\\
-0.756723377332851	-9.07149283172167	1.61435172527097e-19	1.61435172527097e-19\\
-0.756723377332851	-8.95934539406217	4.43704946452062e-19	4.43704946452062e-19\\
-0.756723377332851	-8.7549188354774	2.71295260703646e-18	2.71295260703646e-18\\
-0.756723377332851	-8.7213363397341	3.63818778786811e-18	3.63818778786811e-18\\
-0.756723377332851	-8.70076181601605	4.35233021403106e-18	4.35233021403106e-18\\
-0.756723377332851	-8.51141255279603	2.22038933723763e-17	2.22038933723763e-17\\
-0.756723377332851	-8.43830635698433	4.12574781742012e-17	4.12574781742012e-17\\
-0.756723377332851	-8.32465017714586	1.06958315806279e-16	1.06958315806279e-16\\
-0.756723377332851	-8.27763034881914	1.58025652388327e-16	1.58025652388327e-16\\
-0.756723377332851	-8.24044276093431	2.14839454184174e-16	2.14839454184174e-16\\
-0.756723377332851	-8.13147624867571	5.24206914403232e-16	5.24206914403232e-16\\
-0.756723377332851	-8.12149578831507	5.68495019724281e-16	5.68495019724281e-16\\
-0.756723377332851	-8.09908529655034	6.81808040160074e-16	6.81808040160074e-16\\
-0.756723377332851	-7.90654973029464	3.18298639744433e-15	3.18298639744433e-15\\
-0.756723377332851	-7.85659894247381	4.71859328416087e-15	4.71859328416087e-15\\
-0.756723377332851	-7.84954448130426	4.98737595941123e-15	4.98737595941123e-15\\
-0.756723377332851	-7.69150530654428	1.70296723225584e-14	1.70296723225584e-14\\
-0.756723377332851	-7.68063534874499	1.85135799361723e-14	1.85135799361723e-14\\
-0.756723377332851	-7.64785375336551	2.38015493468769e-14	2.38015493468769e-14\\
-0.756723377332851	-7.61214449890523	3.12560281223156e-14	3.12560281223156e-14\\
-0.756723377332851	-7.5368500675712	5.52865534795711e-14	5.52865534795711e-14\\
-0.756723377332851	-7.53392682295941	5.65179059123377e-14	5.65179059123377e-14\\
-0.756723377332851	-7.50649351229422	6.94676911221923e-14	6.94676911221923e-14\\
-0.756723377332851	-7.49647814663894	7.48878672995739e-14	7.48878672995739e-14\\
-0.756723377332851	-7.49242426710782	7.71979957130304e-14	7.71979957130304e-14\\
-0.756723377332851	-7.2940972807324	3.34506604312152e-13	3.34506604312152e-13\\
-0.756723377332851	-7.20374503042723	6.43944770219376e-13	6.43944770219376e-13\\
-0.756723377332851	-7.14594055765585	9.74915662079244e-13	9.74915662079244e-13\\
-0.756723377332851	-7.14335996524587	9.93057330540195e-13	9.93057330540195e-13\\
-0.756723377332851	-7.12459682353055	1.1352909545322e-12	1.1352909545322e-12\\
-0.756723377332851	-7.10154360025262	1.33758822666439e-12	1.33758822666439e-12\\
-0.756723377332851	-7.06514792567349	1.73095158910747e-12	1.73095158910747e-12\\
-0.756723377332851	-6.83512681016472	8.56213572058431e-12	8.56213572058431e-12\\
-0.756723377332851	-6.73118118975832	1.73298216095815e-11	1.73298216095815e-11\\
-0.756723377332851	-6.67243365043422	2.56910711353563e-11	2.56910711353563e-11\\
-0.756723377332851	-6.60066826636865	4.13642976552741e-11	4.13642976552741e-11\\
-0.756723377332851	-6.53467469687326	6.38056801939224e-11	6.38056801939224e-11\\
-0.756723377332851	-6.16283992126716	6.76228452905253e-10	6.76228452905253e-10\\
-0.756723377332851	-6.15699249140778	7.0102997396915e-10	7.0102997396915e-10\\
-0.756723377332851	-6.1516395752093	7.24508999227479e-10	7.24508999227479e-10\\
-0.756723377332851	-6.1143915430244	9.10448143718319e-10	9.10448143718319e-10\\
-0.756723377332851	-6.00124212727009	1.80691342683434e-09	1.80691342683434e-09\\
-0.756723377332851	-5.85842615731918	4.21434893311143e-09	4.21434893311143e-09\\
-0.756723377332851	-5.83915605947336	4.71713626615333e-09	4.71713626615333e-09\\
-0.756723377332851	-5.80460435515484	5.76818674613056e-09	5.76818674613056e-09\\
-0.756723377332851	-5.78306088027687	6.5350308195609e-09	6.5350308195609e-09\\
-0.756723377332851	-5.73002217138653	8.86841948043345e-09	8.86841948043345e-09\\
-0.756723377332851	-5.72131149271564	9.32194257055528e-09	9.32194257055528e-09\\
-0.756723377332851	-5.68227141894506	1.16460771310283e-08	1.16460771310283e-08\\
-0.756723377332851	-5.61213760432421	1.73055868850384e-08	1.73055868850384e-08\\
-0.756723377332851	-5.60510796290129	1.8001516381172e-08	1.8001516381172e-08\\
-0.756723377332851	-5.56392146999199	2.2656857681902e-08	2.2656857681902e-08\\
-0.756723377332851	-5.46404956628757	3.92972603092491e-08	3.92972603092491e-08\\
-0.756723377332851	-5.38131706201533	6.15461299830448e-08	6.15461299830448e-08\\
-0.756723377332851	-5.35112627565448	7.23704036634828e-08	7.23704036634828e-08\\
-0.756723377332851	-5.33773564516461	7.77394403814147e-08	7.77394403814147e-08\\
-0.756723377332851	-5.31611466506327	8.72289324108227e-08	8.72289324108227e-08\\
-0.756723377332851	-5.17465728110385	1.8319197509161e-07	1.8319197509161e-07\\
-0.756723377332851	-5.04953248195794	3.47298448514294e-07	3.47298448514294e-07\\
-0.756723377332851	-4.87945924274598	8.0795986465157e-07	8.0795986465157e-07\\
-0.756723377332851	-4.78445547390005	1.27865822421443e-06	1.27865822421443e-06\\
-0.756723377332851	-4.58002274603584	3.33013944853026e-06	3.33013944853026e-06\\
-0.756723377332851	-4.57866361112272	3.35093068859623e-06	3.35093068859623e-06\\
-0.756723377332851	-4.55949544653273	3.65764315466473e-06	3.65764315466473e-06\\
-0.756723377332851	-4.49804058042264	4.83138813579888e-06	4.83138813579888e-06\\
-0.756723377332851	-4.48263449337456	5.17744844152403e-06	5.17744844152403e-06\\
-0.756723377332851	-4.24365249194375	1.46879160816088e-05	1.46879160816088e-05\\
-0.756723377332851	-4.20990691250651	1.69397045934529e-05	1.69397045934529e-05\\
-0.756723377332851	-4.10627752268048	2.60641500810819e-05	2.60641500810819e-05\\
-0.756723377332851	-3.98917125258091	4.18702150203323e-05	4.18702150203323e-05\\
-0.756723377332851	-3.96947302574733	4.52842959939562e-05	4.52842959939562e-05\\
-0.756723377332851	-3.92086786866228	5.4856239442447e-05	5.4856239442447e-05\\
-0.756723377332851	-3.79586129160405	8.88577595652678e-05	8.88577595652678e-05\\
-0.756723377332851	-3.63912838214968	0.000159125096890076	0.000159125096890076\\
-0.756723377332851	-3.59236284792068	0.000188440619452612	0.000188440619452612\\
-0.756723377332851	-3.51531618904104	0.000247793168989536	0.000247793168989536\\
-0.756723377332851	-3.46316520381718	0.000297246494437862	0.000297246494437862\\
-0.756723377332851	-3.37709894095412	0.000398983366542374	0.000398983366542374\\
-0.756723377332851	-3.27045485063943	0.000568715831296086	0.000568715831296086\\
-0.756723377332851	-3.19671587701734	0.000721853462282942	0.000721853462282942\\
-0.756723377332851	-3.09881307794657	0.000982398578698777	0.000982398578698777\\
-0.756723377332851	-3.06743209858771	0.00108219700417388	0.00108219700417388\\
-0.756723377332851	-2.99209252604847	0.00135968660467513	0.00135968660467513\\
-0.756723377332851	-2.91610547769768	0.00170186974920753	0.00170186974920753\\
-0.756723377332851	-2.87643302831633	0.00190909554733257	0.00190909554733257\\
-0.756723377332851	-2.84265740441282	0.00210267957246966	0.00210267957246966\\
-0.756723377332851	-2.83071878963649	0.00217510870950065	0.00217510870950065\\
-0.756723377332851	-2.78355866334567	0.00248299045288928	0.00248299045288928\\
-0.756723377332851	-2.70811347882641	0.00305452400071638	0.00305452400071638\\
-0.756723377332851	-2.65243343666775	0.00354614646006977	0.00354614646006977\\
-0.756723377332851	-2.64109820716134	0.00365414890273192	0.00365414890273192\\
-0.756723377332851	-2.6149418356898	0.00391416754892192	0.00391416754892192\\
-0.756723377332851	-2.56842606354897	0.00441565797964112	0.00441565797964112\\
-0.756723377332851	-2.26283731174309	0.00923819691889115	0.00923819691889115\\
-0.756723377332851	-2.13836762688047	0.0121490991599835	0.0121490991599835\\
-0.756723377332851	-2.13327260321624	0.0122820282725587	0.0122820282725587\\
-0.756723377332851	-1.94247716844443	0.0181188766327486	0.0181188766327486\\
-0.756723377332851	-1.93573820960509	0.0183572000274187	0.0183572000274187\\
-0.756723377332851	-1.91918921280614	0.018952189398508	0.018952189398508\\
-0.756723377332851	-1.89146945668762	0.0199800589742594	0.0199800589742594\\
-0.756723377332851	-1.8495961706385	0.0216079235934078	0.0216079235934078\\
-0.756723377332851	-1.82295252188246	0.0226913802828769	0.0226913802828769\\
-0.756723377332851	-1.78542346311054	0.0242810110443205	0.0242810110443205\\
-0.756723377332851	-1.75140104803788	0.0257867362820127	0.0257867362820127\\
-0.756723377332851	-1.71304350332964	0.0275583081263457	0.0275583081263457\\
-0.756723377332851	-1.68885342389757	0.0287158758108124	0.0287158758108124\\
-0.756723377332851	-1.4117489561574	0.0441258385953228	0.0441258385953228\\
-0.756723377332851	-1.36610926818959	0.047013547805524	0.047013547805524\\
-0.756723377332851	-1.36259173572184	0.0472397150120435	0.0472397150120435\\
-0.756723377332851	-1.34676030434052	0.0482637817439109	0.0482637817439109\\
-0.756723377332851	-1.3265791215592	0.049583444352314	0.049583444352314\\
-0.756723377332851	-1.30708225597957	0.0508729356341344	0.0508729356341344\\
-0.756723377332851	-1.119465181194	0.0638771643257508	0.0638771643257508\\
-0.756723377332851	-1.09394991869479	0.0657066320845052	0.0657066320845052\\
-0.756723377332851	-1.07930227698726	0.0667608195723675	0.0667608195723675\\
-0.756723377332851	-0.790324989142979	0.087466536782089	0.087466536782089\\
-0.756723377332851	-0.765501461348265	0.0891719772651803	0.0891719772651803\\
-0.756723377332851	-0.665086257991467	0.0958125053420448	0.0958125053420448\\
-0.756723377332851	-0.628119767936003	0.0981302675044503	0.0981302675044503\\
-0.756723377332851	-0.57280309059322	0.101444452977592	0.101444452977592\\
-0.756723377332851	-0.568847987134404	0.101673740218465	0.101673740218465\\
-0.756723377332851	-0.553234621936247	0.102568288315659	0.102568288315659\\
-0.756723377332851	-0.397447866428711	0.110451959901973	0.110451959901973\\
-0.756723377332851	-0.352880332504465	0.112314257546439	0.112314257546439\\
-0.756723377332851	-0.341968321578869	0.112740860044498	0.112740860044498\\
-0.756723377332851	-0.317290739707538	0.113661686164372	0.113661686164372\\
-0.756723377332851	-0.317034387844909	0.11367092782778	0.11367092782778\\
-0.756723377332851	-0.294385064605215	0.114460729977789	0.114460729977789\\
-0.756723377332851	-0.263939588208782	0.115437703932114	0.115437703932114\\
-0.756723377332851	-0.262953132986157	0.11546770755463	0.11546770755463\\
-0.756723377332851	-0.262477813322967	0.115482127349847	0.115482127349847\\
-0.756723377332851	-0.238649580756523	0.116173674625433	0.116173674625433\\
-0.756723377332851	-0.210365934367905	0.116913712709239	0.116913712709239\\
-0.756723377332851	-0.19855916136664	0.117196288363786	0.117196288363786\\
-0.756723377332851	-0.19278441099114	0.117328789826564	0.117328789826564\\
-0.756723377332851	-0.127595528088321	0.118560427614671	0.118560427614671\\
-0.756723377332851	-0.118634591628681	0.118691298765061	0.118691298765061\\
-0.756723377332851	-0.115550686411318	0.118734166241001	0.118734166241001\\
-0.756723377332851	-0.10940074360478	0.118816325357443	0.118816325357443\\
-0.756723377332851	-0.0977293650234219	0.118960031063545	0.118960031063545\\
-0.756723377332851	-0.0548685601440777	0.119349695113748	0.119349695113748\\
-0.756723377332851	-0.0545005541269458	0.119352096960548	0.119352096960548\\
-0.756723377332851	-0.0424464872922112	0.119421855133795	0.119421855133795\\
-0.756723377332851	-0.0337821473901365	0.11946129897048	0.11946129897048\\
-0.756723377332851	-0.0329092215040187	0.11946477633775	0.11946477633775\\
-0.756723377332851	-0.0315732382745776	0.119469922243581	0.119469922243581\\
-0.756723377332851	-0.0292737032413608	0.119478280632221	0.119478280632221\\
-0.756723377332851	-0.0207923214558776	0.119503650300892	0.119503650300892\\
-0.756723377332851	-0.0116992492947692	0.119521305173921	0.119521305173921\\
-0.756723377332851	-0.0114376155956189	0.11952166692862	0.11952166692862\\
-0.756723377332851	-0.00935502120348107	0.119524254757822	0.119524254757822\\
-0.756723377332851	-0.00688891518489597	0.119526648808952	0.119526648808952\\
-0.756723377332851	-0.00677832350190356	0.119526739140231	0.119526739140231\\
-0.756723377332851	-0.00530449134428117	0.119527803413509	0.119527803413509\\
-0.756723377332851	-0.00117654702270546	0.119529402309711	0.119529402309711\\
-0.756723377332851	0.00706555890519851	0.119526501494228	0.119526501494228\\
-0.756723377332851	0.0252108694023117	0.119491505325635	0.119491505325635\\
-0.756723377332851	0.0276565971771417	0.119483780483494	0.119483780483494\\
-0.756723377332851	0.0417464613344697	0.119425374383484	0.119425374383484\\
-0.756723377332851	0.0535577002463906	0.119358177098881	0.119358177098881\\
-0.756723377332851	0.0575491987540401	0.11933171337053	0.11933171337053\\
-0.756723377332851	0.0642603312166203	0.119282947699438	0.119282947699438\\
-0.756723377332851	0.0643678352352609	0.119282122977317	0.119282122977317\\
-0.756723377332851	0.0819402142993944	0.119128885484592	0.119128885484592\\
-0.756723377332851	0.0976429270577	0.118961035541514	0.118961035541514\\
-0.756723377332851	0.116464833086862	0.118721575374958	0.118721575374958\\
-0.756723377332851	0.139018907727481	0.118380018947469	0.118380018947469\\
-0.756723377332851	0.166630675162482	0.117881535850811	0.117881535850811\\
-0.756723377332851	0.258178715714337	0.115611444597663	0.115611444597663\\
-0.756723377332851	0.362069853750091	0.111945907757066	0.111945907757066\\
-0.756723377332851	0.36840551675891	0.111687161851296	0.111687161851296\\
-0.756723377332851	0.455295019995092	0.10776105259981	0.10776105259981\\
-0.756723377332851	0.487158061232025	0.10615513791287	0.10615513791287\\
-0.756723377332851	0.503863371211972	0.105280048604652	0.105280048604652\\
-0.756723377332851	0.551098581420598	0.102689333876742	0.102689333876742\\
-0.756723377332851	0.551229925151555	0.102681900262697	0.102681900262697\\
-0.756723377332851	0.561757455841525	0.102082096589418	0.102082096589418\\
-0.756723377332851	0.652066959060987	0.0966375534865188	0.0966375534865188\\
-0.756723377332851	0.700001210378557	0.0935561911273758	0.0935561911273758\\
-0.756723377332851	0.840498465504729	0.083960314637452	0.083960314637452\\
-0.756723377332851	0.946163202489589	0.0763975536062425	0.0763975536062425\\
-0.756723377332851	1.09809938403689	0.0654084823151041	0.0654084823151041\\
-0.756723377332851	1.14944326279193	0.0617413059017948	0.0617413059017948\\
-0.756723377332851	1.30410843123873	0.0510708394341854	0.0510708394341854\\
-0.756723377332851	1.43196483675016	0.0428755370273675	0.0428755370273675\\
-0.756723377332851	1.45756032851411	0.0413189826228597	0.0413189826228597\\
-0.756723377332851	1.5490641126172	0.0360087968363981	0.0360087968363981\\
-0.756723377332851	1.58451914275711	0.0340630296203496	0.0340630296203496\\
-0.756723377332851	1.63696472143613	0.0313037008338106	0.0313037008338106\\
-0.756723377332851	1.7113521020209	0.0276382330375452	0.0276382330375452\\
-0.756723377332851	1.86679452278968	0.0209282973311935	0.0209282973311935\\
-0.756723377332851	1.91774192821129	0.0190048845187637	0.0190048845187637\\
-0.756723377332851	1.97373139298229	0.0170432677409312	0.0170432677409312\\
-0.756723377332851	2.01460291259671	0.0157092644386153	0.0157092644386153\\
-0.756723377332851	2.02370156162591	0.015423295672027	0.015423295672027\\
-0.756723377332851	2.13237820758129	0.0123054797043319	0.0123054797043319\\
-0.756723377332851	2.14910175659692	0.0118727267209285	0.0118727267209285\\
-0.756723377332851	2.52196718590426	0.00496992045168298	0.00496992045168298\\
-0.756723377332851	2.57902693589173	0.00429681095700491	0.00429681095700491\\
-0.756723377332851	2.6874068997276	0.00323000974843068	0.00323000974843068\\
-0.756723377332851	2.71661488173683	0.00298489589394126	0.00298489589394126\\
-0.756723377332851	2.92837254373747	0.0016419428416347	0.0016419428416347\\
-0.756723377332851	2.95927201069857	0.00149917905410015	0.00149917905410015\\
-0.756723377332851	3.12069201055704	0.000917781224129585	0.000917781224129585\\
-0.756723377332851	3.15761499719583	0.000817337512375808	0.000817337512375808\\
-0.756723377332851	3.19106029960842	0.000735010980667874	0.000735010980667874\\
-0.756723377332851	3.1917545723558	0.000733384214423983	0.000733384214423983\\
-0.756723377332851	3.23428556007998	0.000639711193649694	0.000639711193649694\\
-0.756723377332851	3.45700403370755	0.000303651272227902	0.000303651272227902\\
-0.756723377332851	3.55770737564084	0.000213295274568304	0.000213295274568304\\
-0.756723377332851	3.62068507523308	0.000170142811093043	0.000170142811093043\\
-0.756723377332851	3.73929580382039	0.000109963863965797	0.000109963863965797\\
-0.756723377332851	3.82024668800656	8.09778757149391e-05	8.09778757149391e-05\\
-0.756723377332851	4.09452150300821	2.7351330842014e-05	2.7351330842014e-05\\
-0.756723377332851	4.09578518667062	2.72101539051887e-05	2.72101539051887e-05\\
-0.756723377332851	4.10930257947617	2.57422731905344e-05	2.57422731905344e-05\\
-0.756723377332851	4.1847039545815	1.88298761035236e-05	1.88298761035236e-05\\
-0.756723377332851	4.18690036711604	1.86575523260074e-05	1.86575523260074e-05\\
-0.756723377332851	4.20258562741922	1.74694803558118e-05	1.74694803558118e-05\\
-0.756723377332851	4.35671055426668	9.03273255179588e-06	9.03273255179588e-06\\
-0.756723377332851	4.45809785949909	5.77766772933946e-06	5.77766772933946e-06\\
-0.756723377332851	4.52135202219773	4.34926255149977e-06	4.34926255149977e-06\\
-0.756723377332851	4.7367613644976	1.60458353723811e-06	1.60458353723811e-06\\
-0.756723377332851	4.75654133127884	1.46078744844164e-06	1.46078744844164e-06\\
-0.756723377332851	4.99956494895721	4.46414903378925e-07	4.46414903378925e-07\\
-0.756723377332851	5.04845325604475	3.49196044437124e-07	3.49196044437124e-07\\
-0.756723377332851	5.06685626463353	3.18160964506241e-07	3.18160964506241e-07\\
-0.756723377332851	5.14869967249627	2.09457211374829e-07	2.09457211374829e-07\\
-0.756723377332851	5.30803197776341	9.10557446152113e-08	9.10557446152113e-08\\
-0.756723377332851	5.66871903635036	1.25772028690303e-08	1.25772028690303e-08\\
-0.756723377332851	5.70571153224712	1.01909654849821e-08	1.01909654849821e-08\\
-0.756723377332851	5.71893940480377	9.44929067391841e-09	9.44929067391841e-09\\
-0.756723377332851	5.79367630919147	6.14556723902016e-09	6.14556723902016e-09\\
-0.756723377332851	5.89003900805956	3.50010818285364e-09	3.50010818285364e-09\\
-0.756723377332851	6.04791116716709	1.36405092349348e-09	1.36405092349348e-09\\
-0.756723377332851	6.08735774461523	1.07370091556007e-09	1.07370091556007e-09\\
-0.756723377332851	6.25770973798712	3.75164025686491e-10	3.75164025686491e-10\\
-0.756723377332851	6.33421273325968	2.31760251705992e-10	2.31760251705992e-10\\
-0.756723377332851	6.34457480923486	2.170253484017e-10	2.170253484017e-10\\
-0.756723377332851	6.37089122636784	1.83589338166716e-10	1.83589338166716e-10\\
-0.756723377332851	6.40068786051156	1.5177912981624e-10	1.5177912981624e-10\\
-0.756723377332851	6.48562099633152	8.78112004778724e-11	8.78112004778724e-11\\
-0.756723377332851	6.65727360949725	2.84225532565052e-11	2.84225532565052e-11\\
-0.756723377332851	6.69178943927017	2.25741617053836e-11	2.25741617053836e-11\\
-0.756723377332851	6.70249349284102	2.10125400308541e-11	2.10125400308541e-11\\
-0.756723377332851	6.88608532626465	6.03601094577624e-12	6.03601094577624e-12\\
-0.756723377332851	6.90491375367945	5.30108725378227e-12	5.30108725378227e-12\\
-0.756723377332851	7.03301125999215	2.17103762838875e-12	2.17103762838875e-12\\
-0.756723377332851	7.17185384462208	8.09843006131297e-13	8.09843006131297e-13\\
-0.756723377332851	7.24298657721048	4.85003891576696e-13	4.85003891576696e-13\\
-0.756723377332851	7.24776372185338	4.68504032872309e-13	4.68504032872309e-13\\
-0.756723377332851	7.25072460121043	4.5855515197405e-13	4.5855515197405e-13\\
-0.756723377332851	7.56029643969675	4.63185748615939e-14	4.63185748615939e-14\\
-0.756723377332851	7.65685016180242	2.22180938111244e-14	2.22180938111244e-14\\
-0.756723377332851	7.66011364786122	2.16696712464294e-14	2.16696712464294e-14\\
-0.756723377332851	7.66553512665701	2.07878733484125e-14	2.07878733484125e-14\\
-0.756723377332851	7.68809712384273	1.74818902242686e-14	1.74818902242686e-14\\
-0.756723377332851	7.99473480978791	1.5788422956341e-15	1.5788422956341e-15\\
-0.756723377332851	8.00277468901713	1.4805043874004e-15	1.4805043874004e-15\\
-0.756723377332851	8.10700273053115	6.39440027396747e-16	6.39440027396747e-16\\
-0.756723377332851	8.11341300518876	6.07045760504711e-16	6.07045760504711e-16\\
-0.756723377332851	8.16091433081819	4.12434792753464e-16	4.12434792753464e-16\\
-0.756723377332851	8.4263009756926	4.56528212143749e-17	4.56528212143749e-17\\
-0.756723377332851	8.43167995960995	4.36291716837122e-17	4.36291716837122e-17\\
-0.756723377332851	8.55151590704134	1.57702825601968e-17	1.57702825601968e-17\\
-0.756723377332851	8.560030124411	1.46623298161502e-17	1.46623298161502e-17\\
-0.756723377332851	8.62636622596679	8.29159491052591e-18	8.29159491052591e-18\\
-0.756723377332851	8.63961940648159	7.39517476065378e-18	7.39517476065378e-18\\
-0.756723377332851	8.67701171835745	5.34987551453605e-18	5.34987551453605e-18\\
-0.756723377332851	8.68066941326515	5.18271339930408e-18	5.18271339930408e-18\\
-0.756723377332851	8.68922515711246	4.81156577976598e-18	4.81156577976598e-18\\
-0.756723377332851	8.73702891646833	3.17244419105806e-18	3.17244419105806e-18\\
-0.756723377332851	8.78579554324503	2.06935674697414e-18	2.06935674697414e-18\\
-0.756723377332851	8.79755482021605	1.8661062956196e-18	1.8661062956196e-18\\
-0.756723377332851	8.80813417900733	1.70016552655502e-18	1.70016552655502e-18\\
-0.756723377332851	8.87783953867752	9.17889776566229e-19	9.17889776566229e-19\\
-0.756723377332851	8.90510581382788	7.20279962925553e-19	7.20279962925553e-19\\
-0.756723377332851	9.0377437318851	2.1913519540229e-19	2.1913519540229e-19\\
-0.756723377332851	9.23447011934336	3.63202544337081e-20	3.63202544337081e-20\\
-0.756723377332851	9.35387434407783	1.19724973173366e-20	1.19724973173366e-20\\
-0.756723377332851	9.393659457282	8.24556724138745e-21	8.24556724138745e-21\\
-0.756723377332851	9.53507648759292	2.16247400607804e-21	2.16247400607804e-21\\
-0.756723377332851	9.64177644620874	7.77375506685281e-22	7.77375506685281e-22\\
-0.756723377332851	9.80885023439559	1.53098050663894e-22	1.53098050663894e-22\\
-0.756723377332851	9.84912655309268	1.03048845206802e-22	1.03048845206802e-22\\
-0.756723377332851	9.99013391093181	2.54435494557666e-23	2.54435494557666e-23\\
-0.756723377332851	9.99998804670389	2.30570035153157e-23	2.30570035153157e-23\\
-0.734863215205272	-9.99030693937904	2.58170937609843e-23	2.58170937609843e-23\\
-0.734863215205272	-9.96580280520765	3.29680996537764e-23	3.29680996537764e-23\\
-0.734863215205272	-9.96474212965218	3.33184180168076e-23	3.33184180168076e-23\\
-0.734863215205272	-9.96062797256485	3.47124491935459e-23	3.47124491935459e-23\\
-0.734863215205272	-9.77838625189773	2.09711829375947e-22	2.09711829375947e-22\\
-0.734863215205272	-9.74736123549529	2.83901590361102e-22	2.83901590361102e-22\\
-0.734863215205272	-9.71283689375303	3.97244885508688e-22	3.97244885508688e-22\\
-0.734863215205272	-9.63656292280022	8.30876120029488e-22	8.30876120029488e-22\\
-0.734863215205272	-9.43995212553828	5.41975086055253e-21	5.41975086055253e-21\\
-0.734863215205272	-9.43389908384248	5.73835137324918e-21	5.73835137324918e-21\\
-0.734863215205272	-9.32743243841801	1.55786278809944e-20	1.55786278809944e-20\\
-0.734863215205272	-9.25174688885535	3.14685195329547e-20	3.14685195329547e-20\\
-0.734863215205272	-9.19449550352279	5.33580113192975e-20	5.33580113192975e-20\\
-0.734863215205272	-9.07149283172167	1.64088647601858e-19	1.64088647601858e-19\\
-0.734863215205272	-8.95934539406217	4.50998028854915e-19	4.50998028854915e-19\\
-0.734863215205272	-8.7549188354774	2.75754482327466e-18	2.75754482327466e-18\\
-0.734863215205272	-8.7213363397341	3.69798789500269e-18	3.69798789500269e-18\\
-0.734863215205272	-8.70076181601605	4.42386852603134e-18	4.42386852603134e-18\\
-0.734863215205272	-8.51141255279603	2.25688539736132e-17	2.25688539736132e-17\\
-0.734863215205272	-8.43830635698433	4.19356184348955e-17	4.19356184348955e-17\\
-0.734863215205272	-8.32465017714586	1.0871636654942e-16	1.0871636654942e-16\\
-0.734863215205272	-8.27763034881914	1.60623085916729e-16	1.60623085916729e-16\\
-0.734863215205272	-8.24044276093431	2.18370723905816e-16	2.18370723905816e-16\\
-0.734863215205272	-8.13147624867571	5.3282319027182e-16	5.3282319027182e-16\\
-0.734863215205272	-8.12149578831507	5.77839249617621e-16	5.77839249617621e-16\\
-0.734863215205272	-8.09908529655034	6.93014771704483e-16	6.93014771704483e-16\\
-0.734863215205272	-7.90654973029464	3.23530445760872e-15	3.23530445760872e-15\\
-0.734863215205272	-7.85659894247381	4.79615178316365e-15	4.79615178316365e-15\\
-0.734863215205272	-7.84954448130426	5.06935238121324e-15	5.06935238121324e-15\\
-0.734863215205272	-7.69150530654428	1.73095853695847e-14	1.73095853695847e-14\\
-0.734863215205272	-7.68063534874499	1.88178836522475e-14	1.88178836522475e-14\\
-0.734863215205272	-7.64785375336551	2.41927702744107e-14	2.41927702744107e-14\\
-0.734863215205272	-7.61214449890523	3.17697767079572e-14	3.17697767079572e-14\\
-0.734863215205272	-7.5368500675712	5.61952866219901e-14	5.61952866219901e-14\\
-0.734863215205272	-7.53392682295941	5.74468785288282e-14	5.74468785288282e-14\\
-0.734863215205272	-7.50649351229422	7.0609516562141e-14	7.0609516562141e-14\\
-0.734863215205272	-7.49647814663894	7.61187830050599e-14	7.61187830050599e-14\\
-0.734863215205272	-7.49242426710782	7.846688250046e-14	7.846688250046e-14\\
-0.734863215205272	-7.2940972807324	3.4000481714267e-13	3.4000481714267e-13\\
-0.734863215205272	-7.20374503042723	6.54529151370969e-13	6.54529151370969e-13\\
-0.734863215205272	-7.14594055765585	9.90940140319185e-13	9.90940140319185e-13\\
-0.734863215205272	-7.14335996524587	1.00937999946759e-12	1.00937999946759e-12\\
-0.734863215205272	-7.12459682353055	1.15395148682696e-12	1.15395148682696e-12\\
-0.734863215205272	-7.10154360025262	1.35957387554244e-12	1.35957387554244e-12\\
-0.734863215205272	-7.06514792567349	1.75940286664145e-12	1.75940286664145e-12\\
-0.734863215205272	-6.83512681016472	8.70286969674109e-12	8.70286969674109e-12\\
-0.734863215205272	-6.73118118975832	1.76146681456321e-11	1.76146681456321e-11\\
-0.734863215205272	-6.67243365043422	2.61133497245537e-11	2.61133497245537e-11\\
-0.734863215205272	-6.60066826636865	4.2044193684715e-11	4.2044193684715e-11\\
-0.734863215205272	-6.53467469687326	6.48544403827489e-11	6.48544403827489e-11\\
-0.734863215205272	-6.16283992126716	6.87343473978664e-10	6.87343473978664e-10\\
-0.734863215205272	-6.15699249140778	7.125526522893e-10	7.125526522893e-10\\
-0.734863215205272	-6.1516395752093	7.36417597216357e-10	7.36417597216357e-10\\
-0.734863215205272	-6.1143915430244	9.25412983278383e-10	9.25412983278383e-10\\
-0.734863215205272	-6.00124212727009	1.83661327269384e-09	1.83661327269384e-09\\
-0.734863215205272	-5.85842615731918	4.28361927658928e-09	4.28361927658928e-09\\
-0.734863215205272	-5.83915605947336	4.79467081646571e-09	4.79467081646571e-09\\
-0.734863215205272	-5.80460435515484	5.86299718624612e-09	5.86299718624612e-09\\
-0.734863215205272	-5.78306088027687	6.64244571013929e-09	6.64244571013929e-09\\
-0.734863215205272	-5.73002217138653	9.01418777662001e-09	9.01418777662001e-09\\
-0.734863215205272	-5.72131149271564	9.47516532785232e-09	9.47516532785232e-09\\
-0.734863215205272	-5.68227141894506	1.18375011862833e-08	1.18375011862833e-08\\
-0.734863215205272	-5.61213760432421	1.75900350801544e-08	1.75900350801544e-08\\
-0.734863215205272	-5.60510796290129	1.82974034191553e-08	1.82974034191553e-08\\
-0.734863215205272	-5.56392146999199	2.30292635596934e-08	2.30292635596934e-08\\
-0.734863215205272	-5.46404956628757	3.99431808921352e-08	3.99431808921352e-08\\
-0.734863215205272	-5.38131706201533	6.25577504329232e-08	6.25577504329232e-08\\
-0.734863215205272	-5.35112627565448	7.35599403627376e-08	7.35599403627376e-08\\
-0.734863215205272	-5.33773564516461	7.90172267779535e-08	7.90172267779535e-08\\
-0.734863215205272	-5.31611466506327	8.86626955389376e-08	8.86626955389376e-08\\
-0.734863215205272	-5.17465728110385	1.86203062032533e-07	1.86203062032533e-07\\
-0.734863215205272	-5.04953248195794	3.53006918126029e-07	3.53006918126029e-07\\
-0.734863215205272	-4.87945924274598	8.21240126497241e-07	8.21240126497241e-07\\
-0.734863215205272	-4.78445547390005	1.299675253366e-06	1.299675253366e-06\\
-0.734863215205272	-4.58002274603584	3.38487623162301e-06	3.38487623162301e-06\\
-0.734863215205272	-4.57866361112272	3.40600921281283e-06	3.40600921281283e-06\\
-0.734863215205272	-4.55949544653273	3.71776304546268e-06	3.71776304546268e-06\\
-0.734863215205272	-4.49804058042264	4.9108006194241e-06	4.9108006194241e-06\\
-0.734863215205272	-4.48263449337456	5.26254904367529e-06	5.26254904367529e-06\\
-0.734863215205272	-4.24365249194375	1.49293381869198e-05	1.49293381869198e-05\\
-0.734863215205272	-4.20990691250651	1.72181388603411e-05	1.72181388603411e-05\\
-0.734863215205272	-4.10627752268048	2.64925608883574e-05	2.64925608883574e-05\\
-0.734863215205272	-3.98917125258091	4.25584267042682e-05	4.25584267042682e-05\\
-0.734863215205272	-3.96947302574733	4.60286241897088e-05	4.60286241897088e-05\\
-0.734863215205272	-3.92086786866228	5.57578996059487e-05	5.57578996059487e-05\\
-0.734863215205272	-3.79586129160405	9.03182953736341e-05	9.03182953736341e-05\\
-0.734863215205272	-3.63912838214968	0.00016174060175037	0.00016174060175037\\
-0.734863215205272	-3.59236284792068	0.000191537977227643	0.000191537977227643\\
-0.734863215205272	-3.51531618904104	0.000251866091806276	0.000251866091806276\\
-0.734863215205272	-3.46316520381718	0.000302132270887345	0.000302132270887345\\
-0.734863215205272	-3.37709894095412	0.000405541369992255	0.000405541369992255\\
-0.734863215205272	-3.27045485063943	0.000578063690621559	0.000578063690621559\\
-0.734863215205272	-3.19671587701734	0.000733718411784432	0.000733718411784432\\
-0.734863215205272	-3.09881307794657	0.000998546052023533	0.000998546052023533\\
-0.734863215205272	-3.06743209858771	0.00109998484267033	0.00109998484267033\\
-0.734863215205272	-2.99209252604847	0.0013820354798212	0.0013820354798212\\
-0.734863215205272	-2.91610547769768	0.00172984301481826	0.00172984301481826\\
-0.734863215205272	-2.87643302831633	0.00194047493864419	0.00194047493864419\\
-0.734863215205272	-2.84265740441282	0.00213724086260501	0.00213724086260501\\
-0.734863215205272	-2.83071878963649	0.00221086050172293	0.00221086050172293\\
-0.734863215205272	-2.78355866334567	0.00252380283085175	0.00252380283085175\\
-0.734863215205272	-2.70811347882641	0.00310473055220257	0.00310473055220257\\
-0.734863215205272	-2.65243343666775	0.00360443370377232	0.00360443370377232\\
-0.734863215205272	-2.64109820716134	0.0037142113592653	0.0037142113592653\\
-0.734863215205272	-2.6149418356898	0.00397850387580113	0.00397850387580113\\
-0.734863215205272	-2.56842606354897	0.00448823719645141	0.00448823719645141\\
-0.734863215205272	-2.26283731174309	0.00939004316699365	0.00939004316699365\\
-0.734863215205272	-2.13836762688047	0.0123487912797191	0.0123487912797191\\
-0.734863215205272	-2.13327260321624	0.0124839053194165	0.0124839053194165\\
-0.734863215205272	-1.94247716844443	0.0184166926958473	0.0184166926958473\\
-0.734863215205272	-1.93573820960509	0.0186589333606983	0.0186589333606983\\
-0.734863215205272	-1.91918921280614	0.0192637024436139	0.0192637024436139\\
-0.734863215205272	-1.89146945668762	0.0203084668896508	0.0203084668896508\\
-0.734863215205272	-1.8495961706385	0.0219630883680658	0.0219630883680658\\
-0.734863215205272	-1.82295252188246	0.0230643536012066	0.0230643536012066\\
-0.734863215205272	-1.78542346311054	0.0246801127802529	0.0246801127802529\\
-0.734863215205272	-1.75140104803788	0.0262105872985704	0.0262105872985704\\
-0.734863215205272	-1.71304350332964	0.0280112780868021	0.0280112780868021\\
-0.734863215205272	-1.68885342389757	0.0291878724613636	0.0291878724613636\\
-0.734863215205272	-1.4117489561574	0.0448511254769409	0.0448511254769409\\
-0.734863215205272	-1.36610926818959	0.0477862993399341	0.0477862993399341\\
-0.734863215205272	-1.36259173572184	0.0480161840079945	0.0480161840079945\\
-0.734863215205272	-1.34676030434052	0.0490570831036236	0.0490570831036236\\
-0.734863215205272	-1.3265791215592	0.0503984367213878	0.0503984367213878\\
-0.734863215205272	-1.30708225597957	0.0517091230929886	0.0517091230929886\\
-0.734863215205272	-1.119465181194	0.064927099483818	0.064927099483818\\
-0.734863215205272	-1.09394991869479	0.0667866378091159	0.0667866378091159\\
-0.734863215205272	-1.07930227698726	0.0678581527491026	0.0678581527491026\\
-0.734863215205272	-0.790324989142979	0.0889042053619522	0.0889042053619522\\
-0.734863215205272	-0.765501461348265	0.0906376778020361	0.0906376778020361\\
-0.734863215205272	-0.665086257991467	0.097387354805119	0.097387354805119\\
-0.734863215205272	-0.628119767936003	0.0997432135237514	0.0997432135237514\\
-0.734863215205272	-0.57280309059322	0.103111873547937	0.103111873547937\\
-0.734863215205272	-0.568847987134404	0.103344929533682	0.103344929533682\\
-0.734863215205272	-0.553234621936247	0.104254181124804	0.104254181124804\\
-0.734863215205272	-0.397447866428711	0.11226743491879	0.11226743491879\\
-0.734863215205272	-0.352880332504465	0.114160342747542	0.114160342747542\\
-0.734863215205272	-0.341968321578869	0.114593957218753	0.114593957218753\\
-0.734863215205272	-0.317290739707538	0.11552991875874	0.11552991875874\\
-0.734863215205272	-0.317034387844909	0.115539312325374	0.115539312325374\\
-0.734863215205272	-0.294385064605215	0.116342096282794	0.116342096282794\\
-0.734863215205272	-0.263939588208782	0.117335128547064	0.117335128547064\\
-0.734863215205272	-0.262953132986157	0.117365625332645	0.117365625332645\\
-0.734863215205272	-0.262477813322967	0.117380282142922	0.117380282142922\\
-0.734863215205272	-0.238649580756523	0.118083196231763	0.118083196231763\\
-0.734863215205272	-0.210365934367905	0.118835398161768	0.118835398161768\\
-0.734863215205272	-0.19855916136664	0.119122618451337	0.119122618451337\\
-0.734863215205272	-0.19278441099114	0.11925729781205	0.11925729781205\\
-0.734863215205272	-0.127595528088321	0.120509179764553	0.120509179764553\\
-0.734863215205272	-0.118634591628681	0.120642202015784	0.120642202015784\\
-0.734863215205272	-0.115550686411318	0.120685774095171	0.120685774095171\\
-0.734863215205272	-0.10940074360478	0.12076928364327	0.12076928364327\\
-0.734863215205272	-0.0977293650234219	0.120915351409036	0.120915351409036\\
-0.734863215205272	-0.0548685601440777	0.121311420283098	0.121311420283098\\
-0.734863215205272	-0.0545005541269458	0.121313861608536	0.121313861608536\\
-0.734863215205272	-0.0424464872922112	0.121384766381814	0.121384766381814\\
-0.734863215205272	-0.0337821473901365	0.121424858548326	0.121424858548326\\
-0.734863215205272	-0.0329092215040187	0.121428393072331	0.121428393072331\\
-0.734863215205272	-0.0315732382745776	0.121433623560306	0.121433623560306\\
-0.734863215205272	-0.0292737032413608	0.121442119333975	0.121442119333975\\
-0.734863215205272	-0.0207923214558776	0.121467905998412	0.121467905998412\\
-0.734863215205272	-0.0116992492947692	0.121485851060777	0.121485851060777\\
-0.734863215205272	-0.0114376155956189	0.121486218761559	0.121486218761559\\
-0.734863215205272	-0.00935502120348107	0.121488849126352	0.121488849126352\\
-0.734863215205272	-0.00688891518489597	0.121491282527984	0.121491282527984\\
-0.734863215205272	-0.00677832350190356	0.121491374344018	0.121491374344018\\
-0.734863215205272	-0.00530449134428117	0.121492456110526	0.121492456110526\\
-0.734863215205272	-0.00117654702270546	0.12149408128744	0.12149408128744\\
-0.734863215205272	0.00706555890519851	0.121491132791879	0.121491132791879\\
-0.734863215205272	0.0252108694023117	0.121455561398818	0.121455561398818\\
-0.734863215205272	0.0276565971771417	0.121447709585115	0.121447709585115\\
-0.734863215205272	0.0417464613344697	0.121388343476651	0.121388343476651\\
-0.734863215205272	0.0535577002463906	0.121320041684789	0.121320041684789\\
-0.734863215205272	0.0575491987540401	0.121293142977849	0.121293142977849\\
-0.734863215205272	0.0642603312166203	0.121243575755951	0.121243575755951\\
-0.734863215205272	0.0643678352352609	0.12124273747805	0.12124273747805\\
-0.734863215205272	0.0819402142993944	0.121086981253744	0.121086981253744\\
-0.734863215205272	0.0976429270577	0.120916372397392	0.120916372397392\\
-0.734863215205272	0.116464833086862	0.120672976275781	0.120672976275781\\
-0.734863215205272	0.139018907727481	0.12032580575904	0.12032580575904\\
-0.734863215205272	0.166630675162482	0.119819129203352	0.119819129203352\\
-0.734863215205272	0.258178715714337	0.11751172495042	0.11751172495042\\
-0.734863215205272	0.362069853750091	0.113785938472214	0.113785938472214\\
-0.734863215205272	0.36840551675891	0.113522939615857	0.113522939615857\\
-0.734863215205272	0.455295019995092	0.109532297754305	0.109532297754305\\
-0.734863215205272	0.487158061232025	0.107899986994395	0.107899986994395\\
-0.734863215205272	0.503863371211972	0.107010514032161	0.107010514032161\\
-0.734863215205272	0.551098581420598	0.10437721628564	0.10437721628564\\
-0.734863215205272	0.551229925151555	0.104369660486886	0.104369660486886\\
-0.734863215205272	0.561757455841525	0.103759997970134	0.103759997970134\\
-0.734863215205272	0.652066959060987	0.0982259640878046	0.0982259640878046\\
-0.734863215205272	0.700001210378557	0.0950939540408727	0.0950939540408727\\
-0.734863215205272	0.840498465504729	0.0853403522009653	0.0853403522009653\\
-0.734863215205272	0.946163202489589	0.0776532836995895	0.0776532836995895\\
-0.734863215205272	1.09809938403689	0.0664835874163298	0.0664835874163298\\
-0.734863215205272	1.14944326279193	0.0627561344161086	0.0627561344161086\\
-0.734863215205272	1.30410843123873	0.051910279795071	0.051910279795071\\
-0.734863215205272	1.43196483675016	0.0435802729720703	0.0435802729720703\\
-0.734863215205272	1.45756032851411	0.041998133818897	0.041998133818897\\
-0.734863215205272	1.5490641126172	0.0366006656552052	0.0366006656552052\\
-0.734863215205272	1.58451914275711	0.0346229162835444	0.0346229162835444\\
-0.734863215205272	1.63696472143613	0.0318182330055179	0.0318182330055179\\
-0.734863215205272	1.7113521020209	0.0280925167065101	0.0280925167065101\\
-0.734863215205272	1.86679452278968	0.0212722912357202	0.0212722912357202\\
-0.734863215205272	1.91774192821129	0.0193172637021836	0.0193172637021836\\
-0.734863215205272	1.97373139298229	0.0173234042529138	0.0173234042529138\\
-0.734863215205272	2.01460291259671	0.0159674742263473	0.0159674742263473\\
-0.734863215205272	2.02370156162591	0.0156768050528872	0.0156768050528872\\
-0.734863215205272	2.13237820758129	0.0125077422173103	0.0125077422173103\\
-0.734863215205272	2.14910175659692	0.0120678761665559	0.0120678761665559\\
-0.734863215205272	2.52196718590426	0.00505160996107336	0.00505160996107336\\
-0.734863215205272	2.57902693589173	0.00436743671096483	0.00436743671096483\\
-0.734863215205272	2.6874068997276	0.00328310072126227	0.00328310072126227\\
-0.734863215205272	2.71661488173683	0.00303395798327004	0.00303395798327004\\
-0.734863215205272	2.92837254373747	0.00166893110160469	0.00166893110160469\\
-0.734863215205272	2.95927201069857	0.00152382073651909	0.00152382073651909\\
-0.734863215205272	3.12069201055704	0.00093286659594906	0.00093286659594906\\
-0.734863215205272	3.15761499719583	0.000830771912592359	0.000830771912592359\\
-0.734863215205272	3.19106029960842	0.000747092197458169	0.000747092197458169\\
-0.734863215205272	3.1917545723558	0.000745438692408768	0.000745438692408768\\
-0.734863215205272	3.23428556007998	0.000650225988417301	0.000650225988417301\\
-0.734863215205272	3.45700403370755	0.000308642322627042	0.000308642322627042\\
-0.734863215205272	3.55770737564084	0.000216801162943011	0.000216801162943011\\
-0.734863215205272	3.62068507523308	0.000172939411742814	0.000172939411742814\\
-0.734863215205272	3.73929580382039	0.000111771316255098	0.000111771316255098\\
-0.734863215205272	3.82024668800656	8.23088915738325e-05	8.23088915738325e-05\\
-0.734863215205272	4.09452150300821	2.7800898761537e-05	2.7800898761537e-05\\
-0.734863215205272	4.09578518667062	2.76574013298832e-05	2.76574013298832e-05\\
-0.734863215205272	4.10930257947617	2.61653933768577e-05	2.61653933768577e-05\\
-0.734863215205272	4.1847039545815	1.91393787114089e-05	1.91393787114089e-05\\
-0.734863215205272	4.18690036711604	1.89642224851688e-05	1.89642224851688e-05\\
-0.734863215205272	4.20258562741922	1.77566224325201e-05	1.77566224325201e-05\\
-0.734863215205272	4.35671055426668	9.18120162645901e-06	9.18120162645901e-06\\
-0.734863215205272	4.45809785949909	5.87263400632898e-06	5.87263400632898e-06\\
-0.734863215205272	4.52135202219773	4.42075044099339e-06	4.42075044099339e-06\\
-0.734863215205272	4.7367613644976	1.63095773038812e-06	1.63095773038812e-06\\
-0.734863215205272	4.75654133127884	1.48479809632764e-06	1.48479809632764e-06\\
-0.734863215205272	4.99956494895721	4.53752528758669e-07	4.53752528758669e-07\\
-0.734863215205272	5.04845325604475	3.54935704423326e-07	3.54935704423326e-07\\
-0.734863215205272	5.06685626463353	3.23390507584518e-07	3.23390507584518e-07\\
-0.734863215205272	5.14869967249627	2.12900014333515e-07	2.12900014333515e-07\\
-0.734863215205272	5.30803197776341	9.25524082292684e-08	9.25524082292684e-08\\
-0.734863215205272	5.66871903635036	1.2783931636998e-08	1.2783931636998e-08\\
-0.734863215205272	5.70571153224712	1.03584721842897e-08	1.03584721842897e-08\\
-0.734863215205272	5.71893940480377	9.60460662449422e-09	9.60460662449422e-09\\
-0.734863215205272	5.79367630919147	6.24658060081573e-09	6.24658060081573e-09\\
-0.734863215205272	5.89003900805956	3.55763870533387e-09	3.55763870533387e-09\\
-0.734863215205272	6.04791116716709	1.38647153400565e-09	1.38647153400565e-09\\
-0.734863215205272	6.08735774461523	1.09134910568239e-09	1.09134910568239e-09\\
-0.734863215205272	6.25770973798712	3.81330515773644e-10	3.81330515773644e-10\\
-0.734863215205272	6.33421273325968	2.35569644923069e-10	2.35569644923069e-10\\
-0.734863215205272	6.34457480923486	2.20592547194631e-10	2.20592547194631e-10\\
-0.734863215205272	6.37089122636784	1.86606956478707e-10	1.86606956478707e-10\\
-0.734863215205272	6.40068786051156	1.54273890601834e-10	1.54273890601834e-10\\
-0.734863215205272	6.48562099633152	8.92545342204854e-11	8.92545342204854e-11\\
-0.734863215205272	6.65727360949725	2.88897286275636e-11	2.88897286275636e-11\\
-0.734863215205272	6.69178943927017	2.29452083272641e-11	2.29452083272641e-11\\
-0.734863215205272	6.70249349284102	2.13579186144458e-11	2.13579186144458e-11\\
-0.734863215205272	6.88608532626465	6.13522355443446e-12	6.13522355443446e-12\\
-0.734863215205272	6.90491375367945	5.38822008039529e-12	5.38822008039529e-12\\
-0.734863215205272	7.03301125999215	2.20672250512979e-12	2.20672250512979e-12\\
-0.734863215205272	7.17185384462208	8.23154220766871e-13	8.23154220766871e-13\\
-0.734863215205272	7.24298657721048	4.92975795823554e-13	4.92975795823554e-13\\
-0.734863215205272	7.24776372185338	4.76204732504188e-13	4.76204732504188e-13\\
-0.734863215205272	7.25072460121043	4.66092323998704e-13	4.66092323998704e-13\\
-0.734863215205272	7.56029643969675	4.70799032757787e-14	4.70799032757787e-14\\
-0.734863215205272	7.65685016180242	2.25832878219069e-14	2.25832878219069e-14\\
-0.734863215205272	7.66011364786122	2.20258509539279e-14	2.20258509539279e-14\\
-0.734863215205272	7.66553512665701	2.11295591342536e-14	2.11295591342536e-14\\
-0.734863215205272	7.68809712384273	1.77692362793052e-14	1.77692362793052e-14\\
-0.734863215205272	7.99473480978791	1.60479338555374e-15	1.60479338555374e-15\\
-0.734863215205272	8.00277468901713	1.50483911835491e-15	1.50483911835491e-15\\
-0.734863215205272	8.10700273053115	6.49950365063201e-16	6.49950365063201e-16\\
-0.734863215205272	8.11341300518876	6.17023640600627e-16	6.17023640600627e-16\\
-0.734863215205272	8.16091433081819	4.19213894391628e-16	4.19213894391628e-16\\
-0.734863215205272	8.4263009756926	4.64032067796057e-17	4.64032067796057e-17\\
-0.734863215205272	8.43167995960995	4.43462949585411e-17	4.43462949585411e-17\\
-0.734863215205272	8.55151590704134	1.60294952896186e-17	1.60294952896186e-17\\
-0.734863215205272	8.560030124411	1.49033313655403e-17	1.49033313655403e-17\\
-0.734863215205272	8.62636622596679	8.42788206580122e-18	8.42788206580122e-18\\
-0.734863215205272	8.63961940648159	7.51672765147505e-18	7.51672765147505e-18\\
-0.734863215205272	8.67701171835745	5.43781026325703e-18	5.43781026325703e-18\\
-0.734863215205272	8.68066941326515	5.26790054042958e-18	5.26790054042958e-18\\
-0.734863215205272	8.68922515711246	4.89065244760499e-18	4.89065244760499e-18\\
-0.734863215205272	8.73702891646833	3.2245889712523e-18	3.2245889712523e-18\\
-0.734863215205272	8.78579554324503	2.10337031702167e-18	2.10337031702167e-18\\
-0.734863215205272	8.79755482021605	1.89677908188277e-18	1.89677908188277e-18\\
-0.734863215205272	8.80813417900733	1.72811078022596e-18	1.72811078022596e-18\\
-0.734863215205272	8.87783953867752	9.32976932638664e-19	9.32976932638664e-19\\
-0.734863215205272	8.90510581382788	7.32119049157844e-19	7.32119049157844e-19\\
-0.734863215205272	9.0377437318851	2.22737073294825e-19	2.22737073294825e-19\\
-0.734863215205272	9.23447011934336	3.69172426137942e-20	3.69172426137942e-20\\
-0.734863215205272	9.35387434407783	1.21692866707154e-20	1.21692866707154e-20\\
-0.734863215205272	9.393659457282	8.38109784980314e-21	8.38109784980314e-21\\
-0.734863215205272	9.53507648759292	2.19801812440817e-21	2.19801812440817e-21\\
-0.734863215205272	9.64177644620874	7.9015306004264e-22	7.9015306004264e-22\\
-0.734863215205272	9.80885023439559	1.55614490266688e-22	1.55614490266688e-22\\
-0.734863215205272	9.84912655309268	1.04742636825808e-22	1.04742636825808e-22\\
-0.734863215205272	9.99013391093181	2.58617595845599e-23	2.58617595845599e-23\\
-0.734863215205272	9.99998804670389	2.34359865037738e-23	2.34359865037738e-23\\
-0.723448623963704	-9.99030693937904	2.60328665601175e-23	2.60328665601175e-23\\
-0.723448623963704	-9.96580280520765	3.32436387679097e-23	3.32436387679097e-23\\
-0.723448623963704	-9.96474212965218	3.3596885004019e-23	3.3596885004019e-23\\
-0.723448623963704	-9.96062797256485	3.50025671439474e-23	3.50025671439474e-23\\
-0.723448623963704	-9.77838625189773	2.11464548285934e-22	2.11464548285934e-22\\
-0.723448623963704	-9.74736123549529	2.86274368699273e-22	2.86274368699273e-22\\
-0.723448623963704	-9.71283689375303	4.00564958700547e-22	4.00564958700547e-22\\
-0.723448623963704	-9.63656292280022	8.37820374398763e-22	8.37820374398763e-22\\
-0.723448623963704	-9.43995212553828	5.46504777989646e-21	5.46504777989646e-21\\
-0.723448623963704	-9.43389908384248	5.78631107582759e-21	5.78631107582759e-21\\
-0.723448623963704	-9.32743243841801	1.57088301483626e-20	1.57088301483626e-20\\
-0.723448623963704	-9.25174688885535	3.1731525532277e-20	3.1731525532277e-20\\
-0.723448623963704	-9.19449550352279	5.38039642048211e-20	5.38039642048211e-20\\
-0.723448623963704	-9.07149283172167	1.65460059393085e-19	1.65460059393085e-19\\
-0.723448623963704	-8.95934539406217	4.54767357346747e-19	4.54767357346747e-19\\
-0.723448623963704	-8.7549188354774	2.78059169178596e-18	2.78059169178596e-18\\
-0.723448623963704	-8.7213363397341	3.72889475100486e-18	3.72889475100486e-18\\
-0.723448623963704	-8.70076181601605	4.46084211042067e-18	4.46084211042067e-18\\
-0.723448623963704	-8.51141255279603	2.27574787987077e-17	2.27574787987077e-17\\
-0.723448623963704	-8.43830635698433	4.22861058234781e-17	4.22861058234781e-17\\
-0.723448623963704	-8.32465017714586	1.09624990693529e-16	1.09624990693529e-16\\
-0.723448623963704	-8.27763034881914	1.61965533411964e-16	1.61965533411964e-16\\
-0.723448623963704	-8.24044276093431	2.20195811686111e-16	2.20195811686111e-16\\
-0.723448623963704	-8.13147624867571	5.37276392954988e-16	5.37276392954988e-16\\
-0.723448623963704	-8.12149578831507	5.82668685242457e-16	5.82668685242457e-16\\
-0.723448623963704	-8.09908529655034	6.98806815476556e-16	6.98806815476556e-16\\
-0.723448623963704	-7.90654973029464	3.2623443214032e-15	3.2623443214032e-15\\
-0.723448623963704	-7.85659894247381	4.83623681771099e-15	4.83623681771099e-15\\
-0.723448623963704	-7.84954448130426	5.11172075788699e-15	5.11172075788699e-15\\
-0.723448623963704	-7.69150530654428	1.74542545458137e-14	1.74542545458137e-14\\
-0.723448623963704	-7.68063534874499	1.89751588074992e-14	1.89751588074992e-14\\
-0.723448623963704	-7.64785375336551	2.43949673849462e-14	2.43949673849462e-14\\
-0.723448623963704	-7.61214449890523	3.20353005392441e-14	3.20353005392441e-14\\
-0.723448623963704	-7.5368500675712	5.6664952743389e-14	5.6664952743389e-14\\
-0.723448623963704	-7.53392682295941	5.79270051416989e-14	5.79270051416989e-14\\
-0.723448623963704	-7.50649351229422	7.11996532047508e-14	7.11996532047508e-14\\
-0.723448623963704	-7.49647814663894	7.67549647158157e-14	7.67549647158157e-14\\
-0.723448623963704	-7.49242426710782	7.91226890382958e-14	7.91226890382958e-14\\
-0.723448623963704	-7.2940972807324	3.42846492189165e-13	3.42846492189165e-13\\
-0.723448623963704	-7.20374503042723	6.59999541973918e-13	6.59999541973918e-13\\
-0.723448623963704	-7.14594055765585	9.99222169653298e-13	9.99222169653298e-13\\
-0.723448623963704	-7.14335996524587	1.0178161445229e-12	1.0178161445229e-12\\
-0.723448623963704	-7.12459682353055	1.16359592413976e-12	1.16359592413976e-12\\
-0.723448623963704	-7.10154360025262	1.37093685324512e-12	1.37093685324512e-12\\
-0.723448623963704	-7.06514792567349	1.77410751484286e-12	1.77410751484286e-12\\
-0.723448623963704	-6.83512681016472	8.77560610047195e-12	8.77560610047195e-12\\
-0.723448623963704	-6.73118118975832	1.77618871272407e-11	1.77618871272407e-11\\
-0.723448623963704	-6.67243365043422	2.63315985567799e-11	2.63315985567799e-11\\
-0.723448623963704	-6.60066826636865	4.23955885180233e-11	4.23955885180233e-11\\
-0.723448623963704	-6.53467469687326	6.53964775410422e-11	6.53964775410422e-11\\
-0.723448623963704	-6.16283992126716	6.93088118465736e-10	6.93088118465736e-10\\
-0.723448623963704	-6.15699249140778	7.18507988770532e-10	7.18507988770532e-10\\
-0.723448623963704	-6.1516395752093	7.42572390926034e-10	7.42572390926034e-10\\
-0.723448623963704	-6.1143915430244	9.33147353056978e-10	9.33147353056978e-10\\
-0.723448623963704	-6.00124212727009	1.85196322611784e-09	1.85196322611784e-09\\
-0.723448623963704	-5.85842615731918	4.31942069290233e-09	4.31942069290233e-09\\
-0.723448623963704	-5.83915605947336	4.83474347346454e-09	4.83474347346454e-09\\
-0.723448623963704	-5.80460435515484	5.91199864728965e-09	5.91199864728965e-09\\
-0.723448623963704	-5.78306088027687	6.69796160659284e-09	6.69796160659284e-09\\
-0.723448623963704	-5.73002217138653	9.08952609883705e-09	9.08952609883705e-09\\
-0.723448623963704	-5.72131149271564	9.55435638490806e-09	9.55435638490806e-09\\
-0.723448623963704	-5.68227141894506	1.19364360543731e-08	1.19364360543731e-08\\
-0.723448623963704	-5.61213760432421	1.77370481847754e-08	1.77370481847754e-08\\
-0.723448623963704	-5.60510796290129	1.84503285310664e-08	1.84503285310664e-08\\
-0.723448623963704	-5.56392146999199	2.32217363727161e-08	2.32217363727161e-08\\
-0.723448623963704	-5.46404956628757	4.02770159870984e-08	4.02770159870984e-08\\
-0.723448623963704	-5.38131706201533	6.30805924322338e-08	6.30805924322338e-08\\
-0.723448623963704	-5.35112627565448	7.41747359080097e-08	7.41747359080097e-08\\
-0.723448623963704	-5.33773564516461	7.96776329553279e-08	7.96776329553279e-08\\
-0.723448623963704	-5.31611466506327	8.94037161267787e-08	8.94037161267787e-08\\
-0.723448623963704	-5.17465728110385	1.8775930055705e-07	1.8775930055705e-07\\
-0.723448623963704	-5.04953248195794	3.55957261473833e-07	3.55957261473833e-07\\
-0.723448623963704	-4.87945924274598	8.28103845647633e-07	8.28103845647633e-07\\
-0.723448623963704	-4.78445547390005	1.31053761339688e-06	1.31053761339688e-06\\
-0.723448623963704	-4.58002274603584	3.41316617881762e-06	3.41316617881762e-06\\
-0.723448623963704	-4.57866361112272	3.43447578416766e-06	3.43447578416766e-06\\
-0.723448623963704	-4.55949544653273	3.74883517721615e-06	3.74883517721615e-06\\
-0.723448623963704	-4.49804058042264	4.9518438602105e-06	4.9518438602105e-06\\
-0.723448623963704	-4.48263449337456	5.30653210963311e-06	5.30653210963311e-06\\
-0.723448623963704	-4.24365249194375	1.50541138537558e-05	1.50541138537558e-05\\
-0.723448623963704	-4.20990691250651	1.73620437495651e-05	1.73620437495651e-05\\
-0.723448623963704	-4.10627752268048	2.67139790724492e-05	2.67139790724492e-05\\
-0.723448623963704	-3.98917125258091	4.2914119368272e-05	4.2914119368272e-05\\
-0.723448623963704	-3.96947302574733	4.64133198945626e-05	4.64133198945626e-05\\
-0.723448623963704	-3.92086786866228	5.62239101562895e-05	5.62239101562895e-05\\
-0.723448623963704	-3.79586129160405	9.1073153049952e-05	9.1073153049952e-05\\
-0.723448623963704	-3.63912838214968	0.000163092389162858	0.000163092389162858\\
-0.723448623963704	-3.59236284792068	0.000193138803636274	0.000193138803636274\\
-0.723448623963704	-3.51531618904104	0.00025397112547656	0.00025397112547656\\
-0.723448623963704	-3.46316520381718	0.00030465741668421	0.00030465741668421\\
-0.723448623963704	-3.37709894095412	0.000408930783122083	0.000408930783122083\\
-0.723448623963704	-3.27045485063943	0.000582895002068051	0.000582895002068051\\
-0.723448623963704	-3.19671587701734	0.000739850646378763	0.000739850646378763\\
-0.723448623963704	-3.09881307794657	0.00100689164966141	0.00100689164966141\\
-0.723448623963704	-3.06743209858771	0.00110917824029689	0.00110917824029689\\
-0.723448623963704	-2.99209252604847	0.0013935861859829	0.0013935861859829\\
-0.723448623963704	-2.91610547769768	0.00174430060918669	0.00174430060918669\\
-0.723448623963704	-2.87643302831633	0.00195669294184141	0.00195669294184141\\
-0.723448623963704	-2.84265740441282	0.00215510338607939	0.00215510338607939\\
-0.723448623963704	-2.83071878963649	0.00222933831968982	0.00222933831968982\\
-0.723448623963704	-2.78355866334567	0.00254489614237297	0.00254489614237297\\
-0.723448623963704	-2.70811347882641	0.0031306791120213	0.0031306791120213\\
-0.723448623963704	-2.65243343666775	0.0036345586572916	0.0036345586572916\\
-0.723448623963704	-2.64109820716134	0.00374525380691569	0.00374525380691569\\
-0.723448623963704	-2.6149418356898	0.00401175521406527	0.00401175521406527\\
-0.723448623963704	-2.56842606354897	0.00452574875805541	0.00452574875805541\\
-0.723448623963704	-2.26283731174309	0.00946852279436304	0.00946852279436304\\
-0.723448623963704	-2.13836762688047	0.0124519993822655	0.0124519993822655\\
-0.723448623963704	-2.13327260321624	0.0125882426712432	0.0125882426712432\\
-0.723448623963704	-1.94247716844443	0.0185706147976356	0.0185706147976356\\
-0.723448623963704	-1.93573820960509	0.0188148800492509	0.0188148800492509\\
-0.723448623963704	-1.91918921280614	0.0194247036405885	0.0194247036405885\\
-0.723448623963704	-1.89146945668762	0.0204781999660168	0.0204781999660168\\
-0.723448623963704	-1.8495961706385	0.0221466503560517	0.0221466503560517\\
-0.723448623963704	-1.82295252188246	0.0232571196880017	0.0232571196880017\\
-0.723448623963704	-1.78542346311054	0.0248863829773099	0.0248863829773099\\
-0.723448623963704	-1.75140104803788	0.0264296488180696	0.0264296488180696\\
-0.723448623963704	-1.71304350332964	0.0282453893286034	0.0282453893286034\\
-0.723448623963704	-1.68885342389757	0.0294318173840584	0.0294318173840584\\
-0.723448623963704	-1.4117489561574	0.045225979942669	0.045225979942669\\
-0.723448623963704	-1.36610926818959	0.0481856852531685	0.0481856852531685\\
-0.723448623963704	-1.36259173572184	0.0484174912396687	0.0484174912396687\\
-0.723448623963704	-1.34676030434052	0.0494670899090592	0.0494670899090592\\
-0.723448623963704	-1.3265791215592	0.0508196542241781	0.0508196542241781\\
-0.723448623963704	-1.30708225597957	0.0521412949839763	0.0521412949839763\\
-0.723448623963704	-1.119465181194	0.0654697439086675	0.0654697439086675\\
-0.723448623963704	-1.09394991869479	0.0673448237892333	0.0673448237892333\\
-0.723448623963704	-1.07930227698726	0.0684252941825354	0.0684252941825354\\
-0.723448623963704	-0.790324989142979	0.0896472444283649	0.0896472444283649\\
-0.723448623963704	-0.765501461348265	0.091395204796644	0.091395204796644\\
-0.723448623963704	-0.665086257991467	0.0982012939084514	0.0982012939084514\\
-0.723448623963704	-0.628119767936003	0.100576842303807	0.100576842303807\\
-0.723448623963704	-0.57280309059322	0.103973656744189	0.103973656744189\\
-0.723448623963704	-0.568847987134404	0.104208660553453	0.104208660553453\\
-0.723448623963704	-0.553234621936247	0.105125511441488	0.105125511441488\\
-0.723448623963704	-0.397447866428711	0.113205738002328	0.113205738002328\\
-0.723448623963704	-0.352880332504465	0.115114466280294	0.115114466280294\\
-0.723448623963704	-0.341968321578869	0.115551704792579	0.115551704792579\\
-0.723448623963704	-0.317290739707538	0.116495488864538	0.116495488864538\\
-0.723448623963704	-0.317034387844909	0.116504960940247	0.116504960940247\\
-0.723448623963704	-0.294385064605215	0.117314454364782	0.117314454364782\\
-0.723448623963704	-0.263939588208782	0.118315786143834	0.118315786143834\\
-0.723448623963704	-0.262953132986157	0.118346537813905	0.118346537813905\\
-0.723448623963704	-0.262477813322967	0.11836131712213	0.11836131712213\\
-0.723448623963704	-0.238649580756523	0.119070105990754	0.119070105990754\\
-0.723448623963704	-0.210365934367905	0.119828594635966	0.119828594635966\\
-0.723448623963704	-0.19855916136664	0.12011821544073	0.12011821544073\\
-0.723448623963704	-0.19278441099114	0.120254020417785	0.120254020417785\\
-0.723448623963704	-0.127595528088321	0.121516365285888	0.121516365285888\\
-0.723448623963704	-0.118634591628681	0.121650499303757	0.121650499303757\\
-0.723448623963704	-0.115550686411318	0.121694435547662	0.121694435547662\\
-0.723448623963704	-0.10940074360478	0.121778643047634	0.121778643047634\\
-0.723448623963704	-0.0977293650234219	0.121925931611177	0.121925931611177\\
-0.723448623963704	-0.0548685601440777	0.122325310729622	0.122325310729622\\
-0.723448623963704	-0.0545005541269458	0.122327772459046	0.122327772459046\\
-0.723448623963704	-0.0424464872922112	0.122399269836649	0.122399269836649\\
-0.723448623963704	-0.0337821473901365	0.122439697083441	0.122439697083441\\
-0.723448623963704	-0.0329092215040187	0.122443261148112	0.122443261148112\\
-0.723448623963704	-0.0315732382745776	0.122448535351194	0.122448535351194\\
-0.723448623963704	-0.0292737032413608	0.12245710213041	0.12245710213041\\
-0.723448623963704	-0.0207923214558776	0.122483104313325	0.122483104313325\\
-0.723448623963704	-0.0116992492947692	0.122501199356024	0.122501199356024\\
-0.723448623963704	-0.0114376155956189	0.122501570129957	0.122501570129957\\
-0.723448623963704	-0.00935502120348107	0.12250422247868	0.12250422247868\\
-0.723448623963704	-0.00688891518489597	0.122506676218072	0.122506676218072\\
-0.723448623963704	-0.00677832350190356	0.122506768801482	0.122506768801482\\
-0.723448623963704	-0.00530449134428117	0.122507859609124	0.122507859609124\\
-0.723448623963704	-0.00117654702270546	0.122509498368858	0.122509498368858\\
-0.723448623963704	0.00706555890519851	0.122506525230511	0.122506525230511\\
-0.723448623963704	0.0252108694023117	0.122470656540662	0.122470656540662\\
-0.723448623963704	0.0276565971771417	0.122462739103468	0.122462739103468\\
-0.723448623963704	0.0417464613344697	0.122402876827948	0.122402876827948\\
-0.723448623963704	0.0535577002463906	0.122334004186829	0.122334004186829\\
-0.723448623963704	0.0575491987540401	0.122306880667237	0.122306880667237\\
-0.723448623963704	0.0642603312166203	0.122256899174921	0.122256899174921\\
-0.723448623963704	0.0643678352352609	0.122256053890904	0.122256053890904\\
-0.723448623963704	0.0819402142993944	0.122098995895112	0.122098995895112\\
-0.723448623963704	0.0976429270577	0.121926961132698	0.121926961132698\\
-0.723448623963704	0.116464833086862	0.121681530767305	0.121681530767305\\
-0.723448623963704	0.139018907727481	0.121331458686397	0.121331458686397\\
-0.723448623963704	0.166630675162482	0.120820547455044	0.120820547455044\\
-0.723448623963704	0.258178715714337	0.118493858495669	0.118493858495669\\
-0.723448623963704	0.362069853750091	0.11473693282787	0.11473693282787\\
-0.723448623963704	0.36840551675891	0.114471735892987	0.114471735892987\\
-0.723448623963704	0.455295019995092	0.110447741246928	0.110447741246928\\
-0.723448623963704	0.487158061232025	0.108801788042791	0.108801788042791\\
-0.723448623963704	0.503863371211972	0.107904881088467	0.107904881088467\\
-0.723448623963704	0.551098581420598	0.105249574899362	0.105249574899362\\
-0.723448623963704	0.551229925151555	0.105241955951136	0.105241955951136\\
-0.723448623963704	0.561757455841525	0.104627198027869	0.104627198027869\\
-0.723448623963704	0.652066959060987	0.0990469120773416	0.0990469120773416\\
-0.723448623963704	0.700001210378557	0.0958887254754111	0.0958887254754111\\
-0.723448623963704	0.840498465504729	0.0860536054758645	0.0860536054758645\\
-0.723448623963704	0.946163202489589	0.0783022903825592	0.0783022903825592\\
-0.723448623963704	1.09809938403689	0.0670392405772177	0.0670392405772177\\
-0.723448623963704	1.14944326279193	0.0632806344590297	0.0632806344590297\\
-0.723448623963704	1.30410843123873	0.0523441329033589	0.0523441329033589\\
-0.723448623963704	1.43196483675016	0.0439445059710757	0.0439445059710757\\
-0.723448623963704	1.45756032851411	0.0423491436953907	0.0423491436953907\\
-0.723448623963704	1.5490641126172	0.0369065648455507	0.0369065648455507\\
-0.723448623963704	1.58451914275711	0.0349122859403235	0.0349122859403235\\
-0.723448623963704	1.63696472143613	0.0320841618223952	0.0320841618223952\\
-0.723448623963704	1.7113521020209	0.0283273069203341	0.0283273069203341\\
-0.723448623963704	1.86679452278968	0.0214500797144079	0.0214500797144079\\
-0.723448623963704	1.91774192821129	0.0194787125507333	0.0194787125507333\\
-0.723448623963704	1.97373139298229	0.0174681889239063	0.0174681889239063\\
-0.723448623963704	2.01460291259671	0.0161009263740136	0.0161009263740136\\
-0.723448623963704	2.02370156162591	0.0158078278604519	0.0158078278604519\\
-0.723448623963704	2.13237820758129	0.0126122787919553	0.0126122787919553\\
-0.723448623963704	2.14910175659692	0.0121687364509922	0.0121687364509922\\
-0.723448623963704	2.52196718590426	0.00509383005104632	0.00509383005104632\\
-0.723448623963704	2.57902693589173	0.00440393865238728	0.00440393865238728\\
-0.723448623963704	2.6874068997276	0.00331054005424921	0.00331054005424921\\
-0.723448623963704	2.71661488173683	0.00305931504369532	0.00305931504369532\\
-0.723448623963704	2.92837254373747	0.0016828796094688	0.0016828796094688\\
-0.723448623963704	2.95927201069857	0.00153655644832073	0.00153655644832073\\
-0.723448623963704	3.12069201055704	0.00094066326115426	0.00094066326115426\\
-0.723448623963704	3.15761499719583	0.000837715296021987	0.000837715296021987\\
-0.723448623963704	3.19106029960842	0.000753336206801298	0.000753336206801298\\
-0.723448623963704	3.1917545723558	0.00075166888217111	0.00075166888217111\\
-0.723448623963704	3.23428556007998	0.00065566041426278	0.00065566041426278\\
-0.723448623963704	3.45700403370755	0.000311221877804736	0.000311221877804736\\
-0.723448623963704	3.55770737564084	0.000218613132726156	0.000218613132726156\\
-0.723448623963704	3.62068507523308	0.000174384796002469	0.000174384796002469\\
-0.723448623963704	3.73929580382039	0.000112705472903186	0.000112705472903186\\
-0.723448623963704	3.82024668800656	8.29968086605832e-05	8.29968086605832e-05\\
-0.723448623963704	4.09452150300821	2.8033251705665e-05	2.8033251705665e-05\\
-0.723448623963704	4.09578518667062	2.7888554958442e-05	2.7888554958442e-05\\
-0.723448623963704	4.10930257947617	2.63840771768861e-05	2.63840771768861e-05\\
-0.723448623963704	4.1847039545815	1.9299340841789e-05	1.9299340841789e-05\\
-0.723448623963704	4.18690036711604	1.91227207037092e-05	1.91227207037092e-05\\
-0.723448623963704	4.20258562741922	1.79050278324805e-05	1.79050278324805e-05\\
-0.723448623963704	4.35671055426668	9.2579358085744e-06	9.2579358085744e-06\\
-0.723448623963704	4.45809785949909	5.92171600949948e-06	5.92171600949948e-06\\
-0.723448623963704	4.52135202219773	4.45769796520944e-06	4.45769796520944e-06\\
-0.723448623963704	4.7367613644976	1.64458886633284e-06	1.64458886633284e-06\\
-0.723448623963704	4.75654133127884	1.49720766668278e-06	1.49720766668278e-06\\
-0.723448623963704	4.99956494895721	4.57544878670335e-07	4.57544878670335e-07\\
-0.723448623963704	5.04845325604475	3.57902168083594e-07	3.57902168083594e-07\\
-0.723448623963704	5.06685626463353	3.2609332439576e-07	3.2609332439576e-07\\
-0.723448623963704	5.14869967249627	2.14679379294324e-07	2.14679379294324e-07\\
-0.723448623963704	5.30803197776341	9.33259380608992e-08	9.33259380608992e-08\\
-0.723448623963704	5.66871903635036	1.28907765335917e-08	1.28907765335917e-08\\
-0.723448623963704	5.70571153224712	1.04450456986689e-08	1.04450456986689e-08\\
-0.723448623963704	5.71893940480377	9.68487951946552e-09	9.68487951946552e-09\\
-0.723448623963704	5.79367630919147	6.29878795590097e-09	6.29878795590097e-09\\
-0.723448623963704	5.89003900805956	3.58737255798441e-09	3.58737255798441e-09\\
-0.723448623963704	6.04791116716709	1.39805931559642e-09	1.39805931559642e-09\\
-0.723448623963704	6.08735774461523	1.10047032798358e-09	1.10047032798358e-09\\
-0.723448623963704	6.25770973798712	3.84517580651864e-10	3.84517580651864e-10\\
-0.723448623963704	6.33421273325968	2.37538476974671e-10	2.37538476974671e-10\\
-0.723448623963704	6.34457480923486	2.22436204417119e-10	2.22436204417119e-10\\
-0.723448623963704	6.37089122636784	1.88166570651778e-10	1.88166570651778e-10\\
-0.723448623963704	6.40068786051156	1.55563273113921e-10	1.55563273113921e-10\\
-0.723448623963704	6.48562099633152	9.00005012476951e-11	9.00005012476951e-11\\
-0.723448623963704	6.65727360949725	2.91311817388191e-11	2.91311817388191e-11\\
-0.723448623963704	6.69178943927017	2.31369786277209e-11	2.31369786277209e-11\\
-0.723448623963704	6.70249349284102	2.15364227453043e-11	2.15364227453043e-11\\
-0.723448623963704	6.88608532626465	6.18650021523539e-12	6.18650021523539e-12\\
-0.723448623963704	6.90491375367945	5.43325347338119e-12	5.43325347338119e-12\\
-0.723448623963704	7.03301125999215	2.22516573875826e-12	2.22516573875826e-12\\
-0.723448623963704	7.17185384462208	8.3003393743744e-13	8.3003393743744e-13\\
-0.723448623963704	7.24298657721048	4.97095963970848e-13	4.97095963970848e-13\\
-0.723448623963704	7.24776372185338	4.8018473230758e-13	4.8018473230758e-13\\
-0.723448623963704	7.25072460121043	4.69987806826274e-13	4.69987806826274e-13\\
-0.723448623963704	7.56029643969675	4.74733853077525e-14	4.74733853077525e-14\\
-0.723448623963704	7.65685016180242	2.27720332814878e-14	2.27720332814878e-14\\
-0.723448623963704	7.66011364786122	2.22099374958763e-14	2.22099374958763e-14\\
-0.723448623963704	7.66553512665701	2.13061546938102e-14	2.13061546938102e-14\\
-0.723448623963704	7.68809712384273	1.79177471026356e-14	1.79177471026356e-14\\
-0.723448623963704	7.99473480978791	1.6182058464619e-15	1.6182058464619e-15\\
-0.723448623963704	8.00277468901713	1.51741618654929e-15	1.51741618654929e-15\\
-0.723448623963704	8.10700273053115	6.55382487317769e-16	6.55382487317769e-16\\
-0.723448623963704	8.11341300518876	6.2218056954454e-16	6.2218056954454e-16\\
-0.723448623963704	8.16091433081819	4.22717579053652e-16	4.22717579053652e-16\\
-0.723448623963704	8.4263009756926	4.67910331518647e-17	4.67910331518647e-17\\
-0.723448623963704	8.43167995960995	4.47169301773221e-17	4.47169301773221e-17\\
-0.723448623963704	8.55151590704134	1.61634657937875e-17	1.61634657937875e-17\\
-0.723448623963704	8.560030124411	1.50278896738814e-17	1.50278896738814e-17\\
-0.723448623963704	8.62636622596679	8.49832019183269e-18	8.49832019183269e-18\\
-0.723448623963704	8.63961940648159	7.57955057727361e-18	7.57955057727361e-18\\
-0.723448623963704	8.67701171835745	5.48325811856255e-18	5.48325811856255e-18\\
-0.723448623963704	8.68066941326515	5.31192833285607e-18	5.31192833285607e-18\\
-0.723448623963704	8.68922515711246	4.93152729502109e-18	4.93152729502109e-18\\
-0.723448623963704	8.73702891646833	3.25153927769743e-18	3.25153927769743e-18\\
-0.723448623963704	8.78579554324503	2.12094975896502e-18	2.12094975896502e-18\\
-0.723448623963704	8.79755482021605	1.91263188606066e-18	1.91263188606066e-18\\
-0.723448623963704	8.80813417900733	1.74255389701183e-18	1.74255389701183e-18\\
-0.723448623963704	8.87783953867752	9.40774520010267e-19	9.40774520010267e-19\\
-0.723448623963704	8.90510581382788	7.38237916680193e-19	7.38237916680193e-19\\
-0.723448623963704	9.0377437318851	2.24598653928978e-19	2.24598653928978e-19\\
-0.723448623963704	9.23447011934336	3.72257876750162e-20	3.72257876750162e-20\\
-0.723448623963704	9.35387434407783	1.2270994518729e-20	1.2270994518729e-20\\
-0.723448623963704	9.393659457282	8.45114496508279e-21	8.45114496508279e-21\\
-0.723448623963704	9.53507648759292	2.21638860900415e-21	2.21638860900415e-21\\
-0.723448623963704	9.64177644620874	7.96756961282938e-22	7.96756961282938e-22\\
-0.723448623963704	9.80885023439559	1.56915077174781e-22	1.56915077174781e-22\\
-0.723448623963704	9.84912655309268	1.05618049532821e-22	1.05618049532821e-22\\
-0.723448623963704	9.99013391093181	2.6077905689452e-23	2.6077905689452e-23\\
-0.723448623963704	9.99998804670389	2.36318586052266e-23	2.36318586052266e-23\\
-0.711604332977049	-9.99030693937904	2.62550520768327e-23	2.62550520768327e-23\\
-0.711604332977049	-9.96580280520765	3.35273668406551e-23	3.35273668406551e-23\\
-0.711604332977049	-9.96474212965218	3.38836279655519e-23	3.38836279655519e-23\\
-0.711604332977049	-9.96062797256485	3.5301307332596e-23	3.5301307332596e-23\\
-0.711604332977049	-9.77838625189773	2.1326935759571e-22	2.1326935759571e-22\\
-0.711604332977049	-9.74736123549529	2.8871766545973e-22	2.8871766545973e-22\\
-0.711604332977049	-9.71283689375303	4.03983703698196e-22	4.03983703698196e-22\\
-0.711604332977049	-9.63656292280022	8.44971010398468e-22	8.44971010398468e-22\\
-0.711604332977049	-9.43995212553828	5.51169091318512e-21	5.51169091318512e-21\\
-0.711604332977049	-9.43389908384248	5.83569612965132e-21	5.83569612965132e-21\\
-0.711604332977049	-9.32743243841801	1.58429019969408e-20	1.58429019969408e-20\\
-0.711604332977049	-9.25174688885535	3.20023480089438e-20	3.20023480089438e-20\\
-0.711604332977049	-9.19449550352279	5.42631707067469e-20	5.42631707067469e-20\\
-0.711604332977049	-9.07149283172167	1.66872229224905e-19	1.66872229224905e-19\\
-0.711604332977049	-8.95934539406217	4.58648709407764e-19	4.58648709407764e-19\\
-0.711604332977049	-8.7549188354774	2.80432350788799e-18	2.80432350788799e-18\\
-0.711604332977049	-8.7213363397341	3.76072015160434e-18	3.76072015160434e-18\\
-0.711604332977049	-8.70076181601605	4.49891454116893e-18	4.49891454116893e-18\\
-0.711604332977049	-8.51141255279603	2.29517095098877e-17	2.29517095098877e-17\\
-0.711604332977049	-8.43830635698433	4.26470096160192e-17	4.26470096160192e-17\\
-0.711604332977049	-8.32465017714586	1.10560618936615e-16	1.10560618936615e-16\\
-0.711604332977049	-8.27763034881914	1.63347878135626e-16	1.63347878135626e-16\\
-0.711604332977049	-8.24044276093431	2.22075140652247e-16	2.22075140652247e-16\\
-0.711604332977049	-8.13147624867571	5.4186194378981e-16	5.4186194378981e-16\\
-0.711604332977049	-8.12149578831507	5.87641650574776e-16	5.87641650574776e-16\\
-0.711604332977049	-8.09908529655034	7.0477099744715e-16	7.0477099744715e-16\\
-0.711604332977049	-7.90654973029464	3.2901878036828e-15	3.2901878036828e-15\\
-0.711604332977049	-7.85659894247381	4.87751317019482e-15	4.87751317019482e-15\\
-0.711604332977049	-7.84954448130426	5.15534831289604e-15	5.15534831289604e-15\\
-0.711604332977049	-7.69150530654428	1.76032232564313e-14	1.76032232564313e-14\\
-0.711604332977049	-7.68063534874499	1.91371081439145e-14	1.91371081439145e-14\\
-0.711604332977049	-7.64785375336551	2.4603173746745e-14	2.4603173746745e-14\\
-0.711604332977049	-7.61214449890523	3.23087156772583e-14	3.23087156772583e-14\\
-0.711604332977049	-7.5368500675712	5.71485772330648e-14	5.71485772330648e-14\\
-0.711604332977049	-7.53392682295941	5.84214010062286e-14	5.84214010062286e-14\\
-0.711604332977049	-7.50649351229422	7.18073285716073e-14	7.18073285716073e-14\\
-0.711604332977049	-7.49647814663894	7.74100535995721e-14	7.74100535995721e-14\\
-0.711604332977049	-7.49242426710782	7.97979859944446e-14	7.97979859944446e-14\\
-0.711604332977049	-7.2940972807324	3.45772621159447e-13	3.45772621159447e-13\\
-0.711604332977049	-7.20374503042723	6.65632511317754e-13	6.65632511317754e-13\\
-0.711604332977049	-7.14594055765585	1.00775033897976e-12	1.00775033897976e-12\\
-0.711604332977049	-7.14335996524587	1.02650300985407e-12	1.02650300985407e-12\\
-0.711604332977049	-7.12459682353055	1.17352699189428e-12	1.17352699189428e-12\\
-0.711604332977049	-7.10154360025262	1.3826375360116e-12	1.3826375360116e-12\\
-0.711604332977049	-7.06514792567349	1.78924918178082e-12	1.78924918178082e-12\\
-0.711604332977049	-6.83512681016472	8.85050421326412e-12	8.85050421326412e-12\\
-0.711604332977049	-6.73118118975832	1.79134814228627e-11	1.79134814228627e-11\\
-0.711604332977049	-6.67243365043422	2.65563336937179e-11	2.65563336937179e-11\\
-0.711604332977049	-6.60066826636865	4.27574267243373e-11	4.27574267243373e-11\\
-0.711604332977049	-6.53467469687326	6.59546239180561e-11	6.59546239180561e-11\\
-0.711604332977049	-6.16283992126716	6.99003492455569e-10	6.99003492455569e-10\\
-0.711604332977049	-6.15699249140778	7.24640316471762e-10	7.24640316471762e-10\\
-0.711604332977049	-6.1516395752093	7.48910103678311e-10	7.48910103678311e-10\\
-0.711604332977049	-6.1143915430244	9.41111586512854e-10	9.41111586512854e-10\\
-0.711604332977049	-6.00124212727009	1.86776937660006e-09	1.86776937660006e-09\\
-0.711604332977049	-5.85842615731918	4.35628611901078e-09	4.35628611901078e-09\\
-0.711604332977049	-5.83915605947336	4.87600708054203e-09	4.87600708054203e-09\\
-0.711604332977049	-5.80460435515484	5.96245642039867e-09	5.96245642039867e-09\\
-0.711604332977049	-5.78306088027687	6.75512742262248e-09	6.75512742262248e-09\\
-0.711604332977049	-5.73002217138653	9.16710345852978e-09	9.16710345852978e-09\\
-0.711604332977049	-5.72131149271564	9.63590098182597e-09	9.63590098182597e-09\\
-0.711604332977049	-5.68227141894506	1.20383112438132e-08	1.20383112438132e-08\\
-0.711604332977049	-5.61213760432421	1.78884304847936e-08	1.78884304847936e-08\\
-0.711604332977049	-5.60510796290129	1.86077985418612e-08	1.86077985418612e-08\\
-0.711604332977049	-5.56392146999199	2.34199294331338e-08	2.34199294331338e-08\\
-0.711604332977049	-5.46404956628757	4.06207725837136e-08	4.06207725837136e-08\\
-0.711604332977049	-5.38131706201533	6.36189731745887e-08	6.36189731745887e-08\\
-0.711604332977049	-5.35112627565448	7.48078030344009e-08	7.48078030344009e-08\\
-0.711604332977049	-5.33773564516461	8.03576662512366e-08	8.03576662512366e-08\\
-0.711604332977049	-5.31611466506327	9.01667596747499e-08	9.01667596747499e-08\\
-0.711604332977049	-5.17465728110385	1.89361790129838e-07	1.89361790129838e-07\\
-0.711604332977049	-5.04953248195794	3.58995288342157e-07	3.58995288342157e-07\\
-0.711604332977049	-4.87945924274598	8.35171552940421e-07	8.35171552940421e-07\\
-0.711604332977049	-4.78445547390005	1.32172280025039e-06	1.32172280025039e-06\\
-0.711604332977049	-4.58002274603584	3.44229689668629e-06	3.44229689668629e-06\\
-0.711604332977049	-4.57866361112272	3.46378837542568e-06	3.46378837542568e-06\\
-0.711604332977049	-4.55949544653273	3.78083076552398e-06	3.78083076552398e-06\\
-0.711604332977049	-4.49804058042264	4.99410689660081e-06	4.99410689660081e-06\\
-0.711604332977049	-4.48263449337456	5.35182234211758e-06	5.35182234211758e-06\\
-0.711604332977049	-4.24365249194375	1.51825978244919e-05	1.51825978244919e-05\\
-0.711604332977049	-4.20990691250651	1.75102254587449e-05	1.75102254587449e-05\\
-0.711604332977049	-4.10627752268048	2.69419777536558e-05	2.69419777536558e-05\\
-0.711604332977049	-3.98917125258091	4.32803831358137e-05	4.32803831358137e-05\\
-0.711604332977049	-3.96947302574733	4.68094486666066e-05	4.68094486666066e-05\\
-0.711604332977049	-3.92086786866228	5.67037704321827e-05	5.67037704321827e-05\\
-0.711604332977049	-3.79586129160405	9.18504449214624e-05	9.18504449214624e-05\\
-0.711604332977049	-3.63912838214968	0.000164484351383953	0.000164484351383953\\
-0.711604332977049	-3.59236284792068	0.000194787206234758	0.000194787206234758\\
-0.711604332977049	-3.51531618904104	0.000256138720259657	0.000256138720259657\\
-0.711604332977049	-3.46316520381718	0.000307257609228922	0.000307257609228922\\
-0.711604332977049	-3.37709894095412	0.000412420928824591	0.000412420928824591\\
-0.711604332977049	-3.27045485063943	0.000587869898971016	0.000587869898971016\\
-0.711604332977049	-3.19671587701734	0.000746165129564016	0.000746165129564016\\
-0.711604332977049	-3.09881307794657	0.00101548527652688	0.00101548527652688\\
-0.711604332977049	-3.06743209858771	0.00111864486357022	0.00111864486357022\\
-0.711604332977049	-2.99209252604847	0.00140548017645471	0.00140548017645471\\
-0.711604332977049	-2.91610547769768	0.00175918787990903	0.00175918787990903\\
-0.711604332977049	-2.87643302831633	0.00197339294033494	0.00197339294033494\\
-0.711604332977049	-2.84265740441282	0.00217349677961157	0.00217349677961157\\
-0.711604332977049	-2.83071878963649	0.00224836529412422	0.00224836529412422\\
-0.711604332977049	-2.78355866334567	0.00256661634222395	0.00256661634222395\\
-0.711604332977049	-2.70811347882641	0.00315739885702394	0.00315739885702394\\
-0.711604332977049	-2.65243343666775	0.00366557891744764	0.00366557891744764\\
-0.711604332977049	-2.64109820716134	0.00377721882891577	0.00377721882891577\\
-0.711604332977049	-2.6149418356898	0.00404599477439621	0.00404599477439621\\
-0.711604332977049	-2.56842606354897	0.00456437515457651	0.00456437515457651\\
-0.711604332977049	-2.26283731174309	0.00954933481806921	0.00954933481806921\\
-0.711604332977049	-2.13836762688047	0.0125582748056999	0.0125582748056999\\
-0.711604332977049	-2.13327260321624	0.0126956809049847	0.0126956809049847\\
-0.711604332977049	-1.94247716844443	0.0187291114286157	0.0187291114286157\\
-0.711604332977049	-1.93573820960509	0.0189754614372446	0.0189754614372446\\
-0.711604332977049	-1.91918921280614	0.0195904897558232	0.0195904897558232\\
-0.711604332977049	-1.89146945668762	0.0206529774700746	0.0206529774700746\\
-0.711604332977049	-1.8495961706385	0.0223356677637778	0.0223356677637778\\
-0.711604332977049	-1.82295252188246	0.0234556147382204	0.0234556147382204\\
-0.711604332977049	-1.78542346311054	0.0250987834768176	0.0250987834768176\\
-0.711604332977049	-1.75140104803788	0.0266552207951581	0.0266552207951581\\
-0.711604332977049	-1.71304350332964	0.0284864583022528	0.0284864583022528\\
-0.711604332977049	-1.68885342389757	0.0296830122933184	0.0296830122933184\\
-0.711604332977049	-1.4117489561574	0.0456119749962415	0.0456119749962415\\
-0.711604332977049	-1.36610926818959	0.0485969408231815	0.0485969408231815\\
-0.711604332977049	-1.36259173572184	0.0488307252292603	0.0488307252292603\\
-0.711604332977049	-1.34676030434052	0.0498892820217282	0.0498892820217282\\
-0.711604332977049	-1.3265791215592	0.0512533902135289	0.0512533902135289\\
-0.711604332977049	-1.30708225597957	0.0525863109234029	0.0525863109234029\\
-0.711604332977049	-1.119465181194	0.0660285156000589	0.0660285156000589\\
-0.711604332977049	-1.09394991869479	0.0679195989273133	0.0679195989273133\\
-0.711604332977049	-1.07930227698726	0.0690092909279277	0.0690092909279277\\
-0.711604332977049	-0.790324989142979	0.0904123664436228	0.0904123664436228\\
-0.711604332977049	-0.765501461348265	0.0921752453179652	0.0921752453179652\\
-0.711604332977049	-0.665086257991467	0.0990394230932944	0.0990394230932944\\
-0.711604332977049	-0.628119767936003	0.101435246338002	0.101435246338002\\
-0.711604332977049	-0.57280309059322	0.104861051937305	0.104861051937305\\
-0.711604332977049	-0.568847987134404	0.105098061458951	0.105098061458951\\
-0.711604332977049	-0.553234621936247	0.106022737493243	0.106022737493243\\
-0.711604332977049	-0.397447866428711	0.114171927236045	0.114171927236045\\
-0.711604332977049	-0.352880332504465	0.11609694614331	0.11609694614331\\
-0.711604332977049	-0.341968321578869	0.116537916402329	0.116537916402329\\
-0.711604332977049	-0.317290739707538	0.117489755490097	0.117489755490097\\
-0.711604332977049	-0.317034387844909	0.117499308408154	0.117499308408154\\
-0.711604332977049	-0.294385064605215	0.118315710703611	0.118315710703611\\
-0.711604332977049	-0.263939588208782	0.119325588657101	0.119325588657101\\
-0.711604332977049	-0.262953132986157	0.11935660278677	0.11935660278677\\
-0.711604332977049	-0.262477813322967	0.119371508233553	0.119371508233553\\
-0.711604332977049	-0.238649580756523	0.120086346479054	0.120086346479054\\
-0.711604332977049	-0.210365934367905	0.120851308679192	0.120851308679192\\
-0.711604332977049	-0.19855916136664	0.121143401341905	0.121143401341905\\
-0.711604332977049	-0.19278441099114	0.121280365388359	0.121280365388359\\
-0.711604332977049	-0.127595528088321	0.12255348412749	0.12255348412749\\
-0.711604332977049	-0.118634591628681	0.122688762953442	0.122688762953442\\
-0.711604332977049	-0.115550686411318	0.122733074184752	0.122733074184752\\
-0.711604332977049	-0.10940074360478	0.122818000379565	0.122818000379565\\
-0.711604332977049	-0.0977293650234219	0.122966546022712	0.122966546022712\\
-0.711604332977049	-0.0548685601440777	0.123369333765236	0.123369333765236\\
-0.711604332977049	-0.0545005541269458	0.123371816505048	0.123371816505048\\
-0.711604332977049	-0.0424464872922112	0.123443924099038	0.123443924099038\\
-0.711604332977049	-0.0337821473901365	0.123484696384618	0.123484696384618\\
-0.711604332977049	-0.0329092215040187	0.123488290867896	0.123488290867896\\
-0.711604332977049	-0.0315732382745776	0.123493610085288	0.123493610085288\\
-0.711604332977049	-0.0292737032413608	0.12350224998032	0.12350224998032\\
-0.711604332977049	-0.0207923214558776	0.123528474086873	0.123528474086873\\
-0.711604332977049	-0.0116992492947692	0.123546723567286	0.123546723567286\\
-0.711604332977049	-0.0114376155956189	0.123547097505704	0.123547097505704\\
-0.711604332977049	-0.00935502120348107	0.123549772491713	0.123549772491713\\
-0.711604332977049	-0.00688891518489597	0.1235522471733	0.1235522471733\\
-0.711604332977049	-0.00677832350190356	0.123552340546892	0.123552340546892\\
-0.711604332977049	-0.00530449134428117	0.123553440664367	0.123553440664367\\
-0.711604332977049	-0.00117654702270546	0.123555093410601	0.123555093410601\\
-0.711604332977049	0.00706555890519851	0.123552094897089	0.123552094897089\\
-0.711604332977049	0.0252108694023117	0.123515920074861	0.123515920074861\\
-0.711604332977049	0.0276565971771417	0.123507935063861	0.123507935063861\\
-0.711604332977049	0.0417464613344697	0.123447561875315	0.123447561875315\\
-0.711604332977049	0.0535577002463906	0.12337810141943	0.12337810141943\\
-0.711604332977049	0.0575491987540401	0.123350746405808	0.123350746405808\\
-0.711604332977049	0.0642603312166203	0.123300338331053	0.123300338331053\\
-0.711604332977049	0.0643678352352609	0.123299485832699	0.123299485832699\\
-0.711604332977049	0.0819402142993944	0.123141087377075	0.123141087377075\\
-0.711604332977049	0.0976429270577	0.122967584331002	0.122967584331002\\
-0.711604332977049	0.116464833086862	0.122720059264572	0.122720059264572\\
-0.711604332977049	0.139018907727481	0.122366999385682	0.122366999385682\\
-0.711604332977049	0.166630675162482	0.121851727625085	0.121851727625085\\
-0.711604332977049	0.258178715714337	0.119505180822261	0.119505180822261\\
-0.711604332977049	0.362069853750091	0.115716190515371	0.115716190515371\\
-0.711604332977049	0.36840551675891	0.115448730175577	0.115448730175577\\
-0.711604332977049	0.455295019995092	0.111390391507986	0.111390391507986\\
-0.711604332977049	0.487158061232025	0.109730390409342	0.109730390409342\\
-0.711604332977049	0.503863371211972	0.108825828526406	0.108825828526406\\
-0.711604332977049	0.551098581420598	0.106147859808904	0.106147859808904\\
-0.711604332977049	0.551229925151555	0.106140175834418	0.106140175834418\\
-0.711604332977049	0.561757455841525	0.105520171070335	0.105520171070335\\
-0.711604332977049	0.652066959060987	0.0998922584508628	0.0998922584508628\\
-0.711604332977049	0.700001210378557	0.0967071173327859	0.0967071173327859\\
-0.711604332977049	0.840498465504729	0.0867880564727885	0.0867880564727885\\
-0.711604332977049	0.946163202489589	0.0789705853937315	0.0789705853937315\\
-0.711604332977049	1.09809938403689	0.0676114076212676	0.0676114076212676\\
-0.711604332977049	1.14944326279193	0.063820722521667	0.063820722521667\\
-0.711604332977049	1.30410843123873	0.0527908800254742	0.0527908800254742\\
-0.711604332977049	1.43196483675016	0.0443195638903961	0.0443195638903961\\
-0.711604332977049	1.45756032851411	0.0427105855040629	0.0427105855040629\\
-0.711604332977049	1.5490641126172	0.0372215552889373	0.0372215552889373\\
-0.711604332977049	1.58451914275711	0.0352102555962371	0.0352102555962371\\
-0.711604332977049	1.63696472143613	0.0323579939820778	0.0323579939820778\\
-0.711604332977049	1.7113521020209	0.0285690750448974	0.0285690750448974\\
-0.711604332977049	1.86679452278968	0.0216331520254776	0.0216331520254776\\
-0.711604332977049	1.91774192821129	0.0196449596216442	0.0196449596216442\\
-0.711604332977049	1.97373139298229	0.0176172765617649	0.0176172765617649\\
-0.711604332977049	2.01460291259671	0.0162383446885793	0.0162383446885793\\
-0.711604332977049	2.02370156162591	0.0159427446354913	0.0159427446354913\\
-0.711604332977049	2.13237820758129	0.0127199221693712	0.0127199221693712\\
-0.711604332977049	2.14910175659692	0.0122725942797062	0.0122725942797062\\
-0.711604332977049	2.52196718590426	0.00513730491230825	0.00513730491230825\\
-0.711604332977049	2.57902693589173	0.00444152542304903	0.00444152542304903\\
-0.711604332977049	2.6874068997276	0.0033387948778531	0.0033387948778531\\
-0.711604332977049	2.71661488173683	0.00308542571007962	0.00308542571007962\\
-0.711604332977049	2.92837254373747	0.00169724266375389	0.00169724266375389\\
-0.711604332977049	2.95927201069857	0.00154967066252545	0.00154967066252545\\
-0.711604332977049	3.12069201055704	0.000948691641442385	0.000948691641442385\\
-0.711604332977049	3.15761499719583	0.00084486503519793	0.00084486503519793\\
-0.711604332977049	3.19106029960842	0.000759765786654978	0.000759765786654978\\
-0.711604332977049	3.1917545723558	0.000758084231729267	0.000758084231729267\\
-0.711604332977049	3.23428556007998	0.000661256349984892	0.000661256349984892\\
-0.711604332977049	3.45700403370755	0.000313878096764468	0.000313878096764468\\
-0.711604332977049	3.55770737564084	0.000220478953831309	0.000220478953831309\\
-0.711604332977049	3.62068507523308	0.000175873136747336	0.000175873136747336\\
-0.711604332977049	3.73929580382039	0.000113667392470354	0.000113667392470354\\
-0.711604332977049	3.82024668800656	8.37051704837189e-05	8.37051704837189e-05\\
-0.711604332977049	4.09452150300821	2.82725101254417e-05	2.82725101254417e-05\\
-0.711604332977049	4.09578518667062	2.81265784192688e-05	2.81265784192688e-05\\
-0.711604332977049	4.10930257947617	2.66092602087686e-05	2.66092602087686e-05\\
-0.711604332977049	4.1847039545815	1.94640570096107e-05	1.94640570096107e-05\\
-0.711604332977049	4.18690036711604	1.92859294525707e-05	1.92859294525707e-05\\
-0.711604332977049	4.20258562741922	1.80578438065329e-05	1.80578438065329e-05\\
-0.711604332977049	4.35671055426668	9.33695051279818e-06	9.33695051279818e-06\\
-0.711604332977049	4.45809785949909	5.97225671842884e-06	5.97225671842884e-06\\
-0.711604332977049	4.52135202219773	4.49574356128214e-06	4.49574356128214e-06\\
-0.711604332977049	4.7367613644976	1.65862511647865e-06	1.65862511647865e-06\\
-0.711604332977049	4.75654133127884	1.5099860465928e-06	1.5099860465928e-06\\
-0.711604332977049	4.99956494895721	4.61449936342452e-07	4.61449936342452e-07\\
-0.711604332977049	5.04845325604475	3.6095679435633e-07	3.6095679435633e-07\\
-0.711604332977049	5.06685626463353	3.28876468296219e-07	3.28876468296219e-07\\
-0.711604332977049	5.14869967249627	2.16511626569378e-07	2.16511626569378e-07\\
-0.711604332977049	5.30803197776341	9.41224570198511e-08	9.41224570198511e-08\\
-0.711604332977049	5.66871903635036	1.30007968357495e-08	1.30007968357495e-08\\
-0.711604332977049	5.70571153224712	1.0534192157831e-08	1.0534192157831e-08\\
-0.711604332977049	5.71893940480377	9.76753810627109e-09	9.76753810627109e-09\\
-0.711604332977049	5.79367630919147	6.35254690147962e-09	6.35254690147962e-09\\
-0.711604332977049	5.89003900805956	3.61799009384452e-09	3.61799009384452e-09\\
-0.711604332977049	6.04791116716709	1.40999148337045e-09	1.40999148337045e-09\\
-0.711604332977049	6.08735774461523	1.10986263089759e-09	1.10986263089759e-09\\
-0.711604332977049	6.25770973798712	3.87799364359622e-10	3.87799364359622e-10\\
-0.711604332977049	6.33421273325968	2.39565822258545e-10	2.39565822258545e-10\\
-0.711604332977049	6.34457480923486	2.24334654704969e-10	2.24334654704969e-10\\
-0.711604332977049	6.37089122636784	1.89772536196612e-10	1.89772536196612e-10\\
-0.711604332977049	6.40068786051156	1.56890975775436e-10	1.56890975775436e-10\\
-0.711604332977049	6.48562099633152	9.07686382420662e-11	9.07686382420662e-11\\
-0.711604332977049	6.65727360949725	2.93798107805813e-11	2.93798107805813e-11\\
-0.711604332977049	6.69178943927017	2.33344482970621e-11	2.33344482970621e-11\\
-0.711604332977049	6.70249349284102	2.17202319775613e-11	2.17202319775613e-11\\
-0.711604332977049	6.88608532626465	6.2393008065113e-12	6.2393008065113e-12\\
-0.711604332977049	6.90491375367945	5.47962524836956e-12	5.47962524836956e-12\\
-0.711604332977049	7.03301125999215	2.24415710101571e-12	2.24415710101571e-12\\
-0.711604332977049	7.17185384462208	8.37118117692998e-13	8.37118117692998e-13\\
-0.711604332977049	7.24298657721048	5.01338582560579e-13	5.01338582560579e-13\\
-0.711604332977049	7.24776372185338	4.84283016782713e-13	4.84283016782713e-13\\
-0.711604332977049	7.25072460121043	4.7399906250065e-13	4.7399906250065e-13\\
-0.711604332977049	7.56029643969675	4.78785615345221e-14	4.78785615345221e-14\\
-0.711604332977049	7.65685016180242	2.29663882123834e-14	2.29663882123834e-14\\
-0.711604332977049	7.66011364786122	2.23994950471871e-14	2.23994950471871e-14\\
-0.711604332977049	7.66553512665701	2.14879986324685e-14	2.14879986324685e-14\\
-0.711604332977049	7.68809712384273	1.80706716332162e-14	1.80706716332162e-14\\
-0.711604332977049	7.99473480978791	1.63201692259973e-15	1.63201692259973e-15\\
-0.711604332977049	8.00277468901713	1.5303670422955e-15	1.5303670422955e-15\\
-0.711604332977049	8.10700273053115	6.60976050986776e-16	6.60976050986776e-16\\
-0.711604332977049	8.11341300518876	6.27490761221479e-16	6.27490761221479e-16\\
-0.711604332977049	8.16091433081819	4.26325392411806e-16	4.26325392411806e-16\\
-0.711604332977049	8.4263009756926	4.71903856340232e-17	4.71903856340232e-17\\
-0.711604332977049	8.43167995960995	4.50985805889055e-17	4.50985805889055e-17\\
-0.711604332977049	8.55151590704134	1.63014178702907e-17	1.63014178702907e-17\\
-0.711604332977049	8.560030124411	1.51561498262783e-17	1.51561498262783e-17\\
-0.711604332977049	8.62636622596679	8.57085172264482e-18	8.57085172264482e-18\\
-0.711604332977049	8.63961940648159	7.64424058586683e-18	7.64424058586683e-18\\
-0.711604332977049	8.67701171835745	5.53005667359459e-18	5.53005667359459e-18\\
-0.711604332977049	8.68066941326515	5.35726462106943e-18	5.35726462106943e-18\\
-0.711604332977049	8.68922515711246	4.97361693342909e-18	4.97361693342909e-18\\
-0.711604332977049	8.73702891646833	3.279290541004e-18	3.279290541004e-18\\
-0.711604332977049	8.78579554324503	2.13905165784866e-18	2.13905165784866e-18\\
-0.711604332977049	8.79755482021605	1.92895583190461e-18	1.92895583190461e-18\\
-0.711604332977049	8.80813417900733	1.75742625988119e-18	1.75742625988119e-18\\
-0.711604332977049	8.87783953867752	9.48803849871358e-19	9.48803849871358e-19\\
-0.711604332977049	8.90510581382788	7.44538635527175e-19	7.44538635527175e-19\\
-0.711604332977049	9.0377437318851	2.26515560308132e-19	2.26515560308132e-19\\
-0.711604332977049	9.23447011934336	3.75435026239482e-20	3.75435026239482e-20\\
-0.711604332977049	9.35387434407783	1.23757251004134e-20	1.23757251004134e-20\\
-0.711604332977049	9.393659457282	8.52327386439419e-21	8.52327386439419e-21\\
-0.711604332977049	9.53507648759292	2.23530506014471e-21	2.23530506014471e-21\\
-0.711604332977049	9.64177644620874	8.03557128937555e-22	8.03557128937555e-22\\
-0.711604332977049	9.80885023439559	1.58254317224353e-22	1.58254317224353e-22\\
-0.711604332977049	9.84912655309268	1.06519479302597e-22	1.06519479302597e-22\\
-0.711604332977049	9.99013391093181	2.63004756064867e-23	2.63004756064867e-23\\
-0.711604332977049	9.99998804670389	2.38335519801385e-23	2.38335519801385e-23\\
-0.711225869402505	-9.99030693937904	2.62621220622452e-23	2.62621220622452e-23\\
-0.711225869402505	-9.96580280520765	3.35363951219089e-23	3.35363951219089e-23\\
-0.711225869402505	-9.96474212965218	3.38927521811405e-23	3.38927521811405e-23\\
-0.711225869402505	-9.96062797256485	3.5310813302234e-23	3.5310813302234e-23\\
-0.711225869402505	-9.77838625189773	2.13326786971311e-22	2.13326786971311e-22\\
-0.711225869402505	-9.74736123549529	2.88795411627484e-22	2.88795411627484e-22\\
-0.711225869402505	-9.71283689375303	4.04092488814435e-22	4.04092488814435e-22\\
-0.711225869402505	-9.63656292280022	8.45198544996382e-22	8.45198544996382e-22\\
-0.711225869402505	-9.43995212553828	5.51317510656019e-21	5.51317510656019e-21\\
-0.711225869402505	-9.43389908384248	5.83726757145947e-21	5.83726757145947e-21\\
-0.711225869402505	-9.32743243841801	1.58471681886696e-20	1.58471681886696e-20\\
-0.711225869402505	-9.25174688885535	3.20109656316752e-20	3.20109656316752e-20\\
-0.711225869402505	-9.19449550352279	5.4277782745002e-20	5.4277782745002e-20\\
-0.711225869402505	-9.07149283172167	1.66917164737618e-19	1.66917164737618e-19\\
-0.711225869402505	-8.95934539406217	4.5877221476877e-19	4.5877221476877e-19\\
-0.711225869402505	-8.7549188354774	2.80507865879132e-18	2.80507865879132e-18\\
-0.711225869402505	-8.7213363397341	3.76173284190618e-18	3.76173284190618e-18\\
-0.711225869402505	-8.70076181601605	4.50012601315859e-18	4.50012601315859e-18\\
-0.711225869402505	-8.51141255279603	2.29578899680697e-17	2.29578899680697e-17\\
-0.711225869402505	-8.43830635698433	4.26584936433595e-17	4.26584936433595e-17\\
-0.711225869402505	-8.32465017714586	1.10590390805313e-16	1.10590390805313e-16\\
-0.711225869402505	-8.27763034881914	1.63391864607723e-16	1.63391864607723e-16\\
-0.711225869402505	-8.24044276093431	2.22134941257491e-16	2.22134941257491e-16\\
-0.711225869402505	-8.13147624867571	5.42007856889773e-16	5.42007856889773e-16\\
-0.711225869402505	-8.12149578831507	5.87799891277754e-16	5.87799891277754e-16\\
-0.711225869402505	-8.09908529655034	7.04960778852137e-16	7.04960778852137e-16\\
-0.711225869402505	-7.90654973029464	3.29107378858614e-15	3.29107378858614e-15\\
-0.711225869402505	-7.85659894247381	4.87882659158366e-15	4.87882659158366e-15\\
-0.711225869402505	-7.84954448130426	5.15673654999654e-15	5.15673654999654e-15\\
-0.711225869402505	-7.69150530654428	1.76079634691443e-14	1.76079634691443e-14\\
-0.711225869402505	-7.68063534874499	1.914226140261e-14	1.914226140261e-14\\
-0.711225869402505	-7.64785375336551	2.46097989127886e-14	2.46097989127886e-14\\
-0.711225869402505	-7.61214449890523	3.2317415798967e-14	3.2317415798967e-14\\
-0.711225869402505	-7.5368500675712	5.71639662563356e-14	5.71639662563356e-14\\
-0.711225869402505	-7.53392682295941	5.84371327766964e-14	5.84371327766964e-14\\
-0.711225869402505	-7.50649351229422	7.18266649173905e-14	7.18266649173905e-14\\
-0.711225869402505	-7.49647814663894	7.74308986524834e-14	7.74308986524834e-14\\
-0.711225869402505	-7.49242426710782	7.9819474072064e-14	7.9819474072064e-14\\
-0.711225869402505	-7.2940972807324	3.45865731139976e-13	3.45865731139976e-13\\
-0.711225869402505	-7.20374503042723	6.65811753473943e-13	6.65811753473943e-13\\
-0.711225869402505	-7.14594055765585	1.0080217069502e-12	1.0080217069502e-12\\
-0.711225869402505	-7.14335996524587	1.02677942756157e-12	1.02677942756157e-12\\
-0.711225869402505	-7.12459682353055	1.17384300035961e-12	1.17384300035961e-12\\
-0.711225869402505	-7.10154360025262	1.38300985396328e-12	1.38300985396328e-12\\
-0.711225869402505	-7.06514792567349	1.78973099250348e-12	1.78973099250348e-12\\
-0.711225869402505	-6.83512681016472	8.85288748546248e-12	8.85288748546248e-12\\
-0.711225869402505	-6.73118118975832	1.79183051821901e-11	1.79183051821901e-11\\
-0.711225869402505	-6.67243365043422	2.6563484808531e-11	2.6563484808531e-11\\
-0.711225869402505	-6.60066826636865	4.27689404849017e-11	4.27689404849017e-11\\
-0.711225869402505	-6.53467469687326	6.59723842419597e-11	6.59723842419597e-11\\
-0.711225869402505	-6.16283992126716	6.99191720781322e-10	6.99191720781322e-10\\
-0.711225869402505	-6.15699249140778	7.24835448305886e-10	7.24835448305886e-10\\
-0.711225869402505	-6.1516395752093	7.49111770903834e-10	7.49111770903834e-10\\
-0.711225869402505	-6.1143915430244	9.4136500993661e-10	9.4136500993661e-10\\
-0.711225869402505	-6.00124212727009	1.86827233131551e-09	1.86827233131551e-09\\
-0.711225869402505	-5.85842615731918	4.35745918388317e-09	4.35745918388317e-09\\
-0.711225869402505	-5.83915605947336	4.87732009636961e-09	4.87732009636961e-09\\
-0.711225869402505	-5.80460435515484	5.96406199633856e-09	5.96406199633856e-09\\
-0.711225869402505	-5.78306088027687	6.7569464497643e-09	6.7569464497643e-09\\
-0.711225869402505	-5.73002217138653	9.16957198487425e-09	9.16957198487425e-09\\
-0.711225869402505	-5.72131149271564	9.63849574641371e-09	9.63849574641371e-09\\
-0.711225869402505	-5.68227141894506	1.20415529317228e-08	1.20415529317228e-08\\
-0.711225869402505	-5.61213760432421	1.78932474983806e-08	1.78932474983806e-08\\
-0.711225869402505	-5.60510796290129	1.86128092675633e-08	1.86128092675633e-08\\
-0.711225869402505	-5.56392146999199	2.34262359740224e-08	2.34262359740224e-08\\
-0.711225869402505	-5.46404956628757	4.06317109840173e-08	4.06317109840173e-08\\
-0.711225869402505	-5.38131706201533	6.3636104552237e-08	6.3636104552237e-08\\
-0.711225869402505	-5.35112627565448	7.48279473508033e-08	7.48279473508033e-08\\
-0.711225869402505	-5.33773564516461	8.03793050400883e-08	8.03793050400883e-08\\
-0.711225869402505	-5.31611466506327	9.01910398656149e-08	9.01910398656149e-08\\
-0.711225869402505	-5.17465728110385	1.89412781652917e-07	1.89412781652917e-07\\
-0.711225869402505	-5.04953248195794	3.5909195893509e-07	3.5909195893509e-07\\
-0.711225869402505	-4.87945924274598	8.35396448731105e-07	8.35396448731105e-07\\
-0.711225869402505	-4.78445547390005	1.32207871502404e-06	1.32207871502404e-06\\
-0.711225869402505	-4.58002274603584	3.44322384167097e-06	3.44322384167097e-06\\
-0.711225869402505	-4.57866361112272	3.46472110765622e-06	3.46472110765622e-06\\
-0.711225869402505	-4.55949544653273	3.78184887123107e-06	3.78184887123107e-06\\
-0.711225869402505	-4.49804058042264	4.99545171445926e-06	4.99545171445926e-06\\
-0.711225869402505	-4.48263449337456	5.35326348593168e-06	5.35326348593168e-06\\
-0.711225869402505	-4.24365249194375	1.51866862088847e-05	1.51866862088847e-05\\
-0.711225869402505	-4.20990691250651	1.75149406289225e-05	1.75149406289225e-05\\
-0.711225869402505	-4.10627752268048	2.69492327150684e-05	2.69492327150684e-05\\
-0.711225869402505	-3.98917125258091	4.32920377185784e-05	4.32920377185784e-05\\
-0.711225869402505	-3.96947302574733	4.68220535594963e-05	4.68220535594963e-05\\
-0.711225869402505	-3.92086786866228	5.67190396774545e-05	5.67190396774545e-05\\
-0.711225869402505	-3.79586129160405	9.18751784966928e-05	9.18751784966928e-05\\
-0.711225869402505	-3.63912838214968	0.000164528643886648	0.000164528643886648\\
-0.711225869402505	-3.59236284792068	0.000194839658719049	0.000194839658719049\\
-0.711225869402505	-3.51531618904104	0.000256207693538038	0.000256207693538038\\
-0.711225869402505	-3.46316520381718	0.000307340347850379	0.000307340347850379\\
-0.711225869402505	-3.37709894095412	0.000412531985924843	0.000412531985924843\\
-0.711225869402505	-3.27045485063943	0.000588028201136938	0.000588028201136938\\
-0.711225869402505	-3.19671587701734	0.000746366057620296	0.000746366057620296\\
-0.711225869402505	-3.09881307794657	0.00101575872736867	0.00101575872736867\\
-0.711225869402505	-3.06743209858771	0.0011189460933238	0.0011189460933238\\
-0.711225869402505	-2.99209252604847	0.00140585864549435	0.00140585864549435\\
-0.711225869402505	-2.91610547769768	0.0017596615956957	0.0017596615956957\\
-0.711225869402505	-2.87643302831633	0.00197392433746417	0.00197392433746417\\
-0.711225869402505	-2.84265740441282	0.00217408206089309	0.00217408206089309\\
-0.711225869402505	-2.83071878963649	0.00224897073607059	0.00224897073607059\\
-0.711225869402505	-2.78355866334567	0.00256730748311546	0.00256730748311546\\
-0.711225869402505	-2.70811347882641	0.00315824908439334	0.00315824908439334\\
-0.711225869402505	-2.65243343666775	0.00366656598802739	0.00366656598802739\\
-0.711225869402505	-2.64109820716134	0.00377823596199714	0.00377823596199714\\
-0.711225869402505	-2.6149418356898	0.00404708428371998	0.00404708428371998\\
-0.711225869402505	-2.56842606354897	0.00456560425386246	0.00456560425386246\\
-0.711225869402505	-2.26283731174309	0.00955190627203797	0.00955190627203797\\
-0.711225869402505	-2.13836762688047	0.0125616565098924	0.0125616565098924\\
-0.711225869402505	-2.13327260321624	0.0126990996100224	0.0126990996100224\\
-0.711225869402505	-1.94247716844443	0.0187341548215673	0.0187341548215673\\
-0.711225869402505	-1.93573820960509	0.018980571167561	0.018980571167561\\
-0.711225869402505	-1.91918921280614	0.0195957651015507	0.0195957651015507\\
-0.711225869402505	-1.89146945668762	0.020658538923505	0.020658538923505\\
-0.711225869402505	-1.8495961706385	0.022341682333652	0.022341682333652\\
-0.711225869402505	-1.82295252188246	0.0234619308884819	0.0234619308884819\\
-0.711225869402505	-1.78542346311054	0.025105542101121	0.025105542101121\\
-0.711225869402505	-1.75140104803788	0.0266623985383839	0.0266623985383839\\
-0.711225869402505	-1.71304350332964	0.0284941291628575	0.0284941291628575\\
-0.711225869402505	-1.68885342389757	0.0296910053631207	0.0296910053631207\\
-0.711225869402505	-1.4117489561574	0.0456242574322814	0.0456242574322814\\
-0.711225869402505	-1.36610926818959	0.0486100270536604	0.0486100270536604\\
-0.711225869402505	-1.36259173572184	0.0488438744134266	0.0488438744134266\\
-0.711225869402505	-1.34676030434052	0.0499027162550751	0.0499027162550751\\
-0.711225869402505	-1.3265791215592	0.051267191775228	0.051267191775228\\
-0.711225869402505	-1.30708225597957	0.0526004714152594	0.0526004714152594\\
-0.711225869402505	-1.119465181194	0.0660462958215848	0.0660462958215848\\
-0.711225869402505	-1.09394991869479	0.0679378883815576	0.0679378883815576\\
-0.711225869402505	-1.07930227698726	0.0690278738154711	0.0690278738154711\\
-0.711225869402505	-0.790324989142979	0.0904367127717122	0.0904367127717122\\
-0.711225869402505	-0.765501461348265	0.0922000663557558	0.0922000663557558\\
-0.711225869402505	-0.665086257991467	0.0990660925234096	0.0990660925234096\\
-0.711225869402505	-0.628119767936003	0.101462560917681	0.101462560917681\\
-0.711225869402505	-0.57280309059322	0.104889289021177	0.104889289021177\\
-0.711225869402505	-0.568847987134404	0.105126362364972	0.105126362364972\\
-0.711225869402505	-0.553234621936247	0.106051287396906	0.106051287396906\\
-0.711225869402505	-0.397447866428711	0.114202671561279	0.114202671561279\\
-0.711225869402505	-0.352880332504465	0.116128208839467	0.116128208839467\\
-0.711225869402505	-0.341968321578869	0.116569297843377	0.116569297843377\\
-0.711225869402505	-0.317290739707538	0.117521393243281	0.117521393243281\\
-0.711225869402505	-0.317034387844909	0.117530948733756	0.117530948733756\\
-0.711225869402505	-0.294385064605215	0.118347570870801	0.118347570870801\\
-0.711225869402505	-0.263939588208782	0.119357720765187	0.119357720765187\\
-0.711225869402505	-0.262953132986157	0.119388743246371	0.119388743246371\\
-0.711225869402505	-0.262477813322967	0.119403652706906	0.119403652706906\\
-0.711225869402505	-0.238649580756523	0.12011868344473	0.12011868344473\\
-0.711225869402505	-0.210365934367905	0.120883851634618	0.120883851634618\\
-0.711225869402505	-0.19855916136664	0.121176022952322	0.121176022952322\\
-0.711225869402505	-0.19278441099114	0.121313023880584	0.121313023880584\\
-0.711225869402505	-0.127595528088321	0.122586485446341	0.122586485446341\\
-0.711225869402505	-0.118634591628681	0.122721800700304	0.122721800700304\\
-0.711225869402505	-0.115550686411318	0.122766123863784	0.122766123863784\\
-0.711225869402505	-0.10940074360478	0.122851072927604	0.122851072927604\\
-0.711225869402505	-0.0977293650234219	0.122999658571263	0.122999658571263\\
-0.711225869402505	-0.0548685601440777	0.123402554776854	0.123402554776854\\
-0.711225869402505	-0.0545005541269458	0.12340503818522	0.12340503818522\\
-0.711225869402505	-0.0424464872922112	0.123477165196412	0.123477165196412\\
-0.711225869402505	-0.0337821473901365	0.123517948461191	0.123517948461191\\
-0.711225869402505	-0.0329092215040187	0.123521543912395	0.123521543912395\\
-0.711225869402505	-0.0315732382745776	0.123526864562152	0.123526864562152\\
-0.711225869402505	-0.0292737032413608	0.123535506783742	0.123535506783742\\
-0.711225869402505	-0.0207923214558776	0.123561737951948	0.123561737951948\\
-0.711225869402505	-0.0116992492947692	0.123579992346599	0.123579992346599\\
-0.711225869402505	-0.0114376155956189	0.123580366385711	0.123580366385711\\
-0.711225869402505	-0.00935502120348107	0.123583042092043	0.123583042092043\\
-0.711225869402505	-0.00688891518489597	0.123585517440015	0.123585517440015\\
-0.711225869402505	-0.00677832350190356	0.12358561083875	0.12358561083875\\
-0.711225869402505	-0.00530449134428117	0.123586711252466	0.123586711252466\\
-0.711225869402505	-0.00117654702270546	0.123588364443753	0.123588364443753\\
-0.711225869402505	0.00706555890519851	0.123585365122799	0.123585365122799\\
-0.711225869402505	0.0252108694023117	0.12354918055938	0.12354918055938\\
-0.711225869402505	0.0276565971771417	0.123541193398168	0.123541193398168\\
-0.711225869402505	0.0417464613344697	0.123480803952272	0.123480803952272\\
-0.711225869402505	0.0535577002463906	0.12341132479201	0.12341132479201\\
-0.711225869402505	0.0575491987540401	0.123383962412204	0.123383962412204\\
-0.711225869402505	0.0642603312166203	0.123333540763515	0.123333540763515\\
-0.711225869402505	0.0643678352352609	0.123332688035599	0.123332688035599\\
-0.711225869402505	0.0819402142993944	0.123174246926288	0.123174246926288\\
-0.711225869402505	0.0976429270577	0.123000697159149	0.123000697159149\\
-0.711225869402505	0.116464833086862	0.122753105438934	0.122753105438934\\
-0.711225869402505	0.139018907727481	0.122399950487744	0.122399950487744\\
-0.711225869402505	0.166630675162482	0.121884539974277	0.121884539974277\\
-0.711225869402505	0.258178715714337	0.119537361291097	0.119537361291097\\
-0.711225869402505	0.362069853750091	0.11574735068129	0.11574735068129\\
-0.711225869402505	0.36840551675891	0.115479818319522	0.115479818319522\\
-0.711225869402505	0.455295019995092	0.111420386818631	0.111420386818631\\
-0.711225869402505	0.487158061232025	0.109759938713312	0.109759938713312\\
-0.711225869402505	0.503863371211972	0.108855133249091	0.108855133249091\\
-0.711225869402505	0.551098581420598	0.106176443405624	0.106176443405624\\
-0.711225869402505	0.551229925151555	0.10616875736199	0.10616875736199\\
-0.711225869402505	0.561757455841525	0.105548585642433	0.105548585642433\\
-0.711225869402505	0.652066959060987	0.0999191575332948	0.0999191575332948\\
-0.711225869402505	0.700001210378557	0.0967331587173859	0.0967331587173859\\
-0.711225869402505	0.840498465504729	0.0868114268432394	0.0868114268432394\\
-0.711225869402505	0.946163202489589	0.0789918506681296	0.0789918506681296\\
-0.711225869402505	1.09809938403689	0.0676296140854636	0.0676296140854636\\
-0.711225869402505	1.14944326279193	0.0638379082265715	0.0638379082265715\\
-0.711225869402505	1.30410843123873	0.0528050956038932	0.0528050956038932\\
-0.711225869402505	1.43196483675016	0.0443314983047433	0.0443314983047433\\
-0.711225869402505	1.45756032851411	0.0427220866511788	0.0427220866511788\\
-0.711225869402505	1.5490641126172	0.0372315783447725	0.0372315783447725\\
-0.711225869402505	1.58451914275711	0.0352197370473768	0.0352197370473768\\
-0.711225869402505	1.63696472143613	0.0323667073734953	0.0323667073734953\\
-0.711225869402505	1.7113521020209	0.0285767681526172	0.0285767681526172\\
-0.711225869402505	1.86679452278968	0.0216389774212452	0.0216389774212452\\
-0.711225869402505	1.91774192821129	0.019650249635069	0.019650249635069\\
-0.711225869402505	1.97373139298229	0.0176220205587654	0.0176220205587654\\
-0.711225869402505	2.01460291259671	0.0162427173654925	0.0162427173654925\\
-0.711225869402505	2.02370156162591	0.0159470377129408	0.0159470377129408\\
-0.711225869402505	2.13237820758129	0.0127233474021197	0.0127233474021197\\
-0.711225869402505	2.14910175659692	0.0122758990555747	0.0122758990555747\\
-0.711225869402505	2.52196718590426	0.00513868829066467	0.00513868829066467\\
-0.711225869402505	2.57902693589173	0.00444272144124234	0.00444272144124234\\
-0.711225869402505	2.6874068997276	0.00333969395171564	0.00333969395171564\\
-0.711225869402505	2.71661488173683	0.0030862565564515	0.0030862565564515\\
-0.711225869402505	2.92837254373747	0.0016976996988738	0.0016976996988738\\
-0.711225869402505	2.95927201069857	0.00155008795931641	0.00155008795931641\\
-0.711225869402505	3.12069201055704	0.000948947106030546	0.000948947106030546\\
-0.711225869402505	3.15761499719583	0.00084509254125874	0.00084509254125874\\
-0.711225869402505	3.19106029960842	0.000759970377109144	0.000759970377109144\\
-0.711225869402505	3.1917545723558	0.000758288369372722	0.000758288369372722\\
-0.711225869402505	3.23428556007998	0.000661434413724192	0.000661434413724192\\
-0.711225869402505	3.45700403370755	0.00031396261815711	0.00031396261815711\\
-0.711225869402505	3.55770737564084	0.000220538324613846	0.000220538324613846\\
-0.711225869402505	3.62068507523308	0.000175920496032993	0.000175920496032993\\
-0.711225869402505	3.73929580382039	0.000113698000933985	0.000113698000933985\\
-0.711225869402505	3.82024668800656	8.37277106916961e-05	8.37277106916961e-05\\
-0.711225869402505	4.09452150300821	2.82801233738778e-05	2.82801233738778e-05\\
-0.711225869402505	4.09578518667062	2.81341523710762e-05	2.81341523710762e-05\\
-0.711225869402505	4.10930257947617	2.66164255756841e-05	2.66164255756841e-05\\
-0.711225869402505	4.1847039545815	1.9469298309408e-05	1.9469298309408e-05\\
-0.711225869402505	4.18690036711604	1.92911227860098e-05	1.92911227860098e-05\\
-0.711225869402505	4.20258562741922	1.80627064399004e-05	1.80627064399004e-05\\
-0.711225869402505	4.35671055426668	9.33946477571908e-06	9.33946477571908e-06\\
-0.711225869402505	4.45809785949909	5.97386493340231e-06	5.97386493340231e-06\\
-0.711225869402505	4.52135202219773	4.49695417938732e-06	4.49695417938732e-06\\
-0.711225869402505	4.7367613644976	1.65907175262868e-06	1.65907175262868e-06\\
-0.711225869402505	4.75654133127884	1.51039265707261e-06	1.51039265707261e-06\\
-0.711225869402505	4.99956494895721	4.61574196020514e-07	4.61574196020514e-07\\
-0.711225869402505	5.04845325604475	3.61053993145469e-07	3.61053993145469e-07\\
-0.711225869402505	5.06685626463353	3.28965028464623e-07	3.28965028464623e-07\\
-0.711225869402505	5.14869967249627	2.16569929026254e-07	2.16569929026254e-07\\
-0.711225869402505	5.30803197776341	9.41478024046622e-08	9.41478024046622e-08\\
-0.711225869402505	5.66871903635036	1.30042977026954e-08	1.30042977026954e-08\\
-0.711225869402505	5.70571153224712	1.05370288151216e-08	1.05370288151216e-08\\
-0.711225869402505	5.71893940480377	9.77016831822899e-09	9.77016831822899e-09\\
-0.711225869402505	5.79367630919147	6.35425752135554e-09	6.35425752135554e-09\\
-0.711225869402505	5.89003900805956	3.61896434966055e-09	3.61896434966055e-09\\
-0.711225869402505	6.04791116716709	1.41037116721911e-09	1.41037116721911e-09\\
-0.711225869402505	6.08735774461523	1.1101614957632e-09	1.1101614957632e-09\\
-0.711225869402505	6.25770973798712	3.8790379134156e-10	3.8790379134156e-10\\
-0.711225869402505	6.33421273325968	2.39630332771179e-10	2.39630332771179e-10\\
-0.711225869402505	6.34457480923486	2.24395063754307e-10	2.24395063754307e-10\\
-0.711225869402505	6.37089122636784	1.89823638325782e-10	1.89823638325782e-10\\
-0.711225869402505	6.40068786051156	1.5693322352672e-10	1.5693322352672e-10\\
-0.711225869402505	6.48562099633152	9.07930805073646e-11	9.07930805073646e-11\\
-0.711225869402505	6.65727360949725	2.93877222039917e-11	2.93877222039917e-11\\
-0.711225869402505	6.69178943927017	2.3340731819509e-11	2.3340731819509e-11\\
-0.711225869402505	6.70249349284102	2.17260808223013e-11	2.17260808223013e-11\\
-0.711225869402505	6.88608532626465	6.24098093137098e-12	6.24098093137098e-12\\
-0.711225869402505	6.90491375367945	5.48110080707189e-12	5.48110080707189e-12\\
-0.711225869402505	7.03301125999215	2.24476140977583e-12	2.24476140977583e-12\\
-0.711225869402505	7.17185384462208	8.3734353765649e-13	8.3734353765649e-13\\
-0.711225869402505	7.24298657721048	5.0147358349126e-13	5.0147358349126e-13\\
-0.711225869402505	7.24776372185338	4.84413424974407e-13	4.84413424974407e-13\\
-0.711225869402505	7.25072460121043	4.74126701419348e-13	4.74126701419348e-13\\
-0.711225869402505	7.56029643969675	4.78914543191425e-14	4.78914543191425e-14\\
-0.711225869402505	7.65685016180242	2.29725726232604e-14	2.29725726232604e-14\\
-0.711225869402505	7.66011364786122	2.2405526804533e-14	2.2405526804533e-14\\
-0.711225869402505	7.66553512665701	2.14937849411923e-14	2.14937849411923e-14\\
-0.711225869402505	7.68809712384273	1.80755377208731e-14	1.80755377208731e-14\\
-0.711225869402505	7.99473480978791	1.63245639366998e-15	1.63245639366998e-15\\
-0.711225869402505	8.00277468901713	1.53077914098924e-15	1.53077914098924e-15\\
-0.711225869402505	8.10700273053115	6.61154039246896e-16	6.61154039246896e-16\\
-0.711225869402505	8.11341300518876	6.276597325309e-16	6.276597325309e-16\\
-0.711225869402505	8.16091433081819	4.26440193719247e-16	4.26440193719247e-16\\
-0.711225869402505	8.4263009756926	4.7203093105982e-17	4.7203093105982e-17\\
-0.711225869402505	8.43167995960995	4.51107247776108e-17	4.51107247776108e-17\\
-0.711225869402505	8.55151590704134	1.63058075316104e-17	1.63058075316104e-17\\
-0.711225869402505	8.560030124411	1.5160231088729e-17	1.5160231088729e-17\\
-0.711225869402505	8.62636622596679	8.57315968975435e-18	8.57315968975435e-18\\
-0.711225869402505	8.63961940648159	7.6462990342475e-18	7.6462990342475e-18\\
-0.711225869402505	8.67701171835745	5.5315458125191e-18	5.5315458125191e-18\\
-0.711225869402505	8.68066941326515	5.35870723038558e-18	5.35870723038558e-18\\
-0.711225869402505	8.68922515711246	4.97495623373076e-18	4.97495623373076e-18\\
-0.711225869402505	8.73702891646833	3.28017359148208e-18	3.28017359148208e-18\\
-0.711225869402505	8.78579554324503	2.13962766371502e-18	2.13962766371502e-18\\
-0.711225869402505	8.79755482021605	1.92947526296699e-18	1.92947526296699e-18\\
-0.711225869402505	8.80813417900733	1.75789950129715e-18	1.75789950129715e-18\\
-0.711225869402505	8.87783953867752	9.49059344675113e-19	9.49059344675113e-19\\
-0.711225869402505	8.90510581382788	7.44739125599594e-19	7.44739125599594e-19\\
-0.711225869402505	9.0377437318851	2.26576556633807e-19	2.26576556633807e-19\\
-0.711225869402505	9.23447011934336	3.75536123740683e-20	3.75536123740683e-20\\
-0.711225869402505	9.35387434407783	1.23790576474475e-20	1.23790576474475e-20\\
-0.711225869402505	9.393659457282	8.52556901969276e-21	8.52556901969276e-21\\
-0.711225869402505	9.53507648759292	2.23590698521884e-21	2.23590698521884e-21\\
-0.711225869402505	9.64177644620874	8.03773511566052e-22	8.03773511566052e-22\\
-0.711225869402505	9.80885023439559	1.5829693209752e-22	1.5829693209752e-22\\
-0.711225869402505	9.84912655309268	1.06548162969367e-22	1.06548162969367e-22\\
-0.711225869402505	9.99013391093181	2.63075578235905e-23	2.63075578235905e-23\\
-0.711225869402505	9.99998804670389	2.38399699017003e-23	2.38399699017003e-23\\
-0.710793835834529	-9.99030693937904	2.62701905033124e-23	2.62701905033124e-23\\
-0.710793835834529	-9.96580280520765	3.35466984183069e-23	3.35466984183069e-23\\
-0.710793835834529	-9.96474212965218	3.39031649601585e-23	3.39031649601585e-23\\
-0.710793835834529	-9.96062797256485	3.5321661748353e-23	3.5321661748353e-23\\
-0.710793835834529	-9.77838625189773	2.13392326785826e-22	2.13392326785826e-22\\
-0.710793835834529	-9.74736123549529	2.88884137464401e-22	2.88884137464401e-22\\
-0.710793835834529	-9.71283689375303	4.04216637062013e-22	4.04216637062013e-22\\
-0.710793835834529	-9.63656292280022	8.45458213070204e-22	8.45458213070204e-22\\
-0.710793835834529	-9.43995212553828	5.51486890450748e-21	5.51486890450748e-21\\
-0.710793835834529	-9.43389908384248	5.83906093946233e-21	5.83906093946233e-21\\
-0.710793835834529	-9.32743243841801	1.58520368714938e-20	1.58520368714938e-20\\
-0.710793835834529	-9.25174688885535	3.20208002744771e-20	3.20208002744771e-20\\
-0.710793835834529	-9.19449550352279	5.42944583620864e-20	5.42944583620864e-20\\
-0.710793835834529	-9.07149283172167	1.66968446248822e-19	1.66968446248822e-19\\
-0.710793835834529	-8.95934539406217	4.58913162121362e-19	4.58913162121362e-19\\
-0.710793835834529	-8.7549188354774	2.80594045555678e-18	2.80594045555678e-18\\
-0.710793835834529	-8.7213363397341	3.76288854896113e-18	3.76288854896113e-18\\
-0.710793835834529	-8.70076181601605	4.50150857475989e-18	4.50150857475989e-18\\
-0.710793835834529	-8.51141255279603	2.29649432588051e-17	2.29649432588051e-17\\
-0.710793835834529	-8.43830635698433	4.26715994975308e-17	4.26715994975308e-17\\
-0.710793835834529	-8.32465017714586	1.10624367193386e-16	1.10624367193386e-16\\
-0.710793835834529	-8.27763034881914	1.63442063050458e-16	1.63442063050458e-16\\
-0.710793835834529	-8.24044276093431	2.22203187177537e-16	2.22203187177537e-16\\
-0.710793835834529	-8.13147624867571	5.42174376504635e-16	5.42174376504635e-16\\
-0.710793835834529	-8.12149578831507	5.87980479456075e-16	5.87980479456075e-16\\
-0.710793835834529	-8.09908529655034	7.05177362054566e-16	7.05177362054566e-16\\
-0.710793835834529	-7.90654973029464	3.2920848963271e-15	3.2920848963271e-15\\
-0.710793835834529	-7.85659894247381	4.88032550034426e-15	4.88032550034426e-15\\
-0.710793835834529	-7.84954448130426	5.15832084028558e-15	5.15832084028558e-15\\
-0.710793835834529	-7.69150530654428	1.76133731163628e-14	1.76133731163628e-14\\
-0.710793835834529	-7.68063534874499	1.91481424280524e-14	1.91481424280524e-14\\
-0.710793835834529	-7.64785375336551	2.46173597150624e-14	2.46173597150624e-14\\
-0.710793835834529	-7.61214449890523	3.23273445916289e-14	3.23273445916289e-14\\
-0.710793835834529	-7.5368500675712	5.7181528587811e-14	5.7181528587811e-14\\
-0.710793835834529	-7.53392682295941	5.84550862596947e-14	5.84550862596947e-14\\
-0.710793835834529	-7.50649351229422	7.18487320303056e-14	7.18487320303056e-14\\
-0.710793835834529	-7.49647814663894	7.74546875390431e-14	7.74546875390431e-14\\
-0.710793835834529	-7.49242426710782	7.98439967942202e-14	7.98439967942202e-14\\
-0.710793835834529	-7.2940972807324	3.45971990537531e-13	3.45971990537531e-13\\
-0.710793835834529	-7.20374503042723	6.6601630902669e-13	6.6601630902669e-13\\
-0.710793835834529	-7.14594055765585	1.00833139874577e-12	1.00833139874577e-12\\
-0.710793835834529	-7.14335996524587	1.02709488224116e-12	1.02709488224116e-12\\
-0.710793835834529	-7.12459682353055	1.17420363698478e-12	1.17420363698478e-12\\
-0.710793835834529	-7.10154360025262	1.38343475235784e-12	1.38343475235784e-12\\
-0.710793835834529	-7.06514792567349	1.7902808467386e-12	1.7902808467386e-12\\
-0.710793835834529	-6.83512681016472	8.85560733425389e-12	8.85560733425389e-12\\
-0.710793835834529	-6.73118118975832	1.79238101748577e-11	1.79238101748577e-11\\
-0.710793835834529	-6.67243365043422	2.65716458364635e-11	2.65716458364635e-11\\
-0.710793835834529	-6.60066826636865	4.27820802713588e-11	4.27820802713588e-11\\
-0.710793835834529	-6.53467469687326	6.59926527599818e-11	6.59926527599818e-11\\
-0.710793835834529	-6.16283992126716	6.9940653157157e-10	6.9940653157157e-10\\
-0.710793835834529	-6.15699249140778	7.25058137549512e-10	7.25058137549512e-10\\
-0.710793835834529	-6.1516395752093	7.49341918496704e-10	7.49341918496704e-10\\
-0.710793835834529	-6.1143915430244	9.41654222974588e-10	9.41654222974588e-10\\
-0.710793835834529	-6.00124212727009	1.86884631559473e-09	1.86884631559473e-09\\
-0.710793835834529	-5.85842615731918	4.35879791433856e-09	4.35879791433856e-09\\
-0.710793835834529	-5.83915605947336	4.87881854229375e-09	4.87881854229375e-09\\
-0.710793835834529	-5.80460435515484	5.96589431905126e-09	5.96589431905126e-09\\
-0.710793835834529	-5.78306088027687	6.75902236823329e-09	6.75902236823329e-09\\
-0.710793835834529	-5.73002217138653	9.17238912779194e-09	9.17238912779194e-09\\
-0.710793835834529	-5.72131149271564	9.64145695551638e-09	9.64145695551638e-09\\
-0.710793835834529	-5.68227141894506	1.20452524256158e-08	1.20452524256158e-08\\
-0.710793835834529	-5.61213760432421	1.78987447926433e-08	1.78987447926433e-08\\
-0.710793835834529	-5.60510796290129	1.86185276308514e-08	1.86185276308514e-08\\
-0.710793835834529	-5.56392146999199	2.34334331534405e-08	2.34334331534405e-08\\
-0.710793835834529	-5.46404956628757	4.0644194155208e-08	4.0644194155208e-08\\
-0.710793835834529	-5.38131706201533	6.36556553013389e-08	6.36556553013389e-08\\
-0.710793835834529	-5.35112627565448	7.48509365396413e-08	7.48509365396413e-08\\
-0.710793835834529	-5.33773564516461	8.04039997576057e-08	8.04039997576057e-08\\
-0.710793835834529	-5.31611466506327	9.0218749016011e-08	9.0218749016011e-08\\
-0.710793835834529	-5.17465728110385	1.89470974431951e-07	1.89470974431951e-07\\
-0.710793835834529	-5.04953248195794	3.59202281791007e-07	3.59202281791007e-07\\
-0.710793835834529	-4.87945924274598	8.35653105333276e-07	8.35653105333276e-07\\
-0.710793835834529	-4.78445547390005	1.32248489370881e-06	1.32248489370881e-06\\
-0.710793835834529	-4.58002274603584	3.44428169406317e-06	3.44428169406317e-06\\
-0.710793835834529	-4.57866361112272	3.46578556459557e-06	3.46578556459557e-06\\
-0.710793835834529	-4.55949544653273	3.78301075847956e-06	3.78301075847956e-06\\
-0.710793835834529	-4.49804058042264	4.99698645364243e-06	4.99698645364243e-06\\
-0.710793835834529	-4.48263449337456	5.35490815466221e-06	5.35490815466221e-06\\
-0.710793835834529	-4.24365249194375	1.51913519736082e-05	1.51913519736082e-05\\
-0.710793835834529	-4.20990691250651	1.75203216969841e-05	1.75203216969841e-05\\
-0.710793835834529	-4.10627752268048	2.69575122552918e-05	2.69575122552918e-05\\
-0.710793835834529	-3.98917125258091	4.33053382147904e-05	4.33053382147904e-05\\
-0.710793835834529	-3.96947302574733	4.68364385729728e-05	4.68364385729728e-05\\
-0.710793835834529	-3.92086786866228	5.67364653153349e-05	5.67364653153349e-05\\
-0.710793835834529	-3.79586129160405	9.19034050604672e-05	9.19034050604672e-05\\
-0.710793835834529	-3.63912838214968	0.000164579191579021	0.000164579191579021\\
-0.710793835834529	-3.59236284792068	0.000194899518782916	0.000194899518782916\\
-0.710793835834529	-3.51531618904104	0.000256286407538048	0.000256286407538048\\
-0.710793835834529	-3.46316520381718	0.000307434771198132	0.000307434771198132\\
-0.710793835834529	-3.37709894095412	0.000412658727016399	0.000412658727016399\\
-0.710793835834529	-3.27045485063943	0.000588208859458283	0.000588208859458283\\
-0.710793835834529	-3.19671587701734	0.000746595361655065	0.000746595361655065\\
-0.710793835834529	-3.09881307794657	0.0010160707961882	0.0010160707961882\\
-0.710793835834529	-3.06743209858771	0.00111928986412	0.00111928986412\\
-0.710793835834529	-2.99209252604847	0.00140629056366163	0.00140629056366163\\
-0.710793835834529	-2.91610547769768	0.00176020221179098	0.00176020221179098\\
-0.710793835834529	-2.87643302831633	0.00197453078092484	0.00197453078092484\\
-0.710793835834529	-2.84265740441282	0.00217474999827233	0.00217474999827233\\
-0.710793835834529	-2.83071878963649	0.00224966168129591	0.00224966168129591\\
-0.710793835834529	-2.78355866334567	0.00256809623008266	0.00256809623008266\\
-0.710793835834529	-2.70811347882641	0.00315921938475797	0.00315921938475797\\
-0.710793835834529	-2.65243343666775	0.003667692457226	0.003667692457226\\
-0.710793835834529	-2.64109820716134	0.00377939673926125	0.00377939673926125\\
-0.710793835834529	-2.6149418356898	0.00404832765853028	0.00404832765853028\\
-0.710793835834529	-2.56842606354897	0.00456700693216739	0.00456700693216739\\
-0.710793835834529	-2.26283731174309	0.00955484087848952	0.00955484087848952\\
-0.710793835834529	-2.13836762688047	0.0125655157938077	0.0125655157938077\\
-0.710793835834529	-2.13327260321624	0.0127030011202114	0.0127030011202114\\
-0.710793835834529	-1.94247716844443	0.0187399104655234	0.0187399104655234\\
-0.710793835834529	-1.93573820960509	0.0189864025173477	0.0189864025173477\\
-0.710793835834529	-1.91918921280614	0.0196017854557137	0.0196017854557137\\
-0.710793835834529	-1.89146945668762	0.0206648857908086	0.0206648857908086\\
-0.710793835834529	-1.8495961706385	0.0223485463085747	0.0223485463085747\\
-0.710793835834529	-1.82295252188246	0.0234691390343525	0.0234691390343525\\
-0.710793835834529	-1.78542346311054	0.0251132552092401	0.0251132552092401\\
-0.710793835834529	-1.75140104803788	0.0266705899553154	0.0266705899553154\\
-0.710793835834529	-1.71304350332964	0.028502883337458	0.028502883337458\\
-0.710793835834529	-1.68885342389757	0.0297001272507743	0.0297001272507743\\
-0.710793835834529	-1.4117489561574	0.0456382744500781	0.0456382744500781\\
-0.710793835834529	-1.36610926818959	0.0486249613814206	0.0486249613814206\\
-0.710793835834529	-1.36259173572184	0.0488588805854817	0.0488588805854817\\
-0.710793835834529	-1.34676030434052	0.0499180477322589	0.0499180477322589\\
-0.710793835834529	-1.3265791215592	0.0512829424565529	0.0512829424565529\\
-0.710793835834529	-1.30708225597957	0.0526166317164991	0.0526166317164991\\
-0.710793835834529	-1.119465181194	0.0660665870472626	0.0660665870472626\\
-0.710793835834529	-1.09394991869479	0.0679587607561256	0.0679587607561256\\
-0.710793835834529	-1.07930227698726	0.0690490810633299	0.0690490810633299\\
-0.710793835834529	-0.790324989142979	0.0904644973995339	0.0904644973995339\\
-0.710793835834529	-0.765501461348265	0.0922283927339524	0.0922283927339524\\
-0.710793835834529	-0.665086257991467	0.0990965283323434	0.0990965283323434\\
-0.710793835834529	-0.628119767936003	0.101493732987148	0.101493732987148\\
-0.710793835834529	-0.57280309059322	0.104921513875095	0.104921513875095\\
-0.710793835834529	-0.568847987134404	0.105158660054296	0.105158660054296\\
-0.710793835834529	-0.553234621936247	0.106083869248458	0.106083869248458\\
-0.710793835834529	-0.397447866428711	0.114237757740645	0.114237757740645\\
-0.710793835834529	-0.352880332504465	0.116163886596468	0.116163886596468\\
-0.710793835834529	-0.341968321578869	0.116605111114965	0.116605111114965\\
-0.710793835834529	-0.317290739707538	0.117557499024576	0.117557499024576\\
-0.710793835834529	-0.317034387844909	0.117567057450759	0.117567057450759\\
-0.710793835834529	-0.294385064605215	0.118383930476425	0.118383930476425\\
-0.710793835834529	-0.263939588208782	0.119394390716444	0.119394390716444\\
-0.710793835834529	-0.262953132986157	0.119425422728581	0.119425422728581\\
-0.710793835834529	-0.262477813322967	0.119440336769709	0.119440336769709\\
-0.710793835834529	-0.238649580756523	0.120155587184502	0.120155587184502\\
-0.710793835834529	-0.210365934367905	0.120920990454953	0.120920990454953\\
-0.710793835834529	-0.19855916136664	0.121213251535664	0.121213251535664\\
-0.710793835834529	-0.19278441099114	0.121350294554353	0.121350294554353\\
-0.710793835834529	-0.127595528088321	0.122624147362279	0.122624147362279\\
-0.710793835834529	-0.118634591628681	0.122759504188783	0.122759504188783\\
-0.710793835834529	-0.115550686411318	0.122803840969549	0.122803840969549\\
-0.710793835834529	-0.10940074360478	0.122888816132041	0.122888816132041\\
-0.710793835834529	-0.0977293650234219	0.123037447425268	0.123037447425268\\
-0.710793835834529	-0.0548685601440777	0.123440467411575	0.123440467411575\\
-0.710793835834529	-0.0545005541269458	0.123442951582913	0.123442951582913\\
-0.710793835834529	-0.0424464872922112	0.123515100753492	0.123515100753492\\
-0.710793835834529	-0.0337821473901365	0.123555896548004	0.123555896548004\\
-0.710793835834529	-0.0329092215040187	0.123559493103829	0.123559493103829\\
-0.710793835834529	-0.0315732382745776	0.123564815388234	0.123564815388234\\
-0.710793835834529	-0.0292737032413608	0.123573460264951	0.123573460264951\\
-0.710793835834529	-0.0207923214558776	0.123599699492088	0.123599699492088\\
-0.710793835834529	-0.0116992492947692	0.123617959494987	0.123617959494987\\
-0.710793835834529	-0.0114376155956189	0.123618333649014	0.123618333649014\\
-0.710793835834529	-0.00935502120348107	0.123621010177397	0.123621010177397\\
-0.710793835834529	-0.00688891518489597	0.123623486285863	0.123623486285863\\
-0.710793835834529	-0.00677832350190356	0.123623579713292	0.123623579713292\\
-0.710793835834529	-0.00530449134428117	0.123624680465086	0.123624680465086\\
-0.710793835834529	-0.00117654702270546	0.123626334164278	0.123626334164278\\
-0.710793835834529	0.00706555890519851	0.123623333921851	0.123623333921851\\
-0.710793835834529	0.0252108694023117	0.123587138241545	0.123587138241545\\
-0.710793835834529	0.0276565971771417	0.12357914862646	0.12357914862646\\
-0.710793835834529	0.0417464613344697	0.123518740627277	0.123518740627277\\
-0.710793835834529	0.0535577002463906	0.12344924012112	0.12344924012112\\
-0.710793835834529	0.0575491987540401	0.123421869334843	0.123421869334843\\
-0.710793835834529	0.0642603312166203	0.123371432195247	0.123371432195247\\
-0.710793835834529	0.0643678352352609	0.12337057920535	0.12337057920535\\
-0.710793835834529	0.0819402142993944	0.123212089418603	0.123212089418603\\
-0.710793835834529	0.0976429270577	0.123038486332237	0.123038486332237\\
-0.710793835834529	0.116464833086862	0.122790818545084	0.122790818545084\\
-0.710793835834529	0.139018907727481	0.122437555095048	0.122437555095048\\
-0.710793835834529	0.166630675162482	0.121921986233397	0.121921986233397\\
-0.710793835834529	0.258178715714337	0.119574086432828	0.119574086432828\\
-0.710793835834529	0.362069853750091	0.115782911428264	0.115782911428264\\
-0.710793835834529	0.36840551675891	0.115515296873248	0.115515296873248\\
-0.710793835834529	0.455295019995092	0.111454618204145	0.111454618204145\\
-0.710793835834529	0.487158061232025	0.109793659963824	0.109793659963824\\
-0.710793835834529	0.503863371211972	0.108888576518656	0.108888576518656\\
-0.710793835834529	0.551098581420598	0.106209063708519	0.106209063708519\\
-0.710793835834529	0.551229925151555	0.106201375303522	0.106201375303522\\
-0.710793835834529	0.561757455841525	0.105581013050278	0.105581013050278\\
-0.710793835834529	0.652066959060987	0.0999498554270952	0.0999498554270952\\
-0.710793835834529	0.700001210378557	0.0967628777853464	0.0967628777853464\\
-0.710793835834529	0.840498465504729	0.0868380976842241	0.0868380976842241\\
-0.710793835834529	0.946163202489589	0.0790161191217752	0.0790161191217752\\
-0.710793835834529	1.09809938403689	0.0676503917497495	0.0676503917497495\\
-0.710793835834529	1.14944326279193	0.0638575209752731	0.0638575209752731\\
-0.710793835834529	1.30410843123873	0.0528213187712716	0.0528213187712716\\
-0.710793835834529	1.43196483675016	0.0443451181516332	0.0443451181516332\\
-0.710793835834529	1.45756032851411	0.0427352120428587	0.0427352120428587\\
-0.710793835834529	1.5490641126172	0.0372430169023651	0.0372430169023651\\
-0.710793835834529	1.58451914275711	0.0352305575123831	0.0352305575123831\\
-0.710793835834529	1.63696472143613	0.0323766513098749	0.0323766513098749\\
-0.710793835834529	1.7113521020209	0.028585547716172	0.028585547716172\\
-0.710793835834529	1.86679452278968	0.0216456255060292	0.0216456255060292\\
-0.710793835834529	1.91774192821129	0.0196562867283686	0.0196562867283686\\
-0.710793835834529	1.97373139298229	0.0176274345247056	0.0176274345247056\\
-0.710793835834529	2.01460291259671	0.0162477075718255	0.0162477075718255\\
-0.710793835834529	2.02370156162591	0.0159519370784102	0.0159519370784102\\
-0.710793835834529	2.13237820758129	0.0127272563618925	0.0127272563618925\\
-0.710793835834529	2.14910175659692	0.0122796705469966	0.0122796705469966\\
-0.710793835834529	2.52196718590426	0.00514026703603557	0.00514026703603557\\
-0.710793835834529	2.57902693589173	0.00444408636659154	0.00444408636659154\\
-0.710793835834529	2.6874068997276	0.00334071999689843	0.00334071999689843\\
-0.710793835834529	2.71661488173683	0.00308720473874557	0.00308720473874557\\
-0.710793835834529	2.92837254373747	0.00169822127858231	0.00169822127858231\\
-0.710793835834529	2.95927201069857	0.00155056418866753	0.00155056418866753\\
-0.710793835834529	3.12069201055704	0.000949238648495498	0.000949238648495498\\
-0.710793835834529	3.15761499719583	0.000845352176765319	0.000845352176765319\\
-0.710793835834529	3.19106029960842	0.000760203860762369	0.000760203860762369\\
-0.710793835834529	3.1917545723558	0.000758521336267237	0.000758521336267237\\
-0.710793835834529	3.23428556007998	0.000661637624438631	0.000661637624438631\\
-0.710793835834529	3.45700403370755	0.000314059076047143	0.000314059076047143\\
-0.710793835834529	3.55770737564084	0.000220606080009658	0.000220606080009658\\
-0.710793835834529	3.62068507523308	0.000175974543613436	0.000175974543613436\\
-0.710793835834529	3.73929580382039	0.000113732932064753	0.000113732932064753\\
-0.710793835834529	3.82024668800656	8.37534341308686e-05	8.37534341308686e-05\\
-0.710793835834529	4.09452150300821	2.82888118000558e-05	2.82888118000558e-05\\
-0.710793835834529	4.09578518667062	2.81427959509759e-05	2.81427959509759e-05\\
-0.710793835834529	4.10930257947617	2.66246028684659e-05	2.66246028684659e-05\\
-0.710793835834529	4.1847039545815	1.94752798095189e-05	1.94752798095189e-05\\
-0.710793835834529	4.18690036711604	1.92970495457343e-05	1.92970495457343e-05\\
-0.710793835834529	4.20258562741922	1.80682557965776e-05	1.80682557965776e-05\\
-0.710793835834529	4.35671055426668	9.34233411434157e-06	9.34233411434157e-06\\
-0.710793835834529	4.45809785949909	5.97570026784498e-06	5.97570026784498e-06\\
-0.710793835834529	4.52135202219773	4.49833576651467e-06	4.49833576651467e-06\\
-0.710793835834529	4.7367613644976	1.65958146477725e-06	1.65958146477725e-06\\
-0.710793835834529	4.75654133127884	1.51085669094288e-06	1.51085669094288e-06\\
-0.710793835834529	4.99956494895721	4.61716004218263e-07	4.61716004218263e-07\\
-0.710793835834529	5.04845325604475	3.61164918791876e-07	3.61164918791876e-07\\
-0.710793835834529	5.06685626463353	3.2906609550479e-07	3.2906609550479e-07\\
-0.710793835834529	5.14869967249627	2.16636465222573e-07	2.16636465222573e-07\\
-0.710793835834529	5.30803197776341	9.4176727180562e-08	9.4176727180562e-08\\
-0.710793835834529	5.66871903635036	1.30082929780729e-08	1.30082929780729e-08\\
-0.710793835834529	5.70571153224712	1.05402660781202e-08	1.05402660781202e-08\\
-0.710793835834529	5.71893940480377	9.77316998074145e-09	9.77316998074145e-09\\
-0.710793835834529	5.79367630919147	6.35620972278904e-09	6.35620972278904e-09\\
-0.710793835834529	5.89003900805956	3.62007619433595e-09	3.62007619433595e-09\\
-0.710793835834529	6.04791116716709	1.41080447175629e-09	1.41080447175629e-09\\
-0.710793835834529	6.08735774461523	1.11050256769114e-09	1.11050256769114e-09\\
-0.710793835834529	6.25770973798712	3.88022965979191e-10	3.88022965979191e-10\\
-0.710793835834529	6.33421273325968	2.39703953753264e-10	2.39703953753264e-10\\
-0.710793835834529	6.34457480923486	2.24464004045704e-10	2.24464004045704e-10\\
-0.710793835834529	6.37089122636784	1.89881957331206e-10	1.89881957331206e-10\\
-0.710793835834529	6.40068786051156	1.56981437698542e-10	1.56981437698542e-10\\
-0.710793835834529	6.48562099633152	9.08209746210864e-11	9.08209746210864e-11\\
-0.710793835834529	6.65727360949725	2.93967509147767e-11	2.93967509147767e-11\\
-0.710793835834529	6.69178943927017	2.33479027297159e-11	2.33479027297159e-11\\
-0.710793835834529	6.70249349284102	2.17327556676287e-11	2.17327556676287e-11\\
-0.710793835834529	6.88608532626465	6.24289833114267e-12	6.24289833114267e-12\\
-0.710793835834529	6.90491375367945	5.48278475091848e-12	5.48278475091848e-12\\
-0.710793835834529	7.03301125999215	2.24545106178117e-12	2.24545106178117e-12\\
-0.710793835834529	7.17185384462208	8.37600792457551e-13	8.37600792457551e-13\\
-0.710793835834529	7.24298657721048	5.01627649870418e-13	5.01627649870418e-13\\
-0.710793835834529	7.24776372185338	4.84562250006988e-13	4.84562250006988e-13\\
-0.710793835834529	7.25072460121043	4.74272366089541e-13	4.74272366089541e-13\\
-0.710793835834529	7.56029643969675	4.79061678817357e-14	4.79061678817357e-14\\
-0.710793835834529	7.65685016180242	2.29796304249084e-14	2.29796304249084e-14\\
-0.710793835834529	7.66011364786122	2.24124103942205e-14	2.24124103942205e-14\\
-0.710793835834529	7.66553512665701	2.15003884188815e-14	2.15003884188815e-14\\
-0.710793835834529	7.68809712384273	1.80810910196702e-14	1.80810910196702e-14\\
-0.710793835834529	7.99473480978791	1.63295792885346e-15	1.63295792885346e-15\\
-0.710793835834529	8.00277468901713	1.53124943814408e-15	1.53124943814408e-15\\
-0.710793835834529	8.10700273053115	6.61357163822638e-16	6.61357163822638e-16\\
-0.710793835834529	8.11341300518876	6.27852566740952e-16	6.27852566740952e-16\\
-0.710793835834529	8.16091433081819	4.26571207792045e-16	4.26571207792045e-16\\
-0.710793835834529	8.4263009756926	4.72175951852128e-17	4.72175951852128e-17\\
-0.710793835834529	8.43167995960995	4.51245840241524e-17	4.51245840241524e-17\\
-0.710793835834529	8.55151590704134	1.63108171209653e-17	1.63108171209653e-17\\
-0.710793835834529	8.560030124411	1.51648887257171e-17	1.51648887257171e-17\\
-0.710793835834529	8.62636622596679	8.57579359852806e-18	8.57579359852806e-18\\
-0.710793835834529	8.63961940648159	7.64864818611701e-18	7.64864818611701e-18\\
-0.710793835834529	8.67701171835745	5.53324525444892e-18	5.53324525444892e-18\\
-0.710793835834529	8.68066941326515	5.36035357158308e-18	5.36035357158308e-18\\
-0.710793835834529	8.68922515711246	4.97648467614255e-18	4.97648467614255e-18\\
-0.710793835834529	8.73702891646833	3.28118135038482e-18	3.28118135038482e-18\\
-0.710793835834529	8.78579554324503	2.14028501576256e-18	2.14028501576256e-18\\
-0.710793835834529	8.79755482021605	1.93006805045815e-18	1.93006805045815e-18\\
-0.710793835834529	8.80813417900733	1.75843957602891e-18	1.75843957602891e-18\\
-0.710793835834529	8.87783953867752	9.4935092162284e-19	9.4935092162284e-19\\
-0.710793835834529	8.90510581382788	7.44967929796417e-19	7.44967929796417e-19\\
-0.710793835834529	9.0377437318851	2.26646167139388e-19	2.26646167139388e-19\\
-0.710793835834529	9.23447011934336	3.75651498693089e-20	3.75651498693089e-20\\
-0.710793835834529	9.35387434407783	1.23828608320058e-20	1.23828608320058e-20\\
-0.710793835834529	9.393659457282	8.52818830731302e-21	8.52818830731302e-21\\
-0.710793835834529	9.53507648759292	2.23659391690316e-21	2.23659391690316e-21\\
-0.710793835834529	9.64177644620874	8.04020452738363e-22	8.04020452738363e-22\\
-0.710793835834529	9.80885023439559	1.58345565237855e-22	1.58345565237855e-22\\
-0.710793835834529	9.84912655309268	1.06580897474663e-22	1.06580897474663e-22\\
-0.710793835834529	9.99013391093181	2.63156402237643e-23	2.63156402237643e-23\\
-0.710793835834529	9.99998804670389	2.38472941914793e-23	2.38472941914793e-23\\
-0.70006749318778	-9.99030693937904	2.64697228657685e-23	2.64697228657685e-23\\
-0.70006749318778	-9.96580280520765	3.38014987018131e-23	3.38014987018131e-23\\
-0.70006749318778	-9.96474212965218	3.41606727463463e-23	3.41606727463463e-23\\
-0.70006749318778	-9.96062797256485	3.55899435719521e-23	3.55899435719521e-23\\
-0.70006749318778	-9.77838625189773	2.1501312489493e-22	2.1501312489493e-22\\
-0.70006749318778	-9.74736123549529	2.91078325375489e-22	2.91078325375489e-22\\
-0.70006749318778	-9.71283689375303	4.07286820375943e-22	4.07286820375943e-22\\
-0.70006749318778	-9.63656292280022	8.5187979857757e-22	8.5187979857757e-22\\
-0.70006749318778	-9.43995212553828	5.55675648887857e-21	5.55675648887857e-21\\
-0.70006749318778	-9.43389908384248	5.88341088902319e-21	5.88341088902319e-21\\
-0.70006749318778	-9.32743243841801	1.59724392860219e-20	1.59724392860219e-20\\
-0.70006749318778	-9.25174688885535	3.22640107653069e-20	3.22640107653069e-20\\
-0.70006749318778	-9.19449550352279	5.47068459899529e-20	5.47068459899529e-20\\
-0.70006749318778	-9.07149283172167	1.68236636844221e-19	1.68236636844221e-19\\
-0.70006749318778	-8.95934539406217	4.6239878691684e-19	4.6239878691684e-19\\
-0.70006749318778	-8.7549188354774	2.82725266979206e-18	2.82725266979206e-18\\
-0.70006749318778	-8.7213363397341	3.79146915791174e-18	3.79146915791174e-18\\
-0.70006749318778	-8.70076181601605	4.53569929143647e-18	4.53569929143647e-18\\
-0.70006749318778	-8.51141255279603	2.31393709768501e-17	2.31393709768501e-17\\
-0.70006749318778	-8.43830635698433	4.29957069704648e-17	4.29957069704648e-17\\
-0.70006749318778	-8.32465017714586	1.11464602490824e-16	1.11464602490824e-16\\
-0.70006749318778	-8.27763034881914	1.64683469387464e-16	1.64683469387464e-16\\
-0.70006749318778	-8.24044276093431	2.2389090721433e-16	2.2389090721433e-16\\
-0.70006749318778	-8.13147624867571	5.46292402759279e-16	5.46292402759279e-16\\
-0.70006749318778	-8.12149578831507	5.92446420962253e-16	5.92446420962253e-16\\
-0.70006749318778	-8.09908529655034	7.10533459681021e-16	7.10533459681021e-16\\
-0.70006749318778	-7.90654973029464	3.31708956756035e-15	3.31708956756035e-15\\
-0.70006749318778	-7.85659894247381	4.91739347960066e-15	4.91739347960066e-15\\
-0.70006749318778	-7.84954448130426	5.19750030278087e-15	5.19750030278087e-15\\
-0.70006749318778	-7.69150530654428	1.77471535679467e-14	1.77471535679467e-14\\
-0.70006749318778	-7.68063534874499	1.92935800522993e-14	1.92935800522993e-14\\
-0.70006749318778	-7.64785375336551	2.48043381818062e-14	2.48043381818062e-14\\
-0.70006749318778	-7.61214449890523	3.25728834063355e-14	3.25728834063355e-14\\
-0.70006749318778	-7.5368500675712	5.76158446422202e-14	5.76158446422202e-14\\
-0.70006749318778	-7.53392682295941	5.88990754822891e-14	5.88990754822891e-14\\
-0.70006749318778	-7.50649351229422	7.23944512263531e-14	7.23944512263531e-14\\
-0.70006749318778	-7.49647814663894	7.80429861578147e-14	7.80429861578147e-14\\
-0.70006749318778	-7.49242426710782	8.04504431504535e-14	8.04504431504535e-14\\
-0.70006749318778	-7.2940972807324	3.4859978300089e-13	3.4859978300089e-13\\
-0.70006749318778	-7.20374503042723	6.71074963152462e-13	6.71074963152462e-13\\
-0.70006749318778	-7.14594055765585	1.01599006974418e-12	1.01599006974418e-12\\
-0.70006749318778	-7.14335996524587	1.03489606922891e-12	1.03489606922891e-12\\
-0.70006749318778	-7.12459682353055	1.18312217245039e-12	1.18312217245039e-12\\
-0.70006749318778	-7.10154360025262	1.3939424799058e-12	1.3939424799058e-12\\
-0.70006749318778	-7.06514792567349	1.80387872935634e-12	1.80387872935634e-12\\
-0.70006749318778	-6.83512681016472	8.92286913245685e-12	8.92286913245685e-12\\
-0.70006749318778	-6.73118118975832	1.80599485172101e-11	1.80599485172101e-11\\
-0.70006749318778	-6.67243365043422	2.67734678699743e-11	2.67734678699743e-11\\
-0.70006749318778	-6.60066826636865	4.31070268889425e-11	4.31070268889425e-11\\
-0.70006749318778	-6.53467469687326	6.64938927455953e-11	6.64938927455953e-11\\
-0.70006749318778	-6.16283992126716	7.04718797485443e-10	7.04718797485443e-10\\
-0.70006749318778	-6.15699249140778	7.30565237434648e-10	7.30565237434648e-10\\
-0.70006749318778	-6.1516395752093	7.55033463187489e-10	7.55033463187489e-10\\
-0.70006749318778	-6.1143915430244	9.48806454767624e-10	9.48806454767624e-10\\
-0.70006749318778	-6.00124212727009	1.8830409336494e-09	1.8830409336494e-09\\
-0.70006749318778	-5.85842615731918	4.39190468778229e-09	4.39190468778229e-09\\
-0.70006749318778	-5.83915605947336	4.91587507561488e-09	4.91587507561488e-09\\
-0.70006749318778	-5.80460435515484	6.01120761769269e-09	6.01120761769269e-09\\
-0.70006749318778	-5.78306088027687	6.81035978433834e-09	6.81035978433834e-09\\
-0.70006749318778	-5.73002217138653	9.24205700750542e-09	9.24205700750542e-09\\
-0.70006749318778	-5.72131149271564	9.71468758867873e-09	9.71468758867873e-09\\
-0.70006749318778	-5.68227141894506	1.2136740824703e-08	1.2136740824703e-08\\
-0.70006749318778	-5.61213760432421	1.80346927536231e-08	1.80346927536231e-08\\
-0.70006749318778	-5.60510796290129	1.87599426237564e-08	1.87599426237564e-08\\
-0.70006749318778	-5.56392146999199	2.36114192353068e-08	2.36114192353068e-08\\
-0.70006749318778	-5.46404956628757	4.09529026923195e-08	4.09529026923195e-08\\
-0.70006749318778	-5.38131706201533	6.41391448780273e-08	6.41391448780273e-08\\
-0.70006749318778	-5.35112627565448	7.54194586521068e-08	7.54194586521068e-08\\
-0.70006749318778	-5.33773564516461	8.10146995551782e-08	8.10146995551782e-08\\
-0.70006749318778	-5.31611466506327	9.09039956695036e-08	9.09039956695036e-08\\
-0.70006749318778	-5.17465728110385	1.90910080522198e-07	1.90910080522198e-07\\
-0.70006749318778	-5.04953248195794	3.61930563486428e-07	3.61930563486428e-07\\
-0.70006749318778	-4.87945924274598	8.42000217215846e-07	8.42000217215846e-07\\
-0.70006749318778	-4.78445547390005	1.332529683263e-06	1.332529683263e-06\\
-0.70006749318778	-4.58002274603584	3.47044235944906e-06	3.47044235944906e-06\\
-0.70006749318778	-4.57866361112272	3.49210956028122e-06	3.49210956028122e-06\\
-0.70006749318778	-4.55949544653273	3.81174420347461e-06	3.81174420347461e-06\\
-0.70006749318778	-4.49804058042264	5.03494051842667e-06	5.03494051842667e-06\\
-0.70006749318778	-4.48263449337456	5.3955807746305e-06	5.3955807746305e-06\\
-0.70006749318778	-4.24365249194375	1.53067362281615e-05	1.53067362281615e-05\\
-0.70006749318778	-4.20990691250651	1.76533953866763e-05	1.76533953866763e-05\\
-0.70006749318778	-4.10627752268048	2.71622650950384e-05	2.71622650950384e-05\\
-0.70006749318778	-3.98917125258091	4.36342591809277e-05	4.36342591809277e-05\\
-0.70006749318778	-3.96947302574733	4.7192179626176e-05	4.7192179626176e-05\\
-0.70006749318778	-3.92086786866228	5.71674009402727e-05	5.71674009402727e-05\\
-0.70006749318778	-3.79586129160405	9.26014473349292e-05	9.26014473349292e-05\\
-0.70006749318778	-3.63912838214968	0.000165829234851556	0.000165829234851556\\
-0.70006749318778	-3.59236284792068	0.000196379856788818	0.000196379856788818\\
-0.70006749318778	-3.51531618904104	0.000258233002952156	0.000258233002952156\\
-0.70006749318778	-3.46316520381718	0.000309769858421447	0.000309769858421447\\
-0.70006749318778	-3.37709894095412	0.000415793031302444	0.000415793031302444\\
-0.70006749318778	-3.27045485063943	0.000592676535599823	0.000592676535599823\\
-0.70006749318778	-3.19671587701734	0.000752266045173369	0.000752266045173369\\
-0.70006749318778	-3.09881307794657	0.0010237882509345	0.0010237882509345\\
-0.70006749318778	-3.06743209858771	0.00112779130802209	0.00112779130802209\\
-0.70006749318778	-2.99209252604847	0.00141697189002779	0.00141697189002779\\
-0.70006749318778	-2.91610547769768	0.00177357163542249	0.00177357163542249\\
-0.70006749318778	-2.87643302831633	0.00198952811379194	0.00198952811379194\\
-0.70006749318778	-2.84265740441282	0.0021912680743347	0.0021912680743347\\
-0.70006749318778	-2.83071878963649	0.00226674874086403	0.00226674874086403\\
-0.70006749318778	-2.78355866334567	0.00258760192448326	0.00258760192448326\\
-0.70006749318778	-2.70811347882641	0.0031832148905111	0.0031832148905111\\
-0.70006749318778	-2.65243343666775	0.00369555001466018	0.00369555001466018\\
-0.70006749318778	-2.64109820716134	0.00380810273436809	0.00380810273436809\\
-0.70006749318778	-2.6149418356898	0.00407907628905891	0.00407907628905891\\
-0.70006749318778	-2.56842606354897	0.00460169513446323	0.00460169513446323\\
-0.70006749318778	-2.26283731174309	0.00962741362869996	0.00962741362869996\\
-0.70006749318778	-2.13836762688047	0.0126609557964793	0.0126609557964793\\
-0.70006749318778	-2.13327260321624	0.012799485377662	0.012799485377662\\
-0.70006749318778	-1.94247716844443	0.0188822474084904	0.0188822474084904\\
-0.70006749318778	-1.93573820960509	0.0191306116637699	0.0191306116637699\\
-0.70006749318778	-1.91918921280614	0.0197506686760255	0.0197506686760255\\
-0.70006749318778	-1.89146945668762	0.0208218436735923	0.0208218436735923\\
-0.70006749318778	-1.8495961706385	0.0225182922509137	0.0225182922509137\\
-0.70006749318778	-1.82295252188246	0.023647396316337	0.023647396316337\\
-0.70006749318778	-1.78542346311054	0.025304000196043	0.025304000196043\\
-0.70006749318778	-1.75140104803788	0.0268731635080733	0.0268731635080733\\
-0.70006749318778	-1.71304350332964	0.0287193738744572	0.0287193738744572\\
-0.70006749318778	-1.68885342389757	0.0299257113231414	0.0299257113231414\\
-0.70006749318778	-1.4117489561574	0.0459849149785623	0.0459849149785623\\
-0.70006749318778	-1.36610926818959	0.0489942869642538	0.0489942869642538\\
-0.70006749318778	-1.36259173572184	0.0492299828760781	0.0492299828760781\\
-0.70006749318778	-1.34676030434052	0.0502971948112251	0.0502971948112251\\
-0.70006749318778	-1.3265791215592	0.0516724564443091	0.0516724564443091\\
-0.70006749318778	-1.30708225597957	0.0530162755953494	0.0530162755953494\\
-0.70006749318778	-1.119465181194	0.0665683885926794	0.0665683885926794\\
-0.70006749318778	-1.09394991869479	0.0684749341002646	0.0684749341002646\\
-0.70006749318778	-1.07930227698726	0.0695735358162658	0.0695735358162658\\
-0.70006749318778	-0.790324989142979	0.0911516106080301	0.0911516106080301\\
-0.70006749318778	-0.765501461348265	0.0929289034167897	0.0929289034167897\\
-0.70006749318778	-0.665086257991467	0.0998492051889068	0.0998492051889068\\
-0.70006749318778	-0.628119767936003	0.102264617549819	0.102264617549819\\
-0.70006749318778	-0.57280309059322	0.105718433773081	0.105718433773081\\
-0.70006749318778	-0.568847987134404	0.105957381170182	0.105957381170182\\
-0.70006749318778	-0.553234621936247	0.106889617689717	0.106889617689717\\
-0.70006749318778	-0.397447866428711	0.115105438151292	0.115105438151292\\
-0.70006749318778	-0.352880332504465	0.117046196708447	0.117046196708447\\
-0.70006749318778	-0.341968321578869	0.117490772499579	0.117490772499579\\
-0.70006749318778	-0.317290739707538	0.118450394167527	0.118450394167527\\
-0.70006749318778	-0.317034387844909	0.118460025193692	0.118460025193692\\
-0.70006749318778	-0.294385064605215	0.119283102689197	0.119283102689197\\
-0.70006749318778	-0.263939588208782	0.120301237769595	0.120301237769595\\
-0.70006749318778	-0.262953132986157	0.120332505481991	0.120332505481991\\
-0.70006749318778	-0.262477813322967	0.12034753280109	0.12034753280109\\
-0.70006749318778	-0.238649580756523	0.121068215822281	0.121068215822281\\
-0.70006749318778	-0.210365934367905	0.121839432629667	0.121839432629667\\
-0.70006749318778	-0.19855916136664	0.122133913547493	0.122133913547493\\
-0.70006749318778	-0.19278441099114	0.122271997461461	0.122271997461461\\
-0.70006749318778	-0.127595528088321	0.123555525679246	0.123555525679246\\
-0.70006749318778	-0.118634591628681	0.12369191059374	0.12369191059374\\
-0.70006749318778	-0.115550686411318	0.123736584129682	0.123736584129682\\
-0.70006749318778	-0.10940074360478	0.123822204711738	0.123822204711738\\
-0.70006749318778	-0.0977293650234219	0.123971964917718	0.123971964917718\\
-0.70006749318778	-0.0548685601440777	0.124378045998309	0.124378045998309\\
-0.70006749318778	-0.0545005541269458	0.124380549037898	0.124380549037898\\
-0.70006749318778	-0.0424464872922112	0.124453246209622	0.124453246209622\\
-0.70006749318778	-0.0337821473901365	0.124494351864135	0.124494351864135\\
-0.70006749318778	-0.0329092215040187	0.124497975737207	0.124497975737207\\
-0.70006749318778	-0.0315732382745776	0.124503338446442	0.124503338446442\\
-0.70006749318778	-0.0292737032413608	0.124512048984376	0.124512048984376\\
-0.70006749318778	-0.0207923214558776	0.124538487508696	0.124538487508696\\
-0.70006749318778	-0.0116992492947692	0.124556886203453	0.124556886203453\\
-0.70006749318778	-0.0114376155956189	0.124557263199326	0.124557263199326\\
-0.70006749318778	-0.00935502120348107	0.124559960056987	0.124559960056987\\
-0.70006749318778	-0.00688891518489597	0.124562454972465	0.124562454972465\\
-0.70006749318778	-0.00677832350190356	0.124562549109513	0.124562549109513\\
-0.70006749318778	-0.00530449134428117	0.124563658221946	0.124563658221946\\
-0.70006749318778	-0.00117654702270546	0.12456532448163	0.12456532448163\\
-0.70006749318778	0.00706555890519851	0.124562301451189	0.124562301451189\\
-0.70006749318778	0.0252108694023117	0.124525830850547	0.124525830850547\\
-0.70006749318778	0.0276565971771417	0.124517780551213	0.124517780551213\\
-0.70006749318778	0.0417464613344697	0.124456913729671	0.124456913729671\\
-0.70006749318778	0.0535577002463906	0.124386885340011	0.124386885340011\\
-0.70006749318778	0.0575491987540401	0.124359306661917	0.124359306661917\\
-0.70006749318778	0.0642603312166203	0.124308486432536	0.124308486432536\\
-0.70006749318778	0.0643678352352609	0.124307626963847	0.124307626963847\\
-0.70006749318778	0.0819402142993944	0.124147933385237	0.124147933385237\\
-0.70006749318778	0.0976429270577	0.123973011715591	0.123973011715591\\
-0.70006749318778	0.116464833086862	0.123723462794814	0.123723462794814\\
-0.70006749318778	0.139018907727481	0.123367516170831	0.123367516170831\\
-0.70006749318778	0.166630675162482	0.122848031362207	0.122848031362207\\
-0.70006749318778	0.258178715714337	0.120482298345166	0.120482298345166\\
-0.70006749318778	0.362069853750091	0.116662327884967	0.116662327884967\\
-0.70006749318778	0.36840551675891	0.11639268069283	0.11639268069283\\
-0.70006749318778	0.455295019995092	0.112301159582447	0.112301159582447\\
-0.70006749318778	0.487158061232025	0.110627585715239	0.110627585715239\\
-0.70006749318778	0.503863371211972	0.109715627807626	0.109715627807626\\
-0.70006749318778	0.551098581420598	0.107015763050625	0.107015763050625\\
-0.70006749318778	0.551229925151555	0.107008016249188	0.107008016249188\\
-0.70006749318778	0.561757455841525	0.106382942102212	0.106382942102212\\
-0.70006749318778	0.652066959060987	0.100709013636397	0.100709013636397\\
-0.70006749318778	0.700001210378557	0.0974978296540865	0.0974978296540865\\
-0.70006749318778	0.840498465504729	0.0874976669697969	0.0874976669697969\\
-0.70006749318778	0.946163202489589	0.0796162774235773	0.0796162774235773\\
-0.70006749318778	1.09809938403689	0.0681642229107839	0.0681642229107839\\
-0.70006749318778	1.14944326279193	0.064342543800638	0.064342543800638\\
-0.70006749318778	1.30410843123873	0.0532225173282883	0.0532225173282883\\
-0.70006749318778	1.43196483675016	0.0446819366527049	0.0446819366527049\\
-0.70006749318778	1.45756032851411	0.0430598026779324	0.0430598026779324\\
-0.70006749318778	1.5490641126172	0.0375258921691656	0.0375258921691656\\
-0.70006749318778	1.58451914275711	0.0354981473637094	0.0354981473637094\\
-0.70006749318778	1.63696472143613	0.0326225646283742	0.0326225646283742\\
-0.70006749318778	1.7113521020209	0.0288026661214303	0.0288026661214303\\
-0.70006749318778	1.86679452278968	0.0218100324901931	0.0218100324901931\\
-0.70006749318778	1.91774192821129	0.0198055839071436	0.0198055839071436\\
-0.70006749318778	1.97373139298229	0.0177613217781807	0.0177613217781807\\
-0.70006749318778	2.01460291259671	0.0163711152599386	0.0163711152599386\\
-0.70006749318778	2.02370156162591	0.0160730982740477	0.0160730982740477\\
-0.70006749318778	2.13237820758129	0.0128239248473819	0.0128239248473819\\
-0.70006749318778	2.14910175659692	0.012372939443319	0.012372939443319\\
-0.70006749318778	2.52196718590426	0.00517930937283273	0.00517930937283273\\
-0.70006749318778	2.57902693589173	0.00447784093915824	0.00447784093915824\\
-0.70006749318778	2.6874068997276	0.00336609407072563	0.00336609407072563\\
-0.70006749318778	2.71661488173683	0.00311065326512112	0.00311065326512112\\
-0.70006749318778	2.92837254373747	0.00171111993280586	0.00171111993280586\\
-0.70006749318778	2.95927201069857	0.00156234132959332	0.00156234132959332\\
-0.70006749318778	3.12069201055704	0.000956448486964127	0.000956448486964127\\
-0.70006749318778	3.15761499719583	0.000851772956885515	0.000851772956885515\\
-0.70006749318778	3.19106029960842	0.000765977906149176	0.000765977906149176\\
-0.70006749318778	3.1917545723558	0.000764282602223025	0.000764282602223025\\
-0.70006749318778	3.23428556007998	0.000666663020743902	0.000666663020743902\\
-0.70006749318778	3.45700403370755	0.00031644447745436	0.00031644447745436\\
-0.70006749318778	3.55770737564084	0.000222281669393411	0.000222281669393411\\
-0.70006749318778	3.62068507523308	0.000177311139037626	0.000177311139037626\\
-0.70006749318778	3.73929580382039	0.000114596778127121	0.000114596778127121\\
-0.70006749318778	3.82024668800656	8.4389574191362e-05	8.4389574191362e-05\\
-0.70006749318778	4.09452150300821	2.85036763800758e-05	2.85036763800758e-05\\
-0.70006749318778	4.09578518667062	2.83565514835638e-05	2.83565514835638e-05\\
-0.70006749318778	4.10930257947617	2.6826827131329e-05	2.6826827131329e-05\\
-0.70006749318778	4.1847039545815	1.96232021700133e-05	1.96232021700133e-05\\
-0.70006749318778	4.18690036711604	1.94436181777284e-05	1.94436181777284e-05\\
-0.70006749318778	4.20258562741922	1.8205491259872e-05	1.8205491259872e-05\\
-0.70006749318778	4.35671055426668	9.41329279263721e-06	9.41329279263721e-06\\
-0.70006749318778	4.45809785949909	6.02108804649936e-06	6.02108804649936e-06\\
-0.70006749318778	4.52135202219773	4.53250238447279e-06	4.53250238447279e-06\\
-0.70006749318778	4.7367613644976	1.67218663451569e-06	1.67218663451569e-06\\
-0.70006749318778	4.75654133127884	1.52233223790697e-06	1.52233223790697e-06\\
-0.70006749318778	4.99956494895721	4.65222917694734e-07	4.65222917694734e-07\\
-0.70006749318778	5.04845325604475	3.63908107482256e-07	3.63908107482256e-07\\
-0.70006749318778	5.06685626463353	3.3156548108907e-07	3.3156548108907e-07\\
-0.70006749318778	5.14869967249627	2.18281903830814e-07	2.18281903830814e-07\\
-0.70006749318778	5.30803197776341	9.48920362248707e-08	9.48920362248707e-08\\
-0.70006749318778	5.66871903635036	1.31070960464826e-08	1.31070960464826e-08\\
-0.70006749318778	5.70571153224712	1.06203235177957e-08	1.06203235177957e-08\\
-0.70006749318778	5.71893940480377	9.84740102579979e-09	9.84740102579979e-09\\
-0.70006749318778	5.79367630919147	6.40448761944513e-09	6.40448761944513e-09\\
-0.70006749318778	5.89003900805956	3.6475720876465e-09	3.6475720876465e-09\\
-0.70006749318778	6.04791116716709	1.42152008301833e-09	1.42152008301833e-09\\
-0.70006749318778	6.08735774461523	1.11893726864304e-09	1.11893726864304e-09\\
-0.70006749318778	6.25770973798712	3.90970152033258e-10	3.90970152033258e-10\\
-0.70006749318778	6.33421273325968	2.41524598950962e-10	2.41524598950962e-10\\
-0.70006749318778	6.34457480923486	2.26168895870068e-10	2.26168895870068e-10\\
-0.70006749318778	6.37089122636784	1.91324184997172e-10	1.91324184997172e-10\\
-0.70006749318778	6.40068786051156	1.58173773061386e-10	1.58173773061386e-10\\
-0.70006749318778	6.48562099633152	9.15107954133805e-11	9.15107954133805e-11\\
-0.70006749318778	6.65727360949725	2.96200307253217e-11	2.96200307253217e-11\\
-0.70006749318778	6.69178943927017	2.35252391745913e-11	2.35252391745913e-11\\
-0.70006749318778	6.70249349284102	2.18978244394176e-11	2.18978244394176e-11\\
-0.70006749318778	6.88608532626465	6.29031558350059e-12	6.29031558350059e-12\\
-0.70006749318778	6.90491375367945	5.52442864360556e-12	5.52442864360556e-12\\
-0.70006749318778	7.03301125999215	2.2625061400487e-12	2.2625061400487e-12\\
-0.70006749318778	7.17185384462208	8.43962697784926e-13	8.43962697784926e-13\\
-0.70006749318778	7.24298657721048	5.0543770789186e-13	5.0543770789186e-13\\
-0.70006749318778	7.24776372185338	4.88242689647833e-13	4.88242689647833e-13\\
-0.70006749318778	7.25072460121043	4.77874650041063e-13	4.77874650041063e-13\\
-0.70006749318778	7.56029643969675	4.82700339470563e-14	4.82700339470563e-14\\
-0.70006749318778	7.65685016180242	2.31541696977193e-14	2.31541696977193e-14\\
-0.70006749318778	7.66011364786122	2.25826414092461e-14	2.25826414092461e-14\\
-0.70006749318778	7.66553512665701	2.16636922706142e-14	2.16636922706142e-14\\
-0.70006749318778	7.68809712384273	1.82184239714995e-14	1.82184239714995e-14\\
-0.70006749318778	7.99473480978791	1.6453608824329e-15	1.6453608824329e-15\\
-0.70006749318778	8.00277468901713	1.54287987599202e-15	1.54287987599202e-15\\
-0.70006749318778	8.10700273053115	6.66380429919934e-16	6.66380429919934e-16\\
-0.70006749318778	8.11341300518876	6.32621352330846e-16	6.32621352330846e-16\\
-0.70006749318778	8.16091433081819	4.29811182806149e-16	4.29811182806149e-16\\
-0.70006749318778	8.4263009756926	4.75762312718302e-17	4.75762312718302e-17\\
-0.70006749318778	8.43167995960995	4.54673228731171e-17	4.54673228731171e-17\\
-0.70006749318778	8.55151590704134	1.64347041507653e-17	1.64347041507653e-17\\
-0.70006749318778	8.560030124411	1.52800719815616e-17	1.52800719815616e-17\\
-0.70006749318778	8.62636622596679	8.64093010206558e-18	8.64093010206558e-18\\
-0.70006749318778	8.63961940648159	7.70674265794732e-18	7.70674265794732e-18\\
-0.70006749318778	8.67701171835745	5.57527241437873e-18	5.57527241437873e-18\\
-0.70006749318778	8.68066941326515	5.40106755162076e-18	5.40106755162076e-18\\
-0.70006749318778	8.68922515711246	5.0142830219152e-18	5.0142830219152e-18\\
-0.70006749318778	8.73702891646833	3.30610320492587e-18	3.30610320492587e-18\\
-0.70006749318778	8.78579554324503	2.15654131681491e-18	2.15654131681491e-18\\
-0.70006749318778	8.79755482021605	1.94472767151268e-18	1.94472767151268e-18\\
-0.70006749318778	8.80813417900733	1.77179561175302e-18	1.77179561175302e-18\\
-0.70006749318778	8.87783953867752	9.56561612849743e-19	9.56561612849743e-19\\
-0.70006749318778	8.90510581382788	7.50626252333803e-19	7.50626252333803e-19\\
-0.70006749318778	9.0377437318851	2.28367633345172e-19	2.28367633345172e-19\\
-0.70006749318778	9.23447011934336	3.78504718618729e-20	3.78504718618729e-20\\
-0.70006749318778	9.35387434407783	1.24769134988665e-20	1.24769134988665e-20\\
-0.70006749318778	9.393659457282	8.59296323006108e-21	8.59296323006108e-21\\
-0.70006749318778	9.53507648759292	2.25358172169423e-21	2.25358172169423e-21\\
-0.70006749318778	9.64177644620874	8.10127302263405e-22	8.10127302263405e-22\\
-0.70006749318778	9.80885023439559	1.59548261682419e-22	1.59548261682419e-22\\
-0.70006749318778	9.84912655309268	1.07390421039524e-22	1.07390421039524e-22\\
-0.70006749318778	9.99013391093181	2.65155177946076e-23	2.65155177946076e-23\\
-0.70006749318778	9.99998804670389	2.40284237096536e-23	2.40284237096536e-23\\
-0.684693428523622	-9.99030693937904	2.6752990150272e-23	2.6752990150272e-23\\
-0.684693428523622	-9.96580280520765	3.41632274134421e-23	3.41632274134421e-23\\
-0.684693428523622	-9.96474212965218	3.45262451799808e-23	3.45262451799808e-23\\
-0.684693428523622	-9.96062797256485	3.5970811430765e-23	3.5970811430765e-23\\
-0.684693428523622	-9.77838625189773	2.17314100403077e-22	2.17314100403077e-22\\
-0.684693428523622	-9.74736123549529	2.94193317067131e-22	2.94193317067131e-22\\
-0.684693428523622	-9.71283689375303	4.11645424060878e-22	4.11645424060878e-22\\
-0.684693428523622	-9.63656292280022	8.60996239973277e-22	8.60996239973277e-22\\
-0.684693428523622	-9.43995212553828	5.61622244283788e-21	5.61622244283788e-21\\
-0.684693428523622	-9.43389908384248	5.94637255411515e-21	5.94637255411515e-21\\
-0.684693428523622	-9.32743243841801	1.61433692774839e-20	1.61433692774839e-20\\
-0.684693428523622	-9.25174688885535	3.26092859600274e-20	3.26092859600274e-20\\
-0.684693428523622	-9.19449550352279	5.52922944960029e-20	5.52922944960029e-20\\
-0.684693428523622	-9.07149283172167	1.70037031034766e-19	1.70037031034766e-19\\
-0.684693428523622	-8.95934539406217	4.67347174529051e-19	4.67347174529051e-19\\
-0.684693428523622	-8.7549188354774	2.85750867928783e-18	2.85750867928783e-18\\
-0.684693428523622	-8.7213363397341	3.83204378644437e-18	3.83204378644437e-18\\
-0.684693428523622	-8.70076181601605	4.58423834218984e-18	4.58423834218984e-18\\
-0.684693428523622	-8.51141255279603	2.33869983061943e-17	2.33869983061943e-17\\
-0.684693428523622	-8.43830635698433	4.34558280386222e-17	4.34558280386222e-17\\
-0.684693428523622	-8.32465017714586	1.12657447441485e-16	1.12657447441485e-16\\
-0.684693428523622	-8.27763034881914	1.66445839149042e-16	1.66445839149042e-16\\
-0.684693428523622	-8.24044276093431	2.26286888828238e-16	2.26286888828238e-16\\
-0.684693428523622	-8.13147624867571	5.52138582798987e-16	5.52138582798987e-16\\
-0.684693428523622	-8.12149578831507	5.9878652092215e-16	5.9878652092215e-16\\
-0.684693428523622	-8.09908529655034	7.18137274979479e-16	7.18137274979479e-16\\
-0.684693428523622	-7.90654973029464	3.35258759521339e-15	3.35258759521339e-15\\
-0.684693428523622	-7.85659894247381	4.97001725299131e-15	4.97001725299131e-15\\
-0.684693428523622	-7.84954448130426	5.25312165569192e-15	5.25312165569192e-15\\
-0.684693428523622	-7.69150530654428	1.79370757679014e-14	1.79370757679014e-14\\
-0.684693428523622	-7.68063534874499	1.95000514255539e-14	1.95000514255539e-14\\
-0.684693428523622	-7.64785375336551	2.5069783254892e-14	2.5069783254892e-14\\
-0.684693428523622	-7.61214449890523	3.29214640196555e-14	3.29214640196555e-14\\
-0.684693428523622	-7.5368500675712	5.82324239671696e-14	5.82324239671696e-14\\
-0.684693428523622	-7.53392682295941	5.95293873769863e-14	5.95293873769863e-14\\
-0.684693428523622	-7.50649351229422	7.31691846724114e-14	7.31691846724114e-14\\
-0.684693428523622	-7.49647814663894	7.88781677301935e-14	7.88781677301935e-14\\
-0.684693428523622	-7.49242426710782	8.13113882643821e-14	8.13113882643821e-14\\
-0.684693428523622	-7.2940972807324	3.5233034392931e-13	3.5233034392931e-13\\
-0.684693428523622	-7.20374503042723	6.78256511046802e-13	6.78256511046802e-13\\
-0.684693428523622	-7.14594055765585	1.02686274678725e-12	1.02686274678725e-12\\
-0.684693428523622	-7.14335996524587	1.04597106992915e-12	1.04597106992915e-12\\
-0.684693428523622	-7.12459682353055	1.19578342344744e-12	1.19578342344744e-12\\
-0.684693428523622	-7.10154360025262	1.4088598367304e-12	1.4088598367304e-12\\
-0.684693428523622	-7.06514792567349	1.82318304288578e-12	1.82318304288578e-12\\
-0.684693428523622	-6.83512681016472	9.0183577373791e-12	9.0183577373791e-12\\
-0.684693428523622	-6.73118118975832	1.82532181105748e-11	1.82532181105748e-11\\
-0.684693428523622	-6.67243365043422	2.70599856993724e-11	2.70599856993724e-11\\
-0.684693428523622	-6.60066826636865	4.35683392537062e-11	4.35683392537062e-11\\
-0.684693428523622	-6.53467469687326	6.72054810206076e-11	6.72054810206076e-11\\
-0.684693428523622	-6.16283992126716	7.12260386836965e-10	7.12260386836965e-10\\
-0.684693428523622	-6.15699249140778	7.38383423972156e-10	7.38383423972156e-10\\
-0.684693428523622	-6.1516395752093	7.63113497871302e-10	7.63113497871302e-10\\
-0.684693428523622	-6.1143915430244	9.58960162432955e-10	9.58960162432955e-10\\
-0.684693428523622	-6.00124212727009	1.90319240612944e-09	1.90319240612944e-09\\
-0.684693428523622	-5.85842615731918	4.43890491219019e-09	4.43890491219019e-09\\
-0.684693428523622	-5.83915605947336	4.96848259971663e-09	4.96848259971663e-09\\
-0.684693428523622	-5.80460435515484	6.07553690693706e-09	6.07553690693706e-09\\
-0.684693428523622	-5.78306088027687	6.88324124714714e-09	6.88324124714714e-09\\
-0.684693428523622	-5.73002217138653	9.34096142010611e-09	9.34096142010611e-09\\
-0.684693428523622	-5.72131149271564	9.81864988503518e-09	9.81864988503518e-09\\
-0.684693428523622	-5.68227141894506	1.226662286516e-08	1.226662286516e-08\\
-0.684693428523622	-5.61213760432421	1.82276920709593e-08	1.82276920709593e-08\\
-0.684693428523622	-5.60510796290129	1.89607032449166e-08	1.89607032449166e-08\\
-0.684693428523622	-5.56392146999199	2.38640982166461e-08	2.38640982166461e-08\\
-0.684693428523622	-5.46404956628757	4.13911625712389e-08	4.13911625712389e-08\\
-0.684693428523622	-5.38131706201533	6.48255336812686e-08	6.48255336812686e-08\\
-0.684693428523622	-5.35112627565448	7.62265643917261e-08	7.62265643917261e-08\\
-0.684693428523622	-5.33773564516461	8.18816830919619e-08	8.18816830919619e-08\\
-0.684693428523622	-5.31611466506327	9.18768100859743e-08	9.18768100859743e-08\\
-0.684693428523622	-5.17465728110385	1.92953115893897e-07	1.92953115893897e-07\\
-0.684693428523622	-5.04953248195794	3.65803784540441e-07	3.65803784540441e-07\\
-0.684693428523622	-4.87945924274598	8.51010931694855e-07	8.51010931694855e-07\\
-0.684693428523622	-4.78445547390005	1.34678982745915e-06	1.34678982745915e-06\\
-0.684693428523622	-4.58002274603584	3.50758150095695e-06	3.50758150095695e-06\\
-0.684693428523622	-4.57866361112272	3.52948057460371e-06	3.52948057460371e-06\\
-0.684693428523622	-4.55949544653273	3.85253580659094e-06	3.85253580659094e-06\\
-0.684693428523622	-4.49804058042264	5.08882222831548e-06	5.08882222831548e-06\\
-0.684693428523622	-4.48263449337456	5.45332189727461e-06	5.45332189727461e-06\\
-0.684693428523622	-4.24365249194375	1.54705421594872e-05	1.54705421594872e-05\\
-0.684693428523622	-4.20990691250651	1.78423142279806e-05	1.78423142279806e-05\\
-0.684693428523622	-4.10627752268048	2.74529436606377e-05	2.74529436606377e-05\\
-0.684693428523622	-3.98917125258091	4.41012137528429e-05	4.41012137528429e-05\\
-0.684693428523622	-3.96947302574733	4.7697209491441e-05	4.7697209491441e-05\\
-0.684693428523622	-3.92086786866228	5.77791812187662e-05	5.77791812187662e-05\\
-0.684693428523622	-3.79586129160405	9.35924271294916e-05	9.35924271294916e-05\\
-0.684693428523622	-3.63912838214968	0.000167603866089136	0.000167603866089136\\
-0.684693428523622	-3.59236284792068	0.00019848142729055	0.00019848142729055\\
-0.684693428523622	-3.51531618904104	0.000260996498508431	0.000260996498508431\\
-0.684693428523622	-3.46316520381718	0.000313084878645157	0.000313084878645157\\
-0.684693428523622	-3.37709894095412	0.000420242664700184	0.000420242664700184\\
-0.684693428523622	-3.27045485063943	0.000599019098144946	0.000599019098144946\\
-0.684693428523622	-3.19671587701734	0.000760316464171746	0.000760316464171746\\
-0.684693428523622	-3.09881307794657	0.00103474438066881	0.00103474438066881\\
-0.684693428523622	-3.06743209858771	0.00113986043254334	0.00113986043254334\\
-0.684693428523622	-2.99209252604847	0.00143213569742922	0.00143213569742922\\
-0.684693428523622	-2.91610547769768	0.00179255161581692	0.00179255161581692\\
-0.684693428523622	-2.87643302831633	0.00201081916504679	0.00201081916504679\\
-0.684693428523622	-2.84265740441282	0.00221471805755453	0.00221471805755453\\
-0.684693428523622	-2.83071878963649	0.00229100648484315	0.00229100648484315\\
-0.684693428523622	-2.78355866334567	0.00261529329753772	0.00261529329753772\\
-0.684693428523622	-2.70811347882641	0.00321728025049232	0.00321728025049232\\
-0.684693428523622	-2.65243343666775	0.0037350981588817	0.0037350981588817\\
-0.684693428523622	-2.64109820716134	0.00384885536809019	0.00384885536809019\\
-0.684693428523622	-2.6149418356898	0.0041227287620955	0.0041227287620955\\
-0.684693428523622	-2.56842606354897	0.00465094044358346	0.00465094044358346\\
-0.684693428523622	-2.26283731174309	0.00973044195767877	0.00973044195767877\\
-0.684693428523622	-2.13836762688047	0.0127964477540594	0.0127964477540594\\
-0.684693428523622	-2.13327260321624	0.0129364598176422	0.0129364598176422\\
-0.684693428523622	-1.94247716844443	0.0190843168814444	0.0190843168814444\\
-0.684693428523622	-1.93573820960509	0.0193353390213008	0.0193353390213008\\
-0.684693428523622	-1.91918921280614	0.0199620316098709	0.0199620316098709\\
-0.684693428523622	-1.89146945668762	0.0210446698492075	0.0210446698492075\\
-0.684693428523622	-1.8495961706385	0.0227592730700147	0.0227592730700147\\
-0.684693428523622	-1.82295252188246	0.0239004603085092	0.0239004603085092\\
-0.684693428523622	-1.78542346311054	0.0255747924313434	0.0255747924313434\\
-0.684693428523622	-1.75140104803788	0.0271607482361624	0.0271607482361624\\
-0.684693428523622	-1.71304350332964	0.0290267159305607	0.0290267159305607\\
-0.684693428523622	-1.68885342389757	0.0302459630698757	0.0302459630698757\\
-0.684693428523622	-1.4117489561574	0.0464770252307229	0.0464770252307229\\
-0.684693428523622	-1.36610926818959	0.0495186021864011	0.0495186021864011\\
-0.684693428523622	-1.36259173572184	0.0497568204117853	0.0497568204117853\\
-0.684693428523622	-1.34676030434052	0.0508354531777582	0.0508354531777582\\
-0.684693428523622	-1.3265791215592	0.052225432253494	0.052225432253494\\
-0.684693428523622	-1.30708225597957	0.0535836323636289	0.0535836323636289\\
-0.684693428523622	-1.119465181194	0.0672807740893481	0.0672807740893481\\
-0.684693428523622	-1.09394991869479	0.0692077226049834	0.0692077226049834\\
-0.684693428523622	-1.07930227698726	0.0703180810713828	0.0703180810713828\\
-0.684693428523622	-0.790324989142979	0.0921270748902208	0.0921270748902208\\
-0.684693428523622	-0.765501461348265	0.0939233875017285	0.0939233875017285\\
-0.684693428523622	-0.665086257991467	0.100917747287255	0.100917747287255\\
-0.684693428523622	-0.628119767936003	0.103359008324555	0.103359008324555\\
-0.684693428523622	-0.57280309059322	0.106849785763758	0.106849785763758\\
-0.684693428523622	-0.568847987134404	0.107091290270378	0.107091290270378\\
-0.684693428523622	-0.553234621936247	0.108033503173449	0.108033503173449\\
-0.684693428523622	-0.397447866428711	0.116337245717318	0.116337245717318\\
-0.684693428523622	-0.352880332504465	0.118298773415471	0.118298773415471\\
-0.684693428523622	-0.341968321578869	0.118748106860386	0.118748106860386\\
-0.684693428523622	-0.317290739707538	0.119717997975634	0.119717997975634\\
-0.684693428523622	-0.317034387844909	0.119727732068788	0.119727732068788\\
-0.684693428523622	-0.294385064605215	0.12055961777616	0.12055961777616\\
-0.684693428523622	-0.263939588208782	0.121588648488559	0.121588648488559\\
-0.684693428523622	-0.262953132986157	0.121620250814204	0.121620250814204\\
-0.684693428523622	-0.262477813322967	0.121635438949036	0.121635438949036\\
-0.684693428523622	-0.238649580756523	0.12236383440165	0.12236383440165\\
-0.684693428523622	-0.210365934367905	0.123143304430723	0.123143304430723\\
-0.684693428523622	-0.19855916136664	0.123440936753282	0.123440936753282\\
-0.684693428523622	-0.19278441099114	0.123580498380316	0.123580498380316\\
-0.684693428523622	-0.127595528088321	0.124877762350254	0.124877762350254\\
-0.684693428523622	-0.118634591628681	0.125015606795873	0.125015606795873\\
-0.684693428523622	-0.115550686411318	0.125060758408267	0.125060758408267\\
-0.684693428523622	-0.10940074360478	0.125147295263981	0.125147295263981\\
-0.684693428523622	-0.0977293650234219	0.125298658137548	0.125298658137548\\
-0.684693428523622	-0.0548685601440777	0.125709084918529	0.125709084918529\\
-0.684693428523622	-0.0545005541269458	0.125711614744543	0.125711614744543\\
-0.684693428523622	-0.0424464872922112	0.125785089889293	0.125785089889293\\
-0.684693428523622	-0.0337821473901365	0.125826635438368	0.125826635438368\\
-0.684693428523622	-0.0329092215040187	0.125830298092529	0.125830298092529\\
-0.684693428523622	-0.0315732382745776	0.12583571819111	0.12583571819111\\
-0.684693428523622	-0.0292737032413608	0.125844521945374	0.125844521945374\\
-0.684693428523622	-0.0207923214558776	0.125871243403106	0.125871243403106\\
-0.684693428523622	-0.0116992492947692	0.125889838992568	0.125889838992568\\
-0.684693428523622	-0.0114376155956189	0.125890220022885	0.125890220022885\\
-0.684693428523622	-0.00935502120348107	0.125892945741126	0.125892945741126\\
-0.684693428523622	-0.00688891518489597	0.125895467356087	0.125895467356087\\
-0.684693428523622	-0.00677832350190356	0.125895562500548	0.125895562500548\\
-0.684693428523622	-0.00530449134428117	0.125896683482213	0.125896683482213\\
-0.684693428523622	-0.00117654702270546	0.125898367573472	0.125898367573472\\
-0.684693428523622	0.00706555890519851	0.125895312191894	0.125895312191894\\
-0.684693428523622	0.0252108694023117	0.125858451298991	0.125858451298991\\
-0.684693428523622	0.0276565971771417	0.125850314848909	0.125850314848909\\
-0.684693428523622	0.0417464613344697	0.125788796657523	0.125788796657523\\
-0.684693428523622	0.0535577002463906	0.125718018854962	0.125718018854962\\
-0.684693428523622	0.0575491987540401	0.125690145042034	0.125690145042034\\
-0.684693428523622	0.0642603312166203	0.125638780957002	0.125638780957002\\
-0.684693428523622	0.0643678352352609	0.125637912290659	0.125637912290659\\
-0.684693428523622	0.0819402142993944	0.125476509741895	0.125476509741895\\
-0.684693428523622	0.0976429270577	0.125299716137789	0.125299716137789\\
-0.684693428523622	0.116464833086862	0.125047496654668	0.125047496654668\\
-0.684693428523622	0.139018907727481	0.124687740847109	0.124687740847109\\
-0.684693428523622	0.166630675162482	0.124162696741479	0.124162696741479\\
-0.684693428523622	0.258178715714337	0.121771646694449	0.121771646694449\\
-0.684693428523622	0.362069853750091	0.117910796597367	0.117910796597367\\
-0.684693428523622	0.36840551675891	0.117638263760062	0.117638263760062\\
-0.684693428523622	0.455295019995092	0.11350295699766	0.11350295699766\\
-0.684693428523622	0.487158061232025	0.111811473282012	0.111811473282012\\
-0.684693428523622	0.503863371211972	0.110889756003613	0.110889756003613\\
-0.684693428523622	0.551098581420598	0.108160998486301	0.108160998486301\\
-0.684693428523622	0.551229925151555	0.108153168782016	0.108153168782016\\
-0.684693428523622	0.561757455841525	0.107521405367565	0.107521405367565\\
-0.684693428523622	0.652066959060987	0.10178675702504	0.10178675702504\\
-0.684693428523622	0.700001210378557	0.0985412083698795	0.0985412083698795\\
-0.684693428523622	0.840498465504729	0.0884340283608324	0.0884340283608324\\
-0.684693428523622	0.946163202489589	0.0804682956642823	0.0804682956642823\\
-0.684693428523622	1.09809938403689	0.0688936863215697	0.0688936863215697\\
-0.684693428523622	1.14944326279193	0.0650311092893238	0.0650311092893238\\
-0.684693428523622	1.30410843123873	0.0537920812045128	0.0537920812045128\\
-0.684693428523622	1.43196483675016	0.0451601030062458	0.0451601030062458\\
-0.684693428523622	1.45756032851411	0.043520609670045	0.043520609670045\\
-0.684693428523622	1.5490641126172	0.0379274776949087	0.0379274776949087\\
-0.684693428523622	1.58451914275711	0.0358780328600408	0.0358780328600408\\
-0.684693428523622	1.63696472143613	0.0329716769081921	0.0329716769081921\\
-0.684693428523622	1.7113521020209	0.0291108995343772	0.0291108995343772\\
-0.684693428523622	1.86679452278968	0.0220434338261178	0.0220434338261178\\
-0.684693428523622	1.91774192821129	0.0200175345195407	0.0200175345195407\\
-0.684693428523622	1.97373139298229	0.0179513956000643	0.0179513956000643\\
-0.684693428523622	2.01460291259671	0.0165463117056094	0.0165463117056094\\
-0.684693428523622	2.02370156162591	0.0162451054735463	0.0162451054735463\\
-0.684693428523622	2.13237820758129	0.0129611608277741	0.0129611608277741\\
-0.684693428523622	2.14910175659692	0.0125053491770819	0.0125053491770819\\
-0.684693428523622	2.52196718590426	0.00523473605444496	0.00523473605444496\\
-0.684693428523622	2.57902693589173	0.00452576081537704	0.00452576081537704\\
-0.684693428523622	2.6874068997276	0.00340211652293008	0.00340211652293008\\
-0.684693428523622	2.71661488173683	0.00314394210263222	0.00314394210263222\\
-0.684693428523622	2.92837254373747	0.00172943158265892	0.00172943158265892\\
-0.684693428523622	2.95927201069857	0.00157906081653867	0.00157906081653867\\
-0.684693428523622	3.12069201055704	0.000966683976283135	0.000966683976283135\\
-0.684693428523622	3.15761499719583	0.000860888254908616	0.000860888254908616\\
-0.684693428523622	3.19106029960842	0.000774175063428259	0.000774175063428259\\
-0.684693428523622	3.1917545723558	0.000772461617108173	0.000772461617108173\\
-0.684693428523622	3.23428556007998	0.000673797353978994	0.000673797353978994\\
-0.684693428523622	3.45700403370755	0.000319830926503303	0.000319830926503303\\
-0.684693428523622	3.55770737564084	0.000224660429654833	0.000224660429654833\\
-0.684693428523622	3.62068507523308	0.000179208644543146	0.000179208644543146\\
-0.684693428523622	3.73929580382039	0.000115823142238204	0.000115823142238204\\
-0.684693428523622	3.82024668800656	8.5292674146084e-05	8.5292674146084e-05\\
-0.684693428523622	4.09452150300821	2.88087101368511e-05	2.88087101368511e-05\\
-0.684693428523622	4.09578518667062	2.86600107746701e-05	2.86600107746701e-05\\
-0.684693428523622	4.10930257947617	2.71139159879773e-05	2.71139159879773e-05\\
-0.684693428523622	4.1847039545815	1.98332010136033e-05	1.98332010136033e-05\\
-0.684693428523622	4.18690036711604	1.96516951927412e-05	1.96516951927412e-05\\
-0.684693428523622	4.20258562741922	1.84003183873937e-05	1.84003183873937e-05\\
-0.684693428523622	4.35671055426668	9.5140296949889e-06	9.5140296949889e-06\\
-0.684693428523622	4.45809785949909	6.08552307172938e-06	6.08552307172938e-06\\
-0.684693428523622	4.52135202219773	4.58100722333965e-06	4.58100722333965e-06\\
-0.684693428523622	4.7367613644976	1.69008163740424e-06	1.69008163740424e-06\\
-0.684693428523622	4.75654133127884	1.53862356522198e-06	1.53862356522198e-06\\
-0.684693428523622	4.99956494895721	4.7020152790733e-07	4.7020152790733e-07\\
-0.684693428523622	5.04845325604475	3.67802491338785e-07	3.67802491338785e-07\\
-0.684693428523622	5.06685626463353	3.35113748441148e-07	3.35113748441148e-07\\
-0.684693428523622	5.14869967249627	2.20617860367569e-07	2.20617860367569e-07\\
-0.684693428523622	5.30803197776341	9.59075288901594e-08	9.59075288901594e-08\\
-0.684693428523622	5.66871903635036	1.3247362399993e-08	1.3247362399993e-08\\
-0.684693428523622	5.70571153224712	1.0733977529917e-08	1.0733977529917e-08\\
-0.684693428523622	5.71893940480377	9.95278356275117e-09	9.95278356275117e-09\\
-0.684693428523622	5.79367630919147	6.47302561758723e-09	6.47302561758723e-09\\
-0.684693428523622	5.89003900805956	3.68660679328123e-09	3.68660679328123e-09\\
-0.684693428523622	6.04791116716709	1.43673256317257e-09	1.43673256317257e-09\\
-0.684693428523622	6.08735774461523	1.130911641145e-09	1.130911641145e-09\\
-0.684693428523622	6.25770973798712	3.95154141939385e-10	3.95154141939385e-10\\
-0.684693428523622	6.33421273325968	2.44109288546413e-10	2.44109288546413e-10\\
-0.684693428523622	6.34457480923486	2.2858925551256e-10	2.2858925551256e-10\\
-0.684693428523622	6.37089122636784	1.93371651932086e-10	1.93371651932086e-10\\
-0.684693428523622	6.40068786051156	1.59866478927706e-10	1.59866478927706e-10\\
-0.684693428523622	6.48562099633152	9.24901035327346e-11	9.24901035327346e-11\\
-0.684693428523622	6.65727360949725	2.99370112132935e-11	2.99370112132935e-11\\
-0.684693428523622	6.69178943927017	2.37769958949798e-11	2.37769958949798e-11\\
-0.684693428523622	6.70249349284102	2.21321652860122e-11	2.21321652860122e-11\\
-0.684693428523622	6.88608532626465	6.35763176293487e-12	6.35763176293487e-12\\
-0.684693428523622	6.90491375367945	5.58354863924144e-12	5.58354863924144e-12\\
-0.684693428523622	7.03301125999215	2.28671848158752e-12	2.28671848158752e-12\\
-0.684693428523622	7.17185384462208	8.52994413864314e-13	8.52994413864314e-13\\
-0.684693428523622	7.24298657721048	5.10846679029421e-13	5.10846679029421e-13\\
-0.684693428523622	7.24776372185338	4.93467647293841e-13	4.93467647293841e-13\\
-0.684693428523622	7.25072460121043	4.82988653505951e-13	4.82988653505951e-13\\
-0.684693428523622	7.56029643969675	4.87865985332596e-14	4.87865985332596e-14\\
-0.684693428523622	7.65685016180242	2.34019553964387e-14	2.34019553964387e-14\\
-0.684693428523622	7.66011364786122	2.28243108646217e-14	2.28243108646217e-14\\
-0.684693428523622	7.66553512665701	2.18955275381361e-14	2.18955275381361e-14\\
-0.684693428523622	7.68809712384273	1.84133894991898e-14	1.84133894991898e-14\\
-0.684693428523622	7.99473480978791	1.6629688079695e-15	1.6629688079695e-15\\
-0.684693428523622	8.00277468901713	1.55939109505554e-15	1.55939109505554e-15\\
-0.684693428523622	8.10700273053115	6.73511738992829e-16	6.73511738992829e-16\\
-0.684693428523622	8.11341300518876	6.39391386664125e-16	6.39391386664125e-16\\
-0.684693428523622	8.16091433081819	4.34410832270563e-16	4.34410832270563e-16\\
-0.684693428523622	8.4263009756926	4.80853710882016e-17	4.80853710882016e-17\\
-0.684693428523622	8.43167995960995	4.59538940831453e-17	4.59538940831453e-17\\
-0.684693428523622	8.55151590704134	1.66105810966636e-17	1.66105810966636e-17\\
-0.684693428523622	8.560030124411	1.54435925638958e-17	1.54435925638958e-17\\
-0.684693428523622	8.62636622596679	8.73340151999499e-18	8.73340151999499e-18\\
-0.684693428523622	8.63961940648159	7.78921681440729e-18	7.78921681440729e-18\\
-0.684693428523622	8.67701171835745	5.63493651759571e-18	5.63493651759571e-18\\
-0.684693428523622	8.68066941326515	5.45886739132916e-18	5.45886739132916e-18\\
-0.684693428523622	8.68922515711246	5.06794366439916e-18	5.06794366439916e-18\\
-0.684693428523622	8.73702891646833	3.34148366137781e-18	3.34148366137781e-18\\
-0.684693428523622	8.78579554324503	2.17961966961186e-18	2.17961966961186e-18\\
-0.684693428523622	8.79755482021605	1.96553928821912e-18	1.96553928821912e-18\\
-0.684693428523622	8.80813417900733	1.79075658592647e-18	1.79075658592647e-18\\
-0.684693428523622	8.87783953867752	9.66798312792022e-19	9.66798312792022e-19\\
-0.684693428523622	8.90510581382788	7.58659122993381e-19	7.58659122993381e-19\\
-0.684693428523622	9.0377437318851	2.30811522905112e-19	2.30811522905112e-19\\
-0.684693428523622	9.23447011934336	3.8255530896146e-20	3.8255530896146e-20\\
-0.684693428523622	9.35387434407783	1.26104359170547e-20	1.26104359170547e-20\\
-0.684693428523622	9.393659457282	8.68492132770951e-21	8.68492132770951e-21\\
-0.684693428523622	9.53507648759292	2.27769855804904e-21	2.27769855804904e-21\\
-0.684693428523622	9.64177644620874	8.1879692688237e-22	8.1879692688237e-22\\
-0.684693428523622	9.80885023439559	1.61255676718957e-22	1.61255676718957e-22\\
-0.684693428523622	9.84912655309268	1.08539665899541e-22	1.08539665899541e-22\\
-0.684693428523622	9.99013391093181	2.67992751562155e-23	2.67992751562155e-23\\
-0.684693428523622	9.99998804670389	2.42855652887191e-23	2.42855652887191e-23\\
-0.682233133793218	-9.99030693937904	2.67980137113655e-23	2.67980137113655e-23\\
-0.682233133793218	-9.96580280520765	3.42207219270632e-23	3.42207219270632e-23\\
-0.682233133793218	-9.96474212965218	3.45843506291458e-23	3.45843506291458e-23\\
-0.682233133793218	-9.96062797256485	3.60313479919845e-23	3.60313479919845e-23\\
-0.682233133793218	-9.77838625189773	2.17679826051725e-22	2.17679826051725e-22\\
-0.682233133793218	-9.74736123549529	2.94688425490895e-22	2.94688425490895e-22\\
-0.682233133793218	-9.71283689375303	4.12338196823659e-22	4.12338196823659e-22\\
-0.682233133793218	-9.63656292280022	8.62445241247302e-22	8.62445241247302e-22\\
-0.682233133793218	-9.43995212553828	5.6256741838526e-21	5.6256741838526e-21\\
-0.682233133793218	-9.43389908384248	5.95637991652478e-21	5.95637991652478e-21\\
-0.682233133793218	-9.32743243841801	1.61705375292882e-20	1.61705375292882e-20\\
-0.682233133793218	-9.25174688885535	3.26641652901655e-20	3.26641652901655e-20\\
-0.682233133793218	-9.19449550352279	5.53853478700466e-20	5.53853478700466e-20\\
-0.682233133793218	-9.07149283172167	1.70323192417548e-19	1.70323192417548e-19\\
-0.682233133793218	-8.95934539406217	4.68133689753932e-19	4.68133689753932e-19\\
-0.682233133793218	-8.7549188354774	2.86231768253848e-18	2.86231768253848e-18\\
-0.682233133793218	-8.7213363397341	3.83849286957724e-18	3.83849286957724e-18\\
-0.682233133793218	-8.70076181601605	4.59195332036265e-18	4.59195332036265e-18\\
-0.682233133793218	-8.51141255279603	2.34263571195874e-17	2.34263571195874e-17\\
-0.682233133793218	-8.43830635698433	4.3528961401195e-17	4.3528961401195e-17\\
-0.682233133793218	-8.32465017714586	1.12847042676972e-16	1.12847042676972e-16\\
-0.682233133793218	-8.27763034881914	1.66725956786943e-16	1.66725956786943e-16\\
-0.682233133793218	-8.24044276093431	2.26667715102482e-16	2.26667715102482e-16\\
-0.682233133793218	-8.13147624867571	5.53067796508375e-16	5.53067796508375e-16\\
-0.682233133793218	-8.12149578831507	5.99794240109997e-16	5.99794240109997e-16\\
-0.682233133793218	-8.09908529655034	7.1934585380719e-16	7.1934585380719e-16\\
-0.682233133793218	-7.90654973029464	3.35822978442539e-15	3.35822978442539e-15\\
-0.682233133793218	-7.85659894247381	4.97838147224938e-15	4.97838147224938e-15\\
-0.682233133793218	-7.84954448130426	5.26196232144435e-15	5.26196232144435e-15\\
-0.682233133793218	-7.69150530654428	1.79672627123191e-14	1.79672627123191e-14\\
-0.682233133793218	-7.68063534874499	1.95328687574392e-14	1.95328687574392e-14\\
-0.682233133793218	-7.64785375336551	2.51119740870808e-14	2.51119740870808e-14\\
-0.682233133793218	-7.61214449890523	3.29768687253819e-14	3.29768687253819e-14\\
-0.682233133793218	-7.5368500675712	5.83304253899408e-14	5.83304253899408e-14\\
-0.682233133793218	-7.53392682295941	5.96295715057275e-14	5.96295715057275e-14\\
-0.682233133793218	-7.50649351229422	7.32923237023949e-14	7.32923237023949e-14\\
-0.682233133793218	-7.49647814663894	7.90109146113383e-14	7.90109146113383e-14\\
-0.682233133793218	-7.49242426710782	8.14482300991286e-14	8.14482300991286e-14\\
-0.682233133793218	-7.2940972807324	3.52923293228656e-13	3.52923293228656e-13\\
-0.682233133793218	-7.20374503042723	6.79397973114805e-13	6.79397973114805e-13\\
-0.682233133793218	-7.14594055765585	1.02859089072013e-12	1.02859089072013e-12\\
-0.682233133793218	-7.14335996524587	1.04773137194042e-12	1.04773137194042e-12\\
-0.682233133793218	-7.12459682353055	1.19779585001052e-12	1.19779585001052e-12\\
-0.682233133793218	-7.10154360025262	1.41123085718737e-12	1.41123085718737e-12\\
-0.682233133793218	-7.06514792567349	1.8262513426405e-12	1.8262513426405e-12\\
-0.682233133793218	-6.83512681016472	9.03353505319581e-12	9.03353505319581e-12\\
-0.682233133793218	-6.73118118975832	1.82839371022141e-11	1.82839371022141e-11\\
-0.682233133793218	-6.67243365043422	2.71055259142225e-11	2.71055259142225e-11\\
-0.682233133793218	-6.60066826636865	4.36416619654148e-11	4.36416619654148e-11\\
-0.682233133793218	-6.53467469687326	6.73185835210592e-11	6.73185835210592e-11\\
-0.682233133793218	-6.16283992126716	7.1345907524006e-10	7.1345907524006e-10\\
-0.682233133793218	-6.15699249140778	7.39626075765952e-10	7.39626075765952e-10\\
-0.682233133793218	-6.1516395752093	7.64397768788299e-10	7.64397768788299e-10\\
-0.682233133793218	-6.1143915430244	9.60574030685327e-10	9.60574030685327e-10\\
-0.682233133793218	-6.00124212727009	1.90639535649456e-09	1.90639535649456e-09\\
-0.682233133793218	-5.85842615731918	4.44637530355129e-09	4.44637530355129e-09\\
-0.682233133793218	-5.83915605947336	4.97684423625198e-09	4.97684423625198e-09\\
-0.682233133793218	-5.80460435515484	6.08576164464185e-09	6.08576164464185e-09\\
-0.682233133793218	-5.78306088027687	6.89482529928754e-09	6.89482529928754e-09\\
-0.682233133793218	-5.73002217138653	9.35668165716403e-09	9.35668165716403e-09\\
-0.682233133793218	-5.72131149271564	9.83517404104435e-09	9.83517404104435e-09\\
-0.682233133793218	-5.68227141894506	1.22872668021882e-08	1.22872668021882e-08\\
-0.682233133793218	-5.61213760432421	1.82583681039164e-08	1.82583681039164e-08\\
-0.682233133793218	-5.60510796290129	1.89926128885164e-08	1.89926128885164e-08\\
-0.682233133793218	-5.56392146999199	2.39042599584913e-08	2.39042599584913e-08\\
-0.682233133793218	-5.46404956628757	4.14608212346741e-08	4.14608212346741e-08\\
-0.682233133793218	-5.38131706201533	6.49346308834778e-08	6.49346308834778e-08\\
-0.682233133793218	-5.35112627565448	7.63548487950608e-08	7.63548487950608e-08\\
-0.682233133793218	-5.33773564516461	8.201948469621e-08	8.201948469621e-08\\
-0.682233133793218	-5.31611466506327	9.20314328458511e-08	9.20314328458511e-08\\
-0.682233133793218	-5.17465728110385	1.93277843573041e-07	1.93277843573041e-07\\
-0.682233133793218	-5.04953248195794	3.66419408773434e-07	3.66419408773434e-07\\
-0.682233133793218	-4.87945924274598	8.52443128337521e-07	8.52443128337521e-07\\
-0.682233133793218	-4.78445547390005	1.3490563880842e-06	1.3490563880842e-06\\
-0.682233133793218	-4.58002274603584	3.51348453493977e-06	3.51348453493977e-06\\
-0.682233133793218	-4.57866361112272	3.53542046331846e-06	3.53542046331846e-06\\
-0.682233133793218	-4.55949544653273	3.85901937647524e-06	3.85901937647524e-06\\
-0.682233133793218	-4.49804058042264	5.09738638870294e-06	5.09738638870294e-06\\
-0.682233133793218	-4.48263449337456	5.46249948715245e-06	5.46249948715245e-06\\
-0.682233133793218	-4.24365249194375	1.54965780865427e-05	1.54965780865427e-05\\
-0.682233133793218	-4.20990691250651	1.78723416948238e-05	1.78723416948238e-05\\
-0.682233133793218	-4.10627752268048	2.74991451984532e-05	2.74991451984532e-05\\
-0.682233133793218	-3.98917125258091	4.41754332580476e-05	4.41754332580476e-05\\
-0.682233133793218	-3.96947302574733	4.77774808261019e-05	4.77774808261019e-05\\
-0.682233133793218	-3.92086786866228	5.78764198631543e-05	5.78764198631543e-05\\
-0.682233133793218	-3.79586129160405	9.37499371624672e-05	9.37499371624672e-05\\
-0.682233133793218	-3.63912838214968	0.000167885932611869	0.000167885932611869\\
-0.682233133793218	-3.59236284792068	0.000198815458762074	0.000198815458762074\\
-0.682233133793218	-3.51531618904104	0.000261435738822497	0.000261435738822497\\
-0.682233133793218	-3.46316520381718	0.000313611780351545	0.000313611780351545\\
-0.682233133793218	-3.37709894095412	0.000420949906065803	0.000420949906065803\\
-0.682233133793218	-3.27045485063943	0.000600027208745297	0.000600027208745297\\
-0.682233133793218	-3.19671587701734	0.000761596027860994	0.000761596027860994\\
-0.682233133793218	-3.09881307794657	0.00103648578888441	0.00103648578888441\\
-0.682233133793218	-3.06743209858771	0.0011417787443109	0.0011417787443109\\
-0.682233133793218	-2.99209252604847	0.00143454588966214	0.00143454588966214\\
-0.682233133793218	-2.91610547769768	0.00179556836485076	0.00179556836485076\\
-0.682233133793218	-2.87643302831633	0.00201420324432231	0.00201420324432231\\
-0.682233133793218	-2.84265740441282	0.00221844528554696	0.00221844528554696\\
-0.682233133793218	-2.83071878963649	0.00229486210135019	0.00229486210135019\\
-0.682233133793218	-2.78355866334567	0.0026196946678854	0.0026196946678854\\
-0.682233133793218	-2.70811347882641	0.00322269472614905	0.00322269472614905\\
-0.682233133793218	-2.65243343666775	0.00374138408876103	0.00374138408876103\\
-0.682233133793218	-2.64109820716134	0.0038553327440333	0.0038553327440333\\
-0.682233133793218	-2.6149418356898	0.00412966704933927	0.00412966704933927\\
-0.682233133793218	-2.56842606354897	0.00465876767710122	0.00465876767710122\\
-0.682233133793218	-2.26283731174309	0.00974681766542167	0.00974681766542167\\
-0.682233133793218	-2.13836762688047	0.012817983352286	0.012817983352286\\
-0.682233133793218	-2.13327260321624	0.0129582310471632	0.0129582310471632\\
-0.682233133793218	-1.94247716844443	0.019116434558841	0.019116434558841\\
-0.682233133793218	-1.93573820960509	0.0193678791528076	0.0193678791528076\\
-0.682233133793218	-1.91918921280614	0.0199956264246819	0.0199956264246819\\
-0.682233133793218	-1.89146945668762	0.0210800866745167	0.0210800866745167\\
-0.682233133793218	-1.8495961706385	0.0227975754622242	0.0227975754622242\\
-0.682233133793218	-1.82295252188246	0.0239406832454154	0.0239406832454154\\
-0.682233133793218	-1.78542346311054	0.0256178331614832	0.0256178331614832\\
-0.682233133793218	-1.75140104803788	0.0272064580278788	0.0272064580278788\\
-0.682233133793218	-1.71304350332964	0.0290755660258474	0.0290755660258474\\
-0.682233133793218	-1.68885342389757	0.0302968650796497	0.0302968650796497\\
-0.682233133793218	-1.4117489561574	0.0465552430737815	0.0465552430737815\\
-0.682233133793218	-1.36610926818959	0.0496019388077763	0.0496019388077763\\
-0.682233133793218	-1.36259173572184	0.0498405579391065	0.0498405579391065\\
-0.682233133793218	-1.34676030434052	0.0509210059746237	0.0509210059746237\\
-0.682233133793218	-1.3265791215592	0.0523133242957104	0.0523133242957104\\
-0.682233133793218	-1.30708225597957	0.053673810169242	0.053673810169242\\
-0.682233133793218	-1.119465181194	0.06739400330319	0.06739400330319\\
-0.682233133793218	-1.09394991869479	0.0693241947491943	0.0693241947491943\\
-0.682233133793218	-1.07930227698726	0.0704364218774504	0.0704364218774504\\
-0.682233133793218	-0.790324989142979	0.0922821188296607	0.0922821188296607\\
-0.682233133793218	-0.765501461348265	0.0940814545197159	0.0940814545197159\\
-0.682233133793218	-0.665086257991467	0.101087585362733	0.101087585362733\\
-0.682233133793218	-0.628119767936003	0.103532954885284	0.103532954885284\\
-0.682233133793218	-0.57280309059322	0.107029607078316	0.107029607078316\\
-0.682233133793218	-0.568847987134404	0.107271518021482	0.107271518021482\\
-0.682233133793218	-0.553234621936247	0.108215316608245	0.108215316608245\\
-0.682233133793218	-0.397447866428711	0.11653303381654	0.11653303381654\\
-0.682233133793218	-0.352880332504465	0.118497862639601	0.118497862639601\\
-0.682233133793218	-0.341968321578869	0.118947952283792	0.118947952283792\\
-0.682233133793218	-0.317290739707538	0.119919475663384	0.119919475663384\\
-0.682233133793218	-0.317034387844909	0.11992922613839	0.11992922613839\\
-0.682233133793218	-0.294385064605215	0.120762511855883	0.120762511855883\\
-0.682233133793218	-0.263939588208782	0.121793274360761	0.121793274360761\\
-0.682233133793218	-0.262953132986157	0.121824929871087	0.121824929871087\\
-0.682233133793218	-0.262477813322967	0.121840143566572	0.121840143566572\\
-0.682233133793218	-0.238649580756523	0.122569764861867	0.122569764861867\\
-0.682233133793218	-0.210365934367905	0.123350546688847	0.123350546688847\\
-0.682233133793218	-0.19855916136664	0.123648679907455	0.123648679907455\\
-0.682233133793218	-0.19278441099114	0.123788476407728	0.123788476407728\\
-0.682233133793218	-0.127595528088321	0.125087923589458	0.125087923589458\\
-0.682233133793218	-0.118634591628681	0.12522600001841	0.12522600001841\\
-0.682233133793218	-0.115550686411318	0.125271227618063	0.125271227618063\\
-0.682233133793218	-0.10940074360478	0.125357910109737	0.125357910109737\\
-0.682233133793218	-0.0977293650234219	0.125509527717281	0.125509527717281\\
-0.682233133793218	-0.0548685601440777	0.125920645220128	0.125920645220128\\
-0.682233133793218	-0.0545005541269458	0.125923179303675	0.125923179303675\\
-0.682233133793218	-0.0424464872922112	0.125996778102367	0.125996778102367\\
-0.682233133793218	-0.0337821473901365	0.126038393569928	0.126038393569928\\
-0.682233133793218	-0.0329092215040187	0.1260420623881	0.1260420623881\\
-0.682233133793218	-0.0315732382745776	0.126047491608358	0.126047491608358\\
-0.682233133793218	-0.0292737032413608	0.126056310178774	0.126056310178774\\
-0.682233133793218	-0.0207923214558776	0.126083076607	0.126083076607\\
-0.682233133793218	-0.0116992492947692	0.126101703491643	0.126101703491643\\
-0.682233133793218	-0.0114376155956189	0.12610208516321	0.12610208516321\\
-0.682233133793218	-0.00935502120348107	0.126104815468659	0.126104815468659\\
-0.682233133793218	-0.00688891518489597	0.126107341327336	0.126107341327336\\
-0.682233133793218	-0.00677832350190356	0.126107436631919	0.126107436631919\\
-0.682233133793218	-0.00530449134428117	0.126108559500123	0.126108559500123\\
-0.682233133793218	-0.00117654702270546	0.1261102464256	0.1261102464256\\
-0.682233133793218	0.00706555890519851	0.126107185902011	0.126107185902011\\
-0.682233133793218	0.0252108694023117	0.126070262974597	0.126070262974597\\
-0.682233133793218	0.0276565971771417	0.126062112831393	0.126062112831393\\
-0.682233133793218	0.0417464613344697	0.126000491108849	0.126000491108849\\
-0.682233133793218	0.0535577002463906	0.1259295941918	0.1259295941918\\
-0.682233133793218	0.0575491987540401	0.125901673469039	0.125901673469039\\
-0.682233133793218	0.0642603312166203	0.125850222941556	0.125850222941556\\
-0.682233133793218	0.0643678352352609	0.125849352813304	0.125849352813304\\
-0.682233133793218	0.0819402142993944	0.125687678634435	0.125687678634435\\
-0.682233133793218	0.0976429270577	0.125510587498069	0.125510587498069\\
-0.682233133793218	0.116464833086862	0.125257943545786	0.125257943545786\\
-0.682233133793218	0.139018907727481	0.12489758229235	0.12489758229235\\
-0.682233133793218	0.166630675162482	0.124371654571272	0.124371654571272\\
-0.682233133793218	0.258178715714337	0.121976580540857	0.121976580540857\\
-0.682233133793218	0.362069853750091	0.118109232881475	0.118109232881475\\
-0.682233133793218	0.36840551675891	0.11783624138894	0.11783624138894\\
-0.682233133793218	0.455295019995092	0.113693975171329	0.113693975171329\\
-0.682233133793218	0.487158061232025	0.11199964479742	0.11199964479742\\
-0.682233133793218	0.503863371211972	0.111076376328146	0.111076376328146\\
-0.682233133793218	0.551098581420598	0.108343026487506	0.108343026487506\\
-0.682233133793218	0.551229925151555	0.108335183606332	0.108335183606332\\
-0.682233133793218	0.561757455841525	0.107702356974703	0.107702356974703\\
-0.682233133793218	0.652066959060987	0.101958057587994	0.101958057587994\\
-0.682233133793218	0.700001210378557	0.0987070468832703	0.0987070468832703\\
-0.682233133793218	0.840498465504729	0.0885828571405796	0.0885828571405796\\
-0.682233133793218	0.946163202489589	0.0806037186284291	0.0806037186284291\\
-0.682233133793218	1.09809938403689	0.0690096299629212	0.0690096299629212\\
-0.682233133793218	1.14944326279193	0.0651405524620542	0.0651405524620542\\
-0.682233133793218	1.30410843123873	0.0538826098161132	0.0538826098161132\\
-0.682233133793218	1.43196483675016	0.0452361045539335	0.0452361045539335\\
-0.682233133793218	1.45756032851411	0.0435938520559354	0.0435938520559354\\
-0.682233133793218	1.5490641126172	0.0379913071995559	0.0379913071995559\\
-0.682233133793218	1.58451914275711	0.0359384132808954	0.0359384132808954\\
-0.682233133793218	1.63696472143613	0.0330271661189792	0.0330271661189792\\
-0.682233133793218	1.7113521020209	0.0291598913052527	0.0291598913052527\\
-0.682233133793218	1.86679452278968	0.022080531506938	0.022080531506938\\
-0.682233133793218	1.91774192821129	0.0200512227421775	0.0200512227421775\\
-0.682233133793218	1.97373139298229	0.0179816066438383	0.0179816066438383\\
-0.682233133793218	2.01460291259671	0.0165741580835943	0.0165741580835943\\
-0.682233133793218	2.02370156162591	0.0162724449408227	0.0162724449408227\\
-0.682233133793218	2.13237820758129	0.0129829736275058	0.0129829736275058\\
-0.682233133793218	2.14910175659692	0.0125263948751332	0.0125263948751332\\
-0.682233133793218	2.52196718590426	0.00524354577841347	0.00524354577841347\\
-0.682233133793218	2.57902693589173	0.00453337737963477	0.00453337737963477\\
-0.682233133793218	2.6874068997276	0.00340784206614067	0.00340784206614067\\
-0.682233133793218	2.71661488173683	0.00314923315490479	0.00314923315490479\\
-0.682233133793218	2.92837254373747	0.00173234210473819	0.00173234210473819\\
-0.682233133793218	2.95927201069857	0.00158171827429365	0.00158171827429365\\
-0.682233133793218	3.12069201055704	0.000968310843217257	0.000968310843217257\\
-0.682233133793218	3.15761499719583	0.000862337074450727	0.000862337074450727\\
-0.682233133793218	3.19106029960842	0.000775477950248372	0.000775477950248372\\
-0.682233133793218	3.1917545723558	0.000773761620308376	0.000773761620308376\\
-0.682233133793218	3.23428556007998	0.000674931311572563	0.000674931311572563\\
-0.682233133793218	3.45700403370755	0.000320369181374186	0.000320369181374186\\
-0.682233133793218	3.55770737564084	0.000225038518702938	0.000225038518702938\\
-0.682233133793218	3.62068507523308	0.000179510241161348	0.000179510241161348\\
-0.682233133793218	3.73929580382039	0.000116018065134349	0.000116018065134349\\
-0.682233133793218	3.82024668800656	8.54362162288076e-05	8.54362162288076e-05\\
-0.682233133793218	4.09452150300821	2.88571933424139e-05	2.88571933424139e-05\\
-0.682233133793218	4.09578518667062	2.87082437287739e-05	2.87082437287739e-05\\
-0.682233133793218	4.10930257947617	2.71595469640332e-05	2.71595469640332e-05\\
-0.682233133793218	4.1847039545815	1.986657901481e-05	1.986657901481e-05\\
-0.682233133793218	4.18690036711604	1.96847677313297e-05	1.96847677313297e-05\\
-0.682233133793218	4.20258562741922	1.84312849393343e-05	1.84312849393343e-05\\
-0.682233133793218	4.35671055426668	9.530041194818e-06	9.530041194818e-06\\
-0.682233133793218	4.45809785949909	6.09576461550701e-06	6.09576461550701e-06\\
-0.682233133793218	4.52135202219773	4.58871676374734e-06	4.58871676374734e-06\\
-0.682233133793218	4.7367613644976	1.69292593605749e-06	1.69292593605749e-06\\
-0.682233133793218	4.75654133127884	1.5412129696848e-06	1.5412129696848e-06\\
-0.682233133793218	4.99956494895721	4.70992846825295e-07	4.70992846825295e-07\\
-0.682233133793218	5.04845325604475	3.68421479266719e-07	3.68421479266719e-07\\
-0.682233133793218	5.06685626463353	3.35677723318031e-07	3.35677723318031e-07\\
-0.682233133793218	5.14869967249627	2.20989146031668e-07	2.20989146031668e-07\\
-0.682233133793218	5.30803197776341	9.60689350904408e-08	9.60689350904408e-08\\
-0.682233133793218	5.66871903635036	1.32696568585561e-08	1.32696568585561e-08\\
-0.682233133793218	5.70571153224712	1.07520421234589e-08	1.07520421234589e-08\\
-0.682233133793218	5.71893940480377	9.96953345710956e-09	9.96953345710956e-09\\
-0.682233133793218	5.79367630919147	6.483919303217e-09	6.483919303217e-09\\
-0.682233133793218	5.89003900805956	3.69281111531225e-09	3.69281111531225e-09\\
-0.682233133793218	6.04791116716709	1.43915049163476e-09	1.43915049163476e-09\\
-0.682233133793218	6.08735774461523	1.13281489267241e-09	1.13281489267241e-09\\
-0.682233133793218	6.25770973798712	3.95819160935431e-10	3.95819160935431e-10\\
-0.682233133793218	6.33421273325968	2.44520108772661e-10	2.44520108772661e-10\\
-0.682233133793218	6.34457480923486	2.28973956521796e-10	2.28973956521796e-10\\
-0.682233133793218	6.37089122636784	1.93697083980452e-10	1.93697083980452e-10\\
-0.682233133793218	6.40068786051156	1.60135523925681e-10	1.60135523925681e-10\\
-0.682233133793218	6.48562099633152	9.26457584260217e-11	9.26457584260217e-11\\
-0.682233133793218	6.65727360949725	2.99873932769712e-11	2.99873932769712e-11\\
-0.682233133793218	6.69178943927017	2.38170110492218e-11	2.38170110492218e-11\\
-0.682233133793218	6.70249349284102	2.21694122961703e-11	2.21694122961703e-11\\
-0.682233133793218	6.88608532626465	6.36833124813188e-12	6.36833124813188e-12\\
-0.682233133793218	6.90491375367945	5.592945392347e-12	5.592945392347e-12\\
-0.682233133793218	7.03301125999215	2.29056688166097e-12	2.29056688166097e-12\\
-0.682233133793218	7.17185384462208	8.54429948579848e-13	8.54429948579848e-13\\
-0.682233133793218	7.24298657721048	5.1170640112155e-13	5.1170640112155e-13\\
-0.682233133793218	7.24776372185338	4.94298121593753e-13	4.94298121593753e-13\\
-0.682233133793218	7.25072460121043	4.83801492333553e-13	4.83801492333553e-13\\
-0.682233133793218	7.56029643969675	4.88687032395847e-14	4.88687032395847e-14\\
-0.682233133793218	7.65685016180242	2.34413393816524e-14	2.34413393816524e-14\\
-0.682233133793218	7.66011364786122	2.28627227112549e-14	2.28627227112549e-14\\
-0.682233133793218	7.66553512665701	2.19323763021902e-14	2.19323763021902e-14\\
-0.682233133793218	7.68809712384273	1.84443780489705e-14	1.84443780489705e-14\\
-0.682233133793218	7.99473480978791	1.66576747747529e-15	1.66576747747529e-15\\
-0.682233133793218	8.00277468901713	1.56201544993485e-15	1.56201544993485e-15\\
-0.682233133793218	8.10700273053115	6.74645215914751e-16	6.74645215914751e-16\\
-0.682233133793218	8.11341300518876	6.40467441228435e-16	6.40467441228435e-16\\
-0.682233133793218	8.16091433081819	4.35141917750599e-16	4.35141917750599e-16\\
-0.682233133793218	8.4263009756926	4.81662956738547e-17	4.81662956738547e-17\\
-0.682233133793218	8.43167995960995	4.60312315301415e-17	4.60312315301415e-17\\
-0.682233133793218	8.55151590704134	1.66385356358984e-17	1.66385356358984e-17\\
-0.682233133793218	8.560030124411	1.54695831365158e-17	1.54695831365158e-17\\
-0.682233133793218	8.62636622596679	8.74809927283238e-18	8.74809927283238e-18\\
-0.682233133793218	8.63961940648159	7.8023255651355e-18	7.8023255651355e-18\\
-0.682233133793218	8.67701171835745	5.64441975319416e-18	5.64441975319416e-18\\
-0.682233133793218	8.68066941326515	5.46805431391667e-18	5.46805431391667e-18\\
-0.682233133793218	8.68922515711246	5.07647268750689e-18	5.07647268750689e-18\\
-0.682233133793218	8.73702891646833	3.34710716338361e-18	3.34710716338361e-18\\
-0.682233133793218	8.78579554324503	2.18328782927566e-18	2.18328782927566e-18\\
-0.682233133793218	8.79755482021605	1.96884716437531e-18	1.96884716437531e-18\\
-0.682233133793218	8.80813417900733	1.7937703140405e-18	1.7937703140405e-18\\
-0.682233133793218	8.87783953867752	9.6842537214713e-19	9.6842537214713e-19\\
-0.682233133793218	8.90510581382788	7.5993589748406e-19	7.5993589748406e-19\\
-0.682233133793218	9.0377437318851	2.31199963847386e-19	2.31199963847386e-19\\
-0.682233133793218	9.23447011934336	3.83199124932233e-20	3.83199124932233e-20\\
-0.682233133793218	9.35387434407783	1.26316584693278e-20	1.26316584693278e-20\\
-0.682233133793218	9.393659457282	8.69953749150257e-21	8.69953749150257e-21\\
-0.682233133793218	9.53507648759292	2.28153177817154e-21	2.28153177817154e-21\\
-0.682233133793218	9.64177644620874	8.20174909427633e-22	8.20174909427633e-22\\
-0.682233133793218	9.80885023439559	1.61527059647432e-22	1.61527059647432e-22\\
-0.682233133793218	9.84912655309268	1.08722331173637e-22	1.08722331173637e-22\\
-0.682233133793218	9.99013391093181	2.68443766119959e-23	2.68443766119959e-23\\
-0.682233133793218	9.99998804670389	2.43264363325286e-23	2.43264363325286e-23\\
-0.669269167874735	-9.99030693937904	2.70338067440796e-23	2.70338067440796e-23\\
-0.669269167874735	-9.96580280520765	3.45218266242903e-23	3.45218266242903e-23\\
-0.669269167874735	-9.96474212965218	3.48886548588222e-23	3.48886548588222e-23\\
-0.669269167874735	-9.96062797256485	3.63483842062097e-23	3.63483842062097e-23\\
-0.669269167874735	-9.77838625189773	2.19595168990879e-22	2.19595168990879e-22\\
-0.669269167874735	-9.74736123549529	2.97281359366542e-22	2.97281359366542e-22\\
-0.669269167874735	-9.71283689375303	4.15966319227809e-22	4.15966319227809e-22\\
-0.669269167874735	-9.63656292280022	8.70033810354471e-22	8.70033810354471e-22\\
-0.669269167874735	-9.43995212553828	5.67517392630215e-21	5.67517392630215e-21\\
-0.669269167874735	-9.43389908384248	6.00878950552052e-21	6.00878950552052e-21\\
-0.669269167874735	-9.32743243841801	1.63128204658414e-20	1.63128204658414e-20\\
-0.669269167874735	-9.25174688885535	3.29515740017886e-20	3.29515740017886e-20\\
-0.669269167874735	-9.19449550352279	5.58726779864823e-20	5.58726779864823e-20\\
-0.669269167874735	-9.07149283172167	1.71821849090921e-19	1.71821849090921e-19\\
-0.669269167874735	-8.95934539406217	4.72252751099733e-19	4.72252751099733e-19\\
-0.669269167874735	-8.7549188354774	2.88750292851328e-18	2.88750292851328e-18\\
-0.669269167874735	-8.7213363397341	3.87226738303625e-18	3.87226738303625e-18\\
-0.669269167874735	-8.70076181601605	4.63235745669723e-18	4.63235745669723e-18\\
-0.669269167874735	-8.51141255279603	2.36324832843907e-17	2.36324832843907e-17\\
-0.669269167874735	-8.43830635698433	4.39119683632121e-17	4.39119683632121e-17\\
-0.669269167874735	-8.32465017714586	1.13839972478121e-16	1.13839972478121e-16\\
-0.669269167874735	-8.27763034881914	1.68192961745086e-16	1.68192961745086e-16\\
-0.669269167874735	-8.24044276093431	2.28662141575207e-16	2.28662141575207e-16\\
-0.669269167874735	-8.13147624867571	5.57934184533988e-16	5.57934184533988e-16\\
-0.669269167874735	-8.12149578831507	6.05071769422552e-16	6.05071769422552e-16\\
-0.669269167874735	-8.09908529655034	7.2567530576831e-16	7.2567530576831e-16\\
-0.669269167874735	-7.90654973029464	3.38777851120601e-15	3.38777851120601e-15\\
-0.669269167874735	-7.85659894247381	5.02218575110351e-15	5.02218575110351e-15\\
-0.669269167874735	-7.84954448130426	5.30826179972525e-15	5.30826179972525e-15\\
-0.669269167874735	-7.69150530654428	1.81253548534061e-14	1.81253548534061e-14\\
-0.669269167874735	-7.68063534874499	1.97047365089647e-14	1.97047365089647e-14\\
-0.669269167874735	-7.64785375336551	2.53329318263822e-14	2.53329318263822e-14\\
-0.669269167874735	-7.61214449890523	3.32670288831429e-14	3.32670288831429e-14\\
-0.669269167874735	-7.5368500675712	5.88436689478529e-14	5.88436689478529e-14\\
-0.669269167874735	-7.53392682295941	6.01542461199066e-14	6.01542461199066e-14\\
-0.669269167874735	-7.50649351229422	7.39372155017121e-14	7.39372155017121e-14\\
-0.669269167874735	-7.49647814663894	7.97061237180424e-14	7.97061237180424e-14\\
-0.669269167874735	-7.49242426710782	8.21648849001568e-14	8.21648849001568e-14\\
-0.669269167874735	-7.2940972807324	3.56028629860025e-13	3.56028629860025e-13\\
-0.669269167874735	-7.20374503042723	6.85375927683603e-13	6.85375927683603e-13\\
-0.669269167874735	-7.14594055765585	1.03764135871963e-12	1.03764135871963e-12\\
-0.669269167874735	-7.14335996524587	1.0569502551129e-12	1.0569502551129e-12\\
-0.669269167874735	-7.12459682353055	1.20833513546236e-12	1.20833513546236e-12\\
-0.669269167874735	-7.10154360025262	1.42364813584316e-12	1.42364813584316e-12\\
-0.669269167874735	-7.06514792567349	1.84232034488886e-12	1.84232034488886e-12\\
-0.669269167874735	-6.83512681016472	9.1130202213603e-12	9.1130202213603e-12\\
-0.669269167874735	-6.73118118975832	1.84448156294707e-11	1.84448156294707e-11\\
-0.669269167874735	-6.67243365043422	2.7344024715942e-11	2.7344024715942e-11\\
-0.669269167874735	-6.60066826636865	4.40256605683838e-11	4.40256605683838e-11\\
-0.669269167874735	-6.53467469687326	6.79109129801532e-11	6.79109129801532e-11\\
-0.669269167874735	-6.16283992126716	7.19736730027471e-10	7.19736730027471e-10\\
-0.669269167874735	-6.15699249140778	7.46133971364398e-10	7.46133971364398e-10\\
-0.669269167874735	-6.1516395752093	7.71123628027114e-10	7.71123628027114e-10\\
-0.669269167874735	-6.1143915430244	9.69026025160785e-10	9.69026025160785e-10\\
-0.669269167874735	-6.00124212727009	1.92316953787612e-09	1.92316953787612e-09\\
-0.669269167874735	-5.85842615731918	4.48549851352878e-09	4.48549851352878e-09\\
-0.669269167874735	-5.83915605947336	5.02063498912087e-09	5.02063498912087e-09\\
-0.669269167874735	-5.80460435515484	6.1393096504762e-09	6.1393096504762e-09\\
-0.669269167874735	-5.78306088027687	6.95549217500689e-09	6.95549217500689e-09\\
-0.669269167874735	-5.73002217138653	9.43901015986001e-09	9.43901015986001e-09\\
-0.669269167874735	-5.72131149271564	9.92171275019596e-09	9.92171275019596e-09\\
-0.669269167874735	-5.68227141894506	1.23953812294089e-08	1.23953812294089e-08\\
-0.669269167874735	-5.61213760432421	1.84190216521234e-08	1.84190216521234e-08\\
-0.669269167874735	-5.60510796290129	1.91597269828811e-08	1.91597269828811e-08\\
-0.669269167874735	-5.56392146999199	2.41145911424031e-08	2.41145911424031e-08\\
-0.669269167874735	-5.46404956628757	4.18256308389617e-08	4.18256308389617e-08\\
-0.669269167874735	-5.38131706201533	6.550598418261e-08	6.550598418261e-08\\
-0.669269167874735	-5.35112627565448	7.70266874452579e-08	7.70266874452579e-08\\
-0.669269167874735	-5.33773564516461	8.27411659090962e-08	8.27411659090962e-08\\
-0.669269167874735	-5.31611466506327	9.28412081855262e-08	9.28412081855262e-08\\
-0.669269167874735	-5.17465728110385	1.94978475917787e-07	1.94978475917787e-07\\
-0.669269167874735	-5.04953248195794	3.69643496370766e-07	3.69643496370766e-07\\
-0.669269167874735	-4.87945924274598	8.59943689857186e-07	8.59943689857186e-07\\
-0.669269167874735	-4.78445547390005	1.3609265998273e-06	1.3609265998273e-06\\
-0.669269167874735	-4.58002274603584	3.54439933268599e-06	3.54439933268599e-06\\
-0.669269167874735	-4.57866361112272	3.56652827309659e-06	3.56652827309659e-06\\
-0.669269167874735	-4.55949544653273	3.89297450060802e-06	3.89297450060802e-06\\
-0.669269167874735	-4.49804058042264	5.14223777987144e-06	5.14223777987144e-06\\
-0.669269167874735	-4.48263449337456	5.51056347182487e-06	5.51056347182487e-06\\
-0.669269167874735	-4.24365249194375	1.563293092161e-05	1.563293092161e-05\\
-0.669269167874735	-4.20990691250651	1.80295986354058e-05	1.80295986354058e-05\\
-0.669269167874735	-4.10627752268048	2.77411074167438e-05	2.77411074167438e-05\\
-0.669269167874735	-3.98917125258091	4.45641284610416e-05	4.45641284610416e-05\\
-0.669269167874735	-3.96947302574733	4.81978700840805e-05	4.81978700840805e-05\\
-0.669269167874735	-3.92086786866228	5.83856686720082e-05	5.83856686720082e-05\\
-0.669269167874735	-3.79586129160405	9.4574833449124e-05	9.4574833449124e-05\\
-0.669269167874735	-3.63912838214968	0.000169363144080858	0.000169363144080858\\
-0.669269167874735	-3.59236284792068	0.000200564816027014	0.000200564816027014\\
-0.669269167874735	-3.51531618904104	0.000263736085645987	0.000263736085645987\\
-0.669269167874735	-3.46316520381718	0.00031637121892712	0.00031637121892712\\
-0.669269167874735	-3.37709894095412	0.000424653802035146	0.000424653802035146\\
-0.669269167874735	-3.27045485063943	0.000605306787925487	0.000605306787925487\\
-0.669269167874735	-3.19671587701734	0.00076829723486262	0.00076829723486262\\
-0.669269167874735	-3.09881307794657	0.00104560572330038	0.00104560572330038\\
-0.669269167874735	-3.06743209858771	0.00115182514087257	0.00115182514087257\\
-0.669269167874735	-2.99209252604847	0.00144716831494836	0.00144716831494836\\
-0.669269167874735	-2.91610547769768	0.00181136739065744	0.00181136739065744\\
-0.669269167874735	-2.87643302831633	0.00203192601648731	0.00203192601648731\\
-0.669269167874735	-2.84265740441282	0.00223796516293128	0.00223796516293128\\
-0.669269167874735	-2.83071878963649	0.0023150543626262	0.0023150543626262\\
-0.669269167874735	-2.78355866334567	0.00264274509830829	0.00264274509830829\\
-0.669269167874735	-2.70811347882641	0.00325105089355663	0.00325105089355663\\
-0.669269167874735	-2.65243343666775	0.00377430415180521	0.00377430415180521\\
-0.669269167874735	-2.64109820716134	0.00388925542985728	0.00388925542985728\\
-0.669269167874735	-2.6149418356898	0.00416600357517849	0.00416600357517849\\
-0.669269167874735	-2.56842606354897	0.00469975970625403	0.00469975970625403\\
-0.669269167874735	-2.26283731174309	0.00983257893569318	0.00983257893569318\\
-0.669269167874735	-2.13836762688047	0.0129307675011586	0.0129307675011586\\
-0.669269167874735	-2.13327260321624	0.0130722492214253	0.0130722492214253\\
-0.669269167874735	-1.94247716844443	0.0192846381476539	0.0192846381476539\\
-0.669269167874735	-1.93573820960509	0.0195382951773633	0.0195382951773633\\
-0.669269167874735	-1.91918921280614	0.0201715659344708	0.0201715659344708\\
-0.669269167874735	-1.89146945668762	0.0212655682411878	0.0212655682411878\\
-0.669269167874735	-1.8495961706385	0.0229981690403402	0.0229981690403402\\
-0.669269167874735	-1.82295252188246	0.0241513349141727	0.0241513349141727\\
-0.669269167874735	-1.78542346311054	0.025843241904003	0.025843241904003\\
-0.669269167874735	-1.75140104803788	0.027445844921135	0.027445844921135\\
-0.669269167874735	-1.71304350332964	0.0293313990127603	0.0293313990127603\\
-0.669269167874735	-1.68885342389757	0.0305634441543454	0.0305634441543454\\
-0.669269167874735	-1.4117489561574	0.0469648779844633	0.0469648779844633\\
-0.669269167874735	-1.36610926818959	0.0500383812884002	0.0500383812884002\\
-0.669269167874735	-1.36259173572184	0.0502791000055148	0.0502791000055148\\
-0.669269167874735	-1.34676030434052	0.0513690547948432	0.0513690547948432\\
-0.669269167874735	-1.3265791215592	0.052773623985079	0.052773623985079\\
-0.669269167874735	-1.30708225597957	0.0541460806372489	0.0541460806372489\\
-0.669269167874735	-1.119465181194	0.0679869963733763	0.0679869963733763\\
-0.669269167874735	-1.09394991869479	0.0699341713801651	0.0699341713801651\\
-0.669269167874735	-1.07930227698726	0.0710561848832796	0.0710561848832796\\
-0.669269167874735	-0.790324989142979	0.0930940999301439	0.0930940999301439\\
-0.669269167874735	-0.765501461348265	0.0949092677943222	0.0949092677943222\\
-0.669269167874735	-0.665086257991467	0.101977044879366	0.101977044879366\\
-0.669269167874735	-0.628119767936003	0.104443930962884	0.104443930962884\\
-0.669269167874735	-0.57280309059322	0.107971349847575	0.107971349847575\\
-0.669269167874735	-0.568847987134404	0.108215389340847	0.108215389340847\\
-0.669269167874735	-0.553234621936247	0.109167492316639	0.109167492316639\\
-0.669269167874735	-0.397447866428711	0.117558396283733	0.117558396283733\\
-0.669269167874735	-0.352880332504465	0.119540513438383	0.119540513438383\\
-0.669269167874735	-0.341968321578869	0.119994563376174	0.119994563376174\\
-0.669269167874735	-0.317290739707538	0.120974635092463	0.120974635092463\\
-0.669269167874735	-0.317034387844909	0.12098447136092	0.12098447136092\\
-0.669269167874735	-0.294385064605215	0.121825089075798	0.121825089075798\\
-0.669269167874735	-0.263939588208782	0.12286492115649	0.12286492115649\\
-0.669269167874735	-0.262953132986157	0.122896855200474	0.122896855200474\\
-0.669269167874735	-0.262477813322967	0.122912202759739	0.122912202759739\\
-0.669269167874735	-0.238649580756523	0.123648243919573	0.123648243919573\\
-0.669269167874735	-0.210365934367905	0.124435895767475	0.124435895767475\\
-0.669269167874735	-0.19855916136664	0.124736652230347	0.124736652230347\\
-0.669269167874735	-0.19278441099114	0.124877678785994	0.124877678785994\\
-0.669269167874735	-0.127595528088321	0.12618855967304	0.12618855967304\\
-0.669269167874735	-0.118634591628681	0.12632785102263	0.12632785102263\\
-0.669269167874735	-0.115550686411318	0.126373476575393	0.126373476575393\\
-0.669269167874735	-0.10940074360478	0.126460921777611	0.126460921777611\\
-0.669269167874735	-0.0977293650234219	0.126613873453264	0.126613873453264\\
-0.669269167874735	-0.0548685601440777	0.127028608337751	0.127028608337751\\
-0.669269167874735	-0.0545005541269458	0.127031164718446	0.127031164718446\\
-0.669269167874735	-0.0424464872922112	0.127105411105579	0.127105411105579\\
-0.669269167874735	-0.0337821473901365	0.127147392743461	0.127147392743461\\
-0.669269167874735	-0.0329092215040187	0.127151093843197	0.127151093843197\\
-0.669269167874735	-0.0315732382745776	0.127156570834619	0.127156570834619\\
-0.669269167874735	-0.0292737032413608	0.127165466998751	0.127165466998751\\
-0.669269167874735	-0.0207923214558776	0.127192468942092	0.127192468942092\\
-0.669269167874735	-0.0116992492947692	0.127211259722824	0.127211259722824\\
-0.669269167874735	-0.0114376155956189	0.12721164475268	0.12721164475268\\
-0.669269167874735	-0.00935502120348107	0.127214399081812	0.127214399081812\\
-0.669269167874735	-0.00688891518489597	0.127216947165266	0.127216947165266\\
-0.669269167874735	-0.00677832350190356	0.127217043308425	0.127217043308425\\
-0.669269167874735	-0.00530449134428117	0.127218176056634	0.127218176056634\\
-0.669269167874735	-0.00117654702270546	0.127219877825199	0.127219877825199\\
-0.669269167874735	0.00706555890519851	0.12721679037237	0.12721679037237\\
-0.669269167874735	0.0252108694023117	0.127179542563824	0.127179542563824\\
-0.669269167874735	0.0276565971771417	0.127171320708327	0.127171320708327\\
-0.669269167874735	0.0417464613344697	0.127109156782432	0.127109156782432\\
-0.669269167874735	0.0535577002463906	0.127037636050527	0.127037636050527\\
-0.669269167874735	0.0575491987540401	0.127009469656129	0.127009469656129\\
-0.669269167874735	0.0642603312166203	0.126957566420619	0.126957566420619\\
-0.669269167874735	0.0643678352352609	0.126956688636196	0.126956688636196\\
-0.669269167874735	0.0819402142993944	0.126793591902456	0.126793591902456\\
-0.669269167874735	0.0976429270577	0.126614942558957	0.126614942558957\\
-0.669269167874735	0.116464833086862	0.126360075617898	0.126360075617898\\
-0.669269167874735	0.139018907727481	0.125996543581965	0.125996543581965\\
-0.669269167874735	0.166630675162482	0.125465988275661	0.125465988275661\\
-0.669269167874735	0.258178715714337	0.123049840229265	0.123049840229265\\
-0.669269167874735	0.362069853750091	0.119148464166025	0.119148464166025\\
-0.669269167874735	0.36840551675891	0.11887307064875	0.11887307064875\\
-0.669269167874735	0.455295019995092	0.114694357046482	0.114694357046482\\
-0.669269167874735	0.487158061232025	0.112985118429687	0.112985118429687\\
-0.669269167874735	0.503863371211972	0.112053726213828	0.112053726213828\\
-0.669269167874735	0.551098581420598	0.109296325902308	0.109296325902308\\
-0.669269167874735	0.551229925151555	0.10928841401241	0.10928841401241\\
-0.669269167874735	0.561757455841525	0.108650019202771	0.108650019202771\\
-0.669269167874735	0.652066959060987	0.10285517630236	0.10285517630236\\
-0.669269167874735	0.700001210378557	0.0995755602807755	0.0995755602807755\\
-0.669269167874735	0.840498465504729	0.0893622888087853	0.0893622888087853\\
-0.669269167874735	0.946163202489589	0.0813129426577967	0.0813129426577967\\
-0.669269167874735	1.09809938403689	0.069616838769913	0.069616838769913\\
-0.669269167874735	1.14944326279193	0.0657137176444864	0.0657137176444864\\
-0.669269167874735	1.30410843123873	0.054356717491254	0.054356717491254\\
-0.669269167874735	1.43196483675016	0.0456341324971917	0.0456341324971917\\
-0.669269167874735	1.45756032851411	0.0439774299843099	0.0439774299843099\\
-0.669269167874735	1.5490641126172	0.0383255888981115	0.0383255888981115\\
-0.669269167874735	1.58451914275711	0.0362546317719263	0.0362546317719263\\
-0.669269167874735	1.63696472143613	0.0333177688384576	0.0333177688384576\\
-0.669269167874735	1.7113521020209	0.0294164662618346	0.0294164662618346\\
-0.669269167874735	1.86679452278968	0.022274815887267	0.022274815887267\\
-0.669269167874735	1.91774192821129	0.0202276514383834	0.0202276514383834\\
-0.669269167874735	1.97373139298229	0.0181398249957388	0.0181398249957388\\
-0.669269167874735	2.01460291259671	0.0167199924368902	0.0167199924368902\\
-0.669269167874735	2.02370156162591	0.0164156245504608	0.0164156245504608\\
-0.669269167874735	2.13237820758129	0.0130972095092487	0.0130972095092487\\
-0.669269167874735	2.14910175659692	0.0126366133662644	0.0126366133662644\\
-0.669269167874735	2.52196718590426	0.00528968321138085	0.00528968321138085\\
-0.669269167874735	2.57902693589173	0.00457326611214661	0.00457326611214661\\
-0.669269167874735	2.6874068997276	0.00343782732640811	0.00343782732640811\\
-0.669269167874735	2.71661488173683	0.00317694294132092	0.00317694294132092\\
-0.669269167874735	2.92837254373747	0.00174758480902866	0.00174758480902866\\
-0.669269167874735	2.95927201069857	0.00159563565461937	0.00159563565461937\\
-0.669269167874735	3.12069201055704	0.000976830913129574	0.000976830913129574\\
-0.669269167874735	3.15761499719583	0.000869924691809107	0.000869924691809107\\
-0.669269167874735	3.19106029960842	0.000782301302891645	0.000782301302891645\\
-0.669269167874735	3.1917545723558	0.000780569871136788	0.000780569871136788\\
-0.669269167874735	3.23428556007998	0.000680869964434802	0.000680869964434802\\
-0.669269167874735	3.45700403370755	0.000323188077643064	0.000323188077643064\\
-0.669269167874735	3.55770737564084	0.000227018610040078	0.000227018610040078\\
-0.669269167874735	3.62068507523308	0.000181089733754439	0.000181089733754439\\
-0.669269167874735	3.73929580382039	0.000117038896443799	0.000117038896443799\\
-0.669269167874735	3.82024668800656	8.61879609194843e-05	8.61879609194843e-05\\
-0.669269167874735	4.09452150300821	2.91111048900051e-05	2.91111048900051e-05\\
-0.669269167874735	4.09578518667062	2.89608446836659e-05	2.89608446836659e-05\\
-0.669269167874735	4.10930257947617	2.73985210915475e-05	2.73985210915475e-05\\
-0.669269167874735	4.1847039545815	2.00413830493929e-05	2.00413830493929e-05\\
-0.669269167874735	4.18690036711604	1.98579720266792e-05	1.98579720266792e-05\\
-0.669269167874735	4.20258562741922	1.85934599654191e-05	1.85934599654191e-05\\
-0.669269167874735	4.35671055426668	9.61389507068427e-06	9.61389507068427e-06\\
-0.669269167874735	4.45809785949909	6.1494006364779e-06	6.1494006364779e-06\\
-0.669269167874735	4.52135202219773	4.62909242194513e-06	4.62909242194513e-06\\
-0.669269167874735	4.7367613644976	1.70782182143626e-06	1.70782182143626e-06\\
-0.669269167874735	4.75654133127884	1.5547739479011e-06	1.5547739479011e-06\\
-0.669269167874735	4.99956494895721	4.75137065607168e-07	4.75137065607168e-07\\
-0.669269167874735	5.04845325604475	3.71663182881358e-07	3.71663182881358e-07\\
-0.669269167874735	5.06685626463353	3.38631317910832e-07	3.38631317910832e-07\\
-0.669269167874735	5.14869967249627	2.22933607345142e-07	2.22933607345142e-07\\
-0.669269167874735	5.30803197776341	9.69142360070895e-08	9.69142360070895e-08\\
-0.669269167874735	5.66871903635036	1.33864152372724e-08	1.33864152372724e-08\\
-0.669269167874735	5.70571153224712	1.08466482628343e-08	1.08466482628343e-08\\
-0.669269167874735	5.71893940480377	1.00572543812764e-08	1.00572543812764e-08\\
-0.669269167874735	5.79367630919147	6.54097065832287e-09	6.54097065832287e-09\\
-0.669269167874735	5.89003900805956	3.72530378963873e-09	3.72530378963873e-09\\
-0.669269167874735	6.04791116716709	1.45181343235154e-09	1.45181343235154e-09\\
-0.669269167874735	6.08735774461523	1.1427824172033e-09	1.1427824172033e-09\\
-0.669269167874735	6.25770973798712	3.99301934000949e-10	3.99301934000949e-10\\
-0.669269167874735	6.33421273325968	2.46671616665302e-10	2.46671616665302e-10\\
-0.669269167874735	6.34457480923486	2.30988675381273e-10	2.30988675381273e-10\\
-0.669269167874735	6.37089122636784	1.95401405179461e-10	1.95401405179461e-10\\
-0.669269167874735	6.40068786051156	1.61544540326612e-10	1.61544540326612e-10\\
-0.669269167874735	6.48562099633152	9.34609391548122e-11	9.34609391548122e-11\\
-0.669269167874735	6.65727360949725	3.02512493403393e-11	3.02512493403393e-11\\
-0.669269167874735	6.69178943927017	2.40265745387389e-11	2.40265745387389e-11\\
-0.669269167874735	6.70249349284102	2.2364478729642e-11	2.2364478729642e-11\\
-0.669269167874735	6.88608532626465	6.42436555554356e-12	6.42436555554356e-12\\
-0.669269167874735	6.90491375367945	5.64215715744534e-12	5.64215715744534e-12\\
-0.669269167874735	7.03301125999215	2.31072134973008e-12	2.31072134973008e-12\\
-0.669269167874735	7.17185384462208	8.61947991931395e-13	8.61947991931395e-13\\
-0.669269167874735	7.24298657721048	5.1620885438093e-13	5.1620885438093e-13\\
-0.669269167874735	7.24776372185338	4.98647401148978e-13	4.98647401148978e-13\\
-0.669269167874735	7.25072460121043	4.88058413101548e-13	4.88058413101548e-13\\
-0.669269167874735	7.56029643969675	4.9298694054045e-14	4.9298694054045e-14\\
-0.669269167874735	7.65685016180242	2.36475973738757e-14	2.36475973738757e-14\\
-0.669269167874735	7.66011364786122	2.30638895134758e-14	2.30638895134758e-14\\
-0.669269167874735	7.66553512665701	2.21253570797441e-14	2.21253570797441e-14\\
-0.669269167874735	7.68809712384273	1.86066682800128e-14	1.86066682800128e-14\\
-0.669269167874735	7.99473480978791	1.68042439830311e-15	1.68042439830311e-15\\
-0.669269167874735	8.00277468901713	1.57575946708677e-15	1.57575946708677e-15\\
-0.669269167874735	8.10700273053115	6.80581351450017e-16	6.80581351450017e-16\\
-0.669269167874735	8.11341300518876	6.46102849954935e-16	6.46102849954935e-16\\
-0.669269167874735	8.16091433081819	4.38970687806192e-16	4.38970687806192e-16\\
-0.669269167874735	8.4263009756926	4.85901060746504e-17	4.85901060746504e-17\\
-0.669269167874735	8.43167995960995	4.64362557158503e-17	4.64362557158503e-17\\
-0.669269167874735	8.55151590704134	1.6784936440815e-17	1.6784936440815e-17\\
-0.669269167874735	8.560030124411	1.56056984457275e-17	1.56056984457275e-17\\
-0.669269167874735	8.62636622596679	8.82507292021693e-18	8.82507292021693e-18\\
-0.669269167874735	8.63961940648159	7.87097744460095e-18	7.87097744460095e-18\\
-0.669269167874735	8.67701171835745	5.6940844360267e-18	5.6940844360267e-18\\
-0.669269167874735	8.68066941326515	5.51616717495222e-18	5.51616717495222e-18\\
-0.669269167874735	8.68922515711246	5.12114006111786e-18	5.12114006111786e-18\\
-0.669269167874735	8.73702891646833	3.37655802333815e-18	3.37655802333815e-18\\
-0.669269167874735	8.78579554324503	2.2024983597313e-18	2.2024983597313e-18\\
-0.669269167874735	8.79755482021605	1.98617085294562e-18	1.98617085294562e-18\\
-0.669269167874735	8.80813417900733	1.80955351897858e-18	1.80955351897858e-18\\
-0.669269167874735	8.87783953867752	9.76946449788008e-19	9.76946449788008e-19\\
-0.669269167874735	8.90510581382788	7.66622497165143e-19	7.66622497165143e-19\\
-0.669269167874735	9.0377437318851	2.33234269121879e-19	2.33234269121879e-19\\
-0.669269167874735	9.23447011934336	3.86570855567733e-20	3.86570855567733e-20\\
-0.669269167874735	9.35387434407783	1.27428031642583e-20	1.27428031642583e-20\\
-0.669269167874735	9.393659457282	8.77608384864774e-21	8.77608384864774e-21\\
-0.669269167874735	9.53507648759292	2.30160674727197e-21	2.30160674727197e-21\\
-0.669269167874735	9.64177644620874	8.27391546128134e-22	8.27391546128134e-22\\
-0.669269167874735	9.80885023439559	1.62948320031499e-22	1.62948320031499e-22\\
-0.669269167874735	9.84912655309268	1.09678968052299e-22	1.09678968052299e-22\\
-0.669269167874735	9.99013391093181	2.70805775872189e-23	2.70805775872189e-23\\
-0.669269167874735	9.99998804670389	2.45404822039784e-23	2.45404822039784e-23\\
-0.662812634488138	-9.99030693937904	2.71503109601448e-23	2.71503109601448e-23\\
-0.662812634488138	-9.96580280520765	3.46706010231782e-23	3.46706010231782e-23\\
-0.662812634488138	-9.96474212965218	3.50390101314768e-23	3.50390101314768e-23\\
-0.662812634488138	-9.96062797256485	3.65050302918784e-23	3.65050302918784e-23\\
-0.662812634488138	-9.77838625189773	2.20541530828011e-22	2.20541530828011e-22\\
-0.662812634488138	-9.74736123549529	2.98562515662866e-22	2.98562515662866e-22\\
-0.662812634488138	-9.71283689375303	4.17758957252854e-22	4.17758957252854e-22\\
-0.662812634488138	-9.63656292280022	8.73783286260146e-22	8.73783286260146e-22\\
-0.662812634488138	-9.43995212553828	5.69963151363259e-21	5.69963151363259e-21\\
-0.662812634488138	-9.43389908384248	6.03468483419061e-21	6.03468483419061e-21\\
-0.662812634488138	-9.32743243841801	1.63831217881146e-20	1.63831217881146e-20\\
-0.662812634488138	-9.25174688885535	3.30935812793259e-20	3.30935812793259e-20\\
-0.662812634488138	-9.19449550352279	5.6113465479339e-20	5.6113465479339e-20\\
-0.662812634488138	-9.07149283172167	1.72562328225832e-19	1.72562328225832e-19\\
-0.662812634488138	-8.95934539406217	4.74287959721011e-19	4.74287959721011e-19\\
-0.662812634488138	-8.7549188354774	2.89994683877192e-18	2.89994683877192e-18\\
-0.662812634488138	-8.7213363397341	3.88895520950946e-18	3.88895520950946e-18\\
-0.662812634488138	-8.70076181601605	4.6523209483037e-18	4.6523209483037e-18\\
-0.662812634488138	-8.51141255279603	2.37343292421127e-17	2.37343292421127e-17\\
-0.662812634488138	-8.43830635698433	4.4101210281617e-17	4.4101210281617e-17\\
-0.662812634488138	-8.32465017714586	1.14330574370633e-16	1.14330574370633e-16\\
-0.662812634488138	-8.27763034881914	1.68917801918033e-16	1.68917801918033e-16\\
-0.662812634488138	-8.24044276093431	2.29647578210165e-16	2.29647578210165e-16\\
-0.662812634488138	-8.13147624867571	5.6033864371358e-16	5.6033864371358e-16\\
-0.662812634488138	-8.12149578831507	6.07679371556692e-16	6.07679371556692e-16\\
-0.662812634488138	-8.09908529655034	7.28802657880307e-16	7.28802657880307e-16\\
-0.662812634488138	-7.90654973029464	3.40237839657871e-15	3.40237839657871e-15\\
-0.662812634488138	-7.85659894247381	5.04382923695832e-15	5.04382923695832e-15\\
-0.662812634488138	-7.84954448130426	5.33113815175002e-15	5.33113815175002e-15\\
-0.662812634488138	-7.69150530654428	1.82034674284531e-14	1.82034674284531e-14\\
-0.662812634488138	-7.68063534874499	1.97896555476145e-14	1.97896555476145e-14\\
-0.662812634488138	-7.64785375336551	2.54421059945269e-14	2.54421059945269e-14\\
-0.662812634488138	-7.61214449890523	3.34103956371315e-14	3.34103956371315e-14\\
-0.662812634488138	-7.5368500675712	5.90972601489026e-14	5.90972601489026e-14\\
-0.662812634488138	-7.53392682295941	6.04134853514934e-14	6.04134853514934e-14\\
-0.662812634488138	-7.50649351229422	7.42558534727395e-14	7.42558534727395e-14\\
-0.662812634488138	-7.49647814663894	8.00496232313475e-14	8.00496232313475e-14\\
-0.662812634488138	-7.49242426710782	8.25189806290348e-14	8.25189806290348e-14\\
-0.662812634488138	-7.2940972807324	3.57562961921037e-13	3.57562961921037e-13\\
-0.662812634488138	-7.20374503042723	6.88329606605729e-13	6.88329606605729e-13\\
-0.662812634488138	-7.14594055765585	1.04211315191543e-12	1.04211315191543e-12\\
-0.662812634488138	-7.14335996524587	1.0615052614447e-12	1.0615052614447e-12\\
-0.662812634488138	-7.12459682353055	1.21354254628074e-12	1.21354254628074e-12\\
-0.662812634488138	-7.10154360025262	1.42978345417215e-12	1.42978345417215e-12\\
-0.662812634488138	-7.06514792567349	1.85025996247784e-12	1.85025996247784e-12\\
-0.662812634488138	-6.83512681016472	9.15229346493002e-12	9.15229346493002e-12\\
-0.662812634488138	-6.73118118975832	1.85243049446723e-11	1.85243049446723e-11\\
-0.662812634488138	-6.67243365043422	2.74618658396047e-11	2.74618658396047e-11\\
-0.662812634488138	-6.60066826636865	4.42153924518671e-11	4.42153924518671e-11\\
-0.662812634488138	-6.53467469687326	6.82035801488554e-11	6.82035801488554e-11\\
-0.662812634488138	-6.16283992126716	7.22838489402282e-10	7.22838489402282e-10\\
-0.662812634488138	-6.15699249140778	7.49349491628948e-10	7.49349491628948e-10\\
-0.662812634488138	-6.1516395752093	7.74446843089766e-10	7.74446843089766e-10\\
-0.662812634488138	-6.1143915430244	9.73202115434604e-10	9.73202115434604e-10\\
-0.662812634488138	-6.00124212727009	1.93145758112109e-09	1.93145758112109e-09\\
-0.662812634488138	-5.85842615731918	4.50482910551414e-09	4.50482910551414e-09\\
-0.662812634488138	-5.83915605947336	5.04227179185069e-09	5.04227179185069e-09\\
-0.662812634488138	-5.80460435515484	6.16576746549212e-09	6.16576746549212e-09\\
-0.662812634488138	-5.78306088027687	6.98546738977664e-09	6.98546738977664e-09\\
-0.662812634488138	-5.73002217138653	9.47968828149924e-09	9.47968828149924e-09\\
-0.662812634488138	-5.72131149271564	9.96447111482177e-09	9.96447111482177e-09\\
-0.662812634488138	-5.68227141894506	1.24488000537215e-08	1.24488000537215e-08\\
-0.662812634488138	-5.61213760432421	1.84983998062468e-08	1.84983998062468e-08\\
-0.662812634488138	-5.60510796290129	1.92422972621355e-08	1.92422972621355e-08\\
-0.662812634488138	-5.56392146999199	2.42185147800682e-08	2.42185147800682e-08\\
-0.662812634488138	-5.46404956628757	4.20058815294567e-08	4.20058815294567e-08\\
-0.662812634488138	-5.38131706201533	6.57882871304352e-08	6.57882871304352e-08\\
-0.662812634488138	-5.35112627565448	7.73586397271497e-08	7.73586397271497e-08\\
-0.662812634488138	-5.33773564516461	8.30977451641684e-08	8.30977451641684e-08\\
-0.662812634488138	-5.31611466506327	9.32413143296814e-08	9.32413143296814e-08\\
-0.662812634488138	-5.17465728110385	1.95818750271358e-07	1.95818750271358e-07\\
-0.662812634488138	-5.04953248195794	3.71236502719299e-07	3.71236502719299e-07\\
-0.662812634488138	-4.87945924274598	8.63649681632434e-07	8.63649681632434e-07\\
-0.662812634488138	-4.78445547390005	1.36679161499651e-06	1.36679161499651e-06\\
-0.662812634488138	-4.58002274603584	3.55967418722595e-06	3.55967418722595e-06\\
-0.662812634488138	-4.57866361112272	3.58189849396358e-06	3.58189849396358e-06\\
-0.662812634488138	-4.55949544653273	3.90975156595622e-06	3.90975156595622e-06\\
-0.662812634488138	-4.49804058042264	5.16439863894086e-06	5.16439863894086e-06\\
-0.662812634488138	-4.48263449337456	5.53431165806593e-06	5.53431165806593e-06\\
-0.662812634488138	-4.24365249194375	1.57003022089417e-05	1.57003022089417e-05\\
-0.662812634488138	-4.20990691250651	1.81072985418554e-05	1.81072985418554e-05\\
-0.662812634488138	-4.10627752268048	2.78606597980629e-05	2.78606597980629e-05\\
-0.662812634488138	-3.98917125258091	4.47561809122608e-05	4.47561809122608e-05\\
-0.662812634488138	-3.96947302574733	4.84055824171354e-05	4.84055824171354e-05\\
-0.662812634488138	-3.92086786866228	5.86372860865469e-05	5.86372860865469e-05\\
-0.662812634488138	-3.79586129160405	9.49824107812701e-05	9.49824107812701e-05\\
-0.662812634488138	-3.63912838214968	0.000170093027242275	0.000170093027242275\\
-0.662812634488138	-3.59236284792068	0.000201429165131922	0.000201429165131922\\
-0.662812634488138	-3.51531618904104	0.000264872676071347	0.000264872676071347\\
-0.662812634488138	-3.46316520381718	0.000317734644403809	0.000317734644403809\\
-0.662812634488138	-3.37709894095412	0.000426483879418389	0.000426483879418389\\
-0.662812634488138	-3.27045485063943	0.00060791540288948	0.00060791540288948\\
-0.662812634488138	-3.19671587701734	0.000771608269372122	0.000771608269372122\\
-0.662812634488138	-3.09881307794657	0.00105011183952218	0.00105011183952218\\
-0.662812634488138	-3.06743209858771	0.00115678901763444	0.00115678901763444\\
-0.662812634488138	-2.99209252604847	0.0014534049952518	0.0014534049952518\\
-0.662812634488138	-2.91610547769768	0.00181917361417056	0.00181917361417056\\
-0.662812634488138	-2.87643302831633	0.00204068275392702	0.00204068275392702\\
-0.662812634488138	-2.84265740441282	0.00224760984151308	0.00224760984151308\\
-0.662812634488138	-2.83071878963649	0.0023250312628911	0.0023250312628911\\
-0.662812634488138	-2.78355866334567	0.00265413420635562	0.00265413420635562\\
-0.662812634488138	-2.70811347882641	0.00326506154101476	0.00326506154101476\\
-0.662812634488138	-2.65243343666775	0.00379056979839213	0.00379056979839213\\
-0.662812634488138	-2.64109820716134	0.00390601646759137	0.00390601646759137\\
-0.662812634488138	-2.6149418356898	0.00418395727978423	0.00418395727978423\\
-0.662812634488138	-2.56842606354897	0.00472001367290608	0.00472001367290608\\
-0.662812634488138	-2.26283731174309	0.00987495317146576	0.00987495317146576\\
-0.662812634488138	-2.13836762688047	0.0129864936127309	0.0129864936127309\\
-0.662812634488138	-2.13327260321624	0.0131285850590737	0.0131285850590737\\
-0.662812634488138	-1.94247716844443	0.0193677467409336	0.0193677467409336\\
-0.662812634488138	-1.93573820960509	0.0196224969246215	0.0196224969246215\\
-0.662812634488138	-1.91918921280614	0.0202584968095138	0.0202584968095138\\
-0.662812634488138	-1.89146945668762	0.0213572138011556	0.0213572138011556\\
-0.662812634488138	-1.8495961706385	0.0230972813732924	0.0230972813732924\\
-0.662812634488138	-1.82295252188246	0.0242554169018759	0.0242554169018759\\
-0.662812634488138	-1.78542346311054	0.0259546152916696	0.0259546152916696\\
-0.662812634488138	-1.75140104803788	0.0275641248466023	0.0275641248466023\\
-0.662812634488138	-1.71304350332964	0.0294578048748881	0.0294578048748881\\
-0.662812634488138	-1.68885342389757	0.0306951596073398	0.0306951596073398\\
-0.662812634488138	-1.4117489561574	0.047167276645665	0.047167276645665\\
-0.662812634488138	-1.36610926818959	0.0502540254424171	0.0502540254424171\\
-0.662812634488138	-1.36259173572184	0.0504957815548826	0.0504957815548826\\
-0.662812634488138	-1.34676030434052	0.0515904335860563	0.0515904335860563\\
-0.662812634488138	-1.3265791215592	0.0530010558724752	0.0530010558724752\\
-0.662812634488138	-1.30708225597957	0.0543794272294389	0.0543794272294389\\
-0.662812634488138	-1.119465181194	0.0682799914291634	0.0682799914291634\\
-0.662812634488138	-1.09394991869479	0.0702355579325644	0.0702355579325644\\
-0.662812634488138	-1.07930227698726	0.0713624068369538	0.0713624068369538\\
-0.662812634488138	-0.790324989142979	0.0934952959302244	0.0934952959302244\\
-0.662812634488138	-0.765501461348265	0.0953182863963413	0.0953182863963413\\
-0.662812634488138	-0.665086257991467	0.102416522596389	0.102416522596389\\
-0.662812634488138	-0.628119767936003	0.104894039910351	0.104894039910351\\
-0.662812634488138	-0.57280309059322	0.108436660471069	0.108436660471069\\
-0.662812634488138	-0.568847987134404	0.108681751670826	0.108681751670826\\
-0.662812634488138	-0.553234621936247	0.109637957805742	0.109637957805742\\
-0.662812634488138	-0.397447866428711	0.118065023002293	0.118065023002293\\
-0.662812634488138	-0.352880332504465	0.12005568223936	0.12005568223936\\
-0.662812634488138	-0.341968321578869	0.120511688939384	0.120511688939384\\
-0.662812634488138	-0.317290739707538	0.121495984348181	0.121495984348181\\
-0.662812634488138	-0.317034387844909	0.121505863006774	0.121505863006774\\
-0.662812634488138	-0.294385064605215	0.122350103426689	0.122350103426689\\
-0.662812634488138	-0.263939588208782	0.123394416741658	0.123394416741658\\
-0.662812634488138	-0.262953132986157	0.123426488407798	0.123426488407798\\
-0.662812634488138	-0.262477813322967	0.123441902108519	0.123441902108519\\
-0.662812634488138	-0.238649580756523	0.124181115292891	0.124181115292891\\
-0.662812634488138	-0.210365934367905	0.124972161585457	0.124972161585457\\
-0.662812634488138	-0.19855916136664	0.125274214180844	0.125274214180844\\
-0.662812634488138	-0.19278441099114	0.125415848501001	0.125415848501001\\
-0.662812634488138	-0.127595528088321	0.126732378727467	0.126732378727467\\
-0.662812634488138	-0.118634591628681	0.126872270363567	0.126872270363567\\
-0.662812634488138	-0.115550686411318	0.126918092543069	0.126918092543069\\
-0.662812634488138	-0.10940074360478	0.127005914596938	0.127005914596938\\
-0.662812634488138	-0.0977293650234219	0.1271595254293	0.1271595254293\\
-0.662812634488138	-0.0548685601440777	0.127576047644851	0.127576047644851\\
-0.662812634488138	-0.0545005541269458	0.12757861504246	0.12757861504246\\
-0.662812634488138	-0.0424464872922112	0.127653181399963	0.127653181399963\\
-0.662812634488138	-0.0337821473901365	0.12769534396086	0.12769534396086\\
-0.662812634488138	-0.0329092215040187	0.127699061010762	0.127699061010762\\
-0.662812634488138	-0.0315732382745776	0.127704561605689	0.127704561605689\\
-0.662812634488138	-0.0292737032413608	0.127713496108507	0.127713496108507\\
-0.662812634488138	-0.0207923214558776	0.127740614418747	0.127740614418747\\
-0.662812634488138	-0.0116992492947692	0.127759486179756	0.127759486179756\\
-0.662812634488138	-0.0114376155956189	0.127759872868927	0.127759872868927\\
-0.662812634488138	-0.00935502120348107	0.127762639068047	0.127762639068047\\
-0.662812634488138	-0.00688891518489597	0.127765198132658	0.127765198132658\\
-0.662812634488138	-0.00677832350190356	0.127765294690152	0.127765294690152\\
-0.662812634488138	-0.00530449134428117	0.127766432320025	0.127766432320025\\
-0.662812634488138	-0.00117654702270546	0.127768141422489	0.127768141422489\\
-0.662812634488138	0.00706555890519851	0.127765040664051	0.127765040664051\\
-0.662812634488138	0.0252108694023117	0.127727632333282	0.127727632333282\\
-0.662812634488138	0.0276565971771417	0.127719375045084	0.127719375045084\\
-0.662812634488138	0.0417464613344697	0.127656943219091	0.127656943219091\\
-0.662812634488138	0.0535577002463906	0.127585114263232	0.127585114263232\\
-0.662812634488138	0.0575491987540401	0.127556826483647	0.127556826483647\\
-0.662812634488138	0.0642603312166203	0.127504699567254	0.127504699567254\\
-0.662812634488138	0.0643678352352609	0.127503817999953	0.127503817999953\\
-0.662812634488138	0.0819402142993944	0.127340018388616	0.127340018388616\\
-0.662812634488138	0.0976429270577	0.127160599142384	0.127160599142384\\
-0.662812634488138	0.116464833086862	0.126904633833143	0.126904633833143\\
-0.662812634488138	0.139018907727481	0.126539535128658	0.126539535128658\\
-0.662812634488138	0.166630675162482	0.126006693354502	0.126006693354502\\
-0.662812634488138	0.258178715714337	0.123580132737035	0.123580132737035\\
-0.662812634488138	0.362069853750091	0.119661943401283	0.119661943401283\\
-0.662812634488138	0.36840551675891	0.119385363055007	0.119385363055007\\
-0.662812634488138	0.455295019995092	0.11518864097332	0.11518864097332\\
-0.662812634488138	0.487158061232025	0.113472036264616	0.113472036264616\\
-0.662812634488138	0.503863371211972	0.112536630144204	0.112536630144204\\
-0.662812634488138	0.551098581420598	0.109767346609403	0.109767346609403\\
-0.662812634488138	0.551229925151555	0.109759400622623	0.109759400622623\\
-0.662812634488138	0.561757455841525	0.109118254602711	0.109118254602711\\
-0.662812634488138	0.652066959060987	0.103298438392557	0.103298438392557\\
-0.662812634488138	0.700001210378557	0.100004688619955	0.100004688619955\\
-0.662812634488138	0.840498465504729	0.089747402289178	0.089747402289178\\
-0.662812634488138	0.946163202489589	0.0816633668777371	0.0816633668777371\\
-0.662812634488138	1.09809938403689	0.0699168577536477	0.0699168577536477\\
-0.662812634488138	1.14944326279193	0.0659969158352328	0.0659969158352328\\
-0.662812634488138	1.30410843123873	0.0545909718387514	0.0545909718387514\\
-0.662812634488138	1.43196483675016	0.0458307962109905	0.0458307962109905\\
-0.662812634488138	1.45756032851411	0.0441669540144768	0.0441669540144768\\
-0.662812634488138	1.5490641126172	0.038490755895571	0.038490755895571\\
-0.662812634488138	1.58451914275711	0.0364108738244538	0.0364108738244538\\
-0.662812634488138	1.63696472143613	0.0334613542600861	0.0334613542600861\\
-0.662812634488138	1.7113521020209	0.0295432387276473	0.0295432387276473\\
-0.662812634488138	1.86679452278968	0.0223708108755982	0.0223708108755982\\
-0.662812634488138	1.91774192821129	0.0203148240181085	0.0203148240181085\\
-0.662812634488138	1.97373139298229	0.0182179999309486	0.0182179999309486\\
-0.662812634488138	2.01460291259671	0.016792048497286	0.016792048497286\\
-0.662812634488138	2.02370156162591	0.0164863689146408	0.0164863689146408\\
-0.662812634488138	2.13237820758129	0.013153652915128	0.013153652915128\\
-0.662812634488138	2.14910175659692	0.0126910717985487	0.0126910717985487\\
-0.662812634488138	2.52196718590426	0.00531247949758686	0.00531247949758686\\
-0.662812634488138	2.57902693589173	0.00459297494517548	0.00459297494517548\\
-0.662812634488138	2.6874068997276	0.00345264290090055	0.00345264290090055\\
-0.662812634488138	2.71661488173683	0.00319063421500527	0.00319063421500527\\
-0.662812634488138	2.92837254373747	0.00175511615672642	0.00175511615672642\\
-0.662812634488138	2.95927201069857	0.0016025121660492	0.0016025121660492\\
-0.662812634488138	3.12069201055704	0.000981040639152991	0.000981040639152991\\
-0.662812634488138	3.15761499719583	0.000873673697460238	0.000873673697460238\\
-0.662812634488138	3.19106029960842	0.000785672688981777	0.000785672688981777\\
-0.662812634488138	3.1917545723558	0.00078393379549202	0.00078393379549202\\
-0.662812634488138	3.23428556007998	0.000683804224570634	0.000683804224570634\\
-0.662812634488138	3.45700403370755	0.000324580880883242	0.000324580880883242\\
-0.662812634488138	3.55770737564084	0.000227996963752722	0.000227996963752722\\
-0.662812634488138	3.62068507523308	0.000181870153532839	0.000181870153532839\\
-0.662812634488138	3.73929580382039	0.000117543284338868	0.000117543284338868\\
-0.662812634488138	3.82024668800656	8.65593943959552e-05	8.65593943959552e-05\\
-0.662812634488138	4.09452150300821	2.92365613781022e-05	2.92365613781022e-05\\
-0.662812634488138	4.09578518667062	2.90856536141433e-05	2.90856536141433e-05\\
-0.662812634488138	4.10930257947617	2.75165970714247e-05	2.75165970714247e-05\\
-0.662812634488138	4.1847039545815	2.01277528915368e-05	2.01277528915368e-05\\
-0.662812634488138	4.18690036711604	1.99435514452759e-05	1.99435514452759e-05\\
-0.662812634488138	4.20258562741922	1.8673589874526e-05	1.8673589874526e-05\\
-0.662812634488138	4.35671055426668	9.6553268719525e-06	9.6553268719525e-06\\
-0.662812634488138	4.45809785949909	6.17590193935424e-06	6.17590193935424e-06\\
-0.662812634488138	4.52135202219773	4.64904184263969e-06	4.64904184263969e-06\\
-0.662812634488138	4.7367613644976	1.71518180755917e-06	1.71518180755917e-06\\
-0.662812634488138	4.75654133127884	1.56147436274367e-06	1.56147436274367e-06\\
-0.662812634488138	4.99956494895721	4.77184704397967e-07	4.77184704397967e-07\\
-0.662812634488138	5.04845325604475	3.73264893220264e-07	3.73264893220264e-07\\
-0.662812634488138	5.06685626463353	3.40090674952253e-07	3.40090674952253e-07\\
-0.662812634488138	5.14869967249627	2.23894356432544e-07	2.23894356432544e-07\\
-0.662812634488138	5.30803197776341	9.73318951698727e-08	9.73318951698727e-08\\
-0.662812634488138	5.66871903635036	1.34441049969095e-08	1.34441049969095e-08\\
-0.662812634488138	5.70571153224712	1.08933927063661e-08	1.08933927063661e-08\\
-0.662812634488138	5.71893940480377	1.01005968727188e-08	1.01005968727188e-08\\
-0.662812634488138	5.79367630919147	6.56915946155241e-09	6.56915946155241e-09\\
-0.662812634488138	5.89003900805956	3.74135826549282e-09	3.74135826549282e-09\\
-0.662812634488138	6.04791116716709	1.45807013113653e-09	1.45807013113653e-09\\
-0.662812634488138	6.08735774461523	1.14770732366985e-09	1.14770732366985e-09\\
-0.662812634488138	6.25770973798712	4.01022755609039e-10	4.01022755609039e-10\\
-0.662812634488138	6.33421273325968	2.47734666482785e-10	2.47734666482785e-10\\
-0.662812634488138	6.34457480923486	2.3198413838802e-10	2.3198413838802e-10\\
-0.662812634488138	6.37089122636784	1.96243502178379e-10	1.96243502178379e-10\\
-0.662812634488138	6.40068786051156	1.62240728629227e-10	1.62240728629227e-10\\
-0.662812634488138	6.48562099633152	9.3863716076022e-11	9.3863716076022e-11\\
-0.662812634488138	6.65727360949725	3.0381619366387e-11	3.0381619366387e-11\\
-0.662812634488138	6.69178943927017	2.41301188622547e-11	2.41301188622547e-11\\
-0.662812634488138	6.70249349284102	2.24608601267117e-11	2.24608601267117e-11\\
-0.662812634488138	6.88608532626465	6.45205184034433e-12	6.45205184034433e-12\\
-0.662812634488138	6.90491375367945	5.66647245653615e-12	5.66647245653615e-12\\
-0.662812634488138	7.03301125999215	2.3206795765512e-12	2.3206795765512e-12\\
-0.662812634488138	7.17185384462208	8.65662621396631e-13	8.65662621396631e-13\\
-0.662812634488138	7.24298657721048	5.18433495123352e-13	5.18433495123352e-13\\
-0.662812634488138	7.24776372185338	5.00796359492649e-13	5.00796359492649e-13\\
-0.662812634488138	7.25072460121043	4.90161737407694e-13	4.90161737407694e-13\\
-0.662812634488138	7.56029643969675	4.95111504704935e-14	4.95111504704935e-14\\
-0.662812634488138	7.65685016180242	2.37495084668991e-14	2.37495084668991e-14\\
-0.662812634488138	7.66011364786122	2.3163285073732e-14	2.3163285073732e-14\\
-0.662812634488138	7.66553512665701	2.22207079641439e-14	2.22207079641439e-14\\
-0.662812634488138	7.68809712384273	1.86868551113411e-14	1.86868551113411e-14\\
-0.662812634488138	7.99473480978791	1.68766631317787e-15	1.68766631317787e-15\\
-0.662812634488138	8.00277468901713	1.5825503205969e-15	1.5825503205969e-15\\
-0.662812634488138	8.10700273053115	6.83514367786559e-16	6.83514367786559e-16\\
-0.662812634488138	8.11341300518876	6.4888727860548e-16	6.4888727860548e-16\\
-0.662812634488138	8.16091433081819	4.40862464881564e-16	4.40862464881564e-16\\
-0.662812634488138	8.4263009756926	4.87995087781004e-17	4.87995087781004e-17\\
-0.662812634488138	8.43167995960995	4.66363762397704e-17	4.66363762397704e-17\\
-0.662812634488138	8.55151590704134	1.68572723822625e-17	1.68572723822625e-17\\
-0.662812634488138	8.560030124411	1.56729523726636e-17	1.56729523726636e-17\\
-0.662812634488138	8.62636622596679	8.8631052333137e-18	8.8631052333137e-18\\
-0.662812634488138	8.63961940648159	7.90489801174605e-18	7.90489801174605e-18\\
-0.662812634488138	8.67701171835745	5.71862351961595e-18	5.71862351961595e-18\\
-0.662812634488138	8.68066941326515	5.53993951077183e-18	5.53993951077183e-18\\
-0.662812634488138	8.68922515711246	5.14320999798724e-18	5.14320999798724e-18\\
-0.662812634488138	8.73702891646833	3.3911095531775e-18	3.3911095531775e-18\\
-0.662812634488138	8.78579554324503	2.21199019146682e-18	2.21199019146682e-18\\
-0.662812634488138	8.79755482021605	1.99473040507916e-18	1.99473040507916e-18\\
-0.662812634488138	8.80813417900733	1.81735192547577e-18	1.81735192547577e-18\\
-0.662812634488138	8.87783953867752	9.81156673725308e-19	9.81156673725308e-19\\
-0.662812634488138	8.90510581382788	7.69926314267029e-19	7.69926314267029e-19\\
-0.662812634488138	9.0377437318851	2.34239409683133e-19	2.34239409683133e-19\\
-0.662812634488138	9.23447011934336	3.88236811639253e-20	3.88236811639253e-20\\
-0.662812634488138	9.35387434407783	1.27977192294347e-20	1.27977192294347e-20\\
-0.662812634488138	9.393659457282	8.81390503966936e-21	8.81390503966936e-21\\
-0.662812634488138	9.53507648759292	2.31152569403074e-21	2.31152569403074e-21\\
-0.662812634488138	9.64177644620874	8.30957252000532e-22	8.30957252000532e-22\\
-0.662812634488138	9.80885023439559	1.63650558027951e-22	1.63650558027951e-22\\
-0.662812634488138	9.84912655309268	1.10151637784414e-22	1.10151637784414e-22\\
-0.662812634488138	9.99013391093181	2.71972833657376e-23	2.71972833657376e-23\\
-0.662812634488138	9.99998804670389	2.46462412510895e-23	2.46462412510895e-23\\
-0.612837205781966	-9.99030693937904	2.80296834974884e-23	2.80296834974884e-23\\
-0.612837205781966	-9.96580280520765	3.57935485443957e-23	3.57935485443957e-23\\
-0.612837205781966	-9.96474212965218	3.61738900704416e-23	3.61738900704416e-23\\
-0.612837205781966	-9.96062797256485	3.76873932180599e-23	3.76873932180599e-23\\
-0.612837205781966	-9.77838625189773	2.27684659532451e-22	2.27684659532451e-22\\
-0.612837205781966	-9.74736123549529	3.08232669251146e-22	3.08232669251146e-22\\
-0.612837205781966	-9.71283689375303	4.3128976928579e-22	4.3128976928579e-22\\
-0.612837205781966	-9.63656292280022	9.02084289024164e-22	9.02084289024164e-22\\
-0.612837205781966	-9.43995212553828	5.88423711293582e-21	5.88423711293582e-21\\
-0.612837205781966	-9.43389908384248	6.23014248926134e-21	6.23014248926134e-21\\
-0.612837205781966	-9.32743243841801	1.6913755392922e-20	1.6913755392922e-20\\
-0.612837205781966	-9.25174688885535	3.41654506432572e-20	3.41654506432572e-20\\
-0.612837205781966	-9.19449550352279	5.79309268185533e-20	5.79309268185533e-20\\
-0.612837205781966	-9.07149283172167	1.78151456565637e-19	1.78151456565637e-19\\
-0.612837205781966	-8.95934539406217	4.89649691937766e-19	4.89649691937766e-19\\
-0.612837205781966	-8.7549188354774	2.99387333609697e-18	2.99387333609697e-18\\
-0.612837205781966	-8.7213363397341	4.01491473959448e-18	4.01491473959448e-18\\
-0.612837205781966	-8.70076181601605	4.80300516267061e-18	4.80300516267061e-18\\
-0.612837205781966	-8.51141255279603	2.45030614072221e-17	2.45030614072221e-17\\
-0.612837205781966	-8.43830635698433	4.5529606193627e-17	4.5529606193627e-17\\
-0.612837205781966	-8.32465017714586	1.18033632041974e-16	1.18033632041974e-16\\
-0.612837205781966	-8.27763034881914	1.74388887545495e-16	1.74388887545495e-16\\
-0.612837205781966	-8.24044276093431	2.3708564305745e-16	2.3708564305745e-16\\
-0.612837205781966	-8.13147624867571	5.7848747507015e-16	5.7848747507015e-16\\
-0.612837205781966	-8.12149578831507	6.27361523692688e-16	6.27361523692688e-16\\
-0.612837205781966	-8.09908529655034	7.52407877114214e-16	7.52407877114214e-16\\
-0.612837205781966	-7.90654973029464	3.51257817027537e-15	3.51257817027537e-15\\
-0.612837205781966	-7.85659894247381	5.20719402937421e-15	5.20719402937421e-15\\
-0.612837205781966	-7.84954448130426	5.50380860441314e-15	5.50380860441314e-15\\
-0.612837205781966	-7.69150530654428	1.87930602830066e-14	1.87930602830066e-14\\
-0.612837205781966	-7.68063534874499	2.04306235143388e-14	2.04306235143388e-14\\
-0.612837205781966	-7.64785375336551	2.62661514110456e-14	2.62661514110456e-14\\
-0.612837205781966	-7.61214449890523	3.4492526314316e-14	3.4492526314316e-14\\
-0.612837205781966	-7.5368500675712	6.10113637362785e-14	6.10113637362785e-14\\
-0.612837205781966	-7.53392682295941	6.2370220211042e-14	6.2370220211042e-14\\
-0.612837205781966	-7.50649351229422	7.66609293621751e-14	7.66609293621751e-14\\
-0.612837205781966	-7.49647814663894	8.26423537675711e-14	8.26423537675711e-14\\
-0.612837205781966	-7.49242426710782	8.51916912834824e-14	8.51916912834824e-14\\
-0.612837205781966	-7.2940972807324	3.69144083387605e-13	3.69144083387605e-13\\
-0.612837205781966	-7.20374503042723	7.10623942518788e-13	7.10623942518788e-13\\
-0.612837205781966	-7.14594055765585	1.07586619761513e-12	1.07586619761513e-12\\
-0.612837205781966	-7.14335996524587	1.0958863989768e-12	1.0958863989768e-12\\
-0.612837205781966	-7.12459682353055	1.25284802567888e-12	1.25284802567888e-12\\
-0.612837205781966	-7.10154360025262	1.47609276922172e-12	1.47609276922172e-12\\
-0.612837205781966	-7.06514792567349	1.91018810843305e-12	1.91018810843305e-12\\
-0.612837205781966	-6.83512681016472	9.44872747404989e-12	9.44872747404989e-12\\
-0.612837205781966	-6.73118118975832	1.91242894187225e-11	1.91242894187225e-11\\
-0.612837205781966	-6.67243365043422	2.83513293407413e-11	2.83513293407413e-11\\
-0.612837205781966	-6.60066826636865	4.56474866148809e-11	4.56474866148809e-11\\
-0.612837205781966	-6.53467469687326	7.04126287089049e-11	7.04126287089049e-11\\
-0.612837205781966	-6.16283992126716	7.4625053493827e-10	7.4625053493827e-10\\
-0.612837205781966	-6.15699249140778	7.73620203105441e-10	7.73620203105441e-10\\
-0.612837205781966	-6.1516395752093	7.99530433714019e-10	7.99530433714019e-10\\
-0.612837205781966	-6.1143915430244	1.00472319874205e-09	1.00472319874205e-09\\
-0.612837205781966	-6.00124212727009	1.9940156400831e-09	1.9940156400831e-09\\
-0.612837205781966	-5.85842615731918	4.6507362005242e-09	4.6507362005242e-09\\
-0.612837205781966	-5.83915605947336	5.20558614011299e-09	5.20558614011299e-09\\
-0.612837205781966	-5.80460435515484	6.36547076129446e-09	6.36547076129446e-09\\
-0.612837205781966	-5.78306088027687	7.21171998010958e-09	7.21171998010958e-09\\
-0.612837205781966	-5.73002217138653	9.78672629478622e-09	9.78672629478622e-09\\
-0.612837205781966	-5.72131149271564	1.02872107792178e-08	1.02872107792178e-08\\
-0.612837205781966	-5.68227141894506	1.28520047502052e-08	1.28520047502052e-08\\
-0.612837205781966	-5.61213760432421	1.9097545237704e-08	1.9097545237704e-08\\
-0.612837205781966	-5.60510796290129	1.98655368188595e-08	1.98655368188595e-08\\
-0.612837205781966	-5.56392146999199	2.50029292504623e-08	2.50029292504623e-08\\
-0.612837205781966	-5.46404956628757	4.33664117524118e-08	4.33664117524118e-08\\
-0.612837205781966	-5.38131706201533	6.79191066656623e-08	6.79191066656623e-08\\
-0.612837205781966	-5.35112627565448	7.98642118880785e-08	7.98642118880785e-08\\
-0.612837205781966	-5.33773564516461	8.57892014469269e-08	8.57892014469269e-08\\
-0.612837205781966	-5.31611466506327	9.62613110909594e-08	9.62613110909594e-08\\
-0.612837205781966	-5.17465728110385	2.02161131820443e-07	2.02161131820443e-07\\
-0.612837205781966	-5.04953248195794	3.83260497060652e-07	3.83260497060652e-07\\
-0.612837205781966	-4.87945924274598	8.91622466659751e-07	8.91622466659751e-07\\
-0.612837205781966	-4.78445547390005	1.41106068477856e-06	1.41106068477856e-06\\
-0.612837205781966	-4.58002274603584	3.67496862074945e-06	3.67496862074945e-06\\
-0.612837205781966	-4.57866361112272	3.69791275147124e-06	3.69791275147124e-06\\
-0.612837205781966	-4.55949544653273	4.03638467008472e-06	4.03638467008472e-06\\
-0.612837205781966	-4.49804058042264	5.33166855867197e-06	5.33166855867197e-06\\
-0.612837205781966	-4.48263449337456	5.71356270577388e-06	5.71356270577388e-06\\
-0.612837205781966	-4.24365249194375	1.62088199423408e-05	1.62088199423408e-05\\
-0.612837205781966	-4.20990691250651	1.86937765783892e-05	1.86937765783892e-05\\
-0.612837205781966	-4.10627752268048	2.87630398531072e-05	2.87630398531072e-05\\
-0.612837205781966	-3.98917125258091	4.62057906949403e-05	4.62057906949403e-05\\
-0.612837205781966	-3.96947302574733	4.99733928151168e-05	4.99733928151168e-05\\
-0.612837205781966	-3.92086786866228	6.05364915551161e-05	6.05364915551161e-05\\
-0.612837205781966	-3.79586129160405	9.80587999870635e-05	9.80587999870635e-05\\
-0.612837205781966	-3.63912838214968	0.000175602177291055	0.000175602177291055\\
-0.612837205781966	-3.59236284792068	0.000207953262638468	0.000207953262638468\\
-0.612837205781966	-3.51531618904104	0.000273451648060718	0.000273451648060718\\
-0.612837205781966	-3.46316520381718	0.000328025764857694	0.000328025764857694\\
-0.612837205781966	-3.37709894095412	0.000440297283313863	0.000440297283313863\\
-0.612837205781966	-3.27045485063943	0.000627605199854009	0.000627605199854009\\
-0.612837205781966	-3.19671587701734	0.000796599921315593	0.000796599921315593\\
-0.612837205781966	-3.09881307794657	0.00108412395504346	0.00108412395504346\\
-0.612837205781966	-3.06743209858771	0.00119425630466115	0.00119425630466115\\
-0.612837205781966	-2.99209252604847	0.00150047938936604	0.00150047938936604\\
-0.612837205781966	-2.91610547769768	0.00187809490311306	0.00187809490311306\\
-0.612837205781966	-2.87643302831633	0.0021067785114993	0.0021067785114993\\
-0.612837205781966	-2.84265740441282	0.00232040776902819	0.00232040776902819\\
-0.612837205781966	-2.83071878963649	0.00240033679600462	0.00240033679600462\\
-0.612837205781966	-2.78355866334567	0.00274009906822844	0.00274009906822844\\
-0.612837205781966	-2.70811347882641	0.00337081375343396	0.00337081375343396\\
-0.612837205781966	-2.65243343666775	0.00391334271935361	0.00391334271935361\\
-0.612837205781966	-2.64109820716134	0.00403252859546545	0.00403252859546545\\
-0.612837205781966	-2.6149418356898	0.00431947164404552	0.00431947164404552\\
-0.612837205781966	-2.56842606354897	0.00487289038971172	0.00487289038971172\\
-0.612837205781966	-2.26283731174309	0.010194793435516	0.010194793435516\\
-0.612837205781966	-2.13836762688047	0.0134071136879921	0.0134071136879921\\
-0.612837205781966	-2.13327260321624	0.0135538073400293	0.0135538073400293\\
-0.612837205781966	-1.94247716844443	0.0199950494859814	0.0199950494859814\\
-0.612837205781966	-1.93573820960509	0.0202580507838369	0.0202580507838369\\
-0.612837205781966	-1.91918921280614	0.0209146500951353	0.0209146500951353\\
-0.612837205781966	-1.89146945668762	0.0220489534765677	0.0220489534765677\\
-0.612837205781966	-1.8495961706385	0.023845380168801	0.023845380168801\\
-0.612837205781966	-1.82295252188246	0.0250410265966097	0.0250410265966097\\
-0.612837205781966	-1.78542346311054	0.0267952603928735	0.0267952603928735\\
-0.612837205781966	-1.75140104803788	0.0284569004189186	0.0284569004189186\\
-0.612837205781966	-1.71304350332964	0.0304119149274553	0.0304119149274553\\
-0.612837205781966	-1.68885342389757	0.0316893463931814	0.0316893463931814\\
-0.612837205781966	-1.4117489561574	0.04869497950713	0.04869497950713\\
-0.612837205781966	-1.36610926818959	0.0518817051375002	0.0518817051375002\\
-0.612837205781966	-1.36259173572184	0.0521312914986265	0.0521312914986265\\
-0.612837205781966	-1.34676030434052	0.0532613982594191	0.0532613982594191\\
-0.612837205781966	-1.3265791215592	0.0547177092490379	0.0547177092490379\\
-0.612837205781966	-1.30708225597957	0.056140724732522	0.056140724732522\\
-0.612837205781966	-1.119465181194	0.0704915148773107	0.0704915148773107\\
-0.612837205781966	-1.09394991869479	0.0725104203045481	0.0725104203045481\\
-0.612837205781966	-1.07930227698726	0.073673766764406	0.073673766764406\\
-0.612837205781966	-0.790324989142979	0.0965235189119989	0.0965235189119989\\
-0.612837205781966	-0.765501461348265	0.0984055542912328	0.0984055542912328\\
-0.612837205781966	-0.665086257991467	0.105733695555243	0.105733695555243\\
-0.612837205781966	-0.628119767936003	0.108291457279293	0.108291457279293\\
-0.612837205781966	-0.57280309059322	0.111948819922925	0.111948819922925\\
-0.612837205781966	-0.568847987134404	0.112201849391622	0.112201849391622\\
-0.612837205781966	-0.553234621936247	0.113189026126334	0.113189026126334\\
-0.612837205781966	-0.397447866428711	0.121889035883819	0.121889035883819\\
-0.612837205781966	-0.352880332504465	0.123944170664715	0.123944170664715\\
-0.612837205781966	-0.341968321578869	0.124414946984485	0.124414946984485\\
-0.612837205781966	-0.317290739707538	0.125431122777723	0.125431122777723\\
-0.612837205781966	-0.317034387844909	0.125441321396595	0.125441321396595\\
-0.612837205781966	-0.294385064605215	0.126312905954163	0.126312905954163\\
-0.612837205781966	-0.263939588208782	0.127391043576003	0.127391043576003\\
-0.612837205781966	-0.262953132986157	0.127424154012655	0.127424154012655\\
-0.612837205781966	-0.262477813322967	0.127440066948362	0.127440066948362\\
-0.612837205781966	-0.238649580756523	0.128203222538938	0.128203222538938\\
-0.612837205781966	-0.210365934367905	0.12901989006238	0.12901989006238\\
-0.612837205781966	-0.19855916136664	0.129331725851691	0.129331725851691\\
-0.612837205781966	-0.19278441099114	0.129477947571664	0.129477947571664\\
-0.612837205781966	-0.127595528088321	0.130837118949733	0.130837118949733\\
-0.612837205781966	-0.118634591628681	0.130981541541783	0.130981541541783\\
-0.612837205781966	-0.115550686411318	0.13102884785774	0.13102884785774\\
-0.612837205781966	-0.10940074360478	0.131119514383721	0.131119514383721\\
-0.612837205781966	-0.0977293650234219	0.131278100523644	0.131278100523644\\
-0.612837205781966	-0.0548685601440777	0.13170811349435	0.13170811349435\\
-0.612837205781966	-0.0545005541269458	0.131710764047506	0.131710764047506\\
-0.612837205781966	-0.0424464872922112	0.131787745537826	0.131787745537826\\
-0.612837205781966	-0.0337821473901365	0.13183127370364	0.13183127370364\\
-0.612837205781966	-0.0329092215040187	0.131835111145224	0.131835111145224\\
-0.612837205781966	-0.0315732382745776	0.131840789899147	0.131840789899147\\
-0.612837205781966	-0.0292737032413608	0.131850013781944	0.131850013781944\\
-0.612837205781966	-0.0207923214558776	0.131878010428248	0.131878010428248\\
-0.612837205781966	-0.0116992492947692	0.1318974934275	0.1318974934275\\
-0.612837205781966	-0.0114376155956189	0.131897892641162	0.131897892641162\\
-0.612837205781966	-0.00935502120348107	0.13190074843482	0.13190074843482\\
-0.612837205781966	-0.00688891518489597	0.131903390385079	0.131903390385079\\
-0.612837205781966	-0.00677832350190356	0.131903490069978	0.131903490069978\\
-0.612837205781966	-0.00530449134428117	0.131904664546592	0.131904664546592\\
-0.612837205781966	-0.00117654702270546	0.131906429005245	0.131906429005245\\
-0.612837205781966	0.00706555890519851	0.131903227816215	0.131903227816215\\
-0.612837205781966	0.0252108694023117	0.131864607865484	0.131864607865484\\
-0.612837205781966	0.0276565971771417	0.131856083131639	0.131856083131639\\
-0.612837205781966	0.0417464613344697	0.131791629198669	0.131791629198669\\
-0.612837205781966	0.0535577002463906	0.131717473771807	0.131717473771807\\
-0.612837205781966	0.0575491987540401	0.131688269778166	0.131688269778166\\
-0.612837205781966	0.0642603312166203	0.131634454520936	0.131634454520936\\
-0.612837205781966	0.0643678352352609	0.131633544400515	0.131633544400515\\
-0.612837205781966	0.0819402142993944	0.131464439476836	0.131464439476836\\
-0.612837205781966	0.0976429270577	0.131279209013265	0.131279209013265\\
-0.612837205781966	0.116464833086862	0.131014953233105	0.131014953233105\\
-0.612837205781966	0.139018907727481	0.130638029331678	0.130638029331678\\
-0.612837205781966	0.166630675162482	0.130087929323403	0.130087929323403\\
-0.612837205781966	0.258178715714337	0.127582774734385	0.127582774734385\\
-0.612837205781966	0.362069853750091	0.123537679003232	0.123537679003232\\
-0.612837205781966	0.36840551675891	0.123252140484756	0.123252140484756\\
-0.612837205781966	0.455295019995092	0.118919490599114	0.118919490599114\\
-0.612837205781966	0.487158061232025	0.117147286709961	0.117147286709961\\
-0.612837205781966	0.503863371211972	0.116181583682278	0.116181583682278\\
-0.612837205781966	0.551098581420598	0.113322605709273	0.113322605709273\\
-0.612837205781966	0.551229925151555	0.113314402359601	0.113314402359601\\
-0.612837205781966	0.561757455841525	0.112652490234904	0.112652490234904\\
-0.612837205781966	0.652066959060987	0.106644175758373	0.106644175758373\\
-0.612837205781966	0.700001210378557	0.10324374458904	0.10324374458904\\
-0.612837205781966	0.840498465504729	0.092654234589805	0.092654234589805\\
-0.612837205781966	0.946163202489589	0.0843083650232354	0.0843083650232354\\
-0.612837205781966	1.09809938403689	0.0721813977324405	0.0721813977324405\\
-0.612837205781966	1.14944326279193	0.0681344926541526	0.0681344926541526\\
-0.612837205781966	1.30410843123873	0.0563591210688783	0.0563591210688783\\
-0.612837205781966	1.43196483675016	0.0473152117527383	0.0473152117527383\\
-0.612837205781966	1.45756032851411	0.0455974793029515	0.0455974793029515\\
-0.612837205781966	1.5490641126172	0.0397374345699273	0.0397374345699273\\
-0.612837205781966	1.58451914275711	0.0375901871129425	0.0375901871129425\\
-0.612837205781966	1.63696472143613	0.0345451354382035	0.0345451354382035\\
-0.612837205781966	1.7113521020209	0.030500115900782	0.030500115900782\\
-0.612837205781966	1.86679452278968	0.0230953799883049	0.0230953799883049\\
-0.612837205781966	1.91774192821129	0.0209728016880038	0.0209728016880038\\
-0.612837205781966	1.97373139298229	0.0188080634793226	0.0188080634793226\\
-0.612837205781966	2.01460291259671	0.0173359268460802	0.0173359268460802\\
-0.612837205781966	2.02370156162591	0.0170203465948718	0.0170203465948718\\
-0.612837205781966	2.13237820758129	0.0135796871199035	0.0135796871199035\\
-0.612837205781966	2.14910175659692	0.0131021234445309	0.0131021234445309\\
-0.612837205781966	2.52196718590426	0.00548454561433357	0.00548454561433357\\
-0.612837205781966	2.57902693589173	0.0047417369994084	0.0047417369994084\\
-0.612837205781966	2.6874068997276	0.00356447069369315	0.00356447069369315\\
-0.612837205781966	2.71661488173683	0.00329397579770399	0.00329397579770399\\
-0.612837205781966	2.92837254373747	0.00181196268604753	0.00181196268604753\\
-0.612837205781966	2.95927201069857	0.00165441599844548	0.00165441599844548\\
-0.612837205781966	3.12069201055704	0.00101281560472725	0.00101281560472725\\
-0.612837205781966	3.15761499719583	0.000901971150748107	0.000901971150748107\\
-0.612837205781966	3.19106029960842	0.000811119873989917	0.000811119873989917\\
-0.612837205781966	3.1917545723558	0.000809324659407466	0.000809324659407466\\
-0.612837205781966	3.23428556007998	0.000705951987699003	0.000705951987699003\\
-0.612837205781966	3.45700403370755	0.000335093744371783	0.000335093744371783\\
-0.612837205781966	3.55770737564084	0.000235381566780516	0.000235381566780516\\
-0.612837205781966	3.62068507523308	0.000187760753408988	0.000187760753408988\\
-0.612837205781966	3.73929580382039	0.000121350398605385	0.000121350398605385\\
-0.612837205781966	3.82024668800656	8.93629701779277e-05	8.93629701779277e-05\\
-0.612837205781966	4.09452150300821	3.01835055659606e-05	3.01835055659606e-05\\
-0.612837205781966	4.09578518667062	3.00277100442338e-05	3.00277100442338e-05\\
-0.612837205781966	4.10930257947617	2.84078332646777e-05	2.84078332646777e-05\\
-0.612837205781966	4.1847039545815	2.07796715070265e-05	2.07796715070265e-05\\
-0.612837205781966	4.18690036711604	2.05895039525535e-05	2.05895039525535e-05\\
-0.612837205781966	4.20258562741922	1.92784095443035e-05	1.92784095443035e-05\\
-0.612837205781966	4.35671055426668	9.96805365076297e-06	9.96805365076297e-06\\
-0.612837205781966	4.45809785949909	6.37593348104694e-06	6.37593348104694e-06\\
-0.612837205781966	4.52135202219773	4.79961984991846e-06	4.79961984991846e-06\\
-0.612837205781966	4.7367613644976	1.77073490160412e-06	1.77073490160412e-06\\
-0.612837205781966	4.75654133127884	1.61204902004238e-06	1.61204902004238e-06\\
-0.612837205781966	4.99956494895721	4.92640259397094e-07	4.92640259397094e-07\\
-0.612837205781966	5.04845325604475	3.85354585184903e-07	3.85354585184903e-07\\
-0.612837205781966	5.06685626463353	3.51105885798221e-07	3.51105885798221e-07\\
-0.612837205781966	5.14869967249627	2.31146079943261e-07	2.31146079943261e-07\\
-0.612837205781966	5.30803197776341	1.00484381922073e-07	1.00484381922073e-07\\
-0.612837205781966	5.66871903635036	1.3879546666097e-08	1.3879546666097e-08\\
-0.612837205781966	5.70571153224712	1.12462192503617e-08	1.12462192503617e-08\\
-0.612837205781966	5.71893940480377	1.0427745519881e-08	1.0427745519881e-08\\
-0.612837205781966	5.79367630919147	6.78192823729124e-09	6.78192823729124e-09\\
-0.612837205781966	5.89003900805956	3.86253727209303e-09	3.86253727209303e-09\\
-0.612837205781966	6.04791116716709	1.50529562452864e-09	1.50529562452864e-09\\
-0.612837205781966	6.08735774461523	1.18488046333756e-09	1.18488046333756e-09\\
-0.612837205781966	6.25770973798712	4.14011498119209e-10	4.14011498119209e-10\\
-0.612837205781966	6.33421273325968	2.5575855477536e-10	2.5575855477536e-10\\
-0.612837205781966	6.34457480923486	2.39497882178916e-10	2.39497882178916e-10\\
-0.612837205781966	6.37089122636784	2.02599641034434e-10	2.02599641034434e-10\\
-0.612837205781966	6.40068786051156	1.67495550255564e-10	1.67495550255564e-10\\
-0.612837205781966	6.48562099633152	9.69038718330377e-11	9.69038718330377e-11\\
-0.612837205781966	6.65727360949725	3.13656508844805e-11	3.13656508844805e-11\\
-0.612837205781966	6.69178943927017	2.49116702736344e-11	2.49116702736344e-11\\
-0.612837205781966	6.70249349284102	2.3188345848313e-11	2.3188345848313e-11\\
-0.612837205781966	6.88608532626465	6.6610276125277e-12	6.6610276125277e-12\\
-0.612837205781966	6.90491375367945	5.85000406577648e-12	5.85000406577648e-12\\
-0.612837205781966	7.03301125999215	2.39584416271703e-12	2.39584416271703e-12\\
-0.612837205781966	7.17185384462208	8.93700603612686e-13	8.93700603612686e-13\\
-0.612837205781966	7.24298657721048	5.3522505890027e-13	5.3522505890027e-13\\
-0.612837205781966	7.24776372185338	5.17016673358882e-13	5.17016673358882e-13\\
-0.612837205781966	7.25072460121043	5.06037606062223e-13	5.06037606062223e-13\\
-0.612837205781966	7.56029643969675	5.11147691575849e-14	5.11147691575849e-14\\
-0.612837205781966	7.65685016180242	2.45187322725437e-14	2.45187322725437e-14\\
-0.612837205781966	7.66011364786122	2.39135216658062e-14	2.39135216658062e-14\\
-0.612837205781966	7.66553512665701	2.29404153874835e-14	2.29404153874835e-14\\
-0.612837205781966	7.68809712384273	1.9292104429419e-14	1.9292104429419e-14\\
-0.612837205781966	7.99473480978791	1.74232820674465e-15	1.74232820674465e-15\\
-0.612837205781966	8.00277468901713	1.63380760796058e-15	1.63380760796058e-15\\
-0.612837205781966	8.10700273053115	7.05652742731642e-16	7.05652742731642e-16\\
-0.612837205781966	8.11341300518876	6.69904115336187e-16	6.69904115336187e-16\\
-0.612837205781966	8.16091433081819	4.5514157737245e-16	4.5514157737245e-16\\
-0.612837205781966	8.4263009756926	5.03800780731745e-17	5.03800780731745e-17\\
-0.612837205781966	8.43167995960995	4.81468837461735e-17	4.81468837461735e-17\\
-0.612837205781966	8.55151590704134	1.74032632701474e-17	1.74032632701474e-17\\
-0.612837205781966	8.560030124411	1.61805842710918e-17	1.61805842710918e-17\\
-0.612837205781966	8.62636622596679	9.15017271291655e-18	9.15017271291655e-18\\
-0.612837205781966	8.63961940648159	8.16093007827508e-18	8.16093007827508e-18\\
-0.612837205781966	8.67701171835745	5.90384425178139e-18	5.90384425178139e-18\\
-0.612837205781966	8.68066941326515	5.71937283923237e-18	5.71937283923237e-18\\
-0.612837205781966	8.68922515711246	5.30979363795587e-18	5.30979363795587e-18\\
-0.612837205781966	8.73702891646833	3.5009443398422e-18	3.5009443398422e-18\\
-0.612837205781966	8.78579554324503	2.28363443267292e-18	2.28363443267292e-18\\
-0.612837205781966	8.79755482021605	2.05933781013636e-18	2.05933781013636e-18\\
-0.612837205781966	8.80813417900733	1.87621421166829e-18	1.87621421166829e-18\\
-0.612837205781966	8.87783953867752	1.0129353975481e-18	1.0129353975481e-18\\
-0.612837205781966	8.90510581382788	7.94863489297492e-19	7.94863489297492e-19\\
-0.612837205781966	9.0377437318851	2.41826199548682e-19	2.41826199548682e-19\\
-0.612837205781966	9.23447011934336	4.00811429684791e-20	4.00811429684791e-20\\
-0.612837205781966	9.35387434407783	1.32122250834384e-20	1.32122250834384e-20\\
-0.612837205781966	9.393659457282	9.09937897217854e-21	9.09937897217854e-21\\
-0.612837205781966	9.53507648759292	2.38639379471948e-21	2.38639379471948e-21\\
-0.612837205781966	9.64177644620874	8.57871160581117e-22	8.57871160581117e-22\\
-0.612837205781966	9.80885023439559	1.68951042676616e-22	1.68951042676616e-22\\
-0.612837205781966	9.84912655309268	1.13719343706944e-22	1.13719343706944e-22\\
-0.612837205781966	9.99013391093181	2.80781772942561e-23	2.80781772942561e-23\\
-0.612837205781966	9.99998804670389	2.54445093717297e-23	2.54445093717297e-23\\
-0.60673460224478	-9.99030693937904	2.81341841609606e-23	2.81341841609606e-23\\
-0.60673460224478	-9.96580280520765	3.59269945596263e-23	3.59269945596263e-23\\
-0.60673460224478	-9.96474212965218	3.63087540803427e-23	3.63087540803427e-23\\
-0.60673460224478	-9.96062797256485	3.78278998918572e-23	3.78278998918572e-23\\
-0.60673460224478	-9.77838625189773	2.28533516708655e-22	2.28533516708655e-22\\
-0.60673460224478	-9.74736123549529	3.09381826659342e-22	3.09381826659342e-22\\
-0.60673460224478	-9.71283689375303	4.32897709919267e-22	4.32897709919267e-22\\
-0.60673460224478	-9.63656292280022	9.05447452461928e-22	9.05447452461928e-22\\
-0.60673460224478	-9.43995212553828	5.9061748091779e-21	5.9061748091779e-21\\
-0.60673460224478	-9.43389908384248	6.25336979483232e-21	6.25336979483232e-21\\
-0.60673460224478	-9.32743243841801	1.69768134956125e-20	1.69768134956125e-20\\
-0.60673460224478	-9.25174688885535	3.42928267608065e-20	3.42928267608065e-20\\
-0.60673460224478	-9.19449550352279	5.81469057213703e-20	5.81469057213703e-20\\
-0.60673460224478	-9.07149283172167	1.78815643352167e-19	1.78815643352167e-19\\
-0.60673460224478	-8.95934539406217	4.9147521086241e-19	4.9147521086241e-19\\
-0.60673460224478	-8.7549188354774	3.0050351371213e-18	3.0050351371213e-18\\
-0.60673460224478	-8.7213363397341	4.02988320165754e-18	4.02988320165754e-18\\
-0.60673460224478	-8.70076181601605	4.820911794624e-18	4.820911794624e-18\\
-0.60673460224478	-8.51141255279603	2.45944140682104e-17	2.45944140682104e-17\\
-0.60673460224478	-8.43830635698433	4.56993503170413e-17	4.56993503170413e-17\\
-0.60673460224478	-8.32465017714586	1.18473686702653e-16	1.18473686702653e-16\\
-0.60673460224478	-8.27763034881914	1.75039046668851e-16	1.75039046668851e-16\\
-0.60673460224478	-8.24044276093431	2.37969549113736e-16	2.37969549113736e-16\\
-0.60673460224478	-8.13147624867571	5.80644200277575e-16	5.80644200277575e-16\\
-0.60673460224478	-8.12149578831507	6.29700461821214e-16	6.29700461821214e-16\\
-0.60673460224478	-8.09908529655034	7.55213014830706e-16	7.55213014830706e-16\\
-0.60673460224478	-7.90654973029464	3.52567381401766e-15	3.52567381401766e-15\\
-0.60673460224478	-7.85659894247381	5.22660756399181e-15	5.22660756399181e-15\\
-0.60673460224478	-7.84954448130426	5.52432798169536e-15	5.52432798169536e-15\\
-0.60673460224478	-7.69150530654428	1.88631248368367e-14	1.88631248368367e-14\\
-0.60673460224478	-7.68063534874499	2.05067932546284e-14	2.05067932546284e-14\\
-0.60673460224478	-7.64785375336551	2.63640772491867e-14	2.63640772491867e-14\\
-0.60673460224478	-7.61214449890523	3.46211218400203e-14	3.46211218400203e-14\\
-0.60673460224478	-7.5368500675712	6.12388271676928e-14	6.12388271676928e-14\\
-0.60673460224478	-7.53392682295941	6.26027497504339e-14	6.26027497504339e-14\\
-0.60673460224478	-7.50649351229422	7.69467377260645e-14	7.69467377260645e-14\\
-0.60673460224478	-7.49647814663894	8.29504621627445e-14	8.29504621627445e-14\\
-0.60673460224478	-7.49242426710782	8.55093041549319e-14	8.55093041549319e-14\\
-0.60673460224478	-7.2940972807324	3.70520331593703e-13	3.70520331593703e-13\\
-0.60673460224478	-7.20374503042723	7.13273300777835e-13	7.13273300777835e-13\\
-0.60673460224478	-7.14594055765585	1.07987725722871e-12	1.07987725722871e-12\\
-0.60673460224478	-7.14335996524587	1.09997209818898e-12	1.09997209818898e-12\\
-0.60673460224478	-7.12459682353055	1.25751891145343e-12	1.25751891145343e-12\\
-0.60673460224478	-7.10154360025262	1.48159595921472e-12	1.48159595921472e-12\\
-0.60673460224478	-7.06514792567349	1.91730969882512e-12	1.91730969882512e-12\\
-0.60673460224478	-6.83512681016472	9.4839543538003e-12	9.4839543538003e-12\\
-0.60673460224478	-6.73118118975832	1.91955888657131e-11	1.91955888657131e-11\\
-0.60673460224478	-6.67243365043422	2.84570291688074e-11	2.84570291688074e-11\\
-0.60673460224478	-6.60066826636865	4.58176702217535e-11	4.58176702217535e-11\\
-0.60673460224478	-6.53467469687326	7.06751420696988e-11	7.06751420696988e-11\\
-0.60673460224478	-6.16283992126716	7.49032716764357e-10	7.49032716764357e-10\\
-0.60673460224478	-6.15699249140778	7.76504424916486e-10	7.76504424916486e-10\\
-0.60673460224478	-6.1516395752093	8.02511254414223e-10	8.02511254414223e-10\\
-0.60673460224478	-6.1143915430244	1.00846902201843e-09	1.00846902201843e-09\\
-0.60673460224478	-6.00124212727009	2.00144975746732e-09	2.00144975746732e-09\\
-0.60673460224478	-5.85842615731918	4.66807514117379e-09	4.66807514117379e-09\\
-0.60673460224478	-5.83915605947336	5.22499368017505e-09	5.22499368017505e-09\\
-0.60673460224478	-5.80460435515484	6.38920259964821e-09	6.38920259964821e-09\\
-0.60673460224478	-5.78306088027687	7.23860681680062e-09	7.23860681680062e-09\\
-0.60673460224478	-5.73002217138653	9.82321330653287e-09	9.82321330653287e-09\\
-0.60673460224478	-5.72131149271564	1.03255637043161e-08	1.03255637043161e-08\\
-0.60673460224478	-5.68227141894506	1.28999197765545e-08	1.28999197765545e-08\\
-0.60673460224478	-5.61213760432421	1.91687449766597e-08	1.91687449766597e-08\\
-0.60673460224478	-5.60510796290129	1.99395997949181e-08	1.99395997949181e-08\\
-0.60673460224478	-5.56392146999199	2.5096145525832e-08	2.5096145525832e-08\\
-0.60673460224478	-5.46404956628757	4.35280910236369e-08	4.35280910236369e-08\\
-0.60673460224478	-5.38131706201533	6.81723236422168e-08	6.81723236422168e-08\\
-0.60673460224478	-5.35112627565448	8.01619627753031e-08	8.01619627753031e-08\\
-0.60673460224478	-5.33773564516461	8.61090419642404e-08	8.61090419642404e-08\\
-0.60673460224478	-5.31611466506327	9.66201938759408e-08	9.66201938759408e-08\\
-0.60673460224478	-5.17465728110385	2.02914831818713e-07	2.02914831818713e-07\\
-0.60673460224478	-5.04953248195794	3.84689374280375e-07	3.84689374280375e-07\\
-0.60673460224478	-4.87945924274598	8.94946626183036e-07	8.94946626183036e-07\\
-0.60673460224478	-4.78445547390005	1.4163214212322e-06	1.4163214212322e-06\\
-0.60673460224478	-4.58002274603584	3.68866969087188e-06	3.68866969087188e-06\\
-0.60673460224478	-4.57866361112272	3.71169936222717e-06	3.71169936222717e-06\\
-0.60673460224478	-4.55949544653273	4.05143317664711e-06	4.05143317664711e-06\\
-0.60673460224478	-4.49804058042264	5.35154616099474e-06	5.35154616099474e-06\\
-0.60673460224478	-4.48263449337456	5.73486409127108e-06	5.73486409127108e-06\\
-0.60673460224478	-4.24365249194375	1.62692498946887e-05	1.62692498946887e-05\\
-0.60673460224478	-4.20990691250651	1.87634709813039e-05	1.87634709813039e-05\\
-0.60673460224478	-4.10627752268048	2.88702746261434e-05	2.88702746261434e-05\\
-0.60673460224478	-3.98917125258091	4.63780557790009e-05	4.63780557790009e-05\\
-0.60673460224478	-3.96947302574733	5.01597043268259e-05	5.01597043268259e-05\\
-0.60673460224478	-3.92086786866228	6.07621845613309e-05	6.07621845613309e-05\\
-0.60673460224478	-3.79586129160405	9.84243841956353e-05	9.84243841956353e-05\\
-0.60673460224478	-3.63912838214968	0.000176256859818446	0.000176256859818446\\
-0.60673460224478	-3.59236284792068	0.000208728556940985	0.000208728556940985\\
-0.60673460224478	-3.51531618904104	0.000274471134372524	0.000274471134372524\\
-0.60673460224478	-3.46316520381718	0.000329248715165596	0.000329248715165596\\
-0.60673460224478	-3.37709894095412	0.000441938805888868	0.000441938805888868\\
-0.60673460224478	-3.27045485063943	0.000629945046459459	0.000629945046459459\\
-0.60673460224478	-3.19671587701734	0.000799569816437918	0.000799569816437918\\
-0.60673460224478	-3.09881307794657	0.00108816580134538	0.00108816580134538\\
-0.60673460224478	-3.06743209858771	0.00119870874795058	0.00119870874795058\\
-0.60673460224478	-2.99209252604847	0.00150607349790207	0.00150607349790207\\
-0.60673460224478	-2.91610547769768	0.00188509684316197	0.00188509684316197\\
-0.60673460224478	-2.87643302831633	0.0021146330330197	0.0021146330330197\\
-0.60673460224478	-2.84265740441282	0.00232905874617574	0.00232905874617574\\
-0.60673460224478	-2.83071878963649	0.00240928576568392	0.00240928576568392\\
-0.60673460224478	-2.78355866334567	0.00275031474442883	0.00275031474442883\\
-0.60673460224478	-2.70811347882641	0.00338338086906718	0.00338338086906718\\
-0.60673460224478	-2.65243343666775	0.00392793249917056	0.00392793249917056\\
-0.60673460224478	-2.64109820716134	0.00404756272575576	0.00404756272575576\\
-0.60673460224478	-2.6149418356898	0.00433557555947836	0.00433557555947836\\
-0.60673460224478	-2.56842606354897	0.00489105756875955	0.00489105756875955\\
-0.60673460224478	-2.26283731174309	0.0102328018089631	0.0102328018089631\\
-0.60673460224478	-2.13836762688047	0.0134570982793547	0.0134570982793547\\
-0.60673460224478	-2.13327260321624	0.0136043388367455	0.0136043388367455\\
-0.60673460224478	-1.94247716844443	0.020069595313002	0.020069595313002\\
-0.60673460224478	-1.93573820960509	0.0203335771360256	0.0203335771360256\\
-0.60673460224478	-1.91918921280614	0.0209926243901868	0.0209926243901868\\
-0.60673460224478	-1.89146945668762	0.0221311566975702	0.0221311566975702\\
-0.60673460224478	-1.8495961706385	0.0239342808532704	0.0239342808532704\\
-0.60673460224478	-1.82295252188246	0.0251343849070454	0.0251343849070454\\
-0.60673460224478	-1.78542346311054	0.0268951588626233	0.0268951588626233\\
-0.60673460224478	-1.75140104803788	0.0285629938385753	0.0285629938385753\\
-0.60673460224478	-1.71304350332964	0.0305252970599245	0.0305252970599245\\
-0.60673460224478	-1.68885342389757	0.031807491063755	0.031807491063755\\
-0.60673460224478	-1.4117489561574	0.0488765248202165	0.0488765248202165\\
-0.60673460224478	-1.36610926818959	0.0520751312462692	0.0520751312462692\\
-0.60673460224478	-1.36259173572184	0.0523256481188061	0.0523256481188061\\
-0.60673460224478	-1.34676030434052	0.0534599681596491	0.0534599681596491\\
-0.60673460224478	-1.3265791215592	0.0549217085885497	0.0549217085885497\\
-0.60673460224478	-1.30708225597957	0.0563500293785375	0.0563500293785375\\
-0.60673460224478	-1.119465181194	0.0707543223426362	0.0707543223426362\\
-0.60673460224478	-1.09394991869479	0.0727807546817153	0.0727807546817153\\
-0.60673460224478	-1.07930227698726	0.0739484383463408	0.0739484383463408\\
-0.60673460224478	-0.790324989142979	0.0968833792638968	0.0968833792638968\\
-0.60673460224478	-0.765501461348265	0.0987724312741185	0.0987724312741185\\
-0.60673460224478	-0.665086257991467	0.106127893418301	0.106127893418301\\
-0.60673460224478	-0.628119767936003	0.10869519102588	0.10869519102588\\
-0.60673460224478	-0.57280309059322	0.11236618910078	0.11236618910078\\
-0.60673460224478	-0.568847987134404	0.11262016191753	0.11262016191753\\
-0.60673460224478	-0.553234621936247	0.113611019058543	0.113611019058543\\
-0.60673460224478	-0.397447866428711	0.122343464315771	0.122343464315771\\
-0.60673460224478	-0.352880332504465	0.124406261079298	0.124406261079298\\
-0.60673460224478	-0.341968321578869	0.124878792554019	0.124878792554019\\
-0.60673460224478	-0.317290739707538	0.125898756868259	0.125898756868259\\
-0.60673460224478	-0.317034387844909	0.125908993509767	0.125908993509767\\
-0.60673460224478	-0.294385064605215	0.126783827521241	0.126783827521241\\
-0.60673460224478	-0.263939588208782	0.12786598467105	0.12786598467105\\
-0.60673460224478	-0.262953132986157	0.127899218550502	0.127899218550502\\
-0.60673460224478	-0.262477813322967	0.127915190813042	0.127915190813042\\
-0.60673460224478	-0.238649580756523	0.128681191611112	0.128681191611112\\
-0.60673460224478	-0.210365934367905	0.129500903845995	0.129500903845995\\
-0.60673460224478	-0.19855916136664	0.129813902225918	0.129813902225918\\
-0.60673460224478	-0.19278441099114	0.12996066909178	0.12996066909178\\
-0.60673460224478	-0.127595528088321	0.131324907751854	0.131324907751854\\
-0.60673460224478	-0.118634591628681	0.131469868782259	0.131469868782259\\
-0.60673460224478	-0.115550686411318	0.131517351466294	0.131517351466294\\
-0.60673460224478	-0.10940074360478	0.131608356016502	0.131608356016502\\
-0.60673460224478	-0.0977293650234219	0.131767533399521	0.131767533399521\\
-0.60673460224478	-0.0548685601440777	0.132199149550683	0.132199149550683\\
-0.60673460224478	-0.0545005541269458	0.132201809985668	0.132201809985668\\
-0.60673460224478	-0.0424464872922112	0.132279078479472	0.132279078479472\\
-0.60673460224478	-0.0337821473901365	0.132322768927612	0.132322768927612\\
-0.60673460224478	-0.0329092215040187	0.132326620676	0.132326620676\\
-0.60673460224478	-0.0315732382745776	0.132332320601533	0.132332320601533\\
-0.60673460224478	-0.0292737032413608	0.13234157887294	0.13234157887294\\
-0.60673460224478	-0.0207923214558776	0.132369679896738	0.132369679896738\\
-0.60673460224478	-0.0116992492947692	0.132389235532784	0.132389235532784\\
-0.60673460224478	-0.0114376155956189	0.132389636234801	0.132389636234801\\
-0.60673460224478	-0.00935502120348107	0.132392502675469	0.132392502675469\\
-0.60673460224478	-0.00688891518489597	0.132395154475485	0.132395154475485\\
-0.60673460224478	-0.00677832350190356	0.13239525453203	0.13239525453203\\
-0.60673460224478	-0.00530449134428117	0.132396433387344	0.132396433387344\\
-0.60673460224478	-0.00117654702270546	0.132398204424278	0.132398204424278\\
-0.60673460224478	0.00706555890519851	0.132394991300529	0.132394991300529\\
-0.60673460224478	0.0252108694023117	0.13235622736635	0.13235622736635\\
-0.60673460224478	0.0276565971771417	0.132347670850471	0.132347670850471\\
-0.60673460224478	0.0417464613344697	0.132282976619434	0.132282976619434\\
-0.60673460224478	0.0535577002463906	0.132208544725258	0.132208544725258\\
-0.60673460224478	0.0575491987540401	0.132179231852874	0.132179231852874\\
-0.60673460224478	0.0642603312166203	0.132125215960839	0.132125215960839\\
-0.60673460224478	0.0643678352352609	0.132124302447294	0.132124302447294\\
-0.60673460224478	0.0819402142993944	0.131954567064241	0.131954567064241\\
-0.60673460224478	0.0976429270577	0.131768646021829	0.131768646021829\\
-0.60673460224478	0.116464833086862	0.131503405039522	0.131503405039522\\
-0.60673460224478	0.139018907727481	0.131125075885061	0.131125075885061\\
-0.60673460224478	0.166630675162482	0.130572924986135	0.130572924986135\\
-0.60673460224478	0.258178715714337	0.128058430644256	0.128058430644256\\
-0.60673460224478	0.362069853750091	0.123998253929839	0.123998253929839\\
-0.60673460224478	0.36840551675891	0.123711650862609	0.123711650862609\\
-0.60673460224478	0.455295019995092	0.119362847930227	0.119362847930227\\
-0.60673460224478	0.487158061232025	0.117584036885406	0.117584036885406\\
-0.60673460224478	0.503863371211972	0.116614733510001	0.116614733510001\\
-0.60673460224478	0.551098581420598	0.113745096654777	0.113745096654777\\
-0.60673460224478	0.551229925151555	0.11373686272126	0.11373686272126\\
-0.60673460224478	0.561757455841525	0.113072482846395	0.113072482846395\\
-0.60673460224478	0.652066959060987	0.107041768086635	0.107041768086635\\
-0.60673460224478	0.700001210378557	0.103628659381599	0.103628659381599\\
-0.60673460224478	0.840498465504729	0.0929996694210269	0.0929996694210269\\
-0.60673460224478	0.946163202489589	0.0846226846651959	0.0846226846651959\\
-0.60673460224478	1.09809938403689	0.0724505054429888	0.0724505054429888\\
-0.60673460224478	1.14944326279193	0.0683885126358034	0.0683885126358034\\
-0.60673460224478	1.30410843123873	0.0565692399432118	0.0565692399432118\\
-0.60673460224478	1.43196483675016	0.0474916129961181	0.0474916129961181\\
-0.60673460224478	1.45756032851411	0.0457674764718547	0.0457674764718547\\
-0.60673460224478	1.5490641126172	0.0398855842369622	0.0398855842369622\\
-0.60673460224478	1.58451914275711	0.0377303313815606	0.0377303313815606\\
-0.60673460224478	1.63696472143613	0.0346739271019895	0.0346739271019895\\
-0.60673460224478	1.7113521020209	0.0306138268653707	0.0306138268653707\\
-0.60673460224478	1.86679452278968	0.0231814845114666	0.0231814845114666\\
-0.60673460224478	1.91774192821129	0.0210509927846484	0.0210509927846484\\
-0.60673460224478	1.97373139298229	0.0188781839682819	0.0188781839682819\\
-0.60673460224478	2.01460291259671	0.0174005588943688	0.0174005588943688\\
-0.60673460224478	2.02370156162591	0.0170838020923929	0.0170838020923929\\
-0.60673460224478	2.13237820758129	0.013630315101982	0.013630315101982\\
-0.60673460224478	2.14910175659692	0.0131509709669431	0.0131509709669431\\
-0.60673460224478	2.52196718590426	0.00550499317506303	0.00550499317506303\\
-0.60673460224478	2.57902693589173	0.00475941521052677	0.00475941521052677\\
-0.60673460224478	2.6874068997276	0.00357775980387708	0.00357775980387708\\
-0.60673460224478	2.71661488173683	0.00330625644498111	0.00330625644498111\\
-0.60673460224478	2.92837254373747	0.00181871807102703	0.00181871807102703\\
-0.60673460224478	2.95927201069857	0.00166058401563028	0.00166058401563028\\
-0.60673460224478	3.12069201055704	0.00101659159822638	0.00101659159822638\\
-0.60673460224478	3.15761499719583	0.000905333892382152	0.000905333892382152\\
-0.60673460224478	3.19106029960842	0.000814143902605693	0.000814143902605693\\
-0.60673460224478	3.1917545723558	0.00081234199507878	0.00081234199507878\\
-0.60673460224478	3.23428556007998	0.000708583927909843	0.000708583927909843\\
-0.60673460224478	3.45700403370755	0.000336343045621133	0.000336343045621133\\
-0.60673460224478	3.55770737564084	0.000236259119675465	0.000236259119675465\\
-0.60673460224478	3.62068507523308	0.000188460765712268	0.000188460765712268\\
-0.60673460224478	3.73929580382039	0.000121802818882197	0.000121802818882197\\
-0.60673460224478	3.82024668800656	8.96961344704995e-05	8.96961344704995e-05\\
-0.60673460224478	4.09452150300821	3.02960361394095e-05	3.02960361394095e-05\\
-0.60673460224478	4.09578518667062	3.01396597786095e-05	3.01396597786095e-05\\
-0.60673460224478	4.10930257947617	2.85137437514743e-05	2.85137437514743e-05\\
-0.60673460224478	4.1847039545815	2.08571425729919e-05	2.08571425729919e-05\\
-0.60673460224478	4.18690036711604	2.06662660331457e-05	2.06662660331457e-05\\
-0.60673460224478	4.20258562741922	1.93502835841318e-05	1.93502835841318e-05\\
-0.60673460224478	4.35671055426668	1.00052166897294e-05	1.00052166897294e-05\\
-0.60673460224478	4.45809785949909	6.39970432666083e-06	6.39970432666083e-06\\
-0.60673460224478	4.52135202219773	4.81751386070088e-06	4.81751386070088e-06\\
-0.60673460224478	4.7367613644976	1.77733658057305e-06	1.77733658057305e-06\\
-0.60673460224478	4.75654133127884	1.61805908405753e-06	1.61805908405753e-06\\
-0.60673460224478	4.99956494895721	4.94476927797749e-07	4.94476927797749e-07\\
-0.60673460224478	5.04845325604475	3.86791269613664e-07	3.86791269613664e-07\\
-0.60673460224478	5.06685626463353	3.52414883740287e-07	3.52414883740287e-07\\
-0.60673460224478	5.14869967249627	2.32007842036125e-07	2.32007842036125e-07\\
-0.60673460224478	5.30803197776341	1.00859009219609e-07	1.00859009219609e-07\\
-0.60673460224478	5.66871903635036	1.39312925887875e-08	1.39312925887875e-08\\
-0.60673460224478	5.70571153224712	1.12881475644407e-08	1.12881475644407e-08\\
-0.60673460224478	5.71893940480377	1.04666223885922e-08	1.04666223885922e-08\\
-0.60673460224478	5.79367630919147	6.80721271831232e-09	6.80721271831232e-09\\
-0.60673460224478	5.89003900805956	3.87693763832109e-09	3.87693763832109e-09\\
-0.60673460224478	6.04791116716709	1.51090768902089e-09	1.51090768902089e-09\\
-0.60673460224478	6.08735774461523	1.18929795148241e-09	1.18929795148241e-09\\
-0.60673460224478	6.25770973798712	4.15555021657123e-10	4.15555021657123e-10\\
-0.60673460224478	6.33421273325968	2.56712077445895e-10	2.56712077445895e-10\\
-0.60673460224478	6.34457480923486	2.40390781579303e-10	2.40390781579303e-10\\
-0.60673460224478	6.37089122636784	2.03354975888973e-10	2.03354975888973e-10\\
-0.60673460224478	6.40068786051156	1.6812000954109e-10	1.6812000954109e-10\\
-0.60673460224478	6.48562099633152	9.72651502220892e-11	9.72651502220892e-11\\
-0.60673460224478	6.65727360949725	3.14825887488686e-11	3.14825887488686e-11\\
-0.60673460224478	6.69178943927017	2.50045463159926e-11	2.50045463159926e-11\\
-0.60673460224478	6.70249349284102	2.32747969681123e-11	2.32747969681123e-11\\
-0.60673460224478	6.88608532626465	6.68586135012518e-12	6.68586135012518e-12\\
-0.60673460224478	6.90491375367945	5.87181413388676e-12	5.87181413388676e-12\\
-0.60673460224478	7.03301125999215	2.40477638289721e-12	2.40477638289721e-12\\
-0.60673460224478	7.17185384462208	8.97032510875626e-13	8.97032510875626e-13\\
-0.60673460224478	7.24298657721048	5.3722049255428e-13	5.3722049255428e-13\\
-0.60673460224478	7.24776372185338	5.18944222251724e-13	5.18944222251724e-13\\
-0.60673460224478	7.25072460121043	5.07924222640687e-13	5.07924222640687e-13\\
-0.60673460224478	7.56029643969675	5.13053359647586e-14	5.13053359647586e-14\\
-0.60673460224478	7.65685016180242	2.46101433578744e-14	2.46101433578744e-14\\
-0.60673460224478	7.66011364786122	2.40026763963711e-14	2.40026763963711e-14\\
-0.60673460224478	7.66553512665701	2.30259421694231e-14	2.30259421694231e-14\\
-0.60673460224478	7.68809712384273	1.93640295267121e-14	1.93640295267121e-14\\
-0.60673460224478	7.99473480978791	1.748823979471e-15	1.748823979471e-15\\
-0.60673460224478	8.00277468901713	1.63989879265173e-15	1.63989879265173e-15\\
-0.60673460224478	8.10700273053115	7.08283567293147e-16	7.08283567293147e-16\\
-0.60673460224478	8.11341300518876	6.72401661358126e-16	6.72401661358126e-16\\
-0.60673460224478	8.16091433081819	4.56838442655052e-16	4.56838442655052e-16\\
-0.60673460224478	8.4263009756926	5.05679057946291e-17	5.05679057946291e-17\\
-0.60673460224478	8.43167995960995	4.83263856408718e-17	4.83263856408718e-17\\
-0.60673460224478	8.55151590704134	1.74681463630469e-17	1.74681463630469e-17\\
-0.60673460224478	8.560030124411	1.62409089548096e-17	1.62409089548096e-17\\
-0.60673460224478	8.62636622596679	9.18428651657297e-18	9.18428651657297e-18\\
-0.60673460224478	8.63961940648159	8.19135577351371e-18	8.19135577351371e-18\\
-0.60673460224478	8.67701171835745	5.92585504763654e-18	5.92585504763654e-18\\
-0.60673460224478	8.68066941326515	5.74069588615147e-18	5.74069588615147e-18\\
-0.60673460224478	8.68922515711246	5.329589685889e-18	5.329589685889e-18\\
-0.60673460224478	8.73702891646833	3.51399661017289e-18	3.51399661017289e-18\\
-0.60673460224478	8.78579554324503	2.29214831094642e-18	2.29214831094642e-18\\
-0.60673460224478	8.79755482021605	2.06701546256122e-18	2.06701546256122e-18\\
-0.60673460224478	8.80813417900733	1.88320914009667e-18	1.88320914009667e-18\\
-0.60673460224478	8.87783953867752	1.01671183766052e-18	1.01671183766052e-18\\
-0.60673460224478	8.90510581382788	7.97826910629339e-19	7.97826910629339e-19\\
-0.60673460224478	9.0377437318851	2.427277794149e-19	2.427277794149e-19\\
-0.60673460224478	9.23447011934336	4.02305740540389e-20	4.02305740540389e-20\\
-0.60673460224478	9.35387434407783	1.32614830883419e-20	1.32614830883419e-20\\
-0.60673460224478	9.393659457282	9.13330340589049e-21	9.13330340589049e-21\\
-0.60673460224478	9.53507648759292	2.39529078190367e-21	2.39529078190367e-21\\
-0.60673460224478	9.64177644620874	8.61069488006484e-22	8.61069488006484e-22\\
-0.60673460224478	9.80885023439559	1.69580928349624e-22	1.69580928349624e-22\\
-0.60673460224478	9.84912655309268	1.14143313776676e-22	1.14143313776676e-22\\
-0.60673460224478	9.99013391093181	2.8182858752989e-23	2.8182858752989e-23\\
-0.60673460224478	9.99998804670389	2.55393719523688e-23	2.55393719523688e-23\\
-0.557766256961399	-9.99030693937904	2.8947886473085e-23	2.8947886473085e-23\\
-0.557766256961399	-9.96580280520765	3.69660820403081e-23	3.69660820403081e-23\\
-0.557766256961399	-9.96474212965218	3.73588828836698e-23	3.73588828836698e-23\\
-0.557766256961399	-9.96062797256485	3.89219657239679e-23	3.89219657239679e-23\\
-0.557766256961399	-9.77838625189773	2.35143207250235e-22	2.35143207250235e-22\\
-0.557766256961399	-9.74736123549529	3.18329827647809e-22	3.18329827647809e-22\\
-0.557766256961399	-9.71283689375303	4.4541806115673e-22	4.4541806115673e-22\\
-0.557766256961399	-9.63656292280022	9.31634978688397e-22	9.31634978688397e-22\\
-0.557766256961399	-9.43995212553828	6.07699433856407e-21	6.07699433856407e-21\\
-0.557766256961399	-9.43389908384248	6.43423096470001e-21	6.43423096470001e-21\\
-0.557766256961399	-9.32743243841801	1.74678201768389e-20	1.74678201768389e-20\\
-0.557766256961399	-9.25174688885535	3.52846505245562e-20	3.52846505245562e-20\\
-0.557766256961399	-9.19449550352279	5.98286417673729e-20	5.98286417673729e-20\\
-0.557766256961399	-9.07149283172167	1.83987383950979e-19	1.83987383950979e-19\\
-0.557766256961399	-8.95934539406217	5.05689751904106e-19	5.05689751904106e-19\\
-0.557766256961399	-8.7549188354774	3.09194734417522e-18	3.09194734417522e-18\\
-0.557766256961399	-8.7213363397341	4.1464362625183e-18	4.1464362625183e-18\\
-0.557766256961399	-8.70076181601605	4.96034313734183e-18	4.96034313734183e-18\\
-0.557766256961399	-8.51141255279603	2.53057384655397e-17	2.53057384655397e-17\\
-0.557766256961399	-8.43830635698433	4.70210757597559e-17	4.70210757597559e-17\\
-0.557766256961399	-8.32465017714586	1.21900205568255e-16	1.21900205568255e-16\\
-0.557766256961399	-8.27763034881914	1.80101559808441e-16	1.80101559808441e-16\\
-0.557766256961399	-8.24044276093431	2.44852150408348e-16	2.44852150408348e-16\\
-0.557766256961399	-8.13147624867571	5.97437704065864e-16	5.97437704065864e-16\\
-0.557766256961399	-8.12149578831507	6.47912780287543e-16	6.47912780287543e-16\\
-0.557766256961399	-8.09908529655034	7.77055431614447e-16	7.77055431614447e-16\\
-0.557766256961399	-7.90654973029464	3.62764403351468e-15	3.62764403351468e-15\\
-0.557766256961399	-7.85659894247381	5.37777251816484e-15	5.37777251816484e-15\\
-0.557766256961399	-7.84954448130426	5.6841036633331e-15	5.6841036633331e-15\\
-0.557766256961399	-7.69150530654428	1.94086877792633e-14	1.94086877792633e-14\\
-0.557766256961399	-7.68063534874499	2.10998946927253e-14	2.10998946927253e-14\\
-0.557766256961399	-7.64785375336551	2.71265841870797e-14	2.71265841870797e-14\\
-0.557766256961399	-7.61214449890523	3.56224406175044e-14	3.56224406175044e-14\\
-0.557766256961399	-7.5368500675712	6.30099883633775e-14	6.30099883633775e-14\\
-0.557766256961399	-7.53392682295941	6.44133585786779e-14	6.44133585786779e-14\\
-0.557766256961399	-7.50649351229422	7.91722061469691e-14	7.91722061469691e-14\\
-0.557766256961399	-7.49647814663894	8.53495714622164e-14	8.53495714622164e-14\\
-0.557766256961399	-7.49242426710782	8.7982420777079e-14	8.7982420777079e-14\\
-0.557766256961399	-7.2940972807324	3.81236592238832e-13	3.81236592238832e-13\\
-0.557766256961399	-7.20374503042723	7.33902729045562e-13	7.33902729045562e-13\\
-0.557766256961399	-7.14594055765585	1.11110967598272e-12	1.11110967598272e-12\\
-0.557766256961399	-7.14335996524587	1.13178570381721e-12	1.13178570381721e-12\\
-0.557766256961399	-7.12459682353055	1.2938891164658e-12	1.2938891164658e-12\\
-0.557766256961399	-7.10154360025262	1.52444696391242e-12	1.52444696391242e-12\\
-0.557766256961399	-7.06514792567349	1.97276250051529e-12	1.97276250051529e-12\\
-0.557766256961399	-6.83512681016472	9.75825111469512e-12	9.75825111469512e-12\\
-0.557766256961399	-6.73118118975832	1.97507673970421e-11	1.97507673970421e-11\\
-0.557766256961399	-6.67243365043422	2.92800688666487e-11	2.92800688666487e-11\\
-0.557766256961399	-6.60066826636865	4.71428177356214e-11	4.71428177356214e-11\\
-0.557766256961399	-6.53467469687326	7.27192221888457e-11	7.27192221888457e-11\\
-0.557766256961399	-6.16283992126716	7.70696385772884e-10	7.70696385772884e-10\\
-0.557766256961399	-6.15699249140778	7.98962635977966e-10	7.98962635977966e-10\\
-0.557766256961399	-6.1516395752093	8.25721640025079e-10	8.25721640025079e-10\\
-0.557766256961399	-6.1143915430244	1.03763615799179e-09	1.03763615799179e-09\\
-0.557766256961399	-6.00124212727009	2.05933607419627e-09	2.05933607419627e-09\\
-0.557766256961399	-5.85842615731918	4.80308611266002e-09	4.80308611266002e-09\\
-0.557766256961399	-5.83915605947336	5.3761119572884e-09	5.3761119572884e-09\\
-0.557766256961399	-5.80460435515484	6.57399235215077e-09	6.57399235215077e-09\\
-0.557766256961399	-5.78306088027687	7.44796320224589e-09	7.44796320224589e-09\\
-0.557766256961399	-5.73002217138653	1.01073221804311e-08	1.01073221804311e-08\\
-0.557766256961399	-5.72131149271564	1.06242016535142e-08	1.06242016535142e-08\\
-0.557766256961399	-5.68227141894506	1.32730137496496e-08	1.32730137496496e-08\\
-0.557766256961399	-5.61213760432421	1.9723147123841e-08	1.9723147123841e-08\\
-0.557766256961399	-5.60510796290129	2.05162967541452e-08	2.05162967541452e-08\\
-0.557766256961399	-5.56392146999199	2.58219810973542e-08	2.58219810973542e-08\\
-0.557766256961399	-5.46404956628757	4.47870188854031e-08	4.47870188854031e-08\\
-0.557766256961399	-5.38131706201533	7.0144016763055e-08	7.0144016763055e-08\\
-0.557766256961399	-5.35112627565448	8.24804225565257e-08	8.24804225565257e-08\\
-0.557766256961399	-5.33773564516461	8.85995043192267e-08	8.85995043192267e-08\\
-0.557766256961399	-5.31611466506327	9.94146617981299e-08	9.94146617981299e-08\\
-0.557766256961399	-5.17465728110385	2.08783573804283e-07	2.08783573804283e-07\\
-0.557766256961399	-5.04953248195794	3.95815434716703e-07	3.95815434716703e-07\\
-0.557766256961399	-4.87945924274598	9.20830445482246e-07	9.20830445482246e-07\\
-0.557766256961399	-4.78445547390005	1.457284543126e-06	1.457284543126e-06\\
-0.557766256961399	-4.58002274603584	3.79535410862337e-06	3.79535410862337e-06\\
-0.557766256961399	-4.57866361112272	3.81904984858483e-06	3.81904984858483e-06\\
-0.557766256961399	-4.55949544653273	4.16860951004971e-06	4.16860951004971e-06\\
-0.557766256961399	-4.49804058042264	5.50632461341862e-06	5.50632461341862e-06\\
-0.557766256961399	-4.48263449337456	5.90072893896273e-06	5.90072893896273e-06\\
-0.557766256961399	-4.24365249194375	1.67397922846901e-05	1.67397922846901e-05\\
-0.557766256961399	-4.20990691250651	1.93061517156594e-05	1.93061517156594e-05\\
-0.557766256961399	-4.10627752268048	2.97052662889746e-05	2.97052662889746e-05\\
-0.557766256961399	-3.98917125258091	4.77194108722677e-05	4.77194108722677e-05\\
-0.557766256961399	-3.96947302574733	5.16104329903159e-05	5.16104329903159e-05\\
-0.557766256961399	-3.92086786866228	6.2519560207428e-05	6.2519560207428e-05\\
-0.557766256961399	-3.79586129160405	0.000101271033258967	0.000101271033258967\\
-0.557766256961399	-3.63912838214968	0.000181354594785329	0.000181354594785329\\
-0.557766256961399	-3.59236284792068	0.000214765444608229	0.000214765444608229\\
-0.557766256961399	-3.51531618904104	0.000282409441571076	0.000282409441571076\\
-0.557766256961399	-3.46316520381718	0.000338771310143345	0.000338771310143345\\
-0.557766256961399	-3.37709894095412	0.000454720645451441	0.000454720645451441\\
-0.557766256961399	-3.27045485063943	0.000648164438849968	0.000648164438849968\\
-0.557766256961399	-3.19671587701734	0.000822695129211096	0.000822695129211096\\
-0.557766256961399	-3.09881307794657	0.00111963794297435	0.00111963794297435\\
-0.557766256961399	-3.06743209858771	0.00123337803404719	0.00123337803404719\\
-0.557766256961399	-2.99209252604847	0.00154963244670474	0.00154963244670474\\
-0.557766256961399	-2.91610547769768	0.0019396179784145	0.0019396179784145\\
-0.557766256961399	-2.87643302831633	0.00217579285832042	0.00217579285832042\\
-0.557766256961399	-2.84265740441282	0.00239642023339691	0.00239642023339691\\
-0.557766256961399	-2.83071878963649	0.00247896759426972	0.00247896759426972\\
-0.557766256961399	-2.78355866334567	0.00282985987905254	0.00282985987905254\\
-0.557766256961399	-2.70811347882641	0.00348123566450773	0.00348123566450773\\
-0.557766256961399	-2.65243343666775	0.00404153692210879	0.00404153692210879\\
-0.557766256961399	-2.64109820716134	0.00416462711722961	0.00416462711722961\\
-0.557766256961399	-2.6149418356898	0.00446096991379672	0.00446096991379672\\
-0.557766256961399	-2.56842606354897	0.00503251768111482	0.00503251768111482\\
-0.557766256961399	-2.26283731174309	0.0105287568806945	0.0105287568806945\\
-0.557766256961399	-2.13836762688047	0.0138463070768002	0.0138463070768002\\
-0.557766256961399	-2.13327260321624	0.0139978061540507	0.0139978061540507\\
-0.557766256961399	-1.94247716844443	0.0206500520277289	0.0206500520277289\\
-0.557766256961399	-1.93573820960509	0.0209216687840607	0.0209216687840607\\
-0.557766256961399	-1.91918921280614	0.0215997771302886	0.0215997771302886\\
-0.557766256961399	-1.89146945668762	0.0227712382891235	0.0227712382891235\\
-0.557766256961399	-1.8495961706385	0.0246265127501657	0.0246265127501657\\
-0.557766256961399	-1.82295252188246	0.025861326445342	0.025861326445342\\
-0.557766256961399	-1.78542346311054	0.0276730258455884	0.0276730258455884\\
-0.557766256961399	-1.75140104803788	0.0293890982670767	0.0293890982670767\\
-0.557766256961399	-1.71304350332964	0.031408155601471	0.031408155601471\\
-0.557766256961399	-1.68885342389757	0.0327274334681048	0.0327274334681048\\
-0.557766256961399	-1.4117489561574	0.0502901411180014	0.0502901411180014\\
-0.557766256961399	-1.36610926818959	0.0535812582573403	0.0535812582573403\\
-0.557766256961399	-1.36259173572184	0.053839020627285	0.053839020627285\\
-0.557766256961399	-1.34676030434052	0.0550061476915925	0.0550061476915925\\
-0.557766256961399	-1.3265791215592	0.0565101648597053	0.0565101648597053\\
-0.557766256961399	-1.30708225597957	0.0579797958196494	0.0579797958196494\\
-0.557766256961399	-1.119465181194	0.072800692528941	0.072800692528941\\
-0.557766256961399	-1.09394991869479	0.074885733735803	0.074885733735803\\
-0.557766256961399	-1.07930227698726	0.0760871893730688	0.0760871893730688\\
-0.557766256961399	-0.790324989142979	0.0996854590847451	0.0996854590847451\\
-0.557766256961399	-0.765501461348265	0.101629146622326	0.101629146622326\\
-0.557766256961399	-0.665086257991467	0.109197344864318	0.109197344864318\\
-0.557766256961399	-0.628119767936003	0.111838894349514	0.111838894349514\\
-0.557766256961399	-0.57280309059322	0.115616065740273	0.115616065740273\\
-0.557766256961399	-0.568847987134404	0.115877384007918	0.115877384007918\\
-0.557766256961399	-0.553234621936247	0.116896898910678	0.116896898910678\\
-0.557766256961399	-0.397447866428711	0.125881905637457	0.125881905637457\\
-0.557766256961399	-0.352880332504465	0.128004363007679	0.128004363007679\\
-0.557766256961399	-0.341968321578869	0.128490561129044	0.128490561129044\\
-0.557766256961399	-0.317290739707538	0.12954002504832	0.12954002504832\\
-0.557766256961399	-0.317034387844909	0.129550557755952	0.129550557755952\\
-0.557766256961399	-0.294385064605215	0.130450693885795	0.130450693885795\\
-0.557766256961399	-0.263939588208782	0.131564149393853	0.131564149393853\\
-0.557766256961399	-0.262953132986157	0.131598344469989	0.131598344469989\\
-0.557766256961399	-0.262477813322967	0.131614778685394	0.131614778685394\\
-0.557766256961399	-0.238649580756523	0.132402933906599	0.132402933906599\\
-0.557766256961399	-0.210365934367905	0.133246354017175	0.133246354017175\\
-0.557766256961399	-0.19855916136664	0.133568404996739	0.133568404996739\\
-0.557766256961399	-0.19278441099114	0.133719416682263	0.133719416682263\\
-0.557766256961399	-0.127595528088321	0.135123112116546	0.135123112116546\\
-0.557766256961399	-0.118634591628681	0.135272265737891	0.135272265737891\\
-0.557766256961399	-0.115550686411318	0.13532112172529	0.13532112172529\\
-0.557766256961399	-0.10940074360478	0.13541475832669	0.13541475832669\\
-0.557766256961399	-0.0977293650234219	0.135578539468747	0.135578539468747\\
-0.557766256961399	-0.0548685601440777	0.136022638905655	0.136022638905655\\
-0.557766256961399	-0.0545005541269458	0.136025376286256	0.136025376286256\\
-0.557766256961399	-0.0424464872922112	0.136104879554372	0.136104879554372\\
-0.557766256961399	-0.0337821473901365	0.136149833626097	0.136149833626097\\
-0.557766256961399	-0.0329092215040187	0.136153796775496	0.136153796775496\\
-0.557766256961399	-0.0315732382745776	0.136159661555378	0.136159661555378\\
-0.557766256961399	-0.0292737032413608	0.1361691875963	0.1361691875963\\
-0.557766256961399	-0.0207923214558776	0.13619810136334	0.13619810136334\\
-0.557766256961399	-0.0116992492947692	0.136218222591271	0.136218222591271\\
-0.557766256961399	-0.0114376155956189	0.136218634882469	0.136218634882469\\
-0.557766256961399	-0.00935502120348107	0.136221584226888	0.136221584226888\\
-0.557766256961399	-0.00688891518489597	0.136224312722777	0.136224312722777\\
-0.557766256961399	-0.00677832350190356	0.136224415673177	0.136224415673177\\
-0.557766256961399	-0.00530449134428117	0.136225628623572	0.136225628623572\\
-0.557766256961399	-0.00117654702270546	0.136227450882778	0.136227450882778\\
-0.557766256961399	0.00706555890519851	0.136224144828443	0.136224144828443\\
-0.557766256961399	0.0252108694023117	0.136184259756268	0.136184259756268\\
-0.557766256961399	0.0276565971771417	0.136175455767182	0.136175455767182\\
-0.557766256961399	0.0417464613344697	0.136108890437091	0.136108890437091\\
-0.557766256961399	0.0535577002463906	0.136032305809286	0.136032305809286\\
-0.557766256961399	0.0575491987540401	0.136002145144341	0.136002145144341\\
-0.557766256961399	0.0642603312166203	0.135946566994236	0.135946566994236\\
-0.557766256961399	0.0643678352352609	0.135945627059876	0.135945627059876\\
-0.557766256961399	0.0819402142993944	0.135770982557268	0.135770982557268\\
-0.557766256961399	0.0976429270577	0.135579684270532	0.135579684270532\\
-0.557766256961399	0.116464833086862	0.135306771937268	0.135306771937268\\
-0.557766256961399	0.139018907727481	0.134917500673878	0.134917500673878\\
-0.557766256961399	0.166630675162482	0.134349380359933	0.134349380359933\\
-0.557766256961399	0.258178715714337	0.131762161326692	0.131762161326692\\
-0.557766256961399	0.362069853750091	0.127584555396583	0.127584555396583\\
-0.557766256961399	0.36840551675891	0.127289663140048	0.127289663140048\\
-0.557766256961399	0.455295019995092	0.122815083288712	0.122815083288712\\
-0.557766256961399	0.487158061232025	0.12098482512704	0.12098482512704\\
-0.557766256961399	0.503863371211972	0.119987487372063	0.119987487372063\\
-0.557766256961399	0.551098581420598	0.117034854325065	0.117034854325065\\
-0.557766256961399	0.551229925151555	0.117026382248131	0.117026382248131\\
-0.557766256961399	0.561757455841525	0.116342787050112	0.116342787050112\\
-0.557766256961399	0.652066959060987	0.110137650792445	0.110137650792445\\
-0.557766256961399	0.700001210378557	0.10662582749775	0.10662582749775\\
-0.557766256961399	0.840498465504729	0.0956894238351499	0.0956894238351499\\
-0.557766256961399	0.946163202489589	0.0870701583070935	0.0870701583070935\\
-0.557766256961399	1.09809938403689	0.074545932964763	0.074545932964763\\
-0.557766256961399	1.14944326279193	0.0703664584164996	0.0703664584164996\\
-0.557766256961399	1.30410843123873	0.0582053464346446	0.0582053464346446\\
-0.557766256961399	1.43196483675016	0.0488651746064484	0.0488651746064484\\
-0.557766256961399	1.45756032851411	0.0470911722723864	0.0470911722723864\\
-0.557766256961399	1.5490641126172	0.0410391628134145	0.0410391628134145\\
-0.557766256961399	1.58451914275711	0.0388215753183583	0.0388215753183583\\
-0.557766256961399	1.63696472143613	0.0356767731234665	0.0356767731234665\\
-0.557766256961399	1.7113521020209	0.0314992458830615	0.0314992458830615\\
-0.557766256961399	1.86679452278968	0.0238519438870625	0.0238519438870625\\
-0.557766256961399	1.91774192821129	0.0216598336667363	0.0216598336667363\\
-0.557766256961399	1.97373139298229	0.0194241824538189	0.0194241824538189\\
-0.557766256961399	2.01460291259671	0.0179038212219202	0.0179038212219202\\
-0.557766256961399	2.02370156162591	0.0175779031184943	0.0175779031184943\\
-0.557766256961399	2.13237820758129	0.0140245337098511	0.0140245337098511\\
-0.557766256961399	2.14910175659692	0.0135313258910902	0.0135313258910902\\
-0.557766256961399	2.52196718590426	0.00566420965168628	0.00566420965168628\\
-0.557766256961399	2.57902693589173	0.00489706793715318	0.00489706793715318\\
-0.557766256961399	2.6874068997276	0.00368123646444007	0.00368123646444007\\
-0.557766256961399	2.71661488173683	0.0034018806329215	0.0034018806329215\\
-0.557766256961399	2.92837254373747	0.00187131938660207	0.00187131938660207\\
-0.557766256961399	2.95927201069857	0.00170861174749073	0.00170861174749073\\
-0.557766256961399	3.12069201055704	0.00104599365691877	0.00104599365691877\\
-0.557766256961399	3.15761499719583	0.000931518134202043	0.000931518134202043\\
-0.557766256961399	3.19106029960842	0.000837690729915919	0.000837690729915919\\
-0.557766256961399	3.1917545723558	0.000835836707271237	0.000835836707271237\\
-0.557766256961399	3.23428556007998	0.000729077729229111	0.000729077729229111\\
-0.557766256961399	3.45700403370755	0.000346070824195521	0.000346070824195521\\
-0.557766256961399	3.55770737564084	0.000243092251599268	0.000243092251599268\\
-0.557766256961399	3.62068507523308	0.000193911464404204	0.000193911464404204\\
-0.557766256961399	3.73929580382039	0.000125325623552157	0.000125325623552157\\
-0.557766256961399	3.82024668800656	9.22903434082707e-05	9.22903434082707e-05\\
-0.557766256961399	4.09452150300821	3.11722639523009e-05	3.11722639523009e-05\\
-0.557766256961399	4.09578518667062	3.10113648441692e-05	3.10113648441692e-05\\
-0.557766256961399	4.10930257947617	2.93384237594374e-05	2.93384237594374e-05\\
-0.557766256961399	4.1847039545815	2.14603768817905e-05	2.14603768817905e-05\\
-0.557766256961399	4.18690036711604	2.12639797737661e-05	2.12639797737661e-05\\
-0.557766256961399	4.20258562741922	1.99099362260064e-05	1.99099362260064e-05\\
-0.557766256961399	4.35671055426668	1.02945895006544e-05	1.02945895006544e-05\\
-0.557766256961399	4.45809785949909	6.58479781214181e-06	6.58479781214181e-06\\
-0.557766256961399	4.52135202219773	4.95684692771701e-06	4.95684692771701e-06\\
-0.557766256961399	4.7367613644976	1.8287410526829e-06	1.8287410526829e-06\\
-0.557766256961399	4.75654133127884	1.66485690162774e-06	1.66485690162774e-06\\
-0.557766256961399	4.99956494895721	5.08778285076825e-07	5.08778285076825e-07\\
-0.557766256961399	5.04845325604475	3.97978121473079e-07	3.97978121473079e-07\\
-0.557766256961399	5.06685626463353	3.62607495123148e-07	3.62607495123148e-07\\
-0.557766256961399	5.14869967249627	2.38718017686348e-07	2.38718017686348e-07\\
-0.557766256961399	5.30803197776341	1.03776072978453e-07	1.03776072978453e-07\\
-0.557766256961399	5.66871903635036	1.43342161257035e-08	1.43342161257035e-08\\
-0.557766256961399	5.70571153224712	1.16146255500911e-08	1.16146255500911e-08\\
-0.557766256961399	5.71893940480377	1.0769340064321e-08	1.0769340064321e-08\\
-0.557766256961399	5.79367630919147	7.00409224026056e-09	7.00409224026056e-09\\
-0.557766256961399	5.89003900805956	3.98906717803746e-09	3.98906717803746e-09\\
-0.557766256961399	6.04791116716709	1.55460645323346e-09	1.55460645323346e-09\\
-0.557766256961399	6.08735774461523	1.22369505670464e-09	1.22369505670464e-09\\
-0.557766256961399	6.25770973798712	4.27573784312645e-10	4.27573784312645e-10\\
-0.557766256961399	6.33421273325968	2.64136753767515e-10	2.64136753767515e-10\\
-0.557766256961399	6.34457480923486	2.47343410227263e-10	2.47343410227263e-10\\
-0.557766256961399	6.37089122636784	2.09236447806416e-10	2.09236447806416e-10\\
-0.557766256961399	6.40068786051156	1.72982408951548e-10	1.72982408951548e-10\\
-0.557766256961399	6.48562099633152	1.0007827169638e-10	1.0007827169638e-10\\
-0.557766256961399	6.65727360949725	3.23931342656696e-11	3.23931342656696e-11\\
-0.557766256961399	6.69178943927017	2.57277326374633e-11	2.57277326374633e-11\\
-0.557766256961399	6.70249349284102	2.39479551446148e-11	2.39479551446148e-11\\
-0.557766256961399	6.88608532626465	6.87923112434771e-12	6.87923112434771e-12\\
-0.557766256961399	6.90491375367945	6.04163987718087e-12	6.04163987718087e-12\\
-0.557766256961399	7.03301125999215	2.47432779024247e-12	2.47432779024247e-12\\
-0.557766256961399	7.17185384462208	9.22976658535082e-13	9.22976658535082e-13\\
-0.557766256961399	7.24298657721048	5.5275808747479e-13	5.5275808747479e-13\\
-0.557766256961399	7.24776372185338	5.33953227350076e-13	5.33953227350076e-13\\
-0.557766256961399	7.25072460121043	5.22614505180326e-13	5.22614505180326e-13\\
-0.557766256961399	7.56029643969675	5.27891988079106e-14	5.27891988079106e-14\\
-0.557766256961399	7.65685016180242	2.53219226807596e-14	2.53219226807596e-14\\
-0.557766256961399	7.66011364786122	2.46968864423835e-14	2.46968864423835e-14\\
-0.557766256961399	7.66553512665701	2.36919029193389e-14	2.36919029193389e-14\\
-0.557766256961399	7.68809712384273	1.9924079731395e-14	1.9924079731395e-14\\
-0.557766256961399	7.99473480978791	1.79940380462082e-15	1.79940380462082e-15\\
-0.557766256961399	8.00277468901713	1.68732826249512e-15	1.68732826249512e-15\\
-0.557766256961399	8.10700273053115	7.28768681524606e-16	7.28768681524606e-16\\
-0.557766256961399	8.11341300518876	6.91848992170819e-16	6.91848992170819e-16\\
-0.557766256961399	8.16091433081819	4.70051212392003e-16	4.70051212392003e-16\\
-0.557766256961399	8.4263009756926	5.20304405398689e-17	5.20304405398689e-17\\
-0.557766256961399	8.43167995960995	4.972409070698e-17	4.972409070698e-17\\
-0.557766256961399	8.55151590704134	1.79733634684309e-17	1.79733634684309e-17\\
-0.557766256961399	8.560030124411	1.67106316626701e-17	1.67106316626701e-17\\
-0.557766256961399	8.62636622596679	9.44991622635921e-18	9.44991622635921e-18\\
-0.557766256961399	8.63961940648159	8.42826774843392e-18	8.42826774843392e-18\\
-0.557766256961399	8.67701171835745	6.09724377268324e-18	6.09724377268324e-18\\
-0.557766256961399	8.68066941326515	5.90672940214184e-18	5.90672940214184e-18\\
-0.557766256961399	8.68922515711246	5.48373310889609e-18	5.48373310889609e-18\\
-0.557766256961399	8.73702891646833	3.61562909932332e-18	3.61562909932332e-18\\
-0.557766256961399	8.78579554324503	2.35844226742579e-18	2.35844226742579e-18\\
-0.557766256961399	8.79755482021605	2.12679808328555e-18	2.12679808328555e-18\\
-0.557766256961399	8.80813417900733	1.93767567883629e-18	1.93767567883629e-18\\
-0.557766256961399	8.87783953867752	1.04611737394106e-18	1.04611737394106e-18\\
-0.557766256961399	8.90510581382788	8.20901814743852e-19	8.20901814743852e-19\\
-0.557766256961399	9.0377437318851	2.4974799916596e-19	2.4974799916596e-19\\
-0.557766256961399	9.23447011934336	4.1394130492661e-20	4.1394130492661e-20\\
-0.557766256961399	9.35387434407783	1.36450342654241e-20	1.36450342654241e-20\\
-0.557766256961399	9.393659457282	9.39745857229548e-21	9.39745857229548e-21\\
-0.557766256961399	9.53507648759292	2.46456784486361e-21	2.46456784486361e-21\\
-0.557766256961399	9.64177644620874	8.85973506167527e-22	8.85973506167527e-22\\
-0.557766256961399	9.80885023439559	1.74485580736231e-22	1.74485580736231e-22\\
-0.557766256961399	9.84912655309268	1.17444588759531e-22	1.17444588759531e-22\\
-0.557766256961399	9.99013391093181	2.8997968841072e-23	2.8997968841072e-23\\
-0.557766256961399	9.99998804670389	2.62780266042668e-23	2.62780266042668e-23\\
-0.554743392628494	-9.99030693937904	2.89966027946607e-23	2.89966027946607e-23\\
-0.554743392628494	-9.96580280520765	3.70282921619949e-23	3.70282921619949e-23\\
-0.554743392628494	-9.96474212965218	3.74217540488569e-23	3.74217540488569e-23\\
-0.554743392628494	-9.96062797256485	3.89874673971324e-23	3.89874673971324e-23\\
-0.554743392628494	-9.77838625189773	2.3553892913174e-22	2.3553892913174e-22\\
-0.554743392628494	-9.74736123549529	3.18865544072745e-22	3.18865544072745e-22\\
-0.554743392628494	-9.71283689375303	4.46167654033677e-22	4.46167654033677e-22\\
-0.554743392628494	-9.63656292280022	9.33202824729768e-22	9.33202824729768e-22\\
-0.554743392628494	-9.43995212553828	6.08722129626221e-21	6.08722129626221e-21\\
-0.554743392628494	-9.43389908384248	6.44505911497135e-21	6.44505911497135e-21\\
-0.554743392628494	-9.32743243841801	1.74972167252104e-20	1.74972167252104e-20\\
-0.554743392628494	-9.25174688885535	3.53440309695927e-20	3.53440309695927e-20\\
-0.554743392628494	-9.19449550352279	5.99293272303507e-20	5.99293272303507e-20\\
-0.554743392628494	-9.07149283172167	1.84297015832766e-19	1.84297015832766e-19\\
-0.554743392628494	-8.95934539406217	5.06540775849988e-19	5.06540775849988e-19\\
-0.554743392628494	-8.7549188354774	3.09715077418224e-18	3.09715077418224e-18\\
-0.554743392628494	-8.7213363397341	4.15341428913677e-18	4.15341428913677e-18\\
-0.554743392628494	-8.70076181601605	4.96869088568708e-18	4.96869088568708e-18\\
-0.554743392628494	-8.51141255279603	2.53483254258673e-17	2.53483254258673e-17\\
-0.554743392628494	-8.43830635698433	4.71002074037768e-17	4.71002074037768e-17\\
-0.554743392628494	-8.32465017714586	1.22105351101768e-16	1.22105351101768e-16\\
-0.554743392628494	-8.27763034881914	1.80404652247057e-16	1.80404652247057e-16\\
-0.554743392628494	-8.24044276093431	2.45264211444613e-16	2.45264211444613e-16\\
-0.554743392628494	-8.13147624867571	5.98443130397756e-16	5.98443130397756e-16\\
-0.554743392628494	-8.12149578831507	6.49003150991698e-16	6.49003150991698e-16\\
-0.554743392628494	-8.09908529655034	7.78363136144925e-16	7.78363136144925e-16\\
-0.554743392628494	-7.90654973029464	3.63374898606319e-15	3.63374898606319e-15\\
-0.554743392628494	-7.85659894247381	5.3868227573109e-15	5.3868227573109e-15\\
-0.554743392628494	-7.84954448130426	5.69366942635308e-15	5.69366942635308e-15\\
-0.554743392628494	-7.69150530654428	1.94413506085891e-14	1.94413506085891e-14\\
-0.554743392628494	-7.68063534874499	2.11354036496923e-14	2.11354036496923e-14\\
-0.554743392628494	-7.64785375336551	2.71722354438555e-14	2.71722354438555e-14\\
-0.554743392628494	-7.61214449890523	3.56823895285946e-14	3.56823895285946e-14\\
-0.554743392628494	-7.5368500675712	6.31160277061263e-14	6.31160277061263e-14\\
-0.554743392628494	-7.53392682295941	6.452175964945e-14	6.452175964945e-14\\
-0.554743392628494	-7.50649351229422	7.93054448432753e-14	7.93054448432753e-14\\
-0.554743392628494	-7.49647814663894	8.54932060302718e-14	8.54932060302718e-14\\
-0.554743392628494	-7.49242426710782	8.81304861602823e-14	8.81304861602823e-14\\
-0.554743392628494	-7.2940972807324	3.818781742915e-13	3.818781742915e-13\\
-0.554743392628494	-7.20374503042723	7.35137812007025e-13	7.35137812007025e-13\\
-0.554743392628494	-7.14594055765585	1.11297955951743e-12	1.11297955951743e-12\\
-0.554743392628494	-7.14335996524587	1.13369038298448e-12	1.13369038298448e-12\\
-0.554743392628494	-7.12459682353055	1.29606659903743e-12	1.29606659903743e-12\\
-0.554743392628494	-7.10154360025262	1.52701245167567e-12	1.52701245167567e-12\\
-0.554743392628494	-7.06514792567349	1.97608245730925e-12	1.97608245730925e-12\\
-0.554743392628494	-6.83512681016472	9.77467324968447e-12	9.77467324968447e-12\\
-0.554743392628494	-6.73118118975832	1.97840059112518e-11	1.97840059112518e-11\\
-0.554743392628494	-6.67243365043422	2.93293442170957e-11	2.93293442170957e-11\\
-0.554743392628494	-6.60066826636865	4.7222154258891e-11	4.7222154258891e-11\\
-0.554743392628494	-6.53467469687326	7.28416011755175e-11	7.28416011755175e-11\\
-0.554743392628494	-6.16283992126716	7.71993388681931e-10	7.71993388681931e-10\\
-0.554743392628494	-6.15699249140778	8.00307208084716e-10	8.00307208084716e-10\\
-0.554743392628494	-6.1516395752093	8.27111244788959e-10	8.27111244788959e-10\\
-0.554743392628494	-6.1143915430244	1.03938239313742e-09	1.03938239313742e-09\\
-0.554743392628494	-6.00124212727009	2.06280172542838e-09	2.06280172542838e-09\\
-0.554743392628494	-5.85842615731918	4.81116921357436e-09	4.81116921357436e-09\\
-0.554743392628494	-5.83915605947336	5.38515940188096e-09	5.38515940188096e-09\\
-0.554743392628494	-5.80460435515484	6.58505570649132e-09	6.58505570649132e-09\\
-0.554743392628494	-5.78306088027687	7.46049735981833e-09	7.46049735981833e-09\\
-0.554743392628494	-5.73002217138653	1.01243317661937e-08	1.01243317661937e-08\\
-0.554743392628494	-5.72131149271564	1.06420810943748e-08	1.06420810943748e-08\\
-0.554743392628494	-5.68227141894506	1.32953508693804e-08	1.32953508693804e-08\\
-0.554743392628494	-5.61213760432421	1.9756339155966e-08	1.9756339155966e-08\\
-0.554743392628494	-5.60510796290129	2.05508235756851e-08	2.05508235756851e-08\\
-0.554743392628494	-5.56392146999199	2.58654368410411e-08	2.58654368410411e-08\\
-0.554743392628494	-5.46404956628757	4.48623908410191e-08	4.48623908410191e-08\\
-0.554743392628494	-5.38131706201533	7.02620619433276e-08	7.02620619433276e-08\\
-0.554743392628494	-5.35112627565448	8.26192286414769e-08	8.26192286414769e-08\\
-0.554743392628494	-5.33773564516461	8.87486081906907e-08	8.87486081906907e-08\\
-0.554743392628494	-5.31611466506327	9.9581966469508e-08	9.9581966469508e-08\\
-0.554743392628494	-5.17465728110385	2.09134935128385e-07	2.09134935128385e-07\\
-0.554743392628494	-5.04953248195794	3.96481551464815e-07	3.96481551464815e-07\\
-0.554743392628494	-4.87945924274598	9.22380108603261e-07	9.22380108603261e-07\\
-0.554743392628494	-4.78445547390005	1.45973700342896e-06	1.45973700342896e-06\\
-0.554743392628494	-4.58002274603584	3.80174130001369e-06	3.80174130001369e-06\\
-0.554743392628494	-4.57866361112272	3.82547691747323e-06	3.82547691747323e-06\\
-0.554743392628494	-4.55949544653273	4.17562485196779e-06	4.17562485196779e-06\\
-0.554743392628494	-4.49804058042264	5.51559119254575e-06	5.51559119254575e-06\\
-0.554743392628494	-4.48263449337456	5.91065926008608e-06	5.91065926008608e-06\\
-0.554743392628494	-4.24365249194375	1.67679636368476e-05	1.67679636368476e-05\\
-0.554743392628494	-4.20990691250651	1.93386419873151e-05	1.93386419873151e-05\\
-0.554743392628494	-4.10627752268048	2.97552572030389e-05	2.97552572030389e-05\\
-0.554743392628494	-3.98917125258091	4.77997177426019e-05	4.77997177426019e-05\\
-0.554743392628494	-3.96947302574733	5.16972880514806e-05	5.16972880514806e-05\\
-0.554743392628494	-3.92086786866228	6.26247742099307e-05	6.26247742099307e-05\\
-0.554743392628494	-3.79586129160405	0.000101441462012967	0.000101441462012967\\
-0.554743392628494	-3.63912838214968	0.000181659795953192	0.000181659795953192\\
-0.554743392628494	-3.59236284792068	0.000215126872806884	0.000215126872806884\\
-0.554743392628494	-3.51531618904104	0.000282884707673295	0.000282884707673295\\
-0.554743392628494	-3.46316520381718	0.000339341427485101	0.000339341427485101\\
-0.554743392628494	-3.37709894095412	0.00045548589362289	0.00045548589362289\\
-0.554743392628494	-3.27045485063943	0.000649255233069649	0.000649255233069649\\
-0.554743392628494	-3.19671587701734	0.000824079640667935	0.000824079640667935\\
-0.554743392628494	-3.09881307794657	0.00112152217870703	0.00112152217870703\\
-0.554743392628494	-3.06743209858771	0.00123545368267828	0.00123545368267828\\
-0.554743392628494	-2.99209252604847	0.00155224031905036	0.00155224031905036\\
-0.554743392628494	-2.91610547769768	0.00194288215637989	0.00194288215637989\\
-0.554743392628494	-2.87643302831633	0.0021794544943665	0.0021794544943665\\
-0.554743392628494	-2.84265740441282	0.00240045316266893	0.00240045316266893\\
-0.554743392628494	-2.83071878963649	0.002483139442277	0.002483139442277\\
-0.554743392628494	-2.78355866334567	0.00283462224275773	0.00283462224275773\\
-0.554743392628494	-2.70811347882641	0.00348709422679931	0.00348709422679931\\
-0.554743392628494	-2.65243343666775	0.00404833841390473	0.00404833841390473\\
-0.554743392628494	-2.64109820716134	0.00417163575718933	0.00417163575718933\\
-0.554743392628494	-2.6149418356898	0.00446847726826494	0.00446847726826494\\
-0.554743392628494	-2.56842606354897	0.00504098689180885	0.00504098689180885\\
-0.554743392628494	-2.26283731174309	0.0105464756977994	0.0105464756977994\\
-0.554743392628494	-2.13836762688047	0.0138696089903548	0.0138696089903548\\
-0.554743392628494	-2.13327260321624	0.0140213630250018	0.0140213630250018\\
-0.554743392628494	-1.94247716844443	0.0206848039456649	0.0206848039456649\\
-0.554743392628494	-1.93573820960509	0.0209568778051175	0.0209568778051175\\
-0.554743392628494	-1.91918921280614	0.0216361273380875	0.0216361273380875\\
-0.554743392628494	-1.89146945668762	0.022809559945808	0.022809559945808\\
-0.554743392628494	-1.8495961706385	0.0246679566433333	0.0246679566433333\\
-0.554743392628494	-1.82295252188246	0.025904848403211	0.025904848403211\\
-0.554743392628494	-1.78542346311054	0.027719596707586	0.027719596707586\\
-0.554743392628494	-1.75140104803788	0.0294385571028132	0.0294385571028132\\
-0.554743392628494	-1.71304350332964	0.031461012303455	0.031461012303455\\
-0.554743392628494	-1.68885342389757	0.0327825103793209	0.0327825103793209\\
-0.554743392628494	-1.4117489561574	0.0503747742634664	0.0503747742634664\\
-0.554743392628494	-1.36610926818959	0.0536714300151338	0.0536714300151338\\
-0.554743392628494	-1.36259173572184	0.0539296261726891	0.0539296261726891\\
-0.554743392628494	-1.34676030434052	0.0550987173920459	0.0550987173920459\\
-0.554743392628494	-1.3265791215592	0.0566052656666727	0.0566052656666727\\
-0.554743392628494	-1.30708225597957	0.0580773698646719	0.0580773698646719\\
-0.554743392628494	-1.119465181194	0.0729232086218328	0.0729232086218328\\
-0.554743392628494	-1.09394991869479	0.0750117587390267	0.0750117587390267\\
-0.554743392628494	-1.07930227698726	0.0762152363028064	0.0762152363028064\\
-0.554743392628494	-0.790324989142979	0.0998532194801607	0.0998532194801607\\
-0.554743392628494	-0.765501461348265	0.101800178044357	0.101800178044357\\
-0.554743392628494	-0.665086257991467	0.109381112787152	0.109381112787152\\
-0.554743392628494	-0.628119767936003	0.11202710772899	0.11202710772899\\
-0.554743392628494	-0.57280309059322	0.115810635711492	0.115810635711492\\
-0.554743392628494	-0.568847987134404	0.116072393750958	0.116072393750958\\
-0.554743392628494	-0.553234621936247	0.11709362439265	0.11709362439265\\
-0.554743392628494	-0.397447866428711	0.126093751963483	0.126093751963483\\
-0.554743392628494	-0.352880332504465	0.1282197812116	0.1282197812116\\
-0.554743392628494	-0.341968321578869	0.128706797554497	0.128706797554497\\
-0.554743392628494	-0.317290739707538	0.129758027613828	0.129758027613828\\
-0.554743392628494	-0.317034387844909	0.129768578046925	0.129768578046925\\
-0.554743392628494	-0.294385064605215	0.130670229013481	0.130670229013481\\
-0.554743392628494	-0.263939588208782	0.131785558352868	0.131785558352868\\
-0.554743392628494	-0.262953132986157	0.131819810975807	0.131819810975807\\
-0.554743392628494	-0.262477813322967	0.131836272848309	0.131836272848309\\
-0.554743392628494	-0.238649580756523	0.132625754453852	0.132625754453852\\
-0.554743392628494	-0.210365934367905	0.1334705939539	0.1334705939539\\
-0.554743392628494	-0.19855916136664	0.133793186912206	0.133793186912206\\
-0.554743392628494	-0.19278441099114	0.133944452734896	0.133944452734896\\
-0.554743392628494	-0.127595528088321	0.135350510444513	0.135350510444513\\
-0.554743392628494	-0.118634591628681	0.135499915076092	0.135499915076092\\
-0.554743392628494	-0.115550686411318	0.135548853283104	0.135548853283104\\
-0.554743392628494	-0.10940074360478	0.135642647465292	0.135642647465292\\
-0.554743392628494	-0.0977293650234219	0.1358067042342	0.1358067042342\\
-0.554743392628494	-0.0548685601440777	0.136251551044876	0.136251551044876\\
-0.554743392628494	-0.0545005541269458	0.136254293032207	0.136254293032207\\
-0.554743392628494	-0.0424464872922112	0.136333930096163	0.136333930096163\\
-0.554743392628494	-0.0337821473901365	0.136378959820976	0.136378959820976\\
-0.554743392628494	-0.0329092215040187	0.136382929639949	0.136382929639949\\
-0.554743392628494	-0.0315732382745776	0.136388804289653	0.136388804289653\\
-0.554743392628494	-0.0292737032413608	0.136398346361925	0.136398346361925\\
-0.554743392628494	-0.0207923214558776	0.136427308787867	0.136427308787867\\
-0.554743392628494	-0.0116992492947692	0.136447463877759	0.136447463877759\\
-0.554743392628494	-0.0114376155956189	0.136447876862801	0.136447876862801\\
-0.554743392628494	-0.00935502120348107	0.136450831170664	0.136450831170664\\
-0.554743392628494	-0.00688891518489597	0.136453564258331	0.136453564258331\\
-0.554743392628494	-0.00677832350190356	0.136453667381986	0.136453667381986\\
-0.554743392628494	-0.00530449134428117	0.136454882373652	0.136454882373652\\
-0.554743392628494	-0.00117654702270546	0.136456707699533	0.136456707699533\\
-0.554743392628494	0.00706555890519851	0.136453396081448	0.136453396081448\\
-0.554743392628494	0.0252108694023117	0.13641344388679	0.13641344388679\\
-0.554743392628494	0.0276565971771417	0.136404625081495	0.136404625081495\\
-0.554743392628494	0.0417464613344697	0.136337947728786	0.136337947728786\\
-0.554743392628494	0.0535577002463906	0.136261234216913	0.136261234216913\\
-0.554743392628494	0.0575491987540401	0.136231022794665	0.136231022794665\\
-0.554743392628494	0.0642603312166203	0.136175351112239	0.136175351112239\\
-0.554743392628494	0.0643678352352609	0.136174409596065	0.136174409596065\\
-0.554743392628494	0.0819402142993944	0.135999471184685	0.135999471184685\\
-0.554743392628494	0.0976429270577	0.135807850962569	0.135807850962569\\
-0.554743392628494	0.116464833086862	0.135534479345862	0.135534479345862\\
-0.554743392628494	0.139018907727481	0.135144552978892	0.135144552978892\\
-0.554743392628494	0.166630675162482	0.134575476576773	0.134575476576773\\
-0.554743392628494	0.258178715714337	0.131983903519464	0.131983903519464\\
-0.554743392628494	0.362069853750091	0.127799267107386	0.127799267107386\\
-0.554743392628494	0.36840551675891	0.127503878577452	0.127503878577452\\
-0.554743392628494	0.455295019995092	0.12302176846752	0.12302176846752\\
-0.554743392628494	0.487158061232025	0.121188430169229	0.121188430169229\\
-0.554743392628494	0.503863371211972	0.120189413997183	0.120189413997183\\
-0.554743392628494	0.551098581420598	0.11723181197184	0.11723181197184\\
-0.554743392628494	0.551229925151555	0.11722332563727	0.11722332563727\\
-0.554743392628494	0.561757455841525	0.116538580018701	0.116538580018701\\
-0.554743392628494	0.652066959060987	0.110323001153638	0.110323001153638\\
-0.554743392628494	0.700001210378557	0.10680526782081	0.10680526782081\\
-0.554743392628494	0.840498465504729	0.095850459313414	0.095850459313414\\
-0.554743392628494	0.946163202489589	0.0872166884461992	0.0872166884461992\\
-0.554743392628494	1.09809938403689	0.0746713861181679	0.0746713861181679\\
-0.554743392628494	1.14944326279193	0.0704848779432424	0.0704848779432424\\
-0.554743392628494	1.30410843123873	0.0583033000582005	0.0583033000582005\\
-0.554743392628494	1.43196483675016	0.0489474096795403	0.0489474096795403\\
-0.554743392628494	1.45756032851411	0.0471704218816427	0.0471704218816427\\
-0.554743392628494	1.5490641126172	0.0411082275119605	0.0411082275119605\\
-0.554743392628494	1.58451914275711	0.0388869080447746	0.0388869080447746\\
-0.554743392628494	1.63696472143613	0.0357368134705873	0.0357368134705873\\
-0.554743392628494	1.7113521020209	0.0315522558806394	0.0315522558806394\\
-0.554743392628494	1.86679452278968	0.0238920842603392	0.0238920842603392\\
-0.554743392628494	1.91774192821129	0.0216962849435217	0.0216962849435217\\
-0.554743392628494	1.97373139298229	0.0194568713590915	0.0194568713590915\\
-0.554743392628494	2.01460291259671	0.0179339515152971	0.0179339515152971\\
-0.554743392628494	2.02370156162591	0.0176074849251571	0.0176074849251571\\
-0.554743392628494	2.13237820758129	0.0140481355605351	0.0140481355605351\\
-0.554743392628494	2.14910175659692	0.0135540977236406	0.0135540977236406\\
-0.554743392628494	2.52196718590426	0.00567374193512669	0.00567374193512669\\
-0.554743392628494	2.57902693589173	0.00490530919983138	0.00490530919983138\\
-0.554743392628494	2.6874068997276	0.00368743160754884	0.00368743160754884\\
-0.554743392628494	2.71661488173683	0.00340760564884033	0.00340760564884033\\
-0.554743392628494	2.92837254373747	0.00187446862504796	0.00187446862504796\\
-0.554743392628494	2.95927201069857	0.00171148716568113	0.00171148716568113\\
-0.554743392628494	3.12069201055704	0.00104775395687724	0.00104775395687724\\
-0.554743392628494	3.15761499719583	0.000933085783606133	0.000933085783606133\\
-0.554743392628494	3.19106029960842	0.000839100477429519	0.000839100477429519\\
-0.554743392628494	3.1917545723558	0.000837243334655032	0.000837243334655032\\
-0.554743392628494	3.23428556007998	0.000730304692211148	0.000730304692211148\\
-0.554743392628494	3.45700403370755	0.000346653225870168	0.000346653225870168\\
-0.554743392628494	3.55770737564084	0.000243501350906481	0.000243501350906481\\
-0.554743392628494	3.62068507523308	0.000194237797494734	0.000194237797494734\\
-0.554743392628494	3.73929580382039	0.000125536533712534	0.000125536533712534\\
-0.554743392628494	3.82024668800656	9.24456585830754e-05	9.24456585830754e-05\\
-0.554743392628494	4.09452150300821	3.12247236728525e-05	3.12247236728525e-05\\
-0.554743392628494	4.09578518667062	3.10635537880372e-05	3.10635537880372e-05\\
-0.554743392628494	4.10930257947617	2.93877973151791e-05	2.93877973151791e-05\\
-0.554743392628494	4.1847039545815	2.149649249328e-05	2.149649249328e-05\\
-0.554743392628494	4.18690036711604	2.12997648690819e-05	2.12997648690819e-05\\
-0.554743392628494	4.20258562741922	1.99434426050174e-05	1.99434426050174e-05\\
-0.554743392628494	4.35671055426668	1.03119142380948e-05	1.03119142380948e-05\\
-0.554743392628494	4.45809785949909	6.59587935096243e-06	6.59587935096243e-06\\
-0.554743392628494	4.52135202219773	4.96518879230031e-06	4.96518879230031e-06\\
-0.554743392628494	4.7367613644976	1.83181863616326e-06	1.83181863616326e-06\\
-0.554743392628494	4.75654133127884	1.66765868490378e-06	1.66765868490378e-06\\
-0.554743392628494	4.99956494895721	5.0963450670701e-07	5.0963450670701e-07\\
-0.554743392628494	5.04845325604475	3.98647877801014e-07	3.98647877801014e-07\\
-0.554743392628494	5.06685626463353	3.63217726317558e-07	3.63217726317558e-07\\
-0.554743392628494	5.14869967249627	2.3911975560688e-07	2.3911975560688e-07\\
-0.554743392628494	5.30803197776341	1.0395071745717e-07	1.0395071745717e-07\\
-0.554743392628494	5.66871903635036	1.4358339140106e-08	1.4358339140106e-08\\
-0.554743392628494	5.70571153224712	1.16341717727075e-08	1.16341717727075e-08\\
-0.554743392628494	5.71893940480377	1.07874637582292e-08	1.07874637582292e-08\\
-0.554743392628494	5.79367630919147	7.01587940856515e-09	7.01587940856515e-09\\
-0.554743392628494	5.89003900805956	3.99578036863989e-09	3.99578036863989e-09\\
-0.554743392628494	6.04791116716709	1.55722269632152e-09	1.55722269632152e-09\\
-0.554743392628494	6.08735774461523	1.22575440987877e-09	1.22575440987877e-09\\
-0.554743392628494	6.25770973798712	4.28293347103288e-10	4.28293347103288e-10\\
-0.554743392628494	6.33421273325968	2.64581268811762e-10	2.64581268811762e-10\\
-0.554743392628494	6.34457480923486	2.47759663798086e-10	2.47759663798086e-10\\
-0.554743392628494	6.37089122636784	2.09588571270978e-10	2.09588571270978e-10\\
-0.554743392628494	6.40068786051156	1.73273520590017e-10	1.73273520590017e-10\\
-0.554743392628494	6.48562099633152	1.002466931551e-10	1.002466931551e-10\\
-0.554743392628494	6.65727360949725	3.24476485856422e-11	3.24476485856422e-11\\
-0.554743392628494	6.69178943927017	2.57710297706664e-11	2.57710297706664e-11\\
-0.554743392628494	6.70249349284102	2.39882570949829e-11	2.39882570949829e-11\\
-0.554743392628494	6.88608532626465	6.89080816421061e-12	6.89080816421061e-12\\
-0.554743392628494	6.90491375367945	6.05180733694942e-12	6.05180733694942e-12\\
-0.554743392628494	7.03301125999215	2.47849182993582e-12	2.47849182993582e-12\\
-0.554743392628494	7.17185384462208	9.24529933512362e-13	9.24529933512362e-13\\
-0.554743392628494	7.24298657721048	5.536883225981e-13	5.536883225981e-13\\
-0.554743392628494	7.24776372185338	5.34851815824023e-13	5.34851815824023e-13\\
-0.554743392628494	7.25072460121043	5.23494011748725e-13	5.23494011748725e-13\\
-0.554743392628494	7.56029643969675	5.28780376109516e-14	5.28780376109516e-14\\
-0.554743392628494	7.65685016180242	2.536453687746e-14	2.536453687746e-14\\
-0.554743392628494	7.66011364786122	2.47384487672516e-14	2.47384487672516e-14\\
-0.554743392628494	7.66553512665701	2.37317739600943e-14	2.37317739600943e-14\\
-0.554743392628494	7.68809712384273	1.99576099124737e-14	1.99576099124737e-14\\
-0.554743392628494	7.99473480978791	1.80243201652402e-15	1.80243201652402e-15\\
-0.554743392628494	8.00277468901713	1.69016786276493e-15	1.69016786276493e-15\\
-0.554743392628494	8.10700273053115	7.29995124411082e-16	7.29995124411082e-16\\
-0.554743392628494	8.11341300518876	6.93013303009737e-16	6.93013303009737e-16\\
-0.554743392628494	8.16091433081819	4.70842260334007e-16	4.70842260334007e-16\\
-0.554743392628494	8.4263009756926	5.2118002430628e-17	5.2118002430628e-17\\
-0.554743392628494	8.43167995960995	4.98077712477058e-17	4.98077712477058e-17\\
-0.554743392628494	8.55151590704134	1.80036107942707e-17	1.80036107942707e-17\\
-0.554743392628494	8.560030124411	1.6738753940494e-17	1.6738753940494e-17\\
-0.554743392628494	8.62636622596679	9.46581946538062e-18	9.46581946538062e-18\\
-0.554743392628494	8.63961940648159	8.44245165793418e-18	8.44245165793418e-18\\
-0.554743392628494	8.67701171835745	6.1075048081005e-18	6.1075048081005e-18\\
-0.554743392628494	8.68066941326515	5.91666982142884e-18	5.91666982142884e-18\\
-0.554743392628494	8.68922515711246	5.49296166884006e-18	5.49296166884006e-18\\
-0.554743392628494	8.73702891646833	3.62171383197089e-18	3.62171383197089e-18\\
-0.554743392628494	8.78579554324503	2.36241128367933e-18	2.36241128367933e-18\\
-0.554743392628494	8.79755482021605	2.13037726615433e-18	2.13037726615433e-18\\
-0.554743392628494	8.80813417900733	1.94093658811087e-18	1.94093658811087e-18\\
-0.554743392628494	8.87783953867752	1.04787788210259e-18	1.04787788210259e-18\\
-0.554743392628494	8.90510581382788	8.2228330823652e-19	8.2228330823652e-19\\
-0.554743392628494	9.0377437318851	2.50168299413149e-19	2.50168299413149e-19\\
-0.554743392628494	9.23447011934336	4.14637925653757e-20	4.14637925653757e-20\\
-0.554743392628494	9.35387434407783	1.36679974574969e-20	1.36679974574969e-20\\
-0.554743392628494	9.393659457282	9.41327353046962e-21	9.41327353046962e-21\\
-0.554743392628494	9.53507648759292	2.46871545957072e-21	2.46871545957072e-21\\
-0.554743392628494	9.64177644620874	8.87464508637572e-22	8.87464508637572e-22\\
-0.554743392628494	9.80885023439559	1.74779222058521e-22	1.74779222058521e-22\\
-0.554743392628494	9.84912655309268	1.17642235947303e-22	1.17642235947303e-22\\
-0.554743392628494	9.99013391093181	2.90467694461323e-23	2.90467694461323e-23\\
-0.554743392628494	9.99998804670389	2.63222498257313e-23	2.63222498257313e-23\\
-0.464291789760822	-9.99030693937904	3.03642327340006e-23	3.03642327340006e-23\\
-0.464291789760822	-9.96580280520765	3.8774738161962e-23	3.8774738161962e-23\\
-0.464291789760822	-9.96474212965218	3.91867577488509e-23	3.91867577488509e-23\\
-0.464291789760822	-9.96062797256485	4.082631824628e-23	4.082631824628e-23\\
-0.464291789760822	-9.77838625189773	2.46648164708121e-22	2.46648164708121e-22\\
-0.464291789760822	-9.74736123549529	3.33904894295458e-22	3.33904894295458e-22\\
-0.464291789760822	-9.71283689375303	4.67211230963795e-22	4.67211230963795e-22\\
-0.464291789760822	-9.63656292280022	9.77217502297859e-22	9.77217502297859e-22\\
-0.464291789760822	-9.43995212553828	6.37432617372353e-21	6.37432617372353e-21\\
-0.464291789760822	-9.43389908384248	6.74904147693526e-21	6.74904147693526e-21\\
-0.464291789760822	-9.32743243841801	1.83224760708646e-20	1.83224760708646e-20\\
-0.464291789760822	-9.25174688885535	3.70110384902072e-20	3.70110384902072e-20\\
-0.464291789760822	-9.19449550352279	6.27559046313357e-20	6.27559046313357e-20\\
-0.464291789760822	-9.07149283172167	1.92989417434732e-19	1.92989417434732e-19\\
-0.464291789760822	-8.95934539406217	5.30431861831841e-19	5.30431861831841e-19\\
-0.464291789760822	-8.7549188354774	3.24322844250142e-18	3.24322844250142e-18\\
-0.464291789760822	-8.7213363397341	4.34931081441357e-18	4.34931081441357e-18\\
-0.464291789760822	-8.70076181601605	5.20304007696001e-18	5.20304007696001e-18\\
-0.464291789760822	-8.51141255279603	2.65438837128171e-17	2.65438837128171e-17\\
-0.464291789760822	-8.43830635698433	4.93216970814015e-17	4.93216970814015e-17\\
-0.464291789760822	-8.32465017714586	1.27864471751279e-16	1.27864471751279e-16\\
-0.464291789760822	-8.27763034881914	1.88913469826705e-16	1.88913469826705e-16\\
-0.464291789760822	-8.24044276093431	2.56832141694773e-16	2.56832141694773e-16\\
-0.464291789760822	-8.13147624867571	6.26668807313087e-16	6.26668807313087e-16\\
-0.464291789760822	-8.12149578831507	6.79613500290465e-16	6.79613500290465e-16\\
-0.464291789760822	-8.09908529655034	8.1507477220135e-16	8.1507477220135e-16\\
-0.464291789760822	-7.90654973029464	3.80513540469224e-15	3.80513540469224e-15\\
-0.464291789760822	-7.85659894247381	5.64089321283932e-15	5.64089321283932e-15\\
-0.464291789760822	-7.84954448130426	5.96221235972108e-15	5.96221235972108e-15\\
-0.464291789760822	-7.69150530654428	2.03583053753871e-14	2.03583053753871e-14\\
-0.464291789760822	-7.68063534874499	2.21322587301322e-14	2.21322587301322e-14\\
-0.464291789760822	-7.64785375336551	2.84538187719085e-14	2.84538187719085e-14\\
-0.464291789760822	-7.61214449890523	3.73653557909557e-14	3.73653557909557e-14\\
-0.464291789760822	-7.5368500675712	6.60929064030682e-14	6.60929064030682e-14\\
-0.464291789760822	-7.53392682295941	6.7564939944065e-14	6.7564939944065e-14\\
-0.464291789760822	-7.50649351229422	8.30459002851904e-14	8.30459002851904e-14\\
-0.464291789760822	-7.49647814663894	8.95255083315157e-14	8.95255083315157e-14\\
-0.464291789760822	-7.49242426710782	9.22871762489428e-14	9.22871762489428e-14\\
-0.464291789760822	-7.2940972807324	3.99889526450234e-13	3.99889526450234e-13\\
-0.464291789760822	-7.20374503042723	7.69810717945746e-13	7.69810717945746e-13\\
-0.464291789760822	-7.14594055765585	1.16547343882628e-12	1.16547343882628e-12\\
-0.464291789760822	-7.14335996524587	1.18716109197377e-12	1.18716109197377e-12\\
-0.464291789760822	-7.12459682353055	1.35719581119978e-12	1.35719581119978e-12\\
-0.464291789760822	-7.10154360025262	1.59903426614289e-12	1.59903426614289e-12\\
-0.464291789760822	-7.06514792567349	2.06928473863713e-12	2.06928473863713e-12\\
-0.464291789760822	-6.83512681016472	1.02356974558027e-11	1.02356974558027e-11\\
-0.464291789760822	-6.73118118975832	2.07171220764768e-11	2.07171220764768e-11\\
-0.464291789760822	-6.67243365043422	3.07126679649346e-11	3.07126679649346e-11\\
-0.464291789760822	-6.60066826636865	4.9449395581674e-11	4.9449395581674e-11\\
-0.464291789760822	-6.53467469687326	7.62771882786883e-11	7.62771882786883e-11\\
-0.464291789760822	-6.16283992126716	8.08404594463884e-10	8.08404594463884e-10\\
-0.464291789760822	-6.15699249140778	8.38053840205628e-10	8.38053840205628e-10\\
-0.464291789760822	-6.1516395752093	8.6612209407874e-10	8.6612209407874e-10\\
-0.464291789760822	-6.1143915430244	1.08840504897555e-09	1.08840504897555e-09\\
-0.464291789760822	-6.00124212727009	2.16009413649447e-09	2.16009413649447e-09\\
-0.464291789760822	-5.85842615731918	5.03808886710449e-09	5.03808886710449e-09\\
-0.464291789760822	-5.83915605947336	5.63915140495405e-09	5.63915140495405e-09\\
-0.464291789760822	-5.80460435515484	6.89564103264813e-09	6.89564103264813e-09\\
-0.464291789760822	-5.78306088027687	7.81237304759832e-09	7.81237304759832e-09\\
-0.464291789760822	-5.73002217138653	1.06018476785683e-08	1.06018476785683e-08\\
-0.464291789760822	-5.72131149271564	1.11440167460999e-08	1.11440167460999e-08\\
-0.464291789760822	-5.68227141894506	1.39224284629785e-08	1.39224284629785e-08\\
-0.464291789760822	-5.61213760432421	2.06881504137465e-08	2.06881504137465e-08\\
-0.464291789760822	-5.60510796290129	2.15201068327353e-08	2.15201068327353e-08\\
-0.464291789760822	-5.56392146999199	2.70853847800608e-08	2.70853847800608e-08\\
-0.464291789760822	-5.46404956628757	4.69783335015798e-08	4.69783335015798e-08\\
-0.464291789760822	-5.38131706201533	7.35759846188195e-08	7.35759846188195e-08\\
-0.464291789760822	-5.35112627565448	8.65159792869034e-08	8.65159792869034e-08\\
-0.464291789760822	-5.33773564516461	9.29344521150936e-08	9.29344521150936e-08\\
-0.464291789760822	-5.31611466506327	1.04278767668135e-07	1.04278767668135e-07\\
-0.464291789760822	-5.17465728110385	2.18998821621191e-07	2.18998821621191e-07\\
-0.464291789760822	-5.04953248195794	4.15181674510924e-07	4.15181674510924e-07\\
-0.464291789760822	-4.87945924274598	9.65884330836142e-07	9.65884330836142e-07\\
-0.464291789760822	-4.78445547390005	1.52858575938804e-06	1.52858575938804e-06\\
-0.464291789760822	-4.58002274603584	3.98105110607419e-06	3.98105110607419e-06\\
-0.464291789760822	-4.57866361112272	4.00590621816201e-06	4.00590621816201e-06\\
-0.464291789760822	-4.55949544653273	4.37256894239948e-06	4.37256894239948e-06\\
-0.464291789760822	-4.49804058042264	5.77573503427452e-06	5.77573503427452e-06\\
-0.464291789760822	-4.48263449337456	6.18943655763971e-06	6.18943655763971e-06\\
-0.464291789760822	-4.24365249194375	1.75588276306028e-05	1.75588276306028e-05\\
-0.464291789760822	-4.20990691250651	2.02507524836833e-05	2.02507524836833e-05\\
-0.464291789760822	-4.10627752268048	3.11586692127772e-05	3.11586692127772e-05\\
-0.464291789760822	-3.98917125258091	5.00541999500424e-05	5.00541999500424e-05\\
-0.464291789760822	-3.96947302574733	5.41355998572659e-05	5.41355998572659e-05\\
-0.464291789760822	-3.92086786866228	6.55784828481605e-05	6.55784828481605e-05\\
-0.464291789760822	-3.79586129160405	0.000106225966650348	0.000106225966650348\\
-0.464291789760822	-3.63912838214968	0.000190227812609465	0.000190227812609465\\
-0.464291789760822	-3.59236284792068	0.000225273370108336	0.000225273370108336\\
-0.464291789760822	-3.51531618904104	0.000296227015333787	0.000296227015333787\\
-0.464291789760822	-3.46316520381718	0.000355346526398705	0.000355346526398705\\
-0.464291789760822	-3.37709894095412	0.000476968966984174	0.000476968966984174\\
-0.464291789760822	-3.27045485063943	0.000679877471864558	0.000679877471864558\\
-0.464291789760822	-3.19671587701734	0.000862947503808978	0.000862947503808978\\
-0.464291789760822	-3.09881307794657	0.00117441897217264	0.00117441897217264\\
-0.464291789760822	-3.06743209858771	0.00129372407583654	0.00129372407583654\\
-0.464291789760822	-2.99209252604847	0.00162545201037908	0.00162545201037908\\
-0.464291789760822	-2.91610547769768	0.00203451853959662	0.00203451853959662\\
-0.464291789760822	-2.87643302831633	0.00228224885407245	0.00228224885407245\\
-0.464291789760822	-2.84265740441282	0.0025136709639575	0.0025136709639575\\
-0.464291789760822	-2.83071878963649	0.00260025715668179	0.00260025715668179\\
-0.464291789760822	-2.78355866334567	0.00296831770609761	0.00296831770609761\\
-0.464291789760822	-2.70811347882641	0.00365156364756706	0.00365156364756706\\
-0.464291789760822	-2.65243343666775	0.00423927901679687	0.00423927901679687\\
-0.464291789760822	-2.64109820716134	0.00436839170125476	0.00436839170125476\\
-0.464291789760822	-2.6149418356898	0.00467923379511106	0.00467923379511106\\
-0.464291789760822	-2.56842606354897	0.00527874593709701	0.00527874593709701\\
-0.464291789760822	-2.26283731174309	0.0110439021039538	0.0110439021039538\\
-0.464291789760822	-2.13836762688047	0.0145237715705879	0.0145237715705879\\
-0.464291789760822	-2.13327260321624	0.0146826831113285	0.0146826831113285\\
-0.464291789760822	-1.94247716844443	0.0216604064107467	0.0216604064107467\\
-0.464291789760822	-1.93573820960509	0.0219453126822765	0.0219453126822765\\
-0.464291789760822	-1.91918921280614	0.0226565991405426	0.0226565991405426\\
-0.464291789760822	-1.89146945668762	0.023885376906366	0.023885376906366\\
-0.464291789760822	-1.8495961706385	0.0258314252153819	0.0258314252153819\\
-0.464291789760822	-1.82295252188246	0.0271266551955854	0.0271266551955854\\
-0.464291789760822	-1.78542346311054	0.0290269964272078	0.0290269964272078\\
-0.464291789760822	-1.75140104803788	0.0308270318958739	0.0308270318958739\\
-0.464291789760822	-1.71304350332964	0.0329448765565486	0.0329448765565486\\
-0.464291789760822	-1.68885342389757	0.0343287033247145	0.0343287033247145\\
-0.464291789760822	-1.4117489561574	0.0527507094707073	0.0527507094707073\\
-0.464291789760822	-1.36610926818959	0.0562028525785179	0.0562028525785179\\
-0.464291789760822	-1.36259173572184	0.0564732266038667	0.0564732266038667\\
-0.464291789760822	-1.34676030434052	0.0576974582189704	0.0576974582189704\\
-0.464291789760822	-1.3265791215592	0.0592750631115062	0.0592750631115062\\
-0.464291789760822	-1.30708225597957	0.0608165993664008	0.0608165993664008\\
-0.464291789760822	-1.119465181194	0.0763626447547553	0.0763626447547553\\
-0.464291789760822	-1.09394991869479	0.0785497017105025	0.0785497017105025\\
-0.464291789760822	-1.07930227698726	0.079809941508093	0.079809941508093\\
-0.464291789760822	-0.790324989142979	0.104562814375384	0.104562814375384\\
-0.464291789760822	-0.765501461348265	0.106601601587298	0.106601601587298\\
-0.464291789760822	-0.665086257991467	0.114540092468509	0.114540092468509\\
-0.464291789760822	-0.628119767936003	0.117310886233417	0.117310886233417\\
-0.464291789760822	-0.57280309059322	0.121272864987612	0.121272864987612\\
-0.464291789760822	-0.568847987134404	0.121546968891667	0.121546968891667\\
-0.464291789760822	-0.553234621936247	0.122616366058605	0.122616366058605\\
-0.464291789760822	-0.397447866428711	0.132040986250554	0.132040986250554\\
-0.464291789760822	-0.352880332504465	0.134267290047115	0.134267290047115\\
-0.464291789760822	-0.341968321578869	0.134777276602633	0.134777276602633\\
-0.464291789760822	-0.317290739707538	0.13587808811509	0.13587808811509\\
-0.464291789760822	-0.317034387844909	0.135889136161245	0.135889136161245\\
-0.464291789760822	-0.294385064605215	0.136833313656353	0.136833313656353\\
-0.464291789760822	-0.263939588208782	0.138001247702836	0.138001247702836\\
-0.464291789760822	-0.262953132986157	0.138037115856841	0.138037115856841\\
-0.464291789760822	-0.262477813322967	0.138054354156494	0.138054354156494\\
-0.464291789760822	-0.238649580756523	0.138881071802684	0.138881071802684\\
-0.464291789760822	-0.210365934367905	0.139765758308342	0.139765758308342\\
-0.464291789760822	-0.19855916136664	0.140103566421027	0.140103566421027\\
-0.464291789760822	-0.19278441099114	0.140261966723207	0.140261966723207\\
-0.464291789760822	-0.127595528088321	0.141734341395322	0.141734341395322\\
-0.464291789760822	-0.118634591628681	0.141890792722981	0.141890792722981\\
-0.464291789760822	-0.115550686411318	0.141942039109249	0.141942039109249\\
-0.464291789760822	-0.10940074360478	0.142040257110759	0.142040257110759\\
-0.464291789760822	-0.0977293650234219	0.142212051646414	0.142212051646414\\
-0.464291789760822	-0.0548685601440777	0.142677879736208	0.142677879736208\\
-0.464291789760822	-0.0545005541269458	0.14268075104986	0.14268075104986\\
-0.464291789760822	-0.0424464872922112	0.142764144210133	0.142764144210133\\
-0.464291789760822	-0.0337821473901365	0.142811297769943	0.142811297769943\\
-0.464291789760822	-0.0329092215040187	0.142815454826136	0.142815454826136\\
-0.464291789760822	-0.0315732382745776	0.14282160655474	0.14282160655474\\
-0.464291789760822	-0.0292737032413608	0.142831598680551	0.142831598680551\\
-0.464291789760822	-0.0207923214558776	0.142861927124475	0.142861927124475\\
-0.464291789760822	-0.0116992492947692	0.142883032832775	0.142883032832775\\
-0.464291789760822	-0.0114376155956189	0.14288346529633	0.14288346529633\\
-0.464291789760822	-0.00935502120348107	0.14288655894465	0.14288655894465\\
-0.464291789760822	-0.00688891518489597	0.142889420938883	0.142889420938883\\
-0.464291789760822	-0.00677832350190356	0.142889528926384	0.142889528926384\\
-0.464291789760822	-0.00530449134428117	0.142890801223349	0.142890801223349\\
-0.464291789760822	-0.00117654702270546	0.142892712641051	0.142892712641051\\
-0.464291789760822	0.00706555890519851	0.142889244829908	0.142889244829908\\
-0.464291789760822	0.0252108694023117	0.142847408282868	0.142847408282868\\
-0.464291789760822	0.0276565971771417	0.142838173537049	0.142838173537049\\
-0.464291789760822	0.0417464613344697	0.142768351335115	0.142768351335115\\
-0.464291789760822	0.0535577002463906	0.14268801961678	0.14268801961678\\
-0.464291789760822	0.0575491987540401	0.142656383267417	0.142656383267417\\
-0.464291789760822	0.0642603312166203	0.142598085820166	0.142598085820166\\
-0.464291789760822	0.0643678352352609	0.142597099897214	0.142597099897214\\
-0.464291789760822	0.0819402142993944	0.142413910484479	0.142413910484479\\
-0.464291789760822	0.0976429270577	0.142213252460431	0.142213252460431\\
-0.464291789760822	0.116464833086862	0.141926987222695	0.141926987222695\\
-0.464291789760822	0.139018907727481	0.141518669909124	0.141518669909124\\
-0.464291789760822	0.166630675162482	0.140922752917063	0.140922752917063\\
-0.464291789760822	0.258178715714337	0.138208947854569	0.138208947854569\\
-0.464291789760822	0.362069853750091	0.13382694232022	0.13382694232022\\
-0.464291789760822	0.36840551675891	0.13351762173762	0.13351762173762\\
-0.464291789760822	0.455295019995092	0.128824112105435	0.128824112105435\\
-0.464291789760822	0.487158061232025	0.12690430407952	0.12690430407952\\
-0.464291789760822	0.503863371211972	0.125858169131648	0.125858169131648\\
-0.464291789760822	0.551098581420598	0.122761071279599	0.122761071279599\\
-0.464291789760822	0.551229925151555	0.122752184685547	0.122752184685547\\
-0.464291789760822	0.561757455841525	0.122035142917824	0.122035142917824\\
-0.464291789760822	0.652066959060987	0.115526405167688	0.115526405167688\\
-0.464291789760822	0.700001210378557	0.111842757315195	0.111842757315195\\
-0.464291789760822	0.840498465504729	0.100371263311897	0.100371263311897\\
-0.464291789760822	0.946163202489589	0.0913302791027943	0.0913302791027943\\
-0.464291789760822	1.09809938403689	0.0781932753543108	0.0781932753543108\\
-0.464291789760822	1.14944326279193	0.0738093097750864	0.0738093097750864\\
-0.464291789760822	1.30410843123873	0.0610531855977783	0.0610531855977783\\
-0.464291789760822	1.43196483675016	0.0512560229817581	0.0512560229817581\\
-0.464291789760822	1.45756032851411	0.0493952232376317	0.0493952232376317\\
-0.464291789760822	1.5490641126172	0.0430471043899412	0.0430471043899412\\
-0.464291789760822	1.58451914275711	0.040721015994144	0.040721015994144\\
-0.464291789760822	1.63696472143613	0.0374223466478734	0.0374223466478734\\
-0.464291789760822	1.7113521020209	0.0330404236533147	0.0330404236533147\\
-0.464291789760822	1.86679452278968	0.0250189586731477	0.0250189586731477\\
-0.464291789760822	1.91774192821129	0.0227195940901599	0.0227195940901599\\
-0.464291789760822	1.97373139298229	0.0203745581648535	0.0203745581648535\\
-0.464291789760822	2.01460291259671	0.0187798095351721	0.0187798095351721\\
-0.464291789760822	2.02370156162591	0.0184379450901167	0.0184379450901167\\
-0.464291789760822	2.13237820758129	0.0147107183782724	0.0147107183782724\\
-0.464291789760822	2.14910175659692	0.0141933791587404	0.0141933791587404\\
-0.464291789760822	2.52196718590426	0.00594134498481903	0.00594134498481903\\
-0.464291789760822	2.57902693589173	0.0051366689825934	0.0051366689825934\\
-0.464291789760822	2.6874068997276	0.00386134997658899	0.00386134997658899\\
-0.464291789760822	2.71661488173683	0.00356832597666013	0.00356832597666013\\
-0.464291789760822	2.92837254373747	0.00196287827186497	0.00196287827186497\\
-0.464291789760822	2.95927201069857	0.00179220976291631	0.00179220976291631\\
-0.464291789760822	3.12069201055704	0.00109717145901135	0.00109717145901135\\
-0.464291789760822	3.15761499719583	0.00097709494090877	0.00097709494090877\\
-0.464291789760822	3.19106029960842	0.000878676801013827	0.000878676801013827\\
-0.464291789760822	3.1917545723558	0.000876732065769353	0.000876732065769353\\
-0.464291789760822	3.23428556007998	0.000764749643193212	0.000764749643193212\\
-0.464291789760822	3.45700403370755	0.000363003187057902	0.000363003187057902\\
-0.464291789760822	3.55770737564084	0.000254986135525139	0.000254986135525139\\
-0.464291789760822	3.62068507523308	0.000203399057835693	0.000203399057835693\\
-0.464291789760822	3.73929580382039	0.000131457486701476	0.000131457486701476\\
-0.464291789760822	3.82024668800656	9.68058745482194e-05	9.68058745482194e-05\\
-0.464291789760822	4.09452150300821	3.26974433305661e-05	3.26974433305661e-05\\
-0.464291789760822	4.09578518667062	3.25286718394057e-05	3.25286718394057e-05\\
-0.464291789760822	4.10930257947617	3.07738780138083e-05	3.07738780138083e-05\\
-0.464291789760822	4.1847039545815	2.25103783933904e-05	2.25103783933904e-05\\
-0.464291789760822	4.18690036711604	2.23043720757312e-05	2.23043720757312e-05\\
-0.464291789760822	4.20258562741922	2.08840786303229e-05	2.08840786303229e-05\\
-0.464291789760822	4.35671055426668	1.07982775111925e-05	1.07982775111925e-05\\
-0.464291789760822	4.45809785949909	6.90697517623999e-06	6.90697517623999e-06\\
-0.464291789760822	4.52135202219773	5.19937280671444e-06	5.19937280671444e-06\\
-0.464291789760822	4.7367613644976	1.91821668865233e-06	1.91821668865233e-06\\
-0.464291789760822	4.75654133127884	1.74631410403084e-06	1.74631410403084e-06\\
-0.464291789760822	4.99956494895721	5.33671509056184e-07	5.33671509056184e-07\\
-0.464291789760822	5.04845325604475	4.17450176014908e-07	4.17450176014908e-07\\
-0.464291789760822	5.06685626463353	3.80348955121449e-07	3.80348955121449e-07\\
-0.464291789760822	5.14869967249627	2.5039788150223e-07	2.5039788150223e-07\\
-0.464291789760822	5.30803197776341	1.08853571574843e-07	1.08853571574843e-07\\
-0.464291789760822	5.66871903635036	1.50355527649663e-08	1.50355527649663e-08\\
-0.464291789760822	5.70571153224712	1.21828995581124e-08	1.21828995581124e-08\\
-0.464291789760822	5.71893940480377	1.12962564092089e-08	1.12962564092089e-08\\
-0.464291789760822	5.79367630919147	7.3467846114229e-09	7.3467846114229e-09\\
-0.464291789760822	5.89003900805956	4.18424206195885e-09	4.18424206195885e-09\\
-0.464291789760822	6.04791116716709	1.63066938236231e-09	1.63066938236231e-09\\
-0.464291789760822	6.08735774461523	1.28356733510658e-09	1.28356733510658e-09\\
-0.464291789760822	6.25770973798712	4.48493879161011e-10	4.48493879161011e-10\\
-0.464291789760822	6.33421273325968	2.77060291515834e-10	2.77060291515834e-10\\
-0.464291789760822	6.34457480923486	2.59445292503303e-10	2.59445292503303e-10\\
-0.464291789760822	6.37089122636784	2.19473853593308e-10	2.19473853593308e-10\\
-0.464291789760822	6.40068786051156	1.81445997073965e-10	1.81445997073965e-10\\
-0.464291789760822	6.48562099633152	1.04974846306337e-10	1.04974846306337e-10\\
-0.464291789760822	6.65727360949725	3.39780477148491e-11	3.39780477148491e-11\\
-0.464291789760822	6.69178943927017	2.69865249833841e-11	2.69865249833841e-11\\
-0.464291789760822	6.70249349284102	2.51196675166798e-11	2.51196675166798e-11\\
-0.464291789760822	6.88608532626465	7.21581435953492e-12	7.21581435953492e-12\\
-0.464291789760822	6.90491375367945	6.33724190870738e-12	6.33724190870738e-12\\
-0.464291789760822	7.03301125999215	2.59539033887612e-12	2.59539033887612e-12\\
-0.464291789760822	7.17185384462208	9.6813555262028e-13	9.6813555262028e-13\\
-0.464291789760822	7.24298657721048	5.79803131026194e-13	5.79803131026194e-13\\
-0.464291789760822	7.24776372185338	5.60078197052585e-13	5.60078197052585e-13\\
-0.464291789760822	7.25072460121043	5.48184700123592e-13	5.48184700123592e-13\\
-0.464291789760822	7.56029643969675	5.53720396801733e-14	5.53720396801733e-14\\
-0.464291789760822	7.65685016180242	2.65608597804138e-14	2.65608597804138e-14\\
-0.464291789760822	7.66011364786122	2.59052421128898e-14	2.59052421128898e-14\\
-0.464291789760822	7.66553512665701	2.48510873090171e-14	2.48510873090171e-14\\
-0.464291789760822	7.68809712384273	2.08989141413606e-14	2.08989141413606e-14\\
-0.464291789760822	7.99473480978791	1.88744404385975e-15	1.88744404385975e-15\\
-0.464291789760822	8.00277468901713	1.76988493127797e-15	1.76988493127797e-15\\
-0.464291789760822	8.10700273053115	7.64425474572673e-16	7.64425474572673e-16\\
-0.464291789760822	8.11341300518876	7.25699398973071e-16	7.25699398973071e-16\\
-0.464291789760822	8.16091433081819	4.9304961946843e-16	4.9304961946843e-16\\
-0.464291789760822	8.4263009756926	5.45761573050963e-17	5.45761573050963e-17\\
-0.464291789760822	8.43167995960995	5.2156963656642e-17	5.2156963656642e-17\\
-0.464291789760822	8.55151590704134	1.88527543064548e-17	1.88527543064548e-17\\
-0.464291789760822	8.560030124411	1.7528240253714e-17	1.7528240253714e-17\\
-0.464291789760822	8.62636622596679	9.91227652771017e-18	9.91227652771017e-18\\
-0.464291789760822	8.63961940648159	8.84064139521426e-18	8.84064139521426e-18\\
-0.464291789760822	8.67701171835745	6.39556636101312e-18	6.39556636101312e-18\\
-0.464291789760822	8.68066941326515	6.19573060817952e-18	6.19573060817952e-18\\
-0.464291789760822	8.68922515711246	5.75203818504958e-18	5.75203818504958e-18\\
-0.464291789760822	8.73702891646833	3.79253261041196e-18	3.79253261041196e-18\\
-0.464291789760822	8.78579554324503	2.47383483296453e-18	2.47383483296453e-18\\
-0.464291789760822	8.79755482021605	2.23085688964381e-18	2.23085688964381e-18\\
-0.464291789760822	8.80813417900733	2.03248120825339e-18	2.03248120825339e-18\\
-0.464291789760822	8.87783953867752	1.09730122919204e-18	1.09730122919204e-18\\
-0.464291789760822	8.90510581382788	8.61066447038242e-19	8.61066447038242e-19\\
-0.464291789760822	9.0377437318851	2.6196753184648e-19	2.6196753184648e-19\\
-0.464291789760822	9.23447011934336	4.34194397324786e-20	4.34194397324786e-20\\
-0.464291789760822	9.35387434407783	1.43126509938462e-20	1.43126509938462e-20\\
-0.464291789760822	9.393659457282	9.85725225441298e-21	9.85725225441298e-21\\
-0.464291789760822	9.53507648759292	2.58515286426013e-21	2.58515286426013e-21\\
-0.464291789760822	9.64177644620874	9.293219303745e-22	9.293219303745e-22\\
-0.464291789760822	9.80885023439559	1.83022715220616e-22	1.83022715220616e-22\\
-0.464291789760822	9.84912655309268	1.2319085297502e-22	1.2319085297502e-22\\
-0.464291789760822	9.99013391093181	3.04167655045308e-23	3.04167655045308e-23\\
-0.464291789760822	9.99998804670389	2.75637434305988e-23	2.75637434305988e-23\\
-0.441441042341407	-9.99030693937904	3.0680083465497e-23	3.0680083465497e-23\\
-0.441441042341407	-9.96580280520765	3.91780755200742e-23	3.91780755200742e-23\\
-0.441441042341407	-9.96474212965218	3.95943809616083e-23	3.95943809616083e-23\\
-0.441441042341407	-9.96062797256485	4.12509962743849e-23	4.12509962743849e-23\\
-0.441441042341407	-9.77838625189773	2.4921381502202e-22	2.4921381502202e-22\\
-0.441441042341407	-9.74736123549529	3.37378194807852e-22	3.37378194807852e-22\\
-0.441441042341407	-9.71283689375303	4.72071192694296e-22	4.72071192694296e-22\\
-0.441441042341407	-9.63656292280022	9.87382582563045e-22	9.87382582563045e-22\\
-0.441441042341407	-9.43995212553828	6.44063233078684e-21	6.44063233078684e-21\\
-0.441441042341407	-9.43389908384248	6.81924544704917e-21	6.81924544704917e-21\\
-0.441441042341407	-9.32743243841801	1.85130676632986e-20	1.85130676632986e-20\\
-0.441441042341407	-9.25174688885535	3.73960297291752e-20	3.73960297291752e-20\\
-0.441441042341407	-9.19449550352279	6.34086956488849e-20	6.34086956488849e-20\\
-0.441441042341407	-9.07149283172167	1.94996905955908e-19	1.94996905955908e-19\\
-0.441441042341407	-8.95934539406217	5.35949448692549e-19	5.35949448692549e-19\\
-0.441441042341407	-8.7549188354774	3.27696471652316e-18	3.27696471652316e-18\\
-0.441441042341407	-8.7213363397341	4.39455262948831e-18	4.39455262948831e-18\\
-0.441441042341407	-8.70076181601605	5.25716243956701e-18	5.25716243956701e-18\\
-0.441441042341407	-8.51141255279603	2.68199949243499e-17	2.68199949243499e-17\\
-0.441441042341407	-8.43830635698433	4.98347445948453e-17	4.98347445948453e-17\\
-0.441441042341407	-8.32465017714586	1.29194526335198e-16	1.29194526335198e-16\\
-0.441441042341407	-8.27763034881914	1.90878560074728e-16	1.90878560074728e-16\\
-0.441441042341407	-8.24044276093431	2.59503726402239e-16	2.59503726402239e-16\\
-0.441441042341407	-8.13147624867571	6.3318745716437e-16	6.3318745716437e-16\\
-0.441441042341407	-8.12149578831507	6.86682884295062e-16	6.86682884295062e-16\\
-0.441441042341407	-8.09908529655034	8.2355323320115e-16	8.2355323320115e-16\\
-0.441441042341407	-7.90654973029464	3.84471667162376e-15	3.84471667162376e-15\\
-0.441441042341407	-7.85659894247381	5.69957015235485e-15	5.69957015235485e-15\\
-0.441441042341407	-7.84954448130426	6.02423168198264e-15	6.02423168198264e-15\\
-0.441441042341407	-7.69150530654428	2.05700737971738e-14	2.05700737971738e-14\\
-0.441441042341407	-7.68063534874499	2.23624799305432e-14	2.23624799305432e-14\\
-0.441441042341407	-7.64785375336551	2.8749797252633e-14	2.8749797252633e-14\\
-0.441441042341407	-7.61214449890523	3.77540326616207e-14	3.77540326616207e-14\\
-0.441441042341407	-7.5368500675712	6.67804091309326e-14	6.67804091309326e-14\\
-0.441441042341407	-7.53392682295941	6.82677548609375e-14	6.82677548609375e-14\\
-0.441441042341407	-7.50649351229422	8.39097491623427e-14	8.39097491623427e-14\\
-0.441441042341407	-7.49647814663894	9.04567585146443e-14	9.04567585146443e-14\\
-0.441441042341407	-7.49242426710782	9.32471534820685e-14	9.32471534820685e-14\\
-0.441441042341407	-7.2940972807324	4.04049203414692e-13	4.04049203414692e-13\\
-0.441441042341407	-7.20374503042723	7.77818339297716e-13	7.77818339297716e-13\\
-0.441441042341407	-7.14594055765585	1.17759676963519e-12	1.17759676963519e-12\\
-0.441441042341407	-7.14335996524587	1.19951001916679e-12	1.19951001916679e-12\\
-0.441441042341407	-7.12459682353055	1.37131345064441e-12	1.37131345064441e-12\\
-0.441441042341407	-7.10154360025262	1.61566752498639e-12	1.61566752498639e-12\\
-0.441441042341407	-7.06514792567349	2.09080957359998e-12	2.09080957359998e-12\\
-0.441441042341407	-6.83512681016472	1.0342169849066e-11	1.0342169849066e-11\\
-0.441441042341407	-6.73118118975832	2.09326229330168e-11	2.09326229330168e-11\\
-0.441441042341407	-6.67243365043422	3.10321431424539e-11	3.10321431424539e-11\\
-0.441441042341407	-6.60066826636865	4.99637714232555e-11	4.99637714232555e-11\\
-0.441441042341407	-6.53467469687326	7.70706285715938e-11	7.70706285715938e-11\\
-0.441441042341407	-6.16283992126716	8.16813671839338e-10	8.16813671839338e-10\\
-0.441441042341407	-6.15699249140778	8.467713309712e-10	8.467713309712e-10\\
-0.441441042341407	-6.1516395752093	8.75131552653785e-10	8.75131552653785e-10\\
-0.441441042341407	-6.1143915430244	1.09972670936114e-09	1.09972670936114e-09\\
-0.441441042341407	-6.00124212727009	2.18256357674312e-09	2.18256357674312e-09\\
-0.441441042341407	-5.85842615731918	5.09049539645628e-09	5.09049539645628e-09\\
-0.441441042341407	-5.83915605947336	5.69781022607023e-09	5.69781022607023e-09\\
-0.441441042341407	-5.80460435515484	6.96736994091262e-09	6.96736994091262e-09\\
-0.441441042341407	-5.78306088027687	7.89363786213928e-09	7.89363786213928e-09\\
-0.441441042341407	-5.73002217138653	1.07121287903562e-08	1.07121287903562e-08\\
-0.441441042341407	-5.72131149271564	1.12599375359285e-08	1.12599375359285e-08\\
-0.441441042341407	-5.68227141894506	1.40672504728992e-08	1.40672504728992e-08\\
-0.441441042341407	-5.61213760432421	2.0903349905159e-08	2.0903349905159e-08\\
-0.441441042341407	-5.60510796290129	2.17439603891398e-08	2.17439603891398e-08\\
-0.441441042341407	-5.56392146999199	2.73671287210517e-08	2.73671287210517e-08\\
-0.441441042341407	-5.46404956628757	4.74670051940589e-08	4.74670051940589e-08\\
-0.441441042341407	-5.38131706201533	7.43413268148828e-08	7.43413268148828e-08\\
-0.441441042341407	-5.35112627565448	8.7415924152406e-08	8.7415924152406e-08\\
-0.441441042341407	-5.33773564516461	9.39011623540417e-08	9.39011623540417e-08\\
-0.441441042341407	-5.31611466506327	1.05363482218179e-07	1.05363482218179e-07\\
-0.441441042341407	-5.17465728110385	2.21276861662968e-07	2.21276861662968e-07\\
-0.441441042341407	-5.04953248195794	4.19500421397991e-07	4.19500421397991e-07\\
-0.441441042341407	-4.87945924274598	9.75931522711793e-07	9.75931522711793e-07\\
-0.441441042341407	-4.78445547390005	1.54448620826442e-06	1.54448620826442e-06\\
-0.441441042341407	-4.58002274603584	4.02246225961768e-06	4.02246225961768e-06\\
-0.441441042341407	-4.57866361112272	4.04757591620432e-06	4.04757591620432e-06\\
-0.441441042341407	-4.55949544653273	4.41805269004012e-06	4.41805269004012e-06\\
-0.441441042341407	-4.49804058042264	5.83581460722095e-06	5.83581460722095e-06\\
-0.441441042341407	-4.48263449337456	6.25381948084434e-06	6.25381948084434e-06\\
-0.441441042341407	-4.24365249194375	1.77414757020995e-05	1.77414757020995e-05\\
-0.441441042341407	-4.20990691250651	2.04614021332679e-05	2.04614021332679e-05\\
-0.441441042341407	-4.10627752268048	3.14827837243976e-05	3.14827837243976e-05\\
-0.441441042341407	-3.98917125258091	5.05748670061537e-05	5.05748670061537e-05\\
-0.441441042341407	-3.96947302574733	5.46987219017023e-05	5.46987219017023e-05\\
-0.441441042341407	-3.92086786866228	6.62606345086178e-05	6.62606345086178e-05\\
-0.441441042341407	-3.79586129160405	0.000107330936091346	0.000107330936091346\\
-0.441441042341407	-3.63912838214968	0.000192206574736933	0.000192206574736933\\
-0.441441042341407	-3.59236284792068	0.000227616678413166	0.000227616678413166\\
-0.441441042341407	-3.51531618904104	0.000299308388089087	0.000299308388089087\\
-0.441441042341407	-3.46316520381718	0.000359042864168242	0.000359042864168242\\
-0.441441042341407	-3.37709894095412	0.000481930429321877	0.000481930429321877\\
-0.441441042341407	-3.27045485063943	0.000686949601718703	0.000686949601718703\\
-0.441441042341407	-3.19671587701734	0.000871923940088753	0.000871923940088753\\
-0.441441042341407	-3.09881307794657	0.00118663535500351	0.00118663535500351\\
-0.441441042341407	-3.06743209858771	0.0013071814781456	0.0013071814781456\\
-0.441441042341407	-2.99209252604847	0.00164236006832304	0.00164236006832304\\
-0.441441042341407	-2.91610547769768	0.00205568173428702	0.00205568173428702\\
-0.441441042341407	-2.87643302831633	0.0023059889556693	0.0023059889556693\\
-0.441441042341407	-2.84265740441282	0.00253981833345181	0.00253981833345181\\
-0.441441042341407	-2.83071878963649	0.00262730520140636	0.00262730520140636\\
-0.441441042341407	-2.78355866334567	0.00299919434068929	0.00299919434068929\\
-0.441441042341407	-2.70811347882641	0.00368954745105366	0.00368954745105366\\
-0.441441042341407	-2.65243343666775	0.00428337627392839	0.00428337627392839\\
-0.441441042341407	-2.64109820716134	0.00441383199696027	0.00441383199696027\\
-0.441441042341407	-2.6149418356898	0.00472790749057294	0.00472790749057294\\
-0.441441042341407	-2.56842606354897	0.00533365579700428	0.00533365579700428\\
-0.441441042341407	-2.26283731174309	0.0111587814947379	0.0111587814947379\\
-0.441441042341407	-2.13836762688047	0.014674848790778	0.014674848790778\\
-0.441441042341407	-2.13327260321624	0.0148354133397413	0.0148354133397413\\
-0.441441042341407	-1.94247716844443	0.0218857193725224	0.0218857193725224\\
-0.441441042341407	-1.93573820960509	0.0221735892576912	0.0221735892576912\\
-0.441441042341407	-1.91918921280614	0.0228922745641389	0.0228922745641389\\
-0.441441042341407	-1.89146945668762	0.0241338341565139	0.0241338341565139\\
-0.441441042341407	-1.8495961706385	0.0261001253871052	0.0261001253871052\\
-0.441441042341407	-1.82295252188246	0.0274088284341332	0.0274088284341332\\
-0.441441042341407	-1.78542346311054	0.0293289371393276	0.0293289371393276\\
-0.441441042341407	-1.75140104803788	0.03114769669447	0.03114769669447\\
-0.441441042341407	-1.71304350332964	0.0332875713135872	0.0332875713135872\\
-0.441441042341407	-1.68885342389757	0.034685792738151	0.034685792738151\\
-0.441441042341407	-1.4117489561574	0.0532994257949178	0.0532994257949178\\
-0.441441042341407	-1.36610926818959	0.0567874783207395	0.0567874783207395\\
-0.441441042341407	-1.36259173572184	0.0570606647943538	0.0570606647943538\\
-0.441441042341407	-1.34676030434052	0.0582976309466526	0.0582976309466526\\
-0.441441042341407	-1.3265791215592	0.0598916461882884	0.0598916461882884\\
-0.441441042341407	-1.30708225597957	0.0614492176039592	0.0614492176039592\\
-0.441441042341407	-1.119465181194	0.0771569739715044	0.0771569739715044\\
-0.441441042341407	-1.09394991869479	0.0793667808365066	0.0793667808365066\\
-0.441441042341407	-1.07930227698726	0.0806401297307575	0.0806401297307575\\
-0.441441042341407	-0.790324989142979	0.105650483597824	0.105650483597824\\
-0.441441042341407	-0.765501461348265	0.107710478407437	0.107710478407437\\
-0.441441042341407	-0.665086257991467	0.115731545989129	0.115731545989129\\
-0.441441042341407	-0.628119767936003	0.118531161731695	0.118531161731695\\
-0.441441042341407	-0.57280309059322	0.122534353247584	0.122534353247584\\
-0.441441042341407	-0.568847987134404	0.122811308398346	0.122811308398346\\
-0.441441042341407	-0.553234621936247	0.12389182950444	0.12389182950444\\
-0.441441042341407	-0.397447866428711	0.133414485210995	0.133414485210995\\
-0.441441042341407	-0.352880332504465	0.135663947165012	0.135663947165012\\
-0.441441042341407	-0.341968321578869	0.13617923863398	0.13617923863398\\
-0.441441042341407	-0.317290739707538	0.137291500859665	0.137291500859665\\
-0.441441042341407	-0.317034387844909	0.137302663828317	0.137302663828317\\
-0.441441042341407	-0.294385064605215	0.138256662719379	0.138256662719379\\
-0.441441042341407	-0.263939588208782	0.139436745692071	0.139436745692071\\
-0.441441042341407	-0.262953132986157	0.139472986948957	0.139472986948957\\
-0.441441042341407	-0.262477813322967	0.139490404562529	0.139490404562529\\
-0.441441042341407	-0.238649580756523	0.140325721779654	0.140325721779654\\
-0.441441042341407	-0.210365934367905	0.141219610852108	0.141219610852108\\
-0.441441042341407	-0.19855916136664	0.141560932866838	0.141560932866838\\
-0.441441042341407	-0.19278441099114	0.141720980859303	0.141720980859303\\
-0.441441042341407	-0.127595528088321	0.143208671268895	0.143208671268895\\
-0.441441042341407	-0.118634591628681	0.14336675001348	0.14336675001348\\
-0.441441042341407	-0.115550686411318	0.143418529468004	0.143418529468004\\
-0.441441042341407	-0.10940074360478	0.143517769139578	0.143517769139578\\
-0.441441042341407	-0.0977293650234219	0.143691350693211	0.143691350693211\\
-0.441441042341407	-0.0548685601440777	0.144162024357211	0.144162024357211\\
-0.441441042341407	-0.0545005541269458	0.144164925538455	0.144164925538455\\
-0.441441042341407	-0.0424464872922112	0.144249186159826	0.144249186159826\\
-0.441441042341407	-0.0337821473901365	0.144296830214044	0.144296830214044\\
-0.441441042341407	-0.0329092215040187	0.144301030512206	0.144301030512206\\
-0.441441042341407	-0.0315732382745776	0.144307246231493	0.144307246231493\\
-0.441441042341407	-0.0292737032413608	0.14431734229605	0.14431734229605\\
-0.441441042341407	-0.0207923214558776	0.144347986218427	0.144347986218427\\
-0.441441042341407	-0.0116992492947692	0.144369311469683	0.144369311469683\\
-0.441441042341407	-0.0114376155956189	0.144369748431752	0.144369748431752\\
-0.441441042341407	-0.00935502120348107	0.144372874260404	0.144372874260404\\
-0.441441042341407	-0.00688891518489597	0.144375766025288	0.144375766025288\\
-0.441441042341407	-0.00677832350190356	0.144375875136082	0.144375875136082\\
-0.441441042341407	-0.00530449134428117	0.144377160667563	0.144377160667563\\
-0.441441042341407	-0.00117654702270546	0.144379091967956	0.144379091967956\\
-0.441441042341407	0.00706555890519851	0.144375588084416	0.144375588084416\\
-0.441441042341407	0.0252108694023117	0.144333316350882	0.144333316350882\\
-0.441441042341407	0.0276565971771417	0.144323985544634	0.144323985544634\\
-0.441441042341407	0.0417464613344697	0.144253437047596	0.144253437047596\\
-0.441441042341407	0.0535577002463906	0.144172269713483	0.144172269713483\\
-0.441441042341407	0.0575491987540401	0.144140304280747	0.144140304280747\\
-0.441441042341407	0.0642603312166203	0.144081400419643	0.144081400419643\\
-0.441441042341407	0.0643678352352609	0.144080404241057	0.144080404241057\\
-0.441441042341407	0.0819402142993944	0.14389530928009	0.14389530928009\\
-0.441441042341407	0.0976429270577	0.143692563998174	0.143692563998174\\
-0.441441042341407	0.116464833086862	0.143403321010743	0.143403321010743\\
-0.441441042341407	0.139018907727481	0.142990756353816	0.142990756353816\\
-0.441441042341407	0.166630675162482	0.142388640594294	0.142388640594294\\
-0.441441042341407	0.258178715714337	0.139646606354345	0.139646606354345\\
-0.441441042341407	0.362069853750091	0.13521901891231	0.13521901891231\\
-0.441441042341407	0.36840551675891	0.134906480756813	0.134906480756813\\
-0.441441042341407	0.455295019995092	0.130164148930976	0.130164148930976\\
-0.441441042341407	0.487158061232025	0.128224370936624	0.128224370936624\\
-0.441441042341407	0.503863371211972	0.127167354024718	0.127167354024718\\
-0.441441042341407	0.551098581420598	0.124038039958591	0.124038039958591\\
-0.441441042341407	0.551229925151555	0.124029060925607	0.124029060925607\\
-0.441441042341407	0.561757455841525	0.123304560442598	0.123304560442598\\
-0.441441042341407	0.652066959060987	0.116728118377405	0.116728118377405\\
-0.441441042341407	0.700001210378557	0.113006152979431	0.113006152979431\\
-0.441441042341407	0.840498465504729	0.101415331746492	0.101415331746492\\
-0.441441042341407	0.946163202489589	0.0922803026293259	0.0922803026293259\\
-0.441441042341407	1.09809938403689	0.0790066469100854	0.0790066469100854\\
-0.441441042341407	1.14944326279193	0.0745770790346599	0.0745770790346599\\
-0.441441042341407	1.30410843123873	0.0616882648207632	0.0616882648207632\\
-0.441441042341407	1.43196483675016	0.0517891914795168	0.0517891914795168\\
-0.441441042341407	1.45756032851411	0.0499090355749532	0.0499090355749532\\
-0.441441042341407	1.5490641126172	0.043494883180516	0.043494883180516\\
-0.441441042341407	1.58451914275711	0.0411445986613465	0.0411445986613465\\
-0.441441042341407	1.63696472143613	0.0378116163411532	0.0378116163411532\\
-0.441441042341407	1.7113521020209	0.0333841122974925	0.0333841122974925\\
-0.441441042341407	1.86679452278968	0.0252792075148496	0.0252792075148496\\
-0.441441042341407	1.91774192821129	0.0229559247913352	0.0229559247913352\\
-0.441441042341407	1.97373139298229	0.0205864956492174	0.0205864956492174\\
-0.441441042341407	2.01460291259671	0.0189751583401628	0.0189751583401628\\
-0.441441042341407	2.02370156162591	0.0186297377988283	0.0186297377988283\\
-0.441441042341407	2.13237820758129	0.0148637402313624	0.0148637402313624\\
-0.441441042341407	2.14910175659692	0.0143410196154899	0.0143410196154899\\
-0.441441042341407	2.52196718590426	0.00600314724328433	0.00600314724328433\\
-0.441441042341407	2.57902693589173	0.00519010094874318	0.00519010094874318\\
-0.441441042341407	2.6874068997276	0.00390151599116783	0.00390151599116783\\
-0.441441042341407	2.71661488173683	0.00360544393645904	0.00360544393645904\\
-0.441441042341407	2.92837254373747	0.00198329625981276	0.00198329625981276\\
-0.441441042341407	2.95927201069857	0.00181085244589042	0.00181085244589042\\
-0.441441042341407	3.12069201055704	0.00110858430816652	0.00110858430816652\\
-0.441441042341407	3.15761499719583	0.000987258746282381	0.000987258746282381\\
-0.441441042341407	3.19106029960842	0.000887816854470153	0.000887816854470153\\
-0.441441042341407	3.1917545723558	0.000885851889962687	0.000885851889962687\\
-0.441441042341407	3.23428556007998	0.000772704618915147	0.000772704618915147\\
-0.441441042341407	3.45700403370755	0.000366779169911549	0.000366779169911549\\
-0.441441042341407	3.55770737564084	0.000257638517955894	0.000257638517955894\\
-0.441441042341407	3.62068507523308	0.000205514828116005	0.000205514828116005\\
-0.441441042341407	3.73929580382039	0.000132824916061509	0.000132824916061509\\
-0.441441042341407	3.82024668800656	9.78128555760969e-05	9.78128555760969e-05\\
-0.441441042341407	4.09452150300821	3.30375642710322e-05	3.30375642710322e-05\\
-0.441441042341407	4.09578518667062	3.2867037207801e-05	3.2867037207801e-05\\
-0.441441042341407	4.10930257947617	3.10939899022525e-05	3.10939899022525e-05\\
-0.441441042341407	4.1847039545815	2.27445328192274e-05	2.27445328192274e-05\\
-0.441441042341407	4.18690036711604	2.25363836104009e-05	2.25363836104009e-05\\
-0.441441042341407	4.20258562741922	2.11013161798371e-05	2.11013161798371e-05\\
-0.441441042341407	4.35671055426668	1.09106018989249e-05	1.09106018989249e-05\\
-0.441441042341407	4.45809785949909	6.97882198300615e-06	6.97882198300615e-06\\
-0.441441042341407	4.52135202219773	5.25345702213688e-06	5.25345702213688e-06\\
-0.441441042341407	4.7367613644976	1.93817010389542e-06	1.93817010389542e-06\\
-0.441441042341407	4.75654133127884	1.76447937736452e-06	1.76447937736452e-06\\
-0.441441042341407	4.99956494895721	5.39222794938847e-07	5.39222794938847e-07\\
-0.441441042341407	5.04845325604475	4.21792520002738e-07	4.21792520002738e-07\\
-0.441441042341407	5.06685626463353	3.84305369787065e-07	3.84305369787065e-07\\
-0.441441042341407	5.14869967249627	2.53002536615054e-07	2.53002536615054e-07\\
-0.441441042341407	5.30803197776341	1.09985873533832e-07	1.09985873533832e-07\\
-0.441441042341407	5.66871903635036	1.51919535665564e-08	1.51919535665564e-08\\
-0.441441042341407	5.70571153224712	1.23096268747842e-08	1.23096268747842e-08\\
-0.441441042341407	5.71893940480377	1.14137608059534e-08	1.14137608059534e-08\\
-0.441441042341407	5.79367630919147	7.4232063446507e-09	7.4232063446507e-09\\
-0.441441042341407	5.89003900805956	4.22776682109258e-09	4.22776682109258e-09\\
-0.441441042341407	6.04791116716709	1.64763171175031e-09	1.64763171175031e-09\\
-0.441441042341407	6.08735774461523	1.2969190863354e-09	1.2969190863354e-09\\
-0.441441042341407	6.25770973798712	4.53159141775931e-10	4.53159141775931e-10\\
-0.441441042341407	6.33421273325968	2.79942290758512e-10	2.79942290758512e-10\\
-0.441441042341407	6.34457480923486	2.62144059376102e-10	2.62144059376102e-10\\
-0.441441042341407	6.37089122636784	2.21756834948676e-10	2.21756834948676e-10\\
-0.441441042341407	6.40068786051156	1.83333410182834e-10	1.83333410182834e-10\\
-0.441441042341407	6.48562099633152	1.06066801511827e-10	1.06066801511827e-10\\
-0.441441042341407	6.65727360949725	3.43314895857362e-11	3.43314895857362e-11\\
-0.441441042341407	6.69178943927017	2.72672405783151e-11	2.72672405783151e-11\\
-0.441441042341407	6.70249349284102	2.53809639383479e-11	2.53809639383479e-11\\
-0.441441042341407	6.88608532626465	7.29087373165103e-12	7.29087373165103e-12\\
-0.441441042341407	6.90491375367945	6.40316231282462e-12	6.40316231282462e-12\\
-0.441441042341407	7.03301125999215	2.62238775864411e-12	2.62238775864411e-12\\
-0.441441042341407	7.17185384462208	9.78206161851924e-13	9.78206161851924e-13\\
-0.441441042341407	7.24298657721048	5.85834281052701e-13	5.85834281052701e-13\\
-0.441441042341407	7.24776372185338	5.65904167027982e-13	5.65904167027982e-13\\
-0.441441042341407	7.25072460121043	5.53886953167362e-13	5.53886953167362e-13\\
-0.441441042341407	7.56029643969675	5.59480232523796e-14	5.59480232523796e-14\\
-0.441441042341407	7.65685016180242	2.68371475781102e-14	2.68371475781102e-14\\
-0.441441042341407	7.66011364786122	2.61747101328008e-14	2.61747101328008e-14\\
-0.441441042341407	7.66553512665701	2.51095899418284e-14	2.51095899418284e-14\\
-0.441441042341407	7.68809712384273	2.11163060108294e-14	2.11163060108294e-14\\
-0.441441042341407	7.99473480978791	1.90707736004245e-15	1.90707736004245e-15\\
-0.441441042341407	8.00277468901713	1.78829538989571e-15	1.78829538989571e-15\\
-0.441441042341407	8.10700273053115	7.72377078271453e-16	7.72377078271453e-16\\
-0.441441042341407	8.11341300518876	7.33248171504889e-16	7.33248171504889e-16\\
-0.441441042341407	8.16091433081819	4.98178353803244e-16	4.98178353803244e-16\\
-0.441441042341407	8.4263009756926	5.51438620568708e-17	5.51438620568708e-17\\
-0.441441042341407	8.43167995960995	5.26995037981268e-17	5.26995037981268e-17\\
-0.441441042341407	8.55151590704134	1.90488618877193e-17	1.90488618877193e-17\\
-0.441441042341407	8.560030124411	1.77105701533193e-17	1.77105701533193e-17\\
-0.441441042341407	8.62636622596679	1.0015384675362e-17	1.0015384675362e-17\\
-0.441441042341407	8.63961940648159	8.9326023242467e-18	8.9326023242467e-18\\
-0.441441042341407	8.67701171835745	6.46209345989147e-18	6.46209345989147e-18\\
-0.441441042341407	8.68066941326515	6.26017900250885e-18	6.26017900250885e-18\\
-0.441441042341407	8.68922515711246	5.81187126182313e-18	5.81187126182313e-18\\
-0.441441042341407	8.73702891646833	3.83198278225448e-18	3.83198278225448e-18\\
-0.441441042341407	8.78579554324503	2.49956782442321e-18	2.49956782442321e-18\\
-0.441441042341407	8.79755482021605	2.2540624086711e-18	2.2540624086711e-18\\
-0.441441042341407	8.80813417900733	2.05362321049014e-18	2.05362321049014e-18\\
-0.441441042341407	8.87783953867752	1.10871542822511e-18	1.10871542822511e-18\\
-0.441441042341407	8.90510581382788	8.70023316442669e-19	8.70023316442669e-19\\
-0.441441042341407	9.0377437318851	2.64692535217613e-19	2.64692535217613e-19\\
-0.441441042341407	9.23447011934336	4.38710915795978e-20	4.38710915795978e-20\\
-0.441441042341407	9.35387434407783	1.44615321240122e-20	1.44615321240122e-20\\
-0.441441042341407	9.393659457282	9.95978803598124e-21	9.95978803598124e-21\\
-0.441441042341407	9.53507648759292	2.61204379314872e-21	2.61204379314872e-21\\
-0.441441042341407	9.64177644620874	9.38988797773253e-22	9.38988797773253e-22\\
-0.441441042341407	9.80885023439559	1.84926529454597e-22	1.84926529454597e-22\\
-0.441441042341407	9.84912655309268	1.2447229227127e-22	1.2447229227127e-22\\
-0.441441042341407	9.99013391093181	3.07331626853364e-23	3.07331626853364e-23\\
-0.441441042341407	9.99998804670389	2.78504632895065e-23	2.78504632895065e-23\\
-0.428656186996231	-9.99030693937904	3.08512025647296e-23	3.08512025647296e-23\\
-0.428656186996231	-9.96580280520765	3.93965924286153e-23	3.93965924286153e-23\\
-0.428656186996231	-9.96474212965218	3.98152198264192e-23	3.98152198264192e-23\\
-0.428656186996231	-9.96062797256485	4.14810749615194e-23	4.14810749615194e-23\\
-0.428656186996231	-9.77838625189773	2.50603812659766e-22	2.50603812659766e-22\\
-0.428656186996231	-9.74736123549529	3.39259931957008e-22	3.39259931957008e-22\\
-0.428656186996231	-9.71283689375303	4.74704184138349e-22	4.74704184138349e-22\\
-0.428656186996231	-9.63656292280022	9.92889738966845e-22	9.92889738966845e-22\\
-0.428656186996231	-9.43995212553828	6.47655515362309e-21	6.47655515362309e-21\\
-0.428656186996231	-9.43389908384248	6.85727999606392e-21	6.85727999606392e-21\\
-0.428656186996231	-9.32743243841801	1.8616324861609e-20	1.8616324861609e-20\\
-0.428656186996231	-9.25174688885535	3.76046072230835e-20	3.76046072230835e-20\\
-0.428656186996231	-9.19449550352279	6.37623595786181e-20	6.37623595786181e-20\\
-0.428656186996231	-9.07149283172167	1.96084507133325e-19	1.96084507133325e-19\\
-0.428656186996231	-8.95934539406217	5.38938723053475e-19	5.38938723053475e-19\\
-0.428656186996231	-8.7549188354774	3.29524208695923e-18	3.29524208695923e-18\\
-0.428656186996231	-8.7213363397341	4.41906338052111e-18	4.41906338052111e-18\\
-0.428656186996231	-8.70076181601605	5.2864844230678e-18	5.2864844230678e-18\\
-0.428656186996231	-8.51141255279603	2.6969584262268e-17	2.6969584262268e-17\\
-0.428656186996231	-8.43830635698433	5.01126993994711e-17	5.01126993994711e-17\\
-0.428656186996231	-8.32465017714586	1.2991511273768e-16	1.2991511273768e-16\\
-0.428656186996231	-8.27763034881914	1.91943191052657e-16	1.91943191052657e-16\\
-0.428656186996231	-8.24044276093431	2.60951116333866e-16	2.60951116333866e-16\\
-0.428656186996231	-8.13147624867571	6.36719079476845e-16	6.36719079476845e-16\\
-0.428656186996231	-8.12149578831507	6.90512878980414e-16	6.90512878980414e-16\\
-0.428656186996231	-8.09908529655034	8.28146626422976e-16	8.28146626422976e-16\\
-0.428656186996231	-7.90654973029464	3.86616069586811e-15	3.86616069586811e-15\\
-0.428656186996231	-7.85659894247381	5.73135967833775e-15	5.73135967833775e-15\\
-0.428656186996231	-7.84954448130426	6.05783201752764e-15	6.05783201752764e-15\\
-0.428656186996231	-7.69150530654428	2.06848040097978e-14	2.06848040097978e-14\\
-0.428656186996231	-7.68063534874499	2.24872073429254e-14	2.24872073429254e-14\\
-0.428656186996231	-7.64785375336551	2.89101501217679e-14	2.89101501217679e-14\\
-0.428656186996231	-7.61214449890523	3.79646069277801e-14	3.79646069277801e-14\\
-0.428656186996231	-7.5368500675712	6.71528788952252e-14	6.71528788952252e-14\\
-0.428656186996231	-7.53392682295941	6.86485203413043e-14	6.86485203413043e-14\\
-0.428656186996231	-7.50649351229422	8.4377758341967e-14	8.4377758341967e-14\\
-0.428656186996231	-7.49647814663894	9.09612838381798e-14	9.09612838381798e-14\\
-0.428656186996231	-7.49242426710782	9.37672423184564e-14	9.37672423184564e-14\\
-0.428656186996231	-7.2940972807324	4.06302800143389e-13	4.06302800143389e-13\\
-0.428656186996231	-7.20374503042723	7.8215664475692e-13	7.8215664475692e-13\\
-0.428656186996231	-7.14594055765585	1.18416485145627e-12	1.18416485145627e-12\\
-0.428656186996231	-7.14335996524587	1.20620032280404e-12	1.20620032280404e-12\\
-0.428656186996231	-7.12459682353055	1.37896199314931e-12	1.37896199314931e-12\\
-0.428656186996231	-7.10154360025262	1.6246789597775e-12	1.6246789597775e-12\\
-0.428656186996231	-7.06514792567349	2.10247112762749e-12	2.10247112762749e-12\\
-0.428656186996231	-6.83512681016472	1.0399853616148e-11	1.0399853616148e-11\\
-0.428656186996231	-6.73118118975832	2.10493752744797e-11	2.10493752744797e-11\\
-0.428656186996231	-6.67243365043422	3.12052258652492e-11	3.12052258652492e-11\\
-0.428656186996231	-6.60066826636865	5.02424458789435e-11	5.02424458789435e-11\\
-0.428656186996231	-6.53467469687326	7.75004923479845e-11	7.75004923479845e-11\\
-0.428656186996231	-6.16283992126716	8.2136947495256e-10	8.2136947495256e-10\\
-0.428656186996231	-6.15699249140778	8.51494223839948e-10	8.51494223839948e-10\\
-0.428656186996231	-6.1516395752093	8.80012625522069e-10	8.80012625522069e-10\\
-0.428656186996231	-6.1143915430244	1.10586046855119e-09	1.10586046855119e-09\\
-0.428656186996231	-6.00124212727009	2.19473689151556e-09	2.19473689151556e-09\\
-0.428656186996231	-5.85842615731918	5.11888778945185e-09	5.11888778945185e-09\\
-0.428656186996231	-5.83915605947336	5.72958993601072e-09	5.72958993601072e-09\\
-0.428656186996231	-5.80460435515484	7.00623065879985e-09	7.00623065879985e-09\\
-0.428656186996231	-5.78306088027687	7.93766486754677e-09	7.93766486754677e-09\\
-0.428656186996231	-5.73002217138653	1.07718760146924e-08	1.07718760146924e-08\\
-0.428656186996231	-5.72131149271564	1.1322740180215e-08	1.1322740180215e-08\\
-0.428656186996231	-5.68227141894506	1.41457109905282e-08	1.41457109905282e-08\\
-0.428656186996231	-5.61213760432421	2.10199389754182e-08	2.10199389754182e-08\\
-0.428656186996231	-5.60510796290129	2.18652379899561e-08	2.18652379899561e-08\\
-0.428656186996231	-5.56392146999199	2.75197697143722e-08	2.75197697143722e-08\\
-0.428656186996231	-5.46404956628757	4.77317538601181e-08	4.77317538601181e-08\\
-0.428656186996231	-5.38131706201533	7.47559678276634e-08	7.47559678276634e-08\\
-0.428656186996231	-5.35112627565448	8.79034891297428e-08	8.79034891297428e-08\\
-0.428656186996231	-5.33773564516461	9.44248989448169e-08	9.44248989448169e-08\\
-0.428656186996231	-5.31611466506327	1.05951150246836e-07	1.05951150246836e-07\\
-0.428656186996231	-5.17465728110385	2.22511040093134e-07	2.22511040093134e-07\\
-0.428656186996231	-5.04953248195794	4.21840197765225e-07	4.21840197765225e-07\\
-0.428656186996231	-4.87945924274598	9.8137481048078e-07	9.8137481048078e-07\\
-0.428656186996231	-4.78445547390005	1.55310062709521e-06	1.55310062709521e-06\\
-0.428656186996231	-4.58002274603584	4.04489766528851e-06	4.04489766528851e-06\\
-0.428656186996231	-4.57866361112272	4.07015139405904e-06	4.07015139405904e-06\\
-0.428656186996231	-4.55949544653273	4.44269451337585e-06	4.44269451337585e-06\\
-0.428656186996231	-4.49804058042264	5.86836404079726e-06	5.86836404079726e-06\\
-0.428656186996231	-4.48263449337456	6.28870034932466e-06	6.28870034932466e-06\\
-0.428656186996231	-4.24365249194375	1.7840429322764e-05	1.7840429322764e-05\\
-0.428656186996231	-4.20990691250651	2.05755262263793e-05	2.05755262263793e-05\\
-0.428656186996231	-4.10627752268048	3.16583799087533e-05	3.16583799087533e-05\\
-0.428656186996231	-3.98917125258091	5.08569498660532e-05	5.08569498660532e-05\\
-0.428656186996231	-3.96947302574733	5.50038056877853e-05	5.50038056877853e-05\\
-0.428656186996231	-3.92086786866228	6.66302052141361e-05	6.66302052141361e-05\\
-0.428656186996231	-3.79586129160405	0.000107929577653857	0.000107929577653857\\
-0.428656186996231	-3.63912838214968	0.000193278612757056	0.000193278612757056\\
-0.428656186996231	-3.59236284792068	0.000228886217364199	0.000228886217364199\\
-0.428656186996231	-3.51531618904104	0.000300977789732671	0.000300977789732671\\
-0.428656186996231	-3.46316520381718	0.00036104543667009	0.00036104543667009\\
-0.428656186996231	-3.37709894095412	0.000484618410958274	0.000484618410958274\\
-0.428656186996231	-3.27045485063943	0.000690781084028604	0.000690781084028604\\
-0.428656186996231	-3.19671587701734	0.000876787122400338	0.000876787122400338\\
-0.428656186996231	-3.09881307794657	0.00119325384980956	0.00119325384980956\\
-0.428656186996231	-3.06743209858771	0.00131447232262213	0.00131447232262213\\
-0.428656186996231	-2.99209252604847	0.00165152038158696	0.00165152038158696\\
-0.428656186996231	-2.91610547769768	0.0020671473617217	0.0020671473617217\\
-0.428656186996231	-2.87643302831633	0.00231885067924897	0.00231885067924897\\
-0.428656186996231	-2.84265740441282	0.00255398424750232	0.00255398424750232\\
-0.428656186996231	-2.83071878963649	0.00264195907612543	0.00264195907612543\\
-0.428656186996231	-2.78355866334567	0.00301592243840062	0.00301592243840062\\
-0.428656186996231	-2.70811347882641	0.00371012601424793	0.00371012601424793\\
-0.428656186996231	-2.65243343666775	0.00430726693545457	0.00430726693545457\\
-0.428656186996231	-2.64109820716134	0.00443845027925189	0.00443845027925189\\
-0.428656186996231	-2.6149418356898	0.00475427753848862	0.00475427753848862\\
-0.428656186996231	-2.56842606354897	0.00536340442453415	0.00536340442453415\\
-0.428656186996231	-2.26283731174309	0.0112210199381261	0.0112210199381261\\
-0.428656186996231	-2.13836762688047	0.0147566982065163	0.0147566982065163\\
-0.428656186996231	-2.13327260321624	0.014918158309138	0.014918158309138\\
-0.428656186996231	-1.94247716844443	0.0220077876383827	0.0220077876383827\\
-0.428656186996231	-1.93573820960509	0.022297263126597	0.022297263126597\\
-0.428656186996231	-1.91918921280614	0.0230199569222135	0.0230199569222135\\
-0.428656186996231	-1.89146945668762	0.0242684413510001	0.0242684413510001\\
-0.428656186996231	-1.8495961706385	0.0262456996307713	0.0262456996307713\\
-0.428656186996231	-1.82295252188246	0.0275617020088726	0.0275617020088726\\
-0.428656186996231	-1.78542346311054	0.0294925201788059	0.0294925201788059\\
-0.428656186996231	-1.75140104803788	0.0313214239207184	0.0313214239207184\\
-0.428656186996231	-1.71304350332964	0.0334732337556477	0.0334732337556477\\
-0.428656186996231	-1.68885342389757	0.0348792538027598	0.0348792538027598\\
-0.428656186996231	-1.4117489561574	0.0535967049643797	0.0535967049643797\\
-0.428656186996231	-1.36610926818959	0.057104212209318	0.057104212209318\\
-0.428656186996231	-1.36259173572184	0.0573789223888029	0.0573789223888029\\
-0.428656186996231	-1.34676030434052	0.0586227877574614	0.0586227877574614\\
-0.428656186996231	-1.3265791215592	0.060225693667619	0.060225693667619\\
-0.428656186996231	-1.30708225597957	0.0617919524852631	0.0617919524852631\\
-0.428656186996231	-1.119465181194	0.0775873193419911	0.0775873193419911\\
-0.428656186996231	-1.09394991869479	0.0798094514720351	0.0798094514720351\\
-0.428656186996231	-1.07930227698726	0.0810899025084962	0.0810899025084962\\
-0.428656186996231	-0.790324989142979	0.106239752385411	0.106239752385411\\
-0.428656186996231	-0.765501461348265	0.108311236878767	0.108311236878767\\
-0.428656186996231	-0.665086257991467	0.116377042209005	0.116377042209005\\
-0.428656186996231	-0.628119767936003	0.119192272893578	0.119192272893578\\
-0.428656186996231	-0.57280309059322	0.123217792331978	0.123217792331978\\
-0.428656186996231	-0.568847987134404	0.123496292208522	0.123496292208522\\
-0.428656186996231	-0.553234621936247	0.124582839953969	0.124582839953969\\
-0.428656186996231	-0.397447866428711	0.134158608562536	0.134158608562536\\
-0.428656186996231	-0.352880332504465	0.13642061695906	0.13642061695906\\
-0.428656186996231	-0.341968321578869	0.136938782481878	0.136938782481878\\
-0.428656186996231	-0.317290739707538	0.138057248383977	0.138057248383977\\
-0.428656186996231	-0.317034387844909	0.138068473614427	0.138068473614427\\
-0.428656186996231	-0.294385064605215	0.139027793463337	0.139027793463337\\
-0.428656186996231	-0.263939588208782	0.140214458384724	0.140214458384724\\
-0.428656186996231	-0.262953132986157	0.140250901778323	0.140250901778323\\
-0.428656186996231	-0.262477813322967	0.140268416539164	0.140268416539164\\
-0.428656186996231	-0.238649580756523	0.14110839276349	0.14110839276349\\
-0.428656186996231	-0.210365934367905	0.14200726752945	0.14200726752945\\
-0.428656186996231	-0.19855916136664	0.142350493278105	0.142350493278105\\
-0.428656186996231	-0.19278441099114	0.142511433943119	0.142511433943119\\
-0.428656186996231	-0.127595528088321	0.144007421991245	0.144007421991245\\
-0.428656186996231	-0.118634591628681	0.144166382424839	0.144166382424839\\
-0.428656186996231	-0.115550686411318	0.144218450680847	0.144218450680847\\
-0.428656186996231	-0.10940074360478	0.144318243864709	0.144318243864709\\
-0.428656186996231	-0.0977293650234219	0.14449279357474	0.14449279357474\\
-0.428656186996231	-0.0548685601440777	0.144966092435425	0.144966092435425\\
-0.428656186996231	-0.0545005541269458	0.144969009798096	0.144969009798096\\
-0.428656186996231	-0.0424464872922112	0.145053740385647	0.145053740385647\\
-0.428656186996231	-0.0337821473901365	0.145101650176028	0.145101650176028\\
-0.428656186996231	-0.0329092215040187	0.145105873901481	0.145105873901481\\
-0.428656186996231	-0.0315732382745776	0.145112124289131	0.145112124289131\\
-0.428656186996231	-0.0292737032413608	0.145122276664795	0.145122276664795\\
-0.428656186996231	-0.0207923214558776	0.145153091504582	0.145153091504582\\
-0.428656186996231	-0.0116992492947692	0.145174535698076	0.145174535698076\\
-0.428656186996231	-0.0114376155956189	0.145174975097314	0.145174975097314\\
-0.428656186996231	-0.00935502120348107	0.14517811836037	0.14517811836037\\
-0.428656186996231	-0.00688891518489597	0.145181026254161	0.145181026254161\\
-0.428656186996231	-0.00677832350190356	0.145181135973524	0.145181135973524\\
-0.428656186996231	-0.00530449134428117	0.145182428675096	0.145182428675096\\
-0.428656186996231	-0.00117654702270546	0.145184370747376	0.145184370747376\\
-0.428656186996231	0.00706555890519851	0.145180847320819	0.145180847320819\\
-0.428656186996231	0.0252108694023117	0.145138339815404	0.145138339815404\\
-0.428656186996231	0.0276565971771417	0.145128956966301	0.145128956966301\\
-0.428656186996231	0.0417464613344697	0.145058014982874	0.145058014982874\\
-0.428656186996231	0.0535577002463906	0.144976394935483	0.144976394935483\\
-0.428656186996231	0.0575491987540401	0.144944251214574	0.144944251214574\\
-0.428656186996231	0.0642603312166203	0.144885018815392	0.144885018815392\\
-0.428656186996231	0.0643678352352609	0.14488401708059	0.14488401708059\\
-0.428656186996231	0.0819402142993944	0.144697889746844	0.144697889746844\\
-0.428656186996231	0.0976429270577	0.144494013646948	0.144494013646948\\
-0.428656186996231	0.116464833086862	0.144203157397952	0.144203157397952\\
-0.428656186996231	0.139018907727481	0.143788291649095	0.143788291649095\\
-0.428656186996231	0.166630675162482	0.1431828175706	0.1431828175706\\
-0.428656186996231	0.258178715714337	0.140425489551228	0.140425489551228\\
-0.428656186996231	0.362069853750091	0.135973207105488	0.135973207105488\\
-0.428656186996231	0.36840551675891	0.135658925758917	0.135658925758917\\
-0.428656186996231	0.455295019995092	0.130890143432996	0.130890143432996\\
-0.428656186996231	0.487158061232025	0.128939546267846	0.128939546267846\\
-0.428656186996231	0.503863371211972	0.127876633811945	0.127876633811945\\
-0.428656186996231	0.551098581420598	0.124729865901378	0.124729865901378\\
-0.428656186996231	0.551229925151555	0.124720836787564	0.124720836787564\\
-0.428656186996231	0.561757455841525	0.123992295381062	0.123992295381062\\
-0.428656186996231	0.652066959060987	0.117379173010106	0.117379173010106\\
-0.428656186996231	0.700001210378557	0.113636448236852	0.113636448236852\\
-0.428656186996231	0.840498465504729	0.101980978845737	0.101980978845737\\
-0.428656186996231	0.946163202489589	0.0927949988256582	0.0927949988256582\\
-0.428656186996231	1.09809938403689	0.0794473088876791	0.0794473088876791\\
-0.428656186996231	1.14944326279193	0.074993034962621	0.074993034962621\\
-0.428656186996231	1.30410843123873	0.0620323329951939	0.0620323329951939\\
-0.428656186996231	1.43196483675016	0.0520780472711228	0.0520780472711228\\
-0.428656186996231	1.45756032851411	0.0501874047397816	0.0501874047397816\\
-0.428656186996231	1.5490641126172	0.0437374772151591	0.0437374772151591\\
-0.428656186996231	1.58451914275711	0.0413740839125564	0.0413740839125564\\
-0.428656186996231	1.63696472143613	0.0380225117820377	0.0380225117820377\\
-0.428656186996231	1.7113521020209	0.0335703131998288	0.0335703131998288\\
-0.428656186996231	1.86679452278968	0.0254202030640997	0.0254202030640997\\
-0.428656186996231	1.91774192821129	0.0230839621604892	0.0230839621604892\\
-0.428656186996231	1.97373139298229	0.020701317455221	0.020701317455221\\
-0.428656186996231	2.01460291259671	0.0190809928632865	0.0190809928632865\\
-0.428656186996231	2.02370156162591	0.0187336457283703	0.0187336457283703\\
-0.428656186996231	2.13237820758129	0.0149466431948592	0.0149466431948592\\
-0.428656186996231	2.14910175659692	0.0144210070888434	0.0144210070888434\\
-0.428656186996231	2.52196718590426	0.00603662997973083	0.00603662997973083\\
-0.428656186996231	2.57902693589173	0.00521904889473798	0.00521904889473798\\
-0.428656186996231	2.6874068997276	0.00392327681534554	0.00392327681534554\\
-0.428656186996231	2.71661488173683	0.0036255534097411	0.0036255534097411\\
-0.428656186996231	2.92837254373747	0.00199435815506061	0.00199435815506061\\
-0.428656186996231	2.95927201069857	0.00182095253051804	0.00182095253051804\\
-0.428656186996231	3.12069201055704	0.00111476747088348	0.00111476747088348\\
-0.428656186996231	3.15761499719583	0.000992765211985559	0.000992765211985559\\
-0.428656186996231	3.19106029960842	0.000892768679995378	0.000892768679995378\\
-0.428656186996231	3.1917545723558	0.000890792755838571	0.000890792755838571\\
-0.428656186996231	3.23428556007998	0.00077701440244329	0.00077701440244329\\
-0.428656186996231	3.45700403370755	0.000368824891894123	0.000368824891894123\\
-0.428656186996231	3.55770737564084	0.000259075504630648	0.000259075504630648\\
-0.428656186996231	3.62068507523308	0.000206661093324368	0.000206661093324368\\
-0.428656186996231	3.73929580382039	0.000133565751073175	0.000133565751073175\\
-0.428656186996231	3.82024668800656	9.83584097548652e-05	9.83584097548652e-05\\
-0.428656186996231	4.09452150300821	3.32218322912043e-05	3.32218322912043e-05\\
-0.428656186996231	4.09578518667062	3.30503541080881e-05	3.30503541080881e-05\\
-0.428656186996231	4.10930257947617	3.12674175772327e-05	3.12674175772327e-05\\
-0.428656186996231	4.1847039545815	2.28713911432236e-05	2.28713911432236e-05\\
-0.428656186996231	4.18690036711604	2.266208097585e-05	2.266208097585e-05\\
-0.428656186996231	4.20258562741922	2.12190094130181e-05	2.12190094130181e-05\\
-0.428656186996231	4.35671055426668	1.09714561130645e-05	1.09714561130645e-05\\
-0.428656186996231	4.45809785949909	7.0177465750067e-06	7.0177465750067e-06\\
-0.428656186996231	4.52135202219773	5.2827583385592e-06	5.2827583385592e-06\\
-0.428656186996231	4.7367613644976	1.9489803066353e-06	1.9489803066353e-06\\
-0.428656186996231	4.75654133127884	1.77432081479114e-06	1.77432081479114e-06\\
-0.428656186996231	4.99956494895721	5.42230326488081e-07	5.42230326488081e-07\\
-0.428656186996231	5.04845325604475	4.24145080619698e-07	4.24145080619698e-07\\
-0.428656186996231	5.06685626463353	3.8644884468283e-07	3.8644884468283e-07\\
-0.428656186996231	5.14869967249627	2.5441366596279e-07	2.5441366596279e-07\\
-0.428656186996231	5.30803197776341	1.10599323090727e-07	1.10599323090727e-07\\
-0.428656186996231	5.66871903635036	1.52766871499189e-08	1.52766871499189e-08\\
-0.428656186996231	5.70571153224712	1.23782841933039e-08	1.23782841933039e-08\\
-0.428656186996231	5.71893940480377	1.14774214042099e-08	1.14774214042099e-08\\
-0.428656186996231	5.79367630919147	7.46460950395249e-09	7.46460950395249e-09\\
-0.428656186996231	5.89003900805956	4.25134731920316e-09	4.25134731920316e-09\\
-0.428656186996231	6.04791116716709	1.65682142776588e-09	1.65682142776588e-09\\
-0.428656186996231	6.08735774461523	1.30415269200929e-09	1.30415269200929e-09\\
-0.428656186996231	6.25770973798712	4.55686650680427e-10	4.55686650680427e-10\\
-0.428656186996231	6.33421273325968	2.81503677404854e-10	2.81503677404854e-10\\
-0.428656186996231	6.34457480923486	2.63606175845246e-10	2.63606175845246e-10\\
-0.428656186996231	6.37089122636784	2.2299369044445e-10	2.2299369044445e-10\\
-0.428656186996231	6.40068786051156	1.84355957857615e-10	1.84355957857615e-10\\
-0.428656186996231	6.48562099633152	1.06658392325248e-10	1.06658392325248e-10\\
-0.428656186996231	6.65727360949725	3.45229745137296e-11	3.45229745137296e-11\\
-0.428656186996231	6.69178943927017	2.74193244424795e-11	2.74193244424795e-11\\
-0.428656186996231	6.70249349284102	2.55225270371468e-11	2.55225270371468e-11\\
-0.428656186996231	6.88608532626465	7.33153880177647e-12	7.33153880177647e-12\\
-0.428656186996231	6.90491375367945	6.43887614549534e-12	6.43887614549534e-12\\
-0.428656186996231	7.03301125999215	2.63701420617651e-12	2.63701420617651e-12\\
-0.428656186996231	7.17185384462208	9.83662136489937e-13	9.83662136489937e-13\\
-0.428656186996231	7.24298657721048	5.89101789584288e-13	5.89101789584288e-13\\
-0.428656186996231	7.24776372185338	5.69060514742052e-13	5.69060514742052e-13\\
-0.428656186996231	7.25072460121043	5.56976274505398e-13	5.56976274505398e-13\\
-0.428656186996231	7.56029643969675	5.62600750547665e-14	5.62600750547665e-14\\
-0.428656186996231	7.65685016180242	2.69868325854767e-14	2.69868325854767e-14\\
-0.428656186996231	7.66011364786122	2.63207003751558e-14	2.63207003751558e-14\\
-0.428656186996231	7.66553512665701	2.52496394439029e-14	2.52496394439029e-14\\
-0.428656186996231	7.68809712384273	2.12340828502489e-14	2.12340828502489e-14\\
-0.428656186996231	7.99473480978791	1.91771414205721e-15	1.91771414205721e-15\\
-0.428656186996231	8.00277468901713	1.79826966185703e-15	1.79826966185703e-15\\
-0.428656186996231	8.10700273053115	7.76685034931686e-16	7.76685034931686e-16\\
-0.428656186996231	8.11341300518876	7.37337885496801e-16	7.37337885496801e-16\\
-0.428656186996231	8.16091433081819	5.00956958732916e-16	5.00956958732916e-16\\
-0.428656186996231	8.4263009756926	5.54514286257163e-17	5.54514286257163e-17\\
-0.428656186996231	8.43167995960995	5.29934368843937e-17	5.29934368843937e-17\\
-0.428656186996231	8.55151590704134	1.91551074946225e-17	1.91551074946225e-17\\
-0.428656186996231	8.560030124411	1.78093513973449e-17	1.78093513973449e-17\\
-0.428656186996231	8.62636622596679	1.00712457881925e-17	1.00712457881925e-17\\
-0.428656186996231	8.63961940648159	8.98242418556096e-18	8.98242418556096e-18\\
-0.428656186996231	8.67701171835745	6.49813598282844e-18	6.49813598282844e-18\\
-0.428656186996231	8.68066941326515	6.29509534141479e-18	6.29509534141479e-18\\
-0.428656186996231	8.68922515711246	5.84428715066181e-18	5.84428715066181e-18\\
-0.428656186996231	8.73702891646833	3.85335578284334e-18	3.85335578284334e-18\\
-0.428656186996231	8.78579554324503	2.51350924003464e-18	2.51350924003464e-18\\
-0.428656186996231	8.79755482021605	2.26663451035458e-18	2.26663451035458e-18\\
-0.428656186996231	8.80813417900733	2.06507735644569e-18	2.06507735644569e-18\\
-0.428656186996231	8.87783953867752	1.11489932226818e-18	1.11489932226818e-18\\
-0.428656186996231	8.90510581382788	8.74875897968024e-19	8.74875897968024e-19\\
-0.428656186996231	9.0377437318851	2.66168865888322e-19	2.66168865888322e-19\\
-0.428656186996231	9.23447011934336	4.4115783928036e-20	4.4115783928036e-20\\
-0.428656186996231	9.35387434407783	1.45421917595496e-20	1.45421917595496e-20\\
-0.428656186996231	9.393659457282	1.00153390568636e-20	1.00153390568636e-20\\
-0.428656186996231	9.53507648759292	2.62661254689877e-21	2.62661254689877e-21\\
-0.428656186996231	9.64177644620874	9.44226036369594e-22	9.44226036369594e-22\\
-0.428656186996231	9.80885023439559	1.85957962800601e-22	1.85957962800601e-22\\
-0.428656186996231	9.84912655309268	1.25166540269547e-22	1.25166540269547e-22\\
-0.428656186996231	9.99013391093181	3.0904577835533e-23	3.0904577835533e-23\\
-0.428656186996231	9.99998804670389	2.80058000960922e-23	2.80058000960922e-23\\
-0.401764828147257	-9.99030693937904	3.11976042615103e-23	3.11976042615103e-23\\
-0.401764828147257	-9.96580280520765	3.9838942979976e-23	3.9838942979976e-23\\
-0.401764828147257	-9.96474212965218	4.02622707858309e-23	4.02622707858309e-23\\
-0.401764828147257	-9.96062797256485	4.19468303796691e-23	4.19468303796691e-23\\
-0.401764828147257	-9.77838625189773	2.53417627963819e-22	2.53417627963819e-22\\
-0.401764828147257	-9.74736123549529	3.43069190796531e-22	3.43069190796531e-22\\
-0.401764828147257	-9.71283689375303	4.80034230333774e-22	4.80034230333774e-22\\
-0.401764828147257	-9.63656292280022	1.0040380463812e-21	1.0040380463812e-21\\
-0.401764828147257	-9.43995212553828	6.5492748373956e-21	6.5492748373956e-21\\
-0.401764828147257	-9.43389908384248	6.93427451259704e-21	6.93427451259704e-21\\
-0.401764828147257	-9.32743243841801	1.88253516088274e-20	1.88253516088274e-20\\
-0.401764828147257	-9.25174688885535	3.80268371093097e-20	3.80268371093097e-20\\
-0.401764828147257	-9.19449550352279	6.44782924341504e-20	6.44782924341504e-20\\
-0.401764828147257	-9.07149283172167	1.98286171909305e-19	1.98286171909305e-19\\
-0.401764828147257	-8.95934539406217	5.44990003801279e-19	5.44990003801279e-19\\
-0.401764828147257	-8.7549188354774	3.33224153447933e-18	3.33224153447933e-18\\
-0.401764828147257	-8.7213363397341	4.46868125360019e-18	4.46868125360019e-18\\
-0.401764828147257	-8.70076181601605	5.34584182316633e-18	5.34584182316633e-18\\
-0.401764828147257	-8.51141255279603	2.72724025958587e-17	2.72724025958587e-17\\
-0.401764828147257	-8.43830635698433	5.06753719262816e-17	5.06753719262816e-17\\
-0.401764828147257	-8.32465017714586	1.31373818128349e-16	1.31373818128349e-16\\
-0.401764828147257	-8.27763034881914	1.94098356541802e-16	1.94098356541802e-16\\
-0.401764828147257	-8.24044276093431	2.63881112637421e-16	2.63881112637421e-16\\
-0.401764828147257	-8.13147624867571	6.4386825199421e-16	6.4386825199421e-16\\
-0.401764828147257	-8.12149578831507	6.98266055940886e-16	6.98266055940886e-16\\
-0.401764828147257	-8.09908529655034	8.37445174704011e-16	8.37445174704011e-16\\
-0.401764828147257	-7.90654973029464	3.90957049884955e-15	3.90957049884955e-15\\
-0.401764828147257	-7.85659894247381	5.7957122011696e-15	5.7957122011696e-15\\
-0.401764828147257	-7.84954448130426	6.12585021828597e-15	6.12585021828597e-15\\
-0.401764828147257	-7.69150530654428	2.09170559355221e-14	2.09170559355221e-14\\
-0.401764828147257	-7.68063534874499	2.27396969100048e-14	2.27396969100048e-14\\
-0.401764828147257	-7.64785375336551	2.92347574052392e-14	2.92347574052392e-14\\
-0.401764828147257	-7.61214449890523	3.83908789419681e-14	3.83908789419681e-14\\
-0.401764828147257	-7.5368500675712	6.79068809845829e-14	6.79068809845829e-14\\
-0.401764828147257	-7.53392682295941	6.94193157058549e-14	6.94193157058549e-14\\
-0.401764828147257	-7.50649351229422	8.53251638312303e-14	8.53251638312303e-14\\
-0.401764828147257	-7.49647814663894	9.19826100894588e-14	9.19826100894588e-14\\
-0.401764828147257	-7.49242426710782	9.48200742712271e-14	9.48200742712271e-14\\
-0.401764828147257	-7.2940972807324	4.10864825856359e-13	4.10864825856359e-13\\
-0.401764828147257	-7.20374503042723	7.90938810973084e-13	7.90938810973084e-13\\
-0.401764828147257	-7.14594055765585	1.19746082307851e-12	1.19746082307851e-12\\
-0.401764828147257	-7.14335996524587	1.21974371183725e-12	1.21974371183725e-12\\
-0.401764828147257	-7.12459682353055	1.39444517482499e-12	1.39444517482499e-12\\
-0.401764828147257	-7.10154360025262	1.64292108655391e-12	1.64292108655391e-12\\
-0.401764828147257	-7.06514792567349	2.12607797292028e-12	2.12607797292028e-12\\
-0.401764828147257	-6.83512681016472	1.05166246538846e-11	1.05166246538846e-11\\
-0.401764828147257	-6.73118118975832	2.12857206582926e-11	2.12857206582926e-11\\
-0.401764828147257	-6.67243365043422	3.15556025860744e-11	3.15556025860744e-11\\
-0.401764828147257	-6.60066826636865	5.08065752177061e-11	5.08065752177061e-11\\
-0.401764828147257	-6.53467469687326	7.83706789150833e-11	7.83706789150833e-11\\
-0.401764828147257	-6.16283992126716	8.30591928411557e-10	8.30591928411557e-10\\
-0.401764828147257	-6.15699249140778	8.61054922270362e-10	8.61054922270362e-10\\
-0.401764828147257	-6.1516395752093	8.89893532628675e-10	8.89893532628675e-10\\
-0.401764828147257	-6.1143915430244	1.11827722740864e-09	1.11827722740864e-09\\
-0.401764828147257	-6.00124212727009	2.21937970994745e-09	2.21937970994745e-09\\
-0.401764828147257	-5.85842615731918	5.17636339067598e-09	5.17636339067598e-09\\
-0.401764828147257	-5.83915605947336	5.79392258792361e-09	5.79392258792361e-09\\
-0.401764828147257	-5.80460435515484	7.08489761459038e-09	7.08489761459038e-09\\
-0.401764828147257	-5.78306088027687	8.02679009930474e-09	8.02679009930474e-09\\
-0.401764828147257	-5.73002217138653	1.089282417291e-08	1.089282417291e-08\\
-0.401764828147257	-5.72131149271564	1.14498735197469e-08	1.14498735197469e-08\\
-0.401764828147257	-5.68227141894506	1.43045410484167e-08	1.43045410484167e-08\\
-0.401764828147257	-5.61213760432421	2.12559538442724e-08	2.12559538442724e-08\\
-0.401764828147257	-5.60510796290129	2.21107439965483e-08	2.21107439965483e-08\\
-0.401764828147257	-5.56392146999199	2.78287656085863e-08	2.78287656085863e-08\\
-0.401764828147257	-5.46404956628757	4.82676927912754e-08	4.82676927912754e-08\\
-0.401764828147257	-5.38131706201533	7.55953384825234e-08	7.55953384825234e-08\\
-0.401764828147257	-5.35112627565448	8.88904820264893e-08	8.88904820264893e-08\\
-0.401764828147257	-5.33773564516461	9.54851151598637e-08	9.54851151598637e-08\\
-0.401764828147257	-5.31611466506327	1.07140784853278e-07	1.07140784853278e-07\\
-0.401764828147257	-5.17465728110385	2.25009425745329e-07	2.25009425745329e-07\\
-0.401764828147257	-5.04953248195794	4.2657667959181e-07	4.2657667959181e-07\\
-0.401764828147257	-4.87945924274598	9.9239382663793e-07	9.9239382663793e-07\\
-0.401764828147257	-4.78445547390005	1.5705390621568e-06	1.5705390621568e-06\\
-0.401764828147257	-4.58002274603584	4.09031435242153e-06	4.09031435242153e-06\\
-0.401764828147257	-4.57866361112272	4.11585163365579e-06	4.11585163365579e-06\\
-0.401764828147257	-4.55949544653273	4.49257772018058e-06	4.49257772018058e-06\\
-0.401764828147257	-4.49804058042264	5.93425486812541e-06	5.93425486812541e-06\\
-0.401764828147257	-4.48263449337456	6.35931077259682e-06	6.35931077259682e-06\\
-0.401764828147257	-4.24365249194375	1.80407442043552e-05	1.80407442043552e-05\\
-0.401764828147257	-4.20990691250651	2.0806551165586e-05	2.0806551165586e-05\\
-0.401764828147257	-4.10627752268048	3.20138447077253e-05	3.20138447077253e-05\\
-0.401764828147257	-3.98917125258091	5.14279789431118e-05	5.14279789431118e-05\\
-0.401764828147257	-3.96947302574733	5.56213962526802e-05	5.56213962526802e-05\\
-0.401764828147257	-3.92086786866228	6.7378338648954e-05	6.7378338648954e-05\\
-0.401764828147257	-3.79586129160405	0.000109141426325028	0.000109141426325028\\
-0.401764828147257	-3.63912838214968	0.000195448772551313	0.000195448772551313\\
-0.401764828147257	-3.59236284792068	0.00023145618441486	0.00023145618441486\\
-0.401764828147257	-3.51531618904104	0.000304357211226466	0.000304357211226466\\
-0.401764828147257	-3.46316520381718	0.000365099306259614	0.000365099306259614\\
-0.401764828147257	-3.37709894095412	0.000490059775504594	0.000490059775504594\\
-0.401764828147257	-3.27045485063943	0.000698537272433557	0.000698537272433557\\
-0.401764828147257	-3.19671587701734	0.000886631813098459	0.000886631813098459\\
-0.401764828147257	-3.09881307794657	0.00120665187399992	0.00120665187399992\\
-0.401764828147257	-3.06743209858771	0.00132923140509135	0.00132923140509135\\
-0.401764828147257	-2.99209252604847	0.00167006388767069	0.00167006388767069\\
-0.401764828147257	-2.91610547769768	0.00209035758673946	0.00209035758673946\\
-0.401764828147257	-2.87643302831633	0.00234488706496805	0.00234488706496805\\
-0.401764828147257	-2.84265740441282	0.0025826607464177	0.0025826607464177\\
-0.401764828147257	-2.83071878963649	0.00267162336894755	0.00267162336894755\\
-0.401764828147257	-2.78355866334567	0.00304978564512096	0.00304978564512096\\
-0.401764828147257	-2.70811347882641	0.00375178383759886	0.00375178383759886\\
-0.401764828147257	-2.65243343666775	0.00435562954212437	0.00435562954212437\\
-0.401764828147257	-2.64109820716134	0.00448828583119134	0.00448828583119134\\
-0.401764828147257	-2.6149418356898	0.00480765924388058	0.00480765924388058\\
-0.401764828147257	-2.56842606354897	0.00542362549336545	0.00542362549336545\\
-0.401764828147257	-2.26283731174309	0.0113470111482911	0.0113470111482911\\
-0.401764828147257	-2.13836762688047	0.0149223885158937	0.0149223885158937\\
-0.401764828147257	-2.13327260321624	0.0150856615155457	0.0150856615155457\\
-0.401764828147257	-1.94247716844443	0.0222548942127319	0.0222548942127319\\
-0.401764828147257	-1.93573820960509	0.0225476199729602	0.0225476199729602\\
-0.401764828147257	-1.91918921280614	0.0232784282774529	0.0232784282774529\\
-0.401764828147257	-1.89146945668762	0.0245409308672376	0.0245409308672376\\
-0.401764828147257	-1.8495961706385	0.0265403900846107	0.0265403900846107\\
-0.401764828147257	-1.82295252188246	0.0278711687248621	0.0278711687248621\\
-0.401764828147257	-1.78542346311054	0.0298236663962293	0.0298236663962293\\
-0.401764828147257	-1.75140104803788	0.0316731053298614	0.0316731053298614\\
-0.401764828147257	-1.71304350332964	0.0338490759921168	0.0338490759921168\\
-0.401764828147257	-1.68885342389757	0.0352708830325886	0.0352708830325886\\
-0.401764828147257	-1.4117489561574	0.0541984964019276	0.0541984964019276\\
-0.401764828147257	-1.36610926818959	0.0577453864378144	0.0577453864378144\\
-0.401764828147257	-1.36259173572184	0.0580231811023237	0.0580231811023237\\
-0.401764828147257	-1.34676030434052	0.0592810127685152	0.0592810127685152\\
-0.401764828147257	-1.3265791215592	0.0609019163345468	0.0609019163345468\\
-0.401764828147257	-1.30708225597957	0.0624857613292902	0.0624857613292902\\
-0.401764828147257	-1.119465181194	0.0784584808149461	0.0784584808149461\\
-0.401764828147257	-1.09394991869479	0.0807055633610623	0.0807055633610623\\
-0.401764828147257	-1.07930227698726	0.0820003914841457	0.0820003914841457\\
-0.401764828147257	-0.790324989142979	0.107432627457773	0.107432627457773\\
-0.401764828147257	-0.765501461348265	0.109527370874078	0.109527370874078\\
-0.401764828147257	-0.665086257991467	0.117683740215442	0.117683740215442\\
-0.401764828147257	-0.628119767936003	0.120530580711137	0.120530580711137\\
-0.401764828147257	-0.57280309059322	0.124601299255178	0.124601299255178\\
-0.401764828147257	-0.568847987134404	0.124882926168005	0.124882926168005\\
-0.401764828147257	-0.553234621936247	0.125981673826304	0.125981673826304\\
-0.401764828147257	-0.397447866428711	0.135664960528761	0.135664960528761\\
-0.401764828147257	-0.352880332504465	0.137952367077757	0.137952367077757\\
-0.401764828147257	-0.341968321578869	0.138476350636872	0.138476350636872\\
-0.401764828147257	-0.317290739707538	0.139607374833432	0.139607374833432\\
-0.401764828147257	-0.317034387844909	0.139618726102368	0.139618726102368\\
-0.401764828147257	-0.294385064605215	0.140588817331185	0.140588817331185\\
-0.401764828147257	-0.263939588208782	0.141788806295336	0.141788806295336\\
-0.401764828147257	-0.262953132986157	0.141825658880549	0.141825658880549\\
-0.401764828147257	-0.262477813322967	0.14184337029962	0.14184337029962\\
-0.401764828147257	-0.238649580756523	0.142692777896636	0.142692777896636\\
-0.401764828147257	-0.210365934367905	0.143601745356502	0.143601745356502\\
-0.401764828147257	-0.19855916136664	0.143948824892752	0.143948824892752\\
-0.401764828147257	-0.19278441099114	0.144111572622477	0.144111572622477\\
-0.401764828147257	-0.127595528088321	0.145624357837493	0.145624357837493\\
-0.401764828147257	-0.118634591628681	0.145785103101477	0.145785103101477\\
-0.401764828147257	-0.115550686411318	0.14583775598728	0.14583775598728\\
-0.401764828147257	-0.10940074360478	0.145938669663225	0.145938669663225\\
-0.401764828147257	-0.0977293650234219	0.146115179242263	0.146115179242263\\
-0.401764828147257	-0.0548685601440777	0.146593792369971	0.146593792369971\\
-0.401764828147257	-0.0545005541269458	0.146596742489206	0.146596742489206\\
-0.401764828147257	-0.0424464872922112	0.146682424443862	0.146682424443862\\
-0.401764828147257	-0.0337821473901365	0.146730872172194	0.146730872172194\\
-0.401764828147257	-0.0329092215040187	0.146735143322238	0.146735143322238\\
-0.401764828147257	-0.0315732382745776	0.146741463890131	0.146741463890131\\
-0.401764828147257	-0.0292737032413608	0.146751730258115	0.146751730258115\\
-0.401764828147257	-0.0207923214558776	0.146782891091313	0.146782891091313\\
-0.401764828147257	-0.0116992492947692	0.146804576063265	0.146804576063265\\
-0.401764828147257	-0.0114376155956189	0.146805020396141	0.146805020396141\\
-0.401764828147257	-0.00935502120348107	0.146808198952202	0.146808198952202\\
-0.401764828147257	-0.00688891518489597	0.146811139496239	0.146811139496239\\
-0.401764828147257	-0.00677832350190356	0.146811250447547	0.146811250447547\\
-0.401764828147257	-0.00530449134428117	0.146812557663755	0.146812557663755\\
-0.401764828147257	-0.00117654702270546	0.1468145215419	0.1468145215419\\
-0.401764828147257	0.00706555890519851	0.146810958553807	0.146810958553807\\
-0.401764828147257	0.0252108694023117	0.146767973768067	0.146767973768067\\
-0.401764828147257	0.0276565971771417	0.146758485566998	0.146758485566998\\
-0.401764828147257	0.0417464613344697	0.146686747036876	0.146686747036876\\
-0.401764828147257	0.0535577002463906	0.146604210547968	0.146604210547968\\
-0.401764828147257	0.0575491987540401	0.146571705912782	0.146571705912782\\
-0.401764828147257	0.0642603312166203	0.146511808443785	0.146511808443785\\
-0.401764828147257	0.0643678352352609	0.146510795461361	0.146510795461361\\
-0.401764828147257	0.0819402142993944	0.146322578263401	0.146322578263401\\
-0.401764828147257	0.0976429270577	0.146116413013615	0.146116413013615\\
-0.401764828147257	0.116464833086862	0.145822290989227	0.145822290989227\\
-0.401764828147257	0.139018907727481	0.145402767068649	0.145402767068649\\
-0.401764828147257	0.166630675162482	0.144790494640958	0.144790494640958\\
-0.401764828147257	0.258178715714337	0.142002206949836	0.142002206949836\\
-0.401764828147257	0.362069853750091	0.137499933642621	0.137499933642621\\
-0.401764828147257	0.36840551675891	0.137182123500325	0.137182123500325\\
-0.401764828147257	0.455295019995092	0.132359796607192	0.132359796607192\\
-0.401764828147257	0.487158061232025	0.130387297859233	0.130387297859233\\
-0.401764828147257	0.503863371211972	0.129312450870878	0.129312450870878\\
-0.401764828147257	0.551098581420598	0.126130350601992	0.126130350601992\\
-0.401764828147257	0.551229925151555	0.126121220108002	0.126121220108002\\
-0.401764828147257	0.561757455841525	0.125384498534816	0.125384498534816\\
-0.401764828147257	0.652066959060987	0.118697123083919	0.118697123083919\\
-0.401764828147257	0.700001210378557	0.114912374463804	0.114912374463804\\
-0.401764828147257	0.840498465504729	0.103126035802184	0.103126035802184\\
-0.401764828147257	0.946163202489589	0.0938369142900073	0.0938369142900073\\
-0.401764828147257	1.09809938403689	0.0803393545881862	0.0803393545881862\\
-0.401764828147257	1.14944326279193	0.0758350674410397	0.0758350674410397\\
-0.401764828147257	1.30410843123873	0.0627288408658258	0.0627288408658258\\
-0.401764828147257	1.43196483675016	0.0526627870037762	0.0526627870037762\\
-0.401764828147257	1.45756032851411	0.0507509160687938	0.0507509160687938\\
-0.401764828147257	1.5490641126172	0.0442285678392099	0.0442285678392099\\
-0.401764828147257	1.58451914275711	0.0418386380199686	0.0418386380199686\\
-0.401764828147257	1.63696472143613	0.0384494339601772	0.0384494339601772\\
-0.401764828147257	1.7113521020209	0.033947245458125	0.033947245458125\\
-0.401764828147257	1.86679452278968	0.0257056247249065	0.0257056247249065\\
-0.401764828147257	1.91774192821129	0.0233431521756607	0.0233431521756607\\
-0.401764828147257	1.97373139298229	0.0209337547962626	0.0209337547962626\\
-0.401764828147257	2.01460291259671	0.019295236969014	0.019295236969014\\
-0.401764828147257	2.02370156162591	0.0189439897709916	0.0189439897709916\\
-0.401764828147257	2.13237820758129	0.0151144662336212	0.0151144662336212\\
-0.401764828147257	2.14910175659692	0.0145829282105364	0.0145829282105364\\
-0.401764828147257	2.52196718590426	0.00610441012098879	0.00610441012098879\\
-0.401764828147257	2.57902693589173	0.00527764911911902	0.00527764911911902\\
-0.401764828147257	2.6874068997276	0.00396732792625197	0.00396732792625197\\
-0.401764828147257	2.71661488173683	0.00366626163984227	0.00366626163984227\\
-0.401764828147257	2.92837254373747	0.00201675109249803	0.00201675109249803\\
-0.401764828147257	2.95927201069857	0.00184139844490354	0.00184139844490354\\
-0.401764828147257	3.12069201055704	0.00112728423883182	0.00112728423883182\\
-0.401764828147257	3.15761499719583	0.00100391212119323	0.00100391212119323\\
-0.401764828147257	3.19106029960842	0.000902792813898557	0.000902792813898557\\
-0.401764828147257	3.1917545723558	0.000900794703783871	0.000900794703783871\\
-0.401764828147257	3.23428556007998	0.000785738830830306	0.000785738830830306\\
-0.401764828147257	3.45700403370755	0.000372966110314992	0.000372966110314992\\
-0.401764828147257	3.55770737564084	0.000261984441298839	0.000261984441298839\\
-0.401764828147257	3.62068507523308	0.000208981513516608	0.000208981513516608\\
-0.401764828147257	3.73929580382039	0.000135065446351064	0.000135065446351064\\
-0.401764828147257	3.82024668800656	9.94627919895686e-05	9.94627919895686e-05\\
-0.401764828147257	4.09452150300821	3.35948517562215e-05	3.35948517562215e-05\\
-0.401764828147257	4.09578518667062	3.34214481916402e-05	3.34214481916402e-05\\
-0.401764828147257	4.10930257947617	3.16184925954585e-05	3.16184925954585e-05\\
-0.401764828147257	4.1847039545815	2.3128194380735e-05	2.3128194380735e-05\\
-0.401764828147257	4.18690036711604	2.29165340489885e-05	2.29165340489885e-05\\
-0.401764828147257	4.20258562741922	2.14572594731009e-05	2.14572594731009e-05\\
-0.401764828147257	4.35671055426668	1.10946451850543e-05	1.10946451850543e-05\\
-0.401764828147257	4.45809785949909	7.09654283314471e-06	7.09654283314471e-06\\
-0.401764828147257	4.52135202219773	5.34207390165011e-06	5.34207390165011e-06\\
-0.401764828147257	4.7367613644976	1.97086373512707e-06	1.97086373512707e-06\\
-0.401764828147257	4.75654133127884	1.79424314163033e-06	1.79424314163033e-06\\
-0.401764828147257	4.99956494895721	5.48318565828096e-07	5.48318565828096e-07\\
-0.401764828147257	5.04845325604475	4.28907441999276e-07	4.28907441999276e-07\\
-0.401764828147257	5.06685626463353	3.90787947355932e-07	3.90787947355932e-07\\
-0.401764828147257	5.14869967249627	2.57270258842396e-07	2.57270258842396e-07\\
-0.401764828147257	5.30803197776341	1.11841148043937e-07	1.11841148043937e-07\\
-0.401764828147257	5.66871903635036	1.54482159692191e-08	1.54482159692191e-08\\
-0.401764828147257	5.70571153224712	1.25172693313644e-08	1.25172693313644e-08\\
-0.401764828147257	5.71893940480377	1.16062915265574e-08	1.16062915265574e-08\\
-0.401764828147257	5.79367630919147	7.54842320270697e-09	7.54842320270697e-09\\
-0.401764828147257	5.89003900805956	4.29908205245661e-09	4.29908205245661e-09\\
-0.401764828147257	6.04791116716709	1.67542445475117e-09	1.67542445475117e-09\\
-0.401764828147257	6.08735774461523	1.31879590419608e-09	1.31879590419608e-09\\
-0.401764828147257	6.25770973798712	4.60803165301365e-10	4.60803165301365e-10\\
-0.401764828147257	6.33421273325968	2.84664440791579e-10	2.84664440791579e-10\\
-0.401764828147257	6.34457480923486	2.66565983535174e-10	2.66565983535174e-10\\
-0.401764828147257	6.37089122636784	2.25497495363537e-10	2.25497495363537e-10\\
-0.401764828147257	6.40068786051156	1.86425932811736e-10	1.86425932811736e-10\\
-0.401764828147257	6.48562099633152	1.07855967946485e-10	1.07855967946485e-10\\
-0.401764828147257	6.65727360949725	3.49106033889535e-11	3.49106033889535e-11\\
-0.401764828147257	6.69178943927017	2.77271925228736e-11	2.77271925228736e-11\\
-0.401764828147257	6.70249349284102	2.58090976060977e-11	2.58090976060977e-11\\
-0.401764828147257	6.88608532626465	7.41385836373259e-12	7.41385836373259e-12\\
-0.401764828147257	6.90491375367945	6.51117276399764e-12	6.51117276399764e-12\\
-0.401764828147257	7.03301125999215	2.6666229772945e-12	2.6666229772945e-12\\
-0.401764828147257	7.17185384462208	9.9470683506932e-13	9.9470683506932e-13\\
-0.401764828147257	7.24298657721048	5.95716308388225e-13	5.95716308388225e-13\\
-0.401764828147257	7.24776372185338	5.75450007257421e-13	5.75450007257421e-13\\
-0.401764828147257	7.25072460121043	5.63230083450134e-13	5.63230083450134e-13\\
-0.401764828147257	7.56029643969675	5.68917711910544e-14	5.68917711910544e-14\\
-0.401764828147257	7.65685016180242	2.72898445856971e-14	2.72898445856971e-14\\
-0.401764828147257	7.66011364786122	2.66162329480361e-14	2.66162329480361e-14\\
-0.401764828147257	7.66553512665701	2.55331459920873e-14	2.55331459920873e-14\\
-0.401764828147257	7.68809712384273	2.14725021570319e-14	2.14725021570319e-14\\
-0.401764828147257	7.99473480978791	1.93924650959962e-15	1.93924650959962e-15\\
-0.401764828147257	8.00277468901713	1.81846088976231e-15	1.81846088976231e-15\\
-0.401764828147257	8.10700273053115	7.8540576513337e-16	7.8540576513337e-16\\
-0.401764828147257	8.11341300518876	7.456168203001e-16	7.456168203001e-16\\
-0.401764828147257	8.16091433081819	5.06581774820882e-16	5.06581774820882e-16\\
-0.401764828147257	8.4263009756926	5.6074045164717e-17	5.6074045164717e-17\\
-0.401764828147257	8.43167995960995	5.35884547420114e-17	5.35884547420114e-17\\
-0.401764828147257	8.55151590704134	1.93701837699875e-17	1.93701837699875e-17\\
-0.401764828147257	8.560030124411	1.80093173315629e-17	1.80093173315629e-17\\
-0.401764828147257	8.62636622596679	1.01843271704306e-17	1.01843271704306e-17\\
-0.401764828147257	8.63961940648159	9.08328012375507e-18	9.08328012375507e-18\\
-0.401764828147257	8.67701171835745	6.5710979792252e-18	6.5710979792252e-18\\
-0.401764828147257	8.68066941326515	6.36577756856905e-18	6.36577756856905e-18\\
-0.401764828147257	8.68922515711246	5.90990763923807e-18	5.90990763923807e-18\\
-0.401764828147257	8.73702891646833	3.89662181043743e-18	3.89662181043743e-18\\
-0.401764828147257	8.78579554324503	2.54173127980101e-18	2.54173127980101e-18\\
-0.401764828147257	8.79755482021605	2.29208460549175e-18	2.29208460549175e-18\\
-0.401764828147257	8.80813417900733	2.08826433914937e-18	2.08826433914937e-18\\
-0.401764828147257	8.87783953867752	1.12741757066265e-18	1.12741757066265e-18\\
-0.401764828147257	8.90510581382788	8.84699129165991e-19	8.84699129165991e-19\\
-0.401764828147257	9.0377437318851	2.6915744782708e-19	2.6915744782708e-19\\
-0.401764828147257	9.23447011934336	4.46111222337444e-20	4.46111222337444e-20\\
-0.401764828147257	9.35387434407783	1.47054735599867e-20	1.47054735599867e-20\\
-0.401764828147257	9.393659457282	1.0127792710359e-20	1.0127792710359e-20\\
-0.401764828147257	9.53507648759292	2.65610452670481e-21	2.65610452670481e-21\\
-0.401764828147257	9.64177644620874	9.5482794079963e-22	9.5482794079963e-22\\
-0.401764828147257	9.80885023439559	1.88045925294408e-22	1.88045925294408e-22\\
-0.401764828147257	9.84912655309268	1.26571928012166e-22	1.26571928012166e-22\\
-0.401764828147257	9.99013391093181	3.1251578837457e-23	3.1251578837457e-23\\
-0.401764828147257	9.99998804670389	2.83202532086615e-23	2.83202532086615e-23\\
-0.3867492587879	-9.99030693937904	3.13828416521069e-23	3.13828416521069e-23\\
-0.3867492587879	-9.96580280520765	4.00754887666294e-23	4.00754887666294e-23\\
-0.3867492587879	-9.96474212965218	4.05013301032499e-23	4.05013301032499e-23\\
-0.3867492587879	-9.96062797256485	4.21958918568966e-23	4.21958918568966e-23\\
-0.3867492587879	-9.77838625189773	2.5492230825086e-22	2.5492230825086e-22\\
-0.3867492587879	-9.74736123549529	3.45106181879711e-22	3.45106181879711e-22\\
-0.3867492587879	-9.71283689375303	4.82884458430738e-22	4.82884458430738e-22\\
-0.3867492587879	-9.63656292280022	1.00999957426688e-21	1.00999957426688e-21\\
-0.3867492587879	-9.43995212553828	6.58816149583932e-21	6.58816149583932e-21\\
-0.3867492587879	-9.43389908384248	6.9754471265461e-21	6.9754471265461e-21\\
-0.3867492587879	-9.32743243841801	1.89371281087103e-20	1.89371281087103e-20\\
-0.3867492587879	-9.25174688885535	3.8252623423532e-20	3.8252623423532e-20\\
-0.3867492587879	-9.19449550352279	6.48611356339203e-20	6.48611356339203e-20\\
-0.3867492587879	-9.07149283172167	1.99463506321524e-19	1.99463506321524e-19\\
-0.3867492587879	-8.95934539406217	5.4822591016637e-19	5.4822591016637e-19\\
-0.3867492587879	-8.7549188354774	3.35202689112117e-18	3.35202689112117e-18\\
-0.3867492587879	-8.7213363397341	4.49521427991486e-18	4.49521427991486e-18\\
-0.3867492587879	-8.70076181601605	5.37758303577885e-18	5.37758303577885e-18\\
-0.3867492587879	-8.51141255279603	2.74343338983335e-17	2.74343338983335e-17\\
-0.3867492587879	-8.43830635698433	5.09762595708729e-17	5.09762595708729e-17\\
-0.3867492587879	-8.32465017714586	1.32153856975526e-16	1.32153856975526e-16\\
-0.3867492587879	-8.27763034881914	1.95250825583448e-16	1.95250825583448e-16\\
-0.3867492587879	-8.24044276093431	2.65447920406471e-16	2.65447920406471e-16\\
-0.3867492587879	-8.13147624867571	6.47691253077488e-16	6.47691253077488e-16\\
-0.3867492587879	-8.12149578831507	7.02412046801611e-16	7.02412046801611e-16\\
-0.3867492587879	-8.09908529655034	8.42417548788559e-16	8.42417548788559e-16\\
-0.3867492587879	-7.90654973029464	3.93278377610924e-15	3.93278377610924e-15\\
-0.3867492587879	-7.85659894247381	5.8301245424441e-15	5.8301245424441e-15\\
-0.3867492587879	-7.84954448130426	6.1622227711304e-15	6.1622227711304e-15\\
-0.3867492587879	-7.69150530654428	2.10412520381454e-14	2.10412520381454e-14\\
-0.3867492587879	-7.68063534874499	2.28747150377835e-14	2.28747150377835e-14\\
-0.3867492587879	-7.64785375336551	2.94083402909981e-14	2.94083402909981e-14\\
-0.3867492587879	-7.61214449890523	3.86188267734207e-14	3.86188267734207e-14\\
-0.3867492587879	-7.5368500675712	6.83100816063906e-14	6.83100816063906e-14\\
-0.3867492587879	-7.53392682295941	6.98314964871282e-14	6.98314964871282e-14\\
-0.3867492587879	-7.50649351229422	8.58317864092928e-14	8.58317864092928e-14\\
-0.3867492587879	-7.49647814663894	9.2528761599377e-14	9.2528761599377e-14\\
-0.3867492587879	-7.49242426710782	9.53830733716376e-14	9.53830733716376e-14\\
-0.3867492587879	-7.2940972807324	4.1330435703291e-13	4.1330435703291e-13\\
-0.3867492587879	-7.20374503042723	7.9563505111506e-13	7.9563505111506e-13\\
-0.3867492587879	-7.14594055765585	1.20457080871553e-12	1.20457080871553e-12\\
-0.3867492587879	-7.14335996524587	1.22698600328e-12	1.22698600328e-12\\
-0.3867492587879	-7.12459682353055	1.40272476524961e-12	1.40272476524961e-12\\
-0.3867492587879	-7.10154360025262	1.65267601556957e-12	1.65267601556957e-12\\
-0.3867492587879	-7.06514792567349	2.13870167096478e-12	2.13870167096478e-12\\
-0.3867492587879	-6.83512681016472	1.05790676572781e-11	1.05790676572781e-11\\
-0.3867492587879	-6.73118118975832	2.14121057267954e-11	2.14121057267954e-11\\
-0.3867492587879	-6.67243365043422	3.1742965610259e-11	3.1742965610259e-11\\
-0.3867492587879	-6.60066826636865	5.11082418886337e-11	5.11082418886337e-11\\
-0.3867492587879	-6.53467469687326	7.88360088788792e-11	7.88360088788792e-11\\
-0.3867492587879	-6.16283992126716	8.35523610991412e-10	8.35523610991412e-10\\
-0.3867492587879	-6.15699249140778	8.66167480453513e-10	8.66167480453513e-10\\
-0.3867492587879	-6.1516395752093	8.95177321553982e-10	8.95177321553982e-10\\
-0.3867492587879	-6.1143915430244	1.12491705634655e-09	1.12491705634655e-09\\
-0.3867492587879	-6.00124212727009	2.23255739188635e-09	2.23255739188635e-09\\
-0.3867492587879	-5.85842615731918	5.20709831632066e-09	5.20709831632066e-09\\
-0.3867492587879	-5.83915605947336	5.82832430327683e-09	5.82832430327683e-09\\
-0.3867492587879	-5.80460435515484	7.12696456100624e-09	7.12696456100624e-09\\
-0.3867492587879	-5.78306088027687	8.07444958111622e-09	8.07444958111622e-09\\
-0.3867492587879	-5.73002217138653	1.09575008804259e-08	1.09575008804259e-08\\
-0.3867492587879	-5.72131149271564	1.15178577366016e-08	1.15178577366016e-08\\
-0.3867492587879	-5.68227141894506	1.43894750015267e-08	1.43894750015267e-08\\
-0.3867492587879	-5.61213760432421	2.13821621707758e-08	2.13821621707758e-08\\
-0.3867492587879	-5.60510796290129	2.22420276838386e-08	2.22420276838386e-08\\
-0.3867492587879	-5.56392146999199	2.79940003452556e-08	2.79940003452556e-08\\
-0.3867492587879	-5.46404956628757	4.85542847163423e-08	4.85542847163423e-08\\
-0.3867492587879	-5.38131706201533	7.60441897188044e-08	7.60441897188044e-08\\
-0.3867492587879	-5.35112627565448	8.94182738659348e-08	8.94182738659348e-08\\
-0.3867492587879	-5.33773564516461	9.60520629749838e-08	9.60520629749838e-08\\
-0.3867492587879	-5.31611466506327	1.07776938810689e-07	1.07776938810689e-07\\
-0.3867492587879	-5.17465728110385	2.2634543086083e-07	2.2634543086083e-07\\
-0.3867492587879	-5.04953248195794	4.29109500713414e-07	4.29109500713414e-07\\
-0.3867492587879	-4.87945924274598	9.98286216365995e-07	9.98286216365995e-07\\
-0.3867492587879	-4.78445547390005	1.57986421915493e-06	1.57986421915493e-06\\
-0.3867492587879	-4.58002274603584	4.11460080567005e-06	4.11460080567005e-06\\
-0.3867492587879	-4.57866361112272	4.14028971583386e-06	4.14028971583386e-06\\
-0.3867492587879	-4.55949544653273	4.51925263300285e-06	4.51925263300285e-06\\
-0.3867492587879	-4.49804058042264	5.9694898136582e-06	5.9694898136582e-06\\
-0.3867492587879	-4.48263449337456	6.3970695095702e-06	6.3970695095702e-06\\
-0.3867492587879	-4.24365249194375	1.81478620571501e-05	1.81478620571501e-05\\
-0.3867492587879	-4.20990691250651	2.09300911404163e-05	2.09300911404163e-05\\
-0.3867492587879	-4.10627752268048	3.22039285682334e-05	3.22039285682334e-05\\
-0.3867492587879	-3.98917125258091	5.17333352308329e-05	5.17333352308329e-05\\
-0.3867492587879	-3.96947302574733	5.59516511727962e-05	5.59516511727962e-05\\
-0.3867492587879	-3.92086786866228	6.77784010232778e-05	6.77784010232778e-05\\
-0.3867492587879	-3.79586129160405	0.000109789459194764	0.000109789459194764\\
-0.3867492587879	-3.63912838214968	0.000196609259757935	0.000196609259757935\\
-0.3867492587879	-3.59236284792068	0.00023283046749375	0.00023283046749375\\
-0.3867492587879	-3.51531618904104	0.000306164347926589	0.000306164347926589\\
-0.3867492587879	-3.46316520381718	0.000367267102293992	0.000367267102293992\\
-0.3867492587879	-3.37709894095412	0.000492969530795095	0.000492969530795095\\
-0.3867492587879	-3.27045485063943	0.000702684873656251	0.000702684873656251\\
-0.3867492587879	-3.19671587701734	0.000891896235395175	0.000891896235395175\\
-0.3867492587879	-3.09881307794657	0.00121381643197767	0.00121381643197767\\
-0.3867492587879	-3.06743209858771	0.00133712378538166	0.00133712378538166\\
-0.3867492587879	-2.99209252604847	0.00167997997847333	0.00167997997847333\\
-0.3867492587879	-2.91610547769768	0.00210276919314154	0.00210276919314154\\
-0.3867492587879	-2.87643302831633	0.00235880995332568	0.00235880995332568\\
-0.3867492587879	-2.84265740441282	0.00259799542831997	0.00259799542831997\\
-0.3867492587879	-2.83071878963649	0.00268748627102724	0.00268748627102724\\
-0.3867492587879	-2.78355866334567	0.00306789390529524	0.00306789390529524\\
-0.3867492587879	-2.70811347882641	0.0037740602483878	0.0037740602483878\\
-0.3867492587879	-2.65243343666775	0.00438149131804877	0.00438149131804877\\
-0.3867492587879	-2.64109820716134	0.00451493526070052	0.00451493526070052\\
-0.3867492587879	-2.6149418356898	0.00483620496956355	0.00483620496956355\\
-0.3867492587879	-2.56842606354897	0.00545582855054713	0.00545582855054713\\
-0.3867492587879	-2.26283731174309	0.0114143846144894	0.0114143846144894\\
-0.3867492587879	-2.13836762688047	0.0150109909703317	0.0150109909703317\\
-0.3867492587879	-2.13327260321624	0.0151752334118728	0.0151752334118728\\
-0.3867492587879	-1.94247716844443	0.0223870337993943	0.0223870337993943\\
-0.3867492587879	-1.93573820960509	0.0226814976339802	0.0226814976339802\\
-0.3867492587879	-1.91918921280614	0.0234166451506193	0.0234166451506193\\
-0.3867492587879	-1.89146945668762	0.0246866439148984	0.0246866439148984\\
-0.3867492587879	-1.8495961706385	0.0266979750248991	0.0266979750248991\\
-0.3867492587879	-1.82295252188246	0.0280366552322297	0.0280366552322297\\
-0.3867492587879	-1.78542346311054	0.0300007459596136	0.0300007459596136\\
-0.3867492587879	-1.75140104803788	0.0318611660326711	0.0318611660326711\\
-0.3867492587879	-1.71304350332964	0.0340500566333972	0.0340500566333972\\
-0.3867492587879	-1.68885342389757	0.0354803057267876	0.0354803057267876\\
-0.3867492587879	-1.4117489561574	0.0545203027805073	0.0545203027805073\\
-0.3867492587879	-1.36610926818959	0.0580882526596267	0.0580882526596267\\
-0.3867492587879	-1.36259173572184	0.0583676967443397	0.0583676967443397\\
-0.3867492587879	-1.34676030434052	0.059632996851175	0.059632996851175\\
-0.3867492587879	-1.3265791215592	0.0612635246160542	0.0612635246160542\\
-0.3867492587879	-1.30708225597957	0.0628567737724594	0.0628567737724594\\
-0.3867492587879	-1.119465181194	0.0789243321070684	0.0789243321070684\\
-0.3867492587879	-1.09394991869479	0.0811847568221476	0.0811847568221476\\
-0.3867492587879	-1.07930227698726	0.0824872730542531	0.0824872730542531\\
-0.3867492587879	-0.790324989142979	0.108070514245758	0.108070514245758\\
-0.3867492587879	-0.765501461348265	0.110177695309556	0.110177695309556\\
-0.3867492587879	-0.665086257991467	0.11838249351619	0.11838249351619\\
-0.3867492587879	-0.628119767936003	0.121246237274727	0.121246237274727\\
-0.3867492587879	-0.57280309059322	0.12534112592089	0.12534112592089\\
-0.3867492587879	-0.568847987134404	0.125624425008094	0.125624425008094\\
-0.3867492587879	-0.553234621936247	0.126729696537502	0.126729696537502\\
-0.3867492587879	-0.397447866428711	0.136470478256119	0.136470478256119\\
-0.3867492587879	-0.352880332504465	0.138771466399933	0.138771466399933\\
-0.3867492587879	-0.341968321578869	0.13929856113856	0.13929856113856\\
-0.3867492587879	-0.317290739707538	0.140436300849847	0.140436300849847\\
-0.3867492587879	-0.317034387844909	0.140447719517531	0.140447719517531\\
-0.3867492587879	-0.294385064605215	0.141423570713247	0.141423570713247\\
-0.3867492587879	-0.263939588208782	0.142630684674003	0.142630684674003\\
-0.3867492587879	-0.262953132986157	0.142667756073349	0.142667756073349\\
-0.3867492587879	-0.262477813322967	0.142685572654887	0.142685572654887\\
-0.3867492587879	-0.238649580756523	0.14354002365349	0.14354002365349\\
-0.3867492587879	-0.210365934367905	0.144454388154712	0.144454388154712\\
-0.3867492587879	-0.19855916136664	0.144803528493678	0.144803528493678\\
-0.3867492587879	-0.19278441099114	0.144967242546475	0.144967242546475\\
-0.3867492587879	-0.127595528088321	0.146489010002032	0.146489010002032\\
-0.3867492587879	-0.118634591628681	0.146650709699344	0.146650709699344\\
-0.3867492587879	-0.115550686411318	0.146703675214382	0.146703675214382\\
-0.3867492587879	-0.10940074360478	0.146805188070503	0.146805188070503\\
-0.3867492587879	-0.0977293650234219	0.146982745684305	0.146982745684305\\
-0.3867492587879	-0.0548685601440777	0.147464200602241	0.147464200602241\\
-0.3867492587879	-0.0545005541269458	0.147467168237961	0.147467168237961\\
-0.3867492587879	-0.0424464872922112	0.147553358933659	0.147553358933659\\
-0.3867492587879	-0.0337821473901365	0.147602094322886	0.147602094322886\\
-0.3867492587879	-0.0329092215040187	0.147606390833105	0.147606390833105\\
-0.3867492587879	-0.0315732382745776	0.147612748929697	0.147612748929697\\
-0.3867492587879	-0.0292737032413608	0.147623076254773	0.147623076254773\\
-0.3867492587879	-0.0207923214558776	0.147654422107031	0.147654422107031\\
-0.3867492587879	-0.0116992492947692	0.147676235834627	0.147676235834627\\
-0.3867492587879	-0.0114376155956189	0.147676682805752	0.147676682805752\\
-0.3867492587879	-0.00935502120348107	0.147679880234654	0.147679880234654\\
-0.3867492587879	-0.00688891518489597	0.147682838238324	0.147682838238324\\
-0.3867492587879	-0.00677832350190356	0.147682949848411	0.147682949848411\\
-0.3867492587879	-0.00530449134428117	0.147684264826283	0.147684264826283\\
-0.3867492587879	-0.00117654702270546	0.147686240365056	0.147686240365056\\
-0.3867492587879	0.00706555890519851	0.147682656221537	0.147682656221537\\
-0.3867492587879	0.0252108694023117	0.147639416211406	0.147639416211406\\
-0.3867492587879	0.0276565971771417	0.147629871673651	0.147629871673651\\
-0.3867492587879	0.0417464613344697	0.147557707192292	0.147557707192292\\
-0.3867492587879	0.0535577002463906	0.147474680638708	0.147474680638708\\
-0.3867492587879	0.0575491987540401	0.147441983005568	0.147441983005568\\
-0.3867492587879	0.0642603312166203	0.147381729892247	0.147381729892247\\
-0.3867492587879	0.0643678352352609	0.147380710895188	0.147380710895188\\
-0.3867492587879	0.0819402142993944	0.14719137614787	0.14719137614787\\
-0.3867492587879	0.0976429270577	0.146983986781239	0.146983986781239\\
-0.3867492587879	0.116464833086862	0.146688118392102	0.146688118392102\\
-0.3867492587879	0.139018907727481	0.146266103526525	0.146266103526525\\
-0.3867492587879	0.166630675162482	0.145650195699593	0.145650195699593\\
-0.3867492587879	0.258178715714337	0.142845352405938	0.142845352405938\\
-0.3867492587879	0.362069853750091	0.138316346617851	0.138316346617851\\
-0.3867492587879	0.36840551675891	0.13799664946138	0.13799664946138\\
-0.3867492587879	0.455295019995092	0.133145689752638	0.133145689752638\\
-0.3867492587879	0.487158061232025	0.131161479191234	0.131161479191234\\
-0.3867492587879	0.503863371211972	0.130080250243234	0.130080250243234\\
-0.3867492587879	0.551098581420598	0.126879256089244	0.126879256089244\\
-0.3867492587879	0.551229925151555	0.126870071382473	0.126870071382473\\
-0.3867492587879	0.561757455841525	0.126128975486802	0.126128975486802\\
-0.3867492587879	0.652066959060987	0.119401893397918	0.119401893397918\\
-0.3867492587879	0.700001210378557	0.115594672636912	0.115594672636912\\
-0.3867492587879	0.840498465504729	0.103738351979236	0.103738351979236\\
-0.3867492587879	0.946163202489589	0.0943940758271249	0.0943940758271249\\
-0.3867492587879	1.09809938403689	0.0808163736657217	0.0808163736657217\\
-0.3867492587879	1.14944326279193	0.076285342080424	0.076285342080424\\
-0.3867492587879	1.30410843123873	0.0631012966063289	0.0631012966063289\\
-0.3867492587879	1.43196483675016	0.0529754750282912	0.0529754750282912\\
-0.3867492587879	1.45756032851411	0.0510522522606428	0.0510522522606428\\
-0.3867492587879	1.5490641126172	0.0444911772507433	0.0444911772507433\\
-0.3867492587879	1.58451914275711	0.0420870570994587	0.0420870570994587\\
-0.3867492587879	1.63696472143613	0.0386777294650821	0.0386777294650821\\
-0.3867492587879	1.7113521020209	0.0341488089856927	0.0341488089856927\\
-0.3867492587879	1.86679452278968	0.0258582532026507	0.0258582532026507\\
-0.3867492587879	1.91774192821129	0.0234817533503239	0.0234817533503239\\
-0.3867492587879	1.97373139298229	0.0210580500492361	0.0210580500492361\\
-0.3867492587879	2.01460291259671	0.019409803437552	0.019409803437552\\
-0.3867492587879	2.02370156162591	0.0190564706911051	0.0190564706911051\\
-0.3867492587879	2.13237820758129	0.0152042091594532	0.0152042091594532\\
-0.3867492587879	2.14910175659692	0.0146695151018354	0.0146695151018354\\
-0.3867492587879	2.52196718590426	0.00614065537214544	0.00614065537214544\\
-0.3867492587879	2.57902693589173	0.00530898543402051	0.00530898543402051\\
-0.3867492587879	2.6874068997276	0.00399088414122734	0.00399088414122734\\
-0.3867492587879	2.71661488173683	0.00368803025815401	0.00368803025815401\\
-0.3867492587879	2.92837254373747	0.00202872565652949	0.00202872565652949\\
-0.3867492587879	2.95927201069857	0.00185233184351081	0.00185233184351081\\
-0.3867492587879	3.12069201055704	0.0011339775473664	0.0011339775473664\\
-0.3867492587879	3.15761499719583	0.00100987290139159	0.00100987290139159\\
-0.3867492587879	3.19106029960842	0.000908153192974279	0.000908153192974279\\
-0.3867492587879	3.1917545723558	0.000906143218977332	0.000906143218977332\\
-0.3867492587879	3.23428556007998	0.000790404195820948	0.000790404195820948\\
-0.3867492587879	3.45700403370755	0.000375180615905763	0.000375180615905763\\
-0.3867492587879	3.55770737564084	0.000263539987483615	0.000263539987483615\\
-0.3867492587879	3.62068507523308	0.000210222352073385	0.000210222352073385\\
-0.3867492587879	3.73929580382039	0.000135867404431952	0.000135867404431952\\
-0.3867492587879	3.82024668800656	0.000100053357466814	0.000100053357466814\\
-0.3867492587879	4.09452150300821	3.37943229279385e-05	3.37943229279385e-05\\
-0.3867492587879	4.09578518667062	3.36198897707144e-05	3.36198897707144e-05\\
-0.3867492587879	4.10930257947617	3.18062290323301e-05	3.18062290323301e-05\\
-0.3867492587879	4.1847039545815	2.32655192323612e-05	2.32655192323612e-05\\
-0.3867492587879	4.18690036711604	2.30526021564359e-05	2.30526021564359e-05\\
-0.3867492587879	4.20258562741922	2.15846630621982e-05	2.15846630621982e-05\\
-0.3867492587879	4.35671055426668	1.11605202152794e-05	1.11605202152794e-05\\
-0.3867492587879	4.45809785949909	7.13867892364868e-06	7.13867892364868e-06\\
-0.3867492587879	4.52135202219773	5.37379274203356e-06	5.37379274203356e-06\\
-0.3867492587879	4.7367613644976	1.98256584059826e-06	1.98256584059826e-06\\
-0.3867492587879	4.75654133127884	1.80489655318289e-06	1.80489655318289e-06\\
-0.3867492587879	4.99956494895721	5.51574235702564e-07	5.51574235702564e-07\\
-0.3867492587879	5.04845325604475	4.31454102143353e-07	4.31454102143353e-07\\
-0.3867492587879	5.06685626463353	3.93108271026881e-07	3.93108271026881e-07\\
-0.3867492587879	5.14869967249627	2.58797814324754e-07	2.58797814324754e-07\\
-0.3867492587879	5.30803197776341	1.1250521065116e-07	1.1250521065116e-07\\
-0.3867492587879	5.66871903635036	1.55399405513866e-08	1.55399405513866e-08\\
-0.3867492587879	5.70571153224712	1.25915912661163e-08	1.25915912661163e-08\\
-0.3867492587879	5.71893940480377	1.16752044834262e-08	1.16752044834262e-08\\
-0.3867492587879	5.79367630919147	7.59324235630187e-09	7.59324235630187e-09\\
-0.3867492587879	5.89003900805956	4.3246080747333e-09	4.3246080747333e-09\\
-0.3867492587879	6.04791116716709	1.6853723741984e-09	1.6853723741984e-09\\
-0.3867492587879	6.08735774461523	1.32662632315951e-09	1.32662632315951e-09\\
-0.3867492587879	6.25770973798712	4.63539207953988e-10	4.63539207953988e-10\\
-0.3867492587879	6.33421273325968	2.86354650647628e-10	2.86354650647628e-10\\
-0.3867492587879	6.34457480923486	2.68148732864194e-10	2.68148732864194e-10\\
-0.3867492587879	6.37089122636784	2.26836398417666e-10	2.26836398417666e-10\\
-0.3867492587879	6.40068786051156	1.87532846440236e-10	1.87532846440236e-10\\
-0.3867492587879	6.48562099633152	1.08496368340541e-10	1.08496368340541e-10\\
-0.3867492587879	6.65727360949725	3.51178869041145e-11	3.51178869041145e-11\\
-0.3867492587879	6.69178943927017	2.78918241640874e-11	2.78918241640874e-11\\
-0.3867492587879	6.70249349284102	2.59623404594315e-11	2.59623404594315e-11\\
-0.3867492587879	6.88608532626465	7.45787853162882e-12	7.45787853162882e-12\\
-0.3867492587879	6.90491375367945	6.5498331894078e-12	6.5498331894078e-12\\
-0.3867492587879	7.03301125999215	2.68245618928985e-12	2.68245618928985e-12\\
-0.3867492587879	7.17185384462208	1.0006129584047e-12	1.0006129584047e-12\\
-0.3867492587879	7.24298657721048	5.9925340481322e-13	5.9925340481322e-13\\
-0.3867492587879	7.24776372185338	5.78866771470139e-13	5.78866771470139e-13\\
-0.3867492587879	7.25072460121043	5.66574291232545e-13	5.66574291232545e-13\\
-0.3867492587879	7.56029643969675	5.72295690281422e-14	5.72295690281422e-14\\
-0.3867492587879	7.65685016180242	2.74518794508897e-14	2.74518794508897e-14\\
-0.3867492587879	7.66011364786122	2.6774268209253e-14	2.6774268209253e-14\\
-0.3867492587879	7.66553512665701	2.56847503684251e-14	2.56847503684251e-14\\
-0.3867492587879	7.68809712384273	2.15999962503543e-14	2.15999962503543e-14\\
-0.3867492587879	7.99473480978791	1.95076088615722e-15	1.95076088615722e-15\\
-0.3867492587879	8.00277468901713	1.8292580954483e-15	1.8292580954483e-15\\
-0.3867492587879	8.10700273053115	7.90069152529189e-16	7.90069152529189e-16\\
-0.3867492587879	8.11341300518876	7.50043958775851e-16	7.50043958775851e-16\\
-0.3867492587879	8.16091433081819	5.09589630337769e-16	5.09589630337769e-16\\
-0.3867492587879	8.4263009756926	5.64069877111845e-17	5.64069877111845e-17\\
-0.3867492587879	8.43167995960995	5.39066389666496e-17	5.39066389666496e-17\\
-0.3867492587879	8.55151590704134	1.94851952390367e-17	1.94851952390367e-17\\
-0.3867492587879	8.560030124411	1.81162485856733e-17	1.81162485856733e-17\\
-0.3867492587879	8.62636622596679	1.02447971403109e-17	1.02447971403109e-17\\
-0.3867492587879	8.63961940648159	9.13721256978775e-18	9.13721256978775e-18\\
-0.3867492587879	8.67701171835745	6.61011421370345e-18	6.61011421370345e-18\\
-0.3867492587879	8.68066941326515	6.40357470247832e-18	6.40357470247832e-18\\
-0.3867492587879	8.68922515711246	5.94499802183871e-18	5.94499802183871e-18\\
-0.3867492587879	8.73702891646833	3.91975820418924e-18	3.91975820418924e-18\\
-0.3867492587879	8.78579554324503	2.55682294087606e-18	2.55682294087606e-18\\
-0.3867492587879	8.79755482021605	2.30569397651233e-18	2.30569397651233e-18\\
-0.3867492587879	8.80813417900733	2.1006635167855e-18	2.1006635167855e-18\\
-0.3867492587879	8.87783953867752	1.13411167086187e-18	1.13411167086187e-18\\
-0.3867492587879	8.90510581382788	8.89952076051789e-19	8.89952076051789e-19\\
-0.3867492587879	9.0377437318851	2.70755584109508e-19	2.70755584109508e-19\\
-0.3867492587879	9.23447011934336	4.48760030818025e-20	4.48760030818025e-20\\
-0.3867492587879	9.35387434407783	1.47927880706429e-20	1.47927880706429e-20\\
-0.3867492587879	9.393659457282	1.01879270039556e-20	1.01879270039556e-20\\
-0.3867492587879	9.53507648759292	2.67187528485517e-21	2.67187528485517e-21\\
-0.3867492587879	9.64177644620874	9.60497281135507e-22	9.60497281135507e-22\\
-0.3867492587879	9.80885023439559	1.8916245771215e-22	1.8916245771215e-22\\
-0.3867492587879	9.84912655309268	1.27323455388154e-22	1.27323455388154e-22\\
-0.3867492587879	9.99013391093181	3.14371367048929e-23	3.14371367048929e-23\\
-0.3867492587879	9.99998804670389	2.84884061784035e-23	2.84884061784035e-23\\
-0.378898181036909	-9.99030693937904	3.14773071459745e-23	3.14773071459745e-23\\
-0.378898181036909	-9.96580280520765	4.01961199981886e-23	4.01961199981886e-23\\
-0.378898181036909	-9.96474212965218	4.06232431598465e-23	4.06232431598465e-23\\
-0.378898181036909	-9.96062797256485	4.23229057139473e-23	4.23229057139473e-23\\
-0.378898181036909	-9.77838625189773	2.55689649908882e-22	2.55689649908882e-22\\
-0.378898181036909	-9.74736123549529	3.46144986022095e-22	3.46144986022095e-22\\
-0.378898181036909	-9.71283689375303	4.84337988973073e-22	4.84337988973073e-22\\
-0.378898181036909	-9.63656292280022	1.01303977405653e-21	1.01303977405653e-21\\
-0.378898181036909	-9.43995212553828	6.607992521222e-21	6.607992521222e-21\\
-0.378898181036909	-9.43389908384248	6.99644392043305e-21	6.99644392043305e-21\\
-0.378898181036909	-9.32743243841801	1.89941307593642e-20	1.89941307593642e-20\\
-0.378898181036909	-9.25174688885535	3.83677676479936e-20	3.83677676479936e-20\\
-0.378898181036909	-9.19449550352279	6.50563741428606e-20	6.50563741428606e-20\\
-0.378898181036909	-9.07149283172167	2.00063911435952e-19	2.00063911435952e-19\\
-0.378898181036909	-8.95934539406217	5.49876125017178e-19	5.49876125017178e-19\\
-0.378898181036909	-8.7549188354774	3.36211682750224e-18	3.36211682750224e-18\\
-0.378898181036909	-8.7213363397341	4.50874532473546e-18	4.50874532473546e-18\\
-0.378898181036909	-8.70076181601605	5.39377009885363e-18	5.39377009885363e-18\\
-0.378898181036909	-8.51141255279603	2.75169139887332e-17	2.75169139887332e-17\\
-0.378898181036909	-8.43830635698433	5.11297032133979e-17	5.11297032133979e-17\\
-0.378898181036909	-8.32465017714586	1.32551653309716e-16	1.32551653309716e-16\\
-0.378898181036909	-8.27763034881914	1.9583855010729e-16	1.9583855010729e-16\\
-0.378898181036909	-8.24044276093431	2.66246945210384e-16	2.66246945210384e-16\\
-0.378898181036909	-8.13147624867571	6.49640868563999e-16	6.49640868563999e-16\\
-0.378898181036909	-8.12149578831507	7.04526377353164e-16	7.04526377353164e-16\\
-0.378898181036909	-8.09908529655034	8.44953309911506e-16	8.44953309911506e-16\\
-0.378898181036909	-7.90654973029464	3.94462184883075e-15	3.94462184883075e-15\\
-0.378898181036909	-7.85659894247381	5.84767380074001e-15	5.84767380074001e-15\\
-0.378898181036909	-7.84954448130426	6.18077167832788e-15	6.18077167832788e-15\\
-0.378898181036909	-7.69150530654428	2.11045883123876e-14	2.11045883123876e-14\\
-0.378898181036909	-7.68063534874499	2.294357021913e-14	2.294357021913e-14\\
-0.378898181036909	-7.64785375336551	2.94968623381796e-14	2.94968623381796e-14\\
-0.378898181036909	-7.61214449890523	3.87350733066117e-14	3.87350733066117e-14\\
-0.378898181036909	-7.5368500675712	6.85157017878458e-14	6.85157017878458e-14\\
-0.378898181036909	-7.53392682295941	7.00416962796232e-14	7.00416962796232e-14\\
-0.378898181036909	-7.50649351229422	8.60901486756095e-14	8.60901486756095e-14\\
-0.378898181036909	-7.49647814663894	9.28072824311851e-14	9.28072824311851e-14\\
-0.378898181036909	-7.49242426710782	9.56701859675125e-14	9.56701859675125e-14\\
-0.378898181036909	-7.2940972807324	4.14548444507128e-13	4.14548444507128e-13\\
-0.378898181036909	-7.20374503042723	7.98029992238466e-13	7.98029992238466e-13\\
-0.378898181036909	-7.14594055765585	1.2081966873917e-12	1.2081966873917e-12\\
-0.378898181036909	-7.14335996524587	1.23067935393491e-12	1.23067935393491e-12\\
-0.378898181036909	-7.12459682353055	1.4069471071643e-12	1.4069471071643e-12\\
-0.378898181036909	-7.10154360025262	1.65765073576045e-12	1.65765073576045e-12\\
-0.378898181036909	-7.06514792567349	2.14513937701521e-12	2.14513937701521e-12\\
-0.378898181036909	-6.83512681016472	1.06109117095785e-11	1.06109117095785e-11\\
-0.378898181036909	-6.73118118975832	2.14765583077519e-11	2.14765583077519e-11\\
-0.378898181036909	-6.67243365043422	3.18385151132785e-11	3.18385151132785e-11\\
-0.378898181036909	-6.60066826636865	5.12620828111428e-11	5.12620828111428e-11\\
-0.378898181036909	-6.53467469687326	7.90733131547588e-11	7.90733131547588e-11\\
-0.378898181036909	-6.16283992126716	8.38038620671713e-10	8.38038620671713e-10\\
-0.378898181036909	-6.15699249140778	8.6877473124744e-10	8.6877473124744e-10\\
-0.378898181036909	-6.1516395752093	8.97871894872649e-10	8.97871894872649e-10\\
-0.378898181036909	-6.1143915430244	1.1283031692571e-09	1.1283031692571e-09\\
-0.378898181036909	-6.00124212727009	2.23927761304893e-09	2.23927761304893e-09\\
-0.378898181036909	-5.85842615731918	5.22277220332941e-09	5.22277220332941e-09\\
-0.378898181036909	-5.83915605947336	5.84586814267267e-09	5.84586814267267e-09\\
-0.378898181036909	-5.80460435515484	7.14841743753335e-09	7.14841743753335e-09\\
-0.378898181036909	-5.78306088027687	8.09875448236911e-09	8.09875448236911e-09\\
-0.378898181036909	-5.73002217138653	1.09904840545979e-08	1.09904840545979e-08\\
-0.378898181036909	-5.72131149271564	1.15525276409859e-08	1.15525276409859e-08\\
-0.378898181036909	-5.68227141894506	1.44327887612424e-08	1.44327887612424e-08\\
-0.378898181036909	-5.61213760432421	2.14465246186322e-08	2.14465246186322e-08\\
-0.378898181036909	-5.60510796290129	2.23089784129364e-08	2.23089784129364e-08\\
-0.378898181036909	-5.56392146999199	2.80782650876668e-08	2.80782650876668e-08\\
-0.378898181036909	-5.46404956628757	4.87004379721872e-08	4.87004379721872e-08\\
-0.378898181036909	-5.38131706201533	7.62730903396336e-08	7.62730903396336e-08\\
-0.378898181036909	-5.35112627565448	8.96874318183974e-08	8.96874318183974e-08\\
-0.378898181036909	-5.33773564516461	9.63411892965108e-08	9.63411892965108e-08\\
-0.378898181036909	-5.31611466506327	1.08101358181795e-07	1.08101358181795e-07\\
-0.378898181036909	-5.17465728110385	2.27026753258208e-07	2.27026753258208e-07\\
-0.378898181036909	-5.04953248195794	4.30401163251739e-07	4.30401163251739e-07\\
-0.378898181036909	-4.87945924274598	1.0012911577762e-06	1.0012911577762e-06\\
-0.378898181036909	-4.78445547390005	1.5846197685523e-06	1.5846197685523e-06\\
-0.378898181036909	-4.58002274603584	4.12698616584503e-06	4.12698616584503e-06\\
-0.378898181036909	-4.57866361112272	4.15275240219914e-06	4.15275240219914e-06\\
-0.378898181036909	-4.55949544653273	4.5328560356718e-06	4.5328560356718e-06\\
-0.378898181036909	-4.49804058042264	5.98745857536679e-06	5.98745857536679e-06\\
-0.378898181036909	-4.48263449337456	6.41632532895157e-06	6.41632532895157e-06\\
-0.378898181036909	-4.24365249194375	1.82024889380067e-05	1.82024889380067e-05\\
-0.378898181036909	-4.20990691250651	2.09930928092324e-05	2.09930928092324e-05\\
-0.378898181036909	-4.10627752268048	3.23008656158851e-05	3.23008656158851e-05\\
-0.378898181036909	-3.98917125258091	5.18890577468554e-05	5.18890577468554e-05\\
-0.378898181036909	-3.96947302574733	5.61200712419326e-05	5.61200712419326e-05\\
-0.378898181036909	-3.92086786866228	6.79824207929722e-05	6.79824207929722e-05\\
-0.378898181036909	-3.79586129160405	0.000110119936453619	0.000110119936453619\\
-0.378898181036909	-3.63912838214968	0.000197201073304581	0.000197201073304581\\
-0.378898181036909	-3.59236284792068	0.000233531310500353	0.000233531310500353\\
-0.378898181036909	-3.51531618904104	0.000307085933251849	0.000307085933251849\\
-0.378898181036909	-3.46316520381718	0.000368372613024478	0.000368372613024478\\
-0.378898181036909	-3.37709894095412	0.000494453418414466	0.000494453418414466\\
-0.378898181036909	-3.27045485063943	0.000704800025443941	0.000704800025443941\\
-0.378898181036909	-3.19671587701734	0.000894580932316163	0.000894580932316163\\
-0.378898181036909	-3.09881307794657	0.00121747014090507	0.00121747014090507\\
-0.378898181036909	-3.06743209858771	0.00134114866178222	0.00134114866178222\\
-0.378898181036909	-2.99209252604847	0.00168503688632487	0.00168503688632487\\
-0.378898181036909	-2.91610547769768	0.00210909873883794	0.00210909873883794\\
-0.378898181036909	-2.87643302831633	0.00236591020733234	0.00236591020733234\\
-0.378898181036909	-2.84265740441282	0.00260581565454176	0.00260581565454176\\
-0.378898181036909	-2.83071878963649	0.00269557587364096	0.00269557587364096\\
-0.378898181036909	-2.78355866334567	0.00307712857295567	0.00307712857295567\\
-0.378898181036909	-2.70811347882641	0.00378542054740731	0.00378542054740731\\
-0.378898181036909	-2.65243343666775	0.00439468004537386	0.00439468004537386\\
-0.378898181036909	-2.64109820716134	0.00452852566764679	0.00452852566764679\\
-0.378898181036909	-2.6149418356898	0.0048507624304831	0.0048507624304831\\
-0.378898181036909	-2.56842606354897	0.00547225114045145	0.00547225114045145\\
-0.378898181036909	-2.26283731174309	0.0114487430544215	0.0114487430544215\\
-0.378898181036909	-2.13836762688047	0.0150561755553089	0.0150561755553089\\
-0.378898181036909	-2.13327260321624	0.0152209123830348	0.0152209123830348\\
-0.378898181036909	-1.94247716844443	0.0224544210114108	0.0224544210114108\\
-0.378898181036909	-1.93573820960509	0.0227497712116059	0.0227497712116059\\
-0.378898181036909	-1.91918921280614	0.0234871315958367	0.0234871315958367\\
-0.378898181036909	-1.89146945668762	0.0247609531834856	0.0247609531834856\\
-0.378898181036909	-1.8495961706385	0.0267783386014022	0.0267783386014022\\
-0.378898181036909	-1.82295252188246	0.0281210483701192	0.0281210483701192\\
-0.378898181036909	-1.78542346311054	0.0300910512071399	0.0300910512071399\\
-0.378898181036909	-1.75140104803788	0.0319570713307904	0.0319570713307904\\
-0.378898181036909	-1.71304350332964	0.0341525507112679	0.0341525507112679\\
-0.378898181036909	-1.68885342389757	0.035587104997555	0.035587104997555\\
-0.378898181036909	-1.4117489561574	0.0546844143477473	0.0546844143477473\\
-0.378898181036909	-1.36610926818959	0.0582631041130493	0.0582631041130493\\
-0.378898181036909	-1.36259173572184	0.0585433893524213	0.0585433893524213\\
-0.378898181036909	-1.34676030434052	0.0598124981391973	0.0598124981391973\\
-0.378898181036909	-1.3265791215592	0.0614479339558164	0.0614479339558164\\
-0.378898181036909	-1.30708225597957	0.0630459789516196	0.0630459789516196\\
-0.378898181036909	-1.119465181194	0.0791619022447033	0.0791619022447033\\
-0.378898181036909	-1.09394991869479	0.0814291310643766	0.0814291310643766\\
-0.378898181036909	-1.07930227698726	0.0827355680006842	0.0827355680006842\\
-0.378898181036909	-0.790324989142979	0.108395817308302	0.108395817308302\\
-0.378898181036909	-0.765501461348265	0.110509341197969	0.110509341197969\\
-0.378898181036909	-0.665086257991467	0.118738836668262	0.118738836668262\\
-0.378898181036909	-0.628119767936003	0.121611200582088	0.121611200582088\\
-0.378898181036909	-0.57280309059322	0.125718415252854	0.125718415252854\\
-0.378898181036909	-0.568847987134404	0.12600256709866	0.12600256709866\\
-0.378898181036909	-0.553234621936247	0.127111165605977	0.127111165605977\\
-0.378898181036909	-0.397447866428711	0.136881268052331	0.136881268052331\\
-0.378898181036909	-0.352880332504465	0.139189182400719	0.139189182400719\\
-0.378898181036909	-0.341968321578869	0.139717863747256	0.139717863747256\\
-0.378898181036909	-0.317290739707538	0.140859028168928	0.140859028168928\\
-0.378898181036909	-0.317034387844909	0.140870481207944	0.140870481207944\\
-0.378898181036909	-0.294385064605215	0.141849269813413	0.141849269813413\\
-0.378898181036909	-0.263939588208782	0.143060017307987	0.143060017307987\\
-0.378898181036909	-0.262953132986157	0.143097200295955	0.143097200295955\\
-0.378898181036909	-0.262477813322967	0.143115070507186	0.143115070507186\\
-0.378898181036909	-0.238649580756523	0.143972093488801	0.143972093488801\\
-0.378898181036909	-0.210365934367905	0.144889210318672	0.144889210318672\\
-0.378898181036909	-0.19855916136664	0.145239401604997	0.145239401604997\\
-0.378898181036909	-0.19278441099114	0.145403608453476	0.145403608453476\\
-0.378898181036909	-0.127595528088321	0.146929956581358	0.146929956581358\\
-0.378898181036909	-0.118634591628681	0.14709214301094	0.14709214301094\\
-0.378898181036909	-0.115550686411318	0.147145267957479	0.147145267957479\\
-0.378898181036909	-0.10940074360478	0.147247086377455	0.147247086377455\\
-0.378898181036909	-0.0977293650234219	0.147425178457443	0.147425178457443\\
-0.378898181036909	-0.0548685601440777	0.147908082602861	0.147908082602861\\
-0.378898181036909	-0.0545005541269458	0.147911059171461	0.147911059171461\\
-0.378898181036909	-0.0424464872922112	0.147997509309779	0.147997509309779\\
-0.378898181036909	-0.0337821473901365	0.148046391397405	0.148046391397405\\
-0.378898181036909	-0.0329092215040187	0.148050700840549	0.148050700840549\\
-0.378898181036909	-0.0315732382745776	0.148057078075648	0.148057078075648\\
-0.378898181036909	-0.0292737032413608	0.148067436487006	0.148067436487006\\
-0.378898181036909	-0.0207923214558776	0.148098876693416	0.148098876693416\\
-0.378898181036909	-0.0116992492947692	0.148120756082515	0.148120756082515\\
-0.378898181036909	-0.0114376155956189	0.148121204399068	0.148121204399068\\
-0.378898181036909	-0.00935502120348107	0.148124411452551	0.148124411452551\\
-0.378898181036909	-0.00688891518489597	0.148127378360108	0.148127378360108\\
-0.378898181036909	-0.00677832350190356	0.148127490306152	0.148127490306152\\
-0.378898181036909	-0.00530449134428117	0.14812880924224	0.14812880924224\\
-0.378898181036909	-0.00117654702270546	0.148130790727582	0.148130790727582\\
-0.378898181036909	0.00706555890519851	0.148127195795432	0.148127195795432\\
-0.378898181036909	0.0252108694023117	0.148083825628544	0.148083825628544\\
-0.378898181036909	0.0276565971771417	0.148074252360775	0.148074252360775\\
-0.378898181036909	0.0417464613344697	0.148001870657106	0.148001870657106\\
-0.378898181036909	0.0535577002463906	0.147918594185287	0.147918594185287\\
-0.378898181036909	0.0575491987540401	0.147885798128999	0.147885798128999\\
-0.378898181036909	0.0642603312166203	0.147825363647778	0.147825363647778\\
-0.378898181036909	0.0643678352352609	0.147824341583435	0.147824341583435\\
-0.378898181036909	0.0819402142993944	0.147634436919581	0.147634436919581\\
-0.378898181036909	0.0976429270577	0.147426423290203	0.147426423290203\\
-0.378898181036909	0.116464833086862	0.147129664307607	0.147129664307607\\
-0.378898181036909	0.139018907727481	0.146706379135053	0.146706379135053\\
-0.378898181036909	0.166630675162482	0.146088617363929	0.146088617363929\\
-0.378898181036909	0.258178715714337	0.143275331211278	0.143275331211278\\
-0.378898181036909	0.362069853750091	0.138732692662548	0.138732692662548\\
-0.378898181036909	0.36840551675891	0.138412033185644	0.138412033185644\\
-0.378898181036909	0.455295019995092	0.133546471602741	0.133546471602741\\
-0.378898181036909	0.487158061232025	0.131556288368986	0.131556288368986\\
-0.378898181036909	0.503863371211972	0.130471804813654	0.130471804813654\\
-0.378898181036909	0.551098581420598	0.127261175346936	0.127261175346936\\
-0.378898181036909	0.551229925151555	0.127251962993279	0.127251962993279\\
-0.378898181036909	0.561757455841525	0.126508636324799	0.126508636324799\\
-0.378898181036909	0.652066959060987	0.119761305045646	0.119761305045646\\
-0.378898181036909	0.700001210378557	0.115942624169159	0.115942624169159\\
-0.378898181036909	0.840498465504729	0.104050614799836	0.104050614799836\\
-0.378898181036909	0.946163202489589	0.0946782114414214	0.0946782114414214\\
-0.378898181036909	1.09809938403689	0.0810596390377857	0.0810596390377857\\
-0.378898181036909	1.14944326279193	0.0765149685939939	0.0765149685939939\\
-0.378898181036909	1.30410843123873	0.0632912378236885	0.0632912378236885\\
-0.378898181036909	1.43196483675016	0.0531349365094054	0.0531349365094054\\
-0.378898181036909	1.45756032851411	0.0512059246487687	0.0512059246487687\\
-0.378898181036909	1.5490641126172	0.0446251001465198	0.0446251001465198\\
-0.378898181036909	1.58451914275711	0.0422137433529984	0.0422137433529984\\
-0.378898181036909	1.63696472143613	0.0387941533012694	0.0387941533012694\\
-0.378898181036909	1.7113521020209	0.034251600318026	0.034251600318026\\
-0.378898181036909	1.86679452278968	0.0259360891324375	0.0259360891324375\\
-0.378898181036909	1.91774192821129	0.0235524357777378	0.0235524357777378\\
-0.378898181036909	1.97373139298229	0.0211214368871727	0.0211214368871727\\
-0.378898181036909	2.01460291259671	0.0194682288882466	0.0194682288882466\\
-0.378898181036909	2.02370156162591	0.0191138325748747	0.0191138325748747\\
-0.378898181036909	2.13237820758129	0.0152499753505151	0.0152499753505151\\
-0.378898181036909	2.14910175659692	0.0147136718102767	0.0147136718102767\\
-0.378898181036909	2.52196718590426	0.00615913935931369	0.00615913935931369\\
-0.378898181036909	2.57902693589173	0.00532496601144943	0.00532496601144943\\
-0.378898181036909	2.6874068997276	0.00400289710186197	0.00400289710186197\\
-0.378898181036909	2.71661488173683	0.00369913159829387	0.00369913159829387\\
-0.378898181036909	2.92837254373747	0.00203483232377111	0.00203483232377111\\
-0.378898181036909	2.95927201069857	0.00185790754772344	0.00185790754772344\\
-0.378898181036909	3.12069201055704	0.0011373909332616	0.0011373909332616\\
-0.378898181036909	3.15761499719583	0.00101291271988321	0.00101291271988321\\
-0.378898181036909	3.19106029960842	0.000910886824964422	0.000910886824964422\\
-0.378898181036909	3.1917545723558	0.000908870800744605	0.000908870800744605\\
-0.378898181036909	3.23428556007998	0.000792783391546464	0.000792783391546464\\
-0.378898181036909	3.45700403370755	0.000376309947104129	0.000376309947104129\\
-0.378898181036909	3.55770737564084	0.000264333269218503	0.000264333269218503\\
-0.378898181036909	3.62068507523308	0.00021085514239017	0.00021085514239017\\
-0.378898181036909	3.73929580382039	0.000136276378915603	0.000136276378915603\\
-0.378898181036909	3.82024668800656	0.000100354528085173	0.000100354528085173\\
-0.378898181036909	4.09452150300821	3.38960472217644e-05	3.38960472217644e-05\\
-0.378898181036909	4.09578518667062	3.37210890032814e-05	3.37210890032814e-05\\
-0.378898181036909	4.10930257947617	3.19019689645808e-05	3.19019689645808e-05\\
-0.378898181036909	4.1847039545815	2.33355507734413e-05	2.33355507734413e-05\\
-0.378898181036909	4.18690036711604	2.31219927958109e-05	2.31219927958109e-05\\
-0.378898181036909	4.20258562741922	2.16496350580022e-05	2.16496350580022e-05\\
-0.378898181036909	4.35671055426668	1.11941144979655e-05	1.11941144979655e-05\\
-0.378898181036909	4.45809785949909	7.16016706157961e-06	7.16016706157961e-06\\
-0.378898181036909	4.52135202219773	5.38996839594489e-06	5.38996839594489e-06\\
-0.378898181036909	4.7367613644976	1.9885335621747e-06	1.9885335621747e-06\\
-0.378898181036909	4.75654133127884	1.81032947242477e-06	1.81032947242477e-06\\
-0.378898181036909	4.99956494895721	5.53234529348306e-07	5.53234529348306e-07\\
-0.378898181036909	5.04845325604475	4.32752822166607e-07	4.32752822166607e-07\\
-0.378898181036909	5.06685626463353	3.9429156626119e-07	3.9429156626119e-07\\
-0.378898181036909	5.14869967249627	2.59576821643883e-07	2.59576821643883e-07\\
-0.378898181036909	5.30803197776341	1.12843862593666e-07	1.12843862593666e-07\\
-0.378898181036909	5.66871903635036	1.55867173275349e-08	1.55867173275349e-08\\
-0.378898181036909	5.70571153224712	1.26294932158734e-08	1.26294932158734e-08\\
-0.378898181036909	5.71893940480377	1.17103480172642e-08	1.17103480172642e-08\\
-0.378898181036909	5.79367630919147	7.61609877565345e-09	7.61609877565345e-09\\
-0.378898181036909	5.89003900805956	4.33762557780368e-09	4.33762557780368e-09\\
-0.378898181036909	6.04791116716709	1.6904455137007e-09	1.6904455137007e-09\\
-0.378898181036909	6.08735774461523	1.3306196011483e-09	1.3306196011483e-09\\
-0.378898181036909	6.25770973798712	4.64934507356503e-10	4.64934507356503e-10\\
-0.378898181036909	6.33421273325968	2.87216606801713e-10	2.87216606801713e-10\\
-0.378898181036909	6.34457480923486	2.68955887383877e-10	2.68955887383877e-10\\
-0.378898181036909	6.37089122636784	2.27519198676522e-10	2.27519198676522e-10\\
-0.378898181036909	6.40068786051156	1.88097339074515e-10	1.88097339074515e-10\\
-0.378898181036909	6.48562099633152	1.08822953266526e-10	1.08822953266526e-10\\
-0.378898181036909	6.65727360949725	3.52235952579583e-11	3.52235952579583e-11\\
-0.378898181036909	6.69178943927017	2.79757813459685e-11	2.79757813459685e-11\\
-0.378898181036909	6.70249349284102	2.60404897022772e-11	2.60404897022772e-11\\
-0.378898181036909	6.88608532626465	7.48032749232222e-12	7.48032749232222e-12\\
-0.378898181036909	6.90491375367945	6.56954884275262e-12	6.56954884275262e-12\\
-0.378898181036909	7.03301125999215	2.69053065085419e-12	2.69053065085419e-12\\
-0.378898181036909	7.17185384462208	1.00362490354128e-12	1.00362490354128e-12\\
-0.378898181036909	7.24298657721048	6.0105721752926e-13	6.0105721752926e-13\\
-0.378898181036909	7.24776372185338	5.80609218379717e-13	5.80609218379717e-13\\
-0.378898181036909	7.25072460121043	5.68279736546494e-13	5.68279736546494e-13\\
-0.378898181036909	7.56029643969675	5.74018357579051e-14	5.74018357579051e-14\\
-0.378898181036909	7.65685016180242	2.75345123551586e-14	2.75345123551586e-14\\
-0.378898181036909	7.66011364786122	2.68548614358757e-14	2.68548614358757e-14\\
-0.378898181036909	7.66553512665701	2.57620640373184e-14	2.57620640373184e-14\\
-0.378898181036909	7.68809712384273	2.1665014400589e-14	2.1665014400589e-14\\
-0.378898181036909	7.99473480978791	1.95663287163804e-15	1.95663287163804e-15\\
-0.378898181036909	8.00277468901713	1.83476434537026e-15	1.83476434537026e-15\\
-0.378898181036909	8.10700273053115	7.92447339740868e-16	7.92447339740868e-16\\
-0.378898181036909	8.11341300518876	7.52301666148993e-16	7.52301666148993e-16\\
-0.378898181036909	8.16091433081819	5.11123546119943e-16	5.11123546119943e-16\\
-0.378898181036909	8.4263009756926	5.65767783888671e-17	5.65767783888671e-17\\
-0.378898181036909	8.43167995960995	5.40689033444001e-17	5.40689033444001e-17\\
-0.378898181036909	8.55151590704134	1.95438476265982e-17	1.95438476265982e-17\\
-0.378898181036909	8.560030124411	1.81707803068171e-17	1.81707803068171e-17\\
-0.378898181036909	8.62636622596679	1.02756350049046e-17	1.02756350049046e-17\\
-0.378898181036909	8.63961940648159	9.16471649398768e-18	9.16471649398768e-18\\
-0.378898181036909	8.67701171835745	6.63001131896372e-18	6.63001131896372e-18\\
-0.378898181036909	8.68066941326515	6.4228501031413e-18	6.4228501031413e-18\\
-0.378898181036909	8.68922515711246	5.962893060803e-18	5.962893060803e-18\\
-0.378898181036909	8.73702891646833	3.93155706863577e-18	3.93155706863577e-18\\
-0.378898181036909	8.78579554324503	2.56451923379049e-18	2.56451923379049e-18\\
-0.378898181036909	8.79755482021605	2.31263434611344e-18	2.31263434611344e-18\\
-0.378898181036909	8.80813417900733	2.10698672418534e-18	2.10698672418534e-18\\
-0.378898181036909	8.87783953867752	1.13752546048222e-18	1.13752546048222e-18\\
-0.378898181036909	8.90510581382788	8.92630920858598e-19	8.92630920858598e-19\\
-0.378898181036909	9.0377437318851	2.71570585512307e-19	2.71570585512307e-19\\
-0.378898181036909	9.23447011934336	4.501108434184e-20	4.501108434184e-20\\
-0.378898181036909	9.35387434407783	1.48373158430563e-20	1.48373158430563e-20\\
-0.378898181036909	9.393659457282	1.02185936837478e-20	1.02185936837478e-20\\
-0.378898181036909	9.53507648759292	2.67991789683831e-21	2.67991789683831e-21\\
-0.378898181036909	9.64177644620874	9.63388474069108e-22	9.63388474069108e-22\\
-0.378898181036909	9.80885023439559	1.89731855639434e-22	1.89731855639434e-22\\
-0.378898181036909	9.84912655309268	1.27706711730186e-22	1.27706711730186e-22\\
-0.378898181036909	9.99013391093181	3.15317656323027e-23	3.15317656323027e-23\\
-0.378898181036909	9.99998804670389	2.85741591318478e-23	2.85741591318478e-23\\
-0.347864673295718	-9.99030693937904	3.18342857901905e-23	3.18342857901905e-23\\
-0.347864673295718	-9.96580280520765	4.06519771766047e-23	4.06519771766047e-23\\
-0.347864673295718	-9.96474212965218	4.10839442674606e-23	4.10839442674606e-23\\
-0.347864673295718	-9.96062797256485	4.28028823978162e-23	4.28028823978162e-23\\
-0.347864673295718	-9.77838625189773	2.58589381583554e-22	2.58589381583554e-22\\
-0.347864673295718	-9.74736123549529	3.50070555869583e-22	3.50070555869583e-22\\
-0.347864673295718	-9.71283689375303	4.89830781537702e-22	4.89830781537702e-22\\
-0.347864673295718	-9.63656292280022	1.02452848125129e-21	1.02452848125129e-21\\
-0.347864673295718	-9.43995212553828	6.68293261061009e-21	6.68293261061009e-21\\
-0.347864673295718	-9.43389908384248	7.07578936931365e-21	7.07578936931365e-21\\
-0.347864673295718	-9.32743243841801	1.92095398798171e-20	1.92095398798171e-20\\
-0.347864673295718	-9.25174688885535	3.88028898016474e-20	3.88028898016474e-20\\
-0.347864673295718	-9.19449550352279	6.57941671227821e-20	6.57941671227821e-20\\
-0.347864673295718	-9.07149283172167	2.0233280132319e-19	2.0233280132319e-19\\
-0.347864673295718	-8.95934539406217	5.56112174139331e-19	5.56112174139331e-19\\
-0.347864673295718	-8.7549188354774	3.4002460073972e-18	3.4002460073972e-18\\
-0.347864673295718	-8.7213363397341	4.55987821820933e-18	4.55987821820933e-18\\
-0.347864673295718	-8.70076181601605	5.45493990376015e-18	5.45493990376015e-18\\
-0.347864673295718	-8.51141255279603	2.78289785056614e-17	2.78289785056614e-17\\
-0.347864673295718	-8.43830635698433	5.17095562499885e-17	5.17095562499885e-17\\
-0.347864673295718	-8.32465017714586	1.34054898465589e-16	1.34054898465589e-16\\
-0.347864673295718	-8.27763034881914	1.98059520909472e-16	1.98059520909472e-16\\
-0.347864673295718	-8.24044276093431	2.69266405327703e-16	2.69266405327703e-16\\
-0.347864673295718	-8.13147624867571	6.57008332223195e-16	6.57008332223195e-16\\
-0.347864673295718	-8.12149578831507	7.125162879842e-16	7.125162879842e-16\\
-0.347864673295718	-8.09908529655034	8.54535777865301e-16	8.54535777865301e-16\\
-0.347864673295718	-7.90654973029464	3.9893571164637e-15	3.9893571164637e-15\\
-0.347864673295718	-7.85659894247381	5.91399124827527e-15	5.91399124827527e-15\\
-0.347864673295718	-7.84954448130426	6.25086673073198e-15	6.25086673073198e-15\\
-0.347864673295718	-7.69150530654428	2.13439317634507e-14	2.13439317634507e-14\\
-0.347864673295718	-7.68063534874499	2.32037692429003e-14	2.32037692429003e-14\\
-0.347864673295718	-7.64785375336551	2.98313811036279e-14	2.98313811036279e-14\\
-0.347864673295718	-7.61214449890523	3.9174361009606e-14	3.9174361009606e-14\\
-0.347864673295718	-7.5368500675712	6.92927263985695e-14	6.92927263985695e-14\\
-0.347864673295718	-7.53392682295941	7.08360269274303e-14	7.08360269274303e-14\\
-0.347864673295718	-7.50649351229422	8.70664820198835e-14	8.70664820198835e-14\\
-0.347864673295718	-7.49647814663894	9.38597936165292e-14	9.38597936165292e-14\\
-0.347864673295718	-7.49242426710782	9.6755164841982e-14	9.6755164841982e-14\\
-0.347864673295718	-7.2940972807324	4.19249766033639e-13	4.19249766033639e-13\\
-0.347864673295718	-7.20374503042723	8.07080311039622e-13	8.07080311039622e-13\\
-0.347864673295718	-7.14594055765585	1.22189863506502e-12	1.22189863506502e-12\\
-0.347864673295718	-7.14335996524587	1.24463627360389e-12	1.24463627360389e-12\\
-0.347864673295718	-7.12459682353055	1.42290304864525e-12	1.42290304864525e-12\\
-0.347864673295718	-7.10154360025262	1.67644986331896e-12	1.67644986331896e-12\\
-0.347864673295718	-7.06514792567349	2.16946702813574e-12	2.16946702813574e-12\\
-0.347864673295718	-6.83512681016472	1.0731248206548e-11	1.0731248206548e-11\\
-0.347864673295718	-6.73118118975832	2.17201202055843e-11	2.17201202055843e-11\\
-0.347864673295718	-6.67243365043422	3.21995901539826e-11	3.21995901539826e-11\\
-0.347864673295718	-6.60066826636865	5.1843437141637e-11	5.1843437141637e-11\\
-0.347864673295718	-6.53467469687326	7.99700697925724e-11	7.99700697925724e-11\\
-0.347864673295718	-6.16283992126716	8.47542670342183e-10	8.47542670342183e-10\\
-0.347864673295718	-6.15699249140778	8.7862735378124e-10	8.7862735378124e-10\\
-0.347864673295718	-6.1516395752093	9.08054503258584e-10	9.08054503258584e-10\\
-0.347864673295718	-6.1143915430244	1.14109905849115e-09	1.14109905849115e-09\\
-0.347864673295718	-6.00124212727009	2.26467286946723e-09	2.26467286946723e-09\\
-0.347864673295718	-5.85842615731918	5.28200275096003e-09	5.28200275096003e-09\\
-0.347864673295718	-5.83915605947336	5.9121651125551e-09	5.9121651125551e-09\\
-0.347864673295718	-5.80460435515484	7.22948639153588e-09	7.22948639153588e-09\\
-0.347864673295718	-5.78306088027687	8.19060104286257e-09	8.19060104286257e-09\\
-0.347864673295718	-5.73002217138653	1.11151252152567e-08	1.11151252152567e-08\\
-0.347864673295718	-5.72131149271564	1.16835428398217e-08	1.16835428398217e-08\\
-0.347864673295718	-5.68227141894506	1.45964684985322e-08	1.45964684985322e-08\\
-0.347864673295718	-5.61213760432421	2.16897459096403e-08	2.16897459096403e-08\\
-0.347864673295718	-5.60510796290129	2.25619806418362e-08	2.25619806418362e-08\\
-0.347864673295718	-5.56392146999199	2.83966957893926e-08	2.83966957893926e-08\\
-0.347864673295718	-5.46404956628757	4.92527411358413e-08	4.92527411358413e-08\\
-0.347864673295718	-5.38131706201533	7.71380901394365e-08	7.71380901394365e-08\\
-0.347864673295718	-5.35112627565448	9.07045613226865e-08	9.07045613226865e-08\\
-0.347864673295718	-5.33773564516461	9.74337779025733e-08	9.74337779025733e-08\\
-0.347864673295718	-5.31611466506327	1.0932731680979e-07	1.0932731680979e-07\\
-0.347864673295718	-5.17465728110385	2.29601424026677e-07	2.29601424026677e-07\\
-0.347864673295718	-5.04953248195794	4.35282267693553e-07	4.35282267693553e-07\\
-0.347864673295718	-4.87945924274598	1.0126466259651e-06	1.0126466259651e-06\\
-0.347864673295718	-4.78445547390005	1.60259066466334e-06	1.60259066466334e-06\\
-0.347864673295718	-4.58002274603584	4.17378959535535e-06	4.17378959535535e-06\\
-0.347864673295718	-4.57866361112272	4.19984804209701e-06	4.19984804209701e-06\\
-0.347864673295718	-4.55949544653273	4.58426236450851e-06	4.58426236450851e-06\\
-0.347864673295718	-4.49804058042264	6.05536129762386e-06	6.05536129762386e-06\\
-0.347864673295718	-4.48263449337456	6.48909175417834e-06	6.48909175417834e-06\\
-0.347864673295718	-4.24365249194375	1.8408920186789e-05	1.8408920186789e-05\\
-0.347864673295718	-4.20990691250651	2.1231171809262e-05	2.1231171809262e-05\\
-0.347864673295718	-4.10627752268048	3.266718409291e-05	3.266718409291e-05\\
-0.347864673295718	-3.98917125258091	5.24775224906219e-05	5.24775224906219e-05\\
-0.347864673295718	-3.96947302574733	5.67565191709866e-05	5.67565191709866e-05\\
-0.347864673295718	-3.92086786866228	6.87533975570472e-05	6.87533975570472e-05\\
-0.347864673295718	-3.79586129160405	0.000111368787425339	0.000111368787425339\\
-0.347864673295718	-3.63912838214968	0.000199437496244439	0.000199437496244439\\
-0.347864673295718	-3.59236284792068	0.000236179748316771	0.000236179748316771\\
-0.347864673295718	-3.51531618904104	0.000310568541201814	0.000310568541201814\\
-0.347864673295718	-3.46316520381718	0.000372550262508722	0.000372550262508722\\
-0.347864673295718	-3.37709894095412	0.000500060928298174	0.000500060928298174\\
-0.347864673295718	-3.27045485063943	0.000712793039470191	0.000712793039470191\\
-0.347864673295718	-3.19671587701734	0.000904726218470368	0.000904726218470368\\
-0.347864673295718	-3.09881307794657	0.00123127725719549	0.00123127725719549\\
-0.347864673295718	-3.06743209858771	0.0013563583945829	0.0013563583945829\\
-0.347864673295718	-2.99209252604847	0.00170414659543514	0.00170414659543514\\
-0.347864673295718	-2.91610547769768	0.00213301765937381	0.00213301765937381\\
-0.347864673295718	-2.87643302831633	0.0023927415818916	0.0023927415818916\\
-0.347864673295718	-2.84265740441282	0.00263536775488888	0.00263536775488888\\
-0.347864673295718	-2.83071878963649	0.00272614592896022	0.00272614592896022\\
-0.347864673295718	-2.78355866334567	0.00311202575081646	0.00311202575081646\\
-0.347864673295718	-2.70811347882641	0.00382835034087834	0.00382835034087834\\
-0.347864673295718	-2.65243343666775	0.00444451934443096	0.00444451934443096\\
-0.347864673295718	-2.64109820716134	0.00457988288653584	0.00457988288653584\\
-0.347864673295718	-2.6149418356898	0.004905774080235	0.004905774080235\\
-0.347864673295718	-2.56842606354897	0.00553431098514745	0.00553431098514745\\
-0.347864673295718	-2.26283731174309	0.0115785812503825	0.0115785812503825\\
-0.347864673295718	-2.13836762688047	0.0152269250133831	0.0152269250133831\\
-0.347864673295718	-2.13327260321624	0.0153935300927083	0.0153935300927083\\
-0.347864673295718	-1.94247716844443	0.0227090726794247	0.0227090726794247\\
-0.347864673295718	-1.93573820960509	0.0230077723946703	0.0230077723946703\\
-0.347864673295718	-1.91918921280614	0.0237534950542711	0.0237534950542711\\
-0.347864673295718	-1.89146945668762	0.0250417628301286	0.0250417628301286\\
-0.347864673295718	-1.8495961706385	0.0270820270638223	0.0270820270638223\\
-0.347864673295718	-1.82295252188246	0.0284399642695811	0.0284399642695811\\
-0.347864673295718	-1.78542346311054	0.0304323085648022	0.0304323085648022\\
-0.347864673295718	-1.75140104803788	0.0323194908968566	0.0323194908968566\\
-0.347864673295718	-1.71304350332964	0.0345398688256443	0.0345398688256443\\
-0.347864673295718	-1.68885342389757	0.0359906921416104	0.0359906921416104\\
-0.347864673295718	-1.4117489561574	0.0553045807426385	0.0553045807426385\\
-0.347864673295718	-1.36610926818959	0.0589238558037081	0.0589238558037081\\
-0.347864673295718	-1.36259173572184	0.0592073197090404	0.0592073197090404\\
-0.347864673295718	-1.34676030434052	0.0604908212369732	0.0604908212369732\\
-0.347864673295718	-1.3265791215592	0.0621448042456317	0.0621448042456317\\
-0.347864673295718	-1.30708225597957	0.063760972390704	0.063760972390704\\
-0.347864673295718	-1.119465181194	0.0800596635559178	0.0800596635559178\\
-0.347864673295718	-1.09394991869479	0.0823526046217633	0.0823526046217633\\
-0.347864673295718	-1.07930227698726	0.0836738576312537	0.0836738576312537\\
-0.347864673295718	-0.790324989142979	0.109625115345836	0.109625115345836\\
-0.347864673295718	-0.765501461348265	0.111762608340901	0.111762608340901\\
-0.347864673295718	-0.665086257991467	0.120085433082404	0.120085433082404\\
-0.347864673295718	-0.628119767936003	0.122990371973845	0.122990371973845\\
-0.347864673295718	-0.57280309059322	0.127144165849047	0.127144165849047\\
-0.347864673295718	-0.568847987134404	0.127431540211322	0.127431540211322\\
-0.347864673295718	-0.553234621936247	0.128552711140743	0.128552711140743\\
-0.347864673295718	-0.397447866428711	0.138433614613022	0.138433614613022\\
-0.347864673295718	-0.352880332504465	0.14076770261506	0.14076770261506\\
-0.347864673295718	-0.341968321578869	0.141302379644437	0.141302379644437\\
-0.347864673295718	-0.317290739707538	0.142456485812561	0.142456485812561\\
-0.347864673295718	-0.317034387844909	0.142468068738492	0.142468068738492\\
-0.347864673295718	-0.294385064605215	0.143457957614634	0.143457957614634\\
-0.347864673295718	-0.263939588208782	0.14468243598514	0.14468243598514\\
-0.347864673295718	-0.262953132986157	0.144720040658882	0.144720040658882\\
-0.347864673295718	-0.262477813322967	0.144738113533059	0.144738113533059\\
-0.347864673295718	-0.238649580756523	0.145604855862667	0.145604855862667\\
-0.347864673295718	-0.210365934367905	0.146532373554371	0.146532373554371\\
-0.347864673295718	-0.19855916136664	0.146886536298929	0.146886536298929\\
-0.347864673295718	-0.19278441099114	0.147052605388605	0.147052605388605\\
-0.347864673295718	-0.127595528088321	0.148596263564096	0.148596263564096\\
-0.347864673295718	-0.118634591628681	0.148760289321657	0.148760289321657\\
-0.347864673295718	-0.115550686411318	0.148814016748939	0.148814016748939\\
-0.347864673295718	-0.10940074360478	0.148916989873838	0.148916989873838\\
-0.347864673295718	-0.0977293650234219	0.149097101665009	0.149097101665009\\
-0.347864673295718	-0.0548685601440777	0.149585482342022	0.149585482342022\\
-0.347864673295718	-0.0545005541269458	0.149588492667367	0.149588492667367\\
-0.347864673295718	-0.0424464872922112	0.149675923221609	0.149675923221609\\
-0.347864673295718	-0.0337821473901365	0.149725359672455	0.149725359672455\\
-0.347864673295718	-0.0329092215040187	0.149729717988242	0.149729717988242\\
-0.347864673295718	-0.0315732382745776	0.149736167546451	0.149736167546451\\
-0.347864673295718	-0.0292737032413608	0.149746643430743	0.149746643430743\\
-0.347864673295718	-0.0207923214558776	0.149778440195044	0.149778440195044\\
-0.347864673295718	-0.0116992492947692	0.149800567714475	0.149800567714475\\
-0.347864673295718	-0.0114376155956189	0.149801021115307	0.149801021115307\\
-0.347864673295718	-0.00935502120348107	0.149804264539425	0.149804264539425\\
-0.347864673295718	-0.00688891518489597	0.149807265094162	0.149807265094162\\
-0.347864673295718	-0.00677832350190356	0.149807378309766	0.149807378309766\\
-0.347864673295718	-0.00530449134428117	0.149808712203678	0.149808712203678\\
-0.347864673295718	-0.00117654702270546	0.149810716160699	0.149810716160699\\
-0.347864673295718	0.00706555890519851	0.149807080459052	0.149807080459052\\
-0.347864673295718	0.0252108694023117	0.149763218438673	0.149763218438673\\
-0.347864673295718	0.0276565971771417	0.149753536602147	0.149753536602147\\
-0.347864673295718	0.0417464613344697	0.149680334030214	0.149680334030214\\
-0.347864673295718	0.0535577002463906	0.149596113134469	0.149596113134469\\
-0.347864673295718	0.0575491987540401	0.149562945143833	0.149562945143833\\
-0.347864673295718	0.0642603312166203	0.149501825285712	0.149501825285712\\
-0.347864673295718	0.0643678352352609	0.149500791630317	0.149500791630317\\
-0.347864673295718	0.0819402142993944	0.149308733290828	0.149308733290828\\
-0.347864673295718	0.0976429270577	0.1490983606152	0.1490983606152\\
-0.347864673295718	0.116464833086862	0.148798236140798	0.148798236140798\\
-0.347864673295718	0.139018907727481	0.14837015056501	0.14837015056501\\
-0.347864673295718	0.166630675162482	0.147745382865504	0.147745382865504\\
-0.347864673295718	0.258178715714337	0.144900191725813	0.144900191725813\\
-0.347864673295718	0.362069853750091	0.140306035906474	0.140306035906474\\
-0.347864673295718	0.36840551675891	0.139981739886432	0.139981739886432\\
-0.347864673295718	0.455295019995092	0.135060998819173	0.135060998819173\\
-0.347864673295718	0.487158061232025	0.133048245264862	0.133048245264862\\
-0.347864673295718	0.503863371211972	0.131951462770886	0.131951462770886\\
-0.347864673295718	0.551098581420598	0.128704422115981	0.128704422115981\\
-0.347864673295718	0.551229925151555	0.12869510528663	0.12869510528663\\
-0.347864673295718	0.561757455841525	0.127943348680193	0.127943348680193\\
-0.347864673295718	0.652066959060987	0.121119497095127	0.121119497095127\\
-0.347864673295718	0.700001210378557	0.117257509225584	0.117257509225584\\
-0.347864673295718	0.840498465504729	0.10523063465442	0.10523063465442\\
-0.347864673295718	0.946163202489589	0.0957519405059952	0.0957519405059952\\
-0.347864673295718	1.09809938403689	0.0819789222506143	0.0819789222506143\\
-0.347864673295718	1.14944326279193	0.0773827114928461	0.0773827114928461\\
-0.347864673295718	1.30410843123873	0.0640090127008174	0.0640090127008174\\
-0.347864673295718	1.43196483675016	0.0537375305466801	0.0537375305466801\\
-0.347864673295718	1.45756032851411	0.051786642099349	0.051786642099349\\
-0.347864673295718	1.5490641126172	0.0451311856154714	0.0451311856154714\\
-0.347864673295718	1.58451914275711	0.0426924820455921	0.0426924820455921\\
-0.347864673295718	1.63696472143613	0.0392341110201673	0.0392341110201673\\
-0.347864673295718	1.7113521020209	0.0346400417366979	0.0346400417366979\\
-0.347864673295718	1.86679452278968	0.0262302257906918	0.0262302257906918\\
-0.347864673295718	1.91774192821129	0.0238195398394966	0.0238195398394966\\
-0.347864673295718	1.97373139298229	0.0213609714149806	0.0213609714149806\\
-0.347864673295718	2.01460291259671	0.0196890146727987	0.0196890146727987\\
-0.347864673295718	2.02370156162591	0.0193305992127166	0.0193305992127166\\
-0.347864673295718	2.13237820758129	0.0154229226582281	0.0154229226582281\\
-0.347864673295718	2.14910175659692	0.0148805369931818	0.0148805369931818\\
-0.347864673295718	2.52196718590426	0.00622898908336501	0.00622898908336501\\
-0.347864673295718	2.57902693589173	0.00538535552121428	0.00538535552121428\\
-0.347864673295718	2.6874068997276	0.00404829325896435	0.00404829325896435\\
-0.347864673295718	2.71661488173683	0.00374108280385956	0.00374108280385956\\
-0.347864673295718	2.92837254373747	0.00205790900186108	0.00205790900186108\\
-0.347864673295718	2.95927201069857	0.00187897775282037	0.00187897775282037\\
-0.347864673295718	3.12069201055704	0.00115028988524045	0.00115028988524045\\
-0.347864673295718	3.15761499719583	0.00102439998617877	0.00102439998617877\\
-0.347864673295718	3.19106029960842	0.000921217033400043	0.000921217033400043\\
-0.347864673295718	3.1917545723558	0.00091917814580156	0.00091917814580156\\
-0.347864673295718	3.23428556007998	0.00080177420956526	0.00080177420956526\\
-0.347864673295718	3.45700403370755	0.000380577612508264	0.000380577612508264\\
-0.347864673295718	3.55770737564084	0.000267331026670537	0.000267331026670537\\
-0.347864673295718	3.62068507523308	0.000213246413743445	0.000213246413743445\\
-0.347864673295718	3.73929580382039	0.000137821865534212	0.000137821865534212\\
-0.347864673295718	3.82024668800656	0.000101492631265684	0.000101492631265684\\
-0.347864673295718	4.09452150300821	3.42804563748534e-05	3.42804563748534e-05\\
-0.347864673295718	4.09578518667062	3.41035139857633e-05	3.41035139857633e-05\\
-0.347864673295718	4.10930257947617	3.22637636243331e-05	3.22637636243331e-05\\
-0.347864673295718	4.1847039545815	2.36001951802359e-05	2.36001951802359e-05\\
-0.347864673295718	4.18690036711604	2.33842152788696e-05	2.33842152788696e-05\\
-0.347864673295718	4.20258562741922	2.18951597890389e-05	2.18951597890389e-05\\
-0.347864673295718	4.35671055426668	1.13210649959275e-05	1.13210649959275e-05\\
-0.347864673295718	4.45809785949909	7.24136926601689e-06	7.24136926601689e-06\\
-0.347864673295718	4.52135202219773	5.4510950864025e-06	5.4510950864025e-06\\
-0.347864673295718	4.7367613644976	2.01108517409344e-06	2.01108517409344e-06\\
-0.347864673295718	4.75654133127884	1.83086010287716e-06	1.83086010287716e-06\\
-0.347864673295718	4.99956494895721	5.59508665547579e-07	5.59508665547579e-07\\
-0.347864673295718	5.04845325604475	4.37660596361561e-07	4.37660596361561e-07\\
-0.347864673295718	5.06685626463353	3.98763158068486e-07	3.98763158068486e-07\\
-0.347864673295718	5.14869967249627	2.62520637054477e-07	2.62520637054477e-07\\
-0.347864673295718	5.30803197776341	1.14123605136125e-07	1.14123605136125e-07\\
-0.347864673295718	5.66871903635036	1.57634835672122e-08	1.57634835672122e-08\\
-0.347864673295718	5.70571153224712	1.27727220932494e-08	1.27727220932494e-08\\
-0.347864673295718	5.71893940480377	1.1843153029431e-08	1.1843153029431e-08\\
-0.347864673295718	5.79367630919147	7.70247162205163e-09	7.70247162205163e-09\\
-0.347864673295718	5.89003900805956	4.38681783210612e-09	4.38681783210612e-09\\
-0.347864673295718	6.04791116716709	1.70961656110966e-09	1.70961656110966e-09\\
-0.347864673295718	6.08735774461523	1.34570992571076e-09	1.34570992571076e-09\\
-0.347864673295718	6.25770973798712	4.7020724842408e-10	4.7020724842408e-10\\
-0.347864673295718	6.33421273325968	2.9047388018971e-10	2.9047388018971e-10\\
-0.347864673295718	6.34457480923486	2.72006069141387e-10	2.72006069141387e-10\\
-0.347864673295718	6.37089122636784	2.30099454182496e-10	2.30099454182496e-10\\
-0.347864673295718	6.40068786051156	1.90230518154036e-10	1.90230518154036e-10\\
-0.347864673295718	6.48562099633152	1.10057095378382e-10	1.10057095378382e-10\\
-0.347864673295718	6.65727360949725	3.56230599015279e-11	3.56230599015279e-11\\
-0.347864673295718	6.69178943927017	2.8293049797474e-11	2.8293049797474e-11\\
-0.347864673295718	6.70249349284102	2.63358103491651e-11	2.63358103491651e-11\\
-0.347864673295718	6.88608532626465	7.56516058030261e-12	7.56516058030261e-12\\
-0.347864673295718	6.90491375367945	6.64405294909566e-12	6.64405294909566e-12\\
-0.347864673295718	7.03301125999215	2.72104348918274e-12	2.72104348918274e-12\\
-0.347864673295718	7.17185384462208	1.01500683833342e-12	1.01500683833342e-12\\
-0.347864673295718	7.24298657721048	6.07873702485066e-13	6.07873702485066e-13\\
-0.347864673295718	7.24776372185338	5.87193806147511e-13	5.87193806147511e-13\\
-0.347864673295718	7.25072460121043	5.74724497813619e-13	5.74724497813619e-13\\
-0.347864673295718	7.56029643969675	5.80528199545309e-14	5.80528199545309e-14\\
-0.347864673295718	7.65685016180242	2.78467764520875e-14	2.78467764520875e-14\\
-0.347864673295718	7.66011364786122	2.71594177304002e-14	2.71594177304002e-14\\
-0.347864673295718	7.66553512665701	2.60542271073548e-14	2.60542271073548e-14\\
-0.347864673295718	7.68809712384273	2.19107135460647e-14	2.19107135460647e-14\\
-0.347864673295718	7.99473480978791	1.97882270339547e-15	1.97882270339547e-15\\
-0.347864673295718	8.00277468901713	1.85557208745025e-15	1.85557208745025e-15\\
-0.347864673295718	8.10700273053115	8.01434346654815e-16	8.01434346654815e-16\\
-0.347864673295718	8.11341300518876	7.6083338798841e-16	7.6083338798841e-16\\
-0.347864673295718	8.16091433081819	5.16920109011256e-16	5.16920109011256e-16\\
-0.347864673295718	8.4263009756926	5.72184057539307e-17	5.72184057539307e-17\\
-0.347864673295718	8.43167995960995	5.46820893364745e-17	5.46820893364745e-17\\
-0.347864673295718	8.55151590704134	1.97654909900585e-17	1.97654909900585e-17\\
-0.347864673295718	8.560030124411	1.83768519535496e-17	1.83768519535496e-17\\
-0.347864673295718	8.62636622596679	1.03921691873078e-17	1.03921691873078e-17\\
-0.347864673295718	8.63961940648159	9.26865194353157e-18	9.26865194353157e-18\\
-0.347864673295718	8.67701171835745	6.70520111969238e-18	6.70520111969238e-18\\
-0.347864673295718	8.68066941326515	6.49569052469291e-18	6.49569052469291e-18\\
-0.347864673295718	8.68922515711246	6.03051718984871e-18	6.03051718984871e-18\\
-0.347864673295718	8.73702891646833	3.97614417087775e-18	3.97614417087775e-18\\
-0.347864673295718	8.78579554324503	2.59360299864048e-18	2.59360299864048e-18\\
-0.347864673295718	8.79755482021605	2.33886152843289e-18	2.33886152843289e-18\\
-0.347864673295718	8.80813417900733	2.13088169273182e-18	2.13088169273182e-18\\
-0.347864673295718	8.87783953867752	1.15042593811079e-18	1.15042593811079e-18\\
-0.347864673295718	8.90510581382788	9.02754092273348e-19	9.02754092273348e-19\\
-0.347864673295718	9.0377437318851	2.74650420104751e-19	2.74650420104751e-19\\
-0.347864673295718	9.23447011934336	4.55215471901557e-20	4.55215471901557e-20\\
-0.347864673295718	9.35387434407783	1.50055832513481e-20	1.50055832513481e-20\\
-0.347864673295718	9.393659457282	1.03344809704875e-20	1.03344809704875e-20\\
-0.347864673295718	9.53507648759292	2.71031037777663e-21	2.71031037777663e-21\\
-0.347864673295718	9.64177644620874	9.74314094540125e-22	9.74314094540125e-22\\
-0.347864673295718	9.80885023439559	1.91883571485922e-22	1.91883571485922e-22\\
-0.347864673295718	9.84912655309268	1.29155011249561e-22	1.29155011249561e-22\\
-0.347864673295718	9.99013391093181	3.18893618807034e-23	3.18893618807034e-23\\
-0.347864673295718	9.99998804670389	2.88982136813427e-23	2.88982136813427e-23\\
-0.345576718505712	-9.99030693937904	3.18595493523044e-23	3.18595493523044e-23\\
-0.345576718505712	-9.96580280520765	4.06842384234007e-23	4.06842384234007e-23\\
-0.345576718505712	-9.96474212965218	4.11165483216154e-23	4.11165483216154e-23\\
-0.345576718505712	-9.96062797256485	4.28368505944089e-23	4.28368505944089e-23\\
-0.345576718505712	-9.77838625189773	2.58794597084434e-22	2.58794597084434e-22\\
-0.345576718505712	-9.74736123549529	3.50348370465165e-22	3.50348370465165e-22\\
-0.345576718505712	-9.71283689375303	4.90219509290421e-22	4.90219509290421e-22\\
-0.345576718505712	-9.63656292280022	1.02534154296387e-21	1.02534154296387e-21\\
-0.345576718505712	-9.43995212553828	6.68823615925017e-21	6.68823615925017e-21\\
-0.345576718505712	-9.43389908384248	7.08140468750907e-21	7.08140468750907e-21\\
-0.345576718505712	-9.32743243841801	1.92247844939771e-20	1.92247844939771e-20\\
-0.345576718505712	-9.25174688885535	3.88336836200846e-20	3.88336836200846e-20\\
-0.345576718505712	-9.19449550352279	6.58463811111463e-20	6.58463811111463e-20\\
-0.345576718505712	-9.07149283172167	2.02493371826564e-19	2.02493371826564e-19\\
-0.345576718505712	-8.95934539406217	5.5655350254061e-19	5.5655350254061e-19\\
-0.345576718505712	-8.7549188354774	3.40294442905416e-18	3.40294442905416e-18\\
-0.345576718505712	-8.7213363397341	4.5634969193593e-18	4.5634969193593e-18\\
-0.345576718505712	-8.70076181601605	5.45926892229049e-18	5.45926892229049e-18\\
-0.345576718505712	-8.51141255279603	2.78510634719043e-17	2.78510634719043e-17\\
-0.345576718505712	-8.43830635698433	5.17505927473929e-17	5.17505927473929e-17\\
-0.345576718505712	-8.32465017714586	1.34161283897835e-16	1.34161283897835e-16\\
-0.345576718505712	-8.27763034881914	1.9821670015457e-16	1.9821670015457e-16\\
-0.345576718505712	-8.24044276093431	2.69480094072003e-16	2.69480094072003e-16\\
-0.345576718505712	-8.13147624867571	6.5752973141273e-16	6.5752973141273e-16\\
-0.345576718505712	-8.12149578831507	7.13081738065827e-16	7.13081738065827e-16\\
-0.345576718505712	-8.09908529655034	8.55213934047126e-16	8.55213934047126e-16\\
-0.345576718505712	-7.90654973029464	3.99252305434499e-15	3.99252305434499e-15\\
-0.345576718505712	-7.85659894247381	5.91868456812003e-15	5.91868456812003e-15\\
-0.345576718505712	-7.84954448130426	6.25582739361474e-15	6.25582739361474e-15\\
-0.345576718505712	-7.69150530654428	2.13608702224887e-14	2.13608702224887e-14\\
-0.345576718505712	-7.68063534874499	2.32221836615371e-14	2.32221836615371e-14\\
-0.345576718505712	-7.64785375336551	2.98550551685786e-14	2.98550551685786e-14\\
-0.345576718505712	-7.61214449890523	3.92054496261109e-14	3.92054496261109e-14\\
-0.345576718505712	-7.5368500675712	6.93477168296083e-14	6.93477168296083e-14\\
-0.345576718505712	-7.53392682295941	7.08922421156076e-14	7.08922421156076e-14\\
-0.345576718505712	-7.50649351229422	8.71355776324268e-14	8.71355776324268e-14\\
-0.345576718505712	-7.49647814663894	9.39342803740353e-14	9.39342803740353e-14\\
-0.345576718505712	-7.49242426710782	9.68319493545337e-14	9.68319493545337e-14\\
-0.345576718505712	-7.2940972807324	4.19582480974231e-13	4.19582480974231e-13\\
-0.345576718505712	-7.20374503042723	8.07720806752429e-13	8.07720806752429e-13\\
-0.345576718505712	-7.14594055765585	1.22286832894373e-12	1.22286832894373e-12\\
-0.345576718505712	-7.14335996524587	1.24562401198177e-12	1.24562401198177e-12\\
-0.345576718505712	-7.12459682353055	1.42403225882413e-12	1.42403225882413e-12\\
-0.345576718505712	-7.10154360025262	1.67778028723775e-12	1.67778028723775e-12\\
-0.345576718505712	-7.06514792567349	2.1711887085083e-12	2.1711887085083e-12\\
-0.345576718505712	-6.83512681016472	1.07397644822833e-11	1.07397644822833e-11\\
-0.345576718505712	-6.73118118975832	2.17373572062681e-11	2.17373572062681e-11\\
-0.345576718505712	-6.67243365043422	3.22251436201812e-11	3.22251436201812e-11\\
-0.345576718505712	-6.60066826636865	5.18845798863827e-11	5.18845798863827e-11\\
-0.345576718505712	-6.53467469687326	8.00335337207025e-11	8.00335337207025e-11\\
-0.345576718505712	-6.16283992126716	8.48215276821799e-10	8.48215276821799e-10\\
-0.345576718505712	-6.15699249140778	8.79324628941536e-10	8.79324628941536e-10\\
-0.345576718505712	-6.1516395752093	9.08775131687226e-10	9.08775131687226e-10\\
-0.345576718505712	-6.1143915430244	1.14200463014846e-09	1.14200463014846e-09\\
-0.345576718505712	-6.00124212727009	2.26647010481539e-09	2.26647010481539e-09\\
-0.345576718505712	-5.85842615731918	5.28619452725633e-09	5.28619452725633e-09\\
-0.345576718505712	-5.83915605947336	5.91685698318582e-09	5.91685698318582e-09\\
-0.345576718505712	-5.80460435515484	7.23522368307457e-09	7.23522368307457e-09\\
-0.345576718505712	-5.78306088027687	8.19710107115159e-09	8.19710107115159e-09\\
-0.345576718505712	-5.73002217138653	1.11239461342536e-08	1.11239461342536e-08\\
-0.345576718505712	-5.72131149271564	1.16928148527763e-08	1.16928148527763e-08\\
-0.345576718505712	-5.68227141894506	1.46080521976605e-08	1.46080521976605e-08\\
-0.345576718505712	-5.61213760432421	2.17069588054042e-08	2.17069588054042e-08\\
-0.345576718505712	-5.60510796290129	2.25798857396014e-08	2.25798857396014e-08\\
-0.345576718505712	-5.56392146999199	2.84192312938054e-08	2.84192312938054e-08\\
-0.345576718505712	-5.46404956628757	4.92918279145794e-08	4.92918279145794e-08\\
-0.345576718505712	-5.38131706201533	7.71993066198197e-08	7.71993066198197e-08\\
-0.345576718505712	-5.35112627565448	9.07765441004405e-08	9.07765441004405e-08\\
-0.345576718505712	-5.33773564516461	9.75111009597407e-08	9.75111009597407e-08\\
-0.345576718505712	-5.31611466506327	1.09414078531952e-07	1.09414078531952e-07\\
-0.345576718505712	-5.17465728110385	2.29783634800167e-07	2.29783634800167e-07\\
-0.345576718505712	-5.04953248195794	4.35627705963457e-07	4.35627705963457e-07\\
-0.345576718505712	-4.87945924274598	1.01345025828477e-06	1.01345025828477e-06\\
-0.345576718505712	-4.78445547390005	1.60386247421693e-06	1.60386247421693e-06\\
-0.345576718505712	-4.58002274603584	4.17710189811558e-06	4.17710189811558e-06\\
-0.345576718505712	-4.57866361112272	4.20318102473655e-06	4.20318102473655e-06\\
-0.345576718505712	-4.55949544653273	4.58790041681965e-06	4.58790041681965e-06\\
-0.345576718505712	-4.49804058042264	6.06016680817538e-06	6.06016680817538e-06\\
-0.345576718505712	-4.48263449337456	6.49424147148864e-06	6.49424147148864e-06\\
-0.345576718505712	-4.24365249194375	1.84235294323569e-05	1.84235294323569e-05\\
-0.345576718505712	-4.20990691250651	2.12480207824506e-05	2.12480207824506e-05\\
-0.345576718505712	-4.10627752268048	3.26931086397919e-05	3.26931086397919e-05\\
-0.345576718505712	-3.98917125258091	5.25191684429692e-05	5.25191684429692e-05\\
-0.345576718505712	-3.96947302574733	5.68015609180167e-05	5.68015609180167e-05\\
-0.345576718505712	-3.92086786866228	6.88079599788704e-05	6.88079599788704e-05\\
-0.345576718505712	-3.79586129160405	0.000111457169250432	0.000111457169250432\\
-0.345576718505712	-3.63912838214968	0.000199595769045262	0.000199595769045262\\
-0.345576718505712	-3.59236284792068	0.000236367179622156	0.000236367179622156\\
-0.345576718505712	-3.51531618904104	0.000310815007156256	0.000310815007156256\\
-0.345576718505712	-3.46316520381718	0.00037284591690975	0.00037284591690975\\
-0.345576718505712	-3.37709894095412	0.000500457774654523	0.000500457774654523\\
-0.345576718505712	-3.27045485063943	0.000713358709180695	0.000713358709180695\\
-0.345576718505712	-3.19671587701734	0.000905444205585488	0.000905444205585488\\
-0.345576718505712	-3.09881307794657	0.00123225439391128	0.00123225439391128\\
-0.345576718505712	-3.06743209858771	0.00135743479518997	0.00135743479518997\\
-0.345576718505712	-2.99209252604847	0.00170549899936996	0.00170549899936996\\
-0.345576718505712	-2.91610547769768	0.00213471041367284	0.00213471041367284\\
-0.345576718505712	-2.87643302831633	0.00239464045205866	0.00239464045205866\\
-0.345576718505712	-2.84265740441282	0.00263745917221822	0.00263745917221822\\
-0.345576718505712	-2.83071878963649	0.00272830938748609	0.00272830938748609\\
-0.345576718505712	-2.78355866334567	0.00311449544202845	0.00311449544202845\\
-0.345576718505712	-2.70811347882641	0.00383138850442528	0.00383138850442528\\
-0.345576718505712	-2.65243343666775	0.00444804649723925	0.00444804649723925\\
-0.345576718505712	-2.64109820716134	0.00458351746331074	0.00458351746331074\\
-0.345576718505712	-2.6149418356898	0.0049096672829602	0.0049096672829602\\
-0.345576718505712	-2.56842606354897	0.00553870299225113	0.00553870299225113\\
-0.345576718505712	-2.26283731174309	0.0115877699662387	0.0115877699662387\\
-0.345576718505712	-2.13836762688047	0.0152390090402846	0.0152390090402846\\
-0.345576718505712	-2.13327260321624	0.0154057463367357	0.0154057463367357\\
-0.345576718505712	-1.94247716844443	0.0227270945088437	0.0227270945088437\\
-0.345576718505712	-1.93573820960509	0.0230260312709908	0.0230260312709908\\
-0.345576718505712	-1.91918921280614	0.0237723457331172	0.0237723457331172\\
-0.345576718505712	-1.89146945668762	0.0250616358731386	0.0250616358731386\\
-0.345576718505712	-1.8495961706385	0.027103519252383	0.027103519252383\\
-0.345576718505712	-1.82295252188246	0.0284625341116871	0.0284625341116871\\
-0.345576718505712	-1.78542346311054	0.030456459523387	0.030456459523387\\
-0.345576718505712	-1.75140104803788	0.0323451395158062	0.0323451395158062\\
-0.345576718505712	-1.71304350332964	0.0345672795276539	0.0345672795276539\\
-0.345576718505712	-1.68885342389757	0.0360192542112116	0.0360192542112116\\
-0.345576718505712	-1.4117489561574	0.0553484702371284	0.0553484702371284\\
-0.345576718505712	-1.36610926818959	0.0589706175404375	0.0589706175404375\\
-0.345576718505712	-1.36259173572184	0.0592543064015934	0.0592543064015934\\
-0.345576718505712	-1.34676030434052	0.0605388265112148	0.0605388265112148\\
-0.345576718505712	-1.3265791215592	0.0621941221141859	0.0621941221141859\\
-0.345576718505712	-1.30708225597957	0.0638115728438461	0.0638115728438461\\
-0.345576718505712	-1.119465181194	0.0801231985853008	0.0801231985853008\\
-0.345576718505712	-1.09394991869479	0.0824179593200222	0.0824179593200222\\
-0.345576718505712	-1.07930227698726	0.0837402608706263	0.0837402608706263\\
-0.345576718505712	-0.790324989142979	0.109712113399728	0.109712113399728\\
-0.345576718505712	-0.765501461348265	0.111851302700701	0.111851302700701\\
-0.345576718505712	-0.665086257991467	0.120180732402692	0.120180732402692\\
-0.345576718505712	-0.628119767936003	0.12308797664204	0.12308797664204\\
-0.345576718505712	-0.57280309059322	0.127245066951479	0.127245066951479\\
-0.345576718505712	-0.568847987134404	0.1275326693729	0.1275326693729\\
-0.345576718505712	-0.553234621936247	0.128654730059095	0.128654730059095\\
-0.345576718505712	-0.397447866428711	0.138543474976923	0.138543474976923\\
-0.345576718505712	-0.352880332504465	0.140879415301881	0.140879415301881\\
-0.345576718505712	-0.341968321578869	0.141414516648814	0.141414516648814\\
-0.345576718505712	-0.317290739707538	0.142569538710985	0.142569538710985\\
-0.345576718505712	-0.317034387844909	0.142581130829081	0.142581130829081\\
-0.345576718505712	-0.294385064605215	0.143571805277082	0.143571805277082\\
-0.345576718505712	-0.263939588208782	0.144797255388735	0.144797255388735\\
-0.345576718505712	-0.262953132986157	0.144834889905396	0.144834889905396\\
-0.345576718505712	-0.262477813322967	0.144852977122134	0.144852977122134\\
-0.345576718505712	-0.238649580756523	0.145720407294994	0.145720407294994\\
-0.345576718505712	-0.210365934367905	0.146648661061036	0.146648661061036\\
-0.345576718505712	-0.19855916136664	0.147003104867734	0.147003104867734\\
-0.345576718505712	-0.19278441099114	0.147169305749176	0.147169305749176\\
-0.345576718505712	-0.127595528088321	0.148714188965633	0.148714188965633\\
-0.345576718505712	-0.118634591628681	0.14887834489338	0.14887834489338\\
-0.345576718505712	-0.115550686411318	0.148932114958534	0.148932114958534\\
-0.345576718505712	-0.10940074360478	0.149035169802494	0.149035169802494\\
-0.345576718505712	-0.0977293650234219	0.149215424529663	0.149215424529663\\
-0.345576718505712	-0.0548685601440777	0.149704192783632	0.149704192783632\\
-0.345576718505712	-0.0545005541269458	0.149707205497959	0.149707205497959\\
-0.345576718505712	-0.0424464872922112	0.14979470543674	0.14979470543674\\
-0.345576718505712	-0.0337821473901365	0.149844181120156	0.149844181120156\\
-0.345576718505712	-0.0329092215040187	0.149848542894685	0.149848542894685\\
-0.345576718505712	-0.0315732382745776	0.149854997571237	0.149854997571237\\
-0.345576718505712	-0.0292737032413608	0.149865481769149	0.149865481769149\\
-0.345576718505712	-0.0207923214558776	0.149897303767236	0.149897303767236\\
-0.345576718505712	-0.0116992492947692	0.149919448846978	0.149919448846978\\
-0.345576718505712	-0.0114376155956189	0.149919902607627	0.149919902607627\\
-0.345576718505712	-0.00935502120348107	0.149923148605713	0.149923148605713\\
-0.345576718505712	-0.00688891518489597	0.149926151541678	0.149926151541678\\
-0.345576718505712	-0.00677832350190356	0.14992626484713	0.14992626484713\\
-0.345576718505712	-0.00530449134428117	0.149927599799615	0.149927599799615\\
-0.345576718505712	-0.00117654702270546	0.149929605346969	0.149929605346969\\
-0.345576718505712	0.00706555890519851	0.149925966760043	0.149925966760043\\
-0.345576718505712	0.0252108694023117	0.14988206993094	0.14988206993094\\
-0.345576718505712	0.0276565971771417	0.149872380410947	0.149872380410947\\
-0.345576718505712	0.0417464613344697	0.149799119745745	0.149799119745745\\
-0.345576718505712	0.0535577002463906	0.149714832012633	0.149714832012633\\
-0.345576718505712	0.0575491987540401	0.149681637700012	0.149681637700012\\
-0.345576718505712	0.0642603312166203	0.149620469337417	0.149620469337417\\
-0.345576718505712	0.0643678352352609	0.149619434861716	0.149619434861716\\
-0.345576718505712	0.0819402142993944	0.149427224105496	0.149427224105496\\
-0.345576718505712	0.0976429270577	0.149216684478952	0.149216684478952\\
-0.345576718505712	0.116464833086862	0.148916321826966	0.148916321826966\\
-0.345576718505712	0.139018907727481	0.148487896524174	0.148487896524174\\
-0.345576718505712	0.166630675162482	0.147862633011516	0.147862633011516\\
-0.345576718505712	0.258178715714337	0.145015183939495	0.145015183939495\\
-0.345576718505712	0.362069853750091	0.140417382216439	0.140417382216439\\
-0.345576718505712	0.36840551675891	0.140092828836369	0.140092828836369\\
-0.345576718505712	0.455295019995092	0.135168182688644	0.135168182688644\\
-0.345576718505712	0.487158061232025	0.133153831821148	0.133153831821148\\
-0.345576718505712	0.503863371211972	0.132056178924964	0.132056178924964\\
-0.345576718505712	0.551098581420598	0.128806561431557	0.128806561431557\\
-0.345576718505712	0.551229925151555	0.128797237208407	0.128797237208407\\
-0.345576718505712	0.561757455841525	0.128044884010929	0.128044884010929\\
-0.345576718505712	0.652066959060987	0.121215617044487	0.121215617044487\\
-0.345576718505712	0.700001210378557	0.117350564316789	0.117350564316789\\
-0.345576718505712	0.840498465504729	0.105314145265979	0.105314145265979\\
-0.345576718505712	0.946163202489589	0.0958279288637189	0.0958279288637189\\
-0.345576718505712	1.09809938403689	0.0820439803960352	0.0820439803960352\\
-0.345576718505712	1.14944326279193	0.0774441221037588	0.0774441221037588\\
-0.345576718505712	1.30410843123873	0.0640598099977593	0.0640598099977593\\
-0.345576718505712	1.43196483675016	0.0537801764363905	0.0537801764363905\\
-0.345576718505712	1.45756032851411	0.0518277397717759	0.0518277397717759\\
-0.345576718505712	1.5490641126172	0.0451670015442027	0.0451670015442027\\
-0.345576718505712	1.58451914275711	0.0427263626289061	0.0427263626289061\\
-0.345576718505712	1.63696472143613	0.0392652470540421	0.0392652470540421\\
-0.345576718505712	1.7113521020209	0.0346675319355299	0.0346675319355299\\
-0.345576718505712	1.86679452278968	0.0262510419931627	0.0262510419931627\\
-0.345576718505712	1.91774192821129	0.0238384429312206	0.0238384429312206\\
-0.345576718505712	1.97373139298229	0.021377923396618	0.021377923396618\\
-0.345576718505712	2.01460291259671	0.0197046397962404	0.0197046397962404\\
-0.345576718505712	2.02370156162591	0.01934593989908	0.01934593989908\\
-0.345576718505712	2.13237820758129	0.0154351622280782	0.0154351622280782\\
-0.345576718505712	2.14910175659692	0.0148923461279333	0.0148923461279333\\
-0.345576718505712	2.52196718590426	0.00623393238423413	0.00623393238423413\\
-0.345576718505712	2.57902693589173	0.00538962931785645	0.00538962931785645\\
-0.345576718505712	2.6874068997276	0.00405150596833303	0.00405150596833303\\
-0.345576718505712	2.71661488173683	0.00374405171223752	0.00374405171223752\\
-0.345576718505712	2.92837254373747	0.00205954215022935	0.00205954215022935\\
-0.345576718505712	2.95927201069857	0.00188046890206374	0.00188046890206374\\
-0.345576718505712	3.12069201055704	0.00115120275070117	0.00115120275070117\\
-0.345576718505712	3.15761499719583	0.00102521294591818	0.00102521294591818\\
-0.345576718505712	3.19106029960842	0.000921948107560057	0.000921948107560057\\
-0.345576718505712	3.1917545723558	0.000919907601908515	0.000919907601908515\\
-0.345576718505712	3.23428556007998	0.00080241049437712	0.00080241049437712\\
-0.345576718505712	3.45700403370755	0.000380879637382205	0.000380879637382205\\
-0.345576718505712	3.55770737564084	0.000267543179506061	0.000267543179506061\\
-0.345576718505712	3.62068507523308	0.000213415645246067	0.000213415645246067\\
-0.345576718505712	3.73929580382039	0.000137931240416487	0.000137931240416487\\
-0.345576718505712	3.82024668800656	0.000101573175412677	0.000101573175412677\\
-0.345576718505712	4.09452150300821	3.43076612081777e-05	3.43076612081777e-05\\
-0.345576718505712	4.09578518667062	3.41305783983141e-05	3.41305783983141e-05\\
-0.345576718505712	4.10930257947617	3.22893680183416e-05	3.22893680183416e-05\\
-0.345576718505712	4.1847039545815	2.3618924200914e-05	2.3618924200914e-05\\
-0.345576718505712	4.18690036711604	2.34027728987602e-05	2.34027728987602e-05\\
-0.345576718505712	4.20258562741922	2.19125357004374e-05	2.19125357004374e-05\\
-0.345576718505712	4.35671055426668	1.13300493479122e-05	1.13300493479122e-05\\
-0.345576718505712	4.45809785949909	7.24711598775733e-06	7.24711598775733e-06\\
-0.345576718505712	4.52135202219773	5.45542105370115e-06	5.45542105370115e-06\\
-0.345576718505712	4.7367613644976	2.01268116325893e-06	2.01268116325893e-06\\
-0.345576718505712	4.75654133127884	1.83231306614562e-06	1.83231306614562e-06\\
-0.345576718505712	4.99956494895721	5.59952689390882e-07	5.59952689390882e-07\\
-0.345576718505712	5.04845325604475	4.380079220636e-07	4.380079220636e-07\\
-0.345576718505712	5.06685626463353	3.99079614918783e-07	3.99079614918783e-07\\
-0.345576718505712	5.14869967249627	2.62728972384006e-07	2.62728972384006e-07\\
-0.345576718505712	5.30803197776341	1.14214173173556e-07	1.14214173173556e-07\\
-0.345576718505712	5.66871903635036	1.577599340484e-08	1.577599340484e-08\\
-0.345576718505712	5.70571153224712	1.27828584745112e-08	1.27828584745112e-08\\
-0.345576718505712	5.71893940480377	1.18525517083948e-08	1.18525517083948e-08\\
-0.345576718505712	5.79367630919147	7.70858427278101e-09	7.70858427278101e-09\\
-0.345576718505712	5.89003900805956	4.39029919322459e-09	4.39029919322459e-09\\
-0.345576718505712	6.04791116716709	1.71097330598741e-09	1.71097330598741e-09\\
-0.345576718505712	6.08735774461523	1.34677787573545e-09	1.34677787573545e-09\\
-0.345576718505712	6.25770973798712	4.70580403019264e-10	4.70580403019264e-10\\
-0.345576718505712	6.33421273325968	2.90704399101396e-10	2.90704399101396e-10\\
-0.345576718505712	6.34457480923486	2.72221932071953e-10	2.72221932071953e-10\\
-0.345576718505712	6.37089122636784	2.3028206019073e-10	2.3028206019073e-10\\
-0.345576718505712	6.40068786051156	1.90381484333803e-10	1.90381484333803e-10\\
-0.345576718505712	6.48562099633152	1.10144436249903e-10	1.10144436249903e-10\\
-0.345576718505712	6.65727360949725	3.5651330219651e-11	3.5651330219651e-11\\
-0.345576718505712	6.69178943927017	2.83155030488414e-11	2.83155030488414e-11\\
-0.345576718505712	6.70249349284102	2.63567103431202e-11	2.63567103431202e-11\\
-0.345576718505712	6.88608532626465	7.57116426153743e-12	7.57116426153743e-12\\
-0.345576718505712	6.90491375367945	6.64932564299161e-12	6.64932564299161e-12\\
-0.345576718505712	7.03301125999215	2.72320289843278e-12	2.72320289843278e-12\\
-0.345576718505712	7.17185384462208	1.0158123437082e-12	1.0158123437082e-12\\
-0.345576718505712	7.24298657721048	6.08356108628598e-13	6.08356108628598e-13\\
-0.345576718505712	7.24776372185338	5.87659800807869e-13	5.87659800807869e-13\\
-0.345576718505712	7.25072460121043	5.75180596880663e-13	5.75180596880663e-13\\
-0.345576718505712	7.56029643969675	5.80988904406877e-14	5.80988904406877e-14\\
-0.345576718505712	7.65685016180242	2.78688755427097e-14	2.78688755427097e-14\\
-0.345576718505712	7.66011364786122	2.71809713358849e-14	2.71809713358849e-14\\
-0.345576718505712	7.66553512665701	2.60749036379733e-14	2.60749036379733e-14\\
-0.345576718505712	7.68809712384273	2.19281018008627e-14	2.19281018008627e-14\\
-0.345576718505712	7.99473480978791	1.980393089193e-15	1.980393089193e-15\\
-0.345576718505712	8.00277468901713	1.85704466205102e-15	1.85704466205102e-15\\
-0.345576718505712	8.10700273053115	8.02070361752824e-16	8.02070361752824e-16\\
-0.345576718505712	8.11341300518876	7.61437182327708e-16	7.61437182327708e-16\\
-0.345576718505712	8.16091433081819	5.17330334746112e-16	5.17330334746112e-16\\
-0.345576718505712	8.4263009756926	5.7263814052309e-17	5.7263814052309e-17\\
-0.345576718505712	8.43167995960995	5.47254848242694e-17	5.47254848242694e-17\\
-0.345576718505712	8.55151590704134	1.97811768048002e-17	1.97811768048002e-17\\
-0.345576718505712	8.560030124411	1.83914357498957e-17	1.83914357498957e-17\\
-0.345576718505712	8.62636622596679	1.04004163712871e-17	1.04004163712871e-17\\
-0.345576718505712	8.63961940648159	9.27600750871153e-18	9.27600750871153e-18\\
-0.345576718505712	8.67701171835745	6.71052234053238e-18	6.71052234053238e-18\\
-0.345576718505712	8.68066941326515	6.50084547876113e-18	6.50084547876113e-18\\
-0.345576718505712	8.68922515711246	6.03530298421546e-18	6.03530298421546e-18\\
-0.345576718505712	8.73702891646833	3.97929962301814e-18	3.97929962301814e-18\\
-0.345576718505712	8.78579554324503	2.59566127162598e-18	2.59566127162598e-18\\
-0.345576718505712	8.79755482021605	2.34071763960463e-18	2.34071763960463e-18\\
-0.345576718505712	8.80813417900733	2.13257275193624e-18	2.13257275193624e-18\\
-0.345576718505712	8.87783953867752	1.15133891154253e-18	1.15133891154253e-18\\
-0.345576718505712	8.90510581382788	9.0347051431699e-19	9.0347051431699e-19\\
-0.345576718505712	9.0377437318851	2.74868381581683e-19	2.74868381581683e-19\\
-0.345576718505712	9.23447011934336	4.55576729082741e-20	4.55576729082741e-20\\
-0.345576718505712	9.35387434407783	1.50174916223109e-20	1.50174916223109e-20\\
-0.345576718505712	9.393659457282	1.03426823733282e-20	1.03426823733282e-20\\
-0.345576718505712	9.53507648759292	2.7124612692723e-21	2.7124612692723e-21\\
-0.345576718505712	9.64177644620874	9.75087306315883e-22	9.75087306315883e-22\\
-0.345576718505712	9.80885023439559	1.92035849522213e-22	1.92035849522213e-22\\
-0.345576718505712	9.84912655309268	1.29257508150875e-22	1.29257508150875e-22\\
-0.345576718505712	9.99013391093181	3.19146691509828e-23	3.19146691509828e-23\\
-0.345576718505712	9.99998804670389	2.89211471883524e-23	2.89211471883524e-23\\
-0.34286463813303	-9.99030693937904	3.18893058541692e-23	3.18893058541692e-23\\
-0.34286463813303	-9.96580280520765	4.07222370969892e-23	4.07222370969892e-23\\
-0.34286463813303	-9.96474212965218	4.11549507683442e-23	4.11549507683442e-23\\
-0.34286463813303	-9.96062797256485	4.28768597863312e-23	4.28768597863312e-23\\
-0.34286463813303	-9.77838625189773	2.59036308661255e-22	2.59036308661255e-22\\
-0.34286463813303	-9.74736123549529	3.50675592354709e-22	3.50675592354709e-22\\
-0.34286463813303	-9.71283689375303	4.9067736943091e-22	4.9067736943091e-22\\
-0.34286463813303	-9.63656292280022	1.02629920175552e-21	1.02629920175552e-21\\
-0.34286463813303	-9.43995212553828	6.69448290522716e-21	6.69448290522716e-21\\
-0.34286463813303	-9.43389908384248	7.08801864897662e-21	7.08801864897662e-21\\
-0.34286463813303	-9.32743243841801	1.92427402512705e-20	1.92427402512705e-20\\
-0.34286463813303	-9.25174688885535	3.8869953893913e-20	3.8869953893913e-20\\
-0.34286463813303	-9.19449550352279	6.5907880975462e-20	6.5907880975462e-20\\
-0.34286463813303	-9.07149283172167	2.02682498619594e-19	2.02682498619594e-19\\
-0.34286463813303	-8.95934539406217	5.57073317970297e-19	5.57073317970297e-19\\
-0.34286463813303	-8.7549188354774	3.40612274526728e-18	3.40612274526728e-18\\
-0.34286463813303	-8.7213363397341	4.56775918004257e-18	4.56775918004257e-18\\
-0.34286463813303	-8.70076181601605	5.46436782510516e-18	5.46436782510516e-18\\
-0.34286463813303	-8.51141255279603	2.78770760878699e-17	2.78770760878699e-17\\
-0.34286463813303	-8.43830635698433	5.17989272857307e-17	5.17989272857307e-17\\
-0.34286463813303	-8.32465017714586	1.34286589201132e-16	1.34286589201132e-16\\
-0.34286463813303	-8.27763034881914	1.98401832578842e-16	1.98401832578842e-16\\
-0.34286463813303	-8.24044276093431	2.69731785796613e-16	2.69731785796613e-16\\
-0.34286463813303	-8.13147624867571	6.58143857634749e-16	6.58143857634749e-16\\
-0.34286463813303	-8.12149578831507	7.1374774930892e-16	7.1374774930892e-16\\
-0.34286463813303	-8.09908529655034	8.56012695346035e-16	8.56012695346035e-16\\
-0.34286463813303	-7.90654973029464	3.99625203112358e-15	3.99625203112358e-15\\
-0.34286463813303	-7.85659894247381	5.9242125605734e-15	5.9242125605734e-15\\
-0.34286463813303	-7.84954448130426	6.26167027411013e-15	6.26167027411013e-15\\
-0.34286463813303	-7.69150530654428	2.1380821062583e-14	2.1380821062583e-14\\
-0.34286463813303	-7.68063534874499	2.32438729498501e-14	2.32438729498501e-14\\
-0.34286463813303	-7.64785375336551	2.98829394928346e-14	2.98829394928346e-14\\
-0.34286463813303	-7.61214449890523	3.9242067125687e-14	3.9242067125687e-14\\
-0.34286463813303	-7.5368500675712	6.94124869066212e-14	6.94124869066212e-14\\
-0.34286463813303	-7.53392682295941	7.09584547638586e-14	7.09584547638586e-14\\
-0.34286463813303	-7.50649351229422	8.72169613943131e-14	8.72169613943131e-14\\
-0.34286463813303	-7.49647814663894	9.40220140565865e-14	9.40220140565865e-14\\
-0.34286463813303	-7.49242426710782	9.69223894310601e-14	9.69223894310601e-14\\
-0.34286463813303	-7.2940972807324	4.19974366833613e-13	4.19974366833613e-13\\
-0.34286463813303	-7.20374503042723	8.08475209943335e-13	8.08475209943335e-13\\
-0.34286463813303	-7.14594055765585	1.22401047578668e-12	1.22401047578668e-12\\
-0.34286463813303	-7.14335996524587	1.24678741240609e-12	1.24678741240609e-12\\
-0.34286463813303	-7.12459682353055	1.42536229077456e-12	1.42536229077456e-12\\
-0.34286463813303	-7.10154360025262	1.67934731732011e-12	1.67934731732011e-12\\
-0.34286463813303	-7.06514792567349	2.17321657714318e-12	2.17321657714318e-12\\
-0.34286463813303	-6.83512681016472	1.07497953153723e-11	1.07497953153723e-11\\
-0.34286463813303	-6.73118118975832	2.17576596814566e-11	2.17576596814566e-11\\
-0.34286463813303	-6.67243365043422	3.22552415834517e-11	3.22552415834517e-11\\
-0.34286463813303	-6.60066826636865	5.19330395673738e-11	5.19330395673738e-11\\
-0.34286463813303	-6.53467469687326	8.01082842442913e-11	8.01082842442913e-11\\
-0.34286463813303	-6.16283992126716	8.49007501444539e-10	8.49007501444539e-10\\
-0.34286463813303	-6.15699249140778	8.80145909389396e-10	8.80145909389396e-10\\
-0.34286463813303	-6.1516395752093	9.09623918611407e-10	9.09623918611407e-10\\
-0.34286463813303	-6.1143915430244	1.1430712511019e-09	1.1430712511019e-09\\
-0.34286463813303	-6.00124212727009	2.26858696532569e-09	2.26858696532569e-09\\
-0.34286463813303	-5.85842615731918	5.29113178030933e-09	5.29113178030933e-09\\
-0.34286463813303	-5.83915605947336	5.92238326869305e-09	5.92238326869305e-09\\
-0.34286463813303	-5.80460435515484	7.24198130995232e-09	7.24198130995232e-09\\
-0.34286463813303	-5.78306088027687	8.20475708193224e-09	8.20475708193224e-09\\
-0.34286463813303	-5.73002217138653	1.11343357891802e-08	1.11343357891802e-08\\
-0.34286463813303	-5.72131149271564	1.17037358254216e-08	1.17037358254216e-08\\
-0.34286463813303	-5.68227141894506	1.46216959729585e-08	1.46216959729585e-08\\
-0.34286463813303	-5.61213760432421	2.17272328887889e-08	2.17272328887889e-08\\
-0.34286463813303	-5.60510796290129	2.26009751280507e-08	2.26009751280507e-08\\
-0.34286463813303	-5.56392146999199	2.84457745728593e-08	2.84457745728593e-08\\
-0.34286463813303	-5.46404956628757	4.93378659910455e-08	4.93378659910455e-08\\
-0.34286463813303	-5.38131706201533	7.72714100035172e-08	7.72714100035172e-08\\
-0.34286463813303	-5.35112627565448	9.08613284887546e-08	9.08613284887546e-08\\
-0.34286463813303	-5.33773564516461	9.76021753571043e-08	9.76021753571043e-08\\
-0.34286463813303	-5.31611466506327	1.09516270191849e-07	1.09516270191849e-07\\
-0.34286463813303	-5.17465728110385	2.29998250427079e-07	2.29998250427079e-07\\
-0.34286463813303	-5.04953248195794	4.36034577903216e-07	4.36034577903216e-07\\
-0.34286463813303	-4.87945924274598	1.01439681073492e-06	1.01439681073492e-06\\
-0.34286463813303	-4.78445547390005	1.60536046579795e-06	1.60536046579795e-06\\
-0.34286463813303	-4.58002274603584	4.18100326969637e-06	4.18100326969637e-06\\
-0.34286463813303	-4.57866361112272	4.20710675396194e-06	4.20710675396194e-06\\
-0.34286463813303	-4.55949544653273	4.59218547012652e-06	4.59218547012652e-06\\
-0.34286463813303	-4.49804058042264	6.06582694363222e-06	6.06582694363222e-06\\
-0.34286463813303	-4.48263449337456	6.50030702835887e-06	6.50030702835887e-06\\
-0.34286463813303	-4.24365249194375	1.84407368254009e-05	1.84407368254009e-05\\
-0.34286463813303	-4.20990691250651	2.12678662222915e-05	2.12678662222915e-05\\
-0.34286463813303	-4.10627752268048	3.27236436777311e-05	3.27236436777311e-05\\
-0.34286463813303	-3.98917125258091	5.25682208233534e-05	5.25682208233534e-05\\
-0.34286463813303	-3.96947302574733	5.68546130103323e-05	5.68546130103323e-05\\
-0.34286463813303	-3.92086786866228	6.88722259283594e-05	6.88722259283594e-05\\
-0.34286463813303	-3.79586129160405	0.000111561269136716	0.000111561269136716\\
-0.34286463813303	-3.63912838214968	0.000199782189506145	0.000199782189506145\\
-0.34286463813303	-3.59236284792068	0.000236587944214379	0.000236587944214379\\
-0.34286463813303	-3.51531618904104	0.000311105305278108	0.000311105305278108\\
-0.34286463813303	-3.46316520381718	0.000373194151283659	0.000373194151283659\\
-0.34286463813303	-3.37709894095412	0.000500925197232915	0.000500925197232915\\
-0.34286463813303	-3.27045485063943	0.000714024979112048	0.000714024979112048\\
-0.34286463813303	-3.19671587701734	0.000906289881457858	0.000906289881457858\\
-0.34286463813303	-3.09881307794657	0.00123340530724545	0.00123340530724545\\
-0.34286463813303	-3.06743209858771	0.00135870262577249	0.00135870262577249\\
-0.34286463813303	-2.99209252604847	0.00170709191845346	0.00170709191845346\\
-0.34286463813303	-2.91610547769768	0.00213670421194357	0.00213670421194357\\
-0.34286463813303	-2.87643302831633	0.00239687702239708	0.00239687702239708\\
-0.34286463813303	-2.84265740441282	0.00263992253282349	0.00263992253282349\\
-0.34286463813303	-2.83071878963649	0.00273085760128781	0.00273085760128781\\
-0.34286463813303	-2.78355866334567	0.0031174043497598	0.0031174043497598\\
-0.34286463813303	-2.70811347882641	0.00383496698313869	0.00383496698313869\\
-0.34286463813303	-2.65243343666775	0.00445220092837779	0.00445220092837779\\
-0.34286463813303	-2.64109820716134	0.00458779842298268	0.00458779842298268\\
-0.34286463813303	-2.6149418356898	0.00491425286331617	0.00491425286331617\\
-0.34286463813303	-2.56842606354897	0.00554387608569618	0.00554387608569618\\
-0.34286463813303	-2.26283731174309	0.011598592828006	0.011598592828006\\
-0.34286463813303	-2.13836762688047	0.0152532421229911	0.0152532421229911\\
-0.34286463813303	-2.13327260321624	0.0154201351504168	0.0154201351504168\\
-0.34286463813303	-1.94247716844443	0.0227483213888178	0.0227483213888178\\
-0.34286463813303	-1.93573820960509	0.0230475373549242	0.0230475373549242\\
-0.34286463813303	-1.91918921280614	0.0237945488673271	0.0237945488673271\\
-0.34286463813303	-1.89146945668762	0.0250850431915016	0.0250850431915016\\
-0.34286463813303	-1.8495961706385	0.0271288336694908	0.0271288336694908\\
-0.34286463813303	-1.82295252188246	0.0284891178351416	0.0284891178351416\\
-0.34286463813303	-1.78542346311054	0.0304849055533223	0.0304849055533223\\
-0.34286463813303	-1.75140104803788	0.0323753495540484	0.0323753495540484\\
-0.34286463813303	-1.71304350332964	0.034599565022541	0.034599565022541\\
-0.34286463813303	-1.68885342389757	0.0360528958359956	0.0360528958359956\\
-0.34286463813303	-1.4117489561574	0.0554001651572167	0.0554001651572167\\
-0.34286463813303	-1.36610926818959	0.0590256955100408	0.0590256955100408\\
-0.34286463813303	-1.36259173572184	0.0593096493337683	0.0593096493337683\\
-0.34286463813303	-1.34676030434052	0.0605953691723819	0.0605953691723819\\
-0.34286463813303	-1.3265791215592	0.0622522108049642	0.0622522108049642\\
-0.34286463813303	-1.30708225597957	0.0638711722175006	0.0638711722175006\\
-0.34286463813303	-1.119465181194	0.0801980328549805	0.0801980328549805\\
-0.34286463813303	-1.09394991869479	0.0824949368733789	0.0824949368733789\\
-0.34286463813303	-1.07930227698726	0.0838184734404649	0.0838184734404649\\
-0.34286463813303	-0.790324989142979	0.109814583421223	0.109814583421223\\
-0.34286463813303	-0.765501461348265	0.111955770703703	0.111955770703703\\
-0.34286463813303	-0.665086257991467	0.120292980010098	0.120292980010098\\
-0.34286463813303	-0.628119767936003	0.123202939586618	0.123202939586618\\
-0.34286463813303	-0.57280309059322	0.127363912577013	0.127363912577013\\
-0.34286463813303	-0.568847987134404	0.127651783616232	0.127651783616232\\
-0.34286463813303	-0.553234621936247	0.128774892295935	0.128774892295935\\
-0.34286463813303	-0.397447866428711	0.138672873203053	0.138672873203053\\
-0.34286463813303	-0.352880332504465	0.141010995273015	0.141010995273015\\
-0.34286463813303	-0.341968321578869	0.141546596399278	0.141546596399278\\
-0.34286463813303	-0.317290739707538	0.142702697240555	0.142702697240555\\
-0.34286463813303	-0.317034387844909	0.142714300185573	0.142714300185573\\
-0.34286463813303	-0.294385064605215	0.143705899913645	0.143705899913645\\
-0.34286463813303	-0.263939588208782	0.1449324945835	0.1449324945835\\
-0.34286463813303	-0.262953132986157	0.144970164250425	0.144970164250425\\
-0.34286463813303	-0.262477813322967	0.144988268360443	0.144988268360443\\
-0.34286463813303	-0.238649580756523	0.145856508704447	0.145856508704447\\
-0.34286463813303	-0.210365934367905	0.146785629450264	0.146785629450264\\
-0.34286463813303	-0.19855916136664	0.147140404303948	0.147140404303948\\
-0.34286463813303	-0.19278441099114	0.147306760415359	0.147306760415359\\
-0.34286463813303	-0.127595528088321	0.148853086537357	0.148853086537357\\
-0.34286463813303	-0.118634591628681	0.149017395785106	0.149017395785106\\
-0.34286463813303	-0.115550686411318	0.149071216070965	0.149071216070965\\
-0.34286463813303	-0.10940074360478	0.149174367167124	0.149174367167124\\
-0.34286463813303	-0.0977293650234219	0.149354790250413	0.149354790250413\\
-0.34286463813303	-0.0548685601440777	0.149844015009064	0.149844015009064\\
-0.34286463813303	-0.0545005541269458	0.149847030537237	0.149847030537237\\
-0.34286463813303	-0.0424464872922112	0.149934612200089	0.149934612200089\\
-0.34286463813303	-0.0337821473901365	0.149984134093301	0.149984134093301\\
-0.34286463813303	-0.0329092215040187	0.149988499941684	0.149988499941684\\
-0.34286463813303	-0.0315732382745776	0.14999496064684	0.14999496064684\\
-0.34286463813303	-0.0292737032413608	0.150005454636888	0.150005454636888\\
-0.34286463813303	-0.0207923214558776	0.150037306356404	0.150037306356404\\
-0.34286463813303	-0.0116992492947692	0.15005947211943	0.15005947211943\\
-0.34286463813303	-0.0114376155956189	0.150059926303887	0.150059926303887\\
-0.34286463813303	-0.00935502120348107	0.150063175333703	0.150063175333703\\
-0.34286463813303	-0.00688891518489597	0.150066181074381	0.150066181074381\\
-0.34286463813303	-0.00677832350190356	0.150066294485659	0.150066294485659\\
-0.34286463813303	-0.00530449134428117	0.150067630684976	0.150067630684976\\
-0.34286463813303	-0.00117654702270546	0.150069638105491	0.150069638105491\\
-0.34286463813303	0.00706555890519851	0.150065996120161	0.150065996120161\\
-0.34286463813303	0.0252108694023117	0.150022058291857	0.150022058291857\\
-0.34286463813303	0.0276565971771417	0.150012359721948	0.150012359721948\\
-0.34286463813303	0.0417464613344697	0.149939030632015	0.149939030632015\\
-0.34286463813303	0.0535577002463906	0.149854664175	0.149854664175\\
-0.34286463813303	0.0575491987540401	0.149821438859221	0.149821438859221\\
-0.34286463813303	0.0642603312166203	0.149760213365984	0.149760213365984\\
-0.34286463813303	0.0643678352352609	0.149759177924093	0.149759177924093\\
-0.34286463813303	0.0819402142993944	0.149566787644941	0.149566787644941\\
-0.34286463813303	0.0976429270577	0.149356051376482	0.149356051376482\\
-0.34286463813303	0.116464833086862	0.14905540818877	0.14905540818877\\
-0.34286463813303	0.139018907727481	0.148626582741011	0.148626582741011\\
-0.34286463813303	0.166630675162482	0.148000735238458	0.148000735238458\\
-0.34286463813303	0.258178715714337	0.145150626677356	0.145150626677356\\
-0.34286463813303	0.362069853750091	0.140548530653271	0.140548530653271\\
-0.34286463813303	0.36840551675891	0.140223674143577	0.140223674143577\\
-0.34286463813303	0.455295019995092	0.135294428425385	0.135294428425385\\
-0.34286463813303	0.487158061232025	0.133278196174236	0.133278196174236\\
-0.34286463813303	0.503863371211972	0.132179518081176	0.132179518081176\\
-0.34286463813303	0.551098581420598	0.128926865477388	0.128926865477388\\
-0.34286463813303	0.551229925151555	0.128917532545506	0.128917532545506\\
-0.34286463813303	0.561757455841525	0.128164476657632	0.128164476657632\\
-0.34286463813303	0.652066959060987	0.121328831223844	0.121328831223844\\
-0.34286463813303	0.700001210378557	0.117460168575383	0.117460168575383\\
-0.34286463813303	0.840498465504729	0.105412507629028	0.105412507629028\\
-0.34286463813303	0.946163202489589	0.0959174311951043	0.0959174311951043\\
-0.34286463813303	1.09809938403689	0.0821206086568007	0.0821206086568007\\
-0.34286463813303	1.14944326279193	0.0775164541426807	0.0775164541426807\\
-0.34286463813303	1.30410843123873	0.0641196412224439	0.0641196412224439\\
-0.34286463813303	1.43196483675016	0.0538304065856846	0.0538304065856846\\
-0.34286463813303	1.45756032851411	0.051876146364666	0.051876146364666\\
-0.34286463813303	1.5490641126172	0.0452091870739102	0.0452091870739102\\
-0.34286463813303	1.58451914275711	0.0427662686261686	0.0427662686261686\\
-0.34286463813303	1.63696472143613	0.0393019204038205	0.0393019204038205\\
-0.34286463813303	1.7113521020209	0.0346999110651677	0.0346999110651677\\
-0.34286463813303	1.86679452278968	0.0262755602049987	0.0262755602049987\\
-0.34286463813303	1.91774192821129	0.0238607077995554	0.0238607077995554\\
-0.34286463813303	1.97373139298229	0.0213978901642072	0.0213978901642072\\
-0.34286463813303	2.01460291259671	0.019723043733608	0.019723043733608\\
-0.34286463813303	2.02370156162591	0.0193640088143153	0.0193640088143153\\
-0.34286463813303	2.13237820758129	0.0154495785159089	0.0154495785159089\\
-0.34286463813303	2.14910175659692	0.0149062554309315	0.0149062554309315\\
-0.34286463813303	2.52196718590426	0.00623975481500879	0.00623975481500879\\
-0.34286463813303	2.57902693589173	0.00539466317797396	0.00539466317797396\\
-0.34286463813303	2.6874068997276	0.00405529003456599	0.00405529003456599\\
-0.34286463813303	2.71661488173683	0.00374754861925665	0.00374754861925665\\
-0.34286463813303	2.92837254373747	0.00206146574209049	0.00206146574209049\\
-0.34286463813303	2.95927201069857	0.00188222524129415	0.00188222524129415\\
-0.34286463813303	3.12069201055704	0.00115227796260763	0.00115227796260763\\
-0.34286463813303	3.15761499719583	0.00102617048460146	0.00102617048460146\\
-0.34286463813303	3.19106029960842	0.00092280919791254	0.00092280919791254\\
-0.34286463813303	3.1917545723558	0.000920766786449037	0.000920766786449037\\
-0.34286463813303	3.23428556007998	0.000803159937789144	0.000803159937789144\\
-0.34286463813303	3.45700403370755	0.000381235375171043	0.000381235375171043\\
-0.34286463813303	3.55770737564084	0.000267793062171752	0.000267793062171752\\
-0.34286463813303	3.62068507523308	0.000213614973333715	0.000213614973333715\\
-0.34286463813303	3.73929580382039	0.000138060066821633	0.000138060066821633\\
-0.34286463813303	3.82024668800656	0.000101668043747133	0.000101668043747133\\
-0.34286463813303	4.09452150300821	3.43397042221395e-05	3.43397042221395e-05\\
-0.34286463813303	4.09578518667062	3.41624560186948e-05	3.41624560186948e-05\\
-0.34286463813303	4.10930257947617	3.23195259665607e-05	3.23195259665607e-05\\
-0.34286463813303	4.1847039545815	2.36409840409404e-05	2.36409840409404e-05\\
-0.34286463813303	4.18690036711604	2.34246308556227e-05	2.34246308556227e-05\\
-0.34286463813303	4.20258562741922	2.19330017905951e-05	2.19330017905951e-05\\
-0.34286463813303	4.35671055426668	1.13406315011881e-05	1.13406315011881e-05\\
-0.34286463813303	4.45809785949909	7.25388472192924e-06	7.25388472192924e-06\\
-0.34286463813303	4.52135202219773	5.46051636264484e-06	5.46051636264484e-06\\
-0.34286463813303	4.7367613644976	2.01456098742484e-06	2.01456098742484e-06\\
-0.34286463813303	4.75654133127884	1.83402442830478e-06	1.83402442830478e-06\\
-0.34286463813303	4.99956494895721	5.60475679627239e-07	5.60475679627239e-07\\
-0.34286463813303	5.04845325604475	4.38417017101495e-07	4.38417017101495e-07\\
-0.34286463813303	5.06685626463353	3.9945235130542e-07	3.9945235130542e-07\\
-0.34286463813303	5.14869967249627	2.6297435862818e-07	2.6297435862818e-07\\
-0.34286463813303	5.30803197776341	1.14320848074052e-07	1.14320848074052e-07\\
-0.34286463813303	5.66871903635036	1.57907280255961e-08	1.57907280255961e-08\\
-0.34286463813303	5.70571153224712	1.27947975370455e-08	1.27947975370455e-08\\
-0.34286463813303	5.71893940480377	1.18636218736728e-08	1.18636218736728e-08\\
-0.34286463813303	5.79367630919147	7.71578401373622e-09	7.71578401373622e-09\\
-0.34286463813303	5.89003900805956	4.39439968895617e-09	4.39439968895617e-09\\
-0.34286463813303	6.04791116716709	1.71257133801877e-09	1.71257133801877e-09\\
-0.34286463813303	6.08735774461523	1.34803575286131e-09	1.34803575286131e-09\\
-0.34286463813303	6.25770973798712	4.71019920430042e-10	4.71019920430042e-10\\
-0.34286463813303	6.33421273325968	2.90975914115568e-10	2.90975914115568e-10\\
-0.34286463813303	6.34457480923486	2.72476184645952e-10	2.72476184645952e-10\\
-0.34286463813303	6.37089122636784	2.30497141341994e-10	2.30497141341994e-10\\
-0.34286463813303	6.40068786051156	1.90559298744513e-10	1.90559298744513e-10\\
-0.34286463813303	6.48562099633152	1.10247310056635e-10	1.10247310056635e-10\\
-0.34286463813303	6.65727360949725	3.56846282070904e-11	3.56846282070904e-11\\
-0.34286463813303	6.69178943927017	2.83419494467472e-11	2.83419494467472e-11\\
-0.34286463813303	6.70249349284102	2.63813272481428e-11	2.63813272481428e-11\\
-0.34286463813303	6.88608532626465	7.57823565357046e-12	7.57823565357046e-12\\
-0.34286463813303	6.90491375367945	6.6555360469338e-12	6.6555360469338e-12\\
-0.34286463813303	7.03301125999215	2.72574634282457e-12	2.72574634282457e-12\\
-0.34286463813303	7.17185384462208	1.01676110232262e-12	1.01676110232262e-12\\
-0.34286463813303	7.24298657721048	6.08924307176562e-13	6.08924307176562e-13\\
-0.34286463813303	7.24776372185338	5.88208669210404e-13	5.88208669210404e-13\\
-0.34286463813303	7.25072460121043	5.75717809830987e-13	5.75717809830987e-13\\
-0.34286463813303	7.56029643969675	5.81531542258597e-14	5.81531542258597e-14\\
-0.34286463813303	7.65685016180242	2.78949047949719e-14	2.78949047949719e-14\\
-0.34286463813303	7.66011364786122	2.72063580924675e-14	2.72063580924675e-14\\
-0.34286463813303	7.66553512665701	2.60992573383393e-14	2.60992573383393e-14\\
-0.34286463813303	7.68809712384273	2.19485824296032e-14	2.19485824296032e-14\\
-0.34286463813303	7.99473480978791	1.98224275661924e-15	1.98224275661924e-15\\
-0.34286463813303	8.00277468901713	1.8587791232745e-15	1.8587791232745e-15\\
-0.34286463813303	8.10700273053115	8.02819487484368e-16	8.02819487484368e-16\\
-0.34286463813303	8.11341300518876	7.6214835707426e-16	7.6214835707426e-16\\
-0.34286463813303	8.16091433081819	5.1781351612763e-16	5.1781351612763e-16\\
-0.34286463813303	8.4263009756926	5.73172978844496e-17	5.73172978844496e-17\\
-0.34286463813303	8.43167995960995	5.47765978821855e-17	5.47765978821855e-17\\
-0.34286463813303	8.55151590704134	1.97996522269718e-17	1.97996522269718e-17\\
-0.34286463813303	8.560030124411	1.84086131677598e-17	1.84086131677598e-17\\
-0.34286463813303	8.62636622596679	1.04101302566194e-17	1.04101302566194e-17\\
-0.34286463813303	8.63961940648159	9.28467120736209e-18	9.28467120736209e-18\\
-0.34286463813303	8.67701171835745	6.71678990158077e-18	6.71678990158077e-18\\
-0.34286463813303	8.68066941326515	6.50691720370841e-18	6.50691720370841e-18\\
-0.34286463813303	8.68922515711246	6.04093989710832e-18	6.04093989710832e-18\\
-0.34286463813303	8.73702891646833	3.98301624924356e-18	3.98301624924356e-18\\
-0.34286463813303	8.78579554324503	2.5980855934083e-18	2.5980855934083e-18\\
-0.34286463813303	8.79755482021605	2.34290384657314e-18	2.34290384657314e-18\\
-0.34286463813303	8.80813417900733	2.1345645536522e-18	2.1345645536522e-18\\
-0.34286463813303	8.87783953867752	1.15241425062186e-18	1.15241425062186e-18\\
-0.34286463813303	8.90510581382788	9.04314346781372e-19	9.04314346781372e-19\\
-0.34286463813303	9.0377437318851	2.75125105913175e-19	2.75125105913175e-19\\
-0.34286463813303	9.23447011934336	4.5600223321146e-20	4.5600223321146e-20\\
-0.34286463813303	9.35387434407783	1.50315178099548e-20	1.50315178099548e-20\\
-0.34286463813303	9.393659457282	1.03523423356813e-20	1.03523423356813e-20\\
-0.34286463813303	9.53507648759292	2.71499468108942e-21	2.71499468108942e-21\\
-0.34286463813303	9.64177644620874	9.75998028150893e-22	9.75998028150893e-22\\
-0.34286463813303	9.80885023439559	1.92215209093537e-22	1.92215209093537e-22\\
-0.34286463813303	9.84912655309268	1.29378233376451e-22	1.29378233376451e-22\\
-0.34286463813303	9.99013391093181	3.19444771341907e-23	3.19444771341907e-23\\
-0.34286463813303	9.99998804670389	2.89481592518542e-23	2.89481592518542e-23\\
-0.336564988426077	-9.99030693937904	3.19576247357373e-23	3.19576247357373e-23\\
-0.336564988426077	-9.96580280520765	4.08094794379213e-23	4.08094794379213e-23\\
-0.336564988426077	-9.96474212965218	4.12431201446342e-23	4.12431201446342e-23\\
-0.336564988426077	-9.96062797256485	4.29687181390702e-23	4.29687181390702e-23\\
-0.336564988426077	-9.77838625189773	2.59591261816216e-22	2.59591261816216e-22\\
-0.336564988426077	-9.74736123549529	3.51426871306106e-22	3.51426871306106e-22\\
-0.336564988426077	-9.71283689375303	4.9172858482091e-22	4.9172858482091e-22\\
-0.336564988426077	-9.63656292280022	1.02849792047141e-21	1.02849792047141e-21\\
-0.336564988426077	-9.43995212553828	6.70882500432625e-21	6.70882500432625e-21\\
-0.336564988426077	-9.43389908384248	7.10320384958419e-21	7.10320384958419e-21\\
-0.336564988426077	-9.32743243841801	1.92839654349821e-20	1.92839654349821e-20\\
-0.336564988426077	-9.25174688885535	3.89532279478789e-20	3.89532279478789e-20\\
-0.336564988426077	-9.19449550352279	6.60490804338434e-20	6.60490804338434e-20\\
-0.336564988426077	-9.07149283172167	2.03116720727859e-19	2.03116720727859e-19\\
-0.336564988426077	-8.95934539406217	5.58266778442883e-19	5.58266778442883e-19\\
-0.336564988426077	-8.7549188354774	3.41341994068145e-18	3.41341994068145e-18\\
-0.336564988426077	-8.7213363397341	4.57754503740428e-18	4.57754503740428e-18\\
-0.336564988426077	-8.70076181601605	5.47607455525461e-18	5.47607455525461e-18\\
-0.336564988426077	-8.51141255279603	2.79367992649256e-17	2.79367992649256e-17\\
-0.336564988426077	-8.43830635698433	5.1909900061205e-17	5.1909900061205e-17\\
-0.336564988426077	-8.32465017714586	1.34574281558745e-16	1.34574281558745e-16\\
-0.336564988426077	-8.27763034881914	1.98826883891179e-16	1.98826883891179e-16\\
-0.336564988426077	-8.24044276093431	2.70309652684442e-16	2.70309652684442e-16\\
-0.336564988426077	-8.13147624867571	6.59553849199637e-16	6.59553849199637e-16\\
-0.336564988426077	-8.12149578831507	7.15276865313437e-16	7.15276865313437e-16\\
-0.336564988426077	-8.09908529655034	8.57846596347881e-16	8.57846596347881e-16\\
-0.336564988426077	-7.90654973029464	4.0048135053206e-15	4.0048135053206e-15\\
-0.336564988426077	-7.85659894247381	5.93690445101975e-15	5.93690445101975e-15\\
-0.336564988426077	-7.84954448130426	6.27508512584235e-15	6.27508512584235e-15\\
-0.336564988426077	-7.69150530654428	2.14266268191802e-14	2.14266268191802e-14\\
-0.336564988426077	-7.68063534874499	2.32936700639834e-14	2.32936700639834e-14\\
-0.336564988426077	-7.64785375336551	2.99469599833859e-14	2.99469599833859e-14\\
-0.336564988426077	-7.61214449890523	3.93261383860875e-14	3.93261383860875e-14\\
-0.336564988426077	-7.5368500675712	6.95611945484251e-14	6.95611945484251e-14\\
-0.336564988426077	-7.53392682295941	7.1110474450002e-14	7.1110474450002e-14\\
-0.336564988426077	-7.50649351229422	8.74038129138631e-14	8.74038129138631e-14\\
-0.336564988426077	-7.49647814663894	9.42234445572227e-14	9.42234445572227e-14\\
-0.336564988426077	-7.49242426710782	9.71300336261122e-14	9.71300336261122e-14\\
-0.336564988426077	-7.2940972807324	4.20874109812047e-13	4.20874109812047e-13\\
-0.336564988426077	-7.20374503042723	8.10207267780267e-13	8.10207267780267e-13\\
-0.336564988426077	-7.14594055765585	1.22663276637889e-12	1.22663276637889e-12\\
-0.336564988426077	-7.14335996524587	1.24945849975928e-12	1.24945849975928e-12\\
-0.336564988426077	-7.12459682353055	1.42841595265045e-12	1.42841595265045e-12\\
-0.336564988426077	-7.10154360025262	1.68294511060569e-12	1.68294511060569e-12\\
-0.336564988426077	-7.06514792567349	2.17787242404795e-12	2.17787242404795e-12\\
-0.336564988426077	-6.83512681016472	1.07728254182034e-11	1.07728254182034e-11\\
-0.336564988426077	-6.73118118975832	2.18042727680436e-11	2.18042727680436e-11\\
-0.336564988426077	-6.67243365043422	3.23243444369216e-11	3.23243444369216e-11\\
-0.336564988426077	-6.60066826636865	5.20442996617739e-11	5.20442996617739e-11\\
-0.336564988426077	-6.53467469687326	8.02799063049581e-11	8.02799063049581e-11\\
-0.336564988426077	-6.16283992126716	8.5082639468753e-10	8.5082639468753e-10\\
-0.336564988426077	-6.15699249140778	8.82031512808342e-10	8.82031512808342e-10\\
-0.336564988426077	-6.1516395752093	9.11572675008035e-10	9.11572675008035e-10\\
-0.336564988426077	-6.1143915430244	1.14552013944664e-09	1.14552013944664e-09\\
-0.336564988426077	-6.00124212727009	2.27344713145537e-09	2.27344713145537e-09\\
-0.336564988426077	-5.85842615731918	5.3024673737247e-09	5.3024673737247e-09\\
-0.336564988426077	-5.83915605947336	5.9350712401085e-09	5.9350712401085e-09\\
-0.336564988426077	-5.80460435515484	7.2574963564603e-09	7.2574963564603e-09\\
-0.336564988426077	-5.78306088027687	8.22233475608861e-09	8.22233475608861e-09\\
-0.336564988426077	-5.73002217138653	1.11581897222699e-08	1.11581897222699e-08\\
-0.336564988426077	-5.72131149271564	1.17288096274485e-08	1.17288096274485e-08\\
-0.336564988426077	-5.68227141894506	1.4653021142596e-08	1.4653021142596e-08\\
-0.336564988426077	-5.61213760432421	2.17737807897474e-08	2.17737807897474e-08\\
-0.336564988426077	-5.60510796290129	2.26493949133593e-08	2.26493949133593e-08\\
-0.336564988426077	-5.56392146999199	2.85067161158658e-08	2.85067161158658e-08\\
-0.336564988426077	-5.46404956628757	4.94435662480183e-08	4.94435662480183e-08\\
-0.336564988426077	-5.38131706201533	7.74369544130688e-08	7.74369544130688e-08\\
-0.336564988426077	-5.35112627565448	9.10559876126797e-08	9.10559876126797e-08\\
-0.336564988426077	-5.33773564516461	9.78112759091676e-08	9.78112759091676e-08\\
-0.336564988426077	-5.31611466506327	1.09750895214019e-07	1.09750895214019e-07\\
-0.336564988426077	-5.17465728110385	2.30490993144769e-07	2.30490993144769e-07\\
-0.336564988426077	-5.04953248195794	4.36968727891417e-07	4.36968727891417e-07\\
-0.336564988426077	-4.87945924274598	1.01657003005468e-06	1.01657003005468e-06\\
-0.336564988426077	-4.78445547390005	1.60879975143304e-06	1.60879975143304e-06\\
-0.336564988426077	-4.58002274603584	4.18996055050157e-06	4.18996055050157e-06\\
-0.336564988426077	-4.57866361112272	4.21611995824375e-06	4.21611995824375e-06\\
-0.336564988426077	-4.55949544653273	4.6020236577844e-06	4.6020236577844e-06\\
-0.336564988426077	-4.49804058042264	6.07882222532541e-06	6.07882222532541e-06\\
-0.336564988426077	-4.48263449337456	6.51423312973148e-06	6.51423312973148e-06\\
-0.336564988426077	-4.24365249194375	1.84802438162701e-05	1.84802438162701e-05\\
-0.336564988426077	-4.20990691250651	2.13134299871566e-05	2.13134299871566e-05\\
-0.336564988426077	-4.10627752268048	3.27937500245774e-05	3.27937500245774e-05\\
-0.336564988426077	-3.98917125258091	5.26808417147931e-05	5.26808417147931e-05\\
-0.336564988426077	-3.96947302574733	5.69764169652576e-05	5.69764169652576e-05\\
-0.336564988426077	-3.92086786866228	6.90197761280425e-05	6.90197761280425e-05\\
-0.336564988426077	-3.79586129160405	0.000111800275315421	0.000111800275315421\\
-0.336564988426077	-3.63912838214968	0.000200210198061951	0.000200210198061951\\
-0.336564988426077	-3.59236284792068	0.000237094804533483	0.000237094804533483\\
-0.336564988426077	-3.51531618904104	0.000311771809798581	0.000311771809798581\\
-0.336564988426077	-3.46316520381718	0.000373993673453885	0.000373993673453885\\
-0.336564988426077	-3.37709894095412	0.000501998367322626	0.000501998367322626\\
-0.336564988426077	-3.27045485063943	0.000715554689047028	0.000715554689047028\\
-0.336564988426077	-3.19671587701734	0.000908231495093507	0.000908231495093507\\
-0.336564988426077	-3.09881307794657	0.00123604772509853	0.00123604772509853\\
-0.336564988426077	-3.06743209858771	0.00136161347758598	0.00136161347758598\\
-0.336564988426077	-2.99209252604847	0.00171074915110494	0.00171074915110494\\
-0.336564988426077	-2.91610547769768	0.00214128183563565	0.00214128183563565\\
-0.336564988426077	-2.87643302831633	0.00240201203405822	0.00240201203405822\\
-0.336564988426077	-2.84265740441282	0.00264557823933821	0.00264557823933821\\
-0.336564988426077	-2.83071878963649	0.00273670812490521	0.00273670812490521\\
-0.336564988426077	-2.78355866334567	0.00312408300183036	0.00312408300183036\\
-0.336564988426077	-2.70811347882641	0.00384318292412961	0.00384318292412961\\
-0.336564988426077	-2.65243343666775	0.00446173921652162	0.00446173921652162\\
-0.336564988426077	-2.64109820716134	0.00459762721193632	0.00459762721193632\\
-0.336564988426077	-2.6149418356898	0.00492478104040792	0.00492478104040792\\
-0.336564988426077	-2.56842606354897	0.00555575315243008	0.00555575315243008\\
-0.336564988426077	-2.26283731174309	0.0116234413742051	0.0116234413742051\\
-0.336564988426077	-2.13836762688047	0.0152859203019047	0.0152859203019047\\
-0.336564988426077	-2.13327260321624	0.0154531708769367	0.0154531708769367\\
-0.336564988426077	-1.94247716844443	0.0227970568452102	0.0227970568452102\\
-0.336564988426077	-1.93573820960509	0.0230969138444029	0.0230969138444029\\
-0.336564988426077	-1.91918921280614	0.023845525736296	0.023845525736296\\
-0.336564988426077	-1.89146945668762	0.0251387847844598	0.0251387847844598\\
-0.336564988426077	-1.8495961706385	0.0271869538299931	0.0271869538299931\\
-0.336564988426077	-1.82295252188246	0.0285501522357103	0.0285501522357103\\
-0.336564988426077	-1.78542346311054	0.0305502156814775	0.0305502156814775\\
-0.336564988426077	-1.75140104803788	0.0324447097239445	0.0324447097239445\\
-0.336564988426077	-1.71304350332964	0.0346736902981396	0.0346736902981396\\
-0.336564988426077	-1.68885342389757	0.0361301346925602	0.0361301346925602\\
-0.336564988426077	-1.4117489561574	0.0555188531380572	0.0555188531380572\\
-0.336564988426077	-1.36610926818959	0.0591521507398747	0.0591521507398747\\
-0.336564988426077	-1.36259173572184	0.0594367128994419	0.0594367128994419\\
-0.336564988426077	-1.34676030434052	0.0607251872333019	0.0607251872333019\\
-0.336564988426077	-1.3265791215592	0.0623855784435322	0.0623855784435322\\
-0.336564988426077	-1.30708225597957	0.0640080082800448	0.0640080082800448\\
-0.336564988426077	-1.119465181194	0.0803698471909112	0.0803698471909112\\
-0.336564988426077	-1.09394991869479	0.0826716720412125	0.0826716720412125\\
-0.336564988426077	-1.07930227698726	0.0839980441211939	0.0839980441211939\\
-0.336564988426077	-0.790324989142979	0.110049847542478	0.110049847542478\\
-0.336564988426077	-0.765501461348265	0.112195622053073	0.112195622053073\\
-0.336564988426077	-0.665086257991467	0.120550692796083	0.120550692796083\\
-0.336564988426077	-0.628119767936003	0.123466886599982	0.123466886599982\\
-0.336564988426077	-0.57280309059322	0.127636773958794	0.127636773958794\\
-0.336564988426077	-0.568847987134404	0.127925261726001	0.127925261726001\\
-0.336564988426077	-0.553234621936247	0.129050776526716	0.129050776526716\\
-0.336564988426077	-0.397447866428711	0.138969962629973	0.138969962629973\\
-0.336564988426077	-0.352880332504465	0.141313093836399	0.141313093836399\\
-0.336564988426077	-0.341968321578869	0.141849842421628	0.141849842421628\\
-0.336564988426077	-0.317290739707538	0.14300842006553	0.14300842006553\\
-0.336564988426077	-0.317034387844909	0.143020047868419	0.143020047868419\\
-0.336564988426077	-0.294385064605215	0.144013771975889	0.144013771975889\\
-0.336564988426077	-0.263939588208782	0.145242994472652	0.145242994472652\\
-0.336564988426077	-0.262953132986157	0.145280744842164	0.145280744842164\\
-0.336564988426077	-0.262477813322967	0.145298887737992	0.145298887737992\\
-0.336564988426077	-0.238649580756523	0.146168988179219	0.146168988179219\\
-0.336564988426077	-0.210365934367905	0.147100099450966	0.147100099450966\\
-0.336564988426077	-0.19855916136664	0.14745563436576	0.14745563436576\\
-0.336564988426077	-0.19278441099114	0.147622346874501	0.147622346874501\\
-0.336564988426077	-0.127595528088321	0.149171985808377	0.149171985808377\\
-0.336564988426077	-0.118634591628681	0.149336647068305	0.149336647068305\\
-0.336564988426077	-0.115550686411318	0.149390582657449	0.149390582657449\\
-0.336564988426077	-0.10940074360478	0.149493954742034	0.149493954742034\\
-0.336564988426077	-0.0977293650234219	0.149674764359396	0.149674764359396\\
-0.336564988426077	-0.0548685601440777	0.150165037221399	0.150165037221399\\
-0.336564988426077	-0.0545005541269458	0.150168059209966	0.150168059209966\\
-0.336564988426077	-0.0424464872922112	0.150255828505666	0.150255828505666\\
-0.336564988426077	-0.0337821473901365	0.15030545649339	0.15030545649339\\
-0.336564988426077	-0.0329092215040187	0.150309831695061	0.150309831695061\\
-0.336564988426077	-0.0315732382745776	0.150316306241477	0.150316306241477\\
-0.336564988426077	-0.0292737032413608	0.150326822713597	0.150326822713597\\
-0.336564988426077	-0.0207923214558776	0.15035874267147	0.15035874267147\\
-0.336564988426077	-0.0116992492947692	0.150380955921894	0.150380955921894\\
-0.336564988426077	-0.0114376155956189	0.150381411079385	0.150381411079385\\
-0.336564988426077	-0.00935502120348107	0.150384667069844	0.150384667069844\\
-0.336564988426077	-0.00688891518489597	0.150387679249948	0.150387679249948\\
-0.336564988426077	-0.00677832350190356	0.150387792904196	0.150387792904196\\
-0.336564988426077	-0.00530449134428117	0.150389131966154	0.150389131966154\\
-0.336564988426077	-0.00117654702270546	0.150391143687318	0.150391143687318\\
-0.336564988426077	0.00706555890519851	0.150387493899487	0.150387493899487\\
-0.336564988426077	0.0252108694023117	0.150343461939837	0.150343461939837\\
-0.336564988426077	0.0276565971771417	0.150333742591945	0.150333742591945\\
-0.336564988426077	0.0417464613344697	0.150260256403534	0.150260256403534\\
-0.336564988426077	0.0535577002463906	0.150175709201851	0.150175709201851\\
-0.336564988426077	0.0575491987540401	0.150142412704955	0.150142412704955\\
-0.336564988426077	0.0642603312166203	0.150081056043694	0.150081056043694\\
-0.336564988426077	0.0643678352352609	0.150080018383498	0.150080018383498\\
-0.336564988426077	0.0819402142993944	0.149887215932041	0.149887215932041\\
-0.336564988426077	0.0976429270577	0.149676028187271	0.149676028187271\\
-0.336564988426077	0.116464833086862	0.149374740908827	0.149374740908827\\
-0.336564988426077	0.139018907727481	0.148944996755747	0.148944996755747\\
-0.336564988426077	0.166630675162482	0.148317808452563	0.148317808452563\\
-0.336564988426077	0.258178715714337	0.145461593887457	0.145461593887457\\
-0.336564988426077	0.362069853750091	0.140849638443582	0.140849638443582\\
-0.336564988426077	0.36840551675891	0.140524085969118	0.140524085969118\\
-0.336564988426077	0.455295019995092	0.135584279953502	0.135584279953502\\
-0.336564988426077	0.487158061232025	0.133563728174891	0.133563728174891\\
-0.336564988426077	0.503863371211972	0.13246269630032	0.13246269630032\\
-0.336564988426077	0.551098581420598	0.129203075291856	0.129203075291856\\
-0.336564988426077	0.551229925151555	0.129193722365326	0.129193722365326\\
-0.336564988426077	0.561757455841525	0.128439053148637	0.128439053148637\\
-0.336564988426077	0.652066959060987	0.121588763192545	0.121588763192545\\
-0.336564988426077	0.700001210378557	0.117711812414311	0.117711812414311\\
-0.336564988426077	0.840498465504729	0.105638340849025	0.105638340849025\\
-0.336564988426077	0.946163202489589	0.0961229223918119	0.0961229223918119\\
-0.336564988426077	1.09809938403689	0.0822965418728698	0.0822965418728698\\
-0.336564988426077	1.14944326279193	0.0776825235289001	0.0776825235289001\\
-0.336564988426077	1.30410843123873	0.0642570095990058	0.0642570095990058\\
-0.336564988426077	1.43196483675016	0.0539457315535317	0.0539457315535317\\
-0.336564988426077	1.45756032851411	0.0519872845724373	0.0519872845724373\\
-0.336564988426077	1.5490641126172	0.0453060421485118	0.0453060421485118\\
-0.336564988426077	1.58451914275711	0.0428578900510672	0.0428578900510672\\
-0.336564988426077	1.63696472143613	0.0393861198924439	0.0393861198924439\\
-0.336564988426077	1.7113521020209	0.0347742513197136	0.0347742513197136\\
-0.336564988426077	1.86679452278968	0.0263318523329614	0.0263318523329614\\
-0.336564988426077	1.91774192821129	0.0239118264058288	0.0239118264058288\\
-0.336564988426077	1.97373139298229	0.0214437324892369	0.0214437324892369\\
-0.336564988426077	2.01460291259671	0.0197652979079435	0.0197652979079435\\
-0.336564988426077	2.02370156162591	0.0194054938008785	0.0194054938008785\\
-0.336564988426077	2.13237820758129	0.0154826773211866	0.0154826773211866\\
-0.336564988426077	2.14910175659692	0.0149381902339049	0.0149381902339049\\
-0.336564988426077	2.52196718590426	0.00625312271558871	0.00625312271558871\\
-0.336564988426077	2.57902693589173	0.00540622057456459	0.00540622057456459\\
-0.336564988426077	2.6874068997276	0.00406397799036106	0.00406397799036106\\
-0.336564988426077	2.71661488173683	0.00375557727724817	0.00375557727724817\\
-0.336564988426077	2.92837254373747	0.00206588217669509	0.00206588217669509\\
-0.336564988426077	2.95927201069857	0.00188625767536257	0.00188625767536257\\
-0.336564988426077	3.12069201055704	0.00115474657518957	0.00115474657518957\\
-0.336564988426077	3.15761499719583	0.00102836892755682	0.00102836892755682\\
-0.336564988426077	3.19106029960842	0.000924786202134288	0.000924786202134288\\
-0.336564988426077	3.1917545723558	0.000922739415057608	0.000922739415057608\\
-0.336564988426077	3.23428556007998	0.000804880608314903	0.000804880608314903\\
-0.336564988426077	3.45700403370755	0.000382052124665844	0.000382052124665844\\
-0.336564988426077	3.55770737564084	0.000268366775584736	0.000268366775584736\\
-0.336564988426077	3.62068507523308	0.000214072616912761	0.000214072616912761\\
-0.336564988426077	3.73929580382039	0.000138355843386906	0.000138355843386906\\
-0.336564988426077	3.82024668800656	0.000101885854917805	0.000101885854917805\\
-0.336564988426077	4.09452150300821	3.44132727782118e-05	3.44132727782118e-05\\
-0.336564988426077	4.09578518667062	3.42356448424808e-05	3.42356448424808e-05\\
-0.336564988426077	4.10930257947617	3.23887665413461e-05	3.23887665413461e-05\\
-0.336564988426077	4.1847039545815	2.36916319163201e-05	2.36916319163201e-05\\
-0.336564988426077	4.18690036711604	2.3474815221144e-05	2.3474815221144e-05\\
-0.336564988426077	4.20258562741922	2.19799905258978e-05	2.19799905258978e-05\\
-0.336564988426077	4.35671055426668	1.13649273972475e-05	1.13649273972475e-05\\
-0.336564988426077	4.45809785949909	7.26942527002061e-06	7.26942527002061e-06\\
-0.336564988426077	4.52135202219773	5.4722148415138e-06	5.4722148415138e-06\\
-0.336564988426077	4.7367613644976	2.01887693441162e-06	2.01887693441162e-06\\
-0.336564988426077	4.75654133127884	1.83795359811122e-06	1.83795359811122e-06\\
-0.336564988426077	4.99956494895721	5.61676429237576e-07	5.61676429237576e-07\\
-0.336564988426077	5.04845325604475	4.3935627117011e-07	4.3935627117011e-07\\
-0.336564988426077	5.06685626463353	4.00308128411569e-07	4.00308128411569e-07\\
-0.336564988426077	5.14869967249627	2.63537748566636e-07	2.63537748566636e-07\\
-0.336564988426077	5.30803197776341	1.14565766308274e-07	1.14565766308274e-07\\
-0.336564988426077	5.66871903635036	1.5824557701375e-08	1.5824557701375e-08\\
-0.336564988426077	5.70571153224712	1.28222088034312e-08	1.28222088034312e-08\\
-0.336564988426077	5.71893940480377	1.18890382117224e-08	1.18890382117224e-08\\
-0.336564988426077	5.79367630919147	7.73231412375654e-09	7.73231412375654e-09\\
-0.336564988426077	5.89003900805956	4.40381414511544e-09	4.40381414511544e-09\\
-0.336564988426077	6.04791116716709	1.71624030964689e-09	1.71624030964689e-09\\
-0.336564988426077	6.08735774461523	1.35092375222294e-09	1.35092375222294e-09\\
-0.336564988426077	6.25770973798712	4.72029022174286e-10	4.72029022174286e-10\\
-0.336564988426077	6.33421273325968	2.91599293912751e-10	2.91599293912751e-10\\
-0.336564988426077	6.34457480923486	2.73059931067845e-10	2.73059931067845e-10\\
-0.336564988426077	6.37089122636784	2.30990952871577e-10	2.30990952871577e-10\\
-0.336564988426077	6.40068786051156	1.90967548401066e-10	1.90967548401066e-10\\
-0.336564988426077	6.48562099633152	1.10483501241022e-10	1.10483501241022e-10\\
-0.336564988426077	6.65727360949725	3.57610780959477e-11	3.57610780959477e-11\\
-0.336564988426077	6.69178943927017	2.84026685573018e-11	2.84026685573018e-11\\
-0.336564988426077	6.70249349284102	2.64378459688739e-11	2.64378459688739e-11\\
-0.336564988426077	6.88608532626465	7.59447108329353e-12	7.59447108329353e-12\\
-0.336564988426077	6.90491375367945	6.66979470722084e-12	6.66979470722084e-12\\
-0.336564988426077	7.03301125999215	2.73158591620482e-12	2.73158591620482e-12\\
-0.336564988426077	7.17185384462208	1.01893938684379e-12	1.01893938684379e-12\\
-0.336564988426077	7.24298657721048	6.10228851960832e-13	6.10228851960832e-13\\
-0.336564988426077	7.24776372185338	5.89468833310338e-13	5.89468833310338e-13\\
-0.336564988426077	7.25072460121043	5.76951213814332e-13	5.76951213814332e-13\\
-0.336564988426077	7.56029643969675	5.82777401442409e-14	5.82777401442409e-14\\
-0.336564988426077	7.65685016180242	2.79546661678209e-14	2.79546661678209e-14\\
-0.336564988426077	7.66011364786122	2.72646443394283e-14	2.72646443394283e-14\\
-0.336564988426077	7.66553512665701	2.61551717592826e-14	2.61551717592826e-14\\
-0.336564988426077	7.68809712384273	2.19956045444921e-14	2.19956045444921e-14\\
-0.336564988426077	7.99473480978791	1.98648946580595e-15	1.98648946580595e-15\\
-0.336564988426077	8.00277468901713	1.86276132694381e-15	1.86276132694381e-15\\
-0.336564988426077	8.10700273053115	8.04539428637582e-16	8.04539428637582e-16\\
-0.336564988426077	8.11341300518876	7.63781165376278e-16	7.63781165376278e-16\\
-0.336564988426077	8.16091433081819	5.18922867345385e-16	5.18922867345385e-16\\
-0.336564988426077	8.4263009756926	5.74400930843162e-17	5.74400930843162e-17\\
-0.336564988426077	8.43167995960995	5.48939499474995e-17	5.48939499474995e-17\\
-0.336564988426077	8.55151590704134	1.98420705255001e-17	1.98420705255001e-17\\
-0.336564988426077	8.560030124411	1.84480513376777e-17	1.84480513376777e-17\\
-0.336564988426077	8.62636622596679	1.04324326692013e-17	1.04324326692013e-17\\
-0.336564988426077	8.63961940648159	9.30456246355673e-18	9.30456246355673e-18\\
-0.336564988426077	8.67701171835745	6.73117979065212e-18	6.73117979065212e-18\\
-0.336564988426077	8.68066941326515	6.52085746656162e-18	6.52085746656162e-18\\
-0.336564988426077	8.68922515711246	6.05388186139183e-18	6.05388186139183e-18\\
-0.336564988426077	8.73702891646833	3.99154936741993e-18	3.99154936741993e-18\\
-0.336564988426077	8.78579554324503	2.60365166947065e-18	2.60365166947065e-18\\
-0.336564988426077	8.79755482021605	2.34792322740105e-18	2.34792322740105e-18\\
-0.336564988426077	8.80813417900733	2.13913759339184e-18	2.13913759339184e-18\\
-0.336564988426077	8.87783953867752	1.15488315518396e-18	1.15488315518396e-18\\
-0.336564988426077	8.90510581382788	9.06251728079059e-19	9.06251728079059e-19\\
-0.336564988426077	9.0377437318851	2.75714527320252e-19	2.75714527320252e-19\\
-0.336564988426077	9.23447011934336	4.56979161423947e-20	4.56979161423947e-20\\
-0.336564988426077	9.35387434407783	1.5063720972035e-20	1.5063720972035e-20\\
-0.336564988426077	9.393659457282	1.03745209448119e-20	1.03745209448119e-20\\
-0.336564988426077	9.53507648759292	2.72081122036825e-21	2.72081122036825e-21\\
-0.336564988426077	9.64177644620874	9.78088982842753e-22	9.78088982842753e-22\\
-0.336564988426077	9.80885023439559	1.92627006332577e-22	1.92627006332577e-22\\
-0.336564988426077	9.84912655309268	1.29655410190646e-22	1.29655410190646e-22\\
-0.336564988426077	9.99013391093181	3.20129142133816e-23	3.20129142133816e-23\\
-0.336564988426077	9.99998804670389	2.90101770917089e-23	2.90101770917089e-23\\
-0.336252895122635	-9.99030693937904	3.19609801741534e-23	3.19609801741534e-23\\
-0.336252895122635	-9.96580280520765	4.08137642900084e-23	4.08137642900084e-23\\
-0.336252895122635	-9.96474212965218	4.12474505274733e-23	4.12474505274733e-23\\
-0.336252895122635	-9.96062797256485	4.29732297036413e-23	4.29732297036413e-23\\
-0.336252895122635	-9.77838625189773	2.59618517987461e-22	2.59618517987461e-22\\
-0.336252895122635	-9.74736123549529	3.51463769893976e-22	3.51463769893976e-22\\
-0.336252895122635	-9.71283689375303	4.91780214596197e-22	4.91780214596197e-22\\
-0.336252895122635	-9.63656292280022	1.02860590914271e-21	1.02860590914271e-21\\
-0.336252895122635	-9.43995212553828	6.70952940740166e-21	6.70952940740166e-21\\
-0.336252895122635	-9.43389908384248	7.10394966105396e-21	7.10394966105396e-21\\
-0.336252895122635	-9.32743243841801	1.92859901836601e-20	1.92859901836601e-20\\
-0.336252895122635	-9.25174688885535	3.89573179000756e-20	3.89573179000756e-20\\
-0.336252895122635	-9.19449550352279	6.60560153554363e-20	6.60560153554363e-20\\
-0.336252895122635	-9.07149283172167	2.03138047270533e-19	2.03138047270533e-19\\
-0.336252895122635	-8.95934539406217	5.58325394494931e-19	5.58325394494931e-19\\
-0.336252895122635	-8.7549188354774	3.41377833779307e-18	3.41377833779307e-18\\
-0.336252895122635	-8.7213363397341	4.57802566356461e-18	4.57802566356461e-18\\
-0.336252895122635	-8.70076181601605	5.47664952386019e-18	5.47664952386019e-18\\
-0.336252895122635	-8.51141255279603	2.79397325307816e-17	2.79397325307816e-17\\
-0.336252895122635	-8.43830635698433	5.19153504184917e-17	5.19153504184917e-17\\
-0.336252895122635	-8.32465017714586	1.34588411385911e-16	1.34588411385911e-16\\
-0.336252895122635	-8.27763034881914	1.98847760016044e-16	1.98847760016044e-16\\
-0.336252895122635	-8.24044276093431	2.70338034249104e-16	2.70338034249104e-16\\
-0.336252895122635	-8.13147624867571	6.59623100038565e-16	6.59623100038565e-16\\
-0.336252895122635	-8.12149578831507	7.15351966873452e-16	7.15351966873452e-16\\
-0.336252895122635	-8.09908529655034	8.5793666722919e-16	8.5793666722919e-16\\
-0.336252895122635	-7.90654973029464	4.00523399668053e-15	4.00523399668053e-15\\
-0.336252895122635	-7.85659894247381	5.93752780514674e-15	5.93752780514674e-15\\
-0.336252895122635	-7.84954448130426	6.27574398775307e-15	6.27574398775307e-15\\
-0.336252895122635	-7.69150530654428	2.14288765397821e-14	2.14288765397821e-14\\
-0.336252895122635	-7.68063534874499	2.32961158175721e-14	2.32961158175721e-14\\
-0.336252895122635	-7.64785375336551	2.99501043090611e-14	2.99501043090611e-14\\
-0.336252895122635	-7.61214449890523	3.93302674925711e-14	3.93302674925711e-14\\
-0.336252895122635	-7.5368500675712	6.95684982296714e-14	6.95684982296714e-14\\
-0.336252895122635	-7.53392682295941	7.11179408001995e-14	7.11179408001995e-14\\
-0.336252895122635	-7.50649351229422	8.74129900074046e-14	8.74129900074046e-14\\
-0.336252895122635	-7.49647814663894	9.42333376881478e-14	9.42333376881478e-14\\
-0.336252895122635	-7.49242426710782	9.71402319386865e-14	9.71402319386865e-14\\
-0.336252895122635	-7.2940972807324	4.2091830011618e-13	4.2091830011618e-13\\
-0.336252895122635	-7.20374503042723	8.10292336699306e-13	8.10292336699306e-13\\
-0.336252895122635	-7.14594055765585	1.2267615585135e-12	1.2267615585135e-12\\
-0.336252895122635	-7.14335996524587	1.24958968851577e-12	1.24958968851577e-12\\
-0.336252895122635	-7.12459682353055	1.42856593131129e-12	1.42856593131129e-12\\
-0.336252895122635	-7.10154360025262	1.68312181393465e-12	1.68312181393465e-12\\
-0.336252895122635	-7.06514792567349	2.17810109300747e-12	2.17810109300747e-12\\
-0.336252895122635	-6.83512681016472	1.07739565270564e-11	1.07739565270564e-11\\
-0.336252895122635	-6.73118118975832	2.18065621401445e-11	2.18065621401445e-11\\
-0.336252895122635	-6.67243365043422	3.23277383796191e-11	3.23277383796191e-11\\
-0.336252895122635	-6.60066826636865	5.20497641305468e-11	5.20497641305468e-11\\
-0.336252895122635	-6.53467469687326	8.02883354133129e-11	8.02883354133129e-11\\
-0.336252895122635	-6.16283992126716	8.50915728472309e-10	8.50915728472309e-10\\
-0.336252895122635	-6.15699249140778	8.82124123020983e-10	8.82124123020983e-10\\
-0.336252895122635	-6.1516395752093	9.11668386939009e-10	9.11668386939009e-10\\
-0.336252895122635	-6.1143915430244	1.14564041504015e-09	1.14564041504015e-09\\
-0.336252895122635	-6.00124212727009	2.27368583542367e-09	2.27368583542367e-09\\
-0.336252895122635	-5.85842615731918	5.30302411418564e-09	5.30302411418564e-09\\
-0.336252895122635	-5.83915605947336	5.93569440175478e-09	5.93569440175478e-09\\
-0.336252895122635	-5.80460435515484	7.25825836810168e-09	7.25825836810168e-09\\
-0.336252895122635	-5.78306088027687	8.22319807237506e-09	8.22319807237506e-09\\
-0.336252895122635	-5.73002217138653	1.1159361293022e-08	1.1159361293022e-08\\
-0.336252895122635	-5.72131149271564	1.17300411112877e-08	1.17300411112877e-08\\
-0.336252895122635	-5.68227141894506	1.46545596583794e-08	1.46545596583794e-08\\
-0.336252895122635	-5.61213760432421	2.17760669602977e-08	2.17760669602977e-08\\
-0.336252895122635	-5.60510796290129	2.26517730203189e-08	2.26517730203189e-08\\
-0.336252895122635	-5.56392146999199	2.85097092209906e-08	2.85097092209906e-08\\
-0.336252895122635	-5.46404956628757	4.94487576489121e-08	4.94487576489121e-08\\
-0.336252895122635	-5.38131706201533	7.74450850214548e-08	7.74450850214548e-08\\
-0.336252895122635	-5.35112627565448	9.10655481717444e-08	9.10655481717444e-08\\
-0.336252895122635	-5.33773564516461	9.78215457497902e-08	9.78215457497902e-08\\
-0.336252895122635	-5.31611466506327	1.09762418672757e-07	1.09762418672757e-07\\
-0.336252895122635	-5.17465728110385	2.30515193889956e-07	2.30515193889956e-07\\
-0.336252895122635	-5.04953248195794	4.3701460807395e-07	4.3701460807395e-07\\
-0.336252895122635	-4.87945924274598	1.01667676633936e-06	1.01667676633936e-06\\
-0.336252895122635	-4.78445547390005	1.60896866975955e-06	1.60896866975955e-06\\
-0.336252895122635	-4.58002274603584	4.19040048165134e-06	4.19040048165134e-06\\
-0.336252895122635	-4.57866361112272	4.21656263603948e-06	4.21656263603948e-06\\
-0.336252895122635	-4.55949544653273	4.60250685411396e-06	4.60250685411396e-06\\
-0.336252895122635	-4.49804058042264	6.07946048032052e-06	6.07946048032052e-06\\
-0.336252895122635	-4.48263449337456	6.51491710134313e-06	6.51491710134313e-06\\
-0.336252895122635	-4.24365249194375	1.84821841769994e-05	1.84821841769994e-05\\
-0.336252895122635	-4.20990691250651	2.13156678224886e-05	2.13156678224886e-05\\
-0.336252895122635	-4.10627752268048	3.27971932532139e-05	3.27971932532139e-05\\
-0.336252895122635	-3.98917125258091	5.26863730182471e-05	5.26863730182471e-05\\
-0.336252895122635	-3.96947302574733	5.69823992890341e-05	5.69823992890341e-05\\
-0.336252895122635	-3.92086786866228	6.90270229622552e-05	6.90270229622552e-05\\
-0.336252895122635	-3.79586129160405	0.000111812013951875	0.000111812013951875\\
-0.336252895122635	-3.63912838214968	0.000200231219429948	0.000200231219429948\\
-0.336252895122635	-3.59236284792068	0.000237119698655683	0.000237119698655683\\
-0.336252895122635	-3.51531618904104	0.000311804544744194	0.000311804544744194\\
-0.336252895122635	-3.46316520381718	0.000374032941476764	0.000374032941476764\\
-0.336252895122635	-3.37709894095412	0.000502051075389025	0.000502051075389025\\
-0.336252895122635	-3.27045485063943	0.00071562981977756	0.00071562981977756\\
-0.336252895122635	-3.19671587701734	0.000908326856212319	0.000908326856212319\\
-0.336252895122635	-3.09881307794657	0.00123617750577075	0.00123617750577075\\
-0.336252895122635	-3.06743209858771	0.00136175644222145	0.00136175644222145\\
-0.336252895122635	-2.99209252604847	0.00171092877376055	0.00171092877376055\\
-0.336252895122635	-2.91610547769768	0.00214150666271184	0.00214150666271184\\
-0.336252895122635	-2.87643302831633	0.00240226423688999	0.00240226423688999\\
-0.336252895122635	-2.84265740441282	0.00264585601576654	0.00264585601576654\\
-0.336252895122635	-2.83071878963649	0.00273699546965163	0.00273699546965163\\
-0.336252895122635	-2.78355866334567	0.00312441101957905	0.00312441101957905\\
-0.336252895122635	-2.70811347882641	0.00384358644484589	0.00384358644484589\\
-0.336252895122635	-2.65243343666775	0.00446220768347728	0.00446220768347728\\
-0.336252895122635	-2.64109820716134	0.00459810994665449	0.00459810994665449\\
-0.336252895122635	-2.6149418356898	0.00492529812512965	0.00492529812512965\\
-0.336252895122635	-2.56842606354897	0.00555633648700868	0.00555633648700868\\
-0.336252895122635	-2.26283731174309	0.0116246617947475	0.0116246617947475\\
-0.336252895122635	-2.13836762688047	0.0152875252698781	0.0152875252698781\\
-0.336252895122635	-2.13327260321624	0.0154547934056334	0.0154547934056334\\
-0.336252895122635	-1.94247716844443	0.0227994504561542	0.0227994504561542\\
-0.336252895122635	-1.93573820960509	0.0230993389392793	0.0230993389392793\\
-0.336252895122635	-1.91918921280614	0.0238480294327931	0.0238480294327931\\
-0.336252895122635	-1.89146945668762	0.0251414242686173	0.0251414242686173\\
-0.336252895122635	-1.8495961706385	0.0271898083647106	0.0271898083647106\\
-0.336252895122635	-1.82295252188246	0.0285531499014753	0.0285531499014753\\
-0.336252895122635	-1.78542346311054	0.0305534233468833	0.0305534233468833\\
-0.336252895122635	-1.75140104803788	0.0324481163045746	0.0324481163045746\\
-0.336252895122635	-1.71304350332964	0.0346773309139056	0.0346773309139056\\
-0.336252895122635	-1.68885342389757	0.0361339282298749	0.0361339282298749\\
-0.336252895122635	-1.4117489561574	0.0555246824227484	0.0555246824227484\\
-0.336252895122635	-1.36610926818959	0.0591583615080601	0.0591583615080601\\
-0.336252895122635	-1.36259173572184	0.0594429535456552	0.0594429535456552\\
-0.336252895122635	-1.34676030434052	0.0607315631647972	0.0607315631647972\\
-0.336252895122635	-1.3265791215592	0.0623921287102762	0.0623921287102762\\
-0.336252895122635	-1.30708225597957	0.0640147288962263	0.0640147288962263\\
-0.336252895122635	-1.119465181194	0.0803782857427433	0.0803782857427433\\
-0.336252895122635	-1.09394991869479	0.0826803522765737	0.0826803522765737\\
-0.336252895122635	-1.07930227698726	0.0840068636209676	0.0840068636209676\\
-0.336252895122635	-0.790324989142979	0.110061402390161	0.110061402390161\\
-0.336252895122635	-0.765501461348265	0.112207402199547	0.112207402199547\\
-0.336252895122635	-0.665086257991467	0.120563350195657	0.120563350195657\\
-0.336252895122635	-0.628119767936003	0.123479850189669	0.123479850189669\\
-0.336252895122635	-0.57280309059322	0.127650175372016	0.127650175372016\\
-0.336252895122635	-0.568847987134404	0.127938693429425	0.127938693429425\\
-0.336252895122635	-0.553234621936247	0.129064326405244	0.129064326405244\\
-0.336252895122635	-0.397447866428711	0.138984553988222	0.138984553988222\\
-0.336252895122635	-0.352880332504465	0.1413279312152	0.1413279312152\\
-0.336252895122635	-0.341968321578869	0.141864736157146	0.141864736157146\\
-0.336252895122635	-0.317290739707538	0.143023435447634	0.143023435447634\\
-0.336252895122635	-0.317034387844909	0.143035064471401	0.143035064471401\\
-0.336252895122635	-0.294385064605215	0.144028892916414	0.144028892916414\\
-0.336252895122635	-0.263939588208782	0.145258244477223	0.145258244477223\\
-0.336252895122635	-0.262953132986157	0.145295998810393	0.145295998810393\\
-0.336252895122635	-0.262477813322967	0.145314143611161	0.145314143611161\\
-0.336252895122635	-0.238649580756523	0.146184335409879	0.146184335409879\\
-0.336252895122635	-0.210365934367905	0.147115544445041	0.147115544445041\\
-0.336252895122635	-0.19855916136664	0.147471116689754	0.147471116689754\\
-0.336252895122635	-0.19278441099114	0.147637846702723	0.147637846702723\\
-0.336252895122635	-0.127595528088321	0.149187648343247	0.149187648343247\\
-0.336252895122635	-0.118634591628681	0.149352326892029	0.149352326892029\\
-0.336252895122635	-0.115550686411318	0.149406268144221	0.149406268144221\\
-0.336252895122635	-0.10940074360478	0.149509651082512	0.149509651082512\\
-0.336252895122635	-0.0977293650234219	0.149690479684249	0.149690479684249\\
-0.336252895122635	-0.0548685601440777	0.150180804023181	0.150180804023181\\
-0.336252895122635	-0.0545005541269458	0.150183826329047	0.150183826329047\\
-0.336252895122635	-0.0424464872922112	0.150271604840215	0.150271604840215\\
-0.336252895122635	-0.0337821473901365	0.150321238038703	0.150321238038703\\
-0.336252895122635	-0.0329092215040187	0.150325613699755	0.150325613699755\\
-0.336252895122635	-0.0315732382745776	0.150332088925975	0.150332088925975\\
-0.336252895122635	-0.0292737032413608	0.150342606502288	0.150342606502288\\
-0.336252895122635	-0.0207923214558776	0.150374529811645	0.150374529811645\\
-0.336252895122635	-0.0116992492947692	0.150396745394382	0.150396745394382\\
-0.336252895122635	-0.0114376155956189	0.150397200599663	0.150397200599663\\
-0.336252895122635	-0.00935502120348107	0.150400456931989	0.150400456931989\\
-0.336252895122635	-0.00688891518489597	0.150403469428362	0.150403469428362\\
-0.336252895122635	-0.00677832350190356	0.150403583094543	0.150403583094543\\
-0.336252895122635	-0.00530449134428117	0.150404922297098	0.150404922297098\\
-0.336252895122635	-0.00117654702270546	0.150406934229486	0.150406934229486\\
-0.336252895122635	0.00706555890519851	0.15040328405844	0.15040328405844\\
-0.336252895122635	0.0252108694023117	0.150359247475588	0.150359247475588\\
-0.336252895122635	0.0276565971771417	0.150349527107199	0.150349527107199\\
-0.336252895122635	0.0417464613344697	0.150276033202997	0.150276033202997\\
-0.336252895122635	0.0535577002463906	0.150191477124154	0.150191477124154\\
-0.336252895122635	0.0575491987540401	0.150158177131243	0.150158177131243\\
-0.336252895122635	0.0642603312166203	0.150096814027748	0.150096814027748\\
-0.336252895122635	0.0643678352352609	0.150095776258601	0.150095776258601\\
-0.336252895122635	0.0819402142993944	0.149902953563563	0.149902953563563\\
-0.336252895122635	0.0976429270577	0.149691743644822	0.149691743644822\\
-0.336252895122635	0.116464833086862	0.149390424732271	0.149390424732271\\
-0.336252895122635	0.139018907727481	0.148960635457563	0.148960635457563\\
-0.336252895122635	0.166630675162482	0.148333381301809	0.148333381301809\\
-0.336252895122635	0.258178715714337	0.1454768668442	0.1454768668442\\
-0.336252895122635	0.362069853750091	0.140864427161193	0.140864427161193\\
-0.336252895122635	0.36840551675891	0.140538840504861	0.140538840504861\\
-0.336252895122635	0.455295019995092	0.135598515826955	0.135598515826955\\
-0.336252895122635	0.487158061232025	0.1335777518975	0.1335777518975\\
-0.336252895122635	0.503863371211972	0.132476604418447	0.132476604418447\\
-0.336252895122635	0.551098581420598	0.129216641161219	0.129216641161219\\
-0.336252895122635	0.551229925151555	0.129207287252665	0.129207287252665\\
-0.336252895122635	0.561757455841525	0.128452538798357	0.128452538798357\\
-0.336252895122635	0.652066959060987	0.121601529585867	0.121601529585867\\
-0.336252895122635	0.700001210378557	0.117724171741409	0.117724171741409\\
-0.336252895122635	0.840498465504729	0.105649432503991	0.105649432503991\\
-0.336252895122635	0.946163202489589	0.0961330149612419	0.0961330149612419\\
-0.336252895122635	1.09809938403689	0.0823051827208802	0.0823051827208802\\
-0.336252895122635	1.14944326279193	0.077690679921181	0.077690679921181\\
-0.336252895122635	1.30410843123873	0.0642637563594518	0.0642637563594518\\
-0.336252895122635	1.43196483675016	0.0539513956659786	0.0539513956659786\\
-0.336252895122635	1.45756032851411	0.051992743054826	0.051992743054826\\
-0.336252895122635	1.5490641126172	0.0453107991238992	0.0453107991238992\\
-0.336252895122635	1.58451914275711	0.0428623899790782	0.0428623899790782\\
-0.336252895122635	1.63696472143613	0.0393902552967751	0.0393902552967751\\
-0.336252895122635	1.7113521020209	0.0347779024940338	0.0347779024940338\\
-0.336252895122635	1.86679452278968	0.0263346170850234	0.0263346170850234\\
-0.336252895122635	1.91774192821129	0.0239143370636635	0.0239143370636635\\
-0.336252895122635	1.97373139298229	0.0214459840058742	0.0214459840058742\\
-0.336252895122635	2.01460291259671	0.0197673731948416	0.0197673731948416\\
-0.336252895122635	2.02370156162591	0.0194075313096083	0.0194075313096083\\
-0.336252895122635	2.13237820758129	0.0154843029479564	0.0154843029479564\\
-0.336252895122635	2.14910175659692	0.0149397586914418	0.0149397586914418\\
-0.336252895122635	2.52196718590426	0.00625377927152347	0.00625377927152347\\
-0.336252895122635	2.57902693589173	0.00540678820874742	0.00540678820874742\\
-0.336252895122635	2.6874068997276	0.00406440469378423	0.00406440469378423\\
-0.336252895122635	2.71661488173683	0.00375597159967905	0.00375597159967905\\
-0.336252895122635	2.92837254373747	0.00206609908707175	0.00206609908707175\\
-0.336252895122635	2.95927201069857	0.00188645572579714	0.00188645572579714\\
-0.336252895122635	3.12069201055704	0.00115486781952645	0.00115486781952645\\
-0.336252895122635	3.15761499719583	0.00102847690268432	0.00102847690268432\\
-0.336252895122635	3.19106029960842	0.000924883301439226	0.000924883301439226\\
-0.336252895122635	3.1917545723558	0.000922836299457088	0.000922836299457088\\
-0.336252895122635	3.23428556007998	0.000804965117953397	0.000804965117953397\\
-0.336252895122635	3.45700403370755	0.000382092238797813	0.000382092238797813\\
-0.336252895122635	3.55770737564084	0.000268394953154122	0.000268394953154122\\
-0.336252895122635	3.62068507523308	0.000214095093786075	0.000214095093786075\\
-0.336252895122635	3.73929580382039	0.00013837037026479	0.00013837037026479\\
-0.336252895122635	3.82024668800656	0.000101896552574921	0.000101896552574921\\
-0.336252895122635	4.09452150300821	3.44168860510524e-05	3.44168860510524e-05\\
-0.336252895122635	4.09578518667062	3.42392394650116e-05	3.42392394650116e-05\\
-0.336252895122635	4.10930257947617	3.23921672481383e-05	3.23921672481383e-05\\
-0.336252895122635	4.1847039545815	2.36941194545065e-05	2.36941194545065e-05\\
-0.336252895122635	4.18690036711604	2.34772799943383e-05	2.34772799943383e-05\\
-0.336252895122635	4.20258562741922	2.19822983477465e-05	2.19822983477465e-05\\
-0.336252895122635	4.35671055426668	1.13661206747298e-05	1.13661206747298e-05\\
-0.336252895122635	4.45809785949909	7.27018853415605e-06	7.27018853415605e-06\\
-0.336252895122635	4.52135202219773	5.47278940486301e-06	5.47278940486301e-06\\
-0.336252895122635	4.7367613644976	2.01908890940285e-06	2.01908890940285e-06\\
-0.336252895122635	4.75654133127884	1.83814657678724e-06	1.83814657678724e-06\\
-0.336252895122635	4.99956494895721	5.61735403290988e-07	5.61735403290988e-07\\
-0.336252895122635	5.04845325604475	4.39402402036309e-07	4.39402402036309e-07\\
-0.336252895122635	5.06685626463353	4.00350159359848e-07	4.00350159359848e-07\\
-0.336252895122635	5.14869967249627	2.63565419105138e-07	2.63565419105138e-07\\
-0.336252895122635	5.30803197776341	1.14577795311575e-07	1.14577795311575e-07\\
-0.336252895122635	5.66871903635036	1.58262192243845e-08	1.58262192243845e-08\\
-0.336252895122635	5.70571153224712	1.28235550903457e-08	1.28235550903457e-08\\
-0.336252895122635	5.71893940480377	1.18902865190005e-08	1.18902865190005e-08\\
-0.336252895122635	5.79367630919147	7.73312598959673e-09	7.73312598959673e-09\\
-0.336252895122635	5.89003900805956	4.40427653014193e-09	4.40427653014193e-09\\
-0.336252895122635	6.04791116716709	1.71642050885487e-09	1.71642050885487e-09\\
-0.336252895122635	6.08735774461523	1.35106559447476e-09	1.35106559447476e-09\\
-0.336252895122635	6.25770973798712	4.72078583564647e-10	4.72078583564647e-10\\
-0.336252895122635	6.33421273325968	2.91629910815009e-10	2.91629910815009e-10\\
-0.336252895122635	6.34457480923486	2.73088601402082e-10	2.73088601402082e-10\\
-0.336252895122635	6.37089122636784	2.31015206110779e-10	2.31015206110779e-10\\
-0.336252895122635	6.40068786051156	1.90987599323293e-10	1.90987599323293e-10\\
-0.336252895122635	6.48562099633152	1.10495101620821e-10	1.10495101620821e-10\\
-0.336252895122635	6.65727360949725	3.57648328836154e-11	3.57648328836154e-11\\
-0.336252895122635	6.69178943927017	2.84056507377982e-11	2.84056507377982e-11\\
-0.336252895122635	6.70249349284102	2.64406218498956e-11	2.64406218498956e-11\\
-0.336252895122635	6.88608532626465	7.59526847609834e-12	7.59526847609834e-12\\
-0.336252895122635	6.90491375367945	6.67049501225206e-12	6.67049501225206e-12\\
-0.336252895122635	7.03301125999215	2.73187272313731e-12	2.73187272313731e-12\\
-0.336252895122635	7.17185384462208	1.01904637190262e-12	1.01904637190262e-12\\
-0.336252895122635	7.24298657721048	6.10292923848196e-13	6.10292923848196e-13\\
-0.336252895122635	7.24776372185338	5.89530725468618e-13	5.89530725468618e-13\\
-0.336252895122635	7.25072460121043	5.77011791666505e-13	5.77011791666505e-13\\
-0.336252895122635	7.56029643969675	5.82838591023832e-14	5.82838591023832e-14\\
-0.336252895122635	7.65685016180242	2.7957601309639e-14	2.7957601309639e-14\\
-0.336252895122635	7.66011364786122	2.72675070313766e-14	2.72675070313766e-14\\
-0.336252895122635	7.66553512665701	2.61579179605045e-14	2.61579179605045e-14\\
-0.336252895122635	7.68809712384273	2.19979140057579e-14	2.19979140057579e-14\\
-0.336252895122635	7.99473480978791	1.98669804022667e-15	1.98669804022667e-15\\
-0.336252895122635	8.00277468901713	1.86295691034428e-15	1.86295691034428e-15\\
-0.336252895122635	8.10700273053115	8.04623902453407e-16	8.04623902453407e-16\\
-0.336252895122635	8.11341300518876	7.63861359717535e-16	7.63861359717535e-16\\
-0.336252895122635	8.16091433081819	5.18977352424876e-16	5.18977352424876e-16\\
-0.336252895122635	8.4263009756926	5.74461240924576e-17	5.74461240924576e-17\\
-0.336252895122635	8.43167995960995	5.48997136195492e-17	5.48997136195492e-17\\
-0.336252895122635	8.55151590704134	1.98441538732535e-17	1.98441538732535e-17\\
-0.336252895122635	8.560030124411	1.84499883183098e-17	1.84499883183098e-17\\
-0.336252895122635	8.62636622596679	1.04335280380105e-17	1.04335280380105e-17\\
-0.336252895122635	8.63961940648159	9.30553940995351e-18	9.30553940995351e-18\\
-0.336252895122635	8.67701171835745	6.73188654090162e-18	6.73188654090162e-18\\
-0.336252895122635	8.68066941326515	6.52154213370539e-18	6.52154213370539e-18\\
-0.336252895122635	8.68922515711246	6.05451749773628e-18	6.05451749773628e-18\\
-0.336252895122635	8.73702891646833	3.99196846609194e-18	3.99196846609194e-18\\
-0.336252895122635	8.78579554324503	2.60392504375632e-18	2.60392504375632e-18\\
-0.336252895122635	8.79755482021605	2.34816975109799e-18	2.34816975109799e-18\\
-0.336252895122635	8.80813417900733	2.13936219533011e-18	2.13936219533011e-18\\
-0.336252895122635	8.87783953867752	1.15500441386125e-18	1.15500441386125e-18\\
-0.336252895122635	8.90510581382788	9.06346881329284e-19	9.06346881329284e-19\\
-0.336252895122635	9.0377437318851	2.75743476377778e-19	2.75743476377778e-19\\
-0.336252895122635	9.23447011934336	4.57027142631758e-20	4.57027142631758e-20\\
-0.336252895122635	9.35387434407783	1.50653026098587e-20	1.50653026098587e-20\\
-0.336252895122635	9.393659457282	1.03756102330933e-20	1.03756102330933e-20\\
-0.336252895122635	9.53507648759292	2.7210968959955e-21	2.7210968959955e-21\\
-0.336252895122635	9.64177644620874	9.78191678752557e-22	9.78191678752557e-22\\
-0.336252895122635	9.80885023439559	1.92647231492062e-22	1.92647231492062e-22\\
-0.336252895122635	9.84912655309268	1.29669023553585e-22	1.29669023553585e-22\\
-0.336252895122635	9.99013391093181	3.20162754569988e-23	3.20162754569988e-23\\
-0.336252895122635	9.99998804670389	2.90132230584688e-23	2.90132230584688e-23\\
-0.334850343630674	-9.99030693937904	3.19760254599865e-23	3.19760254599865e-23\\
-0.334850343630674	-9.96580280520765	4.08329769282417e-23	4.08329769282417e-23\\
-0.334850343630674	-9.96474212965218	4.12668673188137e-23	4.12668673188137e-23\\
-0.334850343630674	-9.96062797256485	4.29934588868686e-23	4.29934588868686e-23\\
-0.334850343630674	-9.77838625189773	2.59740730597631e-22	2.59740730597631e-22\\
-0.334850343630674	-9.74736123549529	3.51629217663389e-22	3.51629217663389e-22\\
-0.334850343630674	-9.71283689375303	4.92011714814756e-22	4.92011714814756e-22\\
-0.334850343630674	-9.63656292280022	1.02909011425246e-21	1.02909011425246e-21\\
-0.334850343630674	-9.43995212553828	6.7126878458222e-21	6.7126878458222e-21\\
-0.334850343630674	-9.43389908384248	7.10729376854416e-21	7.10729376854416e-21\\
-0.334850343630674	-9.32743243841801	1.92950688550058e-20	1.92950688550058e-20\\
-0.334850343630674	-9.25174688885535	3.8975656636244e-20	3.8975656636244e-20\\
-0.334850343630674	-9.19449550352279	6.60871105104223e-20	6.60871105104223e-20\\
-0.334850343630674	-9.07149283172167	2.03233672309819e-19	2.03233672309819e-19\\
-0.334850343630674	-8.95934539406217	5.58588220137396e-19	5.58588220137396e-19\\
-0.334850343630674	-8.7549188354774	3.41538533703349e-18	3.41538533703349e-18\\
-0.334850343630674	-8.7213363397341	4.58018071964501e-18	4.58018071964501e-18\\
-0.334850343630674	-8.70076181601605	5.47922759740629e-18	5.47922759740629e-18\\
-0.334850343630674	-8.51141255279603	2.79528848577671e-17	2.79528848577671e-17\\
-0.334850343630674	-8.43830635698433	5.19397890083571e-17	5.19397890083571e-17\\
-0.334850343630674	-8.32465017714586	1.3465176742531e-16	1.3465176742531e-16\\
-0.334850343630674	-8.27763034881914	1.98941365448994e-16	1.98941365448994e-16\\
-0.334850343630674	-8.24044276093431	2.70465292955648e-16	2.70465292955648e-16\\
-0.334850343630674	-8.13147624867571	6.59933610480615e-16	6.59933610480615e-16\\
-0.334850343630674	-8.12149578831507	7.15688711076986e-16	7.15688711076986e-16\\
-0.334850343630674	-8.09908529655034	8.58340531638694e-16	8.58340531638694e-16\\
-0.334850343630674	-7.90654973029464	4.00711941727713e-15	4.00711941727713e-15\\
-0.334850343630674	-7.85659894247381	5.94032283216038e-15	5.94032283216038e-15\\
-0.334850343630674	-7.84954448130426	6.27869822637765e-15	6.27869822637765e-15\\
-0.334850343630674	-7.69150530654428	2.14389639517096e-14	2.14389639517096e-14\\
-0.334850343630674	-7.68063534874499	2.33070822121997e-14	2.33070822121997e-14\\
-0.334850343630674	-7.64785375336551	2.99642029968236e-14	2.99642029968236e-14\\
-0.334850343630674	-7.61214449890523	3.93487817907275e-14	3.93487817907275e-14\\
-0.334850343630674	-7.5368500675712	6.96012468479908e-14	6.96012468479908e-14\\
-0.334850343630674	-7.53392682295941	7.11514188018554e-14	7.11514188018554e-14\\
-0.334850343630674	-7.50649351229422	8.74541387272817e-14	8.74541387272817e-14\\
-0.334850343630674	-7.49647814663894	9.42776970129493e-14	9.42776970129493e-14\\
-0.334850343630674	-7.49242426710782	9.71859596525251e-14	9.71859596525251e-14\\
-0.334850343630674	-7.2940972807324	4.21116442854703e-13	4.21116442854703e-13\\
-0.334850343630674	-7.20374503042723	8.10673773055373e-13	8.10673773055373e-13\\
-0.334850343630674	-7.14594055765585	1.22733904325259e-12	1.22733904325259e-12\\
-0.334850343630674	-7.14335996524587	1.25017791935022e-12	1.25017791935022e-12\\
-0.334850343630674	-7.12459682353055	1.42923841327683e-12	1.42923841327683e-12\\
-0.334850343630674	-7.10154360025262	1.6839141253295e-12	1.6839141253295e-12\\
-0.334850343630674	-7.06514792567349	2.17912641054588e-12	2.17912641054588e-12\\
-0.334850343630674	-6.83512681016472	1.07790282505961e-11	1.07790282505961e-11\\
-0.334850343630674	-6.73118118975832	2.18168273434845e-11	2.18168273434845e-11\\
-0.334850343630674	-6.67243365043422	3.23429563129117e-11	3.23429563129117e-11\\
-0.334850343630674	-6.60066826636865	5.20742659942136e-11	5.20742659942136e-11\\
-0.334850343630674	-6.53467469687326	8.03261302790764e-11	8.03261302790764e-11\\
-0.334850343630674	-6.16283992126716	8.51316287850805e-10	8.51316287850805e-10\\
-0.334850343630674	-6.15699249140778	8.82539373413767e-10	8.82539373413767e-10\\
-0.334850343630674	-6.1516395752093	9.12097544974579e-10	9.12097544974579e-10\\
-0.334850343630674	-6.1143915430244	1.14617971287809e-09	1.14617971287809e-09\\
-0.334850343630674	-6.00124212727009	2.27475614844605e-09	2.27475614844605e-09\\
-0.334850343630674	-5.85842615731918	5.30552045544747e-09	5.30552045544747e-09\\
-0.334850343630674	-5.83915605947336	5.93848856571362e-09	5.93848856571362e-09\\
-0.334850343630674	-5.80460435515484	7.26167511474721e-09	7.26167511474721e-09\\
-0.334850343630674	-5.78306088027687	8.2270690539528e-09	8.2270690539528e-09\\
-0.334850343630674	-5.73002217138653	1.11646144416881e-08	1.11646144416881e-08\\
-0.334850343630674	-5.72131149271564	1.17355629013076e-08	1.17355629013076e-08\\
-0.334850343630674	-5.68227141894506	1.46614581338834e-08	1.46614581338834e-08\\
-0.334850343630674	-5.61213760432421	2.17863178083615e-08	2.17863178083615e-08\\
-0.334850343630674	-5.60510796290129	2.26624360975418e-08	2.26624360975418e-08\\
-0.334850343630674	-5.56392146999199	2.852312985834e-08	2.852312985834e-08\\
-0.334850343630674	-5.46404956628757	4.94720351169018e-08	4.94720351169018e-08\\
-0.334850343630674	-5.38131706201533	7.74815414578395e-08	7.74815414578395e-08\\
-0.334850343630674	-5.35112627565448	9.11084162938836e-08	9.11084162938836e-08\\
-0.334850343630674	-5.33773564516461	9.78675941847389e-08	9.78675941847389e-08\\
-0.334850343630674	-5.31611466506327	1.09814088144521e-07	1.09814088144521e-07\\
-0.334850343630674	-5.17465728110385	2.30623706424992e-07	2.30623706424992e-07\\
-0.334850343630674	-5.04953248195794	4.37220327975402e-07	4.37220327975402e-07\\
-0.334850343630674	-4.87945924274598	1.01715535593411e-06	1.01715535593411e-06\\
-0.334850343630674	-4.78445547390005	1.60972607436358e-06	1.60972607436358e-06\\
-0.334850343630674	-4.58002274603584	4.1923730673686e-06	4.1923730673686e-06\\
-0.334850343630674	-4.57866361112272	4.21854753730806e-06	4.21854753730806e-06\\
-0.334850343630674	-4.55949544653273	4.60467343445008e-06	4.60467343445008e-06\\
-0.334850343630674	-4.49804058042264	6.08232232060638e-06	6.08232232060638e-06\\
-0.334850343630674	-4.48263449337456	6.51798392812488e-06	6.51798392812488e-06\\
-0.334850343630674	-4.24365249194375	1.84908844653588e-05	1.84908844653588e-05\\
-0.334850343630674	-4.20990691250651	2.13257019426365e-05	2.13257019426365e-05\\
-0.334850343630674	-4.10627752268048	3.28126321773122e-05	3.28126321773122e-05\\
-0.334850343630674	-3.98917125258091	5.27111745586644e-05	5.27111745586644e-05\\
-0.334850343630674	-3.96947302574733	5.70092231373669e-05	5.70092231373669e-05\\
-0.334850343630674	-3.92086786866228	6.90595166869476e-05	6.90595166869476e-05\\
-0.334850343630674	-3.79586129160405	0.000111864648248456	0.000111864648248456\\
-0.334850343630674	-3.63912838214968	0.000200325476111459	0.000200325476111459\\
-0.334850343630674	-3.59236284792068	0.000237231320189926	0.000237231320189926\\
-0.334850343630674	-3.51531618904104	0.00031195132336219	0.00031195132336219\\
-0.334850343630674	-3.46316520381718	0.000374209013439666	0.000374209013439666\\
-0.334850343630674	-3.37709894095412	0.000502287410504246	0.000502287410504246\\
-0.334850343630674	-3.27045485063943	0.000715966694777343	0.000715966694777343\\
-0.334850343630674	-3.19671587701734	0.000908754441258432	0.000908754441258432\\
-0.334850343630674	-3.09881307794657	0.0012367594229652	0.0012367594229652\\
-0.334850343630674	-3.06743209858771	0.00136239747434238	0.00136239747434238\\
-0.334850343630674	-2.99209252604847	0.00171173417498107	0.00171173417498107\\
-0.334850343630674	-2.91610547769768	0.00214251475381788	0.00214251475381788\\
-0.334850343630674	-2.87643302831633	0.00240339507680459	0.00240339507680459\\
-0.334850343630674	-2.84265740441282	0.00264710152387716	0.00264710152387716\\
-0.334850343630674	-2.83071878963649	0.00273828388067471	0.00273828388067471\\
-0.334850343630674	-2.78355866334567	0.00312588180228326	0.00312588180228326\\
-0.334850343630674	-2.70811347882641	0.00384539577160532	0.00384539577160532\\
-0.334850343630674	-2.65243343666775	0.00446430821949585	0.00446430821949585\\
-0.334850343630674	-2.64109820716134	0.00460027445719398	0.00460027445719398\\
-0.334850343630674	-2.6149418356898	0.00492761665596638	0.00492761665596638\\
-0.334850343630674	-2.56842606354897	0.00555895207233104	0.00555895207233104\\
-0.334850343630674	-2.26283731174309	0.0116301339785936	0.0116301339785936\\
-0.334850343630674	-2.13836762688047	0.0152947217070998	0.0152947217070998\\
-0.334850343630674	-2.13327260321624	0.0154620685825213	0.0154620685825213\\
-0.334850343630674	-1.94247716844443	0.0228101830509333	0.0228101830509333\\
-0.334850343630674	-1.93573820960509	0.0231102127033192	0.0231102127033192\\
-0.334850343630674	-1.91918921280614	0.0238592556347875	0.0238592556347875\\
-0.334850343630674	-1.89146945668762	0.0251532593222455	0.0251532593222455\\
-0.334850343630674	-1.8495961706385	0.0272026076730036	0.0272026076730036\\
-0.334850343630674	-1.82295252188246	0.0285665909880553	0.0285665909880553\\
-0.334850343630674	-1.78542346311054	0.0305678060405595	0.0305678060405595\\
-0.334850343630674	-1.75140104803788	0.0324633909044739	0.0324633909044739\\
-0.334850343630674	-1.71304350332964	0.0346936548924784	0.0346936548924784\\
-0.334850343630674	-1.68885342389757	0.0361509378858845	0.0361509378858845\\
-0.334850343630674	-1.4117489561574	0.0555508200666282	0.0555508200666282\\
-0.334850343630674	-1.36610926818959	0.0591862096670795	0.0591862096670795\\
-0.334850343630674	-1.36259173572184	0.0594709356732991	0.0594709356732991\\
-0.334850343630674	-1.34676030434052	0.060760151891486	0.060760151891486\\
-0.334850343630674	-1.3265791215592	0.0624214991302403	0.0624214991302403\\
-0.334850343630674	-1.30708225597957	0.0640448631376834	0.0640448631376834\\
-0.334850343630674	-1.119465181194	0.0804161229516519	0.0804161229516519\\
-0.334850343630674	-1.09394991869479	0.0827192731584116	0.0827192731584116\\
-0.334850343630674	-1.07930227698726	0.0840464089436777	0.0840464089436777\\
-0.334850343630674	-0.790324989142979	0.110113212605278	0.110113212605278\\
-0.334850343630674	-0.765501461348265	0.11226022262087	0.11226022262087\\
-0.334850343630674	-0.665086257991467	0.120620104089148	0.120620104089148\\
-0.334850343630674	-0.628119767936003	0.123537976993997	0.123537976993997\\
-0.334850343630674	-0.57280309059322	0.127710265311831	0.127710265311831\\
-0.334850343630674	-0.568847987134404	0.127998919185997	0.127998919185997\\
-0.334850343630674	-0.553234621936247	0.129125082041367	0.129125082041367\\
-0.334850343630674	-0.397447866428711	0.139049979464216	0.139049979464216\\
-0.334850343630674	-0.352880332504465	0.141394459810685	0.141394459810685\\
-0.334850343630674	-0.341968321578869	0.141931517447754	0.141931517447754\\
-0.334850343630674	-0.317290739707538	0.143090762183404	0.143090762183404\\
-0.334850343630674	-0.317034387844909	0.143102396681408	0.143102396681408\\
-0.334850343630674	-0.294385064605215	0.144096692960416	0.144096692960416\\
-0.334850343630674	-0.263939588208782	0.14532662322518	0.14532662322518\\
-0.334850343630674	-0.262953132986157	0.145364395330793	0.145364395330793\\
-0.334850343630674	-0.262477813322967	0.14538254867303	0.14538254867303\\
-0.334850343630674	-0.238649580756523	0.146253150105129	0.146253150105129\\
-0.334850343630674	-0.210365934367905	0.147184797496875	0.147184797496875\\
-0.334850343630674	-0.19855916136664	0.147540537123377	0.147540537123377\\
-0.334850343630674	-0.19278441099114	0.147707345622697	0.147707345622697\\
-0.334850343630674	-0.127595528088321	0.149257876815586	0.149257876815586\\
-0.334850343630674	-0.118634591628681	0.149422632885014	0.149422632885014\\
-0.334850343630674	-0.115550686411318	0.149476599529468	0.149476599529468\\
-0.334850343630674	-0.10940074360478	0.149580031134159	0.149580031134159\\
-0.334850343630674	-0.0977293650234219	0.149760944859005	0.149760944859005\\
-0.334850343630674	-0.0548685601440777	0.150251500012818	0.150251500012818\\
-0.334850343630674	-0.0545005541269458	0.150254523741402	0.150254523741402\\
-0.334850343630674	-0.0424464872922112	0.150342343573354	0.150342343573354\\
-0.334850343630674	-0.0337821473901365	0.150392000136134	0.150392000136134\\
-0.334850343630674	-0.0329092215040187	0.150396377856982	0.150396377856982\\
-0.334850343630674	-0.0315732382745776	0.150402856131344	0.150402856131344\\
-0.334850343630674	-0.0292737032413608	0.150413378658692	0.150413378658692\\
-0.334850343630674	-0.0207923214558776	0.150445316995602	0.150445316995602\\
-0.334850343630674	-0.0116992492947692	0.150467543036084	0.150467543036084\\
-0.334850343630674	-0.0114376155956189	0.150467998455648	0.150467998455648\\
-0.334850343630674	-0.00935502120348107	0.150471256320858	0.150471256320858\\
-0.334850343630674	-0.00688891518489597	0.150474270235331	0.150474270235331\\
-0.334850343630674	-0.00677832350190356	0.150474383955019	0.150474383955019\\
-0.334850343630674	-0.00530449134428117	0.150475723787989	0.150475723787989\\
-0.334850343630674	-0.00117654702270546	0.150477736667472	0.150477736667472\\
-0.334850343630674	0.00706555890519851	0.150474084778147	0.150474084778147\\
-0.334850343630674	0.0252108694023117	0.150430027465551	0.150430027465551\\
-0.334850343630674	0.0276565971771417	0.150420302521403	0.150420302521403\\
-0.334850343630674	0.0417464613344697	0.15034677402074	0.15034677402074\\
-0.334850343630674	0.0535577002463906	0.150262178138038	0.150262178138038\\
-0.334850343630674	0.0575491987540401	0.150228862469515	0.150228862469515\\
-0.334850343630674	0.0642603312166203	0.150167470480003	0.150167470480003\\
-0.334850343630674	0.0643678352352609	0.150166432222337	0.150166432222337\\
-0.334850343630674	0.0819402142993944	0.1499735187581	0.1499735187581\\
-0.334850343630674	0.0976429270577	0.149762209414574	0.149762209414574\\
-0.334850343630674	0.116464833086862	0.149460748659403	0.149460748659403\\
-0.334850343630674	0.139018907727481	0.149030757066041	0.149030757066041\\
-0.334850343630674	0.166630675162482	0.148403207637176	0.148403207637176\\
-0.334850343630674	0.258178715714337	0.145545348506272	0.145545348506272\\
-0.334850343630674	0.362069853750091	0.140930737567157	0.140930737567157\\
-0.334850343630674	0.36840551675891	0.140604997644427	0.140604997644427\\
-0.334850343630674	0.455295019995092	0.135662347362097	0.135662347362097\\
-0.334850343630674	0.487158061232025	0.133640632179872	0.133640632179872\\
-0.334850343630674	0.503863371211972	0.13253896634755	0.13253896634755\\
-0.334850343630674	0.551098581420598	0.129277468497868	0.129277468497868\\
-0.334850343630674	0.551229925151555	0.129268110186062	0.129268110186062\\
-0.334850343630674	0.561757455841525	0.12851300644208	0.12851300644208\\
-0.334850343630674	0.652066959060987	0.121658772191081	0.121658772191081\\
-0.334850343630674	0.700001210378557	0.117779589122343	0.117779589122343\\
-0.334850343630674	0.840498465504729	0.105699165831989	0.105699165831989\\
-0.334850343630674	0.946163202489589	0.0961782685385793	0.0961782685385793\\
-0.334850343630674	1.09809938403689	0.0823439269957064	0.0823439269957064\\
-0.334850343630674	1.14944326279193	0.0777272519687094	0.0777272519687094\\
-0.334850343630674	1.30410843123873	0.0642940078278945	0.0642940078278945\\
-0.334850343630674	1.43196483675016	0.0539767927021292	0.0539767927021292\\
-0.334850343630674	1.45756032851411	0.0520172180764381	0.0520172180764381\\
-0.334850343630674	1.5490641126172	0.0453321286926556	0.0453321286926556\\
-0.334850343630674	1.58451914275711	0.0428825669857035	0.0428825669857035\\
-0.334850343630674	1.63696472143613	0.0394087978335418	0.0394087978335418\\
-0.334850343630674	1.7113521020209	0.0347942738155905	0.0347942738155905\\
-0.334850343630674	1.86679452278968	0.0263470138212684	0.0263470138212684\\
-0.334850343630674	1.91774192821129	0.0239255944792581	0.0239255944792581\\
-0.334850343630674	1.97373139298229	0.0214560794709564	0.0214560794709564\\
-0.334850343630674	2.01460291259671	0.0197766784720347	0.0197766784720347\\
-0.334850343630674	2.02370156162591	0.0194166671951249	0.0194166671951249\\
-0.334850343630674	2.13237820758129	0.0154915920161423	0.0154915920161423\\
-0.334850343630674	2.14910175659692	0.0149467914213069	0.0149467914213069\\
-0.334850343630674	2.52196718590426	0.00625672317049541	0.00625672317049541\\
-0.334850343630674	2.57902693589173	0.00540933339583481	0.00540933339583481\\
-0.334850343630674	2.6874068997276	0.00406631796834671	0.00406631796834671\\
-0.334850343630674	2.71661488173683	0.00375773968269748	0.00375773968269748\\
-0.334850343630674	2.92837254373747	0.00206707168087692	0.00206707168087692\\
-0.334850343630674	2.95927201069857	0.00188734375443241	0.00188734375443241\\
-0.334850343630674	3.12069201055704	0.00115541146106527	0.00115541146106527\\
-0.334850343630674	3.15761499719583	0.00102896104706567	0.00102896104706567\\
-0.334850343630674	3.19106029960842	0.00092531868025291	0.00092531868025291\\
-0.334850343630674	3.1917545723558	0.000923270714666723	0.000923270714666723\\
-0.334850343630674	3.23428556007998	0.000805344046578842	0.000805344046578842\\
-0.334850343630674	3.45700403370755	0.000382272104587785	0.000382272104587785\\
-0.334850343630674	3.55770737564084	0.000268521297176251	0.000268521297176251\\
-0.334850343630674	3.62068507523308	0.000214195876736533	0.000214195876736533\\
-0.334850343630674	3.73929580382039	0.000138435506620438	0.000138435506620438\\
-0.334850343630674	3.82024668800656	0.000101944519275271	0.000101944519275271\\
-0.334850343630674	4.09452150300821	3.4433087428022e-05	3.4433087428022e-05\\
-0.334850343630674	4.09578518667062	3.42553572167718e-05	3.42553572167718e-05\\
-0.334850343630674	4.10930257947617	3.24074155106242e-05	3.24074155106242e-05\\
-0.334850343630674	4.1847039545815	2.37052732050427e-05	2.37052732050427e-05\\
-0.334850343630674	4.18690036711604	2.34883316700433e-05	2.34883316700433e-05\\
-0.334850343630674	4.20258562741922	2.19926462770061e-05	2.19926462770061e-05\\
-0.334850343630674	4.35671055426668	1.13714711531392e-05	1.13714711531392e-05\\
-0.334850343630674	4.45809785949909	7.27361089679826e-06	7.27361089679826e-06\\
-0.334850343630674	4.52135202219773	5.47536566129981e-06	5.47536566129981e-06\\
-0.334850343630674	4.7367613644976	2.02003937367519e-06	2.02003937367519e-06\\
-0.334850343630674	4.75654133127884	1.83901186441297e-06	1.83901186441297e-06\\
-0.334850343630674	4.99956494895721	5.61999834158222e-07	5.61999834158222e-07\\
-0.334850343630674	5.04845325604475	4.39609245965948e-07	4.39609245965948e-07\\
-0.334850343630674	5.06685626463353	4.00538619868507e-07	4.00538619868507e-07\\
-0.334850343630674	5.14869967249627	2.63689489676332e-07	2.63689489676332e-07\\
-0.334850343630674	5.30803197776341	1.14631731569825e-07	1.14631731569825e-07\\
-0.334850343630674	5.66871903635036	1.58336692459605e-08	1.58336692459605e-08\\
-0.334850343630674	5.70571153224712	1.28295916402474e-08	1.28295916402474e-08\\
-0.334850343630674	5.71893940480377	1.18958837428134e-08	1.18958837428134e-08\\
-0.334850343630674	5.79367630919147	7.73676627504049e-09	7.73676627504049e-09\\
-0.334850343630674	5.89003900805956	4.40634979569645e-09	4.40634979569645e-09\\
-0.334850343630674	6.04791116716709	1.7172284952503e-09	1.7172284952503e-09\\
-0.334850343630674	6.08735774461523	1.35170159399472e-09	1.35170159399472e-09\\
-0.334850343630674	6.25770973798712	4.72300809453423e-10	4.72300809453423e-10\\
-0.334850343630674	6.33421273325968	2.91767192442223e-10	2.91767192442223e-10\\
-0.334850343630674	6.34457480923486	2.73217154908371e-10	2.73217154908371e-10\\
-0.334850343630674	6.37089122636784	2.31123954021161e-10	2.31123954021161e-10\\
-0.334850343630674	6.40068786051156	1.91077504670586e-10	1.91077504670586e-10\\
-0.334850343630674	6.48562099633152	1.10547115995161e-10	1.10547115995161e-10\\
-0.334850343630674	6.65727360949725	3.57816687919815e-11	3.57816687919815e-11\\
-0.334850343630674	6.69178943927017	2.84190223907417e-11	2.84190223907417e-11\\
-0.334850343630674	6.70249349284102	2.64530684867374e-11	2.64530684867374e-11\\
-0.334850343630674	6.88608532626465	7.59884386660823e-12	7.59884386660823e-12\\
-0.334850343630674	6.90491375367945	6.67363507565312e-12	6.67363507565312e-12\\
-0.334850343630674	7.03301125999215	2.73315872268285e-12	2.73315872268285e-12\\
-0.334850343630674	7.17185384462208	1.01952607696356e-12	1.01952607696356e-12\\
-0.334850343630674	7.24298657721048	6.10580212643194e-13	6.10580212643194e-13\\
-0.334850343630674	7.24776372185338	5.89808240683223e-13	5.89808240683223e-13\\
-0.334850343630674	7.25072460121043	5.77283413728386e-13	5.77283413728386e-13\\
-0.334850343630674	7.56029643969675	5.83112955988507e-14	5.83112955988507e-14\\
-0.334850343630674	7.65685016180242	2.79707620481588e-14	2.79707620481588e-14\\
-0.334850343630674	7.66011364786122	2.72803429154767e-14	2.72803429154767e-14\\
-0.334850343630674	7.66553512665701	2.61702315175472e-14	2.61702315175472e-14\\
-0.334850343630674	7.68809712384273	2.20082692859196e-14	2.20082692859196e-14\\
-0.334850343630674	7.99473480978791	1.98763325684758e-15	1.98763325684758e-15\\
-0.334850343630674	8.00277468901713	1.86383387716626e-15	1.86383387716626e-15\\
-0.334850343630674	8.10700273053115	8.05002670455346e-16	8.05002670455346e-16\\
-0.334850343630674	8.11341300518876	7.64220939193233e-16	7.64220939193233e-16\\
-0.334850343630674	8.16091433081819	5.19221655401995e-16	5.19221655401995e-16\\
-0.334850343630674	8.4263009756926	5.74731662342276e-17	5.74731662342276e-17\\
-0.334850343630674	8.43167995960995	5.49255570661226e-17	5.49255570661226e-17\\
-0.334850343630674	8.55151590704134	1.98534952941209e-17	1.98534952941209e-17\\
-0.334850343630674	8.560030124411	1.84586734508169e-17	1.84586734508169e-17\\
-0.334850343630674	8.62636622596679	1.043843950852e-17	1.043843950852e-17\\
-0.334850343630674	8.63961940648159	9.30991989201293e-18	9.30991989201293e-18\\
-0.334850343630674	8.67701171835745	6.73505550370102e-18	6.73505550370102e-18\\
-0.334850343630674	8.68066941326515	6.52461207914948e-18	6.52461207914948e-18\\
-0.334850343630674	8.68922515711246	6.05736759638278e-18	6.05736759638278e-18\\
-0.334850343630674	8.73702891646833	3.99384764208347e-18	3.99384764208347e-18\\
-0.334850343630674	8.78579554324503	2.60515081331526e-18	2.60515081331526e-18\\
-0.334850343630674	8.79755482021605	2.34927512661831e-18	2.34927512661831e-18\\
-0.334850343630674	8.80813417900733	2.14036927695132e-18	2.14036927695132e-18\\
-0.334850343630674	8.87783953867752	1.15554811970039e-18	1.15554811970039e-18\\
-0.334850343630674	8.90510581382788	9.06773534323631e-19	9.06773534323631e-19\\
-0.334850343630674	9.0377437318851	2.75873279637757e-19	2.75873279637757e-19\\
-0.334850343630674	9.23447011934336	4.57242283217464e-20	4.57242283217464e-20\\
-0.334850343630674	9.35387434407783	1.5072394438166e-20	1.5072394438166e-20\\
-0.334850343630674	9.393659457282	1.03804944394224e-20	1.03804944394224e-20\\
-0.334850343630674	9.53507648759292	2.72237782293694e-21	2.72237782293694e-21\\
-0.334850343630674	9.64177644620874	9.78652151908457e-22	9.78652151908457e-22\\
-0.334850343630674	9.80885023439559	1.92737918093254e-22	1.92737918093254e-22\\
-0.334850343630674	9.84912655309268	1.29730063844354e-22	1.29730063844354e-22\\
-0.334850343630674	9.99013391093181	3.20313467724885e-23	3.20313467724885e-23\\
-0.334850343630674	9.99998804670389	2.90268807195129e-23	2.90268807195129e-23\\
-0.325711921767813	-9.99030693937904	3.20726828398474e-23	3.20726828398474e-23\\
-0.325711921767813	-9.96580280520765	4.09564071702755e-23	4.09564071702755e-23\\
-0.325711921767813	-9.96474212965218	4.13916091281137e-23	4.13916091281137e-23\\
-0.325711921767813	-9.96062797256485	4.3123419850665e-23	4.3123419850665e-23\\
-0.325711921767813	-9.77838625189773	2.60525876909643e-22	2.60525876909643e-22\\
-0.325711921767813	-9.74736123549529	3.52692125212809e-22	3.52692125212809e-22\\
-0.325711921767813	-9.71283689375303	4.93498971674566e-22	4.93498971674566e-22\\
-0.325711921767813	-9.63656292280022	1.03220085589884e-21	1.03220085589884e-21\\
-0.325711921767813	-9.43995212553828	6.73297901114583e-21	6.73297901114583e-21\\
-0.325711921767813	-9.43389908384248	7.1287777517374e-21	7.1287777517374e-21\\
-0.325711921767813	-9.32743243841801	1.9353394140057e-20	1.9353394140057e-20\\
-0.325711921767813	-9.25174688885535	3.90934725559721e-20	3.90934725559721e-20\\
-0.325711921767813	-9.19449550352279	6.62868791449734e-20	6.62868791449734e-20\\
-0.325711921767813	-9.07149283172167	2.03848008644069e-19	2.03848008644069e-19\\
-0.325711921767813	-8.95934539406217	5.60276724978224e-19	5.60276724978224e-19\\
-0.325711921767813	-8.7549188354774	3.4257093905437e-18	3.4257093905437e-18\\
-0.325711921767813	-8.7213363397341	4.59402572574822e-18	4.59402572574822e-18\\
-0.325711921767813	-8.70076181601605	5.4957902494435e-18	5.4957902494435e-18\\
-0.325711921767813	-8.51141255279603	2.80373810567486e-17	2.80373810567486e-17\\
-0.325711921767813	-8.43830635698433	5.20967930088185e-17	5.20967930088185e-17\\
-0.325711921767813	-8.32465017714586	1.35058793841062e-16	1.35058793841062e-16\\
-0.325711921767813	-8.27763034881914	1.99542726964493e-16	1.99542726964493e-16\\
-0.325711921767813	-8.24044276093431	2.71282857558638e-16	2.71282857558638e-16\\
-0.325711921767813	-8.13147624867571	6.61928462960045e-16	6.61928462960045e-16\\
-0.325711921767813	-8.12149578831507	7.17852100510587e-16	7.17852100510587e-16\\
-0.325711921767813	-8.09908529655034	8.6093513011124e-16	8.6093513011124e-16\\
-0.325711921767813	-7.90654973029464	4.01923216919337e-15	4.01923216919337e-15\\
-0.325711921767813	-7.85659894247381	5.9582792864797e-15	5.9582792864797e-15\\
-0.325711921767813	-7.84954448130426	6.29767752448521e-15	6.29767752448521e-15\\
-0.325711921767813	-7.69150530654428	2.15037698196277e-14	2.15037698196277e-14\\
-0.325711921767813	-7.68063534874499	2.33775350426071e-14	2.33775350426071e-14\\
-0.325711921767813	-7.64785375336551	3.00547790240075e-14	3.00547790240075e-14\\
-0.325711921767813	-7.61214449890523	3.94677255960911e-14	3.94677255960911e-14\\
-0.325711921767813	-7.5368500675712	6.98116380413492e-14	6.98116380413492e-14\\
-0.325711921767813	-7.53392682295941	7.13664958671206e-14	7.13664958671206e-14\\
-0.325711921767813	-7.50649351229422	8.77184957818491e-14	8.77184957818491e-14\\
-0.325711921767813	-7.49647814663894	9.45626803728731e-14	9.45626803728731e-14\\
-0.325711921767813	-7.49242426710782	9.74797341315028e-14	9.74797341315028e-14\\
-0.325711921767813	-7.2940972807324	4.22389396931927e-13	4.22389396931927e-13\\
-0.325711921767813	-7.20374503042723	8.1312428407725e-13	8.1312428407725e-13\\
-0.325711921767813	-7.14594055765585	1.23104905331217e-12	1.23104905331217e-12\\
-0.325711921767813	-7.14335996524587	1.2539569669431e-12	1.2539569669431e-12\\
-0.325711921767813	-7.12459682353055	1.43355872633127e-12	1.43355872633127e-12\\
-0.325711921767813	-7.10154360025262	1.68900427411828e-12	1.68900427411828e-12\\
-0.325711921767813	-7.06514792567349	2.18571349090372e-12	2.18571349090372e-12\\
-0.325711921767813	-6.83512681016472	1.08116111815002e-11	1.08116111815002e-11\\
-0.325711921767813	-6.73118118975832	2.18827754198188e-11	2.18827754198188e-11\\
-0.325711921767813	-6.67243365043422	3.24407228542248e-11	3.24407228542248e-11\\
-0.325711921767813	-6.60066826636865	5.22316764927599e-11	5.22316764927599e-11\\
-0.325711921767813	-6.53467469687326	8.05689407339549e-11	8.05689407339549e-11\\
-0.325711921767813	-6.16283992126716	8.53889653384291e-10	8.53889653384291e-10\\
-0.325711921767813	-6.15699249140778	8.85207120334505e-10	8.85207120334505e-10\\
-0.325711921767813	-6.1516395752093	9.148546405675e-10	9.148546405675e-10\\
-0.325711921767813	-6.1143915430244	1.14964439387902e-09	1.14964439387902e-09\\
-0.325711921767813	-6.00124212727009	2.28163229912359e-09	2.28163229912359e-09\\
-0.325711921767813	-5.85842615731918	5.32155802417734e-09	5.32155802417734e-09\\
-0.325711921767813	-5.83915605947336	5.95643947539795e-09	5.95643947539795e-09\\
-0.325711921767813	-5.80460435515484	7.28362576308127e-09	7.28362576308127e-09\\
-0.325711921767813	-5.78306088027687	8.25193790263712e-09	8.25193790263712e-09\\
-0.325711921767813	-5.73002217138653	1.11983629255465e-08	1.11983629255465e-08\\
-0.325711921767813	-5.72131149271564	1.17710372526354e-08	1.17710372526354e-08\\
-0.325711921767813	-5.68227141894506	1.47057769042051e-08	1.47057769042051e-08\\
-0.325711921767813	-5.61213760432421	2.18521736602343e-08	2.18521736602343e-08\\
-0.325711921767813	-5.60510796290129	2.27309402866317e-08	2.27309402866317e-08\\
-0.325711921767813	-5.56392146999199	2.86093497983694e-08	2.86093497983694e-08\\
-0.325711921767813	-5.46404956628757	4.96215795715985e-08	4.96215795715985e-08\\
-0.325711921767813	-5.38131706201533	7.77157532673802e-08	7.77157532673802e-08\\
-0.325711921767813	-5.35112627565448	9.13838195272611e-08	9.13838195272611e-08\\
-0.325711921767813	-5.33773564516461	9.81634291139117e-08	9.81634291139117e-08\\
-0.325711921767813	-5.31611466506327	1.10146035029075e-07	1.10146035029075e-07\\
-0.325711921767813	-5.17465728110385	2.31320837568597e-07	2.31320837568597e-07\\
-0.325711921767813	-5.04953248195794	4.38541961002524e-07	4.38541961002524e-07\\
-0.325711921767813	-4.87945924274598	1.02023002109971e-06	1.02023002109971e-06\\
-0.325711921767813	-4.78445547390005	1.61459196693164e-06	1.61459196693164e-06\\
-0.325711921767813	-4.58002274603584	4.20504580546729e-06	4.20504580546729e-06\\
-0.325711921767813	-4.57866361112272	4.23129939579919e-06	4.23129939579919e-06\\
-0.325711921767813	-4.55949544653273	4.6185924773232e-06	4.6185924773232e-06\\
-0.325711921767813	-4.49804058042264	6.10070801208997e-06	6.10070801208997e-06\\
-0.325711921767813	-4.48263449337456	6.53768654092321e-06	6.53768654092321e-06\\
-0.325711921767813	-4.24365249194375	1.85467788555471e-05	1.85467788555471e-05\\
-0.325711921767813	-4.20990691250651	2.13901654412677e-05	2.13901654412677e-05\\
-0.325711921767813	-4.10627752268048	3.29118184585018e-05	3.29118184585018e-05\\
-0.325711921767813	-3.98917125258091	5.28705103094008e-05	5.28705103094008e-05\\
-0.325711921767813	-3.96947302574733	5.71815510629643e-05	5.71815510629643e-05\\
-0.325711921767813	-3.92086786866228	6.92682703341378e-05	6.92682703341378e-05\\
-0.325711921767813	-3.79586129160405	0.00011220279358213	0.00011220279358213\\
-0.325711921767813	-3.63912838214968	0.000200931021527494	0.000200931021527494\\
-0.325711921767813	-3.59236284792068	0.000237948424880101	0.000237948424880101\\
-0.325711921767813	-3.51531618904104	0.000312894292262376	0.000312894292262376\\
-0.325711921767813	-3.46316520381718	0.000375340175372367	0.000375340175372367\\
-0.325711921767813	-3.37709894095412	0.00050380572881736	0.00050380572881736\\
-0.325711921767813	-3.27045485063943	0.000718130924502249	0.000718130924502249\\
-0.325711921767813	-3.19671587701734	0.000911501431291291	0.000911501431291291\\
-0.325711921767813	-3.09881307794657	0.00124049790902226	0.00124049790902226\\
-0.325711921767813	-3.06743209858771	0.00136651574008382	0.00136651574008382\\
-0.325711921767813	-2.99209252604847	0.00171690841843353	0.00171690841843353\\
-0.325711921767813	-2.91610547769768	0.0021489911641734	0.0021489911641734\\
-0.325711921767813	-2.87643302831633	0.00241066007824091	0.00241066007824091\\
-0.325711921767813	-2.84265740441282	0.00265510320306785	0.00265510320306785\\
-0.325711921767813	-2.83071878963649	0.0027465611866067	0.0027465611866067\\
-0.325711921767813	-2.78355866334567	0.00313533074224428	0.00313533074224428\\
-0.325711921767813	-2.70811347882641	0.00385701966402049	0.00385701966402049\\
-0.325711921767813	-2.65243343666775	0.00447780296529932	0.00447780296529932\\
-0.325711921767813	-2.64109820716134	0.00461418020280423	0.00461418020280423\\
-0.325711921767813	-2.6149418356898	0.00494251189413539	0.00494251189413539\\
-0.325711921767813	-2.56842606354897	0.00557575571613463	0.00557575571613463\\
-0.325711921767813	-2.26283731174309	0.0116652896385492	0.0116652896385492\\
-0.325711921767813	-2.13836762688047	0.0153409547115037	0.0153409547115037\\
-0.325711921767813	-2.13327260321624	0.0155088074443691	0.0155088074443691\\
-0.325711921767813	-1.94247716844443	0.0228791338506695	0.0228791338506695\\
-0.325711921767813	-1.93573820960509	0.0231800704350353	0.0231800704350353\\
-0.325711921767813	-1.91918921280614	0.0239313775793355	0.0239313775793355\\
-0.325711921767813	-1.89146945668762	0.025229292791261	0.025229292791261\\
-0.325711921767813	-1.8495961706385	0.0272848359282427	0.0272848359282427\\
-0.325711921767813	-1.82295252188246	0.0286529423027275	0.0286529423027275\\
-0.325711921767813	-1.78542346311054	0.0306602066437449	0.0306602066437449\\
-0.325711921767813	-1.75140104803788	0.0325615214964123	0.0325615214964123\\
-0.325711921767813	-1.71304350332964	0.0347985271438437	0.0347985271438437\\
-0.325711921767813	-1.68885342389757	0.0362602152236805	0.0362602152236805\\
-0.325711921767813	-1.4117489561574	0.0557187395200163	0.0557187395200163\\
-0.325711921767813	-1.36610926818959	0.0593651182045861	0.0593651182045861\\
-0.325711921767813	-1.36259173572184	0.0596507048828043	0.0596507048828043\\
-0.325711921767813	-1.34676030434052	0.0609438181538591	0.0609438181538591\\
-0.325711921767813	-1.3265791215592	0.0626101873260409	0.0626101873260409\\
-0.325711921767813	-1.30708225597957	0.0642384584509029	0.0642384584509029\\
-0.325711921767813	-1.119465181194	0.0806592054370848	0.0806592054370848\\
-0.325711921767813	-1.09394991869479	0.0829693176243036	0.0829693176243036\\
-0.325711921767813	-1.07930227698726	0.0843004650860016	0.0843004650860016\\
-0.325711921767813	-0.790324989142979	0.110446063685591	0.110446063685591\\
-0.325711921767813	-0.765501461348265	0.112599563699851	0.112599563699851\\
-0.325711921767813	-0.665086257991467	0.120984715483219	0.120984715483219\\
-0.325711921767813	-0.628119767936003	0.123911408557107	0.123911408557107\\
-0.325711921767813	-0.57280309059322	0.128096308900702	0.128096308900702\\
-0.325711921767813	-0.568847987134404	0.128385835320056	0.128385835320056\\
-0.325711921767813	-0.553234621936247	0.129515402349314	0.129515402349314\\
-0.325711921767813	-0.397447866428711	0.13947030082972	0.13947030082972\\
-0.325711921767813	-0.352880332504465	0.141821868089718	0.141821868089718\\
-0.325711921767813	-0.341968321578869	0.142360549148812	0.142360549148812\\
-0.325711921767813	-0.317290739707538	0.143523298058516	0.143523298058516\\
-0.325711921767813	-0.317034387844909	0.143534967725372	0.143534967725372\\
-0.325711921767813	-0.294385064605215	0.144532269570949	0.144532269570949\\
-0.325711921767813	-0.263939588208782	0.145765917678537	0.145765917678537\\
-0.325711921767813	-0.262953132986157	0.145803803961967	0.145803803961967\\
-0.325711921767813	-0.262477813322967	0.145822012178269	0.145822012178269\\
-0.325711921767813	-0.238649580756523	0.146695245271186	0.146695245271186\\
-0.325711921767813	-0.210365934367905	0.147629708853955	0.147629708853955\\
-0.325711921767813	-0.19855916136664	0.147986523812982	0.147986523812982\\
-0.325711921767813	-0.19278441099114	0.148153836542338	0.148153836542338\\
-0.325711921767813	-0.127595528088321	0.149709054693044	0.149709054693044\\
-0.325711921767813	-0.118634591628681	0.149874308788408	0.149874308788408\\
-0.325711921767813	-0.115550686411318	0.149928438563656	0.149928438563656\\
-0.325711921767813	-0.10940074360478	0.150032182822211	0.150032182822211\\
-0.325711921767813	-0.0977293650234219	0.15021364341448	0.15021364341448\\
-0.325711921767813	-0.0548685601440777	0.150705681422249	0.150705681422249\\
-0.325711921767813	-0.0545005541269458	0.150708714290983	0.150708714290983\\
-0.325711921767813	-0.0424464872922112	0.15079679958541	0.15079679958541\\
-0.325711921767813	-0.0337821473901365	0.150846606250437	0.150846606250437\\
-0.325711921767813	-0.0329092215040187	0.150850997204293	0.150850997204293\\
-0.325711921767813	-0.0315732382745776	0.150857495061234	0.150857495061234\\
-0.325711921767813	-0.0292737032413608	0.15086804939616	0.15086804939616\\
-0.325711921767813	-0.0207923214558776	0.150900084276524	0.150900084276524\\
-0.325711921767813	-0.0116992492947692	0.150922377502056	0.150922377502056\\
-0.325711921767813	-0.0114376155956189	0.150922834298265	0.150922834298265\\
-0.325711921767813	-0.00935502120348107	0.150926102011376	0.150926102011376\\
-0.325711921767813	-0.00688891518489597	0.150929125036332	0.150929125036332\\
-0.325711921767813	-0.00677832350190356	0.150929239099773	0.150929239099773\\
-0.325711921767813	-0.00530449134428117	0.150930582982801	0.150930582982801\\
-0.325711921767813	-0.00117654702270546	0.150932601946832	0.150932601946832\\
-0.325711921767813	0.00706555890519851	0.150928939018548	0.150928939018548\\
-0.325711921767813	0.0252108694023117	0.150884748529162	0.150884748529162\\
-0.325711921767813	0.0276565971771417	0.150874994188377	0.150874994188377\\
-0.325711921767813	0.0417464613344697	0.150801243425187	0.150801243425187\\
-0.325711921767813	0.0535577002463906	0.150716391825389	0.150716391825389\\
-0.325711921767813	0.0575491987540401	0.150682975450003	0.150682975450003\\
-0.325711921767813	0.0642603312166203	0.150621397884305	0.150621397884305\\
-0.325711921767813	0.0643678352352609	0.150620356488186	0.150620356488186\\
-0.325711921767813	0.0819402142993944	0.15042685988362	0.15042685988362\\
-0.325711921767813	0.0976429270577	0.150214911792557	0.150214911792557\\
-0.325711921767813	0.116464833086862	0.149912539779457	0.149912539779457\\
-0.325711921767813	0.139018907727481	0.149481248404144	0.149481248404144\\
-0.325711921767813	0.166630675162482	0.148851802013957	0.148851802013957\\
-0.325711921767813	0.258178715714337	0.145985304124119	0.145985304124119\\
-0.325711921767813	0.362069853750091	0.141356744102965	0.141356744102965\\
-0.325711921767813	0.36840551675891	0.141030019531049	0.141030019531049\\
-0.325711921767813	0.455295019995092	0.136072428566786	0.136072428566786\\
-0.325711921767813	0.487158061232025	0.134044602128096	0.134044602128096\\
-0.325711921767813	0.503863371211972	0.132939606171678	0.132939606171678\\
-0.325711921767813	0.551098581420598	0.129668249440787	0.129668249440787\\
-0.325711921767813	0.551229925151555	0.129658862840603	0.129658862840603\\
-0.325711921767813	0.561757455841525	0.128901476563118	0.128901476563118\\
-0.325711921767813	0.652066959060987	0.122026523279214	0.122026523279214\\
-0.325711921767813	0.700001210378557	0.118135614185555	0.118135614185555\\
-0.325711921767813	0.840498465504729	0.106018674097192	0.106018674097192\\
-0.325711921767813	0.946163202489589	0.096468996960976	0.096468996960976\\
-0.325711921767813	1.09809938403689	0.082592836862282	0.082592836862282\\
-0.325711921767813	1.14944326279193	0.0779622065139041	0.0779622065139041\\
-0.325711921767813	1.30410843123873	0.0644883562576322	0.0644883562576322\\
-0.325711921767813	1.43196483675016	0.0541399541732886	0.0541399541732886\\
-0.325711921767813	1.45756032851411	0.0521744561300922	0.0521744561300922\\
-0.325711921767813	1.5490641126172	0.045469159005833	0.045469159005833\\
-0.325711921767813	1.58451914275711	0.0430121927445938	0.0430121927445938\\
-0.325711921767813	1.63696472143613	0.0395279230558689	0.0395279230558689\\
-0.325711921767813	1.7113521020209	0.0348994502186237	0.0348994502186237\\
-0.325711921767813	1.86679452278968	0.0264266557807205	0.0264266557807205\\
-0.325711921767813	1.91774192821129	0.0239979169533841	0.0239979169533841\\
-0.325711921767813	1.97373139298229	0.0215209370757999	0.0215209370757999\\
-0.325711921767813	2.01460291259671	0.0198364595704033	0.0198364595704033\\
-0.325711921767813	2.02370156162591	0.0194753600485898	0.0194753600485898\\
-0.325711921767813	2.13237820758129	0.0155384201216562	0.0155384201216562\\
-0.325711921767813	2.14910175659692	0.0149919726993216	0.0149919726993216\\
-0.325711921767813	2.52196718590426	0.00627563604223214	0.00627563604223214\\
-0.325711921767813	2.57902693589173	0.00542568477113284	0.00542568477113284\\
-0.325711921767813	2.6874068997276	0.00407860966610614	0.00407860966610614\\
-0.325711921767813	2.71661488173683	0.00376909860760149	0.00376909860760149\\
-0.325711921767813	2.92837254373747	0.00207332004132148	0.00207332004132148\\
-0.325711921767813	2.95927201069857	0.00189304883189517	0.00189304883189517\\
-0.325711921767813	3.12069201055704	0.00115890404786683	0.00115890404786683\\
-0.325711921767813	3.15761499719583	0.00103207139856676	0.00103207139856676\\
-0.325711921767813	3.19106029960842	0.000928115740796959	0.000928115740796959\\
-0.325711921767813	3.1917545723558	0.000926061584604379	0.000926061584604379\\
-0.325711921767813	3.23428556007998	0.000807778446861839	0.000807778446861839\\
-0.325711921767813	3.45700403370755	0.000383427639695474	0.000383427639695474\\
-0.325711921767813	3.55770737564084	0.000269332985453594	0.000269332985453594\\
-0.325711921767813	3.62068507523308	0.000214843349708065	0.000214843349708065\\
-0.325711921767813	3.73929580382039	0.000138853970552623	0.000138853970552623\\
-0.325711921767813	3.82024668800656	0.000102252677965495	0.000102252677965495\\
-0.325711921767813	4.09452150300821	3.45371720340179e-05	3.45371720340179e-05\\
-0.325711921767813	4.09578518667062	3.43589045784949e-05	3.43589045784949e-05\\
-0.325711921767813	4.10930257947617	3.25053768997043e-05	3.25053768997043e-05\\
-0.325711921767813	4.1847039545815	2.37769296902977e-05	2.37769296902977e-05\\
-0.325711921767813	4.18690036711604	2.35593323827295e-05	2.35593323827295e-05\\
-0.325711921767813	4.20258562741922	2.20591258201878e-05	2.20591258201878e-05\\
-0.325711921767813	4.35671055426668	1.14058449250828e-05	1.14058449250828e-05\\
-0.325711921767813	4.45809785949909	7.29559762470766e-06	7.29559762470766e-06\\
-0.325711921767813	4.52135202219773	5.49191663944637e-06	5.49191663944637e-06\\
-0.325711921767813	4.7367613644976	2.02614556449367e-06	2.02614556449367e-06\\
-0.325711921767813	4.75654133127884	1.84457084386055e-06	1.84457084386055e-06\\
-0.325711921767813	4.99956494895721	5.63698651652596e-07	5.63698651652596e-07\\
-0.325711921767813	5.04845325604475	4.40938100233058e-07	4.40938100233058e-07\\
-0.325711921767813	5.06685626463353	4.01749371141459e-07	4.01749371141459e-07\\
-0.325711921767813	5.14869967249627	2.64486572328173e-07	2.64486572328173e-07\\
-0.325711921767813	5.30803197776341	1.14978241264606e-07	1.14978241264606e-07\\
-0.325711921767813	5.66871903635036	1.58815313852003e-08	1.58815313852003e-08\\
-0.325711921767813	5.70571153224712	1.28683730302042e-08	1.28683730302042e-08\\
-0.325711921767813	5.71893940480377	1.19318427132348e-08	1.19318427132348e-08\\
-0.325711921767813	5.79367630919147	7.76015303264981e-09	7.76015303264981e-09\\
-0.325711921767813	5.89003900805956	4.41966934432315e-09	4.41966934432315e-09\\
-0.325711921767813	6.04791116716709	1.72241934697705e-09	1.72241934697705e-09\\
-0.325711921767813	6.08735774461523	1.35578752814538e-09	1.35578752814538e-09\\
-0.325711921767813	6.25770973798712	4.73728484034341e-10	4.73728484034341e-10\\
-0.325711921767813	6.33421273325968	2.92649148593595e-10	2.92649148593595e-10\\
-0.325711921767813	6.34457480923486	2.74043037861197e-10	2.74043037861197e-10\\
-0.325711921767813	6.37089122636784	2.31822597317112e-10	2.31822597317112e-10\\
-0.325711921767813	6.40068786051156	1.91655095246217e-10	1.91655095246217e-10\\
-0.325711921767813	6.48562099633152	1.10881278682035e-10	1.10881278682035e-10\\
-0.325711921767813	6.65727360949725	3.58898299002723e-11	3.58898299002723e-11\\
-0.325711921767813	6.69178943927017	2.85049276339038e-11	2.85049276339038e-11\\
-0.325711921767813	6.70249349284102	2.65330310290618e-11	2.65330310290618e-11\\
-0.325711921767813	6.88608532626465	7.62181371128258e-12	7.62181371128258e-12\\
-0.325711921767813	6.90491375367945	6.69380819195765e-12	6.69380819195765e-12\\
-0.325711921767813	7.03301125999215	2.74142053624718e-12	2.74142053624718e-12\\
-0.325711921767813	7.17185384462208	1.02260790836323e-12	1.02260790836323e-12\\
-0.325711921767813	7.24298657721048	6.12425879285625e-13	6.12425879285625e-13\\
-0.325711921767813	7.24776372185338	5.91591117646347e-13	5.91591117646347e-13\\
-0.325711921767813	7.25072460121043	5.79028430546627e-13	5.79028430546627e-13\\
-0.325711921767813	7.56029643969675	5.84875594392688e-14	5.84875594392688e-14\\
-0.325711921767813	7.65685016180242	2.80553122864513e-14	2.80553122864513e-14\\
-0.325711921767813	7.66011364786122	2.73628061494149e-14	2.73628061494149e-14\\
-0.325711921767813	7.66553512665701	2.62493390980689e-14	2.62493390980689e-14\\
-0.325711921767813	7.68809712384273	2.20747960544548e-14	2.20747960544548e-14\\
-0.325711921767813	7.99473480978791	1.99364149020264e-15	1.99364149020264e-15\\
-0.325711921767813	8.00277468901713	1.86946788878813e-15	1.86946788878813e-15\\
-0.325711921767813	8.10700273053115	8.07436038823925e-16	8.07436038823925e-16\\
-0.325711921767813	8.11341300518876	7.66531032225579e-16	7.66531032225579e-16\\
-0.325711921767813	8.16091433081819	5.20791162683035e-16	5.20791162683035e-16\\
-0.325711921767813	8.4263009756926	5.76468965706466e-17	5.76468965706466e-17\\
-0.325711921767813	8.43167995960995	5.50915864696222e-17	5.50915864696222e-17\\
-0.325711921767813	8.55151590704134	1.991350859498e-17	1.991350859498e-17\\
-0.325711921767813	8.560030124411	1.85144704732985e-17	1.85144704732985e-17\\
-0.325711921767813	8.62636622596679	1.04699929051106e-17	1.04699929051106e-17\\
-0.325711921767813	8.63961940648159	9.33806199068002e-18	9.33806199068002e-18\\
-0.325711921767813	8.67701171835745	6.75541428215583e-18	6.75541428215583e-18\\
-0.325711921767813	8.68066941326515	6.54433472757457e-18	6.54433472757457e-18\\
-0.325711921767813	8.68922515711246	6.07567785453081e-18	6.07567785453081e-18\\
-0.325711921767813	8.73702891646833	4.00592027597383e-18	4.00592027597383e-18\\
-0.325711921767813	8.78579554324503	2.61302568356993e-18	2.61302568356993e-18\\
-0.325711921767813	8.79755482021605	2.3563765338459e-18	2.3563765338459e-18\\
-0.325711921767813	8.80813417900733	2.14683920194258e-18	2.14683920194258e-18\\
-0.325711921767813	8.87783953867752	1.15904111959473e-18	1.15904111959473e-18\\
-0.325711921767813	8.90510581382788	9.09514536455512e-19	9.09514536455512e-19\\
-0.325711921767813	9.0377437318851	2.76707191545188e-19	2.76707191545188e-19\\
-0.325711921767813	9.23447011934336	4.58624438767493e-20	4.58624438767493e-20\\
-0.325711921767813	9.35387434407783	1.51179553899624e-20	1.51179553899624e-20\\
-0.325711921767813	9.393659457282	1.04118726792049e-20	1.04118726792049e-20\\
-0.325711921767813	9.53507648759292	2.73060704791319e-21	2.73060704791319e-21\\
-0.325711921767813	9.64177644620874	9.81610429287771e-22	9.81610429287771e-22\\
-0.325711921767813	9.80885023439559	1.93320527779565e-22	1.93320527779565e-22\\
-0.325711921767813	9.84912655309268	1.30122212896026e-22	1.30122212896026e-22\\
-0.325711921767813	9.99013391093181	3.21281713780455e-23	3.21281713780455e-23\\
-0.325711921767813	9.99998804670389	2.91146234015855e-23	2.91146234015855e-23\\
-0.324556240018601	-9.99030693937904	3.20847364637239e-23	3.20847364637239e-23\\
-0.324556240018601	-9.96580280520765	4.09717994943236e-23	4.09717994943236e-23\\
-0.324556240018601	-9.96474212965218	4.14071650106872e-23	4.14071650106872e-23\\
-0.324556240018601	-9.96062797256485	4.31396265860274e-23	4.31396265860274e-23\\
-0.324556240018601	-9.77838625189773	2.60623788298785e-22	2.60623788298785e-22\\
-0.324556240018601	-9.74736123549529	3.52824674717406e-22	3.52824674717406e-22\\
-0.324556240018601	-9.71283689375303	4.93684439507666e-22	4.93684439507666e-22\\
-0.324556240018601	-9.63656292280022	1.03258877981977e-21	1.03258877981977e-21\\
-0.324556240018601	-9.43995212553828	6.73550941363738e-21	6.73550941363738e-21\\
-0.324556240018601	-9.43389908384248	7.13145690415342e-21	7.13145690415342e-21\\
-0.324556240018601	-9.32743243841801	1.93606675738032e-20	1.93606675738032e-20\\
-0.324556240018601	-9.25174688885535	3.91081647479714e-20	3.91081647479714e-20\\
-0.324556240018601	-9.19449550352279	6.63117912208714e-20	6.63117912208714e-20\\
-0.324556240018601	-9.07149283172167	2.03924619236218e-19	2.03924619236218e-19\\
-0.324556240018601	-8.95934539406217	5.60487289368592e-19	5.60487289368592e-19\\
-0.324556240018601	-8.7549188354774	3.4269968479326e-18	3.4269968479326e-18\\
-0.324556240018601	-8.7213363397341	4.59575226226697e-18	4.59575226226697e-18\\
-0.324556240018601	-8.70076181601605	5.4978556890234e-18	5.4978556890234e-18\\
-0.324556240018601	-8.51141255279603	2.80479181249267e-17	2.80479181249267e-17\\
-0.324556240018601	-8.43830635698433	5.21163721363656e-17	5.21163721363656e-17\\
-0.324556240018601	-8.32465017714586	1.35109551924204e-16	1.35109551924204e-16\\
-0.324556240018601	-8.27763034881914	1.99617719536525e-16	1.99617719536525e-16\\
-0.324556240018601	-8.24044276093431	2.71384811659125e-16	2.71384811659125e-16\\
-0.324556240018601	-8.13147624867571	6.62177230322772e-16	6.62177230322772e-16\\
-0.324556240018601	-8.12149578831507	7.18121885213716e-16	7.18121885213716e-16\\
-0.324556240018601	-8.09908529655034	8.6125868858286e-16	8.6125868858286e-16\\
-0.324556240018601	-7.90654973029464	4.02074268557523e-15	4.02074268557523e-15\\
-0.324556240018601	-7.85659894247381	5.96051853967311e-15	5.96051853967311e-15\\
-0.324556240018601	-7.84954448130426	6.30004433104626e-15	6.30004433104626e-15\\
-0.324556240018601	-7.69150530654428	2.15118514121351e-14	2.15118514121351e-14\\
-0.324556240018601	-7.68063534874499	2.33863208375458e-14	2.33863208375458e-14\\
-0.324556240018601	-7.64785375336551	3.00660742749802e-14	3.00660742749802e-14\\
-0.324556240018601	-7.61214449890523	3.94825584406639e-14	3.94825584406639e-14\\
-0.324556240018601	-7.5368500675712	6.9837874799632e-14	6.9837874799632e-14\\
-0.324556240018601	-7.53392682295941	7.13933169753784e-14	7.13933169753784e-14\\
-0.324556240018601	-7.50649351229422	8.7751462333492e-14	8.7751462333492e-14\\
-0.324556240018601	-7.49647814663894	9.45982191205251e-14	9.45982191205251e-14\\
-0.324556240018601	-7.49242426710782	9.75163691725023e-14	9.75163691725023e-14\\
-0.324556240018601	-7.2940972807324	4.22548140213412e-13	4.22548140213412e-13\\
-0.324556240018601	-7.20374503042723	8.13429874175031e-13	8.13429874175031e-13\\
-0.324556240018601	-7.14594055765585	1.23151170878556e-12	1.23151170878556e-12\\
-0.324556240018601	-7.14335996524587	1.25442823171731e-12	1.25442823171731e-12\\
-0.324556240018601	-7.12459682353055	1.43409748942067e-12	1.43409748942067e-12\\
-0.324556240018601	-7.10154360025262	1.68963903929672e-12	1.68963903929672e-12\\
-0.324556240018601	-7.06514792567349	2.18653493039641e-12	2.18653493039641e-12\\
-0.324556240018601	-6.83512681016472	1.08156744242084e-11	1.08156744242084e-11\\
-0.324556240018601	-6.73118118975832	2.18909994510169e-11	2.18909994510169e-11\\
-0.324556240018601	-6.67243365043422	3.24529147956823e-11	3.24529147956823e-11\\
-0.324556240018601	-6.60066826636865	5.22513063125048e-11	5.22513063125048e-11\\
-0.324556240018601	-6.53467469687326	8.05992203246141e-11	8.05992203246141e-11\\
-0.324556240018601	-6.16283992126716	8.54210564009864e-10	8.54210564009864e-10\\
-0.324556240018601	-6.15699249140778	8.85539800757112e-10	8.85539800757112e-10\\
-0.324556240018601	-6.1516395752093	9.15198463184215e-10	9.15198463184215e-10\\
-0.324556240018601	-6.1143915430244	1.15007645568017e-09	1.15007645568017e-09\\
-0.324556240018601	-6.00124212727009	2.28248978702678e-09	2.28248978702678e-09\\
-0.324556240018601	-5.85842615731918	5.32355798343178e-09	5.32355798343178e-09\\
-0.324556240018601	-5.83915605947336	5.95867803714965e-09	5.95867803714965e-09\\
-0.324556240018601	-5.80460435515484	7.28636311080624e-09	7.28636311080624e-09\\
-0.324556240018601	-5.78306088027687	8.25503916348976e-09	8.25503916348976e-09\\
-0.324556240018601	-5.73002217138653	1.12025715181176e-08	1.12025715181176e-08\\
-0.324556240018601	-5.72131149271564	1.17754610688901e-08	1.17754610688901e-08\\
-0.324556240018601	-5.68227141894506	1.47113036605573e-08	1.47113036605573e-08\\
-0.324556240018601	-5.61213760432421	2.18603861906141e-08	2.18603861906141e-08\\
-0.324556240018601	-5.60510796290129	2.2739483076954e-08	2.2739483076954e-08\\
-0.324556240018601	-5.56392146999199	2.86201018250565e-08	2.86201018250565e-08\\
-0.324556240018601	-5.46404956628757	4.96402284591674e-08	4.96402284591674e-08\\
-0.324556240018601	-5.38131706201533	7.77449605670576e-08	7.77449605670576e-08\\
-0.324556240018601	-5.35112627565448	9.14181635886693e-08	9.14181635886693e-08\\
-0.324556240018601	-5.33773564516461	9.82003211026136e-08	9.82003211026136e-08\\
-0.324556240018601	-5.31611466506327	1.10187430346216e-07	1.10187430346216e-07\\
-0.324556240018601	-5.17465728110385	2.31407773057741e-07	2.31407773057741e-07\\
-0.324556240018601	-5.04953248195794	4.38706774774991e-07	4.38706774774991e-07\\
-0.324556240018601	-4.87945924274598	1.02061344611605e-06	1.02061344611605e-06\\
-0.324556240018601	-4.78445547390005	1.61519876631853e-06	1.61519876631853e-06\\
-0.324556240018601	-4.58002274603584	4.20662615472512e-06	4.20662615472512e-06\\
-0.324556240018601	-4.57866361112272	4.23288961173718e-06	4.23288961173718e-06\\
-0.324556240018601	-4.55949544653273	4.62032824657077e-06	4.62032824657077e-06\\
-0.324556240018601	-4.49804058042264	6.10300079314996e-06	6.10300079314996e-06\\
-0.324556240018601	-4.48263449337456	6.54014354818325e-06	6.54014354818325e-06\\
-0.324556240018601	-4.24365249194375	1.85537491454215e-05	1.85537491454215e-05\\
-0.324556240018601	-4.20990691250651	2.1398204338736e-05	2.1398204338736e-05\\
-0.324556240018601	-4.10627752268048	3.29241874481112e-05	3.29241874481112e-05\\
-0.324556240018601	-3.98917125258091	5.28903802170294e-05	5.28903802170294e-05\\
-0.324556240018601	-3.96947302574733	5.72030411550974e-05	5.72030411550974e-05\\
-0.324556240018601	-3.92086786866228	6.92943028828132e-05	6.92943028828132e-05\\
-0.324556240018601	-3.79586129160405	0.000112244961874645	0.000112244961874645\\
-0.324556240018601	-3.63912838214968	0.000201006535851341	0.000201006535851341\\
-0.324556240018601	-3.59236284792068	0.000238037851163204	0.000238037851163204\\
-0.324556240018601	-3.51531618904104	0.000313011884860752	0.000313011884860752\\
-0.324556240018601	-3.46316520381718	0.000375481236515342	0.000375481236515342\\
-0.324556240018601	-3.37709894095412	0.000503995070157848	0.000503995070157848\\
-0.324556240018601	-3.27045485063943	0.000718400813993604	0.000718400813993604\\
-0.324556240018601	-3.19671587701734	0.000911843993697763	0.000911843993697763\\
-0.324556240018601	-3.09881307794657	0.00124096411558469	0.00124096411558469\\
-0.324556240018601	-3.06743209858771	0.00136702930693554	0.00136702930693554\\
-0.324556240018601	-2.99209252604847	0.00171755367060684	0.00171755367060684\\
-0.324556240018601	-2.91610547769768	0.00214979880260315	0.00214979880260315\\
-0.324556240018601	-2.87643302831633	0.00241156605763846	0.00241156605763846\\
-0.324556240018601	-2.84265740441282	0.00265610104960045	0.00265610104960045\\
-0.324556240018601	-2.83071878963649	0.00274759340507319	0.00274759340507319\\
-0.324556240018601	-2.78355866334567	0.003136509068912	0.003136509068912\\
-0.324556240018601	-2.70811347882641	0.00385846921735366	0.00385846921735366\\
-0.324556240018601	-2.65243343666775	0.00447948582273305	0.00447948582273305\\
-0.324556240018601	-2.64109820716134	0.0046159143138214	0.0046159143138214\\
-0.324556240018601	-2.6149418356898	0.00494436939946709	0.00494436939946709\\
-0.324556240018601	-2.56842606354897	0.00557785120850628	0.00557785120850628\\
-0.324556240018601	-2.26283731174309	0.0116696737125107	0.0116696737125107\\
-0.324556240018601	-2.13836762688047	0.0153467201817302	0.0153467201817302\\
-0.324556240018601	-2.13327260321624	0.0155146359973667	0.0155146359973667\\
-0.324556240018601	-1.94247716844443	0.0228877323354122	0.0228877323354122\\
-0.324556240018601	-1.93573820960509	0.0231887820184051	0.0231887820184051\\
-0.324556240018601	-1.91918921280614	0.0239403715205541	0.0239403715205541\\
-0.324556240018601	-1.89146945668762	0.0252387745177351	0.0252387745177351\\
-0.324556240018601	-1.8495961706385	0.0272950901733102	0.0272950901733102\\
-0.324556240018601	-1.82295252188246	0.0286637107124423	0.0286637107124423\\
-0.324556240018601	-1.78542346311054	0.0306717294278134	0.0306717294278134\\
-0.324556240018601	-1.75140104803788	0.0325737588366723	0.0325737588366723\\
-0.324556240018601	-1.71304350332964	0.0348116052003238	0.0348116052003238\\
-0.324556240018601	-1.68885342389757	0.0362738426148835	0.0362738426148835\\
-0.324556240018601	-1.4117489561574	0.0557396798552044	0.0557396798552044\\
-0.324556240018601	-1.36610926818959	0.0593874289295664	0.0593874289295664\\
-0.324556240018601	-1.36259173572184	0.0596731229375774	0.0596731229375774\\
-0.324556240018601	-1.34676030434052	0.0609667221892119	0.0609667221892119\\
-0.324556240018601	-1.3265791215592	0.0626337176198	0.0626337176198\\
-0.324556240018601	-1.30708225597957	0.0642626006849791	0.0642626006849791\\
-0.324556240018601	-1.119465181194	0.0806895189512168	0.0806895189512168\\
-0.324556240018601	-1.09394991869479	0.0830004993297108	0.0830004993297108\\
-0.324556240018601	-1.07930227698726	0.084332147066079	0.084332147066079\\
-0.324556240018601	-0.790324989142979	0.11048757176014	0.11048757176014\\
-0.324556240018601	-0.765501461348265	0.112641881107356	0.112641881107356\\
-0.324556240018601	-0.665086257991467	0.1210301842163	0.1210301842163\\
-0.324556240018601	-0.628119767936003	0.123957977206203	0.123957977206203\\
-0.324556240018601	-0.57280309059322	0.128144450327946	0.128144450327946\\
-0.324556240018601	-0.568847987134404	0.128434085557735	0.128434085557735\\
-0.324556240018601	-0.553234621936247	0.129564077103276	0.129564077103276\\
-0.324556240018601	-0.397447866428711	0.139522716854801	0.139522716854801\\
-0.324556240018601	-0.352880332504465	0.141875167885807	0.141875167885807\\
-0.324556240018601	-0.341968321578869	0.142414051393163	0.142414051393163\\
-0.324556240018601	-0.317290739707538	0.143577237289635	0.143577237289635\\
-0.324556240018601	-0.317034387844909	0.14358891134221	0.14358891134221\\
-0.324556240018601	-0.294385064605215	0.144586587995887	0.144586587995887\\
-0.324556240018601	-0.263939588208782	0.145820699735731	0.145820699735731\\
-0.324556240018601	-0.262953132986157	0.145858600257665	0.145858600257665\\
-0.324556240018601	-0.262477813322967	0.145876815317017	0.145876815317017\\
-0.324556240018601	-0.238649580756523	0.146750376590252	0.146750376590252\\
-0.324556240018601	-0.210365934367905	0.147685191365112	0.147685191365112\\
-0.324556240018601	-0.19855916136664	0.148042140423096	0.148042140423096\\
-0.324556240018601	-0.19278441099114	0.148209516032279	0.148209516032279\\
-0.324556240018601	-0.127595528088321	0.149765318668378	0.149765318668378\\
-0.324556240018601	-0.118634591628681	0.149930634869887	0.149930634869887\\
-0.324556240018601	-0.115550686411318	0.149984784988302	0.149984784988302\\
-0.324556240018601	-0.10940074360478	0.150088568236245	0.150088568236245\\
-0.324556240018601	-0.0977293650234219	0.15027009702542	0.15027009702542\\
-0.324556240018601	-0.0548685601440777	0.150762319951959	0.150762319951959\\
-0.324556240018601	-0.0545005541269458	0.150765353960512	0.150765353960512\\
-0.324556240018601	-0.0424464872922112	0.150853472359342	0.150853472359342\\
-0.324556240018601	-0.0337821473901365	0.150903297742816	0.150903297742816\\
-0.324556240018601	-0.0329092215040187	0.150907690346889	0.150907690346889\\
-0.324556240018601	-0.0315732382745776	0.150914190645869	0.150914190645869\\
-0.324556240018601	-0.0292737032413608	0.150924748947348	0.150924748947348\\
-0.324556240018601	-0.0207923214558776	0.150956795867129	0.150956795867129\\
-0.324556240018601	-0.0116992492947692	0.150979097470947	0.150979097470947\\
-0.324556240018601	-0.0114376155956189	0.150979554438831	0.150979554438831\\
-0.324556240018601	-0.00935502120348107	0.15098282338002	0.15098282338002\\
-0.324556240018601	-0.00688891518489597	0.150985847541097	0.150985847541097\\
-0.324556240018601	-0.00677832350190356	0.150985961647405	0.150985961647405\\
-0.324556240018601	-0.00530449134428117	0.150987306035494	0.150987306035494\\
-0.324556240018601	-0.00117654702270546	0.150989325758297	0.150989325758297\\
-0.324556240018601	0.00706555890519851	0.150985661453403	0.150985661453403\\
-0.324556240018601	0.0252108694023117	0.150941454356253	0.150941454356253\\
-0.324556240018601	0.0276565971771417	0.150931696349572	0.150931696349572\\
-0.324556240018601	0.0417464613344697	0.150857917869213	0.150857917869213\\
-0.324556240018601	0.0535577002463906	0.150773034380306	0.150773034380306\\
-0.324556240018601	0.0575491987540401	0.150739605446306	0.150739605446306\\
-0.324556240018601	0.0642603312166203	0.150678004738396	0.150678004738396\\
-0.324556240018601	0.0643678352352609	0.150676962950898	0.150676962950898\\
-0.324556240018601	0.0819402142993944	0.150483393626027	0.150483393626027\\
-0.324556240018601	0.0976429270577	0.150271365880181	0.150271365880181\\
-0.324556240018601	0.116464833086862	0.149968880228989	0.149968880228989\\
-0.324556240018601	0.139018907727481	0.149537426764834	0.149537426764834\\
-0.324556240018601	0.166630675162482	0.148907743814765	0.148907743814765\\
-0.324556240018601	0.258178715714337	0.146040168631594	0.146040168631594\\
-0.324556240018601	0.362069853750091	0.141409869095168	0.141409869095168\\
-0.324556240018601	0.36840551675891	0.141083021732929	0.141083021732929\\
-0.324556240018601	0.455295019995092	0.136123567596286	0.136123567596286\\
-0.324556240018601	0.487158061232025	0.134094979055551	0.134094979055551\\
-0.324556240018601	0.503863371211972	0.132989567817203	0.132989567817203\\
-0.324556240018601	0.551098581420598	0.129716981638067	0.129716981638067\\
-0.324556240018601	0.551229925151555	0.129707591510191	0.129707591510191\\
-0.324556240018601	0.561757455841525	0.128949920590185	0.128949920590185\\
-0.324556240018601	0.652066959060987	0.122072383546716	0.122072383546716\\
-0.324556240018601	0.700001210378557	0.118180012163327	0.118180012163327\\
-0.324556240018601	0.840498465504729	0.106058518260769	0.106058518260769\\
-0.324556240018601	0.946163202489589	0.0965052521445823	0.0965052521445823\\
-0.324556240018601	1.09809938403689	0.0826238770778885	0.0826238770778885\\
-0.324556240018601	1.14944326279193	0.0779915064361648	0.0779915064361648\\
-0.324556240018601	1.30410843123873	0.0645125924088336	0.0645125924088336\\
-0.324556240018601	1.43196483675016	0.0541603011660099	0.0541603011660099\\
-0.324556240018601	1.45756032851411	0.0521940644451587	0.0521940644451587\\
-0.324556240018601	1.5490641126172	0.0454862473218735	0.0454862473218735\\
-0.324556240018601	1.58451914275711	0.0430283576783487	0.0430283576783487\\
-0.324556240018601	1.63696472143613	0.0395427785239791	0.0395427785239791\\
-0.324556240018601	1.7113521020209	0.0349125662042284	0.0349125662042284\\
-0.324556240018601	1.86679452278968	0.0264365875026997	0.0264365875026997\\
-0.324556240018601	1.91774192821129	0.0240069359015718	0.0240069359015718\\
-0.324556240018601	1.97373139298229	0.021529025120142	0.021529025120142\\
-0.324556240018601	2.01460291259671	0.0198439145508268	0.0198439145508268\\
-0.324556240018601	2.02370156162591	0.0194826793198231	0.0194826793198231\\
-0.324556240018601	2.13237820758129	0.0155442598037531	0.0155442598037531\\
-0.324556240018601	2.14910175659692	0.0149976070143861	0.0149976070143861\\
-0.324556240018601	2.52196718590426	0.00627799456511644	0.00627799456511644\\
-0.324556240018601	2.57902693589173	0.00542772386352278	0.00542772386352278\\
-0.324556240018601	2.6874068997276	0.00408014249786516	0.00408014249786516\\
-0.324556240018601	2.71661488173683	0.00377051511825625	0.00377051511825625\\
-0.324556240018601	2.92837254373747	0.00207409924086891	0.00207409924086891\\
-0.324556240018601	2.95927201069857	0.00189376028153328	0.00189376028153328\\
-0.324556240018601	3.12069201055704	0.00115933958965084	0.00115933958965084\\
-0.324556240018601	3.15761499719583	0.00103245927383476	0.00103245927383476\\
-0.324556240018601	3.19106029960842	0.000928464547228565	0.000928464547228565\\
-0.324556240018601	3.1917545723558	0.000926409619038636	0.000926409619038636\\
-0.324556240018601	3.23428556007998	0.000808082027875707	0.000808082027875707\\
-0.324556240018601	3.45700403370755	0.000383571740286492	0.000383571740286492\\
-0.324556240018601	3.55770737564084	0.000269434206749	0.000269434206749\\
-0.324556240018601	3.62068507523308	0.000214924092592678	0.000214924092592678\\
-0.324556240018601	3.73929580382039	0.000138906154947148	0.000138906154947148\\
-0.324556240018601	3.82024668800656	0.000102291106784397	0.000102291106784397\\
-0.324556240018601	4.09452150300821	3.45501518674648e-05	3.45501518674648e-05\\
-0.324556240018601	4.09578518667062	3.43718174150875e-05	3.43718174150875e-05\\
-0.324556240018601	4.10930257947617	3.25175931395826e-05	3.25175931395826e-05\\
-0.324556240018601	4.1847039545815	2.37858655865822e-05	2.37858655865822e-05\\
-0.324556240018601	4.18690036711604	2.35681865011311e-05	2.35681865011311e-05\\
-0.324556240018601	4.20258562741922	2.20674161277685e-05	2.20674161277685e-05\\
-0.324556240018601	4.35671055426668	1.14101314939803e-05	1.14101314939803e-05\\
-0.324556240018601	4.45809785949909	7.29833947172313e-06	7.29833947172313e-06\\
-0.324556240018601	4.52135202219773	5.49398062323792e-06	5.49398062323792e-06\\
-0.324556240018601	4.7367613644976	2.02690703482889e-06	2.02690703482889e-06\\
-0.324556240018601	4.75654133127884	1.84526407439809e-06	1.84526407439809e-06\\
-0.324556240018601	4.99956494895721	5.63910502078725e-07	5.63910502078725e-07\\
-0.324556240018601	5.04845325604475	4.41103814527667e-07	4.41103814527667e-07\\
-0.324556240018601	5.06685626463353	4.01900357444555e-07	4.01900357444555e-07\\
-0.324556240018601	5.14869967249627	2.64585972234291e-07	2.64585972234291e-07\\
-0.324556240018601	5.30803197776341	1.15021452631772e-07	1.15021452631772e-07\\
-0.324556240018601	5.66871903635036	1.5887500016102e-08	1.5887500016102e-08\\
-0.324556240018601	5.70571153224712	1.28732092495247e-08	1.28732092495247e-08\\
-0.324556240018601	5.71893940480377	1.19363269637398e-08	1.19363269637398e-08\\
-0.324556240018601	5.79367630919147	7.76306946986669e-09	7.76306946986669e-09\\
-0.324556240018601	5.89003900805956	4.42133035385581e-09	4.42133035385581e-09\\
-0.324556240018601	6.04791116716709	1.72306667027924e-09	1.72306667027924e-09\\
-0.324556240018601	6.08735774461523	1.35629706309767e-09	1.35629706309767e-09\\
-0.324556240018601	6.25770973798712	4.73906521680728e-10	4.73906521680728e-10\\
-0.324556240018601	6.33421273325968	2.9275913261902e-10	2.9275913261902e-10\\
-0.324556240018601	6.34457480923486	2.74146029298516e-10	2.74146029298516e-10\\
-0.324556240018601	6.37089122636784	2.31909721378672e-10	2.31909721378672e-10\\
-0.324556240018601	6.40068786051156	1.91727123471721e-10	1.91727123471721e-10\\
-0.324556240018601	6.48562099633152	1.1092295032001e-10	1.1092295032001e-10\\
-0.324556240018601	6.65727360949725	3.59033180924753e-11	3.59033180924753e-11\\
-0.324556240018601	6.69178943927017	2.8515640416431e-11	2.8515640416431e-11\\
-0.324556240018601	6.70249349284102	2.65430027292131e-11	2.65430027292131e-11\\
-0.324556240018601	6.88608532626465	7.62467815752149e-12	7.62467815752149e-12\\
-0.324556240018601	6.90491375367945	6.69632387318863e-12	6.69632387318863e-12\\
-0.324556240018601	7.03301125999215	2.74245082274352e-12	2.74245082274352e-12\\
-0.324556240018601	7.17185384462208	1.02299222704222e-12	1.02299222704222e-12\\
-0.324556240018601	7.24298657721048	6.12656042482075e-13	6.12656042482075e-13\\
-0.324556240018601	7.24776372185338	5.91813450678366e-13	5.91813450678366e-13\\
-0.324556240018601	7.25072460121043	5.79246042242863e-13	5.79246042242863e-13\\
-0.324556240018601	7.56029643969675	5.85095403582476e-14	5.85095403582476e-14\\
-0.324556240018601	7.65685016180242	2.80658560935824e-14	2.80658560935824e-14\\
-0.324556240018601	7.66011364786122	2.73730896974167e-14	2.73730896974167e-14\\
-0.324556240018601	7.66553512665701	2.62592041805154e-14	2.62592041805154e-14\\
-0.324556240018601	7.68809712384273	2.20830922512563e-14	2.20830922512563e-14\\
-0.324556240018601	7.99473480978791	1.99439074478753e-15	1.99439074478753e-15\\
-0.324556240018601	8.00277468901713	1.87017047618605e-15	1.87017047618605e-15\\
-0.324556240018601	8.10700273053115	8.07739491153277e-16	8.07739491153277e-16\\
-0.324556240018601	8.11341300518876	7.66819111548355e-16	7.66819111548355e-16\\
-0.324556240018601	8.16091433081819	5.20986887525404e-16	5.20986887525404e-16\\
-0.324556240018601	8.4263009756926	5.76685615499182e-17	5.76685615499182e-17\\
-0.324556240018601	8.43167995960995	5.5112291106817e-17	5.5112291106817e-17\\
-0.324556240018601	8.55151590704134	1.99209925321319e-17	1.99209925321319e-17\\
-0.324556240018601	8.560030124411	1.8521428620968e-17	1.8521428620968e-17\\
-0.324556240018601	8.62636622596679	1.04739277601116e-17	1.04739277601116e-17\\
-0.324556240018601	8.63961940648159	9.34157144099738e-18	9.34157144099738e-18\\
-0.324556240018601	8.67701171835745	6.75795311631864e-18	6.75795311631864e-18\\
-0.324556240018601	8.68066941326515	6.54679423337027e-18	6.54679423337027e-18\\
-0.324556240018601	8.68922515711246	6.07796122870374e-18	6.07796122870374e-18\\
-0.324556240018601	8.73702891646833	4.00742578945167e-18	4.00742578945167e-18\\
-0.324556240018601	8.78579554324503	2.61400771643967e-18	2.61400771643967e-18\\
-0.324556240018601	8.79755482021605	2.35726211228635e-18	2.35726211228635e-18\\
-0.324556240018601	8.80813417900733	2.14764603161732e-18	2.14764603161732e-18\\
-0.324556240018601	8.87783953867752	1.15947671289333e-18	1.15947671289333e-18\\
-0.324556240018601	8.90510581382788	9.09856352142942e-19	9.09856352142942e-19\\
-0.324556240018601	9.0377437318851	2.76811184230411e-19	2.76811184230411e-19\\
-0.324556240018601	9.23447011934336	4.58796799979465e-20	4.58796799979465e-20\\
-0.324556240018601	9.35387434407783	1.51236370521097e-20	1.51236370521097e-20\\
-0.324556240018601	9.393659457282	1.04157856913389e-20	1.04157856913389e-20\\
-0.324556240018601	9.53507648759292	2.73163327046134e-21	2.73163327046134e-21\\
-0.324556240018601	9.64177644620874	9.81979340206978e-22	9.81979340206978e-22\\
-0.324556240018601	9.80885023439559	1.93393181911466e-22	1.93393181911466e-22\\
-0.324556240018601	9.84912655309268	1.30171115702818e-22	1.30171115702818e-22\\
-0.324556240018601	9.99013391093181	3.21402458557424e-23	3.21402458557424e-23\\
-0.324556240018601	9.99998804670389	2.91255653212728e-23	2.91255653212728e-23\\
-0.319606123622829	-9.99030693937904	3.21359312213098e-23	3.21359312213098e-23\\
-0.319606123622829	-9.96580280520765	4.1037174547204e-23	4.1037174547204e-23\\
-0.319606123622829	-9.96474212965218	4.14732347375631e-23	4.14732347375631e-23\\
-0.319606123622829	-9.96062797256485	4.32084606476043e-23	4.32084606476043e-23\\
-0.319606123622829	-9.77838625189773	2.61039642475371e-22	2.61039642475371e-22\\
-0.319606123622829	-9.74736123549529	3.53387645640135e-22	3.53387645640135e-22\\
-0.319606123622829	-9.71283689375303	4.9447216781683e-22	4.9447216781683e-22\\
-0.319606123622829	-9.63656292280022	1.03423638980805e-21	1.03423638980805e-21\\
-0.319606123622829	-9.43995212553828	6.74625666637043e-21	6.74625666637043e-21\\
-0.319606123622829	-9.43389908384248	7.1428359350473e-21	7.1428359350473e-21\\
-0.319606123622829	-9.32743243841801	1.93915596674398e-20	1.93915596674398e-20\\
-0.319606123622829	-9.25174688885535	3.91705661647999e-20	3.91705661647999e-20\\
-0.319606123622829	-9.19449550352279	6.64175990426212e-20	6.64175990426212e-20\\
-0.319606123622829	-9.07149283172167	2.04250003596455e-19	2.04250003596455e-19\\
-0.319606123622829	-8.95934539406217	5.6138160903806e-19	5.6138160903806e-19\\
-0.319606123622829	-8.7549188354774	3.43246500170958e-18	3.43246500170958e-18\\
-0.319606123622829	-8.7213363397341	4.6030852950085e-18	4.6030852950085e-18\\
-0.319606123622829	-8.70076181601605	5.50662812789196e-18	5.50662812789196e-18\\
-0.319606123622829	-8.51141255279603	2.8092671690873e-17	2.8092671690873e-17\\
-0.319606123622829	-8.43830635698433	5.21995295916496e-17	5.21995295916496e-17\\
-0.319606123622829	-8.32465017714586	1.35325134207889e-16	1.35325134207889e-16\\
-0.319606123622829	-8.27763034881914	1.99936231760338e-16	1.99936231760338e-16\\
-0.319606123622829	-8.24044276093431	2.71817836242672e-16	2.71817836242672e-16\\
-0.319606123622829	-8.13147624867571	6.63233807577931e-16	6.63233807577931e-16\\
-0.319606123622829	-8.12149578831507	7.19267728374131e-16	7.19267728374131e-16\\
-0.319606123622829	-8.09908529655034	8.62632922397455e-16	8.62632922397455e-16\\
-0.319606123622829	-7.90654973029464	4.02715822672628e-15	4.02715822672628e-15\\
-0.319606123622829	-7.85659894247381	5.97002920846324e-15	5.97002920846324e-15\\
-0.319606123622829	-7.84954448130426	6.31009675091492e-15	6.31009675091492e-15\\
-0.319606123622829	-7.69150530654428	2.15461759583104e-14	2.15461759583104e-14\\
-0.319606123622829	-7.68063534874499	2.34236363077058e-14	2.34236363077058e-14\\
-0.319606123622829	-7.64785375336551	3.01140480330259e-14	3.01140480330259e-14\\
-0.319606123622829	-7.61214449890523	3.95455572441768e-14	3.95455572441768e-14\\
-0.319606123622829	-7.5368500675712	6.99493088790339e-14	6.99493088790339e-14\\
-0.319606123622829	-7.53392682295941	7.15072329353846e-14	7.15072329353846e-14\\
-0.319606123622829	-7.50649351229422	8.78914795297391e-14	8.78914795297391e-14\\
-0.319606123622829	-7.49647814663894	9.4749161077035e-14	9.4749161077035e-14\\
-0.319606123622829	-7.49242426710782	9.76719673612577e-14	9.76719673612577e-14\\
-0.319606123622829	-7.2940972807324	4.23222362662803e-13	4.23222362662803e-13\\
-0.319606123622829	-7.20374503042723	8.14727791808503e-13	8.14727791808503e-13\\
-0.319606123622829	-7.14594055765585	1.23347672238219e-12	1.23347672238219e-12\\
-0.319606123622829	-7.14335996524587	1.25642981116941e-12	1.25642981116941e-12\\
-0.319606123622829	-7.12459682353055	1.43638575111197e-12	1.43638575111197e-12\\
-0.319606123622829	-7.10154360025262	1.69233504588921e-12	1.69233504588921e-12\\
-0.319606123622829	-7.06514792567349	2.19002378952547e-12	2.19002378952547e-12\\
-0.319606123622829	-6.83512681016472	1.08329320330063e-11	1.08329320330063e-11\\
-0.319606123622829	-6.73118118975832	2.19259289699636e-11	2.19259289699636e-11\\
-0.319606123622829	-6.67243365043422	3.25046970226549e-11	3.25046970226549e-11\\
-0.319606123622829	-6.60066826636865	5.23346790702409e-11	5.23346790702409e-11\\
-0.319606123622829	-6.53467469687326	8.07278253250261e-11	8.07278253250261e-11\\
-0.319606123622829	-6.16283992126716	8.55573551759546e-10	8.55573551759546e-10\\
-0.319606123622829	-6.15699249140778	8.86952777780742e-10	8.86952777780742e-10\\
-0.319606123622829	-6.1516395752093	9.16658763895076e-10	9.16658763895076e-10\\
-0.319606123622829	-6.1143915430244	1.15191153029331e-09	1.15191153029331e-09\\
-0.319606123622829	-6.00124212727009	2.28613175277804e-09	2.28613175277804e-09\\
-0.319606123622829	-5.85842615731918	5.33205231096863e-09	5.33205231096863e-09\\
-0.319606123622829	-5.83915605947336	5.96818576921376e-09	5.96818576921376e-09\\
-0.319606123622829	-5.80460435515484	7.29798931174333e-09	7.29798931174333e-09\\
-0.319606123622829	-5.78306088027687	8.26821099456637e-09	8.26821099456637e-09\\
-0.319606123622829	-5.73002217138653	1.12204464641642e-08	1.12204464641642e-08\\
-0.319606123622829	-5.72131149271564	1.17942501237906e-08	1.17942501237906e-08\\
-0.319606123622829	-5.68227141894506	1.47347771781137e-08	1.47347771781137e-08\\
-0.319606123622829	-5.61213760432421	2.18952668627065e-08	2.18952668627065e-08\\
-0.319606123622829	-5.60510796290129	2.27757664456851e-08	2.27757664456851e-08\\
-0.319606123622829	-5.56392146999199	2.86657683735935e-08	2.86657683735935e-08\\
-0.319606123622829	-5.46404956628757	4.97194349524279e-08	4.97194349524279e-08\\
-0.319606123622829	-5.38131706201533	7.78690112792787e-08	7.78690112792787e-08\\
-0.319606123622829	-5.35112627565448	9.1564031413676e-08	9.1564031413676e-08\\
-0.319606123622829	-5.33773564516461	9.8357010612574e-08	9.8357010612574e-08\\
-0.319606123622829	-5.31611466506327	1.10363246619227e-07	1.10363246619227e-07\\
-0.319606123622829	-5.17465728110385	2.31777009839803e-07	2.31777009839803e-07\\
-0.319606123622829	-5.04953248195794	4.39406780119006e-07	4.39406780119006e-07\\
-0.319606123622829	-4.87945924274598	1.02224194813045e-06	1.02224194813045e-06\\
-0.319606123622829	-4.78445547390005	1.61777599519459e-06	1.61777599519459e-06\\
-0.319606123622829	-4.58002274603584	4.21333829357934e-06	4.21333829357934e-06\\
-0.319606123622829	-4.57866361112272	4.23964365685162e-06	4.23964365685162e-06\\
-0.319606123622829	-4.55949544653273	4.62770049302252e-06	4.62770049302252e-06\\
-0.319606123622829	-4.49804058042264	6.11273880818728e-06	6.11273880818728e-06\\
-0.319606123622829	-4.48263449337456	6.55057907299753e-06	6.55057907299753e-06\\
-0.319606123622829	-4.24365249194375	1.8583353711159e-05	1.8583353711159e-05\\
-0.319606123622829	-4.20990691250651	2.14323475483938e-05	2.14323475483938e-05\\
-0.319606123622829	-4.10627752268048	3.29767216428995e-05	3.29767216428995e-05\\
-0.319606123622829	-3.98917125258091	5.29747726881005e-05	5.29747726881005e-05\\
-0.319606123622829	-3.96947302574733	5.72943149552865e-05	5.72943149552865e-05\\
-0.319606123622829	-3.92086786866228	6.94048696328997e-05	6.94048696328997e-05\\
-0.319606123622829	-3.79586129160405	0.000112424061167541	0.000112424061167541\\
-0.319606123622829	-3.63912838214968	0.000201327264085707	0.000201327264085707\\
-0.319606123622829	-3.59236284792068	0.000238417666970647	0.000238417666970647\\
-0.319606123622829	-3.51531618904104	0.000313511330059097	0.000313511330059097\\
-0.319606123622829	-3.46316520381718	0.000376080358496699	0.000376080358496699\\
-0.319606123622829	-3.37709894095412	0.000504799250222422	0.000504799250222422\\
-0.319606123622829	-3.27045485063943	0.00071954710221584	0.00071954710221584\\
-0.319606123622829	-3.19671587701734	0.0009132989419803	0.0009132989419803\\
-0.319606123622829	-3.09881307794657	0.00124294421154534	0.00124294421154534\\
-0.319606123622829	-3.06743209858771	0.00136921055389889	0.00136921055389889\\
-0.319606123622829	-2.99209252604847	0.00172029421809137	0.00172029421809137\\
-0.319606123622829	-2.91610547769768	0.00215322904516357	0.00215322904516357\\
-0.319606123622829	-2.87643302831633	0.00241541397890354	0.00241541397890354\\
-0.319606123622829	-2.84265740441282	0.00266033915358213	0.00266033915358213\\
-0.319606123622829	-2.83071878963649	0.00275197749526126	0.00275197749526126\\
-0.319606123622829	-2.78355866334567	0.00314151371720109	0.00314151371720109\\
-0.319606123622829	-2.70811347882641	0.0038646258331781	0.0038646258331781\\
-0.319606123622829	-2.65243343666775	0.0044866333394678	0.0044866333394678\\
-0.319606123622829	-2.64109820716134	0.00462327951735364	0.00462327951735364\\
-0.319606123622829	-2.6149418356898	0.00495225868953831	0.00495225868953831\\
-0.319606123622829	-2.56842606354897	0.00558675128910357	0.00558675128910357\\
-0.319606123622829	-2.26283731174309	0.0116882939719445	0.0116882939719445\\
-0.319606123622829	-2.13836762688047	0.0153712075768606	0.0153712075768606\\
-0.319606123622829	-2.13327260321624	0.0155393913208152	0.0155393913208152\\
-0.319606123622829	-1.94247716844443	0.0229242522522869	0.0229242522522869\\
-0.319606123622829	-1.93573820960509	0.0232257822934576	0.0232257822934576\\
-0.319606123622829	-1.91918921280614	0.0239785710400639	0.0239785710400639\\
-0.319606123622829	-1.89146945668762	0.0252790457833153	0.0252790457833153\\
-0.319606123622829	-1.8495961706385	0.0273386425187156	0.0273386425187156\\
-0.319606123622829	-1.82295252188246	0.0287094468437986	0.0287094468437986\\
-0.319606123622829	-1.78542346311054	0.0307206695758671	0.0307206695758671\\
-0.319606123622829	-1.75140104803788	0.0326257338837229	0.0326257338837229\\
-0.319606123622829	-1.71304350332964	0.0348671509795894	0.0348671509795894\\
-0.319606123622829	-1.68885342389757	0.0363317215562137	0.0363317215562137\\
-0.319606123622829	-1.4117489561574	0.0558286187000452	0.0558286187000452\\
-0.319606123622829	-1.36610926818959	0.0594821881628591	0.0594821881628591\\
-0.319606123622829	-1.36259173572184	0.0597683380273643	0.0597683380273643\\
-0.319606123622829	-1.34676030434052	0.0610640013601602	0.0610640013601602\\
-0.319606123622829	-1.3265791215592	0.0627336566669503	0.0627336566669503\\
-0.319606123622829	-1.30708225597957	0.0643651387958228	0.0643651387958228\\
-0.319606123622829	-1.119465181194	0.0808182680331082	0.0808182680331082\\
-0.319606123622829	-1.09394991869479	0.0831329358372539	0.0831329358372539\\
-0.319606123622829	-1.07930227698726	0.0844667083653631	0.0844667083653631\\
-0.319606123622829	-0.790324989142979	0.110663866942085	0.110663866942085\\
-0.319606123622829	-0.765501461348265	0.112821613728935	0.112821613728935\\
-0.319606123622829	-0.665086257991467	0.12122330130637	0.12122330130637\\
-0.319606123622829	-0.628119767936003	0.124155765914896	0.124155765914896\\
-0.319606123622829	-0.57280309059322	0.128348919019092	0.128348919019092\\
-0.319606123622829	-0.568847987134404	0.128639016394032	0.128639016394032\\
-0.319606123622829	-0.553234621936247	0.129770810966483	0.129770810966483\\
-0.319606123622829	-0.397447866428711	0.139745340832878	0.139745340832878\\
-0.319606123622829	-0.352880332504465	0.142101545460565	0.142101545460565\\
-0.319606123622829	-0.341968321578869	0.142641288816358	0.142641288816358\\
-0.319606123622829	-0.317290739707538	0.143806330705011	0.143806330705011\\
-0.319606123622829	-0.317034387844909	0.143818023384832	0.143818023384832\\
-0.319606123622829	-0.294385064605215	0.144817291942326	0.144817291942326\\
-0.319606123622829	-0.263939588208782	0.146053372844405	0.146053372844405\\
-0.319606123622829	-0.262953132986157	0.146091333840827	0.146091333840827\\
-0.319606123622829	-0.262477813322967	0.146109577964328	0.146109577964328\\
-0.319606123622829	-0.238649580756523	0.146984533101517	0.146984533101517\\
-0.319606123622829	-0.210365934367905	0.14792083947709	0.14792083947709\\
-0.319606123622829	-0.19855916136664	0.148278358086908	0.148278358086908\\
-0.319606123622829	-0.19278441099114	0.148446000762449	0.148446000762449\\
-0.319606123622829	-0.127595528088321	0.150004285854307	0.150004285854307\\
-0.319606123622829	-0.118634591628681	0.150169865836161	0.150169865836161\\
-0.319606123622829	-0.115550686411318	0.1502241023571	0.1502241023571\\
-0.319606123622829	-0.10940074360478	0.150328051202732	0.150328051202732\\
-0.319606123622829	-0.0977293650234219	0.150509869641234	0.150509869641234\\
-0.319606123622829	-0.0548685601440777	0.151002877964077	0.151002877964077\\
-0.319606123622829	-0.0545005541269458	0.151005916813727	0.151005916813727\\
-0.319606123622829	-0.0424464872922112	0.151094175815242	0.151094175815242\\
-0.319606123622829	-0.0337821473901365	0.151144080700644	0.151144080700644\\
-0.319606123622829	-0.0329092215040187	0.151148480313604	0.151148480313604\\
-0.319606123622829	-0.0315732382745776	0.151154990984532	0.151154990984532\\
-0.319606123622829	-0.0292737032413608	0.151165566132953	0.151165566132953\\
-0.319606123622829	-0.0207923214558776	0.151197664187151	0.151197664187151\\
-0.319606123622829	-0.0116992492947692	0.151220001375653	0.151220001375653\\
-0.319606123622829	-0.0114376155956189	0.15122045907268	0.15122045907268\\
-0.319606123622829	-0.00935502120348107	0.151223733229828	0.151223733229828\\
-0.319606123622829	-0.00688891518489597	0.151226762216289	0.151226762216289\\
-0.319606123622829	-0.00677832350190356	0.151226876504667	0.151226876504667\\
-0.319606123622829	-0.00530449134428117	0.151228223037876	0.151228223037876\\
-0.319606123622829	-0.00117654702270546	0.15123024598337	0.15123024598337\\
-0.319606123622829	0.00706555890519851	0.151226575831671	0.151226575831671\\
-0.319606123622829	0.0252108694023117	0.151182298197192	0.151182298197192\\
-0.319606123622829	0.0276565971771417	0.151172524620528	0.151172524620528\\
-0.319606123622829	0.0417464613344697	0.151098628418416	0.151098628418416\\
-0.319606123622829	0.0535577002463906	0.151013609488483	0.151013609488483\\
-0.319606123622829	0.0575491987540401	0.150980127214909	0.150980127214909\\
-0.319606123622829	0.0642603312166203	0.150918428216234	0.150918428216234\\
-0.319606123622829	0.0643678352352609	0.150917384766448	0.150917384766448\\
-0.319606123622829	0.0819402142993944	0.150723506580238	0.150723506580238\\
-0.319606123622829	0.0976429270577	0.150511140520594	0.150511140520594\\
-0.319606123622829	0.116464833086862	0.150208172219977	0.150208172219977\\
-0.319606123622829	0.139018907727481	0.149776030323941	0.149776030323941\\
-0.319606123622829	0.166630675162482	0.149145342644847	0.149145342644847\\
-0.319606123622829	0.258178715714337	0.146273191927246	0.146273191927246\\
-0.319606123622829	0.362069853750091	0.141635504234069	0.141635504234069\\
-0.319606123622829	0.36840551675891	0.141308135350592	0.141308135350592\\
-0.319606123622829	0.455295019995092	0.136340767854506	0.136340767854506\\
-0.319606123622829	0.487158061232025	0.134308942475634	0.134308942475634\\
-0.319606123622829	0.503863371211972	0.133201767430984	0.133201767430984\\
-0.319606123622829	0.551098581420598	0.129923959477429	0.129923959477429\\
-0.319606123622829	0.551229925151555	0.129914554366562	0.129914554366562\\
-0.319606123622829	0.561757455841525	0.129155674498521	0.129155674498521\\
-0.319606123622829	0.652066959060987	0.122267163581475	0.122267163581475\\
-0.319606123622829	0.700001210378557	0.118368581487592	0.118368581487592\\
-0.319606123622829	0.840498465504729	0.106227746396348	0.106227746396348\\
-0.319606123622829	0.946163202489589	0.0966592369839124	0.0966592369839124\\
-0.319606123622829	1.09809938403689	0.0827557126428337	0.0827557126428337\\
-0.319606123622829	1.14944326279193	0.0781159505396803	0.0781159505396803\\
-0.319606123622829	1.30410843123873	0.0646155294092152	0.0646155294092152\\
-0.319606123622829	1.43196483675016	0.0542467199368828	0.0542467199368828\\
-0.319606123622829	1.45756032851411	0.0522773458671432	0.0522773458671432\\
-0.319606123622829	1.5490641126172	0.0455588256772473	0.0455588256772473\\
-0.319606123622829	1.58451914275711	0.0430970141980354	0.0430970141980354\\
-0.319606123622829	1.63696472143613	0.0396058734153178	0.0396058734153178\\
-0.319606123622829	1.7113521020209	0.0349682730779797	0.0349682730779797\\
-0.319606123622829	1.86679452278968	0.026478770011823	0.026478770011823\\
-0.319606123622829	1.91774192821129	0.0240452416319384	0.0240452416319384\\
-0.319606123622829	1.97373139298229	0.0215633770688742	0.0215633770688742\\
-0.319606123622829	2.01460291259671	0.0198755777186429	0.0198755777186429\\
-0.319606123622829	2.02370156162591	0.0195137660967405	0.0195137660967405\\
-0.319606123622829	2.13237820758129	0.0155690623952721	0.0155690623952721\\
-0.319606123622829	2.14910175659692	0.0150215373607157	0.0150215373607157\\
-0.319606123622829	2.52196718590426	0.00628801180213662	0.00628801180213662\\
-0.319606123622829	2.57902693589173	0.00543638439928097	0.00543638439928097\\
-0.319606123622829	2.6874068997276	0.00408665281800853	0.00408665281800853\\
-0.319606123622829	2.71661488173683	0.00377653139355499	0.00377653139355499\\
-0.319606123622829	2.92837254373747	0.00207740869637793	0.00207740869637793\\
-0.319606123622829	2.95927201069857	0.00189678198621982	0.00189678198621982\\
-0.319606123622829	3.12069201055704	0.00116118944462219	0.00116118944462219\\
-0.319606123622829	3.15761499719583	0.00103410667718186	0.00103410667718186\\
-0.319606123622829	3.19106029960842	0.000929946015448703	0.000929946015448703\\
-0.319606123622829	3.1917545723558	0.000927887808392804	0.000927887808392804\\
-0.319606123622829	3.23428556007998	0.000809371412426938	0.000809371412426938\\
-0.319606123622829	3.45700403370755	0.000384183771564448	0.000384183771564448\\
-0.319606123622829	3.55770737564084	0.000269864118925946	0.000269864118925946\\
-0.319606123622829	3.62068507523308	0.000215267027833305	0.000215267027833305\\
-0.319606123622829	3.73929580382039	0.00013912779513228	0.00013912779513228\\
-0.319606123622829	3.82024668800656	0.000102454323596882	0.000102454323596882\\
-0.319606123622829	4.09452150300821	3.46052804689232e-05	3.46052804689232e-05\\
-0.319606123622829	4.09578518667062	3.44266614641369e-05	3.44266614641369e-05\\
-0.319606123622829	4.10930257947617	3.25694785680305e-05	3.25694785680305e-05\\
-0.319606123622829	4.1847039545815	2.38238185747282e-05	2.38238185747282e-05\\
-0.319606123622829	4.18690036711604	2.36057921581397e-05	2.36057921581397e-05\\
-0.319606123622829	4.20258562741922	2.21026271391004e-05	2.21026271391004e-05\\
-0.319606123622829	4.35671055426668	1.14283376250021e-05	1.14283376250021e-05\\
-0.319606123622829	4.45809785949909	7.3099847822731e-06	7.3099847822731e-06\\
-0.319606123622829	4.52135202219773	5.50274687900898e-06	5.50274687900898e-06\\
-0.319606123622829	4.7367613644976	2.03014118993608e-06	2.03014118993608e-06\\
-0.319606123622829	4.75654133127884	1.84820839800435e-06	1.84820839800435e-06\\
-0.319606123622829	4.99956494895721	5.64810283863959e-07	5.64810283863959e-07\\
-0.319606123622829	5.04845325604475	4.41807644614614e-07	4.41807644614614e-07\\
-0.319606123622829	5.06685626463353	4.02541634065178e-07	4.02541634065178e-07\\
-0.319606123622829	5.14869967249627	2.65008148515043e-07	2.65008148515043e-07\\
-0.319606123622829	5.30803197776341	1.15204982123788e-07	1.15204982123788e-07\\
-0.319606123622829	5.66871903635036	1.59128502854705e-08	1.59128502854705e-08\\
-0.319606123622829	5.70571153224712	1.28937498834684e-08	1.28937498834684e-08\\
-0.319606123622829	5.71893940480377	1.19553726980273e-08	1.19553726980273e-08\\
-0.319606123622829	5.79367630919147	7.77545630870148e-09	7.77545630870148e-09\\
-0.319606123622829	5.89003900805956	4.42838507708624e-09	4.42838507708624e-09\\
-0.319606123622829	6.04791116716709	1.72581601436655e-09	1.72581601436655e-09\\
-0.319606123622829	6.08735774461523	1.35846118557499e-09	1.35846118557499e-09\\
-0.319606123622829	6.25770973798712	4.74662692127173e-10	4.74662692127173e-10\\
-0.319606123622829	6.33421273325968	2.93226262303643e-10	2.93226262303643e-10\\
-0.319606123622829	6.34457480923486	2.74583459711228e-10	2.74583459711228e-10\\
-0.319606123622829	6.37089122636784	2.32279759074984e-10	2.32279759074984e-10\\
-0.319606123622829	6.40068786051156	1.92033045373866e-10	1.92033045373866e-10\\
-0.319606123622829	6.48562099633152	1.11099940196763e-10	1.11099940196763e-10\\
-0.319606123622829	6.65727360949725	3.59606058208116e-11	3.59606058208116e-11\\
-0.319606123622829	6.69178943927017	2.85611402851981e-11	2.85611402851981e-11\\
-0.319606123622829	6.70249349284102	2.65853550356396e-11	2.65853550356396e-11\\
-0.319606123622829	6.88608532626465	7.63684417765966e-12	7.63684417765966e-12\\
-0.319606123622829	6.90491375367945	6.70700860104334e-12	6.70700860104334e-12\\
-0.319606123622829	7.03301125999215	2.74682670737079e-12	2.74682670737079e-12\\
-0.319606123622829	7.17185384462208	1.02462452466557e-12	1.02462452466557e-12\\
-0.319606123622829	7.24298657721048	6.1363360318649e-13	6.1363360318649e-13\\
-0.319606123622829	7.24776372185338	5.92757754714581e-13	5.92757754714581e-13\\
-0.319606123622829	7.25072460121043	5.80170293584269e-13	5.80170293584269e-13\\
-0.319606123622829	7.56029643969675	5.86028988229024e-14	5.86028988229024e-14\\
-0.319606123622829	7.65685016180242	2.81106382815482e-14	2.81106382815482e-14\\
-0.319606123622829	7.66011364786122	2.74167664997187e-14	2.74167664997187e-14\\
-0.319606123622829	7.66553512665701	2.63011036548633e-14	2.63011036548633e-14\\
-0.319606123622829	7.68809712384273	2.2118328275583e-14	2.2118328275583e-14\\
-0.319606123622829	7.99473480978791	1.99757301654552e-15	1.99757301654552e-15\\
-0.319606123622829	8.00277468901713	1.87315454072032e-15	1.87315454072032e-15\\
-0.319606123622829	8.10700273053115	8.09028329149155e-16	8.09028329149155e-16\\
-0.319606123622829	8.11341300518876	7.68042656537493e-16	7.68042656537493e-16\\
-0.319606123622829	8.16091433081819	5.21818179920231e-16	5.21818179920231e-16\\
-0.319606123622829	8.4263009756926	5.77605781395579e-17	5.77605781395579e-17\\
-0.319606123622829	8.43167995960995	5.52002288832863e-17	5.52002288832863e-17\\
-0.319606123622829	8.55151590704134	1.99527786864207e-17	1.99527786864207e-17\\
-0.319606123622829	8.560030124411	1.8550981615722e-17	1.8550981615722e-17\\
-0.319606123622829	8.62636622596679	1.04906400741821e-17	1.04906400741821e-17\\
-0.319606123622829	8.63961940648159	9.35647695489913e-18	9.35647695489913e-18\\
-0.319606123622829	8.67701171835745	6.76873618046998e-18	6.76873618046998e-18\\
-0.319606123622829	8.68066941326515	6.55724037009081e-18	6.55724037009081e-18\\
-0.319606123622829	8.68922515711246	6.08765929033726e-18	6.08765929033726e-18\\
-0.319606123622829	8.73702891646833	4.01382008201713e-18	4.01382008201713e-18\\
-0.319606123622829	8.78579554324503	2.61817865583704e-18	2.61817865583704e-18\\
-0.319606123622829	8.79755482021605	2.36102338558032e-18	2.36102338558032e-18\\
-0.319606123622829	8.80813417900733	2.15107283919273e-18	2.15107283919273e-18\\
-0.319606123622829	8.87783953867752	1.16132678666003e-18	1.16132678666003e-18\\
-0.319606123622829	8.90510581382788	9.11308128922803e-19	9.11308128922803e-19\\
-0.319606123622829	9.0377437318851	2.77252867193578e-19	2.77252867193578e-19\\
-0.319606123622829	9.23447011934336	4.59528861188156e-20	4.59528861188156e-20\\
-0.319606123622829	9.35387434407783	1.51477684933505e-20	1.51477684933505e-20\\
-0.319606123622829	9.393659457282	1.04324052332865e-20	1.04324052332865e-20\\
-0.319606123622829	9.53507648759292	2.73599189448349e-21	2.73599189448349e-21\\
-0.319606123622829	9.64177644620874	9.83546197218042e-22	9.83546197218042e-22\\
-0.319606123622829	9.80885023439559	1.9370176219474e-22	1.9370176219474e-22\\
-0.319606123622829	9.84912655309268	1.30378818163477e-22	1.30378818163477e-22\\
-0.319606123622829	9.99013391093181	3.21915291847234e-23	3.21915291847234e-23\\
-0.319606123622829	9.99998804670389	2.91720383929111e-23	2.91720383929111e-23\\
-0.315950602716228	-9.99030693937904	3.21732834704368e-23	3.21732834704368e-23\\
-0.315950602716228	-9.96580280520765	4.10848728932267e-23	4.10848728932267e-23\\
-0.315950602716228	-9.96474212965218	4.15214399252501e-23	4.15214399252501e-23\\
-0.315950602716228	-9.96062797256485	4.32586827238027e-23	4.32586827238027e-23\\
-0.315950602716228	-9.77838625189773	2.61343054182678e-22	2.61343054182678e-22\\
-0.315950602716228	-9.74736123549529	3.53798395317418e-22	3.53798395317418e-22\\
-0.315950602716228	-9.71283689375303	4.95046902915417e-22	4.95046902915417e-22\\
-0.315950602716228	-9.63656292280022	1.03543850388473e-21	1.03543850388473e-21\\
-0.315950602716228	-9.43995212553828	6.75409797826339e-21	6.75409797826339e-21\\
-0.315950602716228	-9.43389908384248	7.15113819912304e-21	7.15113819912304e-21\\
-0.315950602716228	-9.32743243841801	1.94140988732488e-20	1.94140988732488e-20\\
-0.315950602716228	-9.25174688885535	3.92160949137805e-20	3.92160949137805e-20\\
-0.315950602716228	-9.19449550352279	6.64947975743449e-20	6.64947975743449e-20\\
-0.315950602716228	-9.07149283172167	2.04487407546755e-19	2.04487407546755e-19\\
-0.315950602716228	-8.95934539406217	5.62034114346579e-19	5.62034114346579e-19\\
-0.315950602716228	-8.7549188354774	3.43645462587764e-18	3.43645462587764e-18\\
-0.315950602716228	-8.7213363397341	4.60843555504945e-18	4.60843555504945e-18\\
-0.315950602716228	-8.70076181601605	5.5130285942194e-18	5.5130285942194e-18\\
-0.315950602716228	-8.51141255279603	2.81253243768777e-17	2.81253243768777e-17\\
-0.315950602716228	-8.43830635698433	5.22602021708941e-17	5.22602021708941e-17\\
-0.315950602716228	-8.32465017714586	1.35482425374941e-16	1.35482425374941e-16\\
-0.315950602716228	-8.27763034881914	2.00168621725539e-16	2.00168621725539e-16\\
-0.315950602716228	-8.24044276093431	2.72133775664703e-16	2.72133775664703e-16\\
-0.315950602716228	-8.13147624867571	6.64004697776801e-16	6.64004697776801e-16\\
-0.315950602716228	-8.12149578831507	7.20103747943448e-16	7.20103747943448e-16\\
-0.315950602716228	-8.09908529655034	8.63635578259538e-16	8.63635578259538e-16\\
-0.315950602716228	-7.90654973029464	4.03183907497439e-15	4.03183907497439e-15\\
-0.315950602716228	-7.85659894247381	5.97696829533004e-15	5.97696829533004e-15\\
-0.315950602716228	-7.84954448130426	6.31743110523104e-15	6.31743110523104e-15\\
-0.315950602716228	-7.69150530654428	2.1571219518635e-14	2.1571219518635e-14\\
-0.315950602716228	-7.68063534874499	2.34508620785354e-14	2.34508620785354e-14\\
-0.315950602716228	-7.64785375336551	3.0149050206033e-14	3.0149050206033e-14\\
-0.315950602716228	-7.61214449890523	3.95915218529469e-14	3.95915218529469e-14\\
-0.315950602716228	-7.5368500675712	7.00306123892237e-14	7.00306123892237e-14\\
-0.315950602716228	-7.53392682295941	7.15903472525205e-14	7.15903472525205e-14\\
-0.315950602716228	-7.50649351229422	8.79936375912848e-14	8.79936375912848e-14\\
-0.315950602716228	-7.49647814663894	9.48592899618883e-14	9.48592899618883e-14\\
-0.315950602716228	-7.49242426710782	9.77854934835436e-14	9.77854934835436e-14\\
-0.315950602716228	-7.2940972807324	4.23714282657821e-13	4.23714282657821e-13\\
-0.315950602716228	-7.20374503042723	8.15674766559001e-13	8.15674766559001e-13\\
-0.315950602716228	-7.14594055765585	1.23491041756623e-12	1.23491041756623e-12\\
-0.315950602716228	-7.14335996524587	1.25789018519729e-12	1.25789018519729e-12\\
-0.315950602716228	-7.12459682353055	1.43805529160384e-12	1.43805529160384e-12\\
-0.315950602716228	-7.10154360025262	1.69430208147331e-12	1.69430208147331e-12\\
-0.315950602716228	-7.06514792567349	2.19256929889991e-12	2.19256929889991e-12\\
-0.315950602716228	-6.83512681016472	1.08455233711345e-11	1.08455233711345e-11\\
-0.315950602716228	-6.73118118975832	2.19514139249689e-11	2.19514139249689e-11\\
-0.315950602716228	-6.67243365043422	3.25424778958036e-11	3.25424778958036e-11\\
-0.315950602716228	-6.60066826636865	5.23955087364843e-11	5.23955087364843e-11\\
-0.315950602716228	-6.53467469687326	8.08216569249961e-11	8.08216569249961e-11\\
-0.315950602716228	-6.16283992126716	8.56568002370973e-10	8.56568002370973e-10\\
-0.315950602716228	-6.15699249140778	8.87983701107388e-10	8.87983701107388e-10\\
-0.315950602716228	-6.1516395752093	9.17724215096028e-10	9.17724215096028e-10\\
-0.315950602716228	-6.1143915430244	1.1532504205889e-09	1.1532504205889e-09\\
-0.315950602716228	-6.00124212727009	2.28878897040086e-09	2.28878897040086e-09\\
-0.315950602716228	-5.85842615731918	5.33824986425894e-09	5.33824986425894e-09\\
-0.315950602716228	-5.83915605947336	5.97512271341347e-09	5.97512271341347e-09\\
-0.315950602716228	-5.80460435515484	7.3064719137573e-09	7.3064719137573e-09\\
-0.315950602716228	-5.78306088027687	8.27782130505579e-09	8.27782130505579e-09\\
-0.315950602716228	-5.73002217138653	1.12334882182295e-08	1.12334882182295e-08\\
-0.315950602716228	-5.72131149271564	1.18079588215674e-08	1.18079588215674e-08\\
-0.315950602716228	-5.68227141894506	1.47519037105362e-08	1.47519037105362e-08\\
-0.315950602716228	-5.61213760432421	2.19207161785183e-08	2.19207161785183e-08\\
-0.315950602716228	-5.60510796290129	2.28022391841434e-08	2.28022391841434e-08\\
-0.315950602716228	-5.56392146999199	2.86990871815762e-08	2.86990871815762e-08\\
-0.315950602716228	-5.46404956628757	4.97772248670256e-08	4.97772248670256e-08\\
-0.315950602716228	-5.38131706201533	7.79595200213017e-08	7.79595200213017e-08\\
-0.315950602716228	-5.35112627565448	9.16704581572759e-08	9.16704581572759e-08\\
-0.315950602716228	-5.33773564516461	9.84713329746206e-08	9.84713329746206e-08\\
-0.315950602716228	-5.31611466506327	1.10491524074572e-07	1.10491524074572e-07\\
-0.315950602716228	-5.17465728110385	2.32046408991606e-07	2.32046408991606e-07\\
-0.315950602716228	-5.04953248195794	4.39917511592946e-07	4.39917511592946e-07\\
-0.315950602716228	-4.87945924274598	1.02343012082262e-06	1.02343012082262e-06\\
-0.315950602716228	-4.78445547390005	1.61965636927144e-06	1.61965636927144e-06\\
-0.315950602716228	-4.58002274603584	4.21823554272125e-06	4.21823554272125e-06\\
-0.315950602716228	-4.57866361112272	4.24457148125446e-06	4.24457148125446e-06\\
-0.315950602716228	-4.55949544653273	4.6330793638108e-06	4.6330793638108e-06\\
-0.315950602716228	-4.49804058042264	6.1198437693362e-06	6.1198437693362e-06\\
-0.315950602716228	-4.48263449337456	6.55819294482765e-06	6.55819294482765e-06\\
-0.315950602716228	-4.24365249194375	1.86049535226801e-05	1.86049535226801e-05\\
-0.315950602716228	-4.20990691250651	2.1457258803633e-05	2.1457258803633e-05\\
-0.315950602716228	-4.10627752268048	3.30150511599038e-05	3.30150511599038e-05\\
-0.315950602716228	-3.98917125258091	5.30363463482277e-05	5.30363463482277e-05\\
-0.315950602716228	-3.96947302574733	5.7360909307603e-05	5.7360909307603e-05\\
-0.315950602716228	-3.92086786866228	6.94855403302354e-05	6.94855403302354e-05\\
-0.315950602716228	-3.79586129160405	0.00011255473394972	0.00011255473394972\\
-0.315950602716228	-3.63912838214968	0.000201561270876187	0.000201561270876187\\
-0.315950602716228	-3.59236284792068	0.000238694784693847	0.000238694784693847\\
-0.315950602716228	-3.51531618904104	0.00031387573068044	0.00031387573068044\\
-0.315950602716228	-3.46316520381718	0.000376517484377558	0.000376517484377558\\
-0.315950602716228	-3.37709894095412	0.000505385988699785	0.000505385988699785\\
-0.315950602716228	-3.27045485063943	0.000720383446507079	0.000720383446507079\\
-0.315950602716228	-3.19671587701734	0.000914360487991628	0.000914360487991628\\
-0.315950602716228	-3.09881307794657	0.00124438891098538	0.00124438891098538\\
-0.315950602716228	-3.06743209858771	0.00137080201528721	0.00137080201528721\\
-0.315950602716228	-2.99209252604847	0.00172229375119229	0.00172229375119229\\
-0.315950602716228	-2.91610547769768	0.00215573178725524	0.00215573178725524\\
-0.315950602716228	-2.87643302831633	0.00241822146389794	0.00241822146389794\\
-0.315950602716228	-2.84265740441282	0.00266343132010883	0.00266343132010883\\
-0.315950602716228	-2.83071878963649	0.0027551761749039	0.0027551761749039\\
-0.315950602716228	-2.78355866334567	0.00314516516274946	0.00314516516274946\\
-0.315950602716228	-2.70811347882641	0.003869117766706	0.003869117766706\\
-0.315950602716228	-2.65243343666775	0.00449184824502268	0.00449184824502268\\
-0.315950602716228	-2.64109820716134	0.00462865324955162	0.00462865324955162\\
-0.315950602716228	-2.6149418356898	0.00495801480094641	0.00495801480094641\\
-0.315950602716228	-2.56842606354897	0.00559324488421752	0.00559324488421752\\
-0.315950602716228	-2.26283731174309	0.0117018795147222	0.0117018795147222\\
-0.315950602716228	-2.13836762688047	0.0153890738453325	0.0153890738453325\\
-0.315950602716228	-2.13327260321624	0.0155574530726873	0.0155574530726873\\
-0.315950602716228	-1.94247716844443	0.0229508975788306	0.0229508975788306\\
-0.315950602716228	-1.93573820960509	0.0232527780945259	0.0232527780945259\\
-0.315950602716228	-1.91918921280614	0.0240064418228656	0.0240064418228656\\
-0.315950602716228	-1.89146945668762	0.0253084281344688	0.0253084281344688\\
-0.315950602716228	-1.8495961706385	0.027370418781215	0.027370418781215\\
-0.315950602716228	-1.82295252188246	0.0287428164201592	0.0287428164201592\\
-0.315950602716228	-1.78542346311054	0.0307563768374816	0.0307563768374816\\
-0.315950602716228	-1.75140104803788	0.032663655440487	0.032663655440487\\
-0.315950602716228	-1.71304350332964	0.0349076777812174	0.0349076777812174\\
-0.315950602716228	-1.68885342389757	0.0363739506581318	0.0363739506581318\\
-0.315950602716228	-1.4117489561574	0.0558935094436723	0.0558935094436723\\
-0.315950602716228	-1.36610926818959	0.0595513255248847	0.0595513255248847\\
-0.315950602716228	-1.36259173572184	0.0598378079872211	0.0598378079872211\\
-0.315950602716228	-1.34676030434052	0.0611349772959683	0.0611349772959683\\
-0.315950602716228	-1.3265791215592	0.0628065732772186	0.0628065732772186\\
-0.315950602716228	-1.30708225597957	0.064439951711087	0.064439951711087\\
-0.315950602716228	-1.119465181194	0.0809122047564848	0.0809122047564848\\
-0.315950602716228	-1.09394991869479	0.0832295629462886	0.0832295629462886\\
-0.315950602716228	-1.07930227698726	0.0845648857454451	0.0845648857454451\\
-0.315950602716228	-0.790324989142979	0.11079249381457	0.11079249381457\\
-0.315950602716228	-0.765501461348265	0.112952748594575	0.112952748594575\\
-0.315950602716228	-0.665086257991467	0.121364201625057	0.121364201625057\\
-0.315950602716228	-0.628119767936003	0.124300074697084	0.124300074697084\\
-0.315950602716228	-0.57280309059322	0.128498101588764	0.128498101588764\\
-0.315950602716228	-0.568847987134404	0.128788536149807	0.128788536149807\\
-0.315950602716228	-0.553234621936247	0.129921646230203	0.129921646230203\\
-0.315950602716228	-0.397447866428711	0.139907769696357	0.139907769696357\\
-0.315950602716228	-0.352880332504465	0.1422667129888	0.1422667129888\\
-0.315950602716228	-0.341968321578869	0.142807083699318	0.142807083699318\\
-0.315950602716228	-0.317290739707538	0.143973479739951	0.143973479739951\\
-0.315950602716228	-0.317034387844909	0.143985186010412	0.143985186010412\\
-0.315950602716228	-0.294385064605215	0.144985616038157	0.144985616038157\\
-0.315950602716228	-0.263939588208782	0.146223133662312	0.146223133662312\\
-0.315950602716228	-0.262953132986157	0.146261138781575	0.146261138781575\\
-0.315950602716228	-0.262477813322967	0.146279404110593	0.146279404110593\\
-0.315950602716228	-0.238649580756523	0.147155376226006	0.147155376226006\\
-0.315950602716228	-0.210365934367905	0.1480927708896	0.1480927708896\\
-0.315950602716228	-0.19855916136664	0.1484507050506	0.1484507050506\\
-0.315950602716228	-0.19278441099114	0.148618542580646	0.148618542580646\\
-0.315950602716228	-0.127595528088321	0.150178638899089	0.150178638899089\\
-0.315950602716228	-0.118634591628681	0.150344411337938	0.150344411337938\\
-0.315950602716228	-0.115550686411318	0.150398710899092	0.150398710899092\\
-0.315950602716228	-0.10940074360478	0.150502780566591	0.150502780566591\\
-0.315950602716228	-0.0977293650234219	0.150684810336377	0.150684810336377\\
-0.315950602716228	-0.0548685601440777	0.151178391692861	0.151178391692861\\
-0.315950602716228	-0.0545005541269458	0.151181434074629	0.151181434074629\\
-0.315950602716228	-0.0424464872922112	0.151269795661383	0.151269795661383\\
-0.315950602716228	-0.0337821473901365	0.151319758552252	0.151319758552252\\
-0.315950602716228	-0.0329092215040187	0.151324163278973	0.151324163278973\\
-0.315950602716228	-0.0315732382745776	0.151330681517387	0.151330681517387\\
-0.315950602716228	-0.0292737032413608	0.151341268957518	0.151341268957518\\
-0.315950602716228	-0.0207923214558776	0.15137340431994	0.15137340431994\\
-0.315950602716228	-0.0116992492947692	0.151395767471413	0.151395767471413\\
-0.315950602716228	-0.0114376155956189	0.15139622570043	0.15139622570043\\
-0.315950602716228	-0.00935502120348107	0.151399503663197	0.151399503663197\\
-0.315950602716228	-0.00688891518489597	0.151402536170311	0.151402536170311\\
-0.315950602716228	-0.00677832350190356	0.151402650591529	0.151402650591529\\
-0.315950602716228	-0.00530449134428117	0.151403998689841	0.151403998689841\\
-0.315950602716228	-0.00117654702270546	0.151406023986646	0.151406023986646\\
-0.315950602716228	0.00706555890519851	0.151402349569055	0.151402349569055\\
-0.315950602716228	0.0252108694023117	0.151358020469778	0.151358020469778\\
-0.315950602716228	0.0276565971771417	0.151348235533085	0.151348235533085\\
-0.315950602716228	0.0417464613344697	0.151274253439909	0.151274253439909\\
-0.315950602716228	0.0535577002463906	0.151189135690737	0.151189135690737\\
-0.315950602716228	0.0575491987540401	0.151155614500033	0.151155614500033\\
-0.315950602716228	0.0642603312166203	0.151093843787352	0.151093843787352\\
-0.315950602716228	0.0643678352352609	0.151092799124742	0.151092799124742\\
-0.315950602716228	0.0819402142993944	0.150898695589957	0.150898695589957\\
-0.315950602716228	0.0976429270577	0.150686082692906	0.150686082692906\\
-0.315950602716228	0.116464833086862	0.150382762246046	0.150382762246046\\
-0.315950602716228	0.139018907727481	0.149950118062658	0.149950118062658\\
-0.315950602716228	0.166630675162482	0.149318697322396	0.149318697322396\\
-0.315950602716228	0.258178715714337	0.146443208245362	0.146443208245362\\
-0.315950602716228	0.362069853750091	0.14180013007307	0.14180013007307\\
-0.315950602716228	0.36840551675891	0.141472380682054	0.141472380682054\\
-0.315950602716228	0.455295019995092	0.136499239513285	0.136499239513285\\
-0.315950602716228	0.487158061232025	0.134465052502282	0.134465052502282\\
-0.315950602716228	0.503863371211972	0.133356590565468	0.133356590565468\\
-0.315950602716228	0.551098581420598	0.13007497274879	0.13007497274879\\
-0.315950602716228	0.551229925151555	0.13006555670617	0.13006555670617\\
-0.315950602716228	0.561757455841525	0.129305794776562	0.129305794776562\\
-0.315950602716228	0.652066959060987	0.122409277202602	0.122409277202602\\
-0.315950602716228	0.700001210378557	0.118506163707136	0.118506163707136\\
-0.315950602716228	0.840498465504729	0.106351217075329	0.106351217075329\\
-0.315950602716228	0.946163202489589	0.096771585988999	0.096771585988999\\
-0.315950602716228	1.09809938403689	0.082851901297646	0.082851901297646\\
-0.315950602716228	1.14944326279193	0.0782067463042485	0.0782067463042485\\
-0.315950602716228	1.30410843123873	0.0646906333586028	0.0646906333586028\\
-0.315950602716228	1.43196483675016	0.0543097720072725	0.0543097720072725\\
-0.315950602716228	1.45756032851411	0.0523381088938338	0.0523381088938338\\
-0.315950602716228	1.5490641126172	0.0456117796307179	0.0456117796307179\\
-0.315950602716228	1.58451914275711	0.0431471067377495	0.0431471067377495\\
-0.315950602716228	1.63696472143613	0.0396519081308053	0.0396519081308053\\
-0.315950602716228	1.7113521020209	0.0350089174158877	0.0350089174158877\\
-0.315950602716228	1.86679452278968	0.0265095468269477	0.0265095468269477\\
-0.315950602716228	1.91774192821129	0.0240731899073305	0.0240731899073305\\
-0.315950602716228	1.97373139298229	0.0215884406224009	0.0215884406224009\\
-0.315950602716228	2.01460291259671	0.0198986795085172	0.0198986795085172\\
-0.315950602716228	2.02370156162591	0.0195364473455779	0.0195364473455779\\
-0.315950602716228	2.13237820758129	0.01558715863444	0.01558715863444\\
-0.315950602716228	2.14910175659692	0.0150389972003545	0.0150389972003545\\
-0.315950602716228	2.52196718590426	0.00629532048666576	0.00629532048666576\\
-0.315950602716228	2.57902693589173	0.00544270321988815	0.00544270321988815\\
-0.315950602716228	2.6874068997276	0.00409140281803506	0.00409140281803506\\
-0.315950602716228	2.71661488173683	0.00378092093311669	0.00378092093311669\\
-0.315950602716228	2.92837254373747	0.00207982331092983	0.00207982331092983\\
-0.315950602716228	2.95927201069857	0.00189898665465781	0.00189898665465781\\
-0.315950602716228	3.12069201055704	0.00116253911882707	0.00116253911882707\\
-0.315950602716228	3.15761499719583	0.00103530864049091	0.00103530864049091\\
-0.315950602716228	3.19106029960842	0.000931026910693483	0.000931026910693483\\
-0.315950602716228	3.1917545723558	0.000928966311341491	0.000928966311341491\\
-0.315950602716228	3.23428556007998	0.000810312161348295	0.000810312161348295\\
-0.315950602716228	3.45700403370755	0.0003846303162078	0.0003846303162078\\
-0.315950602716228	3.55770737564084	0.000270177787502442	0.000270177787502442\\
-0.315950602716228	3.62068507523308	0.000215517237095862	0.000215517237095862\\
-0.315950602716228	3.73929580382039	0.00013928950620978	0.00013928950620978\\
-0.315950602716228	3.82024668800656	0.000102573408349484	0.000102573408349484\\
-0.315950602716228	4.09452150300821	3.46455028931089e-05	3.46455028931089e-05\\
-0.315950602716228	4.09578518667062	3.44666762758056e-05	3.44666762758056e-05\\
-0.315950602716228	4.10930257947617	3.26073347380924e-05	3.26073347380924e-05\\
-0.315950602716228	4.1847039545815	2.38515094855791e-05	2.38515094855791e-05\\
-0.315950602716228	4.18690036711604	2.36332296524342e-05	2.36332296524342e-05\\
-0.315950602716228	4.20258562741922	2.21283174739961e-05	2.21283174739961e-05\\
-0.315950602716228	4.35671055426668	1.14416210152091e-05	1.14416210152091e-05\\
-0.315950602716228	4.45809785949909	7.31848132686742e-06	7.31848132686742e-06\\
-0.315950602716228	4.52135202219773	5.50914283408157e-06	5.50914283408157e-06\\
-0.315950602716228	4.7367613644976	2.03250086449996e-06	2.03250086449996e-06\\
-0.315950602716228	4.75654133127884	1.8503566083688e-06	1.8503566083688e-06\\
-0.315950602716228	4.99956494895721	5.65466774391247e-07	5.65466774391247e-07\\
-0.315950602716228	5.04845325604475	4.42321166662387e-07	4.42321166662387e-07\\
-0.315950602716228	5.06685626463353	4.03009516427013e-07	4.03009516427013e-07\\
-0.315950602716228	5.14869967249627	2.65316172897963e-07	2.65316172897963e-07\\
-0.315950602716228	5.30803197776341	1.15338887227185e-07	1.15338887227185e-07\\
-0.315950602716228	5.66871903635036	1.59313461163238e-08	1.59313461163238e-08\\
-0.315950602716228	5.70571153224712	1.29087365522695e-08	1.29087365522695e-08\\
-0.315950602716228	5.71893940480377	1.19692686718626e-08	1.19692686718626e-08\\
-0.315950602716228	5.79367630919147	7.78449388035667e-09	7.78449388035667e-09\\
-0.315950602716228	5.89003900805956	4.43353227949623e-09	4.43353227949623e-09\\
-0.315950602716228	6.04791116716709	1.72782196556405e-09	1.72782196556405e-09\\
-0.315950602716228	6.08735774461523	1.36004015275299e-09	1.36004015275299e-09\\
-0.315950602716228	6.25770973798712	4.75214402267624e-10	4.75214402267624e-10\\
-0.315950602716228	6.33421273325968	2.9356708517648e-10	2.9356708517648e-10\\
-0.315950602716228	6.34457480923486	2.74902613673895e-10	2.74902613673895e-10\\
-0.315950602716228	6.37089122636784	2.32549742582491e-10	2.32549742582491e-10\\
-0.315950602716228	6.40068786051156	1.92256249304134e-10	1.92256249304134e-10\\
-0.315950602716228	6.48562099633152	1.11229073926096e-10	1.11229073926096e-10\\
-0.315950602716228	6.65727360949725	3.60024035673317e-11	3.60024035673317e-11\\
-0.315950602716228	6.69178943927017	2.8594337481817e-11	2.8594337481817e-11\\
-0.315950602716228	6.70249349284102	2.66162557367142e-11	2.66162557367142e-11\\
-0.315950602716228	6.88608532626465	7.64572063760425e-12	7.64572063760425e-12\\
-0.315950602716228	6.90491375367945	6.71480429410846e-12	6.71480429410846e-12\\
-0.315950602716228	7.03301125999215	2.75001940014748e-12	2.75001940014748e-12\\
-0.315950602716228	7.17185384462208	1.02581546667511e-12	1.02581546667511e-12\\
-0.315950602716228	7.24298657721048	6.14346842054879e-13	6.14346842054879e-13\\
-0.315950602716228	7.24776372185338	5.93446729157972e-13	5.93446729157972e-13\\
-0.315950602716228	7.25072460121043	5.80844637364532e-13	5.80844637364532e-13\\
-0.315950602716228	7.56029643969675	5.86710141689716e-14	5.86710141689716e-14\\
-0.315950602716228	7.65685016180242	2.81433118504883e-14	2.81433118504883e-14\\
-0.315950602716228	7.66011364786122	2.74486335673167e-14	2.74486335673167e-14\\
-0.315950602716228	7.66553512665701	2.63316739647531e-14	2.63316739647531e-14\\
-0.315950602716228	7.68809712384273	2.21440368602302e-14	2.21440368602302e-14\\
-0.315950602716228	7.99473480978791	1.99989483645637e-15	1.99989483645637e-15\\
-0.315950602716228	8.00277468901713	1.87533174649589e-15	1.87533174649589e-15\\
-0.315950602716228	8.10700273053115	8.09968679297812e-16	8.09968679297812e-16\\
-0.315950602716228	8.11341300518876	7.68935368201878e-16	7.68935368201878e-16\\
-0.315950602716228	8.16091433081819	5.22424699847136e-16	5.22424699847136e-16\\
-0.315950602716228	8.4263009756926	5.78277144390953e-17	5.78277144390953e-17\\
-0.315950602716228	8.43167995960995	5.52643892365966e-17	5.52643892365966e-17\\
-0.315950602716228	8.55151590704134	1.99759702085565e-17	1.99759702085565e-17\\
-0.315950602716228	8.560030124411	1.85725438004955e-17	1.85725438004955e-17\\
-0.315950602716228	8.62636622596679	1.05028335593764e-17	1.05028335593764e-17\\
-0.315950602716228	8.63961940648159	9.36735217913842e-18	9.36735217913842e-18\\
-0.315950602716228	8.67701171835745	6.77660362076125e-18	6.77660362076125e-18\\
-0.315950602716228	8.68066941326515	6.56486198448257e-18	6.56486198448257e-18\\
-0.315950602716228	8.68922515711246	6.09473510105042e-18	6.09473510105042e-18\\
-0.315950602716228	8.73702891646833	4.01848542706725e-18	4.01848542706725e-18\\
-0.315950602716228	8.78579554324503	2.62122181835623e-18	2.62122181835623e-18\\
-0.315950602716228	8.79755482021605	2.36376765127735e-18	2.36376765127735e-18\\
-0.315950602716228	8.80813417900733	2.15357307508217e-18	2.15357307508217e-18\\
-0.315950602716228	8.87783953867752	1.16267662050037e-18	1.16267662050037e-18\\
-0.315950602716228	8.90510581382788	9.12367360971458e-19	9.12367360971458e-19\\
-0.315950602716228	9.0377437318851	2.77575123863076e-19	2.77575123863076e-19\\
-0.315950602716228	9.23447011934336	4.60062980967849e-20	4.60062980967849e-20\\
-0.315950602716228	9.35387434407783	1.51653750540126e-20	1.51653750540126e-20\\
-0.315950602716228	9.393659457282	1.0444531030936e-20	1.0444531030936e-20\\
-0.315950602716228	9.53507648759292	2.73917199373589e-21	2.73917199373589e-21\\
-0.315950602716228	9.64177644620874	9.84689393048696e-22	9.84689393048696e-22\\
-0.315950602716228	9.80885023439559	1.93926905708647e-22	1.93926905708647e-22\\
-0.315950602716228	9.84912655309268	1.30530360126378e-22	1.30530360126378e-22\\
-0.315950602716228	9.99013391093181	3.22289460564987e-23	3.22289460564987e-23\\
-0.315950602716228	9.99998804670389	2.92059456488761e-23	2.92059456488761e-23\\
-0.30247611058931	-9.99030693937904	3.23076128757988e-23	3.23076128757988e-23\\
-0.30247611058931	-9.96580280520765	4.12564098316368e-23	4.12564098316368e-23\\
-0.30247611058931	-9.96474212965218	4.16947996117134e-23	4.16947996117134e-23\\
-0.30247611058931	-9.96062797256485	4.34392957200599e-23	4.34392957200599e-23\\
-0.30247611058931	-9.77838625189773	2.62434209740242e-22	2.62434209740242e-22\\
-0.30247611058931	-9.74736123549529	3.55275569013558e-22	3.55275569013558e-22\\
-0.30247611058931	-9.71283689375303	4.97113815238992e-22	4.97113815238992e-22\\
-0.30247611058931	-9.63656292280022	1.03976165102772e-21	1.03976165102772e-21\\
-0.30247611058931	-9.43995212553828	6.78229758574237e-21	6.78229758574237e-21\\
-0.30247611058931	-9.43389908384248	7.18099552291258e-21	7.18099552291258e-21\\
-0.30247611058931	-9.32743243841801	1.94951563245244e-20	1.94951563245244e-20\\
-0.30247611058931	-9.25174688885535	3.93798293587036e-20	3.93798293587036e-20\\
-0.30247611058931	-9.19449550352279	6.677242564504e-20	6.677242564504e-20\\
-0.30247611058931	-9.07149283172167	2.05341180270481e-19	2.05341180270481e-19\\
-0.30247611058931	-8.95934539406217	5.64380710659718e-19	5.64380710659718e-19\\
-0.30247611058931	-8.7549188354774	3.45080245913102e-18	3.45080245913102e-18\\
-0.30247611058931	-8.7213363397341	4.62767662530973e-18	4.62767662530973e-18\\
-0.30247611058931	-8.70076181601605	5.53604650762215e-18	5.53604650762215e-18\\
-0.30247611058931	-8.51141255279603	2.82427528048039e-17	2.82427528048039e-17\\
-0.30247611058931	-8.43830635698433	5.24783981746735e-17	5.24783981746735e-17\\
-0.30247611058931	-8.32465017714586	1.36048089543297e-16	1.36048089543297e-16\\
-0.30247611058931	-8.27763034881914	2.01004362720182e-16	2.01004362720182e-16\\
-0.30247611058931	-8.24044276093431	2.73269984478998e-16	2.73269984478998e-16\\
-0.30247611058931	-8.13147624867571	6.66777040123887e-16	6.66777040123887e-16\\
-0.30247611058931	-8.12149578831507	7.23110314194264e-16	7.23110314194264e-16\\
-0.30247611058931	-8.09908529655034	8.67241416432182e-16	8.67241416432182e-16\\
-0.30247611058931	-7.90654973029464	4.04867274835289e-15	4.04867274835289e-15\\
-0.30247611058931	-7.85659894247381	6.00192324273897e-15	6.00192324273897e-15\\
-0.30247611058931	-7.84954448130426	6.34380754780206e-15	6.34380754780206e-15\\
-0.30247611058931	-7.69150530654428	2.16612833473247e-14	2.16612833473247e-14\\
-0.30247611058931	-7.68063534874499	2.35487737623436e-14	2.35487737623436e-14\\
-0.30247611058931	-7.64785375336551	3.02749280633588e-14	3.02749280633588e-14\\
-0.30247611058931	-7.61214449890523	3.97568237747342e-14	3.97568237747342e-14\\
-0.30247611058931	-7.5368500675712	7.03230031403264e-14	7.03230031403264e-14\\
-0.30247611058931	-7.53392682295941	7.1889250184977e-14	7.1889250184977e-14\\
-0.30247611058931	-7.50649351229422	8.8361027292871e-14	8.8361027292871e-14\\
-0.30247611058931	-7.49647814663894	9.5255345031161e-14	9.5255345031161e-14\\
-0.30247611058931	-7.49242426710782	9.81937659933953e-14	9.81937659933953e-14\\
-0.30247611058931	-7.2940972807324	4.25483368106777e-13	4.25483368106777e-13\\
-0.30247611058931	-7.20374503042723	8.19080359477768e-13	8.19080359477768e-13\\
-0.30247611058931	-7.14594055765585	1.24006639681899e-12	1.24006639681899e-12\\
-0.30247611058931	-7.14335996524587	1.26314210922746e-12	1.26314210922746e-12\\
-0.30247611058931	-7.12459682353055	1.44405943825477e-12	1.44405943825477e-12\\
-0.30247611058931	-7.10154360025262	1.70137610583631e-12	1.70137610583631e-12\\
-0.30247611058931	-7.06514792567349	2.2017236809948e-12	2.2017236809948e-12\\
-0.30247611058931	-6.83512681016472	1.0890805435883e-11	1.0890805435883e-11\\
-0.30247611058931	-6.73118118975832	2.20430651355797e-11	2.20430651355797e-11\\
-0.30247611058931	-6.67243365043422	3.26783487561327e-11	3.26783487561327e-11\\
-0.30247611058931	-6.60066826636865	5.26142696701846e-11	5.26142696701846e-11\\
-0.30247611058931	-6.53467469687326	8.11591022816399e-11	8.11591022816399e-11\\
-0.30247611058931	-6.16283992126716	8.60144332107914e-10	8.60144332107914e-10\\
-0.30247611058931	-6.15699249140778	8.91691197193396e-10	8.91691197193396e-10\\
-0.30247611058931	-6.1516395752093	9.2155588332514e-10	9.2155588332514e-10\\
-0.30247611058931	-6.1143915430244	1.15806545426033e-09	1.15806545426033e-09\\
-0.30247611058931	-6.00124212727009	2.2983450874094e-09	2.2983450874094e-09\\
-0.30247611058931	-5.85842615731918	5.36053804415817e-09	5.36053804415817e-09\\
-0.30247611058931	-5.83915605947336	6.00006995517676e-09	6.00006995517676e-09\\
-0.30247611058931	-5.80460435515484	7.33697778451708e-09	7.33697778451708e-09\\
-0.30247611058931	-5.78306088027687	8.31238273906735e-09	8.31238273906735e-09\\
-0.30247611058931	-5.73002217138653	1.12803901079256e-08	1.12803901079256e-08\\
-0.30247611058931	-5.72131149271564	1.1857259232217e-08	1.1857259232217e-08\\
-0.30247611058931	-5.68227141894506	1.48134956352526e-08	1.48134956352526e-08\\
-0.30247611058931	-5.61213760432421	2.20122392203636e-08	2.20122392203636e-08\\
-0.30247611058931	-5.60510796290129	2.28974427474769e-08	2.28974427474769e-08\\
-0.30247611058931	-5.56392146999199	2.88189111752656e-08	2.88189111752656e-08\\
-0.30247611058931	-5.46404956628757	4.99850539816105e-08	4.99850539816105e-08\\
-0.30247611058931	-5.38131706201533	7.82850154273387e-08	7.82850154273387e-08\\
-0.30247611058931	-5.35112627565448	9.20531992643447e-08	9.20531992643447e-08\\
-0.30247611058931	-5.33773564516461	9.88824689911177e-08	9.88824689911177e-08\\
-0.30247611058931	-5.31611466506327	1.10952846610709e-07	1.10952846610709e-07\\
-0.30247611058931	-5.17465728110385	2.33015245640338e-07	2.33015245640338e-07\\
-0.30247611058931	-5.04953248195794	4.41754248517694e-07	4.41754248517694e-07\\
-0.30247611058931	-4.87945924274598	1.0277031307467e-06	1.0277031307467e-06\\
-0.30247611058931	-4.78445547390005	1.62641873398857e-06	1.62641873398857e-06\\
-0.30247611058931	-4.58002274603584	4.23584745580592e-06	4.23584745580592e-06\\
-0.30247611058931	-4.57866361112272	4.26229335175041e-06	4.26229335175041e-06\\
-0.30247611058931	-4.55949544653273	4.65242332652778e-06	4.65242332652778e-06\\
-0.30247611058931	-4.49804058042264	6.14539524825806e-06	6.14539524825806e-06\\
-0.30247611058931	-4.48263449337456	6.58557461258115e-06	6.58557461258115e-06\\
-0.30247611058931	-4.24365249194375	1.86826326425555e-05	1.86826326425555e-05\\
-0.30247611058931	-4.20990691250651	2.15468468252732e-05	2.15468468252732e-05\\
-0.30247611058931	-4.10627752268048	3.31528951009605e-05	3.31528951009605e-05\\
-0.30247611058931	-3.98917125258091	5.32577828974087e-05	5.32577828974087e-05\\
-0.30247611058931	-3.96947302574733	5.76004017064868e-05	5.76004017064868e-05\\
-0.30247611058931	-3.92086786866228	6.97756553047415e-05	6.97756553047415e-05\\
-0.30247611058931	-3.79586129160405	0.000113024670768448	0.000113024670768448\\
-0.30247611058931	-3.63912838214968	0.000202402826438449	0.000202402826438449\\
-0.30247611058931	-3.59236284792068	0.000239691379540014	0.000239691379540014\\
-0.30247611058931	-3.51531618904104	0.000315186219872461	0.000315186219872461\\
-0.30247611058931	-3.46316520381718	0.000378089514469894	0.000378089514469894\\
-0.30247611058931	-3.37709894095412	0.000507496068617572	0.000507496068617572\\
-0.30247611058931	-3.27045485063943	0.000723391180551094	0.000723391180551094\\
-0.30247611058931	-3.19671587701734	0.000918178112038335	0.000918178112038335\\
-0.30247611058931	-3.09881307794657	0.00124958446470016	0.00124958446470016\\
-0.30247611058931	-3.06743209858771	0.00137652536707851	0.00137652536707851\\
-0.30247611058931	-2.99209252604847	0.00172948464595031	0.00172948464595031\\
-0.30247611058931	-2.91610547769768	0.00216473236593002	0.00216473236593002\\
-0.30247611058931	-2.87643302831633	0.00242831798549099	0.00242831798549099\\
-0.30247611058931	-2.84265740441282	0.00267455163817587	0.00267455163817587\\
-0.30247611058931	-2.83071878963649	0.00276667954469772	0.00276667954469772\\
-0.30247611058931	-2.78355866334567	0.00315829680865265	0.00315829680865265\\
-0.30247611058931	-2.70811347882641	0.00388527204854528	0.00388527204854528\\
-0.30247611058931	-2.65243343666775	0.00451060254171372	0.00451060254171372\\
-0.30247611058931	-2.64109820716134	0.00464797873242344	0.00464797873242344\\
-0.30247611058931	-2.6149418356898	0.00497871542917412	0.00497871542917412\\
-0.30247611058931	-2.56842606354897	0.00561659771545809	0.00561659771545809\\
-0.30247611058931	-2.26283731174309	0.0117507370246581	0.0117507370246581\\
-0.30247611058931	-2.13836762688047	0.0154533260731355	0.0154533260731355\\
-0.30247611058931	-2.13327260321624	0.0156224083148875	0.0156224083148875\\
-0.30247611058931	-1.94247716844443	0.0230467218184397	0.0230467218184397\\
-0.30247611058931	-1.93573820960509	0.0233498627410873	0.0233498627410873\\
-0.30247611058931	-1.91918921280614	0.0241066731547991	0.0241066731547991\\
-0.30247611058931	-1.89146945668762	0.025414095499911	0.025414095499911\\
-0.30247611058931	-1.8495961706385	0.0274846953387433	0.0274846953387433\\
-0.30247611058931	-1.82295252188246	0.0288628229915025	0.0288628229915025\\
-0.30247611058931	-1.78542346311054	0.0308847903957514	0.0308847903957514\\
-0.30247611058931	-1.75140104803788	0.0328000322394635	0.0328000322394635\\
-0.30247611058931	-1.71304350332964	0.035053423788249	0.035053423788249\\
-0.30247611058931	-1.68885342389757	0.0365258186254488	0.0365258186254488\\
-0.30247611058931	-1.4117489561574	0.0561268751768916	0.0561268751768916\\
-0.30247611058931	-1.36610926818959	0.0597999633163497	0.0597999633163497\\
-0.30247611058931	-1.36259173572184	0.0600876418959194	0.0600876418959194\\
-0.30247611058931	-1.34676030434052	0.0613902271262979	0.0613902271262979\\
-0.30247611058931	-1.3265791215592	0.0630688023297457	0.0630688023297457\\
-0.30247611058931	-1.30708225597957	0.0647090004204874	0.0647090004204874\\
-0.30247611058931	-1.119465181194	0.081250028167062	0.081250028167062\\
-0.30247611058931	-1.09394991869479	0.0835770617556461	0.0835770617556461\\
-0.30247611058931	-1.07930227698726	0.0849179597743085	0.0849179597743085\\
-0.30247611058931	-0.790324989142979	0.111255072955003	0.111255072955003\\
-0.30247611058931	-0.765501461348265	0.113424347198013	0.113424347198013\\
-0.30247611058931	-0.665086257991467	0.121870919599661	0.121870919599661\\
-0.30247611058931	-0.628119767936003	0.124819050484427	0.124819050484427\\
-0.30247611058931	-0.57280309059322	0.129034604914338	0.129034604914338\\
-0.30247611058931	-0.568847987134404	0.129326252093357	0.129326252093357\\
-0.30247611058931	-0.553234621936247	0.130464093117782	0.130464093117782\\
-0.30247611058931	-0.397447866428711	0.140491910495231	0.140491910495231\\
-0.30247611058931	-0.352880332504465	0.142860702811944	0.142860702811944\\
-0.30247611058931	-0.341968321578869	0.14340332967006	0.14340332967006\\
-0.30247611058931	-0.317290739707538	0.144574595629757	0.144574595629757\\
-0.30247611058931	-0.317034387844909	0.144586350776062	0.144586350776062\\
-0.30247611058931	-0.294385064605215	0.145590957784091	0.145590957784091\\
-0.30247611058931	-0.263939588208782	0.146833642273068	0.146833642273068\\
-0.30247611058931	-0.262953132986157	0.146871806070729	0.146871806070729\\
-0.30247611058931	-0.262477813322967	0.146890147660872	0.146890147660872\\
-0.30247611058931	-0.238649580756523	0.14776977712178	0.14776977712178\\
-0.30247611058931	-0.210365934367905	0.148711085581362	0.148711085581362\\
-0.30247611058931	-0.19855916136664	0.149070514183644	0.149070514183644\\
-0.30247611058931	-0.19278441099114	0.149239052466401	0.149239052466401\\
-0.30247611058931	-0.127595528088321	0.150805662475339	0.150805662475339\\
-0.30247611058931	-0.118634591628681	0.150972127044762	0.150972127044762\\
-0.30247611058931	-0.115550686411318	0.151026653316621	0.151026653316621\\
-0.30247611058931	-0.10940074360478	0.151131157494217	0.151131157494217\\
-0.30247611058931	-0.0977293650234219	0.151313947271939	0.151313947271939\\
-0.30247611058931	-0.0548685601440777	0.151809589421819	0.151809589421819\\
-0.30247611058931	-0.0545005541269458	0.151812644506093	0.151812644506093\\
-0.30247611058931	-0.0424464872922112	0.151901375018804	0.151901375018804\\
-0.30247611058931	-0.0337821473901365	0.151951546513978	0.151951546513978\\
-0.30247611058931	-0.0329092215040187	0.151955969631247	0.151955969631247\\
-0.30247611058931	-0.0315732382745776	0.151962515084511	0.151962515084511\\
-0.30247611058931	-0.0292737032413608	0.151973146729162	0.151973146729162\\
-0.30247611058931	-0.0207923214558776	0.152005416262662	0.152005416262662\\
-0.30247611058931	-0.0116992492947692	0.152027872784426	0.152027872784426\\
-0.30247611058931	-0.0114376155956189	0.152028332926634	0.152028332926634\\
-0.30247611058931	-0.00935502120348107	0.152031624575502	0.152031624575502\\
-0.30247611058931	-0.00688891518489597	0.152034669743893	0.152034669743893\\
-0.30247611058931	-0.00677832350190356	0.15203478464284	0.15203478464284\\
-0.30247611058931	-0.00530449134428117	0.152036138369712	0.152036138369712\\
-0.30247611058931	-0.00117654702270546	0.152038172122506	0.152038172122506\\
-0.30247611058931	0.00706555890519851	0.152034482363542	0.152034482363542\\
-0.30247611058931	0.0252108694023117	0.151989968182081	0.151989968182081\\
-0.30247611058931	0.0276565971771417	0.15198014239147	0.15198014239147\\
-0.30247611058931	0.0417464613344697	0.15190585140938	0.15190585140938\\
-0.30247611058931	0.0535577002463906	0.151820378277872	0.151820378277872\\
-0.30247611058931	0.0575491987540401	0.151786717130001	0.151786717130001\\
-0.30247611058931	0.0642603312166203	0.151724688513176	0.151724688513176\\
-0.30247611058931	0.0643678352352609	0.151723639488908	0.151723639488908\\
-0.30247611058931	0.0819402142993944	0.151528725535987	0.151528725535987\\
-0.30247611058931	0.0976429270577	0.151315224940791	0.151315224940791\\
-0.30247611058931	0.116464833086862	0.151010638075	0.151010638075\\
-0.30247611058931	0.139018907727481	0.150576187522177	0.150576187522177\\
-0.30247611058931	0.166630675162482	0.149942130483613	0.149942130483613\\
-0.30247611058931	0.258178715714337	0.147054635708181	0.147054635708181\\
-0.30247611058931	0.362069853750091	0.142392171826298	0.142392171826298\\
-0.30247611058931	0.36840551675891	0.142063054020994	0.142063054020994\\
-0.30247611058931	0.455295019995092	0.137069149068616	0.137069149068616\\
-0.30247611058931	0.487158061232025	0.135026468950845	0.135026468950845\\
-0.30247611058931	0.503863371211972	0.133913378980558	0.133913378980558\\
-0.30247611058931	0.551098581420598	0.130618059802925	0.130618059802925\\
-0.30247611058931	0.551229925151555	0.130608604446587	0.130608604446587\\
-0.30247611058931	0.561757455841525	0.129845670370488	0.129845670370488\\
-0.30247611058931	0.652066959060987	0.122920358560912	0.122920358560912\\
-0.30247611058931	0.700001210378557	0.119000948845156	0.119000948845156\\
-0.30247611058931	0.840498465504729	0.106795253064456	0.106795253064456\\
-0.30247611058931	0.946163202489589	0.0971756252476518	0.0971756252476518\\
-0.30247611058931	1.09809938403689	0.0831978232998138	0.0831978232998138\\
-0.30247611058931	1.14944326279193	0.0785332739257139	0.0785332739257139\\
-0.30247611058931	1.30410843123873	0.0649607287102172	0.0649607287102172\\
-0.30247611058931	1.43196483675016	0.0545365253439587	0.0545365253439587\\
-0.30247611058931	1.45756032851411	0.0525566301725814	0.0525566301725814\\
-0.30247611058931	1.5490641126172	0.0458022172415051	0.0458022172415051\\
-0.30247611058931	1.58451914275711	0.0433272538836412	0.0433272538836412\\
-0.30247611058931	1.63696472143613	0.0398174621764646	0.0398174621764646\\
-0.30247611058931	1.7113521020209	0.0351550861171071	0.0351550861171071\\
-0.30247611058931	1.86679452278968	0.0266202290849444	0.0266202290849444\\
-0.30247611058931	1.91774192821129	0.0241736999248543	0.0241736999248543\\
-0.30247611058931	1.97373139298229	0.021678576352382	0.021678576352382\\
-0.30247611058931	2.01460291259671	0.0199817601735143	0.0199817601735143\\
-0.30247611058931	2.02370156162591	0.0196180156243401	0.0196180156243401\\
-0.30247611058931	2.13237820758129	0.0156522379028513	0.0156522379028513\\
-0.30247611058931	2.14910175659692	0.0151017877934569	0.0151017877934569\\
-0.30247611058931	2.52196718590426	0.0063216046133174	0.0063216046133174\\
-0.30247611058931	2.57902693589173	0.00546542751185419	0.00546542751185419\\
-0.30247611058931	2.6874068997276	0.00410848518105055	0.00410848518105055\\
-0.30247611058931	2.71661488173683	0.00379670697687353	0.00379670697687353\\
-0.30247611058931	2.92837254373747	0.00208850695768511	0.00208850695768511\\
-0.30247611058931	2.95927201069857	0.00190691527494751	0.00190691527494751\\
-0.30247611058931	3.12069201055704	0.00116739293453057	0.00116739293453057\\
-0.30247611058931	3.15761499719583	0.00103963124543022	0.00103963124543022\\
-0.30247611058931	3.19106029960842	0.000934914120135572	0.000934914120135572\\
-0.30247611058931	3.1917545723558	0.000932844917400408	0.000932844917400408\\
-0.30247611058931	3.23428556007998	0.000813695364399093	0.000813695364399093\\
-0.30247611058931	3.45700403370755	0.000386236218872594	0.000386236218872594\\
-0.30247611058931	3.55770737564084	0.000271305829704617	0.000271305829704617\\
-0.30247611058931	3.62068507523308	0.000216417061396696	0.000216417061396696\\
-0.30247611058931	3.73929580382039	0.000139871065644318	0.000139871065644318\\
-0.30247611058931	3.82024668800656	0.000103001671288894	0.000103001671288894\\
-0.30247611058931	4.09452150300821	3.47901542715226e-05	3.47901542715226e-05\\
-0.30247611058931	4.09578518667062	3.46105810200379e-05	3.46105810200379e-05\\
-0.30247611058931	4.10930257947617	3.27434763877262e-05	3.27434763877262e-05\\
-0.30247611058931	4.1847039545815	2.3951093946367e-05	2.3951093946367e-05\\
-0.30247611058931	4.18690036711604	2.37319027545721e-05	2.37319027545721e-05\\
-0.30247611058931	4.20258562741922	2.22207072896228e-05	2.22207072896228e-05\\
-0.30247611058931	4.35671055426668	1.14893918978036e-05	1.14893918978036e-05\\
-0.30247611058931	4.45809785949909	7.34903733914678e-06	7.34903733914678e-06\\
-0.30247611058931	4.52135202219773	5.5321445237175e-06	5.5321445237175e-06\\
-0.30247611058931	4.7367613644976	2.04098693129437e-06	2.04098693129437e-06\\
-0.30247611058931	4.75654133127884	1.85808218922653e-06	1.85808218922653e-06\\
-0.30247611058931	4.99956494895721	5.6782770269456e-07	5.6782770269456e-07\\
-0.30247611058931	5.04845325604475	4.44167939291339e-07	4.44167939291339e-07\\
-0.30247611058931	5.06685626463353	4.04692155649912e-07	4.04692155649912e-07\\
-0.30247611058931	5.14869967249627	2.66423916960549e-07	2.66423916960549e-07\\
-0.30247611058931	5.30803197776341	1.15820448400466e-07	1.15820448400466e-07\\
-0.30247611058931	5.66871903635036	1.59978624310911e-08	1.59978624310911e-08\\
-0.30247611058931	5.70571153224712	1.29626329134112e-08	1.29626329134112e-08\\
-0.30247611058931	5.71893940480377	1.20192425809535e-08	1.20192425809535e-08\\
-0.30247611058931	5.79367630919147	7.81699558118403e-09	7.81699558118403e-09\\
-0.30247611058931	5.89003900805956	4.45204309625213e-09	4.45204309625213e-09\\
-0.30247611058931	6.04791116716709	1.7350359416389e-09	1.7350359416389e-09\\
-0.30247611058931	6.08735774461523	1.36571857177899e-09	1.36571857177899e-09\\
-0.30247611058931	6.25770973798712	4.77198510235173e-10	4.77198510235173e-10\\
-0.30247611058931	6.33421273325968	2.94792782019694e-10	2.94792782019694e-10\\
-0.30247611058931	6.34457480923486	2.76050382898666e-10	2.76050382898666e-10\\
-0.30247611058931	6.37089122636784	2.33520680741999e-10	2.33520680741999e-10\\
-0.30247611058931	6.40068786051156	1.93058954681402e-10	1.93058954681402e-10\\
-0.30247611058931	6.48562099633152	1.11693475869192e-10	1.11693475869192e-10\\
-0.30247611058931	6.65727360949725	3.61527202568681e-11	3.61527202568681e-11\\
-0.30247611058931	6.69178943927017	2.87137241261479e-11	2.87137241261479e-11\\
-0.30247611058931	6.70249349284102	2.6727383524133e-11	2.6727383524133e-11\\
-0.30247611058931	6.88608532626465	7.67764293449243e-12	7.67764293449243e-12\\
-0.30247611058931	6.90491375367945	6.74283984319305e-12	6.74283984319305e-12\\
-0.30247611058931	7.03301125999215	2.76150123945351e-12	2.76150123945351e-12\\
-0.30247611058931	7.17185384462208	1.03009843585903e-12	1.03009843585903e-12\\
-0.30247611058931	7.24298657721048	6.16911853675621e-13	6.16911853675621e-13\\
-0.30247611058931	7.24776372185338	5.95924478944216e-13	5.95924478944216e-13\\
-0.30247611058931	7.25072460121043	5.83269771088182e-13	5.83269771088182e-13\\
-0.30247611058931	7.56029643969675	5.89159764978097e-14	5.89159764978097e-14\\
-0.30247611058931	7.65685016180242	2.82608153794414e-14	2.82608153794414e-14\\
-0.30247611058931	7.66011364786122	2.7563236686034e-14	2.7563236686034e-14\\
-0.30247611058931	7.66553512665701	2.64416135706722e-14	2.64416135706722e-14\\
-0.30247611058931	7.68809712384273	2.22364923072e-14	2.22364923072e-14\\
-0.30247611058931	7.99473480978791	2.00824476705685e-15	2.00824476705685e-15\\
-0.30247611058931	8.00277468901713	1.88316160317168e-15	1.88316160317168e-15\\
-0.30247611058931	8.10700273053115	8.13350448247563e-16	8.13350448247563e-16\\
-0.30247611058931	8.11341300518876	7.72145815493254e-16	7.72145815493254e-16\\
-0.30247611058931	8.16091433081819	5.24605919533381e-16	5.24605919533381e-16\\
-0.30247611058931	8.4263009756926	5.8069155835687e-17	5.8069155835687e-17\\
-0.30247611058931	8.43167995960995	5.54951282766658e-17	5.54951282766658e-17\\
-0.30247611058931	8.55151590704134	2.00593735765126e-17	2.00593735765126e-17\\
-0.30247611058931	8.560030124411	1.86500876037902e-17	1.86500876037902e-17\\
-0.30247611058931	8.62636622596679	1.05466848308185e-17	1.05466848308185e-17\\
-0.30247611058931	8.63961940648159	9.40646260593698e-18	9.40646260593698e-18\\
-0.30247611058931	8.67701171835745	6.80489719345758e-18	6.80489719345758e-18\\
-0.30247611058931	8.68066941326515	6.59227149670936e-18	6.59227149670936e-18\\
-0.30247611058931	8.68922515711246	6.12018174664116e-18	6.12018174664116e-18\\
-0.30247611058931	8.73702891646833	4.0352633464975e-18	4.0352633464975e-18\\
-0.30247611058931	8.78579554324503	2.63216590395151e-18	2.63216590395151e-18\\
-0.30247611058931	8.79755482021605	2.37363681813754e-18	2.37363681813754e-18\\
-0.30247611058931	8.80813417900733	2.16256464073461e-18	2.16256464073461e-18\\
-0.30247611058931	8.87783953867752	1.16753101029877e-18	1.16753101029877e-18\\
-0.30247611058931	8.90510581382788	9.16176663344452e-19	9.16176663344452e-19\\
-0.30247611058931	9.0377437318851	2.78734051311872e-19	2.78734051311872e-19\\
-0.30247611058931	9.23447011934336	4.61983828950904e-20	4.61983828950904e-20\\
-0.30247611058931	9.35387434407783	1.52286932980136e-20	1.52286932980136e-20\\
-0.30247611058931	9.393659457282	1.04881388785453e-20	1.04881388785453e-20\\
-0.30247611058931	9.53507648759292	2.75060854311515e-21	2.75060854311515e-21\\
-0.30247611058931	9.64177644620874	9.88800653273534e-22	9.88800653273534e-22\\
-0.30247611058931	9.80885023439559	1.94736586385207e-22	1.94736586385207e-22\\
-0.30247611058931	9.84912655309268	1.31075348506987e-22	1.31075348506987e-22\\
-0.30247611058931	9.99013391093181	3.2363507863446e-23	3.2363507863446e-23\\
-0.30247611058931	9.99998804670389	2.93278858703537e-23	2.93278858703537e-23\\
-0.288906141246026	-9.99030693937904	3.24375082324536e-23	3.24375082324536e-23\\
-0.288906141246026	-9.96580280520765	4.14222845463667e-23	4.14222845463667e-23\\
-0.288906141246026	-9.96474212965218	4.18624369078218e-23	4.18624369078218e-23\\
-0.288906141246026	-9.96062797256485	4.36139469031134e-23	4.36139469031134e-23\\
-0.288906141246026	-9.77838625189773	2.63489347592849e-22	2.63489347592849e-22\\
-0.288906141246026	-9.74736123549529	3.56703983020039e-22	3.56703983020039e-22\\
-0.288906141246026	-9.71283689375303	4.99112501325046e-22	4.99112501325046e-22\\
-0.288906141246026	-9.63656292280022	1.04394209639257e-21	1.04394209639257e-21\\
-0.288906141246026	-9.43995212553828	6.80956635880914e-21	6.80956635880914e-21\\
-0.288906141246026	-9.43389908384248	7.20986729311025e-21	7.20986729311025e-21\\
-0.288906141246026	-9.32743243841801	1.95735381688764e-20	1.95735381688764e-20\\
-0.288906141246026	-9.25174688885535	3.95381591306746e-20	3.95381591306746e-20\\
-0.288906141246026	-9.19449550352279	6.70408895540639e-20	6.70408895540639e-20\\
-0.288906141246026	-9.07149283172167	2.06166771005076e-19	2.06166771005076e-19\\
-0.288906141246026	-8.95934539406217	5.66649848710309e-19	5.66649848710309e-19\\
-0.288906141246026	-8.7549188354774	3.46467668802862e-18	3.46467668802862e-18\\
-0.288906141246026	-8.7213363397341	4.6462825714698e-18	4.6462825714698e-18\\
-0.288906141246026	-8.70076181601605	5.55830462797075e-18	5.55830462797075e-18\\
-0.288906141246026	-8.51141255279603	2.83563050645328e-17	2.83563050645328e-17\\
-0.288906141246026	-8.43830635698433	5.26893917963248e-17	5.26893917963248e-17\\
-0.288906141246026	-8.32465017714586	1.36595081832123e-16	1.36595081832123e-16\\
-0.288906141246026	-8.27763034881914	2.01812516930928e-16	2.01812516930928e-16\\
-0.288906141246026	-8.24044276093431	2.74368688435661e-16	2.74368688435661e-16\\
-0.288906141246026	-8.13147624867571	6.69457870854684e-16	6.69457870854684e-16\\
-0.288906141246026	-8.12149578831507	7.26017637385369e-16	7.26017637385369e-16\\
-0.288906141246026	-8.09908529655034	8.70728230314915e-16	8.70728230314915e-16\\
-0.288906141246026	-7.90654973029464	4.0649507628459e-15	4.0649507628459e-15\\
-0.288906141246026	-7.85659894247381	6.02605445798006e-15	6.02605445798006e-15\\
-0.288906141246026	-7.84954448130426	6.36931333639562e-15	6.36931333639562e-15\\
-0.288906141246026	-7.69150530654428	2.17483742796329e-14	2.17483742796329e-14\\
-0.288906141246026	-7.68063534874499	2.36434535017105e-14	2.36434535017105e-14\\
-0.288906141246026	-7.64785375336551	3.03966508471997e-14	3.03966508471997e-14\\
-0.288906141246026	-7.61214449890523	3.99166692830837e-14	3.99166692830837e-14\\
-0.288906141246026	-7.5368500675712	7.0605742431808e-14	7.0605742431808e-14\\
-0.288906141246026	-7.53392682295941	7.21782866987034e-14	7.21782866987034e-14\\
-0.288906141246026	-7.50649351229422	8.87162899115837e-14	8.87162899115837e-14\\
-0.288906141246026	-7.49647814663894	9.56383268089757e-14	9.56383268089757e-14\\
-0.288906141246026	-7.49242426710782	9.85885619290792e-14	9.85885619290792e-14\\
-0.288906141246026	-7.2940972807324	4.27194058217603e-13	4.27194058217603e-13\\
-0.288906141246026	-7.20374503042723	8.22373537956553e-13	8.22373537956553e-13\\
-0.288906141246026	-7.14594055765585	1.24505218352845e-12	1.24505218352845e-12\\
-0.288906141246026	-7.14335996524587	1.26822067369506e-12	1.26822067369506e-12\\
-0.288906141246026	-7.12459682353055	1.4498653953982e-12	1.4498653953982e-12\\
-0.288906141246026	-7.10154360025262	1.70821662534239e-12	1.70821662534239e-12\\
-0.288906141246026	-7.06514792567349	2.21057588817885e-12	2.21057588817885e-12\\
-0.288906141246026	-6.83512681016472	1.09345927952832e-11	1.09345927952832e-11\\
-0.288906141246026	-6.73118118975832	2.21316910522812e-11	2.21316910522812e-11\\
-0.288906141246026	-6.67243365043422	3.28097346862197e-11	3.28097346862197e-11\\
-0.288906141246026	-6.60066826636865	5.28258095741146e-11	5.28258095741146e-11\\
-0.288906141246026	-6.53467469687326	8.14854089814634e-11	8.14854089814634e-11\\
-0.288906141246026	-6.16283992126716	8.6360261159218e-10	8.6360261159218e-10\\
-0.288906141246026	-6.15699249140778	8.95276313386625e-10	8.95276313386625e-10\\
-0.288906141246026	-6.1516395752093	9.2526107289152e-10	9.2526107289152e-10\\
-0.288906141246026	-6.1143915430244	1.16272154958342e-09	1.16272154958342e-09\\
-0.288906141246026	-6.00124212727009	2.30758576873095e-09	2.30758576873095e-09\\
-0.288906141246026	-5.85842615731918	5.38209051861011e-09	5.38209051861011e-09\\
-0.288906141246026	-5.83915605947336	6.02419371912612e-09	6.02419371912612e-09\\
-0.288906141246026	-5.80460435515484	7.36647669394607e-09	7.36647669394607e-09\\
-0.288906141246026	-5.78306088027687	8.34580334258564e-09	8.34580334258564e-09\\
-0.288906141246026	-5.73002217138653	1.13257438238411e-08	1.13257438238411e-08\\
-0.288906141246026	-5.72131149271564	1.19049322968547e-08	1.19049322968547e-08\\
-0.288906141246026	-5.68227141894506	1.48730544861725e-08	1.48730544861725e-08\\
-0.288906141246026	-5.61213760432421	2.21007411989932e-08	2.21007411989932e-08\\
-0.288906141246026	-5.60510796290129	2.29895037581002e-08	2.29895037581002e-08\\
-0.288906141246026	-5.56392146999199	2.89347799260739e-08	2.89347799260739e-08\\
-0.288906141246026	-5.46404956628757	5.01860229123488e-08	5.01860229123488e-08\\
-0.288906141246026	-5.38131706201533	7.85997666297495e-08	7.85997666297495e-08\\
-0.288906141246026	-5.35112627565448	9.24233065574968e-08	9.24233065574968e-08\\
-0.288906141246026	-5.33773564516461	9.92800339126085e-08	9.92800339126085e-08\\
-0.288906141246026	-5.31611466506327	1.11398941456459e-07	1.11398941456459e-07\\
-0.288906141246026	-5.17465728110385	2.33952102181082e-07	2.33952102181082e-07\\
-0.288906141246026	-5.04953248195794	4.43530357012173e-07	4.43530357012173e-07\\
-0.288906141246026	-4.87945924274598	1.03183509386069e-06	1.03183509386069e-06\\
-0.288906141246026	-4.78445547390005	1.63295788135096e-06	1.63295788135096e-06\\
-0.288906141246026	-4.58002274603584	4.25287802126811e-06	4.25287802126811e-06\\
-0.288906141246026	-4.57866361112272	4.27943024506475e-06	4.27943024506475e-06\\
-0.288906141246026	-4.55949544653273	4.67112876879097e-06	4.67112876879097e-06\\
-0.288906141246026	-4.49804058042264	6.17010330423938e-06	6.17010330423938e-06\\
-0.288906141246026	-4.48263449337456	6.61205244510835e-06	6.61205244510835e-06\\
-0.288906141246026	-4.24365249194375	1.87577476700782e-05	1.87577476700782e-05\\
-0.288906141246026	-4.20990691250651	2.16334776563383e-05	2.16334776563383e-05\\
-0.288906141246026	-4.10627752268048	3.32861889828032e-05	3.32861889828032e-05\\
-0.288906141246026	-3.98917125258091	5.34719100980382e-05	5.34719100980382e-05\\
-0.288906141246026	-3.96947302574733	5.78319887553938e-05	5.78319887553938e-05\\
-0.288906141246026	-3.92086786866228	7.00561939402168e-05	7.00561939402168e-05\\
-0.288906141246026	-3.79586129160405	0.000113479095549899	0.000113479095549899\\
-0.288906141246026	-3.63912838214968	0.000203216603285078	0.000203216603285078\\
-0.288906141246026	-3.59236284792068	0.000240655078014183	0.000240655078014183\\
-0.288906141246026	-3.51531618904104	0.000316453451425607	0.000316453451425607\\
-0.288906141246026	-3.46316520381718	0.000379609653779423	0.000379609653779423\\
-0.288906141246026	-3.37709894095412	0.000509536497388571	0.000509536497388571\\
-0.288906141246026	-3.27045485063943	0.000726299632987985	0.000726299632987985\\
-0.288906141246026	-3.19671587701734	0.000921869721003519	0.000921869721003519\\
-0.288906141246026	-3.09881307794657	0.00125460851956725	0.00125460851956725\\
-0.288906141246026	-3.06743209858771	0.00138205979805577	0.00138205979805577\\
-0.288906141246026	-2.99209252604847	0.0017364381781032	0.0017364381781032\\
-0.288906141246026	-2.91610547769768	0.00217343584655596	0.00217343584655596\\
-0.288906141246026	-2.87643302831633	0.00243808123330535	0.00243808123330535\\
-0.288906141246026	-2.84265740441282	0.00268530488819989	0.00268530488819989\\
-0.288906141246026	-2.83071878963649	0.00277780320238144	0.00277780320238144\\
-0.288906141246026	-2.78355866334567	0.00317099499505099	0.00317099499505099\\
-0.288906141246026	-2.70811347882641	0.00390089309737942	0.00390089309737942\\
-0.288906141246026	-2.65243343666775	0.00452873778210233	0.00452873778210233\\
-0.288906141246026	-2.64109820716134	0.00466666630483846	0.00466666630483846\\
-0.288906141246026	-2.6149418356898	0.00499873275508558	0.00499873275508558\\
-0.288906141246026	-2.56842606354897	0.00563917969841801	0.00563917969841801\\
-0.288906141246026	-2.26283731174309	0.0117979818081909	0.0117979818081909\\
-0.288906141246026	-2.13836762688047	0.0155154574138041	0.0155154574138041\\
-0.288906141246026	-2.13327260321624	0.0156852194643114	0.0156852194643114\\
-0.288906141246026	-1.94247716844443	0.023139383017577	0.023139383017577\\
-0.288906141246026	-1.93573820960509	0.0234437427426912	0.0234437427426912\\
-0.288906141246026	-1.91918921280614	0.0242035959735554	0.0242035959735554\\
-0.288906141246026	-1.89146945668762	0.0255162749153854	0.0255162749153854\\
-0.288906141246026	-1.8495961706385	0.0275951997674458	0.0275951997674458\\
-0.288906141246026	-1.82295252188246	0.0289788682933007	0.0289788682933007\\
-0.288906141246026	-1.78542346311054	0.0310089651801619	0.0310089651801619\\
-0.288906141246026	-1.75140104803788	0.0329319074077843	0.0329319074077843\\
-0.288906141246026	-1.71304350332964	0.0351943588985729	0.0351943588985729\\
-0.288906141246026	-1.68885342389757	0.0366726736176671	0.0366726736176671\\
-0.288906141246026	-1.4117489561574	0.0563525377938439	0.0563525377938439\\
-0.288906141246026	-1.36610926818959	0.0600403938796597	0.0600403938796597\\
-0.288906141246026	-1.36259173572184	0.0603292290941018	0.0603292290941018\\
-0.288906141246026	-1.34676030434052	0.0616370514731896	0.0616370514731896\\
-0.288906141246026	-1.3265791215592	0.0633223755232812	0.0633223755232812\\
-0.288906141246026	-1.30708225597957	0.0649691681623976	0.0649691681623976\\
-0.288906141246026	-1.119465181194	0.0815767004417225	0.0815767004417225\\
-0.288906141246026	-1.09394991869479	0.083913090056055	0.083913090056055\\
-0.288906141246026	-1.07930227698726	0.0852593792630743	0.0852593792630743\\
-0.288906141246026	-0.790324989142979	0.111702382926083	0.111702382926083\\
-0.288906141246026	-0.765501461348265	0.113880378910702	0.113880378910702\\
-0.288906141246026	-0.665086257991467	0.122360911436202	0.122360911436202\\
-0.288906141246026	-0.628119767936003	0.125320895518362	0.125320895518362\\
-0.288906141246026	-0.57280309059322	0.129553398923992	0.129553398923992\\
-0.288906141246026	-0.568847987134404	0.129846218693957	0.129846218693957\\
-0.288906141246026	-0.553234621936247	0.130988634499757	0.130988634499757\\
-0.288906141246026	-0.397447866428711	0.141056769523692	0.141056769523692\\
-0.288906141246026	-0.352880332504465	0.143435085760479	0.143435085760479\\
-0.288906141246026	-0.341968321578869	0.143979894293532	0.143979894293532\\
-0.288906141246026	-0.317290739707538	0.145155869422246	0.145155869422246\\
-0.288906141246026	-0.317034387844909	0.145167671831062	0.145167671831062\\
-0.288906141246026	-0.294385064605215	0.146176317942386	0.146176317942386\\
-0.288906141246026	-0.263939588208782	0.147423998744322	0.147423998744322\\
-0.288906141246026	-0.262953132986157	0.147462315982602	0.147462315982602\\
-0.288906141246026	-0.262477813322967	0.147480731316583	0.147480731316583\\
-0.288906141246026	-0.238649580756523	0.148363897398504	0.148363897398504\\
-0.288906141246026	-0.210365934367905	0.149308990464474	0.149308990464474\\
-0.288906141246026	-0.19855916136664	0.149669864178367	0.149669864178367\\
-0.288906141246026	-0.19278441099114	0.149839080082848	0.149839080082848\\
-0.288906141246026	-0.127595528088321	0.151411988773359	0.151411988773359\\
-0.288906141246026	-0.118634591628681	0.151579122626974	0.151579122626974\\
-0.288906141246026	-0.115550686411318	0.151633868126096	0.151633868126096\\
-0.288906141246026	-0.10940074360478	0.151738792471145	0.151738792471145\\
-0.288906141246026	-0.0977293650234219	0.151922317169873	0.151922317169873\\
-0.288906141246026	-0.0548685601440777	0.152419952088891	0.152419952088891\\
-0.288906141246026	-0.0545005541269458	0.152423019456377	0.152423019456377\\
-0.288906141246026	-0.0424464872922112	0.152512106717252	0.152512106717252\\
-0.288906141246026	-0.0337821473901365	0.152562479930959	0.152562479930959\\
-0.288906141246026	-0.0329092215040187	0.152566920831727	0.152566920831727\\
-0.288906141246026	-0.0315732382745776	0.152573492601512	0.152573492601512\\
-0.288906141246026	-0.0292737032413608	0.152584166991546	0.152584166991546\\
-0.288906141246026	-0.0207923214558776	0.152616566267301	0.152616566267301\\
-0.288906141246026	-0.0116992492947692	0.152639113077317	0.152639113077317\\
-0.288906141246026	-0.0114376155956189	0.152639575069564	0.152639575069564\\
-0.288906141246026	-0.00935502120348107	0.152642879952771	0.152642879952771\\
-0.288906141246026	-0.00688891518489597	0.152645937364507	0.152645937364507\\
-0.288906141246026	-0.00677832350190356	0.152646052725415	0.152646052725415\\
-0.288906141246026	-0.00530449134428117	0.152647411895054	0.152647411895054\\
-0.288906141246026	-0.00117654702270546	0.152649453824715	0.152649453824715\\
-0.288906141246026	0.00706555890519851	0.152645749230778	0.152645749230778\\
-0.288906141246026	0.0252108694023117	0.15260105607647	0.15260105607647\\
-0.288906141246026	0.0276565971771417	0.152591190780477	0.152591190780477\\
-0.288906141246026	0.0417464613344697	0.152516601105516	0.152516601105516\\
-0.288906141246026	0.0535577002463906	0.152430784322407	0.152430784322407\\
-0.288906141246026	0.0575491987540401	0.152396987837183	0.152396987837183\\
-0.288906141246026	0.0642603312166203	0.152334709829315	0.152334709829315\\
-0.288906141246026	0.0643678352352609	0.152333656587359	0.152333656587359\\
-0.288906141246026	0.0819402142993944	0.152137958967211	0.152137958967211\\
-0.288906141246026	0.0976429270577	0.151923599975696	0.151923599975696\\
-0.288906141246026	0.116464833086862	0.151617788493908	0.151617788493908\\
-0.288906141246026	0.139018907727481	0.151181591197687	0.151181591197687\\
-0.288906141246026	0.166630675162482	0.15054498488179	0.15054498488179\\
-0.288906141246026	0.258178715714337	0.147645880701319	0.147645880701319\\
-0.288906141246026	0.362069853750091	0.142964671008313	0.142964671008313\\
-0.288906141246026	0.36840551675891	0.142634229958396	0.142634229958396\\
-0.288906141246026	0.455295019995092	0.137620246609406	0.137620246609406\\
-0.288906141246026	0.487158061232025	0.135569353731892	0.135569353731892\\
-0.288906141246026	0.503863371211972	0.134451788493833	0.134451788493833\\
-0.288906141246026	0.551098581420598	0.131143220220344	0.131143220220344\\
-0.288906141246026	0.551229925151555	0.131133726847985	0.131133726847985\\
-0.288906141246026	0.561757455841525	0.130367725334057	0.130367725334057\\
-0.288906141246026	0.652066959060987	0.123414569751223	0.123414569751223\\
-0.288906141246026	0.700001210378557	0.119479401733395	0.119479401733395\\
-0.288906141246026	0.840498465504729	0.107224631970882	0.107224631970882\\
-0.288906141246026	0.946163202489589	0.0975663276665597	0.0975663276665597\\
-0.288906141246026	1.09809938403689	0.0835323268415021	0.0835323268415021\\
-0.288906141246026	1.14944326279193	0.0788490232713891	0.0788490232713891\\
-0.288906141246026	1.30410843123873	0.0652219085459674	0.0652219085459674\\
-0.288906141246026	1.43196483675016	0.0547557938314669	0.0547557938314669\\
-0.288906141246026	1.45756032851411	0.0527679383322742	0.0527679383322742\\
-0.288906141246026	1.5490641126172	0.0459863687406284	0.0459863687406284\\
-0.288906141246026	1.58451914275711	0.043501454593478	0.043501454593478\\
-0.288906141246026	1.63696472143613	0.0399775514863864	0.0399775514863864\\
-0.288906141246026	1.7113521020209	0.0352964299690028	0.0352964299690028\\
-0.288906141246026	1.86679452278968	0.0267272578575287	0.0267272578575287\\
-0.288906141246026	1.91774192821129	0.0242708922301318	0.0242708922301318\\
-0.288906141246026	1.97373139298229	0.0217657368126082	0.0217657368126082\\
-0.288906141246026	2.01460291259671	0.0200620984477877	0.0200620984477877\\
-0.288906141246026	2.02370156162591	0.0196968914343909	0.0196968914343909\\
-0.288906141246026	2.13237820758129	0.0157151689845333	0.0157151689845333\\
-0.288906141246026	2.14910175659692	0.0151625057461915	0.0151625057461915\\
-0.288906141246026	2.52196718590426	0.00634702113322666	0.00634702113322666\\
-0.288906141246026	2.57902693589173	0.00548740170284916	0.00548740170284916\\
-0.288906141246026	2.6874068997276	0.00412500367624101	0.00412500367624101\\
-0.288906141246026	2.71661488173683	0.00381197194271212	0.00381197194271212\\
-0.288906141246026	2.92837254373747	0.00209690396792501	0.00209690396792501\\
-0.288906141246026	2.95927201069857	0.00191458218121825	0.00191458218121825\\
-0.288906141246026	3.12069201055704	0.00117208653173845	0.00117208653173845\\
-0.288906141246026	3.15761499719583	0.00104381116648888	0.00104381116648888\\
-0.288906141246026	3.19106029960842	0.000938673017567692	0.000938673017567692\\
-0.288906141246026	3.1917545723558	0.000936595495436467	0.000936595495436467\\
-0.288906141246026	3.23428556007998	0.000816966892071949	0.000816966892071949\\
-0.288906141246026	3.45700403370755	0.000387789112662562	0.000387789112662562\\
-0.288906141246026	3.55770737564084	0.000272396636618997	0.000272396636618997\\
-0.288906141246026	3.62068507523308	0.000217287183602394	0.000217287183602394\\
-0.288906141246026	3.73929580382039	0.00014043342851611	0.00014043342851611\\
-0.288906141246026	3.82024668800656	0.000103415797794605	0.000103415797794605\\
-0.288906141246026	4.09452150300821	3.4930030885575e-05	3.4930030885575e-05\\
-0.288906141246026	4.09578518667062	3.47497356453863e-05	3.47497356453863e-05\\
-0.288906141246026	4.10930257947617	3.28751241686953e-05	3.28751241686953e-05\\
-0.288906141246026	4.1847039545815	2.40473912463997e-05	2.40473912463997e-05\\
-0.288906141246026	4.18690036711604	2.38273187787846e-05	2.38273187787846e-05\\
-0.288906141246026	4.20258562741922	2.23100474308957e-05	2.23100474308957e-05\\
-0.288906141246026	4.35671055426668	1.15355859222291e-05	1.15355859222291e-05\\
-0.288906141246026	4.45809785949909	7.37858473498532e-06	7.37858473498532e-06\\
-0.288906141246026	4.52135202219773	5.55438695582593e-06	5.55438695582593e-06\\
-0.288906141246026	4.7367613644976	2.04919288344528e-06	2.04919288344528e-06\\
-0.288906141246026	4.75654133127884	1.8655527581476e-06	1.8655527581476e-06\\
-0.288906141246026	4.99956494895721	5.70110699653933e-07	5.70110699653933e-07\\
-0.288906141246026	5.04845325604475	4.45953752223752e-07	4.45953752223752e-07\\
-0.288906141246026	5.06685626463353	4.0631925301844e-07	4.0631925301844e-07\\
-0.288906141246026	5.14869967249627	2.67495095752002e-07	2.67495095752002e-07\\
-0.288906141246026	5.30803197776341	1.16286113830801e-07	1.16286113830801e-07\\
-0.288906141246026	5.66871903635036	1.60621831239938e-08	1.60621831239938e-08\\
-0.288906141246026	5.70571153224712	1.30147502218595e-08	1.30147502218595e-08\\
-0.288906141246026	5.71893940480377	1.20675669126761e-08	1.20675669126761e-08\\
-0.288906141246026	5.79367630919147	7.84842444078107e-09	7.84842444078107e-09\\
-0.288906141246026	5.89003900805956	4.46994289367927e-09	4.46994289367927e-09\\
-0.288906141246026	6.04791116716709	1.7420117932227e-09	1.7420117932227e-09\\
-0.288906141246026	6.08735774461523	1.37120955316637e-09	1.37120955316637e-09\\
-0.288906141246026	6.25770973798712	4.79117125235314e-10	4.79117125235314e-10\\
-0.288906141246026	6.33421273325968	2.9597802011534e-10	2.9597802011534e-10\\
-0.288906141246026	6.34457480923486	2.77160265670855e-10	2.77160265670855e-10\\
-0.288906141246026	6.37089122636784	2.34459569425231e-10	2.34459569425231e-10\\
-0.288906141246026	6.40068786051156	1.93835163739936e-10	1.93835163739936e-10\\
-0.288906141246026	6.48562099633152	1.12142548474458e-10	1.12142548474458e-10\\
-0.288906141246026	6.65727360949725	3.62980751770805e-11	3.62980751770805e-11\\
-0.288906141246026	6.69178943927017	2.88291699639633e-11	2.88291699639633e-11\\
-0.288906141246026	6.70249349284102	2.68348431197605e-11	2.68348431197605e-11\\
-0.288906141246026	6.88608532626465	7.70851151556278e-12	7.70851151556278e-12\\
-0.288906141246026	6.90491375367945	6.76994997323164e-12	6.76994997323164e-12\\
-0.288906141246026	7.03301125999215	2.77260407734442e-12	2.77260407734442e-12\\
-0.288906141246026	7.17185384462208	1.03424002948992e-12	1.03424002948992e-12\\
-0.288906141246026	7.24298657721048	6.19392197412745e-13	6.19392197412745e-13\\
-0.288906141246026	7.24776372185338	5.98320441252837e-13	5.98320441252837e-13\\
-0.288906141246026	7.25072460121043	5.8561485412582e-13	5.8561485412582e-13\\
-0.288906141246026	7.56029643969675	5.91528529210008e-14	5.91528529210008e-14\\
-0.288906141246026	7.65685016180242	2.83744402612049e-14	2.83744402612049e-14\\
-0.288906141246026	7.66011364786122	2.76740568965418e-14	2.76740568965418e-14\\
-0.288906141246026	7.66553512665701	2.65479242052121e-14	2.65479242052121e-14\\
-0.288906141246026	7.68809712384273	2.23258959134059e-14	2.23258959134059e-14\\
-0.288906141246026	7.99473480978791	2.01631907670239e-15	2.01631907670239e-15\\
-0.288906141246026	8.00277468901713	1.8907330058941e-15	1.8907330058941e-15\\
-0.288906141246026	8.10700273053115	8.16620589157281e-16	8.16620589157281e-16\\
-0.288906141246026	8.11341300518876	7.75250289862146e-16	7.75250289862146e-16\\
-0.288906141246026	8.16091433081819	5.2671513983644e-16	5.2671513983644e-16\\
-0.288906141246026	8.4263009756926	5.83026275482805e-17	5.83026275482805e-17\\
-0.288906141246026	8.43167995960995	5.57182509043825e-17	5.57182509043825e-17\\
-0.288906141246026	8.55151590704134	2.01400239017165e-17	2.01400239017165e-17\\
-0.288906141246026	8.560030124411	1.87250717813663e-17	1.87250717813663e-17\\
-0.288906141246026	8.62636622596679	1.05890886256421e-17	1.05890886256421e-17\\
-0.288906141246026	8.63961940648159	9.44428204557665e-18	9.44428204557665e-18\\
-0.288906141246026	8.67701171835745	6.83225683006526e-18	6.83225683006526e-18\\
-0.288906141246026	8.68066941326515	6.61877625459792e-18	6.61877625459792e-18\\
-0.288906141246026	8.68922515711246	6.14478842971082e-18	6.14478842971082e-18\\
-0.288906141246026	8.73702891646833	4.05148744741156e-18	4.05148744741156e-18\\
-0.288906141246026	8.78579554324503	2.64274873872122e-18	2.64274873872122e-18\\
-0.288906141246026	8.79755482021605	2.38318021591955e-18	2.38318021591955e-18\\
-0.288906141246026	8.80813417900733	2.17125940584701e-18	2.17125940584701e-18\\
-0.288906141246026	8.87783953867752	1.17222516265139e-18	1.17222516265139e-18\\
-0.288906141246026	8.90510581382788	9.19860225324146e-19	9.19860225324146e-19\\
-0.288906141246026	9.0377437318851	2.7985472398881e-19	2.7985472398881e-19\\
-0.288906141246026	9.23447011934336	4.63841272100945e-20	4.63841272100945e-20\\
-0.288906141246026	9.35387434407783	1.52899214845385e-20	1.52899214845385e-20\\
-0.288906141246026	9.393659457282	1.05303072846579e-20	1.05303072846579e-20\\
-0.288906141246026	9.53507648759292	2.76166758604411e-21	2.76166758604411e-21\\
-0.288906141246026	9.64177644620874	9.92776205847203e-22	9.92776205847203e-22\\
-0.288906141246026	9.80885023439559	1.95519540496967e-22	1.95519540496967e-22\\
-0.288906141246026	9.84912655309268	1.31602347490429e-22	1.31602347490429e-22\\
-0.288906141246026	9.99013391093181	3.24936279503953e-23	3.24936279503953e-23\\
-0.288906141246026	9.99998804670389	2.94458009948696e-23	2.94458009948696e-23\\
-0.262957487966358	-9.99030693937904	3.26705961706532e-23	3.26705961706532e-23\\
-0.262957487966358	-9.96580280520765	4.17199348723794e-23	4.17199348723794e-23\\
-0.262957487966358	-9.96474212965218	4.21632500602048e-23	4.21632500602048e-23\\
-0.262957487966358	-9.96062797256485	4.39273459745693e-23	4.39273459745693e-23\\
-0.262957487966358	-9.77838625189773	2.65382717093609e-22	2.65382717093609e-22\\
-0.262957487966358	-9.74736123549529	3.59267169913247e-22	3.59267169913247e-22\\
-0.262957487966358	-9.71283689375303	5.02699000726598e-22	5.02699000726598e-22\\
-0.262957487966358	-9.63656292280022	1.05144360696189e-21	1.05144360696189e-21\\
-0.262957487966358	-9.43995212553828	6.85849822408171e-21	6.85849822408171e-21\\
-0.262957487966358	-9.43389908384248	7.26167562222113e-21	7.26167562222113e-21\\
-0.262957487966358	-9.32743243841801	1.97141887892125e-20	1.97141887892125e-20\\
-0.262957487966358	-9.25174688885535	3.98222705958937e-20	3.98222705958937e-20\\
-0.262957487966358	-9.19449550352279	6.75226288605866e-20	6.75226288605866e-20\\
-0.262957487966358	-9.07149283172167	2.07648234600691e-19	2.07648234600691e-19\\
-0.262957487966358	-8.95934539406217	5.7072165484198e-19	5.7072165484198e-19\\
-0.262957487966358	-8.7549188354774	3.48957300065392e-18	3.48957300065392e-18\\
-0.262957487966358	-8.7213363397341	4.67966961270354e-18	4.67966961270354e-18\\
-0.262957487966358	-8.70076181601605	5.59824523488589e-18	5.59824523488589e-18\\
-0.262957487966358	-8.51141255279603	2.85600664827986e-17	2.85600664827986e-17\\
-0.262957487966358	-8.43830635698433	5.30680047776545e-17	5.30680047776545e-17\\
-0.262957487966358	-8.32465017714586	1.37576620419005e-16	1.37576620419005e-16\\
-0.262957487966358	-8.27763034881914	2.03262691930105e-16	2.03262691930105e-16\\
-0.262957487966358	-8.24044276093431	2.76340234197922e-16	2.76340234197922e-16\\
-0.262957487966358	-8.13147624867571	6.74268430090948e-16	6.74268430090948e-16\\
-0.262957487966358	-8.12149578831507	7.31234621161743e-16	7.31234621161743e-16\\
-0.262957487966358	-8.09908529655034	8.76985068740415e-16	8.76985068740415e-16\\
-0.262957487966358	-7.90654973029464	4.09416049700319e-15	4.09416049700319e-15\\
-0.262957487966358	-7.85659894247381	6.06935619987169e-15	6.06935619987169e-15\\
-0.262957487966358	-7.84954448130426	6.41508165197303e-15	6.41508165197303e-15\\
-0.262957487966358	-7.69150530654428	2.19046527361563e-14	2.19046527361563e-14\\
-0.262957487966358	-7.68063534874499	2.38133495303801e-14	2.38133495303801e-14\\
-0.262957487966358	-7.64785375336551	3.06150736873074e-14	3.06150736873074e-14\\
-0.262957487966358	-7.61214449890523	4.02035006289539e-14	4.02035006289539e-14\\
-0.262957487966358	-7.5368500675712	7.11130978923615e-14	7.11130978923615e-14\\
-0.262957487966358	-7.53392682295941	7.26969420747211e-14	7.26969420747211e-14\\
-0.262957487966358	-7.50649351229422	8.93537833020138e-14	8.93537833020138e-14\\
-0.262957487966358	-7.49647814663894	9.63255602502442e-14	9.63255602502442e-14\\
-0.262957487966358	-7.49242426710782	9.92969950326776e-14	9.92969950326776e-14\\
-0.262957487966358	-7.2940972807324	4.30263769415131e-13	4.30263769415131e-13\\
-0.262957487966358	-7.20374503042723	8.28282911482367e-13	8.28282911482367e-13\\
-0.262957487966358	-7.14594055765585	1.25399882160959e-12	1.25399882160959e-12\\
-0.262957487966358	-7.14335996524587	1.27733379483542e-12	1.27733379483542e-12\\
-0.262957487966358	-7.12459682353055	1.46028377073266e-12	1.46028377073266e-12\\
-0.262957487966358	-7.10154360025262	1.72049144893075e-12	1.72049144893075e-12\\
-0.262957487966358	-7.06514792567349	2.22646054159665e-12	2.22646054159665e-12\\
-0.262957487966358	-6.83512681016472	1.10131660836949e-11	1.10131660836949e-11\\
-0.262957487966358	-6.73118118975832	2.2290723928644e-11	2.2290723928644e-11\\
-0.262957487966358	-6.67243365043422	3.30454973519609e-11	3.30454973519609e-11\\
-0.262957487966358	-6.60066826636865	5.3205402819968e-11	5.3205402819968e-11\\
-0.262957487966358	-6.53467469687326	8.20709430439669e-11	8.20709430439669e-11\\
-0.262957487966358	-6.16283992126716	8.69808247078028e-10	8.69808247078028e-10\\
-0.262957487966358	-6.15699249140778	9.0170954828589e-10	9.0170954828589e-10\\
-0.262957487966358	-6.1516395752093	9.31909770881241e-10	9.31909770881241e-10\\
-0.262957487966358	-6.1143915430244	1.17107658002381e-09	1.17107658002381e-09\\
-0.262957487966358	-6.00124212727009	2.32416751123712e-09	2.32416751123712e-09\\
-0.262957487966358	-5.85842615731918	5.42076489437278e-09	5.42076489437278e-09\\
-0.262957487966358	-5.83915605947336	6.06748209020702e-09	6.06748209020702e-09\\
-0.262957487966358	-5.80460435515484	7.41941037960659e-09	7.41941037960659e-09\\
-0.262957487966358	-5.78306088027687	8.40577422813585e-09	8.40577422813585e-09\\
-0.262957487966358	-5.73002217138653	1.14071278271239e-08	1.14071278271239e-08\\
-0.262957487966358	-5.72131149271564	1.19904782057326e-08	1.19904782057326e-08\\
-0.262957487966358	-5.68227141894506	1.49799285894504e-08	1.49799285894504e-08\\
-0.262957487966358	-5.61213760432421	2.22595516773394e-08	2.22595516773394e-08\\
-0.262957487966358	-5.60510796290129	2.31547006651131e-08	2.31547006651131e-08\\
-0.262957487966358	-5.56392146999199	2.91426981220986e-08	2.91426981220986e-08\\
-0.262957487966358	-5.46404956628757	5.05466473019675e-08	5.05466473019675e-08\\
-0.262957487966358	-5.38131706201533	7.91645651776346e-08	7.91645651776346e-08\\
-0.262957487966358	-5.35112627565448	9.30874376557519e-08	9.30874376557519e-08\\
-0.262957487966358	-5.33773564516461	9.99934357634302e-08	9.99934357634302e-08\\
-0.262957487966358	-5.31611466506327	1.12199426789538e-07	1.12199426789538e-07\\
-0.262957487966358	-5.17465728110385	2.35633224317347e-07	2.35633224317347e-07\\
-0.262957487966358	-5.04953248195794	4.46717456825884e-07	4.46717456825884e-07\\
-0.262957487966358	-4.87945924274598	1.03924960649423e-06	1.03924960649423e-06\\
-0.262957487966358	-4.78445547390005	1.64469191415654e-06	1.64469191415654e-06\\
-0.262957487966358	-4.58002274603584	4.28343815437969e-06	4.28343815437969e-06\\
-0.262957487966358	-4.57866361112272	4.31018117591132e-06	4.31018117591132e-06\\
-0.262957487966358	-4.55949544653273	4.70469434867398e-06	4.70469434867398e-06\\
-0.262957487966358	-4.49804058042264	6.21444014563168e-06	6.21444014563168e-06\\
-0.262957487966358	-4.48263449337456	6.65956502408493e-06	6.65956502408493e-06\\
-0.262957487966358	-4.24365249194375	1.88925362209852e-05	1.88925362209852e-05\\
-0.262957487966358	-4.20990691250651	2.17889304940492e-05	2.17889304940492e-05\\
-0.262957487966358	-4.10627752268048	3.35253753316721e-05	3.35253753316721e-05\\
-0.262957487966358	-3.98917125258091	5.38561460629905e-05	5.38561460629905e-05\\
-0.262957487966358	-3.96947302574733	5.82475551708034e-05	5.82475551708034e-05\\
-0.262957487966358	-3.92086786866228	7.05596004807755e-05	7.05596004807755e-05\\
-0.262957487966358	-3.79586129160405	0.000114294528357528	0.000114294528357528\\
-0.262957487966358	-3.63912838214968	0.000204676867702684	0.000204676867702684\\
-0.262957487966358	-3.59236284792068	0.000242384366082478	0.000242384366082478\\
-0.262957487966358	-3.51531618904104	0.000318727407920674	0.000318727407920674\\
-0.262957487966358	-3.46316520381718	0.00038233743517638	0.00038233743517638\\
-0.262957487966358	-3.37709894095412	0.000513197901056284	0.000513197901056284\\
-0.262957487966358	-3.27045485063943	0.000731518643115247	0.000731518643115247\\
-0.262957487966358	-3.19671587701734	0.000928494049574553	0.000928494049574553\\
-0.262957487966358	-3.09881307794657	0.00126362382712349	0.00126362382712349\\
-0.262957487966358	-3.06743209858771	0.00139199093908204	0.00139199093908204\\
-0.262957487966358	-2.99209252604847	0.00174891579481299	0.00174891579481299\\
-0.262957487966358	-2.91610547769768	0.00218905362078981	0.00218905362078981\\
-0.262957487966358	-2.87643302831633	0.00245560068405237	0.00245560068405237\\
-0.262957487966358	-2.84265740441282	0.00270460082718949	0.00270460082718949\\
-0.262957487966358	-2.83071878963649	0.00279776381145559	0.00279776381145559\\
-0.262957487966358	-2.78355866334567	0.00319378098342411	0.00319378098342411\\
-0.262957487966358	-2.70811347882641	0.00392892395359345	0.00392892395359345\\
-0.262957487966358	-2.65243343666775	0.00456128017545487	0.00456128017545487\\
-0.262957487966358	-2.64109820716134	0.00470019981855553	0.00470019981855553\\
-0.262957487966358	-2.6149418356898	0.00503465241645859	0.00503465241645859\\
-0.262957487966358	-2.56842606354897	0.0056797014536534	0.0056797014536534\\
-0.262957487966358	-2.26283731174309	0.0118827591972209	0.0118827591972209\\
-0.262957487966358	-2.13836762688047	0.0156269476661654	0.0156269476661654\\
-0.262957487966358	-2.13327260321624	0.0157979295849207	0.0157979295849207\\
-0.262957487966358	-1.94247716844443	0.0233056569200028	0.0233056569200028\\
-0.262957487966358	-1.93573820960509	0.023612203699076	0.023612203699076\\
-0.262957487966358	-1.91918921280614	0.0243775170479506	0.0243775170479506\\
-0.262957487966358	-1.89146945668762	0.0256996285770767	0.0256996285770767\\
-0.262957487966358	-1.8495961706385	0.0277934920706618	0.0277934920706618\\
-0.262957487966358	-1.82295252188246	0.0291871032974643	0.0291871032974643\\
-0.262957487966358	-1.78542346311054	0.0312317879601286	0.0312317879601286\\
-0.262957487966358	-1.75140104803788	0.0331685479765868	0.0331685479765868\\
-0.262957487966358	-1.71304350332964	0.035447256886086	0.035447256886086\\
-0.262957487966358	-1.68885342389757	0.0369361944103418	0.0369361944103418\\
-0.262957487966358	-1.4117489561574	0.0567574732393335	0.0567574732393335\\
-0.262957487966358	-1.36610926818959	0.0604718293499127	0.0604718293499127\\
-0.262957487966358	-1.36259173572184	0.0607627400630069	0.0607627400630069\\
-0.262957487966358	-1.34676030434052	0.062079960131328	0.062079960131328\\
-0.262957487966358	-1.3265791215592	0.0637773945046053	0.0637773945046053\\
-0.262957487966358	-1.30708225597957	0.0654360205896863	0.0654360205896863\\
-0.262957487966358	-1.119465181194	0.0821628905021558	0.0821628905021558\\
-0.262957487966358	-1.09394991869479	0.0845160688363288	0.0845160688363288\\
-0.262957487966358	-1.07930227698726	0.0858720321457247	0.0858720321457247\\
-0.262957487966358	-0.790324989142979	0.112505048714764	0.112505048714764\\
-0.262957487966358	-0.765501461348265	0.114698695241645	0.114698695241645\\
-0.262957487966358	-0.665086257991467	0.123240166783392	0.123240166783392\\
-0.262957487966358	-0.628119767936003	0.126221420581519	0.126221420581519\\
-0.262957487966358	-0.57280309059322	0.130484337713296	0.130484337713296\\
-0.262957487966358	-0.568847987134404	0.130779261613946	0.130779261613946\\
-0.262957487966358	-0.553234621936247	0.131929886538118	0.131929886538118\\
-0.262957487966358	-0.397447866428711	0.142070368698504	0.142070368698504\\
-0.262957487966358	-0.352880332504465	0.144465774929506	0.144465774929506\\
-0.262957487966358	-0.341968321578869	0.14501449832238	0.14501449832238\\
-0.262957487966358	-0.317290739707538	0.146198923718487	0.146198923718487\\
-0.262957487966358	-0.317034387844909	0.146210810936503	0.146210810936503\\
-0.262957487966358	-0.294385064605215	0.147226704930148	0.147226704930148\\
-0.262957487966358	-0.263939588208782	0.148483351258769	0.148483351258769\\
-0.262957487966358	-0.262953132986157	0.148521943835278	0.148521943835278\\
-0.262957487966358	-0.262477813322967	0.14854049149731	0.14854049149731\\
-0.262957487966358	-0.238649580756523	0.149430003792992	0.149430003792992\\
-0.262957487966358	-0.210365934367905	0.150381888064766	0.150381888064766\\
-0.262957487966358	-0.19855916136664	0.150745354928209	0.150745354928209\\
-0.262957487966358	-0.19278441099114	0.150915786776468	0.150915786776468\\
-0.262957487966358	-0.127595528088321	0.152499998001101	0.152499998001101\\
-0.262957487966358	-0.118634591628681	0.15266833283739	0.15266833283739\\
-0.262957487966358	-0.115550686411318	0.152723471724173	0.152723471724173\\
-0.262957487966358	-0.10940074360478	0.152829150029702	0.152829150029702\\
-0.262957487966358	-0.0977293650234219	0.153013993491675	0.153013993491675\\
-0.262957487966358	-0.0548685601440777	0.153515204292552	0.153515204292552\\
-0.262957487966358	-0.0545005541269458	0.153518293701385	0.153518293701385\\
-0.262957487966358	-0.0424464872922112	0.153608021121357	0.153608021121357\\
-0.262957487966358	-0.0337821473901365	0.15365875630456	0.15365875630456\\
-0.262957487966358	-0.0329092215040187	0.153663229116546	0.153663229116546\\
-0.262957487966358	-0.0315732382745776	0.153669848109449	0.153669848109449\\
-0.262957487966358	-0.0292737032413608	0.153680599203018	0.153680599203018\\
-0.262957487966358	-0.0207923214558776	0.153713231291983	0.153713231291983\\
-0.262957487966358	-0.0116992492947692	0.153735940117817	0.153735940117817\\
-0.262957487966358	-0.0114376155956189	0.153736405429827	0.153736405429827\\
-0.262957487966358	-0.00935502120348107	0.15373973406111	0.15373973406111\\
-0.262957487966358	-0.00688891518489597	0.153742813442653	0.153742813442653\\
-0.262957487966358	-0.00677832350190356	0.153742929632516	0.153742929632516\\
-0.262957487966358	-0.00530449134428117	0.153744298568813	0.153744298568813\\
-0.262957487966358	-0.00117654702270546	0.153746355171277	0.153746355171277\\
-0.262957487966358	0.00706555890519851	0.153742623957042	0.153742623957042\\
-0.262957487966358	0.0252108694023117	0.153697609648743	0.153697609648743\\
-0.262957487966358	0.0276565971771417	0.153687673463165	0.153687673463165\\
-0.262957487966358	0.0417464613344697	0.153612547805187	0.153612547805187\\
-0.262957487966358	0.0535577002463906	0.153526114363829	0.153526114363829\\
-0.262957487966358	0.0575491987540401	0.153492075025393	0.153492075025393\\
-0.262957487966358	0.0642603312166203	0.153429349503112	0.153429349503112\\
-0.262957487966358	0.0643678352352609	0.153428288692819	0.153428288692819\\
-0.262957487966358	0.0819402142993944	0.153231184837812	0.153231184837812\\
-0.262957487966358	0.0976429270577	0.153015285515425	0.153015285515425\\
-0.262957487966358	0.116464833086862	0.152707276547712	0.152707276547712\\
-0.262957487966358	0.139018907727481	0.152267944845244	0.152267944845244\\
-0.262957487966358	0.166630675162482	0.151626764033287	0.151626764033287\\
-0.262957487966358	0.258178715714337	0.148706827604815	0.148706827604815\\
-0.262957487966358	0.362069853750091	0.143991979892889	0.143991979892889\\
-0.262957487966358	0.36840551675891	0.143659164375042	0.143659164375042\\
-0.262957487966358	0.455295019995092	0.138609151777671	0.138609151777671\\
-0.262957487966358	0.487158061232025	0.136543521689492	0.136543521689492\\
-0.262957487966358	0.503863371211972	0.135417925903116	0.135417925903116\\
-0.262957487966358	0.551098581420598	0.132085583073587	0.132085583073587\\
-0.262957487966358	0.551229925151555	0.132076021484195	0.132076021484195\\
-0.262957487966358	0.561757455841525	0.131304515672209	0.131304515672209\\
-0.262957487966358	0.652066959060987	0.124301396427333	0.124301396427333\\
-0.262957487966358	0.700001210378557	0.120337951262162	0.120337951262162\\
-0.262957487966358	0.840498465504729	0.10799512174498	0.10799512174498\\
-0.262957487966358	0.946163202489589	0.0982674152467319	0.0982674152467319\\
-0.262957487966358	1.09809938403689	0.0841325695511755	0.0841325695511755\\
-0.262957487966358	1.14944326279193	0.0794156129160584	0.0794156129160584\\
-0.262957487966358	1.30410843123873	0.065690577103351	0.065690577103351\\
-0.262957487966358	1.43196483675016	0.0551492554684458	0.0551492554684458\\
-0.262957487966358	1.45756032851411	0.0531471157296492	0.0531471157296492\\
-0.262957487966358	1.5490641126172	0.0463168154505985	0.0463168154505985\\
-0.262957487966358	1.58451914275711	0.0438140453229266	0.0438140453229266\\
-0.262957487966358	1.63696472143613	0.0402648203167618	0.0402648203167618\\
-0.262957487966358	1.7113521020209	0.035550061414067	0.035550061414067\\
-0.262957487966358	1.86679452278968	0.0269193133441307	0.0269193133441307\\
-0.262957487966358	1.91774192821129	0.024445296878838	0.024445296878838\\
-0.262957487966358	1.97373139298229	0.0219221400320137	0.0219221400320137\\
-0.262957487966358	2.01460291259671	0.0202062597418563	0.0202062597418563\\
-0.262957487966358	2.02370156162591	0.0198384284408861	0.0198384284408861\\
-0.262957487966358	2.13237820758129	0.0158280943150123	0.0158280943150123\\
-0.262957487966358	2.14910175659692	0.0152714597748731	0.0152714597748731\\
-0.262957487966358	2.52196718590426	0.00639262926252721	0.00639262926252721\\
-0.262957487966358	2.57902693589173	0.00552683281882219	0.00552683281882219\\
-0.262957487966358	2.6874068997276	0.0041546449358307	0.0041546449358307\\
-0.262957487966358	2.71661488173683	0.00383936383342809	0.00383936383342809\\
-0.262957487966358	2.92837254373747	0.00211197180294439	0.00211197180294439\\
-0.262957487966358	2.95927201069857	0.00192833989682131	0.00192833989682131\\
-0.262957487966358	3.12069201055704	0.00118050885663211	0.00118050885663211\\
-0.262957487966358	3.15761499719583	0.00105131173622818	0.00105131173622818\\
-0.262957487966358	3.19106029960842	0.000945418090485765	0.000945418090485765\\
-0.262957487966358	3.1917545723558	0.000943325639792622	0.000943325639792622\\
-0.262957487966358	3.23428556007998	0.000822837414773193	0.000822837414773193\\
-0.262957487966358	3.45700403370755	0.000390575669634788	0.000390575669634788\\
-0.262957487966358	3.55770737564084	0.000274354011703022	0.000274354011703022\\
-0.262957487966358	3.62068507523308	0.000218848555741713	0.000218848555741713\\
-0.262957487966358	3.73929580382039	0.000141442548516097	0.000141442548516097\\
-0.262957487966358	3.82024668800656	0.000104158918225203	0.000104158918225203\\
-0.262957487966358	4.09452150300821	3.51810294771444e-05	3.51810294771444e-05\\
-0.262957487966358	4.09578518667062	3.49994386798031e-05	3.49994386798031e-05\\
-0.262957487966358	4.10930257947617	3.31113567071388e-05	3.31113567071388e-05\\
-0.262957487966358	4.1847039545815	2.42201898721306e-05	2.42201898721306e-05\\
-0.262957487966358	4.18690036711604	2.39985360180118e-05	2.39985360180118e-05\\
-0.262957487966358	4.20258562741922	2.24703619322297e-05	2.24703619322297e-05\\
-0.262957487966358	4.35671055426668	1.16184777991041e-05	1.16184777991041e-05\\
-0.262957487966358	4.45809785949909	7.43160542604408e-06	7.43160542604408e-06\\
-0.262957487966358	4.52135202219773	5.59429941131476e-06	5.59429941131476e-06\\
-0.262957487966358	4.7367613644976	2.06391787837253e-06	2.06391787837253e-06\\
-0.262957487966358	4.75654133127884	1.87895816040239e-06	1.87895816040239e-06\\
-0.262957487966358	4.99956494895721	5.74207374607372e-07	5.74207374607372e-07\\
-0.262957487966358	5.04845325604475	4.49158265958078e-07	4.49158265958078e-07\\
-0.262957487966358	5.06685626463353	4.09238963011519e-07	4.09238963011519e-07\\
-0.262957487966358	5.14869967249627	2.69417249571602e-07	2.69417249571602e-07\\
-0.262957487966358	5.30803197776341	1.17121717179857e-07	1.17121717179857e-07\\
-0.262957487966358	5.66871903635036	1.61776020125388e-08	1.61776020125388e-08\\
-0.262957487966358	5.70571153224712	1.31082710087725e-08	1.31082710087725e-08\\
-0.262957487966358	5.71893940480377	1.21542814738133e-08	1.21542814738133e-08\\
-0.262957487966358	5.79367630919147	7.90482128414855e-09	7.90482128414855e-09\\
-0.262957487966358	5.89003900805956	4.50206280145675e-09	4.50206280145675e-09\\
-0.262957487966358	6.04791116716709	1.75452946055682e-09	1.75452946055682e-09\\
-0.262957487966358	6.08735774461523	1.38106272700749e-09	1.38106272700749e-09\\
-0.262957487966358	6.25770973798712	4.82559942793215e-10	4.82559942793215e-10\\
-0.262957487966358	6.33421273325968	2.98104845208275e-10	2.98104845208275e-10\\
-0.262957487966358	6.34457480923486	2.79151871018994e-10	2.79151871018994e-10\\
-0.262957487966358	6.37089122636784	2.3614433809602e-10	2.3614433809602e-10\\
-0.262957487966358	6.40068786051156	1.95228015445527e-10	1.95228015445527e-10\\
-0.262957487966358	6.48562099633152	1.12948377184267e-10	1.12948377184267e-10\\
-0.262957487966358	6.65727360949725	3.6558904197701e-11	3.6558904197701e-11\\
-0.262957487966358	6.69178943927017	2.90363292728335e-11	2.90363292728335e-11\\
-0.262957487966358	6.70249349284102	2.70276716875368e-11	2.70276716875368e-11\\
-0.262957487966358	6.88608532626465	7.76390297913867e-12	7.76390297913867e-12\\
-0.262957487966358	6.90491375367945	6.81859716492302e-12	6.81859716492302e-12\\
-0.262957487966358	7.03301125999215	2.79252732678765e-12	2.79252732678765e-12\\
-0.262957487966358	7.17185384462208	1.04167182339806e-12	1.04167182339806e-12\\
-0.262957487966358	7.24298657721048	6.23842997061018e-13	6.23842997061018e-13\\
-0.262957487966358	7.24776372185338	6.02619824455606e-13	6.02619824455606e-13\\
-0.262957487966358	7.25072460121043	5.89822938111466e-13	5.89822938111466e-13\\
-0.262957487966358	7.56029643969675	5.95779107407068e-14	5.95779107407068e-14\\
-0.262957487966358	7.65685016180242	2.85783319945235e-14	2.85783319945235e-14\\
-0.262957487966358	7.66011364786122	2.78729158476489e-14	2.78729158476489e-14\\
-0.262957487966358	7.66553512665701	2.6738691044395e-14	2.6738691044395e-14\\
-0.262957487966358	7.68809712384273	2.24863242980285e-14	2.24863242980285e-14\\
-0.262957487966358	7.99473480978791	2.0308078485579e-15	2.0308078485579e-15\\
-0.262957487966358	8.00277468901713	1.90431934720218e-15	1.90431934720218e-15\\
-0.262957487966358	8.10700273053115	8.22488623411144e-16	8.22488623411144e-16\\
-0.262957487966358	8.11341300518876	7.80821047343198e-16	7.80821047343198e-16\\
-0.262957487966358	8.16091433081819	5.30499984994188e-16	5.30499984994188e-16\\
-0.262957487966358	8.4263009756926	5.87215758580416e-17	5.87215758580416e-17\\
-0.262957487966358	8.43167995960995	5.61186285206384e-17	5.61186285206384e-17\\
-0.262957487966358	8.55151590704134	2.02847451488882e-17	2.02847451488882e-17\\
-0.262957487966358	8.560030124411	1.88596255313918e-17	1.88596255313918e-17\\
-0.262957487966358	8.62636622596679	1.06651792062587e-17	1.06651792062587e-17\\
-0.262957487966358	8.63961940648159	9.51214632830774e-18	9.51214632830774e-18\\
-0.262957487966358	8.67701171835745	6.88135174347099e-18	6.88135174347099e-18\\
-0.262957487966358	8.68066941326515	6.66633714921205e-18	6.66633714921205e-18\\
-0.262957487966358	8.68922515711246	6.18894336465497e-18	6.18894336465497e-18\\
-0.262957487966358	8.73702891646833	4.08060043750289e-18	4.08060043750289e-18\\
-0.262957487966358	8.78579554324503	2.6617388797109e-18	2.6617388797109e-18\\
-0.262957487966358	8.79755482021605	2.40030516148892e-18	2.40030516148892e-18\\
-0.262957487966358	8.80813417900733	2.18686154071442e-18	2.18686154071442e-18\\
-0.262957487966358	8.87783953867752	1.18064848371261e-18	1.18064848371261e-18\\
-0.262957487966358	8.90510581382788	9.26470114154574e-19	9.26470114154574e-19\\
-0.262957487966358	9.0377437318851	2.8186569105023e-19	2.8186569105023e-19\\
-0.262957487966358	9.23447011934336	4.67174321143773e-20	4.67174321143773e-20\\
-0.262957487966358	9.35387434407783	1.53997910913075e-20	1.53997910913075e-20\\
-0.262957487966358	9.393659457282	1.0605975477048e-20	1.0605975477048e-20\\
-0.262957487966358	9.53507648759292	2.78151224855675e-21	2.78151224855675e-21\\
-0.262957487966358	9.64177644620874	9.99910050939627e-22	9.99910050939627e-22\\
-0.262957487966358	9.80885023439559	1.9692449571873e-22	1.9692449571873e-22\\
-0.262957487966358	9.84912655309268	1.32548009519058e-22	1.32548009519058e-22\\
-0.262957487966358	9.99013391093181	3.27271191510544e-23	3.27271191510544e-23\\
-0.262957487966358	9.99998804670389	2.96573912623262e-23	2.96573912623262e-23\\
-0.252497561932156	-9.99030693937904	3.27587887400509e-23	3.27587887400509e-23\\
-0.252497561932156	-9.96580280520765	4.18325556593489e-23	4.18325556593489e-23\\
-0.252497561932156	-9.96474212965218	4.22770675533888e-23	4.22770675533888e-23\\
-0.252497561932156	-9.96062797256485	4.4045925552612e-23	4.4045925552612e-23\\
-0.252497561932156	-9.77838625189773	2.66099103889001e-22	2.66099103889001e-22\\
-0.252497561932156	-9.74736123549529	3.60236992889522e-22	3.60236992889522e-22\\
-0.252497561932156	-9.71283689375303	5.04056010444944e-22	5.04056010444944e-22\\
-0.252497561932156	-9.63656292280022	1.05428192410769e-21	1.05428192410769e-21\\
-0.252497561932156	-9.43995212553828	6.87701238211642e-21	6.87701238211642e-21\\
-0.252497561932156	-9.43389908384248	7.28127813660168e-21	7.28127813660168e-21\\
-0.252497561932156	-9.32743243841801	1.9767406213034e-20	1.9767406213034e-20\\
-0.252497561932156	-9.25174688885535	3.99297687371813e-20	3.99297687371813e-20\\
-0.252497561932156	-9.19449550352279	6.77049026734243e-20	6.77049026734243e-20\\
-0.252497561932156	-9.07149283172167	2.08208770173556e-19	2.08208770173556e-19\\
-0.252497561932156	-8.95934539406217	5.72262288165245e-19	5.72262288165245e-19\\
-0.252497561932156	-8.7549188354774	3.49899292086049e-18	3.49899292086049e-18\\
-0.252497561932156	-8.7213363397341	4.69230213660733e-18	4.69230213660733e-18\\
-0.252497561932156	-8.70076181601605	5.61335740574449e-18	5.61335740574449e-18\\
-0.252497561932156	-8.51141255279603	2.86371628918182e-17	2.86371628918182e-17\\
-0.252497561932156	-8.43830635698433	5.32112590871169e-17	5.32112590871169e-17\\
-0.252497561932156	-8.32465017714586	1.3794800132618e-16	1.3794800132618e-16\\
-0.252497561932156	-8.27763034881914	2.03811388959396e-16	2.03811388959396e-16\\
-0.252497561932156	-8.24044276093431	2.77086200238902e-16	2.77086200238902e-16\\
-0.252497561932156	-8.13147624867571	6.76088582530251e-16	6.76088582530251e-16\\
-0.252497561932156	-8.12149578831507	7.33208550860974e-16	7.33208550860974e-16\\
-0.252497561932156	-8.09908529655034	8.79352444166675e-16	8.79352444166675e-16\\
-0.252497561932156	-7.90654973029464	4.1052124696048e-15	4.1052124696048e-15\\
-0.252497561932156	-7.85659894247381	6.08574011019458e-15	6.08574011019458e-15\\
-0.252497561932156	-7.84954448130426	6.43239883011166e-15	6.43239883011166e-15\\
-0.252497561932156	-7.69150530654428	2.19637832030896e-14	2.19637832030896e-14\\
-0.252497561932156	-7.68063534874499	2.38776324247012e-14	2.38776324247012e-14\\
-0.252497561932156	-7.64785375336551	3.06977174810317e-14	3.06977174810317e-14\\
-0.252497561932156	-7.61214449890523	4.03120278808204e-14	4.03120278808204e-14\\
-0.252497561932156	-7.5368500675712	7.13050639889758e-14	7.13050639889758e-14\\
-0.252497561932156	-7.53392682295941	7.28931836760504e-14	7.28931836760504e-14\\
-0.252497561932156	-7.50649351229422	8.95949891769733e-14	8.95949891769733e-14\\
-0.252497561932156	-7.49647814663894	9.65855860732426e-14	9.65855860732426e-14\\
-0.252497561932156	-7.49242426710782	9.95650420888023e-14	9.95650420888023e-14\\
-0.252497561932156	-7.2940972807324	4.31425244006692e-13	4.31425244006692e-13\\
-0.252497561932156	-7.20374503042723	8.30518817976699e-13	8.30518817976699e-13\\
-0.252497561932156	-7.14594055765585	1.25738392598667e-12	1.25738392598667e-12\\
-0.252497561932156	-7.14335996524587	1.28078189075496e-12	1.28078189075496e-12\\
-0.252497561932156	-7.12459682353055	1.4642257305646e-12	1.4642257305646e-12\\
-0.252497561932156	-7.10154360025262	1.72513582581066e-12	1.72513582581066e-12\\
-0.252497561932156	-7.06514792567349	2.23247075563743e-12	2.23247075563743e-12\\
-0.252497561932156	-6.83512681016472	1.10428955507989e-11	1.10428955507989e-11\\
-0.252497561932156	-6.73118118975832	2.23508965746137e-11	2.23508965746137e-11\\
-0.252497561932156	-6.67243365043422	3.31347019475326e-11	3.31347019475326e-11\\
-0.252497561932156	-6.60066826636865	5.3349028028275e-11	5.3349028028275e-11\\
-0.252497561932156	-6.53467469687326	8.22924892717161e-11	8.22924892717161e-11\\
-0.252497561932156	-6.16283992126716	8.72156249048738e-10	8.72156249048738e-10\\
-0.252497561932156	-6.15699249140778	9.04143666154392e-10	9.04143666154392e-10\\
-0.252497561932156	-6.1516395752093	9.34425412674594e-10	9.34425412674594e-10\\
-0.252497561932156	-6.1143915430244	1.17423784013716e-09	1.17423784013716e-09\\
-0.252497561932156	-6.00124212727009	2.33044148014346e-09	2.33044148014346e-09\\
-0.252497561932156	-5.85842615731918	5.4353979663142e-09	5.4353979663142e-09\\
-0.252497561932156	-5.83915605947336	6.08386094146867e-09	6.08386094146867e-09\\
-0.252497561932156	-5.80460435515484	7.43943869073303e-09	7.43943869073303e-09\\
-0.252497561932156	-5.78306088027687	8.42846517699648e-09	8.42846517699648e-09\\
-0.252497561932156	-5.73002217138653	1.14379207733948e-08	1.14379207733948e-08\\
-0.252497561932156	-5.72131149271564	1.20228458759075e-08	1.20228458759075e-08\\
-0.252497561932156	-5.68227141894506	1.50203661249271e-08	1.50203661249271e-08\\
-0.252497561932156	-5.61213760432421	2.23196401754436e-08	2.23196401754436e-08\\
-0.252497561932156	-5.60510796290129	2.32172055711951e-08	2.32172055711951e-08\\
-0.252497561932156	-5.56392146999199	2.92213673148228e-08	2.92213673148228e-08\\
-0.252497561932156	-5.46404956628757	5.06830953385048e-08	5.06830953385048e-08\\
-0.252497561932156	-5.38131706201533	7.93782657900073e-08	7.93782657900073e-08\\
-0.252497561932156	-5.35112627565448	9.33387223357929e-08	9.33387223357929e-08\\
-0.252497561932156	-5.33773564516461	1.00263362824963e-07	1.00263362824963e-07\\
-0.252497561932156	-5.31611466506327	1.12502303286857e-07	1.12502303286857e-07\\
-0.252497561932156	-5.17465728110385	2.3626930390951e-07	2.3626930390951e-07\\
-0.252497561932156	-5.04953248195794	4.4792334728795e-07	4.4792334728795e-07\\
-0.252497561932156	-4.87945924274598	1.04205500657213e-06	1.04205500657213e-06\\
-0.252497561932156	-4.78445547390005	1.64913167414803e-06	1.64913167414803e-06\\
-0.252497561932156	-4.58002274603584	4.29500107213965e-06	4.29500107213965e-06\\
-0.252497561932156	-4.57866361112272	4.32181628506228e-06	4.32181628506228e-06\\
-0.252497561932156	-4.55949544653273	4.71739442554653e-06	4.71739442554653e-06\\
-0.252497561932156	-4.49804058042264	6.23121570249473e-06	6.23121570249473e-06\\
-0.252497561932156	-4.48263449337456	6.67754217232783e-06	6.67754217232783e-06\\
-0.252497561932156	-4.24365249194375	1.89435356365778e-05	1.89435356365778e-05\\
-0.252497561932156	-4.20990691250651	2.18477485748291e-05	2.18477485748291e-05\\
-0.252497561932156	-4.10627752268048	3.36158753328068e-05	3.36158753328068e-05\\
-0.252497561932156	-3.98917125258091	5.4001527918722e-05	5.4001527918722e-05\\
-0.252497561932156	-3.96947302574733	5.8404791406249e-05	5.8404791406249e-05\\
-0.252497561932156	-3.92086786866228	7.07500724400125e-05	7.07500724400125e-05\\
-0.252497561932156	-3.79586129160405	0.000114603060472194	0.000114603060472194\\
-0.252497561932156	-3.63912838214968	0.000205229382225671	0.000205229382225671\\
-0.252497561932156	-3.59236284792068	0.000243038670029518	0.000243038670029518\\
-0.252497561932156	-3.51531618904104	0.000319587795925077	0.000319587795925077\\
-0.252497561932156	-3.46316520381718	0.000383369535129774	0.000383369535129774\\
-0.252497561932156	-3.37709894095412	0.000514583252008166	0.000514583252008166\\
-0.252497561932156	-3.27045485063943	0.000733493339516915	0.000733493339516915\\
-0.252497561932156	-3.19671587701734	0.000931000470806494	0.000931000470806494\\
-0.252497561932156	-3.09881307794657	0.00126703491370066	0.00126703491370066\\
-0.252497561932156	-3.06743209858771	0.00139574854597891	0.00139574854597891\\
-0.252497561932156	-2.99209252604847	0.00175363690173124	0.00175363690173124\\
-0.252497561932156	-2.91610547769768	0.00219496285680001	0.00219496285680001\\
-0.252497561932156	-2.87643302831633	0.00246222944994968	0.00246222944994968\\
-0.252497561932156	-2.84265740441282	0.00271190175597875	0.00271190175597875\\
-0.252497561932156	-2.83071878963649	0.00280531622885902	0.00280531622885902\\
-0.252497561932156	-2.78355866334567	0.00320240242851651	0.00320240242851651\\
-0.252497561932156	-2.70811347882641	0.00393952987876926	0.00393952987876926\\
-0.252497561932156	-2.65243343666775	0.00457359311325111	0.00457359311325111\\
-0.252497561932156	-2.64109820716134	0.00471288776267858	0.00471288776267858\\
-0.252497561932156	-2.6149418356898	0.00504824319791577	0.00504824319791577\\
-0.252497561932156	-2.56842606354897	0.00569503351132361	0.00569503351132361\\
-0.252497561932156	-2.26283731174309	0.0119148360855538	0.0119148360855538\\
-0.252497561932156	-2.13836762688047	0.015669131795874	0.015669131795874\\
-0.252497561932156	-2.13327260321624	0.015840575271396	0.015840575271396\\
-0.252497561932156	-1.94247716844443	0.0233685693246169	0.0233685693246169\\
-0.252497561932156	-1.93573820960509	0.0236759436107226	0.0236759436107226\\
-0.252497561932156	-1.91918921280614	0.0244433228830435	0.0244433228830435\\
-0.252497561932156	-1.89146945668762	0.0257690033832461	0.0257690033832461\\
-0.252497561932156	-1.8495961706385	0.0278685191520605	0.0278685191520605\\
-0.252497561932156	-1.82295252188246	0.0292658923596421	0.0292658923596421\\
-0.252497561932156	-1.78542346311054	0.0313160965418482	0.0313160965418482\\
-0.252497561932156	-1.75140104803788	0.0332580847408981	0.0332580847408981\\
-0.252497561932156	-1.71304350332964	0.0355429449061806	0.0355429449061806\\
-0.252497561932156	-1.68885342389757	0.0370359017395806	0.0370359017395806\\
-0.252497561932156	-1.4117489561574	0.0569106870763673	0.0569106870763673\\
-0.252497561932156	-1.36610926818959	0.0606350698974277	0.0606350698974277\\
-0.252497561932156	-1.36259173572184	0.0609267659088102	0.0609267659088102\\
-0.252497561932156	-1.34676030434052	0.0622475417439647	0.0622475417439647\\
-0.252497561932156	-1.3265791215592	0.0639495582527494	0.0639495582527494\\
-0.252497561932156	-1.30708225597957	0.0656126617123891	0.0656126617123891\\
-0.252497561932156	-1.119465181194	0.08238468493727	0.08238468493727\\
-0.252497561932156	-1.09394991869479	0.0847442155535518	0.0847442155535518\\
-0.252497561932156	-1.07930227698726	0.0861038392151385	0.0861038392151385\\
-0.252497561932156	-0.790324989142979	0.112808750222521	0.112808750222521\\
-0.252497561932156	-0.765501461348265	0.115008318383722	0.115008318383722\\
-0.252497561932156	-0.665086257991467	0.123572847182146	0.123572847182146\\
-0.252497561932156	-0.628119767936003	0.126562148719321	0.126562148719321\\
-0.252497561932156	-0.57280309059322	0.130836573373428	0.130836573373428\\
-0.252497561932156	-0.568847987134404	0.131132293405757	0.131132293405757\\
-0.252497561932156	-0.553234621936247	0.132286024381864	0.132286024381864\\
-0.252497561932156	-0.397447866428711	0.142453880244645	0.142453880244645\\
-0.252497561932156	-0.352880332504465	0.14485575274976	0.14485575274976\\
-0.252497561932156	-0.341968321578869	0.145405957392797	0.145405957392797\\
-0.252497561932156	-0.317290739707538	0.14659358008345	0.14659358008345\\
-0.252497561932156	-0.317034387844909	0.146605499390391	0.146605499390391\\
-0.252497561932156	-0.294385064605215	0.147624135736856	0.147624135736856\\
-0.252497561932156	-0.263939588208782	0.148884174316661	0.148884174316661\\
-0.252497561932156	-0.262953132986157	0.148922871071816	0.148922871071816\\
-0.252497561932156	-0.262477813322967	0.148941468802294	0.148941468802294\\
-0.252497561932156	-0.238649580756523	0.149833382289997	0.149833382289997\\
-0.252497561932156	-0.210365934367905	0.150787836123687	0.150787836123687\\
-0.252497561932156	-0.19855916136664	0.151152284146961	0.151152284146961\\
-0.252497561932156	-0.19278441099114	0.1513231760671	0.1513231760671\\
-0.252497561932156	-0.127595528088321	0.152911663787259	0.152911663787259\\
-0.252497561932156	-0.118634591628681	0.153080453034654	0.153080453034654\\
-0.252497561932156	-0.115550686411318	0.153135740765984	0.153135740765984\\
-0.252497561932156	-0.10940074360478	0.153241704344584	0.153241704344584\\
-0.252497561932156	-0.0977293650234219	0.153427046781836	0.153427046781836\\
-0.252497561932156	-0.0548685601440777	0.153929610575114	0.153929610575114\\
-0.252497561932156	-0.0545005541269458	0.153932708323644	0.153932708323644\\
-0.252497561932156	-0.0424464872922112	0.154022677958104	0.154022677958104\\
-0.252497561932156	-0.0337821473901365	0.154073550098286	0.154073550098286\\
-0.252497561932156	-0.0329092215040187	0.154078034984395	0.154078034984395\\
-0.252497561932156	-0.0315732382745776	0.154084671844924	0.154084671844924\\
-0.252497561932156	-0.0292737032413608	0.154095451960509	0.154095451960509\\
-0.252497561932156	-0.0207923214558776	0.154128172138095	0.154128172138095\\
-0.252497561932156	-0.0116992492947692	0.15415094226522	0.15415094226522\\
-0.252497561932156	-0.0114376155956189	0.154151408833315	0.154151408833315\\
-0.252497561932156	-0.00935502120348107	0.154154746450064	0.154154746450064\\
-0.252497561932156	-0.00688891518489597	0.154157834144237	0.154157834144237\\
-0.252497561932156	-0.00677832350190356	0.154157950647748	0.154157950647748\\
-0.252497561932156	-0.00530449134428117	0.154159323279418	0.154159323279418\\
-0.252497561932156	-0.00117654702270546	0.154161385433573	0.154161385433573\\
-0.252497561932156	0.00706555890519851	0.154157644147119	0.154157644147119\\
-0.252497561932156	0.0252108694023117	0.154112508325045	0.154112508325045\\
-0.252497561932156	0.0276565971771417	0.154102545317252	0.154102545317252\\
-0.252497561932156	0.0417464613344697	0.154027216861481	0.154027216861481\\
-0.252497561932156	0.0535577002463906	0.153940550097558	0.153940550097558\\
-0.252497561932156	0.0575491987540401	0.153906418871705	0.153906418871705\\
-0.252497561932156	0.0642603312166203	0.153843524025149	0.153843524025149\\
-0.252497561932156	0.0643678352352609	0.153842460351255	0.153842460351255\\
-0.252497561932156	0.0819402142993944	0.153644824424678	0.153644824424678\\
-0.252497561932156	0.0976429270577	0.153428342293337	0.153428342293337\\
-0.252497561932156	0.116464833086862	0.153119501871489	0.153119501871489\\
-0.252497561932156	0.139018907727481	0.152678984216018	0.152678984216018\\
-0.252497561932156	0.166630675162482	0.15203607256992	0.15203607256992\\
-0.252497561932156	0.258178715714337	0.14910825392544	0.14910825392544\\
-0.252497561932156	0.362069853750091	0.144380678728168	0.144380678728168\\
-0.252497561932156	0.36840551675891	0.144046964792199	0.144046964792199\\
-0.252497561932156	0.455295019995092	0.138983319949364	0.138983319949364\\
-0.252497561932156	0.487158061232025	0.136912113800559	0.136912113800559\\
-0.252497561932156	0.503863371211972	0.135783479527099	0.135783479527099\\
-0.252497561932156	0.551098581420598	0.132442141212005	0.132442141212005\\
-0.252497561932156	0.551229925151555	0.132432553811601	0.132432553811601\\
-0.252497561932156	0.561757455841525	0.131658965359939	0.131658965359939\\
-0.252497561932156	0.652066959060987	0.12463694156013	0.12463694156013\\
-0.252497561932156	0.700001210378557	0.120662797281574	0.120662797281574\\
-0.252497561932156	0.840498465504729	0.108286648940239	0.108286648940239\\
-0.252497561932156	0.946163202489589	0.0985326830059548	0.0985326830059548\\
-0.252497561932156	1.09809938403689	0.0843596810320918	0.0843596810320918\\
-0.252497561932156	1.14944326279193	0.0796299912186998	0.0796299912186998\\
-0.252497561932156	1.30410843123873	0.0658679053880781	0.0658679053880781\\
-0.252497561932156	1.43196483675016	0.0552981280055345	0.0552981280055345\\
-0.252497561932156	1.45756032851411	0.0532905835949977	0.0532905835949977\\
-0.252497561932156	1.5490641126172	0.0464418452767934	0.0464418452767934\\
-0.252497561932156	1.58451914275711	0.0439323190517727	0.0439323190517727\\
-0.252497561932156	1.63696472143613	0.0403735130979256	0.0403735130979256\\
-0.252497561932156	1.7113521020209	0.0356460269496199	0.0356460269496199\\
-0.252497561932156	1.86679452278968	0.0269919806256776	0.0269919806256776\\
-0.252497561932156	1.91774192821129	0.0245112856820471	0.0245112856820471\\
-0.252497561932156	1.97373139298229	0.0219813177049896	0.0219813177049896\\
-0.252497561932156	2.01460291259671	0.0202608054855348	0.0202608054855348\\
-0.252497561932156	2.02370156162591	0.0198919812431635	0.0198919812431635\\
-0.252497561932156	2.13237820758129	0.0158708214296023	0.0158708214296023\\
-0.252497561932156	2.14910175659692	0.0153126842835709	0.0153126842835709\\
-0.252497561932156	2.52196718590426	0.00640988583161224	0.00640988583161224\\
-0.252497561932156	2.57902693589173	0.00554175221559036	0.00554175221559036\\
-0.252497561932156	2.6874068997276	0.00416586018301846	0.00416586018301846\\
-0.252497561932156	2.71661488173683	0.00384972799573333	0.00384972799573333\\
-0.252497561932156	2.92837254373747	0.00211767296060995	0.00211767296060995\\
-0.252497561932156	2.95927201069857	0.00193354534973941	0.00193354534973941\\
-0.252497561932156	3.12069201055704	0.00118369557868393	0.00118369557868393\\
-0.252497561932156	3.15761499719583	0.00105414969739582	0.00105414969739582\\
-0.252497561932156	3.19106029960842	0.000947970197282939	0.000947970197282939\\
-0.252497561932156	3.1917545723558	0.000945872098128347	0.000945872098128347\\
-0.252497561932156	3.23428556007998	0.000825058621433342	0.000825058621433342\\
-0.252497561932156	3.45700403370755	0.000391630008272177	0.000391630008272177\\
-0.252497561932156	3.55770737564084	0.00027509461604003	0.00027509461604003\\
-0.252497561932156	3.62068507523308	0.000219439325996991	0.000219439325996991\\
-0.252497561932156	3.73929580382039	0.000141824365294421	0.000141824365294421\\
-0.252497561932156	3.82024668800656	0.000104440089789259	0.000104440089789259\\
-0.252497561932156	4.09452150300821	3.5275998830242e-05	3.5275998830242e-05\\
-0.252497561932156	4.09578518667062	3.50939178380199e-05	3.50939178380199e-05\\
-0.252497561932156	4.10930257947617	3.32007390866028e-05	3.32007390866028e-05\\
-0.252497561932156	4.1847039545815	2.42855710107227e-05	2.42855710107227e-05\\
-0.252497561932156	4.18690036711604	2.4063318813592e-05	2.4063318813592e-05\\
-0.252497561932156	4.20258562741922	2.25310195016154e-05	2.25310195016154e-05\\
-0.252497561932156	4.35671055426668	1.16498412735947e-05	1.16498412735947e-05\\
-0.252497561932156	4.45809785949909	7.45166665706196e-06	7.45166665706196e-06\\
-0.252497561932156	4.52135202219773	5.60940093062851e-06	5.60940093062851e-06\\
-0.252497561932156	4.7367613644976	2.06948931697648e-06	2.06948931697648e-06\\
-0.252497561932156	4.75654133127884	1.88403030990009e-06	1.88403030990009e-06\\
-0.252497561932156	4.99956494895721	5.75757417449232e-07	5.75757417449232e-07\\
-0.252497561932156	5.04845325604475	4.50370745257019e-07	4.50370745257019e-07\\
-0.252497561932156	5.06685626463353	4.10343682235406e-07	4.10343682235406e-07\\
-0.252497561932156	5.14869967249627	2.70144527376868e-07	2.70144527376868e-07\\
-0.252497561932156	5.30803197776341	1.17437881143208e-07	1.17437881143208e-07\\
-0.252497561932156	5.66871903635036	1.62212726049186e-08	1.62212726049186e-08\\
-0.252497561932156	5.70571153224712	1.31436561022855e-08	1.31436561022855e-08\\
-0.252497561932156	5.71893940480377	1.2187091322362e-08	1.2187091322362e-08\\
-0.252497561932156	5.79367630919147	7.92615993667989e-09	7.92615993667989e-09\\
-0.252497561932156	5.89003900805956	4.51421588504223e-09	4.51421588504223e-09\\
-0.252497561932156	6.04791116716709	1.75926572127278e-09	1.75926572127278e-09\\
-0.252497561932156	6.08735774461523	1.38479083376617e-09	1.38479083376617e-09\\
-0.252497561932156	6.25770973798712	4.83862588175654e-10	4.83862588175654e-10\\
-0.252497561932156	6.33421273325968	2.98909563680857e-10	2.98909563680857e-10\\
-0.252497561932156	6.34457480923486	2.79905426926841e-10	2.79905426926841e-10\\
-0.252497561932156	6.37089122636784	2.36781797413156e-10	2.36781797413156e-10\\
-0.252497561932156	6.40068786051156	1.95755023284949e-10	1.95755023284949e-10\\
-0.252497561932156	6.48562099633152	1.13253275434091e-10	1.13253275434091e-10\\
-0.252497561932156	6.65727360949725	3.66575930517002e-11	3.66575930517002e-11\\
-0.252497561932156	6.69178943927017	2.91147113284001e-11	2.91147113284001e-11\\
-0.252497561932156	6.70249349284102	2.71006314767768e-11	2.71006314767768e-11\\
-0.252497561932156	6.88608532626465	7.78486123005967e-12	7.78486123005967e-12\\
-0.252497561932156	6.90491375367945	6.83700361213078e-12	6.83700361213078e-12\\
-0.252497561932156	7.03301125999215	2.80006560857399e-12	2.80006560857399e-12\\
-0.252497561932156	7.17185384462208	1.04448376212408e-12	1.04448376212408e-12\\
-0.252497561932156	7.24298657721048	6.2552702867538e-13	6.2552702867538e-13\\
-0.252497561932156	7.24776372185338	6.04246565223084e-13	6.04246565223084e-13\\
-0.252497561932156	7.25072460121043	5.91415134352083e-13	5.91415134352083e-13\\
-0.252497561932156	7.56029643969675	5.97387382015867e-14	5.97387382015867e-14\\
-0.252497561932156	7.65685016180242	2.86554777103387e-14	2.86554777103387e-14\\
-0.252497561932156	7.66011364786122	2.79481573293888e-14	2.79481573293888e-14\\
-0.252497561932156	7.66553512665701	2.68108707454697e-14	2.68108707454697e-14\\
-0.252497561932156	7.68809712384273	2.25470249569877e-14	2.25470249569877e-14\\
-0.252497561932156	7.99473480978791	2.03628990836426e-15	2.03628990836426e-15\\
-0.252497561932156	8.00277468901713	1.90945995790014e-15	1.90945995790014e-15\\
-0.252497561932156	8.10700273053115	8.24708888527218e-16	8.24708888527218e-16\\
-0.252497561932156	8.11341300518876	7.82928833012162e-16	7.82928833012162e-16\\
-0.252497561932156	8.16091433081819	5.31932042018728e-16	5.31932042018728e-16\\
-0.252497561932156	8.4263009756926	5.88800916875953e-17	5.88800916875953e-17\\
-0.252497561932156	8.43167995960995	5.62701178296935e-17	5.62701178296935e-17\\
-0.252497561932156	8.55151590704134	2.03395027598272e-17	2.03395027598272e-17\\
-0.252497561932156	8.560030124411	1.89105361062954e-17	1.89105361062954e-17\\
-0.252497561932156	8.62636622596679	1.06939693009474e-17	1.06939693009474e-17\\
-0.252497561932156	8.63961940648159	9.53782387091512e-18	9.53782387091512e-18\\
-0.252497561932156	8.67701171835745	6.89992759338865e-18	6.89992759338865e-18\\
-0.252497561932156	8.68066941326515	6.68433257845337e-18	6.68433257845337e-18\\
-0.252497561932156	8.68922515711246	6.2056500942884e-18	6.2056500942884e-18\\
-0.252497561932156	8.73702891646833	4.09161580543157e-18	4.09161580543157e-18\\
-0.252497561932156	8.78579554324503	2.66892410490977e-18	2.66892410490977e-18\\
-0.252497561932156	8.79755482021605	2.40678466000877e-18	2.40678466000877e-18\\
-0.252497561932156	8.80813417900733	2.19276485931887e-18	2.19276485931887e-18\\
-0.252497561932156	8.87783953867752	1.18383558268045e-18	1.18383558268045e-18\\
-0.252497561932156	8.90510581382788	9.28971071878477e-19	9.28971071878477e-19\\
-0.252497561932156	9.0377437318851	2.82626572773628e-19	2.82626572773628e-19\\
-0.252497561932156	9.23447011934336	4.68435433843495e-20	4.68435433843495e-20\\
-0.252497561932156	9.35387434407783	1.54413620236968e-20	1.54413620236968e-20\\
-0.252497561932156	9.393659457282	1.06346057543592e-20	1.06346057543592e-20\\
-0.252497561932156	9.53507648759292	2.78902079571426e-21	2.78902079571426e-21\\
-0.252497561932156	9.64177644620874	1.00260925594031e-21	1.00260925594031e-21\\
-0.252497561932156	9.80885023439559	1.97456083118118e-22	1.97456083118118e-22\\
-0.252497561932156	9.84912655309268	1.32905815953535e-22	1.32905815953535e-22\\
-0.252497561932156	9.99013391093181	3.2815464301288e-23	3.2815464301288e-23\\
-0.252497561932156	9.99998804670389	2.97374498423226e-23	2.97374498423226e-23\\
-0.239983449145739	-9.99030693937904	3.28598900310454e-23	3.28598900310454e-23\\
-0.239983449145739	-9.96580280520765	4.19616607192557e-23	4.19616607192557e-23\\
-0.239983449145739	-9.96474212965218	4.24075444810623e-23	4.24075444810623e-23\\
-0.239983449145739	-9.96062797256485	4.41818615901667e-23	4.41818615901667e-23\\
-0.239983449145739	-9.77838625189773	2.66920348018298e-22	2.66920348018298e-22\\
-0.239983449145739	-9.74736123549529	3.61348768582271e-22	3.61348768582271e-22\\
-0.239983449145739	-9.71283689375303	5.05611645294385e-22	5.05611645294385e-22\\
-0.239983449145739	-9.63656292280022	1.05753568493643e-21	1.05753568493643e-21\\
-0.239983449145739	-9.43995212553828	6.89823645225937e-21	6.89823645225937e-21\\
-0.239983449145739	-9.43389908384248	7.30374986550295e-21	7.30374986550295e-21\\
-0.239983449145739	-9.32743243841801	1.98284130562237e-20	1.98284130562237e-20\\
-0.239983449145739	-9.25174688885535	4.00530013511974e-20	4.00530013511974e-20\\
-0.239983449145739	-9.19449550352279	6.791385585302e-20	6.791385585302e-20\\
-0.239983449145739	-9.07149283172167	2.08851351180685e-19	2.08851351180685e-19\\
-0.239983449145739	-8.95934539406217	5.7402842355505e-19	5.7402842355505e-19\\
-0.239983449145739	-8.7549188354774	3.50979163214029e-18	3.50979163214029e-18\\
-0.239983449145739	-8.7213363397341	4.70678367948462e-18	4.70678367948462e-18\\
-0.239983449145739	-8.70076181601605	5.63068154080447e-18	5.63068154080447e-18\\
-0.239983449145739	-8.51141255279603	2.87255438805586e-17	2.87255438805586e-17\\
-0.239983449145739	-8.43830635698433	5.33754814895946e-17	5.33754814895946e-17\\
-0.239983449145739	-8.32465017714586	1.38373741152364e-16	1.38373741152364e-16\\
-0.239983449145739	-8.27763034881914	2.04440398618657e-16	2.04440398618657e-16\\
-0.239983449145739	-8.24044276093431	2.77941353119651e-16	2.77941353119651e-16\\
-0.239983449145739	-8.13147624867571	6.78175150170552e-16	6.78175150170552e-16\\
-0.239983449145739	-8.12149578831507	7.3547140409552e-16	7.3547140409552e-16\\
-0.239983449145739	-8.09908529655034	8.8206633166874e-16	8.8206633166874e-16\\
-0.239983449145739	-7.90654973029464	4.11788211633006e-15	4.11788211633006e-15\\
-0.239983449145739	-7.85659894247381	6.10452212886688e-15	6.10452212886688e-15\\
-0.239983449145739	-7.84954448130426	6.45225071874759e-15	6.45225071874759e-15\\
-0.239983449145739	-7.69150530654428	2.20315685798499e-14	2.20315685798499e-14\\
-0.239983449145739	-7.68063534874499	2.3951324388198e-14	2.3951324388198e-14\\
-0.239983449145739	-7.64785375336551	3.07924578236171e-14	3.07924578236171e-14\\
-0.239983449145739	-7.61214449890523	4.0436440236042e-14	4.0436440236042e-14\\
-0.239983449145739	-7.5368500675712	7.15251281092012e-14	7.15251281092012e-14\\
-0.239983449145739	-7.53392682295941	7.31181491054143e-14	7.31181491054143e-14\\
-0.239983449145739	-7.50649351229422	8.98715002880619e-14	8.98715002880619e-14\\
-0.239983449145739	-7.49647814663894	9.68836718028753e-14	9.68836718028753e-14\\
-0.239983449145739	-7.49242426710782	9.98723231171997e-14	9.98723231171997e-14\\
-0.239983449145739	-7.2940972807324	4.32756723307798e-13	4.32756723307798e-13\\
-0.239983449145739	-7.20374503042723	8.33081993476225e-13	8.33081993476225e-13\\
-0.239983449145739	-7.14594055765585	1.26126450714008e-12	1.26126450714008e-12\\
-0.239983449145739	-7.14335996524587	1.28473468350518e-12	1.28473468350518e-12\\
-0.239983449145739	-7.12459682353055	1.46874467394929e-12	1.46874467394929e-12\\
-0.239983449145739	-7.10154360025262	1.73045999882921e-12	1.73045999882921e-12\\
-0.239983449145739	-7.06514792567349	2.23936068301824e-12	2.23936068301824e-12\\
-0.239983449145739	-6.83512681016472	1.10769765116477e-11	1.10769765116477e-11\\
-0.239983449145739	-6.73118118975832	2.24198766738631e-11	2.24198766738631e-11\\
-0.239983449145739	-6.67243365043422	3.32369633946879e-11	3.32369633946879e-11\\
-0.239983449145739	-6.60066826636865	5.35136756179572e-11	5.35136756179572e-11\\
-0.239983449145739	-6.53467469687326	8.25464631585572e-11	8.25464631585572e-11\\
-0.239983449145739	-6.16283992126716	8.74847927408015e-10	8.74847927408015e-10\\
-0.239983449145739	-6.15699249140778	9.06934065171219e-10	9.06934065171219e-10\\
-0.239983449145739	-6.1516395752093	9.37309268250241e-10	9.37309268250241e-10\\
-0.239983449145739	-6.1143915430244	1.17786181300485e-09	1.17786181300485e-09\\
-0.239983449145739	-6.00124212727009	2.33763376811538e-09	2.33763376811538e-09\\
-0.239983449145739	-5.85842615731918	5.4521728768832e-09	5.4521728768832e-09\\
-0.239983449145739	-5.83915605947336	6.10263716058636e-09	6.10263716058636e-09\\
-0.239983449145739	-5.80460435515484	7.46239854013026e-09	7.46239854013026e-09\\
-0.239983449145739	-5.78306088027687	8.45447739366475e-09	8.45447739366475e-09\\
-0.239983449145739	-5.73002217138653	1.14732208745572e-08	1.14732208745572e-08\\
-0.239983449145739	-5.72131149271564	1.20599511928693e-08	1.20599511928693e-08\\
-0.239983449145739	-5.68227141894506	1.50667224911068e-08	1.50667224911068e-08\\
-0.239983449145739	-5.61213760432421	2.23885238101278e-08	2.23885238101278e-08\\
-0.239983449145739	-5.60510796290129	2.32888593028137e-08	2.32888593028137e-08\\
-0.239983449145739	-5.56392146999199	2.93115512951768e-08	2.93115512951768e-08\\
-0.239983449145739	-5.46404956628757	5.08395152358026e-08	5.08395152358026e-08\\
-0.239983449145739	-5.38131706201533	7.96232457009544e-08	7.96232457009544e-08\\
-0.239983449145739	-5.35112627565448	9.36267874838301e-08	9.36267874838301e-08\\
-0.239983449145739	-5.33773564516461	1.00572799034631e-07	1.00572799034631e-07\\
-0.239983449145739	-5.31611466506327	1.12849511731968e-07	1.12849511731968e-07\\
-0.239983449145739	-5.17465728110385	2.36998486292814e-07	2.36998486292814e-07\\
-0.239983449145739	-5.04953248195794	4.49305743598043e-07	4.49305743598043e-07\\
-0.239983449145739	-4.87945924274598	1.04527103227099e-06	1.04527103227099e-06\\
-0.239983449145739	-4.78445547390005	1.65422128056173e-06	1.65422128056173e-06\\
-0.239983449145739	-4.58002274603584	4.30825645092247e-06	4.30825645092247e-06\\
-0.239983449145739	-4.57866361112272	4.33515442186972e-06	4.33515442186972e-06\\
-0.239983449145739	-4.55949544653273	4.73195340910168e-06	4.73195340910168e-06\\
-0.239983449145739	-4.49804058042264	6.25044669290119e-06	6.25044669290119e-06\\
-0.239983449145739	-4.48263449337456	6.69815063070673e-06	6.69815063070673e-06\\
-0.239983449145739	-4.24365249194375	1.90019998222977e-05	1.90019998222977e-05\\
-0.239983449145739	-4.20990691250651	2.19151758415625e-05	2.19151758415625e-05\\
-0.239983449145739	-4.10627752268048	3.37196217936734e-05	3.37196217936734e-05\\
-0.239983449145739	-3.98917125258091	5.41681892758185e-05	5.41681892758185e-05\\
-0.239983449145739	-3.96947302574733	5.85850422652869e-05	5.85850422652869e-05\\
-0.239983449145739	-3.92086786866228	7.09684237263922e-05	7.09684237263922e-05\\
-0.239983449145739	-3.79586129160405	0.000114956752345773	0.000114956752345773\\
-0.239983449145739	-3.63912838214968	0.000205862768144108	0.000205862768144108\\
-0.239983449145739	-3.59236284792068	0.000243788744261399	0.000243788744261399\\
-0.239983449145739	-3.51531618904104	0.00032057411867988	0.00032057411867988\\
-0.239983449145739	-3.46316520381718	0.000384552703263282	0.000384552703263282\\
-0.239983449145739	-3.37709894095412	0.000516171376389534	0.000516171376389534\\
-0.239983449145739	-3.27045485063943	0.000735757071675922	0.000735757071675922\\
-0.239983449145739	-3.19671587701734	0.000933873756209745	0.000933873756209745\\
-0.239983449145739	-3.09881307794657	0.00127094528006148	0.00127094528006148\\
-0.239983449145739	-3.06743209858771	0.00140005615274124	0.00140005615274124\\
-0.239983449145739	-2.99209252604847	0.00175904903574228	0.00175904903574228\\
-0.239983449145739	-2.91610547769768	0.00220173702602428	0.00220173702602428\\
-0.239983449145739	-2.87643302831633	0.00246982846644843	0.00246982846644843\\
-0.239983449145739	-2.84265740441282	0.00272027131966302	0.00272027131966302\\
-0.239983449145739	-2.83071878963649	0.00281397409147524	0.00281397409147524\\
-0.239983449145739	-2.78355866334567	0.00321228579210409	0.00321228579210409\\
-0.239983449145739	-2.70811347882641	0.00395168819023234	0.00395168819023234\\
-0.239983449145739	-2.65243343666775	0.00458770829229214	0.00458770829229214\\
-0.239983449145739	-2.64109820716134	0.00472743283761709	0.00472743283761709\\
-0.239983449145739	-2.6149418356898	0.00506382325823525	0.00506382325823525\\
-0.239983449145739	-2.56842606354897	0.00571260971796606	0.00571260971796606\\
-0.239983449145739	-2.26283731174309	0.0119516080590171	0.0119516080590171\\
-0.239983449145739	-2.13836762688047	0.0157174904047925	0.0157174904047925\\
-0.239983449145739	-2.13327260321624	0.0158894629950155	0.0158894629950155\\
-0.239983449145739	-1.94247716844443	0.0234406902002134	0.0234406902002134\\
-0.239983449145739	-1.93573820960509	0.0237490131153233	0.0237490131153233\\
-0.239983449145739	-1.91918921280614	0.0245187606997247	0.0245187606997247\\
-0.239983449145739	-1.89146945668762	0.0258485325602971	0.0258485325602971\\
-0.239983449145739	-1.8495961706385	0.0279545279262779	0.0279545279262779\\
-0.239983449145739	-1.82295252188246	0.0293562137547078	0.0293562137547078\\
-0.239983449145739	-1.78542346311054	0.03141274534698	0.03141274534698\\
-0.239983449145739	-1.75140104803788	0.033360726976238	0.033360726976238\\
-0.239983449145739	-1.71304350332964	0.035652638754884	0.035652638754884\\
-0.239983449145739	-1.68885342389757	0.0371502032025782	0.0371502032025782\\
-0.239983449145739	-1.4117489561574	0.0570863267796683	0.0570863267796683\\
-0.239983449145739	-1.36610926818959	0.060822203918005	0.060822203918005\\
-0.239983449145739	-1.36259173572184	0.0611148001715657	0.0611148001715657\\
-0.239983449145739	-1.34676030434052	0.0624396522301455	0.0624396522301455\\
-0.239983449145739	-1.3265791215592	0.0641469215603241	0.0641469215603241\\
-0.239983449145739	-1.30708225597957	0.0658151577465784	0.0658151577465784\\
-0.239983449145739	-1.119465181194	0.0826389433615183	0.0826389433615183\\
-0.239983449145739	-1.09394991869479	0.0850057560416561	0.0850057560416561\\
-0.239983449145739	-1.07930227698726	0.0863695758201548	0.0863695758201548\\
-0.239983449145739	-0.790324989142979	0.113156904434615	0.113156904434615\\
-0.239983449145739	-0.765501461348265	0.115363260978089	0.115363260978089\\
-0.239983449145739	-0.665086257991467	0.12395422191737	0.12395422191737\\
-0.239983449145739	-0.628119767936003	0.126952749138893	0.126952749138893\\
-0.239983449145739	-0.57280309059322	0.13124036566814	0.13124036566814\\
-0.239983449145739	-0.568847987134404	0.131536998361718	0.131536998361718\\
-0.239983449145739	-0.553234621936247	0.13269429002171	0.13269429002171\\
-0.239983449145739	-0.397447866428711	0.142893526268013	0.142893526268013\\
-0.239983449145739	-0.352880332504465	0.145302811513965	0.145302811513965\\
-0.239983449145739	-0.341968321578869	0.145854714217335	0.145854714217335\\
-0.239983449145739	-0.317290739707538	0.147046002189638	0.147046002189638\\
-0.239983449145739	-0.317034387844909	0.147057958282351	0.147057958282351\\
-0.239983449145739	-0.294385064605215	0.148079738379047	0.148079738379047\\
-0.239983449145739	-0.263939588208782	0.149343665732889	0.149343665732889\\
-0.239983449145739	-0.262953132986157	0.149382481915289	0.149382481915289\\
-0.239983449145739	-0.262477813322967	0.149401137042717	0.149401137042717\\
-0.239983449145739	-0.238649580756523	0.150295803184243	0.150295803184243\\
-0.239983449145739	-0.210365934367905	0.151253202685905	0.151253202685905\\
-0.239983449145739	-0.19855916136664	0.151618775481097	0.151618775481097\\
-0.239983449145739	-0.19278441099114	0.151790194813707	0.151790194813707\\
-0.239983449145739	-0.127595528088321	0.153383584978842	0.153383584978842\\
-0.239983449145739	-0.118634591628681	0.153552895149368	0.153552895149368\\
-0.239983449145739	-0.115550686411318	0.15360835351158	0.15360835351158\\
-0.239983449145739	-0.10940074360478	0.15371464411859	0.15371464411859\\
-0.239983449145739	-0.0977293650234219	0.153900558565993	0.153900558565993\\
-0.239983449145739	-0.0548685601440777	0.154404673388788	0.154404673388788\\
-0.239983449145739	-0.0545005541269458	0.154407780697696	0.154407780697696\\
-0.239983449145739	-0.0424464872922112	0.15449802799951	0.15449802799951\\
-0.239983449145739	-0.0337821473901365	0.154549057143026	0.154549057143026\\
-0.239983449145739	-0.0329092215040187	0.154553555870543	0.154553555870543\\
-0.239983449145739	-0.0315732382745776	0.154560213213978	0.154560213213978\\
-0.239983449145739	-0.0292737032413608	0.154571026599523	0.154571026599523\\
-0.239983449145739	-0.0207923214558776	0.154603847759237	0.154603847759237\\
-0.239983449145739	-0.0116992492947692	0.154626688160305	0.154626688160305\\
-0.239983449145739	-0.0114376155956189	0.154627156168338	0.154627156168338\\
-0.239983449145739	-0.00935502120348107	0.154630504085754	0.154630504085754\\
-0.239983449145739	-0.00688891518489597	0.154633601309274	0.154633601309274\\
-0.239983449145739	-0.00677832350190356	0.154633718172342	0.154633718172342\\
-0.239983449145739	-0.00530449134428117	0.154635095040274	0.154635095040274\\
-0.239983449145739	-0.00117654702270546	0.15463716355872	0.15463716355872\\
-0.239983449145739	0.00706555890519851	0.15463341072578	0.15463341072578\\
-0.239983449145739	0.0252108694023117	0.154588135603993	0.154588135603993\\
-0.239983449145739	0.0276565971771417	0.154578141848026	0.154578141848026\\
-0.239983449145739	0.0417464613344697	0.154502580911005	0.154502580911005\\
-0.239983449145739	0.0535577002463906	0.15441564667316	0.15441564667316\\
-0.239983449145739	0.0575491987540401	0.154381410110353	0.154381410110353\\
-0.239983449145739	0.0642603312166203	0.154318321155578	0.154318321155578\\
-0.239983449145739	0.0643678352352609	0.154317254198937	0.154317254198937\\
-0.239983449145739	0.0819402142993944	0.154119008321623	0.154119008321623\\
-0.239983449145739	0.0976429270577	0.153901858075745	0.153901858075745\\
-0.239983449145739	0.116464833086862	0.153592064500055	0.153592064500055\\
-0.239983449145739	0.139018907727481	0.153150187303973	0.153150187303973\\
-0.239983449145739	0.166630675162482	0.152505291482027	0.152505291482027\\
-0.239983449145739	0.258178715714337	0.149568436903798	0.149568436903798\\
-0.239983449145739	0.362069853750091	0.144826271302726	0.144826271302726\\
-0.239983449145739	0.36840551675891	0.144491527447427	0.144491527447427\\
-0.239983449145739	0.455295019995092	0.139412255011191	0.139412255011191\\
-0.239983449145739	0.487158061232025	0.137334656635334	0.137334656635334\\
-0.239983449145739	0.503863371211972	0.136202539132289	0.136202539132289\\
-0.239983449145739	0.551098581420598	0.132850888664936	0.132850888664936\\
-0.239983449145739	0.551229925151555	0.13284127167557	0.13284127167557\\
-0.239983449145739	0.561757455841525	0.132065295748847	0.132065295748847\\
-0.239983449145739	0.652066959060987	0.125021600339712	0.125021600339712\\
-0.239983449145739	0.700001210378557	0.121035190921552	0.121035190921552\\
-0.239983449145739	0.840498465504729	0.108620846889138	0.108620846889138\\
-0.239983449145739	0.946163202489589	0.0988367779325438	0.0988367779325438\\
-0.239983449145739	1.09809938403689	0.084620034756642	0.084620034756642\\
-0.239983449145739	1.14944326279193	0.0798757480132495	0.0798757480132495\\
-0.239983449145739	1.30410843123873	0.0660711891640039	0.0660711891640039\\
-0.239983449145739	1.43196483675016	0.0554687909740374	0.0554687909740374\\
-0.239983449145739	1.45756032851411	0.0534550508114768	0.0534550508114768\\
-0.239983449145739	1.5490641126172	0.0465851756835097	0.0465851756835097\\
-0.239983449145739	1.58451914275711	0.0440679044730702	0.0440679044730702\\
-0.239983449145739	1.63696472143613	0.040498115210921	0.040498115210921\\
-0.239983449145739	1.7113521020209	0.0357560389336412	0.0357560389336412\\
-0.239983449145739	1.86679452278968	0.0270752841968019	0.0270752841968019\\
-0.239983449145739	1.91774192821129	0.0245869332478364	0.0245869332478364\\
-0.239983449145739	1.97373139298229	0.0220491571973276	0.0220491571973276\\
-0.239983449145739	2.01460291259671	0.0203233350743859	0.0203233350743859\\
-0.239983449145739	2.02370156162591	0.0199533725540596	0.0199533725540596\\
-0.239983449145739	2.13237820758129	0.0159198024999467	0.0159198024999467\\
-0.239983449145739	2.14910175659692	0.0153599428120209	0.0153599428120209\\
-0.239983449145739	2.52196718590426	0.00642966823986443	0.00642966823986443\\
-0.239983449145739	2.57902693589173	0.00555885536027051	0.00555885536027051\\
-0.239983449145739	2.6874068997276	0.00417871700278514	0.00417871700278514\\
-0.239983449145739	2.71661488173683	0.00386160915756245	0.00386160915756245\\
-0.239983449145739	2.92837254373747	0.00212420859512076	0.00212420859512076\\
-0.239983449145739	2.95927201069857	0.00193951272333817	0.00193951272333817\\
-0.239983449145739	3.12069201055704	0.00118734874034686	0.00118734874034686\\
-0.239983449145739	3.15761499719583	0.00105740305014197	0.00105740305014197\\
-0.239983449145739	3.19106029960842	0.000950895855234766	0.000950895855234766\\
-0.239983449145739	3.1917545723558	0.000948791280855011	0.000948791280855011\\
-0.239983449145739	3.23428556007998	0.000827604945488084	0.000827604945488084\\
-0.239983449145739	3.45700403370755	0.000392838670159607	0.000392838670159607\\
-0.239983449145739	3.55770737564084	0.000275943622425704	0.000275943622425704\\
-0.239983449145739	3.62068507523308	0.000220116567128501	0.000220116567128501\\
-0.239983449145739	3.73929580382039	0.00014226206848728	0.00014226206848728\\
-0.239983449145739	3.82024668800656	0.000104762416356125	0.000104762416356125\\
-0.239983449145739	4.09452150300821	3.53848688208622e-05	3.53848688208622e-05\\
-0.239983449145739	4.09578518667062	3.52022258840723e-05	3.52022258840723e-05\\
-0.239983449145739	4.10930257947617	3.33032043398288e-05	3.33032043398288e-05\\
-0.239983449145739	4.1847039545815	2.43605219681957e-05	2.43605219681957e-05\\
-0.239983449145739	4.18690036711604	2.41375838487547e-05	2.41375838487547e-05\\
-0.239983449145739	4.20258562741922	2.26005555023849e-05	2.26005555023849e-05\\
-0.239983449145739	4.35671055426668	1.16857954110321e-05	1.16857954110321e-05\\
-0.239983449145739	4.45809785949909	7.47466424482589e-06	7.47466424482589e-06\\
-0.239983449145739	4.52135202219773	5.62671285508006e-06	5.62671285508006e-06\\
-0.239983449145739	4.7367613644976	2.07587624548308e-06	2.07587624548308e-06\\
-0.239983449145739	4.75654133127884	1.88984486849427e-06	1.88984486849427e-06\\
-0.239983449145739	4.99956494895721	5.77534339626229e-07	5.77534339626229e-07\\
-0.239983449145739	5.04845325604475	4.51760694810189e-07	4.51760694810189e-07\\
-0.239983449145739	5.06685626463353	4.11610098901621e-07	4.11610098901621e-07\\
-0.239983449145739	5.14869967249627	2.70978256630096e-07	2.70978256630096e-07\\
-0.239983449145739	5.30803197776341	1.17800321937019e-07	1.17800321937019e-07\\
-0.239983449145739	5.66871903635036	1.62713352496319e-08	1.62713352496319e-08\\
-0.239983449145739	5.70571153224712	1.31842205019912e-08	1.31842205019912e-08\\
-0.239983449145739	5.71893940480377	1.22247035392219e-08	1.22247035392219e-08\\
-0.239983449145739	5.79367630919147	7.95062192178519e-09	7.95062192178519e-09\\
-0.239983449145739	5.89003900805956	4.5281478120566e-09	4.5281478120566e-09\\
-0.239983449145739	6.04791116716709	1.76469522713866e-09	1.76469522713866e-09\\
-0.239983449145739	6.08735774461523	1.38906462246336e-09	1.38906462246336e-09\\
-0.239983449145739	6.25770973798712	4.85355901396624e-10	4.85355901396624e-10\\
-0.239983449145739	6.33421273325968	2.9983206857011e-10	2.9983206857011e-10\\
-0.239983449145739	6.34457480923486	2.8076928060114e-10	2.8076928060114e-10\\
-0.239983449145739	6.37089122636784	2.37512561471388e-10	2.37512561471388e-10\\
-0.239983449145739	6.40068786051156	1.96359169113716e-10	1.96359169113716e-10\\
-0.239983449145739	6.48562099633152	1.13602801555054e-10	1.13602801555054e-10\\
-0.239983449145739	6.65727360949725	3.67707269655237e-11	3.67707269655237e-11\\
-0.239983449145739	6.69178943927017	2.92045661434114e-11	2.92045661434114e-11\\
-0.239983449145739	6.70249349284102	2.71842703698631e-11	2.71842703698631e-11\\
-0.239983449145739	6.88608532626465	7.80888713427784e-12	7.80888713427784e-12\\
-0.239983449145739	6.90491375367945	6.85810420584337e-12	6.85810420584337e-12\\
-0.239983449145739	7.03301125999215	2.80870726654683e-12	2.80870726654683e-12\\
-0.239983449145739	7.17185384462208	1.04770728353116e-12	1.04770728353116e-12\\
-0.239983449145739	7.24298657721048	6.27457551523855e-13	6.27457551523855e-13\\
-0.239983449145739	7.24776372185338	6.06111411579517e-13	6.06111411579517e-13\\
-0.239983449145739	7.25072460121043	5.93240379908967e-13	5.93240379908967e-13\\
-0.239983449145739	7.56029643969675	5.99231059327164e-14	5.99231059327164e-14\\
-0.239983449145739	7.65685016180242	2.87439152228965e-14	2.87439152228965e-14\\
-0.239983449145739	7.66011364786122	2.80344118856649e-14	2.80344118856649e-14\\
-0.239983449145739	7.66553512665701	2.68936153691053e-14	2.68936153691053e-14\\
-0.239983449145739	7.68809712384273	2.26166103543393e-14	2.26166103543393e-14\\
-0.239983449145739	7.99473480978791	2.04257437572379e-15	2.04257437572379e-15\\
-0.239983449145739	8.00277468901713	1.91535299834122e-15	1.91535299834122e-15\\
-0.239983449145739	8.10700273053115	8.27254133224339e-16	8.27254133224339e-16\\
-0.239983449145739	8.11341300518876	7.85345134677112e-16	7.85345134677112e-16\\
-0.239983449145739	8.16091433081819	5.33573708827479e-16	5.33573708827479e-16\\
-0.239983449145739	8.4263009756926	5.90618094345709e-17	5.90618094345709e-17\\
-0.239983449145739	8.43167995960995	5.64437805863399e-17	5.64437805863399e-17\\
-0.239983449145739	8.55151590704134	2.040227522689e-17	2.040227522689e-17\\
-0.239983449145739	8.560030124411	1.89688984477396e-17	1.89688984477396e-17\\
-0.239983449145739	8.62636622596679	1.07269733937043e-17	1.07269733937043e-17\\
-0.239983449145739	8.63961940648159	9.56725982821743e-18	9.56725982821743e-18\\
-0.239983449145739	8.67701171835745	6.92122238523811e-18	6.92122238523811e-18\\
-0.239983449145739	8.68066941326515	6.70496199361522e-18	6.70496199361522e-18\\
-0.239983449145739	8.68922515711246	6.22480218324294e-18	6.22480218324294e-18\\
-0.239983449145739	8.73702891646833	4.10424348966815e-18	4.10424348966815e-18\\
-0.239983449145739	8.78579554324503	2.67716102950163e-18	2.67716102950163e-18\\
-0.239983449145739	8.79755482021605	2.41421256090595e-18	2.41421256090595e-18\\
-0.239983449145739	8.80813417900733	2.19953224500836e-18	2.19953224500836e-18\\
-0.239983449145739	8.87783953867752	1.1874891764285e-18	1.1874891764285e-18\\
-0.239983449145739	8.90510581382788	9.31838094081548e-19	9.31838094081548e-19\\
-0.239983449145739	9.0377437318851	2.83498824541039e-19	2.83498824541039e-19\\
-0.239983449145739	9.23447011934336	4.69881135254647e-20	4.69881135254647e-20\\
-0.239983449145739	9.35387434407783	1.54890176817768e-20	1.54890176817768e-20\\
-0.239983449145739	9.393659457282	1.06674266373142e-20	1.06674266373142e-20\\
-0.239983449145739	9.53507648759292	2.79762836680899e-21	2.79762836680899e-21\\
-0.239983449145739	9.64177644620874	1.00570354281834e-21	1.00570354281834e-21\\
-0.239983449145739	9.80885023439559	1.98065478815753e-22	1.98065478815753e-22\\
-0.239983449145739	9.84912655309268	1.33315994415266e-22	1.33315994415266e-22\\
-0.239983449145739	9.99013391093181	3.29167405063323e-23	3.29167405063323e-23\\
-0.239983449145739	9.99998804670389	2.98292265741731e-23	2.98292265741731e-23\\
-0.238259529406296	-9.99030693937904	3.28734385328008e-23	3.28734385328008e-23\\
-0.238259529406296	-9.96580280520765	4.19789619833006e-23	4.19789619833006e-23\\
-0.238259529406296	-9.96474212965218	4.24250295879905e-23	4.24250295879905e-23\\
-0.238259529406296	-9.96062797256485	4.42000782679689e-23	4.42000782679689e-23\\
-0.238259529406296	-9.77838625189773	2.67030402275943e-22	2.67030402275943e-22\\
-0.238259529406296	-9.74736123549529	3.61497756738373e-22	3.61497756738373e-22\\
-0.238259529406296	-9.71283689375303	5.05820114654974e-22	5.05820114654974e-22\\
-0.238259529406296	-9.63656292280022	1.057971718778e-21	1.057971718778e-21\\
-0.238259529406296	-9.43995212553828	6.90108067263241e-21	6.90108067263241e-21\\
-0.238259529406296	-9.43389908384248	7.30676128361116e-21	7.30676128361116e-21\\
-0.238259529406296	-9.32743243841801	1.98365885336475e-20	1.98365885336475e-20\\
-0.238259529406296	-9.25174688885535	4.0069515653546e-20	4.0069515653546e-20\\
-0.238259529406296	-9.19449550352279	6.7941857498624e-20	6.7941857498624e-20\\
-0.238259529406296	-9.07149283172167	2.0893746293868e-19	2.0893746293868e-19\\
-0.238259529406296	-8.95934539406217	5.742651019218e-19	5.742651019218e-19\\
-0.238259529406296	-8.7549188354774	3.51123875865361e-18	3.51123875865361e-18\\
-0.238259529406296	-8.7213363397341	4.70872433926417e-18	4.70872433926417e-18\\
-0.238259529406296	-8.70076181601605	5.63300313404983e-18	5.63300313404983e-18\\
-0.238259529406296	-8.51141255279603	2.87373877449574e-17	2.87373877449574e-17\\
-0.238259529406296	-8.43830635698433	5.33974888001477e-17	5.33974888001477e-17\\
-0.238259529406296	-8.32465017714586	1.38430794200111e-16	1.38430794200111e-16\\
-0.238259529406296	-8.27763034881914	2.04524691691364e-16	2.04524691691364e-16\\
-0.238259529406296	-8.24044276093431	2.78055951461492e-16	2.78055951461492e-16\\
-0.238259529406296	-8.13147624867571	6.78454769402504e-16	6.78454769402504e-16\\
-0.238259529406296	-8.12149578831507	7.3577464721654e-16	7.3577464721654e-16\\
-0.238259529406296	-8.09908529655034	8.82430017525012e-16	8.82430017525012e-16\\
-0.238259529406296	-7.90654973029464	4.11957996538033e-15	4.11957996538033e-15\\
-0.238259529406296	-7.85659894247381	6.10703909190906e-15	6.10703909190906e-15\\
-0.238259529406296	-7.84954448130426	6.45491105419322e-15	6.45491105419322e-15\\
-0.238259529406296	-7.69150530654428	2.20406524430429e-14	2.20406524430429e-14\\
-0.238259529406296	-7.68063534874499	2.39611997882742e-14	2.39611997882742e-14\\
-0.238259529406296	-7.64785375336551	3.08051538998512e-14	3.08051538998512e-14\\
-0.238259529406296	-7.61214449890523	4.04531126345499e-14	4.04531126345499e-14\\
-0.238259529406296	-7.5368500675712	7.155461872292e-14	7.155461872292e-14\\
-0.238259529406296	-7.53392682295941	7.31482965395832e-14	7.31482965395832e-14\\
-0.238259529406296	-7.50649351229422	8.99085553171039e-14	8.99085553171039e-14\\
-0.238259529406296	-7.49647814663894	9.69236180289965e-14	9.69236180289965e-14\\
-0.238259529406296	-7.49242426710782	9.99135015978275e-14	9.99135015978275e-14\\
-0.238259529406296	-7.2940972807324	4.32935153765718e-13	4.32935153765718e-13\\
-0.238259529406296	-7.20374503042723	8.33425482539651e-13	8.33425482539651e-13\\
-0.238259529406296	-7.14594055765585	1.26178454066341e-12	1.26178454066341e-12\\
-0.238259529406296	-7.14335996524587	1.28526439404585e-12	1.28526439404585e-12\\
-0.238259529406296	-7.12459682353055	1.4693502538759e-12	1.4693502538759e-12\\
-0.238259529406296	-7.10154360025262	1.73117348692396e-12	1.73117348692396e-12\\
-0.238259529406296	-7.06514792567349	2.24028399658126e-12	2.24028399658126e-12\\
-0.238259529406296	-6.83512681016472	1.10815436734845e-11	1.10815436734845e-11\\
-0.238259529406296	-6.73118118975832	2.24291206408449e-11	2.24291206408449e-11\\
-0.238259529406296	-6.67243365043422	3.32506673680266e-11	3.32506673680266e-11\\
-0.238259529406296	-6.60066826636865	5.35357399075019e-11	5.35357399075019e-11\\
-0.238259529406296	-6.53467469687326	8.2580497992513e-11	8.2580497992513e-11\\
-0.238259529406296	-6.16283992126716	8.75208637035133e-10	8.75208637035133e-10\\
-0.238259529406296	-6.15699249140778	9.07308004273342e-10	9.07308004273342e-10\\
-0.238259529406296	-6.1516395752093	9.3769573138978e-10	9.3769573138978e-10\\
-0.238259529406296	-6.1143915430244	1.17834745866058e-09	1.17834745866058e-09\\
-0.238259529406296	-6.00124212727009	2.33859760077522e-09	2.33859760077522e-09\\
-0.238259529406296	-5.85842615731918	5.45442086900137e-09	5.45442086900137e-09\\
-0.238259529406296	-5.83915605947336	6.10515334643497e-09	6.10515334643497e-09\\
-0.238259529406296	-5.80460435515484	7.46547537086905e-09	7.46547537086905e-09\\
-0.238259529406296	-5.78306088027687	8.45796326965829e-09	8.45796326965829e-09\\
-0.238259529406296	-5.73002217138653	1.14779514123957e-08	1.14779514123957e-08\\
-0.238259529406296	-5.72131149271564	1.20649236462084e-08	1.20649236462084e-08\\
-0.238259529406296	-5.68227141894506	1.50729346700255e-08	1.50729346700255e-08\\
-0.238259529406296	-5.61213760432421	2.23977548499718e-08	2.23977548499718e-08\\
-0.238259529406296	-5.60510796290129	2.32984615610942e-08	2.32984615610942e-08\\
-0.238259529406296	-5.56392146999199	2.9323636777015e-08	2.9323636777015e-08\\
-0.238259529406296	-5.46404956628757	5.08604769389844e-08	5.08604769389844e-08\\
-0.238259529406296	-5.38131706201533	7.96560752595176e-08	7.96560752595176e-08\\
-0.238259529406296	-5.35112627565448	9.36653908599639e-08	9.36653908599639e-08\\
-0.238259529406296	-5.33773564516461	1.00614266329348e-07	1.00614266329348e-07\\
-0.238259529406296	-5.31611466506327	1.12896040853227e-07	1.12896040853227e-07\\
-0.238259529406296	-5.17465728110385	2.37096203430776e-07	2.37096203430776e-07\\
-0.238259529406296	-5.04953248195794	4.49490997402914e-07	4.49490997402914e-07\\
-0.238259529406296	-4.87945924274598	1.04570200925851e-06	1.04570200925851e-06\\
-0.238259529406296	-4.78445547390005	1.65490333457659e-06	1.65490333457659e-06\\
-0.238259529406296	-4.58002274603584	4.31003279344928e-06	4.31003279344928e-06\\
-0.238259529406296	-4.57866361112272	4.33694185473207e-06	4.33694185473207e-06\\
-0.238259529406296	-4.55949544653273	4.73390444664348e-06	4.73390444664348e-06\\
-0.238259529406296	-4.49804058042264	6.25302382228023e-06	6.25302382228023e-06\\
-0.238259529406296	-4.48263449337456	6.70091235344812e-06	6.70091235344812e-06\\
-0.238259529406296	-4.24365249194375	1.90098345602626e-05	1.90098345602626e-05\\
-0.238259529406296	-4.20990691250651	2.19242117147221e-05	2.19242117147221e-05\\
-0.238259529406296	-4.10627752268048	3.37335247724914e-05	3.37335247724914e-05\\
-0.238259529406296	-3.98917125258091	5.41905234286961e-05	5.41905234286961e-05\\
-0.238259529406296	-3.96947302574733	5.86091975362639e-05	5.86091975362639e-05\\
-0.238259529406296	-3.92086786866228	7.09976848046408e-05	7.09976848046408e-05\\
-0.238259529406296	-3.79586129160405	0.000115004150306006	0.000115004150306006\\
-0.238259529406296	-3.63912838214968	0.000205947647675748	0.000205947647675748\\
-0.238259529406296	-3.59236284792068	0.000243889261098992	0.000243889261098992\\
-0.238259529406296	-3.51531618904104	0.000320706294989831	0.000320706294989831\\
-0.238259529406296	-3.46316520381718	0.00038471125866229	0.00038471125866229\\
-0.238259529406296	-3.37709894095412	0.000516384199645866	0.000516384199645866\\
-0.238259529406296	-3.27045485063943	0.000736060432580897	0.000736060432580897\\
-0.238259529406296	-3.19671587701734	0.00093425880284908	0.00093425880284908\\
-0.238259529406296	-3.09881307794657	0.00127146930507622	0.00127146930507622\\
-0.238259529406296	-3.06743209858771	0.00140063341161901	0.00140063341161901\\
-0.238259529406296	-2.99209252604847	0.00175977431141807	0.00175977431141807\\
-0.238259529406296	-2.91610547769768	0.00220264482693092	0.00220264482693092\\
-0.238259529406296	-2.87643302831633	0.00247084680446726	0.00247084680446726\\
-0.238259529406296	-2.84265740441282	0.00272139291808331	0.00272139291808331\\
-0.238259529406296	-2.83071878963649	0.00281513432460086	0.00281513432460086\\
-0.238259529406296	-2.78355866334567	0.00321361025361788	0.00321361025361788\\
-0.238259529406296	-2.70811347882641	0.00395331751566014	0.00395331751566014\\
-0.238259529406296	-2.65243343666775	0.00458959985595206	0.00458959985595206\\
-0.238259529406296	-2.64109820716134	0.00472938201127649	0.00472938201127649\\
-0.238259529406296	-2.6149418356898	0.00506591112944354	0.00506591112944354\\
-0.238259529406296	-2.56842606354897	0.00571496509111913	0.00571496509111913\\
-0.238259529406296	-2.26283731174309	0.0119565358412651	0.0119565358412651\\
-0.238259529406296	-2.13836762688047	0.0157239709026317	0.0157239709026317\\
-0.238259529406296	-2.13327260321624	0.0158960143990853	0.0158960143990853\\
-0.238259529406296	-1.94247716844443	0.0234503550600783	0.0234503550600783\\
-0.238259529406296	-1.93573820960509	0.0237588051001893	0.0237588051001893\\
-0.238259529406296	-1.91918921280614	0.0245288700601658	0.0245288700601658\\
-0.238259529406296	-1.89146945668762	0.025859190200613	0.025859190200613\\
-0.238259529406296	-1.8495961706385	0.0279660538921385	0.0279660538921385\\
-0.238259529406296	-1.82295252188246	0.0293683176513798	0.0293683176513798\\
-0.238259529406296	-1.78542346311054	0.0314256971747272	0.0314256971747272\\
-0.238259529406296	-1.75140104803788	0.0333744819786915	0.0333744819786915\\
-0.238259529406296	-1.71304350332964	0.0356673387383076	0.0356673387383076\\
-0.238259529406296	-1.68885342389757	0.0371655206486448	0.0371655206486448\\
-0.238259529406296	-1.4117489561574	0.0571098641134164	0.0571098641134164\\
-0.238259529406296	-1.36610926818959	0.0608472815958602	0.0608472815958602\\
-0.238259529406296	-1.36259173572184	0.0611399984901428	0.0611399984901428\\
-0.238259529406296	-1.34676030434052	0.0624653968001076	0.0624653968001076\\
-0.238259529406296	-1.3265791215592	0.0641733700566078	0.0641733700566078\\
-0.238259529406296	-1.30708225597957	0.0658422940753799	0.0658422940753799\\
-0.238259529406296	-1.119465181194	0.0826730163261006	0.0826730163261006\\
-0.238259529406296	-1.09394991869479	0.0850408048696913	0.0850408048696913\\
-0.238259529406296	-1.07930227698726	0.0864051869664037	0.0864051869664037\\
-0.238259529406296	-0.790324989142979	0.113203560297338	0.113203560297338\\
-0.238259529406296	-0.765501461348265	0.115410826546397	0.115410826546397\\
-0.238259529406296	-0.665086257991467	0.124005329635371	0.124005329635371\\
-0.238259529406296	-0.628119767936003	0.127005093183348	0.127005093183348\\
-0.238259529406296	-0.57280309059322	0.13129447754505	0.13129447754505\\
-0.238259529406296	-0.568847987134404	0.13159123254362	0.13159123254362\\
-0.238259529406296	-0.553234621936247	0.132749001367962	0.132749001367962\\
-0.238259529406296	-0.397447866428711	0.142952442873932	0.142952442873932\\
-0.238259529406296	-0.352880332504465	0.145362721495252	0.145362721495252\\
-0.238259529406296	-0.341968321578869	0.145914851754306	0.145914851754306\\
-0.238259529406296	-0.317290739707538	0.147106630908021	0.147106630908021\\
-0.238259529406296	-0.317034387844909	0.147118591930365	0.147118591930365\\
-0.238259529406296	-0.294385064605215	0.148140793318472	0.148140793318472\\
-0.238259529406296	-0.263939588208782	0.149405241803759	0.149405241803759\\
-0.238259529406296	-0.262953132986157	0.149444073990507	0.149444073990507\\
-0.238259529406296	-0.262477813322967	0.149462736809654	0.149462736809654\\
-0.238259529406296	-0.238649580756523	0.15035777183208	0.15035777183208\\
-0.238259529406296	-0.210365934367905	0.151315566080309	0.151315566080309\\
-0.238259529406296	-0.19855916136664	0.151681289605271	0.151681289605271\\
-0.238259529406296	-0.19278441099114	0.151852779615998	0.151852779615998\\
-0.238259529406296	-0.127595528088321	0.153446826753795	0.153446826753795\\
-0.238259529406296	-0.118634591628681	0.153616206732806	0.153616206732806\\
-0.238259529406296	-0.115550686411318	0.153671687961124	0.153671687961124\\
-0.238259529406296	-0.10940074360478	0.153778022392945	0.153778022392945\\
-0.238259529406296	-0.0977293650234219	0.153964013494963	0.153964013494963\\
-0.238259529406296	-0.0548685601440777	0.154468336169963	0.154468336169963\\
-0.238259529406296	-0.0545005541269458	0.154471444760049	0.154471444760049\\
-0.238259529406296	-0.0424464872922112	0.154561729271839	0.154561729271839\\
-0.238259529406296	-0.0337821473901365	0.154612779455244	0.154612779455244\\
-0.238259529406296	-0.0329092215040187	0.154617280037637	0.154617280037637\\
-0.238259529406296	-0.0315732382745776	0.154623940125969	0.154623940125969\\
-0.238259529406296	-0.0292737032413608	0.154634757969995	0.154634757969995\\
-0.238259529406296	-0.0207923214558776	0.154667592662241	0.154667592662241\\
-0.238259529406296	-0.0116992492947692	0.154690442480663	0.154690442480663\\
-0.238259529406296	-0.0114376155956189	0.154690910681661	0.154690910681661\\
-0.238259529406296	-0.00935502120348107	0.154694259979461	0.154694259979461\\
-0.238259529406296	-0.00688891518489597	0.154697358480001	0.154697358480001\\
-0.238259529406296	-0.00677832350190356	0.154697475391254	0.154697475391254\\
-0.238259529406296	-0.00530449134428117	0.154698852826884	0.154698852826884\\
-0.238259529406296	-0.00117654702270546	0.154700922198202	0.154700922198202\\
-0.238259529406296	0.00706555890519851	0.154697167817928	0.154697167817928\\
-0.238259529406296	0.0252108694023117	0.154651874028699	0.154651874028699\\
-0.238259529406296	0.0276565971771417	0.154641876152194	0.154641876152194\\
-0.238259529406296	0.0417464613344697	0.154566284060551	0.154566284060551\\
-0.238259529406296	0.0535577002463906	0.154479313978743	0.154479313978743\\
-0.238259529406296	0.0575491987540401	0.154445063299817	0.154445063299817\\
-0.238259529406296	0.0642603312166203	0.154381948332756	0.154381948332756\\
-0.238259529406296	0.0643678352352609	0.154380880936197	0.154380880936197\\
-0.238259529406296	0.0819402142993944	0.154182553319881	0.154182553319881\\
-0.238259529406296	0.0976429270577	0.153965313540518	0.153965313540518\\
-0.238259529406296	0.116464833086862	0.153655392233457	0.153655392233457\\
-0.238259529406296	0.139018907727481	0.153213332846443	0.153213332846443\\
-0.238259529406296	0.166630675162482	0.152568171126707	0.152568171126707\\
-0.238259529406296	0.258178715714337	0.149630105650347	0.149630105650347\\
-0.238259529406296	0.362069853750091	0.144885984801131	0.144885984801131\\
-0.238259529406296	0.36840551675891	0.144551102927181	0.144551102927181\\
-0.238259529406296	0.455295019995092	0.139469736249867	0.139469736249867\\
-0.238259529406296	0.487158061232025	0.137391281256864	0.137391281256864\\
-0.238259529406296	0.503863371211972	0.136258696969056	0.136258696969056\\
-0.238259529406296	0.551098581420598	0.132905664578568	0.132905664578568\\
-0.238259529406296	0.551229925151555	0.132896043624009	0.132896043624009\\
-0.238259529406296	0.561757455841525	0.132119747753695	0.132119747753695\\
-0.238259529406296	0.652066959060987	0.125073148149826	0.125073148149826\\
-0.238259529406296	0.700001210378557	0.121085095090285	0.121085095090285\\
-0.238259529406296	0.840498465504729	0.108665632484383	0.108665632484383\\
-0.238259529406296	0.946163202489589	0.0988775294462602	0.0988775294462602\\
-0.238259529406296	1.09809938403689	0.0846549245474588	0.0846549245474588\\
-0.238259529406296	1.14944326279193	0.0799086816813523	0.0799086816813523\\
-0.238259529406296	1.30410843123873	0.0660984310574347	0.0660984310574347\\
-0.238259529406296	1.43196483675016	0.055491661379604	0.055491661379604\\
-0.238259529406296	1.45756032851411	0.0534770909293553	0.0534770909293553\\
-0.238259529406296	1.5490641126172	0.0466043832747077	0.0466043832747077\\
-0.238259529406296	1.58451914275711	0.0440860741650731	0.0440860741650731\\
-0.238259529406296	1.63696472143613	0.0405148130387138	0.0405148130387138\\
-0.238259529406296	1.7113521020209	0.03577078155012	0.03577078155012\\
-0.238259529406296	1.86679452278968	0.0270864476405968	0.0270864476405968\\
-0.238259529406296	1.91774192821129	0.0245970707165849	0.0245970707165849\\
-0.238259529406296	1.97373139298229	0.0220582483125052	0.0220582483125052\\
-0.238259529406296	2.01460291259671	0.020331714613717	0.020331714613717\\
-0.238259529406296	2.02370156162591	0.0199615995536881	0.0199615995536881\\
-0.238259529406296	2.13237820758129	0.0159263664133352	0.0159263664133352\\
-0.238259529406296	2.14910175659692	0.0153662758889714	0.0153662758889714\\
-0.238259529406296	2.52196718590426	0.00643231926430038	0.00643231926430038\\
-0.238259529406296	2.57902693589173	0.00556114733877487	0.00556114733877487\\
-0.238259529406296	2.6874068997276	0.00418043993474244	0.00418043993474244\\
-0.238259529406296	2.71661488173683	0.00386320134239327	0.00386320134239327\\
-0.238259529406296	2.92837254373747	0.0021250844301845	0.0021250844301845\\
-0.238259529406296	2.95927201069857	0.0019403124062194	0.0019403124062194\\
-0.238259529406296	3.12069201055704	0.00118783829756929	0.00118783829756929\\
-0.238259529406296	3.15761499719583	0.00105783902929672	0.00105783902929672\\
-0.238259529406296	3.19106029960842	0.000951287920276729	0.000951287920276729\\
-0.238259529406296	3.1917545723558	0.000949182478157318	0.000949182478157318\\
-0.238259529406296	3.23428556007998	0.000827946176303104	0.000827946176303104\\
-0.238259529406296	3.45700403370755	0.000393000641955838	0.000393000641955838\\
-0.238259529406296	3.55770737564084	0.000276057397080741	0.000276057397080741\\
-0.238259529406296	3.62068507523308	0.000220207323661567	0.000220207323661567\\
-0.238259529406296	3.73929580382039	0.000142320724736063	0.000142320724736063\\
-0.238259529406296	3.82024668800656	0.000104805611077123	0.000104805611077123\\
-0.238259529406296	4.09452150300821	3.53994583997342e-05	3.53994583997342e-05\\
-0.238259529406296	4.09578518667062	3.521674015721e-05	3.521674015721e-05\\
-0.238259529406296	4.10930257947617	3.33169356250533e-05	3.33169356250533e-05\\
-0.238259529406296	4.1847039545815	2.43705660850305e-05	2.43705660850305e-05\\
-0.238259529406296	4.18690036711604	2.41475360456987e-05	2.41475360456987e-05\\
-0.238259529406296	4.20258562741922	2.26098739652772e-05	2.26098739652772e-05\\
-0.238259529406296	4.35671055426668	1.16906135957397e-05	1.16906135957397e-05\\
-0.238259529406296	4.45809785949909	7.4777461328525e-06	7.4777461328525e-06\\
-0.238259529406296	4.52135202219773	5.62903281199174e-06	5.62903281199174e-06\\
-0.238259529406296	4.7367613644976	2.07673215257618e-06	2.07673215257618e-06\\
-0.238259529406296	4.75654133127884	1.89062407276106e-06	1.89062407276106e-06\\
-0.238259529406296	4.99956494895721	5.77772463521558e-07	5.77772463521558e-07\\
-0.238259529406296	5.04845325604475	4.51946960819019e-07	4.51946960819019e-07\\
-0.238259529406296	5.06685626463353	4.1177981036877e-07	4.1177981036877e-07\\
-0.238259529406296	5.14869967249627	2.71089984009043e-07	2.71089984009043e-07\\
-0.238259529406296	5.30803197776341	1.17848892332935e-07	1.17848892332935e-07\\
-0.238259529406296	5.66871903635036	1.62780441039216e-08	1.62780441039216e-08\\
-0.238259529406296	5.70571153224712	1.31896565041947e-08	1.31896565041947e-08\\
-0.238259529406296	5.71893940480377	1.2229743921804e-08	1.2229743921804e-08\\
-0.238259529406296	5.79367630919147	7.95390005250816e-09	7.95390005250816e-09\\
-0.238259529406296	5.89003900805956	4.53001481826151e-09	4.53001481826151e-09\\
-0.238259529406296	6.04791116716709	1.76542283080258e-09	1.76542283080258e-09\\
-0.238259529406296	6.08735774461523	1.38963734940974e-09	1.38963734940974e-09\\
-0.238259529406296	6.25770973798712	4.85556019086485e-10	4.85556019086485e-10\\
-0.238259529406296	6.33421273325968	2.99955692699818e-10	2.99955692699818e-10\\
-0.238259529406296	6.34457480923486	2.80885044929247e-10	2.80885044929247e-10\\
-0.238259529406296	6.37089122636784	2.3761049056832e-10	2.3761049056832e-10\\
-0.238259529406296	6.40068786051156	1.96440130204728e-10	1.96440130204728e-10\\
-0.238259529406296	6.48562099633152	1.13649641266168e-10	1.13649641266168e-10\\
-0.238259529406296	6.65727360949725	3.67858879492753e-11	3.67858879492753e-11\\
-0.238259529406296	6.69178943927017	2.92166075140699e-11	2.92166075140699e-11\\
-0.238259529406296	6.70249349284102	2.71954787498814e-11	2.71954787498814e-11\\
-0.238259529406296	6.88608532626465	7.8121068261559e-12	7.8121068261559e-12\\
-0.238259529406296	6.90491375367945	6.86093187924046e-12	6.86093187924046e-12\\
-0.238259529406296	7.03301125999215	2.80986532810137e-12	2.80986532810137e-12\\
-0.238259529406296	7.17185384462208	1.04813926501243e-12	1.04813926501243e-12\\
-0.238259529406296	7.24298657721048	6.27716259320207e-13	6.27716259320207e-13\\
-0.238259529406296	7.24776372185338	6.06361318122601e-13	6.06361318122601e-13\\
-0.238259529406296	7.25072460121043	5.9348497958112e-13	5.9348497958112e-13\\
-0.238259529406296	7.56029643969675	5.99478129023732e-14	5.99478129023732e-14\\
-0.238259529406296	7.65685016180242	2.87557666620063e-14	2.87557666620063e-14\\
-0.238259529406296	7.66011364786122	2.80459707885793e-14	2.80459707885793e-14\\
-0.238259529406296	7.66553512665701	2.6904703908802e-14	2.6904703908802e-14\\
-0.238259529406296	7.68809712384273	2.26259354368274e-14	2.26259354368274e-14\\
-0.238259529406296	7.99473480978791	2.04341655208192e-15	2.04341655208192e-15\\
-0.238259529406296	8.00277468901713	1.91614271989645e-15	1.91614271989645e-15\\
-0.238259529406296	8.10700273053115	8.2759521939552e-16	8.2759521939552e-16\\
-0.238259529406296	8.11341300518876	7.85668941297453e-16	7.85668941297453e-16\\
-0.238259529406296	8.16091433081819	5.33793707260943e-16	5.33793707260943e-16\\
-0.238259529406296	8.4263009756926	5.90861612820068e-17	5.90861612820068e-17\\
-0.238259529406296	8.43167995960995	5.6467052991075e-17	5.6467052991075e-17\\
-0.238259529406296	8.55151590704134	2.04106873141327e-17	2.04106873141327e-17\\
-0.238259529406296	8.560030124411	1.89767195376359e-17	1.89767195376359e-17\\
-0.238259529406296	8.62636622596679	1.07313962453242e-17	1.07313962453242e-17\\
-0.238259529406296	8.63961940648159	9.57120451690793e-18	9.57120451690793e-18\\
-0.238259529406296	8.67701171835745	6.92407608296951e-18	6.92407608296951e-18\\
-0.238259529406296	8.68066941326515	6.70772652475803e-18	6.70772652475803e-18\\
-0.238259529406296	8.68922515711246	6.22736873910258e-18	6.22736873910258e-18\\
-0.238259529406296	8.73702891646833	4.10593571535946e-18	4.10593571535946e-18\\
-0.238259529406296	8.78579554324503	2.67826485306505e-18	2.67826485306505e-18\\
-0.238259529406296	8.79755482021605	2.41520796786222e-18	2.41520796786222e-18\\
-0.238259529406296	8.80813417900733	2.20043913685901e-18	2.20043913685901e-18\\
-0.238259529406296	8.87783953867752	1.18797879155429e-18	1.18797879155429e-18\\
-0.238259529406296	8.90510581382788	9.32222301394519e-19	9.32222301394519e-19\\
-0.238259529406296	9.0377437318851	2.83615714290771e-19	2.83615714290771e-19\\
-0.238259529406296	9.23447011934336	4.70074872524607e-20	4.70074872524607e-20\\
-0.238259529406296	9.35387434407783	1.54954039777459e-20	1.54954039777459e-20\\
-0.238259529406296	9.393659457282	1.06718249371376e-20	1.06718249371376e-20\\
-0.238259529406296	9.53507648759292	2.79878186040871e-21	2.79878186040871e-21\\
-0.238259529406296	9.64177644620874	1.00611820568551e-21	1.00611820568551e-21\\
-0.238259529406296	9.80885023439559	1.98147143437421e-22	1.98147143437421e-22\\
-0.238259529406296	9.84912655309268	1.33370962097222e-22	1.33370962097222e-22\\
-0.238259529406296	9.99013391093181	3.29303124481772e-23	3.29303124481772e-23\\
-0.238259529406296	9.99998804670389	2.98415254993435e-23	2.98415254993435e-23\\
-0.231430967033157	-9.99030693937904	3.29261984939509e-23	3.29261984939509e-23\\
-0.231430967033157	-9.96580280520765	4.20463357811816e-23	4.20463357811816e-23\\
-0.231430967033157	-9.96474212965218	4.24931192984911e-23	4.24931192984911e-23\\
-0.231430967033157	-9.96062797256485	4.42710168285921e-23	4.42710168285921e-23\\
-0.231430967033157	-9.77838625189773	2.67458970575421e-22	2.67458970575421e-22\\
-0.231430967033157	-9.74736123549529	3.6207793965968e-22	3.6207793965968e-22\\
-0.231430967033157	-9.71283689375303	5.06631926585495e-22	5.06631926585495e-22\\
-0.231430967033157	-9.63656292280022	1.05966970199095e-21	1.05966970199095e-21\\
-0.231430967033157	-9.43995212553828	6.91215650663191e-21	6.91215650663191e-21\\
-0.231430967033157	-9.43389908384248	7.31848821144903e-21	7.31848821144903e-21\\
-0.231430967033157	-9.32743243841801	1.9868425107097e-20	1.9868425107097e-20\\
-0.231430967033157	-9.25174688885535	4.01338249008758e-20	4.01338249008758e-20\\
-0.231430967033157	-9.19449550352279	6.80509002371413e-20	6.80509002371413e-20\\
-0.231430967033157	-9.07149283172167	2.09272795441742e-19	2.09272795441742e-19\\
-0.231430967033157	-8.95934539406217	5.75186764084919e-19	5.75186764084919e-19\\
-0.231430967033157	-8.7549188354774	3.5168740930988e-18	3.5168740930988e-18\\
-0.231430967033157	-8.7213363397341	4.71628156857434e-18	4.71628156857434e-18\\
-0.231430967033157	-8.70076181601605	5.64204377718835e-18	5.64204377718835e-18\\
-0.231430967033157	-8.51141255279603	2.87835095846143e-17	2.87835095846143e-17\\
-0.231430967033157	-8.43830635698433	5.34831886709355e-17	5.34831886709355e-17\\
-0.231430967033157	-8.32465017714586	1.38652967591455e-16	1.38652967591455e-16\\
-0.231430967033157	-8.27763034881914	2.04852941952654e-16	2.04852941952654e-16\\
-0.231430967033157	-8.24044276093431	2.78502215127583e-16	2.78502215127583e-16\\
-0.231430967033157	-8.13147624867571	6.79543649935647e-16	6.79543649935647e-16\\
-0.231430967033157	-8.12149578831507	7.36955522827215e-16	7.36955522827215e-16\\
-0.231430967033157	-8.09908529655034	8.83846266494401e-16	8.83846266494401e-16\\
-0.231430967033157	-7.90654973029464	4.12619165215936e-15	4.12619165215936e-15\\
-0.231430967033157	-7.85659894247381	6.11684053525093e-15	6.11684053525093e-15\\
-0.231430967033157	-7.84954448130426	6.46527081184702e-15	6.46527081184702e-15\\
-0.231430967033157	-7.69150530654428	2.20760264111619e-14	2.20760264111619e-14\\
-0.231430967033157	-7.68063534874499	2.399965612343e-14	2.399965612343e-14\\
-0.231430967033157	-7.64785375336551	3.08545943841911e-14	3.08545943841911e-14\\
-0.231430967033157	-7.61214449890523	4.05180375327735e-14	4.05180375327735e-14\\
-0.231430967033157	-7.5368500675712	7.16694597335484e-14	7.16694597335484e-14\\
-0.231430967033157	-7.53392682295941	7.32656953106238e-14	7.32656953106238e-14\\
-0.231430967033157	-7.50649351229422	9.00528533308595e-14	9.00528533308595e-14\\
-0.231430967033157	-7.49647814663894	9.707917481131e-14	9.707917481131e-14\\
-0.231430967033157	-7.49242426710782	1.00073856969762e-13	1.00073856969762e-13\\
-0.231430967033157	-7.2940972807324	4.33629989563635e-13	4.33629989563635e-13\\
-0.231430967033157	-7.20374503042723	8.34763082074196e-13	8.34763082074196e-13\\
-0.231430967033157	-7.14594055765585	1.26380963162792e-12	1.26380963162792e-12\\
-0.231430967033157	-7.14335996524587	1.28732716881247e-12	1.28732716881247e-12\\
-0.231430967033157	-7.12459682353055	1.47170847576477e-12	1.47170847576477e-12\\
-0.231430967033157	-7.10154360025262	1.73395191990787e-12	1.73395191990787e-12\\
-0.231430967033157	-7.06514792567349	2.24387952238873e-12	2.24387952238873e-12\\
-0.231430967033157	-6.83512681016472	1.10993289080018e-11	1.10993289080018e-11\\
-0.231430967033157	-6.73118118975832	2.24651180778779e-11	2.24651180778779e-11\\
-0.231430967033157	-6.67243365043422	3.33040327595662e-11	3.33040327595662e-11\\
-0.231430967033157	-6.60066826636865	5.36216616632941e-11	5.36216616632941e-11\\
-0.231430967033157	-6.53467469687326	8.27130348995207e-11	8.27130348995207e-11\\
-0.231430967033157	-6.16283992126716	8.76613296107904e-10	8.76613296107904e-10\\
-0.231430967033157	-6.15699249140778	9.08764180967755e-10	9.08764180967755e-10\\
-0.231430967033157	-6.1516395752093	9.39200678622769e-10	9.39200678622769e-10\\
-0.231430967033157	-6.1143915430244	1.18023863795045e-09	1.18023863795045e-09\\
-0.231430967033157	-6.00124212727009	2.34235091421214e-09	2.34235091421214e-09\\
-0.231430967033157	-5.85842615731918	5.46317489796788e-09	5.46317489796788e-09\\
-0.231430967033157	-5.83915605947336	6.11495176326479e-09	6.11495176326479e-09\\
-0.231430967033157	-5.80460435515484	7.47745702560656e-09	7.47745702560656e-09\\
-0.231430967033157	-5.78306088027687	8.47153780987779e-09	8.47153780987779e-09\\
-0.231430967033157	-5.73002217138653	1.14963728583298e-08	1.14963728583298e-08\\
-0.231430967033157	-5.72131149271564	1.20842871485149e-08	1.20842871485149e-08\\
-0.231430967033157	-5.68227141894506	1.50971258554658e-08	1.50971258554658e-08\\
-0.231430967033157	-5.61213760432421	2.24337019467306e-08	2.24337019467306e-08\\
-0.231430967033157	-5.60510796290129	2.3335854239855e-08	2.3335854239855e-08\\
-0.231430967033157	-5.56392146999199	2.93706995123475e-08	2.93706995123475e-08\\
-0.231430967033157	-5.46404956628757	5.09421050529617e-08	5.09421050529617e-08\\
-0.231430967033157	-5.38131706201533	7.97839186377472e-08	7.97839186377472e-08\\
-0.231430967033157	-5.35112627565448	9.38157183767509e-08	9.38157183767509e-08\\
-0.231430967033157	-5.33773564516461	1.0077574638801e-07	1.0077574638801e-07\\
-0.231430967033157	-5.31611466506327	1.1307723244727e-07	1.1307723244727e-07\\
-0.231430967033157	-5.17465728110385	2.37476729078233e-07	2.37476729078233e-07\\
-0.231430967033157	-5.04953248195794	4.50212404369108e-07	4.50212404369108e-07\\
-0.231430967033157	-4.87945924274598	1.04738030029971e-06	1.04738030029971e-06\\
-0.231430967033157	-4.78445547390005	1.65755935839206e-06	1.65755935839206e-06\\
-0.231430967033157	-4.58002274603584	4.31695014596508e-06	4.31695014596508e-06\\
-0.231430967033157	-4.57866361112272	4.34390239472967e-06	4.34390239472967e-06\\
-0.231430967033157	-4.55949544653273	4.74150208856475e-06	4.74150208856475e-06\\
-0.231430967033157	-4.49804058042264	6.26305956264263e-06	6.26305956264263e-06\\
-0.231430967033157	-4.48263449337456	6.71166692891141e-06	6.71166692891141e-06\\
-0.231430967033157	-4.24365249194375	1.90403442415626e-05	1.90403442415626e-05\\
-0.231430967033157	-4.20990691250651	2.19593988022293e-05	2.19593988022293e-05\\
-0.231430967033157	-4.10627752268048	3.37876651221441e-05	3.37876651221441e-05\\
-0.231430967033157	-3.98917125258091	5.42774960740417e-05	5.42774960740417e-05\\
-0.231430967033157	-3.96947302574733	5.87032618971297e-05	5.87032618971297e-05\\
-0.231430967033157	-3.92086786866228	7.111163196865e-05	7.111163196865e-05\\
-0.231430967033157	-3.79586129160405	0.000115188725293384	0.000115188725293384\\
-0.231430967033157	-3.63912838214968	0.000206278181698817	0.000206278181698817\\
-0.231430967033157	-3.59236284792068	0.000244280689209796	0.000244280689209796\\
-0.231430967033157	-3.51531618904104	0.000321221009982221	0.000321221009982221\\
-0.231430967033157	-3.46316520381718	0.00038532869790707	0.00038532869790707\\
-0.231430967033157	-3.37709894095412	0.000517212966319746	0.000517212966319746\\
-0.231430967033157	-3.27045485063943	0.000737241766860497	0.000737241766860497\\
-0.231430967033157	-3.19671587701734	0.000935758234011211	0.000935758234011211\\
-0.231430967033157	-3.09881307794657	0.0012735099395256	0.0012735099395256\\
-0.231430967033157	-3.06743209858771	0.0014028813469638	0.0014028813469638\\
-0.231430967033157	-2.99209252604847	0.00176259864706555	0.00176259864706555\\
-0.231430967033157	-2.91610547769768	0.00220617994405535	0.00220617994405535\\
-0.231430967033157	-2.87643302831633	0.00247481237020148	0.00247481237020148\\
-0.231430967033157	-2.84265740441282	0.00272576059579032	0.00272576059579032\\
-0.231430967033157	-2.83071878963649	0.00281965245182537	0.00281965245182537\\
-0.231430967033157	-2.78355866334567	0.0032187679115843	0.0032187679115843\\
-0.231430967033157	-2.70811347882641	0.00395966236085582	0.00395966236085582\\
-0.231430967033157	-2.65243343666775	0.00459696589737949	0.00459696589737949\\
-0.231430967033157	-2.64109820716134	0.00473697239495145	0.00473697239495145\\
-0.231430967033157	-2.6149418356898	0.00507404162282387	0.00507404162282387\\
-0.231430967033157	-2.56842606354897	0.00572413727844237	0.00572413727844237\\
-0.231430967033157	-2.26283731174309	0.0119757253874346	0.0119757253874346\\
-0.231430967033157	-2.13836762688047	0.0157492069634447	0.0157492069634447\\
-0.231430967033157	-2.13327260321624	0.0159215265797262	0.0159215265797262\\
-0.231430967033157	-1.94247716844443	0.0234879915190904	0.0234879915190904\\
-0.231430967033157	-1.93573820960509	0.023796936603616	0.023796936603616\\
-0.231430967033157	-1.91918921280614	0.0245682374731652	0.0245682374731652\\
-0.231430967033157	-1.89146945668762	0.0259006927002373	0.0259006927002373\\
-0.231430967033157	-1.8495961706385	0.0280109377857233	0.0280109377857233\\
-0.231430967033157	-1.82295252188246	0.0294154520969227	0.0294154520969227\\
-0.231430967033157	-1.78542346311054	0.0314761335950123	0.0314761335950123\\
-0.231430967033157	-1.75140104803788	0.033428046085496	0.033428046085496\\
-0.231430967033157	-1.71304350332964	0.0357245827471533	0.0357245827471533\\
-0.231430967033157	-1.68885342389757	0.0372251691525149	0.0372251691525149\\
-0.231430967033157	-1.4117489561574	0.0572015221311473	0.0572015221311473\\
-0.231430967033157	-1.36610926818959	0.0609449379517623	0.0609449379517623\\
-0.231430967033157	-1.36259173572184	0.0612381246396735	0.0612381246396735\\
-0.231430967033157	-1.34676030434052	0.0625656501370109	0.0625656501370109\\
-0.231430967033157	-1.3265791215592	0.0642763645914716	0.0642763645914716\\
-0.231430967033157	-1.30708225597957	0.0659479671364437	0.0659479671364437\\
-0.231430967033157	-1.119465181194	0.0828057017196646	0.0828057017196646\\
-0.231430967033157	-1.09394991869479	0.0851772904264615	0.0851772904264615\\
-0.231430967033157	-1.07930227698726	0.086543862277262	0.086543862277262\\
-0.231430967033157	-0.790324989142979	0.113385245442243	0.113385245442243\\
-0.231430967033157	-0.765501461348265	0.11559605422554	0.11559605422554\\
-0.231430967033157	-0.665086257991467	0.12420435099322	0.12420435099322\\
-0.231430967033157	-0.628119767936003	0.127208928987611	0.127208928987611\\
-0.231430967033157	-0.57280309059322	0.131505197562294	0.131505197562294\\
-0.231430967033157	-0.568847987134404	0.131802428835416	0.131802428835416\\
-0.231430967033157	-0.553234621936247	0.132962055811534	0.132962055811534\\
-0.231430967033157	-0.397447866428711	0.143181873248999	0.143181873248999\\
-0.231430967033157	-0.352880332504465	0.145596020227635	0.145596020227635\\
-0.231430967033157	-0.341968321578869	0.146149036623714	0.146149036623714\\
-0.231430967033157	-0.317290739707538	0.14734272851381	0.14734272851381\\
-0.231430967033157	-0.317034387844909	0.147354708732901	0.147354708732901\\
-0.231430967033157	-0.294385064605215	0.148378550694916	0.148378550694916\\
-0.231430967033157	-0.263939588208782	0.149645028546643	0.149645028546643\\
-0.231430967033157	-0.262953132986157	0.149683923056798	0.149683923056798\\
-0.231430967033157	-0.262477813322967	0.149702615828686	0.149702615828686\\
-0.231430967033157	-0.238649580756523	0.150599087330383	0.150599087330383\\
-0.231430967033157	-0.210365934367905	0.151558418782799	0.151558418782799\\
-0.231430967033157	-0.19855916136664	0.151924729272794	0.151924729272794\\
-0.231430967033157	-0.19278441099114	0.152096494515037	0.152096494515037\\
-0.231430967033157	-0.127595528088321	0.153693100005985	0.153693100005985\\
-0.231430967033157	-0.118634591628681	0.153862751830033	0.153862751830033\\
-0.231430967033157	-0.115550686411318	0.153918322102503	0.153918322102503\\
-0.231430967033157	-0.10940074360478	0.154024827194916	0.154024827194916\\
-0.231430967033157	-0.0977293650234219	0.15421111680186	0.15421111680186\\
-0.231430967033157	-0.0548685601440777	0.154716248885486	0.154716248885486\\
-0.231430967033157	-0.0545005541269458	0.154719362464678	0.154719362464678\\
-0.231430967033157	-0.0424464872922112	0.154809791877871	0.154809791877871\\
-0.231430967033157	-0.0337821473901365	0.154860923993858	0.154860923993858\\
-0.231430967033157	-0.0329092215040187	0.154865431799425	0.154865431799425\\
-0.231430967033157	-0.0315732382745776	0.154872102576812	0.154872102576812\\
-0.231430967033157	-0.0292737032413608	0.154882937782849	0.154882937782849\\
-0.231430967033157	-0.0207923214558776	0.154915825172871	0.154915825172871\\
-0.231430967033157	-0.0116992492947692	0.154938711663926	0.154938711663926\\
-0.231430967033157	-0.0114376155956189	0.154939180616359	0.154939180616359\\
-0.231430967033157	-0.00935502120348107	0.154942535289588	0.154942535289588\\
-0.231430967033157	-0.00688891518489597	0.154945638763041	0.154945638763041\\
-0.231430967033157	-0.00677832350190356	0.15494575586193	0.15494575586193\\
-0.231430967033157	-0.00530449134428117	0.154947135508264	0.154947135508264\\
-0.231430967033157	-0.00117654702270546	0.154949208200804	0.154949208200804\\
-0.231430967033157	0.00706555890519851	0.154945447794967	0.154945447794967\\
-0.231430967033157	0.0252108694023117	0.154900081311834	0.154900081311834\\
-0.231430967033157	0.0276565971771417	0.154890067389318	0.154890067389318\\
-0.231430967033157	0.0417464613344697	0.154814353976754	0.154814353976754\\
-0.231430967033157	0.0535577002463906	0.154727244313012	0.154727244313012\\
-0.231430967033157	0.0575491987540401	0.154692938663734	0.154692938663734\\
-0.231430967033157	0.0642603312166203	0.154629722400814	0.154629722400814\\
-0.231430967033157	0.0643678352352609	0.154628653291145	0.154628653291145\\
-0.231430967033157	0.0819402142993944	0.154430007370514	0.154430007370514\\
-0.231430967033157	0.0976429270577	0.154212418933912	0.154212418933912\\
-0.231430967033157	0.116464833086862	0.153902000221139	0.153902000221139\\
-0.231430967033157	0.139018907727481	0.153459231354462	0.153459231354462\\
-0.231430967033157	0.166630675162482	0.152813034187605	0.152813034187605\\
-0.231430967033157	0.258178715714337	0.149870253286656	0.149870253286656\\
-0.231430967033157	0.362069853750091	0.145118518398786	0.145118518398786\\
-0.231430967033157	0.36840551675891	0.144783099058861	0.144783099058861\\
-0.231430967033157	0.455295019995092	0.13969357708291	0.13969357708291\\
-0.231430967033157	0.487158061232025	0.137611786290259	0.137611786290259\\
-0.231430967033157	0.503863371211972	0.136477384270394	0.136477384270394\\
-0.231430967033157	0.551098581420598	0.133118970457501	0.133118970457501\\
-0.231430967033157	0.551229925151555	0.133109334061869	0.133109334061869\\
-0.231430967033157	0.561757455841525	0.132331792281732	0.132331792281732\\
-0.231430967033157	0.652066959060987	0.125273883294423	0.125273883294423\\
-0.231430967033157	0.700001210378557	0.121279429641155	0.121279429641155\\
-0.231430967033157	0.840498465504729	0.108840034518491	0.108840034518491\\
-0.231430967033157	0.946163202489589	0.0990362221430099	0.0990362221430099\\
-0.231430967033157	1.09809938403689	0.084790790788705	0.084790790788705\\
-0.231430967033157	1.14944326279193	0.08003693047823	0.08003693047823\\
-0.231430967033157	1.30410843123873	0.0662045152034906	0.0662045152034906\\
-0.231430967033157	1.43196483675016	0.0555807222758538	0.0555807222758538\\
-0.231430967033157	1.45756032851411	0.0535629185569409	0.0535629185569409\\
-0.231430967033157	1.5490641126172	0.0466791806053412	0.0466791806053412\\
-0.231430967033157	1.58451914275711	0.0441568297557269	0.0441568297557269\\
-0.231430967033157	1.63696472143613	0.0405798369625054	0.0405798369625054\\
-0.231430967033157	1.7113521020209	0.0358281915786757	0.0358281915786757\\
-0.231430967033157	1.86679452278968	0.0271299198171927	0.0271299198171927\\
-0.231430967033157	1.91774192821129	0.0246365475876801	0.0246365475876801\\
-0.231430967033157	1.97373139298229	0.0220936505209735	0.0220936505209735\\
-0.231430967033157	2.01460291259671	0.0203643458357921	0.0203643458357921\\
-0.231430967033157	2.02370156162591	0.0199936367625701	0.0199936367625701\\
-0.231430967033157	2.13237820758129	0.0159519273071976	0.0159519273071976\\
-0.231430967033157	2.14910175659692	0.0153909378700451	0.0153909378700451\\
-0.231430967033157	2.52196718590426	0.00644264276344243	0.00644264276344243\\
-0.231430967033157	2.57902693589173	0.00557007265753188	0.00557007265753188\\
-0.231430967033157	2.6874068997276	0.00418714929824049	0.00418714929824049\\
-0.231430967033157	2.71661488173683	0.00386940155636044	0.00386940155636044\\
-0.231430967033157	2.92837254373747	0.0021284950673731	0.0021284950673731\\
-0.231430967033157	2.95927201069857	0.00194342649503214	0.00194342649503214\\
-0.231430967033157	3.12069201055704	0.00118974470910485	0.00118974470910485\\
-0.231430967033157	3.15761499719583	0.00105953679955076	0.00105953679955076\\
-0.231430967033157	3.19106029960842	0.000952814682184106	0.000952814682184106\\
-0.231430967033157	3.1917545723558	0.000950705860952275	0.000950705860952275\\
-0.231430967033157	3.23428556007998	0.00082927498186911	0.00082927498186911\\
-0.231430967033157	3.45700403370755	0.000393631385179759	0.000393631385179759\\
-0.231430967033157	3.55770737564084	0.00027650045318303	0.00027650045318303\\
-0.231430967033157	3.62068507523308	0.000220560743637083	0.000220560743637083\\
-0.231430967033157	3.73929580382039	0.000142549141240179	0.000142549141240179\\
-0.231430967033157	3.82024668800656	0.000104973818000875	0.000104973818000875\\
-0.231430967033157	4.09452150300821	3.5456272476182e-05	3.5456272476182e-05\\
-0.231430967033157	4.09578518667062	3.5273260981482e-05	3.5273260981482e-05\\
-0.231430967033157	4.10930257947617	3.33704073732997e-05	3.33704073732997e-05\\
-0.231430967033157	4.1847039545815	2.44096794293363e-05	2.44096794293363e-05\\
-0.231430967033157	4.18690036711604	2.41862914397343e-05	2.41862914397343e-05\\
-0.231430967033157	4.20258562741922	2.26461615009064e-05	2.26461615009064e-05\\
-0.231430967033157	4.35671055426668	1.1709376352137e-05	1.1709376352137e-05\\
-0.231430967033157	4.45809785949909	7.48974748145087e-06	7.48974748145087e-06\\
-0.231430967033157	4.52135202219773	5.63806708299374e-06	5.63806708299374e-06\\
-0.231430967033157	4.7367613644976	2.08006518716517e-06	2.08006518716517e-06\\
-0.231430967033157	4.75654133127884	1.89365841468208e-06	1.89365841468208e-06\\
-0.231430967033157	4.99956494895721	5.78699754796507e-07	5.78699754796507e-07\\
-0.231430967033157	5.04845325604475	4.52672309463971e-07	4.52672309463971e-07\\
-0.231430967033157	5.06685626463353	4.1244069306821e-07	4.1244069306821e-07\\
-0.231430967033157	5.14869967249627	2.71525067701618e-07	2.71525067701618e-07\\
-0.231430967033157	5.30803197776341	1.18038032966181e-07	1.18038032966181e-07\\
-0.231430967033157	5.66871903635036	1.6304169420069e-08	1.6304169420069e-08\\
-0.231430967033157	5.70571153224712	1.32108251374684e-08	1.32108251374684e-08\\
-0.231430967033157	5.71893940480377	1.22493719510881e-08	1.22493719510881e-08\\
-0.231430967033157	5.79367630919147	7.96666560051568e-09	7.96666560051568e-09\\
-0.231430967033157	5.89003900805956	4.53728522916126e-09	4.53728522916126e-09\\
-0.231430967033157	6.04791116716709	1.76825623199588e-09	1.76825623199588e-09\\
-0.231430967033157	6.08735774461523	1.39186763671281e-09	1.39186763671281e-09\\
-0.231430967033157	6.25770973798712	4.86335308319574e-10	4.86335308319574e-10\\
-0.231430967033157	6.33421273325968	3.00437104179722e-10	3.00437104179722e-10\\
-0.231430967033157	6.34457480923486	2.81335849126177e-10	2.81335849126177e-10\\
-0.231430967033157	6.37089122636784	2.37991841616789e-10	2.37991841616789e-10\\
-0.231430967033157	6.40068786051156	1.96755405213991e-10	1.96755405213991e-10\\
-0.231430967033157	6.48562099633152	1.13832042345141e-10	1.13832042345141e-10\\
-0.231430967033157	6.65727360949725	3.68449271646936e-11	3.68449271646936e-11\\
-0.231430967033157	6.69178943927017	2.92634984736464e-11	2.92634984736464e-11\\
-0.231430967033157	6.70249349284102	2.72391259150805e-11	2.72391259150805e-11\\
-0.231430967033157	6.88608532626465	7.8246448042636e-12	7.8246448042636e-12\\
-0.231430967033157	6.90491375367945	6.87194327675646e-12	6.87194327675646e-12\\
-0.231430967033157	7.03301125999215	2.81437499889227e-12	2.81437499889227e-12\\
-0.231430967033157	7.17185384462208	1.04982146770768e-12	1.04982146770768e-12\\
-0.231430967033157	7.24298657721048	6.28723707489099e-13	6.28723707489099e-13\\
-0.231430967033157	7.24776372185338	6.07334492850131e-13	6.07334492850131e-13\\
-0.231430967033157	7.25072460121043	5.94437488532524e-13	5.94437488532524e-13\\
-0.231430967033157	7.56029643969675	6.00440256632199e-14	6.00440256632199e-14\\
-0.231430967033157	7.65685016180242	2.88019179987585e-14	2.88019179987585e-14\\
-0.231430967033157	7.66011364786122	2.80909829441452e-14	2.80909829441452e-14\\
-0.231430967033157	7.66553512665701	2.69478843972553e-14	2.69478843972553e-14\\
-0.231430967033157	7.68809712384273	2.26622487501865e-14	2.26622487501865e-14\\
-0.231430967033157	7.99473480978791	2.04669611706548e-15	2.04669611706548e-15\\
-0.231430967033157	8.00277468901713	1.91921801776525e-15	1.91921801776525e-15\\
-0.231430967033157	8.10700273053115	8.28923461696057e-16	8.28923461696057e-16\\
-0.231430967033157	8.11341300518876	7.86929894354687e-16	7.86929894354687e-16\\
-0.231430967033157	8.16091433081819	5.34650415184247e-16	5.34650415184247e-16\\
-0.231430967033157	8.4263009756926	5.91809911420058e-17	5.91809911420058e-17\\
-0.231430967033157	8.43167995960995	5.65576793342578e-17	5.65576793342578e-17\\
-0.231430967033157	8.55151590704134	2.0443445282809e-17	2.0443445282809e-17\\
-0.231430967033157	8.560030124411	1.90071760712463e-17	1.90071760712463e-17\\
-0.231430967033157	8.62636622596679	1.07486195135389e-17	1.07486195135389e-17\\
-0.231430967033157	8.63961940648159	9.5865657447262e-18	9.5865657447262e-18\\
-0.231430967033157	8.67701171835745	6.93518882326815e-18	6.93518882326815e-18\\
-0.231430967033157	8.68066941326515	6.71849203657083e-18	6.71849203657083e-18\\
-0.231430967033157	8.68922515711246	6.23736330454528e-18	6.23736330454528e-18\\
-0.231430967033157	8.73702891646833	4.112525503909e-18	4.112525503909e-18\\
-0.231430967033157	8.78579554324503	2.68256331273049e-18	2.68256331273049e-18\\
-0.231430967033157	8.79755482021605	2.41908423649249e-18	2.41908423649249e-18\\
-0.231430967033157	8.80813417900733	2.20397071397888e-18	2.20397071397888e-18\\
-0.231430967033157	8.87783953867752	1.18988542857455e-18	1.18988542857455e-18\\
-0.231430967033157	8.90510581382788	9.33718464089998e-19	9.33718464089998e-19\\
-0.231430967033157	9.0377437318851	2.84070901053562e-19	2.84070901053562e-19\\
-0.231430967033157	9.23447011934336	4.70829315415859e-20	4.70829315415859e-20\\
-0.231430967033157	9.35387434407783	1.55202732019086e-20	1.55202732019086e-20\\
-0.231430967033157	9.393659457282	1.06889525968597e-20	1.06889525968597e-20\\
-0.231430967033157	9.53507648759292	2.80327374287716e-21	2.80327374287716e-21\\
-0.231430967033157	9.64177644620874	1.00773296701909e-21	1.00773296701909e-21\\
-0.231430967033157	9.80885023439559	1.98465158103862e-22	1.98465158103862e-22\\
-0.231430967033157	9.84912655309268	1.33585014751671e-22	1.33585014751671e-22\\
-0.231430967033157	9.99013391093181	3.29831636886611e-23	3.29831636886611e-23\\
-0.231430967033157	9.99998804670389	2.98894194160215e-23	2.98894194160215e-23\\
-0.217175338935721	-9.99030693937904	3.30316512315048e-23	3.30316512315048e-23\\
-0.217175338935721	-9.96580280520765	4.21809975828788e-23	4.21809975828788e-23\\
-0.217175338935721	-9.96474212965218	4.26292120137813e-23	4.26292120137813e-23\\
-0.217175338935721	-9.96062797256485	4.44128036163904e-23	4.44128036163904e-23\\
-0.217175338935721	-9.77838625189773	2.68315561433782e-22	2.68315561433782e-22\\
-0.217175338935721	-9.74736123549529	3.63237566695033e-22	3.63237566695033e-22\\
-0.217175338935721	-9.71283689375303	5.08254516681963e-22	5.08254516681963e-22\\
-0.217175338935721	-9.63656292280022	1.06306350619821e-21	1.06306350619821e-21\\
-0.217175338935721	-9.43995212553828	6.93429407061942e-21	6.93429407061942e-21\\
-0.217175338935721	-9.43389908384248	7.34192713400776e-21	7.34192713400776e-21\\
-0.217175338935721	-9.32743243841801	1.99320577131755e-20	1.99320577131755e-20\\
-0.217175338935721	-9.25174688885535	4.02623615038815e-20	4.02623615038815e-20\\
-0.217175338935721	-9.19449550352279	6.82688468587147e-20	6.82688468587147e-20\\
-0.217175338935721	-9.07149283172167	2.09943033434109e-19	2.09943033434109e-19\\
-0.217175338935721	-8.95934539406217	5.77028914762856e-19	5.77028914762856e-19\\
-0.217175338935721	-8.7549188354774	3.52813758593164e-18	3.52813758593164e-18\\
-0.217175338935721	-8.7213363397341	4.73138640378854e-18	4.73138640378854e-18\\
-0.217175338935721	-8.70076181601605	5.66011355107411e-18	5.66011355107411e-18\\
-0.217175338935721	-8.51141255279603	2.88756945321923e-17	2.88756945321923e-17\\
-0.217175338935721	-8.43830635698433	5.36544792819514e-17	5.36544792819514e-17\\
-0.217175338935721	-8.32465017714586	1.39097031457655e-16	1.39097031457655e-16\\
-0.217175338935721	-8.27763034881914	2.05509024480032e-16	2.05509024480032e-16\\
-0.217175338935721	-8.24044276093431	2.79394174185821e-16	2.79394174185821e-16\\
-0.217175338935721	-8.13147624867571	6.81720024417086e-16	6.81720024417086e-16\\
-0.217175338935721	-8.12149578831507	7.3931577031682e-16	7.3931577031682e-16\\
-0.217175338935721	-8.09908529655034	8.86676960976052e-16	8.86676960976052e-16\\
-0.217175338935721	-7.90654973029464	4.13940660636894e-15	4.13940660636894e-15\\
-0.217175338935721	-7.85659894247381	6.13643094073739e-15	6.13643094073739e-15\\
-0.217175338935721	-7.84954448130426	6.48597713499766e-15	6.48597713499766e-15\\
-0.217175338935721	-7.69150530654428	2.21467293020467e-14	2.21467293020467e-14\\
-0.217175338935721	-7.68063534874499	2.407651982329e-14	2.407651982329e-14\\
-0.217175338935721	-7.64785375336551	3.09534123951598e-14	3.09534123951598e-14\\
-0.217175338935721	-7.61214449890523	4.06478046535946e-14	4.06478046535946e-14\\
-0.217175338935721	-7.5368500675712	7.18989955158011e-14	7.18989955158011e-14\\
-0.217175338935721	-7.53392682295941	7.35003433566386e-14	7.35003433566386e-14\\
-0.217175338935721	-7.50649351229422	9.03412656087005e-14	9.03412656087005e-14\\
-0.217175338935721	-7.49647814663894	9.73900902893059e-14	9.73900902893059e-14\\
-0.217175338935721	-7.49242426710782	1.00394363516455e-13	1.00394363516455e-13\\
-0.217175338935721	-7.2940972807324	4.35018776352775e-13	4.35018776352775e-13\\
-0.217175338935721	-7.20374503042723	8.37436577838667e-13	8.37436577838667e-13\\
-0.217175338935721	-7.14594055765585	1.26785723479798e-12	1.26785723479798e-12\\
-0.217175338935721	-7.14335996524587	1.29145009160004e-12	1.29145009160004e-12\\
-0.217175338935721	-7.12459682353055	1.47642191657329e-12	1.47642191657329e-12\\
-0.217175338935721	-7.10154360025262	1.73950524780799e-12	1.73950524780799e-12\\
-0.217175338935721	-7.06514792567349	2.25106599544667e-12	2.25106599544667e-12\\
-0.217175338935721	-6.83512681016472	1.11348767292475e-11	1.11348767292475e-11\\
-0.217175338935721	-6.73118118975832	2.25370671126631e-11	2.25370671126631e-11\\
-0.217175338935721	-6.67243365043422	3.34106955869414e-11	3.34106955869414e-11\\
-0.217175338935721	-6.60066826636865	5.37933957617697e-11	5.37933957617697e-11\\
-0.217175338935721	-6.53467469687326	8.29779399405067e-11	8.29779399405067e-11\\
-0.217175338935721	-6.16283992126716	8.79420825554942e-10	8.79420825554942e-10\\
-0.217175338935721	-6.15699249140778	9.11674680055333e-10	9.11674680055333e-10\\
-0.217175338935721	-6.1516395752093	9.42208656682901e-10	9.42208656682901e-10\\
-0.217175338935721	-6.1143915430244	1.18401858829491e-09	1.18401858829491e-09\\
-0.217175338935721	-6.00124212727009	2.34985276160157e-09	2.34985276160157e-09\\
-0.217175338935721	-5.85842615731918	5.48067180848529e-09	5.48067180848529e-09\\
-0.217175338935721	-5.83915605947336	6.13453611958109e-09	6.13453611958109e-09\\
-0.217175338935721	-5.80460435515484	7.50140507759432e-09	7.50140507759432e-09\\
-0.217175338935721	-5.78306088027687	8.49866960444277e-09	8.49866960444277e-09\\
-0.217175338935721	-5.73002217138653	1.15331922922549e-08	1.15331922922549e-08\\
-0.217175338935721	-5.72131149271564	1.21229894955664e-08	1.21229894955664e-08\\
-0.217175338935721	-5.68227141894506	1.51454774211939e-08	1.51454774211939e-08\\
-0.217175338935721	-5.61213760432421	2.2505550365071e-08	2.2505550365071e-08\\
-0.217175338935721	-5.60510796290129	2.34105919813894e-08	2.34105919813894e-08\\
-0.217175338935721	-5.56392146999199	2.94647650531363e-08	2.94647650531363e-08\\
-0.217175338935721	-5.46404956628757	5.11052573353481e-08	5.11052573353481e-08\\
-0.217175338935721	-5.38131706201533	8.0039442597936e-08	8.0039442597936e-08\\
-0.217175338935721	-5.35112627565448	9.41161819826615e-08	9.41161819826615e-08\\
-0.217175338935721	-5.33773564516461	1.01098500875978e-07	1.01098500875978e-07\\
-0.217175338935721	-5.31611466506327	1.13439384905252e-07	1.13439384905252e-07\\
-0.217175338935721	-5.17465728110385	2.38237295810262e-07	2.38237295810262e-07\\
-0.217175338935721	-5.04953248195794	4.5165429965897e-07	4.5165429965897e-07\\
-0.217175338935721	-4.87945924274598	1.05073474523956e-06	1.05073474523956e-06\\
-0.217175338935721	-4.78445547390005	1.66286802383161e-06	1.66286802383161e-06\\
-0.217175338935721	-4.58002274603584	4.33077604241224e-06	4.33077604241224e-06\\
-0.217175338935721	-4.57866361112272	4.35781461114529e-06	4.35781461114529e-06\\
-0.217175338935721	-4.55949544653273	4.75668769753958e-06	4.75668769753958e-06\\
-0.217175338935721	-4.49804058042264	6.28311826381537e-06	6.28311826381537e-06\\
-0.217175338935721	-4.48263449337456	6.7331623849184e-06	6.7331623849184e-06\\
-0.217175338935721	-4.24365249194375	1.91013247530119e-05	1.91013247530119e-05\\
-0.217175338935721	-4.20990691250651	2.20297281698652e-05	2.20297281698652e-05\\
-0.217175338935721	-4.10627752268048	3.3895876878911e-05	3.3895876878911e-05\\
-0.217175338935721	-3.98917125258091	5.44513306134173e-05	5.44513306134173e-05\\
-0.217175338935721	-3.96947302574733	5.8891270836927e-05	5.8891270836927e-05\\
-0.217175338935721	-3.92086786866228	7.13393811958923e-05	7.13393811958923e-05\\
-0.217175338935721	-3.79586129160405	0.000115557640229609	0.000115557640229609\\
-0.217175338935721	-3.63912838214968	0.000206938828841602	0.000206938828841602\\
-0.217175338935721	-3.59236284792068	0.000245063046985277	0.000245063046985277\\
-0.217175338935721	-3.51531618904104	0.000322249784526865	0.000322249784526865\\
-0.217175338935721	-3.46316520381718	0.00038656279014702	0.00038656279014702\\
-0.217175338935721	-3.37709894095412	0.0005188694443127	0.0005188694443127\\
-0.217175338935721	-3.27045485063943	0.000739602931103884	0.000739602931103884\\
-0.217175338935721	-3.19671587701734	0.000938755186953814	0.000938755186953814\\
-0.217175338935721	-3.09881307794657	0.00127758860987225	0.00127758860987225\\
-0.217175338935721	-3.06743209858771	0.00140737435512348	0.00140737435512348\\
-0.217175338935721	-2.99209252604847	0.00176824372184016	0.00176824372184016\\
-0.217175338935721	-2.91610547769768	0.00221324567667189	0.00221324567667189\\
-0.217175338935721	-2.87643302831633	0.0024827384519026	0.0024827384519026\\
-0.217175338935721	-2.84265740441282	0.00273449038938601	0.00273449038938601\\
-0.217175338935721	-2.83071878963649	0.00282868295287305	0.00282868295287305\\
-0.217175338935721	-2.78355866334567	0.0032290766597348	0.0032290766597348\\
-0.217175338935721	-2.70811347882641	0.00397234397169584	0.00397234397169584\\
-0.217175338935721	-2.65243343666775	0.00461168860028763	0.00461168860028763\\
-0.217175338935721	-2.64109820716134	0.00475214349667633	0.00475214349667633\\
-0.217175338935721	-2.6149418356898	0.00509029225618162	0.00509029225618162\\
-0.217175338935721	-2.56842606354897	0.0057424699731887	0.0057424699731887\\
-0.217175338935721	-2.26283731174309	0.0120140800437285	0.0120140800437285\\
-0.217175338935721	-2.13836762688047	0.0157996469493698	0.0157996469493698\\
-0.217175338935721	-2.13327260321624	0.0159725184536949	0.0159725184536949\\
-0.217175338935721	-1.94247716844443	0.0235632165106966	0.0235632165106966\\
-0.217175338935721	-1.93573820960509	0.0238731510536598	0.0238731510536598\\
-0.217175338935721	-1.91918921280614	0.0246469221685423	0.0246469221685423\\
-0.217175338935721	-1.89146945668762	0.0259836448500364	0.0259836448500364\\
-0.217175338935721	-1.8495961706385	0.0281006484175626	0.0281006484175626\\
-0.217175338935721	-1.82295252188246	0.0295096609668163	0.0295096609668163\\
-0.217175338935721	-1.78542346311054	0.0315769422096423	0.0315769422096423\\
-0.217175338935721	-1.75140104803788	0.0335351060903564	0.0335351060903564\\
-0.217175338935721	-1.71304350332964	0.0358389978700942	0.0358389978700942\\
-0.217175338935721	-1.68885342389757	0.0373443902036108	0.0373443902036108\\
-0.217175338935721	-1.4117489561574	0.0573847214489213	0.0573847214489213\\
-0.217175338935721	-1.36610926818959	0.0611401263075712	0.0611401263075712\\
-0.217175338935721	-1.36259173572184	0.0614342519845023	0.0614342519845023\\
-0.217175338935721	-1.34676030434052	0.0627660291478161	0.0627660291478161\\
-0.217175338935721	-1.3265791215592	0.0644822225075451	0.0644822225075451\\
-0.217175338935721	-1.30708225597957	0.0661591786940711	0.0661591786940711\\
-0.217175338935721	-1.119465181194	0.0830709035446801	0.0830709035446801\\
-0.217175338935721	-1.09394991869479	0.0854500877387462	0.0854500877387462\\
-0.217175338935721	-1.07930227698726	0.0868210363092812	0.0868210363092812\\
-0.217175338935721	-0.790324989142979	0.113748384373459	0.113748384373459\\
-0.217175338935721	-0.765501461348265	0.115966273714157	0.115966273714157\\
-0.217175338935721	-0.665086257991467	0.124602140274322	0.124602140274322\\
-0.217175338935721	-0.628119767936003	0.127616341030806	0.127616341030806\\
-0.217175338935721	-0.57280309059322	0.131926369265067	0.131926369265067\\
-0.217175338935721	-0.568847987134404	0.132224552480801	0.132224552480801\\
-0.217175338935721	-0.553234621936247	0.133387893394293	0.133387893394293\\
-0.217175338935721	-0.397447866428711	0.143640441841574	0.143640441841574\\
-0.217175338935721	-0.352880332504465	0.146062320608859	0.146062320608859\\
-0.217175338935721	-0.341968321578869	0.146617108150577	0.146617108150577\\
-0.217175338935721	-0.317290739707538	0.147814623077748	0.147814623077748\\
-0.217175338935721	-0.317034387844909	0.147826641665887	0.147826641665887\\
-0.217175338935721	-0.294385064605215	0.148853762686605	0.148853762686605\\
-0.217175338935721	-0.263939588208782	0.150124296687012	0.150124296687012\\
-0.217175338935721	-0.262953132986157	0.150163315764616	0.150163315764616\\
-0.217175338935721	-0.262477813322967	0.150182068403846	0.150182068403846\\
-0.217175338935721	-0.238649580756523	0.151081411034865	0.151081411034865\\
-0.217175338935721	-0.210365934367905	0.152043814938171	0.152043814938171\\
-0.217175338935721	-0.19855916136664	0.152411298610792	0.152411298610792\\
-0.217175338935721	-0.19278441099114	0.152583613965584	0.152583613965584\\
-0.217175338935721	-0.127595528088321	0.154185332905017	0.154185332905017\\
-0.217175338935721	-0.118634591628681	0.154355528072971	0.154355528072971\\
-0.217175338935721	-0.115550686411318	0.154411276320355	0.154411276320355\\
-0.217175338935721	-0.10940074360478	0.154518122516633	0.154518122516633\\
-0.217175338935721	-0.0977293650234219	0.15470500875331	0.15470500875331\\
-0.217175338935721	-0.0548685601440777	0.155211758623485	0.155211758623485\\
-0.217175338935721	-0.0545005541269458	0.155214882174538	0.155214882174538\\
-0.217175338935721	-0.0424464872922112	0.155305601206017	0.155305601206017\\
-0.217175338935721	-0.0337821473901365	0.155356897082834	0.155356897082834\\
-0.217175338935721	-0.0329092215040187	0.15536141932555	0.15536141932555\\
-0.217175338935721	-0.0315732382745776	0.155368111467436	0.155368111467436\\
-0.217175338935721	-0.0292737032413608	0.155378981375389	0.155378981375389\\
-0.217175338935721	-0.0207923214558776	0.155411974093856	0.155411974093856\\
-0.217175338935721	-0.0116992492947692	0.155434933883477	0.155434933883477\\
-0.217175338935721	-0.0114376155956189	0.155435404337824	0.155435404337824\\
-0.217175338935721	-0.00935502120348107	0.155438769755065	0.155438769755065\\
-0.217175338935721	-0.00688891518489597	0.155441883168013	0.155441883168013\\
-0.217175338935721	-0.00677832350190356	0.155442000641934	0.155442000641934\\
-0.217175338935721	-0.00530449134428117	0.155443384706862	0.155443384706862\\
-0.217175338935721	-0.00117654702270546	0.155445464037614	0.155445464037614\\
-0.217175338935721	0.00706555890519851	0.155441691588325	0.155441691588325\\
-0.217175338935721	0.0252108694023117	0.155396179809955	0.155396179809955\\
-0.217175338935721	0.0276565971771417	0.155386133815848	0.155386133815848\\
-0.217175338935721	0.0417464613344697	0.155310177915934	0.155310177915934\\
-0.217175338935721	0.0535577002463906	0.155222789266068	0.155222789266068\\
-0.217175338935721	0.0575491987540401	0.155188373746085	0.155188373746085\\
-0.217175338935721	0.0642603312166203	0.155124955020437	0.155124955020437\\
-0.217175338935721	0.0643678352352609	0.15512388248673	0.15512388248673\\
-0.217175338935721	0.0819402142993944	0.154924600362799	0.154924600362799\\
-0.217175338935721	0.0976429270577	0.154706315055701	0.154706315055701\\
-0.217175338935721	0.116464833086862	0.1543949021649	0.1543949021649\\
-0.217175338935721	0.139018907727481	0.153950715242352	0.153950715242352\\
-0.217175338935721	0.166630675162482	0.153302448499797	0.153302448499797\\
-0.217175338935721	0.258178715714337	0.15035024275431	0.15035024275431\\
-0.217175338935721	0.362069853750091	0.145583289484878	0.145583289484878\\
-0.217175338935721	0.36840551675891	0.145246795897417	0.145246795897417\\
-0.217175338935721	0.455295019995092	0.14014097370918	0.14014097370918\\
-0.217175338935721	0.487158061232025	0.138052515565054	0.138052515565054\\
-0.217175338935721	0.503863371211972	0.136914480395784	0.136914480395784\\
-0.217175338935721	0.551098581420598	0.133545310590806	0.133545310590806\\
-0.217175338935721	0.551229925151555	0.133535643332688	0.133535643332688\\
-0.217175338935721	0.561757455841525	0.132755611319454	0.132755611319454\\
-0.217175338935721	0.652066959060987	0.12567509796668	0.12567509796668\\
-0.217175338935721	0.700001210378557	0.121667851276498	0.121667851276498\\
-0.217175338935721	0.840498465504729	0.109188616502456	0.109188616502456\\
-0.217175338935721	0.946163202489589	0.0993534054565924	0.0993534054565924\\
-0.217175338935721	1.09809938403689	0.0850623502585807	0.0850623502585807\\
-0.217175338935721	1.14944326279193	0.0802932647594529	0.0802932647594529\\
-0.217175338935721	1.30410843123873	0.0664165484076252	0.0664165484076252\\
-0.217175338935721	1.43196483675016	0.0557587306578507	0.0557587306578507\\
-0.217175338935721	1.45756032851411	0.0537344645188669	0.0537344645188669\\
-0.217175338935721	1.5490641126172	0.0468286800193873	0.0468286800193873\\
-0.217175338935721	1.58451914275711	0.0442982508365815	0.0442982508365815\\
-0.217175338935721	1.63696472143613	0.0407098020083633	0.0407098020083633\\
-0.217175338935721	1.7113521020209	0.0359429385296264	0.0359429385296264\\
-0.217175338935721	1.86679452278968	0.0272168088127404	0.0272168088127404\\
-0.217175338935721	1.91774192821129	0.0247154510598643	0.0247154510598643\\
-0.217175338935721	1.97373139298229	0.0221644098565957	0.0221644098565957\\
-0.217175338935721	2.01460291259671	0.0204295667272131	0.0204295667272131\\
-0.217175338935721	2.02370156162591	0.0200576703840239	0.0200576703840239\\
-0.217175338935721	2.13237820758129	0.0160030165455776	0.0160030165455776\\
-0.217175338935721	2.14910175659692	0.0154402304275269	0.0154402304275269\\
-0.217175338935721	2.52196718590426	0.0064632766157413	0.0064632766157413\\
-0.217175338935721	2.57902693589173	0.00558791192950915	0.00558791192950915\\
-0.217175338935721	2.6874068997276	0.00420055948150619	0.00420055948150619\\
-0.217175338935721	2.71661488173683	0.00388179408891742	0.00388179408891742\\
-0.217175338935721	2.92837254373747	0.00213531199863123	0.00213531199863123\\
-0.217175338935721	2.95927201069857	0.00194965070716443	0.00194965070716443\\
-0.217175338935721	3.12069201055704	0.00119355510454387	0.00119355510454387\\
-0.217175338935721	3.15761499719583	0.00106293017811137	0.00106293017811137\\
-0.217175338935721	3.19106029960842	0.00095586626181412	0.00095586626181412\\
-0.217175338935721	3.1917545723558	0.000953750686660425	0.000953750686660425\\
-0.217175338935721	3.23428556007998	0.000831930900894782	0.000831930900894782\\
-0.217175338935721	3.45700403370755	0.00039489206843665	0.00039489206843665\\
-0.217175338935721	3.55770737564084	0.00027738600119819	0.00027738600119819\\
-0.217175338935721	3.62068507523308	0.000221267133541698	0.000221267133541698\\
-0.217175338935721	3.73929580382039	0.000143005683381918	0.000143005683381918\\
-0.217175338935721	3.82024668800656	0.000105310017653006	0.000105310017653006\\
-0.217175338935721	4.09452150300821	3.55698282818047e-05	3.55698282818047e-05\\
-0.217175338935721	4.09578518667062	3.53862306561815e-05	3.53862306561815e-05\\
-0.217175338935721	4.10930257947617	3.34772827786537e-05	3.34772827786537e-05\\
-0.217175338935721	4.1847039545815	2.44878563108585e-05	2.44878563108585e-05\\
-0.217175338935721	4.18690036711604	2.42637528765311e-05	2.42637528765311e-05\\
-0.217175338935721	4.20258562741922	2.27186903634716e-05	2.27186903634716e-05\\
-0.217175338935721	4.35671055426668	1.17468779723623e-05	1.17468779723623e-05\\
-0.217175338935721	4.45809785949909	7.51373489608217e-06	7.51373489608217e-06\\
-0.217175338935721	4.52135202219773	5.65612412072082e-06	5.65612412072082e-06\\
-0.217175338935721	4.7367613644976	2.08672701204355e-06	2.08672701204355e-06\\
-0.217175338935721	4.75654133127884	1.89972323458095e-06	1.89972323458095e-06\\
-0.217175338935721	4.99956494895721	5.80553156529972e-07	5.80553156529972e-07\\
-0.217175338935721	5.04845325604475	4.54122083092003e-07	4.54122083092003e-07\\
-0.217175338935721	5.06685626463353	4.1376161689641e-07	4.1376161689641e-07\\
-0.217175338935721	5.14869967249627	2.72394681049449e-07	2.72394681049449e-07\\
-0.217175338935721	5.30803197776341	1.18416073380232e-07	1.18416073380232e-07\\
-0.217175338935721	5.66871903635036	1.63563867842815e-08	1.63563867842815e-08\\
-0.217175338935721	5.70571153224712	1.32531354477931e-08	1.32531354477931e-08\\
-0.217175338935721	5.71893940480377	1.2288603015245e-08	1.2288603015245e-08\\
-0.217175338935721	5.79367630919147	7.99218044083063e-09	7.99218044083063e-09\\
-0.217175338935721	5.89003900805956	4.55181679279033e-09	4.55181679279033e-09\\
-0.217175338935721	6.04791116716709	1.77391942631803e-09	1.77391942631803e-09\\
-0.217175338935721	6.08735774461523	1.39632537126212e-09	1.39632537126212e-09\\
-0.217175338935721	6.25770973798712	4.87892894435715e-10	4.87892894435715e-10\\
-0.217175338935721	6.33421273325968	3.01399314108219e-10	3.01399314108219e-10\\
-0.217175338935721	6.34457480923486	2.82236883464164e-10	2.82236883464164e-10\\
-0.217175338935721	6.37089122636784	2.3875405809977e-10	2.3875405809977e-10\\
-0.217175338935721	6.40068786051156	1.97385553760054e-10	1.97385553760054e-10\\
-0.217175338935721	6.48562099633152	1.1419661223282e-10	1.1419661223282e-10\\
-0.217175338935721	6.65727360949725	3.69629304147563e-11	3.69629304147563e-11\\
-0.217175338935721	6.69178943927017	2.93572206816632e-11	2.93572206816632e-11\\
-0.217175338935721	6.70249349284102	2.73263646650033e-11	2.73263646650033e-11\\
-0.217175338935721	6.88608532626465	7.84970479456733e-12	7.84970479456733e-12\\
-0.217175338935721	6.90491375367945	6.89395204983067e-12	6.89395204983067e-12\\
-0.217175338935721	7.03301125999215	2.82338859784118e-12	2.82338859784118e-12\\
-0.217175338935721	7.17185384462208	1.05318373097452e-12	1.05318373097452e-12\\
-0.217175338935721	7.24298657721048	6.3073732093834e-13	6.3073732093834e-13\\
-0.217175338935721	7.24776372185338	6.09279603060584e-13	6.09279603060584e-13\\
-0.217175338935721	7.25072460121043	5.96341293506608e-13	5.96341293506608e-13\\
-0.217175338935721	7.56029643969675	6.02363286671975e-14	6.02363286671975e-14\\
-0.217175338935721	7.65685016180242	2.88941619029654e-14	2.88941619029654e-14\\
-0.217175338935721	7.66011364786122	2.81809499366174e-14	2.81809499366174e-14\\
-0.217175338935721	7.66553512665701	2.70341903879545e-14	2.70341903879545e-14\\
-0.217175338935721	7.68809712384273	2.27348291353857e-14	2.27348291353857e-14\\
-0.217175338935721	7.99473480978791	2.05325107082139e-15	2.05325107082139e-15\\
-0.217175338935721	8.00277468901713	1.92536469740618e-15	1.92536469740618e-15\\
-0.217175338935721	8.10700273053115	8.31578254908049e-16	8.31578254908049e-16\\
-0.217175338935721	8.11341300518876	7.89450194766468e-16	7.89450194766468e-16\\
-0.217175338935721	8.16091433081819	5.36362740095544e-16	5.36362740095544e-16\\
-0.217175338935721	8.4263009756926	5.93705301052791e-17	5.93705301052791e-17\\
-0.217175338935721	8.43167995960995	5.6738816616674e-17	5.6738816616674e-17\\
-0.217175338935721	8.55151590704134	2.05089195060329e-17	2.05089195060329e-17\\
-0.217175338935721	8.560030124411	1.90680503549948e-17	1.90680503549948e-17\\
-0.217175338935721	8.62636622596679	1.07830441177894e-17	1.07830441177894e-17\\
-0.217175338935721	8.63961940648159	9.61726863931353e-18	9.61726863931353e-18\\
-0.217175338935721	8.67701171835745	6.95740015285729e-18	6.95740015285729e-18\\
-0.217175338935721	8.68066941326515	6.74000935135044e-18	6.74000935135044e-18\\
-0.217175338935721	8.68922515711246	6.25733970831091e-18	6.25733970831091e-18\\
-0.217175338935721	8.73702891646833	4.12569668954487e-18	4.12569668954487e-18\\
-0.217175338935721	8.78579554324503	2.69115475838557e-18	2.69115475838557e-18\\
-0.217175338935721	8.79755482021605	2.426831837697e-18	2.426831837697e-18\\
-0.217175338935721	8.80813417900733	2.21102937109414e-18	2.21102937109414e-18\\
-0.217175338935721	8.87783953867752	1.19369627469581e-18	1.19369627469581e-18\\
-0.217175338935721	8.90510581382788	9.36708884261369e-19	9.36708884261369e-19\\
-0.217175338935721	9.0377437318851	2.84980694942492e-19	2.84980694942492e-19\\
-0.217175338935721	9.23447011934336	4.72337240487754e-20	4.72337240487754e-20\\
-0.217175338935721	9.35387434407783	1.55699799816641e-20	1.55699799816641e-20\\
-0.217175338935721	9.393659457282	1.07231861058732e-20	1.07231861058732e-20\\
-0.217175338935721	9.53507648759292	2.81225178783287e-21	2.81225178783287e-21\\
-0.217175338935721	9.64177644620874	1.01096043344267e-21	1.01096043344267e-21\\
-0.217175338935721	9.80885023439559	1.9910078247559e-22	1.9910078247559e-22\\
-0.217175338935721	9.84912655309268	1.34012847485059e-22	1.34012847485059e-22\\
-0.217175338935721	9.99013391093181	3.30887988686469e-23	3.30887988686469e-23\\
-0.217175338935721	9.99998804670389	2.99851462610714e-23	2.99851462610714e-23\\
-0.188936766274612	-9.99030693937904	3.32215992139105e-23	3.32215992139105e-23\\
-0.188936766274612	-9.96580280520765	4.24235587352285e-23	4.24235587352285e-23\\
-0.188936766274612	-9.96474212965218	4.28743506160514e-23	4.28743506160514e-23\\
-0.188936766274612	-9.96062797256485	4.46681987336611e-23	4.46681987336611e-23\\
-0.188936766274612	-9.77838625189773	2.69858505780864e-22	2.69858505780864e-22\\
-0.188936766274612	-9.74736123549529	3.65326358516069e-22	3.65326358516069e-22\\
-0.188936766274612	-9.71283689375303	5.11177226155847e-22	5.11177226155847e-22\\
-0.188936766274612	-9.63656292280022	1.06917663589785e-21	1.06917663589785e-21\\
-0.188936766274612	-9.43995212553828	6.9741696178299e-21	6.9741696178299e-21\\
-0.188936766274612	-9.43389908384248	7.38414676863337e-21	7.38414676863337e-21\\
-0.188936766274612	-9.32743243841801	2.00466766924472e-20	2.00466766924472e-20\\
-0.188936766274612	-9.25174688885535	4.04938895701279e-20	4.04938895701279e-20\\
-0.188936766274612	-9.19449550352279	6.86614257713187e-20	6.86614257713187e-20\\
-0.188936766274612	-9.07149283172167	2.11150307491996e-19	2.11150307491996e-19\\
-0.188936766274612	-8.95934539406217	5.80347110313565e-19	5.80347110313565e-19\\
-0.188936766274612	-8.7549188354774	3.54842608472332e-18	3.54842608472332e-18\\
-0.188936766274612	-8.7213363397341	4.75859416567373e-18	4.75859416567373e-18\\
-0.188936766274612	-8.70076181601605	5.69266194357435e-18	5.69266194357435e-18\\
-0.188936766274612	-8.51141255279603	2.90417437520303e-17	2.90417437520303e-17\\
-0.188936766274612	-8.43830635698433	5.39630185074115e-17	5.39630185074115e-17\\
-0.188936766274612	-8.32465017714586	1.39896906713628e-16	1.39896906713628e-16\\
-0.188936766274612	-8.27763034881914	2.06690800840305e-16	2.06690800840305e-16\\
-0.188936766274612	-8.24044276093431	2.81000825918445e-16	2.81000825918445e-16\\
-0.188936766274612	-8.13147624867571	6.85640244520407e-16	6.85640244520407e-16\\
-0.188936766274612	-8.12149578831507	7.43567193836286e-16	7.43567193836286e-16\\
-0.188936766274612	-8.09908529655034	8.9177578266688e-16	8.9177578266688e-16\\
-0.188936766274612	-7.90654973029464	4.16321019789169e-15	4.16321019789169e-15\\
-0.188936766274612	-7.85659894247381	6.17171838877309e-15	6.17171838877309e-15\\
-0.188936766274612	-7.84954448130426	6.52327464283607e-15	6.52327464283607e-15\\
-0.188936766274612	-7.69150530654428	2.22740837148893e-14	2.22740837148893e-14\\
-0.188936766274612	-7.68063534874499	2.42149714656779e-14	2.42149714656779e-14\\
-0.188936766274612	-7.64785375336551	3.11314094983571e-14	3.11314094983571e-14\\
-0.188936766274612	-7.61214449890523	4.08815492045122e-14	4.08815492045122e-14\\
-0.188936766274612	-7.5368500675712	7.23124495402308e-14	7.23124495402308e-14\\
-0.188936766274612	-7.53392682295941	7.39230059062301e-14	7.39230059062301e-14\\
-0.188936766274612	-7.50649351229422	9.08607716125053e-14	9.08607716125053e-14\\
-0.188936766274612	-7.49647814663894	9.79501304467632e-14	9.79501304467632e-14\\
-0.188936766274612	-7.49242426710782	1.00971679699083e-13	1.00971679699083e-13\\
-0.188936766274612	-7.2940972807324	4.37520344872547e-13	4.37520344872547e-13\\
-0.188936766274612	-7.20374503042723	8.42252243493356e-13	8.42252243493356e-13\\
-0.188936766274612	-7.14594055765585	1.27514802756037e-12	1.27514802756037e-12\\
-0.188936766274612	-7.14335996524587	1.29887655470835e-12	1.29887655470835e-12\\
-0.188936766274612	-7.12459682353055	1.48491205720438e-12	1.48491205720438e-12\\
-0.188936766274612	-7.10154360025262	1.74950824493004e-12	1.74950824493004e-12\\
-0.188936766274612	-7.06514792567349	2.26401071447088e-12	2.26401071447088e-12\\
-0.188936766274612	-6.83512681016472	1.11989076598913e-11	1.11989076598913e-11\\
-0.188936766274612	-6.73118118975832	2.26666661568462e-11	2.26666661568462e-11\\
-0.188936766274612	-6.67243365043422	3.36028232578542e-11	3.36028232578542e-11\\
-0.188936766274612	-6.60066826636865	5.41027338242265e-11	5.41027338242265e-11\\
-0.188936766274612	-6.53467469687326	8.34551032577571e-11	8.34551032577571e-11\\
-0.188936766274612	-6.16283992126716	8.84477920955018e-10	8.84477920955018e-10\\
-0.188936766274612	-6.15699249140778	9.16917250730145e-10	9.16917250730145e-10\\
-0.188936766274612	-6.1516395752093	9.47626812502233e-10	9.47626812502233e-10\\
-0.188936766274612	-6.1143915430244	1.19082726826072e-09	1.19082726826072e-09\\
-0.188936766274612	-6.00124212727009	2.36336555234547e-09	2.36336555234547e-09\\
-0.188936766274612	-5.85842615731918	5.51218832411309e-09	5.51218832411309e-09\\
-0.188936766274612	-5.83915605947336	6.16981267147802e-09	6.16981267147802e-09\\
-0.188936766274612	-5.80460435515484	7.54454178758532e-09	7.54454178758532e-09\\
-0.188936766274612	-5.78306088027687	8.54754106815444e-09	8.54754106815444e-09\\
-0.188936766274612	-5.73002217138653	1.15995137301769e-08	1.15995137301769e-08\\
-0.188936766274612	-5.72131149271564	1.21927025528783e-08	1.21927025528783e-08\\
-0.188936766274612	-5.68227141894506	1.52325712470086e-08	1.52325712470086e-08\\
-0.188936766274612	-5.61213760432421	2.26349681727009e-08	2.26349681727009e-08\\
-0.188936766274612	-5.60510796290129	2.35452142163672e-08	2.35452142163672e-08\\
-0.188936766274612	-5.56392146999199	2.96342017135889e-08	2.96342017135889e-08\\
-0.188936766274612	-5.46404956628757	5.13991373007529e-08	5.13991373007529e-08\\
-0.188936766274612	-5.38131706201533	8.04997081331892e-08	8.04997081331892e-08\\
-0.188936766274612	-5.35112627565448	9.46573955827339e-08	9.46573955827339e-08\\
-0.188936766274612	-5.33773564516461	1.01679866189236e-07	1.01679866189236e-07\\
-0.188936766274612	-5.31611466506327	1.14091716274855e-07	1.14091716274855e-07\\
-0.188936766274612	-5.17465728110385	2.39607275571668e-07	2.39607275571668e-07\\
-0.188936766274612	-5.04953248195794	4.542515304896e-07	4.542515304896e-07\\
-0.188936766274612	-4.87945924274598	1.05677697859639e-06	1.05677697859639e-06\\
-0.188936766274612	-4.78445547390005	1.67243031982221e-06	1.67243031982221e-06\\
-0.188936766274612	-4.58002274603584	4.35568010081799e-06	4.35568010081799e-06\\
-0.188936766274612	-4.57866361112272	4.38287415440833e-06	4.38287415440833e-06\\
-0.188936766274612	-4.55949544653273	4.78404095411008e-06	4.78404095411008e-06\\
-0.188936766274612	-4.49804058042264	6.31924923495768e-06	6.31924923495768e-06\\
-0.188936766274612	-4.48263449337456	6.77188132758529e-06	6.77188132758529e-06\\
-0.188936766274612	-4.24365249194375	1.92111666156752e-05	1.92111666156752e-05\\
-0.188936766274612	-4.20990691250651	2.21564097695675e-05	2.21564097695675e-05\\
-0.188936766274612	-4.10627752268048	3.40907945770879e-05	3.40907945770879e-05\\
-0.188936766274612	-3.98917125258091	5.47644521197216e-05	5.47644521197216e-05\\
-0.188936766274612	-3.96947302574733	5.92299241485156e-05	5.92299241485156e-05\\
-0.188936766274612	-3.92086786866228	7.17496171671208e-05	7.17496171671208e-05\\
-0.188936766274612	-3.79586129160405	0.000116222152592596	0.000116222152592596\\
-0.188936766274612	-3.63912838214968	0.000208128827269	0.000208128827269\\
-0.188936766274612	-3.59236284792068	0.000246472278119706	0.000246472278119706\\
-0.188936766274612	-3.51531618904104	0.000324102876761722	0.000324102876761722\\
-0.188936766274612	-3.46316520381718	0.000388785713292671	0.000388785713292671\\
-0.188936766274612	-3.37709894095412	0.000521853194758248	0.000521853194758248\\
-0.188936766274612	-3.27045485063943	0.000743856005936867	0.000743856005936867\\
-0.188936766274612	-3.19671587701734	0.000944153483650673	0.000944153483650673\\
-0.188936766274612	-3.09881307794657	0.00128493536275145	0.00128493536275145\\
-0.188936766274612	-3.06743209858771	0.00141546743885617	0.00141546743885617\\
-0.188936766274612	-2.99209252604847	0.00177841197909776	0.00177841197909776\\
-0.188936766274612	-2.91610547769768	0.00222597291055753	0.00222597291055753\\
-0.188936766274612	-2.87643302831633	0.00249701539968443	0.00249701539968443\\
-0.188936766274612	-2.84265740441282	0.00275021503266017	0.00275021503266017\\
-0.188936766274612	-2.83071878963649	0.0028449492489779	0.0028449492489779\\
-0.188936766274612	-2.78355866334567	0.00324764541345079	0.00324764541345079\\
-0.188936766274612	-2.70811347882641	0.00399518687220836	0.00399518687220836\\
-0.188936766274612	-2.65243343666775	0.00463820804186713	0.00463820804186713\\
-0.188936766274612	-2.64109820716134	0.00477947062189238	0.00477947062189238\\
-0.188936766274612	-2.6149418356898	0.00511956390043399	0.00511956390043399\\
-0.188936766274612	-2.56842606354897	0.00577549195497786	0.00577549195497786\\
-0.188936766274612	-2.26283731174309	0.0120831668189785	0.0120831668189785\\
-0.188936766274612	-2.13836762688047	0.0158905025665995	0.0158905025665995\\
-0.188936766274612	-2.13327260321624	0.016064368165747	0.016064368165747\\
-0.188936766274612	-1.94247716844443	0.0236987164105905	0.0236987164105905\\
-0.188936766274612	-1.93573820960509	0.0240104332271887	0.0240104332271887\\
-0.188936766274612	-1.91918921280614	0.0247886539004989	0.0247886539004989\\
-0.188936766274612	-1.89146945668762	0.0261330633844058	0.0261330633844058\\
-0.188936766274612	-1.8495961706385	0.0282622407471074	0.0282622407471074\\
-0.188936766274612	-1.82295252188246	0.029679355800503	0.029679355800503\\
-0.188936766274612	-1.78542346311054	0.0317585249110709	0.0317585249110709\\
-0.188936766274612	-1.75140104803788	0.0337279491818804	0.0337279491818804\\
-0.188936766274612	-1.71304350332964	0.0360450894544706	0.0360450894544706\\
-0.188936766274612	-1.68885342389757	0.0375591385225379	0.0375591385225379\\
-0.188936766274612	-1.4117489561574	0.0577147113723358	0.0577147113723358\\
-0.188936766274612	-1.36610926818959	0.0614917116265964	0.0614917116265964\\
-0.188936766274612	-1.36259173572184	0.0617875286685312	0.0617875286685312\\
-0.188936766274612	-1.34676030434052	0.0631269641951345	0.0631269641951345\\
-0.188936766274612	-1.3265791215592	0.0648530264973459	0.0648530264973459\\
-0.188936766274612	-1.30708225597957	0.0665396259936168	0.0665396259936168\\
-0.188936766274612	-1.119465181194	0.0835486014476504	0.0835486014476504\\
-0.188936766274612	-1.09394991869479	0.0859414671023939	0.0859414671023939\\
-0.188936766274612	-1.07930227698726	0.0873202992907696	0.0873202992907696\\
-0.188936766274612	-0.790324989142979	0.114402492639565	0.114402492639565\\
-0.188936766274612	-0.765501461348265	0.116633135917464	0.116633135917464\\
-0.188936766274612	-0.665086257991467	0.125318662890242	0.125318662890242\\
-0.188936766274612	-0.628119767936003	0.128350196759995	0.128350196759995\\
-0.188936766274612	-0.57280309059322	0.132685009742722	0.132685009742722\\
-0.188936766274612	-0.568847987134404	0.132984907656272	0.132984907656272\\
-0.188936766274612	-0.553234621936247	0.134154938343092	0.134154938343092\\
-0.188936766274612	-0.397447866428711	0.144466443906335	0.144466443906335\\
-0.188936766274612	-0.352880332504465	0.146902249648758	0.146902249648758\\
-0.188936766274612	-0.341968321578869	0.147460227487366	0.147460227487366\\
-0.188936766274612	-0.317290739707538	0.148664628704985	0.148664628704985\\
-0.188936766274612	-0.317034387844909	0.148676716405823	0.148676716405823\\
-0.188936766274612	-0.294385064605215	0.149709743869552	0.149709743869552\\
-0.188936766274612	-0.263939588208782	0.150987584055419	0.150987584055419\\
-0.188936766274612	-0.262953132986157	0.151026827511605	0.151026827511605\\
-0.188936766274612	-0.262477813322967	0.151045687987587	0.151045687987587\\
-0.188936766274612	-0.238649580756523	0.15195020227403	0.15195020227403\\
-0.188936766274612	-0.210365934367905	0.152918140465599	0.152918140465599\\
-0.188936766274612	-0.19855916136664	0.153287737347204	0.153287737347204\\
-0.188936766274612	-0.19278441099114	0.15346104359869	0.15346104359869\\
-0.188936766274612	-0.127595528088321	0.155071973197282	0.155071973197282\\
-0.188936766274612	-0.118634591628681	0.155243147069828	0.155243147069828\\
-0.188936766274612	-0.115550686411318	0.155299215896617	0.155299215896617\\
-0.188936766274612	-0.10940074360478	0.155406676510239	0.155406676510239\\
-0.188936766274612	-0.0977293650234219	0.155594637433233	0.155594637433233\\
-0.188936766274612	-0.0548685601440777	0.156104301360436	0.156104301360436\\
-0.188936766274612	-0.0545005541269458	0.15610744287342	0.15610744287342\\
-0.188936766274612	-0.0424464872922112	0.156198683583239	0.156198683583239\\
-0.188936766274612	-0.0337821473901365	0.156250274436176	0.156250274436176\\
-0.188936766274612	-0.0329092215040187	0.156254822683976	0.156254822683976\\
-0.188936766274612	-0.0315732382745776	0.156261553308917	0.156261553308917\\
-0.188936766274612	-0.0292737032413608	0.156272485724102	0.156272485724102\\
-0.188936766274612	-0.0207923214558776	0.156305668166669	0.156305668166669\\
-0.188936766274612	-0.0116992492947692	0.156328759986193	0.156328759986193\\
-0.188936766274612	-0.0114376155956189	0.156329233145881	0.156329233145881\\
-0.188936766274612	-0.00935502120348107	0.1563326179159	0.1563326179159\\
-0.188936766274612	-0.00688891518489597	0.156335749232479	0.156335749232479\\
-0.188936766274612	-0.00677832350190356	0.156335867381932	0.156335867381932\\
-0.188936766274612	-0.00530449134428117	0.156337259405903	0.156337259405903\\
-0.188936766274612	-0.00117654702270546	0.156339350693813	0.156339350693813\\
-0.188936766274612	0.00706555890519851	0.156335556551115	0.156335556551115\\
-0.188936766274612	0.0252108694023117	0.156289783057991	0.156289783057991\\
-0.188936766274612	0.0276565971771417	0.156279679294556	0.156279679294556\\
-0.188936766274612	0.0417464613344697	0.156203286611453	0.156203286611453\\
-0.188936766274612	0.0535577002463906	0.156115395434553	0.156115395434553\\
-0.188936766274612	0.0575491987540401	0.156080782008673	0.156080782008673\\
-0.188936766274612	0.0642603312166203	0.156016998594656	0.156016998594656\\
-0.188936766274612	0.0643678352352609	0.156015919893362	0.156015919893362\\
-0.188936766274612	0.0819402142993944	0.155815491800763	0.155815491800763\\
-0.188936766274612	0.0976429270577	0.155595951247495	0.155595951247495\\
-0.188936766274612	0.116464833086862	0.155282747581844	0.155282747581844\\
-0.188936766274612	0.139018907727481	0.154836006369498	0.154836006369498\\
-0.188936766274612	0.166630675162482	0.154184011779401	0.154184011779401\\
-0.188936766274612	0.258178715714337	0.151214829421966	0.151214829421966\\
-0.188936766274612	0.362069853750091	0.146420463863956	0.146420463863956\\
-0.188936766274612	0.36840551675891	0.146082035275499	0.146082035275499\\
-0.188936766274612	0.455295019995092	0.140946852138383	0.140946852138383\\
-0.188936766274612	0.487158061232025	0.138846384349083	0.138846384349083\\
-0.188936766274612	0.503863371211972	0.137701804926763	0.137701804926763\\
-0.188936766274612	0.551098581420598	0.134313260764676	0.134313260764676\\
-0.188936766274612	0.551229925151555	0.134303537915146	0.134303537915146\\
-0.188936766274612	0.561757455841525	0.133519020340288	0.133519020340288\\
-0.188936766274612	0.652066959060987	0.126397790608659	0.126397790608659\\
-0.188936766274612	0.700001210378557	0.12236750031044	0.12236750031044\\
-0.188936766274612	0.840498465504729	0.109816503896306	0.109816503896306\\
-0.188936766274612	0.946163202489589	0.0999247356265363	0.0999247356265363\\
-0.188936766274612	1.09809938403689	0.0855514999440466	0.0855514999440466\\
-0.188936766274612	1.14944326279193	0.0807549898949884	0.0807549898949884\\
-0.188936766274612	1.30410843123873	0.0667984757075947	0.0667984757075947\\
-0.188936766274612	1.43196483675016	0.0560793703472121	0.0560793703472121\\
-0.188936766274612	1.45756032851411	0.0540434636981534	0.0540434636981534\\
-0.188936766274612	1.5490641126172	0.0470979675952964	0.0470979675952964\\
-0.188936766274612	1.58451914275711	0.044552987219923	0.044552987219923\\
-0.188936766274612	1.63696472143613	0.0409439030740785	0.0409439030740785\\
-0.188936766274612	1.7113521020209	0.036149627823104	0.036149627823104\\
-0.188936766274612	1.86679452278968	0.0273733186367656	0.0273733186367656\\
-0.188936766274612	1.91774192821129	0.024857576866115	0.024857576866115\\
-0.188936766274612	1.97373139298229	0.0222918659411846	0.0222918659411846\\
-0.188936766274612	2.01460291259671	0.0205470466241175	0.0205470466241175\\
-0.188936766274612	2.02370156162591	0.0201730116969514	0.0201730116969514\\
-0.188936766274612	2.13237820758129	0.0160950416364196	0.0160950416364196\\
-0.188936766274612	2.14910175659692	0.015529019225793	0.015529019225793\\
-0.188936766274612	2.52196718590426	0.00650044358460659	0.00650044358460659\\
-0.188936766274612	2.57902693589173	0.0056200451277387	0.0056200451277387\\
-0.188936766274612	2.6874068997276	0.00422471473165992	0.00422471473165992\\
-0.188936766274612	2.71661488173683	0.00390411628377643	0.00390411628377643\\
-0.188936766274612	2.92837254373747	0.00214759107614704	0.00214759107614704\\
-0.188936766274612	2.95927201069857	0.00196086214239139	0.00196086214239139\\
-0.188936766274612	3.12069201055704	0.00120041862409393	0.00120041862409393\\
-0.188936766274612	3.15761499719583	0.00106904254110998	0.00106904254110998\\
-0.188936766274612	3.19106029960842	0.000961362955473448	0.000961362955473448\\
-0.188936766274612	3.1917545723558	0.000959235214738649	0.000959235214738649\\
-0.188936766274612	3.23428556007998	0.000836714906242213	0.000836714906242213\\
-0.188936766274612	3.45700403370755	0.000397162888963964	0.000397162888963964\\
-0.188936766274612	3.55770737564084	0.000278981104964148	0.000278981104964148\\
-0.188936766274612	3.62068507523308	0.00022253952665624	0.00022253952665624\\
-0.188936766274612	3.73929580382039	0.000143828035278303	0.000143828035278303\\
-0.188936766274612	3.82024668800656	0.000105915601226171	0.000105915601226171\\
-0.188936766274612	4.09452150300821	3.57743720107663e-05	3.57743720107663e-05\\
-0.188936766274612	4.09578518667062	3.55897186099316e-05	3.55897186099316e-05\\
-0.188936766274612	4.10930257947617	3.3669793358148e-05	3.3669793358148e-05\\
-0.188936766274612	4.1847039545815	2.46286733371432e-05	2.46286733371432e-05\\
-0.188936766274612	4.18690036711604	2.44032811995988e-05	2.44032811995988e-05\\
-0.188936766274612	4.20258562741922	2.28493338292554e-05	2.28493338292554e-05\\
-0.188936766274612	4.35671055426668	1.1814428206372e-05	1.1814428206372e-05\\
-0.188936766274612	4.45809785949909	7.55694250849733e-06	7.55694250849733e-06\\
-0.188936766274612	4.52135202219773	5.6886495720656e-06	5.6886495720656e-06\\
-0.188936766274612	4.7367613644976	2.09872670237061e-06	2.09872670237061e-06\\
-0.188936766274612	4.75654133127884	1.91064756267491e-06	1.91064756267491e-06\\
-0.188936766274612	4.99956494895721	5.8389161817663e-07	5.8389161817663e-07\\
-0.188936766274612	5.04845325604475	4.5673350487182e-07	4.5673350487182e-07\\
-0.188936766274612	5.06685626463353	4.16140946460519e-07	4.16140946460519e-07\\
-0.188936766274612	5.14869967249627	2.73961082308677e-07	2.73961082308677e-07\\
-0.188936766274612	5.30803197776341	1.19097023117359e-07	1.19097023117359e-07\\
-0.188936766274612	5.66871903635036	1.64504439250326e-08	1.64504439250326e-08\\
-0.188936766274612	5.70571153224712	1.33293473913383e-08	1.33293473913383e-08\\
-0.188936766274612	5.71893940480377	1.23592684304545e-08	1.23592684304545e-08\\
-0.188936766274612	5.79367630919147	8.03813934670302e-09	8.03813934670302e-09\\
-0.188936766274612	5.89003900805956	4.57799194249785e-09	4.57799194249785e-09\\
-0.188936766274612	6.04791116716709	1.7841203216235e-09	1.7841203216235e-09\\
-0.188936766274612	6.08735774461523	1.40435491798972e-09	1.40435491798972e-09\\
-0.188936766274612	6.25770973798712	4.90698514726346e-10	4.90698514726346e-10\\
-0.188936766274612	6.33421273325968	3.03132506046221e-10	3.03132506046221e-10\\
-0.188936766274612	6.34457480923486	2.83859882151053e-10	2.83859882151053e-10\\
-0.188936766274612	6.37089122636784	2.40127009494461e-10	2.40127009494461e-10\\
-0.188936766274612	6.40068786051156	1.98520616231803e-10	1.98520616231803e-10\\
-0.188936766274612	6.48562099633152	1.14853298026067e-10	1.14853298026067e-10\\
-0.188936766274612	6.65727360949725	3.7175485155265e-11	3.7175485155265e-11\\
-0.188936766274612	6.69178943927017	2.95260389099268e-11	2.95260389099268e-11\\
-0.188936766274612	6.70249349284102	2.74835044882057e-11	2.74835044882057e-11\\
-0.188936766274612	6.88608532626465	7.89484439651331e-12	7.89484439651331e-12\\
-0.188936766274612	6.90491375367945	6.93359561089546e-12	6.93359561089546e-12\\
-0.188936766274612	7.03301125999215	2.83962444884205e-12	2.83962444884205e-12\\
-0.188936766274612	7.17185384462208	1.05924004718466e-12	1.05924004718466e-12\\
-0.188936766274612	7.24298657721048	6.3436436582025e-13	6.3436436582025e-13\\
-0.188936766274612	7.24776372185338	6.12783255678833e-13	6.12783255678833e-13\\
-0.188936766274612	7.25072460121043	5.99770544582581e-13	5.99770544582581e-13\\
-0.188936766274612	7.56029643969675	6.05827167123386e-14	6.05827167123386e-14\\
-0.188936766274612	7.65685016180242	2.90603173191239e-14	2.90603173191239e-14\\
-0.188936766274612	7.66011364786122	2.83430040387639e-14	2.83430040387639e-14\\
-0.188936766274612	7.66553512665701	2.7189650067647e-14	2.7189650067647e-14\\
-0.188936766274612	7.68809712384273	2.28655654069193e-14	2.28655654069193e-14\\
-0.188936766274612	7.99473480978791	2.06505825828355e-15	2.06505825828355e-15\\
-0.188936766274612	8.00277468901713	1.93643647632224e-15	1.93643647632224e-15\\
-0.188936766274612	8.10700273053115	8.3636023237037e-16	8.3636023237037e-16\\
-0.188936766274612	8.11341300518876	7.93989915492348e-16	7.93989915492348e-16\\
-0.188936766274612	8.16091433081819	5.39447085458866e-16	5.39447085458866e-16\\
-0.188936766274612	8.4263009756926	5.97119393896294e-17	5.97119393896294e-17\\
-0.188936766274612	8.43167995960995	5.70650922746752e-17	5.70650922746752e-17\\
-0.188936766274612	8.55151590704134	2.06268557198234e-17	2.06268557198234e-17\\
-0.188936766274612	8.560030124411	1.91777008737642e-17	1.91777008737642e-17\\
-0.188936766274612	8.62636622596679	1.0845051840625e-17	1.0845051840625e-17\\
-0.188936766274612	8.63961940648159	9.67257258889476e-18	9.67257258889476e-18\\
-0.188936766274612	8.67701171835745	6.99740857122434e-18	6.99740857122434e-18\\
-0.188936766274612	8.68066941326515	6.77876766738835e-18	6.77876766738835e-18\\
-0.188936766274612	8.68922515711246	6.29332244028185e-18	6.29332244028185e-18\\
-0.188936766274612	8.73702891646833	4.14942144241008e-18	4.14942144241008e-18\\
-0.188936766274612	8.78579554324503	2.70663020080636e-18	2.70663020080636e-18\\
-0.188936766274612	8.79755482021605	2.4407872953875e-18	2.4407872953875e-18\\
-0.188936766274612	8.80813417900733	2.22374386014997e-18	2.22374386014997e-18\\
-0.188936766274612	8.87783953867752	1.20056060604257e-18	1.20056060604257e-18\\
-0.188936766274612	8.90510581382788	9.42095413727304e-19	9.42095413727304e-19\\
-0.188936766274612	9.0377437318851	2.86619471873428e-19	2.86619471873428e-19\\
-0.188936766274612	9.23447011934336	4.7505340823901e-20	4.7505340823901e-20\\
-0.188936766274612	9.35387434407783	1.56595149026672e-20	1.56595149026672e-20\\
-0.188936766274612	9.393659457282	1.07848496161681e-20	1.07848496161681e-20\\
-0.188936766274612	9.53507648759292	2.8284235967858e-21	2.8284235967858e-21\\
-0.188936766274612	9.64177644620874	1.01677394525528e-21	1.01677394525528e-21\\
-0.188936766274612	9.80885023439559	2.00245708342649e-22	2.00245708342649e-22\\
-0.188936766274612	9.84912655309268	1.34783486222367e-22	1.34783486222367e-22\\
-0.188936766274612	9.99013391093181	3.32790754776265e-23	3.32790754776265e-23\\
-0.188936766274612	9.99998804670389	3.01575753653422e-23	3.01575753653422e-23\\
-0.179407353805548	-9.99030693937904	3.32799560269147e-23	3.32799560269147e-23\\
-0.179407353805548	-9.96580280520765	4.24980796415866e-23	4.24980796415866e-23\\
-0.179407353805548	-9.96474212965218	4.29496633800598e-23	4.29496633800598e-23\\
-0.179407353805548	-9.96062797256485	4.47466625578723e-23	4.47466625578723e-23\\
-0.179407353805548	-9.77838625189773	2.70332537216197e-22	2.70332537216197e-22\\
-0.179407353805548	-9.74736123549529	3.65968088068345e-22	3.65968088068345e-22\\
-0.179407353805548	-9.71283689375303	5.12075156252671e-22	5.12075156252671e-22\\
-0.179407353805548	-9.63656292280022	1.07105474358941e-21	1.07105474358941e-21\\
-0.179407353805548	-9.43995212553828	6.98642039208152e-21	6.98642039208152e-21\\
-0.179407353805548	-9.43389908384248	7.39711770568544e-21	7.39711770568544e-21\\
-0.179407353805548	-9.32743243841801	2.00818905349706e-20	2.00818905349706e-20\\
-0.179407353805548	-9.25174688885535	4.05650208340457e-20	4.05650208340457e-20\\
-0.179407353805548	-9.19449550352279	6.87820359189079e-20	6.87820359189079e-20\\
-0.179407353805548	-9.07149283172167	2.11521212544782e-19	2.11521212544782e-19\\
-0.179407353805548	-8.95934539406217	5.81366543712181e-19	5.81366543712181e-19\\
-0.179407353805548	-8.7549188354774	3.55465922347598e-18	3.55465922347598e-18\\
-0.179407353805548	-8.7213363397341	4.76695307663708e-18	4.76695307663708e-18\\
-0.179407353805548	-8.70076181601605	5.7026616310186e-18	5.7026616310186e-18\\
-0.179407353805548	-8.51141255279603	2.90927582621549e-17	2.90927582621549e-17\\
-0.179407353805548	-8.43830635698433	5.40578095426023e-17	5.40578095426023e-17\\
-0.179407353805548	-8.32465017714586	1.40142648574891e-16	1.40142648574891e-16\\
-0.179407353805548	-8.27763034881914	2.07053872357021e-16	2.07053872357021e-16\\
-0.179407353805548	-8.24044276093431	2.81494429870095e-16	2.81494429870095e-16\\
-0.179407353805548	-8.13147624867571	6.86844635052e-16	6.86844635052e-16\\
-0.179407353805548	-8.12149578831507	7.44873338414317e-16	7.44873338414317e-16\\
-0.179407353805548	-8.09908529655034	8.9334226934489e-16	8.9334226934489e-16\\
-0.179407353805548	-7.90654973029464	4.17052326182492e-15	4.17052326182492e-15\\
-0.179407353805548	-7.85659894247381	6.18255958319029e-15	6.18255958319029e-15\\
-0.179407353805548	-7.84954448130426	6.53473337834292e-15	6.53473337834292e-15\\
-0.179407353805548	-7.69150530654428	2.23132102039491e-14	2.23132102039491e-14\\
-0.179407353805548	-7.68063534874499	2.42575073036617e-14	2.42575073036617e-14\\
-0.179407353805548	-7.64785375336551	3.11860946997213e-14	3.11860946997213e-14\\
-0.179407353805548	-7.61214449890523	4.09533614284478e-14	4.09533614284478e-14\\
-0.179407353805548	-7.5368500675712	7.24394730488983e-14	7.24394730488983e-14\\
-0.179407353805548	-7.53392682295941	7.40528585061787e-14	7.40528585061787e-14\\
-0.179407353805548	-7.50649351229422	9.10203769651636e-14	9.10203769651636e-14\\
-0.179407353805548	-7.49647814663894	9.81221889141901e-14	9.81221889141901e-14\\
-0.179407353805548	-7.49242426710782	1.01149045797355e-13	1.01149045797355e-13\\
-0.179407353805548	-7.2940972807324	4.38288889841946e-13	4.38288889841946e-13\\
-0.179407353805548	-7.20374503042723	8.43731737492409e-13	8.43731737492409e-13\\
-0.179407353805548	-7.14594055765585	1.27738794305986e-12	1.27738794305986e-12\\
-0.179407353805548	-7.14335996524587	1.30115815156137e-12	1.30115815156137e-12\\
-0.179407353805548	-7.12459682353055	1.48752044263135e-12	1.48752044263135e-12\\
-0.179407353805548	-7.10154360025262	1.75258141804375e-12	1.75258141804375e-12\\
-0.179407353805548	-7.06514792567349	2.2679876587791e-12	2.2679876587791e-12\\
-0.179407353805548	-6.83512681016472	1.12185795774276e-11	1.12185795774276e-11\\
-0.179407353805548	-6.73118118975832	2.27064822532908e-11	2.27064822532908e-11\\
-0.179407353805548	-6.67243365043422	3.36618497261661e-11	3.36618497261661e-11\\
-0.179407353805548	-6.60066826636865	5.4197770282299e-11	5.4197770282299e-11\\
-0.179407353805548	-6.53467469687326	8.36016998687059e-11	8.36016998687059e-11\\
-0.179407353805548	-6.16283992126716	8.86031588263662e-10	8.86031588263662e-10\\
-0.179407353805548	-6.15699249140778	9.18527900723141e-10	9.18527900723141e-10\\
-0.179407353805548	-6.1516395752093	9.49291406682028e-10	9.49291406682028e-10\\
-0.179407353805548	-6.1143915430244	1.19291906654432e-09	1.19291906654432e-09\\
-0.179407353805548	-6.00124212727009	2.36751702261969e-09	2.36751702261969e-09\\
-0.179407353805548	-5.85842615731918	5.52187099294558e-09	5.52187099294558e-09\\
-0.179407353805548	-5.83915605947336	6.18065051832646e-09	6.18065051832646e-09\\
-0.179407353805548	-5.80460435515484	7.55779447332948e-09	7.55779447332948e-09\\
-0.179407353805548	-5.78306088027687	8.56255561494215e-09	8.56255561494215e-09\\
-0.179407353805548	-5.73002217138653	1.16198893493436e-08	1.16198893493436e-08\\
-0.179407353805548	-5.72131149271564	1.22141201630997e-08	1.22141201630997e-08\\
-0.179407353805548	-5.68227141894506	1.52593286678694e-08	1.52593286678694e-08\\
-0.179407353805548	-5.61213760432421	2.26747285887033e-08	2.26747285887033e-08\\
-0.179407353805548	-5.60510796290129	2.358657356377e-08	2.358657356377e-08\\
-0.179407353805548	-5.56392146999199	2.96862569309429e-08	2.96862569309429e-08\\
-0.179407353805548	-5.46404956628757	5.14894246413689e-08	5.14894246413689e-08\\
-0.179407353805548	-5.38131706201533	8.06411133191396e-08	8.06411133191396e-08\\
-0.179407353805548	-5.35112627565448	9.48236700566964e-08	9.48236700566964e-08\\
-0.179407353805548	-5.33773564516461	1.01858476282606e-07	1.01858476282606e-07\\
-0.179407353805548	-5.31611466506327	1.14292128931365e-07	1.14292128931365e-07\\
-0.179407353805548	-5.17465728110385	2.40028167922e-07	2.40028167922e-07\\
-0.179407353805548	-5.04953248195794	4.55049465334668e-07	4.55049465334668e-07\\
-0.179407353805548	-4.87945924274598	1.05863330514255e-06	1.05863330514255e-06\\
-0.179407353805548	-4.78445547390005	1.67536809842847e-06	1.67536809842847e-06\\
-0.179407353805548	-4.58002274603584	4.36333125594488e-06	4.36333125594488e-06\\
-0.179407353805548	-4.57866361112272	4.39057307840662e-06	4.39057307840662e-06\\
-0.179407353805548	-4.55949544653273	4.79244456471188e-06	4.79244456471188e-06\\
-0.179407353805548	-4.49804058042264	6.33034958095719e-06	6.33034958095719e-06\\
-0.179407353805548	-4.48263449337456	6.78377676373742e-06	6.78377676373742e-06\\
-0.179407353805548	-4.24365249194375	1.92449128074393e-05	1.92449128074393e-05\\
-0.179407353805548	-4.20990691250651	2.21953295534538e-05	2.21953295534538e-05\\
-0.179407353805548	-4.10627752268048	3.41506782121738e-05	3.41506782121738e-05\\
-0.179407353805548	-3.98917125258091	5.48606509472088e-05	5.48606509472088e-05\\
-0.179407353805548	-3.96947302574733	5.93339669908101e-05	5.93339669908101e-05\\
-0.179407353805548	-3.92086786866228	7.1875652008646e-05	7.1875652008646e-05\\
-0.179407353805548	-3.79586129160405	0.000116426307557626	0.000116426307557626\\
-0.179407353805548	-3.63912838214968	0.000208494424812198	0.000208494424812198\\
-0.179407353805548	-3.59236284792068	0.000246905229482232	0.000246905229482232\\
-0.179407353805548	-3.51531618904104	0.000324672193453898	0.000324672193453898\\
-0.179407353805548	-3.46316520381718	0.000389468651372298	0.000389468651372298\\
-0.179407353805548	-3.37709894095412	0.000522769878181766	0.000522769878181766\\
-0.179407353805548	-3.27045485063943	0.000745162657840075	0.000745162657840075\\
-0.179407353805548	-3.19671587701734	0.000945811976606953	0.000945811976606953\\
-0.179407353805548	-3.09881307794657	0.00128719247061082	0.00128719247061082\\
-0.179407353805548	-3.06743209858771	0.00141795383838531	0.00141795383838531\\
-0.179407353805548	-2.99209252604847	0.00178153592429499	0.00178153592429499\\
-0.179407353805548	-2.91610547769768	0.00222988303794355	0.00222988303794355\\
-0.179407353805548	-2.87643302831633	0.00250140163828209	0.00250140163828209\\
-0.179407353805548	-2.84265740441282	0.00275504603984163	0.00275504603984163\\
-0.179407353805548	-2.83071878963649	0.00284994666557606	0.00284994666557606\\
-0.179407353805548	-2.78355866334567	0.0032533502031232	0.0032533502031232\\
-0.179407353805548	-2.70811347882641	0.00400220478762287	0.00400220478762287\\
-0.179407353805548	-2.65243343666775	0.00464635548346472	0.00464635548346472\\
-0.179407353805548	-2.64109820716134	0.00478786620428276	0.00478786620428276\\
-0.179407353805548	-2.6149418356898	0.00512855688813687	0.00512855688813687\\
-0.179407353805548	-2.56842606354897	0.00578563714100138	0.00578563714100138\\
-0.179407353805548	-2.26283731174309	0.0121043920195479	0.0121043920195479\\
-0.179407353805548	-2.13836762688047	0.0159184157047013	0.0159184157047013\\
-0.179407353805548	-2.13327260321624	0.0160925867148614	0.0160925867148614\\
-0.179407353805548	-1.94247716844443	0.023740345398801	0.023740345398801\\
-0.179407353805548	-1.93573820960509	0.0240526097748307	0.0240526097748307\\
-0.179407353805548	-1.91918921280614	0.024832197464762	0.024832197464762\\
-0.179407353805548	-1.89146945668762	0.0261789685283253	0.0261789685283253\\
-0.179407353805548	-1.8495961706385	0.0283118859880766	0.0283118859880766\\
-0.179407353805548	-1.82295252188246	0.0297314903351887	0.0297314903351887\\
-0.179407353805548	-1.78542346311054	0.0318143116986843	0.0318143116986843\\
-0.179407353805548	-1.75140104803788	0.0337871954454557	0.0337871954454557\\
-0.179407353805548	-1.71304350332964	0.036108405989339	0.036108405989339\\
-0.179407353805548	-1.68885342389757	0.0376251146246889	0.0376251146246889\\
-0.179407353805548	-1.4117489561574	0.0578160926031868	0.0578160926031868\\
-0.179407353805548	-1.36610926818959	0.0615997275078787	0.0615997275078787\\
-0.179407353805548	-1.36259173572184	0.0618960641798195	0.0618960641798195\\
-0.179407353805548	-1.34676030434052	0.063237852548863	0.063237852548863\\
-0.179407353805548	-1.3265791215592	0.0649669468392201	0.0649669468392201\\
-0.179407353805548	-1.30708225597957	0.0666565090035669	0.0666565090035669\\
-0.179407353805548	-1.119465181194	0.083695362296821	0.083695362296821\\
-0.179407353805548	-1.09394991869479	0.0860924312414982	0.0860924312414982\\
-0.179407353805548	-1.07930227698726	0.0874736854761957	0.0874736854761957\\
-0.179407353805548	-0.790324989142979	0.114603451203516	0.114603451203516\\
-0.179407353805548	-0.765501461348265	0.116838012812733	0.116838012812733\\
-0.179407353805548	-0.665086257991467	0.125538796717308	0.125538796717308\\
-0.179407353805548	-0.628119767936003	0.12857565575681	0.12857565575681\\
-0.179407353805548	-0.57280309059322	0.132918083239641	0.132918083239641\\
-0.179407353805548	-0.568847987134404	0.133218507951626	0.133218507951626\\
-0.179407353805548	-0.553234621936247	0.134390593905609	0.134390593905609\\
-0.179407353805548	-0.397447866428711	0.144720212582494	0.144720212582494\\
-0.179407353805548	-0.352880332504465	0.147160297043088	0.147160297043088\\
-0.179407353805548	-0.341968321578869	0.1477192550214	0.1477192550214\\
-0.179407353805548	-0.317290739707538	0.1489257718812	0.1489257718812\\
-0.179407353805548	-0.317034387844909	0.148937880815203	0.148937880815203\\
-0.179407353805548	-0.294385064605215	0.149972722887258	0.149972722887258\\
-0.179407353805548	-0.263939588208782	0.151252807717649	0.151252807717649\\
-0.179407353805548	-0.262953132986157	0.151292120108597	0.151292120108597\\
-0.179407353805548	-0.262477813322967	0.151311013714751	0.151311013714751\\
-0.179407353805548	-0.238649580756523	0.152217116864233	0.152217116864233\\
-0.179407353805548	-0.210365934367905	0.153186755328798	0.153186755328798\\
-0.179407353805548	-0.19855916136664	0.153557001441525	0.153557001441525\\
-0.179407353805548	-0.19278441099114	0.153730612121477	0.153730612121477\\
-0.179407353805548	-0.127595528088321	0.155344371466967	0.155344371466967\\
-0.179407353805548	-0.118634591628681	0.155515846022259	0.155515846022259\\
-0.179407353805548	-0.115550686411318	0.155572013339131	0.155572013339131\\
-0.179407353805548	-0.10940074360478	0.155679662717264	0.155679662717264\\
-0.179407353805548	-0.0977293650234219	0.155867953811011	0.155867953811011\\
-0.179407353805548	-0.0548685601440777	0.156378513010062	0.156378513010062\\
-0.179407353805548	-0.0545005541269458	0.156381660041403	0.156381660041403\\
-0.179407353805548	-0.0424464872922112	0.156473061023971	0.156473061023971\\
-0.179407353805548	-0.0337821473901365	0.156524742501016	0.156524742501016\\
-0.179407353805548	-0.0329092215040187	0.156529298738234	0.156529298738234\\
-0.179407353805548	-0.0315732382745776	0.15653604118614	0.15653604118614\\
-0.179407353805548	-0.0292737032413608	0.156546992805124	0.156546992805124\\
-0.179407353805548	-0.0207923214558776	0.156580233535722	0.156580233535722\\
-0.179407353805548	-0.0116992492947692	0.156603365918164	0.156603365918164\\
-0.179407353805548	-0.0114376155956189	0.156603839909	0.156603839909\\
-0.179407353805548	-0.00935502120348107	0.156607230624681	0.156607230624681\\
-0.179407353805548	-0.00688891518489597	0.156610367441708	0.156610367441708\\
-0.179407353805548	-0.00677832350190356	0.156610485798701	0.156610485798701\\
-0.179407353805548	-0.00530449134428117	0.156611880267891	0.156611880267891\\
-0.179407353805548	-0.00117654702270546	0.156613975229342	0.156613975229342\\
-0.179407353805548	0.00706555890519851	0.156610174421881	0.156610174421881\\
-0.179407353805548	0.0252108694023117	0.156564320523381	0.156564320523381\\
-0.179407353805548	0.0276565971771417	0.15655419901175	0.15655419901175\\
-0.179407353805548	0.0417464613344697	0.156477672137831	0.156477672137831\\
-0.179407353805548	0.0535577002463906	0.156389626571946	0.156389626571946\\
-0.179407353805548	0.0575491987540401	0.15635495234438	0.15635495234438\\
-0.179407353805548	0.0642603312166203	0.156291056888895	0.156291056888895\\
-0.179407353805548	0.0643678352352609	0.156289976292762	0.156289976292762\\
-0.179407353805548	0.0819402142993944	0.156089196129673	0.156089196129673\\
-0.179407353805548	0.0976429270577	0.155869269933109	0.155869269933109\\
-0.179407353805548	0.116464833086862	0.155555516096239	0.155555516096239\\
-0.179407353805548	0.139018907727481	0.155107990141616	0.155107990141616\\
-0.179407353805548	0.166630675162482	0.154454850262694	0.154454850262694\\
-0.179407353805548	0.258178715714337	0.15148045226171	0.15148045226171\\
-0.179407353805548	0.362069853750091	0.146677664956976	0.146677664956976\\
-0.179407353805548	0.36840551675891	0.146338641887389	0.146338641887389\\
-0.179407353805548	0.455295019995092	0.141194438325936	0.141194438325936\\
-0.179407353805548	0.487158061232025	0.139090280870608	0.139090280870608\\
-0.179407353805548	0.503863371211972	0.137943690888625	0.137943690888625\\
-0.179407353805548	0.551098581420598	0.134549194435177	0.134549194435177\\
-0.179407353805548	0.551229925151555	0.134539454506561	0.134539454506561\\
-0.179407353805548	0.561757455841525	0.133753558853992	0.133753558853992\\
-0.179407353805548	0.652066959060987	0.126619820023414	0.126619820023414\\
-0.179407353805548	0.700001210378557	0.122582450147364	0.122582450147364\\
-0.179407353805548	0.840498465504729	0.110009406746689	0.110009406746689\\
-0.179407353805548	0.946163202489589	0.100100262670671	0.100100262670671\\
-0.179407353805548	1.09809938403689	0.0857017790697537	0.0857017790697537\\
-0.179407353805548	1.14944326279193	0.0808968435069748	0.0808968435069748\\
-0.179407353805548	1.30410843123873	0.0669158134110187	0.0669158134110187\\
-0.179407353805548	1.43196483675016	0.0561778789502348	0.0561778789502348\\
-0.179407353805548	1.45756032851411	0.0541383960427652	0.0541383960427652\\
-0.179407353805548	1.5490641126172	0.0471806995333389	0.0471806995333389\\
-0.179407353805548	1.58451914275711	0.0446312486644498	0.0446312486644498\\
-0.179407353805548	1.63696472143613	0.0410158248283555	0.0410158248283555\\
-0.179407353805548	1.7113521020209	0.0362131279892899	0.0362131279892899\\
-0.179407353805548	1.86679452278968	0.0274214024037963	0.0274214024037963\\
-0.179407353805548	1.91774192821129	0.0249012414999447	0.0249012414999447\\
-0.179407353805548	1.97373139298229	0.0223310236663702	0.0223310236663702\\
-0.179407353805548	2.01460291259671	0.020583139412725	0.020583139412725\\
-0.179407353805548	2.02370156162591	0.0202084474586	0.0202084474586\\
-0.179407353805548	2.13237820758129	0.0161233140663235	0.0161233140663235\\
-0.179407353805548	2.14910175659692	0.0155562973849587	0.0155562973849587\\
-0.179407353805548	2.52196718590426	0.00651186221524711	0.00651186221524711\\
-0.179407353805548	2.57902693589173	0.00562991725702672	0.00562991725702672\\
-0.179407353805548	2.6874068997276	0.0042321358339977	0.0042321358339977\\
-0.179407353805548	2.71661488173683	0.00391097422527562	0.00391097422527562\\
-0.179407353805548	2.92837254373747	0.00215136351858827	0.00215136351858827\\
-0.179407353805548	2.95927201069857	0.00196430657818251	0.00196430657818251\\
-0.179407353805548	3.12069201055704	0.00120252727048153	0.00120252727048153\\
-0.179407353805548	3.15761499719583	0.00107092041325164	0.00107092041325164\\
-0.179407353805548	3.19106029960842	0.000963051678459373	0.000963051678459373\\
-0.179407353805548	3.1917545723558	0.000960920200151093	0.000960920200151093\\
-0.179407353805548	3.23428556007998	0.000838184673396015	0.000838184673396015\\
-0.179407353805548	3.45700403370755	0.000397860542327796	0.000397860542327796\\
-0.179407353805548	3.55770737564084	0.000279471161089058	0.000279471161089058\\
-0.179407353805548	3.62068507523308	0.00022293043792633	0.00022293043792633\\
-0.179407353805548	3.73929580382039	0.000144080682530635	0.000144080682530635\\
-0.179407353805548	3.82024668800656	0.000106101651780065	0.000106101651780065\\
-0.179407353805548	4.09452150300821	3.58372130053954e-05	3.58372130053954e-05\\
-0.179407353805548	4.09578518667062	3.56522352437763e-05	3.56522352437763e-05\\
-0.179407353805548	4.10930257947617	3.37289374656378e-05	3.37289374656378e-05\\
-0.179407353805548	4.1847039545815	2.46719358807438e-05	2.46719358807438e-05\\
-0.179407353805548	4.18690036711604	2.44461478210544e-05	2.44461478210544e-05\\
-0.179407353805548	4.20258562741922	2.28894707983686e-05	2.28894707983686e-05\\
-0.179407353805548	4.35671055426668	1.18351813427021e-05	1.18351813427021e-05\\
-0.179407353805548	4.45809785949909	7.57021697725518e-06	7.57021697725518e-06\\
-0.179407353805548	4.52135202219773	5.69864221140801e-06	5.69864221140801e-06\\
-0.179407353805548	4.7367613644976	2.10241331001789e-06	2.10241331001789e-06\\
-0.179407353805548	4.75654133127884	1.91400379191041e-06	1.91400379191041e-06\\
-0.179407353805548	4.99956494895721	5.84917277831279e-07	5.84917277831279e-07\\
-0.179407353805548	5.04845325604475	4.57535799534545e-07	4.57535799534545e-07\\
-0.179407353805548	5.06685626463353	4.16871936538377e-07	4.16871936538377e-07\\
-0.179407353805548	5.14869967249627	2.74442320299291e-07	2.74442320299291e-07\\
-0.179407353805548	5.30803197776341	1.19306228058478e-07	1.19306228058478e-07\\
-0.179407353805548	5.66871903635036	1.64793406519417e-08	1.64793406519417e-08\\
-0.179407353805548	5.70571153224712	1.33527616233918e-08	1.33527616233918e-08\\
-0.179407353805548	5.71893940480377	1.23809786290521e-08	1.23809786290521e-08\\
-0.179407353805548	5.79367630919147	8.05225908223221e-09	8.05225908223221e-09\\
-0.179407353805548	5.89003900805956	4.58603360894511e-09	4.58603360894511e-09\\
-0.179407353805548	6.04791116716709	1.78725429405257e-09	1.78725429405257e-09\\
-0.179407353805548	6.08735774461523	1.40682179734773e-09	1.40682179734773e-09\\
-0.179407353805548	6.25770973798712	4.91560472071654e-10	4.91560472071654e-10\\
-0.179407353805548	6.33421273325968	3.03664986341854e-10	3.03664986341854e-10\\
-0.179407353805548	6.34457480923486	2.84358508299524e-10	2.84358508299524e-10\\
-0.179407353805548	6.37089122636784	2.40548814805521e-10	2.40548814805521e-10\\
-0.179407353805548	6.40068786051156	1.98869336063269e-10	1.98869336063269e-10\\
-0.179407353805548	6.48562099633152	1.15055048471392e-10	1.15055048471392e-10\\
-0.179407353805548	6.65727360949725	3.72407873347771e-11	3.72407873347771e-11\\
-0.179407353805548	6.69178943927017	2.95779041293079e-11	2.95779041293079e-11\\
-0.179407353805548	6.70249349284102	2.75317818068799e-11	2.75317818068799e-11\\
-0.179407353805548	6.88608532626465	7.90871242120345e-12	7.90871242120345e-12\\
-0.179407353805548	6.90491375367945	6.9457751131496e-12	6.9457751131496e-12\\
-0.179407353805548	7.03301125999215	2.84461251193607e-12	2.84461251193607e-12\\
-0.179407353805548	7.17185384462208	1.06110070033872e-12	1.06110070033872e-12\\
-0.179407353805548	7.24298657721048	6.35478685526364e-13	6.35478685526364e-13\\
-0.179407353805548	7.24776372185338	6.1385966616809e-13	6.1385966616809e-13\\
-0.179407353805548	7.25072460121043	6.00824097040736e-13	6.00824097040736e-13\\
-0.179407353805548	7.56029643969675	6.06891358599451e-14	6.06891358599451e-14\\
-0.179407353805548	7.65685016180242	2.91113644554377e-14	2.91113644554377e-14\\
-0.179407353805548	7.66011364786122	2.83927911479279e-14	2.83927911479279e-14\\
-0.179407353805548	7.66553512665701	2.72374112038413e-14	2.72374112038413e-14\\
-0.179407353805548	7.68809712384273	2.29057308883008e-14	2.29057308883008e-14\\
-0.179407353805548	7.99473480978791	2.06868572419347e-15	2.06868572419347e-15\\
-0.179407353805548	8.00277468901713	1.93983800617081e-15	1.93983800617081e-15\\
-0.179407353805548	8.10700273053115	8.37829376506698e-16	8.37829376506698e-16\\
-0.179407353805548	8.11341300518876	7.95384632246568e-16	7.95384632246568e-16\\
-0.179407353805548	8.16091433081819	5.40394674179357e-16	5.40394674179357e-16\\
-0.179407353805548	8.4263009756926	5.98168289362958e-17	5.98168289362958e-17\\
-0.179407353805548	8.43167995960995	5.71653323894722e-17	5.71653323894722e-17\\
-0.179407353805548	8.55151590704134	2.06630887004922e-17	2.06630887004922e-17\\
-0.179407353805548	8.560030124411	1.9211388279856e-17	1.9211388279856e-17\\
-0.179407353805548	8.62636622596679	1.08641021776726e-17	1.08641021776726e-17\\
-0.179407353805548	8.63961940648159	9.68956335764749e-18	9.68956335764749e-18\\
-0.179407353805548	8.67701171835745	7.00970016684788e-18	7.00970016684788e-18\\
-0.179407353805548	8.68066941326515	6.79067520003353e-18	6.79067520003353e-18\\
-0.179407353805548	8.68922515711246	6.30437724346751e-18	6.30437724346751e-18\\
-0.179407353805548	8.73702891646833	4.15671028511844e-18	4.15671028511844e-18\\
-0.179407353805548	8.78579554324503	2.71138464719779e-18	2.71138464719779e-18\\
-0.179407353805548	8.79755482021605	2.44507476411719e-18	2.44507476411719e-18\\
-0.179407353805548	8.80813417900733	2.2276500720027e-18	2.2276500720027e-18\\
-0.179407353805548	8.87783953867752	1.20266950183461e-18	1.20266950183461e-18\\
-0.179407353805548	8.90510581382788	9.43750291493332e-19	9.43750291493332e-19\\
-0.179407353805548	9.0377437318851	2.8712294549659e-19	2.8712294549659e-19\\
-0.179407353805548	9.23447011934336	4.75887883507136e-20	4.75887883507136e-20\\
-0.179407353805548	9.35387434407783	1.56870222895641e-20	1.56870222895641e-20\\
-0.179407353805548	9.393659457282	1.08037942024379e-20	1.08037942024379e-20\\
-0.179407353805548	9.53507648759292	2.83339198454677e-21	2.83339198454677e-21\\
-0.179407353805548	9.64177644620874	1.01856000277192e-21	1.01856000277192e-21\\
-0.179407353805548	9.80885023439559	2.00597458458031e-22	2.00597458458031e-22\\
-0.179407353805548	9.84912655309268	1.35020245887393e-22	1.35020245887393e-22\\
-0.179407353805548	9.99013391093181	3.33375332530062e-23	3.33375332530062e-23\\
-0.179407353805548	9.99998804670389	3.02105499369431e-23	3.02105499369431e-23\\
-0.179049319467224	-9.99030693937904	3.32820916668502e-23	3.32820916668502e-23\\
-0.179049319467224	-9.96580280520765	4.25008068265621e-23	4.25008068265621e-23\\
-0.179049319467224	-9.96474212965218	4.2952419544048e-23	4.2952419544048e-23\\
-0.179049319467224	-9.96062797256485	4.4749534038816e-23	4.4749534038816e-23\\
-0.179049319467224	-9.77838625189773	2.70349884984381e-22	2.70349884984381e-22\\
-0.179049319467224	-9.74736123549529	3.65991572957068e-22	3.65991572957068e-22\\
-0.179049319467224	-9.71283689375303	5.12108017118015e-22	5.12108017118015e-22\\
-0.179049319467224	-9.63656292280022	1.07112347526927e-21	1.07112347526927e-21\\
-0.179049319467224	-9.43995212553828	6.98686872435646e-21	6.98686872435646e-21\\
-0.179049319467224	-9.43389908384248	7.39759239321107e-21	7.39759239321107e-21\\
-0.179049319467224	-9.32743243841801	2.00831792292036e-20	2.00831792292036e-20\\
-0.179049319467224	-9.25174688885535	4.05676239708529e-20	4.05676239708529e-20\\
-0.179049319467224	-9.19449550352279	6.87864497968179e-20	6.87864497968179e-20\\
-0.179049319467224	-9.07149283172167	2.11534786275118e-19	2.11534786275118e-19\\
-0.179049319467224	-8.95934539406217	5.81403851141521e-19	5.81403851141521e-19\\
-0.179049319467224	-8.7549188354774	3.55488733291785e-18	3.55488733291785e-18\\
-0.179049319467224	-8.7213363397341	4.767258981349e-18	4.767258981349e-18\\
-0.179049319467224	-8.70076181601605	5.70302758198043e-18	5.70302758198043e-18\\
-0.179049319467224	-8.51141255279603	2.90946252014119e-17	2.90946252014119e-17\\
-0.179049319467224	-8.43830635698433	5.40612785380778e-17	5.40612785380778e-17\\
-0.179049319467224	-8.32465017714586	1.40151641803029e-16	1.40151641803029e-16\\
-0.179049319467224	-8.27763034881914	2.07067159409391e-16	2.07067159409391e-16\\
-0.179049319467224	-8.24044276093431	2.81512493918785e-16	2.81512493918785e-16\\
-0.179049319467224	-8.13147624867571	6.86888711216972e-16	6.86888711216972e-16\\
-0.179049319467224	-8.12149578831507	7.44921138394794e-16	7.44921138394794e-16\\
-0.179049319467224	-8.09908529655034	8.93399596867346e-16	8.93399596867346e-16\\
-0.179049319467224	-7.90654973029464	4.17079089246787e-15	4.17079089246787e-15\\
-0.179049319467224	-7.85659894247381	6.18295633014324e-15	6.18295633014324e-15\\
-0.179049319467224	-7.84954448130426	6.53515272497781e-15	6.53515272497781e-15\\
-0.179049319467224	-7.69150530654428	2.23146420863337e-14	2.23146420863337e-14\\
-0.179049319467224	-7.68063534874499	2.42590639553979e-14	2.42590639553979e-14\\
-0.179049319467224	-7.64785375336551	3.11880959724758e-14	3.11880959724758e-14\\
-0.179049319467224	-7.61214449890523	4.09559894858312e-14	4.09559894858312e-14\\
-0.179049319467224	-7.5368500675712	7.24441216317093e-14	7.24441216317093e-14\\
-0.179049319467224	-7.53392682295941	7.40576106230933e-14	7.40576106230933e-14\\
-0.179049319467224	-7.50649351229422	9.10262179209576e-14	9.10262179209576e-14\\
-0.179049319467224	-7.49647814663894	9.81284856071611e-14	9.81284856071611e-14\\
-0.179049319467224	-7.49242426710782	1.01155536729658e-13	1.01155536729658e-13\\
-0.179049319467224	-7.2940972807324	4.38317015698111e-13	4.38317015698111e-13\\
-0.179049319467224	-7.20374503042723	8.43785881409902e-13	8.43785881409902e-13\\
-0.179049319467224	-7.14594055765585	1.2774699155451e-12	1.2774699155451e-12\\
-0.179049319467224	-7.14335996524587	1.30124164942742e-12	1.30124164942742e-12\\
-0.179049319467224	-7.12459682353055	1.48761589973049e-12	1.48761589973049e-12\\
-0.179049319467224	-7.10154360025262	1.75269388462464e-12	1.75269388462464e-12\\
-0.179049319467224	-7.06514792567349	2.26813319998754e-12	2.26813319998754e-12\\
-0.179049319467224	-6.83512681016472	1.12192994956434e-11	1.12192994956434e-11\\
-0.179049319467224	-6.73118118975832	2.27079393727128e-11	2.27079393727128e-11\\
-0.179049319467224	-6.67243365043422	3.36640098729678e-11	3.36640098729678e-11\\
-0.179049319467224	-6.60066826636865	5.42012482593291e-11	5.42012482593291e-11\\
-0.179049319467224	-6.53467469687326	8.36070647534659e-11	8.36070647534659e-11\\
-0.179049319467224	-6.16283992126716	8.86088446645396e-10	8.86088446645396e-10\\
-0.179049319467224	-6.15699249140778	9.18586844456868e-10	9.18586844456868e-10\\
-0.179049319467224	-6.1516395752093	9.49352324570163e-10	9.49352324570163e-10\\
-0.179049319467224	-6.1143915430244	1.19299561849638e-09	1.19299561849638e-09\\
-0.179049319467224	-6.00124212727009	2.36766895082227e-09	2.36766895082227e-09\\
-0.179049319467224	-5.85842615731918	5.52222534221819e-09	5.52222534221819e-09\\
-0.179049319467224	-5.83915605947336	6.181047142771e-09	6.181047142771e-09\\
-0.179049319467224	-5.80460435515484	7.55827947179785e-09	7.55827947179785e-09\\
-0.179049319467224	-5.78306088027687	8.56310509090015e-09	8.56310509090015e-09\\
-0.179049319467224	-5.73002217138653	1.16206350203931e-08	1.16206350203931e-08\\
-0.179049319467224	-5.72131149271564	1.22149039671039e-08	1.22149039671039e-08\\
-0.179049319467224	-5.68227141894506	1.52603078888654e-08	1.52603078888654e-08\\
-0.179049319467224	-5.61213760432421	2.26761836704305e-08	2.26761836704305e-08\\
-0.179049319467224	-5.60510796290129	2.35880871603746e-08	2.35880871603746e-08\\
-0.179049319467224	-5.56392146999199	2.96881619561714e-08	2.96881619561714e-08\\
-0.179049319467224	-5.46404956628757	5.14927288185567e-08	5.14927288185567e-08\\
-0.179049319467224	-5.38131706201533	8.06462882172644e-08	8.06462882172644e-08\\
-0.179049319467224	-5.35112627565448	9.48297550772543e-08	9.48297550772543e-08\\
-0.179049319467224	-5.33773564516461	1.01865012740453e-07	1.01865012740453e-07\\
-0.179049319467224	-5.31611466506327	1.14299463281046e-07	1.14299463281046e-07\\
-0.179049319467224	-5.17465728110385	2.40043570999475e-07	2.40043570999475e-07\\
-0.179049319467224	-5.04953248195794	4.55078666749776e-07	4.55078666749776e-07\\
-0.179049319467224	-4.87945924274598	1.05870123971439e-06	1.05870123971439e-06\\
-0.179049319467224	-4.78445547390005	1.67547561007946e-06	1.67547561007946e-06\\
-0.179049319467224	-4.58002274603584	4.36361125945432e-06	4.36361125945432e-06\\
-0.179049319467224	-4.57866361112272	4.39085483007714e-06	4.39085483007714e-06\\
-0.179049319467224	-4.55949544653273	4.79275210526248e-06	4.79275210526248e-06\\
-0.179049319467224	-4.49804058042264	6.33075581188366e-06	6.33075581188366e-06\\
-0.179049319467224	-4.48263449337456	6.78421209197395e-06	6.78421209197395e-06\\
-0.179049319467224	-4.24365249194375	1.92461477911728e-05	1.92461477911728e-05\\
-0.179049319467224	-4.20990691250651	2.21967538712064e-05	2.21967538712064e-05\\
-0.179049319467224	-4.10627752268048	3.41528697280565e-05	3.41528697280565e-05\\
-0.179049319467224	-3.98917125258091	5.48641714625889e-05	5.48641714625889e-05\\
-0.179049319467224	-3.96947302574733	5.93377745676388e-05	5.93377745676388e-05\\
-0.179049319467224	-3.92086786866228	7.18802644099571e-05	7.18802644099571e-05\\
-0.179049319467224	-3.79586129160405	0.000116433778861727	0.000116433778861727\\
-0.179049319467224	-3.63912838214968	0.000208507804307639	0.000208507804307639\\
-0.179049319467224	-3.59236284792068	0.000246921073874211	0.000246921073874211\\
-0.179049319467224	-3.51531618904104	0.000324693028304211	0.000324693028304211\\
-0.179049319467224	-3.46316520381718	0.000389493644338178	0.000389493644338178\\
-0.179049319467224	-3.37709894095412	0.000522803425348353	0.000522803425348353\\
-0.179049319467224	-3.27045485063943	0.000745210476386744	0.000745210476386744\\
-0.179049319467224	-3.19671587701734	0.000945872671213248	0.000945872671213248\\
-0.179049319467224	-3.09881307794657	0.00128727507227178	0.00128727507227178\\
-0.179049319467224	-3.06743209858771	0.00141804483125926	0.00141804483125926\\
-0.179049319467224	-2.99209252604847	0.00178165024894323	0.00178165024894323\\
-0.179049319467224	-2.91610547769768	0.00223002613390387	0.00223002613390387\\
-0.179049319467224	-2.87643302831633	0.00250156215812258	0.00250156215812258\\
-0.179049319467224	-2.84265740441282	0.00275522283653997	0.00275522283653997\\
-0.179049319467224	-2.83071878963649	0.00285012955223336	0.00285012955223336\\
-0.179049319467224	-2.78355866334567	0.00325355897697531	0.00325355897697531\\
-0.179049319467224	-2.70811347882641	0.00400246161693981	0.00400246161693981\\
-0.179049319467224	-2.65243343666775	0.00464665364919295	0.00464665364919295\\
-0.179049319467224	-2.64109820716134	0.00478817345103101	0.00478817345103101\\
-0.179049319467224	-2.6149418356898	0.00512888599767332	0.00512888599767332\\
-0.179049319467224	-2.56842606354897	0.00578600841666412	0.00578600841666412\\
-0.179049319467224	-2.26283731174309	0.0121051687820824	0.0121051687820824\\
-0.179049319467224	-2.13836762688047	0.0159194372206029	0.0159194372206029\\
-0.179049319467224	-2.13327260321624	0.0160936194076577	0.0160936194076577\\
-0.179049319467224	-1.94247716844443	0.0237418688632453	0.0237418688632453\\
-0.179049319467224	-1.93573820960509	0.0240541532778913	0.0240541532778913\\
-0.179049319467224	-1.91918921280614	0.024833790995491	0.024833790995491\\
-0.179049319467224	-1.89146945668762	0.0261806484839902	0.0261806484839902\\
-0.179049319467224	-1.8495961706385	0.0283137028172308	0.0283137028172308\\
-0.179049319467224	-1.82295252188246	0.0297333982631333	0.0297333982631333\\
-0.179049319467224	-1.78542346311054	0.0318163532853536	0.0318163532853536\\
-0.179049319467224	-1.75140104803788	0.0337893636359377	0.0337893636359377\\
-0.179049319467224	-1.71304350332964	0.0361107231364462	0.0361107231364462\\
-0.179049319467224	-1.68885342389757	0.0376275291019586	0.0376275291019586\\
-0.179049319467224	-1.4117489561574	0.0578198027750443	0.0578198027750443\\
-0.179049319467224	-1.36610926818959	0.0616036804829959	0.0616036804829959\\
-0.179049319467224	-1.36259173572184	0.0619000361714411	0.0619000361714411\\
-0.179049319467224	-1.34676030434052	0.0632419106456712	0.0632419106456712\\
-0.179049319467224	-1.3265791215592	0.0649711158953943	0.0649711158953943\\
-0.179049319467224	-1.30708225597957	0.066660786482253	0.066660786482253\\
-0.179049319467224	-1.119465181194	0.0837007331920824	0.0837007331920824\\
-0.179049319467224	-1.09394991869479	0.0860979559613669	0.0860979559613669\\
-0.179049319467224	-1.07930227698726	0.087479298833853	0.087479298833853\\
-0.179049319467224	-0.790324989142979	0.114610805531356	0.114610805531356\\
-0.179049319467224	-0.765501461348265	0.116845510536767	0.116845510536767\\
-0.179049319467224	-0.665086257991467	0.12554685278768	0.12554685278768\\
-0.179049319467224	-0.628119767936003	0.128583906708372	0.128583906708372\\
-0.179049319467224	-0.57280309059322	0.132926612853276	0.132926612853276\\
-0.179049319467224	-0.568847987134404	0.133227056844102	0.133227056844102\\
-0.179049319467224	-0.553234621936247	0.134399218013136	0.134399218013136\\
-0.179049319467224	-0.397447866428711	0.144729499561876	0.144729499561876\\
-0.179049319467224	-0.352880332504465	0.147169740607467	0.147169740607467\\
-0.179049319467224	-0.341968321578869	0.147728734455206	0.147728734455206\\
-0.179049319467224	-0.317290739707538	0.148935328739556	0.148935328739556\\
-0.179049319467224	-0.317034387844909	0.148947438450613	0.148947438450613\\
-0.179049319467224	-0.294385064605215	0.14998234693051	0.14998234693051\\
-0.179049319467224	-0.263939588208782	0.151262513906451	0.151262513906451\\
-0.179049319467224	-0.262953132986157	0.151301828820152	0.151301828820152\\
-0.179049319467224	-0.262477813322967	0.151320723638745	0.151320723638745\\
-0.179049319467224	-0.238649580756523	0.15222688493464	0.15222688493464\\
-0.179049319467224	-0.210365934367905	0.153196585622804	0.153196585622804\\
-0.179049319467224	-0.19855916136664	0.153566855494948	0.153566855494948\\
-0.179049319467224	-0.19278441099114	0.153740477315838	0.153740477315838\\
-0.179049319467224	-0.127595528088321	0.155354340219425	0.155354340219425\\
-0.179049319467224	-0.118634591628681	0.155525825778575	0.155525825778575\\
-0.179049319467224	-0.115550686411318	0.155581996699814	0.155581996699814\\
-0.179049319467224	-0.10940074360478	0.155689652986018	0.155689652986018\\
-0.179049319467224	-0.0977293650234219	0.155877956162773	0.155877956162773\\
-0.179049319467224	-0.0548685601440777	0.156388548125407	0.156388548125407\\
-0.179049319467224	-0.0545005541269458	0.1563916953587	0.1563916953587\\
-0.179049319467224	-0.0424464872922112	0.156483102206648	0.156483102206648\\
-0.179049319467224	-0.0337821473901365	0.156534787000194	0.156534787000194\\
-0.179049319467224	-0.0329092215040187	0.156539343529795	0.156539343529795\\
-0.179049319467224	-0.0315732382745776	0.156546086410377	0.156546086410377\\
-0.179049319467224	-0.0292737032413608	0.156557038732147	0.156557038732147\\
-0.179049319467224	-0.0207923214558776	0.156590281595869	0.156590281595869\\
-0.179049319467224	-0.0116992492947692	0.15661341546276	0.15661341546276\\
-0.179049319467224	-0.0114376155956189	0.156613889484014	0.156613889484014\\
-0.179049319467224	-0.00935502120348107	0.156617280417283	0.156617280417283\\
-0.179049319467224	-0.00688891518489597	0.156620417435606	0.156620417435606\\
-0.179049319467224	-0.00677832350190356	0.156620535800194	0.156620535800194\\
-0.179049319467224	-0.00530449134428117	0.15662193035887	0.15662193035887\\
-0.179049319467224	-0.00117654702270546	0.156624025454759	0.156624025454759\\
-0.179049319467224	0.00706555890519851	0.156620224403392	0.156620224403392\\
-0.179049319467224	0.0252108694023117	0.156574367562358	0.156574367562358\\
-0.179049319467224	0.0276565971771417	0.15656424540121	0.15656424540121\\
-0.179049319467224	0.0417464613344697	0.156487713616412	0.156487713616412\\
-0.179049319467224	0.0535577002463906	0.15639966240047	0.15639966240047\\
-0.179049319467224	0.0575491987540401	0.156364985947791	0.156364985947791\\
-0.179049319467224	0.0642603312166203	0.15630108639201	0.15630108639201\\
-0.179049319467224	0.0643678352352609	0.156300005726533	0.156300005726533\\
-0.179049319467224	0.0819402142993944	0.156099212678987	0.156099212678987\\
-0.179049319467224	0.0976429270577	0.155879272369329	0.155879272369329\\
-0.179049319467224	0.116464833086862	0.155565498398261	0.155565498398261\\
-0.179049319467224	0.139018907727481	0.155117943725022	0.155117943725022\\
-0.179049319467224	0.166630675162482	0.154464761932834	0.154464761932834\\
-0.179049319467224	0.258178715714337	0.151490173058907	0.151490173058907\\
-0.179049319467224	0.362069853750091	0.146687077549909	0.146687077549909\\
-0.179049319467224	0.36840551675891	0.146348032724548	0.146348032724548\\
-0.179049319467224	0.455295019995092	0.14120349904948	0.14120349904948\\
-0.179049319467224	0.487158061232025	0.139099206566249	0.139099206566249\\
-0.179049319467224	0.503863371211972	0.137952543005342	0.137952543005342\\
-0.179049319467224	0.551098581420598	0.134557828720411	0.134557828720411\\
-0.179049319467224	0.551229925151555	0.134548088166765	0.134548088166765\\
-0.179049319467224	0.561757455841525	0.133762142081733	0.133762142081733\\
-0.179049319467224	0.652066959060987	0.126627945465167	0.126627945465167\\
-0.179049319467224	0.700001210378557	0.122590316503188	0.122590316503188\\
-0.179049319467224	0.840498465504729	0.110016466265702	0.110016466265702\\
-0.179049319467224	0.946163202489589	0.100106686300508	0.100106686300508\\
-0.179049319467224	1.09809938403689	0.0857072787207077	0.0857072787207077\\
-0.179049319467224	1.14944326279193	0.0809020348158064	0.0809020348158064\\
-0.179049319467224	1.30410843123873	0.0669201075297763	0.0669201075297763\\
-0.179049319467224	1.43196483675016	0.0561814839947149	0.0561814839947149\\
-0.179049319467224	1.45756032851411	0.0541418702096341	0.0541418702096341\\
-0.179049319467224	1.5490641126172	0.0471837272112006	0.0471837272112006\\
-0.179049319467224	1.58451914275711	0.0446341127390578	0.0446341127390578\\
-0.179049319467224	1.63696472143613	0.0410184568941376	0.0410184568941376\\
-0.179049319467224	1.7113521020209	0.0362154518566127	0.0362154518566127\\
-0.179049319467224	1.86679452278968	0.0274231620888755	0.0274231620888755\\
-0.179049319467224	1.91774192821129	0.0249028394613646	0.0249028394613646\\
-0.179049319467224	1.97373139298229	0.0223324566918796	0.0223324566918796\\
-0.179049319467224	2.01460291259671	0.0205844602730798	0.0205844602730798\\
-0.179049319467224	2.02370156162591	0.0202097442742385	0.0202097442742385\\
-0.179049319467224	2.13237820758129	0.0161243487309541	0.0161243487309541\\
-0.179049319467224	2.14910175659692	0.0155572956630188	0.0155572956630188\\
-0.179049319467224	2.52196718590426	0.0065122800941947	0.0065122800941947\\
-0.179049319467224	2.57902693589173	0.00563027853983963	0.00563027853983963\\
-0.179049319467224	2.6874068997276	0.00423240741844005	0.00423240741844005\\
-0.179049319467224	2.71661488173683	0.00391122520014876	0.00391122520014876\\
-0.179049319467224	2.92837254373747	0.0021515015757973	0.0021515015757973\\
-0.179049319467224	2.95927201069857	0.00196443263158145	0.00196443263158145\\
-0.179049319467224	3.12069201055704	0.00120260443901085	0.00120260443901085\\
-0.179049319467224	3.15761499719583	0.00107098913631125	0.00107098913631125\\
-0.179049319467224	3.19106029960842	0.000963113479371089	0.000963113479371089\\
-0.179049319467224	3.1917545723558	0.000960981864281673	0.000960981864281673\\
-0.179049319467224	3.23428556007998	0.000838238461347545	0.000838238461347545\\
-0.179049319467224	3.45700403370755	0.000397886073817748	0.000397886073817748\\
-0.179049319467224	3.55770737564084	0.000279489095300628	0.000279489095300628\\
-0.179049319467224	3.62068507523308	0.000222944743808996	0.000222944743808996\\
-0.179049319467224	3.73929580382039	0.000144089928470121	0.000144089928470121\\
-0.179049319467224	3.82024668800656	0.00010610846053079	0.00010610846053079\\
-0.179049319467224	4.09452150300821	3.58395127495178e-05	3.58395127495178e-05\\
-0.179049319467224	4.09578518667062	3.56545231175136e-05	3.56545231175136e-05\\
-0.179049319467224	4.10930257947617	3.37311019175911e-05	3.37311019175911e-05\\
-0.179049319467224	4.1847039545815	2.46735191271732e-05	2.46735191271732e-05\\
-0.179049319467224	4.18690036711604	2.4447716578222e-05	2.4447716578222e-05\\
-0.179049319467224	4.20258562741922	2.28909396605239e-05	2.28909396605239e-05\\
-0.179049319467224	4.35671055426668	1.18359408294604e-05	1.18359408294604e-05\\
-0.179049319467224	4.45809785949909	7.57070277289995e-06	7.57070277289995e-06\\
-0.179049319467224	4.52135202219773	5.6990079044358e-06	5.6990079044358e-06\\
-0.179049319467224	4.7367613644976	2.1025482259962e-06	2.1025482259962e-06\\
-0.179049319467224	4.75654133127884	1.91412661728107e-06	1.91412661728107e-06\\
-0.179049319467224	4.99956494895721	5.84954813118177e-07	5.84954813118177e-07\\
-0.179049319467224	5.04845325604475	4.57565160502586e-07	4.57565160502586e-07\\
-0.179049319467224	5.06685626463353	4.16898688026717e-07	4.16898688026717e-07\\
-0.179049319467224	5.14869967249627	2.74459931800301e-07	2.74459931800301e-07\\
-0.179049319467224	5.30803197776341	1.19313884172716e-07	1.19313884172716e-07\\
-0.179049319467224	5.66871903635036	1.64803981634954e-08	1.64803981634954e-08\\
-0.179049319467224	5.70571153224712	1.33536184962479e-08	1.33536184962479e-08\\
-0.179049319467224	5.71893940480377	1.23817731406909e-08	1.23817731406909e-08\\
-0.179049319467224	5.79367630919147	8.05277581146262e-09	8.05277581146262e-09\\
-0.179049319467224	5.89003900805956	4.58632790370056e-09	4.58632790370056e-09\\
-0.179049319467224	6.04791116716709	1.78736898565979e-09	1.78736898565979e-09\\
-0.179049319467224	6.08735774461523	1.40691207585681e-09	1.40691207585681e-09\\
-0.179049319467224	6.25770973798712	4.91592016469548e-10	4.91592016469548e-10\\
-0.179049319467224	6.33421273325968	3.03684473118557e-10	3.03684473118557e-10\\
-0.179049319467224	6.34457480923486	2.84376756141733e-10	2.84376756141733e-10\\
-0.179049319467224	6.37089122636784	2.40564251293925e-10	2.40564251293925e-10\\
-0.179049319467224	6.40068786051156	1.9888209789792e-10	1.9888209789792e-10\\
-0.179049319467224	6.48562099633152	1.15062431779113e-10	1.15062431779113e-10\\
-0.179049319467224	6.65727360949725	3.72431771490122e-11	3.72431771490122e-11\\
-0.179049319467224	6.69178943927017	2.95798022013249e-11	2.95798022013249e-11\\
-0.179049319467224	6.70249349284102	2.75335485752215e-11	2.75335485752215e-11\\
-0.179049319467224	6.88608532626465	7.90921993876358e-12	7.90921993876358e-12\\
-0.179049319467224	6.90491375367945	6.94622083713738e-12	6.94622083713738e-12\\
-0.179049319467224	7.03301125999215	2.84479505629028e-12	2.84479505629028e-12\\
-0.179049319467224	7.17185384462208	1.06116879324813e-12	1.06116879324813e-12\\
-0.179049319467224	7.24298657721048	6.35519465437785e-13	6.35519465437785e-13\\
-0.179049319467224	7.24776372185338	6.13899058744712e-13	6.13899058744712e-13\\
-0.179049319467224	7.25072460121043	6.00862653099365e-13	6.00862653099365e-13\\
-0.179049319467224	7.56029643969675	6.06930304006133e-14	6.06930304006133e-14\\
-0.179049319467224	7.65685016180242	2.91132325886905e-14	2.91132325886905e-14\\
-0.179049319467224	7.66011364786122	2.83946131689247e-14	2.83946131689247e-14\\
-0.179049319467224	7.66553512665701	2.72391590818449e-14	2.72391590818449e-14\\
-0.179049319467224	7.68809712384273	2.29072007938978e-14	2.29072007938978e-14\\
-0.179049319467224	7.99473480978791	2.06881847580656e-15	2.06881847580656e-15\\
-0.179049319467224	8.00277468901713	1.93996248937358e-15	1.93996248937358e-15\\
-0.179049319467224	8.10700273053115	8.37883141658135e-16	8.37883141658135e-16\\
-0.179049319467224	8.11341300518876	7.95435673635664e-16	7.95435673635664e-16\\
-0.179049319467224	8.16091433081819	5.40429352363612e-16	5.40429352363612e-16\\
-0.179049319467224	8.4263009756926	5.98206674993211e-17	5.98206674993211e-17\\
-0.179049319467224	8.43167995960995	5.71690008007729e-17	5.71690008007729e-17\\
-0.179049319467224	8.55151590704134	2.06644146913494e-17	2.06644146913494e-17\\
-0.179049319467224	8.560030124411	1.9212621112255e-17	1.9212621112255e-17\\
-0.179049319467224	8.62636622596679	1.08647993483797e-17	1.08647993483797e-17\\
-0.179049319467224	8.63961940648159	9.69018515589888e-18	9.69018515589888e-18\\
-0.179049319467224	8.67701171835745	7.01014999303155e-18	7.01014999303155e-18\\
-0.179049319467224	8.68066941326515	6.79111097095625e-18	6.79111097095625e-18\\
-0.179049319467224	8.68922515711246	6.30478180769826e-18	6.30478180769826e-18\\
-0.179049319467224	8.73702891646833	4.15697702935565e-18	4.15697702935565e-18\\
-0.179049319467224	8.78579554324503	2.71155864205909e-18	2.71155864205909e-18\\
-0.179049319467224	8.79755482021605	2.4452316693519e-18	2.4452316693519e-18\\
-0.179049319467224	8.80813417900733	2.22779302466923e-18	2.22779302466923e-18\\
-0.179049319467224	8.87783953867752	1.20274667949119e-18	1.20274667949119e-18\\
-0.179049319467224	8.90510581382788	9.4381085379726e-19	9.4381085379726e-19\\
-0.179049319467224	9.0377437318851	2.87141370738147e-19	2.87141370738147e-19\\
-0.179049319467224	9.23447011934336	4.75918422164338e-20	4.75918422164338e-20\\
-0.179049319467224	9.35387434407783	1.56880289564973e-20	1.56880289564973e-20\\
-0.179049319467224	9.393659457282	1.08044875030641e-20	1.08044875030641e-20\\
-0.179049319467224	9.53507648759292	2.83357380885778e-21	2.83357380885778e-21\\
-0.179049319467224	9.64177644620874	1.01862536576149e-21	1.01862536576149e-21\\
-0.179049319467224	9.80885023439559	2.0061033118968e-22	2.0061033118968e-22\\
-0.179049319467224	9.84912655309268	1.35028910400922e-22	1.35028910400922e-22\\
-0.179049319467224	9.99013391093181	3.3339672587785e-23	3.3339672587785e-23\\
-0.179049319467224	9.99998804670389	3.02124886070804e-23	3.02124886070804e-23\\
-0.170345232437341	-9.99030693937904	3.33327382559183e-23	3.33327382559183e-23\\
-0.170345232437341	-9.96580280520765	4.25654818752326e-23	4.25654818752326e-23\\
-0.170345232437341	-9.96474212965218	4.30177818284833e-23	4.30177818284833e-23\\
-0.170345232437341	-9.96062797256485	4.48176310588032e-23	4.48176310588032e-23\\
-0.170345232437341	-9.77838625189773	2.70761286397083e-22	2.70761286397083e-22\\
-0.170345232437341	-9.74736123549529	3.66548515861483e-22	3.66548515861483e-22\\
-0.170345232437341	-9.71283689375303	5.12887310816292e-22	5.12887310816292e-22\\
-0.170345232437341	-9.63656292280022	1.07275344345265e-21	1.07275344345265e-21\\
-0.170345232437341	-9.43995212553828	6.99750090074422e-21	6.99750090074422e-21\\
-0.170345232437341	-9.43389908384248	7.40884958298697e-21	7.40884958298697e-21\\
-0.170345232437341	-9.32743243841801	2.01137405453548e-20	2.01137405453548e-20\\
-0.170345232437341	-9.25174688885535	4.06293572237172e-20	4.06293572237172e-20\\
-0.170345232437341	-9.19449550352279	6.88911246799709e-20	6.88911246799709e-20\\
-0.170345232437341	-9.07149283172167	2.1185668657818e-19	2.1185668657818e-19\\
-0.170345232437341	-8.95934539406217	5.82288594871758e-19	5.82288594871758e-19\\
-0.170345232437341	-8.7549188354774	3.56029693636874e-18	3.56029693636874e-18\\
-0.170345232437341	-8.7213363397341	4.77451349554921e-18	4.77451349554921e-18\\
-0.170345232437341	-8.70076181601605	5.71170608984827e-18	5.71170608984827e-18\\
-0.170345232437341	-8.51141255279603	2.91388995679817e-17	2.91388995679817e-17\\
-0.170345232437341	-8.43830635698433	5.4143545583852e-17	5.4143545583852e-17\\
-0.170345232437341	-8.32465017714586	1.40364915736671e-16	1.40364915736671e-16\\
-0.170345232437341	-8.27763034881914	2.07382261159518e-16	2.07382261159518e-16\\
-0.170345232437341	-8.24044276093431	2.81940881886097e-16	2.81940881886097e-16\\
-0.170345232437341	-8.13147624867571	6.87933975157736e-16	6.87933975157736e-16\\
-0.170345232437341	-8.12149578831507	7.46054712425e-16	7.46054712425e-16\\
-0.170345232437341	-8.09908529655034	8.94759116055896e-16	8.94759116055896e-16\\
-0.170345232437341	-7.90654973029464	4.17713773913047e-15	4.17713773913047e-15\\
-0.170345232437341	-7.85659894247381	6.19236516332637e-15	6.19236516332637e-15\\
-0.170345232437341	-7.84954448130426	6.5450975084329e-15	6.5450975084329e-15\\
-0.170345232437341	-7.69150530654428	2.23485991019944e-14	2.23485991019944e-14\\
-0.170345232437341	-7.68063534874499	2.42959798696867e-14	2.42959798696867e-14\\
-0.170345232437341	-7.64785375336551	3.12355560508972e-14	3.12355560508972e-14\\
-0.170345232437341	-7.61214449890523	4.10183137288545e-14	4.10183137288545e-14\\
-0.170345232437341	-7.5368500675712	7.25543625292891e-14	7.25543625292891e-14\\
-0.170345232437341	-7.53392682295941	7.41703068265093e-14	7.41703068265093e-14\\
-0.170345232437341	-7.50649351229422	9.11647358812954e-14	9.11647358812954e-14\\
-0.170345232437341	-7.49647814663894	9.82778113507524e-14	9.82778113507524e-14\\
-0.170345232437341	-7.49242426710782	1.01309468848829e-13	1.01309468848829e-13\\
-0.170345232437341	-7.2940972807324	4.38984018902051e-13	4.38984018902051e-13\\
-0.170345232437341	-7.20374503042723	8.4506990157381e-13	8.4506990157381e-13\\
-0.170345232437341	-7.14594055765585	1.27941388873366e-12	1.27941388873366e-12\\
-0.170345232437341	-7.14335996524587	1.30322179694209e-12	1.30322179694209e-12\\
-0.170345232437341	-7.12459682353055	1.48987965983064e-12	1.48987965983064e-12\\
-0.170345232437341	-7.10154360025262	1.75536102369226e-12	1.75536102369226e-12\\
-0.170345232437341	-7.06514792567349	2.27158470211311e-12	2.27158470211311e-12\\
-0.170345232437341	-6.83512681016472	1.12363723183757e-11	1.12363723183757e-11\\
-0.170345232437341	-6.73118118975832	2.27424948833913e-11	2.27424948833913e-11\\
-0.170345232437341	-6.67243365043422	3.37152376410868e-11	3.37152376410868e-11\\
-0.170345232437341	-6.60066826636865	5.42837283022016e-11	5.42837283022016e-11\\
-0.170345232437341	-6.53467469687326	8.37342927142008e-11	8.37342927142008e-11\\
-0.170345232437341	-6.16283992126716	8.87436840186418e-10	8.87436840186418e-10\\
-0.170345232437341	-6.15699249140778	9.19984692011052e-10	9.19984692011052e-10\\
-0.170345232437341	-6.1516395752093	9.50796989092595e-10	9.50796989092595e-10\\
-0.170345232437341	-6.1143915430244	1.19481104402476e-09	1.19481104402476e-09\\
-0.170345232437341	-6.00124212727009	2.37127192017895e-09	2.37127192017895e-09\\
-0.170345232437341	-5.85842615731918	5.53062871663493e-09	5.53062871663493e-09\\
-0.170345232437341	-5.83915605947336	6.19045307067313e-09	6.19045307067313e-09\\
-0.170345232437341	-5.80460435515484	7.56978118504058e-09	7.56978118504058e-09\\
-0.170345232437341	-5.78306088027687	8.57613588442801e-09	8.57613588442801e-09\\
-0.170345232437341	-5.73002217138653	1.16383185702277e-08	1.16383185702277e-08\\
-0.170345232437341	-5.72131149271564	1.22334918379602e-08	1.22334918379602e-08\\
-0.170345232437341	-5.68227141894506	1.52835300634342e-08	1.52835300634342e-08\\
-0.170345232437341	-5.61213760432421	2.27106908572831e-08	2.27106908572831e-08\\
-0.170345232437341	-5.60510796290129	2.36239820244737e-08	2.36239820244737e-08\\
-0.170345232437341	-5.56392146999199	2.97333395295593e-08	2.97333395295593e-08\\
-0.170345232437341	-5.46404956628757	5.15710872072834e-08	5.15710872072834e-08\\
-0.170345232437341	-5.38131706201533	8.07690106549076e-08	8.07690106549076e-08\\
-0.170345232437341	-5.35112627565448	9.497406102067e-08	9.497406102067e-08\\
-0.170345232437341	-5.33773564516461	1.02020024495493e-07	1.02020024495493e-07\\
-0.170345232437341	-5.31611466506327	1.14473396999078e-07	1.14473396999078e-07\\
-0.170345232437341	-5.17465728110385	2.40408854173999e-07	2.40408854173999e-07\\
-0.170345232437341	-5.04953248195794	4.5577117677767e-07	4.5577117677767e-07\\
-0.170345232437341	-4.87945924274598	1.06031230452277e-06	1.06031230452277e-06\\
-0.170345232437341	-4.78445547390005	1.67802524324455e-06	1.67802524324455e-06\\
-0.170345232437341	-4.58002274603584	4.37025152799643e-06	4.37025152799643e-06\\
-0.170345232437341	-4.57866361112272	4.39753655616764e-06	4.39753655616764e-06\\
-0.170345232437341	-4.55949544653273	4.80004541329164e-06	4.80004541329164e-06\\
-0.170345232437341	-4.49804058042264	6.34038955700115e-06	6.34038955700115e-06\\
-0.170345232437341	-4.48263449337456	6.79453587827358e-06	6.79453587827358e-06\\
-0.170345232437341	-4.24365249194375	1.92754353656462e-05	1.92754353656462e-05\\
-0.170345232437341	-4.20990691250651	2.22305314920127e-05	2.22305314920127e-05\\
-0.170345232437341	-4.10627752268048	3.42048414122864e-05	3.42048414122864e-05\\
-0.170345232437341	-3.98917125258091	5.49476603002029e-05	5.49476603002029e-05\\
-0.170345232437341	-3.96947302574733	5.9428071052452e-05	5.9428071052452e-05\\
-0.170345232437341	-3.92086786866228	7.19896472651612e-05	7.19896472651612e-05\\
-0.170345232437341	-3.79586129160405	0.000116610960446668	0.000116610960446668\\
-0.170345232437341	-3.63912838214968	0.000208825098340357	0.000208825098340357\\
-0.170345232437341	-3.59236284792068	0.000247296822799067	0.000247296822799067\\
-0.170345232437341	-3.51531618904104	0.000325187125686745	0.000325187125686745\\
-0.170345232437341	-3.46316520381718	0.000390086351213302	0.000390086351213302\\
-0.170345232437341	-3.37709894095412	0.000523598994644661	0.000523598994644661\\
-0.170345232437341	-3.27045485063943	0.000746344490713267	0.000746344490713267\\
-0.170345232437341	-3.19671587701734	0.000947312040618551	0.000947312040618551\\
-0.170345232437341	-3.09881307794657	0.00128923396632975	0.00128923396632975\\
-0.170345232437341	-3.06743209858771	0.00142020272249302	0.00142020272249302\\
-0.170345232437341	-2.99209252604847	0.00178436145198073	0.00178436145198073\\
-0.170345232437341	-2.91610547769768	0.00223341964709846	0.00223341964709846\\
-0.170345232437341	-2.87643302831633	0.0025053688777218	0.0025053688777218\\
-0.170345232437341	-2.84265740441282	0.00275941556096938	0.00275941556096938\\
-0.170345232437341	-2.83071878963649	0.00285446669972	0.00285446669972\\
-0.170345232437341	-2.78355866334567	0.00325851003792921	0.00325851003792921\\
-0.170345232437341	-2.70811347882641	0.00400855231072202	0.00400855231072202\\
-0.170345232437341	-2.65243343666775	0.00465372463380138	0.00465372463380138\\
-0.170345232437341	-2.64109820716134	0.00479545979155278	0.00479545979155278\\
-0.170345232437341	-2.6149418356898	0.00513669081307079	0.00513669081307079\\
-0.170345232437341	-2.56842606354897	0.00579481319953525	0.00579481319953525\\
-0.170345232437341	-2.26283731174309	0.0121235896648515	0.0121235896648515\\
-0.170345232437341	-2.13836762688047	0.0159436624166387	0.0159436624166387\\
-0.170345232437341	-2.13327260321624	0.0161181096631657	0.0161181096631657\\
-0.170345232437341	-1.94247716844443	0.0237779977426457	0.0237779977426457\\
-0.170345232437341	-1.93573820960509	0.0240907573720283	0.0240907573720283\\
-0.170345232437341	-1.91918921280614	0.02487158149316	0.02487158149316\\
-0.170345232437341	-1.89146945668762	0.0262204885444822	0.0262204885444822\\
-0.170345232437341	-1.8495961706385	0.0283567888253441	0.0283567888253441\\
-0.170345232437341	-1.82295252188246	0.0297786446742816	0.0297786446742816\\
-0.170345232437341	-1.78542346311054	0.0318647694061498	0.0318647694061498\\
-0.170345232437341	-1.75140104803788	0.0338407821595111	0.0338407821595111\\
-0.170345232437341	-1.71304350332964	0.036165674158574	0.036165674158574\\
-0.170345232437341	-1.68885342389757	0.0376847883037886	0.0376847883037886\\
-0.170345232437341	-1.4117489561574	0.0579077893060732	0.0579077893060732\\
-0.170345232437341	-1.36610926818959	0.0616974250805933	0.0616974250805933\\
-0.170345232437341	-1.36259173572184	0.0619942317444435	0.0619942317444435\\
-0.170345232437341	-1.34676030434052	0.0633381481986597	0.0633381481986597\\
-0.170345232437341	-1.3265791215592	0.0650699848439265	0.0650699848439265\\
-0.170345232437341	-1.30708225597957	0.0667622266649712	0.0667622266649712\\
-0.170345232437341	-1.119465181194	0.0838281036915425	0.0838281036915425\\
-0.170345232437341	-1.09394991869479	0.0862289744033217	0.0862289744033217\\
-0.170345232437341	-1.07930227698726	0.0876124193163142	0.0876124193163142\\
-0.170345232437341	-0.790324989142979	0.114785213030398	0.114785213030398\\
-0.170345232437341	-0.765501461348265	0.117023318669016	0.117023318669016\\
-0.170345232437341	-0.665086257991467	0.125737902074052	0.125737902074052\\
-0.170345232437341	-0.628119767936003	0.128779577591952	0.128779577591952\\
-0.170345232437341	-0.57280309059322	0.133128892193312	0.133128892193312\\
-0.170345232437341	-0.568847987134404	0.133429793380865	0.133429793380865\\
-0.170345232437341	-0.553234621936247	0.134603738270875	0.134603738270875\\
-0.170345232437341	-0.397447866428711	0.144949739790878	0.144949739790878\\
-0.170345232437341	-0.352880332504465	0.147393694241464	0.147393694241464\\
-0.170345232437341	-0.341968321578869	0.147953538730803	0.147953538730803\\
-0.170345232437341	-0.317290739707538	0.149161969134273	0.149161969134273\\
-0.170345232437341	-0.317034387844909	0.149174097273125	0.149174097273125\\
-0.170345232437341	-0.294385064605215	0.150210580611508	0.150210580611508\\
-0.170345232437341	-0.263939588208782	0.151492695664854	0.151492695664854\\
-0.170345232437341	-0.262953132986157	0.151532070405513	0.151532070405513\\
-0.170345232437341	-0.262477813322967	0.15155099397705	0.15155099397705\\
-0.170345232437341	-0.238649580756523	0.152458534212083	0.152458534212083\\
-0.170345232437341	-0.210365934367905	0.153429710529626	0.153429710529626\\
-0.170345232437341	-0.19855916136664	0.153800543855121	0.153800543855121\\
-0.170345232437341	-0.19278441099114	0.153974429882753	0.153974429882753\\
-0.170345232437341	-0.127595528088321	0.155590748661172	0.155590748661172\\
-0.170345232437341	-0.118634591628681	0.155762495176236	0.155762495176236\\
-0.170345232437341	-0.115550686411318	0.155818751574842	0.155818751574842\\
-0.170345232437341	-0.10940074360478	0.155926571685596	0.155926571685596\\
-0.170345232437341	-0.0977293650234219	0.156115161410255	0.156115161410255\\
-0.170345232437341	-0.0548685601440777	0.156626530359551	0.156626530359551\\
-0.170345232437341	-0.0545005541269458	0.156629682382105	0.156629682382105\\
-0.170345232437341	-0.0424464872922112	0.156721228327233	0.156721228327233\\
-0.170345232437341	-0.0337821473901365	0.156772991771439	0.156772991771439\\
-0.170345232437341	-0.0329092215040187	0.156777555234879	0.156777555234879\\
-0.170345232437341	-0.0315732382745776	0.156784308376353	0.156784308376353\\
-0.170345232437341	-0.0292737032413608	0.156795277364676	0.156795277364676\\
-0.170345232437341	-0.0207923214558776	0.156828570815291	0.156828570815291\\
-0.170345232437341	-0.0116992492947692	0.156851739885843	0.156851739885843\\
-0.170345232437341	-0.0114376155956189	0.156852214628433	0.156852214628433\\
-0.170345232437341	-0.00935502120348107	0.15685561072181	0.15685561072181\\
-0.170345232437341	-0.00688891518489597	0.15685875251385	0.15685875251385\\
-0.170345232437341	-0.00677832350190356	0.156858871058558	0.156858871058558\\
-0.170345232437341	-0.00530449134428117	0.156860267739385	0.156860267739385\\
-0.170345232437341	-0.00117654702270546	0.156862366023459	0.156862366023459\\
-0.170345232437341	0.00706555890519851	0.156858559187892	0.156858559187892\\
-0.170345232437341	0.0252108694023117	0.156812632564808	0.156812632564808\\
-0.170345232437341	0.0276565971771417	0.156802495000393	0.156802495000393\\
-0.170345232437341	0.0417464613344697	0.156725846754349	0.156725846754349\\
-0.170345232437341	0.0535577002463906	0.156637661547618	0.156637661547618\\
-0.170345232437341	0.0575491987540401	0.156602932326499	0.156602932326499\\
-0.170345232437341	0.0642603312166203	0.156538935532402	0.156538935532402\\
-0.170345232437341	0.0643678352352609	0.156537853222436	0.156537853222436\\
-0.170345232437341	0.0819402142993944	0.156336754620689	0.156336754620689\\
-0.170345232437341	0.0976429270577	0.156116479619731	0.156116479619731\\
-0.170345232437341	0.116464833086862	0.155802228167214	0.155802228167214\\
-0.170345232437341	0.139018907727481	0.155353992433486	0.155353992433486\\
-0.170345232437341	0.166630675162482	0.154699816670422	0.154699816670422\\
-0.170345232437341	0.258178715714337	0.151720701254658	0.151720701254658\\
-0.170345232437341	0.362069853750091	0.146910296697691	0.146910296697691\\
-0.170345232437341	0.36840551675891	0.146570735935287	0.146570735935287\\
-0.170345232437341	0.455295019995092	0.141418373633173	0.141418373633173\\
-0.170345232437341	0.487158061232025	0.139310878970291	0.139310878970291\\
-0.170345232437341	0.503863371211972	0.13816247048906	0.13816247048906\\
-0.170345232437341	0.551098581420598	0.134762590341925	0.134762590341925\\
-0.170345232437341	0.551229925151555	0.134752834965719	0.134752834965719\\
-0.170345232437341	0.561757455841525	0.133965692877479	0.133965692877479\\
-0.170345232437341	0.652066959060987	0.126820639890227	0.126820639890227\\
-0.170345232437341	0.700001210378557	0.122776866719017	0.122776866719017\\
-0.170345232437341	0.840498465504729	0.110183882388867	0.110183882388867\\
-0.170345232437341	0.946163202489589	0.100259022345213	0.100259022345213\\
-0.170345232437341	1.09809938403689	0.0858377026546651	0.0858377026546651\\
-0.170345232437341	1.14944326279193	0.0810251464325013	0.0810251464325013\\
-0.170345232437341	1.30410843123873	0.0670219423309175	0.0670219423309175\\
-0.170345232437341	1.43196483675016	0.0562669774354998	0.0562669774354998\\
-0.170345232437341	1.45756032851411	0.0542242598947337	0.0542242598947337\\
-0.170345232437341	1.5490641126172	0.0472555284329114	0.0472555284329114\\
-0.170345232437341	1.58451914275711	0.044702034118187	0.044702034118187\\
-0.170345232437341	1.63696472143613	0.041080876196125	0.041080876196125\\
-0.170345232437341	1.7113521020209	0.0362705622483051	0.0362705622483051\\
-0.170345232437341	1.86679452278968	0.0274648929282461	0.0274648929282461\\
-0.170345232437341	1.91774192821129	0.0249407350326362	0.0249407350326362\\
-0.170345232437341	1.97373139298229	0.022366440816684	0.022366440816684\\
-0.170345232437341	2.01460291259671	0.0206157844071239	0.0206157844071239\\
-0.170345232437341	2.02370156162591	0.0202404981890969	0.0202404981890969\\
-0.170345232437341	2.13237820758129	0.0161488857484091	0.0161488857484091\\
-0.170345232437341	2.14910175659692	0.0155809697748608	0.0155809697748608\\
-0.170345232437341	2.52196718590426	0.00652219007152212	0.00652219007152212\\
-0.170345232437341	2.57902693589173	0.00563884634280108	0.00563884634280108\\
-0.170345232437341	2.6874068997276	0.00423884802924771	0.00423884802924771\\
-0.170345232437341	2.71661488173683	0.00391717705610324	0.00391717705610324\\
-0.170345232437341	2.92837254373747	0.00215477559526939	0.00215477559526939\\
-0.170345232437341	2.95927201069857	0.00196742198132664	0.00196742198132664\\
-0.170345232437341	3.12069201055704	0.00120443448663657	0.00120443448663657\\
-0.170345232437341	3.15761499719583	0.00107261890006607	0.00107261890006607\\
-0.170345232437341	3.19106029960842	0.000964579084751423	0.000964579084751423\\
-0.170345232437341	3.1917545723558	0.000962444225904537	0.000962444225904537\\
-0.170345232437341	3.23428556007998	0.0008395140397973	0.0008395140397973\\
-0.170345232437341	3.45700403370755	0.000398491551763014	0.000398491551763014\\
-0.170345232437341	3.55770737564084	0.000279914404187474	0.000279914404187474\\
-0.170345232437341	3.62068507523308	0.000223284007066174	0.000223284007066174\\
-0.170345232437341	3.73929580382039	0.000144309195440152	0.000144309195440152\\
-0.170345232437341	3.82024668800656	0.00010626992969718	0.00010626992969718\\
-0.170345232437341	4.09452150300821	3.58940510607754e-05	3.58940510607754e-05\\
-0.170345232437341	4.09578518667062	3.57087799232105e-05	3.57087799232105e-05\\
-0.170345232437341	4.10930257947617	3.37824317821542e-05	3.37824317821542e-05\\
-0.170345232437341	4.1847039545815	2.47110657332162e-05	2.47110657332162e-05\\
-0.170345232437341	4.18690036711604	2.448491957218e-05	2.448491957218e-05\\
-0.170345232437341	4.20258562741922	2.29257736495044e-05	2.29257736495044e-05\\
-0.170345232437341	4.35671055426668	1.18539520181028e-05	1.18539520181028e-05\\
-0.170345232437341	4.45809785949909	7.58222339113918e-06	7.58222339113918e-06\\
-0.170345232437341	4.52135202219773	5.70768029541176e-06	5.70768029541176e-06\\
-0.170345232437341	4.7367613644976	2.10574775134647e-06	2.10574775134647e-06\\
-0.170345232437341	4.75654133127884	1.91703941450489e-06	1.91703941450489e-06\\
-0.170345232437341	4.99956494895721	5.85844960478505e-07	5.85844960478505e-07\\
-0.170345232437341	5.04845325604475	4.58261454319931e-07	4.58261454319931e-07\\
-0.170345232437341	5.06685626463353	4.17533098169773e-07	4.17533098169773e-07\\
-0.170345232437341	5.14869967249627	2.7487758762316e-07	2.7487758762316e-07\\
-0.170345232437341	5.30803197776341	1.19495448520363e-07	1.19495448520363e-07\\
-0.170345232437341	5.66871903635036	1.65054769945323e-08	1.65054769945323e-08\\
-0.170345232437341	5.70571153224712	1.33739391910925e-08	1.33739391910925e-08\\
-0.170345232437341	5.71893940480377	1.24006149425364e-08	1.24006149425364e-08\\
-0.170345232437341	5.79367630919147	8.06503001806308e-09	8.06503001806308e-09\\
-0.170345232437341	5.89003900805956	4.5933070883923e-09	4.5933070883923e-09\\
-0.170345232437341	6.04791116716709	1.79008889111033e-09	1.79008889111033e-09\\
-0.170345232437341	6.08735774461523	1.40905302596518e-09	1.40905302596518e-09\\
-0.170345232437341	6.25770973798712	4.92340090211323e-10	4.92340090211323e-10\\
-0.170345232437341	6.33421273325968	3.04146601006142e-10	3.04146601006142e-10\\
-0.170345232437341	6.34457480923486	2.84809502762739e-10	2.84809502762739e-10\\
-0.170345232437341	6.37089122636784	2.40930326806899e-10	2.40930326806899e-10\\
-0.170345232437341	6.40068786051156	1.99184744137408e-10	1.99184744137408e-10\\
-0.170345232437341	6.48562099633152	1.15237526534509e-10	1.15237526534509e-10\\
-0.170345232437341	6.65727360949725	3.72998514682689e-11	3.72998514682689e-11\\
-0.170345232437341	6.69178943927017	2.96248148796687e-11	2.96248148796687e-11\\
-0.170345232437341	6.70249349284102	2.75754473937885e-11	2.75754473937885e-11\\
-0.170345232437341	6.88608532626465	7.92125569108642e-12	7.92125569108642e-12\\
-0.170345232437341	6.90491375367945	6.95679115813273e-12	6.95679115813273e-12\\
-0.170345232437341	7.03301125999215	2.84912408607727e-12	2.84912408607727e-12\\
-0.170345232437341	7.17185384462208	1.06278361302393e-12	1.06278361302393e-12\\
-0.170345232437341	7.24298657721048	6.36486558898528e-13	6.36486558898528e-13\\
-0.170345232437341	7.24776372185338	6.14833251633452e-13	6.14833251633452e-13\\
-0.170345232437341	7.25072460121043	6.01777008007781e-13	6.01777008007781e-13\\
-0.170345232437341	7.56029643969675	6.07853892283207e-14	6.07853892283207e-14\\
-0.170345232437341	7.65685016180242	2.91575352708093e-14	2.91575352708093e-14\\
-0.170345232437341	7.66011364786122	2.84378223013106e-14	2.84378223013106e-14\\
-0.170345232437341	7.66553512665701	2.72806099170385e-14	2.72806099170385e-14\\
-0.170345232437341	7.68809712384273	2.2942059528046e-14	2.2942059528046e-14\\
-0.170345232437341	7.99473480978791	2.07196667334923e-15	2.07196667334923e-15\\
-0.170345232437341	8.00277468901713	1.9429146019989e-15	1.9429146019989e-15\\
-0.170345232437341	8.10700273053115	8.39158179404784e-16	8.39158179404784e-16\\
-0.170345232437341	8.11341300518876	7.96646117501273e-16	7.96646117501273e-16\\
-0.170345232437341	8.16091433081819	5.41251743684551e-16	5.41251743684551e-16\\
-0.170345232437341	8.4263009756926	5.99116988201572e-17	5.99116988201572e-17\\
-0.170345232437341	8.43167995960995	5.72559969823824e-17	5.72559969823824e-17\\
-0.170345232437341	8.55151590704134	2.06958604949871e-17	2.06958604949871e-17\\
-0.170345232437341	8.560030124411	1.92418576679419e-17	1.92418576679419e-17\\
-0.170345232437341	8.62636622596679	1.08813327151348e-17	1.08813327151348e-17\\
-0.170345232437341	8.63961940648159	9.70493106882099e-18	9.70493106882099e-18\\
-0.170345232437341	8.67701171835745	7.02081759738638e-18	7.02081759738638e-18\\
-0.170345232437341	8.68066941326515	6.80144525553503e-18	6.80144525553503e-18\\
-0.170345232437341	8.68922515711246	6.31437602721353e-18	6.31437602721353e-18\\
-0.170345232437341	8.73702891646833	4.16330285495216e-18	4.16330285495216e-18\\
-0.170345232437341	8.78579554324503	2.71568492106983e-18	2.71568492106983e-18\\
-0.170345232437341	8.79755482021605	2.44895266876425e-18	2.44895266876425e-18\\
-0.170345232437341	8.80813417900733	2.23118313965896e-18	2.23118313965896e-18\\
-0.170345232437341	8.87783953867752	1.20457694356952e-18	1.20457694356952e-18\\
-0.170345232437341	8.90510581382788	9.45247085658791e-19	9.45247085658791e-19\\
-0.170345232437341	9.0377437318851	2.87578324375371e-19	2.87578324375371e-19\\
-0.170345232437341	9.23447011934336	4.76642644818329e-20	4.76642644818329e-20\\
-0.170345232437341	9.35387434407783	1.57119020100242e-20	1.57119020100242e-20\\
-0.170345232437341	9.393659457282	1.08209290910549e-20	1.08209290910549e-20\\
-0.170345232437341	9.53507648759292	2.83788576285779e-21	2.83788576285779e-21\\
-0.170345232437341	9.64177644620874	1.02017544563118e-21	1.02017544563118e-21\\
-0.170345232437341	9.80885023439559	2.00915607345647e-22	2.00915607345647e-22\\
-0.170345232437341	9.84912655309268	1.35234388884842e-22	1.35234388884842e-22\\
-0.170345232437341	9.99013391093181	3.33904067998688e-23	3.33904067998688e-23\\
-0.170345232437341	9.99998804670389	3.02584640677132e-23	3.02584640677132e-23\\
-0.141511257777236	-9.99030693937904	3.34829406870847e-23	3.34829406870847e-23\\
-0.141511257777236	-9.96580280520765	4.27572884652686e-23	4.27572884652686e-23\\
-0.141511257777236	-9.96474212965218	4.32116265514825e-23	4.32116265514825e-23\\
-0.141511257777236	-9.96062797256485	4.50195861784957e-23	4.50195861784957e-23\\
-0.141511257777236	-9.77838625189773	2.71981378283035e-22	2.71981378283035e-22\\
-0.141511257777236	-9.74736123549529	3.68200239695275e-22	3.68200239695275e-22\\
-0.141511257777236	-9.71283689375303	5.15198459705638e-22	5.15198459705638e-22\\
-0.141511257777236	-9.63656292280022	1.07758743500809e-21	1.07758743500809e-21\\
-0.141511257777236	-9.43995212553828	7.02903271308173e-21	7.02903271308173e-21\\
-0.141511257777236	-9.43389908384248	7.44223499557945e-21	7.44223499557945e-21\\
-0.141511257777236	-9.32743243841801	2.02043761453037e-20	2.02043761453037e-20\\
-0.141511257777236	-9.25174688885535	4.08124393391101e-20	4.08124393391101e-20\\
-0.141511257777236	-9.19449550352279	6.92015586543199e-20	6.92015586543199e-20\\
-0.141511257777236	-9.07149283172167	2.12811345302543e-19	2.12811345302543e-19\\
-0.141511257777236	-8.95934539406217	5.84912476591847e-19	5.84912476591847e-19\\
-0.141511257777236	-8.7549188354774	3.57634018044341e-18	3.57634018044341e-18\\
-0.141511257777236	-8.7213363397341	4.79602818567644e-18	4.79602818567644e-18\\
-0.141511257777236	-8.70076181601605	5.73744391355229e-18	5.73744391355229e-18\\
-0.141511257777236	-8.51141255279603	2.92702039187681e-17	2.92702039187681e-17\\
-0.141511257777236	-8.43830635698433	5.43875247048058e-17	5.43875247048058e-17\\
-0.141511257777236	-8.32465017714586	1.40997421576192e-16	1.40997421576192e-16\\
-0.141511257777236	-8.27763034881914	2.08316757436655e-16	2.08316757436655e-16\\
-0.141511257777236	-8.24044276093431	2.83211350744051e-16	2.83211350744051e-16\\
-0.141511257777236	-8.13147624867571	6.91033911165313e-16	6.91033911165313e-16\\
-0.141511257777236	-8.12149578831507	7.49416549389279e-16	7.49416549389279e-16\\
-0.141511257777236	-8.09908529655034	8.98791037871262e-16	8.98791037871262e-16\\
-0.141511257777236	-7.90654973029464	4.19596056247361e-15	4.19596056247361e-15\\
-0.141511257777236	-7.85659894247381	6.22026891053912e-15	6.22026891053912e-15\\
-0.141511257777236	-7.84954448130426	6.57459072169489e-15	6.57459072169489e-15\\
-0.141511257777236	-7.69150530654428	2.24493053173826e-14	2.24493053173826e-14\\
-0.141511257777236	-7.68063534874499	2.4405461281504e-14	2.4405461281504e-14\\
-0.141511257777236	-7.64785375336551	3.13763082573813e-14	3.13763082573813e-14\\
-0.141511257777236	-7.61214449890523	4.12031485419176e-14	4.12031485419176e-14\\
-0.141511257777236	-7.5368500675712	7.28813036152554e-14	7.28813036152554e-14\\
-0.141511257777236	-7.53392682295941	7.45045296053329e-14	7.45045296053329e-14\\
-0.141511257777236	-7.50649351229422	9.15755381640504e-14	9.15755381640504e-14\\
-0.141511257777236	-7.49647814663894	9.87206662425783e-14	9.87206662425783e-14\\
-0.141511257777236	-7.49242426710782	1.01765984854337e-13	1.01765984854337e-13\\
-0.141511257777236	-7.2940972807324	4.40962148222721e-13	4.40962148222721e-13\\
-0.141511257777236	-7.20374503042723	8.4887791616737e-13	8.4887791616737e-13\\
-0.141511257777236	-7.14594055765585	1.28517912395317e-12	1.28517912395317e-12\\
-0.141511257777236	-7.14335996524587	1.30909431424765e-12	1.30909431424765e-12\\
-0.141511257777236	-7.12459682353055	1.49659328609601e-12	1.49659328609601e-12\\
-0.141511257777236	-7.10154360025262	1.7632709497028e-12	1.7632709497028e-12\\
-0.141511257777236	-7.06514792567349	2.28182081119716e-12	2.28182081119716e-12\\
-0.141511257777236	-6.83512681016472	1.12870051354804e-11	1.12870051354804e-11\\
-0.141511257777236	-6.73118118975832	2.28449760535863e-11	2.28449760535863e-11\\
-0.141511257777236	-6.67243365043422	3.38671636731505e-11	3.38671636731505e-11\\
-0.141511257777236	-6.60066826636865	5.45283391079855e-11	5.45283391079855e-11\\
-0.141511257777236	-6.53467469687326	8.41116122803612e-11	8.41116122803612e-11\\
-0.141511257777236	-6.16283992126716	8.9143576670362e-10	8.9143576670362e-10\\
-0.141511257777236	-6.15699249140778	9.24130284140774e-10	9.24130284140774e-10\\
-0.141511257777236	-6.1516395752093	9.55081426158966e-10	9.55081426158966e-10\\
-0.141511257777236	-6.1143915430244	1.20019504584961e-09	1.20019504584961e-09\\
-0.141511257777236	-6.00124212727009	2.38195723515766e-09	2.38195723515766e-09\\
-0.141511257777236	-5.85842615731918	5.55555057792154e-09	5.55555057792154e-09\\
-0.141511257777236	-5.83915605947336	6.21834820170309e-09	6.21834820170309e-09\\
-0.141511257777236	-5.80460435515484	7.60389178011562e-09	7.60389178011562e-09\\
-0.141511257777236	-5.78306088027687	8.61478126813347e-09	8.61478126813347e-09\\
-0.141511257777236	-5.73002217138653	1.16907626187938e-08	1.16907626187938e-08\\
-0.141511257777236	-5.72131149271564	1.22886178285586e-08	1.22886178285586e-08\\
-0.141511257777236	-5.68227141894506	1.53523999940923e-08	1.53523999940923e-08\\
-0.141511257777236	-5.61213760432421	2.28130287136584e-08	2.28130287136584e-08\\
-0.141511257777236	-5.60510796290129	2.37304353109293e-08	2.37304353109293e-08\\
-0.141511257777236	-5.56392146999199	2.98673225179878e-08	2.98673225179878e-08\\
-0.141511257777236	-5.46404956628757	5.18034744362279e-08	5.18034744362279e-08\\
-0.141511257777236	-5.38131706201533	8.1132968205293e-08	8.1132968205293e-08\\
-0.141511257777236	-5.35112627565448	9.54020287067783e-08	9.54020287067783e-08\\
-0.141511257777236	-5.33773564516461	1.02479742373731e-07	1.02479742373731e-07\\
-0.141511257777236	-5.31611466506327	1.14989231683919e-07	1.14989231683919e-07\\
-0.141511257777236	-5.17465728110385	2.41492173344888e-07	2.41492173344888e-07\\
-0.141511257777236	-5.04953248195794	4.57824951606546e-07	4.57824951606546e-07\\
-0.141511257777236	-4.87945924274598	1.06509023439796e-06	1.06509023439796e-06\\
-0.141511257777236	-4.78445547390005	1.68558668236662e-06	1.68558668236662e-06\\
-0.141511257777236	-4.58002274603584	4.38994455169204e-06	4.38994455169204e-06\\
-0.141511257777236	-4.57866361112272	4.41735253038517e-06	4.41735253038517e-06\\
-0.141511257777236	-4.55949544653273	4.8216751541563e-06	4.8216751541563e-06\\
-0.141511257777236	-4.49804058042264	6.3689603248358e-06	6.3689603248358e-06\\
-0.141511257777236	-4.48263449337456	6.82515309908898e-06	6.82515309908898e-06\\
-0.141511257777236	-4.24365249194375	1.93622934338757e-05	1.93622934338757e-05\\
-0.141511257777236	-4.20990691250651	2.23307056766411e-05	2.23307056766411e-05\\
-0.141511257777236	-4.10627752268048	3.43589736740387e-05	3.43589736740387e-05\\
-0.141511257777236	-3.98917125258091	5.51952628854038e-05	5.51952628854038e-05\\
-0.141511257777236	-3.96947302574733	5.96958630557093e-05	5.96958630557093e-05\\
-0.141511257777236	-3.92086786866228	7.23140436575311e-05	7.23140436575311e-05\\
-0.141511257777236	-3.79586129160405	0.000117136427320264	0.000117136427320264\\
-0.141511257777236	-3.63912838214968	0.000209766096263134	0.000209766096263134\\
-0.141511257777236	-3.59236284792068	0.000248411180213058	0.000248411180213058\\
-0.141511257777236	-3.51531618904104	0.000326652468752386	0.000326652468752386\\
-0.141511257777236	-3.46316520381718	0.000391844140143427	0.000391844140143427\\
-0.141511257777236	-3.37709894095412	0.000525958412024296	0.000525958412024296\\
-0.141511257777236	-3.27045485063943	0.000749707633462957	0.000749707633462957\\
-0.141511257777236	-3.19671587701734	0.000951580773972576	0.000951580773972576\\
-0.141511257777236	-3.09881307794657	0.00129504345232512	0.00129504345232512\\
-0.141511257777236	-3.06743209858771	0.00142660237379168	0.00142660237379168\\
-0.141511257777236	-2.99209252604847	0.00179240205836923	0.00179240205836923\\
-0.141511257777236	-2.91610547769768	0.00224348377859085	0.00224348377859085\\
-0.141511257777236	-2.87643302831633	0.00251665845415902	0.00251665845415902\\
-0.141511257777236	-2.84265740441282	0.00277184991072708	0.00277184991072708\\
-0.141511257777236	-2.83071878963649	0.00286732936448787	0.00286732936448787\\
-0.141511257777236	-2.78355866334567	0.00327319338395134	0.00327319338395134\\
-0.141511257777236	-2.70811347882641	0.00402661546226706	0.00402661546226706\\
-0.141511257777236	-2.65243343666775	0.00467469503079094	0.00467469503079094\\
-0.141511257777236	-2.64109820716134	0.00481706886890254	0.00481706886890254\\
-0.141511257777236	-2.6149418356898	0.00515983752974163	0.00515983752974163\\
-0.141511257777236	-2.56842606354897	0.0058209255166225	0.0058209255166225\\
-0.141511257777236	-2.26283731174309	0.0121782204194011	0.0121782204194011\\
-0.141511257777236	-2.13836762688047	0.0160155070049316	0.0160155070049316\\
-0.141511257777236	-2.13327260321624	0.0161907403375083	0.0161907403375083\\
-0.141511257777236	-1.94247716844443	0.0238851450475503	0.0238851450475503\\
-0.141511257777236	-1.93573820960509	0.0241993140197941	0.0241993140197941\\
-0.141511257777236	-1.91918921280614	0.0249836566541786	0.0249836566541786\\
-0.141511257777236	-1.89146945668762	0.0263386420875698	0.0263386420875698\\
-0.141511257777236	-1.8495961706385	0.0284845688651636	0.0284845688651636\\
-0.141511257777236	-1.82295252188246	0.0299128318146411	0.0299128318146411\\
-0.141511257777236	-1.78542346311054	0.0320083569445216	0.0320083569445216\\
-0.141511257777236	-1.75140104803788	0.0339932739144309	0.0339932739144309\\
-0.141511257777236	-1.71304350332964	0.0363286422334342	0.0363286422334342\\
-0.141511257777236	-1.68885342389757	0.0378546017399894	0.0378546017399894\\
-0.141511257777236	-1.4117489561574	0.0581687306866	0.0581687306866\\
-0.141511257777236	-1.36610926818959	0.0619754431411755	0.0619754431411755\\
-0.141511257777236	-1.36259173572184	0.0622735872613774	0.0622735872613774\\
-0.141511257777236	-1.34676030434052	0.0636235596092665	0.0636235596092665\\
-0.141511257777236	-1.3265791215592	0.0653632001760865	0.0653632001760865\\
-0.141511257777236	-1.30708225597957	0.0670630674983334	0.0670630674983334\\
-0.141511257777236	-1.119465181194	0.0842058459843557	0.0842058459843557\\
-0.141511257777236	-1.09394991869479	0.0866175353878084	0.0866175353878084\\
-0.141511257777236	-1.07930227698726	0.088007214315772	0.088007214315772\\
-0.141511257777236	-0.790324989142979	0.115302452806103	0.115302452806103\\
-0.141511257777236	-0.765501461348265	0.117550643692009	0.117550643692009\\
-0.141511257777236	-0.665086257991467	0.126304496346514	0.126304496346514\\
-0.141511257777236	-0.628119767936003	0.12935987812083	0.12935987812083\\
-0.141511257777236	-0.57280309059322	0.133728791400884	0.133728791400884\\
-0.141511257777236	-0.568847987134404	0.13403104849534	0.13403104849534\\
-0.141511257777236	-0.553234621936247	0.135210283361085	0.135210283361085\\
-0.141511257777236	-0.397447866428711	0.145602905550809	0.145602905550809\\
-0.141511257777236	-0.352880332504465	0.148057872835004	0.148057872835004\\
-0.141511257777236	-0.341968321578869	0.148620240069481	0.148620240069481\\
-0.141511257777236	-0.317290739707538	0.149834115845699	0.149834115845699\\
-0.141511257777236	-0.317034387844909	0.149846298635805	0.149846298635805\\
-0.141511257777236	-0.294385064605215	0.150887452527087	0.150887452527087\\
-0.141511257777236	-0.263939588208782	0.152175344987514	0.152175344987514\\
-0.141511257777236	-0.262953132986157	0.152214897156794	0.152214897156794\\
-0.141511257777236	-0.262477813322967	0.152233906000846	0.152233906000846\\
-0.141511257777236	-0.238649580756523	0.153145535751377	0.153145535751377\\
-0.141511257777236	-0.210365934367905	0.154121088338366	0.154121088338366\\
-0.141511257777236	-0.19855916136664	0.154493592695705	0.154493592695705\\
-0.141511257777236	-0.19278441099114	0.154668262280448	0.154668262280448\\
-0.141511257777236	-0.127595528088321	0.156291864439194	0.156291864439194\\
-0.141511257777236	-0.118634591628681	0.156464384870397	0.156464384870397\\
-0.141511257777236	-0.115550686411318	0.156520894768964	0.156520894768964\\
-0.141511257777236	-0.10940074360478	0.156629200733674	0.156629200733674\\
-0.141511257777236	-0.0977293650234219	0.156818640272559	0.156818640272559\\
-0.141511257777236	-0.0548685601440777	0.157332313528774	0.157332313528774\\
-0.141511257777236	-0.0545005541269458	0.157335479754826	0.157335479754826\\
-0.141511257777236	-0.0424464872922112	0.157427438220023	0.157427438220023\\
-0.141511257777236	-0.0337821473901365	0.157479434918248	0.157479434918248\\
-0.141511257777236	-0.0329092215040187	0.157484018945355	0.157484018945355\\
-0.141511257777236	-0.0315732382745776	0.15749080251752	0.15749080251752\\
-0.141511257777236	-0.0292737032413608	0.157501820933786	0.157501820933786\\
-0.141511257777236	-0.0207923214558776	0.157535264409797	0.157535264409797\\
-0.141511257777236	-0.0116992492947692	0.157558537883735	0.157558537883735\\
-0.141511257777236	-0.0114376155956189	0.157559014765587	0.157559014765587\\
-0.141511257777236	-0.00935502120348107	0.157562426162282	0.157562426162282\\
-0.141511257777236	-0.00688891518489597	0.157565582111719	0.157565582111719\\
-0.141511257777236	-0.00677832350190356	0.157565701190607	0.157565701190607\\
-0.141511257777236	-0.00530449134428117	0.157567104165093	0.157567104165093\\
-0.141511257777236	-0.00117654702270546	0.157569211904356	0.157569211904356\\
-0.141511257777236	0.00706555890519851	0.157565387914605	0.157565387914605\\
-0.141511257777236	0.0252108694023117	0.157519254339112	0.157519254339112\\
-0.141511257777236	0.0276565971771417	0.157509071093277	0.157509071093277\\
-0.141511257777236	0.0417464613344697	0.157432077458481	0.157432077458481\\
-0.141511257777236	0.0535577002463906	0.157343494875682	0.157343494875682\\
-0.141511257777236	0.0575491987540401	0.157308609159366	0.157308609159366\\
-0.141511257777236	0.0642603312166203	0.157244323985898	0.157244323985898\\
-0.141511257777236	0.0643678352352609	0.157243236798878	0.157243236798878\\
-0.141511257777236	0.0819402142993944	0.157041232015987	0.157041232015987\\
-0.141511257777236	0.0976429270577	0.156819964422089	0.156819964422089\\
-0.141511257777236	0.116464833086862	0.156504296904326	0.156504296904326\\
-0.141511257777236	0.139018907727481	0.156054041351632	0.156054041351632\\
-0.141511257777236	0.166630675162482	0.155396917772242	0.155396917772242\\
-0.141511257777236	0.258178715714337	0.152404378005477	0.152404378005477\\
-0.141511257777236	0.362069853750091	0.147572297027755	0.147572297027755\\
-0.141511257777236	0.36840551675891	0.147231206152474	0.147231206152474\\
-0.141511257777236	0.455295019995092	0.142055626515556	0.142055626515556\\
-0.141511257777236	0.487158061232025	0.139938635158474	0.139938635158474\\
-0.141511257777236	0.503863371211972	0.138785051772484	0.138785051772484\\
-0.141511257777236	0.551098581420598	0.135369851243932	0.135369851243932\\
-0.141511257777236	0.551229925151555	0.135360051908504	0.135360051908504\\
-0.141511257777236	0.561757455841525	0.134569362837282	0.134569362837282\\
-0.141511257777236	0.652066959060987	0.127392113145359	0.127392113145359\\
-0.141511257777236	0.700001210378557	0.123330118112004	0.123330118112004\\
-0.141511257777236	0.840498465504729	0.110680387862947	0.110680387862947\\
-0.141511257777236	0.946163202489589	0.100710804877658	0.100710804877658\\
-0.141511257777236	1.09809938403689	0.0862245005086389	0.0862245005086389\\
-0.141511257777236	1.14944326279193	0.0813902581699868	0.0813902581699868\\
-0.141511257777236	1.30410843123873	0.0673239534829057	0.0673239534829057\\
-0.141511257777236	1.43196483675016	0.0565205250660697	0.0565205250660697\\
-0.141511257777236	1.45756032851411	0.0544686027267523	0.0544686027267523\\
-0.141511257777236	1.5490641126172	0.0474684690920968	0.0474684690920968\\
-0.141511257777236	1.58451914275711	0.0449034683403347	0.0449034683403347\\
-0.141511257777236	1.63696472143613	0.0412659929252616	0.0412659929252616\\
-0.141511257777236	1.7113521020209	0.0364340029649854	0.0364340029649854\\
-0.141511257777236	1.86679452278968	0.0275886539483541	0.0275886539483541\\
-0.141511257777236	1.91774192821129	0.0250531218101105	0.0250531218101105\\
-0.141511257777236	1.97373139298229	0.0224672274295752	0.0224672274295752\\
-0.141511257777236	2.01460291259671	0.0207086822937174	0.0207086822937174\\
-0.141511257777236	2.02370156162591	0.0203317049784305	0.0203317049784305\\
-0.141511257777236	2.13237820758129	0.0162216551045123	0.0162216551045123\\
-0.141511257777236	2.14910175659692	0.01565118001448	0.01565118001448\\
-0.141511257777236	2.52196718590426	0.00655158006035982	0.00655158006035982\\
-0.141511257777236	2.57902693589173	0.00566425584930964	0.00566425584930964\\
-0.141511257777236	2.6874068997276	0.00425794892862325	0.00425794892862325\\
-0.141511257777236	2.71661488173683	0.00393482845673581	0.00393482845673581\\
-0.141511257777236	2.92837254373747	0.00216448534460178	0.00216448534460178\\
-0.141511257777236	2.95927201069857	0.00197628748653826	0.00197628748653826\\
-0.141511257777236	3.12069201055704	0.00120986185316987	0.00120986185316987\\
-0.141511257777236	3.15761499719583	0.00107745228534837	0.00107745228534837\\
-0.141511257777236	3.19106029960842	0.000968925626054735	0.000968925626054735\\
-0.141511257777236	3.1917545723558	0.000966781147206439	0.000966781147206439\\
-0.141511257777236	3.23428556007998	0.000843297018825535	0.000843297018825535\\
-0.141511257777236	3.45700403370755	0.000400287215816008	0.000400287215816008\\
-0.141511257777236	3.55770737564084	0.000281175741426095	0.000281175741426095\\
-0.141511257777236	3.62068507523308	0.00022429015904938	0.00022429015904938\\
-0.141511257777236	3.73929580382039	0.000144959474808992	0.000144959474808992\\
-0.141511257777236	3.82024668800656	0.000106748798300109	0.000106748798300109\\
-0.141511257777236	4.09452150300821	3.60557951602953e-05	3.60557951602953e-05\\
-0.141511257777236	4.09578518667062	3.58696891625675e-05	3.58696891625675e-05\\
-0.141511257777236	4.10930257947617	3.39346606013239e-05	3.39346606013239e-05\\
-0.141511257777236	4.1847039545815	2.48224175856005e-05	2.48224175856005e-05\\
-0.141511257777236	4.18690036711604	2.45952523752763e-05	2.45952523752763e-05\\
-0.141511257777236	4.20258562741922	2.30290807019309e-05	2.30290807019309e-05\\
-0.141511257777236	4.35671055426668	1.1907367744059e-05	1.1907367744059e-05\\
-0.141511257777236	4.45809785949909	7.61639005270329e-06	7.61639005270329e-06\\
-0.141511257777236	4.52135202219773	5.73339997826856e-06	5.73339997826856e-06\\
-0.141511257777236	4.7367613644976	2.11523657369424e-06	2.11523657369424e-06\\
-0.141511257777236	4.75654133127884	1.92567788814271e-06	1.92567788814271e-06\\
-0.141511257777236	4.99956494895721	5.88484867727492e-07	5.88484867727492e-07\\
-0.141511257777236	5.04845325604475	4.60326450721372e-07	4.60326450721372e-07\\
-0.141511257777236	5.06685626463353	4.19414566351475e-07	4.19414566351475e-07\\
-0.141511257777236	5.14869967249627	2.76116228193795e-07	2.76116228193795e-07\\
-0.141511257777236	5.30803197776341	1.20033913339643e-07	1.20033913339643e-07\\
-0.141511257777236	5.66871903635036	1.65798532054845e-08	1.65798532054845e-08\\
-0.141511257777236	5.70571153224712	1.34342042123862e-08	1.34342042123862e-08\\
-0.141511257777236	5.71893940480377	1.24564940154774e-08	1.24564940154774e-08\\
-0.141511257777236	5.79367630919147	8.10137228034114e-09	8.10137228034114e-09\\
-0.141511257777236	5.89003900805956	4.61400523465538e-09	4.61400523465538e-09\\
-0.141511257777236	6.04791116716709	1.79815530621803e-09	1.79815530621803e-09\\
-0.141511257777236	6.08735774461523	1.41540243502114e-09	1.41540243502114e-09\\
-0.141511257777236	6.25770973798712	4.94558650173082e-10	4.94558650173082e-10\\
-0.141511257777236	6.33421273325968	3.05517132240371e-10	3.05517132240371e-10\\
-0.141511257777236	6.34457480923486	2.86092898066352e-10	2.86092898066352e-10\\
-0.141511257777236	6.37089122636784	2.42015995813454e-10	2.42015995813454e-10\\
-0.141511257777236	6.40068786051156	2.00082301145505e-10	2.00082301145505e-10\\
-0.141511257777236	6.48562099633152	1.15756804504239e-10	1.15756804504239e-10\\
-0.141511257777236	6.65727360949725	3.7467930320047e-11	3.7467930320047e-11\\
-0.141511257777236	6.69178943927017	2.97583088393793e-11	2.97583088393793e-11\\
-0.141511257777236	6.70249349284102	2.7699706589275e-11	2.7699706589275e-11\\
-0.141511257777236	6.88608532626465	7.95695008419497e-12	7.95695008419497e-12\\
-0.141511257777236	6.90491375367945	6.98813952612593e-12	6.98813952612593e-12\\
-0.141511257777236	7.03301125999215	2.86196267620862e-12	2.86196267620862e-12\\
-0.141511257777236	7.17185384462208	1.06757267899428e-12	1.06757267899428e-12\\
-0.141511257777236	7.24298657721048	6.39354664957419e-13	6.39354664957419e-13\\
-0.141511257777236	7.24776372185338	6.17603784568616e-13	6.17603784568616e-13\\
-0.141511257777236	7.25072460121043	6.04488707506597e-13	6.04488707506597e-13\\
-0.141511257777236	7.56029643969675	6.10592975154643e-14	6.10592975154643e-14\\
-0.141511257777236	7.65685016180242	2.92889235969308e-14	2.92889235969308e-14\\
-0.141511257777236	7.66011364786122	2.85659674904018e-14	2.85659674904018e-14\\
-0.141511257777236	7.66553512665701	2.74035405296326e-14	2.74035405296326e-14\\
-0.141511257777236	7.68809712384273	2.30454399671391e-14	2.30454399671391e-14\\
-0.141511257777236	7.99473480978791	2.08130327297821e-15	2.08130327297821e-15\\
-0.141511257777236	8.00277468901713	1.95166967320033e-15	1.95166967320033e-15\\
-0.141511257777236	8.10700273053115	8.42939554871512e-16	8.42939554871512e-16\\
-0.141511257777236	8.11341300518876	8.00235927096551e-16	8.00235927096551e-16\\
-0.141511257777236	8.16091433081819	5.43690707058946e-16	5.43690707058946e-16\\
-0.141511257777236	8.4263009756926	6.01816701243149e-17	6.01816701243149e-17\\
-0.141511257777236	8.43167995960995	5.75140012867267e-17	5.75140012867267e-17\\
-0.141511257777236	8.55151590704134	2.07891192167147e-17	2.07891192167147e-17\\
-0.141511257777236	8.560030124411	1.93285644299155e-17	1.93285644299155e-17\\
-0.141511257777236	8.62636622596679	1.09303656693312e-17	1.09303656693312e-17\\
-0.141511257777236	8.63961940648159	9.7486629767623e-18	9.7486629767623e-18\\
-0.141511257777236	8.67701171835745	7.05245447833528e-18	7.05245447833528e-18\\
-0.141511257777236	8.68066941326515	6.83209361106416e-18	6.83209361106416e-18\\
-0.141511257777236	8.68922515711246	6.34282957409301e-18	6.34282957409301e-18\\
-0.141511257777236	8.73702891646833	4.1820633361852e-18	4.1820633361852e-18\\
-0.141511257777236	8.78579554324503	2.72792221385673e-18	2.72792221385673e-18\\
-0.141511257777236	8.79755482021605	2.45998802511078e-18	2.45998802511078e-18\\
-0.141511257777236	8.80813417900733	2.24123719310579e-18	2.24123719310579e-18\\
-0.141511257777236	8.87783953867752	1.21000495203561e-18	1.21000495203561e-18\\
-0.141511257777236	8.90510581382788	9.49506514009047e-19	9.49506514009047e-19\\
-0.141511257777236	9.0377437318851	2.88874196413854e-19	2.88874196413854e-19\\
-0.141511257777236	9.23447011934336	4.7879046968347e-20	4.7879046968347e-20\\
-0.141511257777236	9.35387434407783	1.57827022503775e-20	1.57827022503775e-20\\
-0.141511257777236	9.393659457282	1.08696898572565e-20	1.08696898572565e-20\\
-0.141511257777236	9.53507648759292	2.85067371138098e-21	2.85067371138098e-21\\
-0.141511257777236	9.64177644620874	1.02477251266401e-21	1.02477251266401e-21\\
-0.141511257777236	9.80885023439559	2.01820963888841e-22	2.01820963888841e-22\\
-0.141511257777236	9.84912655309268	1.35843775783447e-22	1.35843775783447e-22\\
-0.141511257777236	9.99013391093181	3.35408690943395e-23	3.35408690943395e-23\\
-0.141511257777236	9.99998804670389	3.03948133478545e-23	3.03948133478545e-23\\
-0.12247768924757	-9.99030693937904	3.35671665017906e-23	3.35671665017906e-23\\
-0.12247768924757	-9.96580280520765	4.2864843757059e-23	4.2864843757059e-23\\
-0.12247768924757	-9.96474212965218	4.33203247236376e-23	4.33203247236376e-23\\
-0.12247768924757	-9.96062797256485	4.51328322448744e-23	4.51328322448744e-23\\
-0.12247768924757	-9.77838625189773	2.72665543195095e-22	2.72665543195095e-22\\
-0.12247768924757	-9.74736123549529	3.6912644165146e-22	3.6912644165146e-22\\
-0.12247768924757	-9.71283689375303	5.16494433389951e-22	5.16494433389951e-22\\
-0.12247768924757	-9.63656292280022	1.08029808938216e-21	1.08029808938216e-21\\
-0.12247768924757	-9.43995212553828	7.04671413516427e-21	7.04671413516427e-21\\
-0.12247768924757	-9.43389908384248	7.46095582155447e-21	7.46095582155447e-21\\
-0.12247768924757	-9.32743243841801	2.02551999381528e-20	2.02551999381528e-20\\
-0.12247768924757	-9.25174688885535	4.09151023932783e-20	4.09151023932783e-20\\
-0.12247768924757	-9.19449550352279	6.9375634095036e-20	6.9375634095036e-20\\
-0.12247768924757	-9.07149283172167	2.1334666892015e-19	2.1334666892015e-19\\
-0.12247768924757	-8.95934539406217	5.8638381479756e-19	5.8638381479756e-19\\
-0.12247768924757	-8.7549188354774	3.58533640834878e-18	3.58533640834878e-18\\
-0.12247768924757	-8.7213363397341	4.80809251972242e-18	4.80809251972242e-18\\
-0.12247768924757	-8.70076181601605	5.75187636416838e-18	5.75187636416838e-18\\
-0.12247768924757	-8.51141255279603	2.93438326598844e-17	2.93438326598844e-17\\
-0.12247768924757	-8.43830635698433	5.45243356743352e-17	5.45243356743352e-17\\
-0.12247768924757	-8.32465017714586	1.41352098389518e-16	1.41352098389518e-16\\
-0.12247768924757	-8.27763034881914	2.08840774988636e-16	2.08840774988636e-16\\
-0.12247768924757	-8.24044276093431	2.83923764476563e-16	2.83923764476563e-16\\
-0.12247768924757	-8.13147624867571	6.92772196183382e-16	6.92772196183382e-16\\
-0.12247768924757	-8.12149578831507	7.5130169502258e-16	7.5130169502258e-16\\
-0.12247768924757	-8.09908529655034	9.01051932698944e-16	9.01051932698944e-16\\
-0.12247768924757	-7.90654973029464	4.20651543577911e-15	4.20651543577911e-15\\
-0.12247768924757	-7.85659894247381	6.23591589989933e-15	6.23591589989933e-15\\
-0.12247768924757	-7.84954448130426	6.59112900204091e-15	6.59112900204091e-15\\
-0.12247768924757	-7.69150530654428	2.2505776194526e-14	2.2505776194526e-14\\
-0.12247768924757	-7.68063534874499	2.4466852838444e-14	2.4466852838444e-14\\
-0.12247768924757	-7.64785375336551	3.145523487109e-14	3.145523487109e-14\\
-0.12247768924757	-7.61214449890523	4.13067944189875e-14	4.13067944189875e-14\\
-0.12247768924757	-7.5368500675712	7.30646353969884e-14	7.30646353969884e-14\\
-0.12247768924757	-7.53392682295941	7.46919445867091e-14	7.46919445867091e-14\\
-0.12247768924757	-7.50649351229422	9.18058950010165e-14	9.18058950010165e-14\\
-0.12247768924757	-7.49647814663894	9.89689965377068e-14	9.89689965377068e-14\\
-0.12247768924757	-7.49242426710782	1.02021975600903e-13	1.02021975600903e-13\\
-0.12247768924757	-7.2940972807324	4.42071381624161e-13	4.42071381624161e-13\\
-0.12247768924757	-7.20374503042723	8.51013255316439e-13	8.51013255316439e-13\\
-0.12247768924757	-7.14594055765585	1.28841197198075e-12	1.28841197198075e-12\\
-0.12247768924757	-7.14335996524587	1.31238732056316e-12	1.31238732056316e-12\\
-0.12247768924757	-7.12459682353055	1.50035794314877e-12	1.50035794314877e-12\\
-0.12247768924757	-7.10154360025262	1.76770643025614e-12	1.76770643025614e-12\\
-0.12247768924757	-7.06514792567349	2.2875606958337e-12	2.2875606958337e-12\\
-0.12247768924757	-6.83512681016472	1.13153974207342e-11	1.13153974207342e-11\\
-0.12247768924757	-6.73118118975832	2.29024422342911e-11	2.29024422342911e-11\\
-0.12247768924757	-6.67243365043422	3.39523559947811e-11	3.39523559947811e-11\\
-0.12247768924757	-6.60066826636865	5.46655042939485e-11	5.46655042939485e-11\\
-0.12247768924757	-6.53467469687326	8.43231937282618e-11	8.43231937282618e-11\\
-0.12247768924757	-6.16283992126716	8.93678159461481e-10	8.93678159461481e-10\\
-0.12247768924757	-6.15699249140778	9.26454919446962e-10	9.26454919446962e-10\\
-0.12247768924757	-6.1516395752093	9.57483918579824e-10	9.57483918579824e-10\\
-0.12247768924757	-6.1143915430244	1.20321411775513e-09	1.20321411775513e-09\\
-0.12247768924757	-6.00124212727009	2.38794901140577e-09	2.38794901140577e-09\\
-0.12247768924757	-5.85842615731918	5.56952547869081e-09	5.56952547869081e-09\\
-0.12247768924757	-5.83915605947336	6.23399035955022e-09	6.23399035955022e-09\\
-0.12247768924757	-5.80460435515484	7.62301925120908e-09	7.62301925120908e-09\\
-0.12247768924757	-5.78306088027687	8.63645161595636e-09	8.63645161595636e-09\\
-0.12247768924757	-5.73002217138653	1.17201705496952e-08	1.17201705496952e-08\\
-0.12247768924757	-5.72131149271564	1.2319529654909e-08	1.2319529654909e-08\\
-0.12247768924757	-5.68227141894506	1.53910187166615e-08	1.53910187166615e-08\\
-0.12247768924757	-5.61213760432421	2.28704145313282e-08	2.28704145313282e-08\\
-0.12247768924757	-5.60510796290129	2.37901288505759e-08	2.37901288505759e-08\\
-0.12247768924757	-5.56392146999199	2.99424533016209e-08	2.99424533016209e-08\\
-0.12247768924757	-5.46404956628757	5.1933785267638e-08	5.1933785267638e-08\\
-0.12247768924757	-5.38131706201533	8.13370569205127e-08	8.13370569205127e-08\\
-0.12247768924757	-5.35112627565448	9.56420110209819e-08	9.56420110209819e-08\\
-0.12247768924757	-5.33773564516461	1.02737528566196e-07	1.02737528566196e-07\\
-0.12247768924757	-5.31611466506327	1.152784853015e-07	1.152784853015e-07\\
-0.12247768924757	-5.17465728110385	2.42099643137794e-07	2.42099643137794e-07\\
-0.12247768924757	-5.04953248195794	4.58976603126708e-07	4.58976603126708e-07\\
-0.12247768924757	-4.87945924274598	1.06776945225896e-06	1.06776945225896e-06\\
-0.12247768924757	-4.78445547390005	1.68982674935794e-06	1.68982674935794e-06\\
-0.12247768924757	-4.58002274603584	4.40098738869479e-06	4.40098738869479e-06\\
-0.12247768924757	-4.57866361112272	4.42846431173055e-06	4.42846431173055e-06\\
-0.12247768924757	-4.55949544653273	4.83380400275122e-06	4.83380400275122e-06\\
-0.12247768924757	-4.49804058042264	6.38498134512796e-06	6.38498134512796e-06\\
-0.12247768924757	-4.48263449337456	6.84232166518465e-06	6.84232166518465e-06\\
-0.12247768924757	-4.24365249194375	1.94109989808074e-05	1.94109989808074e-05\\
-0.12247768924757	-4.20990691250651	2.23868782182393e-05	2.23868782182393e-05\\
-0.12247768924757	-4.10627752268048	3.44454031360505e-05	3.44454031360505e-05\\
-0.12247768924757	-3.98917125258091	5.53341057077198e-05	5.53341057077198e-05\\
-0.12247768924757	-3.96947302574733	5.98460270675094e-05	5.98460270675094e-05\\
-0.12247768924757	-3.92086786866228	7.2495948505694e-05	7.2495948505694e-05\\
-0.12247768924757	-3.79586129160405	0.000117431082174955	0.000117431082174955\\
-0.12247768924757	-3.63912838214968	0.000210293759604313	0.000210293759604313\\
-0.12247768924757	-3.59236284792068	0.000249036054659752	0.000249036054659752\\
-0.12247768924757	-3.51531618904104	0.000327474157939231	0.000327474157939231\\
-0.12247768924757	-3.46316520381718	0.000392829817962164	0.000392829817962164\\
-0.12247768924757	-3.37709894095412	0.000527281452200731	0.000527281452200731\\
-0.12247768924757	-3.27045485063943	0.000751593511313705	0.000751593511313705\\
-0.12247768924757	-3.19671587701734	0.000953974460557496	0.000953974460557496\\
-0.12247768924757	-3.09881307794657	0.00129830111391676	0.00129830111391676\\
-0.12247768924757	-3.06743209858771	0.00143019096979694	0.00143019096979694\\
-0.12247768924757	-2.99209252604847	0.00179691081777175	0.00179691081777175\\
-0.12247768924757	-2.91610547769768	0.00224912722702022	0.00224912722702022\\
-0.12247768924757	-2.87643302831633	0.00252298906922115	0.00252298906922115\\
-0.12247768924757	-2.84265740441282	0.00277882245591525	0.00277882245591525\\
-0.12247768924757	-2.83071878963649	0.00287454208675176	0.00287454208675176\\
-0.12247768924757	-2.78355866334567	0.00328142705082157	0.00328142705082157\\
-0.12247768924757	-2.70811347882641	0.00403674435061609	0.00403674435061609\\
-0.12247768924757	-2.65243343666775	0.00468645415317955	0.00468645415317955\\
-0.12247768924757	-2.64109820716134	0.00482918613045879	0.00482918613045879\\
-0.12247768924757	-2.6149418356898	0.00517281702051439	0.00517281702051439\\
-0.12247768924757	-2.56842606354897	0.00583556796390818	0.00583556796390818\\
-0.12247768924757	-2.26283731174309	0.0122088545427918	0.0122088545427918\\
-0.12247768924757	-2.13836762688047	0.016055793762837	0.016055793762837\\
-0.12247768924757	-2.13327260321624	0.0162314678921267	0.0162314678921267\\
-0.12247768924757	-1.94247716844443	0.0239452277571247	0.0239452277571247\\
-0.12247768924757	-1.93573820960509	0.0242601870165147	0.0242601870165147\\
-0.12247768924757	-1.91918921280614	0.0250465026525542	0.0250465026525542\\
-0.12247768924757	-1.89146945668762	0.0264048965306549	0.0264048965306549\\
-0.12247768924757	-1.8495961706385	0.0285562213535647	0.0285562213535647\\
-0.12247768924757	-1.82295252188246	0.0299880770761997	0.0299880770761997\\
-0.12247768924757	-1.78542346311054	0.032088873466838	0.032088873466838\\
-0.12247768924757	-1.75140104803788	0.0340787834644051	0.0340787834644051\\
-0.12247768924757	-1.71304350332964	0.0364200263659651	0.0364200263659651\\
-0.12247768924757	-1.68885342389757	0.0379498243998422	0.0379498243998422\\
-0.12247768924757	-1.4117489561574	0.0583150532207608	0.0583150532207608\\
-0.12247768924757	-1.36610926818959	0.0621313414011017	0.0621313414011017\\
-0.12247768924757	-1.36259173572184	0.0624302354981845	0.0624302354981845\\
-0.12247768924757	-1.34676030434052	0.0637836036804448	0.0637836036804448\\
-0.12247768924757	-1.3265791215592	0.0655276202859588	0.0655276202859588\\
-0.12247768924757	-1.30708225597957	0.0672317635979237	0.0672317635979237\\
-0.12247768924757	-1.119465181194	0.0844176644756679	0.0844176644756679\\
-0.12247768924757	-1.09394991869479	0.0868354204461739	0.0868354204461739\\
-0.12247768924757	-1.07930227698726	0.0882285950897912	0.0882285950897912\\
-0.12247768924757	-0.790324989142979	0.115592494326528	0.115592494326528\\
-0.12247768924757	-0.765501461348265	0.117846340501518	0.117846340501518\\
-0.12247768924757	-0.665086257991467	0.126622213335748	0.126622213335748\\
-0.12247768924757	-0.628119767936003	0.12968528087523	0.12968528087523\\
-0.12247768924757	-0.57280309059322	0.134065184088451	0.134065184088451\\
-0.12247768924757	-0.568847987134404	0.13436820150591	0.13436820150591\\
-0.12247768924757	-0.553234621936247	0.135550402718555	0.135550402718555\\
-0.12247768924757	-0.397447866428711	0.145969167387192	0.145969167387192\\
-0.12247768924757	-0.352880332504465	0.148430310103275	0.148430310103275\\
-0.12247768924757	-0.341968321578869	0.148994091963753	0.148994091963753\\
-0.12247768924757	-0.317290739707538	0.150211021225539	0.150211021225539\\
-0.12247768924757	-0.317034387844909	0.150223234661263	0.150223234661263\\
-0.12247768924757	-0.294385064605215	0.151267007558909	0.151267007558909\\
-0.12247768924757	-0.263939588208782	0.15255813969272	0.15255813969272\\
-0.12247768924757	-0.262953132986157	0.152597791354864	0.152597791354864\\
-0.12247768924757	-0.262477813322967	0.152616848015367	0.152616848015367\\
-0.12247768924757	-0.238649580756523	0.153530770956307	0.153530770956307\\
-0.12247768924757	-0.210365934367905	0.154508777530602	0.154508777530602\\
-0.12247768924757	-0.19855916136664	0.154882218916838	0.154882218916838\\
-0.12247768924757	-0.19278441099114	0.155057327880195	0.155057327880195\\
-0.12247768924757	-0.127595528088321	0.156685014184831	0.156685014184831\\
-0.12247768924757	-0.118634591628681	0.156857968588486	0.156857968588486\\
-0.12247768924757	-0.115550686411318	0.15691462063682	0.15691462063682\\
-0.12247768924757	-0.10940074360478	0.157023199043495	0.157023199043495\\
-0.12247768924757	-0.0977293650234219	0.157213115114583	0.157213115114583\\
-0.12247768924757	-0.0548685601440777	0.157728080507857	0.157728080507857\\
-0.12247768924757	-0.0545005541269458	0.1577312546985	0.1577312546985\\
-0.12247768924757	-0.0424464872922112	0.157823444483782	0.157823444483782\\
-0.12247768924757	-0.0337821473901365	0.15787557197889	0.15787557197889\\
-0.12247768924757	-0.0329092215040187	0.157880167537045	0.157880167537045\\
-0.12247768924757	-0.0315732382745776	0.15788696817318	0.15788696817318\\
-0.12247768924757	-0.0292737032413608	0.157898014306101	0.157898014306101\\
-0.12247768924757	-0.0207923214558776	0.157931541908653	0.157931541908653\\
-0.12247768924757	-0.0116992492947692	0.157954873926651	0.157954873926651\\
-0.12247768924757	-0.0114376155956189	0.157955352008092	0.157955352008092\\
-0.12247768924757	-0.00935502120348107	0.157958771986103	0.157958771986103\\
-0.12247768924757	-0.00688891518489597	0.157961935874281	0.157961935874281\\
-0.12247768924757	-0.00677832350190356	0.157962055252711	0.157962055252711\\
-0.12247768924757	-0.00530449134428117	0.157963461756356	0.157963461756356\\
-0.12247768924757	-0.00117654702270546	0.157965574797605	0.157965574797605\\
-0.12247768924757	0.00706555890519851	0.157961741188667	0.157961741188667\\
-0.12247768924757	0.0252108694023117	0.157915491564885	0.157915491564885\\
-0.12247768924757	0.0276565971771417	0.157905282703255	0.157905282703255\\
-0.12247768924757	0.0417464613344697	0.157828095392171	0.157828095392171\\
-0.12247768924757	0.0535577002463906	0.157739289981268	0.157739289981268\\
-0.12247768924757	0.0575491987540401	0.157704316510477	0.157704316510477\\
-0.12247768924757	0.0642603312166203	0.157639869628659	0.157639869628659\\
-0.12247768924757	0.0643678352352609	0.157638779706837	0.157638779706837\\
-0.12247768924757	0.0819402142993944	0.157436266784067	0.157436266784067\\
-0.12247768924757	0.0976429270577	0.157214442594991	0.157214442594991\\
-0.12247768924757	0.116464833086862	0.156897981020514	0.156897981020514\\
-0.12247768924757	0.139018907727481	0.156446592857004	0.156446592857004\\
-0.12247768924757	0.166630675162482	0.155787816293506	0.155787816293506\\
-0.12247768924757	0.258178715714337	0.152787748839665	0.152787748839665\\
-0.12247768924757	0.362069853750091	0.147943512837661	0.147943512837661\\
-0.12247768924757	0.36840551675891	0.147601563953607	0.147601563953607\\
-0.12247768924757	0.455295019995092	0.142412965226891	0.142412965226891\\
-0.12247768924757	0.487158061232025	0.140290648611092	0.140290648611092\\
-0.12247768924757	0.503863371211972	0.139134163404099	0.139134163404099\\
-0.12247768924757	0.551098581420598	0.135710371991921	0.135710371991921\\
-0.12247768924757	0.551229925151555	0.135700548006418	0.135700548006418\\
-0.12247768924757	0.561757455841525	0.134907869969178	0.134907869969178\\
-0.12247768924757	0.652066959060987	0.127712566017675	0.127712566017675\\
-0.12247768924757	0.700001210378557	0.123640353099213	0.123640353099213\\
-0.12247768924757	0.840498465504729	0.110958802651148	0.110958802651148\\
-0.12247768924757	0.946163202489589	0.100964141335462	0.100964141335462\\
-0.12247768924757	1.09809938403689	0.0864413968939003	0.0864413968939003\\
-0.12247768924757	1.14944326279193	0.0815949940940969	0.0815949940940969\\
-0.12247768924757	1.30410843123873	0.0674933058371184	0.0674933058371184\\
-0.12247768924757	1.43196483675016	0.0566627015647167	0.0566627015647167\\
-0.12247768924757	1.45756032851411	0.0546056176467806	0.0546056176467806\\
-0.12247768924757	1.5490641126172	0.0475878752852233	0.0475878752852233\\
-0.12247768924757	1.58451914275711	0.0450164223141039	0.0450164223141039\\
-0.12247768924757	1.63696472143613	0.0413697968863969	0.0413697968863969\\
-0.12247768924757	1.7113521020209	0.036525652130792	0.036525652130792\\
-0.12247768924757	1.86679452278968	0.0276580527767651	0.0276580527767651\\
-0.12247768924757	1.91774192821129	0.0251161425470017	0.0251161425470017\\
-0.12247768924757	1.97373139298229	0.0225237433895121	0.0225237433895121\\
-0.12247768924757	2.01460291259671	0.0207607746608119	0.0207607746608119\\
-0.12247768924757	2.02370156162591	0.0203828490649721	0.0203828490649721\\
-0.12247768924757	2.13237820758129	0.0162624604247446	0.0162624604247446\\
-0.12247768924757	2.14910175659692	0.0156905503135272	0.0156905503135272\\
-0.12247768924757	2.52196718590426	0.00656806045774641	0.00656806045774641\\
-0.12247768924757	2.57902693589173	0.00567850419649245	0.00567850419649245\\
-0.12247768924757	2.6874068997276	0.00426865973269631	0.00426865973269631\\
-0.12247768924757	2.71661488173683	0.00394472645630501	0.00394472645630501\\
-0.12247768924757	2.92837254373747	0.00216993007370344	0.00216993007370344\\
-0.12247768924757	2.95927201069857	0.0019812588068653	0.0019812588068653\\
-0.12247768924757	3.12069201055704	0.00121290524177833	0.00121290524177833\\
-0.12247768924757	3.15761499719583	0.00108016259975559	0.00108016259975559\\
-0.12247768924757	3.19106029960842	0.000971362943344353	0.000971362943344353\\
-0.12247768924757	3.1917545723558	0.000969213070092985	0.000969213070092985\\
-0.12247768924757	3.23428556007998	0.000845418319314445	0.000845418319314445\\
-0.12247768924757	3.45700403370755	0.000401294132059822	0.000401294132059822\\
-0.12247768924757	3.55770737564084	0.00028188303461514	0.00028188303461514\\
-0.12247768924757	3.62068507523308	0.000224854357443811	0.000224854357443811\\
-0.12247768924757	3.73929580382039	0.000145324118105387	0.000145324118105387\\
-0.12247768924757	3.82024668800656	0.000107017323236127	0.000107017323236127\\
-0.12247768924757	4.09452150300821	3.61464929502722e-05	3.61464929502722e-05\\
-0.12247768924757	4.09578518667062	3.59599188058119e-05	3.59599188058119e-05\\
-0.12247768924757	4.10930257947617	3.40200227104238e-05	3.40200227104238e-05\\
-0.12247768924757	4.1847039545815	2.48848579896157e-05	2.48848579896157e-05\\
-0.12247768924757	4.18690036711604	2.46571213487505e-05	2.46571213487505e-05\\
-0.12247768924757	4.20258562741922	2.30870099950052e-05	2.30870099950052e-05\\
-0.12247768924757	4.35671055426668	1.19373205417723e-05	1.19373205417723e-05\\
-0.12247768924757	4.45809785949909	7.63554896300637e-06	7.63554896300637e-06\\
-0.12247768924757	4.52135202219773	5.74782225642858e-06	5.74782225642858e-06\\
-0.12247768924757	4.7367613644976	2.12055741828135e-06	2.12055741828135e-06\\
-0.12247768924757	4.75654133127884	1.93052190081489e-06	1.93052190081489e-06\\
-0.12247768924757	4.99956494895721	5.89965192227353e-07	5.89965192227353e-07\\
-0.12247768924757	5.04845325604475	4.61484394723515e-07	4.61484394723515e-07\\
-0.12247768924757	5.06685626463353	4.20469597147026e-07	4.20469597147026e-07\\
-0.12247768924757	5.14869967249627	2.76810794256271e-07	2.76810794256271e-07\\
-0.12247768924757	5.30803197776341	1.20335856775193e-07	1.20335856775193e-07\\
-0.12247768924757	5.66871903635036	1.66215595674492e-08	1.66215595674492e-08\\
-0.12247768924757	5.70571153224712	1.34679977434052e-08	1.34679977434052e-08\\
-0.12247768924757	5.71893940480377	1.24878281317558e-08	1.24878281317558e-08\\
-0.12247768924757	5.79367630919147	8.12175115586837e-09	8.12175115586837e-09\\
-0.12247768924757	5.89003900805956	4.62561169280905e-09	4.62561169280905e-09\\
-0.12247768924757	6.04791116716709	1.80267853782571e-09	1.80267853782571e-09\\
-0.12247768924757	6.08735774461523	1.41896285775523e-09	1.41896285775523e-09\\
-0.12247768924757	6.25770973798712	4.95802704738658e-10	4.95802704738658e-10\\
-0.12247768924757	6.33421273325968	3.06285655818095e-10	3.06285655818095e-10\\
-0.12247768924757	6.34457480923486	2.8681256028618e-10	2.8681256028618e-10\\
-0.12247768924757	6.37089122636784	2.42624783273605e-10	2.42624783273605e-10\\
-0.12247768924757	6.40068786051156	2.00585605051208e-10	2.00585605051208e-10\\
-0.12247768924757	6.48562099633152	1.1604798893927e-10	1.1604798893927e-10\\
-0.12247768924757	6.65727360949725	3.75621803139781e-11	3.75621803139781e-11\\
-0.12247768924757	6.69178943927017	2.98331654008053e-11	2.98331654008053e-11\\
-0.12247768924757	6.70249349284102	2.77693847688711e-11	2.77693847688711e-11\\
-0.12247768924757	6.88608532626465	7.9769656679419e-12	7.9769656679419e-12\\
-0.12247768924757	6.90491375367945	7.00571808203497e-12	7.00571808203497e-12\\
-0.12247768924757	7.03301125999215	2.8691618986519e-12	2.8691618986519e-12\\
-0.12247768924757	7.17185384462208	1.07025814140591e-12	1.07025814140591e-12\\
-0.12247768924757	7.24298657721048	6.40962951638249e-13	6.40962951638249e-13\\
-0.12247768924757	7.24776372185338	6.1915735724931e-13	6.1915735724931e-13\\
-0.12247768924757	7.25072460121043	6.06009289415638e-13	6.06009289415638e-13\\
-0.12247768924757	7.56029643969675	6.12128912253679e-14	6.12128912253679e-14\\
-0.12247768924757	7.65685016180242	2.93625994271055e-14	2.93625994271055e-14\\
-0.12247768924757	7.66011364786122	2.86378247357743e-14	2.86378247357743e-14\\
-0.12247768924757	7.66553512665701	2.74724737081281e-14	2.74724737081281e-14\\
-0.12247768924757	7.68809712384273	2.31034104116897e-14	2.31034104116897e-14\\
-0.12247768924757	7.99473480978791	2.08653875887697e-15	2.08653875887697e-15\\
-0.12247768924757	8.00277468901713	1.95657906780214e-15	1.95657906780214e-15\\
-0.12247768924757	8.10700273053115	8.45059956165422e-16	8.45059956165422e-16\\
-0.12247768924757	8.11341300518876	8.022489080813e-16	8.022489080813e-16\\
-0.12247768924757	8.16091433081819	5.45058352546778e-16	5.45058352546778e-16\\
-0.12247768924757	8.4263009756926	6.03330561762136e-17	6.03330561762136e-17\\
-0.12247768924757	8.43167995960995	5.76586768593008e-17	5.76586768593008e-17\\
-0.12247768924757	8.55151590704134	2.08414139216335e-17	2.08414139216335e-17\\
-0.12247768924757	8.560030124411	1.9377185132064e-17	1.9377185132064e-17\\
-0.12247768924757	8.62636622596679	1.09578608335743e-17	1.09578608335743e-17\\
-0.12247768924757	8.63961940648159	9.77318558632589e-18	9.77318558632589e-18\\
-0.12247768924757	8.67701171835745	7.07019481750276e-18	7.07019481750276e-18\\
-0.12247768924757	8.68066941326515	6.84927963590935e-18	6.84927963590935e-18\\
-0.12247768924757	8.68922515711246	6.3587848628895e-18	6.3587848628895e-18\\
-0.12247768924757	8.73702891646833	4.19258325123488e-18	4.19258325123488e-18\\
-0.12247768924757	8.78579554324503	2.73478425960902e-18	2.73478425960902e-18\\
-0.12247768924757	8.79755482021605	2.46617608659313e-18	2.46617608659313e-18\\
-0.12247768924757	8.80813417900733	2.24687499028444e-18	2.24687499028444e-18\\
-0.12247768924757	8.87783953867752	1.21304870060703e-18	1.21304870060703e-18\\
-0.12247768924757	8.90510581382788	9.518949828254e-19	9.518949828254e-19\\
-0.12247768924757	9.0377437318851	2.89600854946264e-19	2.89600854946264e-19\\
-0.12247768924757	9.23447011934336	4.79994859637129e-20	4.79994859637129e-20\\
-0.12247768924757	9.35387434407783	1.58224033915563e-20	1.58224033915563e-20\\
-0.12247768924757	9.393659457282	1.08970323924413e-20	1.08970323924413e-20\\
-0.12247768924757	9.53507648759292	2.85784453660943e-21	2.85784453660943e-21\\
-0.12247768924757	9.64177644620874	1.02735031192525e-21	1.02735031192525e-21\\
-0.12247768924757	9.80885023439559	2.02328641373538e-22	2.02328641373538e-22\\
-0.12247768924757	9.84912655309268	1.36185488681218e-22	1.36185488681218e-22\\
-0.12247768924757	9.99013391093181	3.36252406270497e-23	3.36252406270497e-23\\
-0.12247768924757	9.99998804670389	3.04712710264371e-23	3.04712710264371e-23\\
-0.11673063591467	-9.99030693937904	3.35902475471371e-23	3.35902475471371e-23\\
-0.11673063591467	-9.96580280520765	4.28943179577627e-23	4.28943179577627e-23\\
-0.11673063591467	-9.96474212965218	4.33501121166044e-23	4.33501121166044e-23\\
-0.11673063591467	-9.96062797256485	4.51638659321415e-23	4.51638659321415e-23\\
-0.11673063591467	-9.77838625189773	2.72853030148055e-22	2.72853030148055e-22\\
-0.11673063591467	-9.74736123549529	3.69380255870123e-22	3.69380255870123e-22\\
-0.11673063591467	-9.71283689375303	5.16849578988484e-22	5.16849578988484e-22\\
-0.11673063591467	-9.63656292280022	1.08104091076947e-21	1.08104091076947e-21\\
-0.11673063591467	-9.43995212553828	7.05155951073355e-21	7.05155951073355e-21\\
-0.11673063591467	-9.43389908384248	7.46608603293638e-21	7.46608603293638e-21\\
-0.11673063591467	-9.32743243841801	2.02691275715219e-20	2.02691275715219e-20\\
-0.11673063591467	-9.25174688885535	4.09432359366218e-20	4.09432359366218e-20\\
-0.11673063591467	-9.19449550352279	6.94233373218307e-20	6.94233373218307e-20\\
-0.11673063591467	-9.07149283172167	2.13493367752762e-19	2.13493367752762e-19\\
-0.11673063591467	-8.95934539406217	5.86787016879544e-19	5.86787016879544e-19\\
-0.11673063591467	-8.7549188354774	3.58780171361127e-18	3.58780171361127e-18\\
-0.11673063591467	-8.7213363397341	4.81139860161861e-18	4.81139860161861e-18\\
-0.11673063591467	-8.70076181601605	5.75583139919292e-18	5.75583139919292e-18\\
-0.11673063591467	-8.51141255279603	2.93640097079599e-17	2.93640097079599e-17\\
-0.11673063591467	-8.43830635698433	5.45618270325683e-17	5.45618270325683e-17\\
-0.11673063591467	-8.32465017714586	1.41449293194227e-16	1.41449293194227e-16\\
-0.11673063591467	-8.27763034881914	2.08984375533456e-16	2.08984375533456e-16\\
-0.11673063591467	-8.24044276093431	2.84118992670235e-16	2.84118992670235e-16\\
-0.11673063591467	-8.13147624867571	6.93248551745716e-16	6.93248551745716e-16\\
-0.11673063591467	-8.12149578831507	7.5181829592456e-16	7.5181829592456e-16\\
-0.11673063591467	-8.09908529655034	9.0167150303167e-16	9.0167150303167e-16\\
-0.11673063591467	-7.90654973029464	4.20940786858305e-15	4.20940786858305e-15\\
-0.11673063591467	-7.85659894247381	6.24020376428182e-15	6.24020376428182e-15\\
-0.11673063591467	-7.84954448130426	6.59566111372136e-15	6.59566111372136e-15\\
-0.11673063591467	-7.69150530654428	2.25212513416725e-14	2.25212513416725e-14\\
-0.11673063591467	-7.68063534874499	2.44836764371777e-14	2.44836764371777e-14\\
-0.11673063591467	-7.64785375336551	3.14768637357846e-14	3.14768637357846e-14\\
-0.11673063591467	-7.61214449890523	4.13351972928214e-14	4.13351972928214e-14\\
-0.11673063591467	-7.5368500675712	7.31148752098348e-14	7.31148752098348e-14\\
-0.11673063591467	-7.53392682295941	7.47433033500394e-14	7.47433033500394e-14\\
-0.11673063591467	-7.50649351229422	9.1869021450057e-14	9.1869021450057e-14\\
-0.11673063591467	-7.49647814663894	9.90370483912011e-14	9.90370483912011e-14\\
-0.11673063591467	-7.49242426710782	1.020921267066e-13	1.020921267066e-13\\
-0.11673063591467	-7.2940972807324	4.42375353352164e-13	4.42375353352164e-13\\
-0.11673063591467	-7.20374503042723	8.51598418664543e-13	8.51598418664543e-13\\
-0.11673063591467	-7.14594055765585	1.28929789409601e-12	1.28929789409601e-12\\
-0.11673063591467	-7.14335996524587	1.31328972831499e-12	1.31328972831499e-12\\
-0.11673063591467	-7.12459682353055	1.50138960096595e-12	1.50138960096595e-12\\
-0.11673063591467	-7.10154360025262	1.76892191897706e-12	1.76892191897706e-12\\
-0.11673063591467	-7.06514792567349	2.28913364039996e-12	2.28913364039996e-12\\
-0.11673063591467	-6.83512681016472	1.13231779762056e-11	1.13231779762056e-11\\
-0.11673063591467	-6.73118118975832	2.29181901320986e-11	2.29181901320986e-11\\
-0.11673063591467	-6.67243365043422	3.39757018994257e-11	3.39757018994257e-11\\
-0.11673063591467	-6.60066826636865	5.4703092720825e-11	5.4703092720825e-11\\
-0.11673063591467	-6.53467469687326	8.43811750135786e-11	8.43811750135786e-11\\
-0.11673063591467	-6.16283992126716	8.94292659530254e-10	8.94292659530254e-10\\
-0.11673063591467	-6.15699249140778	9.27091957071399e-10	9.27091957071399e-10\\
-0.11673063591467	-6.1516395752093	9.58142291985939e-10	9.58142291985939e-10\\
-0.11673063591467	-6.1143915430244	1.20404145716169e-09	1.20404145716169e-09\\
-0.11673063591467	-6.00124212727009	2.38959098376036e-09	2.38959098376036e-09\\
-0.11673063591467	-5.85842615731918	5.57335512782507e-09	5.57335512782507e-09\\
-0.11673063591467	-5.83915605947336	6.23827689991614e-09	6.23827689991614e-09\\
-0.11673063591467	-5.80460435515484	7.62826089866854e-09	7.62826089866854e-09\\
-0.11673063591467	-5.78306088027687	8.64239010740964e-09	8.64239010740964e-09\\
-0.11673063591467	-5.73002217138653	1.17282294303253e-08	1.17282294303253e-08\\
-0.11673063591467	-5.72131149271564	1.23280006595319e-08	1.23280006595319e-08\\
-0.11673063591467	-5.68227141894506	1.54016017011059e-08	1.54016017011059e-08\\
-0.11673063591467	-5.61213760432421	2.28861404066375e-08	2.28861404066375e-08\\
-0.11673063591467	-5.60510796290129	2.38064871286204e-08	2.38064871286204e-08\\
-0.11673063591467	-5.56392146999199	2.99630419659161e-08	2.99630419659161e-08\\
-0.11673063591467	-5.46404956628757	5.1969495343218e-08	5.1969495343218e-08\\
-0.11673063591467	-5.38131706201533	8.13929849148831e-08	8.13929849148831e-08\\
-0.11673063591467	-5.35112627565448	9.57077752133007e-08	9.57077752133007e-08\\
-0.11673063591467	-5.33773564516461	1.0280817169169e-07	1.0280817169169e-07\\
-0.11673063591467	-5.31611466506327	1.15357751686602e-07	1.15357751686602e-07\\
-0.11673063591467	-5.17465728110385	2.42266112739611e-07	2.42266112739611e-07\\
-0.11673063591467	-5.04953248195794	4.59292199016795e-07	4.59292199016795e-07\\
-0.11673063591467	-4.87945924274598	1.06850365885772e-06	1.06850365885772e-06\\
-0.11673063591467	-4.78445547390005	1.6909886874032e-06	1.6909886874032e-06\\
-0.11673063591467	-4.58002274603584	4.40401354192947e-06	4.40401354192947e-06\\
-0.11673063591467	-4.57866361112272	4.43150935831169e-06	4.43150935831169e-06\\
-0.11673063591467	-4.55949544653273	4.83712776406358e-06	4.83712776406358e-06\\
-0.11673063591467	-4.49804058042264	6.38937170807255e-06	6.38937170807255e-06\\
-0.11673063591467	-4.48263449337456	6.84702649889834e-06	6.84702649889834e-06\\
-0.11673063591467	-4.24365249194375	1.94243461350176e-05	1.94243461350176e-05\\
-0.11673063591467	-4.20990691250651	2.24022716102105e-05	2.24022716102105e-05\\
-0.11673063591467	-4.10627752268048	3.44690880637528e-05	3.44690880637528e-05\\
-0.11673063591467	-3.98917125258091	5.53721538701403e-05	5.53721538701403e-05\\
-0.11673063591467	-3.96947302574733	5.9887177662228e-05	5.9887177662228e-05\\
-0.11673063591467	-3.92086786866228	7.25457972850011e-05	7.25457972850011e-05\\
-0.11673063591467	-3.79586129160405	0.000117511828702448	0.000117511828702448\\
-0.11673063591467	-3.63912838214968	0.000210438359232681	0.000210438359232681\\
-0.11673063591467	-3.59236284792068	0.000249207293792201	0.000249207293792201\\
-0.11673063591467	-3.51531618904104	0.00032769933172293	0.00032769933172293\\
-0.11673063591467	-3.46316520381718	0.00039309993080715	0.00039309993080715\\
-0.11673063591467	-3.37709894095412	0.000527644015037485	0.000527644015037485\\
-0.11673063591467	-3.27045485063943	0.000752110312870845	0.000752110312870845\\
-0.11673063591467	-3.19671587701734	0.000954630420832919	0.000954630420832919\\
-0.11673063591467	-3.09881307794657	0.0012991938358831	0.0012991938358831\\
-0.11673063591467	-3.06743209858771	0.00143117438025628	0.00143117438025628\\
-0.11673063591467	-2.99209252604847	0.00179814638765718	0.00179814638765718\\
-0.11673063591467	-2.91610547769768	0.00225067374443373	0.00225067374443373\\
-0.11673063591467	-2.87643302831633	0.00252472389617215	0.00252472389617215\\
-0.11673063591467	-2.84265740441282	0.00278073319589718	0.00278073319589718\\
-0.11673063591467	-2.83071878963649	0.00287651864429801	0.00287651864429801\\
-0.11673063591467	-2.78355866334567	0.00328368338564083	0.00328368338564083\\
-0.11673063591467	-2.70811347882641	0.00403952004749848	0.00403952004749848\\
-0.11673063591467	-2.65243343666775	0.00468967659558674	0.00468967659558674\\
-0.11673063591467	-2.64109820716134	0.00483250671648618	0.00483250671648618\\
-0.11673063591467	-2.6149418356898	0.00517637388982041	0.00517637388982041\\
-0.11673063591467	-2.56842606354897	0.0058395805459291	0.0058395805459291\\
-0.11673063591467	-2.26283731174309	0.0122172494463449	0.0122172494463449\\
-0.11673063591467	-2.13836762688047	0.0160668338517851	0.0160668338517851\\
-0.11673063591467	-2.13327260321624	0.0162426287759755	0.0162426287759755\\
-0.11673063591467	-1.94247716844443	0.0239616926823864	0.0239616926823864\\
-0.11673063591467	-1.93573820960509	0.0242768685102183	0.0242768685102183\\
-0.11673063591467	-1.91918921280614	0.0250637248230186	0.0250637248230186\\
-0.11673063591467	-1.89146945668762	0.0264230527433387	0.0264230527433387\\
-0.11673063591467	-1.8495961706385	0.0285758568339665	0.0285758568339665\\
-0.11673063591467	-1.82295252188246	0.0300086971117579	0.0300086971117579\\
-0.11673063591467	-1.78542346311054	0.0321109380263703	0.0321109380263703\\
-0.11673063591467	-1.75140104803788	0.0341022163015634	0.0341022163015634\\
-0.11673063591467	-1.71304350332964	0.0364450690599927	0.0364450690599927\\
-0.11673063591467	-1.68885342389757	0.0379759189949229	0.0379759189949229\\
-0.11673063591467	-1.4117489561574	0.0583551511059281	0.0583551511059281\\
-0.11673063591467	-1.36610926818959	0.0621740633957702	0.0621740633957702\\
-0.11673063591467	-1.36259173572184	0.0624731630147642	0.0624731630147642\\
-0.11673063591467	-1.34676030434052	0.0638274617835362	0.0638274617835362\\
-0.11673063591467	-1.3265791215592	0.065572677588463	0.065572677588463\\
-0.11673063591467	-1.30708225597957	0.0672779926826532	0.0672779926826532\\
-0.11673063591467	-1.119465181194	0.0844757107198071	0.0844757107198071\\
-0.11673063591467	-1.09394991869479	0.0868951291581651	0.0868951291581651\\
-0.11673063591467	-1.07930227698726	0.0882892617595273	0.0882892617595273\\
-0.11673063591467	-0.790324989142979	0.115671976626684	0.115671976626684\\
-0.11673063591467	-0.765501461348265	0.117927372563873	0.117927372563873\\
-0.11673063591467	-0.665086257991467	0.126709279756673	0.126709279756673\\
-0.11673063591467	-0.628119767936003	0.129774453485272	0.129774453485272\\
-0.11673063591467	-0.57280309059322	0.134157368354084	0.134157368354084\\
-0.11673063591467	-0.568847987134404	0.134460594128682	0.134460594128682\\
-0.11673063591467	-0.553234621936247	0.135643608232096	0.135643608232096\\
-0.11673063591467	-0.397447866428711	0.146069536924534	0.146069536924534\\
-0.11673063591467	-0.352880332504465	0.148532371941533	0.148532371941533\\
-0.11673063591467	-0.341968321578869	0.149096541462813	0.149096541462813\\
-0.11673063591467	-0.317290739707538	0.150314307494647	0.150314307494647\\
-0.11673063591467	-0.317034387844909	0.150326529328424	0.150326529328424\\
-0.11673063591467	-0.294385064605215	0.151371019932451	0.151371019932451\\
-0.11673063591467	-0.263939588208782	0.152663039858781	0.152663039858781\\
-0.11673063591467	-0.262953132986157	0.152702718785717	0.152702718785717\\
-0.11673063591467	-0.262477813322967	0.152721788549729	0.152721788549729\\
-0.11673063591467	-0.238649580756523	0.153636339911207	0.153636339911207\\
-0.11673063591467	-0.210365934367905	0.154615018970446	0.154615018970446\\
-0.11673063591467	-0.19855916136664	0.15498871713789	0.15498871713789\\
-0.11673063591467	-0.19278441099114	0.155163946507536	0.155163946507536\\
-0.11673063591467	-0.127595528088321	0.156792752021963	0.156792752021963\\
-0.11673063591467	-0.118634591628681	0.156965825350414	0.156965825350414\\
-0.11673063591467	-0.115550686411318	0.157022516353138	0.157022516353138\\
-0.11673063591467	-0.10940074360478	0.157131169419171	0.157131169419171\\
-0.11673063591467	-0.0977293650234219	0.15732121607803	0.15732121607803\\
-0.11673063591467	-0.0548685601440777	0.157836535565523	0.157836535565523\\
-0.11673063591467	-0.0545005541269458	0.157839711938765	0.157839711938765\\
-0.11673063591467	-0.0424464872922112	0.157931965114461	0.157931965114461\\
-0.11673063591467	-0.0337821473901365	0.157984128452841	0.157984128452841\\
-0.11673063591467	-0.0329092215040187	0.157988727170938	0.157988727170938\\
-0.11673063591467	-0.0315732382745776	0.157995532483243	0.157995532483243\\
-0.11673063591467	-0.0292737032413608	0.158006586211571	0.158006586211571\\
-0.11673063591467	-0.0207923214558776	0.158040136867965	0.158040136867965\\
-0.11673063591467	-0.0116992492947692	0.15806348492924	0.15806348492924\\
-0.11673063591467	-0.0114376155956189	0.158063963339414	0.158063963339414\\
-0.11673063591467	-0.00935502120348107	0.158067385669028	0.158067385669028\\
-0.11673063591467	-0.00688891518489597	0.15807055173272	0.15807055173272\\
-0.11673063591467	-0.00677832350190356	0.158070671193235	0.158070671193235\\
-0.11673063591467	-0.00530449134428117	0.158072078664004	0.158072078664004\\
-0.11673063591467	-0.00117654702270546	0.158074193158196	0.158074193158196\\
-0.11673063591467	0.00706555890519851	0.158070356913239	0.158070356913239\\
-0.11673063591467	0.0252108694023117	0.158024075487855	0.158024075487855\\
-0.11673063591467	0.0276565971771417	0.158013859606532	0.158013859606532\\
-0.11673063591467	0.0417464613344697	0.157936619220852	0.157936619220852\\
-0.11673063591467	0.0535577002463906	0.157847752746655	0.157847752746655\\
-0.11673063591467	0.0575491987540401	0.157812755227834	0.157812755227834\\
-0.11673063591467	0.0642603312166203	0.157748264031837	0.157748264031837\\
-0.11673063591467	0.0643678352352609	0.157747173360576	0.157747173360576\\
-0.11673063591467	0.0819402142993944	0.157544521188342	0.157544521188342\\
-0.11673063591467	0.0976429270577	0.157322544471224	0.157322544471224\\
-0.11673063591467	0.116464833086862	0.157005865295302	0.157005865295302\\
-0.11673063591467	0.139018907727481	0.156554166753772	0.156554166753772\\
-0.11673063591467	0.166630675162482	0.155894937210374	0.155894937210374\\
-0.11673063591467	0.258178715714337	0.152892806886766	0.152892806886766\\
-0.11673063591467	0.362069853750091	0.148045239950326	0.148045239950326\\
-0.11673063591467	0.36840551675891	0.147703055939553	0.147703055939553\\
-0.11673063591467	0.455295019995092	0.142510889491907	0.142510889491907\\
-0.11673063591467	0.487158061232025	0.140387113554659	0.140387113554659\\
-0.11673063591467	0.503863371211972	0.139229833139423	0.139229833139423\\
-0.11673063591467	0.551098581420598	0.135803687501581	0.135803687501581\\
-0.11673063591467	0.551229925151555	0.135793856761029	0.135793856761029\\
-0.11673063591467	0.561757455841525	0.135000633672192	0.135000633672192\\
-0.11673063591467	0.652066959060987	0.127800382173604	0.127800382173604\\
-0.11673063591467	0.700001210378557	0.123725369169795	0.123725369169795\\
-0.11673063591467	0.840498465504729	0.111035098788788	0.111035098788788\\
-0.11673063591467	0.946163202489589	0.101033565066072	0.101033565066072\\
-0.11673063591467	1.09809938403689	0.0865008346722255	0.0865008346722255\\
-0.11673063591467	1.14944326279193	0.0816510994480786	0.0816510994480786\\
-0.11673063591467	1.30410843123873	0.0675397147603303	0.0675397147603303\\
-0.11673063591467	1.43196483675016	0.0567016632800051	0.0567016632800051\\
-0.11673063591467	1.45756032851411	0.0546431648951318	0.0546431648951318\\
-0.11673063591467	1.5490641126172	0.0476205970792226	0.0476205970792226\\
-0.11673063591467	1.58451914275711	0.0450473759569954	0.0450473759569954\\
-0.11673063591467	1.63696472143613	0.0413982430812184	0.0413982430812184\\
-0.11673063591467	1.7113521020209	0.0365507674539189	0.0365507674539189\\
-0.11673063591467	1.86679452278968	0.0276770706694522	0.0276770706694522\\
-0.11673063591467	1.91774192821129	0.0251334126024003	0.0251334126024003\\
-0.11673063591467	1.97373139298229	0.0225392308910419	0.0225392308910419\\
-0.11673063591467	2.01460291259671	0.0207750499313014	0.0207750499313014\\
-0.11673063591467	2.02370156162591	0.0203968644708759	0.0203968644708759\\
-0.11673063591467	2.13237820758129	0.0162736426193004	0.0162736426193004\\
-0.11673063591467	2.14910175659692	0.0157013392582324	0.0157013392582324\\
-0.11673063591467	2.52196718590426	0.00657257670731597	0.00657257670731597\\
-0.11673063591467	2.57902693589173	0.00568240878024257	0.00568240878024257\\
-0.11673063591467	2.6874068997276	0.00427159489640323	0.00427159489640323\\
-0.11673063591467	2.71661488173683	0.00394743888096598	0.00394743888096598\\
-0.11673063591467	2.92837254373747	0.00217142213453698	0.00217142213453698\\
-0.11673063591467	2.95927201069857	0.00198262113586504	0.00198262113586504\\
-0.11673063591467	3.12069201055704	0.00121373924487732	0.00121373924487732\\
-0.11673063591467	3.15761499719583	0.00108090532797918	0.00108090532797918\\
-0.11673063591467	3.19106029960842	0.000972030860076086	0.000972030860076086\\
-0.11673063591467	3.1917545723558	0.000969879508555112	0.000969879508555112\\
-0.11673063591467	3.23428556007998	0.000845999635540942	0.000845999635540942\\
-0.11673063591467	3.45700403370755	0.000401570065033161	0.000401570065033161\\
-0.11673063591467	3.55770737564084	0.000282076859587053	0.000282076859587053\\
-0.11673063591467	3.62068507523308	0.000225008969052755	0.000225008969052755\\
-0.11673063591467	3.73929580382039	0.000145424044101815	0.000145424044101815\\
-0.11673063591467	3.82024668800656	0.000107090909181797	0.000107090909181797\\
-0.11673063591467	4.09452150300821	3.6171347560591e-05	3.6171347560591e-05\\
-0.11673063591467	4.09578518667062	3.59846451262945e-05	3.59846451262945e-05\\
-0.11673063591467	4.10930257947617	3.40434151432295e-05	3.40434151432295e-05\\
-0.11673063591467	4.1847039545815	2.49019690119498e-05	2.49019690119498e-05\\
-0.11673063591467	4.18690036711604	2.4674075777595e-05	2.4674075777595e-05\\
-0.11673063591467	4.20258562741922	2.31028848030437e-05	2.31028848030437e-05\\
-0.11673063591467	4.35671055426668	1.19455287364296e-05	1.19455287364296e-05\\
-0.11673063591467	4.45809785949909	7.64079922599334e-06	7.64079922599334e-06\\
-0.11673063591467	4.52135202219773	5.75177450381705e-06	5.75177450381705e-06\\
-0.11673063591467	4.7367613644976	2.12201553009215e-06	2.12201553009215e-06\\
-0.11673063591467	4.75654133127884	1.93184934272253e-06	1.93184934272253e-06\\
-0.11673063591467	4.99956494895721	5.90370856892376e-07	5.90370856892376e-07\\
-0.11673063591467	5.04845325604475	4.61801714990652e-07	4.61801714990652e-07\\
-0.11673063591467	5.06685626463353	4.20758715319635e-07	4.20758715319635e-07\\
-0.11673063591467	5.14869967249627	2.77001131516175e-07	2.77001131516175e-07\\
-0.11673063591467	5.30803197776341	1.20418600648344e-07	1.20418600648344e-07\\
-0.11673063591467	5.66871903635036	1.66329886813748e-08	1.66329886813748e-08\\
-0.11673063591467	5.70571153224712	1.34772584436382e-08	1.34772584436382e-08\\
-0.11673063591467	5.71893940480377	1.24964148597233e-08	1.24964148597233e-08\\
-0.11673063591467	5.79367630919147	8.12733573527315e-09	8.12733573527315e-09\\
-0.11673063591467	5.89003900805956	4.62879229946621e-09	4.62879229946621e-09\\
-0.11673063591467	6.04791116716709	1.80391807364041e-09	1.80391807364041e-09\\
-0.11673063591467	6.08735774461523	1.4199385476772e-09	1.4199385476772e-09\\
-0.11673063591467	6.25770973798712	4.96143622543277e-10	4.96143622543277e-10\\
-0.11673063591467	6.33421273325968	3.06496260222568e-10	3.06496260222568e-10\\
-0.11673063591467	6.34457480923486	2.8700977483837e-10	2.8700977483837e-10\\
-0.11673063591467	6.37089122636784	2.42791613965873e-10	2.42791613965873e-10\\
-0.11673063591467	6.40068786051156	2.00723529276829e-10	2.00723529276829e-10\\
-0.11673063591467	6.48562099633152	1.16127784441072e-10	1.16127784441072e-10\\
-0.11673063591467	6.65727360949725	3.75880083619636e-11	3.75880083619636e-11\\
-0.11673063591467	6.69178943927017	2.98536789178879e-11	2.98536789178879e-11\\
-0.11673063591467	6.70249349284102	2.77884792143038e-11	2.77884792143038e-11\\
-0.11673063591467	6.88608532626465	7.98245069171656e-12	7.98245069171656e-12\\
-0.11673063591467	6.90491375367945	7.01053526839857e-12	7.01053526839857e-12\\
-0.11673063591467	7.03301125999215	2.87113475673887e-12	2.87113475673887e-12\\
-0.11673063591467	7.17185384462208	1.07099405924673e-12	1.07099405924673e-12\\
-0.11673063591467	7.24298657721048	6.41403682760178e-13	6.41403682760178e-13\\
-0.11673063591467	7.24776372185338	6.1958309467456e-13	6.1958309467456e-13\\
-0.11673063591467	7.25072460121043	6.06425986126954e-13	6.06425986126954e-13\\
-0.11673063591467	7.56029643969675	6.12549816865362e-14	6.12549816865362e-14\\
-0.11673063591467	7.65685016180242	2.93827893793565e-14	2.93827893793565e-14\\
-0.11673063591467	7.66011364786122	2.86575163272978e-14	2.86575163272978e-14\\
-0.11673063591467	7.66553512665701	2.74913639952009e-14	2.74913639952009e-14\\
-0.11673063591467	7.68809712384273	2.31192964967826e-14	2.31192964967826e-14\\
-0.11673063591467	7.99473480978791	2.0879734791924e-15	2.0879734791924e-15\\
-0.11673063591467	8.00277468901713	1.95792442682092e-15	1.95792442682092e-15\\
-0.11673063591467	8.10700273053115	8.4564102597862e-16	8.4564102597862e-16\\
-0.11673063591467	8.11341300518876	8.02800540684118e-16	8.02800540684118e-16\\
-0.11673063591467	8.16091433081819	5.45433138918781e-16	5.45433138918781e-16\\
-0.11673063591467	8.4263009756926	6.03745416559435e-17	6.03745416559435e-17\\
-0.11673063591467	8.43167995960995	5.76983234149652e-17	5.76983234149652e-17\\
-0.11673063591467	8.55151590704134	2.08557446403072e-17	2.08557446403072e-17\\
-0.11673063591467	8.560030124411	1.93905090356082e-17	1.93905090356082e-17\\
-0.11673063591467	8.62636622596679	1.09653955441012e-17	1.09653955441012e-17\\
-0.11673063591467	8.63961940648159	9.77990570491815e-18	9.77990570491815e-18\\
-0.11673063591467	8.67701171835745	7.07505633857225e-18	7.07505633857225e-18\\
-0.11673063591467	8.68066941326515	6.85398925397792e-18	6.85398925397792e-18\\
-0.11673063591467	8.68922515711246	6.36315721292868e-18	6.36315721292868e-18\\
-0.11673063591467	8.73702891646833	4.19546610416009e-18	4.19546610416009e-18\\
-0.11673063591467	8.78579554324503	2.73666471858389e-18	2.73666471858389e-18\\
-0.11673063591467	8.79755482021605	2.4678718484944e-18	2.4678718484944e-18\\
-0.11673063591467	8.80813417900733	2.2484199590424e-18	2.2484199590424e-18\\
-0.11673063591467	8.87783953867752	1.21388280234942e-18	1.21388280234942e-18\\
-0.11673063591467	8.90510581382788	9.52549513235721e-19	9.52549513235721e-19\\
-0.11673063591467	9.0377437318851	2.89799986751597e-19	2.89799986751597e-19\\
-0.11673063591467	9.23447011934336	4.8032490784423e-20	4.8032490784423e-20\\
-0.11673063591467	9.35387434407783	1.58332829994658e-20	1.58332829994658e-20\\
-0.11673063591467	9.393659457282	1.0904525276858e-20	1.0904525276858e-20\\
-0.11673063591467	9.53507648759292	2.85980961279003e-21	2.85980961279003e-21\\
-0.11673063591467	9.64177644620874	1.02805672600804e-21	1.02805672600804e-21\\
-0.11673063591467	9.80885023439559	2.02467764124521e-22	2.02467764124521e-22\\
-0.11673063591467	9.84912655309268	1.36279130884817e-22	1.36279130884817e-22\\
-0.11673063591467	9.99013391093181	3.36483616046174e-23	3.36483616046174e-23\\
-0.11673063591467	9.99998804670389	3.0492223309922e-23	3.0492223309922e-23\\
-0.0720666630509446	-9.99030693937904	3.37321703561782e-23	3.37321703561782e-23\\
-0.0720666630509446	-9.96580280520765	4.30755515758813e-23	4.30755515758813e-23\\
-0.0720666630509446	-9.96474212965218	4.35332715194995e-23	4.35332715194995e-23\\
-0.0720666630509446	-9.96062797256485	4.53546886616034e-23	4.53546886616034e-23\\
-0.0720666630509446	-9.77838625189773	2.74005866799218e-22	2.74005866799218e-22\\
-0.0720666630509446	-9.74736123549529	3.70940931582435e-22	3.70940931582435e-22\\
-0.0720666630509446	-9.71283689375303	5.19033330209691e-22	5.19033330209691e-22\\
-0.0720666630509446	-9.63656292280022	1.08560843777353e-21	1.08560843777353e-21\\
-0.0720666630509446	-9.43995212553828	7.08135319214299e-21	7.08135319214299e-21\\
-0.0720666630509446	-9.43389908384248	7.49763113842718e-21	7.49763113842718e-21\\
-0.0720666630509446	-9.32743243841801	2.03547670571412e-20	2.03547670571412e-20\\
-0.0720666630509446	-9.25174688885535	4.11162260000979e-20	4.11162260000979e-20\\
-0.0720666630509446	-9.19449550352279	6.97166592162851e-20	6.97166592162851e-20\\
-0.0720666630509446	-9.07149283172167	2.1439540273838e-19	2.1439540273838e-19\\
-0.0720666630509446	-8.95934539406217	5.89266262131532e-19	5.89266262131532e-19\\
-0.0720666630509446	-8.7549188354774	3.60296060449957e-18	3.60296060449957e-18\\
-0.0720666630509446	-8.7213363397341	4.83172733554651e-18	4.83172733554651e-18\\
-0.0720666630509446	-8.70076181601605	5.78015047452554e-18	5.78015047452554e-18\\
-0.0720666630509446	-8.51141255279603	2.94880761572057e-17	2.94880761572057e-17\\
-0.0720666630509446	-8.43830635698433	5.47923572704895e-17	5.47923572704895e-17\\
-0.0720666630509446	-8.32465017714586	1.42046933357456e-16	1.42046933357456e-16\\
-0.0720666630509446	-8.27763034881914	2.09867359488242e-16	2.09867359488242e-16\\
-0.0720666630509446	-8.24044276093431	2.85319429359042e-16	2.85319429359042e-16\\
-0.0720666630509446	-8.13147624867571	6.96177609701878e-16	6.96177609701878e-16\\
-0.0720666630509446	-8.12149578831507	7.54994818047428e-16	7.54994818047428e-16\\
-0.0720666630509446	-8.09908529655034	9.05481172858097e-16	9.05481172858097e-16\\
-0.0720666630509446	-7.90654973029464	4.22719311974176e-15	4.22719311974176e-15\\
-0.0720666630509446	-7.85659894247381	6.26656937072675e-15	6.26656937072675e-15\\
-0.0720666630509446	-7.84954448130426	6.62352856993551e-15	6.62352856993551e-15\\
-0.0720666630509446	-7.69150530654428	2.26164063192905e-14	2.26164063192905e-14\\
-0.0720666630509446	-7.68063534874499	2.45871228952826e-14	2.45871228952826e-14\\
-0.0720666630509446	-7.64785375336551	3.16098572457287e-14	3.16098572457287e-14\\
-0.0720666630509446	-7.61214449890523	4.15098434398565e-14	4.15098434398565e-14\\
-0.0720666630509446	-7.5368500675712	7.34237942929081e-14	7.34237942929081e-14\\
-0.0720666630509446	-7.53392682295941	7.50591027365596e-14	7.50591027365596e-14\\
-0.0720666630509446	-7.50649351229422	9.22571790416243e-14	9.22571790416243e-14\\
-0.0720666630509446	-7.49647814663894	9.94554917529861e-14	9.94554917529861e-14\\
-0.0720666630509446	-7.49242426710782	1.02523478139269e-13	1.02523478139269e-13\\
-0.0720666630509446	-7.2940972807324	4.4424444207234e-13	4.4424444207234e-13\\
-0.0720666630509446	-7.20374503042723	8.55196523727097e-13	8.55196523727097e-13\\
-0.0720666630509446	-7.14594055765585	1.29474533173588e-12	1.29474533173588e-12\\
-0.0720666630509446	-7.14335996524587	1.31883853432083e-12	1.31883853432083e-12\\
-0.0720666630509446	-7.12459682353055	1.50773315140675e-12	1.50773315140675e-12\\
-0.0720666630509446	-7.10154360025262	1.77639582542456e-12	1.77639582542456e-12\\
-0.0720666630509446	-7.06514792567349	2.29880550352214e-12	2.29880550352214e-12\\
-0.0720666630509446	-6.83512681016472	1.13710197559781e-11	1.13710197559781e-11\\
-0.0720666630509446	-6.73118118975832	2.30150222235299e-11	2.30150222235299e-11\\
-0.0720666630509446	-6.67243365043422	3.41192532991568e-11	3.41192532991568e-11\\
-0.0720666630509446	-6.60066826636865	5.49342198231567e-11	5.49342198231567e-11\\
-0.0720666630509446	-6.53467469687326	8.47376955593503e-11	8.47376955593503e-11\\
-0.0720666630509446	-6.16283992126716	8.98071152861308e-10	8.98071152861308e-10\\
-0.0720666630509446	-6.15699249140778	9.31009031353222e-10	9.31009031353222e-10\\
-0.0720666630509446	-6.1516395752093	9.62190557642477e-10	9.62190557642477e-10\\
-0.0720666630509446	-6.1143915430244	1.20912867616961e-09	1.20912867616961e-09\\
-0.0720666630509446	-6.00124212727009	2.39968729116025e-09	2.39968729116025e-09\\
-0.0720666630509446	-5.85842615731918	5.59690321911003e-09	5.59690321911003e-09\\
-0.0720666630509446	-5.83915605947336	6.26463436512891e-09	6.26463436512891e-09\\
-0.0720666630509446	-5.80460435515484	7.6604912123427e-09	7.6604912123427e-09\\
-0.0720666630509446	-5.78306088027687	8.67890523815261e-09	8.67890523815261e-09\\
-0.0720666630509446	-5.73002217138653	1.17777826008845e-08	1.17777826008845e-08\\
-0.0720666630509446	-5.72131149271564	1.23800879351914e-08	1.23800879351914e-08\\
-0.0720666630509446	-5.68227141894506	1.54666753083809e-08	1.54666753083809e-08\\
-0.0720666630509446	-5.61213760432421	2.29828370841495e-08	2.29828370841495e-08\\
-0.0720666630509446	-5.60510796290129	2.39070723809901e-08	2.39070723809901e-08\\
-0.0720666630509446	-5.56392146999199	3.00896393980205e-08	3.00896393980205e-08\\
-0.0720666630509446	-5.46404956628757	5.2189072670036e-08	5.2189072670036e-08\\
-0.0720666630509446	-5.38131706201533	8.17368800004771e-08	8.17368800004771e-08\\
-0.0720666630509446	-5.35112627565448	9.61121519981482e-08	9.61121519981482e-08\\
-0.0720666630509446	-5.33773564516461	1.0324254849997e-07	1.0324254849997e-07\\
-0.0720666630509446	-5.31611466506327	1.15845151969707e-07	1.15845151969707e-07\\
-0.0720666630509446	-5.17465728110385	2.43289716010387e-07	2.43289716010387e-07\\
-0.0720666630509446	-5.04953248195794	4.61232763431023e-07	4.61232763431023e-07\\
-0.0720666630509446	-4.87945924274598	1.07301821447458e-06	1.07301821447458e-06\\
-0.0720666630509446	-4.78445547390005	1.69813331663632e-06	1.69813331663632e-06\\
-0.0720666630509446	-4.58002274603584	4.42262102530833e-06	4.42262102530833e-06\\
-0.0720666630509446	-4.57866361112272	4.45023301479981e-06	4.45023301479981e-06\\
-0.0720666630509446	-4.55949544653273	4.85756520677675e-06	4.85756520677675e-06\\
-0.0720666630509446	-4.49804058042264	6.41636756690165e-06	6.41636756690165e-06\\
-0.0720666630509446	-4.48263449337456	6.87595600389643e-06	6.87595600389643e-06\\
-0.0720666630509446	-4.24365249194375	1.95064163181384e-05	1.95064163181384e-05\\
-0.0720666630509446	-4.20990691250651	2.2496923884248e-05	2.2496923884248e-05\\
-0.0720666630509446	-4.10627752268048	3.46147240789748e-05	3.46147240789748e-05\\
-0.0720666630509446	-3.98917125258091	5.5606107835763e-05	5.5606107835763e-05\\
-0.0720666630509446	-3.96947302574733	6.01402081427991e-05	6.01402081427991e-05\\
-0.0720666630509446	-3.92086786866228	7.2852311945852e-05	7.2852311945852e-05\\
-0.0720666630509446	-3.79586129160405	0.0001180083302183	0.0001180083302183\\
-0.0720666630509446	-3.63912838214968	0.000211327486442309	0.000211327486442309\\
-0.0720666630509446	-3.59236284792068	0.000250260224382215	0.000250260224382215\\
-0.0720666630509446	-3.51531618904104	0.000329083900550942	0.000329083900550942\\
-0.0720666630509446	-3.46316520381718	0.00039476082497995	0.00039476082497995\\
-0.0720666630509446	-3.37709894095412	0.000529873374040651	0.000529873374040651\\
-0.0720666630509446	-3.27045485063943	0.000755288068800197	0.000755288068800197\\
-0.0720666630509446	-3.19671587701734	0.000958663848414257	0.000958663848414257\\
-0.0720666630509446	-3.09881307794657	0.00130468308505933	0.00130468308505933\\
-0.0720666630509446	-3.06743209858771	0.00143722126300069	0.00143722126300069\\
-0.0720666630509446	-2.99209252604847	0.0018057437709764	0.0018057437709764\\
-0.0720666630509446	-2.91610547769768	0.0022601831099005	0.0022601831099005\\
-0.0720666630509446	-2.87643302831633	0.00253539115627182	0.00253539115627182\\
-0.0720666630509446	-2.84265740441282	0.0027924821258746	0.0027924821258746\\
-0.0720666630509446	-2.83071878963649	0.00288867227923876	0.00288867227923876\\
-0.0720666630509446	-2.78355866334567	0.00329755734025928	0.00329755734025928\\
-0.0720666630509446	-2.70811347882641	0.00405658750231595	0.00405658750231595\\
-0.0720666630509446	-2.65243343666775	0.00470949103949656	0.00470949103949656\\
-0.0720666630509446	-2.64109820716134	0.00485292463472125	0.00485292463472125\\
-0.0720666630509446	-2.6149418356898	0.00519824468794594	0.00519824468794594\\
-0.0720666630509446	-2.56842606354897	0.0058642534714125	0.0058642534714125\\
-0.0720666630509446	-2.26283731174309	0.0122688687848969	0.0122688687848969\\
-0.0720666630509446	-2.13836762688047	0.0161347181443745	0.0161347181443745\\
-0.0720666630509446	-2.13327260321624	0.0163112558231225	0.0163112558231225\\
-0.0720666630509446	-1.94247716844443	0.0240629336967639	0.0240629336967639\\
-0.0720666630509446	-1.93573820960509	0.0243794411801235	0.0243794411801235\\
-0.0720666630509446	-1.91918921280614	0.0251696220548541	0.0251696220548541\\
-0.0720666630509446	-1.89146945668762	0.0265346932980416	0.0265346932980416\\
-0.0720666630509446	-1.8495961706385	0.0286965932431561	0.0286965932431561\\
-0.0720666630509446	-1.82295252188246	0.030135487442308	0.030135487442308\\
-0.0720666630509446	-1.78542346311054	0.0322466105759474	0.0322466105759474\\
-0.0720666630509446	-1.75140104803788	0.0342463022397587	0.0342463022397587\\
-0.0720666630509446	-1.71304350332964	0.0365990538310019	0.0365990538310019\\
-0.0720666630509446	-1.68885342389757	0.0381363717898036	0.0381363717898036\\
-0.0720666630509446	-1.4117489561574	0.058601708591262	0.058601708591262\\
-0.0720666630509446	-1.36610926818959	0.0624367562417887	0.0624367562417887\\
-0.0720666630509446	-1.36259173572184	0.0627371195924074	0.0627371195924074\\
-0.0720666630509446	-1.34676030434052	0.0640971404352807	0.0640971404352807\\
-0.0720666630509446	-1.3265791215592	0.0658497299854909	0.0658497299854909\\
-0.0720666630509446	-1.30708225597957	0.0675622502396945	0.0675622502396945\\
-0.0720666630509446	-1.119465181194	0.084832630690232	0.084832630690232\\
-0.0720666630509446	-1.09394991869479	0.0872622714605492	0.0872622714605492\\
-0.0720666630509446	-1.07930227698726	0.0886622944387144	0.0886622944387144\\
-0.0720666630509446	-0.790324989142979	0.116160704547702	0.116160704547702\\
-0.0720666630509446	-0.765501461348265	0.118425629802187	0.118425629802187\\
-0.0720666630509446	-0.665086257991467	0.127244641602084	0.127244641602084\\
-0.0720666630509446	-0.628119767936003	0.130322766055894	0.130322766055894\\
-0.0720666630509446	-0.57280309059322	0.13472419926367	0.13472419926367\\
-0.0720666630509446	-0.568847987134404	0.135028706203393	0.135028706203393\\
-0.0720666630509446	-0.553234621936247	0.136216718682733	0.136216718682733\\
-0.0720666630509446	-0.397447866428711	0.146686698169523	0.146686698169523\\
-0.0720666630509446	-0.352880332504465	0.149159938958713	0.149159938958713\\
-0.0720666630509446	-0.341968321578869	0.149726492163624	0.149726492163624\\
-0.0720666630509446	-0.317290739707538	0.150949403402432	0.150949403402432\\
-0.0720666630509446	-0.317034387844909	0.150961676874918	0.150961676874918\\
-0.0720666630509446	-0.294385064605215	0.152010580576536	0.152010580576536\\
-0.0720666630509446	-0.263939588208782	0.153308059441417	0.153308059441417\\
-0.0720666630509446	-0.262953132986157	0.15334790601656	0.15334790601656\\
-0.0720666630509446	-0.262477813322967	0.153367056352603	0.153367056352603\\
-0.0720666630509446	-0.238649580756523	0.154285471802848	0.154285471802848\\
-0.0720666630509446	-0.210365934367905	0.15526828589804	0.15526828589804\\
-0.0720666630509446	-0.19855916136664	0.155643562984888	0.155643562984888\\
-0.0720666630509446	-0.19278441099114	0.155819532719556	0.155819532719556\\
-0.0720666630509446	-0.127595528088321	0.157455220131881	0.157455220131881\\
-0.0720666630509446	-0.118634591628681	0.157629024715822	0.157629024715822\\
-0.0720666630509446	-0.115550686411318	0.157685955244806	0.157685955244806\\
-0.0720666630509446	-0.10940074360478	0.157795067383025	0.157795067383025\\
-0.0720666630509446	-0.0977293650234219	0.157985917011723	0.157985917011723\\
-0.0720666630509446	-0.0548685601440777	0.158503413785618	0.158503413785618\\
-0.0720666630509446	-0.0545005541269458	0.158506603579416	0.158506603579416\\
-0.0720666630509446	-0.0424464872922112	0.158599246535801	0.158599246535801\\
-0.0720666630509446	-0.0337821473901365	0.158651630270518	0.158651630270518\\
-0.0720666630509446	-0.0329092215040187	0.158656248418748	0.158656248418748\\
-0.0720666630509446	-0.0315732382745776	0.158663082484311	0.158663082484311\\
-0.0720666630509446	-0.0292737032413608	0.158674182915962	0.158674182915962\\
-0.0720666630509446	-0.0207923214558776	0.158707875327887	0.158707875327887\\
-0.0720666630509446	-0.0116992492947692	0.158731322037511	0.158731322037511\\
-0.0720666630509446	-0.0114376155956189	0.158731802469024	0.158731802469024\\
-0.0720666630509446	-0.00935502120348107	0.15873523925839	0.15873523925839\\
-0.0720666630509446	-0.00688891518489597	0.158738418699079	0.158738418699079\\
-0.0720666630509446	-0.00677832350190356	0.15873853866433	0.15873853866433\\
-0.0720666630509446	-0.00530449134428117	0.158739952081831	0.158739952081831\\
-0.0720666630509446	-0.00117654702270546	0.158742075510013	0.158742075510013\\
-0.0720666630509446	0.00706555890519851	0.158738223056463	0.158738223056463\\
-0.0720666630509446	0.0252108694023117	0.158691746086528	0.158691746086528\\
-0.0720666630509446	0.0276565971771417	0.158681487041885	0.158681487041885\\
-0.0720666630509446	0.0417464613344697	0.158603920306347	0.158603920306347\\
-0.0720666630509446	0.0535577002463906	0.15851467836068	0.15851467836068\\
-0.0720666630509446	0.0575491987540401	0.15847953297316	0.15847953297316\\
-0.0720666630509446	0.0642603312166203	0.158414769294156	0.158414769294156\\
-0.0720666630509446	0.0643678352352609	0.158413674014678	0.158413674014678\\
-0.0720666630509446	0.0819402142993944	0.158210165612805	0.158210165612805\\
-0.0720666630509446	0.0976429270577	0.157987251017536	0.157987251017536\\
-0.0720666630509446	0.116464833086862	0.157669233834261	0.157669233834261\\
-0.0720666630509446	0.139018907727481	0.157215626812427	0.157215626812427\\
-0.0720666630509446	0.166630675162482	0.156553611945448	0.156553611945448\\
-0.0720666630509446	0.258178715714337	0.153538797262546	0.153538797262546\\
-0.0720666630509446	0.362069853750091	0.148670748776642	0.148670748776642\\
-0.0720666630509446	0.36840551675891	0.148327118997542	0.148327118997542\\
-0.0720666630509446	0.455295019995092	0.143113015026327	0.143113015026327\\
-0.0720666630509446	0.487158061232025	0.140980265882009	0.140980265882009\\
-0.0720666630509446	0.503863371211972	0.139818095818754	0.139818095818754\\
-0.0720666630509446	0.551098581420598	0.136377474306257	0.136377474306257\\
-0.0720666630509446	0.551229925151555	0.136367602029651	0.136367602029651\\
-0.0720666630509446	0.561757455841525	0.135571027478495	0.135571027478495\\
-0.0720666630509446	0.652066959060987	0.128340354057084	0.128340354057084\\
-0.0720666630509446	0.700001210378557	0.124248123636477	0.124248123636477\\
-0.0720666630509446	0.840498465504729	0.111504235346955	0.111504235346955\\
-0.0720666630509446	0.946163202489589	0.101460443949339	0.101460443949339\\
-0.0720666630509446	1.09809938403689	0.0868663110332987	0.0868663110332987\\
-0.0720666630509446	1.14944326279193	0.0819960850984134	0.0819960850984134\\
-0.0720666630509446	1.30410843123873	0.0678250781244188	0.0678250781244188\\
-0.0720666630509446	1.43196483675016	0.056941234581726	0.056941234581726\\
-0.0720666630509446	1.45756032851411	0.05487403879524	0.05487403879524\\
-0.0720666630509446	1.5490641126172	0.0478217997912957	0.0478217997912957\\
-0.0720666630509446	1.58451914275711	0.0452377065023947	0.0452377065023947\\
-0.0720666630509446	1.63696472143613	0.0415731556042418	0.0415731556042418\\
-0.0720666630509446	1.7113521020209	0.0367051988132706	0.0367051988132706\\
-0.0720666630509446	1.86679452278968	0.0277940095997153	0.0277940095997153\\
-0.0720666630509446	1.91774192821129	0.0252396042734297	0.0252396042734297\\
-0.0720666630509446	1.97373139298229	0.022634461834404	0.022634461834404\\
-0.0720666630509446	2.01460291259671	0.0208628269993352	0.0208628269993352\\
-0.0720666630509446	2.02370156162591	0.0204830436601562	0.0204830436601562\\
-0.0720666630509446	2.13237820758129	0.0163424007036408	0.0163424007036408\\
-0.0720666630509446	2.14910175659692	0.0157676792924971	0.0157676792924971\\
-0.0720666630509446	2.52196718590426	0.00660034662915506	0.00660034662915506\\
-0.0720666630509446	2.57902693589173	0.00570641763623804	0.00570641763623804\\
-0.0720666630509446	2.6874068997276	0.00428964289518418	0.00428964289518418\\
-0.0720666630509446	2.71661488173683	0.00396411728185356	0.00396411728185356\\
-0.0720666630509446	2.92837254373747	0.00218059665248344	0.00218059665248344\\
-0.0720666630509446	2.95927201069857	0.00199099794703535	0.00199099794703535\\
-0.0720666630509446	3.12069201055704	0.00121886743819696	0.00121886743819696\\
-0.0720666630509446	3.15761499719583	0.00108547228212975	0.00108547228212975\\
-0.0720666630509446	3.19106029960842	0.000976137806592123	0.000976137806592123\\
-0.0720666630509446	3.1917545723558	0.000973977365353943	0.000973977365353943\\
-0.0720666630509446	3.23428556007998	0.000849574085075889	0.000849574085075889\\
-0.0720666630509446	3.45700403370755	0.000403266746535026	0.000403266746535026\\
-0.0720666630509446	3.55770737564084	0.000283268668019601	0.000283268668019601\\
-0.0720666630509446	3.62068507523308	0.000225959658829679	0.000225959658829679\\
-0.0720666630509446	3.73929580382039	0.000146038478062508	0.000146038478062508\\
-0.0720666630509446	3.82024668800656	0.000107543381067647	0.000107543381067647\\
-0.0720666630509446	4.09452150300821	3.63241758255626e-05	3.63241758255626e-05\\
-0.0720666630509446	4.09578518667062	3.61366845511753e-05	3.61366845511753e-05\\
-0.0720666630509446	4.10930257947617	3.41872526395057e-05	3.41872526395057e-05\\
-0.0720666630509446	4.1847039545815	2.5007182806158e-05	2.5007182806158e-05\\
-0.0720666630509446	4.18690036711604	2.47783266956609e-05	2.47783266956609e-05\\
-0.0720666630509446	4.20258562741922	2.32004972515258e-05	2.32004972515258e-05\\
-0.0720666630509446	4.35671055426668	1.19960000225187e-05	1.19960000225187e-05\\
-0.0720666630509446	4.45809785949909	7.67308251559843e-06	7.67308251559843e-06\\
-0.0720666630509446	4.52135202219773	5.77607643828199e-06	5.77607643828199e-06\\
-0.0720666630509446	4.7367613644976	2.13098129923204e-06	2.13098129923204e-06\\
-0.0720666630509446	4.75654133127884	1.9400116370009e-06	1.9400116370009e-06\\
-0.0720666630509446	4.99956494895721	5.92865244296594e-07	5.92865244296594e-07\\
-0.0720666630509446	5.04845325604475	4.6375288240969e-07	4.6375288240969e-07\\
-0.0720666630509446	5.06685626463353	4.225364711615e-07	4.225364711615e-07\\
-0.0720666630509446	5.14869967249627	2.78171494391206e-07	2.78171494391206e-07\\
-0.0720666630509446	5.30803197776341	1.2092738362295e-07	1.2092738362295e-07\\
-0.0720666630509446	5.66871903635036	1.67032650457599e-08	1.67032650457599e-08\\
-0.0720666630509446	5.70571153224712	1.35342014707418e-08	1.35342014707418e-08\\
-0.0720666630509446	5.71893940480377	1.25492137054998e-08	1.25492137054998e-08\\
-0.0720666630509446	5.79367630919147	8.16167469975834e-09	8.16167469975834e-09\\
-0.0720666630509446	5.89003900805956	4.64834949995084e-09	4.64834949995084e-09\\
-0.0720666630509446	6.04791116716709	1.81153984302248e-09	1.81153984302248e-09\\
-0.0720666630509446	6.08735774461523	1.42593795768659e-09	1.42593795768659e-09\\
-0.0720666630509446	6.25770973798712	4.98239888624685e-10	4.98239888624685e-10\\
-0.0720666630509446	6.33421273325968	3.0779124354028e-10	3.0779124354028e-10\\
-0.0720666630509446	6.34457480923486	2.8822242542721e-10	2.8822242542721e-10\\
-0.0720666630509446	6.37089122636784	2.43817437542114e-10	2.43817437542114e-10\\
-0.0720666630509446	6.40068786051156	2.01571610169226e-10	2.01571610169226e-10\\
-0.0720666630509446	6.48562099633152	1.16618438204563e-10	1.16618438204563e-10\\
-0.0720666630509446	6.65727360949725	3.77468221880749e-11	3.77468221880749e-11\\
-0.0720666630509446	6.69178943927017	2.99798142780484e-11	2.99798142780484e-11\\
-0.0720666630509446	6.70249349284102	2.79058888589793e-11	2.79058888589793e-11\\
-0.0720666630509446	6.88608532626465	8.01617749958275e-12	8.01617749958275e-12\\
-0.0720666630509446	6.90491375367945	7.04015561748282e-12	7.04015561748282e-12\\
-0.0720666630509446	7.03301125999215	2.88326564411146e-12	2.88326564411146e-12\\
-0.0720666630509446	7.17185384462208	1.07551913710277e-12	1.07551913710277e-12\\
-0.0720666630509446	7.24298657721048	6.44113689950772e-13	6.44113689950772e-13\\
-0.0720666630509446	7.24776372185338	6.22200907273504e-13	6.22200907273504e-13\\
-0.0720666630509446	7.25072460121043	6.08988208370356e-13	6.08988208370356e-13\\
-0.0720666630509446	7.56029643969675	6.1513791302527e-14	6.1513791302527e-14\\
-0.0720666630509446	7.65685016180242	2.95069351749577e-14	2.95069351749577e-14\\
-0.0720666630509446	7.66011364786122	2.87785977576029e-14	2.87785977576029e-14\\
-0.0720666630509446	7.66553512665701	2.76075182925783e-14	2.76075182925783e-14\\
-0.0720666630509446	7.68809712384273	2.32169782866316e-14	2.32169782866316e-14\\
-0.0720666630509446	7.99473480978791	2.09679541660011e-15	2.09679541660011e-15\\
-0.0720666630509446	8.00277468901713	1.9661968914449e-15	1.9661968914449e-15\\
-0.0720666630509446	8.10700273053115	8.49213960345324e-16	8.49213960345324e-16\\
-0.0720666630509446	8.11341300518876	8.06192468882137e-16	8.06192468882137e-16\\
-0.0720666630509446	8.16091433081819	5.47737659095681e-16	5.47737659095681e-16\\
-0.0720666630509446	8.4263009756926	6.06296313076155e-17	6.06296313076155e-17\\
-0.0720666630509446	8.43167995960995	5.79421057248312e-17	5.79421057248312e-17\\
-0.0720666630509446	8.55151590704134	2.09438626531275e-17	2.09438626531275e-17\\
-0.0720666630509446	8.560030124411	1.94724362529414e-17	1.94724362529414e-17\\
-0.0720666630509446	8.62636622596679	1.10117256503525e-17	1.10117256503525e-17\\
-0.0720666630509446	8.63961940648159	9.82122697496389e-18	9.82122697496389e-18\\
-0.0720666630509446	8.67701171835745	7.10494929688656e-18	7.10494929688656e-18\\
-0.0720666630509446	8.68066941326515	6.88294817744809e-18	6.88294817744809e-18\\
-0.0720666630509446	8.68922515711246	6.39004231238385e-18	6.39004231238385e-18\\
-0.0720666630509446	8.73702891646833	4.21319244969843e-18	4.21319244969843e-18\\
-0.0720666630509446	8.78579554324503	2.74822745397963e-18	2.74822745397963e-18\\
-0.0720666630509446	8.79755482021605	2.4782989019003e-18	2.4782989019003e-18\\
-0.0720666630509446	8.80813417900733	2.25791980199663e-18	2.25791980199663e-18\\
-0.0720666630509446	8.87783953867752	1.21901160221653e-18	1.21901160221653e-18\\
-0.0720666630509446	8.90510581382788	9.56574148733849e-19	9.56574148733849e-19\\
-0.0720666630509446	9.0377437318851	2.91024426319127e-19	2.91024426319127e-19\\
-0.0720666630509446	9.23447011934336	4.82354337966112e-20	4.82354337966112e-20\\
-0.0720666630509446	9.35387434407783	1.59001805118009e-20	1.59001805118009e-20\\
-0.0720666630509446	9.393659457282	1.09505981989577e-20	1.09505981989577e-20\\
-0.0720666630509446	9.53507648759292	2.87189265007638e-21	2.87189265007638e-21\\
-0.0720666630509446	9.64177644620874	1.03240038850126e-21	1.03240038850126e-21\\
-0.0720666630509446	9.80885023439559	2.0332321461754e-22	2.0332321461754e-22\\
-0.0720666630509446	9.84912655309268	1.3685492649459e-22	1.3685492649459e-22\\
-0.0720666630509446	9.99013391093181	3.37905299524944e-23	3.37905299524944e-23\\
-0.0720666630509446	9.99998804670389	3.06210565964281e-23	3.06210565964281e-23\\
-0.0626193974153949	-9.99030693937904	3.37536378439563e-23	3.37536378439563e-23\\
-0.0626193974153949	-9.96580280520765	4.31029652841375e-23	4.31029652841375e-23\\
-0.0626193974153949	-9.96474212965218	4.35609765252677e-23	4.35609765252677e-23\\
-0.0626193974153949	-9.96062797256485	4.5383552835306e-23	4.5383552835306e-23\\
-0.0626193974153949	-9.77838625189773	2.74180246850503e-22	2.74180246850503e-22\\
-0.0626193974153949	-9.74736123549529	3.71177002070373e-22	3.71177002070373e-22\\
-0.0626193974153949	-9.71283689375303	5.1936364816893e-22	5.1936364816893e-22\\
-0.0626193974153949	-9.63656292280022	1.08629932975065e-21	1.08629932975065e-21\\
-0.0626193974153949	-9.43995212553828	7.08585983554898e-21	7.08585983554898e-21\\
-0.0626193974153949	-9.43389908384248	7.50240270524692e-21	7.50240270524692e-21\\
-0.0626193974153949	-9.32743243841801	2.03677210327797e-20	2.03677210327797e-20\\
-0.0626193974153949	-9.25174688885535	4.11423927741246e-20	4.11423927741246e-20\\
-0.0626193974153949	-9.19449550352279	6.97610275896764e-20	6.97610275896764e-20\\
-0.0626193974153949	-9.07149283172167	2.14531846099106e-19	2.14531846099106e-19\\
-0.0626193974153949	-8.95934539406217	5.89641277025233e-19	5.89641277025233e-19\\
-0.0626193974153949	-8.7549188354774	3.60525356436327e-18	3.60525356436327e-18\\
-0.0626193974153949	-8.7213363397341	4.83480229474505e-18	4.83480229474505e-18\\
-0.0626193974153949	-8.70076181601605	5.7838290196164e-18	5.7838290196164e-18\\
-0.0626193974153949	-8.51141255279603	2.95068426613418e-17	2.95068426613418e-17\\
-0.0626193974153949	-8.43830635698433	5.48272276700998e-17	5.48272276700998e-17\\
-0.0626193974153949	-8.32465017714586	1.42137333434699e-16	1.42137333434699e-16\\
-0.0626193974153949	-8.27763034881914	2.10000921157334e-16	2.10000921157334e-16\\
-0.0626193974153949	-8.24044276093431	2.8550100947375e-16	2.8550100947375e-16\\
-0.0626193974153949	-8.13147624867571	6.96620664037544e-16	6.96620664037544e-16\\
-0.0626193974153949	-8.12149578831507	7.55475304237848e-16	7.55475304237848e-16\\
-0.0626193974153949	-8.09908529655034	9.06057430057276e-16	9.06057430057276e-16\\
-0.0626193974153949	-7.90654973029464	4.22988334736942e-15	4.22988334736942e-15\\
-0.0626193974153949	-7.85659894247381	6.27055747762752e-15	6.27055747762752e-15\\
-0.0626193974153949	-7.84954448130426	6.62774384921107e-15	6.62774384921107e-15\\
-0.0626193974153949	-7.69150530654428	2.26307996245868e-14	2.26307996245868e-14\\
-0.0626193974153949	-7.68063534874499	2.46027703841538e-14	2.46027703841538e-14\\
-0.0626193974153949	-7.64785375336551	3.16299740723937e-14	3.16299740723937e-14\\
-0.0626193974153949	-7.61214449890523	4.15362607159258e-14	4.15362607159258e-14\\
-0.0626193974153949	-7.5368500675712	7.34705219238301e-14	7.34705219238301e-14\\
-0.0626193974153949	-7.53392682295941	7.51068710939945e-14	7.51068710939945e-14\\
-0.0626193974153949	-7.50649351229422	9.23158924253942e-14	9.23158924253942e-14\\
-0.0626193974153949	-7.49647814663894	9.95187862143601e-14	9.95187862143601e-14\\
-0.0626193974153949	-7.49242426710782	1.02588725097608e-13	1.02588725097608e-13\\
-0.0626193974153949	-7.2940972807324	4.44527163641393e-13	4.44527163641393e-13\\
-0.0626193974153949	-7.20374503042723	8.55740779276832e-13	8.55740779276832e-13\\
-0.0626193974153949	-7.14594055765585	1.29556932050658e-12	1.29556932050658e-12\\
-0.0626193974153949	-7.14335996524587	1.31967785624461e-12	1.31967785624461e-12\\
-0.0626193974153949	-7.12459682353055	1.50869268773835e-12	1.50869268773835e-12\\
-0.0626193974153949	-7.10154360025262	1.77752634134656e-12	1.77752634134656e-12\\
-0.0626193974153949	-7.06514792567349	2.30026848614466e-12	2.30026848614466e-12\\
-0.0626193974153949	-6.83512681016472	1.13782563857312e-11	1.13782563857312e-11\\
-0.0626193974153949	-6.73118118975832	2.30296692119412e-11	2.30296692119412e-11\\
-0.0626193974153949	-6.67243365043422	3.4140967130359e-11	3.4140967130359e-11\\
-0.0626193974153949	-6.60066826636865	5.49691805055023e-11	5.49691805055023e-11\\
-0.0626193974153949	-6.53467469687326	8.47916234692522e-11	8.47916234692522e-11\\
-0.0626193974153949	-6.16283992126716	8.98642694250265e-10	8.98642694250265e-10\\
-0.0626193974153949	-6.15699249140778	9.31601534734736e-10	9.31601534734736e-10\\
-0.0626193974153949	-6.1516395752093	9.62802905256587e-10	9.62802905256587e-10\\
-0.0626193974153949	-6.1143915430244	1.20989817765154e-09	1.20989817765154e-09\\
-0.0626193974153949	-6.00124212727009	2.40121447595299e-09	2.40121447595299e-09\\
-0.0626193974153949	-5.85842615731918	5.60046514383004e-09	5.60046514383004e-09\\
-0.0626193974153949	-5.83915605947336	6.26862124057296e-09	6.26862124057296e-09\\
-0.0626193974153949	-5.80460435515484	7.66536642492875e-09	7.66536642492875e-09\\
-0.0626193974153949	-5.78306088027687	8.68442857952554e-09	8.68442857952554e-09\\
-0.0626193974153949	-5.73002217138653	1.17852780985465e-08	1.17852780985465e-08\\
-0.0626193974153949	-5.72131149271564	1.23879667459419e-08	1.23879667459419e-08\\
-0.0626193974153949	-5.68227141894506	1.54765184539491e-08	1.54765184539491e-08\\
-0.0626193974153949	-5.61213760432421	2.29974635896189e-08	2.29974635896189e-08\\
-0.0626193974153949	-5.60510796290129	2.39222870789692e-08	2.39222870789692e-08\\
-0.0626193974153949	-5.56392146999199	3.01087887429693e-08	3.01087887429693e-08\\
-0.0626193974153949	-5.46404956628757	5.22222863135064e-08	5.22222863135064e-08\\
-0.0626193974153949	-5.38131706201533	8.17888981615946e-08	8.17888981615946e-08\\
-0.0626193974153949	-5.35112627565448	9.61733187249421e-08	9.61733187249421e-08\\
-0.0626193974153949	-5.33773564516461	1.03308253081818e-07	1.03308253081818e-07\\
-0.0626193974153949	-5.31611466506327	1.15918876973399e-07	1.15918876973399e-07\\
-0.0626193974153949	-5.17465728110385	2.43444547998659e-07	2.43444547998659e-07\\
-0.0626193974153949	-5.04953248195794	4.61526296536283e-07	4.61526296536283e-07\\
-0.0626193974153949	-4.87945924274598	1.07370109390871e-06	1.07370109390871e-06\\
-0.0626193974153949	-4.78445547390005	1.6992140255215e-06	1.6992140255215e-06\\
-0.0626193974153949	-4.58002274603584	4.4254356251934e-06	4.4254356251934e-06\\
-0.0626193974153949	-4.57866361112272	4.45306518722886e-06	4.45306518722886e-06\\
-0.0626193974153949	-4.55949544653273	4.86065660945279e-06	4.86065660945279e-06\\
-0.0626193974153949	-4.49804058042264	6.42045100686023e-06	6.42045100686023e-06\\
-0.0626193974153949	-4.48263449337456	6.88033193049462e-06	6.88033193049462e-06\\
-0.0626193974153949	-4.24365249194375	1.95188303949524e-05	1.95188303949524e-05\\
-0.0626193974153949	-4.20990691250651	2.25112411497376e-05	2.25112411497376e-05\\
-0.0626193974153949	-4.10627752268048	3.46367532326955e-05	3.46367532326955e-05\\
-0.0626193974153949	-3.98917125258091	5.56414961143039e-05	5.56414961143039e-05\\
-0.0626193974153949	-3.96947302574733	6.01784819677457e-05	6.01784819677457e-05\\
-0.0626193974153949	-3.92086786866228	7.28986758797402e-05	7.28986758797402e-05\\
-0.0626193974153949	-3.79586129160405	0.000118083431890084	0.000118083431890084\\
-0.0626193974153949	-3.63912838214968	0.000211461977350675	0.000211461977350675\\
-0.0626193974153949	-3.59236284792068	0.00025041949247115	0.00025041949247115\\
-0.0626193974153949	-3.51531618904104	0.000329293332809182	0.000329293332809182\\
-0.0626193974153949	-3.46316520381718	0.000395012054684296	0.000395012054684296\\
-0.0626193974153949	-3.37709894095412	0.000530210590711297	0.000530210590711297\\
-0.0626193974153949	-3.27045485063943	0.000755768741618302	0.000755768741618302\\
-0.0626193974153949	-3.19671587701734	0.000959273951595636	0.000959273951595636\\
-0.0626193974153949	-3.09881307794657	0.00130551339831481	0.00130551339831481\\
-0.0626193974153949	-3.06743209858771	0.00143813592486716	0.00143813592486716\\
-0.0626193974153949	-2.99209252604847	0.00180689296422203	0.00180689296422203\\
-0.0626193974153949	-2.91610547769768	0.00226162151284865	0.00226162151284865\\
-0.0626193974153949	-2.87643302831633	0.00253700470435026	0.00253700470435026\\
-0.0626193974153949	-2.84265740441282	0.00279425928919598	0.00279425928919598\\
-0.0626193974153949	-2.83071878963649	0.00289051065892779	0.00289051065892779\\
-0.0626193974153949	-2.78355866334567	0.00329965593845655	0.00329965593845655\\
-0.0626193974153949	-2.70811347882641	0.00405916915483659	0.00405916915483659\\
-0.0626193974153949	-2.65243343666775	0.00471248820630391	0.00471248820630391\\
-0.0626193974153949	-2.64109820716134	0.00485601308409121	0.00485601308409121\\
-0.0626193974153949	-2.6149418356898	0.00520155290242273	0.00520155290242273\\
-0.0626193974153949	-2.56842606354897	0.00586798554048472	0.00586798554048472\\
-0.0626193974153949	-2.26283731174309	0.012276676814677	0.012276676814677\\
-0.0626193974153949	-2.13836762688047	0.0161449864390294	0.0161449864390294\\
-0.0626193974153949	-2.13327260321624	0.0163216364681071	0.0163216364681071\\
-0.0626193974153949	-1.94247716844443	0.0240782475864302	0.0240782475864302\\
-0.0626193974153949	-1.93573820960509	0.0243949564982915	0.0243949564982915\\
-0.0626193974153949	-1.91918921280614	0.0251856402519679	0.0251856402519679\\
-0.0626193974153949	-1.89146945668762	0.0265515802400337	0.0265515802400337\\
-0.0626193974153949	-1.8495961706385	0.0287148560397154	0.0287148560397154\\
-0.0626193974153949	-1.82295252188246	0.030154665965407	0.030154665965407\\
-0.0626193974153949	-1.78542346311054	0.0322671326387472	0.0322671326387472\\
-0.0626193974153949	-1.75140104803788	0.0342680969261668	0.0342680969261668\\
-0.0626193974153949	-1.71304350332964	0.0366223458318578	0.0366223458318578\\
-0.0626193974153949	-1.68885342389757	0.0381606421550559	0.0381606421550559\\
-0.0626193974153949	-1.4117489561574	0.0586390032998347	0.0586390032998347\\
-0.0626193974153949	-1.36610926818959	0.062476491612723	0.062476491612723\\
-0.0626193974153949	-1.36259173572184	0.0627770461175572	0.0627770461175572\\
-0.0626193974153949	-1.34676030434052	0.0641379324911839	0.0641379324911839\\
-0.0626193974153949	-1.3265791215592	0.0658916374067664	0.0658916374067664\\
-0.0626193974153949	-1.30708225597957	0.0676052475258449	0.0676052475258449\\
-0.0626193974153949	-1.119465181194	0.0848866190177928	0.0848866190177928\\
-0.0626193974153949	-1.09394991869479	0.087317806035594	0.087317806035594\\
-0.0626193974153949	-1.07930227698726	0.0887187200022682	0.0887187200022682\\
-0.0626193974153949	-0.790324989142979	0.116234630372185	0.116234630372185\\
-0.0626193974153949	-0.765501461348265	0.118500997047565	0.118500997047565\\
-0.0626193974153949	-0.665086257991467	0.127325621354041	0.127325621354041\\
-0.0626193974153949	-0.628119767936003	0.130405704756783	0.130405704756783\\
-0.0626193974153949	-0.57280309059322	0.134809939080307	0.134809939080307\\
-0.0626193974153949	-0.568847987134404	0.135114639811267	0.135114639811267\\
-0.0626193974153949	-0.553234621936247	0.136303408353531	0.136303408353531\\
-0.0626193974153949	-0.397447866428711	0.14678005103911	0.14678005103911\\
-0.0626193974153949	-0.352880332504465	0.149254865823268	0.149254865823268\\
-0.0626193974153949	-0.341968321578869	0.149821779588258	0.149821779588258\\
-0.0626193974153949	-0.317290739707538	0.151045469099908	0.151045469099908\\
-0.0626193974153949	-0.317034387844909	0.151057750383354	0.151057750383354\\
-0.0626193974153949	-0.294385064605215	0.15210732161769	0.15210732161769\\
-0.0626193974153949	-0.263939588208782	0.153405626210991	0.153405626210991\\
-0.0626193974153949	-0.262953132986157	0.153445498144889	0.153445498144889\\
-0.0626193974153949	-0.262477813322967	0.153464660668395	0.153464660668395\\
-0.0626193974153949	-0.238649580756523	0.154383660607342	0.154383660607342\\
-0.0626193974153949	-0.210365934367905	0.155367100175172	0.155367100175172\\
-0.0626193974153949	-0.19855916136664	0.15574261609208	0.15574261609208\\
-0.0626193974153949	-0.19278441099114	0.155918697815632	0.155918697815632\\
-0.0626193974153949	-0.127595528088321	0.15755542619565	0.15755542619565\\
-0.0626193974153949	-0.118634591628681	0.157729341390552	0.157729341390552\\
-0.0626193974153949	-0.115550686411318	0.15778630815069	0.15778630815069\\
-0.0626193974153949	-0.10940074360478	0.157895489728955	0.157895489728955\\
-0.0626193974153949	-0.0977293650234219	0.15808646081625	0.15808646081625\\
-0.0626193974153949	-0.0548685601440777	0.158604286930224	0.158604286930224\\
-0.0626193974153949	-0.0545005541269458	0.158607478754038	0.158607478754038\\
-0.0626193974153949	-0.0424464872922112	0.15870018066932	0.15870018066932\\
-0.0626193974153949	-0.0337821473901365	0.158752597741566	0.158752597741566\\
-0.0626193974153949	-0.0329092215040187	0.158757218828831	0.158757218828831\\
-0.0626193974153949	-0.0315732382745776	0.158764057243661	0.158764057243661\\
-0.0626193974153949	-0.0292737032413608	0.158775164739736	0.158775164739736\\
-0.0626193974153949	-0.0207923214558776	0.158808878593847	0.158808878593847\\
-0.0626193974153949	-0.0116992492947692	0.158832340225189	0.158832340225189\\
-0.0626193974153949	-0.0114376155956189	0.158832820962454	0.158832820962454\\
-0.0626193974153949	-0.00935502120348107	0.158836259939027	0.158836259939027\\
-0.0626193974153949	-0.00688891518489597	0.158839441403143	0.158839441403143\\
-0.0626193974153949	-0.00677832350190356	0.158839561444741	0.158839561444741\\
-0.0626193974153949	-0.00530449134428117	0.158840975761755	0.158840975761755\\
-0.0626193974153949	-0.00117654702270546	0.158843100541308	0.158843100541308\\
-0.0626193974153949	0.00706555890519851	0.158839245636018	0.158839245636018\\
-0.0626193974153949	0.0252108694023117	0.158792739087678	0.158792739087678\\
-0.0626193974153949	0.0276565971771417	0.158782473514078	0.158782473514078\\
-0.0626193974153949	0.0417464613344697	0.1587048574143	0.1587048574143\\
-0.0626193974153949	0.0535577002463906	0.158615558674174	0.158615558674174\\
-0.0626193974153949	0.0575491987540401	0.158580390919781	0.158580390919781\\
-0.0626193974153949	0.0642603312166203	0.158515586024528	0.158515586024528\\
-0.0626193974153949	0.0643678352352609	0.158514490048004	0.158514490048004\\
-0.0626193974153949	0.0819402142993944	0.158310852131365	0.158310852131365\\
-0.0626193974153949	0.0976429270577	0.158087795671038	0.158087795671038\\
-0.0626193974153949	0.116464833086862	0.157769576098473	0.157769576098473\\
-0.0626193974153949	0.139018907727481	0.157315680396631	0.157315680396631\\
-0.0626193974153949	0.166630675162482	0.156653244216825	0.156653244216825\\
-0.0626193974153949	0.258178715714337	0.153636510875957	0.153636510875957\\
-0.0626193974153949	0.362069853750091	0.148765364315714	0.148765364315714\\
-0.0626193974153949	0.36840551675891	0.148421515847215	0.148421515847215\\
-0.0626193974153949	0.455295019995092	0.143204093568518	0.143204093568518\\
-0.0626193974153949	0.487158061232025	0.141069987121491	0.141069987121491\\
-0.0626193974153949	0.503863371211972	0.139907077441681	0.139907077441681\\
-0.0626193974153949	0.551098581420598	0.136464266283528	0.136464266283528\\
-0.0626193974153949	0.551229925151555	0.136454387724108	0.136454387724108\\
-0.0626193974153949	0.561757455841525	0.135657306225006	0.135657306225006\\
-0.0626193974153949	0.652066959060987	0.128422031131315	0.128422031131315\\
-0.0626193974153949	0.700001210378557	0.124327196374681	0.124327196374681\\
-0.0626193974153949	0.840498465504729	0.111575197748255	0.111575197748255\\
-0.0626193974153949	0.946163202489589	0.101525014382177	0.101525014382177\\
-0.0626193974153949	1.09809938403689	0.0869215936152003	0.0869215936152003\\
-0.0626193974153949	1.14944326279193	0.0820482682202261	0.0820482682202261\\
-0.0626193974153949	1.30410843123873	0.0678682426768419	0.0678682426768419\\
-0.0626193974153949	1.43196483675016	0.05697747254817	0.05697747254817\\
-0.0626193974153949	1.45756032851411	0.0549089611777826	0.0549089611777826\\
-0.0626193974153949	1.5490641126172	0.0478522340589905	0.0478522340589905\\
-0.0626193974153949	1.58451914275711	0.0452664962274908	0.0452664962274908\\
-0.0626193974153949	1.63696472143613	0.0415996131728005	0.0415996131728005\\
-0.0626193974153949	1.7113521020209	0.036728558365846	0.036728558365846\\
-0.0626193974153949	1.86679452278968	0.0278116979830919	0.0278116979830919\\
-0.0626193974153949	1.91774192821129	0.0252556670079214	0.0252556670079214\\
-0.0626193974153949	1.97373139298229	0.0226488666304092	0.0226488666304092\\
-0.0626193974153949	2.01460291259671	0.0208761043093599	0.0208761043093599\\
-0.0626193974153949	2.02370156162591	0.020496079272297	0.020496079272297\\
-0.0626193974153949	2.13237820758129	0.0163528011695363	0.0163528011695363\\
-0.0626193974153949	2.14910175659692	0.0157777139999863	0.0157777139999863\\
-0.0626193974153949	2.52196718590426	0.00660454715521361	0.00660454715521361\\
-0.0626193974153949	2.57902693589173	0.00571004925701931	0.00571004925701931\\
-0.0626193974153949	2.6874068997276	0.00429237286646834	0.00429237286646834\\
-0.0626193974153949	2.71661488173683	0.00396664008540876	0.00396664008540876\\
-0.0626193974153949	2.92837254373747	0.00218198440582074	0.00218198440582074\\
-0.0626193974153949	2.95927201069857	0.00199226503787601	0.00199226503787601\\
-0.0626193974153949	3.12069201055704	0.00121964313752364	0.00121964313752364\\
-0.0626193974153949	3.15761499719583	0.00108616308745606	0.00108616308745606\\
-0.0626193974153949	3.19106029960842	0.000976759030373798	0.000976759030373798\\
-0.0626193974153949	3.1917545723558	0.000974597214209385	0.000974597214209385\\
-0.0626193974153949	3.23428556007998	0.000850114762449902	0.000850114762449902\\
-0.0626193974153949	3.45700403370755	0.000403523389492213	0.000403523389492213\\
-0.0626193974153949	3.55770737564084	0.000283448943009452	0.000283448943009452\\
-0.0626193974153949	3.62068507523308	0.000226103461797678	0.000226103461797678\\
-0.0626193974153949	3.73929580382039	0.00014613141839839	0.00014613141839839\\
-0.0626193974153949	3.82024668800656	0.000107611822741999	0.000107611822741999\\
-0.0626193974153949	4.09452150300821	3.63472928913294e-05	3.63472928913294e-05\\
-0.0626193974153949	4.09578518667062	3.61596822956356e-05	3.61596822956356e-05\\
-0.0626193974153949	4.10930257947617	3.42090097461625e-05	3.42090097461625e-05\\
-0.0626193974153949	4.1847039545815	2.50230976253228e-05	2.50230976253228e-05\\
-0.0626193974153949	4.18690036711604	2.47940958685271e-05	2.47940958685271e-05\\
-0.0626193974153949	4.20258562741922	2.32152622780846e-05	2.32152622780846e-05\\
-0.0626193974153949	4.35671055426668	1.20036343959121e-05	1.20036343959121e-05\\
-0.0626193974153949	4.45809785949909	7.67796574141474e-06	7.67796574141474e-06\\
-0.0626193974153949	4.52135202219773	5.77975239061577e-06	5.77975239061577e-06\\
-0.0626193974153949	4.7367613644976	2.13233747686643e-06	2.13233747686643e-06\\
-0.0626193974153949	4.75654133127884	1.94124627964817e-06	1.94124627964817e-06\\
-0.0626193974153949	4.99956494895721	5.93242549618238e-07	5.93242549618238e-07\\
-0.0626193974153949	5.04845325604475	4.64048019343663e-07	4.64048019343663e-07\\
-0.0626193974153949	5.06685626463353	4.2280537756256e-07	4.2280537756256e-07\\
-0.0626193974153949	5.14869967249627	2.78348525489206e-07	2.78348525489206e-07\\
-0.0626193974153949	5.30803197776341	1.21004343009273e-07	1.21004343009273e-07\\
-0.0626193974153949	5.66871903635036	1.67138951693018e-08	1.67138951693018e-08\\
-0.0626193974153949	5.70571153224712	1.35428147707931e-08	1.35428147707931e-08\\
-0.0626193974153949	5.71893940480377	1.25572001495679e-08	1.25572001495679e-08\\
-0.0626193974153949	5.79367630919147	8.16686887048662e-09	8.16686887048662e-09\\
-0.0626193974153949	5.89003900805956	4.65130775567601e-09	4.65130775567601e-09\\
-0.0626193974153949	6.04791116716709	1.81269272494585e-09	1.81269272494585e-09\\
-0.0626193974153949	6.08735774461523	1.42684543874564e-09	1.42684543874564e-09\\
-0.0626193974153949	6.25770973798712	4.98556973431463e-10	4.98556973431463e-10\\
-0.0626193974153949	6.33421273325968	3.07987124940413e-10	3.07987124940413e-10\\
-0.0626193974153949	6.34457480923486	2.88405853037408e-10	2.88405853037408e-10\\
-0.0626193974153949	6.37089122636784	2.43972605377603e-10	2.43972605377603e-10\\
-0.0626193974153949	6.40068786051156	2.01699892341171e-10	2.01699892341171e-10\\
-0.0626193974153949	6.48562099633152	1.16692655335285e-10	1.16692655335285e-10\\
-0.0626193974153949	6.65727360949725	3.7770844640097e-11	3.7770844640097e-11\\
-0.0626193974153949	6.69178943927017	2.99988937292016e-11	2.99988937292016e-11\\
-0.0626193974153949	6.70249349284102	2.79236484434262e-11	2.79236484434262e-11\\
-0.0626193974153949	6.88608532626465	8.02127907444977e-12	8.02127907444977e-12\\
-0.0626193974153949	6.90491375367945	7.04463604234366e-12	7.04463604234366e-12\\
-0.0626193974153949	7.03301125999215	2.88510058296426e-12	2.88510058296426e-12\\
-0.0626193974153949	7.17185384462208	1.07620360814887e-12	1.07620360814887e-12\\
-0.0626193974153949	7.24298657721048	6.44523610291524e-13	6.44523610291524e-13\\
-0.0626193974153949	7.24776372185338	6.22596882102024e-13	6.22596882102024e-13\\
-0.0626193974153949	7.25072460121043	6.09375774506247e-13	6.09375774506247e-13\\
-0.0626193974153949	7.56029643969675	6.15529392894198e-14	6.15529392894198e-14\\
-0.0626193974153949	7.65685016180242	2.95257136811596e-14	2.95257136811596e-14\\
-0.0626193974153949	7.66011364786122	2.87969127426486e-14	2.87969127426486e-14\\
-0.0626193974153949	7.66553512665701	2.76250879910374e-14	2.76250879910374e-14\\
-0.0626193974153949	7.68809712384273	2.32317538018845e-14	2.32317538018845e-14\\
-0.0626193974153949	7.99473480978791	2.09812983799972e-15	2.09812983799972e-15\\
-0.0626193974153949	8.00277468901713	1.96744819864781e-15	1.96744819864781e-15\\
-0.0626193974153949	8.10700273053115	8.4975440853239e-16	8.4975440853239e-16\\
-0.0626193974153949	8.11341300518876	8.06705537765338e-16	8.06705537765338e-16\\
-0.0626193974153949	8.16091433081819	5.48086244774519e-16	5.48086244774519e-16\\
-0.0626193974153949	8.4263009756926	6.06682166063185e-17	6.06682166063185e-17\\
-0.0626193974153949	8.43167995960995	5.79789806555978e-17	5.79789806555978e-17\\
-0.0626193974153949	8.55151590704134	2.09571915350461e-17	2.09571915350461e-17\\
-0.0626193974153949	8.560030124411	1.94848287045049e-17	1.94848287045049e-17\\
-0.0626193974153949	8.62636622596679	1.10187336217732e-17	1.10187336217732e-17\\
-0.0626193974153949	8.63961940648159	9.82747730121997e-18	9.82747730121997e-18\\
-0.0626193974153949	8.67701171835745	7.10947095708764e-18	7.10947095708764e-18\\
-0.0626193974153949	8.68066941326515	6.8873285539349e-18	6.8873285539349e-18\\
-0.0626193974153949	8.68922515711246	6.39410899868938e-18	6.39410899868938e-18\\
-0.0626193974153949	8.73702891646833	4.21587376716084e-18	4.21587376716084e-18\\
-0.0626193974153949	8.78579554324503	2.7499764531889e-18	2.7499764531889e-18\\
-0.0626193974153949	8.79755482021605	2.47987611590182e-18	2.47987611590182e-18\\
-0.0626193974153949	8.80813417900733	2.25935676455319e-18	2.25935676455319e-18\\
-0.0626193974153949	8.87783953867752	1.21978739329062e-18	1.21978739329062e-18\\
-0.0626193974153949	8.90510581382788	9.57182922009628e-19	9.57182922009628e-19\\
-0.0626193974153949	9.0377437318851	2.91209637150485e-19	2.91209637150485e-19\\
-0.0626193974153949	9.23447011934336	4.82661313050896e-20	4.82661313050896e-20\\
-0.0626193974153949	9.35387434407783	1.59102995443803e-20	1.59102995443803e-20\\
-0.0626193974153949	9.393659457282	1.09575672682621e-20	1.09575672682621e-20\\
-0.0626193974153949	9.53507648759292	2.87372035104298e-21	2.87372035104298e-21\\
-0.0626193974153949	9.64177644620874	1.03305741834809e-21	1.03305741834809e-21\\
-0.0626193974153949	9.80885023439559	2.03452611527929e-22	2.03452611527929e-22\\
-0.0626193974153949	9.84912655309268	1.36942022327171e-22	1.36942022327171e-22\\
-0.0626193974153949	9.99013391093181	3.38120345808985e-23	3.38120345808985e-23\\
-0.0626193974153949	9.99998804670389	3.06405441405528e-23	3.06405441405528e-23\\
-0.0618433505406745	-9.99030693937904	3.37552679971433e-23	3.37552679971433e-23\\
-0.0618433505406745	-9.96580280520765	4.31050469689783e-23	4.31050469689783e-23\\
-0.0618433505406745	-9.96474212965218	4.35630803300497e-23	4.35630803300497e-23\\
-0.0618433505406745	-9.96062797256485	4.53857446625582e-23	4.53857446625582e-23\\
-0.0618433505406745	-9.77838625189773	2.74193488558116e-22	2.74193488558116e-22\\
-0.0618433505406745	-9.74736123549529	3.71194928297336e-22	3.71194928297336e-22\\
-0.0618433505406745	-9.71283689375303	5.19388731163247e-22	5.19388731163247e-22\\
-0.0618433505406745	-9.63656292280022	1.08635179326058e-21	1.08635179326058e-21\\
-0.0618433505406745	-9.43995212553828	7.08620205161014e-21	7.08620205161014e-21\\
-0.0618433505406745	-9.43389908384248	7.50276503850818e-21	7.50276503850818e-21\\
-0.0618433505406745	-9.32743243841801	2.0368704704688e-20	2.0368704704688e-20\\
-0.0618433505406745	-9.25174688885535	4.1144379771882e-20	4.1144379771882e-20\\
-0.0618433505406745	-9.19449550352279	6.9764396742417e-20	6.9764396742417e-20\\
-0.0618433505406745	-9.07149283172167	2.14542207049657e-19	2.14542207049657e-19\\
-0.0618433505406745	-8.95934539406217	5.89669754121874e-19	5.89669754121874e-19\\
-0.0618433505406745	-8.7549188354774	3.6054276823536e-18	3.6054276823536e-18\\
-0.0618433505406745	-8.7213363397341	4.83503579456528e-18	4.83503579456528e-18\\
-0.0618433505406745	-8.70076181601605	5.78410835327971e-18	5.78410835327971e-18\\
-0.0618433505406745	-8.51141255279603	2.95082677128821e-17	2.95082677128821e-17\\
-0.0618433505406745	-8.43830635698433	5.48298755855728e-17	5.48298755855728e-17\\
-0.0618433505406745	-8.32465017714586	1.4214419804669e-16	1.4214419804669e-16\\
-0.0618433505406745	-8.27763034881914	2.10011063284012e-16	2.10011063284012e-16\\
-0.0618433505406745	-8.24044276093431	2.8551479792472e-16	2.8551479792472e-16\\
-0.0618433505406745	-8.13147624867571	6.96654307771022e-16	6.96654307771022e-16\\
-0.0618433505406745	-8.12149578831507	7.55511790393222e-16	7.55511790393222e-16\\
-0.0618433505406745	-8.09908529655034	9.06101188671206e-16	9.06101188671206e-16\\
-0.0618433505406745	-7.90654973029464	4.2300876322483e-15	4.2300876322483e-15\\
-0.0618433505406745	-7.85659894247381	6.2708603181481e-15	6.2708603181481e-15\\
-0.0618433505406745	-7.84954448130426	6.6280639402723e-15	6.6280639402723e-15\\
-0.0618433505406745	-7.69150530654428	2.26318925933003e-14	2.26318925933003e-14\\
-0.0618433505406745	-7.68063534874499	2.46039585904365e-14	2.46039585904365e-14\\
-0.0618433505406745	-7.64785375336551	3.1631501661902e-14	3.1631501661902e-14\\
-0.0618433505406745	-7.61214449890523	4.15382667357833e-14	4.15382667357833e-14\\
-0.0618433505406745	-7.5368500675712	7.34740702289347e-14	7.34740702289347e-14\\
-0.0618433505406745	-7.53392682295941	7.51104984276123e-14	7.51104984276123e-14\\
-0.0618433505406745	-7.50649351229422	9.23203508795299e-14	9.23203508795299e-14\\
-0.0618433505406745	-7.49647814663894	9.95235925367854e-14	9.95235925367854e-14\\
-0.0618433505406745	-7.49242426710782	1.02593679684665e-13	1.02593679684665e-13\\
-0.0618433505406745	-7.2940972807324	4.44548632360582e-13	4.44548632360582e-13\\
-0.0618433505406745	-7.20374503042723	8.55782107816439e-13	8.55782107816439e-13\\
-0.0618433505406745	-7.14594055765585	1.29563189084245e-12	1.29563189084245e-12\\
-0.0618433505406745	-7.14335996524587	1.31974159091739e-12	1.31974159091739e-12\\
-0.0618433505406745	-7.12459682353055	1.50876555100139e-12	1.50876555100139e-12\\
-0.0618433505406745	-7.10154360025262	1.77761218810013e-12	1.77761218810013e-12\\
-0.0618433505406745	-7.06514792567349	2.30037957905917e-12	2.30037957905917e-12\\
-0.0618433505406745	-6.83512681016472	1.13788059057857e-11	1.13788059057857e-11\\
-0.0618433505406745	-6.73118118975832	2.30307814443126e-11	2.30307814443126e-11\\
-0.0618433505406745	-6.67243365043422	3.41426159898576e-11	3.41426159898576e-11\\
-0.0618433505406745	-6.60066826636865	5.49718352766768e-11	5.49718352766768e-11\\
-0.0618433505406745	-6.53467469687326	8.47957185340822e-11	8.47957185340822e-11\\
-0.0618433505406745	-6.16283992126716	8.98686094764861e-10	8.98686094764861e-10\\
-0.0618433505406745	-6.15699249140778	9.3164652701728e-10	9.3164652701728e-10\\
-0.0618433505406745	-6.1516395752093	9.62849404428961e-10	9.62849404428961e-10\\
-0.0618433505406745	-6.1143915430244	1.20995661044563e-09	1.20995661044563e-09\\
-0.0618433505406745	-6.00124212727009	2.40133044411763e-09	2.40133044411763e-09\\
-0.0618433505406745	-5.85842615731918	5.60073562181954e-09	5.60073562181954e-09\\
-0.0618433505406745	-5.83915605947336	6.26892398758174e-09	6.26892398758174e-09\\
-0.0618433505406745	-5.80460435515484	7.66573662862543e-09	7.66573662862543e-09\\
-0.0618433505406745	-5.78306088027687	8.68484799947046e-09	8.68484799947046e-09\\
-0.0618433505406745	-5.73002217138653	1.17858472759708e-08	1.17858472759708e-08\\
-0.0618433505406745	-5.72131149271564	1.23885650305939e-08	1.23885650305939e-08\\
-0.0618433505406745	-5.68227141894506	1.547726590215e-08	1.547726590215e-08\\
-0.0618433505406745	-5.61213760432421	2.29985742665995e-08	2.29985742665995e-08\\
-0.0618433505406745	-5.60510796290129	2.39234424208824e-08	2.39234424208824e-08\\
-0.0618433505406745	-5.56392146999199	3.01102428658745e-08	3.01102428658745e-08\\
-0.0618433505406745	-5.46404956628757	5.22248084216968e-08	5.22248084216968e-08\\
-0.0618433505406745	-5.38131706201533	8.1792848207916e-08	8.1792848207916e-08\\
-0.0618433505406745	-5.35112627565448	9.61779634759091e-08	9.61779634759091e-08\\
-0.0618433505406745	-5.33773564516461	1.03313242418931e-07	1.03313242418931e-07\\
-0.0618433505406745	-5.31611466506327	1.15924475348531e-07	1.15924475348531e-07\\
-0.0618433505406745	-5.17465728110385	2.43456305306349e-07	2.43456305306349e-07\\
-0.0618433505406745	-5.04953248195794	4.61548586239296e-07	4.61548586239296e-07\\
-0.0618433505406745	-4.87945924274598	1.07375294897892e-06	1.07375294897892e-06\\
-0.0618433505406745	-4.78445547390005	1.69929609013248e-06	1.69929609013248e-06\\
-0.0618433505406745	-4.58002274603584	4.42564935439266e-06	4.42564935439266e-06\\
-0.0618433505406745	-4.57866361112272	4.45328025081519e-06	4.45328025081519e-06\\
-0.0618433505406745	-4.55949544653273	4.86089135792345e-06	4.86089135792345e-06\\
-0.0618433505406745	-4.49804058042264	6.42076108658316e-06	6.42076108658316e-06\\
-0.0618433505406745	-4.48263449337456	6.88066422045623e-06	6.88066422045623e-06\\
-0.0618433505406745	-4.24365249194375	1.9519773069153e-05	1.9519773069153e-05\\
-0.0618433505406745	-4.20990691250651	2.25123283442994e-05	2.25123283442994e-05\\
-0.0618433505406745	-4.10627752268048	3.46384260364961e-05	3.46384260364961e-05\\
-0.0618433505406745	-3.98917125258091	5.56441833553839e-05	5.56441833553839e-05\\
-0.0618433505406745	-3.96947302574733	6.01813883254136e-05	6.01813883254136e-05\\
-0.0618433505406745	-3.92086786866228	7.29021965671804e-05	7.29021965671804e-05\\
-0.0618433505406745	-3.79586129160405	0.000118089134803759	0.000118089134803759\\
-0.0618433505406745	-3.63912838214968	0.000211472190039983	0.000211472190039983\\
-0.0618433505406745	-3.59236284792068	0.000250431586638173	0.000250431586638173\\
-0.0618433505406745	-3.51531618904104	0.000329309236237975	0.000329309236237975\\
-0.0618433505406745	-3.46316520381718	0.00039503113204013	0.00039503113204013\\
-0.0618433505406745	-3.37709894095412	0.000530236197565533	0.000530236197565533\\
-0.0618433505406745	-3.27045485063943	0.000755805241945421	0.000755805241945421\\
-0.0618433505406745	-3.19671587701734	0.000959320280334974	0.000959320280334974\\
-0.0618433505406745	-3.09881307794657	0.00130557644890617	0.00130557644890617\\
-0.0618433505406745	-3.06743209858771	0.00143820538054693	0.00143820538054693\\
-0.0618433505406745	-2.99209252604847	0.00180698022925515	0.00180698022925515\\
-0.0618433505406745	-2.91610547769768	0.00226173073928327	0.00226173073928327\\
-0.0618433505406745	-2.87643302831633	0.00253712723058946	0.00253712723058946\\
-0.0618433505406745	-2.84265740441282	0.00279439423970729	0.00279439423970729\\
-0.0618433505406745	-2.83071878963649	0.00289065025795958	0.00289065025795958\\
-0.0618433505406745	-2.78355866334567	0.00329981529741717	0.00329981529741717\\
-0.0618433505406745	-2.70811347882641	0.00405936519496609	0.00405936519496609\\
-0.0618433505406745	-2.65243343666775	0.00471271579888825	0.00471271579888825\\
-0.0618433505406745	-2.64109820716134	0.00485624760829987	0.00485624760829987\\
-0.0618433505406745	-2.6149418356898	0.00520180411469444	0.00520180411469444\\
-0.0618433505406745	-2.56842606354897	0.00586826893854019	0.00586826893854019\\
-0.0618433505406745	-2.26283731174309	0.0122772697245117	0.0122772697245117\\
-0.0618433505406745	-2.13836762688047	0.0161457661713125	0.0161457661713125\\
-0.0618433505406745	-2.13327260321624	0.0163224247318145	0.0163224247318145\\
-0.0618433505406745	-1.94247716844443	0.0240794104605542	0.0240794104605542\\
-0.0618433505406745	-1.93573820960509	0.0243961346680717	0.0243961346680717\\
-0.0618433505406745	-1.91918921280614	0.0251868566083178	0.0251868566083178\\
-0.0618433505406745	-1.89146945668762	0.0265528625653151	0.0265528625653151\\
-0.0618433505406745	-1.8495961706385	0.0287162428417634	0.0287162428417634\\
-0.0618433505406745	-1.82295252188246	0.0301561223039816	0.0301561223039816\\
-0.0618433505406745	-1.78542346311054	0.0322686910002295	0.0322686910002295\\
-0.0618433505406745	-1.75140104803788	0.0342697519254789	0.0342697519254789\\
-0.0618433505406745	-1.71304350332964	0.0366241145311028	0.0366241145311028\\
-0.0618433505406745	-1.68885342389757	0.0381624851472903	0.0381624851472903\\
-0.0618433505406745	-1.4117489561574	0.0586418353074112	0.0586418353074112\\
-0.0618433505406745	-1.36610926818959	0.0624795089542132	0.0624795089542132\\
-0.0618433505406745	-1.36259173572184	0.0627800779745164	0.0627800779745164\\
-0.0618433505406745	-1.34676030434052	0.0641410300730072	0.0641410300730072\\
-0.0618433505406745	-1.3265791215592	0.0658948196848725	0.0658948196848725\\
-0.0618433505406745	-1.30708225597957	0.0676085125638305	0.0676085125638305\\
-0.0618433505406745	-1.119465181194	0.0848907186704928	0.0848907186704928\\
-0.0618433505406745	-1.09394991869479	0.0873220231040014	0.0873220231040014\\
-0.0618433505406745	-1.07930227698726	0.0887230047286975	0.0887230047286975\\
-0.0618433505406745	-0.790324989142979	0.116240243996826	0.116240243996826\\
-0.0618433505406745	-0.765501461348265	0.118506720127812	0.118506720127812\\
-0.0618433505406745	-0.665086257991467	0.127331770625073	0.127331770625073\\
-0.0618433505406745	-0.628119767936003	0.130412002782382	0.130412002782382\\
-0.0618433505406745	-0.57280309059322	0.134816449811175	0.134816449811175\\
-0.0618433505406745	-0.568847987134404	0.135121165257848	0.135121165257848\\
-0.0618433505406745	-0.553234621936247	0.136309991212438	0.136309991212438\\
-0.0618433505406745	-0.397447866428711	0.14678713987407	0.14678713987407\\
-0.0618433505406745	-0.352880332504465	0.149262074180966	0.149262074180966\\
-0.0618433505406745	-0.341968321578869	0.149829015325413	0.149829015325413\\
-0.0618433505406745	-0.317290739707538	0.151052763935919	0.151052763935919\\
-0.0618433505406745	-0.317034387844909	0.151065045812497	0.151065045812497\\
-0.0618433505406745	-0.294385064605215	0.152114667736537	0.152114667736537\\
-0.0618433505406745	-0.263939588208782	0.153413035032274	0.153413035032274\\
-0.0618433505406745	-0.262953132986157	0.153452908891813	0.153452908891813\\
-0.0618433505406745	-0.262477813322967	0.153472072340786	0.153472072340786\\
-0.0618433505406745	-0.238649580756523	0.154391116663413	0.154391116663413\\
-0.0618433505406745	-0.210365934367905	0.155374603727075	0.155374603727075\\
-0.0618433505406745	-0.19855916136664	0.155750137779761	0.155750137779761\\
-0.0618433505406745	-0.19278441099114	0.155926228007291	0.155926228007291\\
-0.0618433505406745	-0.127595528088321	0.157563035434136	0.157563035434136\\
-0.0618433505406745	-0.118634591628681	0.157736959028382	0.157736959028382\\
-0.0618433505406745	-0.115550686411318	0.157793928539765	0.157793928539765\\
-0.0618433505406745	-0.10940074360478	0.157903115391024	0.157903115391024\\
-0.0618433505406745	-0.0977293650234219	0.158094095701387	0.158094095701387\\
-0.0618433505406745	-0.0548685601440777	0.1586119468241	0.1586119468241\\
-0.0618433505406745	-0.0545005541269458	0.158615138802065	0.158615138802065\\
-0.0618433505406745	-0.0424464872922112	0.158707845194444	0.158707845194444\\
-0.0618433505406745	-0.0337821473901365	0.158760264798205	0.158760264798205\\
-0.0618433505406745	-0.0329092215040187	0.158764886108649	0.158764886108649\\
-0.0618433505406745	-0.0315732382745776	0.158771724853744	0.158771724853744\\
-0.0618433505406745	-0.0292737032413608	0.158782832886263	0.158782832886263\\
-0.0618433505406745	-0.0207923214558776	0.158816548368606	0.158816548368606\\
-0.0618433505406745	-0.0116992492947692	0.158840011133042	0.158840011133042\\
-0.0618433505406745	-0.0114376155956189	0.158840491893525	0.158840491893525\\
-0.0618433505406745	-0.00935502120348107	0.158843931036185	0.158843931036185\\
-0.0618433505406745	-0.00688891518489597	0.158847112653953	0.158847112653953\\
-0.0618433505406745	-0.00677832350190356	0.158847232701347	0.158847232701347\\
-0.0618433505406745	-0.00530449134428117	0.158848647086667	0.158848647086667\\
-0.0618433505406745	-0.00117654702270546	0.158850771968838	0.158850771968838\\
-0.0618433505406745	0.00706555890519851	0.158846916877372	0.158846916877372\\
-0.0618433505406745	0.0252108694023117	0.15880040808297	0.15880040808297\\
-0.0618433505406745	0.0276565971771417	0.158790142013587	0.158790142013587\\
-0.0618433505406745	0.0417464613344697	0.158712522165291	0.158712522165291\\
-0.0618433505406745	0.0535577002463906	0.158623219112426	0.158623219112426\\
-0.0618433505406745	0.0575491987540401	0.158588049659584	0.158588049659584\\
-0.0618433505406745	0.0642603312166203	0.158523241634538	0.158523241634538\\
-0.0618433505406745	0.0643678352352609	0.158522145605083	0.158522145605083\\
-0.0618433505406745	0.0819402142993944	0.158318497853623	0.158318497853623\\
-0.0618433505406745	0.0976429270577	0.158095430620643	0.158095430620643\\
-0.0618433505406745	0.116464833086862	0.157777195679463	0.157777195679463\\
-0.0618433505406745	0.139018907727481	0.157323278056443	0.157323278056443\\
-0.0618433505406745	0.166630675162482	0.156660809883864	0.156660809883864\\
-0.0618433505406745	0.258178715714337	0.153643930847961	0.153643930847961\\
-0.0618433505406745	0.362069853750091	0.148772549032629	0.148772549032629\\
-0.0618433505406745	0.36840551675891	0.148428683957751	0.148428683957751\\
-0.0618433505406745	0.455295019995092	0.143211009700361	0.143211009700361\\
-0.0618433505406745	0.487158061232025	0.14107680018532	0.14107680018532\\
-0.0618433505406745	0.503863371211972	0.139913834342055	0.139913834342055\\
-0.0618433505406745	0.551098581420598	0.13647085691117	0.13647085691117\\
-0.0618433505406745	0.551229925151555	0.136460977874659	0.136460977874659\\
-0.0618433505406745	0.561757455841525	0.135663857880004	0.135663857880004\\
-0.0618433505406745	0.652066959060987	0.128428233354148	0.128428233354148\\
-0.0618433505406745	0.700001210378557	0.124333200834891	0.124333200834891\\
-0.0618433505406745	0.840498465504729	0.111580586342664	0.111580586342664\\
-0.0618433505406745	0.946163202489589	0.101529917596654	0.101529917596654\\
-0.0618433505406745	1.09809938403689	0.0869257915482795	0.0869257915482795\\
-0.0618433505406745	1.14944326279193	0.0820522307929877	0.0820522307929877\\
-0.0618433505406745	1.30410843123873	0.0678715204163438	0.0678715204163438\\
-0.0618433505406745	1.43196483675016	0.056980224311073	0.056980224311073\\
-0.0618433505406745	1.45756032851411	0.0549116130406268	0.0549116130406268\\
-0.0618433505406745	1.5490641126172	0.0478545451127565	0.0478545451127565\\
-0.0618433505406745	1.58451914275711	0.0452686824014205	0.0452686824014205\\
-0.0618433505406745	1.63696472143613	0.0416016222523048	0.0416016222523048\\
-0.0618433505406745	1.7113521020209	0.0367303321946922	0.0367303321946922\\
-0.0618433505406745	1.86679452278968	0.027813041166553	0.027813041166553\\
-0.0618433505406745	1.91774192821129	0.0252568867462576	0.0252568867462576\\
-0.0618433505406745	1.97373139298229	0.0226499604716802	0.0226499604716802\\
-0.0618433505406745	2.01460291259671	0.0208771125339586	0.0208771125339586\\
-0.0618433505406745	2.02370156162591	0.0204970691433474	0.0204970691433474\\
-0.0618433505406745	2.13237820758129	0.0163535909383626	0.0163535909383626\\
-0.0618433505406745	2.14910175659692	0.0157784759946157	0.0157784759946157\\
-0.0618433505406745	2.52196718590426	0.0066048661259759	0.0066048661259759\\
-0.0618433505406745	2.57902693589173	0.00571032502744254	0.00571032502744254\\
-0.0618433505406745	2.6874068997276	0.00429258016931789	0.00429258016931789\\
-0.0618433505406745	2.71661488173683	0.00396683165678861	0.00396683165678861\\
-0.0618433505406745	2.92837254373747	0.00218208978613114	0.00218208978613114\\
-0.0618433505406745	2.95927201069857	0.00199236125557011	0.00199236125557011\\
-0.0618433505406745	3.12069201055704	0.00121970204095671	0.00121970204095671\\
-0.0618433505406745	3.15761499719583	0.00108621554438609	0.00108621554438609\\
-0.0618433505406745	3.19106029960842	0.000976806203566022	0.000976806203566022\\
-0.0618433505406745	3.1917545723558	0.000974644282995337	0.000974644282995337\\
-0.0618433505406745	3.23428556007998	0.000850155819277487	0.000850155819277487\\
-0.0618433505406745	3.45700403370755	0.000403542877908319	0.000403542877908319\\
-0.0618433505406745	3.55770737564084	0.000283462632354581	0.000283462632354581\\
-0.0618433505406745	3.62068507523308	0.000226114381606693	0.000226114381606693\\
-0.0618433505406745	3.73929580382039	0.000146138475907229	0.000146138475907229\\
-0.0618433505406745	3.82024668800656	0.000107617019922718	0.000107617019922718\\
-0.0618433505406745	4.09452150300821	3.63490483067196e-05	3.63490483067196e-05\\
-0.0618433505406745	4.09578518667062	3.61614286502539e-05	3.61614286502539e-05\\
-0.0618433505406745	4.10930257947617	3.42106618918221e-05	3.42106618918221e-05\\
-0.0618433505406745	4.1847039545815	2.50243061315742e-05	2.50243061315742e-05\\
-0.0618433505406745	4.18690036711604	2.47952933149945e-05	2.47952933149945e-05\\
-0.0618433505406745	4.20258562741922	2.32163834737899e-05	2.32163834737899e-05\\
-0.0618433505406745	4.35671055426668	1.20042141189913e-05	1.20042141189913e-05\\
-0.0618433505406745	4.45809785949909	7.67833655360338e-06	7.67833655360338e-06\\
-0.0618433505406745	4.52135202219773	5.78003152739573e-06	5.78003152739573e-06\\
-0.0618433505406745	4.7367613644976	2.13244045944715e-06	2.13244045944715e-06\\
-0.0618433505406745	4.75654133127884	1.94134003335923e-06	1.94134003335923e-06\\
-0.0618433505406745	4.99956494895721	5.93271200640606e-07	5.93271200640606e-07\\
-0.0618433505406745	5.04845325604475	4.64070430834868e-07	4.64070430834868e-07\\
-0.0618433505406745	5.06685626463353	4.22825797214419e-07	4.22825797214419e-07\\
-0.0618433505406745	5.14869967249627	2.7836196850646e-07	2.7836196850646e-07\\
-0.0618433505406745	5.30803197776341	1.21010186990189e-07	1.21010186990189e-07\\
-0.0618433505406745	5.66871903635036	1.67147023773901e-08	1.67147023773901e-08\\
-0.0618433505406745	5.70571153224712	1.35434688295574e-08	1.35434688295574e-08\\
-0.0618433505406745	5.71893940480377	1.25578066074537e-08	1.25578066074537e-08\\
-0.0618433505406745	5.79367630919147	8.1672632945596e-09	8.1672632945596e-09\\
-0.0618433505406745	5.89003900805956	4.65153239351197e-09	4.65153239351197e-09\\
-0.0618433505406745	6.04791116716709	1.81278027008205e-09	1.81278027008205e-09\\
-0.0618433505406745	6.08735774461523	1.42691434914427e-09	1.42691434914427e-09\\
-0.0618433505406745	6.25770973798712	4.98581051554326e-10	4.98581051554326e-10\\
-0.0618433505406745	6.33421273325968	3.08001999372484e-10	3.08001999372484e-10\\
-0.0618433505406745	6.34457480923486	2.88419781779626e-10	2.88419781779626e-10\\
-0.0618433505406745	6.37089122636784	2.43984388188156e-10	2.43984388188156e-10\\
-0.0618433505406745	6.40068786051156	2.01709633564438e-10	2.01709633564438e-10\\
-0.0618433505406745	6.48562099633152	1.1669829108053e-10	1.1669829108053e-10\\
-0.0618433505406745	6.65727360949725	3.77726688068149e-11	3.77726688068149e-11\\
-0.0618433505406745	6.69178943927017	3.0000342544658e-11	3.0000342544658e-11\\
-0.0618433505406745	6.70249349284102	2.79249970336051e-11	2.79249970336051e-11\\
-0.0618433505406745	6.88608532626465	8.02166646717191e-12	8.02166646717191e-12\\
-0.0618433505406745	6.90491375367945	7.04497626747579e-12	7.04497626747579e-12\\
-0.0618433505406745	7.03301125999215	2.88523992071303e-12	2.88523992071303e-12\\
-0.0618433505406745	7.17185384462208	1.07625558407958e-12	1.07625558407958e-12\\
-0.0618433505406745	7.24298657721048	6.44554737964998e-13	6.44554737964998e-13\\
-0.0618433505406745	7.24776372185338	6.22626950810358e-13	6.22626950810358e-13\\
-0.0618433505406745	7.25072460121043	6.09405204692867e-13	6.09405204692867e-13\\
-0.0618433505406745	7.56029643969675	6.15559120273691e-14	6.15559120273691e-14\\
-0.0618433505406745	7.65685016180242	2.95271396440877e-14	2.95271396440877e-14\\
-0.0618433505406745	7.66011364786122	2.87983035076766e-14	2.87983035076766e-14\\
-0.0618433505406745	7.66553512665701	2.76264221620513e-14	2.76264221620513e-14\\
-0.0618433505406745	7.68809712384273	2.32328757940583e-14	2.32328757940583e-14\\
-0.0618433505406745	7.99473480978791	2.09823116850098e-15	2.09823116850098e-15\\
-0.0618433505406745	8.00277468901713	1.96754321779703e-15	1.96754321779703e-15\\
-0.0618433505406745	8.10700273053115	8.49795447956453e-16	8.49795447956453e-16\\
-0.0618433505406745	8.11341300518876	8.0674449811709e-16	8.0674449811709e-16\\
-0.0618433505406745	8.16091433081819	5.4811271494472e-16	5.4811271494472e-16\\
-0.0618433505406745	8.4263009756926	6.06711466160289e-17	6.06711466160289e-17\\
-0.0618433505406745	8.43167995960995	5.79817807869651e-17	5.79817807869651e-17\\
-0.0618433505406745	8.55151590704134	2.09582036758034e-17	2.09582036758034e-17\\
-0.0618433505406745	8.560030124411	1.94857697365725e-17	1.94857697365725e-17\\
-0.0618433505406745	8.62636622596679	1.10192657784495e-17	1.10192657784495e-17\\
-0.0618433505406745	8.63961940648159	9.82795192542243e-18	9.82795192542243e-18\\
-0.0618433505406745	8.67701171835745	7.10981431346278e-18	7.10981431346278e-18\\
-0.0618433505406745	8.68066941326515	6.88766118180285e-18	6.88766118180285e-18\\
-0.0618433505406745	8.68922515711246	6.39441780620843e-18	6.39441780620843e-18\\
-0.0618433505406745	8.73702891646833	4.21607737543824e-18	4.21607737543824e-18\\
-0.0618433505406745	8.78579554324503	2.75010926503276e-18	2.75010926503276e-18\\
-0.0618433505406745	8.79755482021605	2.47999588307987e-18	2.47999588307987e-18\\
-0.0618433505406745	8.80813417900733	2.25946588161036e-18	2.25946588161036e-18\\
-0.0618433505406745	8.87783953867752	1.21984630369061e-18	1.21984630369061e-18\\
-0.0618433505406745	8.90510581382788	9.57229149761374e-19	9.57229149761374e-19\\
-0.0618433505406745	9.0377437318851	2.91223701303222e-19	2.91223701303222e-19\\
-0.0618433505406745	9.23447011934336	4.82684623482836e-20	4.82684623482836e-20\\
-0.0618433505406745	9.35387434407783	1.5911067942312e-20	1.5911067942312e-20\\
-0.0618433505406745	9.393659457282	1.09580964708709e-20	1.09580964708709e-20\\
-0.0618433505406745	9.53507648759292	2.87385913917629e-21	2.87385913917629e-21\\
-0.0618433505406745	9.64177644620874	1.0331073105064e-21	1.0331073105064e-21\\
-0.0618433505406745	9.80885023439559	2.03462437399872e-22	2.03462437399872e-22\\
-0.0618433505406745	9.84912655309268	1.36948636028341e-22	1.36948636028341e-22\\
-0.0618433505406745	9.99013391093181	3.38136675543926e-23	3.38136675543926e-23\\
-0.0618433505406745	9.99998804670389	3.06420239449197e-23	3.06420239449197e-23\\
-0.042848166123642	-9.99030693937904	3.37888481370827e-23	3.37888481370827e-23\\
-0.042848166123642	-9.96580280520765	4.314792837965e-23	4.314792837965e-23\\
-0.042848166123642	-9.96474212965218	4.36064173977276e-23	4.36064173977276e-23\\
-0.042848166123642	-9.96062797256485	4.54308949382768e-23	4.54308949382768e-23\\
-0.042848166123642	-9.77838625189773	2.74466259484332e-22	2.74466259484332e-22\\
-0.042848166123642	-9.74736123549529	3.71564197403365e-22	3.71564197403365e-22\\
-0.042848166123642	-9.71283689375303	5.19905425217548e-22	5.19905425217548e-22\\
-0.042848166123642	-9.63656292280022	1.08743250887642e-21	1.08743250887642e-21\\
-0.042848166123642	-9.43995212553828	7.09325148924318e-21	7.09325148924318e-21\\
-0.042848166123642	-9.43389908384248	7.51022887792867e-21	7.51022887792867e-21\\
-0.042848166123642	-9.32743243841801	2.03889677330967e-20	2.03889677330967e-20\\
-0.042848166123642	-9.25174688885535	4.11853106876306e-20	4.11853106876306e-20\\
-0.042848166123642	-9.19449550352279	6.98337991896321e-20	6.98337991896321e-20\\
-0.042848166123642	-9.07149283172167	2.14755636175335e-19	2.14755636175335e-19\\
-0.042848166123642	-8.95934539406217	5.90256364569262e-19	5.90256364569262e-19\\
-0.042848166123642	-8.7549188354774	3.6090144044654e-18	3.6090144044654e-18\\
-0.042848166123642	-8.7213363397341	4.83984574537378e-18	4.83984574537378e-18\\
-0.042848166123642	-8.70076181601605	5.78986245269746e-18	5.78986245269746e-18\\
-0.042848166123642	-8.51141255279603	2.95376228866954e-17	2.95376228866954e-17\\
-0.042848166123642	-8.43830635698433	5.48844209944608e-17	5.48844209944608e-17\\
-0.042848166123642	-8.32465017714586	1.4228560477652e-16	1.4228560477652e-16\\
-0.042848166123642	-8.27763034881914	2.10219984774267e-16	2.10219984774267e-16\\
-0.042848166123642	-8.24044276093431	2.85798831423429e-16	2.85798831423429e-16\\
-0.042848166123642	-8.13147624867571	6.97347347718042e-16	6.97347347718042e-16\\
-0.042848166123642	-8.12149578831507	7.56263382460258e-16	7.56263382460258e-16\\
-0.042848166123642	-8.09908529655034	9.07002588853171e-16	9.07002588853171e-16\\
-0.042848166123642	-7.90654973029464	4.23429577346822e-15	4.23429577346822e-15\\
-0.042848166123642	-7.85659894247381	6.27709864417898e-15	6.27709864417898e-15\\
-0.042848166123642	-7.84954448130426	6.6346576166923e-15	6.6346576166923e-15\\
-0.042848166123642	-7.69150530654428	2.26544070677949e-14	2.26544070677949e-14\\
-0.042848166123642	-7.68063534874499	2.46284348995153e-14	2.46284348995153e-14\\
-0.042848166123642	-7.64785375336551	3.16629690539664e-14	3.16629690539664e-14\\
-0.042848166123642	-7.61214449890523	4.15795894949435e-14	4.15795894949435e-14\\
-0.042848166123642	-7.5368500675712	7.35471631032211e-14	7.35471631032211e-14\\
-0.042848166123642	-7.53392682295941	7.51852192400302e-14	7.51852192400302e-14\\
-0.042848166123642	-7.50649351229422	9.24121922567653e-14	9.24121922567653e-14\\
-0.042848166123642	-7.49647814663894	9.96225997840382e-14	9.96225997840382e-14\\
-0.042848166123642	-7.49242426710782	1.02695741090932e-13	1.02695741090932e-13\\
-0.042848166123642	-7.2940972807324	4.44990874599212e-13	4.44990874599212e-13\\
-0.042848166123642	-7.20374503042723	8.56633449981482e-13	8.56633449981482e-13\\
-0.042848166123642	-7.14594055765585	1.29692080077521e-12	1.29692080077521e-12\\
-0.042848166123642	-7.14335996524587	1.32105448546502e-12	1.32105448546502e-12\\
-0.042848166123642	-7.12459682353055	1.51026648882073e-12	1.51026648882073e-12\\
-0.042848166123642	-7.10154360025262	1.7793805777346e-12	1.7793805777346e-12\\
-0.042848166123642	-7.06514792567349	2.30266802387867e-12	2.30266802387867e-12\\
-0.042848166123642	-6.83512681016472	1.13901256765159e-11	1.13901256765159e-11\\
-0.042848166123642	-6.73118118975832	2.30536927381552e-11	2.30536927381552e-11\\
-0.042848166123642	-6.67243365043422	3.41765814681628e-11	3.41765814681628e-11\\
-0.042848166123642	-6.60066826636865	5.50265219087452e-11	5.50265219087452e-11\\
-0.042848166123642	-6.53467469687326	8.48800743180415e-11	8.48800743180415e-11\\
-0.042848166123642	-6.16283992126716	8.99580118323688e-10	8.99580118323688e-10\\
-0.042848166123642	-6.15699249140778	9.32573340004045e-10	9.32573340004045e-10\\
-0.042848166123642	-6.1516395752093	9.63807258407316e-10	9.63807258407316e-10\\
-0.042848166123642	-6.1143915430244	1.21116028959589e-09	1.21116028959589e-09\\
-0.042848166123642	-6.00124212727009	2.40371931605197e-09	2.40371931605197e-09\\
-0.042848166123642	-5.85842615731918	5.60630729987469e-09	5.60630729987469e-09\\
-0.042848166123642	-5.83915605947336	6.27516038732804e-09	6.27516038732804e-09\\
-0.042848166123642	-5.80460435515484	7.6733625941118e-09	7.6733625941118e-09\\
-0.042848166123642	-5.78306088027687	8.69348778900497e-09	8.69348778900497e-09\\
-0.042848166123642	-5.73002217138653	1.17975719762715e-08	1.17975719762715e-08\\
-0.042848166123642	-5.72131149271564	1.24008893216472e-08	1.24008893216472e-08\\
-0.042848166123642	-5.68227141894506	1.54926628693707e-08	1.54926628693707e-08\\
-0.042848166123642	-5.61213760432421	2.30214535203606e-08	2.30214535203606e-08\\
-0.042848166123642	-5.60510796290129	2.39472417444249e-08	2.39472417444249e-08\\
-0.042848166123642	-5.56392146999199	3.01401968916917e-08	3.01401968916917e-08\\
-0.042848166123642	-5.46404956628757	5.22767622789515e-08	5.22767622789515e-08\\
-0.042848166123642	-5.38131706201533	8.18742167009496e-08	8.18742167009496e-08\\
-0.042848166123642	-5.35112627565448	9.62736424517922e-08	9.62736424517922e-08\\
-0.042848166123642	-5.33773564516461	1.0341601965472e-07	1.0341601965472e-07\\
-0.042848166123642	-5.31611466506327	1.16039798388033e-07	1.16039798388033e-07\\
-0.042848166123642	-5.17465728110385	2.43698498519036e-07	2.43698498519036e-07\\
-0.042848166123642	-5.04953248195794	4.6200774023316e-07	4.6200774023316e-07\\
-0.042848166123642	-4.87945924274598	1.07482113111541e-06	1.07482113111541e-06\\
-0.042848166123642	-4.78445547390005	1.70098656998618e-06	1.70098656998618e-06\\
-0.042848166123642	-4.58002274603584	4.4300520427273e-06	4.4300520427273e-06\\
-0.042848166123642	-4.57866361112272	4.45771042669249e-06	4.45771042669249e-06\\
-0.042848166123642	-4.55949544653273	4.86572703015225e-06	4.86572703015225e-06\\
-0.042848166123642	-4.49804058042264	6.42714853567183e-06	6.42714853567183e-06\\
-0.042848166123642	-4.48263449337456	6.88750918662329e-06	6.88750918662329e-06\\
-0.042848166123642	-4.24365249194375	1.95391915703276e-05	1.95391915703276e-05\\
-0.042848166123642	-4.20990691250651	2.25347238748645e-05	2.25347238748645e-05\\
-0.042848166123642	-4.10627752268048	3.46728847525012e-05	3.46728847525012e-05\\
-0.042848166123642	-3.98917125258091	5.56995388472749e-05	5.56995388472749e-05\\
-0.042848166123642	-3.96947302574733	6.02412574824853e-05	6.02412574824853e-05\\
-0.042848166123642	-3.92086786866228	7.29747205347823e-05	7.29747205347823e-05\\
-0.042848166123642	-3.79586129160405	0.000118206611272095	0.000118206611272095\\
-0.042848166123642	-3.63912838214968	0.000211682565076421	0.000211682565076421\\
-0.042848166123642	-3.59236284792068	0.000250680718943249	0.000250680718943249\\
-0.042848166123642	-3.51531618904104	0.000329636836962021	0.000329636836962021\\
-0.042848166123642	-3.46316520381718	0.000395424113683632	0.000395424113683632\\
-0.042848166123642	-3.37709894095412	0.00053076368280774	0.00053076368280774\\
-0.042848166123642	-3.27045485063943	0.000756557125941534	0.000756557125941534\\
-0.042848166123642	-3.19671587701734	0.000960274623498927	0.000960274623498927\\
-0.042848166123642	-3.09881307794657	0.00130687525180295	0.00130687525180295\\
-0.042848166123642	-3.06743209858771	0.00143963612427394	0.00143963612427394\\
-0.042848166123642	-2.99209252604847	0.00180877783456438	0.00180877783456438\\
-0.042848166123642	-2.91610547769768	0.00226398073577973	0.00226398073577973\\
-0.042848166123642	-2.87643302831633	0.0025396511947735	0.0025396511947735\\
-0.042848166123642	-2.84265740441282	0.00279717413615556	0.00279717413615556\\
-0.042848166123642	-2.83071878963649	0.00289352591103355	0.00289352591103355\\
-0.042848166123642	-2.78355866334567	0.00330309799271294	0.00330309799271294\\
-0.042848166123642	-2.70811347882641	0.00406340349948568	0.00406340349948568\\
-0.042848166123642	-2.65243343666775	0.00471740406431797	0.00471740406431797\\
-0.042848166123642	-2.64109820716134	0.00486107866087162	0.00486107866087162\\
-0.042848166123642	-2.6149418356898	0.00520697893096679	0.00520697893096679\\
-0.042848166123642	-2.56842606354897	0.0058741067619038	0.0058741067619038\\
-0.042848166123642	-2.26283731174309	0.0122894832976778	0.0122894832976778\\
-0.042848166123642	-2.13836762688047	0.0161618281705094	0.0161618281705094\\
-0.042848166123642	-2.13327260321624	0.0163386624730374	0.0163386624730374\\
-0.042848166123642	-1.94247716844443	0.0241033649429477	0.0241033649429477\\
-0.042848166123642	-1.93573820960509	0.0244204042314539	0.0244204042314539\\
-0.042848166123642	-1.91918921280614	0.0252119127912406	0.0252119127912406\\
-0.042848166123642	-1.89146945668762	0.0265792776671242	0.0265792776671242\\
-0.042848166123642	-1.8495961706385	0.028744810099865	0.028744810099865\\
-0.042848166123642	-1.82295252188246	0.0301861219712064	0.0301861219712064\\
-0.042848166123642	-1.78542346311054	0.0323007922757859	0.0323007922757859\\
-0.042848166123642	-1.75140104803788	0.0343038438801169	0.0343038438801169\\
-0.042848166123642	-1.71304350332964	0.0366605486335137	0.0366605486335137\\
-0.042848166123642	-1.68885342389757	0.0382004496389896	0.0382004496389896\\
-0.042848166123642	-1.4117489561574	0.0587001728989273	0.0587001728989273\\
-0.042848166123642	-1.36610926818959	0.0625416643088741	0.0625416643088741\\
-0.042848166123642	-1.36259173572184	0.0628425323387945	0.0628425323387945\\
-0.042848166123642	-1.34676030434052	0.0642048383285334	0.0642048383285334\\
-0.042848166123642	-1.3265791215592	0.0659603726310525	0.0659603726310525\\
-0.042848166123642	-1.30708225597957	0.06767577031196	0.06767577031196\\
-0.042848166123642	-1.119465181194	0.0849751689617114	0.0849751689617114\\
-0.042848166123642	-1.09394991869479	0.0874088920856336	0.0874088920856336\\
-0.042848166123642	-1.07930227698726	0.0888112674234241	0.0888112674234241\\
-0.042848166123642	-0.790324989142979	0.116355881166715	0.116355881166715\\
-0.042848166123642	-0.765501461348265	0.118624612014969	0.118624612014969\\
-0.042848166123642	-0.665086257991467	0.127458441776868	0.127458441776868\\
-0.042848166123642	-0.628119767936003	0.130541738185567	0.130541738185567\\
-0.042848166123642	-0.57280309059322	0.13495056681037	0.13495056681037\\
-0.042848166123642	-0.568847987134404	0.135255585391575	0.135255585391575\\
-0.042848166123642	-0.553234621936247	0.136445594004289	0.136445594004289\\
-0.042848166123642	-0.397447866428711	0.146933165457357	0.146933165457357\\
-0.042848166123642	-0.352880332504465	0.149410561858181	0.149410561858181\\
-0.042848166123642	-0.341968321578869	0.149978067002386	0.149978067002386\\
-0.042848166123642	-0.317290739707538	0.151203033012487	0.151203033012487\\
-0.042848166123642	-0.317034387844909	0.15121532710722	0.15121532710722\\
-0.042848166123642	-0.294385064605215	0.152265993207568	0.152265993207568\\
-0.042848166123642	-0.263939588208782	0.153565652134451	0.153565652134451\\
-0.042848166123642	-0.262953132986157	0.153605565660977	0.153605565660977\\
-0.042848166123642	-0.262477813322967	0.153624748173975	0.153624748173975\\
-0.042848166123642	-0.238649580756523	0.154544706772768	0.154544706772768\\
-0.042848166123642	-0.210365934367905	0.155529172220996	0.155529172220996\\
-0.042848166123642	-0.19855916136664	0.1559050798594	0.1559050798594\\
-0.042848166123642	-0.19278441099114	0.156081345263572	0.156081345263572\\
-0.042848166123642	-0.127595528088321	0.157719781005809	0.157719781005809\\
-0.042848166123642	-0.118634591628681	0.157893877621304	0.157893877621304\\
-0.042848166123642	-0.115550686411318	0.157950903806631	0.157950903806631\\
-0.042848166123642	-0.10940074360478	0.158060199278261	0.158060199278261\\
-0.042848166123642	-0.0977293650234219	0.158251369578096	0.158251369578096\\
-0.042848166123642	-0.0548685601440777	0.158769735865232	0.158769735865232\\
-0.042848166123642	-0.0545005541269458	0.158772931018615	0.158772931018615\\
-0.042848166123642	-0.0424464872922112	0.15886572963641	0.15886572963641\\
-0.042848166123642	-0.0337821473901365	0.158918201387813	0.158918201387813\\
-0.042848166123642	-0.0329092215040187	0.158922827295591	0.158922827295591\\
-0.042848166123642	-0.0315732382745776	0.158929672843951	0.158929672843951\\
-0.042848166123642	-0.0292737032413608	0.158940791926872	0.158940791926872\\
-0.042848166123642	-0.0207923214558776	0.158974540949775	0.158974540949775\\
-0.042848166123642	-0.0116992492947692	0.158998027055247	0.158998027055247\\
-0.042848166123642	-0.0114376155956189	0.158998508293996	0.158998508293996\\
-0.042848166123642	-0.00935502120348107	0.159001950857956	0.159001950857956\\
-0.042848166123642	-0.00688891518489597	0.159005135640835	0.159005135640835\\
-0.042848166123642	-0.00677832350190356	0.159005255807654	0.159005255807654\\
-0.042848166123642	-0.00530449134428117	0.15900667160002	0.15900667160002\\
-0.042848166123642	-0.00117654702270546	0.159008798596049	0.159008798596049\\
-0.042848166123642	0.00706555890519851	0.159004939669493	0.159004939669493\\
-0.042848166123642	0.0252108694023117	0.158958384607592	0.158958384607592\\
-0.042848166123642	0.0276565971771417	0.158948108325402	0.158948108325402\\
-0.042848166123642	0.0417464613344697	0.158870411259962	0.158870411259962\\
-0.042848166123642	0.0535577002463906	0.158781019367364	0.158781019367364\\
-0.042848166123642	0.0575491987540401	0.158745814927534	0.158745814927534\\
-0.042848166123642	0.0642603312166203	0.158680942430699	0.158680942430699\\
-0.042848166123642	0.0643678352352609	0.158679845310901	0.158679845310901\\
-0.042848166123642	0.0819402142993944	0.158475994968248	0.158475994968248\\
-0.042848166123642	0.0976429270577	0.158252705825346	0.158252705825346\\
-0.042848166123642	0.116464833086862	0.157934154300282	0.157934154300282\\
-0.042848166123642	0.139018907727481	0.15747978511464	0.15747978511464\\
-0.042848166123642	0.166630675162482	0.156816657910886	0.156816657910886\\
-0.042848166123642	0.258178715714337	0.153796777648027	0.153796777648027\\
-0.042848166123642	0.362069853750091	0.148920549724435	0.148920549724435\\
-0.042848166123642	0.36840551675891	0.148576342568512	0.148576342568512\\
-0.042848166123642	0.455295019995092	0.143353477707044	0.143353477707044\\
-0.042848166123642	0.487158061232025	0.141217145055129	0.141217145055129\\
-0.042848166123642	0.503863371211972	0.140053022279685	0.140053022279685\\
-0.042848166123642	0.551098581420598	0.136606619734121	0.136606619734121\\
-0.042848166123642	0.551229925151555	0.136596730869827	0.136596730869827\\
-0.042848166123642	0.561757455841525	0.135798817890772	0.135798817890772\\
-0.042848166123642	0.652066959060987	0.128555995280037	0.128555995280037\\
-0.042848166123642	0.700001210378557	0.124456888973984	0.124456888973984\\
-0.042848166123642	0.840498465504729	0.111691588029993	0.111691588029993\\
-0.042848166123642	0.946163202489589	0.101630920759812	0.101630920759812\\
-0.042848166123642	1.09809938403689	0.0870122663540725	0.0870122663540725\\
-0.042848166123642	1.14944326279193	0.0821338573228855	0.0821338573228855\\
-0.042848166123642	1.30410843123873	0.0679390398077964	0.0679390398077964\\
-0.042848166123642	1.43196483675016	0.0570369089123126	0.0570369089123126\\
-0.042848166123642	1.45756032851411	0.0549662397629022	0.0549662397629022\\
-0.042848166123642	1.5490641126172	0.0479021513803697	0.0479021513803697\\
-0.042848166123642	1.58451914275711	0.0453137162222169	0.0453137162222169\\
-0.042848166123642	1.63696472143613	0.0416430080382823	0.0416430080382823\\
-0.042848166123642	1.7113521020209	0.0367668719636915	0.0367668719636915\\
-0.042848166123642	1.86679452278968	0.0278407099089429	0.0278407099089429\\
-0.042848166123642	1.91774192821129	0.0252820125959901	0.0252820125959901\\
-0.042848166123642	1.97373139298229	0.022672492920314	0.022672492920314\\
-0.042848166123642	2.01460291259671	0.0208978813324905	0.0208978813324905\\
-0.042848166123642	2.02370156162591	0.0205174598702183	0.0205174598702183\\
-0.042848166123642	2.13237820758129	0.0163698596840964	0.0163698596840964\\
-0.042848166123642	2.14910175659692	0.0157941726091997	0.0157941726091997\\
-0.042848166123642	2.52196718590426	0.00661143672493578	0.00661143672493578\\
-0.042848166123642	2.57902693589173	0.00571600572633487	0.00571600572633487\\
-0.042848166123642	2.6874068997276	0.00429685047885298	0.00429685047885298\\
-0.042848166123642	2.71661488173683	0.00397077790784971	0.00397077790784971\\
-0.042848166123642	2.92837254373747	0.00218426055486522	0.00218426055486522\\
-0.042848166123642	2.95927201069857	0.00199434328011744	0.00199434328011744\\
-0.042848166123642	3.12069201055704	0.00122091541497653	0.00122091541497653\\
-0.042848166123642	3.15761499719583	0.00108729612445993	0.00108729612445993\\
-0.042848166123642	3.19106029960842	0.000977777941933269	0.000977777941933269\\
-0.042848166123642	3.1917545723558	0.000975613870658424	0.000975613870658424\\
-0.042848166123642	3.23428556007998	0.000851001564344128	0.000851001564344128\\
-0.042848166123642	3.45700403370755	0.000403944327137308	0.000403944327137308\\
-0.042848166123642	3.55770737564084	0.000283744624334704	0.000283744624334704\\
-0.042848166123642	3.62068507523308	0.000226339322868524	0.000226339322868524\\
-0.042848166123642	3.73929580382039	0.000146283856191928	0.000146283856191928\\
-0.042848166123642	3.82024668800656	0.000107724078607282	0.000107724078607282\\
-0.042848166123642	4.09452150300821	3.63852087699964e-05	3.63852087699964e-05\\
-0.042848166123642	4.09578518667062	3.61974024672769e-05	3.61974024672769e-05\\
-0.042848166123642	4.10930257947617	3.42446950629956e-05	3.42446950629956e-05\\
-0.042848166123642	4.1847039545815	2.50492006073597e-05	2.50492006073597e-05\\
-0.042848166123642	4.18690036711604	2.48199599661208e-05	2.48199599661208e-05\\
-0.042848166123642	4.20258562741922	2.32394794067271e-05	2.32394794067271e-05\\
-0.042848166123642	4.35671055426668	1.20161560532107e-05	1.20161560532107e-05\\
-0.042848166123642	4.45809785949909	7.68597505364415e-06	7.68597505364415e-06\\
-0.042848166123642	4.52135202219773	5.78578157113886e-06	5.78578157113886e-06\\
-0.042848166123642	4.7367613644976	2.13456183644368e-06	2.13456183644368e-06\\
-0.042848166123642	4.75654133127884	1.94327130139111e-06	1.94327130139111e-06\\
-0.042848166123642	4.99956494895721	5.93861393849599e-07	5.93861393849599e-07\\
-0.042848166123642	5.04845325604475	4.64532093589568e-07	4.64532093589568e-07\\
-0.042848166123642	5.06685626463353	4.23246429319656e-07	4.23246429319656e-07\\
-0.042848166123642	5.14869967249627	2.78638886285844e-07	2.78638886285844e-07\\
-0.042848166123642	5.30803197776341	1.21130569355797e-07	1.21130569355797e-07\\
-0.042848166123642	5.66871903635036	1.67313303610556e-08	1.67313303610556e-08\\
-0.042848166123642	5.70571153224712	1.35569420325727e-08	1.35569420325727e-08\\
-0.042848166123642	5.71893940480377	1.25702992620298e-08	1.25702992620298e-08\\
-0.042848166123642	5.79367630919147	8.17538818470647e-09	8.17538818470647e-09\\
-0.042848166123642	5.89003900805956	4.65615979296621e-09	4.65615979296621e-09\\
-0.042848166123642	6.04791116716709	1.81458364534053e-09	1.81458364534053e-09\\
-0.042848166123642	6.08735774461523	1.42833386041967e-09	1.42833386041967e-09\\
-0.042848166123642	6.25770973798712	4.99077045882792e-10	4.99077045882792e-10\\
-0.042848166123642	6.33421273325968	3.08308403405226e-10	3.08308403405226e-10\\
-0.042848166123642	6.34457480923486	2.88706705190642e-10	2.88706705190642e-10\\
-0.042848166123642	6.37089122636784	2.44227106743942e-10	2.44227106743942e-10\\
-0.042848166123642	6.40068786051156	2.019102966942e-10	2.019102966942e-10\\
-0.042848166123642	6.48562099633152	1.16814383921076e-10	1.16814383921076e-10\\
-0.042848166123642	6.65727360949725	3.78102455046072e-11	3.78102455046072e-11\\
-0.042848166123642	6.69178943927017	3.00301872403354e-11	3.00301872403354e-11\\
-0.042848166123642	6.70249349284102	2.79527771510161e-11	2.79527771510161e-11\\
-0.042848166123642	6.88608532626465	8.02964651587243e-12	8.02964651587243e-12\\
-0.042848166123642	6.90491375367945	7.05198469321108e-12	7.05198469321108e-12\\
-0.042848166123642	7.03301125999215	2.8881101915195e-12	2.8881101915195e-12\\
-0.042848166123642	7.17185384462208	1.07732625586708e-12	1.07732625586708e-12\\
-0.042848166123642	7.24298657721048	6.45195948643622e-13	6.45195948643622e-13\\
-0.042848166123642	7.24776372185338	6.23246347466908e-13	6.23246347466908e-13\\
-0.042848166123642	7.25072460121043	6.10011448199961e-13	6.10011448199961e-13\\
-0.042848166123642	7.56029643969675	6.16171485768808e-14	6.16171485768808e-14\\
-0.042848166123642	7.65685016180242	2.95565135919215e-14	2.95565135919215e-14\\
-0.042848166123642	7.66011364786122	2.88269524006995e-14	2.88269524006995e-14\\
-0.042848166123642	7.66553512665701	2.76539052536479e-14	2.76539052536479e-14\\
-0.042848166123642	7.68809712384273	2.32559881337509e-14	2.32559881337509e-14\\
-0.042848166123642	7.99473480978791	2.10031851369018e-15	2.10031851369018e-15\\
-0.042848166123642	8.00277468901713	1.96950055306678e-15	1.96950055306678e-15\\
-0.042848166123642	8.10700273053115	8.5064083452144e-16	8.5064083452144e-16\\
-0.042848166123642	8.11341300518876	8.07547057087869e-16	8.07547057087869e-16\\
-0.042848166123642	8.16091433081819	5.486579839579e-16	5.486579839579e-16\\
-0.042848166123642	8.4263009756926	6.07315029904422e-17	6.07315029904422e-17\\
-0.042848166123642	8.43167995960995	5.80394617484355e-17	5.80394617484355e-17\\
-0.042848166123642	8.55151590704134	2.09790531447625e-17	2.09790531447625e-17\\
-0.042848166123642	8.560030124411	1.95051544108295e-17	1.95051544108295e-17\\
-0.042848166123642	8.62636622596679	1.10302278744075e-17	1.10302278744075e-17\\
-0.042848166123642	8.63961940648159	9.83772888826575e-18	9.83772888826575e-18\\
-0.042848166123642	8.67701171835745	7.11688724085325e-18	7.11688724085325e-18\\
-0.042848166123642	8.68066941326515	6.8945131086298e-18	6.8945131086298e-18\\
-0.042848166123642	8.68922515711246	6.40077904869012e-18	6.40077904869012e-18\\
-0.042848166123642	8.73702891646833	4.22027157908891e-18	4.22027157908891e-18\\
-0.042848166123642	8.78579554324503	2.75284510626431e-18	2.75284510626431e-18\\
-0.042848166123642	8.79755482021605	2.48246301232352e-18	2.48246301232352e-18\\
-0.042848166123642	8.80813417900733	2.26171362499961e-18	2.26171362499961e-18\\
-0.042848166123642	8.87783953867752	1.22105982122471e-18	1.22105982122471e-18\\
-0.042848166123642	8.90510581382788	9.58181412643892e-19	9.58181412643892e-19\\
-0.042848166123642	9.0377437318851	2.9151341408655e-19	2.9151341408655e-19\\
-0.042848166123642	9.23447011934336	4.83164803856594e-20	4.83164803856594e-20\\
-0.042848166123642	9.35387434407783	1.59268964609342e-20	1.59268964609342e-20\\
-0.042848166123642	9.393659457282	1.0968997714878e-20	1.0968997714878e-20\\
-0.042848166123642	9.53507648759292	2.87671808824664e-21	2.87671808824664e-21\\
-0.042848166123642	9.64177644620874	1.03413505788089e-21	1.03413505788089e-21\\
-0.042848166123642	9.80885023439559	2.03664844239625e-22	2.03664844239625e-22\\
-0.042848166123642	9.84912655309268	1.37084874151609e-22	1.37084874151609e-22\\
-0.042848166123642	9.99013391093181	3.38473057909025e-23	3.38473057909025e-23\\
-0.042848166123642	9.99998804670389	3.06725069928453e-23	3.06725069928453e-23\\
-0.036936643364628	-9.99030693937904	3.37968173270451e-23	3.37968173270451e-23\\
-0.036936643364628	-9.96580280520765	4.31581049336522e-23	4.31581049336522e-23\\
-0.036936643364628	-9.96474212965218	4.36167020875877e-23	4.36167020875877e-23\\
-0.036936643364628	-9.96062797256485	4.54416099360315e-23	4.54416099360315e-23\\
-0.036936643364628	-9.77838625189773	2.7453099308375e-22	2.7453099308375e-22\\
-0.036936643364628	-9.74736123549529	3.71651831810442e-22	3.71651831810442e-22\\
-0.036936643364628	-9.71283689375303	5.20028046298894e-22	5.20028046298894e-22\\
-0.036936643364628	-9.63656292280022	1.08768898273428e-21	1.08768898273428e-21\\
-0.036936643364628	-9.43995212553828	7.09492445152764e-21	7.09492445152764e-21\\
-0.036936643364628	-9.43389908384248	7.5120001854425e-21	7.5120001854425e-21\\
-0.036936643364628	-9.32743243841801	2.03937765255226e-20	2.03937765255226e-20\\
-0.036936643364628	-9.25174688885535	4.1195024353015e-20	4.1195024353015e-20\\
-0.036936643364628	-9.19449550352279	6.98502696774474e-20	6.98502696774474e-20\\
-0.036936643364628	-9.07149283172167	2.14806286864971e-19	2.14806286864971e-19\\
-0.036936643364628	-8.95934539406217	5.9039557810731e-19	5.9039557810731e-19\\
-0.036936643364628	-8.7549188354774	3.60986560013947e-18	3.60986560013947e-18\\
-0.036936643364628	-8.7213363397341	4.84098723590275e-18	4.84098723590275e-18\\
-0.036936643364628	-8.70076181601605	5.79122800720095e-18	5.79122800720095e-18\\
-0.036936643364628	-8.51141255279603	2.95445894138426e-17	2.95445894138426e-17\\
-0.036936643364628	-8.43830635698433	5.48973656315524e-17	5.48973656315524e-17\\
-0.036936643364628	-8.32465017714586	1.42319163215942e-16	1.42319163215942e-16\\
-0.036936643364628	-8.27763034881914	2.10269565718422e-16	2.10269565718422e-16\\
-0.036936643364628	-8.24044276093431	2.85866237840167e-16	2.85866237840167e-16\\
-0.036936643364628	-8.13147624867571	6.97511818950123e-16	6.97511818950123e-16\\
-0.036936643364628	-8.12149578831507	7.56441749196287e-16	7.56441749196287e-16\\
-0.036936643364628	-8.09908529655034	9.07216507833113e-16	9.07216507833113e-16\\
-0.036936643364628	-7.90654973029464	4.23529444342106e-15	4.23529444342106e-15\\
-0.036936643364628	-7.85659894247381	6.27857911463789e-15	6.27857911463789e-15\\
-0.036936643364628	-7.84954448130426	6.63622241838865e-15	6.63622241838865e-15\\
-0.036936643364628	-7.69150530654428	2.26597501701308e-14	2.26597501701308e-14\\
-0.036936643364628	-7.68063534874499	2.46342435815808e-14	2.46342435815808e-14\\
-0.036936643364628	-7.64785375336551	3.16704368496764e-14	3.16704368496764e-14\\
-0.036936643364628	-7.61214449890523	4.15893961520363e-14	4.15893961520363e-14\\
-0.036936643364628	-7.5368500675712	7.35645093978205e-14	7.35645093978205e-14\\
-0.036936643364628	-7.53392682295941	7.52029518745389e-14	7.52029518745389e-14\\
-0.036936643364628	-7.50649351229422	9.24339879188116e-14	9.24339879188116e-14\\
-0.036936643364628	-7.49647814663894	9.9646096039933e-14	9.9646096039933e-14\\
-0.036936643364628	-7.49242426710782	1.02719962155402e-13	1.02719962155402e-13\\
-0.036936643364628	-7.2940972807324	4.45095826883966e-13	4.45095826883966e-13\\
-0.036936643364628	-7.20374503042723	8.56835489265665e-13	8.56835489265665e-13\\
-0.036936643364628	-7.14594055765585	1.29722668300551e-12	1.29722668300551e-12\\
-0.036936643364628	-7.14335996524587	1.32136605968923e-12	1.32136605968923e-12\\
-0.036936643364628	-7.12459682353055	1.51062268920064e-12	1.51062268920064e-12\\
-0.036936643364628	-7.10154360025262	1.77980024939022e-12	1.77980024939022e-12\\
-0.036936643364628	-7.06514792567349	2.3032111142743e-12	2.3032111142743e-12\\
-0.036936643364628	-6.83512681016472	1.1392812068039e-11	1.1392812068039e-11\\
-0.036936643364628	-6.73118118975832	2.30591300130814e-11	2.30591300130814e-11\\
-0.036936643364628	-6.67243365043422	3.41846421060655e-11	3.41846421060655e-11\\
-0.036936643364628	-6.60066826636865	5.50395000607164e-11	5.50395000607164e-11\\
-0.036936643364628	-6.53467469687326	8.49000935099806e-11	8.49000935099806e-11\\
-0.036936643364628	-6.16283992126716	8.99792286694157e-10	8.99792286694157e-10\\
-0.036936643364628	-6.15699249140778	9.32793289913854e-10	9.32793289913854e-10\\
-0.036936643364628	-6.1516395752093	9.64034574920094e-10	9.64034574920094e-10\\
-0.036936643364628	-6.1143915430244	1.21144594498087e-09	1.21144594498087e-09\\
-0.036936643364628	-6.00124212727009	2.4042862396644e-09	2.4042862396644e-09\\
-0.036936643364628	-5.85842615731918	5.60762956240577e-09	5.60762956240577e-09\\
-0.036936643364628	-5.83915605947336	6.27664040064391e-09	6.27664040064391e-09\\
-0.036936643364628	-5.80460435515484	7.67517237714774e-09	7.67517237714774e-09\\
-0.036936643364628	-5.78306088027687	8.69553817128923e-09	8.69553817128923e-09\\
-0.036936643364628	-5.73002217138653	1.18003544650912e-08	1.18003544650912e-08\\
-0.036936643364628	-5.72131149271564	1.24038141044721e-08	1.24038141044721e-08\\
-0.036936643364628	-5.68227141894506	1.54963168552339e-08	1.54963168552339e-08\\
-0.036936643364628	-5.61213760432421	2.30268831915814e-08	2.30268831915814e-08\\
-0.036936643364628	-5.60510796290129	2.39528897652678e-08	2.39528897652678e-08\\
-0.036936643364628	-5.56392146999199	3.01473055375253e-08	3.01473055375253e-08\\
-0.036936643364628	-5.46404956628757	5.22890918927793e-08	5.22890918927793e-08\\
-0.036936643364628	-5.38131706201533	8.18935269533518e-08	8.18935269533518e-08\\
-0.036936643364628	-5.35112627565448	9.62963488471672e-08	9.62963488471672e-08\\
-0.036936643364628	-5.33773564516461	1.0344041059881e-07	1.0344041059881e-07\\
-0.036936643364628	-5.31611466506327	1.1606716668401e-07	1.1606716668401e-07\\
-0.036936643364628	-5.17465728110385	2.43755975459959e-07	2.43755975459959e-07\\
-0.036936643364628	-5.04953248195794	4.62116705991065e-07	4.62116705991065e-07\\
-0.036936643364628	-4.87945924274598	1.07507463054619e-06	1.07507463054619e-06\\
-0.036936643364628	-4.78445547390005	1.70138775220597e-06	1.70138775220597e-06\\
-0.036936643364628	-4.58002274603584	4.4310968823184e-06	4.4310968823184e-06\\
-0.036936643364628	-4.57866361112272	4.45876178958723e-06	4.45876178958723e-06\\
-0.036936643364628	-4.55949544653273	4.86687462485127e-06	4.86687462485127e-06\\
-0.036936643364628	-4.49804058042264	6.4286643957979e-06	6.4286643957979e-06\\
-0.036936643364628	-4.48263449337456	6.88913362403686e-06	6.88913362403686e-06\\
-0.036936643364628	-4.24365249194375	1.95437999407788e-05	1.95437999407788e-05\\
-0.036936643364628	-4.20990691250651	2.25400387496001e-05	2.25400387496001e-05\\
-0.036936643364628	-4.10627752268048	3.46810624448574e-05	3.46810624448574e-05\\
-0.036936643364628	-3.98917125258091	5.57126757320864e-05	5.57126757320864e-05\\
-0.036936643364628	-3.96947302574733	6.02554655437516e-05	6.02554655437516e-05\\
-0.036936643364628	-3.92086786866228	7.2991931817275e-05	7.2991931817275e-05\\
-0.036936643364628	-3.79586129160405	0.000118234490616671	0.000118234490616671\\
-0.036936643364628	-3.63912838214968	0.000211732490974041	0.000211732490974041\\
-0.036936643364628	-3.59236284792068	0.000250739842659484	0.000250739842659484\\
-0.036936643364628	-3.51531618904104	0.0003297145826893	0.0003297145826893\\
-0.036936643364628	-3.46316520381718	0.000395517375515608	0.000395517375515608\\
-0.036936643364628	-3.37709894095412	0.000530888864838103	0.000530888864838103\\
-0.036936643364628	-3.27045485063943	0.000756735561957746	0.000756735561957746\\
-0.036936643364628	-3.19671587701734	0.000960501106830339	0.000960501106830339\\
-0.036936643364628	-3.09881307794657	0.00130718348181708	0.00130718348181708\\
-0.036936643364628	-3.06743209858771	0.00143997566629397	0.00143997566629397\\
-0.036936643364628	-2.99209252604847	0.00180920443964144	0.00180920443964144\\
-0.036936643364628	-2.91610547769768	0.00226451470167526	0.00226451470167526\\
-0.036936643364628	-2.87643302831633	0.00254025017828211	0.00254025017828211\\
-0.036936643364628	-2.84265740441282	0.00279783385713682	0.00279783385713682\\
-0.036936643364628	-2.83071878963649	0.00289420835683793	0.00289420835683793\\
-0.036936643364628	-2.78355866334567	0.00330387703718529	0.00330387703718529\\
-0.036936643364628	-2.70811347882641	0.00406436186403986	0.00406436186403986\\
-0.036936643364628	-2.65243343666775	0.00471851667664986	0.00471851667664986\\
-0.036936643364628	-2.64109820716134	0.00486222515924035	0.00486222515924035\\
-0.036936643364628	-2.6149418356898	0.00520820701083689	0.00520820701083689\\
-0.036936643364628	-2.56842606354897	0.00587549218565234	0.00587549218565234\\
-0.036936643364628	-2.26283731174309	0.0122923818050949	0.0122923818050949\\
-0.036936643364628	-2.13836762688047	0.0161656399807939	0.0161656399807939\\
-0.036936643364628	-2.13327260321624	0.0163425159901638	0.0163425159901638\\
-0.036936643364628	-1.94247716844443	0.0241090497858634	0.0241090497858634\\
-0.036936643364628	-1.93573820960509	0.0244261638489314	0.0244261638489314\\
-0.036936643364628	-1.91918921280614	0.0252178590881233	0.0252178590881233\\
-0.036936643364628	-1.89146945668762	0.0265855464606602	0.0265855464606602\\
-0.036936643364628	-1.8495961706385	0.0287515896400017	0.0287515896400017\\
-0.036936643364628	-1.82295252188246	0.0301932414485926	0.0301932414485926\\
-0.036936643364628	-1.78542346311054	0.032308410503804	0.032308410503804\\
-0.036936643364628	-1.75140104803788	0.0343119345331989	0.0343119345331989\\
-0.036936643364628	-1.71304350332964	0.0366691951216982	0.0366691951216982\\
-0.036936643364628	-1.68885342389757	0.0382094593169337	0.0382094593169337\\
-0.036936643364628	-1.4117489561574	0.0587140174912838	0.0587140174912838\\
-0.036936643364628	-1.36610926818959	0.0625564149272266	0.0625564149272266\\
-0.036936643364628	-1.36259173572184	0.0628573539176744	0.0628573539176744\\
-0.036936643364628	-1.34676030434052	0.0642199812109148	0.0642199812109148\\
-0.036936643364628	-1.3265791215592	0.0659759295608819	0.0659759295608819\\
-0.036936643364628	-1.30708225597957	0.0676917318229081	0.0676917318229081\\
-0.036936643364628	-1.119465181194	0.0849952105819759	0.0849952105819759\\
-0.036936643364628	-1.09394991869479	0.0874295077059887	0.0874295077059887\\
-0.036936643364628	-1.07930227698726	0.0888322137977433	0.0888322137977433\\
-0.036936643364628	-0.790324989142979	0.116383324011658	0.116383324011658\\
-0.036936643364628	-0.765501461348265	0.118652589946135	0.118652589946135\\
-0.036936643364628	-0.665086257991467	0.127488503190347	0.127488503190347\\
-0.036936643364628	-0.628119767936003	0.130572526802728	0.130572526802728\\
-0.036936643364628	-0.57280309059322	0.134982395261523	0.134982395261523\\
-0.036936643364628	-0.568847987134404	0.135287485782174	0.135287485782174\\
-0.036936643364628	-0.553234621936247	0.136477775061593	0.136477775061593\\
-0.036936643364628	-0.397447866428711	0.146967820036364	0.146967820036364\\
-0.036936643364628	-0.352880332504465	0.149445800737737	0.149445800737737\\
-0.036936643364628	-0.341968321578869	0.150013439729544	0.150013439729544\\
-0.036936643364628	-0.317290739707538	0.151238694651145	0.151238694651145\\
-0.036936643364628	-0.317034387844909	0.151250991645474	0.151250991645474\\
-0.036936643364628	-0.294385064605215	0.152301905548224	0.152301905548224\\
-0.036936643364628	-0.263939588208782	0.153601871003132	0.153601871003132\\
-0.036936643364628	-0.262953132986157	0.153641793943369	0.153641793943369\\
-0.036936643364628	-0.262477813322967	0.153660980980615	0.153660980980615\\
-0.036936643364628	-0.238649580756523	0.154581156554096	0.154581156554096\\
-0.036936643364628	-0.210365934367905	0.155565854191127	0.155565854191127\\
-0.036936643364628	-0.19855916136664	0.15594185048835	0.15594185048835\\
-0.036936643364628	-0.19278441099114	0.156118157465187	0.156118157465187\\
-0.036936643364628	-0.127595528088321	0.157756979636864	0.157756979636864\\
-0.036936643364628	-0.118634591628681	0.157931117313511	0.157931117313511\\
-0.036936643364628	-0.115550686411318	0.157988156948616	0.157988156948616\\
-0.036936643364628	-0.10940074360478	0.158097478197874	0.158097478197874\\
-0.036936643364628	-0.0977293650234219	0.158288693585735	0.158288693585735\\
-0.036936643364628	-0.0548685601440777	0.158807182130942	0.158807182130942\\
-0.036936643364628	-0.0545005541269458	0.158810378037911	0.158810378037911\\
-0.036936643364628	-0.0424464872922112	0.158903198542507	0.158903198542507\\
-0.036936643364628	-0.0337821473901365	0.158955682669513	0.158955682669513\\
-0.036936643364628	-0.0329092215040187	0.158960309668324	0.158960309668324\\
-0.036936643364628	-0.0315732382745776	0.158967156831224	0.158967156831224\\
-0.036936643364628	-0.0292737032413608	0.158978278536611	0.158978278536611\\
-0.036936643364628	-0.0207923214558776	0.159012035519311	0.159012035519311\\
-0.036936643364628	-0.0116992492947692	0.159035527164043	0.159035527164043\\
-0.036936643364628	-0.0114376155956189	0.159036008516294	0.159036008516294\\
-0.036936643364628	-0.00935502120348107	0.159039451892191	0.159039451892191\\
-0.036936643364628	-0.00688891518489597	0.15904263742621	0.15904263742621\\
-0.036936643364628	-0.00677832350190356	0.159042757621371	0.159042757621371\\
-0.036936643364628	-0.00530449134428117	0.159044173747656	0.159044173747656\\
-0.036936643364628	-0.00117654702270546	0.159046301245342	0.159046301245342\\
-0.036936643364628	0.00706555890519851	0.159042441408648	0.159042441408648\\
-0.036936643364628	0.0252108694023117	0.158995875366611	0.158995875366611\\
-0.036936643364628	0.0276565971771417	0.158985596660732	0.158985596660732\\
-0.036936643364628	0.0417464613344697	0.158907881270233	0.158907881270233\\
-0.036936643364628	0.0535577002463906	0.158818468294318	0.158818468294318\\
-0.036936643364628	0.0575491987540401	0.158783255551427	0.158783255551427\\
-0.036936643364628	0.0642603312166203	0.15871836775424	0.15871836775424\\
-0.036936643364628	0.0643678352352609	0.158717270375684	0.158717270375684\\
-0.036936643364628	0.0819402142993944	0.158513371954384	0.158513371954384\\
-0.036936643364628	0.0976429270577	0.158290030148142	0.158290030148142\\
-0.036936643364628	0.116464833086862	0.157971403491851	0.157971403491851\\
-0.036936643364628	0.139018907727481	0.157516927142025	0.157516927142025\\
-0.036936643364628	0.166630675162482	0.156853643537951	0.156853643537951\\
-0.036936643364628	0.258178715714337	0.153833051028277	0.153833051028277\\
-0.036936643364628	0.362069853750091	0.148955673033322	0.148955673033322\\
-0.036936643364628	0.36840551675891	0.148611384695223	0.148611384695223\\
-0.036936643364628	0.455295019995092	0.143387288007146	0.143387288007146\\
-0.036936643364628	0.487158061232025	0.141250451495477	0.141250451495477\\
-0.036936643364628	0.503863371211972	0.140086054158571	0.140086054158571\\
-0.036936643364628	0.551098581420598	0.136638838769773	0.136638838769773\\
-0.036936643364628	0.551229925151555	0.136628947573164	0.136628947573164\\
-0.036936643364628	0.561757455841525	0.135830846404204	0.135830846404204\\
-0.036936643364628	0.652066959060987	0.128586315554437	0.128586315554437\\
-0.036936643364628	0.700001210378557	0.124486242463228	0.124486242463228\\
-0.036936643364628	0.840498465504729	0.111717930788959	0.111717930788959\\
-0.036936643364628	0.946163202489589	0.101654890683566	0.101654890683566\\
-0.036936643364628	1.09809938403689	0.0870327884291908	0.0870327884291908\\
-0.036936643364628	1.14944326279193	0.082153228812221	0.082153228812221\\
-0.036936643364628	1.30410843123873	0.0679550634115574	0.0679550634115574\\
-0.036936643364628	1.43196483675016	0.0570503612194212	0.0570503612194212\\
-0.036936643364628	1.45756032851411	0.0549792036971686	0.0549792036971686\\
-0.036936643364628	1.5490641126172	0.0479134492305482	0.0479134492305482\\
-0.036936643364628	1.58451914275711	0.0453244035830589	0.0453244035830589\\
-0.036936643364628	1.63696472143613	0.0416528296528078	0.0416528296528078\\
-0.036936643364628	1.7113521020209	0.036775543528517	0.036775543528517\\
-0.036936643364628	1.86679452278968	0.0278472762146379	0.0278472762146379\\
-0.036936643364628	1.91774192821129	0.0252879754260987	0.0252879754260987\\
-0.036936643364628	1.97373139298229	0.0226778402882464	0.0226778402882464\\
-0.036936643364628	2.01460291259671	0.0209028101535463	0.0209028101535463\\
-0.036936643364628	2.02370156162591	0.0205222989678574	0.0205222989678574\\
-0.036936643364628	2.13237820758129	0.0163737205591683	0.0163737205591683\\
-0.036936643364628	2.14910175659692	0.0157978977069394	0.0157978977069394\\
-0.036936643364628	2.52196718590426	0.00661299604992286	0.00661299604992286\\
-0.036936643364628	2.57902693589173	0.00571735386153244	0.00571735386153244\\
-0.036936643364628	2.6874068997276	0.00429786390249994	0.00429786390249994\\
-0.036936643364628	2.71661488173683	0.00397171442641103	0.00397171442641103\\
-0.036936643364628	2.92837254373747	0.00218477571854344	0.00218477571854344\\
-0.036936643364628	2.95927201069857	0.00199481365129982	0.00199481365129982\\
-0.036936643364628	3.12069201055704	0.00122120337113385	0.00122120337113385\\
-0.036936643364628	3.15761499719583	0.00108755256615117	0.00108755256615117\\
-0.036936643364628	3.19106029960842	0.000978008553469022	0.000978008553469022\\
-0.036936643364628	3.1917545723558	0.000975843971792195	0.000975843971792195\\
-0.036936643364628	3.23428556007998	0.000851202275333061	0.000851202275333061\\
-0.036936643364628	3.45700403370755	0.000404039598484354	0.000404039598484354\\
-0.036936643364628	3.55770737564084	0.00028381154626122	0.00028381154626122\\
-0.036936643364628	3.62068507523308	0.000226392705601565	0.000226392705601565\\
-0.036936643364628	3.73929580382039	0.000146318357629612	0.000146318357629612\\
-0.036936643364628	3.82024668800656	0.000107749485618567	0.000107749485618567\\
-0.036936643364628	4.09452150300821	3.63937903185396e-05	3.63937903185396e-05\\
-0.036936643364628	4.09578518667062	3.62059397212026e-05	3.62059397212026e-05\\
-0.036936643364628	4.10930257947617	3.42527717656713e-05	3.42527717656713e-05\\
-0.036936643364628	4.1847039545815	2.50551085281398e-05	2.50551085281398e-05\\
-0.036936643364628	4.18690036711604	2.48258138198842e-05	2.48258138198842e-05\\
-0.036936643364628	4.20258562741922	2.32449604999347e-05	2.32449604999347e-05\\
-0.036936643364628	4.35671055426668	1.2018990095668e-05	1.2018990095668e-05\\
-0.036936643364628	4.45809785949909	7.68778781136231e-06	7.68778781136231e-06\\
-0.036936643364628	4.52135202219773	5.78714616315555e-06	5.78714616315555e-06\\
-0.036936643364628	4.7367613644976	2.13506527854658e-06	2.13506527854658e-06\\
-0.036936643364628	4.75654133127884	1.94372962711107e-06	1.94372962711107e-06\\
-0.036936643364628	4.99956494895721	5.94001457643419e-07	5.94001457643419e-07\\
-0.036936643364628	5.04845325604475	4.64641654722945e-07	4.64641654722945e-07\\
-0.036936643364628	5.06685626463353	4.23346253118989e-07	4.23346253118989e-07\\
-0.036936643364628	5.14869967249627	2.78704604010422e-07	2.78704604010422e-07\\
-0.036936643364628	5.30803197776341	1.21159138323687e-07	1.21159138323687e-07\\
-0.036936643364628	5.66871903635036	1.67352764899508e-08	1.67352764899508e-08\\
-0.036936643364628	5.70571153224712	1.35601394735132e-08	1.35601394735132e-08\\
-0.036936643364628	5.71893940480377	1.25732640006411e-08	1.25732640006411e-08\\
-0.036936643364628	5.79367630919147	8.17731637181707e-09	8.17731637181707e-09\\
-0.036936643364628	5.89003900805956	4.65725796067334e-09	4.65725796067334e-09\\
-0.036936643364628	6.04791116716709	1.81501161973354e-09	1.81501161973354e-09\\
-0.036936643364628	6.08735774461523	1.42867073677063e-09	1.42867073677063e-09\\
-0.036936643364628	6.25770973798712	4.99194754535314e-10	4.99194754535314e-10\\
-0.036936643364628	6.33421273325968	3.08381118764558e-10	3.08381118764558e-10\\
-0.036936643364628	6.34457480923486	2.88774797437165e-10	2.88774797437165e-10\\
-0.036936643364628	6.37089122636784	2.44284708358525e-10	2.44284708358525e-10\\
-0.036936643364628	6.40068786051156	2.01957917776255e-10	2.01957917776255e-10\\
-0.036936643364628	6.48562099633152	1.16841934905118e-10	1.16841934905118e-10\\
-0.036936643364628	6.65727360949725	3.78191631518654e-11	3.78191631518654e-11\\
-0.036936643364628	6.69178943927017	3.00372699400993e-11	3.00372699400993e-11\\
-0.036936643364628	6.70249349284102	2.79593698880691e-11	2.79593698880691e-11\\
-0.036936643364628	6.88608532626465	8.03154032942168e-12	8.03154032942168e-12\\
-0.036936643364628	6.90491375367945	7.05364792261161e-12	7.05364792261161e-12\\
-0.036936643364628	7.03301125999215	2.88879136001199e-12	2.88879136001199e-12\\
-0.036936643364628	7.17185384462208	1.07758034613821e-12	1.07758034613821e-12\\
-0.036936643364628	7.24298657721048	6.45348119829121e-13	6.45348119829121e-13\\
-0.036936643364628	7.24776372185338	6.2339334178042e-13	6.2339334178042e-13\\
-0.036936643364628	7.25072460121043	6.10155321027179e-13	6.10155321027179e-13\\
-0.036936643364628	7.56029643969675	6.16316811457318e-14	6.16316811457318e-14\\
-0.036936643364628	7.65685016180242	2.95634845744919e-14	2.95634845744919e-14\\
-0.036936643364628	7.66011364786122	2.88337513143169e-14	2.88337513143169e-14\\
-0.036936643364628	7.66553512665701	2.76604275009667e-14	2.76604275009667e-14\\
-0.036936643364628	7.68809712384273	2.32614731205858e-14	2.32614731205858e-14\\
-0.036936643364628	7.99473480978791	2.10081387941408e-15	2.10081387941408e-15\\
-0.036936643364628	8.00277468901713	1.96996506502572e-15	1.96996506502572e-15\\
-0.036936643364628	8.10700273053115	8.50841460431282e-16	8.50841460431282e-16\\
-0.036936643364628	8.11341300518876	8.07737519215354e-16	8.07737519215354e-16\\
-0.036936643364628	8.16091433081819	5.4878738640692e-16	5.4878738640692e-16\\
-0.036936643364628	8.4263009756926	6.07458266774192e-17	6.07458266774192e-17\\
-0.036936643364628	8.43167995960995	5.80531505103048e-17	5.80531505103048e-17\\
-0.036936643364628	8.55151590704134	2.09840011104067e-17	2.09840011104067e-17\\
-0.036936643364628	8.560030124411	1.95097547535258e-17	1.95097547535258e-17\\
-0.036936643364628	8.62636622596679	1.1032829383074e-17	1.1032829383074e-17\\
-0.036936643364628	8.63961940648159	9.84004914286544e-18	9.84004914286544e-18\\
-0.036936643364628	8.67701171835745	7.11856577769277e-18	7.11856577769277e-18\\
-0.036936643364628	8.68066941326515	6.89613919793707e-18	6.89613919793707e-18\\
-0.036936643364628	8.68922515711246	6.40228868950234e-18	6.40228868950234e-18\\
-0.036936643364628	8.73702891646833	4.22126694139809e-18	4.22126694139809e-18\\
-0.036936643364628	8.78579554324503	2.75349437212563e-18	2.75349437212563e-18\\
-0.036936643364628	8.79755482021605	2.48304850784676e-18	2.48304850784676e-18\\
-0.036936643364628	8.80813417900733	2.26224705619101e-18	2.26224705619101e-18\\
-0.036936643364628	8.87783953867752	1.22134781144063e-18	1.22134781144063e-18\\
-0.036936643364628	8.90510581382788	9.58407402285941e-19	9.58407402285941e-19\\
-0.036936643364628	9.0377437318851	2.91582168302853e-19	2.91582168302853e-19\\
-0.036936643364628	9.23447011934336	4.8327875956439e-20	4.8327875956439e-20\\
-0.036936643364628	9.35387434407783	1.59306528619483e-20	1.59306528619483e-20\\
-0.036936643364628	9.393659457282	1.09715847822481e-20	1.09715847822481e-20\\
-0.036936643364628	9.53507648759292	2.87739656988118e-21	2.87739656988118e-21\\
-0.036936643364628	9.64177644620874	1.03437896139277e-21	1.03437896139277e-21\\
-0.036936643364628	9.80885023439559	2.037128791364e-22	2.037128791364e-22\\
-0.036936643364628	9.84912655309268	1.37117205984842e-22	1.37117205984842e-22\\
-0.036936643364628	9.99013391093181	3.38552887682584e-23	3.38552887682584e-23\\
-0.036936643364628	9.99998804670389	3.06797411854362e-23	3.06797411854362e-23\\
-0.00899438663719778	-9.99030693937904	3.38185119858565e-23	3.38185119858565e-23\\
-0.00899438663719778	-9.96580280520765	4.31858087364222e-23	4.31858087364222e-23\\
-0.00899438663719778	-9.96474212965218	4.36447002704081e-23	4.36447002704081e-23\\
-0.00899438663719778	-9.96062797256485	4.54707795532136e-23	4.54707795532136e-23\\
-0.00899438663719778	-9.77838625189773	2.74707218441614e-22	2.74707218441614e-22\\
-0.00899438663719778	-9.74736123549529	3.71890400419129e-22	3.71890400419129e-22\\
-0.00899438663719778	-9.71283689375303	5.20361859714745e-22	5.20361859714745e-22\\
-0.00899438663719778	-9.63656292280022	1.08838718579716e-21	1.08838718579716e-21\\
-0.00899438663719778	-9.43995212553828	7.09947878467029e-21	7.09947878467029e-21\\
-0.00899438663719778	-9.43389908384248	7.51682224544411e-21	7.51682224544411e-21\\
-0.00899438663719778	-9.32743243841801	2.0406867581385e-20	2.0406867581385e-20\\
-0.00899438663719778	-9.25174688885535	4.12214680263768e-20	4.12214680263768e-20\\
-0.00899438663719778	-9.19449550352279	6.98951075612597e-20	6.98951075612597e-20\\
-0.00899438663719778	-9.07149283172167	2.14944174082545e-19	2.14944174082545e-19\\
-0.00899438663719778	-8.95934539406217	5.90774561444908e-19	5.90774561444908e-19\\
-0.00899438663719778	-8.7549188354774	3.61218282432636e-18	3.61218282432636e-18\\
-0.00899438663719778	-8.7213363397341	4.84409473461711e-18	4.84409473461711e-18\\
-0.00899438663719778	-8.70076181601605	5.79494547901196e-18	5.79494547901196e-18\\
-0.00899438663719778	-8.51141255279603	2.95635545069416e-17	2.95635545069416e-17\\
-0.00899438663719778	-8.43830635698433	5.4932605033106e-17	5.4932605033106e-17\\
-0.00899438663719778	-8.32465017714586	1.42410519915552e-16	1.42410519915552e-16\\
-0.00899438663719778	-8.27763034881914	2.10404540750022e-16	2.10404540750022e-16\\
-0.00899438663719778	-8.24044276093431	2.86049739453223e-16	2.86049739453223e-16\\
-0.00899438663719778	-8.13147624867571	6.97959561729647e-16	6.97959561729647e-16\\
-0.00899438663719778	-8.12149578831507	7.56927319938074e-16	7.56927319938074e-16\\
-0.00899438663719778	-8.09908529655034	9.07798863041743e-16	9.07798863041743e-16\\
-0.00899438663719778	-7.90654973029464	4.23801313929783e-15	4.23801313929783e-15\\
-0.00899438663719778	-7.85659894247381	6.28260942407185e-15	6.28260942407185e-15\\
-0.00899438663719778	-7.84954448130426	6.64048230415744e-15	6.64048230415744e-15\\
-0.00899438663719778	-7.69150530654428	2.26742957867766e-14	2.26742957867766e-14\\
-0.00899438663719778	-7.68063534874499	2.46500566536936e-14	2.46500566536936e-14\\
-0.00899438663719778	-7.64785375336551	3.16907665545479e-14	3.16907665545479e-14\\
-0.00899438663719778	-7.61214449890523	4.16160929782774e-14	4.16160929782774e-14\\
-0.00899438663719778	-7.5368500675712	7.36117315050548e-14	7.36117315050548e-14\\
-0.00899438663719778	-7.53392682295941	7.52512257213548e-14	7.52512257213548e-14\\
-0.00899438663719778	-7.50649351229422	9.24933226132904e-14	9.24933226132904e-14\\
-0.00899438663719778	-7.49647814663894	9.97100602894223e-14	9.97100602894223e-14\\
-0.00899438663719778	-7.49242426710782	1.02785899563368e-13	1.02785899563368e-13\\
-0.00899438663719778	-7.2940972807324	4.45381540240022e-13	4.45381540240022e-13\\
-0.00899438663719778	-7.20374503042723	8.57385504180296e-13	8.57385504180296e-13\\
-0.00899438663719778	-7.14594055765585	1.29805939130512e-12	1.29805939130512e-12\\
-0.00899438663719778	-7.14335996524587	1.32221426339883e-12	1.32221426339883e-12\\
-0.00899438663719778	-7.12459682353055	1.51159237943855e-12	1.51159237943855e-12\\
-0.00899438663719778	-7.10154360025262	1.78094272854111e-12	1.78094272854111e-12\\
-0.00899438663719778	-7.06514792567349	2.30468957832051e-12	2.30468957832051e-12\\
-0.00899438663719778	-6.83512681016472	1.14001252765084e-11	1.14001252765084e-11\\
-0.00899438663719778	-6.73118118975832	2.30739319973415e-11	2.30739319973415e-11\\
-0.00899438663719778	-6.67243365043422	3.42065857151308e-11	3.42065857151308e-11\\
-0.00899438663719778	-6.60066826636865	5.50748307003858e-11	5.50748307003858e-11\\
-0.00899438663719778	-6.53467469687326	8.49545920902437e-11	8.49545920902437e-11\\
-0.00899438663719778	-6.16283992126716	9.003698761894e-10	9.003698761894e-10\\
-0.00899438663719778	-6.15699249140778	9.33392063223489e-10	9.33392063223489e-10\\
-0.00899438663719778	-6.1516395752093	9.64653402455915e-10	9.64653402455915e-10\\
-0.00899438663719778	-6.1143915430244	1.21222358940195e-09	1.21222358940195e-09\\
-0.00899438663719778	-6.00124212727009	2.40582958527441e-09	2.40582958527441e-09\\
-0.00899438663719778	-5.85842615731918	5.61122917975786e-09	5.61122917975786e-09\\
-0.00899438663719778	-5.83915605947336	6.28066946558972e-09	6.28066946558972e-09\\
-0.00899438663719778	-5.80460435515484	7.68009917970515e-09	7.68009917970515e-09\\
-0.00899438663719778	-5.78306088027687	8.70111996119507e-09	8.70111996119507e-09\\
-0.00899438663719778	-5.73002217138653	1.18079292808348e-08	1.18079292808348e-08\\
-0.00899438663719778	-5.72131149271564	1.24117762895604e-08	1.24117762895604e-08\\
-0.00899438663719778	-5.68227141894506	1.55062641619212e-08	1.55062641619212e-08\\
-0.00899438663719778	-5.61213760432421	2.30416644761472e-08	2.30416644761472e-08\\
-0.00899438663719778	-5.60510796290129	2.39682654666533e-08	2.39682654666533e-08\\
-0.00899438663719778	-5.56392146999199	3.01666575226955e-08	3.01666575226955e-08\\
-0.00899438663719778	-5.46404956628757	5.23226570062391e-08	5.23226570062391e-08\\
-0.00899438663719778	-5.38131706201533	8.19460955756843e-08	8.19460955756843e-08\\
-0.00899438663719778	-5.35112627565448	9.63581628461833e-08	9.63581628461833e-08\\
-0.00899438663719778	-5.33773564516461	1.03506810472902e-07	1.03506810472902e-07\\
-0.00899438663719778	-5.31611466506327	1.16141671852826e-07	1.16141671852826e-07\\
-0.00899438663719778	-5.17465728110385	2.43912445895316e-07	2.43912445895316e-07\\
-0.00899438663719778	-5.04953248195794	4.6241334529205e-07	4.6241334529205e-07\\
-0.00899438663719778	-4.87945924274598	1.07576473627658e-06	1.07576473627658e-06\\
-0.00899438663719778	-4.78445547390005	1.70247989725716e-06	1.70247989725716e-06\\
-0.00899438663719778	-4.58002274603584	4.43394126657185e-06	4.43394126657185e-06\\
-0.00899438663719778	-4.57866361112272	4.461623932339e-06	4.461623932339e-06\\
-0.00899438663719778	-4.55949544653273	4.86999874104961e-06	4.86999874104961e-06\\
-0.00899438663719778	-4.49804058042264	6.43279104711328e-06	6.43279104711328e-06\\
-0.00899438663719778	-4.48263449337456	6.89355585711378e-06	6.89355585711378e-06\\
-0.00899438663719778	-4.24365249194375	1.95563453845549e-05	1.95563453845549e-05\\
-0.00899438663719778	-4.20990691250651	2.25545075217786e-05	2.25545075217786e-05\\
-0.00899438663719778	-4.10627752268048	3.47033247132146e-05	3.47033247132146e-05\\
-0.00899438663719778	-3.98917125258091	5.57484384928154e-05	5.57484384928154e-05\\
-0.00899438663719778	-3.96947302574733	6.02941443860176e-05	6.02941443860176e-05\\
-0.00899438663719778	-3.92086786866228	7.30387863787985e-05	7.30387863787985e-05\\
-0.00899438663719778	-3.79586129160405	0.000118310387021614	0.000118310387021614\\
-0.00899438663719778	-3.63912838214968	0.000211868405078215	0.000211868405078215\\
-0.00899438663719778	-3.59236284792068	0.000250900796138749	0.000250900796138749\\
-0.00899438663719778	-3.51531618904104	0.000329926231179965	0.000329926231179965\\
-0.00899438663719778	-3.46316520381718	0.000395771263756998	0.000395771263756998\\
-0.00899438663719778	-3.37709894095412	0.00053122964996819	0.00053122964996819\\
-0.00899438663719778	-3.27045485063943	0.000757221321302129	0.000757221321302129\\
-0.00899438663719778	-3.19671587701734	0.000961117666182625	0.000961117666182625\\
-0.00899438663719778	-3.09881307794657	0.00130802258152778	0.00130802258152778\\
-0.00899438663719778	-3.06743209858771	0.00144090000720082	0.00144090000720082\\
-0.00899438663719778	-2.99209252604847	0.00181036579376121	0.00181036579376121\\
-0.00899438663719778	-2.91610547769768	0.00226596832594261	0.00226596832594261\\
-0.00899438663719778	-2.87643302831633	0.00254188080108247	0.00254188080108247\\
-0.00899438663719778	-2.84265740441282	0.00279962982657245	0.00279962982657245\\
-0.00899438663719778	-2.83071878963649	0.00289606619043872	0.00289606619043872\\
-0.00899438663719778	-2.78355866334567	0.00330599784295178	0.00330599784295178\\
-0.00899438663719778	-2.70811347882641	0.0040669708358573	0.0040669708358573\\
-0.00899438663719778	-2.65243343666775	0.00472154555976641	0.00472154555976641\\
-0.00899438663719778	-2.64109820716134	0.00486534629088042	0.00486534629088042\\
-0.00899438663719778	-2.6149418356898	0.00521155023315942	0.00521155023315942\\
-0.00899438663719778	-2.56842606354897	0.00587926374784065	0.00587926374784065\\
-0.00899438663719778	-2.26283731174309	0.0123002724602018	0.0123002724602018\\
-0.00899438663719778	-2.13836762688047	0.0161760169355366	0.0161760169355366\\
-0.00899438663719778	-2.13327260321624	0.0163530064841383	0.0163530064841383\\
-0.00899438663719778	-1.94247716844443	0.0241245257285922	0.0241245257285922\\
-0.00899438663719778	-1.93573820960509	0.0244418433516977	0.0244418433516977\\
-0.00899438663719778	-1.91918921280614	0.0252340467913491	0.0252340467913491\\
-0.00899438663719778	-1.89146945668762	0.0266026121019067	0.0266026121019067\\
-0.00899438663719778	-1.8495961706385	0.0287700456952415	0.0287700456952415\\
-0.00899438663719778	-1.82295252188246	0.0302126229206789	0.0302126229206789\\
-0.00899438663719778	-1.78542346311054	0.0323291497330584	0.0323291497330584\\
-0.00899438663719778	-1.75140104803788	0.0343339598530877	0.0343339598530877\\
-0.00899438663719778	-1.71304350332964	0.0366927336007612	0.0366927336007612\\
-0.00899438663719778	-1.68885342389757	0.0382339865135399	0.0382339865135399\\
-0.00899438663719778	-1.4117489561574	0.0587517068560717	0.0587517068560717\\
-0.00899438663719778	-1.36610926818959	0.0625965707817015	0.0625965707817015\\
-0.00899438663719778	-1.36259173572184	0.0628977029491771	0.0628977029491771\\
-0.00899438663719778	-1.34676030434052	0.0642612049323011	0.0642612049323011\\
-0.00899438663719778	-1.3265791215592	0.0660182804505449	0.0660182804505449\\
-0.00899438663719778	-1.30708225597957	0.0677351841105016	0.0677351841105016\\
-0.00899438663719778	-1.119465181194	0.0850497702192436	0.0850497702192436\\
-0.00899438663719778	-1.09394991869479	0.0874856299532808	0.0874856299532808\\
-0.00899438663719778	-1.07930227698726	0.0888892364620711	0.0888892364620711\\
-0.00899438663719778	-0.790324989142979	0.11645803212637	0.11645803212637\\
-0.00899438663719778	-0.765501461348265	0.118728754734997	0.118728754734997\\
-0.00899438663719778	-0.665086257991467	0.127570339877876	0.127570339877876\\
-0.00899438663719778	-0.628119767936003	0.130656343168977	0.130656343168977\\
-0.00899438663719778	-0.57280309059322	0.135069042385197	0.135069042385197\\
-0.00899438663719778	-0.568847987134404	0.135374328747802	0.135374328747802\\
-0.00899438663719778	-0.553234621936247	0.136565382090877	0.136565382090877\\
-0.00899438663719778	-0.397447866428711	0.147062160775051	0.147062160775051\\
-0.00899438663719778	-0.352880332504465	0.14954173212756	0.14954173212756\\
-0.00899438663719778	-0.341968321578869	0.150109735494927	0.150109735494927\\
-0.00899438663719778	-0.317290739707538	0.151335776925129	0.151335776925129\\
-0.00899438663719778	-0.317034387844909	0.151348081813073	0.151348081813073\\
-0.00899438663719778	-0.294385064605215	0.152399670312438	0.152399670312438\\
-0.00899438663719778	-0.263939588208782	0.153700470233703	0.153700470233703\\
-0.00899438663719778	-0.262953132986157	0.153740418801044	0.153740418801044\\
-0.00899438663719778	-0.262477813322967	0.153759618154722	0.153759618154722\\
-0.00899438663719778	-0.238649580756523	0.154680384402022	0.154680384402022\\
-0.00899438663719778	-0.210365934367905	0.155665714130502	0.155665714130502\\
-0.00899438663719778	-0.19855916136664	0.156041951785108	0.156041951785108\\
-0.00899438663719778	-0.19278441099114	0.156218371935907	0.156218371935907\\
-0.00899438663719778	-0.127595528088321	0.157858246090897	0.157858246090897\\
-0.00899438663719778	-0.118634591628681	0.158032495549001	0.158032495549001\\
-0.00899438663719778	-0.115550686411318	0.158089571798661	0.158089571798661\\
-0.00899438663719778	-0.10940074360478	0.158198963222787	0.158198963222787\\
-0.00899438663719778	-0.0977293650234219	0.158390301354531	0.158390301354531\\
-0.00899438663719778	-0.0548685601440777	0.158909122724927	0.158909122724927\\
-0.00899438663719778	-0.0545005541269458	0.158912320683393	0.158912320683393\\
-0.00899438663719778	-0.0424464872922112	0.159005200770795	0.159005200770795\\
-0.00899438663719778	-0.0337821473901365	0.15905771858811	0.15905771858811\\
-0.00899438663719778	-0.0329092215040187	0.159062348557057	0.159062348557057\\
-0.00899438663719778	-0.0315732382745776	0.159069200115249	0.159069200115249\\
-0.00899438663719778	-0.0292737032413608	0.159080328959817	0.159080328959817\\
-0.00899438663719778	-0.0207923214558776	0.159114107611605	0.159114107611605\\
-0.00899438663719778	-0.0116992492947692	0.15913761433596	0.15913761433596\\
-0.00899438663719778	-0.0114376155956189	0.159138095997197	0.159138095997197\\
-0.00899438663719778	-0.00935502120348107	0.159141541583447	0.159141541583447\\
-0.00899438663719778	-0.00688891518489597	0.159144729162305	0.159144729162305\\
-0.00899438663719778	-0.00677832350190356	0.159144849434621	0.159144849434621\\
-0.00899438663719778	-0.00530449134428117	0.159146266469937	0.159146266469937\\
-0.00899438663719778	-0.00117654702270546	0.159148395333295	0.159148395333295\\
-0.00899438663719778	0.00706555890519851	0.159144533018917	0.159144533018917\\
-0.00899438663719778	0.0252108694023117	0.159097937085473	0.159097937085473\\
-0.00899438663719778	0.0276565971771417	0.159087651781547	0.159087651781547\\
-0.00899438663719778	0.0417464613344697	0.15900988650443	0.15900988650443\\
-0.00899438663719778	0.0535577002463906	0.158920416133052	0.158920416133052\\
-0.00899438663719778	0.0575491987540401	0.158885180786599	0.158885180786599\\
-0.00899438663719778	0.0642603312166203	0.15882025133701	0.15882025133701\\
-0.00899438663719778	0.0643678352352609	0.158819153254031	0.158819153254031\\
-0.00899438663719778	0.0819402142993944	0.158615123947428	0.158615123947428\\
-0.00899438663719778	0.0976429270577	0.158391638774897	0.158391638774897\\
-0.00899438663719778	0.116464833086862	0.158072807587613	0.158072807587613\\
-0.00899438663719778	0.139018907727481	0.15761803950294	0.15761803950294\\
-0.00899438663719778	0.166630675162482	0.156954330127665	0.156954330127665\\
-0.00899438663719778	0.258178715714337	0.153931798656601	0.153931798656601\\
-0.00899438663719778	0.362069853750091	0.149051289803185	0.149051289803185\\
-0.00899438663719778	0.36840551675891	0.148706780461494	0.148706780461494\\
-0.00899438663719778	0.455295019995092	0.143479330351284	0.143479330351284\\
-0.00899438663719778	0.487158061232025	0.141341122173798	0.141341122173798\\
-0.00899438663719778	0.503863371211972	0.140175977393643	0.140175977393643\\
-0.00899438663719778	0.551098581420598	0.136726549188147	0.136726549188147\\
-0.00899438663719778	0.551229925151555	0.136716651642238	0.136716651642238\\
-0.00899438663719778	0.561757455841525	0.135918038160761	0.135918038160761\\
-0.00899438663719778	0.652066959060987	0.128668856943372	0.128668856943372\\
-0.00899438663719778	0.700001210378557	0.1245661519568	0.1245661519568\\
-0.00899438663719778	0.840498465504729	0.111789644121256	0.111789644121256\\
-0.00899438663719778	0.946163202489589	0.101720144406972	0.101720144406972\\
-0.00899438663719778	1.09809938403689	0.087088656016724	0.087088656016724\\
-0.00899438663719778	1.14944326279193	0.0822059641408786	0.0822059641408786\\
-0.00899438663719778	1.30410843123873	0.0679986847354514	0.0679986847354514\\
-0.00899438663719778	1.43196483675016	0.057086982659533	0.057086982659533\\
-0.00899438663719778	1.45756032851411	0.0550144956317428	0.0550144956317428\\
-0.00899438663719778	1.5490641126172	0.0479442055566089	0.0479442055566089\\
-0.00899438663719778	1.58451914275711	0.045353497963812	0.045353497963812\\
-0.00899438663719778	1.63696472143613	0.0416795671979173	0.0416795671979173\\
-0.00899438663719778	1.7113521020209	0.0367991502741383	0.0367991502741383\\
-0.00899438663719778	1.86679452278968	0.0278651517781992	0.0278651517781992\\
-0.00899438663719778	1.91774192821129	0.0253042081380013	0.0253042081380013\\
-0.00899438663719778	1.97373139298229	0.0226923975171969	0.0226923975171969\\
-0.00899438663719778	2.01460291259671	0.0209162279653506	0.0209162279653506\\
-0.00899438663719778	2.02370156162591	0.0205354725241075	0.0205354725241075\\
-0.00899438663719778	2.13237820758129	0.0163842310838004	0.0163842310838004\\
-0.00899438663719778	2.14910175659692	0.0158080386026743	0.0158080386026743\\
-0.00899438663719778	2.52196718590426	0.00661724102635466	0.00661724102635466\\
-0.00899438663719778	2.57902693589173	0.00572102391247626	0.00572102391247626\\
-0.00899438663719778	2.6874068997276	0.00430062276260441	0.00430062276260441\\
-0.00899438663719778	2.71661488173683	0.00397426392651759	0.00397426392651759\\
-0.00899438663719778	2.92837254373747	0.00218617815722085	0.00218617815722085\\
-0.00899438663719778	2.95927201069857	0.00199609415061839	0.00199609415061839\\
-0.00899438663719778	3.12069201055704	0.00122198727898587	0.00122198727898587\\
-0.00899438663719778	3.15761499719583	0.00108825068164629	0.00108825068164629\\
-0.00899438663719778	3.19106029960842	0.000978636351100872	0.000978636351100872\\
-0.00899438663719778	3.1917545723558	0.000976470379948211	0.000976470379948211\\
-0.00899438663719778	3.23428556007998	0.000851748674207369	0.000851748674207369\\
-0.00899438663719778	3.45700403370755	0.000404298957262151	0.000404298957262151\\
-0.00899438663719778	3.55770737564084	0.00028399372893846	0.00028399372893846\\
-0.00899438663719778	3.62068507523308	0.000226538030306487	0.000226538030306487\\
-0.00899438663719778	3.73929580382039	0.000146412281469122	0.000146412281469122\\
-0.00899438663719778	3.82024668800656	0.00010781865154934	0.00010781865154934\\
-0.00899438663719778	4.09452150300821	3.64171520113336e-05	3.64171520113336e-05\\
-0.00899438663719778	4.09578518667062	3.62291808300203e-05	3.62291808300203e-05\\
-0.00899438663719778	4.10930257947617	3.42747591081362e-05	3.42747591081362e-05\\
-0.00899438663719778	4.1847039545815	2.50711917594612e-05	2.50711917594612e-05\\
-0.00899438663719778	4.18690036711604	2.48417498636637e-05	2.48417498636637e-05\\
-0.00899438663719778	4.20258562741922	2.32598817714334e-05	2.32598817714334e-05\\
-0.00899438663719778	4.35671055426668	1.20267052567395e-05	1.20267052567395e-05\\
-0.00899438663719778	4.45809785949909	7.6927227119468e-06	7.6927227119468e-06\\
-0.00899438663719778	4.52135202219773	5.79086101477266e-06	5.79086101477266e-06\\
-0.00899438663719778	4.7367613644976	2.13643580738395e-06	2.13643580738395e-06\\
-0.00899438663719778	4.75654133127884	1.94497733486632e-06	1.94497733486632e-06\\
-0.00899438663719778	4.99956494895721	5.94382755646489e-07	5.94382755646489e-07\\
-0.00899438663719778	5.04845325604475	4.64939914824516e-07	4.64939914824516e-07\\
-0.00899438663719778	5.06685626463353	4.2361800511361e-07	4.2361800511361e-07\\
-0.00899438663719778	5.14869967249627	2.78883508468633e-07	2.78883508468633e-07\\
-0.00899438663719778	5.30803197776341	1.21236912101683e-07	1.21236912101683e-07\\
-0.00899438663719778	5.66871903635036	1.67460191024887e-08	1.67460191024887e-08\\
-0.00899438663719778	5.70571153224712	1.35688439203392e-08	1.35688439203392e-08\\
-0.00899438663719778	5.71893940480377	1.25813349580332e-08	1.25813349580332e-08\\
-0.00899438663719778	5.79367630919147	8.18256550776265e-09	8.18256550776265e-09\\
-0.00899438663719778	5.89003900805956	4.66024752094686e-09	4.66024752094686e-09\\
-0.00899438663719778	6.04791116716709	1.81617670156499e-09	1.81617670156499e-09\\
-0.00899438663719778	6.08735774461523	1.42958782088206e-09	1.42958782088206e-09\\
-0.00899438663719778	6.25770973798712	4.99515194764202e-10	4.99515194764202e-10\\
-0.00899438663719778	6.33421273325968	3.08579073000623e-10	3.08579073000623e-10\\
-0.00899438663719778	6.34457480923486	2.88960166096085e-10	2.88960166096085e-10\\
-0.00899438663719778	6.37089122636784	2.44441518195065e-10	2.44441518195065e-10\\
-0.00899438663719778	6.40068786051156	2.02087557442558e-10	2.02087557442558e-10\\
-0.00899438663719778	6.48562099633152	1.16916937408699e-10	1.16916937408699e-10\\
-0.00899438663719778	6.65727360949725	3.78434398117995e-11	3.78434398117995e-11\\
-0.00899438663719778	6.69178943927017	3.0056551291851e-11	3.0056551291851e-11\\
-0.00899438663719778	6.70249349284102	2.79773174061572e-11	2.79773174061572e-11\\
-0.00899438663719778	6.88608532626465	8.03669588964763e-12	8.03669588964763e-12\\
-0.00899438663719778	6.90491375367945	7.05817575976191e-12	7.05817575976191e-12\\
-0.00899438663719778	7.03301125999215	2.8906457163653e-12	2.8906457163653e-12\\
-0.00899438663719778	7.17185384462208	1.07827206032316e-12	1.07827206032316e-12\\
-0.00899438663719778	7.24298657721048	6.45762377986588e-13	6.45762377986588e-13\\
-0.00899438663719778	7.24776372185338	6.23793506852895e-13	6.23793506852895e-13\\
-0.00899438663719778	7.25072460121043	6.10546988425426e-13	6.10546988425426e-13\\
-0.00899438663719778	7.56029643969675	6.16712434004103e-14	6.16712434004103e-14\\
-0.00899438663719778	7.65685016180242	2.95824617966636e-14	2.95824617966636e-14\\
-0.00899438663719778	7.66011364786122	2.88522601103067e-14	2.88522601103067e-14\\
-0.00899438663719778	7.66553512665701	2.76781831236751e-14	2.76781831236751e-14\\
-0.00899438663719778	7.68809712384273	2.3276404991771e-14	2.3276404991771e-14\\
-0.00899438663719778	7.99473480978791	2.10216242179008e-15	2.10216242179008e-15\\
-0.00899438663719778	8.00277468901713	1.97122961368255e-15	1.97122961368255e-15\\
-0.00899438663719778	8.10700273053115	8.51387627693366e-16	8.51387627693366e-16\\
-0.00899438663719778	8.11341300518876	8.08256017443131e-16	8.08256017443131e-16\\
-0.00899438663719778	8.16091433081819	5.49139660853147e-16	5.49139660853147e-16\\
-0.00899438663719778	8.4263009756926	6.07848202894872e-17	6.07848202894872e-17\\
-0.00899438663719778	8.43167995960995	5.80904156551574e-17	5.80904156551574e-17\\
-0.00899438663719778	8.55151590704134	2.09974710398437e-17	2.09974710398437e-17\\
-0.00899438663719778	8.560030124411	1.95222783432111e-17	1.95222783432111e-17\\
-0.00899438663719778	8.62636622596679	1.10399115135265e-17	1.10399115135265e-17\\
-0.00899438663719778	8.63961940648159	9.84636561067886e-18	9.84636561067886e-18\\
-0.00899438663719778	8.67701171835745	7.12313528653969e-18	7.12313528653969e-18\\
-0.00899438663719778	8.68066941326515	6.90056592799178e-18	6.90056592799178e-18\\
-0.00899438663719778	8.68922515711246	6.40639840987592e-18	6.40639840987592e-18\\
-0.00899438663719778	8.73702891646833	4.22397663282138e-18	4.22397663282138e-18\\
-0.00899438663719778	8.78579554324503	2.7552618794138e-18	2.7552618794138e-18\\
-0.00899438663719778	8.79755482021605	2.48464241207948e-18	2.48464241207948e-18\\
-0.00899438663719778	8.80813417900733	2.26369922482442e-18	2.26369922482442e-18\\
-0.00899438663719778	8.87783953867752	1.22213181201095e-18	1.22213181201095e-18\\
-0.00899438663719778	8.90510581382788	9.5902261765944e-19	9.5902261765944e-19\\
-0.00899438663719778	9.0377437318851	2.91769339053152e-19	2.91769339053152e-19\\
-0.00899438663719778	9.23447011934336	4.83588983089229e-20	4.83588983089229e-20\\
-0.00899438663719778	9.35387434407783	1.59408789751098e-20	1.59408789751098e-20\\
-0.00899438663719778	9.393659457282	1.09786275989183e-20	1.09786275989183e-20\\
-0.00899438663719778	9.53507648759292	2.8792436117563e-21	2.8792436117563e-21\\
-0.00899438663719778	9.64177644620874	1.03504294399303e-21	1.03504294399303e-21\\
-0.00899438663719778	9.80885023439559	2.03843645337418e-22	2.03843645337418e-22\\
-0.00899438663719778	9.84912655309268	1.37205223473951e-22	1.37205223473951e-22\\
-0.00899438663719778	9.99013391093181	3.38770209607215e-23	3.38770209607215e-23\\
-0.00899438663719778	9.99998804670389	3.06994349486388e-23	3.06994349486388e-23\\
0.000481052124448171	-9.99030693937904	3.38198760421226e-23	3.38198760421226e-23\\
0.000481052124448171	-9.96580280520765	4.3187550618887e-23	4.3187550618887e-23\\
0.000481052124448171	-9.96474212965218	4.36464606620809e-23	4.36464606620809e-23\\
0.000481052124448171	-9.96062797256485	4.547261359907e-23	4.547261359907e-23\\
0.000481052124448171	-9.77838625189773	2.74718298648301e-22	2.74718298648301e-22\\
0.000481052124448171	-9.74736123549529	3.71905400470912e-22	3.71905400470912e-22\\
0.000481052124448171	-9.71283689375303	5.20382848303944e-22	5.20382848303944e-22\\
0.000481052124448171	-9.63656292280022	1.08843108546257e-21	1.08843108546257e-21\\
0.000481052124448171	-9.43995212553828	7.09976513933091e-21	7.09976513933091e-21\\
0.000481052124448171	-9.43389908384248	7.51712543348768e-21	7.51712543348768e-21\\
0.000481052124448171	-9.32743243841801	2.04076906842941e-20	2.04076906842941e-20\\
0.000481052124448171	-9.25174688885535	4.12231306779383e-20	4.12231306779383e-20\\
0.000481052124448171	-9.19449550352279	6.98979267526979e-20	6.98979267526979e-20\\
0.000481052124448171	-9.07149283172167	2.14952843770545e-19	2.14952843770545e-19\\
0.000481052124448171	-8.95934539406217	5.90798390102501e-19	5.90798390102501e-19\\
0.000481052124448171	-8.7549188354774	3.61232852028773e-18	3.61232852028773e-18\\
0.000481052124448171	-8.7213363397341	4.84429011925673e-18	4.84429011925673e-18\\
0.000481052124448171	-8.70076181601605	5.79517921583918e-18	5.79517921583918e-18\\
0.000481052124448171	-8.51141255279603	2.95647469411856e-17	2.95647469411856e-17\\
0.000481052124448171	-8.43830635698433	5.49348207179399e-17	5.49348207179399e-17\\
0.000481052124448171	-8.32465017714586	1.42416263987382e-16	1.42416263987382e-16\\
0.000481052124448171	-8.27763034881914	2.10413027333712e-16	2.10413027333712e-16\\
0.000481052124448171	-8.24044276093431	2.86061277155996e-16	2.86061277155996e-16\\
0.000481052124448171	-8.13147624867571	6.97987713651709e-16	6.97987713651709e-16\\
0.000481052124448171	-8.12149578831507	7.56957850301273e-16	7.56957850301273e-16\\
0.000481052124448171	-8.09908529655034	9.07835478748787e-16	9.07835478748787e-16\\
0.000481052124448171	-7.90654973029464	4.23818407787671e-15	4.23818407787671e-15\\
0.000481052124448171	-7.85659894247381	6.28286283063085e-15	6.28286283063085e-15\\
0.000481052124448171	-7.84954448130426	6.6407501453771e-15	6.6407501453771e-15\\
0.000481052124448171	-7.69150530654428	2.2675210345503e-14	2.2675210345503e-14\\
0.000481052124448171	-7.68063534874499	2.46510509039508e-14	2.46510509039508e-14\\
0.000481052124448171	-7.64785375336551	3.16920447890462e-14	3.16920447890462e-14\\
0.000481052124448171	-7.61214449890523	4.161777154688e-14	4.161777154688e-14\\
0.000481052124448171	-7.5368500675712	7.36147006050458e-14	7.36147006050458e-14\\
0.000481052124448171	-7.53392682295941	7.52542609496946e-14	7.52542609496946e-14\\
0.000481052124448171	-7.50649351229422	9.2497053294769e-14	9.2497053294769e-14\\
0.000481052124448171	-7.49647814663894	9.97140820551524e-14	9.97140820551524e-14\\
0.000481052124448171	-7.49242426710782	1.02790045391855e-13	1.02790045391855e-13\\
0.000481052124448171	-7.2940972807324	4.4539950452778e-13	4.4539950452778e-13\\
0.000481052124448171	-7.20374503042723	8.57420086484511e-13	8.57420086484511e-13\\
0.000481052124448171	-7.14594055765585	1.29811174801577e-12	1.29811174801577e-12\\
0.000481052124448171	-7.14335996524587	1.32226759438667e-12	1.32226759438667e-12\\
0.000481052124448171	-7.12459682353055	1.51165334891758e-12	1.51165334891758e-12\\
0.000481052124448171	-7.10154360025262	1.78101456215962e-12	1.78101456215962e-12\\
0.000481052124448171	-7.06514792567349	2.30478253706045e-12	2.30478253706045e-12\\
0.000481052124448171	-6.83512681016472	1.14005850960394e-11	1.14005850960394e-11\\
0.000481052124448171	-6.73118118975832	2.3074862675236e-11	2.3074862675236e-11\\
0.000481052124448171	-6.67243365043422	3.4207965424197e-11	3.4207965424197e-11\\
0.000481052124448171	-6.60066826636865	5.50770521218358e-11	5.50770521218358e-11\\
0.000481052124448171	-6.53467469687326	8.4958018700017e-11	8.4958018700017e-11\\
0.000481052124448171	-6.16283992126716	9.0040619225121e-10	9.0040619225121e-10\\
0.000481052124448171	-6.15699249140778	9.33429711222114e-10	9.33429711222114e-10\\
0.000481052124448171	-6.1516395752093	9.64692311368257e-10	9.64692311368257e-10\\
0.000481052124448171	-6.1143915430244	1.21227248395958e-09	1.21227248395958e-09\\
0.000481052124448171	-6.00124212727009	2.40592662345642e-09	2.40592662345642e-09\\
0.000481052124448171	-5.85842615731918	5.61145550646103e-09	5.61145550646103e-09\\
0.000481052124448171	-5.83915605947336	6.28092279390129e-09	6.28092279390129e-09\\
0.000481052124448171	-5.80460435515484	7.68040895345912e-09	7.68040895345912e-09\\
0.000481052124448171	-5.78306088027687	8.70147091741726e-09	8.70147091741726e-09\\
0.000481052124448171	-5.73002217138653	1.18084055489785e-08	1.18084055489785e-08\\
0.000481052124448171	-5.72131149271564	1.24122769136337e-08	1.24122769136337e-08\\
0.000481052124448171	-5.68227141894506	1.55068896009353e-08	1.55068896009353e-08\\
0.000481052124448171	-5.61213760432421	2.3042593852544e-08	2.3042593852544e-08\\
0.000481052124448171	-5.60510796290129	2.39692322171335e-08	2.39692322171335e-08\\
0.000481052124448171	-5.56392146999199	3.01678742828607e-08	3.01678742828607e-08\\
0.000481052124448171	-5.46404956628757	5.2324767419855e-08	5.2324767419855e-08\\
0.000481052124448171	-5.38131706201533	8.19494008389441e-08	8.19494008389441e-08\\
0.000481052124448171	-5.35112627565448	9.63620494144599e-08	9.63620494144599e-08\\
0.000481052124448171	-5.33773564516461	1.03510985379045e-07	1.03510985379045e-07\\
0.000481052124448171	-5.31611466506327	1.16146356381091e-07	1.16146356381091e-07\\
0.000481052124448171	-5.17465728110385	2.43922284007069e-07	2.43922284007069e-07\\
0.000481052124448171	-5.04953248195794	4.6243199655091e-07	4.6243199655091e-07\\
0.000481052124448171	-4.87945924274598	1.0758081268205e-06	1.0758081268205e-06\\
0.000481052124448171	-4.78445547390005	1.7025485661085e-06	1.7025485661085e-06\\
0.000481052124448171	-4.58002274603584	4.43412010783404e-06	4.43412010783404e-06\\
0.000481052124448171	-4.57866361112272	4.46180389017054e-06	4.46180389017054e-06\\
0.000481052124448171	-4.55949544653273	4.87019517051706e-06	4.87019517051706e-06\\
0.000481052124448171	-4.49804058042264	6.43305051118852e-06	6.43305051118852e-06\\
0.000481052124448171	-4.48263449337456	6.89383390595486e-06	6.89383390595486e-06\\
0.000481052124448171	-4.24365249194375	1.95571341819888e-05	1.95571341819888e-05\\
0.000481052124448171	-4.20990691250651	2.25554172488929e-05	2.25554172488929e-05\\
0.000481052124448171	-4.10627752268048	3.47047244580512e-05	3.47047244580512e-05\\
0.000481052124448171	-3.98917125258091	5.57506870839685e-05	5.57506870839685e-05\\
0.000481052124448171	-3.96947302574733	6.02965763264148e-05	6.02965763264148e-05\\
0.000481052124448171	-3.92086786866228	7.30417323692752e-05	7.30417323692752e-05\\
0.000481052124448171	-3.79586129160405	0.000118315159024145	0.000118315159024145\\
0.000481052124448171	-3.63912838214968	0.000211876950706293	0.000211876950706293\\
0.000481052124448171	-3.59236284792068	0.000250910916122838	0.000250910916122838\\
0.000481052124448171	-3.51531618904104	0.000329939538623629	0.000329939538623629\\
0.000481052124448171	-3.46316520381718	0.000395787227033933	0.000395787227033933\\
0.000481052124448171	-3.37709894095412	0.000531251076905402	0.000531251076905402\\
0.000481052124448171	-3.27045485063943	0.00075725186352376	0.00075725186352376\\
0.000481052124448171	-3.19671587701734	0.000961156432482449	0.000961156432482449\\
0.000481052124448171	-3.09881307794657	0.00130807534009975	0.00130807534009975\\
0.000481052124448171	-3.06743209858771	0.00144095812533106	0.00144095812533106\\
0.000481052124448171	-2.99209252604847	0.00181043881414739	0.00181043881414739\\
0.000481052124448171	-2.91610547769768	0.00226605972287621	0.00226605972287621\\
0.000481052124448171	-2.87643302831633	0.00254198332683631	0.00254198332683631\\
0.000481052124448171	-2.84265740441282	0.00279974274853099	0.00279974274853099\\
0.000481052124448171	-2.83071878963649	0.00289618300211975	0.00289618300211975\\
0.000481052124448171	-2.78355866334567	0.0033061311890634	0.0033061311890634\\
0.000481052124448171	-2.70811347882641	0.00406713487551274	0.00406713487551274\\
0.000481052124448171	-2.65243343666775	0.00472173600143369	0.00472173600143369\\
0.000481052124448171	-2.64109820716134	0.00486554253269315	0.00486554253269315\\
0.000481052124448171	-2.6149418356898	0.00521176043897083	0.00521176043897083\\
0.000481052124448171	-2.56842606354897	0.00587950088561181	0.00587950088561181\\
0.000481052124448171	-2.26283731174309	0.0123007685868124	0.0123007685868124\\
0.000481052124448171	-2.13836762688047	0.0161766693887632	0.0161766693887632\\
0.000481052124448171	-2.13327260321624	0.0163536660761681	0.0163536660761681\\
0.000481052124448171	-1.94247716844443	0.0241254987817681	0.0241254987817681\\
0.000481052124448171	-1.93573820960509	0.0244428292037541	0.0244428292037541\\
0.000481052124448171	-1.91918921280614	0.025235064596617	0.025235064596617\\
0.000481052124448171	-1.89146945668762	0.0266036851077135	0.0266036851077135\\
0.000481052124448171	-1.8495961706385	0.0287712061236226	0.0287712061236226\\
0.000481052124448171	-1.82295252188246	0.0302138415348401	0.0302138415348401\\
0.000481052124448171	-1.78542346311054	0.032330453716489	0.032330453716489\\
0.000481052124448171	-1.75140104803788	0.0343353446997393	0.0343353446997393\\
0.000481052124448171	-1.71304350332964	0.0366942135876162	0.0366942135876162\\
0.000481052124448171	-1.68885342389757	0.0382355286662198	0.0382355286662198\\
0.000481052124448171	-1.4117489561574	0.058754076582863	0.058754076582863\\
0.000481052124448171	-1.36610926818959	0.0625990955895541	0.0625990955895541\\
0.000481052124448171	-1.36259173572184	0.0629002399030762	0.0629002399030762\\
0.000481052124448171	-1.34676030434052	0.0642637968825118	0.0642637968825118\\
0.000481052124448171	-1.3265791215592	0.0660209432716997	0.0660209432716997\\
0.000481052124448171	-1.30708225597957	0.0677379161822845	0.0677379161822845\\
0.000481052124448171	-1.119465181194	0.0850532006679891	0.0850532006679891\\
0.000481052124448171	-1.09394991869479	0.0874891586514625	0.0874891586514625\\
0.000481052124448171	-1.07930227698726	0.0888928217741645	0.0888928217741645\\
0.000481052124448171	-0.790324989142979	0.116462729414901	0.116462729414901\\
0.000481052124448171	-0.765501461348265	0.118733543612224	0.118733543612224\\
0.000481052124448171	-0.665086257991467	0.127575485376932	0.127575485376932\\
0.000481052124448171	-0.628119767936003	0.130661613140751	0.130661613140751\\
0.000481052124448171	-0.57280309059322	0.135074490341444	0.135074490341444\\
0.000481052124448171	-0.568847987134404	0.135379789017654	0.135379789017654\\
0.000481052124448171	-0.553234621936247	0.136570890401393	0.136570890401393\\
0.000481052124448171	-0.397447866428711	0.147068092468971	0.147068092468971\\
0.000481052124448171	-0.352880332504465	0.149547763834007	0.149547763834007\\
0.000481052124448171	-0.341968321578869	0.150115790111565	0.150115790111565\\
0.000481052124448171	-0.317290739707538	0.151341880993661	0.151341880993661\\
0.000481052124448171	-0.317034387844909	0.151354186377919	0.151354186377919\\
0.000481052124448171	-0.294385064605215	0.152405817292688	0.152405817292688\\
0.000481052124448171	-0.263939588208782	0.153706669681202	0.153706669681202\\
0.000481052124448171	-0.262953132986157	0.153746619859853	0.153746619859853\\
0.000481052124448171	-0.262477813322967	0.15376581998793	0.15376581998793\\
0.000481052124448171	-0.238649580756523	0.15468662337397	0.15468662337397\\
0.000481052124448171	-0.210365934367905	0.155671992845334	0.155671992845334\\
0.000481052124448171	-0.19855916136664	0.156048245675337	0.156048245675337\\
0.000481052124448171	-0.19278441099114	0.156224672941973	0.156224672941973\\
0.000481052124448171	-0.127595528088321	0.157864613240637	0.157864613240637\\
0.000481052124448171	-0.118634591628681	0.158038869727023	0.158038869727023\\
0.000481052124448171	-0.115550686411318	0.158095948278831	0.158095948278831\\
0.000481052124448171	-0.10940074360478	0.158205344115217	0.158205344115217\\
0.000481052124448171	-0.0977293650234219	0.158396689964509	0.158396689964509\\
0.000481052124448171	-0.0548685601440777	0.158915532261358	0.158915532261358\\
0.000481052124448171	-0.0545005541269458	0.158918730348813	0.158918730348813\\
0.000481052124448171	-0.0424464872922112	0.159011614182496	0.159011614182496\\
0.000481052124448171	-0.0337821473901365	0.159064134118096	0.159064134118096\\
0.000481052124448171	-0.0329092215040187	0.159068764273792	0.159068764273792\\
0.000481052124448171	-0.0315732382745776	0.159075616108338	0.159075616108338\\
0.000481052124448171	-0.0292737032413608	0.159086745401784	0.159086745401784\\
0.000481052124448171	-0.0207923214558776	0.159120525416021	0.159120525416021\\
0.000481052124448171	-0.0116992492947692	0.15914403308851	0.15914403308851\\
0.000481052124448171	-0.0114376155956189	0.159144514769174	0.159144514769174\\
0.000481052124448171	-0.00935502120348107	0.1591479604944	0.1591479604944\\
0.000481052124448171	-0.00688891518489597	0.159151148201828	0.159151148201828\\
0.000481052124448171	-0.00677832350190356	0.159151268478995	0.159151268478995\\
0.000481052124448171	-0.00530449134428117	0.159152685571467	0.159152685571467\\
0.000481052124448171	-0.00117654702270546	0.159154814520692	0.159154814520692\\
0.000481052124448171	0.00706555890519851	0.159150952050529	0.159150952050529\\
0.000481052124448171	0.0252108694023117	0.159104354237657	0.159104354237657\\
0.000481052124448171	0.0276565971771417	0.159094068518877	0.159094068518877\\
0.000481052124448171	0.0417464613344697	0.159016300105129	0.159016300105129\\
0.000481052124448171	0.0535577002463906	0.158926826124998	0.158926826124998\\
0.000481052124448171	0.0575491987540401	0.158891589357342	0.158891589357342\\
0.000481052124448171	0.0642603312166203	0.158826657288849	0.158826657288849\\
0.000481052124448171	0.0643678352352609	0.158825559161579	0.158825559161579\\
0.000481052124448171	0.0819402142993944	0.158621521625535	0.158621521625535\\
0.000481052124448171	0.0976429270577	0.158398027438818	0.158398027438818\\
0.000481052124448171	0.116464833086862	0.158079183391605	0.158079183391605\\
0.000481052124448171	0.139018907727481	0.157624396964041	0.157624396964041\\
0.000481052124448171	0.166630675162482	0.156960660818312	0.156960660818312\\
0.000481052124448171	0.258178715714337	0.15393800743464	0.15393800743464\\
0.000481052124448171	0.362069853750091	0.149057301727836	0.149057301727836\\
0.000481052124448171	0.36840551675891	0.148712778490497	0.148712778490497\\
0.000481052124448171	0.455295019995092	0.143485117533161	0.143485117533161\\
0.000481052124448171	0.487158061232025	0.141346823111895	0.141346823111895\\
0.000481052124448171	0.503863371211972	0.140181631336088	0.140181631336088\\
0.000481052124448171	0.551098581420598	0.136732063999274	0.136732063999274\\
0.000481052124448171	0.551229925151555	0.136722166054152	0.136722166054152\\
0.000481052124448171	0.561757455841525	0.135923520360917	0.135923520360917\\
0.000481052124448171	0.652066959060987	0.128674046750678	0.128674046750678\\
0.000481052124448171	0.700001210378557	0.124571176283128	0.124571176283128\\
0.000481052124448171	0.840498465504729	0.111794153112209	0.111794153112209\\
0.000481052124448171	0.946163202489589	0.101724247248648	0.101724247248648\\
0.000481052124448171	1.09809938403689	0.0870921687031193	0.0870921687031193\\
0.000481052124448171	1.14944326279193	0.082209279885834	0.082209279885834\\
0.000481052124448171	1.30410843123873	0.0680014274354275	0.0680014274354275\\
0.000481052124448171	1.43196483675016	0.0570892852403342	0.0570892852403342\\
0.000481052124448171	1.45756032851411	0.0550167146196018	0.0550167146196018\\
0.000481052124448171	1.5490641126172	0.0479461393671222	0.0479461393671222\\
0.000481052124448171	1.58451914275711	0.0453553272791622	0.0453553272791622\\
0.000481052124448171	1.63696472143613	0.0416812483267274	0.0416812483267274\\
0.000481052124448171	1.7113521020209	0.0368006345532676	0.0368006345532676\\
0.000481052124448171	1.86679452278968	0.0278662757080431	0.0278662757080431\\
0.000481052124448171	1.91774192821129	0.0253052287731993	0.0253052287731993\\
0.000481052124448171	1.97373139298229	0.0226933128060495	0.0226933128060495\\
0.000481052124448171	2.01460291259671	0.0209170716131088	0.0209170716131088\\
0.000481052124448171	2.02370156162591	0.020536300814246	0.020536300814246\\
0.000481052124448171	2.13237820758129	0.0163848919352621	0.0163848919352621\\
0.000481052124448171	2.14910175659692	0.0158086762136408	0.0158086762136408\\
0.000481052124448171	2.52196718590426	0.00661750793014663	0.00661750793014663\\
0.000481052124448171	2.57902693589173	0.00572125466770643	0.00572125466770643\\
0.000481052124448171	2.6874068997276	0.00430079622651764	0.00430079622651764\\
0.000481052124448171	2.71661488173683	0.00397442422687661	0.00397442422687661\\
0.000481052124448171	2.92837254373747	0.00218626633584964	0.00218626633584964\\
0.000481052124448171	2.95927201069857	0.00199617466228417	0.00199617466228417\\
0.000481052124448171	3.12069201055704	0.00122203656735805	0.00122203656735805\\
0.000481052124448171	3.15761499719583	0.00108829457580587	0.00108829457580587\\
0.000481052124448171	3.19106029960842	0.000978675824009903	0.000978675824009903\\
0.000481052124448171	3.1917545723558	0.000976509765493654	0.000976509765493654\\
0.000481052124448171	3.23428556007998	0.000851783029152284	0.000851783029152284\\
0.000481052124448171	3.45700403370755	0.000404315264500221	0.000404315264500221\\
0.000481052124448171	3.55770737564084	0.000284005183712867	0.000284005183712867\\
0.000481052124448171	3.62068507523308	0.000226547167628081	0.000226547167628081\\
0.000481052124448171	3.73929580382039	0.000146418186950419	0.000146418186950419\\
0.000481052124448171	3.82024668800656	0.000107823000371882	0.000107823000371882\\
0.000481052124448171	4.09452150300821	3.64186208827145e-05	3.64186208827145e-05\\
0.000481052124448171	4.09578518667062	3.62306421196583e-05	3.62306421196583e-05\\
0.000481052124448171	4.10930257947617	3.42761415669493e-05	3.42761415669493e-05\\
0.000481052124448171	4.1847039545815	2.50722029960359e-05	2.50722029960359e-05\\
0.000481052124448171	4.18690036711604	2.48427518457906e-05	2.48427518457906e-05\\
0.000481052124448171	4.20258562741922	2.32608199495382e-05	2.32608199495382e-05\\
0.000481052124448171	4.35671055426668	1.20271903491255e-05	1.20271903491255e-05\\
0.000481052124448171	4.45809785949909	7.69303299486594e-06	7.69303299486594e-06\\
0.000481052124448171	4.52135202219773	5.79109458685465e-06	5.79109458685465e-06\\
0.000481052124448171	4.7367613644976	2.13652197967479e-06	2.13652197967479e-06\\
0.000481052124448171	4.75654133127884	1.94505578475561e-06	1.94505578475561e-06\\
0.000481052124448171	4.99956494895721	5.94406729839168e-07	5.94406729839168e-07\\
0.000481052124448171	5.04845325604475	4.64958667991554e-07	4.64958667991554e-07\\
0.000481052124448171	5.06685626463353	4.23635091577811e-07	4.23635091577811e-07\\
0.000481052124448171	5.14869967249627	2.78894757124324e-07	2.78894757124324e-07\\
0.000481052124448171	5.30803197776341	1.21241802144443e-07	1.21241802144443e-07\\
0.000481052124448171	5.66871903635036	1.67466945465267e-08	1.67466945465267e-08\\
0.000481052124448171	5.70571153224712	1.35693912142764e-08	1.35693912142764e-08\\
0.000481052124448171	5.71893940480377	1.25818424211881e-08	1.25818424211881e-08\\
0.000481052124448171	5.79367630919147	8.18289554829665e-09	8.18289554829665e-09\\
0.000481052124448171	5.89003900805956	4.66043549018206e-09	4.66043549018206e-09\\
0.000481052124448171	6.04791116716709	1.81624995633183e-09	1.81624995633183e-09\\
0.000481052124448171	6.08735774461523	1.42964548273975e-09	1.42964548273975e-09\\
0.000481052124448171	6.25770973798712	4.99535342511442e-10	4.99535342511442e-10\\
0.000481052124448171	6.33421273325968	3.0859151941513e-10	3.0859151941513e-10\\
0.000481052124448171	6.34457480923486	2.88971821189763e-10	2.88971821189763e-10\\
0.000481052124448171	6.37089122636784	2.44451377646739e-10	2.44451377646739e-10\\
0.000481052124448171	6.40068786051156	2.02095708564026e-10	2.02095708564026e-10\\
0.000481052124448171	6.48562099633152	1.16921653206992e-10	1.16921653206992e-10\\
0.000481052124448171	6.65727360949725	3.78449662119331e-11	3.78449662119331e-11\\
0.000481052124448171	6.69178943927017	3.00577636109249e-11	3.00577636109249e-11\\
0.000481052124448171	6.70249349284102	2.79784458601571e-11	2.79784458601571e-11\\
0.000481052124448171	6.88608532626465	8.03702004658845e-12	8.03702004658845e-12\\
0.000481052124448171	6.90491375367945	7.05846044848144e-12	7.05846044848144e-12\\
0.000481052124448171	7.03301125999215	2.89076230941365e-12	2.89076230941365e-12\\
0.000481052124448171	7.17185384462208	1.07831555199899e-12	1.07831555199899e-12\\
0.000481052124448171	7.24298657721048	6.45788424555951e-13	6.45788424555951e-13\\
0.000481052124448171	7.24776372185338	6.23818667316556e-13	6.23818667316556e-13\\
0.000481052124448171	7.25072460121043	6.1057161459602e-13	6.1057161459602e-13\\
0.000481052124448171	7.56029643969675	6.16737308855499e-14	6.16737308855499e-14\\
0.000481052124448171	7.65685016180242	2.95836549935258e-14	2.95836549935258e-14\\
0.000481052124448171	7.66011364786122	2.88534238547735e-14	2.88534238547735e-14\\
0.000481052124448171	7.66553512665701	2.76792995122124e-14	2.76792995122124e-14\\
0.000481052124448171	7.68809712384273	2.32773438363334e-14	2.32773438363334e-14\\
0.000481052124448171	7.99473480978791	2.1022472116775e-15	2.1022472116775e-15\\
0.000481052124448171	8.00277468901713	1.97130912244709e-15	1.97130912244709e-15\\
0.000481052124448171	8.10700273053115	8.51421968075609e-16	8.51421968075609e-16\\
0.000481052124448171	8.11341300518876	8.08288618128983e-16	8.08288618128983e-16\\
0.000481052124448171	8.16091433081819	5.4916181018354e-16	5.4916181018354e-16\\
0.000481052124448171	8.4263009756926	6.0787272021102e-17	6.0787272021102e-17\\
0.000481052124448171	8.43167995960995	5.80927587090301e-17	5.80927587090301e-17\\
0.000481052124448171	8.55151590704134	2.0998317964509e-17	2.0998317964509e-17\\
0.000481052124448171	8.560030124411	1.95230657665641e-17	1.95230657665641e-17\\
0.000481052124448171	8.62636622596679	1.10403568039782e-17	1.10403568039782e-17\\
0.000481052124448171	8.63961940648159	9.84676275993e-18	9.84676275993e-18\\
0.000481052124448171	8.67701171835745	7.12342259537594e-18	7.12342259537594e-18\\
0.000481052124448171	8.68066941326515	6.90084425958124e-18	6.90084425958124e-18\\
0.000481052124448171	8.68922515711246	6.40665680941456e-18	6.40665680941456e-18\\
0.000481052124448171	8.73702891646833	4.22414700524334e-18	4.22414700524334e-18\\
0.000481052124448171	8.78579554324503	2.75537301180877e-18	2.75537301180877e-18\\
0.000481052124448171	8.79755482021605	2.48474262914559e-18	2.48474262914559e-18\\
0.000481052124448171	8.80813417900733	2.26379053023471e-18	2.26379053023471e-18\\
0.000481052124448171	8.87783953867752	1.2221811062128e-18	1.2221811062128e-18\\
0.000481052124448171	8.90510581382788	9.59061299456307e-19	9.59061299456307e-19\\
0.000481052124448171	9.0377437318851	2.91781107453706e-19	2.91781107453706e-19\\
0.000481052124448171	9.23447011934336	4.83608488459037e-20	4.83608488459037e-20\\
0.000481052124448171	9.35387434407783	1.594152194414e-20	1.594152194414e-20\\
0.000481052124448171	9.393659457282	1.09790704175076e-20	1.09790704175076e-20\\
0.000481052124448171	9.53507648759292	2.87935974490527e-21	2.87935974490527e-21\\
0.000481052124448171	9.64177644620874	1.0350846920396e-21	1.0350846920396e-21\\
0.000481052124448171	9.80885023439559	2.03851867289994e-22	2.03851867289994e-22\\
0.000481052124448171	9.84912655309268	1.37210757592215e-22	1.37210757592215e-22\\
0.000481052124448171	9.99013391093181	3.38783873769239e-23	3.38783873769239e-23\\
0.000481052124448171	9.99998804670389	3.07006731981699e-23	3.07006731981699e-23\\
0.00711667267236492	-9.99030693937904	3.3819023527879e-23	3.3819023527879e-23\\
0.00711667267236492	-9.96580280520765	4.31864619690645e-23	4.31864619690645e-23\\
0.00711667267236492	-9.96474212965218	4.36453604442873e-23	4.36453604442873e-23\\
0.00711667267236492	-9.96062797256485	4.54714673485413e-23	4.54714673485413e-23\\
0.00711667267236492	-9.77838625189773	2.74711373689076e-22	2.74711373689076e-22\\
0.00711667267236492	-9.74736123549529	3.71896025668627e-22	3.71896025668627e-22\\
0.00711667267236492	-9.71283689375303	5.20369730757629e-22	5.20369730757629e-22\\
0.00711667267236492	-9.63656292280022	1.08840364884505e-21	1.08840364884505e-21\\
0.00711667267236492	-9.43995212553828	7.09958617206029e-21	7.09958617206029e-21\\
0.00711667267236492	-9.43389908384248	7.51693594561091e-21	7.51693594561091e-21\\
0.00711667267236492	-9.32743243841801	2.04071762576011e-20	2.04071762576011e-20\\
0.00711667267236492	-9.25174688885535	4.12220915462151e-20	4.12220915462151e-20\\
0.00711667267236492	-9.19449550352279	6.98961648012914e-20	6.98961648012914e-20\\
0.00711667267236492	-9.07149283172167	2.14947425348526e-19	2.14947425348526e-19\\
0.00711667267236492	-8.95934539406217	5.90783497557003e-19	5.90783497557003e-19\\
0.00711667267236492	-8.7549188354774	3.61223746254664e-18	3.61223746254664e-18\\
0.00711667267236492	-8.7213363397341	4.84416800685389e-18	4.84416800685389e-18\\
0.00711667267236492	-8.70076181601605	5.79503313390735e-18	5.79503313390735e-18\\
0.00711667267236492	-8.51141255279603	2.95640016880733e-17	2.95640016880733e-17\\
0.00711667267236492	-8.43830635698433	5.49334359489041e-17	5.49334359489041e-17\\
0.00711667267236492	-8.32465017714586	1.42412674030594e-16	1.42412674030594e-16\\
0.00711667267236492	-8.27763034881914	2.10407723349077e-16	2.10407723349077e-16\\
0.00711667267236492	-8.24044276093431	2.86054066268734e-16	2.86054066268734e-16\\
0.00711667267236492	-8.13147624867571	6.9797011913223e-16	6.9797011913223e-16\\
0.00711667267236492	-8.12149578831507	7.56938769292565e-16	7.56938769292565e-16\\
0.00711667267236492	-8.09908529655034	9.07812594493517e-16	9.07812594493517e-16\\
0.00711667267236492	-7.90654973029464	4.23807724388686e-15	4.23807724388686e-15\\
0.00711667267236492	-7.85659894247381	6.28270445541837e-15	6.28270445541837e-15\\
0.00711667267236492	-7.84954448130426	6.64058274872311e-15	6.64058274872311e-15\\
0.00711667267236492	-7.69150530654428	2.2674638760327e-14	2.2674638760327e-14\\
0.00711667267236492	-7.68063534874499	2.46504295127905e-14	2.46504295127905e-14\\
0.00711667267236492	-7.64785375336551	3.16912459120911e-14	3.16912459120911e-14\\
0.00711667267236492	-7.61214449890523	4.16167224672503e-14	4.16167224672503e-14\\
0.00711667267236492	-7.5368500675712	7.36128449630933e-14	7.36128449630933e-14\\
0.00711667267236492	-7.53392682295941	7.52523639785384e-14	7.52523639785384e-14\\
0.00711667267236492	-7.50649351229422	9.24947216760683e-14	9.24947216760683e-14\\
0.00711667267236492	-7.49647814663894	9.97115685132594e-14	9.97115685132594e-14\\
0.00711667267236492	-7.49242426710782	1.02787454312642e-13	1.02787454312642e-13\\
0.00711667267236492	-7.2940972807324	4.45388277123479e-13	4.45388277123479e-13\\
0.00711667267236492	-7.20374503042723	8.57398473074821e-13	8.57398473074821e-13\\
0.00711667267236492	-7.14594055765585	1.29807902587469e-12	1.29807902587469e-12\\
0.00711667267236492	-7.14335996524587	1.3222342633373e-12	1.3222342633373e-12\\
0.00711667267236492	-7.12459682353055	1.51161524392837e-12	1.51161524392837e-12\\
0.00711667267236492	-7.10154360025262	1.78096966724988e-12	1.78096966724988e-12\\
0.00711667267236492	-7.06514792567349	2.30472443927384e-12	2.30472443927384e-12\\
0.00711667267236492	-6.83512681016472	1.14002977158855e-11	1.14002977158855e-11\\
0.00711667267236492	-6.73118118975832	2.30742810158273e-11	2.30742810158273e-11\\
0.00711667267236492	-6.67243365043422	3.42071031271934e-11	3.42071031271934e-11\\
0.00711667267236492	-6.60066826636865	5.50756637675031e-11	5.50756637675031e-11\\
0.00711667267236492	-6.53467469687326	8.49558771214681e-11	8.49558771214681e-11\\
0.00711667267236492	-6.16283992126716	9.00383495269617e-10	9.00383495269617e-10\\
0.00711667267236492	-6.15699249140778	9.33406181800441e-10	9.33406181800441e-10\\
0.00711667267236492	-6.1516395752093	9.64667993894852e-10	9.64667993894852e-10\\
0.00711667267236492	-6.1143915430244	1.21224192561103e-09	1.21224192561103e-09\\
0.00711667267236492	-6.00124212727009	2.40586597608109e-09	2.40586597608109e-09\\
0.00711667267236492	-5.85842615731918	5.61131405574308e-09	5.61131405574308e-09\\
0.00711667267236492	-5.83915605947336	6.28076446759226e-09	6.28076446759226e-09\\
0.00711667267236492	-5.80460435515484	7.68021534961439e-09	7.68021534961439e-09\\
0.00711667267236492	-5.78306088027687	8.70125157516158e-09	8.70125157516158e-09\\
0.00711667267236492	-5.73002217138653	1.1808107888694e-08	1.1808107888694e-08\\
0.00711667267236492	-5.72131149271564	1.24119640312668e-08	1.24119640312668e-08\\
0.00711667267236492	-5.68227141894506	1.55064987111448e-08	1.55064987111448e-08\\
0.00711667267236492	-5.61213760432421	2.30420130065512e-08	2.30420130065512e-08\\
0.00711667267236492	-5.60510796290129	2.39686280129119e-08	2.39686280129119e-08\\
0.00711667267236492	-5.56392146999199	3.01671138264208e-08	3.01671138264208e-08\\
0.00711667267236492	-5.46404956628757	5.23234484437158e-08	5.23234484437158e-08\\
0.00711667267236492	-5.38131706201533	8.19473351001046e-08	8.19473351001046e-08\\
0.00711667267236492	-5.35112627565448	9.63596203689015e-08	9.63596203689015e-08\\
0.00711667267236492	-5.33773564516461	1.03508376126743e-07	1.03508376126743e-07\\
0.00711667267236492	-5.31611466506327	1.16143428622779e-07	1.16143428622779e-07\\
0.00711667267236492	-5.17465728110385	2.43916135338125e-07	2.43916135338125e-07\\
0.00711667267236492	-5.04953248195794	4.62420339800206e-07	4.62420339800206e-07\\
0.00711667267236492	-4.87945924274598	1.0757810083961e-06	1.0757810083961e-06\\
0.00711667267236492	-4.78445547390005	1.70250564912969e-06	1.70250564912969e-06\\
0.00711667267236492	-4.58002274603584	4.43400833478833e-06	4.43400833478833e-06\\
0.00711667267236492	-4.57866361112272	4.46169141928612e-06	4.46169141928612e-06\\
0.00711667267236492	-4.55949544653273	4.87007240511284e-06	4.87007240511284e-06\\
0.00711667267236492	-4.49804058042264	6.4328883501213e-06	6.4328883501213e-06\\
0.00711667267236492	-4.48263449337456	6.89366012969406e-06	6.89366012969406e-06\\
0.00711667267236492	-4.24365249194375	1.95566411956917e-05	1.95566411956917e-05\\
0.00711667267236492	-4.20990691250651	2.25548486834004e-05	2.25548486834004e-05\\
0.00711667267236492	-4.10627752268048	3.47038496389983e-05	3.47038496389983e-05\\
0.00711667267236492	-3.98917125258091	5.57492817489879e-05	5.57492817489879e-05\\
0.00711667267236492	-3.96947302574733	6.02950564009689e-05	6.02950564009689e-05\\
0.00711667267236492	-3.92086786866228	7.30398911704145e-05	7.30398911704145e-05\\
0.00711667267236492	-3.79586129160405	0.000118312176595759	0.000118312176595759\\
0.00711667267236492	-3.63912838214968	0.000211871609819822	0.000211871609819822\\
0.00711667267236492	-3.59236284792068	0.000250904591288008	0.000250904591288008\\
0.00711667267236492	-3.51531618904104	0.000329931221675456	0.000329931221675456\\
0.00711667267236492	-3.46316520381718	0.000395777250230702	0.000395777250230702\\
0.00711667267236492	-3.37709894095412	0.000531237685398303	0.000531237685398303\\
0.00711667267236492	-3.27045485063943	0.000757232775103714	0.000757232775103714\\
0.00711667267236492	-3.19671587701734	0.000961132204139678	0.000961132204139678\\
0.00711667267236492	-3.09881307794657	0.00130804236680151	0.00130804236680151\\
0.00711667267236492	-3.06743209858771	0.00144092180239111	0.00144092180239111\\
0.00711667267236492	-2.99209252604847	0.00181039317752606	0.00181039317752606\\
0.00711667267236492	-2.91610547769768	0.0022660026011946	0.0022660026011946\\
0.00711667267236492	-2.87643302831633	0.00254191924981276	0.00254191924981276\\
0.00711667267236492	-2.84265740441282	0.00279967217403897	0.00279967217403897\\
0.00711667267236492	-2.83071878963649	0.00289610999661083	0.00289610999661083\\
0.00711667267236492	-2.78355866334567	0.00330604784978897	0.00330604784978897\\
0.00711667267236492	-2.70811347882641	0.00406703235324422	0.00406703235324422\\
0.00711667267236492	-2.65243343666775	0.00472161697831274	0.00472161697831274\\
0.00711667267236492	-2.64109820716134	0.00486541988457026	0.00486541988457026\\
0.00711667267236492	-2.6149418356898	0.00521162906356296	0.00521162906356296\\
0.00711667267236492	-2.56842606354897	0.00587935267814218	0.00587935267814218\\
0.00711667267236492	-2.26283731174309	0.0123004585152906	0.0123004585152906\\
0.00711667267236492	-2.13836762688047	0.0161762616155043	0.0161762616155043\\
0.00711667267236492	-2.13327260321624	0.0163532538412667	0.0163532538412667\\
0.00711667267236492	-1.94247716844443	0.0241248906384584	0.0241248906384584\\
0.00711667267236492	-1.93573820960509	0.0244422130613404	0.0244422130613404\\
0.00711667267236492	-1.91918921280614	0.0252344284839362	0.0252344284839362\\
0.00711667267236492	-1.89146945668762	0.0266030144955426	0.0266030144955426\\
0.00711667267236492	-1.8495961706385	0.0287704808736837	0.0287704808736837\\
0.00711667267236492	-1.82295252188246	0.0302130799196812	0.0302130799196812\\
0.00711667267236492	-1.78542346311054	0.0323296387468461	0.0323296387468461\\
0.00711667267236492	-1.75140104803788	0.0343344791918236	0.0343344791918236\\
0.00711667267236492	-1.71304350332964	0.0366932886185327	0.0366932886185327\\
0.00711667267236492	-1.68885342389757	0.0382345648444493	0.0382345648444493\\
0.00711667267236492	-1.4117489561574	0.0587525955399667	0.0587525955399667\\
0.00711667267236492	-1.36610926818959	0.0625975176233731	0.0625975176233731\\
0.00711667267236492	-1.36259173572184	0.0628986543458025	0.0628986543458025\\
0.00711667267236492	-1.34676030434052	0.0642621769533869	0.0642621769533869\\
0.00711667267236492	-1.3265791215592	0.0660192790493217	0.0660192790493217\\
0.00711667267236492	-1.30708225597957	0.0677362086793262	0.0677362086793262\\
0.00711667267236492	-1.119465181194	0.0850510566901413	0.0850510566901413\\
0.00711667267236492	-1.09394991869479	0.0874869532692241	0.0874869532692241\\
0.00711667267236492	-1.07930227698726	0.0888905810090996	0.0888905810090996\\
0.00711667267236492	-0.790324989142979	0.116459793681618	0.116459793681618\\
0.00711667267236492	-0.765501461348265	0.118730550637412	0.118730550637412\\
0.00711667267236492	-0.665086257991467	0.127572269518946	0.127572269518946\\
0.00711667267236492	-0.628119767936003	0.130658319489226	0.130658319489226\\
0.00711667267236492	-0.57280309059322	0.135071085452353	0.135071085452353\\
0.00711667267236492	-0.568847987134404	0.135376376432749	0.135376376432749\\
0.00711667267236492	-0.553234621936247	0.13656744779181	0.13656744779181\\
0.00711667267236492	-0.397447866428711	0.147064385251255	0.147064385251255\\
0.00711667267236492	-0.352880332504465	0.149543994109995	0.149543994109995\\
0.00711667267236492	-0.341968321578869	0.150112006069035	0.150112006069035\\
0.00711667267236492	-0.317290739707538	0.151338066044456	0.151338066044456\\
0.00711667267236492	-0.317034387844909	0.151350371118526	0.151350371118526\\
0.00711667267236492	-0.294385064605215	0.152401975524318	0.152401975524318\\
0.00711667267236492	-0.263939588208782	0.153702795121605	0.153702795121605\\
0.00711667267236492	-0.262953132986157	0.153742744293213	0.153742744293213\\
0.00711667267236492	-0.262477813322967	0.153761943937302	0.153761943937302\\
0.00711667267236492	-0.238649580756523	0.154682724112199	0.154682724112199\\
0.00711667267236492	-0.210365934367905	0.15566806874487	0.15566806874487\\
0.00711667267236492	-0.19855916136664	0.156044312090483	0.156044312090483\\
0.00711667267236492	-0.19278441099114	0.15622073490983	0.15622073490983\\
0.00711667267236492	-0.127595528088321	0.157860633869713	0.157860633869713\\
0.00711667267236492	-0.118634591628681	0.15803488596353	0.15803488596353\\
0.00711667267236492	-0.115550686411318	0.15809196307653	0.15809196307653\\
0.00711667267236492	-0.10940074360478	0.158201356155322	0.158201356155322\\
0.00711667267236492	-0.0977293650234219	0.158392697181265	0.158392697181265\\
0.00711667267236492	-0.0548685601440777	0.158911526399402	0.158911526399402\\
0.00711667267236492	-0.0545005541269458	0.158914724406241	0.158914724406241\\
0.00711667267236492	-0.0424464872922112	0.159007605898555	0.159007605898555\\
0.00711667267236492	-0.0337821473901365	0.15906012451026	0.15906012451026\\
0.00711667267236492	-0.0329092215040187	0.15906475454924	0.15906475454924\\
0.00711667267236492	-0.0315732382745776	0.15907160621107	0.15907160621107\\
0.00711667267236492	-0.0292737032413608	0.159082735223973	0.159082735223973\\
0.00711667267236492	-0.0207923214558776	0.159116514386701	0.159116514386701\\
0.00711667267236492	-0.0116992492947692	0.15914002146662	0.15914002146662\\
0.00711667267236492	-0.0114376155956189	0.159140503135143	0.159140503135143\\
0.00711667267236492	-0.00935502120348107	0.159143948773511	0.159143948773511\\
0.00711667267236492	-0.00688891518489597	0.159147136400585	0.159147136400585\\
0.00711667267236492	-0.00677832350190356	0.15914725667472	0.15914725667472\\
0.00711667267236492	-0.00530449134428117	0.159148673731471	0.159148673731471\\
0.00711667267236492	-0.00117654702270546	0.15915080262703	0.15915080262703\\
0.00711667267236492	0.00706555890519851	0.15914694025423	0.15914694025423\\
0.00711667267236492	0.0252108694023117	0.159100343615972	0.159100343615972\\
0.00711667267236492	0.0276565971771417	0.159090058156469	0.159090058156469\\
0.00711667267236492	0.0417464613344697	0.159012291703068	0.159012291703068\\
0.00711667267236492	0.0535577002463906	0.158922819978352	0.158922819978352\\
0.00711667267236492	0.0575491987540401	0.158887584098926	0.158887584098926\\
0.00711667267236492	0.0642603312166203	0.158822653667208	0.158822653667208\\
0.00711667267236492	0.0643678352352609	0.158821555567619	0.158821555567619\\
0.00711667267236492	0.0819402142993944	0.158617523174849	0.158617523174849\\
0.00711667267236492	0.0976429270577	0.15839403462186	0.15839403462186\\
0.00711667267236492	0.116464833086862	0.158075198611906	0.158075198611906\\
0.00711667267236492	0.139018907727481	0.157620423648367	0.157620423648367\\
0.00711667267236492	0.166630675162482	0.156956704233761	0.156956704233761\\
0.00711667267236492	0.258178715714337	0.153934127043599	0.153934127043599\\
0.00711667267236492	0.362069853750091	0.149053544367143	0.149053544367143\\
0.00711667267236492	0.36840551675891	0.148709029814372	0.148709029814372\\
0.00711667267236492	0.455295019995092	0.143481500633255	0.143481500633255\\
0.00711667267236492	0.487158061232025	0.141343260113028	0.141343260113028\\
0.00711667267236492	0.503863371211972	0.140178097708783	0.140178097708783\\
0.00711667267236492	0.551098581420598	0.136728617326909	0.136728617326909\\
0.00711667267236492	0.551229925151555	0.136718719631289	0.136718719631289\\
0.00711667267236492	0.561757455841525	0.135920094069909	0.135920094069909\\
0.00711667267236492	0.652066959060987	0.128670803200716	0.128670803200716\\
0.00711667267236492	0.700001210378557	0.124568036156239	0.124568036156239\\
0.00711667267236492	0.840498465504729	0.111791335062025	0.111791335062025\\
0.00711667267236492	0.946163202489589	0.101721683035532	0.101721683035532\\
0.00711667267236492	1.09809938403689	0.0870899733280018	0.0870899733280018\\
0.00711667267236492	1.14944326279193	0.0822072075960956	0.0822072075960956\\
0.00711667267236492	1.30410843123873	0.0679997132900115	0.0679997132900115\\
0.00711667267236492	1.43196483675016	0.0570878461626517	0.0570878461626517\\
0.00711667267236492	1.45756032851411	0.055015327786226	0.055015327786226\\
0.00711667267236492	1.5490641126172	0.0479449307652133	0.0479449307652133\\
0.00711667267236492	1.58451914275711	0.0453541839851274	0.0453541839851274\\
0.00711667267236492	1.63696472143613	0.0416801976470072	0.0416801976470072\\
0.00711667267236492	1.7113521020209	0.0367997069015785	0.0367997069015785\\
0.00711667267236492	1.86679452278968	0.0278655732691301	0.0278655732691301\\
0.00711667267236492	1.91774192821129	0.0253045908918556	0.0253045908918556\\
0.00711667267236492	1.97373139298229	0.0226927407645558	0.0226927407645558\\
0.00711667267236492	2.01460291259671	0.0209165443462003	0.0209165443462003\\
0.00711667267236492	2.02370156162591	0.0205357831456142	0.0205357831456142\\
0.00711667267236492	2.13237820758129	0.016384478913235	0.016384478913235\\
0.00711667267236492	2.14910175659692	0.0158082777165668	0.0158082777165668\\
0.00711667267236492	2.52196718590426	0.00661734111937057	0.00661734111937057\\
0.00711667267236492	2.57902693589173	0.00572111044922703	0.00572111044922703\\
0.00711667267236492	2.6874068997276	0.00430068781423256	0.00430068781423256\\
0.00711667267236492	2.71661488173683	0.003974324041611	0.003974324041611\\
0.00711667267236492	2.92837254373747	0.00218621122555918	0.00218621122555918\\
0.00711667267236492	2.95927201069857	0.00199612434372799	0.00199612434372799\\
0.00711667267236492	3.12069201055704	0.00122200576288145	0.00122200576288145\\
0.00711667267236492	3.15761499719583	0.00108826714262941	0.00108826714262941\\
0.00711667267236492	3.19106029960842	0.000978651154047216	0.000978651154047216\\
0.00711667267236492	3.1917545723558	0.000976485150131869	0.000976485150131869\\
0.00711667267236492	3.23428556007998	0.000851761557838667	0.000851761557838667\\
0.00711667267236492	3.45700403370755	0.000404305072726556	0.000404305072726556\\
0.00711667267236492	3.55770737564084	0.000283998024654562	0.000283998024654562\\
0.00711667267236492	3.62068507523308	0.000226541456942238	0.000226541456942238\\
0.00711667267236492	3.73929580382039	0.00014641449611519	0.00014641449611519\\
0.00711667267236492	3.82024668800656	0.000107820282424498	0.000107820282424498\\
0.00711667267236492	4.09452150300821	3.64177028606318e-05	3.64177028606318e-05\\
0.00711667267236492	4.09578518667062	3.62297288360486e-05	3.62297288360486e-05\\
0.00711667267236492	4.10930257947617	3.42752775513961e-05	3.42752775513961e-05\\
0.00711667267236492	4.1847039545815	2.50715709886876e-05	2.50715709886876e-05\\
0.00711667267236492	4.18690036711604	2.48421256223303e-05	2.48421256223303e-05\\
0.00711667267236492	4.20258562741922	2.3260233602613e-05	2.3260233602613e-05\\
0.00711667267236492	4.35671055426668	1.20268871738249e-05	1.20268871738249e-05\\
0.00711667267236492	4.45809785949909	7.69283907280076e-06	7.69283907280076e-06\\
0.00711667267236492	4.52135202219773	5.79094860788606e-06	5.79094860788606e-06\\
0.00711667267236492	4.7367613644976	2.13646812331477e-06	2.13646812331477e-06\\
0.00711667267236492	4.75654133127884	1.94500675477811e-06	1.94500675477811e-06\\
0.00711667267236492	4.99956494895721	5.94391746336473e-07	5.94391746336473e-07\\
0.00711667267236492	5.04845325604475	4.64946947549801e-07	4.64946947549801e-07\\
0.00711667267236492	5.06685626463353	4.23624412799766e-07	4.23624412799766e-07\\
0.00711667267236492	5.14869967249627	2.78887726887055e-07	2.78887726887055e-07\\
0.00711667267236492	5.30803197776341	1.21238745942724e-07	1.21238745942724e-07\\
0.00711667267236492	5.66871903635036	1.67462724043633e-08	1.67462724043633e-08\\
0.00711667267236492	5.70571153224712	1.35690491639604e-08	1.35690491639604e-08\\
0.00711667267236492	5.71893940480377	1.25815252645001e-08	1.25815252645001e-08\\
0.00711667267236492	5.79367630919147	8.18268927802526e-09	8.18268927802526e-09\\
0.00711667267236492	5.89003900805956	4.66031801229325e-09	4.66031801229325e-09\\
0.00711667267236492	6.04791116716709	1.81620417322618e-09	1.81620417322618e-09\\
0.00711667267236492	6.08735774461523	1.42960944496315e-09	1.42960944496315e-09\\
0.00711667267236492	6.25770973798712	4.99522750478456e-10	4.99522750478456e-10\\
0.00711667267236492	6.33421273325968	3.08583740596974e-10	3.08583740596974e-10\\
0.00711667267236492	6.34457480923486	2.88964536934987e-10	2.88964536934987e-10\\
0.00711667267236492	6.37089122636784	2.44445215640673e-10	2.44445215640673e-10\\
0.00711667267236492	6.40068786051156	2.02090614238136e-10	2.02090614238136e-10\\
0.00711667267236492	6.48562099633152	1.16918705905393e-10	1.16918705905393e-10\\
0.00711667267236492	6.65727360949725	3.78440122352625e-11	3.78440122352625e-11\\
0.00711667267236492	6.69178943927017	3.0057005930099e-11	3.0057005930099e-11\\
0.00711667267236492	6.70249349284102	2.79777405937161e-11	2.79777405937161e-11\\
0.00711667267236492	6.88608532626465	8.03681745347255e-12	8.03681745347255e-12\\
0.00711667267236492	6.90491375367945	7.05828252239846e-12	7.05828252239846e-12\\
0.00711667267236492	7.03301125999215	2.89068944054681e-12	2.89068944054681e-12\\
0.00711667267236492	7.17185384462208	1.0782883703687e-12	1.0782883703687e-12\\
0.00711667267236492	7.24298657721048	6.45772145849617e-13	6.45772145849617e-13\\
0.00711667267236492	7.24776372185338	6.23802942412694e-13	6.23802942412694e-13\\
0.00711667267236492	7.25072460121043	6.1055622361713e-13	6.1055622361713e-13\\
0.00711667267236492	7.56029643969675	6.16721762454922e-14	6.16721762454922e-14\\
0.00711667267236492	7.65685016180242	2.95829092637889e-14	2.95829092637889e-14\\
0.00711667267236492	7.66011364786122	2.8852696532332e-14	2.8852696532332e-14\\
0.00711667267236492	7.66553512665701	2.76786017865004e-14	2.76786017865004e-14\\
0.00711667267236492	7.68809712384273	2.32767570728824e-14	2.32767570728824e-14\\
0.00711667267236492	7.99473480978791	2.10219421929842e-15	2.10219421929842e-15\\
0.00711667267236492	8.00277468901713	1.9712594306888e-15	1.9712594306888e-15\\
0.00711667267236492	8.10700273053115	8.51400505863439e-16	8.51400505863439e-16\\
0.00711667267236492	8.11341300518876	8.08268243200373e-16	8.08268243200373e-16\\
0.00711667267236492	8.16091433081819	5.49147967191783e-16	5.49147967191783e-16\\
0.00711667267236492	8.4263009756926	6.07857397264488e-17	6.07857397264488e-17\\
0.00711667267236492	8.43167995960995	5.80912943362987e-17	5.80912943362987e-17\\
0.00711667267236492	8.55151590704134	2.09977886495838e-17	2.09977886495838e-17\\
0.00711667267236492	8.560030124411	1.95225736390464e-17	1.95225736390464e-17\\
0.00711667267236492	8.62636622596679	1.1040078504276e-17	1.1040078504276e-17\\
0.00711667267236492	8.63961940648159	9.84651454773973e-18	9.84651454773973e-18\\
0.00711667267236492	8.67701171835745	7.12324303176019e-18	7.12324303176019e-18\\
0.00711667267236492	8.68066941326515	6.90067030660703e-18	6.90067030660703e-18\\
0.00711667267236492	8.68922515711246	6.40649531366638e-18	6.40649531366638e-18\\
0.00711667267236492	8.73702891646833	4.22404052509288e-18	4.22404052509288e-18\\
0.00711667267236492	8.78579554324503	2.75530355576653e-18	2.75530355576653e-18\\
0.00711667267236492	8.79755482021605	2.48467999501645e-18	2.48467999501645e-18\\
0.00711667267236492	8.80813417900733	2.26373346575377e-18	2.26373346575377e-18\\
0.00711667267236492	8.87783953867752	1.22215029809274e-18	1.22215029809274e-18\\
0.00711667267236492	8.90510581382788	9.59037123926588e-19	9.59037123926588e-19\\
0.00711667267236492	9.0377437318851	2.9177375238387e-19	2.9177375238387e-19\\
0.00711667267236492	9.23447011934336	4.83596297902091e-20	4.83596297902091e-20\\
0.00711667267236492	9.35387434407783	1.59411200983583e-20	1.59411200983583e-20\\
0.00711667267236492	9.393659457282	1.09787936626815e-20	1.09787936626815e-20\\
0.00711667267236492	9.53507648759292	2.87928716346847e-21	2.87928716346847e-21\\
0.00711667267236492	9.64177644620874	1.03505860015085e-21	1.03505860015085e-21\\
0.00711667267236492	9.80885023439559	2.03846728695746e-22	2.03846728695746e-22\\
0.00711667267236492	9.84912655309268	1.37207298853185e-22	1.37207298853185e-22\\
0.00711667267236492	9.99013391093181	3.38775333877562e-23	3.38775333877562e-23\\
0.00711667267236492	9.99998804670389	3.06998993112059e-23	3.06998993112059e-23\\
0.0110160936671709	-9.99030693937904	3.38178279232655e-23	3.38178279232655e-23\\
0.0110160936671709	-9.96580280520765	4.31849351972129e-23	4.31849351972129e-23\\
0.0110160936671709	-9.96474212965218	4.36438174489887e-23	4.36438174489887e-23\\
0.0110160936671709	-9.96062797256485	4.5469859794849e-23	4.5469859794849e-23\\
0.0110160936671709	-9.77838625189773	2.74701661812401e-22	2.74701661812401e-22\\
0.0110160936671709	-9.74736123549529	3.71882878021012e-22	3.71882878021012e-22\\
0.0110160936671709	-9.71283689375303	5.20351334116156e-22	5.20351334116156e-22\\
0.0110160936671709	-9.63656292280022	1.08836517048913e-21	1.08836517048913e-21\\
0.0110160936671709	-9.43995212553828	7.09933518024871e-21	7.09933518024871e-21\\
0.0110160936671709	-9.43389908384248	7.51667019922447e-21	7.51667019922447e-21\\
0.0110160936671709	-9.32743243841801	2.04064548022917e-20	2.04064548022917e-20\\
0.0110160936671709	-9.25174688885535	4.12206342207903e-20	4.12206342207903e-20\\
0.0110160936671709	-9.19449550352279	6.98936937607827e-20	6.98936937607827e-20\\
0.0110160936671709	-9.07149283172167	2.14939826307909e-19	2.14939826307909e-19\\
0.0110160936671709	-8.95934539406217	5.90762611576227e-19	5.90762611576227e-19\\
0.0110160936671709	-8.7549188354774	3.61210975904356e-18	3.61210975904356e-18\\
0.0110160936671709	-8.7213363397341	4.8439967508857e-18	4.8439967508857e-18\\
0.0110160936671709	-8.70076181601605	5.79482826198536e-18	5.79482826198536e-18\\
0.0110160936671709	-8.51141255279603	2.95629565113318e-17	2.95629565113318e-17\\
0.0110160936671709	-8.43830635698433	5.49314938860471e-17	5.49314938860471e-17\\
0.0110160936671709	-8.32465017714586	1.42407639312488e-16	1.42407639312488e-16\\
0.0110160936671709	-8.27763034881914	2.10400284800636e-16	2.10400284800636e-16\\
0.0110160936671709	-8.24044276093431	2.86043953393623e-16	2.86043953393623e-16\\
0.0110160936671709	-8.13147624867571	6.97945443780684e-16	6.97945443780684e-16\\
0.0110160936671709	-8.12149578831507	7.56912009221154e-16	7.56912009221154e-16\\
0.0110160936671709	-8.09908529655034	9.07780500576753e-16	9.07780500576753e-16\\
0.0110160936671709	-7.90654973029464	4.23792741505753e-15	4.23792741505753e-15\\
0.0110160936671709	-7.85659894247381	6.28248234284246e-15	6.28248234284246e-15\\
0.0110160936671709	-7.84954448130426	6.64034798406877e-15	6.64034798406877e-15\\
0.0110160936671709	-7.69150530654428	2.26738371433707e-14	2.26738371433707e-14\\
0.0110160936671709	-7.68063534874499	2.46495580456642e-14	2.46495580456642e-14\\
0.0110160936671709	-7.64785375336551	3.16901255308422e-14	3.16901255308422e-14\\
0.0110160936671709	-7.61214449890523	4.16152511904308e-14	4.16152511904308e-14\\
0.0110160936671709	-7.5368500675712	7.3610242526717e-14	7.3610242526717e-14\\
0.0110160936671709	-7.53392682295941	7.52497035802137e-14	7.52497035802137e-14\\
0.0110160936671709	-7.50649351229422	9.24914517083279e-14	9.24914517083279e-14\\
0.0110160936671709	-7.49647814663894	9.97080434081889e-14	9.97080434081889e-14\\
0.0110160936671709	-7.49242426710782	1.02783820465719e-13	1.02783820465719e-13\\
0.0110160936671709	-7.2940972807324	4.45372531302834e-13	4.45372531302834e-13\\
0.0110160936671709	-7.20374503042723	8.573681614495e-13	8.573681614495e-13\\
0.0110160936671709	-7.14594055765585	1.298033134861e-12	1.298033134861e-12\\
0.0110160936671709	-7.14335996524587	1.32218751836301e-12	1.32218751836301e-12\\
0.0110160936671709	-7.12459682353055	1.5115618037645e-12	1.5115618037645e-12\\
0.0110160936671709	-7.10154360025262	1.78090670459371e-12	1.78090670459371e-12\\
0.0110160936671709	-7.06514792567349	2.30464296030477e-12	2.30464296030477e-12\\
0.0110160936671709	-6.83512681016472	1.1399894680933e-11	1.1399894680933e-11\\
0.0110160936671709	-6.73118118975832	2.30734652703103e-11	2.30734652703103e-11\\
0.0110160936671709	-6.67243365043422	3.42058938027942e-11	3.42058938027942e-11\\
0.0110160936671709	-6.60066826636865	5.50737166764634e-11	5.50737166764634e-11\\
0.0110160936671709	-6.53467469687326	8.49528736746497e-11	8.49528736746497e-11\\
0.0110160936671709	-6.16283992126716	9.00351663993949e-10	9.00351663993949e-10\\
0.0110160936671709	-6.15699249140778	9.33373183073078e-10	9.33373183073078e-10\\
0.0110160936671709	-6.1516395752093	9.64633889968022e-10	9.64633889968022e-10\\
0.0110160936671709	-6.1143915430244	1.21219906919806e-09	1.21219906919806e-09\\
0.0110160936671709	-6.00124212727009	2.40578092145325e-09	2.40578092145325e-09\\
0.0110160936671709	-5.85842615731918	5.61111567884535e-09	5.61111567884535e-09\\
0.0110160936671709	-5.83915605947336	6.28054242360076e-09	6.28054242360076e-09\\
0.0110160936671709	-5.80460435515484	7.67994383080794e-09	7.67994383080794e-09\\
0.0110160936671709	-5.78306088027687	8.70094395964108e-09	8.70094395964108e-09\\
0.0110160936671709	-5.73002217138653	1.18076904364202e-08	1.18076904364202e-08\\
0.0110160936671709	-5.72131149271564	1.24115252308548e-08	1.24115252308548e-08\\
0.0110160936671709	-5.68227141894506	1.55059505095866e-08	1.55059505095866e-08\\
0.0110160936671709	-5.61213760432421	2.30411984018058e-08	2.30411984018058e-08\\
0.0110160936671709	-5.60510796290129	2.39677806495277e-08	2.39677806495277e-08\\
0.0110160936671709	-5.56392146999199	3.0166047327844e-08	3.0166047327844e-08\\
0.0110160936671709	-5.46404956628757	5.23215986517993e-08	5.23215986517993e-08\\
0.0110160936671709	-5.38131706201533	8.19444380143322e-08	8.19444380143322e-08\\
0.0110160936671709	-5.35112627565448	9.63562137653205e-08	9.63562137653205e-08\\
0.0110160936671709	-5.33773564516461	1.03504716793057e-07	1.03504716793057e-07\\
0.0110160936671709	-5.31611466506327	1.16139322601831e-07	1.16139322601831e-07\\
0.0110160936671709	-5.17465728110385	2.43907512166127e-07	2.43907512166127e-07\\
0.0110160936671709	-5.04953248195794	4.6240399184471e-07	4.6240399184471e-07\\
0.0110160936671709	-4.87945924274598	1.07574297628865e-06	1.07574297628865e-06\\
0.0110160936671709	-4.78445547390005	1.70244546041352e-06	1.70244546041352e-06\\
0.0110160936671709	-4.58002274603584	4.43385157920323e-06	4.43385157920323e-06\\
0.0110160936671709	-4.57866361112272	4.46153368502038e-06	4.46153368502038e-06\\
0.0110160936671709	-4.55949544653273	4.86990023334596e-06	4.86990023334596e-06\\
0.0110160936671709	-4.49804058042264	6.43266092809115e-06	6.43266092809115e-06\\
0.0110160936671709	-4.48263449337456	6.89341641798999e-06	6.89341641798999e-06\\
0.0110160936671709	-4.24365249194375	1.95559498093654e-05	1.95559498093654e-05\\
0.0110160936671709	-4.20990691250651	2.2554051301385e-05	2.2554051301385e-05\\
0.0110160936671709	-4.10627752268048	3.47026227531098e-05	3.47026227531098e-05\\
0.0110160936671709	-3.98917125258091	5.57473108435183e-05	5.57473108435183e-05\\
0.0110160936671709	-3.96947302574733	6.02929247886373e-05	6.02929247886373e-05\\
0.0110160936671709	-3.92086786866228	7.30373089896851e-05	7.30373089896851e-05\\
0.0110160936671709	-3.79586129160405	0.00011830799390302	0.00011830799390302\\
0.0110160936671709	-3.63912838214968	0.000211864119518574	0.000211864119518574\\
0.0110160936671709	-3.59236284792068	0.000250895721052988	0.000250895721052988\\
0.0110160936671709	-3.51531618904104	0.000329919557610395	0.000329919557610395\\
0.0110160936671709	-3.46316520381718	0.00039576325830968	0.00039576325830968\\
0.0110160936671709	-3.37709894095412	0.000531218904541815	0.000531218904541815\\
0.0110160936671709	-3.27045485063943	0.000757206004638312	0.000757206004638312\\
0.0110160936671709	-3.19671587701734	0.000961098225213694	0.000961098225213694\\
0.0110160936671709	-3.09881307794657	0.00130799612355362	0.00130799612355362\\
0.0110160936671709	-3.06743209858771	0.00144087086145389	0.00144087086145389\\
0.0110160936671709	-2.99209252604847	0.00181032917465994	0.00181032917465994\\
0.0110160936671709	-2.91610547769768	0.00226592249115945	0.00226592249115945\\
0.0110160936671709	-2.87643302831633	0.00254182938529082	0.00254182938529082\\
0.0110160936671709	-2.84265740441282	0.00279957319717275	0.00279957319717275\\
0.0110160936671709	-2.83071878963649	0.00289600761037635	0.00289600761037635\\
0.0110160936671709	-2.78355866334567	0.0033059309710134	0.0033059309710134\\
0.0110160936671709	-2.70811347882641	0.00406688857136832	0.00406688857136832\\
0.0110160936671709	-2.65243343666775	0.00472145005489353	0.00472145005489353\\
0.0110160936671709	-2.64109820716134	0.00486524787728403	0.00486524787728403\\
0.0110160936671709	-2.6149418356898	0.00521144481673672	0.00521144481673672\\
0.0110160936671709	-2.56842606354897	0.00587914482526968	0.00587914482526968\\
0.0110160936671709	-2.26283731174309	0.0123000236569354	0.0123000236569354\\
0.0110160936671709	-2.13836762688047	0.0161756897358047	0.0161756897358047\\
0.0110160936671709	-2.13327260321624	0.0163526757043574	0.0163526757043574\\
0.0110160936671709	-1.94247716844443	0.0241240377507184	0.0241240377507184\\
0.0110160936671709	-1.93573820960509	0.0244413489552945	0.0244413489552945\\
0.0110160936671709	-1.91918921280614	0.0252335363706827	0.0252335363706827\\
0.0110160936671709	-1.89146945668762	0.0266020739986405	0.0266020739986405\\
0.0110160936671709	-1.8495961706385	0.0287694637502995	0.0287694637502995\\
0.0110160936671709	-1.82295252188246	0.0302120117960641	0.0302120117960641\\
0.0110160936671709	-1.78542346311054	0.0323284957964826	0.0323284957964826\\
0.0110160936671709	-1.75140104803788	0.0343332653642959	0.0343332653642959\\
0.0110160936671709	-1.71304350332964	0.0366919913999683	0.0366919913999683\\
0.0110160936671709	-1.68885342389757	0.0382332131371157	0.0382332131371157\\
0.0110160936671709	-1.4117489561574	0.0587505184582846	0.0587505184582846\\
0.0110160936671709	-1.36610926818959	0.062595304612084	0.062595304612084\\
0.0110160936671709	-1.36259173572184	0.0628964306884208	0.0628964306884208\\
0.0110160936671709	-1.34676030434052	0.0642599050913633	0.0642599050913633\\
0.0110160936671709	-1.3265791215592	0.0660169450684327	0.0660169450684327\\
0.0110160936671709	-1.30708225597957	0.0677338139997897	0.0677338139997897\\
0.0110160936671709	-1.119465181194	0.0850480498784376	0.0850480498784376\\
0.0110160936671709	-1.09394991869479	0.0874838603412201	0.0874838603412201\\
0.0110160936671709	-1.07930227698726	0.0888874384586162	0.0888874384586162\\
0.0110160936671709	-0.790324989142979	0.116455676476209	0.116455676476209\\
0.0110160936671709	-0.765501461348265	0.118726353153887	0.118726353153887\\
0.0110160936671709	-0.665086257991467	0.127567759453958	0.127567759453958\\
0.0110160936671709	-0.628119767936003	0.130653700323051	0.130653700323051\\
0.0110160936671709	-0.57280309059322	0.135066310281575	0.135066310281575\\
0.0110160936671709	-0.568847987134404	0.135371590469013	0.135371590469013\\
0.0110160936671709	-0.553234621936247	0.136562619720104	0.136562619720104\\
0.0110160936671709	-0.397447866428711	0.14705918608111	0.14705918608111\\
0.0110160936671709	-0.352880332504465	0.149538707278189	0.149538707278189\\
0.0110160936671709	-0.341968321578869	0.150106699156291	0.150106699156291\\
0.0110160936671709	-0.317290739707538	0.151332715786789	0.151332715786789\\
0.0110160936671709	-0.317034387844909	0.151345020425837	0.151345020425837\\
0.0110160936671709	-0.294385064605215	0.152396587654237	0.152396587654237\\
0.0110160936671709	-0.263939588208782	0.153697361263624	0.153697361263624\\
0.0110160936671709	-0.262953132986157	0.153737309022907	0.153737309022907\\
0.0110160936671709	-0.262477813322967	0.153756507988231	0.153756507988231\\
0.0110160936671709	-0.238649580756523	0.154677255610768	0.154677255610768\\
0.0110160936671709	-0.210365934367905	0.155662565408531	0.155662565408531\\
0.0110160936671709	-0.19855916136664	0.156038795452805	0.156038795452805\\
0.0110160936671709	-0.19278441099114	0.156215212035073	0.156215212035073\\
0.0110160936671709	-0.127595528088321	0.157855053019575	0.157855053019575\\
0.0110160936671709	-0.118634591628681	0.158029298953055	0.158029298953055\\
0.0110160936671709	-0.115550686411318	0.158086374048206	0.158086374048206\\
0.0110160936671709	-0.10940074360478	0.158195763259622	0.158195763259622\\
0.0110160936671709	-0.0977293650234219	0.158387097521082	0.158387097521082\\
0.0110160936671709	-0.0548685601440777	0.158905908397039	0.158905908397039\\
0.0110160936671709	-0.0545005541269458	0.158909106290819	0.158909106290819\\
0.0110160936671709	-0.0424464872922112	0.159001984499492	0.159001984499492\\
0.0110160936671709	-0.0337821473901365	0.159054501254505	0.159054501254505\\
0.0110160936671709	-0.0329092215040187	0.1590591311298	0.1590591311298\\
0.0110160936671709	-0.0315732382745776	0.159065982549402	0.159065982549402\\
0.0110160936671709	-0.0292737032413608	0.159077111168862	0.159077111168862\\
0.0110160936671709	-0.0207923214558776	0.159110889137394	0.159110889137394\\
0.0110160936671709	-0.0116992492947692	0.159134395386267	0.159134395386267\\
0.0110160936671709	-0.0114376155956189	0.159134877037762	0.159134877037762\\
0.0110160936671709	-0.00935502120348107	0.159138322554316	0.159138322554316\\
0.0110160936671709	-0.00688891518489597	0.159141510068697	0.159141510068697\\
0.0110160936671709	-0.00677832350190356	0.15914163033858	0.15914163033858\\
0.0110160936671709	-0.00530449134428117	0.159143047345234	0.159143047345234\\
0.0110160936671709	-0.00117654702270546	0.15914517616553	0.15914517616553\\
0.0110160936671709	0.00706555890519851	0.159141313929277	0.159141313929277\\
0.0110160936671709	0.0252108694023117	0.159094718938351	0.159094718938351\\
0.0110160936671709	0.0276565971771417	0.15908443384247	0.15908443384247\\
0.0110160936671709	0.0417464613344697	0.159006670138347	0.159006670138347\\
0.0110160936671709	0.0535577002463906	0.158917201576727	0.158917201576727\\
0.0110160936671709	0.0575491987540401	0.158881966942996	0.158881966942996\\
0.0110160936671709	0.0642603312166203	0.158817038806765	0.158817038806765\\
0.0110160936671709	0.0643678352352609	0.158815940745997	0.158815940745997\\
0.0110160936671709	0.0819402142993944	0.158611915566388	0.158611915566388\\
0.0110160936671709	0.0976429270577	0.158388434914395	0.158388434914395\\
0.0110160936671709	0.116464833086862	0.158069610176256	0.158069610176256\\
0.0110160936671709	0.139018907727481	0.157614851290386	0.157614851290386\\
0.0110160936671709	0.166630675162482	0.156951155340266	0.156951155340266\\
0.0110160936671709	0.258178715714337	0.153928685007335	0.153928685007335\\
0.0110160936671709	0.362069853750091	0.149048274874216	0.149048274874216\\
0.0110160936671709	0.36840551675891	0.148703772501074	0.148703772501074\\
0.0110160936671709	0.455295019995092	0.143476428128901	0.143476428128901\\
0.0110160936671709	0.487158061232025	0.141338263201934	0.141338263201934\\
0.0110160936671709	0.503863371211972	0.140173141989699	0.140173141989699\\
0.0110160936671709	0.551098581420598	0.136723783557373	0.136723783557373\\
0.0110160936671709	0.551229925151555	0.136713886211667	0.136713886211667\\
0.0110160936671709	0.561757455841525	0.135915288884112	0.135915288884112\\
0.0110160936671709	0.652066959060987	0.128666254299244	0.128666254299244\\
0.0110160936671709	0.700001210378557	0.124563632299972	0.124563632299972\\
0.0110160936671709	0.840498465504729	0.111787382900727	0.111787382900727\\
0.0110160936671709	0.946163202489589	0.101718086866843	0.101718086866843\\
0.0110160936671709	1.09809938403689	0.0870868944344376	0.0870868944344376\\
0.0110160936671709	1.14944326279193	0.0822043013230457	0.0822043013230457\\
0.0110160936671709	1.30410843123873	0.0679973092947912	0.0679973092947912\\
0.0110160936671709	1.43196483675016	0.0570858279348876	0.0570858279348876\\
0.0110160936671709	1.45756032851411	0.0550133828282454	0.0550133828282454\\
0.0110160936671709	1.5490641126172	0.0479432357671196	0.0479432357671196\\
0.0110160936671709	1.58451914275711	0.0453525805777563	0.0453525805777563\\
0.0110160936671709	1.63696472143613	0.0416787241261484	0.0416787241261484\\
0.0110160936671709	1.7113521020209	0.0367984059208063	0.0367984059208063\\
0.0110160936671709	1.86679452278968	0.0278645881369625	0.0278645881369625\\
0.0110160936671709	1.91774192821129	0.0253036962981491	0.0253036962981491\\
0.0110160936671709	1.97373139298229	0.0226919385076389	0.0226919385076389\\
0.0110160936671709	2.01460291259671	0.0209158048831908	0.0209158048831908\\
0.0110160936671709	2.02370156162591	0.020535057143663	0.020535057143663\\
0.0110160936671709	2.13237820758129	0.0163838996724252	0.0163838996724252\\
0.0110160936671709	2.14910175659692	0.0158077188462094	0.0158077188462094\\
0.0110160936671709	2.52196718590426	0.00661710717637798	0.00661710717637798\\
0.0110160936671709	2.57902693589173	0.0057209081906952	0.0057209081906952\\
0.0110160936671709	2.6874068997276	0.00430053577193048	0.00430053577193048\\
0.0110160936671709	2.71661488173683	0.00397418353725388	0.00397418353725388\\
0.0110160936671709	2.92837254373747	0.00218613393639012	0.00218613393639012\\
0.0110160936671709	2.95927201069857	0.00199605377470425	0.00199605377470425\\
0.0110160936671709	3.12069201055704	0.00122196256128734	0.00122196256128734\\
0.0110160936671709	3.15761499719583	0.00108822866909941	0.00108822866909941\\
0.0110160936671709	3.19106029960842	0.000978616555773446	0.000978616555773446\\
0.0110160936671709	3.1917545723558	0.000976450628432879	0.000976450628432879\\
0.0110160936671709	3.23428556007998	0.000851731445495323	0.000851731445495323\\
0.0110160936671709	3.45700403370755	0.000404290779321256	0.000404290779321256\\
0.0110160936671709	3.55770737564084	0.000283987984466732	0.000283987984466732\\
0.0110160936671709	3.62068507523308	0.000226533448017592	0.000226533448017592\\
0.0110160936671709	3.73929580382039	0.000146409319920588	0.000146409319920588\\
0.0110160936671709	3.82024668800656	0.000107816470651903	0.000107816470651903\\
0.0110160936671709	4.09452150300821	3.64164153848561e-05	3.64164153848561e-05\\
0.0110160936671709	4.09578518667062	3.62284480057225e-05	3.62284480057225e-05\\
0.0110160936671709	4.10930257947617	3.42740658168252e-05	3.42740658168252e-05\\
0.0110160936671709	4.1847039545815	2.50706846329383e-05	2.50706846329383e-05\\
0.0110160936671709	4.18690036711604	2.48412473781677e-05	2.48412473781677e-05\\
0.0110160936671709	4.20258562741922	2.32594112831105e-05	2.32594112831105e-05\\
0.0110160936671709	4.35671055426668	1.20264619870427e-05	1.20264619870427e-05\\
0.0110160936671709	4.45809785949909	7.69256710770757e-06	7.69256710770757e-06\\
0.0110160936671709	4.52135202219773	5.79074388036442e-06	5.79074388036442e-06\\
0.0110160936671709	4.7367613644976	2.13639259271459e-06	2.13639259271459e-06\\
0.0110160936671709	4.75654133127884	1.94493799291551e-06	1.94493799291551e-06\\
0.0110160936671709	4.99956494895721	5.94370732793209e-07	5.94370732793209e-07\\
0.0110160936671709	5.04845325604475	4.64930510271091e-07	4.64930510271091e-07\\
0.0110160936671709	5.06685626463353	4.23609436397451e-07	4.23609436397451e-07\\
0.0110160936671709	5.14869967249627	2.78877867363683e-07	2.78877867363683e-07\\
0.0110160936671709	5.30803197776341	1.21234459786921e-07	1.21234459786921e-07\\
0.0110160936671709	5.66871903635036	1.6745680373061e-08	1.6745680373061e-08\\
0.0110160936671709	5.70571153224712	1.35685694570946e-08	1.35685694570946e-08\\
0.0110160936671709	5.71893940480377	1.25810804695865e-08	1.25810804695865e-08\\
0.0110160936671709	5.79367630919147	8.182399995248e-09	8.182399995248e-09\\
0.0110160936671709	5.89003900805956	4.6601532559776e-09	4.6601532559776e-09\\
0.0110160936671709	6.04791116716709	1.81613996492382e-09	1.81613996492382e-09\\
0.0110160936671709	6.08735774461523	1.42955890395193e-09	1.42955890395193e-09\\
0.0110160936671709	6.25770973798712	4.99505090840694e-10	4.99505090840694e-10\\
0.0110160936671709	6.33421273325968	3.08572831229838e-10	3.08572831229838e-10\\
0.0110160936671709	6.34457480923486	2.88954321165949e-10	2.88954321165949e-10\\
0.0110160936671709	6.37089122636784	2.44436573764089e-10	2.44436573764089e-10\\
0.0110160936671709	6.40068786051156	2.02083469724619e-10	2.02083469724619e-10\\
0.0110160936671709	6.48562099633152	1.16914572476051e-10	1.16914572476051e-10\\
0.0110160936671709	6.65727360949725	3.78426743351431e-11	3.78426743351431e-11\\
0.0110160936671709	6.69178943927017	3.00559433241688e-11	3.00559433241688e-11\\
0.0110160936671709	6.70249349284102	2.79767514960948e-11	2.79767514960948e-11\\
0.0110160936671709	6.88608532626465	8.03653332770481e-12	8.03653332770481e-12\\
0.0110160936671709	6.90491375367945	7.05803299079566e-12	7.05803299079566e-12\\
0.0110160936671709	7.03301125999215	2.89058724594536e-12	2.89058724594536e-12\\
0.0110160936671709	7.17185384462208	1.07825024961843e-12	1.07825024961843e-12\\
0.0110160936671709	7.24298657721048	6.45749315854064e-13	6.45749315854064e-13\\
0.0110160936671709	7.24776372185338	6.23780889094828e-13	6.23780889094828e-13\\
0.0110160936671709	7.25072460121043	6.10534638610778e-13	6.10534638610778e-13\\
0.0110160936671709	7.56029643969675	6.16699959478153e-14	6.16699959478153e-14\\
0.0110160936671709	7.65685016180242	2.95818634186077e-14	2.95818634186077e-14\\
0.0110160936671709	7.66011364786122	2.8851676502376e-14	2.8851676502376e-14\\
0.0110160936671709	7.66553512665701	2.76776232643394e-14	2.76776232643394e-14\\
0.0110160936671709	7.68809712384273	2.32759341692254e-14	2.32759341692254e-14\\
0.0110160936671709	7.99473480978791	2.10211990038426e-15	2.10211990038426e-15\\
0.0110160936671709	8.00277468901713	1.97118974071482e-15	1.97118974071482e-15\\
0.0110160936671709	8.10700273053115	8.51370406284369e-16	8.51370406284369e-16\\
0.0110160936671709	8.11341300518876	8.08239668477046e-16	8.08239668477046e-16\\
0.0110160936671709	8.16091433081819	5.49128553152744e-16	5.49128553152744e-16\\
0.0110160936671709	8.4263009756926	6.07835907669795e-17	6.07835907669795e-17\\
0.0110160936671709	8.43167995960995	5.80892406336111e-17	5.80892406336111e-17\\
0.0110160936671709	8.55151590704134	2.09970463143427e-17	2.09970463143427e-17\\
0.0110160936671709	8.560030124411	1.95218834571111e-17	1.95218834571111e-17\\
0.0110160936671709	8.62636622596679	1.10396882041604e-17	1.10396882041604e-17\\
0.0110160936671709	8.63961940648159	9.84616644371449e-18	9.84616644371449e-18\\
0.0110160936671709	8.67701171835745	7.12299120360717e-18	7.12299120360717e-18\\
0.0110160936671709	8.68066941326515	6.90042634707201e-18	6.90042634707201e-18\\
0.0110160936671709	8.68922515711246	6.40626882470975e-18	6.40626882470975e-18\\
0.0110160936671709	8.73702891646833	4.22389119250393e-18	4.22389119250393e-18\\
0.0110160936671709	8.78579554324503	2.75520614746495e-18	2.75520614746495e-18\\
0.0110160936671709	8.79755482021605	2.48459215407502e-18	2.48459215407502e-18\\
0.0110160936671709	8.80813417900733	2.26365343593939e-18	2.26365343593939e-18\\
0.0110160936671709	8.87783953867752	1.22210709138887e-18	1.22210709138887e-18\\
0.0110160936671709	8.90510581382788	9.59003219068013e-19	9.59003219068013e-19\\
0.0110160936671709	9.0377437318851	2.91763437300581e-19	2.91763437300581e-19\\
0.0110160936671709	9.23447011934336	4.83579201312524e-20	4.83579201312524e-20\\
0.0110160936671709	9.35387434407783	1.59405565316215e-20	1.59405565316215e-20\\
0.0110160936671709	9.393659457282	1.09784055291701e-20	1.09784055291701e-20\\
0.0110160936671709	9.53507648759292	2.87918537197194e-21	2.87918537197194e-21\\
0.0110160936671709	9.64177644620874	1.03502200770351e-21	1.03502200770351e-21\\
0.0110160936671709	9.80885023439559	2.0383952209828e-22	2.0383952209828e-22\\
0.0110160936671709	9.84912655309268	1.37202448160812e-22	1.37202448160812e-22\\
0.0110160936671709	9.99013391093181	3.38763357146425e-23	3.38763357146425e-23\\
0.0110160936671709	9.99998804670389	3.06988139770531e-23	3.06988139770531e-23\\
0.0137082764580272	-9.99030693937904	3.3816702442007e-23	3.3816702442007e-23\\
0.0137082764580272	-9.96580280520765	4.31834979719919e-23	4.31834979719919e-23\\
0.0137082764580272	-9.96474212965218	4.36423649518415e-23	4.36423649518415e-23\\
0.0137082764580272	-9.96062797256485	4.54683465257195e-23	4.54683465257195e-23\\
0.0137082764580272	-9.77838625189773	2.7469251954659e-22	2.7469251954659e-22\\
0.0137082764580272	-9.74736123549529	3.71870501495515e-22	3.71870501495515e-22\\
0.0137082764580272	-9.71283689375303	5.20334016455316e-22	5.20334016455316e-22\\
0.0137082764580272	-9.63656292280022	1.08832894892563e-21	1.08832894892563e-21\\
0.0137082764580272	-9.43995212553828	7.09909890934714e-21	7.09909890934714e-21\\
0.0137082764580272	-9.43389908384248	7.51642003911796e-21	7.51642003911796e-21\\
0.0137082764580272	-9.32743243841801	2.04057756610268e-20	2.04057756610268e-20\\
0.0137082764580272	-9.25174688885535	4.12192623688966e-20	4.12192623688966e-20\\
0.0137082764580272	-9.19449550352279	6.98913676491652e-20	6.98913676491652e-20\\
0.0137082764580272	-9.07149283172167	2.14932672958299e-19	2.14932672958299e-19\\
0.0137082764580272	-8.95934539406217	5.90742950578217e-19	5.90742950578217e-19\\
0.0137082764580272	-8.7549188354774	3.61198954547318e-18	3.61198954547318e-18\\
0.0137082764580272	-8.7213363397341	4.84383553924397e-18	4.84383553924397e-18\\
0.0137082764580272	-8.70076181601605	5.7946354059977e-18	5.7946354059977e-18\\
0.0137082764580272	-8.51141255279603	2.95619726352067e-17	2.95619726352067e-17\\
0.0137082764580272	-8.43830635698433	5.49296657270356e-17	5.49296657270356e-17\\
0.0137082764580272	-8.32465017714586	1.42402899885418e-16	1.42402899885418e-16\\
0.0137082764580272	-8.27763034881914	2.10393282530181e-16	2.10393282530181e-16\\
0.0137082764580272	-8.24044276093431	2.86034433648317e-16	2.86034433648317e-16\\
0.0137082764580272	-8.13147624867571	6.97922215662125e-16	6.97922215662125e-16\\
0.0137082764580272	-8.12149578831507	7.56886818653545e-16	7.56886818653545e-16\\
0.0137082764580272	-8.09908529655034	9.07750288998928e-16	9.07750288998928e-16\\
0.0137082764580272	-7.90654973029464	4.23778637383241e-15	4.23778637383241e-15\\
0.0137082764580272	-7.85659894247381	6.28227325738165e-15	6.28227325738165e-15\\
0.0137082764580272	-7.84954448130426	6.64012698858602e-15	6.64012698858602e-15\\
0.0137082764580272	-7.69150530654428	2.26730825420159e-14	2.26730825420159e-14\\
0.0137082764580272	-7.68063534874499	2.46487376909188e-14	2.46487376909188e-14\\
0.0137082764580272	-7.64785375336551	3.16890708610257e-14	3.16890708610257e-14\\
0.0137082764580272	-7.61214449890523	4.16138662054047e-14	4.16138662054047e-14\\
0.0137082764580272	-7.5368500675712	7.36077927257245e-14	7.36077927257245e-14\\
0.0137082764580272	-7.53392682295941	7.52471992167964e-14	7.52471992167964e-14\\
0.0137082764580272	-7.50649351229422	9.24883735273247e-14	9.24883735273247e-14\\
0.0137082764580272	-7.49647814663894	9.9704725053904e-14	9.9704725053904e-14\\
0.0137082764580272	-7.49242426710782	1.02780399747396e-13	1.02780399747396e-13\\
0.0137082764580272	-7.2940972807324	4.45357708989637e-13	4.45357708989637e-13\\
0.0137082764580272	-7.20374503042723	8.5733962763001e-13	8.5733962763001e-13\\
0.0137082764580272	-7.14594055765585	1.29798993539917e-12	1.29798993539917e-12\\
0.0137082764580272	-7.14335996524587	1.3221435150262e-12	1.3221435150262e-12\\
0.0137082764580272	-7.12459682353055	1.51151149791738e-12	1.51151149791738e-12\\
0.0137082764580272	-7.10154360025262	1.78084743475758e-12	1.78084743475758e-12\\
0.0137082764580272	-7.06514792567349	2.3045662601552e-12	2.3045662601552e-12\\
0.0137082764580272	-6.83512681016472	1.13995152843661e-11	1.13995152843661e-11\\
0.0137082764580272	-6.73118118975832	2.30726973690484e-11	2.30726973690484e-11\\
0.0137082764580272	-6.67243365043422	3.42047554064283e-11	3.42047554064283e-11\\
0.0137082764580272	-6.60066826636865	5.50718837841763e-11	5.50718837841763e-11\\
0.0137082764580272	-6.53467469687326	8.49500463828612e-11	8.49500463828612e-11\\
0.0137082764580272	-6.16283992126716	9.00321699653059e-10	9.00321699653059e-10\\
0.0137082764580272	-6.15699249140778	9.33342119752652e-10	9.33342119752652e-10\\
0.0137082764580272	-6.1516395752093	9.64601786269135e-10	9.64601786269135e-10\\
0.0137082764580272	-6.1143915430244	1.21215872635471e-09	1.21215872635471e-09\\
0.0137082764580272	-6.00124212727009	2.40570085536073e-09	2.40570085536073e-09\\
0.0137082764580272	-5.85842615731918	5.61092893694249e-09	5.61092893694249e-09\\
0.0137082764580272	-5.83915605947336	6.28033340270184e-09	6.28033340270184e-09\\
0.0137082764580272	-5.80460435515484	7.67968823683931e-09	7.67968823683931e-09\\
0.0137082764580272	-5.78306088027687	8.70065438606523e-09	8.70065438606523e-09\\
0.0137082764580272	-5.73002217138653	1.18072974681218e-08	1.18072974681218e-08\\
0.0137082764580272	-5.72131149271564	1.24111121665069e-08	1.24111121665069e-08\\
0.0137082764580272	-5.68227141894506	1.55054344605743e-08	1.55054344605743e-08\\
0.0137082764580272	-5.61213760432421	2.30404315744083e-08	2.30404315744083e-08\\
0.0137082764580272	-5.60510796290129	2.39669829848169e-08	2.39669829848169e-08\\
0.0137082764580272	-5.56392146999199	3.01650433804292e-08	3.01650433804292e-08\\
0.0137082764580272	-5.46404956628757	5.23198573519488e-08	5.23198573519488e-08\\
0.0137082764580272	-5.38131706201533	8.1941710845413e-08	8.1941710845413e-08\\
0.0137082764580272	-5.35112627565448	9.63530069622995e-08	9.63530069622995e-08\\
0.0137082764580272	-5.33773564516461	1.03501272082793e-07	1.03501272082793e-07\\
0.0137082764580272	-5.31611466506327	1.1613545740294e-07	1.1613545740294e-07\\
0.0137082764580272	-5.17465728110385	2.4389939475142e-07	2.4389939475142e-07\\
0.0137082764580272	-5.04953248195794	4.62388602712447e-07	4.62388602712447e-07\\
0.0137082764580272	-4.87945924274598	1.0757071748007e-06	1.0757071748007e-06\\
0.0137082764580272	-4.78445547390005	1.70238880182315e-06	1.70238880182315e-06\\
0.0137082764580272	-4.58002274603584	4.43370401748321e-06	4.43370401748321e-06\\
0.0137082764580272	-4.57866361112272	4.46138520202027e-06	4.46138520202027e-06\\
0.0137082764580272	-4.55949544653273	4.86973815961798e-06	4.86973815961798e-06\\
0.0137082764580272	-4.49804058042264	6.43244684458069e-06	6.43244684458069e-06\\
0.0137082764580272	-4.48263449337456	6.89318700021058e-06	6.89318700021058e-06\\
0.0137082764580272	-4.24365249194375	1.95552989735087e-05	1.95552989735087e-05\\
0.0137082764580272	-4.20990691250651	2.25533006865879e-05	2.25533006865879e-05\\
0.0137082764580272	-4.10627752268048	3.47014678252528e-05	3.47014678252528e-05\\
0.0137082764580272	-3.98917125258091	5.57454555335405e-05	5.57454555335405e-05\\
0.0137082764580272	-3.96947302574733	6.02909181974089e-05	6.02909181974089e-05\\
0.0137082764580272	-3.92086786866228	7.30348782563266e-05	7.30348782563266e-05\\
0.0137082764580272	-3.79586129160405	0.000118304056529213	0.000118304056529213\\
0.0137082764580272	-3.63912838214968	0.000211857068530662	0.000211857068530662\\
0.0137082764580272	-3.59236284792068	0.00025088737106574	0.00025088737106574\\
0.0137082764580272	-3.51531618904104	0.000329908577653913	0.000329908577653913\\
0.0137082764580272	-3.46316520381718	0.000395750087028217	0.000395750087028217\\
0.0137082764580272	-3.37709894095412	0.000531201225200533	0.000531201225200533\\
0.0137082764580272	-3.27045485063943	0.000757180804286325	0.000757180804286325\\
0.0137082764580272	-3.19671587701734	0.000961066239184236	0.000961066239184236\\
0.0137082764580272	-3.09881307794657	0.00130795259251648	0.00130795259251648\\
0.0137082764580272	-3.06743209858771	0.00144082290825139	0.00144082290825139\\
0.0137082764580272	-2.99209252604847	0.00181026892562317	0.00181026892562317\\
0.0137082764580272	-2.91610547769768	0.00226584707965451	0.00226584707965451\\
0.0137082764580272	-2.87643302831633	0.00254174479140909	0.00254174479140909\\
0.0137082764580272	-2.84265740441282	0.00279948002539447	0.00279948002539447\\
0.0137082764580272	-2.83071878963649	0.00289591122919251	0.00289591122919251\\
0.0137082764580272	-2.78355866334567	0.00330582094728986	0.00330582094728986\\
0.0137082764580272	-2.70811347882641	0.00406675322243703	0.00406675322243703\\
0.0137082764580272	-2.65243343666775	0.0047212929216926	0.0047212929216926\\
0.0137082764580272	-2.64109820716134	0.00486508595838975	0.00486508595838975\\
0.0137082764580272	-2.6149418356898	0.00521127137616316	0.00521127137616316\\
0.0137082764580272	-2.56842606354897	0.00587894916316707	0.00587894916316707\\
0.0137082764580272	-2.26283731174309	0.0122996143034388	0.0122996143034388\\
0.0137082764580272	-2.13836762688047	0.0161751513973968	0.0161751513973968\\
0.0137082764580272	-2.13327260321624	0.0163521314757312	0.0163521314757312\\
0.0137082764580272	-1.94247716844443	0.0241232348856606	0.0241232348856606\\
0.0137082764580272	-1.93573820960509	0.0244405355298951	0.0244405355298951\\
0.0137082764580272	-1.91918921280614	0.0252326965807252	0.0252326965807252\\
0.0137082764580272	-1.89146945668762	0.0266011886627817	0.0266011886627817\\
0.0137082764580272	-1.8495961706385	0.0287685062821752	0.0287685062821752\\
0.0137082764580272	-1.82295252188246	0.0302110063189194	0.0302110063189194\\
0.0137082764580272	-1.78542346311054	0.0323274198812517	0.0323274198812517\\
0.0137082764580272	-1.75140104803788	0.0343321227289143	0.0343321227289143\\
0.0137082764580272	-1.71304350332964	0.036690770264514	0.036690770264514\\
0.0137082764580272	-1.68885342389757	0.0382319407087108	0.0382319407087108\\
0.0137082764580272	-1.4117489561574	0.058748563199431	0.058748563199431\\
0.0137082764580272	-1.36610926818959	0.0625932213960247	0.0625932213960247\\
0.0137082764580272	-1.36259173572184	0.0628943374506725	0.0628943374506725\\
0.0137082764580272	-1.34676030434052	0.0642577664762214	0.0642577664762214\\
0.0137082764580272	-1.3265791215592	0.0660147479777563	0.0660147479777563\\
0.0137082764580272	-1.30708225597957	0.0677315597704996	0.0677315597704996\\
0.0137082764580272	-1.119465181194	0.0850452194191179	0.0850452194191179\\
0.0137082764580272	-1.09394991869479	0.0874809488164034	0.0874809488164034\\
0.0137082764580272	-1.07930227698726	0.0888844802217259	0.0888844802217259\\
0.0137082764580272	-0.790324989142979	0.116451800748838	0.116451800748838\\
0.0137082764580272	-0.765501461348265	0.118722401856788	0.118722401856788\\
0.0137082764580272	-0.665086257991467	0.127563513908596	0.127563513908596\\
0.0137082764580272	-0.628119767936003	0.130649352075392	0.130649352075392\\
0.0137082764580272	-0.57280309059322	0.135061815179133	0.135061815179133\\
0.0137082764580272	-0.568847987134404	0.13536708520663	0.13536708520663\\
0.0137082764580272	-0.553234621936247	0.136558074819424	0.136558074819424\\
0.0137082764580272	-0.397447866428711	0.147054291847269	0.147054291847269\\
0.0137082764580272	-0.352880332504465	0.149533730524127	0.149533730524127\\
0.0137082764580272	-0.341968321578869	0.150101703499057	0.150101703499057\\
0.0137082764580272	-0.317290739707538	0.151327679326853	0.151327679326853\\
0.0137082764580272	-0.317034387844909	0.151339983556394	0.151339983556394\\
0.0137082764580272	-0.294385064605215	0.152391515787893	0.152391515787893\\
0.0137082764580272	-0.263939588208782	0.153692246106613	0.153692246106613\\
0.0137082764580272	-0.262953132986157	0.153732192536407	0.153732192536407\\
0.0137082764580272	-0.262477813322967	0.153751390862775	0.153751390862775\\
0.0137082764580272	-0.238649580756523	0.154672107842179	0.154672107842179\\
0.0137082764580272	-0.210365934367905	0.155657384848135	0.155657384848135\\
0.0137082764580272	-0.19855916136664	0.156033602371207	0.156033602371207\\
0.0137082764580272	-0.19278441099114	0.156210013082205	0.156210013082205\\
0.0137082764580272	-0.127595528088321	0.157849799491638	0.157849799491638\\
0.0137082764580272	-0.118634591628681	0.15802403962609	0.15802403962609\\
0.0137082764580272	-0.115550686411318	0.158081112821742	0.158081112821742\\
0.0137082764580272	-0.10940074360478	0.158190498392608	0.158190498392608\\
0.0137082764580272	-0.0977293650234219	0.158381826286328	0.158381826286328\\
0.0137082764580272	-0.0548685601440777	0.158900619895891	0.158900619895891\\
0.0137082764580272	-0.0545005541269458	0.158903817683243	0.158903817683243\\
0.0137082764580272	-0.0424464872922112	0.158996692800864	0.158996692800864\\
0.0137082764580272	-0.0337821473901365	0.159049207808082	0.159049207808082\\
0.0137082764580272	-0.0329092215040187	0.159053837529291	0.159053837529291\\
0.0137082764580272	-0.0315732382745776	0.159060688720874	0.159060688720874\\
0.0137082764580272	-0.0292737032413608	0.159071816969965	0.159071816969965\\
0.0137082764580272	-0.0207923214558776	0.159105593814342	0.159105593814342\\
0.0137082764580272	-0.0116992492947692	0.159129099280911	0.159129099280911\\
0.0137082764580272	-0.0114376155956189	0.159129580916375	0.159129580916375\\
0.0137082764580272	-0.00935502120348107	0.15913302631826	0.15913302631826\\
0.0137082764580272	-0.00688891518489597	0.159136213726559	0.159136213726559\\
0.0137082764580272	-0.00677832350190356	0.15913633399244	0.15913633399244\\
0.0137082764580272	-0.00530449134428117	0.159137750951934	0.159137750951934\\
0.0137082764580272	-0.00117654702270546	0.159139879701382	0.159139879701382\\
0.0137082764580272	0.00706555890519851	0.159136017593666	0.159136017593666\\
0.0137082764580272	0.0252108694023117	0.159089424153455	0.159089424153455\\
0.0137082764580272	0.0276565971771417	0.159079139399869	0.159079139399869\\
0.0137082764580272	0.0417464613344697	0.159001378283778	0.159001378283778\\
0.0137082764580272	0.0535577002463906	0.158911912699734	0.158911912699734\\
0.0137082764580272	0.0575491987540401	0.158876679238637	0.158876679238637\\
0.0137082764580272	0.0642603312166203	0.15881175326326	0.15881175326326\\
0.0137082764580272	0.0643678352352609	0.158810655239036	0.158810655239036\\
0.0137082764580272	0.0819402142993944	0.15860663684953	0.15860663684953\\
0.0137082764580272	0.0976429270577	0.158383163635131	0.158383163635131\\
0.0137082764580272	0.116464833086862	0.158064349507705	0.158064349507705\\
0.0137082764580272	0.139018907727481	0.157609605756533	0.157609605756533\\
0.0137082764580272	0.166630675162482	0.156945931894684	0.156945931894684\\
0.0137082764580272	0.258178715714337	0.153923562151706	0.153923562151706\\
0.0137082764580272	0.362069853750091	0.149043314442092	0.149043314442092\\
0.0137082764580272	0.36840551675891	0.148698823534233	0.148698823534233\\
0.0137082764580272	0.455295019995092	0.143471653131782	0.143471653131782\\
0.0137082764580272	0.487158061232025	0.141333559364458	0.141333559364458\\
0.0137082764580272	0.503863371211972	0.140168476928281	0.140168476928281\\
0.0137082764580272	0.551098581420598	0.136719233293047	0.136719233293047\\
0.0137082764580272	0.551229925151555	0.136709336276731	0.136709336276731\\
0.0137082764580272	0.561757455841525	0.13591076552706	0.13591076552706\\
0.0137082764580272	0.652066959060987	0.128661972195196	0.128661972195196\\
0.0137082764580272	0.700001210378557	0.124559486734089	0.124559486734089\\
0.0137082764580272	0.840498465504729	0.111783662537471	0.111783662537471\\
0.0137082764580272	0.946163202489589	0.101714701616889	0.101714701616889\\
0.0137082764580272	1.09809938403689	0.0870839961209274	0.0870839961209274\\
0.0137082764580272	1.14944326279193	0.0822015655056915	0.0822015655056915\\
0.0137082764580272	1.30410843123873	0.0679950462961911	0.0679950462961911\\
0.0137082764580272	1.43196483675016	0.0570839280781133	0.0570839280781133\\
0.0137082764580272	1.45756032851411	0.0550115519439117	0.0550115519439117\\
0.0137082764580272	1.5490641126172	0.0479416401822862	0.0479416401822862\\
0.0137082764580272	1.58451914275711	0.045351071211762	0.045351071211762\\
0.0137082764580272	1.63696472143613	0.0416773370286981	0.0416773370286981\\
0.0137082764580272	1.7113521020209	0.0367971812438015	0.0367971812438015\\
0.0137082764580272	1.86679452278968	0.0278636607837393	0.0278636607837393\\
0.0137082764580272	1.91774192821129	0.0253028541732196	0.0253028541732196\\
0.0137082764580272	1.97373139298229	0.022691183303858	0.022691183303858\\
0.0137082764580272	2.01460291259671	0.0209151087903945	0.0209151087903945\\
0.0137082764580272	2.02370156162591	0.0205343737224211	0.0205343737224211\\
0.0137082764580272	2.13237820758129	0.0163833544046432	0.0163833544046432\\
0.0137082764580272	2.14910175659692	0.0158071927541332	0.0158071927541332\\
0.0137082764580272	2.52196718590426	0.00661688695436579	0.00661688695436579\\
0.0137082764580272	2.57902693589173	0.00572071779481982	0.00572071779481982\\
0.0137082764580272	2.6874068997276	0.00430039264705491	0.00430039264705491\\
0.0137082764580272	2.71661488173683	0.00397405127361177	0.00397405127361177\\
0.0137082764580272	2.92837254373747	0.00218606118030478	0.00218606118030478\\
0.0137082764580272	2.95927201069857	0.00199598734462128	0.00199598734462128\\
0.0137082764580272	3.12069201055704	0.00122192189350806	0.00122192189350806\\
0.0137082764580272	3.15761499719583	0.00108819245207876	0.00108819245207876\\
0.0137082764580272	3.19106029960842	0.000978583986721544	0.000978583986721544\\
0.0137082764580272	3.1917545723558	0.000976418131464572	0.000976418131464572\\
0.0137082764580272	3.23428556007998	0.000851703099269734	0.000851703099269734\\
0.0137082764580272	3.45700403370755	0.000404277324237855	0.000404277324237855\\
0.0137082764580272	3.55770737564084	0.000283978533145527	0.000283978533145527\\
0.0137082764580272	3.62068507523308	0.000226525908824041	0.000226525908824041\\
0.0137082764580272	3.73929580382039	0.000146404447314754	0.000146404447314754\\
0.0137082764580272	3.82024668800656	0.000107812882443418	0.000107812882443418\\
0.0137082764580272	4.09452150300821	3.64152034207669e-05	3.64152034207669e-05\\
0.0137082764580272	4.09578518667062	3.62272422973205e-05	3.62272422973205e-05\\
0.0137082764580272	4.10930257947617	3.42729251516463e-05	3.42729251516463e-05\\
0.0137082764580272	4.1847039545815	2.5069850262802e-05	2.5069850262802e-05\\
0.0137082764580272	4.18690036711604	2.48404206438656e-05	2.48404206438656e-05\\
0.0137082764580272	4.20258562741922	2.32586371934337e-05	2.32586371934337e-05\\
0.0137082764580272	4.35671055426668	1.20260617378722e-05	1.20260617378722e-05\\
0.0137082764580272	4.45809785949909	7.69231109362738e-06	7.69231109362738e-06\\
0.0137082764580272	4.52135202219773	5.79055116030785e-06	5.79055116030785e-06\\
0.0137082764580272	4.7367613644976	2.1363214920564e-06	2.1363214920564e-06\\
0.0137082764580272	4.75654133127884	1.94487326400196e-06	1.94487326400196e-06\\
0.0137082764580272	4.99956494895721	5.94350951714366e-07	5.94350951714366e-07\\
0.0137082764580272	5.04845325604475	4.64915037054507e-07	4.64915037054507e-07\\
0.0137082764580272	5.06685626463353	4.23595338375464e-07	4.23595338375464e-07\\
0.0137082764580272	5.14869967249627	2.78868586110793e-07	2.78868586110793e-07\\
0.0137082764580272	5.30803197776341	1.21230425018257e-07	1.21230425018257e-07\\
0.0137082764580272	5.66871903635036	1.67451230649611e-08	1.67451230649611e-08\\
0.0137082764580272	5.70571153224712	1.35681178854956e-08	1.35681178854956e-08\\
0.0137082764580272	5.71893940480377	1.25806617623201e-08	1.25806617623201e-08\\
0.0137082764580272	5.79367630919147	8.18212767918245e-09	8.18212767918245e-09\\
0.0137082764580272	5.89003900805956	4.65999816277753e-09	4.65999816277753e-09\\
0.0137082764580272	6.04791116716709	1.81607952249983e-09	1.81607952249983e-09\\
0.0137082764580272	6.08735774461523	1.42951132721937e-09	1.42951132721937e-09\\
0.0137082764580272	6.25770973798712	4.99488466957586e-10	4.99488466957586e-10\\
0.0137082764580272	6.33421273325968	3.08562561707523e-10	3.08562561707523e-10\\
0.0137082764580272	6.34457480923486	2.88944704561541e-10	2.88944704561541e-10\\
0.0137082764580272	6.37089122636784	2.44428438741836e-10	2.44428438741836e-10\\
0.0137082764580272	6.40068786051156	2.02076744243658e-10	2.02076744243658e-10\\
0.0137082764580272	6.48562099633152	1.16910681476295e-10	1.16910681476295e-10\\
0.0137082764580272	6.65727360949725	3.78414149041459e-11	3.78414149041459e-11\\
0.0137082764580272	6.69178943927017	3.00549430410933e-11	3.00549430410933e-11\\
0.0137082764580272	6.70249349284102	2.79758204099956e-11	2.79758204099956e-11\\
0.0137082764580272	6.88608532626465	8.03626586618524e-12	8.03626586618524e-12\\
0.0137082764580272	6.90491375367945	7.05779809446015e-12	7.05779809446015e-12\\
0.0137082764580272	7.03301125999215	2.89049104515507e-12	2.89049104515507e-12\\
0.0137082764580272	7.17185384462208	1.07821436468665e-12	1.07821436468665e-12\\
0.0137082764580272	7.24298657721048	6.45727824859597e-13	6.45727824859597e-13\\
0.0137082764580272	7.24776372185338	6.23760129225159e-13	6.23760129225159e-13\\
0.0137082764580272	7.25072460121043	6.10514319585704e-13	6.10514319585704e-13\\
0.0137082764580272	7.56029643969675	6.16679435266835e-14	6.16679435266835e-14\\
0.0137082764580272	7.65685016180242	2.95808789132471e-14	2.95808789132471e-14\\
0.0137082764580272	7.66011364786122	2.8850716298153e-14	2.8850716298153e-14\\
0.0137082764580272	7.66553512665701	2.76767021334395e-14	2.76767021334395e-14\\
0.0137082764580272	7.68809712384273	2.32751595296552e-14	2.32751595296552e-14\\
0.0137082764580272	7.99473480978791	2.10204994034553e-15	2.10204994034553e-15\\
0.0137082764580272	8.00277468901713	1.97112413812453e-15	1.97112413812453e-15\\
0.0137082764580272	8.10700273053115	8.51342072074424e-16	8.51342072074424e-16\\
0.0137082764580272	8.11341300518876	8.08212769688595e-16	8.08212769688595e-16\\
0.0137082764580272	8.16091433081819	5.49110277765677e-16	5.49110277765677e-16\\
0.0137082764580272	8.4263009756926	6.07815678460402e-17	6.07815678460402e-17\\
0.0137082764580272	8.43167995960995	5.8087307382552e-17	5.8087307382552e-17\\
0.0137082764580272	8.55151590704134	2.09963475177742e-17	2.09963475177742e-17\\
0.0137082764580272	8.560030124411	1.95212337550069e-17	1.95212337550069e-17\\
0.0137082764580272	8.62636622596679	1.10393207955201e-17	1.10393207955201e-17\\
0.0137082764580272	8.63961940648159	9.84583875632354e-18	9.84583875632354e-18\\
0.0137082764580272	8.67701171835745	7.12275414541639e-18	7.12275414541639e-18\\
0.0137082764580272	8.68066941326515	6.90019669599725e-18	6.90019669599725e-18\\
0.0137082764580272	8.68922515711246	6.40605561954722e-18	6.40605561954722e-18\\
0.0137082764580272	8.73702891646833	4.22375061841426e-18	4.22375061841426e-18\\
0.0137082764580272	8.78579554324503	2.7551144522535e-18	2.7551144522535e-18\\
0.0137082764580272	8.79755482021605	2.48450946508889e-18	2.48450946508889e-18\\
0.0137082764580272	8.80813417900733	2.26357809995023e-18	2.26357809995023e-18\\
0.0137082764580272	8.87783953867752	1.22206641879954e-18	1.22206641879954e-18\\
0.0137082764580272	8.90510581382788	9.58971302761848e-19	9.58971302761848e-19\\
0.0137082764580272	9.0377437318851	2.91753727206801e-19	2.91753727206801e-19\\
0.0137082764580272	9.23447011934336	4.835631074543e-20	4.835631074543e-20\\
0.0137082764580272	9.35387434407783	1.59400260186132e-20	1.59400260186132e-20\\
0.0137082764580272	9.393659457282	1.09780401600607e-20	1.09780401600607e-20\\
0.0137082764580272	9.53507648759292	2.87908955064412e-21	2.87908955064412e-21\\
0.0137082764580272	9.64177644620874	1.03498756143823e-21	1.03498756143823e-21\\
0.0137082764580272	9.80885023439559	2.03832738174654e-22	2.03832738174654e-22\\
0.0137082764580272	9.84912655309268	1.37197881966189e-22	1.37197881966189e-22\\
0.0137082764580272	9.99013391093181	3.38752082862034e-23	3.38752082862034e-23\\
0.0137082764580272	9.99998804670389	3.06977922987872e-23	3.06977922987872e-23\\
0.0225672317936769	-9.99030693937904	3.38112691582438e-23	3.38112691582438e-23\\
0.0225672317936769	-9.96580280520765	4.31765597378818e-23	4.31765597378818e-23\\
0.0225672317936769	-9.96474212965218	4.36353529921955e-23	4.36353529921955e-23\\
0.0225672317936769	-9.96062797256485	4.54610411880881e-23	4.54610411880881e-23\\
0.0225672317936769	-9.77838625189773	2.74648385071654e-22	2.74648385071654e-22\\
0.0225672317936769	-9.74736123549529	3.71810753565885e-22	3.71810753565885e-22\\
0.0225672317936769	-9.71283689375303	5.2025041509389e-22	5.2025041509389e-22\\
0.0225672317936769	-9.63656292280022	1.08815408858798e-21	1.08815408858798e-21\\
0.0225672317936769	-9.43995212553828	7.09795830674391e-21	7.09795830674391e-21\\
0.0225672317936769	-9.43389908384248	7.51521238609424e-21	7.51521238609424e-21\\
0.0225672317936769	-9.32743243841801	2.04024970926991e-20	2.04024970926991e-20\\
0.0225672317936769	-9.25174688885535	4.12126397258595e-20	4.12126397258595e-20\\
0.0225672317936769	-9.19449550352279	6.98801382978205e-20	6.98801382978205e-20\\
0.0225672317936769	-9.07149283172167	2.14898140016946e-19	2.14898140016946e-19\\
0.0225672317936769	-8.95934539406217	5.90648036708742e-19	5.90648036708742e-19\\
0.0225672317936769	-8.7549188354774	3.61140921200677e-18	3.61140921200677e-18\\
0.0225672317936769	-8.7213363397341	4.84305728675077e-18	4.84305728675077e-18\\
0.0225672317936769	-8.70076181601605	5.79370438977814e-18	5.79370438977814e-18\\
0.0225672317936769	-8.51141255279603	2.95572229531168e-17	2.95572229531168e-17\\
0.0225672317936769	-8.43830635698433	5.49208402520672e-17	5.49208402520672e-17\\
0.0225672317936769	-8.32465017714586	1.42380020204434e-16	1.42380020204434e-16\\
0.0225672317936769	-8.27763034881914	2.10359478926538e-16	2.10359478926538e-16\\
0.0225672317936769	-8.24044276093431	2.85988476883409e-16	2.85988476883409e-16\\
0.0225672317936769	-8.13147624867571	6.97810081445346e-16	6.97810081445346e-16\\
0.0225672317936769	-8.12149578831507	7.56765210673894e-16	7.56765210673894e-16\\
0.0225672317936769	-8.09908529655034	9.07604441989901e-16	9.07604441989901e-16\\
0.0225672317936769	-7.90654973029464	4.23710549443751e-15	4.23710549443751e-15\\
0.0225672317936769	-7.85659894247381	6.28126389304925e-15	6.28126389304925e-15\\
0.0225672317936769	-7.84954448130426	6.63906012837949e-15	6.63906012837949e-15\\
0.0225672317936769	-7.69150530654428	2.26694396885636e-14	2.26694396885636e-14\\
0.0225672317936769	-7.68063534874499	2.46447774116307e-14	2.46447774116307e-14\\
0.0225672317936769	-7.64785375336551	3.16839794209461e-14	3.16839794209461e-14\\
0.0225672317936769	-7.61214449890523	4.16071801619041e-14	4.16071801619041e-14\\
0.0225672317936769	-7.5368500675712	7.35959662613986e-14	7.35959662613986e-14\\
0.0225672317936769	-7.53392682295941	7.52351093512509e-14	7.52351093512509e-14\\
0.0225672317936769	-7.50649351229422	9.24735135456627e-14	9.24735135456627e-14\\
0.0225672317936769	-7.49647814663894	9.96887056308197e-14	9.96887056308197e-14\\
0.0225672317936769	-7.49242426710782	1.02763886159826e-13	1.02763886159826e-13\\
0.0225672317936769	-7.2940972807324	4.4528615396995e-13	4.4528615396995e-13\\
0.0225672317936769	-7.20374503042723	8.5720188003365e-13	8.5720188003365e-13\\
0.0225672317936769	-7.14594055765585	1.2977813891149e-12	1.2977813891149e-12\\
0.0225672317936769	-7.14335996524587	1.32193108801901e-12	1.32193108801901e-12\\
0.0225672317936769	-7.12459682353055	1.51126864541296e-12	1.51126864541296e-12\\
0.0225672317936769	-7.10154360025262	1.78056130841311e-12	1.78056130841311e-12\\
0.0225672317936769	-7.06514792567349	2.30419598861665e-12	2.30419598861665e-12\\
0.0225672317936769	-6.83512681016472	1.13976837396905e-11	1.13976837396905e-11\\
0.0225672317936769	-6.73118118975832	2.30689903100234e-11	2.30689903100234e-11\\
0.0225672317936769	-6.67243365043422	3.41992597747213e-11	3.41992597747213e-11\\
0.0225672317936769	-6.60066826636865	5.50630354592257e-11	5.50630354592257e-11\\
0.0225672317936769	-6.53467469687326	8.49363975740079e-11	8.49363975740079e-11\\
0.0225672317936769	-6.16283992126716	9.00177046185424e-10	9.00177046185424e-10\\
0.0225672317936769	-6.15699249140778	9.33192160938858e-10	9.33192160938858e-10\\
0.0225672317936769	-6.1516395752093	9.64446805007076e-10	9.64446805007076e-10\\
0.0225672317936769	-6.1143915430244	1.21196397045451e-09	1.21196397045451e-09\\
0.0225672317936769	-6.00124212727009	2.40531433466378e-09	2.40531433466378e-09\\
0.0225672317936769	-5.85842615731918	5.61002743659245e-09	5.61002743659245e-09\\
0.0225672317936769	-5.83915605947336	6.27932435004326e-09	6.27932435004326e-09\\
0.0225672317936769	-5.80460435515484	7.67845435173552e-09	7.67845435173552e-09\\
0.0225672317936769	-5.78306088027687	8.69925646371355e-09	8.69925646371355e-09\\
0.0225672317936769	-5.73002217138653	1.18054004056354e-08	1.18054004056354e-08\\
0.0225672317936769	-5.72131149271564	1.2409118089931e-08	1.2409118089931e-08\\
0.0225672317936769	-5.68227141894506	1.55029432234279e-08	1.55029432234279e-08\\
0.0225672317936769	-5.61213760432421	2.30367296994847e-08	2.30367296994847e-08\\
0.0225672317936769	-5.60510796290129	2.39631322421335e-08	2.39631322421335e-08\\
0.0225672317936769	-5.56392146999199	3.016019680378e-08	3.016019680378e-08\\
0.0225672317936769	-5.46404956628757	5.23114511913563e-08	5.23114511913563e-08\\
0.0225672317936769	-5.38131706201533	8.19285453817542e-08	8.19285453817542e-08\\
0.0225672317936769	-5.35112627565448	9.63375260552197e-08	9.63375260552197e-08\\
0.0225672317936769	-5.33773564516461	1.03484642673642e-07	1.03484642673642e-07\\
0.0225672317936769	-5.31611466506327	1.16116798076351e-07	1.16116798076351e-07\\
0.0225672317936769	-5.17465728110385	2.43860207766124e-07	2.43860207766124e-07\\
0.0225672317936769	-5.04953248195794	4.6231431136214e-07	4.6231431136214e-07\\
0.0225672317936769	-4.87945924274598	1.0755343423864e-06	1.0755343423864e-06\\
0.0225672317936769	-4.78445547390005	1.70211528132093e-06	1.70211528132093e-06\\
0.0225672317936769	-4.58002274603584	4.43299166026594e-06	4.43299166026594e-06\\
0.0225672317936769	-4.57866361112272	4.4606683973046e-06	4.4606683973046e-06\\
0.0225672317936769	-4.55949544653273	4.86895574538588e-06	4.86895574538588e-06\\
0.0225672317936769	-4.49804058042264	6.4314133520615e-06	6.4314133520615e-06\\
0.0225672317936769	-4.48263449337456	6.89207948119484e-06	6.89207948119484e-06\\
0.0225672317936769	-4.24365249194375	1.95521570501182e-05	1.95521570501182e-05\\
0.0225672317936769	-4.20990691250651	2.2549677078324e-05	2.2549677078324e-05\\
0.0225672317936769	-4.10627752268048	3.46958923874343e-05	3.46958923874343e-05\\
0.0225672317936769	-3.98917125258091	5.57364989867295e-05	5.57364989867295e-05\\
0.0225672317936769	-3.96947302574733	6.02812313372702e-05	6.02812313372702e-05\\
0.0225672317936769	-3.92086786866228	7.30231438413921e-05	7.30231438413921e-05\\
0.0225672317936769	-3.79586129160405	0.00011828504877674	0.00011828504877674\\
0.0225672317936769	-3.63912838214968	0.000211823029742506	0.000211823029742506\\
0.0225672317936769	-3.59236284792068	0.000250847061331758	0.000250847061331758\\
0.0225672317936769	-3.51531618904104	0.000329855571689734	0.000329855571689734\\
0.0225672317936769	-3.46316520381718	0.000395686502397935	0.000395686502397935\\
0.0225672317936769	-3.37709894095412	0.000531115877819404	0.000531115877819404\\
0.0225672317936769	-3.27045485063943	0.000757059149072404	0.000757059149072404\\
0.0225672317936769	-3.19671587701734	0.000960911825973735	0.000960911825973735\\
0.0225672317936769	-3.09881307794657	0.00130774244554559	0.00130774244554559\\
0.0225672317936769	-3.06743209858771	0.00144059141318689	0.00144059141318689\\
0.0225672317936769	-2.99209252604847	0.00180997807216763	0.00180997807216763\\
0.0225672317936769	-2.91610547769768	0.00226548302907422	0.00226548302907422\\
0.0225672317936769	-2.87643302831633	0.00254133641271726	0.00254133641271726\\
0.0225672317936769	-2.84265740441282	0.0027990302367318	0.0027990302367318\\
0.0225672317936769	-2.83071878963649	0.00289544594705899	0.00289544594705899\\
0.0225672317936769	-2.78355866334567	0.00330528980551731	0.00330528980551731\\
0.0225672317936769	-2.70811347882641	0.00406609982270682	0.00406609982270682\\
0.0225672317936769	-2.65243343666775	0.00472053435795574	0.00472053435795574\\
0.0225672317936769	-2.64109820716134	0.00486430429162052	0.00486430429162052\\
0.0225672317936769	-2.6149418356898	0.0052104340882519	0.0052104340882519\\
0.0225672317936769	-2.56842606354897	0.0058780046003704	0.0058780046003704\\
0.0225672317936769	-2.26283731174309	0.0122976381410734	0.0122976381410734\\
0.0225672317936769	-2.13836762688047	0.0161725525577375	0.0161725525577375\\
0.0225672317936769	-2.13327260321624	0.0163495042009225	0.0163495042009225\\
0.0225672317936769	-1.94247716844443	0.0241193590381961	0.0241193590381961\\
0.0225672317936769	-1.93573820960509	0.024436608702166	0.024436608702166\\
0.0225672317936769	-1.91918921280614	0.0252286424775533	0.0252286424775533\\
0.0225672317936769	-1.89146945668762	0.0265969146858412	0.0265969146858412\\
0.0225672317936769	-1.8495961706385	0.0287638840852493	0.0287638840852493\\
0.0225672317936769	-1.82295252188246	0.030206152357467	0.030206152357467\\
0.0225672317936769	-1.78542346311054	0.0323222258784998	0.0323222258784998\\
0.0225672317936769	-1.75140104803788	0.034326606633272	0.034326606633272\\
0.0225672317936769	-1.71304350332964	0.0366848752081679	0.0366848752081679\\
0.0225672317936769	-1.68885342389757	0.0382257980345975	0.0382257980345975\\
0.0225672317936769	-1.4117489561574	0.0587391241473801	0.0587391241473801\\
0.0225672317936769	-1.36610926818959	0.0625831646279506	0.0625831646279506\\
0.0225672317936769	-1.36259173572184	0.0628842323026898	0.0628842323026898\\
0.0225672317936769	-1.34676030434052	0.0642474422679445	0.0642474422679445\\
0.0225672317936769	-1.3265791215592	0.0660041414776421	0.0660041414776421\\
0.0225672317936769	-1.30708225597957	0.0677206774325608	0.0677206774325608\\
0.0225672317936769	-1.119465181194	0.0850315553189415	0.0850315553189415\\
0.0225672317936769	-1.09394991869479	0.087466893370885	0.087466893370885\\
0.0225672317936769	-1.07930227698726	0.0888701992727182	0.0888701992727182\\
0.0225672317936769	-0.790324989142979	0.116433090595792	0.116433090595792\\
0.0225672317936769	-0.765501461348265	0.118703326889338	0.118703326889338\\
0.0225672317936769	-0.665086257991467	0.127543018451652	0.127543018451652\\
0.0225672317936769	-0.628119767936003	0.130628360821011	0.130628360821011\\
0.0225672317936769	-0.57280309059322	0.135040114980283	0.135040114980283\\
0.0225672317936769	-0.568847987134404	0.135345335960458	0.135345335960458\\
0.0225672317936769	-0.553234621936247	0.136536134218565	0.136536134218565\\
0.0225672317936769	-0.397447866428711	0.147030664833442	0.147030664833442\\
0.0225672317936769	-0.352880332504465	0.149509705142247	0.149509705142247\\
0.0225672317936769	-0.341968321578869	0.150077586861728	0.150077586861728\\
0.0225672317936769	-0.317290739707538	0.15130336571365	0.15130336571365\\
0.0225672317936769	-0.317034387844909	0.151315667966287	0.151315667966287\\
0.0225672317936769	-0.294385064605215	0.152367031249526	0.152367031249526\\
0.0225672317936769	-0.263939588208782	0.153667552581668	0.153667552581668\\
0.0225672317936769	-0.262953132986157	0.153707492593324	0.153707492593324\\
0.0225672317936769	-0.262477813322967	0.153726687835123	0.153726687835123\\
0.0225672317936769	-0.238649580756523	0.154647256884178	0.154647256884178\\
0.0225672317936769	-0.210365934367905	0.155632375587011	0.155632375587011\\
0.0225672317936769	-0.19855916136664	0.156008532663724	0.156008532663724\\
0.0225672317936769	-0.19278441099114	0.156184915031052	0.156184915031052\\
0.0225672317936769	-0.127595528088321	0.157824437978224	0.157824437978224\\
0.0225672317936769	-0.118634591628681	0.15799865011775	0.15799865011775\\
0.0225672317936769	-0.115550686411318	0.158055714143529	0.158055714143529\\
0.0225672317936769	-0.10940074360478	0.158165082139563	0.158165082139563\\
0.0225672317936769	-0.0977293650234219	0.15835637929289	0.15835637929289\\
0.0225672317936769	-0.0548685601440777	0.158875089548587	0.158875089548587\\
0.0225672317936769	-0.0545005541269458	0.158878286822155	0.158878286822155\\
0.0225672317936769	-0.0424464872922112	0.158971147017656	0.158971147017656\\
0.0225672317936769	-0.0337821473901365	0.159023653587359	0.159023653587359\\
0.0225672317936769	-0.0329092215040187	0.159028282564718	0.159028282564718\\
0.0225672317936769	-0.0315732382745776	0.159035132655528	0.159035132655528\\
0.0225672317936769	-0.0292737032413608	0.159046259116659	0.159046259116659\\
0.0225672317936769	-0.0207923214558776	0.159080030534156	0.159080030534156\\
0.0225672317936769	-0.0116992492947692	0.159103532224133	0.159103532224133\\
0.0225672317936769	-0.0114376155956189	0.159104013782214	0.159104013782214\\
0.0225672317936769	-0.00935502120348107	0.159107458630531	0.159107458630531\\
0.0225672317936769	-0.00688891518489597	0.159110645526713	0.159110645526713\\
0.0225672317936769	-0.00677832350190356	0.159110765773271	0.159110765773271\\
0.0225672317936769	-0.00530449134428117	0.159112182505104	0.159112182505104\\
0.0225672317936769	-0.00117654702270546	0.159114310912529	0.159114310912529\\
0.0225672317936769	0.00706555890519851	0.159110449425333	0.159110449425333\\
0.0225672317936769	0.0252108694023117	0.159063863471226	0.159063863471226\\
0.0225672317936769	0.0276565971771417	0.159053580370078	0.159053580370078\\
0.0225672317936769	0.0417464613344697	0.15897583174776	0.15897583174776\\
0.0225672317936769	0.0535577002463906	0.15888638053803	0.15888638053803\\
0.0225672317936769	0.0575491987540401	0.158851152737846	0.158851152737846\\
0.0225672317936769	0.0642603312166203	0.158786237194037	0.158786237194037\\
0.0225672317936769	0.0643678352352609	0.158785139346232	0.158785139346232\\
0.0225672317936769	0.0819402142993944	0.158581153736084	0.158581153736084\\
0.0225672317936769	0.0976429270577	0.158357716426823	0.158357716426823\\
0.0225672317936769	0.116464833086862	0.158038953522831	0.158038953522831\\
0.0225672317936769	0.139018907727481	0.157584282834721	0.157584282834721\\
0.0225672317936769	0.166630675162482	0.156920715604453	0.156920715604453\\
0.0225672317936769	0.258178715714337	0.153898831461526	0.153898831461526\\
0.0225672317936769	0.362069853750091	0.149019367854699	0.149019367854699\\
0.0225672317936769	0.36840551675891	0.148674932295728	0.148674932295728\\
0.0225672317936769	0.455295019995092	0.143448601735663	0.143448601735663\\
0.0225672317936769	0.487158061232025	0.141310851492968	0.141310851492968\\
0.0225672317936769	0.503863371211972	0.140145956249007	0.140145956249007\\
0.0225672317936769	0.551098581420598	0.136697266799075	0.136697266799075\\
0.0225672317936769	0.551229925151555	0.136687371372899	0.136687371372899\\
0.0225672317936769	0.561757455841525	0.135888928928509	0.135888928928509\\
0.0225672317936769	0.652066959060987	0.128641300250448	0.128641300250448\\
0.0225672317936769	0.700001210378557	0.124539473930121	0.124539473930121\\
0.0225672317936769	0.840498465504729	0.111765702407866	0.111765702407866\\
0.0225672317936769	0.946163202489589	0.101698359253593	0.101698359253593\\
0.0225672317936769	1.09809938403689	0.0870700044532607	0.0870700044532607\\
0.0225672317936769	1.14944326279193	0.0821883582915365	0.0821883582915365\\
0.0225672317936769	1.30410843123873	0.0679841216242292	0.0679841216242292\\
0.0225672317936769	1.43196483675016	0.057074756480732	0.057074756480732\\
0.0225672317936769	1.45756032851411	0.055002713312396	0.055002713312396\\
0.0225672317936769	1.5490641126172	0.0479339374639142	0.0479339374639142\\
0.0225672317936769	1.58451914275711	0.0453437847165965	0.0453437847165965\\
0.0225672317936769	1.63696472143613	0.0416706407874263	0.0416706407874263\\
0.0225672317936769	1.7113521020209	0.0367912690905476	0.0367912690905476\\
0.0225672317936769	1.86679452278968	0.0278591839671136	0.0278591839671136\\
0.0225672317936769	1.91774192821129	0.0252987887979224	0.0252987887979224\\
0.0225672317936769	1.97373139298229	0.0226875375421808	0.0226875375421808\\
0.0225672317936769	2.01460291259671	0.020911748388203	0.020911748388203\\
0.0225672317936769	2.02370156162591	0.0205310744924171	0.0205310744924171\\
0.0225672317936769	2.13237820758129	0.0163807221132888	0.0163807221132888\\
0.0225672317936769	2.14910175659692	0.0158046530338906	0.0158046530338906\\
0.0225672317936769	2.52196718590426	0.00661582382810405	0.00661582382810405\\
0.0225672317936769	2.57902693589173	0.00571979865484272	0.00571979865484272\\
0.0225672317936769	2.6874068997276	0.00429970170879492	0.00429970170879492\\
0.0225672317936769	2.71661488173683	0.00397341276817808	0.00397341276817808\\
0.0225672317936769	2.92837254373747	0.00218570994881684	0.00218570994881684\\
0.0225672317936769	2.95927201069857	0.00199566665203899	0.00199566665203899\\
0.0225672317936769	3.12069201055704	0.00122172556897302	0.00122172556897302\\
0.0225672317936769	3.15761499719583	0.00108801761367187	0.00108801761367187\\
0.0225672317936769	3.19106029960842	0.00097842675895828	0.00097842675895828\\
0.0225672317936769	3.1917545723558	0.000976261251686338	0.000976261251686338\\
0.0225672317936769	3.23428556007998	0.000851566257286746	0.000851566257286746\\
0.0225672317936769	3.45700403370755	0.000404212369547925	0.000404212369547925\\
0.0225672317936769	3.55770737564084	0.000283932906699368	0.000283932906699368\\
0.0225672317936769	3.62068507523308	0.000226489513213191	0.000226489513213191\\
0.0225672317936769	3.73929580382039	0.000146380924710567	0.000146380924710567\\
0.0225672317936769	3.82024668800656	0.000107795560293671	0.000107795560293671\\
0.0225672317936769	4.09452150300821	3.64093526393722e-05	3.64093526393722e-05\\
0.0225672317936769	4.09578518667062	3.6221421715385e-05	3.6221421715385e-05\\
0.0225672317936769	4.10930257947617	3.42674185671987e-05	3.42674185671987e-05\\
0.0225672317936769	4.1847039545815	2.50658223239274e-05	2.50658223239274e-05\\
0.0225672317936769	4.18690036711604	2.48364295671371e-05	2.48364295671371e-05\\
0.0225672317936769	4.20258562741922	2.3254900259709e-05	2.3254900259709e-05\\
0.0225672317936769	4.35671055426668	1.20241295268269e-05	1.20241295268269e-05\\
0.0225672317936769	4.45809785949909	7.69107518042627e-06	7.69107518042627e-06\\
0.0225672317936769	4.52135202219773	5.78962080029853e-06	5.78962080029853e-06\\
0.0225672317936769	4.7367613644976	2.13597825217677e-06	2.13597825217677e-06\\
0.0225672317936769	4.75654133127884	1.94456078384974e-06	1.94456078384974e-06\\
0.0225672317936769	4.99956494895721	5.94255458152241e-07	5.94255458152241e-07\\
0.0225672317936769	5.04845325604475	4.64840339785416e-07	4.64840339785416e-07\\
0.0225672317936769	5.06685626463353	4.23527279886376e-07	4.23527279886376e-07\\
0.0225672317936769	5.14869967249627	2.78823780672902e-07	2.78823780672902e-07\\
0.0225672317936769	5.30803197776341	1.21210947090124e-07	1.21210947090124e-07\\
0.0225672317936769	5.66871903635036	1.67424326487262e-08	1.67424326487262e-08\\
0.0225672317936769	5.70571153224712	1.35659379143784e-08	1.35659379143784e-08\\
0.0225672317936769	5.71893940480377	1.25786404444404e-08	1.25786404444404e-08\\
0.0225672317936769	5.79367630919147	8.18081306781421e-09	8.18081306781421e-09\\
0.0225672317936769	5.89003900805956	4.65924944718656e-09	4.65924944718656e-09\\
0.0225672317936769	6.04791116716709	1.81578773546356e-09	1.81578773546356e-09\\
0.0225672317936769	6.08735774461523	1.42928164957128e-09	1.42928164957128e-09\\
0.0225672317936769	6.25770973798712	4.99408214822358e-10	4.99408214822358e-10\\
0.0225672317936769	6.33421273325968	3.08512985378806e-10	3.08512985378806e-10\\
0.0225672317936769	6.34457480923486	2.8889828020735e-10	2.8889828020735e-10\\
0.0225672317936769	6.37089122636784	2.44389166755759e-10	2.44389166755759e-10\\
0.0225672317936769	6.40068786051156	2.02044276846954e-10	2.02044276846954e-10\\
0.0225672317936769	6.48562099633152	1.16891897595505e-10	1.16891897595505e-10\\
0.0225672317936769	6.65727360949725	3.78353349752847e-11	3.78353349752847e-11\\
0.0225672317936769	6.69178943927017	3.00501141541164e-11	3.00501141541164e-11\\
0.0225672317936769	6.70249349284102	2.79713255728348e-11	2.79713255728348e-11\\
0.0225672317936769	6.88608532626465	8.03497469023687e-12	8.03497469023687e-12\\
0.0225672317936769	6.90491375367945	7.05666412760293e-12	7.05666412760293e-12\\
0.0225672317936769	7.03301125999215	2.89002663387518e-12	2.89002663387518e-12\\
0.0225672317936769	7.17185384462208	1.07804112944555e-12	1.07804112944555e-12\\
0.0225672317936769	7.24298657721048	6.45624076644875e-13	6.45624076644875e-13\\
0.0225672317936769	7.24776372185338	6.2365991053033e-13	6.2365991053033e-13\\
0.0225672317936769	7.25072460121043	6.10416229077163e-13	6.10416229077163e-13\\
0.0225672317936769	7.56029643969675	6.16580354217511e-14	6.16580354217511e-14\\
0.0225672317936769	7.65685016180242	2.95761261935113e-14	2.95761261935113e-14\\
0.0225672317936769	7.66011364786122	2.88460808926553e-14	2.88460808926553e-14\\
0.0225672317936769	7.66553512665701	2.76722553552069e-14	2.76722553552069e-14\\
0.0225672317936769	7.68809712384273	2.32714199413092e-14	2.32714199413092e-14\\
0.0225672317936769	7.99473480978791	2.10171220682969e-15	2.10171220682969e-15\\
0.0225672317936769	8.00277468901713	1.97080744027992e-15	1.97080744027992e-15\\
0.0225672317936769	8.10700273053115	8.51205288097183e-16	8.51205288097183e-16\\
0.0225672317936769	8.11341300518876	8.08082915237932e-16	8.08082915237932e-16\\
0.0225672317936769	8.16091433081819	5.49022052961335e-16	5.49022052961335e-16\\
0.0225672317936769	8.4263009756926	6.0771802153887e-17	6.0771802153887e-17\\
0.0225672317936769	8.43167995960995	5.8077974573577e-17	5.8077974573577e-17\\
0.0225672317936769	8.55151590704134	2.09929740630663e-17	2.09929740630663e-17\\
0.0225672317936769	8.560030124411	1.95180973048287e-17	1.95180973048287e-17\\
0.0225672317936769	8.62636622596679	1.1037547122805e-17	1.1037547122805e-17\\
0.0225672317936769	8.63961940648159	9.84425683875063e-18	9.84425683875063e-18\\
0.0225672317936769	8.67701171835745	7.12160974215843e-18	7.12160974215843e-18\\
0.0225672317936769	8.68066941326515	6.89908805074314e-18	6.89908805074314e-18\\
0.0225672317936769	8.68922515711246	6.40502636727036e-18	6.40502636727036e-18\\
0.0225672317936769	8.73702891646833	4.22307199412514e-18	4.22307199412514e-18\\
0.0225672317936769	8.78579554324503	2.75467179174735e-18	2.75467179174735e-18\\
0.0225672317936769	8.79755482021605	2.48411028231938e-18	2.48411028231938e-18\\
0.0225672317936769	8.80813417900733	2.26321441392383e-18	2.26321441392383e-18\\
0.0225672317936769	8.87783953867752	1.22187007104381e-18	1.22187007104381e-18\\
0.0225672317936769	8.90510581382788	9.58817226141938e-19	9.58817226141938e-19\\
0.0225672317936769	9.0377437318851	2.91706851530746e-19	2.91706851530746e-19\\
0.0225672317936769	9.23447011934336	4.83485414025002e-20	4.83485414025002e-20\\
0.0225672317936769	9.35387434407783	1.59374649562298e-20	1.59374649562298e-20\\
0.0225672317936769	9.393659457282	1.09762763332222e-20	1.09762763332222e-20\\
0.0225672317936769	9.53507648759292	2.87862697122688e-21	2.87862697122688e-21\\
0.0225672317936769	9.64177644620874	1.03482127138903e-21	1.03482127138903e-21\\
0.0225672317936769	9.80885023439559	2.03799988644783e-22	2.03799988644783e-22\\
0.0225672317936769	9.84912655309268	1.37175838568382e-22	1.37175838568382e-22\\
0.0225672317936769	9.99013391093181	3.38697656023854e-23	3.38697656023854e-23\\
0.0225672317936769	9.99998804670389	3.06928601260909e-23	3.06928601260909e-23\\
0.0447074213561986	-9.99030693937904	3.37860980363888e-23	3.37860980363888e-23\\
0.0447074213561986	-9.96580280520765	4.31444165361181e-23	4.31444165361181e-23\\
0.0447074213561986	-9.96474212965218	4.36028682374171e-23	4.36028682374171e-23\\
0.0447074213561986	-9.96062797256485	4.54271972823167e-23	4.54271972823167e-23\\
0.0447074213561986	-9.77838625189773	2.7444392046148e-22	2.7444392046148e-22\\
0.0447074213561986	-9.74736123549529	3.71533955503641e-22	3.71533955503641e-22\\
0.0447074213561986	-9.71283689375303	5.19863109709636e-22	5.19863109709636e-22\\
0.0447074213561986	-9.63656292280022	1.08734400189668e-21	1.08734400189668e-21\\
0.0447074213561986	-9.43995212553828	7.09267416397409e-21	7.09267416397409e-21\\
0.0447074213561986	-9.43389908384248	7.5096176145448e-21	7.5096176145448e-21\\
0.0447074213561986	-9.32743243841801	2.03873082591163e-20	2.03873082591163e-20\\
0.0447074213561986	-9.25174688885535	4.11819585830828e-20	4.11819585830828e-20\\
0.0447074213561986	-9.19449550352279	6.98281153622689e-20	6.98281153622689e-20\\
0.0447074213561986	-9.07149283172167	2.14738157046669e-19	2.14738157046669e-19\\
0.0447074213561986	-8.95934539406217	5.90208323143545e-19	5.90208323143545e-19\\
0.0447074213561986	-8.7549188354774	3.60872066396918e-18	3.60872066396918e-18\\
0.0447074213561986	-8.7213363397341	4.83945182655509e-18	4.83945182655509e-18\\
0.0447074213561986	-8.70076181601605	5.78939121127826e-18	5.78939121127826e-18\\
0.0447074213561986	-8.51141255279603	2.95352187965391e-17	2.95352187965391e-17\\
0.0447074213561986	-8.43830635698433	5.48799539086444e-17	5.48799539086444e-17\\
0.0447074213561986	-8.32465017714586	1.42274024040211e-16	1.42274024040211e-16\\
0.0447074213561986	-8.27763034881914	2.10202874805804e-16	2.10202874805804e-16\\
0.0447074213561986	-8.24044276093431	2.85775570033711e-16	2.85775570033711e-16\\
0.0447074213561986	-8.13147624867571	6.97290590073712e-16	6.97290590073712e-16\\
0.0447074213561986	-8.12149578831507	7.56201829593925e-16	7.56201829593925e-16\\
0.0447074213561986	-8.09908529655034	9.06928767205303e-16	9.06928767205303e-16\\
0.0447074213561986	-7.90654973029464	4.23395114083384e-15	4.23395114083384e-15\\
0.0447074213561986	-7.85659894247381	6.27658774622622e-15	6.27658774622622e-15\\
0.0447074213561986	-7.84954448130426	6.634117616736e-15	6.634117616736e-15\\
0.0447074213561986	-7.69150530654428	2.26525632079406e-14	2.26525632079406e-14\\
0.0447074213561986	-7.68063534874499	2.46264303719967e-14	2.46264303719967e-14\\
0.0447074213561986	-7.64785375336551	3.16603919802284e-14	3.16603919802284e-14\\
0.0447074213561986	-7.61214449890523	4.15762052997361e-14	4.15762052997361e-14\\
0.0447074213561986	-7.5368500675712	7.35411770422734e-14	7.35411770422734e-14\\
0.0447074213561986	-7.53392682295941	7.51790998564164e-14	7.51790998564164e-14\\
0.0447074213561986	-7.50649351229422	9.24046707563863e-14	9.24046707563863e-14\\
0.0447074213561986	-7.49647814663894	9.96144914229688e-14	9.96144914229688e-14\\
0.0447074213561986	-7.49242426710782	1.02687382604496e-13	1.02687382604496e-13\\
0.0447074213561986	-7.2940972807324	4.44954656444982e-13	4.44954656444982e-13\\
0.0447074213561986	-7.20374503042723	8.56563727917094e-13	8.56563727917094e-13\\
0.0447074213561986	-7.14594055765585	1.29681524338006e-12	1.29681524338006e-12\\
0.0447074213561986	-7.14335996524587	1.32094696381046e-12	1.32094696381046e-12\\
0.0447074213561986	-7.12459682353055	1.51014356705369e-12	1.51014356705369e-12\\
0.0447074213561986	-7.10154360025262	1.77923575256204e-12	1.77923575256204e-12\\
0.0447074213561986	-7.06514792567349	2.30248060793288e-12	2.30248060793288e-12\\
0.0447074213561986	-6.83512681016472	1.13891986253065e-11	1.13891986253065e-11\\
0.0447074213561986	-6.73118118975832	2.30518163801289e-11	2.30518163801289e-11\\
0.0447074213561986	-6.67243365043422	3.41737998095506e-11	3.41737998095506e-11\\
0.0447074213561986	-6.60066826636865	5.50220432572244e-11	5.50220432572244e-11\\
0.0447074213561986	-6.53467469687326	8.48731658626141e-11	8.48731658626141e-11\\
0.0447074213561986	-6.16283992126716	8.9950690079648e-10	8.9950690079648e-10\\
0.0447074213561986	-6.15699249140778	9.32497437132801e-10	9.32497437132801e-10\\
0.0447074213561986	-6.1516395752093	9.637288133831e-10	9.637288133831e-10\\
0.0447074213561986	-6.1143915430244	1.21106171231561e-09	1.21106171231561e-09\\
0.0447074213561986	-6.00124212727009	2.40352367546272e-09	2.40352367546272e-09\\
0.0447074213561986	-5.85842615731918	5.60585099815247e-09	5.60585099815247e-09\\
0.0447074213561986	-5.83915605947336	6.27464964713155e-09	6.27464964713155e-09\\
0.0447074213561986	-5.80460435515484	7.67273805314756e-09	7.67273805314756e-09\\
0.0447074213561986	-5.78306088027687	8.69278021925576e-09	8.69278021925576e-09\\
0.0447074213561986	-5.73002217138653	1.17966117626901e-08	1.17966117626901e-08\\
0.0447074213561986	-5.72131149271564	1.23998800035967e-08	1.23998800035967e-08\\
0.0447074213561986	-5.68227141894506	1.54914019094606e-08	1.54914019094606e-08\\
0.0447074213561986	-5.61213760432421	2.30195797863094e-08	2.30195797863094e-08\\
0.0447074213561986	-5.60510796290129	2.39452926597483e-08	2.39452926597483e-08\\
0.0447074213561986	-5.56392146999199	3.01377437575672e-08	3.01377437575672e-08\\
0.0447074213561986	-5.46404956628757	5.22725074325109e-08	5.22725074325109e-08\\
0.0447074213561986	-5.38131706201533	8.18675528946172e-08	8.18675528946172e-08\\
0.0447074213561986	-5.35112627565448	9.62658066649712e-08	9.62658066649712e-08\\
0.0447074213561986	-5.33773564516461	1.03407602544249e-07	1.03407602544249e-07\\
0.0447074213561986	-5.31611466506327	1.16030353818369e-07	1.16030353818369e-07\\
0.0447074213561986	-5.17465728110385	2.43678663708237e-07	2.43678663708237e-07\\
0.0447074213561986	-5.04953248195794	4.61970137062968e-07	4.61970137062968e-07\\
0.0447074213561986	-4.87945924274598	1.07473365058555e-06	1.07473365058555e-06\\
0.0447074213561986	-4.78445547390005	1.70084812536304e-06	1.70084812536304e-06\\
0.0447074213561986	-4.58002274603584	4.42969147733755e-06	4.42969147733755e-06\\
0.0447074213561986	-4.57866361112272	4.45734761016531e-06	4.45734761016531e-06\\
0.0447074213561986	-4.55949544653273	4.8653310048356e-06	4.8653310048356e-06\\
0.0447074213561986	-4.49804058042264	6.42662542504144e-06	6.42662542504144e-06\\
0.0447074213561986	-4.48263449337456	6.88694860688059e-06	6.88694860688059e-06\\
0.0447074213561986	-4.24365249194375	1.95376012602915e-05	1.95376012602915e-05\\
0.0447074213561986	-4.20990691250651	2.25328897561186e-05	2.25328897561186e-05\\
0.0447074213561986	-4.10627752268048	3.46700626993777e-05	3.46700626993777e-05\\
0.0447074213561986	-3.98917125258091	5.56950054183809e-05	5.56950054183809e-05\\
0.0447074213561986	-3.96947302574733	6.02363543995705e-05	6.02363543995705e-05\\
0.0447074213561986	-3.92086786866228	7.29687810653817e-05	7.29687810653817e-05\\
0.0447074213561986	-3.79586129160405	0.000118196990343841	0.000118196990343841\\
0.0447074213561986	-3.63912838214968	0.000211665336067406	0.000211665336067406\\
0.0447074213561986	-3.59236284792068	0.000250660315844086	0.000250660315844086\\
0.0447074213561986	-3.51531618904104	0.000329610007562852	0.000329610007562852\\
0.0447074213561986	-3.46316520381718	0.000395391929806718	0.000395391929806718\\
0.0447074213561986	-3.37709894095412	0.000530720483537776	0.000530720483537776\\
0.0447074213561986	-3.27045485063943	0.000756495549167188	0.000756495549167188\\
0.0447074213561986	-3.19671587701734	0.000960196465998621	0.000960196465998621\\
0.0447074213561986	-3.09881307794657	0.00130676888420727	0.00130676888420727\\
0.0447074213561986	-3.06743209858771	0.00143951895116734	0.00143951895116734\\
0.0447074213561986	-2.99209252604847	0.00180863061672618	0.00180863061672618\\
0.0447074213561986	-2.91610547769768	0.00226379646862248	0.00226379646862248\\
0.0447074213561986	-2.87643302831633	0.00253944449058266	0.00253944449058266\\
0.0447074213561986	-2.84265740441282	0.00279694647197174	0.00279694647197174\\
0.0447074213561986	-2.83071878963649	0.00289329040470365	0.00289329040470365\\
0.0447074213561986	-2.78355866334567	0.00330282915099199	0.00330282915099199\\
0.0447074213561986	-2.70811347882641	0.00406307277590673	0.00406307277590673\\
0.0447074213561986	-2.65243343666775	0.00471702011112315	0.00471702011112315\\
0.0447074213561986	-2.64109820716134	0.00486068301388937	0.00486068301388937\\
0.0447074213561986	-2.6149418356898	0.00520655513089187	0.00520655513089187\\
0.0447074213561986	-2.56842606354897	0.00587362866377458	0.00587362866377458\\
0.0447074213561986	-2.26283731174309	0.0122884830470505	0.0122884830470505\\
0.0447074213561986	-2.13836762688047	0.0161605127467137	0.0161605127467137\\
0.0447074213561986	-2.13327260321624	0.01633733265656	0.01633733265656\\
0.0447074213561986	-1.94247716844443	0.0241014031512823	0.0241014031512823\\
0.0447074213561986	-1.93573820960509	0.0244184166357136	0.0244184166357136\\
0.0447074213561986	-1.91918921280614	0.0252098607740015	0.0252098607740015\\
0.0447074213561986	-1.89146945668762	0.0265771143589918	0.0265771143589918\\
0.0447074213561986	-1.8495961706385	0.0287424705373594	0.0287424705373594\\
0.0447074213561986	-1.82295252188246	0.0301836650992039	0.0301836650992039\\
0.0447074213561986	-1.78542346311054	0.0322981632891185	0.0322981632891185\\
0.0447074213561986	-1.75140104803788	0.0343010518635177	0.0343010518635177\\
0.0447074213561986	-1.71304350332964	0.0366575648028773	0.0366575648028773\\
0.0447074213561986	-1.68885342389757	0.0381973404746096	0.0381973404746096\\
0.0447074213561986	-1.4117489561574	0.0586953952460882	0.0586953952460882\\
0.0447074213561986	-1.36610926818959	0.0625365739940541	0.0625365739940541\\
0.0447074213561986	-1.36259173572184	0.062837417536091	0.062837417536091\\
0.0447074213561986	-1.34676030434052	0.0641996126466832	0.0641996126466832\\
0.0447074213561986	-1.3265791215592	0.0659550040648967	0.0659550040648967\\
0.0447074213561986	-1.30708225597957	0.0676702621282495	0.0676702621282495\\
0.0447074213561986	-1.119465181194	0.0849682527664569	0.0849682527664569\\
0.0447074213561986	-1.09394991869479	0.0874017778077566	0.0874017778077566\\
0.0447074213561986	-1.07930227698726	0.0888040390051249	0.0888040390051249\\
0.0447074213561986	-0.790324989142979	0.116346410870827	0.116346410870827\\
0.0447074213561986	-0.765501461348265	0.118614957065309	0.118614957065309\\
0.0447074213561986	-0.665086257991467	0.127448067834916	0.127448067834916\\
0.0447074213561986	-0.628119767936003	0.130531113291716	0.130531113291716\\
0.0447074213561986	-0.57280309059322	0.13493958307852	0.13493958307852\\
0.0447074213561986	-0.568847987134404	0.135244576834025	0.135244576834025\\
0.0447074213561986	-0.553234621936247	0.13643448859101	0.13643448859101\\
0.0447074213561986	-0.397447866428711	0.146921206452461	0.146921206452461\\
0.0447074213561986	-0.352880332504465	0.149398401216061	0.149398401216061\\
0.0447074213561986	-0.341968321578869	0.149965860170579	0.149965860170579\\
0.0447074213561986	-0.317290739707538	0.151190726479741	0.151190726479741\\
0.0447074213561986	-0.317034387844909	0.151203019573849	0.151203019573849\\
0.0447074213561986	-0.294385064605215	0.152253600159663	0.152253600159663\\
0.0447074213561986	-0.263939588208782	0.153553153306293	0.153553153306293\\
0.0447074213561986	-0.262953132986157	0.153593063584226	0.153593063584226\\
0.0447074213561986	-0.262477813322967	0.153612244535945	0.153612244535945\\
0.0447074213561986	-0.238649580756523	0.154532128258589	0.154532128258589\\
0.0447074213561986	-0.210365934367905	0.155516513580407	0.155516513580407\\
0.0447074213561986	-0.19855916136664	0.155892390623396	0.155892390623396\\
0.0447074213561986	-0.19278441099114	0.156068641681188	0.156068641681188\\
0.0447074213561986	-0.127595528088321	0.157706944069863	0.157706944069863\\
0.0447074213561986	-0.118634591628681	0.157881026515499	0.157881026515499\\
0.0447074213561986	-0.115550686411318	0.15793804805942	0.15793804805942\\
0.0447074213561986	-0.10940074360478	0.158047334635406	0.158047334635406\\
0.0447074213561986	-0.0977293650234219	0.158238489375742	0.158238489375742\\
0.0447074213561986	-0.0548685601440777	0.158756813472642	0.158756813472642\\
0.0447074213561986	-0.0545005541269458	0.158760008365969	0.158760008365969\\
0.0447074213561986	-0.0424464872922112	0.158852799430812	0.158852799430812\\
0.0447074213561986	-0.0337821473901365	0.158905266911498	0.158905266911498\\
0.0447074213561986	-0.0329092215040187	0.15890989244277	0.15890989244277\\
0.0447074213561986	-0.0315732382745776	0.158916737433965	0.158916737433965\\
0.0447074213561986	-0.0292737032413608	0.158927855611896	0.158927855611896\\
0.0447074213561986	-0.0207923214558776	0.158961601887939	0.158961601887939\\
0.0447074213561986	-0.0116992492947692	0.158985086081859	0.158985086081859\\
0.0447074213561986	-0.0114376155956189	0.158985567281439	0.158985567281439\\
0.0447074213561986	-0.00935502120348107	0.158989009565206	0.158989009565206\\
0.0447074213561986	-0.00688891518489597	0.158992194088873	0.158992194088873\\
0.0447074213561986	-0.00677832350190356	0.158992314245912	0.158992314245912\\
0.0447074213561986	-0.00530449134428117	0.158993729923046	0.158993729923046\\
0.0447074213561986	-0.00117654702270546	0.158995856745957	0.158995856745957\\
0.0447074213561986	0.00706555890519851	0.158991998133482	0.158991998133482\\
0.0447074213561986	0.0252108694023117	0.158945446860733	0.158945446860733\\
0.0447074213561986	0.0276565971771417	0.158935171414938	0.158935171414938\\
0.0447074213561986	0.0417464613344697	0.158857480673323	0.158857480673323\\
0.0447074213561986	0.0535577002463906	0.1587680960564	0.1587680960564\\
0.0447074213561986	0.0575491987540401	0.158732894481887	0.158732894481887\\
0.0447074213561986	0.0642603312166203	0.158668027265075	0.158668027265075\\
0.0447074213561986	0.0643678352352609	0.158666930234573	0.158666930234573\\
0.0447074213561986	0.0819402142993944	0.158463096483458	0.158463096483458\\
0.0447074213561986	0.0976429270577	0.158239825514233	0.158239825514233\\
0.0447074213561986	0.116464833086862	0.157921299916326	0.157921299916326\\
0.0447074213561986	0.139018907727481	0.157466967712147	0.157466967712147\\
0.0447074213561986	0.166630675162482	0.156803894480833	0.156803894480833\\
0.0447074213561986	0.258178715714337	0.153784260008383	0.153784260008383\\
0.0447074213561986	0.362069853750091	0.148908428964784	0.148908428964784\\
0.0447074213561986	0.36840551675891	0.14856424982415	0.14856424982415\\
0.0447074213561986	0.455295019995092	0.143341810055725	0.143341810055725\\
0.0447074213561986	0.487158061232025	0.14120565128159	0.14120565128159\\
0.0447074213561986	0.503863371211972	0.140041623255007	0.140041623255007\\
0.0447074213561986	0.551098581420598	0.136595501214832	0.136595501214832\\
0.0447074213561986	0.551229925151555	0.136585613155401	0.136585613155401\\
0.0447074213561986	0.561757455841525	0.135787765119105	0.135787765119105\\
0.0447074213561986	0.652066959060987	0.12854553200735	0.12854553200735\\
0.0447074213561986	0.700001210378557	0.124446759330755	0.124446759330755\\
0.0447074213561986	0.840498465504729	0.111682497364561	0.111682497364561\\
0.0447074213561986	0.946163202489589	0.101622648939933	0.101622648939933\\
0.0447074213561986	1.09809938403689	0.087005184357873	0.087005184357873\\
0.0447074213561986	1.14944326279193	0.0821271723842006	0.0821271723842006\\
0.0447074213561986	1.30410843123873	0.0679335101963763	0.0679335101963763\\
0.0447074213561986	1.43196483675016	0.0570322666338261	0.0570322666338261\\
0.0447074213561986	1.45756032851411	0.0549617660177923	0.0549617660177923\\
0.0447074213561986	1.5490641126172	0.0478982525869209	0.0478982525869209\\
0.0447074213561986	1.58451914275711	0.0453100281035238	0.0453100281035238\\
0.0447074213561986	1.63696472143613	0.0416396186813902	0.0416396186813902\\
0.0447074213561986	1.7113521020209	0.0367638794793163	0.0367638794793163\\
0.0447074213561986	1.86679452278968	0.0278384439318568	0.0278384439318568\\
0.0447074213561986	1.91774192821129	0.0252799548732732	0.0252799548732732\\
0.0447074213561986	1.97373139298229	0.0226706475884381	0.0226706475884381\\
0.0447074213561986	2.01460291259671	0.0208961804376354	0.0208961804376354\\
0.0447074213561986	2.02370156162591	0.0205157899381626	0.0205157899381626\\
0.0447074213561986	2.13237820758129	0.0163685273284536	0.0163685273284536\\
0.0447074213561986	2.14910175659692	0.0157928871091768	0.0157928871091768\\
0.0447074213561986	2.52196718590426	0.00661089861494599	0.00661089861494599\\
0.0447074213561986	2.57902693589173	0.0057155404961722	0.0057155404961722\\
0.0447074213561986	2.6874068997276	0.00429650075484237	0.00429650075484237\\
0.0447074213561986	2.71661488173683	0.00397045472313989	0.00397045472313989\\
0.0447074213561986	2.92837254373747	0.00218408277619566	0.00218408277619566\\
0.0447074213561986	2.95927201069857	0.00199418095896294	0.00199418095896294\\
0.0447074213561986	3.12069201055704	0.00122081604371899	0.00122081604371899\\
0.0447074213561986	3.15761499719583	0.00108720762858063	0.00108720762858063\\
0.0447074213561986	3.19106029960842	0.000977698359824229	0.000977698359824229\\
0.0447074213561986	3.1917545723558	0.000975534464684833	0.000975534464684833\\
0.0447074213561986	3.23428556007998	0.000850932300663304	0.000850932300663304\\
0.0447074213561986	3.45700403370755	0.000403911449793578	0.000403911449793578\\
0.0447074213561986	3.55770737564084	0.000283721530138501	0.000283721530138501\\
0.0447074213561986	3.62068507523308	0.000226320900934565	0.000226320900934565\\
0.0447074213561986	3.73929580382039	0.000146271950034819	0.000146271950034819\\
0.0447074213561986	3.82024668800656	0.000107715310860534	0.000107715310860534\\
0.0447074213561986	4.09452150300821	3.6382247349486e-05	3.6382247349486e-05\\
0.0447074213561986	4.09578518667062	3.61944563324679e-05	3.61944563324679e-05\\
0.0447074213561986	4.10930257947617	3.42419078605648e-05	3.42419078605648e-05\\
0.0447074213561986	4.1847039545815	2.50471618333921e-05	2.50471618333921e-05\\
0.0447074213561986	4.18690036711604	2.48179398502277e-05	2.48179398502277e-05\\
0.0447074213561986	4.20258562741922	2.3237587927379e-05	2.3237587927379e-05\\
0.0447074213561986	4.35671055426668	1.20151780489009e-05	1.20151780489009e-05\\
0.0447074213561986	4.45809785949909	7.68534948614199e-06	7.68534948614199e-06\\
0.0447074213561986	4.52135202219773	5.78531066186577e-06	5.78531066186577e-06\\
0.0447074213561986	4.7367613644976	2.13438810279155e-06	2.13438810279155e-06\\
0.0447074213561986	4.75654133127884	1.94311313702477e-06	1.94311313702477e-06\\
0.0447074213561986	4.99956494895721	5.93813059007736e-07	5.93813059007736e-07\\
0.0447074213561986	5.04845325604475	4.64494284960288e-07	4.64494284960288e-07\\
0.0447074213561986	5.06685626463353	4.2321198096278e-07	4.2321198096278e-07\\
0.0447074213561986	5.14869967249627	2.78616207649642e-07	2.78616207649642e-07\\
0.0447074213561986	5.30803197776341	1.21120710444315e-07	1.21120710444315e-07\\
0.0447074213561986	5.66871903635036	1.67299685850325e-08	1.67299685850325e-08\\
0.0447074213561986	5.70571153224712	1.35558386224907e-08	1.35558386224907e-08\\
0.0447074213561986	5.71893940480377	1.25692761555721e-08	1.25692761555721e-08\\
0.0447074213561986	5.79367630919147	8.174722783488e-09	8.174722783488e-09\\
0.0447074213561986	5.89003900805956	4.65578082449039e-09	4.65578082449039e-09\\
0.0447074213561986	6.04791116716709	1.81443595496285e-09	1.81443595496285e-09\\
0.0447074213561986	6.08735774461523	1.42821760721314e-09	1.42821760721314e-09\\
0.0447074213561986	6.25770973798712	4.99036425612911e-10	4.99036425612911e-10\\
0.0447074213561986	6.33421273325968	3.08283309943893e-10	3.08283309943893e-10\\
0.0447074213561986	6.34457480923486	2.8868320712681e-10	2.8868320712681e-10\\
0.0447074213561986	6.37089122636784	2.44207228909307e-10	2.44207228909307e-10\\
0.0447074213561986	6.40068786051156	2.01893863057728e-10	2.01893863057728e-10\\
0.0447074213561986	6.48562099633152	1.16804876307292e-10	1.16804876307292e-10\\
0.0447074213561986	6.65727360949725	3.7807168099246e-11	3.7807168099246e-11\\
0.0447074213561986	6.69178943927017	3.00277430599822e-11	3.00277430599822e-11\\
0.0447074213561986	6.70249349284102	2.79505020526898e-11	2.79505020526898e-11\\
0.0447074213561986	6.88608532626465	8.02899297668201e-12	8.02899297668201e-12\\
0.0447074213561986	6.90491375367945	7.05141072667866e-12	7.05141072667866e-12\\
0.0447074213561986	7.03301125999215	2.88787512597924e-12	2.88787512597924e-12\\
0.0447074213561986	7.17185384462208	1.07723857144315e-12	1.07723857144315e-12\\
0.0447074213561986	7.24298657721048	6.45143435642321e-13	6.45143435642321e-13\\
0.0447074213561986	7.24776372185338	6.23195620960759e-13	6.23195620960759e-13\\
0.0447074213561986	7.25072460121043	6.09961798892583e-13	6.09961798892583e-13\\
0.0447074213561986	7.56029643969675	6.1612133509117e-14	6.1612133509117e-14\\
0.0447074213561986	7.65685016180242	2.95541079642358e-14	2.95541079642358e-14\\
0.0447074213561986	7.66011364786122	2.8824606152568e-14	2.8824606152568e-14\\
0.0447074213561986	7.66553512665701	2.76516544807383e-14	2.76516544807383e-14\\
0.0447074213561986	7.68809712384273	2.32540953107446e-14	2.32540953107446e-14\\
0.0447074213561986	7.99473480978791	2.10014756712879e-15	2.10014756712879e-15\\
0.0447074213561986	8.00277468901713	1.96934025388121e-15	1.96934025388121e-15\\
0.0447074213561986	8.10700273053115	8.505716002007e-16	8.505716002007e-16\\
0.0447074213561986	8.11341300518876	8.07481330203274e-16	8.07481330203274e-16\\
0.0447074213561986	8.16091433081819	5.48613328256814e-16	5.48613328256814e-16\\
0.0447074213561986	8.4263009756926	6.07265600060633e-17	6.07265600060633e-17\\
0.0447074213561986	8.43167995960995	5.80347378713923e-17	5.80347378713923e-17\\
0.0447074213561986	8.55151590704134	2.09773456432703e-17	2.09773456432703e-17\\
0.0447074213561986	8.560030124411	1.95035668711044e-17	1.95035668711044e-17\\
0.0447074213561986	8.62636622596679	1.10293301155609e-17	1.10293301155609e-17\\
0.0447074213561986	8.63961940648159	9.83692818784136e-18	9.83692818784136e-18\\
0.0447074213561986	8.67701171835745	7.11630799185191e-18	7.11630799185191e-18\\
0.0447074213561986	8.68066941326515	6.89395195883246e-18	6.89395195883246e-18\\
0.0447074213561986	8.68922515711246	6.40025808429286e-18	6.40025808429286e-18\\
0.0447074213561986	8.73702891646833	4.21992808789467e-18	4.21992808789467e-18\\
0.0447074213561986	8.78579554324503	2.75262105005481e-18	2.75262105005481e-18\\
0.0447074213561986	8.79755482021605	2.48226096272345e-18	2.48226096272345e-18\\
0.0447074213561986	8.80813417900733	2.26152954236428e-18	2.26152954236428e-18\\
0.0447074213561986	8.87783953867752	1.22096043821384e-18	1.22096043821384e-18\\
0.0447074213561986	8.90510581382788	9.58103425511653e-19	9.58103425511653e-19\\
0.0447074213561986	9.0377437318851	2.91489687582494e-19	2.91489687582494e-19\\
0.0447074213561986	9.23447011934336	4.831254786965e-20	4.831254786965e-20\\
0.0447074213561986	9.35387434407783	1.59256001584136e-20	1.59256001584136e-20\\
0.0447074213561986	9.393659457282	1.09681049396018e-20	1.09681049396018e-20\\
0.0447074213561986	9.53507648759292	2.87648394991855e-21	2.87648394991855e-21\\
0.0447074213561986	9.64177644620874	1.03405088882225e-21	1.03405088882225e-21\\
0.0447074213561986	9.80885023439559	2.03648267799161e-22	2.03648267799161e-22\\
0.0447074213561986	9.84912655309268	1.37073716706822e-22	1.37073716706822e-22\\
0.0447074213561986	9.99013391093181	3.38445509322945e-23	3.38445509322945e-23\\
0.0447074213561986	9.99998804670389	3.06700105335868e-23	3.06700105335868e-23\\
0.0562408535341165	-9.99030693937904	3.37664355196184e-23	3.37664355196184e-23\\
0.0562408535341165	-9.96580280520765	4.31193077528316e-23	4.31193077528316e-23\\
0.0562408535341165	-9.96474212965218	4.3577492648705e-23	4.3577492648705e-23\\
0.0562408535341165	-9.96062797256485	4.54007599876805e-23	4.54007599876805e-23\\
0.0562408535341165	-9.77838625189773	2.74284202160101e-22	2.74284202160101e-22\\
0.0562408535341165	-9.74736123549529	3.7131773365337e-22	3.7131773365337e-22\\
0.0562408535341165	-9.71283689375303	5.19560564647996e-22	5.19560564647996e-22\\
0.0562408535341165	-9.63656292280022	1.08671119962252e-21	1.08671119962252e-21\\
0.0562408535341165	-9.43995212553828	7.0885464359202e-21	7.0885464359202e-21\\
0.0562408535341165	-9.43389908384248	7.50524723764818e-21	7.50524723764818e-21\\
0.0562408535341165	-9.32743243841801	2.03754434444781e-20	2.03754434444781e-20\\
0.0562408535341165	-9.25174688885535	4.11579918926883e-20	4.11579918926883e-20\\
0.0562408535341165	-9.19449550352279	6.97874774499572e-20	6.97874774499572e-20\\
0.0562408535341165	-9.07149283172167	2.14613185746058e-19	2.14613185746058e-19\\
0.0562408535341165	-8.95934539406217	5.89864839233703e-19	5.89864839233703e-19\\
0.0562408535341165	-8.7549188354774	3.60662049452971e-18	3.60662049452971e-18\\
0.0562408535341165	-8.7213363397341	4.83663540772517e-18	4.83663540772517e-18\\
0.0562408535341165	-8.70076181601605	5.78602195562584e-18	5.78602195562584e-18\\
0.0562408535341165	-8.51141255279603	2.95180301666393e-17	2.95180301666393e-17\\
0.0562408535341165	-8.43830635698433	5.48480153872761e-17	5.48480153872761e-17\\
0.0562408535341165	-8.32465017714586	1.42191224736762e-16	1.42191224736762e-16\\
0.0562408535341165	-8.27763034881914	2.10080542906258e-16	2.10080542906258e-16\\
0.0562408535341165	-8.24044276093431	2.85609257045088e-16	2.85609257045088e-16\\
0.0562408535341165	-8.13147624867571	6.96884787429488e-16	6.96884787429488e-16\\
0.0562408535341165	-8.12149578831507	7.55761742338505e-16	7.55761742338505e-16\\
0.0562408535341165	-8.09908529655034	9.06400961298994e-16	9.06400961298994e-16\\
0.0562408535341165	-7.90654973029464	4.23148710561965e-15	4.23148710561965e-15\\
0.0562408535341165	-7.85659894247381	6.27293495649927e-15	6.27293495649927e-15\\
0.0562408535341165	-7.84954448130426	6.63025675512495e-15	6.63025675512495e-15\\
0.0562408535341165	-7.69150530654428	2.2639380081452e-14	2.2639380081452e-14\\
0.0562408535341165	-7.68063534874499	2.46120985127904e-14	2.46120985127904e-14\\
0.0562408535341165	-7.64785375336551	3.16419665619513e-14	3.16419665619513e-14\\
0.0562408535341165	-7.61214449890523	4.15520091693312e-14	4.15520091693312e-14\\
0.0562408535341165	-7.5368500675712	7.34983782371152e-14	7.34983782371152e-14\\
0.0562408535341165	-7.53392682295941	7.51353478282856e-14	7.51353478282856e-14\\
0.0562408535341165	-7.50649351229422	9.23508939519011e-14	9.23508939519011e-14\\
0.0562408535341165	-7.49647814663894	9.95565187146057e-14	9.95565187146057e-14\\
0.0562408535341165	-7.49242426710782	1.02627621563715e-13	1.02627621563715e-13\\
0.0562408535341165	-7.2940972807324	4.44695705903104e-13	4.44695705903104e-13\\
0.0562408535341165	-7.20374503042723	8.56065232984444e-13	8.56065232984444e-13\\
0.0562408535341165	-7.14594055765585	1.29606053499546e-12	1.29606053499546e-12\\
0.0562408535341165	-7.14335996524587	1.3201782114733e-12	1.3201782114733e-12\\
0.0562408535341165	-7.12459682353055	1.50926470785009e-12	1.50926470785009e-12\\
0.0562408535341165	-7.10154360025262	1.77820028960962e-12	1.77820028960962e-12\\
0.0562408535341165	-7.06514792567349	2.30114063184217e-12	2.30114063184217e-12\\
0.0562408535341165	-6.83512681016472	1.13825704462036e-11	1.13825704462036e-11\\
0.0562408535341165	-6.73118118975832	2.303840090002e-11	2.303840090002e-11\\
0.0562408535341165	-6.67243365043422	3.41539116617348e-11	3.41539116617348e-11\\
0.0562408535341165	-6.60066826636865	5.49900220440281e-11	5.49900220440281e-11\\
0.0562408535341165	-6.53467469687326	8.48237721727792e-11	8.48237721727792e-11\\
0.0562408535341165	-6.16283992126716	8.98983414198441e-10	8.98983414198441e-10\\
0.0562408535341165	-6.15699249140778	9.31954751011534e-10	9.31954751011534e-10\\
0.0562408535341165	-6.1516395752093	9.63167951518112e-10	9.63167951518112e-10\\
0.0562408535341165	-6.1143915430244	1.21035690996753e-09	1.21035690996753e-09\\
0.0562408535341165	-6.00124212727009	2.40212489527431e-09	2.40212489527431e-09\\
0.0562408535341165	-5.85842615731918	5.60258855751356e-09	5.60258855751356e-09\\
0.0562408535341165	-5.83915605947336	6.27099798532133e-09	6.27099798532133e-09\\
0.0562408535341165	-5.80460435515484	7.66827274494644e-09	7.66827274494644e-09\\
0.0562408535341165	-5.78306088027687	8.68772127647226e-09	8.68772127647226e-09\\
0.0562408535341165	-5.73002217138653	1.17897464811068e-08	1.17897464811068e-08\\
0.0562408535341165	-5.72131149271564	1.2392663637615e-08	1.2392663637615e-08\\
0.0562408535341165	-5.68227141894506	1.54823863685267e-08	1.54823863685267e-08\\
0.0562408535341165	-5.61213760432421	2.30061830669514e-08	2.30061830669514e-08\\
0.0562408535341165	-5.60510796290129	2.39313572026858e-08	2.39313572026858e-08\\
0.0562408535341165	-5.56392146999199	3.01202044758361e-08	3.01202044758361e-08\\
0.0562408535341165	-5.46404956628757	5.22420863684119e-08	5.22420863684119e-08\\
0.0562408535341165	-5.38131706201533	8.18199083832561e-08	8.18199083832561e-08\\
0.0562408535341165	-5.35112627565448	9.62097827927878e-08	9.62097827927878e-08\\
0.0562408535341165	-5.33773564516461	1.03347422356617e-07	1.03347422356617e-07\\
0.0562408535341165	-5.31611466506327	1.15962827560221e-07	1.15962827560221e-07\\
0.0562408535341165	-5.17465728110385	2.43536849882722e-07	2.43536849882722e-07\\
0.0562408535341165	-5.04953248195794	4.61701284011111e-07	4.61701284011111e-07\\
0.0562408535341165	-4.87945924274598	1.07410818716548e-06	1.07410818716548e-06\\
0.0562408535341165	-4.78445547390005	1.69985828170744e-06	1.69985828170744e-06\\
0.0562408535341165	-4.58002274603584	4.42711352699635e-06	4.42711352699635e-06\\
0.0562408535341165	-4.57866361112272	4.45475356476705e-06	4.45475356476705e-06\\
0.0562408535341165	-4.55949544653273	4.86249952508398e-06	4.86249952508398e-06\\
0.0562408535341165	-4.49804058042264	6.42288531779198e-06	6.42288531779198e-06\\
0.0562408535341165	-4.48263449337456	6.88294060505884e-06	6.88294060505884e-06\\
0.0562408535341165	-4.24365249194375	1.95262309501711e-05	1.95262309501711e-05\\
0.0562408535341165	-4.20990691250651	2.25197762760643e-05	2.25197762760643e-05\\
0.0562408535341165	-4.10627752268048	3.46498857411352e-05	3.46498857411352e-05\\
0.0562408535341165	-3.98917125258091	5.56625925609716e-05	5.56625925609716e-05\\
0.0562408535341165	-3.96947302574733	6.02012986104321e-05	6.02012986104321e-05\\
0.0562408535341165	-3.92086786866228	7.29263153778711e-05	7.29263153778711e-05\\
0.0562408535341165	-3.79586129160405	0.000118128203166869	0.000118128203166869\\
0.0562408535341165	-3.63912838214968	0.000211542153058357	0.000211542153058357\\
0.0562408535341165	-3.59236284792068	0.000250514438902077	0.000250514438902077\\
0.0562408535341165	-3.51531618904104	0.00032941818421899	0.00032941818421899\\
0.0562408535341165	-3.46316520381718	0.000395161823316104	0.000395161823316104\\
0.0562408535341165	-3.37709894095412	0.000530411619803445	0.000530411619803445\\
0.0562408535341165	-3.27045485063943	0.000756055290975602	0.000756055290975602\\
0.0562408535341165	-3.19671587701734	0.000959637659856069	0.000959637659856069\\
0.0562408535341165	-3.09881307794657	0.00130600838309604	0.00130600838309604\\
0.0562408535341165	-3.06743209858771	0.00143868119341597	0.00143868119341597\\
0.0562408535341165	-2.99209252604847	0.00180757804682614	0.00180757804682614\\
0.0562408535341165	-2.91610547769768	0.00226247900556471	0.00226247900556471\\
0.0562408535341165	-2.87643302831633	0.00253796660847181	0.00253796660847181\\
0.0562408535341165	-2.84265740441282	0.00279531873127046	0.00279531873127046\\
0.0562408535341165	-2.83071878963649	0.00289160659466311	0.00289160659466311\\
0.0562408535341165	-2.78355866334567	0.00330090700142913	0.00330090700142913\\
0.0562408535341165	-2.70811347882641	0.00406070818688229	0.00406070818688229\\
0.0562408535341165	-2.65243343666775	0.00471427494395583	0.00471427494395583\\
0.0562408535341165	-2.64109820716134	0.00485785423913197	0.00485785423913197\\
0.0562408535341165	-2.6149418356898	0.00520352506872053	0.00520352506872053\\
0.0562408535341165	-2.56842606354897	0.00587021038439883	0.00587021038439883\\
0.0562408535341165	-2.26283731174309	0.0122813315108259	0.0122813315108259\\
0.0562408535341165	-2.13836762688047	0.0161511078029242	0.0161511078029242\\
0.0562408535341165	-2.13327260321624	0.016327824808776	0.016327824808776\\
0.0562408535341165	-1.94247716844443	0.0240873768424987	0.0240873768424987\\
0.0562408535341165	-1.93573820960509	0.0244042058343926	0.0244042058343926\\
0.0562408535341165	-1.91918921280614	0.0251951893754365	0.0251951893754365\\
0.0562408535341165	-1.89146945668762	0.0265616472589961	0.0265616472589961\\
0.0562408535341165	-1.8495961706385	0.0287257432636637	0.0287257432636637\\
0.0562408535341165	-1.82295252188246	0.0301660990926007	0.0301660990926007\\
0.0562408535341165	-1.78542346311054	0.0322793667066708	0.0322793667066708\\
0.0562408535341165	-1.75140104803788	0.034281089658744	0.034281089658744\\
0.0562408535341165	-1.71304350332964	0.0366362311767828	0.0366362311767828\\
0.0562408535341165	-1.68885342389757	0.0381751107442969	0.0381751107442969\\
0.0562408535341165	-1.4117489561574	0.0586612362499197	0.0586612362499197\\
0.0562408535341165	-1.36610926818959	0.0625001795446684	0.0625001795446684\\
0.0562408535341165	-1.36259173572184	0.0628008480045995	0.0628008480045995\\
0.0562408535341165	-1.34676030434052	0.0641622503576446	0.0641622503576446\\
0.0562408535341165	-1.3265791215592	0.0659166201896079	0.0659166201896079\\
0.0562408535341165	-1.30708225597957	0.0676308800231445	0.0676308800231445\\
0.0562408535341165	-1.119465181194	0.0849188037388369	0.0849188037388369\\
0.0562408535341165	-1.09394991869479	0.0873509125400343	0.0873509125400343\\
0.0562408535341165	-1.07930227698726	0.0887523576625697	0.0887523576625697\\
0.0562408535341165	-0.790324989142979	0.116278700676757	0.116278700676757\\
0.0562408535341165	-0.765501461348265	0.118545926643979	0.118545926643979\\
0.0562408535341165	-0.665086257991467	0.127373896802544	0.127373896802544\\
0.0562408535341165	-0.628119767936003	0.130455148017437	0.130455148017437\\
0.0562408535341165	-0.57280309059322	0.134861052204301	0.134861052204301\\
0.0562408535341165	-0.568847987134404	0.135165868462397	0.135165868462397\\
0.0562408535341165	-0.553234621936247	0.136355087725687	0.136355087725687\\
0.0562408535341165	-0.397447866428711	0.146835702625334	0.146835702625334\\
0.0562408535341165	-0.352880332504465	0.149311455734335	0.149311455734335\\
0.0562408535341165	-0.341968321578869	0.149878584444408	0.149878584444408\\
0.0562408535341165	-0.317290739707538	0.151102737917352	0.151102737917352\\
0.0562408535341165	-0.317034387844909	0.15111502385724	0.15111502385724\\
0.0562408535341165	-0.294385064605215	0.152164993036009	0.152164993036009\\
0.0562408535341165	-0.263939588208782	0.153463789880875	0.153463789880875\\
0.0562408535341165	-0.262953132986157	0.153503676932199	0.153503676932199\\
0.0562408535341165	-0.262477813322967	0.153522846721167	0.153522846721167\\
0.0562408535341165	-0.238649580756523	0.154442195098501	0.154442195098501\\
0.0562408535341165	-0.210365934367905	0.155426007536973	0.155426007536973\\
0.0562408535341165	-0.19855916136664	0.155801665830562	0.155801665830562\\
0.0562408535341165	-0.19278441099114	0.155977814315415	0.155977814315415\\
0.0562408535341165	-0.127595528088321	0.157615163260216	0.157615163260216\\
0.0562408535341165	-0.118634591628681	0.157789144394982	0.157789144394982\\
0.0562408535341165	-0.115550686411318	0.157846132754039	0.157846132754039\\
0.0562408535341165	-0.10940074360478	0.157955355728447	0.157955355728447\\
0.0562408535341165	-0.0977293650234219	0.158146399222339	0.158146399222339\\
0.0562408535341165	-0.0548685601440777	0.158664421669837	0.158664421669837\\
0.0562408535341165	-0.0545005541269458	0.15866761470383	0.15866761470383\\
0.0562408535341165	-0.0424464872922112	0.158760351766998	0.158760351766998\\
0.0562408535341165	-0.0337821473901365	0.158812788713152	0.158812788713152\\
0.0562408535341165	-0.0329092215040187	0.1588174115525	0.1588174115525\\
0.0562408535341165	-0.0315732382745776	0.158824252560112	0.158824252560112\\
0.0562408535341165	-0.0292737032413608	0.158835364267589	0.158835364267589\\
0.0562408535341165	-0.0207923214558776	0.158869090904291	0.158869090904291\\
0.0562408535341165	-0.0116992492947692	0.1588925614311	0.1588925614311\\
0.0562408535341165	-0.0114376155956189	0.158893042350636	0.158893042350636\\
0.0562408535341165	-0.00935502120348107	0.158896482631095	0.158896482631095\\
0.0562408535341165	-0.00688891518489597	0.158899665301462	0.158899665301462\\
0.0562408535341165	-0.00677832350190356	0.158899785388573	0.158899785388573\\
0.0562408535341165	-0.00530449134428117	0.158901200241825	0.158901200241825\\
0.0562408535341165	-0.00117654702270546	0.158903325826988	0.158903325826988\\
0.0562408535341165	0.00706555890519851	0.158899469460112	0.158899469460112\\
0.0562408535341165	0.0252108694023117	0.158852945278837	0.158852945278837\\
0.0562408535341165	0.0276565971771417	0.158842675813049	0.158842675813049\\
0.0562408535341165	0.0417464613344697	0.158765030285164	0.158765030285164\\
0.0562408535341165	0.0535577002463906	0.158675697687463	0.158675697687463\\
0.0562408535341165	0.0575491987540401	0.158640516599233	0.158640516599233\\
0.0562408535341165	0.0642603312166203	0.158575687133235	0.158575687133235\\
0.0562408535341165	0.0643678352352609	0.158574590741172	0.158574590741172\\
0.0562408535341165	0.0819402142993944	0.158370875615314	0.158370875615314\\
0.0562408535341165	0.0976429270577	0.158147734583236	0.158147734583236\\
0.0562408535341165	0.116464833086862	0.157829394357873	0.157829394357873\\
0.0562408535341165	0.139018907727481	0.157375326561692	0.157375326561692\\
0.0562408535341165	0.166630675162482	0.156712639219525	0.156712639219525\\
0.0562408535341165	0.258178715714337	0.153694762085652	0.153694762085652\\
0.0562408535341165	0.362069853750091	0.148821768632519	0.148821768632519\\
0.0562408535341165	0.36840551675891	0.148477789794036	0.148477789794036\\
0.0562408535341165	0.455295019995092	0.143258389332175	0.143258389332175\\
0.0562408535341165	0.487158061232025	0.141123473739709	0.141123473739709\\
0.0562408535341165	0.503863371211972	0.139960123143249	0.139960123143249\\
0.0562408535341165	0.551098581420598	0.136516006644891	0.136516006644891\\
0.0562408535341165	0.551229925151555	0.13650612434002	0.13650612434002\\
0.0562408535341165	0.561757455841525	0.135708740627848	0.135708740627848\\
0.0562408535341165	0.652066959060987	0.128470722283062	0.128470722283062\\
0.0562408535341165	0.700001210378557	0.124374334971786	0.124374334971786\\
0.0562408535341165	0.840498465504729	0.111617501431173	0.111617501431173\\
0.0562408535341165	0.946163202489589	0.101563507542874	0.101563507542874\\
0.0562408535341165	1.09809938403689	0.0869545498958907	0.0869545498958907\\
0.0562408535341165	1.14944326279193	0.0820793767819214	0.0820793767819214\\
0.0562408535341165	1.30410843123873	0.0678939748886272	0.0678939748886272\\
0.0562408535341165	1.43196483675016	0.0569990755296644	0.0569990755296644\\
0.0562408535341165	1.45756032851411	0.0549297798841792	0.0549297798841792\\
0.0562408535341165	1.5490641126172	0.0478703772106715	0.0478703772106715\\
0.0562408535341165	1.58451914275711	0.0452836589979084	0.0452836589979084\\
0.0562408535341165	1.63696472143613	0.0416153856462598	0.0416153856462598\\
0.0562408535341165	1.7113521020209	0.0367424839812025	0.0367424839812025\\
0.0562408535341165	1.86679452278968	0.0278222427750945	0.0278222427750945\\
0.0562408535341165	1.91774192821129	0.025265242682001	0.025265242682001\\
0.0562408535341165	1.97373139298229	0.0226574539373712	0.0226574539373712\\
0.0562408535341165	2.01460291259671	0.0208840194743348	0.0208840194743348\\
0.0562408535341165	2.02370156162591	0.0205038503509606	0.0205038503509606\\
0.0562408535341165	2.13237820758129	0.0163590013262868	0.0163590013262868\\
0.0562408535341165	2.14910175659692	0.0157836961127112	0.0157836961127112\\
0.0562408535341165	2.52196718590426	0.00660705126611204	0.00660705126611204\\
0.0562408535341165	2.57902693589173	0.005712214219467	0.005712214219467\\
0.0562408535341165	2.6874068997276	0.00429400031758989	0.00429400031758989\\
0.0562408535341165	2.71661488173683	0.00396814403510199	0.00396814403510199\\
0.0562408535341165	2.92837254373747	0.00218281170416572	0.00218281170416572\\
0.0562408535341165	2.95927201069857	0.00199302040421328	0.00199302040421328\\
0.0562408535341165	3.12069201055704	0.00122010556463652	0.00122010556463652\\
0.0562408535341165	3.15761499719583	0.00108657490567173	0.00108657490567173\\
0.0562408535341165	3.19106029960842	0.000977129368093496	0.000977129368093496\\
0.0562408535341165	3.1917545723558	0.000974966732277517	0.000974966732277517\\
0.0562408535341165	3.23428556007998	0.000850437083055924	0.000850437083055924\\
0.0562408535341165	3.45700403370755	0.000403676385192547	0.000403676385192547\\
0.0562408535341165	3.55770737564084	0.00028355641254077	0.00028355641254077\\
0.0562408535341165	3.62068507523308	0.000226189188817193	0.000226189188817193\\
0.0562408535341165	3.73929580382039	0.000146186824055858	0.000146186824055858\\
0.0562408535341165	3.82024668800656	0.000107652623713177	0.000107652623713177\\
0.0562408535341165	4.09452150300821	3.63610739500635e-05	3.63610739500635e-05\\
0.0562408535341165	4.09578518667062	3.61733922219019e-05	3.61733922219019e-05\\
0.0562408535341165	4.10930257947617	3.42219800758637e-05	3.42219800758637e-05\\
0.0562408535341165	4.1847039545815	2.50325851208321e-05	2.50325851208321e-05\\
0.0562408535341165	4.18690036711604	2.48034965381298e-05	2.48034965381298e-05\\
0.0562408535341165	4.20258562741922	2.32240643336857e-05	2.32240643336857e-05\\
0.0562408535341165	4.35671055426668	1.20081855681583e-05	1.20081855681583e-05\\
0.0562408535341165	4.45809785949909	7.68087683845729e-06	7.68087683845729e-06\\
0.0562408535341165	4.52135202219773	5.78194378097327e-06	5.78194378097327e-06\\
0.0562408535341165	4.7367613644976	2.13314595160201e-06	2.13314595160201e-06\\
0.0562408535341165	4.75654133127884	1.94198230224763e-06	1.94198230224763e-06\\
0.0562408535341165	4.99956494895721	5.93467477247491e-07	5.93467477247491e-07\\
0.0562408535341165	5.04845325604475	4.64223962928488e-07	4.64223962928488e-07\\
0.0562408535341165	5.06685626463353	4.22965684019459e-07	4.22965684019459e-07\\
0.0562408535341165	5.14869967249627	2.78454061199658e-07	2.78454061199658e-07\\
0.0562408535341165	5.30803197776341	1.21050221748113e-07	1.21050221748113e-07\\
0.0562408535341165	5.66871903635036	1.67202322346698e-08	1.67202322346698e-08\\
0.0562408535341165	5.70571153224712	1.3547949522543e-08	1.3547949522543e-08\\
0.0562408535341165	5.71893940480377	1.25619612060051e-08	1.25619612060051e-08\\
0.0562408535341165	5.79367630919147	8.16996533491694e-09	8.16996533491694e-09\\
0.0562408535341165	5.89003900805956	4.6530712967893e-09	4.6530712967893e-09\\
0.0562408535341165	6.04791116716709	1.81338000652645e-09	1.81338000652645e-09\\
0.0562408535341165	6.08735774461523	1.42738642651203e-09	1.42738642651203e-09\\
0.0562408535341165	6.25770973798712	4.98746001069741e-10	4.98746001069741e-10\\
0.0562408535341165	6.33421273325968	3.08103898111686e-10	3.08103898111686e-10\\
0.0562408535341165	6.34457480923486	2.88515201978794e-10	2.88515201978794e-10\\
0.0562408535341165	6.37089122636784	2.44065107474368e-10	2.44065107474368e-10\\
0.0562408535341165	6.40068786051156	2.01776366758985e-10	2.01776366758985e-10\\
0.0562408535341165	6.48562099633152	1.16736899299802e-10	1.16736899299802e-10\\
0.0562408535341165	6.65727360949725	3.77851654377964e-11	3.77851654377964e-11\\
0.0562408535341165	6.69178943927017	3.00102677954263e-11	3.00102677954263e-11\\
0.0562408535341165	6.70249349284102	2.79342356813923e-11	2.79342356813923e-11\\
0.0562408535341165	6.88608532626465	8.02432033857849e-12	8.02432033857849e-12\\
0.0562408535341165	6.90491375367945	7.04730701273337e-12	7.04730701273337e-12\\
0.0562408535341165	7.03301125999215	2.88619446747187e-12	2.88619446747187e-12\\
0.0562408535341165	7.17185384462208	1.07661165023272e-12	1.07661165023272e-12\\
0.0562408535341165	7.24298657721048	6.44767981110429e-13	6.44767981110429e-13\\
0.0562408535341165	7.24776372185338	6.22832939412412e-13	6.22832939412412e-13\\
0.0562408535341165	7.25072460121043	6.09606819040007e-13	6.09606819040007e-13\\
0.0562408535341165	7.56029643969675	6.15762770569429e-14	6.15762770569429e-14\\
0.0562408535341165	7.65685016180242	2.95369083413951e-14	2.95369083413951e-14\\
0.0562408535341165	7.66011364786122	2.88078310783565e-14	2.88078310783565e-14\\
0.0562408535341165	7.66553512665701	2.76355620299506e-14	2.76355620299506e-14\\
0.0562408535341165	7.68809712384273	2.3240562110239e-14	2.3240562110239e-14\\
0.0562408535341165	7.99473480978791	2.09892534292537e-15	2.09892534292537e-15\\
0.0562408535341165	8.00277468901713	1.96819415569234e-15	1.96819415569234e-15\\
0.0562408535341165	8.10700273053115	8.50076592510396e-16	8.50076592510396e-16\\
0.0562408535341165	8.11341300518876	8.07011399784561e-16	8.07011399784561e-16\\
0.0562408535341165	8.16091433081819	5.48294051412365e-16	5.48294051412365e-16\\
0.0562408535341165	8.4263009756926	6.06912189316592e-17	6.06912189316592e-17\\
0.0562408535341165	8.43167995960995	5.80009633584126e-17	5.80009633584126e-17\\
0.0562408535341165	8.55151590704134	2.09651374442038e-17	2.09651374442038e-17\\
0.0562408535341165	8.560030124411	1.94922163679989e-17	1.94922163679989e-17\\
0.0562408535341165	8.62636622596679	1.10229113693615e-17	1.10229113693615e-17\\
0.0562408535341165	8.63961940648159	9.83120338454344e-18	9.83120338454344e-18\\
0.0562408535341165	8.67701171835745	7.11216650960432e-18	7.11216650960432e-18\\
0.0562408535341165	8.68066941326515	6.88993988126556e-18	6.88993988126556e-18\\
0.0562408535341165	8.68922515711246	6.39653332206131e-18	6.39653332206131e-18\\
0.0562408535341165	8.73702891646833	4.21747221368544e-18	4.21747221368544e-18\\
0.0562408535341165	8.78579554324503	2.75101910544727e-18	2.75101910544727e-18\\
0.0562408535341165	8.79755482021605	2.48081635974635e-18	2.48081635974635e-18\\
0.0562408535341165	8.80813417900733	2.26021339859102e-18	2.26021339859102e-18\\
0.0562408535341165	8.87783953867752	1.22024987509801e-18	1.22024987509801e-18\\
0.0562408535341165	8.90510581382788	9.57545837457193e-19	9.57545837457193e-19\\
0.0562408535341165	9.0377437318851	2.91320049145279e-19	2.91320049145279e-19\\
0.0562408535341165	9.23447011934336	4.82844313857138e-20	4.82844313857138e-20\\
0.0562408535341165	9.35387434407783	1.59163319268511e-20	1.59163319268511e-20\\
0.0562408535341165	9.393659457282	1.09617218246567e-20	1.09617218246567e-20\\
0.0562408535341165	9.53507648759292	2.8748099207411e-21	2.8748099207411e-21\\
0.0562408535341165	9.64177644620874	1.0334491015747e-21	1.0334491015747e-21\\
0.0562408535341165	9.80885023439559	2.03529750488386e-22	2.03529750488386e-22\\
0.0562408535341165	9.84912655309268	1.36993943829509e-22	1.36993943829509e-22\\
0.0562408535341165	9.99013391093181	3.38248543976555e-23	3.38248543976555e-23\\
0.0562408535341165	9.99998804670389	3.06521614882245e-23	3.06521614882245e-23\\
0.0597819797140517	-9.99030693937904	3.37594997368256e-23	3.37594997368256e-23\\
0.0597819797140517	-9.96580280520765	4.31104508466127e-23	4.31104508466127e-23\\
0.0597819797140517	-9.96474212965218	4.35685416291789e-23	4.35685416291789e-23\\
0.0597819797140517	-9.96062797256485	4.5391434460569e-23	4.5391434460569e-23\\
0.0597819797140517	-9.77838625189773	2.74227862910181e-22	2.74227862910181e-22\\
0.0597819797140517	-9.74736123549529	3.71241463265096e-22	3.71241463265096e-22\\
0.0597819797140517	-9.71283689375303	5.19453844493245e-22	5.19453844493245e-22\\
0.0597819797140517	-9.63656292280022	1.08648798409139e-21	1.08648798409139e-21\\
0.0597819797140517	-9.43995212553828	7.08709041553668e-21	7.08709041553668e-21\\
0.0597819797140517	-9.43389908384248	7.50370562498327e-21	7.50370562498327e-21\\
0.0597819797140517	-9.32743243841801	2.03712582336953e-20	2.03712582336953e-20\\
0.0597819797140517	-9.25174688885535	4.11495378498626e-20	4.11495378498626e-20\\
0.0597819797140517	-9.19449550352279	6.97731427777362e-20	6.97731427777362e-20\\
0.0597819797140517	-9.07149283172167	2.14569103200243e-19	2.14569103200243e-19\\
0.0597819797140517	-8.95934539406217	5.89743678254197e-19	5.89743678254197e-19\\
0.0597819797140517	-8.7549188354774	3.60587967791757e-18	3.60587967791757e-18\\
0.0597819797140517	-8.7213363397341	4.83564194033309e-18	4.83564194033309e-18\\
0.0597819797140517	-8.70076181601605	5.78483347982434e-18	5.78483347982434e-18\\
0.0597819797140517	-8.51141255279603	2.95119670260515e-17	2.95119670260515e-17\\
0.0597819797140517	-8.43830635698433	5.48367493499972e-17	5.48367493499972e-17\\
0.0597819797140517	-8.32465017714586	1.42162017998336e-16	1.42162017998336e-16\\
0.0597819797140517	-8.27763034881914	2.10037391386349e-16	2.10037391386349e-16\\
0.0597819797140517	-8.24044276093431	2.85550591576259e-16	2.85550591576259e-16\\
0.0597819797140517	-8.13147624867571	6.96741644055224e-16	6.96741644055224e-16\\
0.0597819797140517	-8.12149578831507	7.55606505364059e-16	7.55606505364059e-16\\
0.0597819797140517	-8.09908529655034	9.06214782328844e-16	9.06214782328844e-16\\
0.0597819797140517	-7.90654973029464	4.23061793850139e-15	4.23061793850139e-15\\
0.0597819797140517	-7.85659894247381	6.27164646650436e-15	6.27164646650436e-15\\
0.0597819797140517	-7.84954448130426	6.62889486957186e-15	6.62889486957186e-15\\
0.0597819797140517	-7.69150530654428	2.26347298475618e-14	2.26347298475618e-14\\
0.0597819797140517	-7.68063534874499	2.46070430733658e-14	2.46070430733658e-14\\
0.0597819797140517	-7.64785375336551	3.16354671549565e-14	3.16354671549565e-14\\
0.0597819797140517	-7.61214449890523	4.15434741935258e-14	4.15434741935258e-14\\
0.0597819797140517	-7.5368500675712	7.34832813286256e-14	7.34832813286256e-14\\
0.0597819797140517	-7.53392682295941	7.51199146786338e-14	7.51199146786338e-14\\
0.0597819797140517	-7.50649351229422	9.23319246490624e-14	9.23319246490624e-14\\
0.0597819797140517	-7.49647814663894	9.95360693429511e-14	9.95360693429511e-14\\
0.0597819797140517	-7.49242426710782	1.02606541373261e-13	1.02606541373261e-13\\
0.0597819797140517	-7.2940972807324	4.44604363338291e-13	4.44604363338291e-13\\
0.0597819797140517	-7.20374503042723	8.55889393206839e-13	8.55889393206839e-13\\
0.0597819797140517	-7.14594055765585	1.29579431813784e-12	1.29579431813784e-12\\
0.0597819797140517	-7.14335996524587	1.31990704073285e-12	1.31990704073285e-12\\
0.0597819797140517	-7.12459682353055	1.50895469786446e-12	1.50895469786446e-12\\
0.0597819797140517	-7.10154360025262	1.77783503900557e-12	1.77783503900557e-12\\
0.0597819797140517	-7.06514792567349	2.30066796686134e-12	2.30066796686134e-12\\
0.0597819797140517	-6.83512681016472	1.1380232413331e-11	1.1380232413331e-11\\
0.0597819797140517	-6.73118118975832	2.30336687053991e-11	2.30336687053991e-11\\
0.0597819797140517	-6.67243365043422	3.41468962895417e-11	3.41468962895417e-11\\
0.0597819797140517	-6.60066826636865	5.49787268379221e-11	5.49787268379221e-11\\
0.0597819797140517	-6.53467469687326	8.4806348975738e-11	8.4806348975738e-11\\
0.0597819797140517	-6.16283992126716	8.98798758826943e-10	8.98798758826943e-10\\
0.0597819797140517	-6.15699249140778	9.31763323174214e-10	9.31763323174214e-10\\
0.0597819797140517	-6.1516395752093	9.62970112344337e-10	9.62970112344337e-10\\
0.0597819797140517	-6.1143915430244	1.21010829703283e-09	1.21010829703283e-09\\
0.0597819797140517	-6.00124212727009	2.40163148765642e-09	2.40163148765642e-09\\
0.0597819797140517	-5.85842615731918	5.60143775978459e-09	5.60143775978459e-09\\
0.0597819797140517	-5.83915605947336	6.26970989318932e-09	6.26970989318932e-09\\
0.0597819797140517	-5.80460435515484	7.66669764608466e-09	7.66669764608466e-09\\
0.0597819797140517	-5.78306088027687	8.685936778144e-09	8.685936778144e-09\\
0.0597819797140517	-5.73002217138653	1.17873248123842e-08	1.17873248123842e-08\\
0.0597819797140517	-5.72131149271564	1.23901181269062e-08	1.23901181269062e-08\\
0.0597819797140517	-5.68227141894506	1.54792062144088e-08	1.54792062144088e-08\\
0.0597819797140517	-5.61213760432421	2.30014574900232e-08	2.30014574900232e-08\\
0.0597819797140517	-5.60510796290129	2.39264415906902e-08	2.39264415906902e-08\\
0.0597819797140517	-5.56392146999199	3.01140176458464e-08	3.01140176458464e-08\\
0.0597819797140517	-5.46404956628757	5.22313556010651e-08	5.22313556010651e-08\\
0.0597819797140517	-5.38131706201533	8.18031021937984e-08	8.18031021937984e-08\\
0.0597819797140517	-5.35112627565448	9.61900208562459e-08	9.61900208562459e-08\\
0.0597819797140517	-5.33773564516461	1.03326194315734e-07	1.03326194315734e-07\\
0.0597819797140517	-5.31611466506327	1.15939008256477e-07	1.15939008256477e-07\\
0.0597819797140517	-5.17465728110385	2.43486826281866e-07	2.43486826281866e-07\\
0.0597819797140517	-5.04953248195794	4.61606448421516e-07	4.61606448421516e-07\\
0.0597819797140517	-4.87945924274598	1.07388756035169e-06	1.07388756035169e-06\\
0.0597819797140517	-4.78445547390005	1.69950912291591e-06	1.69950912291591e-06\\
0.0597819797140517	-4.58002274603584	4.42620417730193e-06	4.42620417730193e-06\\
0.0597819797140517	-4.57866361112272	4.45383853768039e-06	4.45383853768039e-06\\
0.0597819797140517	-4.55949544653273	4.861500745082e-06	4.861500745082e-06\\
0.0597819797140517	-4.49804058042264	6.42156602729592e-06	6.42156602729592e-06\\
0.0597819797140517	-4.48263449337456	6.88152681706857e-06	6.88152681706857e-06\\
0.0597819797140517	-4.24365249194375	1.95222201715814e-05	1.95222201715814e-05\\
0.0597819797140517	-4.20990691250651	2.25151506093516e-05	2.25151506093516e-05\\
0.0597819797140517	-4.10627752268048	3.46427684935611e-05	3.46427684935611e-05\\
0.0597819797140517	-3.98917125258091	5.56511592057554e-05	5.56511592057554e-05\\
0.0597819797140517	-3.96947302574733	6.01889329838989e-05	6.01889329838989e-05\\
0.0597819797140517	-3.92086786866228	7.29113359737516e-05	7.29113359737516e-05\\
0.0597819797140517	-3.79586129160405	0.000118103939084911	0.000118103939084911\\
0.0597819797140517	-3.63912838214968	0.00021149870131693	0.00021149870131693\\
0.0597819797140517	-3.59236284792068	0.000250462982072006	0.000250462982072006\\
0.0597819797140517	-3.51531618904104	0.000329350520192909	0.000329350520192909\\
0.0597819797140517	-3.46316520381718	0.000395080655240994	0.000395080655240994\\
0.0597819797140517	-3.37709894095412	0.000530302670791534	0.000530302670791534\\
0.0597819797140517	-3.27045485063943	0.000755899993704903	0.000755899993704903\\
0.0597819797140517	-3.19671587701734	0.000959440545820609	0.000959440545820609\\
0.0597819797140517	-3.09881307794657	0.00130574012290419	0.00130574012290419\\
0.0597819797140517	-3.06743209858771	0.00143838568161226	0.00143838568161226\\
0.0597819797140517	-2.99209252604847	0.0018072067618942	0.0018072067618942\\
0.0597819797140517	-2.91610547769768	0.0022620142818616	0.0022620142818616\\
0.0597819797140517	-2.87643302831633	0.00253744529833467	0.00253744529833467\\
0.0597819797140517	-2.84265740441282	0.0027947445598112	0.0027947445598112\\
0.0597819797140517	-2.83071878963649	0.0028910126452292	0.0028910126452292\\
0.0597819797140517	-2.78355866334567	0.00330022897978935	0.00330022897978935\\
0.0597819797140517	-2.70811347882641	0.00405987409854767	0.00405987409854767\\
0.0597819797140517	-2.65243343666775	0.00471330660997172	0.00471330660997172\\
0.0597819797140517	-2.64109820716134	0.00485685641329331	0.00485685641329331\\
0.0597819797140517	-2.6149418356898	0.00520245624048689	0.00520245624048689\\
0.0597819797140517	-2.56842606354897	0.00586900461590279	0.00586900461590279\\
0.0597819797140517	-2.26283731174309	0.0122788088682534	0.0122788088682534\\
0.0597819797140517	-2.13836762688047	0.0161477902903156	0.0161477902903156\\
0.0597819797140517	-2.13327260321624	0.0163244709976731	0.0163244709976731\\
0.0597819797140517	-1.94247716844443	0.0240824291833439	0.0240824291833439\\
0.0597819797140517	-1.93573820960509	0.0243991930970903	0.0243991930970903\\
0.0597819797140517	-1.91918921280614	0.0251900141664386	0.0251900141664386\\
0.0597819797140517	-1.89146945668762	0.026556191373198	0.026556191373198\\
0.0597819797140517	-1.8495961706385	0.0287198428624882	0.0287198428624882\\
0.0597819797140517	-1.82295252188246	0.0301599028356435	0.0301599028356435\\
0.0597819797140517	-1.78542346311054	0.0322727363747239	0.0322727363747239\\
0.0597819797140517	-1.75140104803788	0.0342740481635992	0.0342740481635992\\
0.0597819797140517	-1.71304350332964	0.0366287059246242	0.0366287059246242\\
0.0597819797140517	-1.68885342389757	0.0381672693991229	0.0381672693991229\\
0.0597819797140517	-1.4117489561574	0.058649186959353	0.058649186959353\\
0.0597819797140517	-1.36610926818959	0.0624873417173067	0.0624873417173067\\
0.0597819797140517	-1.36259173572184	0.0627879484185387	0.0627879484185387\\
0.0597819797140517	-1.34676030434052	0.0641490711332131	0.0641490711332131\\
0.0597819797140517	-1.3265791215592	0.0659030806094591	0.0659030806094591\\
0.0597819797140517	-1.30708225597957	0.0676169883260584	0.0676169883260584\\
0.0597819797140517	-1.119465181194	0.0849013610218702	0.0849013610218702\\
0.0597819797140517	-1.09394991869479	0.0873329702566161	0.0873329702566161\\
0.0597819797140517	-1.07930227698726	0.0887341275158098	0.0887341275158098\\
0.0597819797140517	-0.790324989142979	0.116254816491207	0.116254816491207\\
0.0597819797140517	-0.765501461348265	0.118521576759679	0.118521576759679\\
0.0597819797140517	-0.665086257991467	0.127347733612143	0.127347733612143\\
0.0597819797140517	-0.628119767936003	0.130428351923716	0.130428351923716\\
0.0597819797140517	-0.57280309059322	0.134833351117382	0.134833351117382\\
0.0597819797140517	-0.568847987134404	0.135138104764802	0.135138104764802\\
0.0597819797140517	-0.553234621936247	0.136327079756928	0.136327079756928\\
0.0597819797140517	-0.397447866428711	0.146805541889564	0.146805541889564\\
0.0597819797140517	-0.352880332504465	0.14928078646737	0.14928078646737\\
0.0597819797140517	-0.341968321578869	0.14984779868657	0.14984779868657\\
0.0597819797140517	-0.317290739707538	0.151071700712701	0.151071700712701\\
0.0597819797140517	-0.317034387844909	0.151083984129	0.151083984129\\
0.0597819797140517	-0.294385064605215	0.152133737639219	0.152133737639219\\
0.0597819797140517	-0.263939588208782	0.153432267705177	0.153432267705177\\
0.0597819797140517	-0.262953132986157	0.153472146563515	0.153472146563515\\
0.0597819797140517	-0.262477813322967	0.153491312414919	0.153491312414919\\
0.0597819797140517	-0.238649580756523	0.154410471953824	0.154410471953824\\
0.0597819797140517	-0.210365934367905	0.155394082312649	0.155394082312649\\
0.0597819797140517	-0.19855916136664	0.155769663444278	0.155769663444278\\
0.0597819797140517	-0.19278441099114	0.155945775747414	0.155945775747414\\
0.0597819797140517	-0.127595528088321	0.157582788373131	0.157582788373131\\
0.0597819797140517	-0.118634591628681	0.157756733771364	0.157756733771364\\
0.0597819797140517	-0.115550686411318	0.157813710424747	0.157813710424747\\
0.0597819797140517	-0.10940074360478	0.157922910964249	0.157922910964249\\
0.0597819797140517	-0.0977293650234219	0.158113915216919	0.158113915216919\\
0.0597819797140517	-0.0548685601440777	0.158631831260198	0.158631831260198\\
0.0597819797140517	-0.0545005541269458	0.158635023638327	0.158635023638327\\
0.0597819797140517	-0.0424464872922112	0.158727741652872	0.158727741652872\\
0.0597819797140517	-0.0337821473901365	0.158780167828233	0.158780167828233\\
0.0597819797140517	-0.0329092215040187	0.158784789718029	0.158784789718029\\
0.0597819797140517	-0.0315732382745776	0.158791629320465	0.158791629320465\\
0.0597819797140517	-0.0292737032413608	0.158802738745546	0.158802738745546\\
0.0597819797140517	-0.0207923214558776	0.15883645845464	0.15883645845464\\
0.0597819797140517	-0.0116992492947692	0.158859924160494	0.158859924160494\\
0.0597819797140517	-0.0114376155956189	0.158860404981247	0.158860404981247\\
0.0597819797140517	-0.00935502120348107	0.158863844555056	0.158863844555056\\
0.0597819797140517	-0.00688891518489597	0.158867026571689	0.158867026571689\\
0.0597819797140517	-0.00677832350190356	0.158867146634133	0.158867146634133\\
0.0597819797140517	-0.00530449134428117	0.158868561196767	0.158868561196767\\
0.0597819797140517	-0.00117654702270546	0.158870686345325	0.158870686345325\\
0.0597819797140517	0.00706555890519851	0.158866830770565	0.158866830770565\\
0.0597819797140517	0.0252108694023117	0.158820316145572	0.158820316145572\\
0.0597819797140517	0.0276565971771417	0.158810048789181	0.158810048789181\\
0.0597819797140517	0.0417464613344697	0.158732419210048	0.158732419210048\\
0.0597819797140517	0.0535577002463906	0.158643104961678	0.158643104961678\\
0.0597819797140517	0.0575491987540401	0.158607931099807	0.158607931099807\\
0.0597819797140517	0.0642603312166203	0.158543114950083	0.158543114950083\\
0.0597819797140517	0.0643678352352609	0.158542018783224	0.158542018783224\\
0.0597819797140517	0.0819402142993944	0.1583383455014	0.1583383455014\\
0.0597819797140517	0.0976429270577	0.158115250303527	0.158115250303527\\
0.0597819797140517	0.116464833086862	0.157796975466725	0.157796975466725\\
0.0597819797140517	0.139018907727481	0.15734300093818	0.15734300093818\\
0.0597819797140517	0.166630675162482	0.156680449715073	0.156680449715073\\
0.0597819797140517	0.258178715714337	0.15366319246719	0.15366319246719\\
0.0597819797140517	0.362069853750091	0.14879119994956	0.14879119994956\\
0.0597819797140517	0.36840551675891	0.14844729176593	0.14844729176593\\
0.0597819797140517	0.455295019995092	0.143228963393182	0.143228963393182\\
0.0597819797140517	0.487158061232025	0.1410944863223	0.1410944863223\\
0.0597819797140517	0.503863371211972	0.13993137468346	0.13993137468346\\
0.0597819797140517	0.551098581420598	0.136487965622638	0.136487965622638\\
0.0597819797140517	0.551229925151555	0.136478085347638	0.136478085347638\\
0.0597819797140517	0.561757455841525	0.135680865421787	0.135680865421787\\
0.0597819797140517	0.652066959060987	0.128444333799609	0.128444333799609\\
0.0597819797140517	0.700001210378557	0.124348787905326	0.124348787905326\\
0.0597819797140517	0.840498465504729	0.111594574677613	0.111594574677613\\
0.0597819797140517	0.946163202489589	0.101542645926386	0.101542645926386\\
0.0597819797140517	1.09809938403689	0.0869366890272018	0.0869366890272018\\
0.0597819797140517	1.14944326279193	0.0820625172964485	0.0820625172964485\\
0.0597819797140517	1.30410843123873	0.067880029150633	0.067880029150633\\
0.0597819797140517	1.43196483675016	0.056987367654635	0.056987367654635\\
0.0597819797140517	1.45756032851411	0.0549184970520928	0.0549184970520928\\
0.0597819797140517	1.5490641126172	0.0478605444127044	0.0478605444127044\\
0.0597819797140517	1.58451914275711	0.0452743575238845	0.0452743575238845\\
0.0597819797140517	1.63696472143613	0.0416068376526314	0.0416068376526314\\
0.0597819797140517	1.7113521020209	0.036734936904224	0.036734936904224\\
0.0597819797140517	1.86679452278968	0.0278165279571186	0.0278165279571186\\
0.0597819797140517	1.91774192821129	0.0252600530837284	0.0252600530837284\\
0.0597819797140517	1.97373139298229	0.022652799991027	0.022652799991027\\
0.0597819797140517	2.01460291259671	0.0208797297996717	0.0208797297996717\\
0.0597819797140517	2.02370156162591	0.0204996387648024	0.0204996387648024\\
0.0597819797140517	2.13237820758129	0.0163556411113824	0.0163556411113824\\
0.0597819797140517	2.14910175659692	0.0157804540681715	0.0157804540681715\\
0.0597819797140517	2.52196718590426	0.00660569414707426	0.00660569414707426\\
0.0597819797140517	2.57902693589173	0.00571104090411755	0.00571104090411755\\
0.0597819797140517	2.6874068997276	0.00429311830996734	0.00429311830996734\\
0.0597819797140517	2.71661488173683	0.00396732895987436	0.00396732895987436\\
0.0597819797140517	2.92837254373747	0.00218236334449659	0.00218236334449659\\
0.0597819797140517	2.95927201069857	0.00199261102855925	0.00199261102855925\\
0.0597819797140517	3.12069201055704	0.00121985494928283	0.00121985494928283\\
0.0597819797140517	3.15761499719583	0.00108635171813601	0.00108635171813601\\
0.0597819797140517	3.19106029960842	0.000976928661179867	0.000976928661179867\\
0.0597819797140517	3.1917545723558	0.000974766469579337	0.000974766469579337\\
0.0597819797140517	3.23428556007998	0.000850262399326472	0.000850262399326472\\
0.0597819797140517	3.45700403370755	0.000403593468186854	0.000403593468186854\\
0.0597819797140517	3.55770737564084	0.000283498168735744	0.000283498168735744\\
0.0597819797140517	3.62068507523308	0.000226142728506546	0.000226142728506546\\
0.0597819797140517	3.73929580382039	0.000146156796602762	0.000146156796602762\\
0.0597819797140517	3.82024668800656	0.000107630511363928	0.000107630511363928\\
0.0597819797140517	4.09452150300821	3.63536052164781e-05	3.63536052164781e-05\\
0.0597819797140517	4.09578518667062	3.61659620390157e-05	3.61659620390157e-05\\
0.0597819797140517	4.10930257947617	3.42149507221019e-05	3.42149507221019e-05\\
0.0597819797140517	4.1847039545815	2.50274433115039e-05	2.50274433115039e-05\\
0.0597819797140517	4.18690036711604	2.47984017846611e-05	2.47984017846611e-05\\
0.0597819797140517	4.20258562741922	2.32192940029327e-05	2.32192940029327e-05\\
0.0597819797140517	4.35671055426668	1.20057190310319e-05	1.20057190310319e-05\\
0.0597819797140517	4.45809785949909	7.67929915065612e-06	7.67929915065612e-06\\
0.0597819797140517	4.52135202219773	5.78075614284781e-06	5.78075614284781e-06\\
0.0597819797140517	4.7367613644976	2.13270779350929e-06	2.13270779350929e-06\\
0.0597819797140517	4.75654133127884	1.94158341005696e-06	1.94158341005696e-06\\
0.0597819797140517	4.99956494895721	5.93345576269393e-07	5.93345576269393e-07\\
0.0597819797140517	5.04845325604475	4.64128609168921e-07	4.64128609168921e-07\\
0.0597819797140517	5.06685626463353	4.22878804902136e-07	4.22878804902136e-07\\
0.0597819797140517	5.14869967249627	2.78396865441311e-07	2.78396865441311e-07\\
0.0597819797140517	5.30803197776341	1.21025357469958e-07	1.21025357469958e-07\\
0.0597819797140517	5.66871903635036	1.67167978212578e-08	1.67167978212578e-08\\
0.0597819797140517	5.70571153224712	1.3545166710744e-08	1.3545166710744e-08\\
0.0597819797140517	5.71893940480377	1.2559380920789e-08	1.2559380920789e-08\\
0.0597819797140517	5.79367630919147	8.16828718606546e-09	8.16828718606546e-09\\
0.0597819797140517	5.89003900805956	4.65211553431877e-09	4.65211553431877e-09\\
0.0597819797140517	6.04791116716709	1.81300752984503e-09	1.81300752984503e-09\\
0.0597819797140517	6.08735774461523	1.42709323470593e-09	1.42709323470593e-09\\
0.0597819797140517	6.25770973798712	4.98643556323091e-10	4.98643556323091e-10\\
0.0597819797140517	6.33421273325968	3.08040612139034e-10	3.08040612139034e-10\\
0.0597819797140517	6.34457480923486	2.8845593961537e-10	2.8845593961537e-10\\
0.0597819797140517	6.37089122636784	2.44014975366947e-10	2.44014975366947e-10\\
0.0597819797140517	6.40068786051156	2.01734920955453e-10	2.01734920955453e-10\\
0.0597819797140517	6.48562099633152	1.16712920998126e-10	1.16712920998126e-10\\
0.0597819797140517	6.65727360949725	3.77774041892007e-11	3.77774041892007e-11\\
0.0597819797140517	6.69178943927017	3.00041035469419e-11	3.00041035469419e-11\\
0.0597819797140517	6.70249349284102	2.79284978595529e-11	2.79284978595529e-11\\
0.0597819797140517	6.88608532626465	8.02267210588616e-12	8.02267210588616e-12\\
0.0597819797140517	6.90491375367945	7.04585946311906e-12	7.04585946311906e-12\\
0.0597819797140517	7.03301125999215	2.88560162971403e-12	2.88560162971403e-12\\
0.0597819797140517	7.17185384462208	1.07639050919597e-12	1.07639050919597e-12\\
0.0597819797140517	7.24298657721048	6.44635542770409e-13	6.44635542770409e-13\\
0.0597819797140517	7.24776372185338	6.22705006631905e-13	6.22705006631905e-13\\
0.0597819797140517	7.25072460121043	6.09481602966095e-13	6.09481602966095e-13\\
0.0597819797140517	7.56029643969675	6.15636290034463e-14	6.15636290034463e-14\\
0.0597819797140517	7.65685016180242	2.95308413231426e-14	2.95308413231426e-14\\
0.0597819797140517	7.66011364786122	2.88019138159624e-14	2.88019138159624e-14\\
0.0597819797140517	7.66553512665701	2.76298855570674e-14	2.76298855570674e-14\\
0.0597819797140517	7.68809712384273	2.32357883907659e-14	2.32357883907659e-14\\
0.0597819797140517	7.99473480978791	2.09849421390472e-15	2.09849421390472e-15\\
0.0597819797140517	8.00277468901713	1.96778987946514e-15	1.96778987946514e-15\\
0.0597819797140517	8.10700273053115	8.49901982827376e-16	8.49901982827376e-16\\
0.0597819797140517	8.11341300518876	8.06845635892281e-16	8.06845635892281e-16\\
0.0597819797140517	8.16091433081819	5.48181429265887e-16	5.48181429265887e-16\\
0.0597819797140517	8.4263009756926	6.06787526732148e-17	6.06787526732148e-17\\
0.0597819797140517	8.43167995960995	5.79890496909665e-17	5.79890496909665e-17\\
0.0597819797140517	8.55151590704134	2.09608311075327e-17	2.09608311075327e-17\\
0.0597819797140517	8.560030124411	1.94882125761625e-17	1.94882125761625e-17\\
0.0597819797140517	8.62636622596679	1.10206472121348e-17	1.10206472121348e-17\\
0.0597819797140517	8.63961940648159	9.82918400967556e-18	9.82918400967556e-18\\
0.0597819797140517	8.67701171835745	7.11070563754787e-18	7.11070563754787e-18\\
0.0597819797140517	8.68066941326515	6.88852465559142e-18	6.88852465559142e-18\\
0.0597819797140517	8.68922515711246	6.39521944438765e-18	6.39521944438765e-18\\
0.0597819797140517	8.73702891646833	4.21660592529111e-18	4.21660592529111e-18\\
0.0597819797140517	8.78579554324503	2.75045403333704e-18	2.75045403333704e-18\\
0.0597819797140517	8.79755482021605	2.48030678853591e-18	2.48030678853591e-18\\
0.0597819797140517	8.80813417900733	2.2597491402541e-18	2.2597491402541e-18\\
0.0597819797140517	8.87783953867752	1.21999923010228e-18	1.21999923010228e-18\\
0.0597819797140517	8.90510581382788	9.57349153091773e-19	9.57349153091773e-19\\
0.0597819797140517	9.0377437318851	2.9126021065321e-19	2.9126021065321e-19\\
0.0597819797140517	9.23447011934336	4.82745135390946e-20	4.82745135390946e-20\\
0.0597819797140517	9.35387434407783	1.59130626382986e-20	1.59130626382986e-20\\
0.0597819797140517	9.393659457282	1.09594702360469e-20	1.09594702360469e-20\\
0.0597819797140517	9.53507648759292	2.87421942142206e-21	2.87421942142206e-21\\
0.0597819797140517	9.64177644620874	1.03323682632605e-21	1.03323682632605e-21\\
0.0597819797140517	9.80885023439559	2.03487944531686e-22	2.03487944531686e-22\\
0.0597819797140517	9.84912655309268	1.36965804636737e-22	1.36965804636737e-22\\
0.0597819797140517	9.99013391093181	3.38179066153537e-23	3.38179066153537e-23\\
0.0597819797140517	9.99998804670389	3.06458653917921e-23	3.06458653917921e-23\\
0.0765625589203799	-9.99030693937904	3.3720901957906e-23	3.3720901957906e-23\\
0.0765625589203799	-9.96580280520765	4.3061161974921e-23	4.3061161974921e-23\\
0.0765625589203799	-9.96474212965218	4.35187290149292e-23	4.35187290149292e-23\\
0.0765625589203799	-9.96062797256485	4.53395377036321e-23	4.53395377036321e-23\\
0.0765625589203799	-9.77838625189773	2.73914333784787e-22	2.73914333784787e-22\\
0.0765625589203799	-9.74736123549529	3.70817016930387e-22	3.70817016930387e-22\\
0.0765625589203799	-9.71283689375303	5.18859944559745e-22	5.18859944559745e-22\\
0.0765625589203799	-9.63656292280022	1.08524578490788e-21	1.08524578490788e-21\\
0.0765625589203799	-9.43995212553828	7.07898763110045e-21	7.07898763110045e-21\\
0.0765625589203799	-9.43389908384248	7.4951265176787e-21	7.4951265176787e-21\\
0.0765625589203799	-9.32743243841801	2.03479674465761e-20	2.03479674465761e-20\\
0.0765625589203799	-9.25174688885535	4.11024909215327e-20	4.11024909215327e-20\\
0.0765625589203799	-9.19449550352279	6.96933700216096e-20	6.96933700216096e-20\\
0.0765625589203799	-9.07149283172167	2.1432378289417e-19	2.1432378289417e-19\\
0.0765625589203799	-8.95934539406217	5.89069414823461e-19	5.89069414823461e-19\\
0.0765625589203799	-8.7549188354774	3.60175701769737e-18	3.60175701769737e-18\\
0.0765625589203799	-8.7213363397341	4.83011327314304e-18	4.83011327314304e-18\\
0.0765625589203799	-8.70076181601605	5.77821958668369e-18	5.77821958668369e-18\\
0.0765625589203799	-8.51141255279603	2.94782255195827e-17	2.94782255195827e-17\\
0.0765625589203799	-8.43830635698433	5.47740536126616e-17	5.47740536126616e-17\\
0.0765625589203799	-8.32465017714586	1.41999481877118e-16	1.41999481877118e-16\\
0.0765625589203799	-8.27763034881914	2.09797252259265e-16	2.09797252259265e-16\\
0.0765625589203799	-8.24044276093431	2.85224116993106e-16	2.85224116993106e-16\\
0.0765625589203799	-8.13147624867571	6.95945048129603e-16	6.95945048129603e-16\\
0.0765625589203799	-8.12149578831507	7.54742608295926e-16	7.54742608295926e-16\\
0.0765625589203799	-8.09908529655034	9.05178692395797e-16	9.05178692395797e-16\\
0.0765625589203799	-7.90654973029464	4.22578100498174e-15	4.22578100498174e-15\\
0.0765625589203799	-7.85659894247381	6.26447599224783e-15	6.26447599224783e-15\\
0.0765625589203799	-7.84954448130426	6.62131594747137e-15	6.62131594747137e-15\\
0.0765625589203799	-7.69150530654428	2.26088511969487e-14	2.26088511969487e-14\\
0.0765625589203799	-7.68063534874499	2.45789094453258e-14	2.45789094453258e-14\\
0.0765625589203799	-7.64785375336551	3.15992978166433e-14	3.15992978166433e-14\\
0.0765625589203799	-7.61214449890523	4.14959768714394e-14	4.14959768714394e-14\\
0.0765625589203799	-7.5368500675712	7.33992667114327e-14	7.33992667114327e-14\\
0.0765625589203799	-7.53392682295941	7.5034028872214e-14	7.5034028872214e-14\\
0.0765625589203799	-7.50649351229422	9.22263600748653e-14	9.22263600748653e-14\\
0.0765625589203799	-7.49647814663894	9.9422268154279e-14	9.9422268154279e-14\\
0.0765625589203799	-7.49242426710782	1.02489229664542e-13	1.02489229664542e-13\\
0.0765625589203799	-7.2940972807324	4.44096040020214e-13	4.44096040020214e-13\\
0.0765625589203799	-7.20374503042723	8.54910841100434e-13	8.54910841100434e-13\\
0.0765625589203799	-7.14594055765585	1.29431281565686e-12	1.29431281565686e-12\\
0.0765625589203799	-7.14335996524587	1.31839796978838e-12	1.31839796978838e-12\\
0.0765625589203799	-7.12459682353055	1.5072294856936e-12	1.5072294856936e-12\\
0.0765625589203799	-7.10154360025262	1.77580241161695e-12	1.77580241161695e-12\\
0.0765625589203799	-7.06514792567349	2.29803757617887e-12	2.29803757617887e-12\\
0.0765625589203799	-6.83512681016472	1.13672212106127e-11	1.13672212106127e-11\\
0.0765625589203799	-6.73118118975832	2.30073339415747e-11	2.30073339415747e-11\\
0.0765625589203799	-6.67243365043422	3.41078555939138e-11	3.41078555939138e-11\\
0.0765625589203799	-6.60066826636865	5.49158687754415e-11	5.49158687754415e-11\\
0.0765625589203799	-6.53467469687326	8.47093885132233e-11	8.47093885132233e-11\\
0.0765625589203799	-6.16283992126716	8.97771147752819e-10	8.97771147752819e-10\\
0.0765625589203799	-6.15699249140778	9.30698023183585e-10	9.30698023183585e-10\\
0.0765625589203799	-6.1516395752093	9.61869133129828e-10	9.61869133129828e-10\\
0.0765625589203799	-6.1143915430244	1.20872476075765e-09	1.20872476075765e-09\\
0.0765625589203799	-6.00124212727009	2.39888566375709e-09	2.39888566375709e-09\\
0.0765625589203799	-5.85842615731918	5.59503354591977e-09	5.59503354591977e-09\\
0.0765625589203799	-5.83915605947336	6.2625416330482e-09	6.2625416330482e-09\\
0.0765625589203799	-5.80460435515484	7.65793218738136e-09	7.65793218738136e-09\\
0.0765625589203799	-5.78306088027687	8.67600600695112e-09	8.67600600695112e-09\\
0.0765625589203799	-5.73002217138653	1.17738481743798e-08	1.17738481743798e-08\\
0.0765625589203799	-5.72131149271564	1.23759523056121e-08	1.23759523056121e-08\\
0.0765625589203799	-5.68227141894506	1.54615085890301e-08	1.54615085890301e-08\\
0.0765625589203799	-5.61213760432421	2.29751595537993e-08	2.29751595537993e-08\\
0.0765625589203799	-5.60510796290129	2.38990861052698e-08	2.38990861052698e-08\\
0.0765625589203799	-5.56392146999199	3.00795878052228e-08	3.00795878052228e-08\\
0.0765625589203799	-5.46404956628757	5.21716386522989e-08	5.21716386522989e-08\\
0.0765625589203799	-5.38131706201533	8.17095753916233e-08	8.17095753916233e-08\\
0.0765625589203799	-5.35112627565448	9.60800452586152e-08	9.60800452586152e-08\\
0.0765625589203799	-5.33773564516461	1.03208059816234e-07	1.03208059816234e-07\\
0.0765625589203799	-5.31611466506327	1.15806453323978e-07	1.15806453323978e-07\\
0.0765625589203799	-5.17465728110385	2.43208443877981e-07	2.43208443877981e-07\\
0.0765625589203799	-5.04953248195794	4.61078686346163e-07	4.61078686346163e-07\\
0.0765625589203799	-4.87945924274598	1.07265976743526e-06	1.07265976743526e-06\\
0.0765625589203799	-4.78445547390005	1.69756604680669e-06	1.69756604680669e-06\\
0.0765625589203799	-4.58002274603584	4.42114362689033e-06	4.42114362689033e-06\\
0.0765625589203799	-4.57866361112272	4.44874639246021e-06	4.44874639246021e-06\\
0.0765625589203799	-4.55949544653273	4.85594251310466e-06	4.85594251310466e-06\\
0.0765625589203799	-4.49804058042264	6.41422414759478e-06	6.41422414759478e-06\\
0.0765625589203799	-4.48263449337456	6.87365905680007e-06	6.87365905680007e-06\\
0.0765625589203799	-4.24365249194375	1.94999001033318e-05	1.94999001033318e-05\\
0.0765625589203799	-4.20990691250651	2.24894086756045e-05	2.24894086756045e-05\\
0.0765625589203799	-4.10627752268048	3.46031608592684e-05	3.46031608592684e-05\\
0.0765625589203799	-3.98917125258091	5.55875323405357e-05	5.55875323405357e-05\\
0.0765625589203799	-3.96947302574733	6.01201180089487e-05	6.01201180089487e-05\\
0.0765625589203799	-3.92086786866228	7.28279752708802e-05	7.28279752708802e-05\\
0.0765625589203799	-3.79586129160405	0.000117968908952182	0.000117968908952182\\
0.0765625589203799	-3.63912838214968	0.000211256891450705	0.000211256891450705\\
0.0765625589203799	-3.59236284792068	0.000250176623717027	0.000250176623717027\\
0.0765625589203799	-3.51531618904104	0.000328973968447043	0.000328973968447043\\
0.0765625589203799	-3.46316520381718	0.000394628953174752	0.000394628953174752\\
0.0765625589203799	-3.37709894095412	0.000529696367220472	0.000529696367220472\\
0.0765625589203799	-3.27045485063943	0.000755035761086831	0.000755035761086831\\
0.0765625589203799	-3.19671587701734	0.000958343602016265	0.000958343602016265\\
0.0765625589203799	-3.09881307794657	0.00130424724922469	0.00130424724922469\\
0.0765625589203799	-3.06743209858771	0.00143674115213247	0.00143674115213247\\
0.0765625589203799	-2.99209252604847	0.0018051405533425	0.0018051405533425\\
0.0765625589203799	-2.91610547769768	0.00225942808455877	0.00225942808455877\\
0.0765625589203799	-2.87643302831633	0.00253454419632163	0.00253454419632163\\
0.0765625589203799	-2.84265740441282	0.00279154928341501	0.00279154928341501\\
0.0765625589203799	-2.83071878963649	0.0028877073039829	0.0028877073039829\\
0.0765625589203799	-2.78355866334567	0.00329645577492734	0.00329645577492734\\
0.0765625589203799	-2.70811347882641	0.00405523237920589	0.00405523237920589\\
0.0765625589203799	-2.65243343666775	0.00470791781073209	0.00470791781073209\\
0.0765625589203799	-2.64109820716134	0.00485130349125519	0.00485130349125519\\
0.0765625589203799	-2.6149418356898	0.00519650818860891	0.00519650818860891\\
0.0765625589203799	-2.56842606354897	0.00586229448854875	0.00586229448854875\\
0.0765625589203799	-2.26283731174309	0.0122647703086246	0.0122647703086246\\
0.0765625589203799	-2.13836762688047	0.0161293282620118	0.0161293282620118\\
0.0765625589203799	-2.13327260321624	0.0163058069674754	0.0163058069674754\\
0.0765625589203799	-1.94247716844443	0.0240548953548004	0.0240548953548004\\
0.0765625589203799	-1.93573820960509	0.0243712971072706	0.0243712971072706\\
0.0765625589203799	-1.91918921280614	0.0251612140181735	0.0251612140181735\\
0.0765625589203799	-1.89146945668762	0.0265258292525636	0.0265258292525636\\
0.0765625589203799	-1.8495961706385	0.0286870070043134	0.0286870070043134\\
0.0765625589203799	-1.82295252188246	0.0301254205337444	0.0301254205337444\\
0.0765625589203799	-1.78542346311054	0.0322358384362641	0.0322358384362641\\
0.0765625589203799	-1.75140104803788	0.0342348620931891	0.0342348620931891\\
0.0765625589203799	-1.71304350332964	0.0365868277361317	0.0365868277361317\\
0.0765625589203799	-1.68885342389757	0.0381236321462691	0.0381236321462691\\
0.0765625589203799	-1.4117489561574	0.0585821324007927	0.0585821324007927\\
0.0765625589203799	-1.36610926818959	0.062415898934692	0.062415898934692\\
0.0765625589203799	-1.36259173572184	0.0627161619474486	0.0627161619474486\\
0.0765625589203799	-1.34676030434052	0.0640757284686357	0.0640757284686357\\
0.0765625589203799	-1.3265791215592	0.0658277325576422	0.0658277325576422\\
0.0765625589203799	-1.30708225597957	0.0675396807359886	0.0675396807359886\\
0.0765625589203799	-1.119465181194	0.0848042919305554	0.0848042919305554\\
0.0765625589203799	-1.09394991869479	0.0872331210673617	0.0872331210673617\\
0.0765625589203799	-1.07930227698726	0.0886326763609296	0.0886326763609296\\
0.0765625589203799	-0.790324989142979	0.116121900490074	0.116121900490074\\
0.0765625589203799	-0.765501461348265	0.11838606913508	0.11838606913508\\
0.0765625589203799	-0.665086257991467	0.127202134900486	0.127202134900486\\
0.0765625589203799	-0.628119767936003	0.130279231091605	0.130279231091605\\
0.0765625589203799	-0.57280309059322	0.134679193978858	0.134679193978858\\
0.0765625589203799	-0.568847987134404	0.134983599196533	0.134983599196533\\
0.0765625589203799	-0.553234621936247	0.13617121481443	0.13617121481443\\
0.0765625589203799	-0.397447866428711	0.146637696752811	0.146637696752811\\
0.0765625589203799	-0.352880332504465	0.149110111343688	0.149110111343688\\
0.0765625589203799	-0.341968321578869	0.1496764752887	0.1496764752887\\
0.0765625589203799	-0.317290739707538	0.150898978007964	0.150898978007964\\
0.0765625589203799	-0.317034387844909	0.150911247380436	0.150911247380436\\
0.0765625589203799	-0.294385064605215	0.151959800690586	0.151959800690586\\
0.0765625589203799	-0.263939588208782	0.153256846126239	0.153256846126239\\
0.0765625589203799	-0.262953132986157	0.153296679390436	0.153296679390436\\
0.0765625589203799	-0.262477813322967	0.153315823329214	0.153315823329214\\
0.0765625589203799	-0.238649580756523	0.154233931978238	0.154233931978238\\
0.0765625589203799	-0.210365934367905	0.155216417759522	0.155216417759522\\
0.0765625589203799	-0.19855916136664	0.155591569483204	0.155591569483204\\
0.0765625589203799	-0.19278441099114	0.155767480434312	0.155767480434312\\
0.0765625589203799	-0.127595528088321	0.15740262143717	0.15740262143717\\
0.0765625589203799	-0.118634591628681	0.157576367960832	0.157576367960832\\
0.0765625589203799	-0.115550686411318	0.157633279471891	0.157633279471891\\
0.0765625589203799	-0.10940074360478	0.15774235516066	0.15774235516066\\
0.0765625589203799	-0.0977293650234219	0.157933141035096	0.157933141035096\\
0.0765625589203799	-0.0548685601440777	0.158450464936635	0.158450464936635\\
0.0765625589203799	-0.0545005541269458	0.158453653664867	0.158453653664867\\
0.0765625589203799	-0.0424464872922112	0.158546265673415	0.158546265673415\\
0.0765625589203799	-0.0337821473901365	0.158598631909086	0.158598631909086\\
0.0765625589203799	-0.0329092215040187	0.158603248514601	0.158603248514601\\
0.0765625589203799	-0.0315732382745776	0.15861008029721	0.15861008029721\\
0.0765625589203799	-0.0292737032413608	0.158621177020707	0.158621177020707\\
0.0765625589203799	-0.0207923214558776	0.158654858177516	0.158654858177516\\
0.0765625589203799	-0.0116992492947692	0.15867829705465	0.15867829705465\\
0.0765625589203799	-0.0114376155956189	0.158678777325673	0.158678777325673\\
0.0765625589203799	-0.00935502120348107	0.158682212966963	0.158682212966963\\
0.0765625589203799	-0.00688891518489597	0.158685391345544	0.158685391345544\\
0.0765625589203799	-0.00677832350190356	0.158685511270719	0.158685511270719\\
0.0765625589203799	-0.00530449134428117	0.158686924216061	0.158686924216061\\
0.0765625589203799	-0.00117654702270546	0.158689046934902	0.158689046934902\\
0.0765625589203799	0.00706555890519851	0.158685195768283	0.158685195768283\\
0.0765625589203799	0.0252108694023117	0.158638734324209	0.158638734324209\\
0.0765625589203799	0.0276565971771417	0.158628478706651	0.158628478706651\\
0.0765625589203799	0.0417464613344697	0.158550937882665	0.158550937882665\\
0.0765625589203799	0.0535577002463906	0.158461725748711	0.158461725748711\\
0.0765625589203799	0.0575491987540401	0.158426592101681	0.158426592101681\\
0.0765625589203799	0.0642603312166203	0.158361850057304	0.158361850057304\\
0.0765625589203799	0.0643678352352609	0.15836075514371	0.15836075514371\\
0.0765625589203799	0.0819402142993944	0.158157314724824	0.158157314724824\\
0.0765625589203799	0.0976429270577	0.157934474595279	0.157934474595279\\
0.0765625589203799	0.116464833086862	0.157616563647215	0.157616563647215\\
0.0765625589203799	0.139018907727481	0.15716310815505	0.15716310815505\\
0.0765625589203799	0.166630675162482	0.15650131443741	0.15650131443741\\
0.0765625589203799	0.258178715714337	0.153487506868257	0.153487506868257\\
0.0765625589203799	0.362069853750091	0.148621084578017	0.148621084578017\\
0.0765625589203799	0.36840551675891	0.148277569590143	0.148277569590143\\
0.0765625589203799	0.455295019995092	0.143065207416137	0.143065207416137\\
0.0765625589203799	0.487158061232025	0.140933170727215	0.140933170727215\\
0.0765625589203799	0.503863371211972	0.139771388892615	0.139771388892615\\
0.0765625589203799	0.551098581420598	0.136331916736744	0.136331916736744\\
0.0765625589203799	0.551229925151555	0.136322047758021	0.136322047758021\\
0.0765625589203799	0.561757455841525	0.135525739306531	0.135525739306531\\
0.0765625589203799	0.652066959060987	0.128297481327324	0.128297481327324\\
0.0765625589203799	0.700001210378557	0.12420661793652	0.12420661793652\\
0.0765625589203799	0.840498465504729	0.111466986805884	0.111466986805884\\
0.0765625589203799	0.946163202489589	0.101426550586439	0.101426550586439\\
0.0765625589203799	1.09809938403689	0.0868372929126494	0.0868372929126494\\
0.0765625589203799	1.14944326279193	0.0819686939008151	0.0819686939008151\\
0.0765625589203799	1.30410843123873	0.0678024208217586	0.0678024208217586\\
0.0765625589203799	1.43196483675016	0.0569222130808086	0.0569222130808086\\
0.0765625589203799	1.45756032851411	0.0548557078512949	0.0548557078512949\\
0.0765625589203799	1.5490641126172	0.0478058246826547	0.0478058246826547\\
0.0765625589203799	1.58451914275711	0.045222594622892	0.045222594622892\\
0.0765625589203799	1.63696472143613	0.0415592678860834	0.0415592678860834\\
0.0765625589203799	1.7113521020209	0.0366929372601444	0.0366929372601444\\
0.0765625589203799	1.86679452278968	0.0277847248734008	0.0277847248734008\\
0.0765625589203799	1.91774192821129	0.0252311728588429	0.0252311728588429\\
0.0765625589203799	1.97373139298229	0.0226269006805283	0.0226269006805283\\
0.0765625589203799	2.01460291259671	0.0208558576688347	0.0208558576688347\\
0.0765625589203799	2.02370156162591	0.0204762011981577	0.0204762011981577\\
0.0765625589203799	2.13237820758129	0.0163369414438924	0.0163369414438924\\
0.0765625589203799	2.14910175659692	0.0157624120212773	0.0157624120212773\\
0.0765625589203799	2.52196718590426	0.00659814175073288	0.00659814175073288\\
0.0765625589203799	2.57902693589173	0.00570451137921534	0.00570451137921534\\
0.0765625589203799	2.6874068997276	0.00428820991876796	0.00428820991876796\\
0.0765625589203799	2.71661488173683	0.00396279304887781	0.00396279304887781\\
0.0765625589203799	2.92837254373747	0.00217986821339127	0.00217986821339127\\
0.0765625589203799	2.95927201069857	0.00199033284432807	0.00199033284432807\\
0.0765625589203799	3.12069201055704	0.00121846026950341	0.00121846026950341\\
0.0765625589203799	3.15761499719583	0.00108510967474756	0.00108510967474756\\
0.0765625589203799	3.19106029960842	0.000975811722932014	0.000975811722932014\\
0.0765625589203799	3.1917545723558	0.00097365200339991	0.00097365200339991\\
0.0765625589203799	3.23428556007998	0.000849290280652656	0.000849290280652656\\
0.0765625589203799	3.45700403370755	0.000403132033284681	0.000403132033284681\\
0.0765625589203799	3.55770737564084	0.000283174040720629	0.000283174040720629\\
0.0765625589203799	3.62068507523308	0.000225884175888551	0.000225884175888551\\
0.0765625589203799	3.73929580382039	0.000145989693186928	0.000145989693186928\\
0.0765625589203799	3.82024668800656	0.00010750745566953	0.00010750745566953\\
0.0765625589203799	4.09452150300821	3.6312041555049e-05	3.6312041555049e-05\\
0.0765625589203799	4.09578518667062	3.61246129130489e-05	3.61246129130489e-05\\
0.0765625589203799	4.10930257947617	3.4175832218747e-05	3.4175832218747e-05\\
0.0765625589203799	4.1847039545815	2.49988290331114e-05	2.49988290331114e-05\\
0.0765625589203799	4.18690036711604	2.47700493731294e-05	2.47700493731294e-05\\
0.0765625589203799	4.20258562741922	2.31927470107207e-05	2.31927470107207e-05\\
0.0765625589203799	4.35671055426668	1.19919926994055e-05	1.19919926994055e-05\\
0.0765625589203799	4.45809785949909	7.67051928445001e-06	7.67051928445001e-06\\
0.0765625589203799	4.52135202219773	5.7741469113921e-06	5.7741469113921e-06\\
0.0765625589203799	4.7367613644976	2.13026943439391e-06	2.13026943439391e-06\\
0.0765625589203799	4.75654133127884	1.93936356652256e-06	1.93936356652256e-06\\
0.0765625589203799	4.99956494895721	5.92667194730738e-07	5.92667194730738e-07\\
0.0765625589203799	5.04845325604475	4.63597963466626e-07	4.63597963466626e-07\\
0.0765625589203799	5.06685626463353	4.22395320764378e-07	4.22395320764378e-07\\
0.0765625589203799	5.14869967249627	2.78078569828284e-07	2.78078569828284e-07\\
0.0765625589203799	5.30803197776341	1.20886987232612e-07	1.20886987232612e-07\\
0.0765625589203799	5.66871903635036	1.66976852374939e-08	1.66976852374939e-08\\
0.0765625589203799	5.70571153224712	1.35296803038302e-08	1.35296803038302e-08\\
0.0765625589203799	5.71893940480377	1.25450215786208e-08	1.25450215786208e-08\\
0.0765625589203799	5.79367630919147	8.15894825197528e-09	8.15894825197528e-09\\
0.0765625589203799	5.89003900805956	4.64679669581992e-09	4.64679669581992e-09\\
0.0765625589203799	6.04791116716709	1.81093468918205e-09	1.81093468918205e-09\\
0.0765625589203799	6.08735774461523	1.42546161606229e-09	1.42546161606229e-09\\
0.0765625589203799	6.25770973798712	4.98073449126696e-10	4.98073449126696e-10\\
0.0765625589203799	6.33421273325968	3.0768842435372e-10	3.0768842435372e-10\\
0.0765625589203799	6.34457480923486	2.88126143301085e-10	2.88126143301085e-10\\
0.0765625589203799	6.37089122636784	2.43735989121721e-10	2.43735989121721e-10\\
0.0765625589203799	6.40068786051156	2.01504274176321e-10	2.01504274176321e-10\\
0.0765625589203799	6.48562099633152	1.16579481238744e-10	1.16579481238744e-10\\
0.0765625589203799	6.65727360949725	3.77342126755106e-11	3.77342126755106e-11\\
0.0765625589203799	6.69178943927017	2.99697993728749e-11	2.99697993728749e-11\\
0.0765625589203799	6.70249349284102	2.78965667588451e-11	2.78965667588451e-11\\
0.0765625589203799	6.88608532626465	8.01349965585872e-12	8.01349965585872e-12\\
0.0765625589203799	6.90491375367945	7.03780381869375e-12	7.03780381869375e-12\\
0.0765625589203799	7.03301125999215	2.88230247496879e-12	2.88230247496879e-12\\
0.0765625589203799	7.17185384462208	1.07515985461788e-12	1.07515985461788e-12\\
0.0765625589203799	7.24298657721048	6.43898520588281e-13	6.43898520588281e-13\\
0.0765625589203799	7.24776372185338	6.21993057984399e-13	6.21993057984399e-13\\
0.0765625589203799	7.25072460121043	6.0878477284864e-13	6.0878477284864e-13\\
0.0765625589203799	7.56029643969675	6.14932423164311e-14	6.14932423164311e-14\\
0.0765625589203799	7.65685016180242	2.94970782373864e-14	2.94970782373864e-14\\
0.0765625589203799	7.66011364786122	2.87689841247466e-14	2.87689841247466e-14\\
0.0765625589203799	7.66553512665701	2.75982958646069e-14	2.75982958646069e-14\\
0.0765625589203799	7.68809712384273	2.32092225402551e-14	2.32092225402551e-14\\
0.0765625589203799	7.99473480978791	2.09609497172507e-15	2.09609497172507e-15\\
0.0765625589203799	8.00277468901713	1.96554007365285e-15	1.96554007365285e-15\\
0.0765625589203799	8.10700273053115	8.48930276223538e-16	8.48930276223538e-16\\
0.0765625589203799	8.11341300518876	8.05923156302264e-16	8.05923156302264e-16\\
0.0765625589203799	8.16091433081819	5.47554684622762e-16	5.47554684622762e-16\\
0.0765625589203799	8.4263009756926	6.06093776795373e-17	6.06093776795373e-17\\
0.0765625589203799	8.43167995960995	5.79227498779604e-17	5.79227498779604e-17\\
0.0765625589203799	8.55151590704134	2.09368662522662e-17	2.09368662522662e-17\\
0.0765625589203799	8.560030124411	1.94659313893435e-17	1.94659313893435e-17\\
0.0765625589203799	8.62636622596679	1.10080471289593e-17	1.10080471289593e-17\\
0.0765625589203799	8.63961940648159	9.81794614553885e-18	9.81794614553885e-18\\
0.0765625589203799	8.67701171835745	7.10257585344858e-18	7.10257585344858e-18\\
0.0765625589203799	8.68066941326515	6.88064889458159e-18	6.88064889458159e-18\\
0.0765625589203799	8.68922515711246	6.38790768715839e-18	6.38790768715839e-18\\
0.0765625589203799	8.73702891646833	4.21178501193149e-18	4.21178501193149e-18\\
0.0765625589203799	8.78579554324503	2.74730939501197e-18	2.74730939501197e-18\\
0.0765625589203799	8.79755482021605	2.47747101389994e-18	2.47747101389994e-18\\
0.0765625589203799	8.80813417900733	2.2571655327241e-18	2.2571655327241e-18\\
0.0765625589203799	8.87783953867752	1.21860438536428e-18	1.21860438536428e-18\\
0.0765625589203799	8.90510581382788	9.56254600410366e-19	9.56254600410366e-19\\
0.0765625589203799	9.0377437318851	2.90927208170753e-19	2.90927208170753e-19\\
0.0765625589203799	9.23447011934336	4.82193205114858e-20	4.82193205114858e-20\\
0.0765625589203799	9.35387434407783	1.58948689778939e-20	1.58948689778939e-20\\
0.0765625589203799	9.393659457282	1.09469400974919e-20	1.09469400974919e-20\\
0.0765625589203799	9.53507648759292	2.87093328013859e-21	2.87093328013859e-21\\
0.0765625589203799	9.64177644620874	1.03205551004752e-21	1.03205551004752e-21\\
0.0765625589203799	9.80885023439559	2.0325529349251e-22	2.0325529349251e-22\\
0.0765625589203799	9.84912655309268	1.36809209429813e-22	1.36809209429813e-22\\
0.0765625589203799	9.99013391093181	3.37792420589106e-23	3.37792420589106e-23\\
0.0765625589203799	9.99998804670389	3.06108274810881e-23	3.06108274810881e-23\\
0.0867498674703165	-9.99030693937904	3.36928626522201e-23	3.36928626522201e-23\\
0.0867498674703165	-9.96580280520765	4.30253561389646e-23	4.30253561389646e-23\\
0.0867498674703165	-9.96474212965218	4.3482542706881e-23	4.3482542706881e-23\\
0.0867498674703165	-9.96062797256485	4.53018373728723e-23	4.53018373728723e-23\\
0.0867498674703165	-9.77838625189773	2.73686570964376e-22	2.73686570964376e-22\\
0.0867498674703165	-9.74736123549529	3.70508678449281e-22	3.70508678449281e-22\\
0.0867498674703165	-9.71283689375303	5.18428506734865e-22	5.18428506734865e-22\\
0.0867498674703165	-9.63656292280022	1.08434339094625e-21	1.08434339094625e-21\\
0.0867498674703165	-9.43995212553828	7.07310137401329e-21	7.07310137401329e-21\\
0.0867498674703165	-9.43389908384248	7.48889423647085e-21	7.48889423647085e-21\\
0.0867498674703165	-9.32743243841801	2.03310478849335e-20	2.03310478849335e-20\\
0.0867498674703165	-9.25174688885535	4.10683137423801e-20	4.10683137423801e-20\\
0.0867498674703165	-9.19449550352279	6.96354192079346e-20	6.96354192079346e-20\\
0.0867498674703165	-9.07149283172167	2.14145570280764e-19	2.14145570280764e-19\\
0.0867498674703165	-8.95934539406217	5.88579597041805e-19	5.88579597041805e-19\\
0.0867498674703165	-8.7549188354774	3.59876211660748e-18	3.59876211660748e-18\\
0.0867498674703165	-8.7213363397341	4.82609698014079e-18	4.82609698014079e-18\\
0.0867498674703165	-8.70076181601605	5.77341493271822e-18	5.77341493271822e-18\\
0.0867498674703165	-8.51141255279603	2.94537140466258e-17	2.94537140466258e-17\\
0.0867498674703165	-8.43830635698433	5.4728508376807e-17	5.4728508376807e-17\\
0.0867498674703165	-8.32465017714586	1.41881407725823e-16	1.41881407725823e-16\\
0.0867498674703165	-8.27763034881914	2.09622803506515e-16	2.09622803506515e-16\\
0.0867498674703165	-8.24044276093431	2.84986949961947e-16	2.84986949961947e-16\\
0.0867498674703165	-8.13147624867571	6.95366362068078e-16	6.95366362068078e-16\\
0.0867498674703165	-8.12149578831507	7.54115031408018e-16	7.54115031408018e-16\\
0.0867498674703165	-8.09908529655034	9.04426026227848e-16	9.04426026227848e-16\\
0.0867498674703165	-7.90654973029464	4.22226722099374e-15	4.22226722099374e-15\\
0.0867498674703165	-7.85659894247381	6.25926701066341e-15	6.25926701066341e-15\\
0.0867498674703165	-7.84954448130426	6.61581024948838e-15	6.61581024948838e-15\\
0.0867498674703165	-7.69150530654428	2.25900516852776e-14	2.25900516852776e-14\\
0.0867498674703165	-7.68063534874499	2.45584718082714e-14	2.45584718082714e-14\\
0.0867498674703165	-7.64785375336551	3.15730226484391e-14	3.15730226484391e-14\\
0.0867498674703165	-7.61214449890523	4.14614725043354e-14	4.14614725043354e-14\\
0.0867498674703165	-7.5368500675712	7.33382344033701e-14	7.33382344033701e-14\\
0.0867498674703165	-7.53392682295941	7.49716372412007e-14	7.49716372412007e-14\\
0.0867498674703165	-7.50649351229422	9.21496728289053e-14	9.21496728289053e-14\\
0.0867498674703165	-7.49647814663894	9.93395974305764e-14	9.93395974305764e-14\\
0.0867498674703165	-7.49242426710782	1.02404008728173e-13	1.02404008728173e-13\\
0.0867498674703165	-7.2940972807324	4.43726769214956e-13	4.43726769214956e-13\\
0.0867498674703165	-7.20374503042723	8.54199973210905e-13	8.54199973210905e-13\\
0.0867498674703165	-7.14594055765585	1.29323658012981e-12	1.29323658012981e-12\\
0.0867498674703165	-7.14335996524587	1.31730170718732e-12	1.31730170718732e-12\\
0.0867498674703165	-7.12459682353055	1.50597620758316e-12	1.50597620758316e-12\\
0.0867498674703165	-7.10154360025262	1.77432581212625e-12	1.77432581212625e-12\\
0.0867498674703165	-7.06514792567349	2.29612673233025e-12	2.29612673233025e-12\\
0.0867498674703165	-6.83512681016472	1.1357769239526e-11	1.1357769239526e-11\\
0.0867498674703165	-6.73118118975832	2.29882030870617e-11	2.29882030870617e-11\\
0.0867498674703165	-6.67243365043422	3.40794945319683e-11	3.40794945319683e-11\\
0.0867498674703165	-6.60066826636865	5.4870205618699e-11	5.4870205618699e-11\\
0.0867498674703165	-6.53467469687326	8.46389517128687e-11	8.46389517128687e-11\\
0.0867498674703165	-6.16283992126716	8.97024641040773e-10	8.97024641040773e-10\\
0.0867498674703165	-6.15699249140778	9.29924137407757e-10	9.29924137407757e-10\\
0.0867498674703165	-6.1516395752093	9.61069328228781e-10	9.61069328228781e-10\\
0.0867498674703165	-6.1143915430244	1.20771969265184e-09	1.20771969265184e-09\\
0.0867498674703165	-6.00124212727009	2.39689096360003e-09	2.39689096360003e-09\\
0.0867498674703165	-5.85842615731918	5.59038121318819e-09	5.59038121318819e-09\\
0.0867498674703165	-5.83915605947336	6.25733425990501e-09	6.25733425990501e-09\\
0.0867498674703165	-5.80460435515484	7.65156453144523e-09	7.65156453144523e-09\\
0.0867498674703165	-5.78306088027687	8.66879181129095e-09	8.66879181129095e-09\\
0.0867498674703165	-5.73002217138653	1.17640580884422e-08	1.17640580884422e-08\\
0.0867498674703165	-5.72131149271564	1.2365661563381e-08	1.2365661563381e-08\\
0.0867498674703165	-5.68227141894506	1.54486521723709e-08	1.54486521723709e-08\\
0.0867498674703165	-5.61213760432421	2.29560554526482e-08	2.29560554526482e-08\\
0.0867498674703165	-5.60510796290129	2.3879213748897e-08	2.3879213748897e-08\\
0.0867498674703165	-5.56392146999199	3.00545762928251e-08	3.00545762928251e-08\\
0.0867498674703165	-5.46404956628757	5.2128257353479e-08	5.2128257353479e-08\\
0.0867498674703165	-5.38131706201533	8.16416329693022e-08	8.16416329693022e-08\\
0.0867498674703165	-5.35112627565448	9.6000153630488e-08	9.6000153630488e-08\\
0.0867498674703165	-5.33773564516461	1.03122241164584e-07	1.03122241164584e-07\\
0.0867498674703165	-5.31611466506327	1.15710158967758e-07	1.15710158967758e-07\\
0.0867498674703165	-5.17465728110385	2.43006213347143e-07	2.43006213347143e-07\\
0.0867498674703165	-5.04953248195794	4.60695294281267e-07	4.60695294281267e-07\\
0.0867498674703165	-4.87945924274598	1.07176783888739e-06	1.07176783888739e-06\\
0.0867498674703165	-4.78445547390005	1.696154501725e-06	1.696154501725e-06\\
0.0867498674703165	-4.58002274603584	4.41746739670555e-06	4.41746739670555e-06\\
0.0867498674703165	-4.57866361112272	4.4450472102683e-06	4.4450472102683e-06\\
0.0867498674703165	-4.55949544653273	4.8519047428016e-06	4.8519047428016e-06\\
0.0867498674703165	-4.49804058042264	6.40889064875072e-06	6.40889064875072e-06\\
0.0867498674703165	-4.48263449337456	6.86794353271012e-06	6.86794353271012e-06\\
0.0867498674703165	-4.24365249194375	1.94836857191339e-05	1.94836857191339e-05\\
0.0867498674703165	-4.20990691250651	2.24707084817206e-05	2.24707084817206e-05\\
0.0867498674703165	-4.10627752268048	3.45743879454762e-05	3.45743879454762e-05\\
0.0867498674703165	-3.98917125258091	5.55413106880553e-05	5.55413106880553e-05\\
0.0867498674703165	-3.96947302574733	6.00701274609844e-05	6.00701274609844e-05\\
0.0867498674703165	-3.92086786866228	7.27674179980156e-05	7.27674179980156e-05\\
0.0867498674703165	-3.79586129160405	0.000117870816490015	0.000117870816490015\\
0.0867498674703165	-3.63912838214968	0.000211081228991704	0.000211081228991704\\
0.0867498674703165	-3.59236284792068	0.000249968599067015	0.000249968599067015\\
0.0867498674703165	-3.51531618904104	0.000328700422926952	0.000328700422926952\\
0.0867498674703165	-3.46316520381718	0.000394300814803353	0.000394300814803353\\
0.0867498674703165	-3.37709894095412	0.000529255918789414	0.000529255918789414\\
0.0867498674703165	-3.27045485063943	0.000754407940439111	0.000754407940439111\\
0.0867498674703165	-3.19671587701734	0.000957546728633618	0.000957546728633618\\
0.0867498674703165	-3.09881307794657	0.00130316275310544	0.00130316275310544\\
0.0867498674703165	-3.06743209858771	0.00143554648585675	0.00143554648585675\\
0.0867498674703165	-2.99209252604847	0.00180363955886007	0.00180363955886007\\
0.0867498674703165	-2.91610547769768	0.00225754934493261	0.00225754934493261\\
0.0867498674703165	-2.87643302831633	0.00253243669458328	0.00253243669458328\\
0.0867498674703165	-2.84265740441282	0.00278922807908327	0.00278922807908327\\
0.0867498674703165	-2.83071878963649	0.00288530614318569	0.00288530614318569\\
0.0867498674703165	-2.78355866334567	0.0032937147352224	0.0032937147352224\\
0.0867498674703165	-2.70811347882641	0.00405186040830043	0.00405186040830043\\
0.0867498674703165	-2.65243343666775	0.0047040031246183	0.0047040031246183\\
0.0867498674703165	-2.64109820716134	0.00484726957835048	0.00484726957835048\\
0.0867498674703165	-2.6149418356898	0.00519218723415219	0.00519218723415219\\
0.0867498674703165	-2.56842606354897	0.00585741992536564	0.00585741992536564\\
0.0867498674703165	-2.26283731174309	0.0122545720154627	0.0122545720154627\\
0.0867498674703165	-2.13836762688047	0.0161159165458539	0.0161159165458539\\
0.0867498674703165	-2.13327260321624	0.0162922485073077	0.0162922485073077\\
0.0867498674703165	-1.94247716844443	0.0240348934413007	0.0240348934413007\\
0.0867498674703165	-1.93573820960509	0.0243510321021884	0.0243510321021884\\
0.0867498674703165	-1.91918921280614	0.0251402921883788	0.0251402921883788\\
0.0867498674703165	-1.89146945668762	0.0265037727299974	0.0265037727299974\\
0.0867498674703165	-1.8495961706385	0.0286631534383675	0.0286631534383675\\
0.0867498674703165	-1.82295252188246	0.0301003709109224	0.0301003709109224\\
0.0867498674703165	-1.78542346311054	0.0322090339774425	0.0322090339774425\\
0.0867498674703165	-1.75140104803788	0.0342063954239243	0.0342063954239243\\
0.0867498674703165	-1.71304350332964	0.0365564053812299	0.0365564053812299\\
0.0867498674703165	-1.68885342389757	0.0380919319213777	0.0380919319213777\\
0.0867498674703165	-1.4117489561574	0.0585334207049973	0.0585334207049973\\
0.0867498674703165	-1.36610926818959	0.0623639994193091	0.0623639994193091\\
0.0867498674703165	-1.36259173572184	0.0626640127600251	0.0626640127600251\\
0.0867498674703165	-1.34676030434052	0.0640224487865019	0.0640224487865019\\
0.0867498674703165	-1.3265791215592	0.0657729960645881	0.0657729960645881\\
0.0867498674703165	-1.30708225597957	0.0674835207389502	0.0674835207389502\\
0.0867498674703165	-1.119465181194	0.0847337762169518	0.0847337762169518\\
0.0867498674703165	-1.09394991869479	0.0871605857552696	0.0871605857552696\\
0.0867498674703165	-1.07930227698726	0.0885589773030175	0.0885589773030175\\
0.0867498674703165	-0.790324989142979	0.116025343836022	0.116025343836022\\
0.0867498674703165	-0.765501461348265	0.118287629799573	0.118287629799573\\
0.0867498674703165	-0.665086257991467	0.127096364908069	0.127096364908069\\
0.0867498674703165	-0.628119767936003	0.130170902459421	0.130170902459421\\
0.0867498674703165	-0.57280309059322	0.13456720672851	0.13456720672851\\
0.0867498674703165	-0.568847987134404	0.134871358829855	0.134871358829855\\
0.0867498674703165	-0.553234621936247	0.136057986932134	0.136057986932134\\
0.0867498674703165	-0.397447866428711	0.146515765874169	0.146515765874169\\
0.0867498674703165	-0.352880332504465	0.148986124624767	0.148986124624767\\
0.0867498674703165	-0.341968321578869	0.149552017631848	0.149552017631848\\
0.0867498674703165	-0.317290739707538	0.15077350382648	0.15077350382648\\
0.0867498674703165	-0.317034387844909	0.150785762996832	0.150785762996832\\
0.0867498674703165	-0.294385064605215	0.151833444423222	0.151833444423222\\
0.0867498674703165	-0.263939588208782	0.153129411351144	0.153129411351144\\
0.0867498674703165	-0.262953132986157	0.153169211493538	0.153169211493538\\
0.0867498674703165	-0.262477813322967	0.153188339513918	0.153188339513918\\
0.0867498674703165	-0.238649580756523	0.154105684745371	0.154105684745371\\
0.0867498674703165	-0.210365934367905	0.155087353578781	0.155087353578781\\
0.0867498674703165	-0.19855916136664	0.155462193359625	0.155462193359625\\
0.0867498674703165	-0.19278441099114	0.155637958038817	0.155637958038817\\
0.0867498674703165	-0.127595528088321	0.157271739403714	0.157271739403714\\
0.0867498674703165	-0.118634591628681	0.157445341455205	0.157445341455205\\
0.0867498674703165	-0.115550686411318	0.157502205643709	0.157502205643709\\
0.0867498674703165	-0.10940074360478	0.157611190634827	0.157611190634827\\
0.0867498674703165	-0.0977293650234219	0.157801817868683	0.157801817868683\\
0.0867498674703165	-0.0548685601440777	0.158318711609634	0.158318711609634\\
0.0867498674703165	-0.0545005541269458	0.158321897686403	0.158321897686403\\
0.0867498674703165	-0.0424464872922112	0.158414432687034	0.158414432687034\\
0.0867498674703165	-0.0337821473901365	0.158466755379597	0.158466755379597\\
0.0867498674703165	-0.0329092215040187	0.158471368146353	0.158471368146353\\
0.0867498674703165	-0.0315732382745776	0.158478194248259	0.158478194248259\\
0.0867498674703165	-0.0292737032413608	0.158489281744706	0.158489281744706\\
0.0867498674703165	-0.0207923214558776	0.158522934895257	0.158522934895257\\
0.0867498674703165	-0.0116992492947692	0.158546354282704	0.158546354282704\\
0.0867498674703165	-0.0114376155956189	0.158546834154377	0.158546834154377\\
0.0867498674703165	-0.00935502120348107	0.158550266938892	0.158550266938892\\
0.0867498674703165	-0.00688891518489597	0.158553442674616	0.158553442674616\\
0.0867498674703165	-0.00677832350190356	0.158553562500072	0.158553562500072\\
0.0867498674703165	-0.00530449134428117	0.158554974270534	0.158554974270534\\
0.0867498674703165	-0.00117654702270546	0.158557095224311	0.158557095224311\\
0.0867498674703165	0.00706555890519851	0.15855324725998	0.15855324725998\\
0.0867498674703165	0.0252108694023117	0.158506824449115	0.158506824449115\\
0.0867498674703165	0.0276565971771417	0.158496577359217	0.158496577359217\\
0.0867498674703165	0.0417464613344697	0.158419101011289	0.158419101011289\\
0.0867498674703165	0.0535577002463906	0.158329963058219	0.158329963058219\\
0.0867498674703165	0.0575491987540401	0.158294858625208	0.158294858625208\\
0.0867498674703165	0.0642603312166203	0.158230170414562	0.158230170414562\\
0.0867498674703165	0.0643678352352609	0.158229076411401	0.158229076411401\\
0.0867498674703165	0.0819402142993944	0.15802580515549	0.15802580515549\\
0.0867498674703165	0.0976429270577	0.157803150319995	0.157803150319995\\
0.0867498674703165	0.116464833086862	0.157485503718427	0.157485503718427\\
0.0867498674703165	0.139018907727481	0.157032425279556	0.157032425279556\\
0.0867498674703165	0.166630675162482	0.156371181850765	0.156371181850765\\
0.0867498674703165	0.258178715714337	0.153359880296186	0.153359880296186\\
0.0867498674703165	0.362069853750091	0.1484975044903	0.1484975044903\\
0.0867498674703165	0.36840551675891	0.148154275138966	0.148154275138966\\
0.0867498674703165	0.455295019995092	0.142946247102182	0.142946247102182\\
0.0867498674703165	0.487158061232025	0.140815983225521	0.140815983225521\\
0.0867498674703165	0.503863371211972	0.139655167425461	0.139655167425461\\
0.0867498674703165	0.551098581420598	0.136218555229009	0.136218555229009\\
0.0867498674703165	0.551229925151555	0.136208694456452	0.136208694456452\\
0.0867498674703165	0.561757455841525	0.135413048144312	0.135413048144312\\
0.0867498674703165	0.652066959060987	0.128190800542149	0.128190800542149\\
0.0867498674703165	0.700001210378557	0.124103338749834	0.124103338749834\\
0.0867498674703165	0.840498465504729	0.111374300764424	0.111374300764424\\
0.0867498674703165	0.946163202489589	0.101342213279563	0.101342213279563\\
0.0867498674703165	1.09809938403689	0.0867650867360781	0.0867650867360781\\
0.0867498674703165	1.14944326279193	0.0819005360185666	0.0819005360185666\\
0.0867498674703165	1.30410843123873	0.0677460423534115	0.0677460423534115\\
0.0867498674703165	1.43196483675016	0.0568748816264221	0.0568748816264221\\
0.0867498674703165	1.45756032851411	0.0548100947190311	0.0548100947190311\\
0.0867498674703165	1.5490641126172	0.0477660736067932	0.0477660736067932\\
0.0867498674703165	1.58451914275711	0.0451849915316068	0.0451849915316068\\
0.0867498674703165	1.63696472143613	0.0415247108917955	0.0415247108917955\\
0.0867498674703165	1.7113521020209	0.0366624266739911	0.0366624266739911\\
0.0867498674703165	1.86679452278968	0.0277616215650997	0.0277616215650997\\
0.0867498674703165	1.91774192821129	0.0252101928574928	0.0252101928574928\\
0.0867498674703165	1.97373139298229	0.0226080861605105	0.0226080861605105\\
0.0867498674703165	2.01460291259671	0.0208385157908135	0.0208385157908135\\
0.0867498674703165	2.02370156162591	0.0204591750087219	0.0204591750087219\\
0.0867498674703165	2.13237820758129	0.0163233570950607	0.0163233570950607\\
0.0867498674703165	2.14910175659692	0.0157493054000617	0.0157493054000617\\
0.0867498674703165	2.52196718590426	0.00659265532235268	0.00659265532235268\\
0.0867498674703165	2.57902693589173	0.00569976801444561	0.00569976801444561\\
0.0867498674703165	2.6874068997276	0.00428464422444259	0.00428464422444259\\
0.0867498674703165	2.71661488173683	0.00395949794230544	0.00395949794230544\\
0.0867498674703165	2.92837254373747	0.00217805562868442	0.00217805562868442\\
0.0867498674703165	2.95927201069857	0.00198867786039233	0.00198867786039233\\
0.0867498674703165	3.12069201055704	0.00121744710621361	0.00121744710621361\\
0.0867498674703165	3.15761499719583	0.00108420739396305	0.00108420739396305\\
0.0867498674703165	3.19106029960842	0.000975000324612201	0.000975000324612201\\
0.0867498674703165	3.1917545723558	0.000972842400910951	0.000972842400910951\\
0.0867498674703165	3.23428556007998	0.000848584086321762	0.000848584086321762\\
0.0867498674703165	3.45700403370755	0.000402796824507432	0.000402796824507432\\
0.0867498674703165	3.55770737564084	0.000282938578350732	0.000282938578350732\\
0.0867498674703165	3.62068507523308	0.000225696350679567	0.000225696350679567\\
0.0867498674703165	3.73929580382039	0.000145868301130471	0.000145868301130471\\
0.0867498674703165	3.82024668800656	0.000107418062022326	0.000107418062022326\\
0.0867498674703165	4.09452150300821	3.62818476879184e-05	3.62818476879184e-05\\
0.0867498674703165	4.09578518667062	3.60945748949223e-05	3.60945748949223e-05\\
0.0867498674703165	4.10930257947617	3.41474146334804e-05	3.41474146334804e-05\\
0.0867498674703165	4.1847039545815	2.49780422282411e-05	2.49780422282411e-05\\
0.0867498674703165	4.18690036711604	2.47494528010953e-05	2.47494528010953e-05\\
0.0867498674703165	4.20258562741922	2.31734619831748e-05	2.31734619831748e-05\\
0.0867498674703165	4.35671055426668	1.19820212238648e-05	1.19820212238648e-05\\
0.0867498674703165	4.45809785949909	7.66414116220242e-06	7.66414116220242e-06\\
0.0867498674703165	4.52135202219773	5.76934564390151e-06	5.76934564390151e-06\\
0.0867498674703165	4.7367613644976	2.12849809162441e-06	2.12849809162441e-06\\
0.0867498674703165	4.75654133127884	1.93775096410921e-06	1.93775096410921e-06\\
0.0867498674703165	4.99956494895721	5.92174385355002e-07	5.92174385355002e-07\\
0.0867498674703165	5.04845325604475	4.63212476594738e-07	4.63212476594738e-07\\
0.0867498674703165	5.06685626463353	4.22044094348964e-07	4.22044094348964e-07\\
0.0867498674703165	5.14869967249627	2.77847344399206e-07	2.77847344399206e-07\\
0.0867498674703165	5.30803197776341	1.20786468355842e-07	1.20786468355842e-07\\
0.0867498674703165	5.66871903635036	1.66838009261784e-08	1.66838009261784e-08\\
0.0867498674703165	5.70571153224712	1.35184302239141e-08	1.35184302239141e-08\\
0.0867498674703165	5.71893940480377	1.25345902534054e-08	1.25345902534054e-08\\
0.0867498674703165	5.79367630919147	8.15216399559927e-09	8.15216399559927e-09\\
0.0867498674703165	5.89003900805956	4.64293283259417e-09	4.64293283259417e-09\\
0.0867498674703165	6.04791116716709	1.80942887681112e-09	1.80942887681112e-09\\
0.0867498674703165	6.08735774461523	1.42427632884648e-09	1.42427632884648e-09\\
0.0867498674703165	6.25770973798712	4.97659295504366e-10	4.97659295504366e-10\\
0.0867498674703165	6.33421273325968	3.074325780007e-10	3.074325780007e-10\\
0.0867498674703165	6.34457480923486	2.87886563202717e-10	2.87886563202717e-10\\
0.0867498674703165	6.37089122636784	2.43533319931135e-10	2.43533319931135e-10\\
0.0867498674703165	6.40068786051156	2.01336721127245e-10	2.01336721127245e-10\\
0.0867498674703165	6.48562099633152	1.16482544101201e-10	1.16482544101201e-10\\
0.0867498674703165	6.65727360949725	3.7702836257248e-11	3.7702836257248e-11\\
0.0867498674703165	6.69178943927017	2.99448791507821e-11	2.99448791507821e-11\\
0.0867498674703165	6.70249349284102	2.78733704527702e-11	2.78733704527702e-11\\
0.0867498674703165	6.88608532626465	8.00683634161093e-12	8.00683634161093e-12\\
0.0867498674703165	6.90491375367945	7.03195180640546e-12	7.03195180640546e-12\\
0.0867498674703165	7.03301125999215	2.87990580834712e-12	2.87990580834712e-12\\
0.0867498674703165	7.17185384462208	1.07426584721967e-12	1.07426584721967e-12\\
0.0867498674703165	7.24298657721048	6.43363111794293e-13	6.43363111794293e-13\\
0.0867498674703165	7.24776372185338	6.2147586382663e-13	6.2147586382663e-13\\
0.0867498674703165	7.25072460121043	6.08278561527123e-13	6.08278561527123e-13\\
0.0867498674703165	7.56029643969675	6.14421100003062e-14	6.14421100003062e-14\\
0.0867498674703165	7.65685016180242	2.94725510881846e-14	2.94725510881846e-14\\
0.0867498674703165	7.66011364786122	2.87450623939118e-14	2.87450623939118e-14\\
0.0867498674703165	7.66553512665701	2.75753475741037e-14	2.75753475741037e-14\\
0.0867498674703165	7.68809712384273	2.31899238131228e-14	2.31899238131228e-14\\
0.0867498674703165	7.99473480978791	2.09435204540203e-15	2.09435204540203e-15\\
0.0867498674703165	8.00277468901713	1.96390570518217e-15	1.96390570518217e-15\\
0.0867498674703165	8.10700273053115	8.48224381240338e-16	8.48224381240338e-16\\
0.0867498674703165	8.11341300518876	8.0525302221845e-16	8.0525302221845e-16\\
0.0867498674703165	8.16091433081819	5.47099386801812e-16	5.47099386801812e-16\\
0.0867498674703165	8.4263009756926	6.05589803067057e-17	6.05589803067057e-17\\
0.0867498674703165	8.43167995960995	5.78745864660794e-17	5.78745864660794e-17\\
0.0867498674703165	8.55151590704134	2.09194570147054e-17	2.09194570147054e-17\\
0.0867498674703165	8.560030124411	1.94497452505098e-17	1.94497452505098e-17\\
0.0867498674703165	8.62636622596679	1.09988938151233e-17	1.09988938151233e-17\\
0.0867498674703165	8.63961940648159	9.8097824139303e-18	9.8097824139303e-18\\
0.0867498674703165	8.67701171835745	7.09666998249172e-18	7.09666998249172e-18\\
0.0867498674703165	8.68066941326515	6.87492755836367e-18	6.87492755836367e-18\\
0.0867498674703165	8.68922515711246	6.38259607074442e-18	6.38259607074442e-18\\
0.0867498674703165	8.73702891646833	4.20828286576765e-18	4.20828286576765e-18\\
0.0867498674703165	8.78579554324503	2.74502497664035e-18	2.74502497664035e-18\\
0.0867498674703165	8.79755482021605	2.47541096914867e-18	2.47541096914867e-18\\
0.0867498674703165	8.80813417900733	2.25528867443499e-18	2.25528867443499e-18\\
0.0867498674703165	8.87783953867752	1.21759110224053e-18	1.21759110224053e-18\\
0.0867498674703165	8.90510581382788	9.5545946405583e-19	9.5545946405583e-19\\
0.0867498674703165	9.0377437318851	2.90685298955737e-19	2.90685298955737e-19\\
0.0867498674703165	9.23447011934336	4.81792256092356e-20	4.81792256092356e-20\\
0.0867498674703165	9.35387434407783	1.5881652217243e-20	1.5881652217243e-20\\
0.0867498674703165	9.393659457282	1.09378375948334e-20	1.09378375948334e-20\\
0.0867498674703165	9.53507648759292	2.8685460671291e-21	2.8685460671291e-21\\
0.0867498674703165	9.64177644620874	1.03119734439207e-21	1.03119734439207e-21\\
0.0867498674703165	9.80885023439559	2.03086284451363e-22	2.03086284451363e-22\\
0.0867498674703165	9.84912655309268	1.36695451047886e-22	1.36695451047886e-22\\
0.0867498674703165	9.99013391093181	3.37511542427807e-23	3.37511542427807e-23\\
0.0867498674703165	9.99998804670389	3.05853742369811e-23	3.05853742369811e-23\\
0.101537822837906	-9.99030693937904	3.36459882546863e-23	3.36459882546863e-23\\
0.101537822837906	-9.96580280520765	4.2965498130801e-23	4.2965498130801e-23\\
0.101537822837906	-9.96474212965218	4.34220486487281e-23	4.34220486487281e-23\\
0.101537822837906	-9.96062797256485	4.52388122640845e-23	4.52388122640845e-23\\
0.101537822837906	-9.77838625189773	2.73305811001666e-22	2.73305811001666e-22\\
0.101537822837906	-9.74736123549529	3.69993217021659e-22	3.69993217021659e-22\\
0.101537822837906	-9.71283689375303	5.17707255347935e-22	5.17707255347935e-22\\
0.101537822837906	-9.63656292280022	1.0828348238739e-21	1.0828348238739e-21\\
0.101537822837906	-9.43995212553828	7.06326108917241e-21	7.06326108917241e-21\\
0.101537822837906	-9.43389908384248	7.47847548965339e-21	7.47847548965339e-21\\
0.101537822837906	-9.32743243841801	2.03027627958725e-20	2.03027627958725e-20\\
0.101537822837906	-9.25174688885535	4.10111784231205e-20	4.10111784231205e-20\\
0.101537822837906	-9.19449550352279	6.9538540579482e-20	6.9538540579482e-20\\
0.101537822837906	-9.07149283172167	2.13847645325706e-19	2.13847645325706e-19\\
0.101537822837906	-8.95934539406217	5.87760749611214e-19	5.87760749611214e-19\\
0.101537822837906	-8.7549188354774	3.59375542400838e-18	3.59375542400838e-18\\
0.101537822837906	-8.7213363397341	4.81938278696822e-18	4.81938278696822e-18\\
0.101537822837906	-8.70076181601605	5.76538280587054e-18	5.76538280587054e-18\\
0.101537822837906	-8.51141255279603	2.94127372642337e-17	2.94127372642337e-17\\
0.101537822837906	-8.43830635698433	5.46523686351482e-17	5.46523686351482e-17\\
0.101537822837906	-8.32465017714586	1.41684018576167e-16	1.41684018576167e-16\\
0.101537822837906	-8.27763034881914	2.09331170743662e-16	2.09331170743662e-16\\
0.101537822837906	-8.24044276093431	2.84590468614477e-16	2.84590468614477e-16\\
0.101537822837906	-8.13147624867571	6.9439895007867e-16	6.9439895007867e-16\\
0.101537822837906	-8.12149578831507	7.53065886723183e-16	7.53065886723183e-16\\
0.101537822837906	-8.09908529655034	9.03167764929871e-16	9.03167764929871e-16\\
0.101537822837906	-7.90654973029464	4.21639309167877e-15	4.21639309167877e-15\\
0.101537822837906	-7.85659894247381	6.25055895361416e-15	6.25055895361416e-15\\
0.101537822837906	-7.84954448130426	6.60660616009877e-15	6.60660616009877e-15\\
0.101537822837906	-7.69150530654428	2.25586238106581e-14	2.25586238106581e-14\\
0.101537822837906	-7.68063534874499	2.45243054157553e-14	2.45243054157553e-14\\
0.101537822837906	-7.64785375336551	3.15290974281262e-14	3.15290974281262e-14\\
0.101537822837906	-7.61214449890523	4.14037902122556e-14	4.14037902122556e-14\\
0.101537822837906	-7.5368500675712	7.32362043209356e-14	7.32362043209356e-14\\
0.101537822837906	-7.53392682295941	7.48673347257365e-14	7.48673347257365e-14\\
0.101537822837906	-7.50649351229422	9.20214717780955e-14	9.20214717780955e-14\\
0.101537822837906	-7.49647814663894	9.92013935673758e-14	9.92013935673758e-14\\
0.101537822837906	-7.49242426710782	1.022615415753e-13	1.022615415753e-13\\
0.101537822837906	-7.2940972807324	4.43109444851891e-13	4.43109444851891e-13\\
0.101537822837906	-7.20374503042723	8.53011587720154e-13	8.53011587720154e-13\\
0.101537822837906	-7.14594055765585	1.29143739535325e-12	1.29143739535325e-12\\
0.101537822837906	-7.14335996524587	1.31546904237245e-12	1.31546904237245e-12\\
0.101537822837906	-7.12459682353055	1.50388105383622e-12	1.50388105383622e-12\\
0.101537822837906	-7.10154360025262	1.77185732334478e-12	1.77185732334478e-12\\
0.101537822837906	-7.06514792567349	2.29293230037146e-12	2.29293230037146e-12\\
0.101537822837906	-6.83512681016472	1.13419680119506e-11	1.13419680119506e-11\\
0.101537822837906	-6.73118118975832	2.295622129373e-11	2.295622129373e-11\\
0.101537822837906	-6.67243365043422	3.40320822419846e-11	3.40320822419846e-11\\
0.101537822837906	-6.60066826636865	5.47938687441067e-11	5.47938687441067e-11\\
0.101537822837906	-6.53467469687326	8.45211997750058e-11	8.45211997750058e-11\\
0.101537822837906	-6.16283992126716	8.95776676744717e-10	8.95776676744717e-10\\
0.101537822837906	-6.15699249140778	9.28630402466229e-10	9.28630402466229e-10\\
0.101537822837906	-6.1516395752093	9.59732263277842e-10	9.59732263277842e-10\\
0.101537822837906	-6.1143915430244	1.2060394812205e-09	1.2060394812205e-09\\
0.101537822837906	-6.00124212727009	2.39355634578993e-09	2.39355634578993e-09\\
0.101537822837906	-5.85842615731918	5.58260372766973e-09	5.58260372766973e-09\\
0.101537822837906	-5.83915605947336	6.24862889174947e-09	6.24862889174947e-09\\
0.101537822837906	-5.80460435515484	7.64091947343084e-09	7.64091947343084e-09\\
0.101537822837906	-5.78306088027687	8.6567315599049e-09	8.6567315599049e-09\\
0.101537822837906	-5.73002217138653	1.17476916211242e-08	1.17476916211242e-08\\
0.101537822837906	-5.72131149271564	1.23484581294705e-08	1.23484581294705e-08\\
0.101537822837906	-5.68227141894506	1.54271596007612e-08	1.54271596007612e-08\\
0.101537822837906	-5.61213760432421	2.29241183839519e-08	2.29241183839519e-08\\
0.101537822837906	-5.60510796290129	2.38459923580755e-08	2.38459923580755e-08\\
0.101537822837906	-5.56392146999199	3.00127635750575e-08	3.00127635750575e-08\\
0.101537822837906	-5.46404956628757	5.20557351494991e-08	5.20557351494991e-08\\
0.101537822837906	-5.38131706201533	8.15280509801841e-08	8.15280509801841e-08\\
0.101537822837906	-5.35112627565448	9.58665956894181e-08	9.58665956894181e-08\\
0.101537822837906	-5.33773564516461	1.02978774787838e-07	1.02978774787838e-07\\
0.101537822837906	-5.31611466506327	1.1554917994837e-07	1.1554917994837e-07\\
0.101537822837906	-5.17465728110385	2.42668136705653e-07	2.42668136705653e-07\\
0.101537822837906	-5.04953248195794	4.60054362859411e-07	4.60054362859411e-07\\
0.101537822837906	-4.87945924274598	1.07027676725413e-06	1.07027676725413e-06\\
0.101537822837906	-4.78445547390005	1.69379476692855e-06	1.69379476692855e-06\\
0.101537822837906	-4.58002274603584	4.41132169976718e-06	4.41132169976718e-06\\
0.101537822837906	-4.57866361112272	4.43886314356725e-06	4.43886314356725e-06\\
0.101537822837906	-4.55949544653273	4.84515464519017e-06	4.84515464519017e-06\\
0.101537822837906	-4.49804058042264	6.39997443135711e-06	6.39997443135711e-06\\
0.101537822837906	-4.48263449337456	6.85838866885913e-06	6.85838866885913e-06\\
0.101537822837906	-4.24365249194375	1.9456579502626e-05	1.9456579502626e-05\\
0.101537822837906	-4.20990691250651	2.24394466405077e-05	2.24394466405077e-05\\
0.101537822837906	-4.10627752268048	3.45262871467469e-05	3.45262871467469e-05\\
0.101537822837906	-3.98917125258091	5.54640401544227e-05	5.54640401544227e-05\\
0.101537822837906	-3.96947302574733	5.99865563182298e-05	5.99865563182298e-05\\
0.101537822837906	-3.92086786866228	7.26661820503917e-05	7.26661820503917e-05\\
0.101537822837906	-3.79586129160405	0.000117706831506999	0.000117706831506999\\
0.101537822837906	-3.63912838214968	0.00021078756722892	0.00021078756722892\\
0.101537822837906	-3.59236284792068	0.000249620836171217	0.000249620836171217\\
0.101537822837906	-3.51531618904104	0.000328243126245073	0.000328243126245073\\
0.101537822837906	-3.46316520381718	0.000393752253129273	0.000393752253129273\\
0.101537822837906	-3.37709894095412	0.000528519604021785	0.000528519604021785\\
0.101537822837906	-3.27045485063943	0.000753358388251519	0.000753358388251519\\
0.101537822837906	-3.19671587701734	0.000956214564415974	0.000956214564415974\\
0.101537822837906	-3.09881307794657	0.00130134975877572	0.00130134975877572\\
0.101537822837906	-3.06743209858771	0.00143354931579284	0.00143354931579284\\
0.101537822837906	-2.99209252604847	0.00180113028802243	0.00180113028802243\\
0.101537822837906	-2.91610547769768	0.00225440858285076	0.00225440858285076\\
0.101537822837906	-2.87643302831633	0.0025289135019838	0.0025289135019838\\
0.101537822837906	-2.84265740441282	0.00278534763154928	0.00278534763154928\\
0.101537822837906	-2.83071878963649	0.00288129202931954	0.00288129202931954\\
0.101537822837906	-2.78355866334567	0.00328913243257106	0.00328913243257106\\
0.101537822837906	-2.70811347882641	0.00404622335342946	0.00404622335342946\\
0.101537822837906	-2.65243343666775	0.0046974587916318	0.0046974587916318\\
0.101537822837906	-2.64109820716134	0.00484052592930187	0.00484052592930187\\
0.101537822837906	-2.6149418356898	0.00518496372658038	0.00518496372658038\\
0.101537822837906	-2.56842606354897	0.00584927092856063	0.00584927092856063\\
0.101537822837906	-2.26283731174309	0.0122375231322559	0.0122375231322559\\
0.101537822837906	-2.13836762688047	0.016093495658481	0.016093495658481\\
0.101537822837906	-2.13327260321624	0.0162695823022679	0.0162695823022679\\
0.101537822837906	-1.94247716844443	0.0240014554647927	0.0240014554647927\\
0.101537822837906	-1.93573820960509	0.0243171543052525	0.0243171543052525\\
0.101537822837906	-1.91918921280614	0.0251053163520327	0.0251053163520327\\
0.101537822837906	-1.89146945668762	0.0264668999836262	0.0264668999836262\\
0.101537822837906	-1.8495961706385	0.0286232765047061	0.0286232765047061\\
0.101537822837906	-1.82295252188246	0.0300584944824764	0.0300584944824764\\
0.101537822837906	-1.78542346311054	0.0321642239214248	0.0321642239214248\\
0.101537822837906	-1.75140104803788	0.0341588065860789	0.0341588065860789\\
0.101537822837906	-1.71304350332964	0.0365055471476646	0.0365055471476646\\
0.101537822837906	-1.68885342389757	0.0380389374228648	0.0380389374228648\\
0.101537822837906	-1.4117489561574	0.0584519874691376	0.0584519874691376\\
0.101537822837906	-1.36610926818959	0.0622772369814966	0.0622772369814966\\
0.101537822837906	-1.36259173572184	0.0625768329357548	0.0625768329357548\\
0.101537822837906	-1.34676030434052	0.0639333790702688	0.0639333790702688\\
0.101537822837906	-1.3265791215592	0.0656814909408961	0.0656814909408961\\
0.101537822837906	-1.30708225597957	0.0673896358882993	0.0673896358882993\\
0.101537822837906	-1.119465181194	0.0846158923567426	0.0846158923567426\\
0.101537822837906	-1.09394991869479	0.0870393256537414	0.0870393256537414\\
0.101537822837906	-1.07930227698726	0.0884357717223535	0.0884357717223535\\
0.101537822837906	-0.790324989142979	0.115863926323146	0.115863926323146\\
0.101537822837906	-0.765501461348265	0.118123064934907	0.118123064934907\\
0.101537822837906	-0.665086257991467	0.126919545099218	0.126919545099218\\
0.101537822837906	-0.628119767936003	0.129989805272987	0.129989805272987\\
0.101537822837906	-0.57280309059322	0.134379993287838	0.134379993287838\\
0.101537822837906	-0.568847987134404	0.134683722244772	0.134683722244772\\
0.101537822837906	-0.553234621936247	0.135868699478796	0.135868699478796\\
0.101537822837906	-0.397447866428711	0.146311929283451	0.146311929283451\\
0.101537822837906	-0.352880332504465	0.148778851205919	0.148778851205919\\
0.101537822837906	-0.341968321578869	0.149343956927751	0.149343956927751\\
0.101537822837906	-0.317290739707538	0.150563743758632	0.150563743758632\\
0.101537822837906	-0.317034387844909	0.150575985873703	0.150575985873703\\
0.101537822837906	-0.294385064605215	0.151622209738111	0.151622209738111\\
0.101537822837906	-0.263939588208782	0.152916373682724	0.152916373682724\\
0.101537822837906	-0.262953132986157	0.152956118454113	0.152956118454113\\
0.101537822837906	-0.262477813322967	0.152975219863087	0.152975219863087\\
0.101537822837906	-0.238649580756523	0.153891288859703	0.153891288859703\\
0.101537822837906	-0.210365934367905	0.154871591969589	0.154871591969589\\
0.101537822837906	-0.19855916136664	0.155245910263462	0.155245910263462\\
0.101537822837906	-0.19278441099114	0.155421430414205	0.155421430414205\\
0.101537822837906	-0.127595528088321	0.157052938819455	0.157052938819455\\
0.101537822837906	-0.118634591628681	0.157226299351201	0.157226299351201\\
0.101537822837906	-0.115550686411318	0.157283084428749	0.157283084428749\\
0.101537822837906	-0.10940074360478	0.157391917797079	0.157391917797079\\
0.101537822837906	-0.0977293650234219	0.157582279825309	0.157582279825309\\
0.101537822837906	-0.0548685601440777	0.158098454450079	0.158098454450079\\
0.101537822837906	-0.0545005541269458	0.158101636094294	0.158101636094294\\
0.101537822837906	-0.0424464872922112	0.158194042357796	0.158194042357796\\
0.101537822837906	-0.0337821473901365	0.158246292257652	0.158246292257652\\
0.101537822837906	-0.0329092215040187	0.158250898607005	0.158250898607005\\
0.101537822837906	-0.0315732382745776	0.158257715212258	0.158257715212258\\
0.101537822837906	-0.0292737032413608	0.158268787283489	0.158268787283489\\
0.101537822837906	-0.0207923214558776	0.158302393614891	0.158302393614891\\
0.101537822837906	-0.0116992492947692	0.15832578042067	0.15832578042067\\
0.101537822837906	-0.0114376155956189	0.158326259624732	0.158326259624732\\
0.101537822837906	-0.00935502120348107	0.158329687633467	0.158329687633467\\
0.101537822837906	-0.00688891518489597	0.158332858951024	0.158332858951024\\
0.101537822837906	-0.00677832350190356	0.158332978609776	0.158332978609776\\
0.101537822837906	-0.00530449134428117	0.158334388416146	0.158334388416146\\
0.101537822837906	-0.00117654702270546	0.158336506419196	0.158336506419196\\
0.101537822837906	0.00706555890519851	0.158332663808254	0.158332663808254\\
0.101537822837906	0.0252108694023117	0.158286305582025	0.158286305582025\\
0.101537822837906	0.0276565971771417	0.158276072748149	0.158276072748149\\
0.101537822837906	0.0417464613344697	0.158198704187356	0.158198704187356\\
0.101537822837906	0.0535577002463906	0.158109690245353	0.158109690245353\\
0.101537822837906	0.0575491987540401	0.158074634650553	0.158074634650553\\
0.101537822837906	0.0642603312166203	0.158010036435849	0.158010036435849\\
0.101537822837906	0.0643678352352609	0.158008943954694	0.158008943954694\\
0.101537822837906	0.0819402142993944	0.157805955495106	0.157805955495106\\
0.101537822837906	0.0976429270577	0.157583610422879	0.157583610422879\\
0.101537822837906	0.116464833086862	0.157266405739626	0.157266405739626\\
0.101537822837906	0.139018907727481	0.156813957635407	0.156813957635407\\
0.101537822837906	0.166630675162482	0.156153634145883	0.156153634145883\\
0.101537822837906	0.258178715714337	0.153146521993302	0.153146521993302\\
0.101537822837906	0.362069853750091	0.148290910852647	0.148290910852647\\
0.101537822837906	0.36840551675891	0.147948159011022	0.147948159011022\\
0.101537822837906	0.455295019995092	0.142747376519952	0.142747376519952\\
0.101537822837906	0.487158061232025	0.140620076322478	0.140620076322478\\
0.101537822837906	0.503863371211972	0.139460875479919	0.139460875479919\\
0.101537822837906	0.551098581420598	0.136029044388828	0.136029044388828\\
0.101537822837906	0.551229925151555	0.136019197334838	0.136019197334838\\
0.101537822837906	0.561757455841525	0.135224657946794	0.135224657946794\\
0.101537822837906	0.652066959060987	0.128012458125631	0.128012458125631\\
0.101537822837906	0.700001210378557	0.123930682917769	0.123930682917769\\
0.101537822837906	0.840498465504729	0.111219353905115	0.111219353905115\\
0.101537822837906	0.946163202489589	0.101201223324472	0.101201223324472\\
0.101537822837906	1.09809938403689	0.0866443768631976	0.0866443768631976\\
0.101537822837906	1.14944326279193	0.0817865938367104	0.0817865938367104\\
0.101537822837906	1.30410843123873	0.0676517922757793	0.0676517922757793\\
0.101537822837906	1.43196483675016	0.0567957557937919	0.0567957557937919\\
0.101537822837906	1.45756032851411	0.0547338414723049	0.0547338414723049\\
0.101537822837906	1.5490641126172	0.0476996201876822	0.0476996201876822\\
0.101537822837906	1.58451914275711	0.0451221289818294	0.0451221289818294\\
0.101537822837906	1.63696472143613	0.0414669406208062	0.0414669406208062\\
0.101537822837906	1.7113521020209	0.0366114209408121	0.0366114209408121\\
0.101537822837906	1.86679452278968	0.0277229988663145	0.0277229988663145\\
0.101537822837906	1.91774192821129	0.0251751197734955	0.0251751197734955\\
0.101537822837906	1.97373139298229	0.0225766331958542	0.0225766331958542\\
0.101537822837906	2.01460291259671	0.020809524699042	0.020809524699042\\
0.101537822837906	2.02370156162591	0.0204307116658331	0.0204307116658331\\
0.101537822837906	2.13237820758129	0.0163006476109346	0.0163006476109346\\
0.101537822837906	2.14910175659692	0.0157273945517664	0.0157273945517664\\
0.101537822837906	2.52196718590426	0.00658348344670727	0.00658348344670727\\
0.101537822837906	2.57902693589173	0.00569183834712947	0.00569183834712947\\
0.101537822837906	2.6874068997276	0.00427868331459824	0.00427868331459824\\
0.101537822837906	2.71661488173683	0.00395398938452874	0.00395398938452874\\
0.101537822837906	2.92837254373747	0.0021750254603534	0.0021750254603534\\
0.101537822837906	2.95927201069857	0.0019859111593982	0.0019859111593982\\
0.101537822837906	3.12069201055704	0.00121575336174843	0.00121575336174843\\
0.101537822837906	3.15761499719583	0.00108269901609328	0.00108269901609328\\
0.101537822837906	3.19106029960842	0.000973643878492342	0.000973643878492342\\
0.101537822837906	3.1917545723558	0.000971488956951355	0.000971488956951355\\
0.101537822837906	3.23428556007998	0.000847403513800698	0.000847403513800698\\
0.101537822837906	3.45700403370755	0.000402236442960982	0.000402236442960982\\
0.101537822837906	3.55770737564084	0.000282544946751773	0.000282544946751773\\
0.101537822837906	3.62068507523308	0.000225382355974727	0.000225382355974727\\
0.101537822837906	3.73929580382039	0.000145665365309749	0.000145665365309749\\
0.101537822837906	3.82024668800656	0.000107268619186508	0.000107268619186508\\
0.101537822837906	4.09452150300821	3.62313714262441e-05	3.62313714262441e-05\\
0.101537822837906	4.09578518667062	3.6044359172088e-05	3.6044359172088e-05\\
0.101537822837906	4.10930257947617	3.40999078512635e-05	3.40999078512635e-05\\
0.101537822837906	4.1847039545815	2.49432921183109e-05	2.49432921183109e-05\\
0.101537822837906	4.18690036711604	2.47150207107942e-05	2.47150207107942e-05\\
0.101537822837906	4.20258562741922	2.31412224527897e-05	2.31412224527897e-05\\
0.101537822837906	4.35671055426668	1.19653515204946e-05	1.19653515204946e-05\\
0.101537822837906	4.45809785949909	7.65347860724823e-06	7.65347860724823e-06\\
0.101537822837906	4.52135202219773	5.76131917835554e-06	5.76131917835554e-06\\
0.101537822837906	4.7367613644976	2.12553686904362e-06	2.12553686904362e-06\\
0.101537822837906	4.75654133127884	1.93505511395391e-06	1.93505511395391e-06\\
0.101537822837906	4.99956494895721	5.91350536760271e-07	5.91350536760271e-07\\
0.101537822837906	5.04845325604475	4.62568043202576e-07	4.62568043202576e-07\\
0.101537822837906	5.06685626463353	4.21456935493999e-07	4.21456935493999e-07\\
0.101537822837906	5.14869967249627	2.77460795858955e-07	2.77460795858955e-07\\
0.101537822837906	5.30803197776341	1.20618427041191e-07	1.20618427041191e-07\\
0.101537822837906	5.66871903635036	1.66605899831053e-08	1.66605899831053e-08\\
0.101537822837906	5.70571153224712	1.34996230278948e-08	1.34996230278948e-08\\
0.101537822837906	5.71893940480377	1.25171518014541e-08	1.25171518014541e-08\\
0.101537822837906	5.79367630919147	8.14082249043136e-09	8.14082249043136e-09\\
0.101537822837906	5.89003900805956	4.6364734622057e-09	4.6364734622057e-09\\
0.101537822837906	6.04791116716709	1.80691155172193e-09	1.80691155172193e-09\\
0.101537822837906	6.08735774461523	1.4222948381217e-09	1.4222948381217e-09\\
0.101537822837906	6.25770973798712	4.96966938790877e-10	4.96966938790877e-10\\
0.101537822837906	6.33421273325968	3.07004869704589e-10	3.07004869704589e-10\\
0.101537822837906	6.34457480923486	2.87486047836969e-10	2.87486047836969e-10\\
0.101537822837906	6.37089122636784	2.43194509965088e-10	2.43194509965088e-10\\
0.101537822837906	6.40068786051156	2.01056616180339e-10	2.01056616180339e-10\\
0.101537822837906	6.48562099633152	1.1632049051928e-10	1.1632049051928e-10\\
0.101537822837906	6.65727360949725	3.76503830788665e-11	3.76503830788665e-11\\
0.101537822837906	6.69178943927017	2.99032190465663e-11	2.99032190465663e-11\\
0.101537822837906	6.70249349284102	2.78345922859904e-11	2.78345922859904e-11\\
0.101537822837906	6.88608532626465	7.99569702010121e-12	7.99569702010121e-12\\
0.101537822837906	6.90491375367945	7.02216876992633e-12	7.02216876992633e-12\\
0.101537822837906	7.03301125999215	2.87589920756896e-12	2.87589920756896e-12\\
0.101537822837906	7.17185384462208	1.07277130029145e-12	1.07277130029145e-12\\
0.101537822837906	7.24298657721048	6.42468048095723e-13	6.42468048095723e-13\\
0.101537822837906	7.24776372185338	6.20611250243644e-13	6.20611250243644e-13\\
0.101537822837906	7.25072460121043	6.07432308378535e-13	6.07432308378535e-13\\
0.101537822837906	7.56029643969675	6.13566301193235e-14	6.13566301193235e-14\\
0.101537822837906	7.65685016180242	2.94315480992042e-14	2.94315480992042e-14\\
0.101537822837906	7.66011364786122	2.8705071506355e-14	2.8705071506355e-14\\
0.101537822837906	7.66553512665701	2.75369840245987e-14	2.75369840245987e-14\\
0.101537822837906	7.68809712384273	2.31576613806065e-14	2.31576613806065e-14\\
0.101537822837906	7.99473480978791	2.0914383276997e-15	2.0914383276997e-15\\
0.101537822837906	8.00277468901713	1.96117346786254e-15	1.96117346786254e-15\\
0.101537822837906	8.10700273053115	8.47044309150455e-16	8.47044309150455e-16\\
0.101537822837906	8.11341300518876	8.0413273301452e-16	8.0413273301452e-16\\
0.101537822837906	8.16091433081819	5.46338247731732e-16	5.46338247731732e-16\\
0.101537822837906	8.4263009756926	6.04747290590026e-17	6.04747290590026e-17\\
0.101537822837906	8.43167995960995	5.77940698177578e-17	5.77940698177578e-17\\
0.101537822837906	8.55151590704134	2.08903533153723e-17	2.08903533153723e-17\\
0.101537822837906	8.560030124411	1.94226862528754e-17	1.94226862528754e-17\\
0.101537822837906	8.62636622596679	1.09835918644864e-17	1.09835918644864e-17\\
0.101537822837906	8.63961940648159	9.79613478637971e-18	9.79613478637971e-18\\
0.101537822837906	8.67701171835745	7.08679690838225e-18	7.08679690838225e-18\\
0.101537822837906	8.68066941326515	6.86536297815233e-18	6.86536297815233e-18\\
0.101537822837906	8.68922515711246	6.37371643505997e-18	6.37371643505997e-18\\
0.101537822837906	8.73702891646833	4.20242819185582e-18	4.20242819185582e-18\\
0.101537822837906	8.78579554324503	2.7412060256262e-18	2.7412060256262e-18\\
0.101537822837906	8.79755482021605	2.47196711223971e-18	2.47196711223971e-18\\
0.101537822837906	8.80813417900733	2.25215105745747e-18	2.25215105745747e-18\\
0.101537822837906	8.87783953867752	1.2158971574443e-18	1.2158971574443e-18\\
0.101537822837906	8.90510581382788	9.5413020369562e-19	9.5413020369562e-19\\
0.101537822837906	9.0377437318851	2.9028088991513e-19	2.9028088991513e-19\\
0.101537822837906	9.23447011934336	4.81121974021821e-20	4.81121974021821e-20\\
0.101537822837906	9.35387434407783	1.58595572445715e-20	1.58595572445715e-20\\
0.101537822837906	9.393659457282	1.09226205872175e-20	1.09226205872175e-20\\
0.101537822837906	9.53507648759292	2.864555270322e-21	2.864555270322e-21\\
0.101537822837906	9.64177644620874	1.02976271549883e-21	1.02976271549883e-21\\
0.101537822837906	9.80885023439559	2.02803745465902e-22	2.02803745465902e-22\\
0.101537822837906	9.84912655309268	1.36505276737688e-22	1.36505276737688e-22\\
0.101537822837906	9.99013391093181	3.37041987484515e-23	3.37041987484515e-23\\
0.101537822837906	9.99998804670389	3.05428230591396e-23	3.05428230591396e-23\\
0.127198129456261	-9.99030693937904	3.35473915372056e-23	3.35473915372056e-23\\
0.127198129456261	-9.96580280520765	4.28395913793466e-23	4.28395913793466e-23\\
0.127198129456261	-9.96474212965218	4.32948040146682e-23	4.32948040146682e-23\\
0.127198129456261	-9.96062797256485	4.5106243758199e-23	4.5106243758199e-23\\
0.127198129456261	-9.77838625189773	2.72504911481962e-22	2.72504911481962e-22\\
0.127198129456261	-9.74736123549529	3.68908983251728e-22	3.68908983251728e-22\\
0.127198129456261	-9.71283689375303	5.16190158105707e-22	5.16190158105707e-22\\
0.127198129456261	-9.63656292280022	1.07966166817999e-21	1.07966166817999e-21\\
0.127198129456261	-9.43995212553828	7.04256280107845e-21	7.04256280107845e-21\\
0.127198129456261	-9.43389908384248	7.45656045094333e-21	7.45656045094333e-21\\
0.127198129456261	-9.32743243841801	2.02432672699183e-20	2.02432672699183e-20\\
0.127198129456261	-9.25174688885535	4.0890998639964e-20	4.0890998639964e-20\\
0.127198129456261	-9.19449550352279	6.93347637788829e-20	6.93347637788829e-20\\
0.127198129456261	-9.07149283172167	2.13220982922138e-19	2.13220982922138e-19\\
0.127198129456261	-8.95934539406217	5.86038366540252e-19	5.86038366540252e-19\\
0.127198129456261	-8.7549188354774	3.5832242282666e-18	3.5832242282666e-18\\
0.127198129456261	-8.7213363397341	4.80525999409671e-18	4.80525999409671e-18\\
0.127198129456261	-8.70076181601605	5.74848784010596e-18	5.74848784010596e-18\\
0.127198129456261	-8.51141255279603	2.93265457300625e-17	2.93265457300625e-17\\
0.127198129456261	-8.43830635698433	5.44922145000049e-17	5.44922145000049e-17\\
0.127198129456261	-8.32465017714586	1.41268825565775e-16	1.41268825565775e-16\\
0.127198129456261	-8.27763034881914	2.08717743486139e-16	2.08717743486139e-16\\
0.127198129456261	-8.24044276093431	2.83756500361879e-16	2.83756500361879e-16\\
0.127198129456261	-8.13147624867571	6.92364072797565e-16	6.92364072797565e-16\\
0.127198129456261	-8.12149578831507	7.5085909095557e-16	7.5085909095557e-16\\
0.127198129456261	-8.09908529655034	9.00521108327533e-16	9.00521108327533e-16\\
0.127198129456261	-7.90654973029464	4.20403730901306e-15	4.20403730901306e-15\\
0.127198129456261	-7.85659894247381	6.23224222026155e-15	6.23224222026155e-15\\
0.127198129456261	-7.84954448130426	6.58724606057835e-15	6.58724606057835e-15\\
0.127198129456261	-7.69150530654428	2.24925176751576e-14	2.24925176751576e-14\\
0.127198129456261	-7.68063534874499	2.44524390168794e-14	2.44524390168794e-14\\
0.127198129456261	-7.64785375336551	3.14367040798314e-14	3.14367040798314e-14\\
0.127198129456261	-7.61214449890523	4.12824599135204e-14	4.12824599135204e-14\\
0.127198129456261	-7.5368500675712	7.30215918300757e-14	7.30215918300757e-14\\
0.127198129456261	-7.53392682295941	7.46479423454444e-14	7.46479423454444e-14\\
0.127198129456261	-7.50649351229422	9.17518106527818e-14	9.17518106527818e-14\\
0.127198129456261	-7.49647814663894	9.89106922896721e-14	9.89106922896721e-14\\
0.127198129456261	-7.49242426710782	1.0196187279317e-13	1.0196187279317e-13\\
0.127198129456261	-7.2940972807324	4.4181095017204e-13	4.4181095017204e-13\\
0.127198129456261	-7.20374503042723	8.50511909544989e-13	8.50511909544989e-13\\
0.127198129456261	-7.14594055765585	1.28765294750023e-12	1.28765294750023e-12\\
0.127198129456261	-7.14335996524587	1.31161417181423e-12	1.31161417181423e-12\\
0.127198129456261	-7.12459682353055	1.4994740578441e-12	1.4994740578441e-12\\
0.127198129456261	-7.10154360025262	1.76666504560268e-12	1.76666504560268e-12\\
0.127198129456261	-7.06514792567349	2.28621305656413e-12	2.28621305656413e-12\\
0.127198129456261	-6.83512681016472	1.13087313357893e-11	1.13087313357893e-11\\
0.127198129456261	-6.73118118975832	2.28889500324972e-11	2.28889500324972e-11\\
0.127198129456261	-6.67243365043422	3.39323541087911e-11	3.39323541087911e-11\\
0.127198129456261	-6.60066826636865	5.46332999548847e-11	5.46332999548847e-11\\
0.127198129456261	-6.53467469687326	8.42735175612377e-11	8.42735175612377e-11\\
0.127198129456261	-6.16283992126716	8.93151679100001e-10	8.93151679100001e-10\\
0.127198129456261	-6.15699249140778	9.25909129762252e-10	9.25909129762252e-10\\
0.127198129456261	-6.1516395752093	9.56919849206271e-10	9.56919849206271e-10\\
0.127198129456261	-6.1143915430244	1.20250528471837e-09	1.20250528471837e-09\\
0.127198129456261	-6.00124212727009	2.3865422317442e-09	2.3865422317442e-09\\
0.127198129456261	-5.85842615731918	5.56624438050547e-09	5.56624438050547e-09\\
0.127198129456261	-5.83915605947336	6.23031781427964e-09	6.23031781427964e-09\\
0.127198129456261	-5.80460435515484	7.61852840639156e-09	7.61852840639156e-09\\
0.127198129456261	-5.78306088027687	8.63136374162427e-09	8.63136374162427e-09\\
0.127198129456261	-5.73002217138653	1.17132660063065e-08	1.17132660063065e-08\\
0.127198129456261	-5.72131149271564	1.23122720193079e-08	1.23122720193079e-08\\
0.127198129456261	-5.68227141894506	1.53819516168205e-08	1.53819516168205e-08\\
0.127198129456261	-5.61213760432421	2.28569411975758e-08	2.28569411975758e-08\\
0.127198129456261	-5.60510796290129	2.37761136981362e-08	2.37761136981362e-08\\
0.127198129456261	-5.56392146999199	2.99248137146276e-08	2.99248137146276e-08\\
0.127198129456261	-5.46404956628757	5.19031902287515e-08	5.19031902287515e-08\\
0.127198129456261	-5.38131706201533	8.12891399353252e-08	8.12891399353252e-08\\
0.127198129456261	-5.35112627565448	9.55856667543107e-08	9.55856667543107e-08\\
0.127198129456261	-5.33773564516461	1.02677004214555e-07	1.02677004214555e-07\\
0.127198129456261	-5.31611466506327	1.15210572867958e-07	1.15210572867958e-07\\
0.127198129456261	-5.17465728110385	2.41957018294293e-07	2.41957018294293e-07\\
0.127198129456261	-5.04953248195794	4.58706212533219e-07	4.58706212533219e-07\\
0.127198129456261	-4.87945924274598	1.067140411881e-06	1.067140411881e-06\\
0.127198129456261	-4.78445547390005	1.68883124489314e-06	1.68883124489314e-06\\
0.127198129456261	-4.58002274603584	4.39839469533339e-06	4.39839469533339e-06\\
0.127198129456261	-4.57866361112272	4.42585543126619e-06	4.42585543126619e-06\\
0.127198129456261	-4.55949544653273	4.83095633007203e-06	4.83095633007203e-06\\
0.127198129456261	-4.49804058042264	6.38121984860817e-06	6.38121984860817e-06\\
0.127198129456261	-4.48263449337456	6.83829074203239e-06	6.83829074203239e-06\\
0.127198129456261	-4.24365249194375	1.93995636451086e-05	1.93995636451086e-05\\
0.127198129456261	-4.20990691250651	2.23736897436056e-05	2.23736897436056e-05\\
0.127198129456261	-4.10627752268048	3.4425110787958e-05	3.4425110787958e-05\\
0.127198129456261	-3.98917125258091	5.53015074846719e-05	5.53015074846719e-05\\
0.127198129456261	-3.96947302574733	5.98107707980908e-05	5.98107707980908e-05\\
0.127198129456261	-3.92086786866228	7.2453239961493e-05	7.2453239961493e-05\\
0.127198129456261	-3.79586129160405	0.00011736190161153	0.00011736190161153\\
0.127198129456261	-3.63912838214968	0.00021016987212491	0.00021016987212491\\
0.127198129456261	-3.59236284792068	0.000248889343463232	0.000248889343463232\\
0.127198129456261	-3.51531618904104	0.000327281237578337	0.000327281237578337\\
0.127198129456261	-3.46316520381718	0.000392598395517326	0.000392598395517326\\
0.127198129456261	-3.37709894095412	0.000526970822107988	0.000526970822107988\\
0.127198129456261	-3.27045485063943	0.000751150735332965	0.000751150735332965\\
0.127198129456261	-3.19671587701734	0.000953412458662834	0.000953412458662834\\
0.127198129456261	-3.09881307794657	0.00129753626358163	0.00129753626358163\\
0.127198129456261	-3.06743209858771	0.00142934842099926	0.00142934842099926\\
0.127198129456261	-2.99209252604847	0.00179585222833788	0.00179585222833788\\
0.127198129456261	-2.91610547769768	0.0022478022295332	0.0022478022295332\\
0.127198129456261	-2.87643302831633	0.00252150273526176	0.00252150273526176\\
0.127198129456261	-2.84265740441282	0.00277718540634031	0.00277718540634031\\
0.127198129456261	-2.83071878963649	0.00287284864718306	0.00287284864718306\\
0.127198129456261	-2.78355866334567	0.00327949390869251	0.00327949390869251\\
0.127198129456261	-2.70811347882641	0.00403436623876183	0.00403436623876183\\
0.127198129456261	-2.65243343666775	0.00468369328669703	0.00468369328669703\\
0.127198129456261	-2.64109820716134	0.0048263411782434	0.0048263411782434\\
0.127198129456261	-2.6149418356898	0.00516976962974402	0.00516976962974402\\
0.127198129456261	-2.56842606354897	0.00583213013576104	0.00583213013576104\\
0.127198129456261	-2.26283731174309	0.0122016621077022	0.0122016621077022\\
0.127198129456261	-2.13836762688047	0.0160463350331874	0.0160463350331874\\
0.127198129456261	-2.13327260321624	0.0162219056699859	0.0162219056699859\\
0.127198129456261	-1.94247716844443	0.0239311212333927	0.0239311212333927\\
0.127198129456261	-1.93573820960509	0.0242458949451523	0.0242458949451523\\
0.127198129456261	-1.91918921280614	0.0250317473498418	0.0250317473498418\\
0.127198129456261	-1.89146945668762	0.0263893409759811	0.0263893409759811\\
0.127198129456261	-1.8495961706385	0.0285393984183933	0.0285393984183933\\
0.127198129456261	-1.82295252188246	0.0299704106114976	0.0299704106114976\\
0.127198129456261	-1.78542346311054	0.0320699693887608	0.0320699693887608\\
0.127198129456261	-1.75140104803788	0.0340587070979334	0.0340587070979334\\
0.127198129456261	-1.71304350332964	0.036398570735162	0.036398570735162\\
0.127198129456261	-1.68885342389757	0.0379274675400974	0.0379274675400974\\
0.127198129456261	-1.4117489561574	0.0582806988729743	0.0582806988729743\\
0.127198129456261	-1.36610926818959	0.062094738815782	0.062094738815782\\
0.127198129456261	-1.36259173572184	0.0623934568294834	0.0623934568294834\\
0.127198129456261	-1.34676030434052	0.0637460277205015	0.0637460277205015\\
0.127198129456261	-1.3265791215592	0.0654890168974237	0.0654890168974237\\
0.127198129456261	-1.30708225597957	0.0671921562708036	0.0671921562708036\\
0.127198129456261	-1.119465181194	0.0843679326543877	0.0843679326543877\\
0.127198129456261	-1.09394991869479	0.086784264285467	0.086784264285467\\
0.127198129456261	-1.07930227698726	0.0881766181872073	0.0881766181872073\\
0.127198129456261	-0.790324989142979	0.115524396905154	0.115524396905154\\
0.127198129456261	-0.765501461348265	0.117776915302649	0.117776915302649\\
0.127198129456261	-0.665086257991467	0.126547618127236	0.126547618127236\\
0.127198129456261	-0.628119767936003	0.129608881163734	0.129608881163734\\
0.127198129456261	-0.57280309059322	0.133986204104624	0.133986204104624\\
0.127198129456261	-0.568847987134404	0.134289043009587	0.134289043009587\\
0.127198129456261	-0.553234621936247	0.135470547768239	0.135470547768239\\
0.127198129456261	-0.397447866428711	0.145883174572892	0.145883174572892\\
0.127198129456261	-0.352880332504465	0.148342867389709	0.148342867389709\\
0.127198129456261	-0.341968321578869	0.148906317117109	0.148906317117109\\
0.127198129456261	-0.317290739707538	0.150122529466044	0.150122529466044\\
0.127198129456261	-0.317034387844909	0.150134735706635	0.150134735706635\\
0.127198129456261	-0.294385064605215	0.151177893700664	0.151177893700664\\
0.127198129456261	-0.263939588208782	0.152468265207502	0.152468265207502\\
0.127198129456261	-0.262953132986157	0.152507893510206	0.152507893510206\\
0.127198129456261	-0.262477813322967	0.15252693894412	0.15252693894412\\
0.127198129456261	-0.238649580756523	0.153440323478168	0.153440323478168\\
0.127198129456261	-0.210365934367905	0.154417753892859	0.154417753892859\\
0.127198129456261	-0.19855916136664	0.15479097527869	0.15479097527869\\
0.127198129456261	-0.19278441099114	0.154965981082505	0.154965981082505\\
0.127198129456261	-0.127595528088321	0.156592708490624	0.156592708490624\\
0.127198129456261	-0.118634591628681	0.156765561004023	0.156765561004023\\
0.127198129456261	-0.115550686411318	0.156822179677713	0.156822179677713\\
0.127198129456261	-0.10940074360478	0.156930694119079	0.156930694119079\\
0.127198129456261	-0.0977293650234219	0.157120498307516	0.157120498307516\\
0.127198129456261	-0.0548685601440777	0.157635160326288	0.157635160326288\\
0.127198129456261	-0.0545005541269458	0.157638332646964	0.157638332646964\\
0.127198129456261	-0.0424464872922112	0.157730468121741	0.157730468121741\\
0.127198129456261	-0.0337821473901365	0.157782564907693	0.157782564907693\\
0.127198129456261	-0.0329092215040187	0.15778715775853	0.15778715775853\\
0.127198129456261	-0.0315732382745776	0.157793954388299	0.157793954388299\\
0.127198129456261	-0.0292737032413608	0.157804994013763	0.157804994013763\\
0.127198129456261	-0.0207923214558776	0.157838501864659	0.157838501864659\\
0.127198129456261	-0.0116992492947692	0.157861820137385	0.157861820137385\\
0.127198129456261	-0.0114376155956189	0.157862297937181	0.157862297937181\\
0.127198129456261	-0.00935502120348107	0.157865715900427	0.157865715900427\\
0.127198129456261	-0.00688891518489597	0.157868877924706	0.157868877924706\\
0.127198129456261	-0.00677832350190356	0.157868997232808	0.157868997232808\\
0.127198129456261	-0.00530449134428117	0.15787040290786	0.15787040290786\\
0.127198129456261	-0.00117654702270546	0.157872514704282	0.157872514704282\\
0.127198129456261	0.00706555890519851	0.157868683353785	0.157868683353785\\
0.127198129456261	0.0252108694023117	0.15782246097641	0.15782246097641\\
0.127198129456261	0.0276565971771417	0.157812258128986	0.157812258128986\\
0.127198129456261	0.0417464613344697	0.157735116290205	0.157735116290205\\
0.127198129456261	0.0535577002463906	0.157646363196016	0.157646363196016\\
0.127198129456261	0.0575491987540401	0.157611410328667	0.157611410328667\\
0.127198129456261	0.0642603312166203	0.157547001413556	0.157547001413556\\
0.127198129456261	0.0643678352352609	0.157545912133825	0.157545912133825\\
0.127198129456261	0.0819402142993944	0.157343518514716	0.157343518514716\\
0.127198129456261	0.0976429270577	0.157121825005883	0.157121825005883\\
0.127198129456261	0.116464833086862	0.156805549864075	0.156805549864075\\
0.127198129456261	0.139018907727481	0.156354427620685	0.156354427620685\\
0.127198129456261	0.166630675162482	0.155696039153193	0.155696039153193\\
0.127198129456261	0.258178715714337	0.152697739087958	0.152697739087958\\
0.127198129456261	0.362069853750091	0.147856356904295	0.147856356904295\\
0.127198129456261	0.36840551675891	0.147514609467898	0.147514609467898\\
0.127198129456261	0.455295019995092	0.142329067429213	0.142329067429213\\
0.127198129456261	0.487158061232025	0.140208001104704	0.140208001104704\\
0.127198129456261	0.503863371211972	0.139052197201986	0.139052197201986\\
0.127198129456261	0.551098581420598	0.1356304228011	0.1356304228011\\
0.127198129456261	0.551229925151555	0.135620604603067	0.135620604603067\\
0.127198129456261	0.561757455841525	0.134828393545372	0.134828393545372\\
0.127198129456261	0.652066959060987	0.127637328464636	0.127637328464636\\
0.127198129456261	0.700001210378557	0.123567514553139	0.123567514553139\\
0.127198129456261	0.840498465504729	0.110893435013022	0.110893435013022\\
0.127198129456261	0.946163202489589	0.100904661715127	0.100904661715127\\
0.127198129456261	1.09809938403689	0.0863904728588866	0.0863904728588866\\
0.127198129456261	1.14944326279193	0.0815469251539189	0.0815469251539189\\
0.127198129456261	1.30410843123873	0.0674535444312048	0.0674535444312048\\
0.127198129456261	1.43196483675016	0.0566293206442071	0.0566293206442071\\
0.127198129456261	1.45756032851411	0.0545734485879163	0.0545734485879163\\
0.127198129456261	1.5490641126172	0.0475598404927011	0.0475598404927011\\
0.127198129456261	1.58451914275711	0.0449899024064151	0.0449899024064151\\
0.127198129456261	1.63696472143613	0.04134542526515	0.04134542526515\\
0.127198129456261	1.7113521020209	0.0365041342741302	0.0365041342741302\\
0.127198129456261	1.86679452278968	0.0276417589673332	0.0276417589673332\\
0.127198129456261	1.91774192821129	0.0251013462182931	0.0251013462182931\\
0.127198129456261	1.97373139298229	0.0225104742853765	0.0225104742853765\\
0.127198129456261	2.01460291259671	0.0207485441502727	0.0207485441502727\\
0.127198129456261	2.02370156162591	0.0203708411965576	0.0203708411965576\\
0.127198129456261	2.13237820758129	0.0162528799443979	0.0162528799443979\\
0.127198129456261	2.14910175659692	0.0156813067547433	0.0156813067547433\\
0.127198129456261	2.52196718590426	0.00656419110633908	0.00656419110633908\\
0.127198129456261	2.57902693589173	0.00567515889716923	0.00567515889716923\\
0.127198129456261	2.6874068997276	0.00426614499571264	0.00426614499571264\\
0.127198129456261	2.71661488173683	0.00394240255369123	0.00394240255369123\\
0.127198129456261	2.92837254373747	0.00216865173254953	0.00216865173254953\\
0.127198129456261	2.95927201069857	0.00198009161502808	0.00198009161502808\\
0.127198129456261	3.12069201055704	0.00121219069954255	0.00121219069954255\\
0.127198129456261	3.15761499719583	0.00107952625837256	0.00107952625837256\\
0.127198129456261	3.19106029960842	0.000970790697611229	0.000970790697611229\\
0.127198129456261	3.1917545723558	0.000968642090885214	0.000968642090885214\\
0.127198129456261	3.23428556007998	0.000844920269610935	0.000844920269610935\\
0.127198129456261	3.45700403370755	0.000401057723149669	0.000401057723149669\\
0.127198129456261	3.55770737564084	0.000281716972727661	0.000281716972727661\\
0.127198129456261	3.62068507523308	0.000224721892079033	0.000224721892079033\\
0.127198129456261	3.73929580382039	0.000145238505300127	0.000145238505300127\\
0.127198129456261	3.82024668800656	0.00010695427758773	0.00010695427758773\\
0.127198129456261	4.09452150300821	3.612519846246e-05	3.612519846246e-05\\
0.127198129456261	4.09578518667062	3.59387342318674e-05	3.59387342318674e-05\\
0.127198129456261	4.10930257947617	3.39999809608694e-05	3.39999809608694e-05\\
0.127198129456261	4.1847039545815	2.48701979144074e-05	2.48701979144074e-05\\
0.127198129456261	4.18690036711604	2.4642595436907e-05	2.4642595436907e-05\\
0.127198129456261	4.20258562741922	2.30734090613369e-05	2.30734090613369e-05\\
0.127198129456261	4.35671055426668	1.19302880717858e-05	1.19302880717858e-05\\
0.127198129456261	4.45809785949909	7.63105073673153e-06	7.63105073673153e-06\\
0.127198129456261	4.52135202219773	5.74443612070707e-06	5.74443612070707e-06\\
0.127198129456261	4.7367613644976	2.11930816336301e-06	2.11930816336301e-06\\
0.127198129456261	4.75654133127884	1.92938459891551e-06	1.92938459891551e-06\\
0.127198129456261	4.99956494895721	5.89617634122261e-07	5.89617634122261e-07\\
0.127198129456261	5.04845325604475	4.61212526749145e-07	4.61212526749145e-07\\
0.127198129456261	5.06685626463353	4.20221891658027e-07	4.20221891658027e-07\\
0.127198129456261	5.14869967249627	2.76647720508213e-07	2.76647720508213e-07\\
0.127198129456261	5.30803197776341	1.20264964961733e-07	1.20264964961733e-07\\
0.127198129456261	5.66871903635036	1.66117675359479e-08	1.66117675359479e-08\\
0.127198129456261	5.70571153224712	1.3460063526545e-08	1.3460063526545e-08\\
0.127198129456261	5.71893940480377	1.24804713487806e-08	1.24804713487806e-08\\
0.127198129456261	5.79367630919147	8.11696649996163e-09	8.11696649996163e-09\\
0.127198129456261	5.89003900805956	4.62288666961103e-09	4.62288666961103e-09\\
0.127198129456261	6.04791116716709	1.801616550534e-09	1.801616550534e-09\\
0.127198129456261	6.08735774461523	1.41812692362126e-09	1.41812692362126e-09\\
0.127198129456261	6.25770973798712	4.95510619288824e-10	4.95510619288824e-10\\
0.127198129456261	6.33421273325968	3.06105217948954e-10	3.06105217948954e-10\\
0.127198129456261	6.34457480923486	2.86643594334827e-10	2.86643594334827e-10\\
0.127198129456261	6.37089122636784	2.42481849061496e-10	2.42481849061496e-10\\
0.127198129456261	6.40068786051156	2.00467436803794e-10	2.00467436803794e-10\\
0.127198129456261	6.48562099633152	1.159796231786e-10	1.159796231786e-10\\
0.127198129456261	6.65727360949725	3.75400518216788e-11	3.75400518216788e-11\\
0.127198129456261	6.69178943927017	2.98155901970947e-11	2.98155901970947e-11\\
0.127198129456261	6.70249349284102	2.7753025371949e-11	2.7753025371949e-11\\
0.127198129456261	6.88608532626465	7.97226630752461e-12	7.97226630752461e-12\\
0.127198129456261	6.90491375367945	7.00159089939186e-12	7.00159089939186e-12\\
0.127198129456261	7.03301125999215	2.86747162863965e-12	2.86747162863965e-12\\
0.127198129456261	7.17185384462208	1.06962763490063e-12	1.06962763490063e-12\\
0.127198129456261	7.24298657721048	6.40585349922351e-13	6.40585349922351e-13\\
0.127198129456261	7.24776372185338	6.18792601564273e-13	6.18792601564273e-13\\
0.127198129456261	7.25072460121043	6.0565227947154e-13	6.0565227947154e-13\\
0.127198129456261	7.56029643969675	6.11768297140079e-14	6.11768297140079e-14\\
0.127198129456261	7.65685016180242	2.93453014414753e-14	2.93453014414753e-14\\
0.127198129456261	7.66011364786122	2.86209537267211e-14	2.86209537267211e-14\\
0.127198129456261	7.66553512665701	2.74562892263485e-14	2.74562892263485e-14\\
0.127198129456261	7.68809712384273	2.30897998162687e-14	2.30897998162687e-14\\
0.127198129456261	7.99473480978791	2.08530954490505e-15	2.08530954490505e-15\\
0.127198129456261	8.00277468901713	1.95542641520123e-15	1.95542641520123e-15\\
0.127198129456261	8.10700273053115	8.4456211757948e-16	8.4456211757948e-16\\
0.127198129456261	8.11341300518876	8.01776290181162e-16	8.01776290181162e-16\\
0.127198129456261	8.16091433081819	5.4473724979246e-16	5.4473724979246e-16\\
0.127198129456261	8.4263009756926	6.02975129900134e-17	6.02975129900134e-17\\
0.127198129456261	8.43167995960995	5.76247091935209e-17	5.76247091935209e-17\\
0.127198129456261	8.55151590704134	2.08291359051921e-17	2.08291359051921e-17\\
0.127198129456261	8.560030124411	1.93657697166543e-17	1.93657697166543e-17\\
0.127198129456261	8.62636622596679	1.0951405379257e-17	1.0951405379257e-17\\
0.127198129456261	8.63961940648159	9.76742804349481e-18	9.76742804349481e-18\\
0.127198129456261	8.67701171835745	7.06602965056448e-18	7.06602965056448e-18\\
0.127198129456261	8.68066941326515	6.84524461370318e-18	6.84524461370318e-18\\
0.127198129456261	8.68922515711246	6.35503879914413e-18	6.35503879914413e-18\\
0.127198129456261	8.73702891646833	4.19011333214569e-18	4.19011333214569e-18\\
0.127198129456261	8.78579554324503	2.7331731536529e-18	2.7331731536529e-18\\
0.127198129456261	8.79755482021605	2.46472322208727e-18	2.46472322208727e-18\\
0.127198129456261	8.80813417900733	2.24555131962676e-18	2.24555131962676e-18\\
0.127198129456261	8.87783953867752	1.21233407385731e-18	1.21233407385731e-18\\
0.127198129456261	8.90510581382788	9.51334205984943e-19	9.51334205984943e-19\\
0.127198129456261	9.0377437318851	2.89430246365107e-19	2.89430246365107e-19\\
0.127198129456261	9.23447011934336	4.79712086846349e-20	4.79712086846349e-20\\
0.127198129456261	9.35387434407783	1.58130821559763e-20	1.58130821559763e-20\\
0.127198129456261	9.393659457282	1.08906127731496e-20	1.08906127731496e-20\\
0.127198129456261	9.53507648759292	2.85616093383951e-21	2.85616093383951e-21\\
0.127198129456261	9.64177644620874	1.02674508312127e-21	1.02674508312127e-21\\
0.127198129456261	9.80885023439559	2.02209446275033e-22	2.02209446275033e-22\\
0.127198129456261	9.84912655309268	1.36105259591417e-22	1.36105259591417e-22\\
0.127198129456261	9.99013391093181	3.36054314500515e-23	3.36054314500515e-23\\
0.127198129456261	9.99998804670389	3.04533199043079e-23	3.04533199043079e-23\\
0.138014152753392	-9.99030693937904	3.3499309971899e-23	3.3499309971899e-23\\
0.138014152753392	-9.96580280520765	4.27781918333245e-23	4.27781918333245e-23\\
0.138014152753392	-9.96474212965218	4.32327520383064e-23	4.32327520383064e-23\\
0.138014152753392	-9.96062797256485	4.50415955484392e-23	4.50415955484392e-23\\
0.138014152753392	-9.77838625189773	2.72114345715224e-22	2.72114345715224e-22\\
0.138014152753392	-9.74736123549529	3.68380247020455e-22	3.68380247020455e-22\\
0.138014152753392	-9.71283689375303	5.15450332156197e-22	5.15450332156197e-22\\
0.138014152753392	-9.63656292280022	1.07811425061251e-21	1.07811425061251e-21\\
0.138014152753392	-9.43995212553828	7.03246909698613e-21	7.03246909698613e-21\\
0.138014152753392	-9.43389908384248	7.4458733876023e-21	7.4458733876023e-21\\
0.138014152753392	-9.32743243841801	2.02142537480718e-20	2.02142537480718e-20\\
0.138014152753392	-9.25174688885535	4.08323919009161e-20	4.08323919009161e-20\\
0.138014152753392	-9.19449550352279	6.92353902115236e-20	6.92353902115236e-20\\
0.138014152753392	-9.07149283172167	2.12915385433173e-19	2.12915385433173e-19\\
0.138014152753392	-8.95934539406217	5.85198431132406e-19	5.85198431132406e-19\\
0.138014152753392	-8.7549188354774	3.57808859709395e-18	3.57808859709395e-18\\
0.138014152753392	-8.7213363397341	4.79837288867258e-18	4.79837288867258e-18\\
0.138014152753392	-8.70076181601605	5.7402488599399e-18	5.7402488599399e-18\\
0.138014152753392	-8.51141255279603	2.92845136626163e-17	2.92845136626163e-17\\
0.138014152753392	-8.43830635698433	5.44141139130404e-17	5.44141139130404e-17\\
0.138014152753392	-8.32465017714586	1.41066353005287e-16	1.41066353005287e-16\\
0.138014152753392	-8.27763034881914	2.08418600233736e-16	2.08418600233736e-16\\
0.138014152753392	-8.24044276093431	2.83349808333732e-16	2.83349808333732e-16\\
0.138014152753392	-8.13147624867571	6.91371746811647e-16	6.91371746811647e-16\\
0.138014152753392	-8.12149578831507	7.49782927392219e-16	7.49782927392219e-16\\
0.138014152753392	-8.09908529655034	8.99230442719985e-16	8.99230442719985e-16\\
0.138014152753392	-7.90654973029464	4.19801190181562e-15	4.19801190181562e-15\\
0.138014152753392	-7.85659894247381	6.2233099024989e-15	6.2233099024989e-15\\
0.138014152753392	-7.84954448130426	6.57780493603371e-15	6.57780493603371e-15\\
0.138014152753392	-7.69150530654428	2.2460280430831e-14	2.2460280430831e-14\\
0.138014152753392	-7.68063534874499	2.44173927289381e-14	2.44173927289381e-14\\
0.138014152753392	-7.64785375336551	3.1391647642625e-14	3.1391647642625e-14\\
0.138014152753392	-7.61214449890523	4.12232921153283e-14	4.12232921153283e-14\\
0.138014152753392	-7.5368500675712	7.29169341420863e-14	7.29169341420863e-14\\
0.138014152753392	-7.53392682295941	7.45409537019042e-14	7.45409537019042e-14\\
0.138014152753392	-7.50649351229422	9.16203080090965e-14	9.16203080090965e-14\\
0.138014152753392	-7.49647814663894	9.87689292287331e-14	9.87689292287331e-14\\
0.138014152753392	-7.49242426710782	1.01815736649022e-13	1.01815736649022e-13\\
0.138014152753392	-7.2940972807324	4.41177727704348e-13	4.41177727704348e-13\\
0.138014152753392	-7.20374503042723	8.4929291927335e-13	8.4929291927335e-13\\
0.138014152753392	-7.14594055765585	1.28580742788006e-12	1.28580742788006e-12\\
0.138014152753392	-7.14335996524587	1.30973430993617e-12	1.30973430993617e-12\\
0.138014152753392	-7.12459682353055	1.49732494709259e-12	1.49732494709259e-12\\
0.138014152753392	-7.10154360025262	1.76413298522861e-12	1.76413298522861e-12\\
0.138014152753392	-7.06514792567349	2.28293635762133e-12	2.28293635762133e-12\\
0.138014152753392	-6.83512681016472	1.1292523175353e-11	1.1292523175353e-11\\
0.138014152753392	-6.73118118975832	2.28561446042551e-11	2.28561446042551e-11\\
0.138014152753392	-6.67243365043422	3.38837207985597e-11	3.38837207985597e-11\\
0.138014152753392	-6.60066826636865	5.45549971581747e-11	5.45549971581747e-11\\
0.138014152753392	-6.53467469687326	8.41527331290493e-11	8.41527331290493e-11\\
0.138014152753392	-6.16283992126716	8.91871575675579e-10	8.91871575675579e-10\\
0.138014152753392	-6.15699249140778	9.24582076949781e-10	9.24582076949781e-10\\
0.138014152753392	-6.1516395752093	9.55548350496106e-10	9.55548350496106e-10\\
0.138014152753392	-6.1143915430244	1.20078180239295e-09	1.20078180239295e-09\\
0.138014152753392	-6.00124212727009	2.38312173670973e-09	2.38312173670973e-09\\
0.138014152753392	-5.85842615731918	5.55826659950881e-09	5.55826659950881e-09\\
0.138014152753392	-5.83915605947336	6.22138825465843e-09	6.22138825465843e-09\\
0.138014152753392	-5.80460435515484	7.6076092036063e-09	7.6076092036063e-09\\
0.138014152753392	-5.78306088027687	8.61899289964788e-09	8.61899289964788e-09\\
0.138014152753392	-5.73002217138653	1.16964780493707e-08	1.16964780493707e-08\\
0.138014152753392	-5.72131149271564	1.22946255411753e-08	1.22946255411753e-08\\
0.138014152753392	-5.68227141894506	1.53599055417812e-08	1.53599055417812e-08\\
0.138014152753392	-5.61213760432421	2.28241816457734e-08	2.28241816457734e-08\\
0.138014152753392	-5.60510796290129	2.37420367487482e-08	2.37420367487482e-08\\
0.138014152753392	-5.56392146999199	2.98819241837588e-08	2.98819241837588e-08\\
0.138014152753392	-5.46404956628757	5.18288003427948e-08	5.18288003427948e-08\\
0.138014152753392	-5.38131706201533	8.11726328415868e-08	8.11726328415868e-08\\
0.138014152753392	-5.35112627565448	9.54486692630657e-08	9.54486692630657e-08\\
0.138014152753392	-5.33773564516461	1.02529843113278e-07	1.02529843113278e-07\\
0.138014152753392	-5.31611466506327	1.15045448116687e-07	1.15045448116687e-07\\
0.138014152753392	-5.17465728110385	2.41610235082741e-07	2.41610235082741e-07\\
0.138014152753392	-5.04953248195794	4.58048775048402e-07	4.58048775048402e-07\\
0.138014152753392	-4.87945924274598	1.06561094031693e-06	1.06561094031693e-06\\
0.138014152753392	-4.78445547390005	1.68641073927192e-06	1.68641073927192e-06\\
0.138014152753392	-4.58002274603584	4.39209072676543e-06	4.39209072676543e-06\\
0.138014152753392	-4.57866361112272	4.41951210478969e-06	4.41951210478969e-06\\
0.138014152753392	-4.55949544653273	4.82403239555332e-06	4.82403239555332e-06\\
0.138014152753392	-4.49804058042264	6.37207400969711e-06	6.37207400969711e-06\\
0.138014152753392	-4.48263449337456	6.82848980944623e-06	6.82848980944623e-06\\
0.138014152753392	-4.24365249194375	1.93717593556071e-05	1.93717593556071e-05\\
0.138014152753392	-4.20990691250651	2.23416228085844e-05	2.23416228085844e-05\\
0.138014152753392	-4.10627752268048	3.43757712376476e-05	3.43757712376476e-05\\
0.138014152753392	-3.98917125258091	5.5222246984173e-05	5.5222246984173e-05\\
0.138014152753392	-3.96947302574733	5.9725047427349e-05	5.9725047427349e-05\\
0.138014152753392	-3.92086786866228	7.23493968598611e-05	7.23493968598611e-05\\
0.138014152753392	-3.79586129160405	0.000117193693483319	0.000117193693483319\\
0.138014152753392	-3.63912838214968	0.000209868647619248	0.000209868647619248\\
0.138014152753392	-3.59236284792068	0.000248532624544905	0.000248532624544905\\
0.138014152753392	-3.51531618904104	0.000326812164023668	0.000326812164023668\\
0.138014152753392	-3.46316520381718	0.000392035706600891	0.000392035706600891\\
0.138014152753392	-3.37709894095412	0.000526215544846872	0.000526215544846872\\
0.138014152753392	-3.27045485063943	0.000750074153772342	0.000750074153772342\\
0.138014152753392	-3.19671587701734	0.000952045986895739	0.000952045986895739\\
0.138014152753392	-3.09881307794657	0.00129567657876752	0.00129567657876752\\
0.138014152753392	-3.06743209858771	0.00142729981732843	0.00142729981732843\\
0.138014152753392	-2.99209252604847	0.0017932783356374	0.0017932783356374\\
0.138014152753392	-2.91610547769768	0.00224458058264075	0.00224458058264075\\
0.138014152753392	-2.87643302831633	0.00251788880902545	0.00251788880902545\\
0.138014152753392	-2.84265740441282	0.00277320502469618	0.00277320502469618\\
0.138014152753392	-2.83071878963649	0.00286873115686515	0.00286873115686515\\
0.138014152753392	-2.78355866334567	0.00327479359688531	0.00327479359688531\\
0.138014152753392	-2.70811347882641	0.00402858401144427	0.00402858401144427\\
0.138014152753392	-2.65243343666775	0.00467698041590974	0.00467698041590974\\
0.138014152753392	-2.64109820716134	0.00481942385835891	0.00481942385835891\\
0.138014152753392	-2.6149418356898	0.00516236009342294	0.00516236009342294\\
0.138014152753392	-2.56842606354897	0.00582377127585721	0.00582377127585721\\
0.138014152753392	-2.26283731174309	0.0121841741604551	0.0121841741604551\\
0.138014152753392	-2.13836762688047	0.016023336735243	0.016023336735243\\
0.138014152753392	-2.13327260321624	0.016198655736649	0.016198655736649\\
0.138014152753392	-1.94247716844443	0.0238968221205342	0.0238968221205342\\
0.138014152753392	-1.93573820960509	0.0242111446850635	0.0242111446850635\\
0.138014152753392	-1.91918921280614	0.0249958707722664	0.0249958707722664\\
0.138014152753392	-1.89146945668762	0.0263515186367949	0.0263515186367949\\
0.138014152753392	-1.8495961706385	0.0284984945243502	0.0284984945243502\\
0.138014152753392	-1.82295252188246	0.0299274557291938	0.0299274557291938\\
0.138014152753392	-1.78542346311054	0.0320240053284603	0.0320240053284603\\
0.138014152753392	-1.75140104803788	0.0340098926931601	0.0340098926931601\\
0.138014152753392	-1.71304350332964	0.0363464027371247	0.0363464027371247\\
0.138014152753392	-1.68885342389757	0.0378731082613613	0.0378731082613613\\
0.138014152753392	-1.4117489561574	0.0581971684671643	0.0581971684671643\\
0.138014152753392	-1.36610926818959	0.0620057419637838	0.0620057419637838\\
0.138014152753392	-1.36259173572184	0.0623040318419723	0.0623040318419723\\
0.138014152753392	-1.34676030434052	0.0636546641701797	0.0636546641701797\\
0.138014152753392	-1.3265791215592	0.0653951552200018	0.0653951552200018\\
0.138014152753392	-1.30708225597957	0.0670958535807349	0.0670958535807349\\
0.138014152753392	-1.119465181194	0.0842470129024243	0.0842470129024243\\
0.138014152753392	-1.09394991869479	0.08665988134302	0.08665988134302\\
0.138014152753392	-1.07930227698726	0.0880502396632266	0.0880502396632266\\
0.138014152753392	-0.790324989142979	0.115358822367768	0.115358822367768\\
0.138014152753392	-0.765501461348265	0.117608112358955	0.117608112358955\\
0.138014152753392	-0.665086257991467	0.126366244634795	0.126366244634795\\
0.138014152753392	-0.628119767936003	0.129423120137364	0.129423120137364\\
0.138014152753392	-0.57280309059322	0.133794169310632	0.133794169310632\\
0.138014152753392	-0.568847987134404	0.134096574173843	0.134096574173843\\
0.138014152753392	-0.553234621936247	0.135276385549028	0.135276385549028\\
0.138014152753392	-0.397447866428711	0.145674088528823	0.145674088528823\\
0.138014152753392	-0.352880332504465	0.148130256008039	0.148130256008039\\
0.138014152753392	-0.341968321578869	0.148692898175041	0.148692898175041\\
0.138014152753392	-0.317290739707538	0.149907367396096	0.149907367396096\\
0.138014152753392	-0.317034387844909	0.149919556142177	0.149919556142177\\
0.138014152753392	-0.294385064605215	0.150961219037276	0.150961219037276\\
0.138014152753392	-0.263939588208782	0.152249741128138	0.152249741128138\\
0.138014152753392	-0.262953132986157	0.152289312633853	0.152289312633853\\
0.138014152753392	-0.262477813322967	0.152308330771031	0.152308330771031\\
0.138014152753392	-0.238649580756523	0.153220406203056	0.153220406203056\\
0.138014152753392	-0.210365934367905	0.154196435722412	0.154196435722412\\
0.138014152753392	-0.19855916136664	0.154569122191291	0.154569122191291\\
0.138014152753392	-0.19278441099114	0.154743877169256	0.154743877169256\\
0.138014152753392	-0.127595528088321	0.156368273081646	0.156368273081646\\
0.138014152753392	-0.118634591628681	0.156540877855383	0.156540877855383\\
0.138014152753392	-0.115550686411318	0.156597415380753	0.156597415380753\\
0.138014152753392	-0.10940074360478	0.156705774294552	0.156705774294552\\
0.138014152753392	-0.0977293650234219	0.156895306447458	0.156895306447458\\
0.138014152753392	-0.0548685601440777	0.157409230830476	0.157409230830476\\
0.138014152753392	-0.0545005541269458	0.157412398604445	0.157412398604445\\
0.138014152753392	-0.0424464872922112	0.157504402026695	0.157504402026695\\
0.138014152753392	-0.0337821473901365	0.157556424145291	0.157556424145291\\
0.138014152753392	-0.0329092215040187	0.157561010413456	0.157561010413456\\
0.138014152753392	-0.0315732382745776	0.157567797302003	0.157567797302003\\
0.138014152753392	-0.0292737032413608	0.157578821105001	0.157578821105001\\
0.138014152753392	-0.0207923214558776	0.157612280931003	0.157612280931003\\
0.138014152753392	-0.0116992492947692	0.157635565782977	0.157635565782977\\
0.138014152753392	-0.0114376155956189	0.157636042897969	0.157636042897969\\
0.138014152753392	-0.00935502120348107	0.157639455962443	0.157639455962443\\
0.138014152753392	-0.00688891518489597	0.157642613454773	0.157642613454773\\
0.138014152753392	-0.00677832350190356	0.157642732591878	0.157642732591878\\
0.138014152753392	-0.00530449134428117	0.157644136252255	0.157644136252255\\
0.138014152753392	-0.00117654702270546	0.15764624502196	0.15764624502196\\
0.138014152753392	0.00706555890519851	0.157642419162719	0.157642419162719\\
0.138014152753392	0.0252108694023117	0.157596263033245	0.157596263033245\\
0.138014152753392	0.0276565971771417	0.157586074808981	0.157586074808981\\
0.138014152753392	0.0417464613344697	0.157509043533203	0.157509043533203\\
0.138014152753392	0.0535577002463906	0.157420417643768	0.157420417643768\\
0.138014152753392	0.0575491987540401	0.157385514872373	0.157385514872373\\
0.138014152753392	0.0642603312166203	0.157321198270892	0.157321198270892\\
0.138014152753392	0.0643678352352609	0.157320110552363	0.157320110552363\\
0.138014152753392	0.0819402142993944	0.157118007012499	0.157118007012499\\
0.138014152753392	0.0976429270577	0.156896631244344	0.156896631244344\\
0.138014152753392	0.116464833086862	0.15658080940168	0.15658080940168\\
0.138014152753392	0.139018907727481	0.156130333726104	0.156130333726104\\
0.138014152753392	0.166630675162482	0.155472888889298	0.155472888889298\\
0.138014152753392	0.258178715714337	0.152478886116753	0.152478886116753\\
0.138014152753392	0.362069853750091	0.14764444281039	0.14764444281039\\
0.138014152753392	0.36840551675891	0.147303185181127	0.147303185181127\\
0.138014152753392	0.455295019995092	0.142125075284458	0.142125075284458\\
0.138014152753392	0.487158061232025	0.140007048963488	0.140007048963488\\
0.138014152753392	0.503863371211972	0.138852901608665	0.138852901608665\\
0.138014152753392	0.551098581420598	0.135436031442111	0.135436031442111\\
0.138014152753392	0.551229925151555	0.135426227315942	0.135426227315942\\
0.138014152753392	0.561757455841525	0.134635151689228	0.134635151689228\\
0.138014152753392	0.652066959060987	0.127454393152443	0.127454393152443\\
0.138014152753392	0.700001210378557	0.123390412273394	0.123390412273394\\
0.138014152753392	0.840498465504729	0.110734497769519	0.110734497769519\\
0.138014152753392	0.946163202489589	0.100760040811394	0.100760040811394\\
0.138014152753392	1.09809938403689	0.0862666543152595	0.0862666543152595\\
0.138014152753392	1.14944326279193	0.0814300485913109	0.0814300485913109\\
0.138014152753392	1.30410843123873	0.0673568671083755	0.0673568671083755\\
0.138014152753392	1.43196483675016	0.0565481570647438	0.0565481570647438\\
0.138014152753392	1.45756032851411	0.0544952315727611	0.0544952315727611\\
0.138014152753392	1.5490641126172	0.0474916756825077	0.0474916756825077\\
0.138014152753392	1.58451914275711	0.0449254209420876	0.0449254209420876\\
0.138014152753392	1.63696472143613	0.0412861672223061	0.0412861672223061\\
0.138014152753392	1.7113521020209	0.0364518149778859	0.0364518149778859\\
0.138014152753392	1.86679452278968	0.0276021416087824	0.0276021416087824\\
0.138014152753392	1.91774192821129	0.0250653698886241	0.0250653698886241\\
0.138014152753392	1.97373139298229	0.0224782113048633	0.0224782113048633\\
0.138014152753392	2.01460291259671	0.0207188064438561	0.0207188064438561\\
0.138014152753392	2.02370156162591	0.0203416448302692	0.0203416448302692\\
0.138014152753392	2.13237820758129	0.0162295856173979	0.0162295856173979\\
0.138014152753392	2.14910175659692	0.015658831631037	0.015658831631037\\
0.138014152753392	2.52196718590426	0.00655478302514703	0.00655478302514703\\
0.138014152753392	2.57902693589173	0.0056670250152	0.0056670250152\\
0.138014152753392	2.6874068997276	0.00426003057310572	0.00426003057310572\\
0.138014152753392	2.71661488173683	0.00393675213268489	0.00393675213268489\\
0.138014152753392	2.92837254373747	0.00216554352755571	0.00216554352755571\\
0.138014152753392	2.95927201069857	0.00197725366250962	0.00197725366250962\\
0.138014152753392	3.12069201055704	0.00121045333566377	0.00121045333566377\\
0.138014152753392	3.15761499719583	0.00107797903488025	0.00107797903488025\\
0.138014152753392	3.19106029960842	0.000969399318604178	0.000969399318604178\\
0.138014152753392	3.1917545723558	0.000967253791353791	0.000967253791353791\\
0.138014152753392	3.23428556007998	0.000843709293518292	0.000843709293518292\\
0.138014152753392	3.45700403370755	0.000400482909960812	0.000400482909960812\\
0.138014152753392	3.55770737564084	0.000281313203838293	0.000281313203838293\\
0.138014152753392	3.62068507523308	0.000224399810992108	0.000224399810992108\\
0.138014152753392	3.73929580382039	0.000145030343223803	0.000145030343223803\\
0.138014152753392	3.82024668800656	0.000106800986114175	0.000106800986114175\\
0.138014152753392	4.09452150300821	3.6073422273329e-05	3.6073422273329e-05\\
0.138014152753392	4.09578518667062	3.58872252912964e-05	3.58872252912964e-05\\
0.138014152753392	4.10930257947617	3.39512507249232e-05	3.39512507249232e-05\\
0.138014152753392	4.1847039545815	2.48345528764354e-05	2.48345528764354e-05\\
0.138014152753392	4.18690036711604	2.46072766086009e-05	2.46072766086009e-05\\
0.138014152753392	4.20258562741922	2.30403392584762e-05	2.30403392584762e-05\\
0.138014152753392	4.35671055426668	1.1913189069486e-05	1.1913189069486e-05\\
0.138014152753392	4.45809785949909	7.62011358640352e-06	7.62011358640352e-06\\
0.138014152753392	4.52135202219773	5.73620294763964e-06	5.73620294763964e-06\\
0.138014152753392	4.7367613644976	2.11627067969612e-06	2.11627067969612e-06\\
0.138014152753392	4.75654133127884	1.92661932187479e-06	1.92661932187479e-06\\
0.138014152753392	4.99956494895721	5.8877256875408e-07	5.8877256875408e-07\\
0.138014152753392	5.04845325604475	4.60551497106931e-07	4.60551497106931e-07\\
0.138014152753392	5.06685626463353	4.19619611558111e-07	4.19619611558111e-07\\
0.138014152753392	5.14869967249627	2.76251217089288e-07	2.76251217089288e-07\\
0.138014152753392	5.30803197776341	1.20092596038191e-07	1.20092596038191e-07\\
0.138014152753392	5.66871903635036	1.65879588358065e-08	1.65879588358065e-08\\
0.138014152753392	5.70571153224712	1.34407719842275e-08	1.34407719842275e-08\\
0.138014152753392	5.71893940480377	1.24625838001303e-08	1.24625838001303e-08\\
0.138014152753392	5.79367630919147	8.10533291424975e-09	8.10533291424975e-09\\
0.138014152753392	5.89003900805956	4.61626094948424e-09	4.61626094948424e-09\\
0.138014152753392	6.04791116716709	1.79903439615888e-09	1.79903439615888e-09\\
0.138014152753392	6.08735774461523	1.4160944030834e-09	1.4160944030834e-09\\
0.138014152753392	6.25770973798712	4.94800432144319e-10	4.94800432144319e-10\\
0.138014152753392	6.33421273325968	3.05666494776956e-10	3.05666494776956e-10\\
0.138014152753392	6.34457480923486	2.86232764399349e-10	2.86232764399349e-10\\
0.138014152753392	6.37089122636784	2.42134313639901e-10	2.42134313639901e-10\\
0.138014152753392	6.40068786051156	2.00180118245992e-10	2.00180118245992e-10\\
0.138014152753392	6.48562099633152	1.15813396191327e-10	1.15813396191327e-10\\
0.138014152753392	6.65727360949725	3.74862478038233e-11	3.74862478038233e-11\\
0.138014152753392	6.69178943927017	2.97728572100717e-11	2.97728572100717e-11\\
0.138014152753392	6.70249349284102	2.77132485415986e-11	2.77132485415986e-11\\
0.138014152753392	6.88608532626465	7.96084011235588e-12	7.96084011235588e-12\\
0.138014152753392	6.90491375367945	6.99155591799234e-12	6.99155591799234e-12\\
0.138014152753392	7.03301125999215	2.86336184489613e-12	2.86336184489613e-12\\
0.138014152753392	7.17185384462208	1.06809459854149e-12	1.06809459854149e-12\\
0.138014152753392	7.24298657721048	6.39667235430424e-13	6.39667235430424e-13\\
0.138014152753392	7.24776372185338	6.17905721377172e-13	6.17905721377172e-13\\
0.138014152753392	7.25072460121043	6.04784232559573e-13	6.04784232559573e-13\\
0.138014152753392	7.56029643969675	6.10891484488379e-14	6.10891484488379e-14\\
0.138014152753392	7.65685016180242	2.93032424925364e-14	2.93032424925364e-14\\
0.138014152753392	7.66011364786122	2.85799329441003e-14	2.85799329441003e-14\\
0.138014152753392	7.66553512665701	2.74169376910124e-14	2.74169376910124e-14\\
0.138014152753392	7.68809712384273	2.30567065214727e-14	2.30567065214727e-14\\
0.138014152753392	7.99473480978791	2.08232078952131e-15	2.08232078952131e-15\\
0.138014152753392	8.00277468901713	1.95262381390865e-15	1.95262381390865e-15\\
0.138014152753392	8.10700273053115	8.4335165480574e-16	8.4335165480574e-16\\
0.138014152753392	8.11341300518876	8.00627149896593e-16	8.00627149896593e-16\\
0.138014152753392	8.16091433081819	5.43956508922584e-16	5.43956508922584e-16\\
0.138014152753392	8.4263009756926	6.02110919994145e-17	6.02110919994145e-17\\
0.138014152753392	8.43167995960995	5.75421189803508e-17	5.75421189803508e-17\\
0.138014152753392	8.55151590704134	2.07992826912039e-17	2.07992826912039e-17\\
0.138014152753392	8.560030124411	1.93380138620654e-17	1.93380138620654e-17\\
0.138014152753392	8.62636622596679	1.09357093537596e-17	1.09357093537596e-17\\
0.138014152753392	8.63961940648159	9.75342894526895e-18	9.75342894526895e-18\\
0.138014152753392	8.67701171835745	7.05590231277355e-18	7.05590231277355e-18\\
0.138014152753392	8.68066941326515	6.83543371452885e-18	6.83543371452885e-18\\
0.138014152753392	8.68922515711246	6.34593048403987e-18	6.34593048403987e-18\\
0.138014152753392	8.73702891646833	4.1841078813911e-18	4.1841078813911e-18\\
0.138014152753392	8.78579554324503	2.72925585226343e-18	2.72925585226343e-18\\
0.138014152753392	8.79755482021605	2.46119067469282e-18	2.46119067469282e-18\\
0.138014152753392	8.80813417900733	2.24233289883526e-18	2.24233289883526e-18\\
0.138014152753392	8.87783953867752	1.21059650448829e-18	1.21059650448829e-18\\
0.138014152753392	8.90510581382788	9.49970712859025e-19	9.49970712859025e-19\\
0.138014152753392	9.0377437318851	2.89015422480011e-19	2.89015422480011e-19\\
0.138014152753392	9.23447011934336	4.79024542838449e-20	4.79024542838449e-20\\
0.138014152753392	9.35387434407783	1.57904181660938e-20	1.57904181660938e-20\\
0.138014152753392	9.393659457282	1.08750038782315e-20	1.08750038782315e-20\\
0.138014152753392	9.53507648759292	2.85206736107054e-21	2.85206736107054e-21\\
0.138014152753392	9.64177644620874	1.02527350788084e-21	1.02527350788084e-21\\
0.138014152753392	9.80885023439559	2.01919630994287e-22	2.01919630994287e-22\\
0.138014152753392	9.84912655309268	1.35910187675904e-22	1.35910187675904e-22\\
0.138014152753392	9.99013391093181	3.3557266699444e-23	3.3557266699444e-23\\
0.138014152753392	9.99998804670389	3.04096728956229e-23	3.04096728956229e-23\\
0.144352926661887	-9.99030693937904	3.34693438272188e-23	3.34693438272188e-23\\
0.144352926661887	-9.96580280520765	4.27399254485329e-23	4.27399254485329e-23\\
0.144352926661887	-9.96474212965218	4.31940790356806e-23	4.31940790356806e-23\\
0.144352926661887	-9.96062797256485	4.5001304480654e-23	4.5001304480654e-23\\
0.144352926661887	-9.77838625189773	2.7187093121325e-22	2.7187093121325e-22\\
0.144352926661887	-9.74736123549529	3.68050719761869e-22	3.68050719761869e-22\\
0.144352926661887	-9.71283689375303	5.14989246263926e-22	5.14989246263926e-22\\
0.144352926661887	-9.63656292280022	1.07714984484885e-21	1.07714984484885e-21\\
0.144352926661887	-9.43995212553828	7.02617834094977e-21	7.02617834094977e-21\\
0.144352926661887	-9.43389908384248	7.43921282894032e-21	7.43921282894032e-21\\
0.144352926661887	-9.32743243841801	2.01961714874842e-20	2.01961714874842e-20\\
0.144352926661887	-9.25174688885535	4.07958660929407e-20	4.07958660929407e-20\\
0.144352926661887	-9.19449550352279	6.91734570635928e-20	6.91734570635928e-20\\
0.144352926661887	-9.07149283172167	2.12724926189389e-19	2.12724926189389e-19\\
0.144352926661887	-8.95934539406217	5.84674953458726e-19	5.84674953458726e-19\\
0.144352926661887	-8.7549188354774	3.57488788876088e-18	3.57488788876088e-18\\
0.144352926661887	-8.7213363397341	4.79408059917969e-18	4.79408059917969e-18\\
0.144352926661887	-8.70076181601605	5.73511403393955e-18	5.73511403393955e-18\\
0.144352926661887	-8.51141255279603	2.92583177805507e-17	2.92583177805507e-17\\
0.144352926661887	-8.43830635698433	5.43654388444634e-17	5.43654388444634e-17\\
0.144352926661887	-8.32465017714586	1.40940164891346e-16	1.40940164891346e-16\\
0.144352926661887	-8.27763034881914	2.08232163500147e-16	2.08232163500147e-16\\
0.144352926661887	-8.24044276093431	2.83096343371058e-16	2.83096343371058e-16\\
0.144352926661887	-8.13147624867571	6.90753293899925e-16	6.90753293899925e-16\\
0.144352926661887	-8.12149578831507	7.49112223915047e-16	7.49112223915047e-16\\
0.144352926661887	-8.09908529655034	8.98426053926007e-16	8.98426053926007e-16\\
0.144352926661887	-7.90654973029464	4.19425665336048e-15	4.19425665336048e-15\\
0.144352926661887	-7.85659894247381	6.21774296380416e-15	6.21774296380416e-15\\
0.144352926661887	-7.84954448130426	6.57192089082327e-15	6.57192089082327e-15\\
0.144352926661887	-7.69150530654428	2.24401890315301e-14	2.24401890315301e-14\\
0.144352926661887	-7.68063534874499	2.43955506335682e-14	2.43955506335682e-14\\
0.144352926661887	-7.64785375336551	3.13635668655641e-14	3.13635668655641e-14\\
0.144352926661887	-7.61214449890523	4.11864166353031e-14	4.11864166353031e-14\\
0.144352926661887	-7.5368500675712	7.28517077419013e-14	7.28517077419013e-14\\
0.144352926661887	-7.53392682295941	7.44742745671664e-14	7.44742745671664e-14\\
0.144352926661887	-7.50649351229422	9.15383508760164e-14	9.15383508760164e-14\\
0.144352926661887	-7.49647814663894	9.86805774380343e-14	9.86805774380343e-14\\
0.144352926661887	-7.49242426710782	1.01724659397051e-13	1.01724659397051e-13\\
0.144352926661887	-7.2940972807324	4.40783080900303e-13	4.40783080900303e-13\\
0.144352926661887	-7.20374503042723	8.4853320110255e-13	8.4853320110255e-13\\
0.144352926661887	-7.14594055765585	1.28465723429556e-12	1.28465723429556e-12\\
0.144352926661887	-7.14335996524587	1.30856271303292e-12	1.30856271303292e-12\\
0.144352926661887	-7.12459682353055	1.49598554469786e-12	1.49598554469786e-12\\
0.144352926661887	-7.10154360025262	1.76255491498433e-12	1.76255491498433e-12\\
0.144352926661887	-7.06514792567349	2.28089420208899e-12	2.28089420208899e-12\\
0.144352926661887	-6.83512681016472	1.12824216722605e-11	1.12824216722605e-11\\
0.144352926661887	-6.73118118975832	2.28356990924931e-11	2.28356990924931e-11\\
0.144352926661887	-6.67243365043422	3.38534107867831e-11	3.38534107867831e-11\\
0.144352926661887	-6.60066826636865	5.45061960652791e-11	5.45061960652791e-11\\
0.144352926661887	-6.53467469687326	8.40774559672717e-11	8.40774559672717e-11\\
0.144352926661887	-6.16283992126716	8.91073769610457e-10	8.91073769610457e-10\\
0.144352926661887	-6.15699249140778	9.23755010353186e-10	9.23755010353186e-10\\
0.144352926661887	-6.1516395752093	9.54693583632429e-10	9.54693583632429e-10\\
0.144352926661887	-6.1143915430244	1.1997076667988e-09	1.1997076667988e-09\\
0.144352926661887	-6.00124212727009	2.38098996232951e-09	2.38098996232951e-09\\
0.144352926661887	-5.85842615731918	5.55329456213751e-09	5.55329456213751e-09\\
0.144352926661887	-5.83915605947336	6.21582303493575e-09	6.21582303493575e-09\\
0.144352926661887	-5.80460435515484	7.60080396737135e-09	7.60080396737135e-09\\
0.144352926661887	-5.78306088027687	8.61128295014604e-09	8.61128295014604e-09\\
0.144352926661887	-5.73002217138653	1.16860151964411e-08	1.16860151964411e-08\\
0.144352926661887	-5.72131149271564	1.22836276272461e-08	1.22836276272461e-08\\
0.144352926661887	-5.68227141894506	1.53461656422988e-08	1.53461656422988e-08\\
0.144352926661887	-5.61213760432421	2.28037647258433e-08	2.28037647258433e-08\\
0.144352926661887	-5.60510796290129	2.37207987797029e-08	2.37207987797029e-08\\
0.144352926661887	-5.56392146999199	2.9855193899936e-08	2.9855193899936e-08\\
0.144352926661887	-5.46404956628757	5.17824379153005e-08	5.17824379153005e-08\\
0.144352926661887	-5.38131706201533	8.11000214695356e-08	8.11000214695356e-08\\
0.144352926661887	-5.35112627565448	9.5363287545201e-08	9.5363287545201e-08\\
0.144352926661887	-5.33773564516461	1.02438127071504e-07	1.02438127071504e-07\\
0.144352926661887	-5.31611466506327	1.1494253648818e-07	1.1494253648818e-07\\
0.144352926661887	-5.17465728110385	2.41394107429161e-07	2.41394107429161e-07\\
0.144352926661887	-5.04953248195794	4.57639036582885e-07	4.57639036582885e-07\\
0.144352926661887	-4.87945924274598	1.064657719142e-06	1.064657719142e-06\\
0.144352926661887	-4.78445547390005	1.6849021939244e-06	1.6849021939244e-06\\
0.144352926661887	-4.58002274603584	4.38816186893886e-06	4.38816186893886e-06\\
0.144352926661887	-4.57866361112272	4.41555871771217e-06	4.41555871771217e-06\\
0.144352926661887	-4.55949544653273	4.81971715285639e-06	4.81971715285639e-06\\
0.144352926661887	-4.49804058042264	6.3663739970148e-06	6.3663739970148e-06\\
0.144352926661887	-4.48263449337456	6.82238151904413e-06	6.82238151904413e-06\\
0.144352926661887	-4.24365249194375	1.93544307317026e-05	1.93544307317026e-05\\
0.144352926661887	-4.20990691250651	2.23216375521108e-05	2.23216375521108e-05\\
0.144352926661887	-4.10627752268048	3.43450210718898e-05	3.43450210718898e-05\\
0.144352926661887	-3.98917125258091	5.51728490161525e-05	5.51728490161525e-05\\
0.144352926661887	-3.96947302574733	5.96716215683164e-05	5.96716215683164e-05\\
0.144352926661887	-3.92086786866228	7.22846781389186e-05	7.22846781389186e-05\\
0.144352926661887	-3.79586129160405	0.000117088860184439	0.000117088860184439\\
0.144352926661887	-3.63912838214968	0.00020968091377447	0.00020968091377447\\
0.144352926661887	-3.59236284792068	0.000248310304604848	0.000248310304604848\\
0.144352926661887	-3.51531618904104	0.000326519820670965	0.000326519820670965\\
0.144352926661887	-3.46316520381718	0.000391685018819151	0.000391685018819151\\
0.144352926661887	-3.37709894095412	0.000525744829146663	0.000525744829146663\\
0.144352926661887	-3.27045485063943	0.000749403189784374	0.000749403189784374\\
0.144352926661887	-3.19671587701734	0.000951194353002098	0.000951194353002098\\
0.144352926661887	-3.09881307794657	0.00129451755692943	0.00129451755692943\\
0.144352926661887	-3.06743209858771	0.00142602305452752	0.00142602305452752\\
0.144352926661887	-2.99209252604847	0.00179167419399678	0.00179167419399678\\
0.144352926661887	-2.91610547769768	0.00224257273750775	0.00224257273750775\\
0.144352926661887	-2.87643302831633	0.00251563648142815	0.00251563648142815\\
0.144352926661887	-2.84265740441282	0.00277072430903164	0.00277072430903164\\
0.144352926661887	-2.83071878963649	0.00286616499018985	0.00286616499018985\\
0.144352926661887	-2.78355866334567	0.00327186419509151	0.00327186419509151\\
0.144352926661887	-2.70811347882641	0.00402498032135498	0.00402498032135498\\
0.144352926661887	-2.65243343666775	0.0046727967156506	0.0046727967156506\\
0.144352926661887	-2.64109820716134	0.00481511273813772	0.00481511273813772\\
0.144352926661887	-2.6149418356898	0.00515774220638046	0.00515774220638046\\
0.144352926661887	-2.56842606354897	0.00581856173653285	0.00581856173653285\\
0.144352926661887	-2.26283731174309	0.0121732750486224	0.0121732750486224\\
0.144352926661887	-2.13836762688047	0.0160090033765179	0.0160090033765179\\
0.144352926661887	-2.13327260321624	0.0161841655497812	0.0161841655497812\\
0.144352926661887	-1.94247716844443	0.0238754456912984	0.0238754456912984\\
0.144352926661887	-1.93573820960509	0.0241894870847989	0.0241894870847989\\
0.144352926661887	-1.91918921280614	0.0249735112108127	0.0249735112108127\\
0.144352926661887	-1.89146945668762	0.0263279464073764	0.0263279464073764\\
0.144352926661887	-1.8495961706385	0.0284730017601468	0.0284730017601468\\
0.144352926661887	-1.82295252188246	0.0299006847160282	0.0299006847160282\\
0.144352926661887	-1.78542346311054	0.0319953588883479	0.0319953588883479\\
0.144352926661887	-1.75140104803788	0.0339794698168125	0.0339794698168125\\
0.144352926661887	-1.71304350332964	0.036313889781964	0.036313889781964\\
0.144352926661887	-1.68885342389757	0.0378392296219921	0.0378392296219921\\
0.144352926661887	-1.4117489561574	0.058145109342014	0.058145109342014\\
0.144352926661887	-1.36610926818959	0.0619502759545956	0.0619502759545956\\
0.144352926661887	-1.36259173572184	0.0622482990034776	0.0622482990034776\\
0.144352926661887	-1.34676030434052	0.0635977231502691	0.0635977231502691\\
0.144352926661887	-1.3265791215592	0.0653366572782722	0.0653366572782722\\
0.144352926661887	-1.30708225597957	0.0670358343129488	0.0670358343129488\\
0.144352926661887	-1.119465181194	0.0841716514045416	0.0841716514045416\\
0.144352926661887	-1.09394991869479	0.0865823614614319	0.0865823614614319\\
0.144352926661887	-1.07930227698726	0.0879714760641226	0.0879714760641226\\
0.144352926661887	-0.790324989142979	0.115255630416527	0.115255630416527\\
0.144352926661887	-0.765501461348265	0.117502908349873	0.117502908349873\\
0.144352926661887	-0.665086257991467	0.126253206211836	0.126253206211836\\
0.144352926661887	-0.628119767936003	0.129307347246929	0.129307347246929\\
0.144352926661887	-0.57280309059322	0.133674486384675	0.133674486384675\\
0.144352926661887	-0.568847987134404	0.133976620737602	0.133976620737602\\
0.144352926661887	-0.553234621936247	0.135155376735873	0.135155376735873\\
0.144352926661887	-0.397447866428711	0.14554377865627	0.14554377865627\\
0.144352926661887	-0.352880332504465	0.147997749019483	0.147997749019483\\
0.144352926661887	-0.341968321578869	0.148559887886071	0.148559887886071\\
0.144352926661887	-0.317290739707538	0.149773270727723	0.149773270727723\\
0.144352926661887	-0.317034387844909	0.149785448570602	0.149785448570602\\
0.144352926661887	-0.294385064605215	0.150826179666775	0.150826179666775\\
0.144352926661887	-0.263939588208782	0.152113549135705	0.152113549135705\\
0.144352926661887	-0.262953132986157	0.152153085243513	0.152153085243513\\
0.144352926661887	-0.262477813322967	0.152172086368393	0.152172086368393\\
0.144352926661887	-0.238649580756523	0.153083345921393	0.153083345921393\\
0.144352926661887	-0.210365934367905	0.154058502352861	0.154058502352861\\
0.144352926661887	-0.19855916136664	0.154430855442436	0.154430855442436\\
0.144352926661887	-0.19278441099114	0.154605454096795	0.154605454096795\\
0.144352926661887	-0.127595528088321	0.156228396937973	0.156228396937973\\
0.144352926661887	-0.118634591628681	0.156400847311526	0.156400847311526\\
0.144352926661887	-0.115550686411318	0.156457334262372	0.156457334262372\\
0.144352926661887	-0.10940074360478	0.156565596245849	0.156565596245849\\
0.144352926661887	-0.0977293650234219	0.156754958856519	0.156754958856519\\
0.144352926661887	-0.0548685601440777	0.157268423518652	0.157268423518652\\
0.144352926661887	-0.0545005541269458	0.157271588458952	0.157271588458952\\
0.144352926661887	-0.0424464872922112	0.157363509581361	0.157363509581361\\
0.144352926661887	-0.0337821473901365	0.157415485164601	0.157415485164601\\
0.144352926661887	-0.0329092215040187	0.157420067330211	0.157420067330211\\
0.144352926661887	-0.0315732382745776	0.157426848147681	0.157426848147681\\
0.144352926661887	-0.0292737032413608	0.157437862089554	0.157437862089554\\
0.144352926661887	-0.0207923214558776	0.157471291984731	0.157471291984731\\
0.144352926661887	-0.0116992492947692	0.157494556007701	0.157494556007701\\
0.144352926661887	-0.0114376155956189	0.1574950326959	0.1574950326959\\
0.144352926661887	-0.00935502120348107	0.157498442707284	0.157498442707284\\
0.144352926661887	-0.00688891518489597	0.157501597375142	0.157501597375142\\
0.144352926661887	-0.00677832350190356	0.157501716405675	0.157501716405675\\
0.144352926661887	-0.00530449134428117	0.157503118810436	0.157503118810436\\
0.144352926661887	-0.00117654702270546	0.157505225693782	0.157505225693782\\
0.144352926661887	0.00706555890519851	0.157501403256889	0.157501403256889\\
0.144352926661887	0.0252108694023117	0.157455288415466	0.157455288415466\\
0.144352926661887	0.0276565971771417	0.157445109304877	0.157445109304877\\
0.144352926661887	0.0417464613344697	0.157368146935902	0.157368146935902\\
0.144352926661887	0.0535577002463906	0.157279600325002	0.157279600325002\\
0.144352926661887	0.0575491987540401	0.15724472877519	0.15724472877519\\
0.144352926661887	0.0642603312166203	0.157180469706852	0.157180469706852\\
0.144352926661887	0.0643678352352609	0.15717938296132	0.15717938296132\\
0.144352926661887	0.0819402142993944	0.156977460209178	0.156977460209178\\
0.144352926661887	0.0976429270577	0.156756282468334	0.156756282468334\\
0.144352926661887	0.116464833086862	0.156440743137849	0.156440743137849\\
0.144352926661887	0.139018907727481	0.155990670426372	0.155990670426372\\
0.144352926661887	0.166630675162482	0.155333813693831	0.155333813693831\\
0.144352926661887	0.258178715714337	0.152342489147206	0.152342489147206\\
0.144352926661887	0.362069853750091	0.147512370396414	0.147512370396414\\
0.144352926661887	0.36840551675891	0.147171418032409	0.147171418032409\\
0.144352926661887	0.455295019995092	0.141997940111457	0.141997940111457\\
0.144352926661887	0.487158061232025	0.139881808429011	0.139881808429011\\
0.144352926661887	0.503863371211972	0.138728693493859	0.138728693493859\\
0.144352926661887	0.551098581420598	0.135314879820883	0.135314879820883\\
0.144352926661887	0.551229925151555	0.135305084464801	0.135305084464801\\
0.144352926661887	0.561757455841525	0.134514716479131	0.134514716479131\\
0.144352926661887	0.652066959060987	0.127340381347766	0.127340381347766\\
0.144352926661887	0.700001210378557	0.123280035822373	0.123280035822373\\
0.144352926661887	0.840498465504729	0.110635442416317	0.110635442416317\\
0.144352926661887	0.946163202489589	0.100669907911239	0.100669907911239\\
0.144352926661887	1.09809938403689	0.0861894861871258	0.0861894861871258\\
0.144352926661887	1.14944326279193	0.0813572069530962	0.0813572069530962\\
0.144352926661887	1.30410843123873	0.0672966143561045	0.0672966143561045\\
0.144352926661887	1.43196483675016	0.0564975730301045	0.0564975730301045\\
0.144352926661887	1.45756032851411	0.054446483941987	0.054446483941987\\
0.144352926661887	1.5490641126172	0.0474491929440331	0.0474491929440331\\
0.144352926661887	1.58451914275711	0.044885233795997	0.044885233795997\\
0.144352926661887	1.63696472143613	0.0412492354985984	0.0412492354985984\\
0.144352926661887	1.7113521020209	0.0364192077282917	0.0364192077282917\\
0.144352926661887	1.86679452278968	0.027577450659338	0.027577450659338\\
0.144352926661887	1.91774192821129	0.0250429481581115	0.0250429481581115\\
0.144352926661887	1.97373139298229	0.0224581038658539	0.0224581038658539\\
0.144352926661887	2.01460291259671	0.020700272845641	0.020700272845641\\
0.144352926661887	2.02370156162591	0.0203234486145104	0.0203234486145104\\
0.144352926661887	2.13237820758129	0.0162150677628176	0.0162150677628176\\
0.144352926661887	2.14910175659692	0.0156448243331382	0.0156448243331382\\
0.144352926661887	2.52196718590426	0.00654891957373132	0.00654891957373132\\
0.144352926661887	2.57902693589173	0.00566195569014062	0.00566195569014062\\
0.144352926661887	2.6874068997276	0.00425621984707573	0.00425621984707573\\
0.144352926661887	2.71661488173683	0.0039332305889851	0.0039332305889851\\
0.144352926661887	2.92837254373747	0.00216360638345594	0.00216360638345594\\
0.144352926661887	2.95927201069857	0.00197548494938179	0.00197548494938179\\
0.144352926661887	3.12069201055704	0.00120937054859097	0.00120937054859097\\
0.144352926661887	3.15761499719583	0.00107701475007114	0.00107701475007114\\
0.144352926661887	3.19106029960842	0.000968532161631134	0.000968532161631134\\
0.144352926661887	3.1917545723558	0.000966388553619682	0.000966388553619682\\
0.144352926661887	3.23428556007998	0.000842954570069393	0.000842954570069393\\
0.144352926661887	3.45700403370755	0.000400124665900503	0.000400124665900503\\
0.144352926661887	3.55770737564084	0.000281061560679858	0.000281061560679858\\
0.144352926661887	3.62068507523308	0.000224199078582752	0.000224199078582752\\
0.144352926661887	3.73929580382039	0.000144900609200872	0.000144900609200872\\
0.144352926661887	3.82024668800656	0.000106705449405969	0.000106705449405969\\
0.144352926661887	4.09452150300821	3.60411535074389e-05	3.60411535074389e-05\\
0.144352926661887	4.09578518667062	3.58551230842313e-05	3.58551230842313e-05\\
0.144352926661887	4.10930257947617	3.39208803055875e-05	3.39208803055875e-05\\
0.144352926661887	4.1847039545815	2.48123376187123e-05	2.48123376187123e-05\\
0.144352926661887	4.18690036711604	2.45852646563649e-05	2.45852646563649e-05\\
0.144352926661887	4.20258562741922	2.3019728979032e-05	2.3019728979032e-05\\
0.144352926661887	4.35671055426668	1.19025323620028e-05	1.19025323620028e-05\\
0.144352926661887	4.45809785949909	7.6132971646204e-06	7.6132971646204e-06\\
0.144352926661887	4.52135202219773	5.73107174083002e-06	5.73107174083002e-06\\
0.144352926661887	4.7367613644976	2.11437761164713e-06	2.11437761164713e-06\\
0.144352926661887	4.75654133127884	1.92489590269416e-06	1.92489590269416e-06\\
0.144352926661887	4.99956494895721	5.88245893906332e-07	5.88245893906332e-07\\
0.144352926661887	5.04845325604475	4.60139519880932e-07	4.60139519880932e-07\\
0.144352926661887	5.06685626463353	4.19244249140161e-07	4.19244249140161e-07\\
0.144352926661887	5.14869967249627	2.76004102030906e-07	2.76004102030906e-07\\
0.144352926661887	5.30803197776341	1.19985169583409e-07	1.19985169583409e-07\\
0.144352926661887	5.66871903635036	1.6573120405557e-08	1.6573120405557e-08\\
0.144352926661887	5.70571153224712	1.34287488076835e-08	1.34287488076835e-08\\
0.144352926661887	5.71893940480377	1.2451435642465e-08	1.2451435642465e-08\\
0.144352926661887	5.79367630919147	8.09808244912093e-09	8.09808244912093e-09\\
0.144352926661887	5.89003900805956	4.61213156462197e-09	4.61213156462197e-09\\
0.144352926661887	6.04791116716709	1.79742510554825e-09	1.79742510554825e-09\\
0.144352926661887	6.08735774461523	1.41482766386401e-09	1.41482766386401e-09\\
0.144352926661887	6.25770973798712	4.94357818211377e-10	4.94357818211377e-10\\
0.144352926661887	6.33421273325968	3.05393066864139e-10	3.05393066864139e-10\\
0.144352926661887	6.34457480923486	2.85976720545388e-10	2.85976720545388e-10\\
0.144352926661887	6.37089122636784	2.41917717182222e-10	2.41917717182222e-10\\
0.144352926661887	6.40068786051156	2.00001051083399e-10	2.00001051083399e-10\\
0.144352926661887	6.48562099633152	1.1570979761007e-10	1.1570979761007e-10\\
0.144352926661887	6.65727360949725	3.74527152228193e-11	3.74527152228193e-11\\
0.144352926661887	6.69178943927017	2.97462244899514e-11	2.97462244899514e-11\\
0.144352926661887	6.70249349284102	2.76884582036467e-11	2.76884582036467e-11\\
0.144352926661887	6.88608532626465	7.95371890040303e-12	7.95371890040303e-12\\
0.144352926661887	6.90491375367945	6.98530176003043e-12	6.98530176003043e-12\\
0.144352926661887	7.03301125999215	2.86080048123257e-12	2.86080048123257e-12\\
0.144352926661887	7.17185384462208	1.06713915565926e-12	1.06713915565926e-12\\
0.144352926661887	7.24298657721048	6.39095033765964e-13	6.39095033765964e-13\\
0.144352926661887	7.24776372185338	6.1735298604438e-13	6.1735298604438e-13\\
0.144352926661887	7.25072460121043	6.04243234794888e-13	6.04243234794888e-13\\
0.144352926661887	7.56029643969675	6.10345023602363e-14	6.10345023602363e-14\\
0.144352926661887	7.65685016180242	2.92770298569666e-14	2.92770298569666e-14\\
0.144352926661887	7.66011364786122	2.85543673307704e-14	2.85543673307704e-14\\
0.144352926661887	7.66553512665701	2.7392412412067e-14	2.7392412412067e-14\\
0.144352926661887	7.68809712384273	2.30360816010175e-14	2.30360816010175e-14\\
0.144352926661887	7.99473480978791	2.08045809067461e-15	2.08045809067461e-15\\
0.144352926661887	8.00277468901713	1.95087713292439e-15	1.95087713292439e-15\\
0.144352926661887	8.10700273053115	8.42597251275475e-16	8.42597251275475e-16\\
0.144352926661887	8.11341300518876	7.99910964726545e-16	7.99910964726545e-16\\
0.144352926661887	8.16091433081819	5.43469923394112e-16	5.43469923394112e-16\\
0.144352926661887	8.4263009756926	6.01572313588305e-17	6.01572313588305e-17\\
0.144352926661887	8.43167995960995	5.74906458167537e-17	5.74906458167537e-17\\
0.144352926661887	8.55151590704134	2.07806771045547e-17	2.07806771045547e-17\\
0.144352926661887	8.560030124411	1.93207154245243e-17	1.93207154245243e-17\\
0.144352926661887	8.62636622596679	1.09259270314087e-17	1.09259270314087e-17\\
0.144352926661887	8.63961940648159	9.74470420845654e-18	9.74470420845654e-18\\
0.144352926661887	8.67701171835745	7.04959059501783e-18	7.04959059501783e-18\\
0.144352926661887	8.68066941326515	6.82931921259393e-18	6.82931921259393e-18\\
0.144352926661887	8.68922515711246	6.340253857531e-18	6.340253857531e-18\\
0.144352926661887	8.73702891646833	4.18036507050226e-18	4.18036507050226e-18\\
0.144352926661887	8.78579554324503	2.72681445046122e-18	2.72681445046122e-18\\
0.144352926661887	8.79755482021605	2.45898906528936e-18	2.45898906528936e-18\\
0.144352926661887	8.80813417900733	2.24032706432332e-18	2.24032706432332e-18\\
0.144352926661887	8.87783953867752	1.20951358934666e-18	1.20951358934666e-18\\
0.144352926661887	8.90510581382788	9.491209353607e-19	9.491209353607e-19\\
0.144352926661887	9.0377437318851	2.88756889454342e-19	2.88756889454342e-19\\
0.144352926661887	9.23447011934336	4.78596040915033e-20	4.78596040915033e-20\\
0.144352926661887	9.35387434407783	1.57762931600647e-20	1.57762931600647e-20\\
0.144352926661887	9.393659457282	1.08652758587623e-20	1.08652758587623e-20\\
0.144352926661887	9.53507648759292	2.84951610066395e-21	2.84951610066395e-21\\
0.144352926661887	9.64177644620874	1.0243563697577e-21	1.0243563697577e-21\\
0.144352926661887	9.80885023439559	2.01739007784996e-22	2.01739007784996e-22\\
0.144352926661887	9.84912655309268	1.35788611907602e-22	1.35788611907602e-22\\
0.144352926661887	9.99013391093181	3.35272487107203e-23	3.35272487107203e-23\\
0.144352926661887	9.99998804670389	3.03824705246358e-23	3.03824705246358e-23\\
0.179565913827395	-9.99030693937904	3.32790089126591e-23	3.32790089126591e-23\\
0.179565913827395	-9.96580280520765	4.24968701887546e-23	4.24968701887546e-23\\
0.179565913827395	-9.96474212965218	4.29484410756064e-23	4.29484410756064e-23\\
0.179565913827395	-9.96062797256485	4.474538911262e-23	4.474538911262e-23\\
0.179565913827395	-9.77838625189773	2.70324843822626e-22	2.70324843822626e-22\\
0.179565913827395	-9.74736123549529	3.65957672982669e-22	3.65957672982669e-22\\
0.179565913827395	-9.71283689375303	5.12060583105998e-22	5.12060583105998e-22\\
0.179565913827395	-9.63656292280022	1.07102426244288e-21	1.07102426244288e-21\\
0.179565913827395	-9.43995212553828	6.9862215655463e-21	6.9862215655463e-21\\
0.179565913827395	-9.43389908384248	7.39690719111554e-21	7.39690719111554e-21\\
0.179565913827395	-9.32743243841801	2.00813190244557e-20	2.00813190244557e-20\\
0.179565913827395	-9.25174688885535	4.05638663941336e-20	4.05638663941336e-20\\
0.179565913827395	-9.19449550352279	6.87800784509745e-20	6.87800784509745e-20\\
0.179565913827395	-9.07149283172167	2.11515192862677e-19	2.11515192862677e-19\\
0.179565913827395	-8.95934539406217	5.8134999860194e-19	5.8134999860194e-19\\
0.179565913827395	-8.7549188354774	3.55455806143052e-18	3.55455806143052e-18\\
0.179565913827395	-8.7213363397341	4.76681741392133e-18	4.76681741392133e-18\\
0.179565913827395	-8.70076181601605	5.70249933897346e-18	5.70249933897346e-18\\
0.179565913827395	-8.51141255279603	2.90919303113589e-17	2.90919303113589e-17\\
0.179565913827395	-8.43830635698433	5.40562711114216e-17	5.40562711114216e-17\\
0.179565913827395	-8.32465017714586	1.4013866025531e-16	1.4013866025531e-16\\
0.179565913827395	-8.27763034881914	2.07047979810948e-16	2.07047979810948e-16\\
0.179565913827395	-8.24044276093431	2.81486418820226e-16	2.81486418820226e-16\\
0.179565913827395	-8.13147624867571	6.86825088140799e-16	6.86825088140799e-16\\
0.179565913827395	-8.12149578831507	7.44852140064269e-16	7.44852140064269e-16\\
0.179565913827395	-8.09908529655034	8.93316845717595e-16	8.93316845717595e-16\\
0.179565913827395	-7.90654973029464	4.17040457290501e-15	4.17040457290501e-15\\
0.179565913827395	-7.85659894247381	6.18238363372948e-15	6.18238363372948e-15\\
0.179565913827395	-7.84954448130426	6.53454740636821e-15	6.53454740636821e-15\\
0.179565913827395	-7.69150530654428	2.23125751923084e-14	2.23125751923084e-14\\
0.179565913827395	-7.68063534874499	2.42568169592706e-14	2.42568169592706e-14\\
0.179565913827395	-7.64785375336551	3.11852071746642e-14	3.11852071746642e-14\\
0.179565913827395	-7.61214449890523	4.09521959367506e-14	4.09521959367506e-14\\
0.179565913827395	-7.5368500675712	7.24374114939625e-14	7.24374114939625e-14\\
0.179565913827395	-7.53392682295941	7.40507510359068e-14	7.40507510359068e-14\\
0.179565913827395	-7.50649351229422	9.10177866162904e-14	9.10177866162904e-14\\
0.179565913827395	-7.49647814663894	9.81193964548534e-14	9.81193964548534e-14\\
0.179565913827395	-7.49242426710782	1.01146167196699e-13	1.01146167196699e-13\\
0.179565913827395	-7.2940972807324	4.38276416578598e-13	4.38276416578598e-13\\
0.179565913827395	-7.20374503042723	8.43707725731214e-13	8.43707725731214e-13\\
0.179565913827395	-7.14594055765585	1.27735158987688e-12	1.27735158987688e-12\\
0.179565913827395	-7.14335996524587	1.30112112190203e-12	1.30112112190203e-12\\
0.179565913827395	-7.12459682353055	1.48747810928764e-12	1.48747810928764e-12\\
0.179565913827395	-7.10154360025262	1.75253154132985e-12	1.75253154132985e-12\\
0.179565913827395	-7.06514792567349	2.26792311411919e-12	2.26792311411919e-12\\
0.179565913827395	-6.83512681016472	1.12182603078757e-11	1.12182603078757e-11\\
0.179565913827395	-6.73118118975832	2.2705836049521e-11	2.2705836049521e-11\\
0.179565913827395	-6.67243365043422	3.36608917435976e-11	3.36608917435976e-11\\
0.179565913827395	-6.60066826636865	5.41962278679753e-11	5.41962278679753e-11\\
0.179565913827395	-6.53467469687326	8.35993206479614e-11	8.35993206479614e-11\\
0.179565913827395	-6.16283992126716	8.8600637269103e-10	8.8600637269103e-10\\
0.179565913827395	-6.15699249140778	9.18501760337965e-10	9.18501760337965e-10\\
0.179565913827395	-6.1516395752093	9.49264390798249e-10	9.49264390798249e-10\\
0.179565913827395	-6.1143915430244	1.19288511726106e-09	1.19288511726106e-09\\
0.179565913827395	-6.00124212727009	2.36744964545365e-09	2.36744964545365e-09\\
0.179565913827395	-5.85842615731918	5.52171384602111e-09	5.52171384602111e-09\\
0.179565913827395	-5.83915605947336	6.18047462319572e-09	6.18047462319572e-09\\
0.179565913827395	-5.80460435515484	7.55757938605945e-09	7.55757938605945e-09\\
0.179565913827395	-5.78306088027687	8.56231193317518e-09	8.56231193317518e-09\\
0.179565913827395	-5.73002217138653	1.16195586589171e-08	1.16195586589171e-08\\
0.179565913827395	-5.72131149271564	1.22137725614586e-08	1.22137725614586e-08\\
0.179565913827395	-5.68227141894506	1.52588944026406e-08	1.52588944026406e-08\\
0.179565913827395	-5.61213760432421	2.26740832886111e-08	2.26740832886111e-08\\
0.179565913827395	-5.60510796290129	2.35859023134821e-08	2.35859023134821e-08\\
0.179565913827395	-5.56392146999199	2.96854120897684e-08	2.96854120897684e-08\\
0.179565913827395	-5.46404956628757	5.1487959303853e-08	5.1487959303853e-08\\
0.179565913827395	-5.38131706201533	8.06388183537268e-08	8.06388183537268e-08\\
0.179565913827395	-5.35112627565448	9.48209714699069e-08	9.48209714699069e-08\\
0.179565913827395	-5.33773564516461	1.01855577492269e-07	1.01855577492269e-07\\
0.179565913827395	-5.31611466506327	1.14288876291712e-07	1.14288876291712e-07\\
0.179565913827395	-5.17465728110385	2.40021336960462e-07	2.40021336960462e-07\\
0.179565913827395	-5.04953248195794	4.5503651508211e-07	4.5503651508211e-07\\
0.179565913827395	-4.87945924274598	1.05860317749773e-06	1.05860317749773e-06\\
0.179565913827395	-4.78445547390005	1.67532041912841e-06	1.67532041912841e-06\\
0.179565913827395	-4.58002274603584	4.36320707990235e-06	4.36320707990235e-06\\
0.179565913827395	-4.57866361112272	4.39044812708908e-06	4.39044812708908e-06\\
0.179565913827395	-4.55949544653273	4.79230817653386e-06	4.79230817653386e-06\\
0.179565913827395	-4.49804058042264	6.33016942554091e-06	6.33016942554091e-06\\
0.179565913827395	-4.48263449337456	6.78358370423712e-06	6.78358370423712e-06\\
0.179565913827395	-4.24365249194375	1.92443651164732e-05	1.92443651164732e-05\\
0.179565913827395	-4.20990691250651	2.21946978965786e-05	2.21946978965786e-05\\
0.179565913827395	-4.10627752268048	3.41497063180358e-05	3.41497063180358e-05\\
0.179565913827395	-3.98917125258091	5.48590896679646e-05	5.48590896679646e-05\\
0.179565913827395	-3.96947302574733	5.93322784054663e-05	5.93322784054663e-05\\
0.179565913827395	-3.92086786866228	7.18736064994933e-05	7.18736064994933e-05\\
0.179565913827395	-3.79586129160405	0.000116422994181385	0.000116422994181385\\
0.179565913827395	-3.63912838214968	0.000208488491269443	0.000208488491269443\\
0.179565913827395	-3.59236284792068	0.000246898202806402	0.000246898202806402\\
0.179565913827395	-3.51531618904104	0.00032466295360807	0.00032466295360807\\
0.179565913827395	-3.46316520381718	0.000389457567484099	0.000389457567484099\\
0.179565913827395	-3.37709894095412	0.000522755000674004	0.000522755000674004\\
0.179565913827395	-3.27045485063943	0.000745141451256283	0.000745141451256283\\
0.179565913827395	-3.19671587701734	0.000945785059744275	0.000945785059744275\\
0.179565913827395	-3.09881307794657	0.00128715583840079	0.00128715583840079\\
0.179565913827395	-3.06743209858771	0.00141791348483757	0.00141791348483757\\
0.179565913827395	-2.99209252604847	0.00178148522356481	0.00178148522356481\\
0.179565913827395	-2.91610547769768	0.00222981957770303	0.00222981957770303\\
0.179565913827395	-2.87643302831633	0.00250133045089383	0.00250133045089383\\
0.179565913827395	-2.84265740441282	0.00275496763398745	0.00275496763398745\\
0.179565913827395	-2.83071878963649	0.002849865558945	0.002849865558945\\
0.179565913827395	-2.78355866334567	0.00325325761603103	0.00325325761603103\\
0.179565913827395	-2.70811347882641	0.00400209088887837	0.00400209088887837\\
0.179565913827395	-2.65243343666775	0.0046462232528358	0.0046462232528358\\
0.179565913827395	-2.64109820716134	0.0047877299464003	0.0047877299464003\\
0.179565913827395	-2.6149418356898	0.00512841093453837	0.00512841093453837\\
0.179565913827395	-2.56842606354897	0.00578547248755621	0.00578547248755621\\
0.179565913827395	-2.26283731174309	0.0121040475406601	0.0121040475406601\\
0.179565913827395	-2.13836762688047	0.0159179626825149	0.0159179626825149\\
0.179565913827395	-2.13327260321624	0.0160921287359423	0.0160921287359423\\
0.179565913827395	-1.94247716844443	0.0237396697723205	0.0237396697723205\\
0.179565913827395	-1.93573820960509	0.0240519252616184	0.0240519252616184\\
0.179565913827395	-1.91918921280614	0.024831490765264	0.024831490765264\\
0.179565913827395	-1.89146945668762	0.02617822350107	0.02617822350107\\
0.179565913827395	-1.8495961706385	0.0283110802601242	0.0283110802601242\\
0.179565913827395	-1.82295252188246	0.0297306442067167	0.0297306442067167\\
0.179565913827395	-1.78542346311054	0.0318134062952	0.0318134062952\\
0.179565913827395	-1.75140104803788	0.0337862338956736	0.0337862338956736\\
0.179565913827395	-1.71304350332964	0.0361073783802269	0.0361073783802269\\
0.179565913827395	-1.68885342389757	0.0376240438515663	0.0376240438515663\\
0.179565913827395	-1.4117489561574	0.0578144472150297	0.0578144472150297\\
0.179565913827395	-1.36610926818959	0.0615979744412574	0.0615979744412574\\
0.179565913827395	-1.36259173572184	0.0618943026797529	0.0618943026797529\\
0.179565913827395	-1.34676030434052	0.0632360528628417	0.0632360528628417\\
0.179565913827395	-1.3265791215592	0.0649650979449051	0.0649650979449051\\
0.179565913827395	-1.30708225597957	0.0666546120260029	0.0666546120260029\\
0.179565913827395	-1.119465181194	0.0836929804105377	0.0836929804105377\\
0.179565913827395	-1.09394991869479	0.0860899811370308	0.0860899811370308\\
0.179565913827395	-1.07930227698726	0.0874711960626145	0.0874711960626145\\
0.179565913827395	-0.790324989142979	0.114600189703942	0.114600189703942\\
0.179565913827395	-0.765501461348265	0.116834687719772	0.116834687719772\\
0.179565913827395	-0.665086257991467	0.125535224008741	0.125535224008741\\
0.179565913827395	-0.628119767936003	0.128571996622273	0.128571996622273\\
0.179565913827395	-0.57280309059322	0.132914300523961	0.132914300523961\\
0.179565913827395	-0.568847987134404	0.133214716686159	0.133214716686159\\
0.179565913827395	-0.553234621936247	0.134386769283749	0.134386769283749\\
0.179565913827395	-0.397447866428711	0.14471609399002	0.14471609399002\\
0.179565913827395	-0.352880332504465	0.147156109008252	0.147156109008252\\
0.179565913827395	-0.341968321578869	0.147715051079178	0.147715051079178\\
0.179565913827395	-0.317290739707538	0.148921533602715	0.148921533602715\\
0.179565913827395	-0.317034387844909	0.14893364219211	0.14893364219211\\
0.179565913827395	-0.294385064605215	0.149968454813595	0.149968454813595\\
0.179565913827395	-0.263939588208782	0.151248503214053	0.151248503214053\\
0.179565913827395	-0.262953132986157	0.15128781448621	0.15128781448621\\
0.179565913827395	-0.262477813322967	0.15130670755467	0.15130670755467\\
0.179565913827395	-0.238649580756523	0.152212784917363	0.152212784917363\\
0.179565913827395	-0.210365934367905	0.153182395786987	0.153182395786987\\
0.179565913827395	-0.19855916136664	0.15355263136288	0.15355263136288\\
0.179565913827395	-0.19278441099114	0.153726237102046	0.153726237102046\\
0.179565913827395	-0.127595528088321	0.15533995052156	0.15533995052156\\
0.179565913827395	-0.118634591628681	0.155511420196857	0.155511420196857\\
0.179565913827395	-0.115550686411318	0.155567585915264	0.155567585915264\\
0.179565913827395	-0.10940074360478	0.155675232229803	0.155675232229803\\
0.179565913827395	-0.0977293650234219	0.155863517964974	0.155863517964974\\
0.179565913827395	-0.0548685601440777	0.15637406263402	0.15637406263402\\
0.179565913827395	-0.0545005541269458	0.1563772095758	0.1563772095758\\
0.179565913827395	-0.0424464872922112	0.156468607957188	0.156468607957188\\
0.179565913827395	-0.0337821473901365	0.156520287963429	0.156520287963429\\
0.179565913827395	-0.0329092215040187	0.156524844070981	0.156524844070981\\
0.179565913827395	-0.0315732382745776	0.156531586327005	0.156531586327005\\
0.179565913827395	-0.0292737032413608	0.156542537634316	0.156542537634316\\
0.179565913827395	-0.0207923214558776	0.156575777418916	0.156575777418916\\
0.179565913827395	-0.0116992492947692	0.156598909143033	0.156598909143033\\
0.179565913827395	-0.0114376155956189	0.156599383120381	0.156599383120381\\
0.179565913827395	-0.00935502120348107	0.156602773739565	0.156602773739565\\
0.179565913827395	-0.00688891518489597	0.156605910467321	0.156605910467321\\
0.179565913827395	-0.00677832350190356	0.156606028820946	0.156606028820946\\
0.179565913827395	-0.00530449134428117	0.156607423250451	0.156607423250451\\
0.179565913827395	-0.00117654702270546	0.156609518152281	0.156609518152281\\
0.179565913827395	0.00706555890519851	0.156605717452987	0.156605717452987\\
0.179565913827395	0.0252108694023117	0.156559864859443	0.156559864859443\\
0.179565913827395	0.0276565971771417	0.156549743635861	0.156549743635861\\
0.179565913827395	0.0417464613344697	0.15647321893982	0.15647321893982\\
0.179565913827395	0.0535577002463906	0.156385175879624	0.156385175879624\\
0.179565913827395	0.0575491987540401	0.156350502638852	0.156350502638852\\
0.179565913827395	0.0642603312166203	0.156286609001767	0.156286609001767\\
0.179565913827395	0.0643678352352609	0.156285528436387	0.156285528436387\\
0.179565913827395	0.0819402142993944	0.1560847539873	0.1560847539873\\
0.179565913827395	0.0976429270577	0.155864834049616	0.155864834049616\\
0.179565913827395	0.116464833086862	0.155551089141866	0.155551089141866\\
0.179565913827395	0.139018907727481	0.155103575923385	0.155103575923385\\
0.179565913827395	0.166630675162482	0.15445045463217	0.15445045463217\\
0.179565913827395	0.258178715714337	0.151476141279577	0.151476141279577\\
0.179565913827395	0.362069853750091	0.146673490657366	0.146673490657366\\
0.179565913827395	0.36840551675891	0.146334477236036	0.146334477236036\\
0.179565913827395	0.455295019995092	0.14119042007347	0.14119042007347\\
0.179565913827395	0.487158061232025	0.139086322500358	0.139086322500358\\
0.179565913827395	0.503863371211972	0.137939765149179	0.137939765149179\\
0.179565913827395	0.551098581420598	0.134545365299704	0.134545365299704\\
0.179565913827395	0.551229925151555	0.134535625648277	0.134535625648277\\
0.179565913827395	0.561757455841525	0.133749752361512	0.133749752361512\\
0.179565913827395	0.652066959060987	0.126616216550005	0.126616216550005\\
0.179565913827395	0.700001210378557	0.122578961573463	0.122578961573463\\
0.179565913827395	0.840498465504729	0.110006275989025	0.110006275989025\\
0.179565913827395	0.946163202489589	0.100097413917334	0.100097413917334\\
0.179565913827395	1.09809938403689	0.0856993400828563	0.0856993400828563\\
0.179565913827395	1.14944326279193	0.0808945412637366	0.0808945412637366\\
0.179565913827395	1.30410843123873	0.0669139090539106	0.0669139090539106\\
0.179565913827395	1.43196483675016	0.0561762801839995	0.0561762801839995\\
0.179565913827395	1.45756032851411	0.0541368553181732	0.0541368553181732\\
0.179565913827395	1.5490641126172	0.047179356817829	0.047179356817829\\
0.179565913827395	1.58451914275711	0.0446299785037613	0.0446299785037613\\
0.179565913827395	1.63696472143613	0.0410146575590126	0.0410146575590126\\
0.179565913827395	1.7113521020209	0.0362120973998944	0.0362120973998944\\
0.179565913827395	1.86679452278968	0.0274206220181159	0.0274206220181159\\
0.179565913827395	1.91774192821129	0.0249005328355225	0.0249005328355225\\
0.179565913827395	1.97373139298229	0.0223303881477763	0.0223303881477763\\
0.179565913827395	2.01460291259671	0.0205825536371684	0.0205825536371684\\
0.179565913827395	2.02370156162591	0.0202078723464016	0.0202078723464016\\
0.179565913827395	2.13237820758129	0.0161228552129347	0.0161228552129347\\
0.179565913827395	2.14910175659692	0.0155558546682974	0.0155558546682974\\
0.179565913827395	2.52196718590426	0.00651167689416284	0.00651167689416284\\
0.179565913827395	2.57902693589173	0.00562975703521367	0.00562975703521367\\
0.179565913827395	2.6874068997276	0.00423201539164564	0.00423201539164564\\
0.179565913827395	2.71661488173683	0.00391086292286166	0.00391086292286166\\
0.179565913827395	2.92837254373747	0.00215130229293472	0.00215130229293472\\
0.179565913827395	2.95927201069857	0.00196425067598236	0.00196425067598236\\
0.179565913827395	3.12069201055704	0.00120249304775841	0.00120249304775841\\
0.179565913827395	3.15761499719583	0.00107088993592801	0.00107088993592801\\
0.179565913827395	3.19106029960842	0.000963024270972027	0.000963024270972027\\
0.179565913827395	3.1917545723558	0.000960892853323487	0.000960892853323487\\
0.179565913827395	3.23428556007998	0.000838160819498717	0.000838160819498717\\
0.179565913827395	3.45700403370755	0.000397849219614775	0.000397849219614775\\
0.179565913827395	3.55770737564084	0.000279463207619393	0.000279463207619393\\
0.179565913827395	3.62068507523308	0.000222924093549083	0.000222924093549083\\
0.179565913827395	3.73929580382039	0.000144076582138547	0.000144076582138547\\
0.179565913827395	3.82024668800656	0.000106098632233198	0.000106098632233198\\
0.179565913827395	4.09452150300821	3.58361931141643e-05	3.58361931141643e-05\\
0.179565913827395	4.09578518667062	3.56512206168273e-05	3.56512206168273e-05\\
0.179565913827395	4.10930257947617	3.37279775738195e-05	3.37279775738195e-05\\
0.179565913827395	4.1847039545815	2.46712337421301e-05	2.46712337421301e-05\\
0.179565913827395	4.18690036711604	2.4445452108143e-05	2.4445452108143e-05\\
0.179565913827395	4.20258562741922	2.2888819386928e-05	2.2888819386928e-05\\
0.179565913827395	4.35671055426668	1.18348445252809e-05	1.18348445252809e-05\\
0.179565913827395	4.45809785949909	7.57000153645315e-06	7.57000153645315e-06\\
0.179565913827395	4.52135202219773	5.69848003375152e-06	5.69848003375152e-06\\
0.179565913827395	4.7367613644976	2.10235347743831e-06	2.10235347743831e-06\\
0.179565913827395	4.75654133127884	1.91394932127724e-06	1.91394932127724e-06\\
0.179565913827395	4.99956494895721	5.84900631670696e-07	5.84900631670696e-07\\
0.179565913827395	5.04845325604475	4.57522778523402e-07	4.57522778523402e-07\\
0.179565913827395	5.06685626463353	4.16860072780096e-07	4.16860072780096e-07\\
0.179565913827395	5.14869967249627	2.74434509945404e-07	2.74434509945404e-07\\
0.179565913827395	5.30803197776341	1.1930283272258e-07	1.1930283272258e-07\\
0.179565913827395	5.66871903635036	1.64788716663924e-08	1.64788716663924e-08\\
0.179565913827395	5.70571153224712	1.33523816171539e-08	1.33523816171539e-08\\
0.179565913827395	5.71893940480377	1.23806262787861e-08	1.23806262787861e-08\\
0.179565913827395	5.79367630919147	8.05202992299408e-09	8.05202992299408e-09\\
0.179565913827395	5.89003900805956	4.58590309501639e-09	4.58590309501639e-09\\
0.179565913827395	6.04791116716709	1.7872034305833e-09	1.7872034305833e-09\\
0.179565913827395	6.08735774461523	1.40678176060673e-09	1.40678176060673e-09\\
0.179565913827395	6.25770973798712	4.91546482752368e-10	4.91546482752368e-10\\
0.179565913827395	6.33421273325968	3.03656344340124e-10	3.03656344340124e-10\\
0.179565913827395	6.34457480923486	2.84350415740845e-10	2.84350415740845e-10\\
0.179565913827395	6.37089122636784	2.40541969026892e-10	2.40541969026892e-10\\
0.179565913827395	6.40068786051156	1.9886367644091e-10	1.9886367644091e-10\\
0.179565913827395	6.48562099633152	1.15051774119811e-10	1.15051774119811e-10\\
0.179565913827395	6.65727360949725	3.72397274992246e-11	3.72397274992246e-11\\
0.179565913827395	6.69178943927017	2.95770623717456e-11	2.95770623717456e-11\\
0.179565913827395	6.70249349284102	2.7530998279912e-11	2.7530998279912e-11\\
0.179565913827395	6.88608532626465	7.90848734715969e-12	7.90848734715969e-12\\
0.179565913827395	6.90491375367945	6.94557744333831e-12	6.94557744333831e-12\\
0.179565913827395	7.03301125999215	2.84453155710968e-12	2.84453155710968e-12\\
0.179565913827395	7.17185384462208	1.06107050247429e-12	1.06107050247429e-12\\
0.179565913827395	7.24298657721048	6.35460600438696e-13	6.35460600438696e-13\\
0.179565913827395	7.24776372185338	6.13842196336085e-13	6.13842196336085e-13\\
0.179565913827395	7.25072460121043	6.00806998187988e-13	6.00806998187988e-13\\
0.179565913827395	7.56029643969675	6.06874087078508e-14	6.06874087078508e-14\\
0.179565913827395	7.65685016180242	2.91105359751278e-14	2.91105359751278e-14\\
0.179565913827395	7.66011364786122	2.83919831174955e-14	2.83919831174955e-14\\
0.179565913827395	7.66553512665701	2.72366360543662e-14	2.72366360543662e-14\\
0.179565913827395	7.68809712384273	2.29050790141142e-14	2.29050790141142e-14\\
0.179565913827395	7.99473480978791	2.06862685146724e-15	2.06862685146724e-15\\
0.179565913827395	8.00277468901713	1.93978280032174e-15	1.93978280032174e-15\\
0.179565913827395	8.10700273053115	8.37805532720799e-16	8.37805532720799e-16\\
0.179565913827395	8.11341300518876	7.95361996395629e-16	7.95361996395629e-16\\
0.179565913827395	8.16091433081819	5.40379295087535e-16	5.40379295087535e-16\\
0.179565913827395	8.4263009756926	5.98151266091844e-17	5.98151266091844e-17\\
0.179565913827395	8.43167995960995	5.71637055213e-17	5.71637055213e-17\\
0.179565913827395	8.55151590704134	2.0662500649659e-17	2.0662500649659e-17\\
0.179565913827395	8.560030124411	1.92108415429645e-17	1.92108415429645e-17\\
0.179565913827395	8.62636622596679	1.0863792996193e-17	1.0863792996193e-17\\
0.179565913827395	8.63961940648159	9.68928760236767e-18	9.68928760236767e-18\\
0.179565913827395	8.67701171835745	7.00950067779357e-18	7.00950067779357e-18\\
0.179565913827395	8.68066941326515	6.79048194421066e-18	6.79048194421066e-18\\
0.179565913827395	8.68922515711246	6.304197827198e-18	6.304197827198e-18\\
0.179565913827395	8.73702891646833	4.15659198930205e-18	4.15659198930205e-18\\
0.179565913827395	8.78579554324503	2.71130748390317e-18	2.71130748390317e-18\\
0.179565913827395	8.79755482021605	2.44500517973543e-18	2.44500517973543e-18\\
0.179565913827395	8.80813417900733	2.22758667531017e-18	2.22758667531017e-18\\
0.179565913827395	8.87783953867752	1.20263527506373e-18	1.20263527506373e-18\\
0.179565913827395	8.90510581382788	9.43723433304154e-19	9.43723433304154e-19\\
0.179565913827395	9.0377437318851	2.87114774264796e-19	2.87114774264796e-19\\
0.179565913827395	9.23447011934336	4.75874340214045e-20	4.75874340214045e-20\\
0.179565913827395	9.35387434407783	1.56865758526029e-20	1.56865758526029e-20\\
0.179565913827395	9.393659457282	1.08034867372629e-20	1.08034867372629e-20\\
0.179565913827395	9.53507648759292	2.83331134904539e-21	2.83331134904539e-21\\
0.179565913827395	9.64177644620874	1.0185310155732e-21	1.0185310155732e-21\\
0.179565913827395	9.80885023439559	2.00591749655039e-22	2.00591749655039e-22\\
0.179565913827395	9.84912655309268	1.35016403346268e-22	1.35016403346268e-22\\
0.179565913827395	9.99013391093181	3.33365845001603e-23	3.33365845001603e-23\\
0.179565913827395	9.99998804670389	3.02096901749142e-23	3.02096901749142e-23\\
0.184985079584484	-9.99030693937904	3.32461527656391e-23	3.32461527656391e-23\\
0.184985079584484	-9.96580280520765	4.24549133078127e-23	4.24549133078127e-23\\
0.184985079584484	-9.96474212965218	4.29060383616925e-23	4.29060383616925e-23\\
0.184985079584484	-9.96062797256485	4.47012122837063e-23	4.47012122837063e-23\\
0.184985079584484	-9.77838625189773	2.70057953879024e-22	2.70057953879024e-22\\
0.184985079584484	-9.74736123549529	3.65596365374676e-22	3.65596365374676e-22\\
0.184985079584484	-9.71283689375303	5.11555029054017e-22	5.11555029054017e-22\\
0.184985079584484	-9.63656292280022	1.06996684721993e-21	1.06996684721993e-21\\
0.184985079584484	-9.43995212553828	6.97932411485976e-21	6.97932411485976e-21\\
0.184985079584484	-9.43389908384248	7.38960427320705e-21	7.38960427320705e-21\\
0.184985079584484	-9.32743243841801	2.00614928700184e-20	2.00614928700184e-20\\
0.184985079584484	-9.25174688885535	4.05238179551477e-20	4.05238179551477e-20\\
0.184985079584484	-9.19449550352279	6.87121723310667e-20	6.87121723310667e-20\\
0.184985079584484	-9.07149283172167	2.11306365301378e-19	2.11306365301378e-19\\
0.184985079584484	-8.95934539406217	5.80776035564931e-19	5.80776035564931e-19\\
0.184985079584484	-8.7549188354774	3.55104866959244e-18	3.55104866959244e-18\\
0.184985079584484	-8.7213363397341	4.76211116638311e-18	4.76211116638311e-18\\
0.184985079584484	-8.70076181601605	5.69686929881347e-18	5.69686929881347e-18\\
0.184985079584484	-8.51141255279603	2.90632080395534e-17	2.90632080395534e-17\\
0.184985079584484	-8.43830635698433	5.40029017098371e-17	5.40029017098371e-17\\
0.184985079584484	-8.32465017714586	1.40000302276061e-16	1.40000302276061e-16\\
0.184985079584484	-8.27763034881914	2.06843562699768e-16	2.06843562699768e-16\\
0.184985079584484	-8.24044276093431	2.81208509126906e-16	2.81208509126906e-16\\
0.184985079584484	-8.13147624867571	6.86146990240341e-16	6.86146990240341e-16\\
0.184985079584484	-8.12149578831507	7.44116752436399e-16	7.44116752436399e-16\\
0.184985079584484	-8.09908529655034	8.92434879860516e-16	8.92434879860516e-16\\
0.184985079584484	-7.90654973029464	4.16628715984923e-15	4.16628715984923e-15\\
0.184985079584484	-7.85659894247381	6.17627980695575e-15	6.17627980695575e-15\\
0.184985079584484	-7.84954448130426	6.52809589061374e-15	6.52809589061374e-15\\
0.184985079584484	-7.69150530654428	2.2290546133305e-14	2.2290546133305e-14\\
0.184985079584484	-7.68063534874499	2.42328683631348e-14	2.42328683631348e-14\\
0.184985079584484	-7.64785375336551	3.11544182243542e-14	3.11544182243542e-14\\
0.184985079584484	-7.61214449890523	4.09117641025569e-14	4.09117641025569e-14\\
0.184985079584484	-7.5368500675712	7.23658945131523e-14	7.23658945131523e-14\\
0.184985079584484	-7.53392682295941	7.39776412155586e-14	7.39776412155586e-14\\
0.184985079584484	-7.50649351229422	9.09279253531037e-14	9.09279253531037e-14\\
0.184985079584484	-7.49647814663894	9.80225238188957e-14	9.80225238188957e-14\\
0.184985079584484	-7.49242426710782	1.01046306249859e-13	1.01046306249859e-13\\
0.184985079584484	-7.2940972807324	4.37843709149832e-13	4.37843709149832e-13\\
0.184985079584484	-7.20374503042723	8.42874738632613e-13	8.42874738632613e-13\\
0.184985079584484	-7.14594055765585	1.27609046903811e-12	1.27609046903811e-12\\
0.184985079584484	-7.14335996524587	1.29983653356035e-12	1.29983653356035e-12\\
0.184985079584484	-7.12459682353055	1.48600953191576e-12	1.48600953191576e-12\\
0.184985079584484	-7.10154360025262	1.75080127844461e-12	1.75080127844461e-12\\
0.184985079584484	-7.06514792567349	2.26568400851773e-12	2.26568400851773e-12\\
0.184985079584484	-6.83512681016472	1.12071845931226e-11	1.12071845931226e-11\\
0.184985079584484	-6.73118118975832	2.26834187266551e-11	2.26834187266551e-11\\
0.184985079584484	-6.67243365043422	3.36276585661658e-11	3.36276585661658e-11\\
0.184985079584484	-6.60066826636865	5.41427202880041e-11	5.41427202880041e-11\\
0.184985079584484	-6.53467469687326	8.35167835875223e-11	8.35167835875223e-11\\
0.184985079584484	-6.16283992126716	8.8513162441598e-10	8.8513162441598e-10\\
0.184985079584484	-6.15699249140778	9.17594929580026e-10	9.17594929580026e-10\\
0.184985079584484	-6.1516395752093	9.48327188297215e-10	9.48327188297215e-10\\
0.184985079584484	-6.1143915430244	1.19170738961618e-09	1.19170738961618e-09\\
0.184985079584484	-6.00124212727009	2.36511227796121e-09	2.36511227796121e-09\\
0.184985079584484	-5.85842615731918	5.51626229419146e-09	5.51626229419146e-09\\
0.184985079584484	-5.83915605947336	6.17437268117558e-09	6.17437268117558e-09\\
0.184985079584484	-5.80460435515484	7.55011783754775e-09	7.55011783754775e-09\\
0.184985079584484	-5.78306088027687	8.55385841881587e-09	8.55385841881587e-09\\
0.184985079584484	-5.73002217138653	1.16080867449365e-08	1.16080867449365e-08\\
0.184985079584484	-5.72131149271564	1.22017139839931e-08	1.22017139839931e-08\\
0.184985079584484	-5.68227141894506	1.52438293963729e-08	1.52438293963729e-08\\
0.184985079584484	-5.61213760432421	2.26516973150376e-08	2.26516973150376e-08\\
0.184985079584484	-5.60510796290129	2.35626161069715e-08	2.35626161069715e-08\\
0.184985079584484	-5.56392146999199	2.96561038772993e-08	2.96561038772993e-08\\
0.184985079584484	-5.46404956628757	5.14371255796549e-08	5.14371255796549e-08\\
0.184985079584484	-5.38131706201533	8.05592041777669e-08	8.05592041777669e-08\\
0.184985079584484	-5.35112627565448	9.47273553472821e-08	9.47273553472821e-08\\
0.184985079584484	-5.33773564516461	1.01755016149301e-07	1.01755016149301e-07\\
0.184985079584484	-5.31611466506327	1.14176039634465e-07	1.14176039634465e-07\\
0.184985079584484	-5.17465728110385	2.39784365470242e-07	2.39784365470242e-07\\
0.184985079584484	-5.04953248195794	4.54587260518121e-07	4.54587260518121e-07\\
0.184985079584484	-4.87945924274598	1.05755802553041e-06	1.05755802553041e-06\\
0.184985079584484	-4.78445547390005	1.67366638627722e-06	1.67366638627722e-06\\
0.184985079584484	-4.58002274603584	4.35889931419719e-06	4.35889931419719e-06\\
0.184985079584484	-4.57866361112272	4.38611346647686e-06	4.38611346647686e-06\\
0.184985079584484	-4.55949544653273	4.78757676213308e-06	4.78757676213308e-06\\
0.184985079584484	-4.49804058042264	6.32391969082515e-06	6.32391969082515e-06\\
0.184985079584484	-4.48263449337456	6.77688631658071e-06	6.77688631658071e-06\\
0.184985079584484	-4.24365249194375	1.92253652811345e-05	1.92253652811345e-05\\
0.184985079584484	-4.20990691250651	2.21727852170554e-05	2.21727852170554e-05\\
0.184985079584484	-4.10627752268048	3.41159905371837e-05	3.41159905371837e-05\\
0.184985079584484	-3.98917125258091	5.48049276488899e-05	5.48049276488899e-05\\
0.184985079584484	-3.96947302574733	5.92737000365181e-05	5.92737000365181e-05\\
0.184985079584484	-3.92086786866228	7.18026461596526e-05	7.18026461596526e-05\\
0.184985079584484	-3.79586129160405	0.000116308050523556	0.000116308050523556\\
0.184985079584484	-3.63912838214968	0.000208282651950757	0.000208282651950757\\
0.184985079584484	-3.59236284792068	0.000246654441831678	0.000246654441831678\\
0.184985079584484	-3.51531618904104	0.000324342416005412	0.000324342416005412\\
0.184985079584484	-3.46316520381718	0.000389073058584544	0.000389073058584544\\
0.184985079584484	-3.37709894095412	0.000522238888093769	0.000522238888093769\\
0.184985079584484	-3.27045485063943	0.000744405777993374	0.000744405777993374\\
0.184985079584484	-3.19671587701734	0.000944851292363948	0.000944851292363948\\
0.184985079584484	-3.09881307794657	0.00128588503789182	0.00128588503789182\\
0.184985079584484	-3.06743209858771	0.00141651358816271	0.00141651358816271\\
0.184985079584484	-2.99209252604847	0.00177972637489918	0.00177972637489918\\
0.184985079584484	-2.91610547769768	0.00222761809147292	0.00222761809147292\\
0.184985079584484	-2.87643302831633	0.00249886090376111	0.00249886090376111\\
0.184985079584484	-2.84265740441282	0.002752247672529	0.002752247672529\\
0.184985079584484	-2.83071878963649	0.00284705190538826	0.00284705190538826\\
0.184985079584484	-2.78355866334567	0.00325004569614463	0.00325004569614463\\
0.184985079584484	-2.70811347882641	0.00399813965081784	0.00399813965081784\\
0.184985079584484	-2.65243343666775	0.00464163606712112	0.00464163606712112\\
0.184985079584484	-2.64109820716134	0.00478300305205607	0.00478300305205607\\
0.184985079584484	-2.6149418356898	0.00512334768809114	0.00512334768809114\\
0.184985079584484	-2.56842606354897	0.00577976052855136	0.00577976052855136\\
0.184985079584484	-2.26283731174309	0.0120920972939873	0.0120920972939873\\
0.184985079584484	-2.13836762688047	0.0159022469824612	0.0159022469824612\\
0.184985079584484	-2.13327260321624	0.0160762410828875	0.0160762410828875\\
0.184985079584484	-1.94247716844443	0.0237162317522072	0.0237162317522072\\
0.184985079584484	-1.93573820960509	0.0240281789537105	0.0240281789537105\\
0.184985079584484	-1.91918921280614	0.0248069747974522	0.0248069747974522\\
0.184985079584484	-1.89146945668762	0.0261523779128696	0.0261523779128696\\
0.184985079584484	-1.8495961706385	0.028283128916448	0.028283128916448\\
0.184985079584484	-1.82295252188246	0.0297012913368756	0.0297012913368756\\
0.184985079584484	-1.78542346311054	0.0317819971280224	0.0317819971280224\\
0.184985079584484	-1.75140104803788	0.0337528769687578	0.0337528769687578\\
0.184985079584484	-1.71304350332964	0.0360717298026001	0.0360717298026001\\
0.184985079584484	-1.68885342389757	0.0375868978800766	0.0375868978800766\\
0.184985079584484	-1.4117489561574	0.057757367390851	0.057757367390851\\
0.184985079584484	-1.36610926818959	0.0615371591654873	0.0615371591654873\\
0.184985079584484	-1.36259173572184	0.0618331948410584	0.0618331948410584\\
0.184985079584484	-1.34676030434052	0.0631736203230001	0.0631736203230001\\
0.184985079584484	-1.3265791215592	0.0649009583302054	0.0649009583302054\\
0.184985079584484	-1.30708225597957	0.0665888043651427	0.0665888043651427\\
0.184985079584484	-1.119465181194	0.0836103508804298	0.0836103508804298\\
0.184985079584484	-1.09394991869479	0.0860049850638421	0.0860049850638421\\
0.184985079584484	-1.07930227698726	0.0873848363249976	0.0873848363249976\\
0.184985079584484	-0.790324989142979	0.114487045689008	0.114487045689008\\
0.184985079584484	-0.765501461348265	0.116719337599616	0.116719337599616\\
0.184985079584484	-0.665086257991467	0.125411283906226	0.125411283906226\\
0.184985079584484	-0.628119767936003	0.128445058334093	0.128445058334093\\
0.184985079584484	-0.57280309059322	0.132783075107647	0.132783075107647\\
0.184985079584484	-0.568847987134404	0.133083194670941	0.133083194670941\\
0.184985079584484	-0.553234621936247	0.134254090108695	0.134254090108695\\
0.184985079584484	-0.397447866428711	0.144573216740497	0.144573216740497\\
0.184985079584484	-0.352880332504465	0.14701082274792	0.14701082274792\\
0.184985079584484	-0.341968321578869	0.147569212979009	0.147569212979009\\
0.184985079584484	-0.317290739707538	0.148774504350272	0.148774504350272\\
0.184985079584484	-0.317034387844909	0.148786600984936	0.148786600984936\\
0.184985079584484	-0.294385064605215	0.149820391942713	0.149820391942713\\
0.184985079584484	-0.263939588208782	0.151099176559788	0.151099176559788\\
0.184985079584484	-0.262953132986157	0.151138449020184	0.151138449020184\\
0.184985079584484	-0.262477813322967	0.151157323435642	0.151157323435642\\
0.184985079584484	-0.238649580756523	0.152062506234103	0.152062506234103\\
0.184985079584484	-0.210365934367905	0.153031159813282	0.153031159813282\\
0.184985079584484	-0.19855916136664	0.153401029858021	0.153401029858021\\
0.184985079584484	-0.19278441099114	0.153574464197381	0.153574464197381\\
0.184985079584484	-0.127595528088321	0.155186584408229	0.155186584408229\\
0.184985079584484	-0.118634591628681	0.155357884792642	0.155357884792642\\
0.184985079584484	-0.115550686411318	0.155413995059004	0.155413995059004\\
0.184985079584484	-0.10940074360478	0.155521535095043	0.155521535095043\\
0.184985079584484	-0.0977293650234219	0.155709634936944	0.155709634936944\\
0.184985079584484	-0.0548685601440777	0.15621967554859	0.15621967554859\\
0.184985079584484	-0.0545005541269458	0.156222819383416	0.156222819383416\\
0.184985079584484	-0.0424464872922112	0.156314127527781	0.156314127527781\\
0.184985079584484	-0.0337821473901365	0.156365756510691	0.156365756510691\\
0.184985079584484	-0.0329092215040187	0.156370308120029	0.156370308120029\\
0.184985079584484	-0.0315732382745776	0.156377043719467	0.156377043719467\\
0.184985079584484	-0.0292737032413608	0.156387984214624	0.156387984214624\\
0.184985079584484	-0.0207923214558776	0.156421191181804	0.156421191181804\\
0.184985079584484	-0.0116992492947692	0.156444300068121	0.156444300068121\\
0.184985079584484	-0.0114376155956189	0.156444773577514	0.156444773577514\\
0.184985079584484	-0.00935502120348107	0.156448160849162	0.156448160849162\\
0.184985079584484	-0.00688891518489597	0.156451294480047	0.156451294480047\\
0.184985079584484	-0.00677832350190356	0.156451412716822	0.156451412716822\\
0.184985079584484	-0.00530449134428117	0.156452805769616	0.156452805769616\\
0.184985079584484	-0.00117654702270546	0.156454898603164	0.156454898603164\\
0.184985079584484	0.00706555890519851	0.156451101656275	0.156451101656275\\
0.184985079584484	0.0252108694023117	0.156405294332696	0.156405294332696\\
0.184985079584484	0.0276565971771417	0.156395183101731	0.156395183101731\\
0.184985079584484	0.0417464613344697	0.156318733958021	0.156318733958021\\
0.184985079584484	0.0535577002463906	0.156230777822159	0.156230777822159\\
0.184985079584484	0.0575491987540401	0.15619613881405	0.15619613881405\\
0.184985079584484	0.0642603312166203	0.156132308258735	0.156132308258735\\
0.184985079584484	0.0643678352352609	0.156131228760189	0.156131228760189\\
0.184985079584484	0.0819402142993944	0.155930652534398	0.155930652534398\\
0.184985079584484	0.0976429270577	0.155710949722224	0.155710949722224\\
0.184985079584484	0.116464833086862	0.155397514572762	0.155397514572762\\
0.184985079584484	0.139018907727481	0.154950443181143	0.154950443181143\\
0.184985079584484	0.166630675162482	0.154297966712291	0.154297966712291\\
0.184985079584484	0.258178715714337	0.151326589879745	0.151326589879745\\
0.184985079584484	0.362069853750091	0.146528680882963	0.146528680882963\\
0.184985079584484	0.36840551675891	0.146190002167359	0.146190002167359\\
0.184985079584484	0.455295019995092	0.141051023698658	0.141051023698658\\
0.184985079584484	0.487158061232025	0.138949003487267	0.138949003487267\\
0.184985079584484	0.503863371211972	0.137803578124633	0.137803578124633\\
0.184985079584484	0.551098581420598	0.134412529543845	0.134412529543845\\
0.184985079584484	0.551229925151555	0.134402799508312	0.134402799508312\\
0.184985079584484	0.561757455841525	0.133617702109084	0.133617702109084\\
0.184985079584484	0.652066959060987	0.126491209190651	0.126491209190651\\
0.184985079584484	0.700001210378557	0.122457940169443	0.122457940169443\\
0.184985079584484	0.840498465504729	0.109897667514942	0.109897667514942\\
0.184985079584484	0.946163202489589	0.0999985883977215	0.0999985883977215\\
0.184985079584484	1.09809938403689	0.0856147296870157	0.0856147296870157\\
0.184985079584484	1.14944326279193	0.0808146746142263	0.0808146746142263\\
0.184985079584484	1.30410843123873	0.0668478453907971	0.0668478453907971\\
0.184985079584484	1.43196483675016	0.0561208177113758	0.0561208177113758\\
0.184985079584484	1.45756032851411	0.0540834063563305	0.0540834063563305\\
0.184985079584484	1.5490641126172	0.0471327769485792	0.0471327769485792\\
0.184985079584484	1.58451914275711	0.044585915618984	0.044585915618984\\
0.184985079584484	1.63696472143613	0.0409741640568692	0.0409741640568692\\
0.184985079584484	1.7113521020209	0.0361763454338669	0.0361763454338669\\
0.184985079584484	1.86679452278968	0.0273935498180161	0.0273935498180161\\
0.184985079584484	1.91774192821129	0.024875948702928	0.024875948702928\\
0.184985079584484	1.97373139298229	0.0223083415021589	0.0223083415021589\\
0.184985079584484	2.01460291259671	0.0205622326170886	0.0205622326170886\\
0.184985079584484	2.02370156162591	0.0201879212467003	0.0201879212467003\\
0.184985079584484	2.13237820758129	0.0161069372238308	0.0161069372238308\\
0.184985079584484	2.14910175659692	0.0155404964751089	0.0155404964751089\\
0.184985079584484	2.52196718590426	0.00650524795831493	0.00650524795831493\\
0.184985079584484	2.57902693589173	0.00562419881305263	0.00562419881305263\\
0.184985079584484	2.6874068997276	0.004227837150633	0.004227837150633\\
0.184985079584484	2.71661488173683	0.00390700175357306	0.00390700175357306\\
0.184985079584484	2.92837254373747	0.00214917832630439	0.00214917832630439\\
0.184985079584484	2.95927201069857	0.00196231138418543	0.00196231138418543\\
0.184985079584484	3.12069201055704	0.00120130583426682	0.00120130583426682\\
0.184985079584484	3.15761499719583	0.00106983265332475	0.00106983265332475\\
0.184985079584484	3.19106029960842	0.000962073483431631	0.000962073483431631\\
0.184985079584484	3.1917545723558	0.000959944170117743	0.000959944170117743\\
0.184985079584484	3.23428556007998	0.000837333308824222	0.000837333308824222\\
0.184985079584484	3.45700403370755	0.000397456425692163	0.000397456425692163\\
0.184985079584484	3.55770737564084	0.00027918729542921	0.00027918729542921\\
0.184985079584484	3.62068507523308	0.000222704002055037	0.000222704002055037\\
0.184985079584484	3.73929580382039	0.000143934336274876	0.000143934336274876\\
0.184985079584484	3.82024668800656	0.00010599388175014	0.00010599388175014\\
0.184985079584484	4.09452150300821	3.58008122759704e-05	3.58008122759704e-05\\
0.184985079584484	4.09578518667062	3.56160224007655e-05	3.56160224007655e-05\\
0.184985079584484	4.10930257947617	3.36946781629878e-05	3.36946781629878e-05\\
0.184985079584484	4.1847039545815	2.46468759950253e-05	2.46468759950253e-05\\
0.184985079584484	4.18690036711604	2.44213172737631e-05	2.44213172737631e-05\\
0.184985079584484	4.20258562741922	2.28662214058143e-05	2.28662214058143e-05\\
0.184985079584484	4.35671055426668	1.18231600609778e-05	1.18231600609778e-05\\
0.184985079584484	4.45809785949909	7.56252772363391e-06	7.56252772363391e-06\\
0.184985079584484	4.52135202219773	5.69285396182521e-06	5.69285396182521e-06\\
0.184985079584484	4.7367613644976	2.10027783765217e-06	2.10027783765217e-06\\
0.184985079584484	4.75654133127884	1.91205969167758e-06	1.91205969167758e-06\\
0.184985079584484	4.99956494895721	5.84323163116968e-07	5.84323163116968e-07\\
0.184985079584484	5.04845325604475	4.57071069287842e-07	4.57071069287842e-07\\
0.184985079584484	5.06685626463353	4.16448509566962e-07	4.16448509566962e-07\\
0.184985079584484	5.14869967249627	2.74163562555421e-07	2.74163562555421e-07\\
0.184985079584484	5.30803197776341	1.19185045819066e-07	1.19185045819066e-07\\
0.184985079584484	5.66871903635036	1.64626021845814e-08	1.64626021845814e-08\\
0.184985079584484	5.70571153224712	1.33391988984428e-08	1.33391988984428e-08\\
0.184985079584484	5.71893940480377	1.23684029677409e-08	1.23684029677409e-08\\
0.184985079584484	5.79367630919147	8.04408020671337e-09	8.04408020671337e-09\\
0.184985079584484	5.89003900805956	4.58137546299753e-09	4.58137546299753e-09\\
0.184985079584484	6.04791116716709	1.78543893636943e-09	1.78543893636943e-09\\
0.184985079584484	6.08735774461523	1.40539285421013e-09	1.40539285421013e-09\\
0.184985079584484	6.25770973798712	4.91061182136991e-10	4.91061182136991e-10\\
0.184985079584484	6.33421273325968	3.03356546424887e-10	3.03356546424887e-10\\
0.184985079584484	6.34457480923486	2.84069678442169e-10	2.84069678442169e-10\\
0.184985079584484	6.37089122636784	2.40304483520051e-10	2.40304483520051e-10\\
0.184985079584484	6.40068786051156	1.98667339638717e-10	1.98667339638717e-10\\
0.184985079584484	6.48562099633152	1.14938184258548e-10	1.14938184258548e-10\\
0.184985079584484	6.65727360949725	3.72029609607466e-11	3.72029609607466e-11\\
0.184985079584484	6.69178943927017	2.95478611322419e-11	2.95478611322419e-11\\
0.184985079584484	6.70249349284102	2.75038171060536e-11	2.75038171060536e-11\\
0.184985079584484	6.88608532626465	7.90067934952173e-12	7.90067934952173e-12\\
0.184985079584484	6.90491375367945	6.93872012032681e-12	6.93872012032681e-12\\
0.184985079584484	7.03301125999215	2.84172316977794e-12	2.84172316977794e-12\\
0.184985079584484	7.17185384462208	1.06002291453322e-12	1.06002291453322e-12\\
0.184985079584484	7.24298657721048	6.34833214359736e-13	6.34833214359736e-13\\
0.184985079584484	7.24776372185338	6.13236153965569e-13	6.13236153965569e-13\\
0.184985079584484	7.25072460121043	6.00213825383026e-13	6.00213825383026e-13\\
0.184985079584484	7.56029643969675	6.06274924276516e-14	6.06274924276516e-14\\
0.184985079584484	7.65685016180242	2.90817953340727e-14	2.90817953340727e-14\\
0.184985079584484	7.66011364786122	2.83639518989594e-14	2.83639518989594e-14\\
0.184985079584484	7.66553512665701	2.72097455024006e-14	2.72097455024006e-14\\
0.184985079584484	7.68809712384273	2.28824649799773e-14	2.28824649799773e-14\\
0.184985079584484	7.99473480978791	2.06658450975749e-15	2.06658450975749e-15\\
0.184985079584484	8.00277468901713	1.93786766549782e-15	1.93786766549782e-15\\
0.184985079584484	8.10700273053115	8.36978372818606e-16	8.36978372818606e-16\\
0.184985079584484	8.11341300518876	7.94576740718204e-16	7.94576740718204e-16\\
0.184985079584484	8.16091433081819	5.3984578215713e-16	5.3984578215713e-16\\
0.184985079584484	8.4263009756926	5.97560715273744e-17	5.97560715273744e-17\\
0.184985079584484	8.43167995960995	5.71072681701232e-17	5.71072681701232e-17\\
0.184985079584484	8.55151590704134	2.06421006984186e-17	2.06421006984186e-17\\
0.184985079584484	8.560030124411	1.91918748052298e-17	1.91918748052298e-17\\
0.184985079584484	8.62636622596679	1.08530672446895e-17	1.08530672446895e-17\\
0.184985079584484	8.63961940648159	9.67972143232882e-18	9.67972143232882e-18\\
0.184985079584484	8.67701171835745	7.00258024379233e-18	7.00258024379233e-18\\
0.184985079584484	8.68066941326515	6.78377774596721e-18	6.78377774596721e-18\\
0.184985079584484	8.68922515711246	6.29797373407078e-18	6.29797373407078e-18\\
0.184985079584484	8.73702891646833	4.15248821331938e-18	4.15248821331938e-18\\
0.184985079584484	8.78579554324503	2.70863062782427e-18	2.70863062782427e-18\\
0.184985079584484	8.79755482021605	2.44259124217314e-18	2.44259124217314e-18\\
0.184985079584484	8.80813417900733	2.22538739360993e-18	2.22538739360993e-18\\
0.184985079584484	8.87783953867752	1.20144792115206e-18	1.20144792115206e-18\\
0.184985079584484	8.90510581382788	9.42791701354075e-19	9.42791701354075e-19\\
0.184985079584484	9.0377437318851	2.86831307733097e-19	2.86831307733097e-19\\
0.184985079584484	9.23447011934336	4.75404512602105e-20	4.75404512602105e-20\\
0.184985079584484	9.35387434407783	1.56710885992473e-20	1.56710885992473e-20\\
0.184985079584484	9.393659457282	1.0792820525733e-20	1.0792820525733e-20\\
0.184985079584484	9.53507648759292	2.83051403935139e-21	2.83051403935139e-21\\
0.184985079584484	9.64177644620874	1.01752542658826e-21	1.01752542658826e-21\\
0.184985079584484	9.80885023439559	2.00393706737505e-22	2.00393706737505e-22\\
0.184985079584484	9.84912655309268	1.34883102537638e-22	1.34883102537638e-22\\
0.184985079584484	9.99013391093181	3.33036715091407e-23	3.33036715091407e-23\\
0.184985079584484	9.99998804670389	3.01798643461336e-23	3.01798643461336e-23\\
0.204980717751854	-9.99030693937904	3.31167847705308e-23	3.31167847705308e-23\\
0.204980717751854	-9.96580280520765	4.22897120270557e-23	4.22897120270557e-23\\
0.204980717751854	-9.96474212965218	4.27390816554529e-23	4.27390816554529e-23\\
0.204980717751854	-9.96062797256485	4.45272701661681e-23	4.45272701661681e-23\\
0.204980717751854	-9.77838625189773	2.69007099775614e-22	2.69007099775614e-22\\
0.204980717751854	-9.74736123549529	3.6417375057949e-22	3.6417375057949e-22\\
0.204980717751854	-9.71283689375303	5.09564457424188e-22	5.09564457424188e-22\\
0.204980717751854	-9.63656292280022	1.06580337402552e-21	1.06580337402552e-21\\
0.204980717751854	-9.43995212553828	6.9521660501563e-21	6.9521660501563e-21\\
0.204980717751854	-9.43389908384248	7.36084971937319e-21	7.36084971937319e-21\\
0.204980717751854	-9.32743243841801	1.9983429247747e-20	1.9983429247747e-20\\
0.204980717751854	-9.25174688885535	4.0366130985472e-20	4.0366130985472e-20\\
0.204980717751854	-9.19449550352279	6.84447983574023e-20	6.84447983574023e-20\\
0.204980717751854	-9.07149283172167	2.10484126378717e-19	2.10484126378717e-19\\
0.204980717751854	-8.95934539406217	5.78516109977222e-19	5.78516109977222e-19\\
0.204980717751854	-8.7549188354774	3.53723076861137e-18	3.53723076861137e-18\\
0.204980717751854	-8.7213363397341	4.7435807584162e-18	4.7435807584162e-18\\
0.204980717751854	-8.70076181601605	5.67470154410283e-18	5.67470154410283e-18\\
0.204980717751854	-8.51141255279603	2.89501167901088e-17	2.89501167901088e-17\\
0.204980717751854	-8.43830635698433	5.37927647001964e-17	5.37927647001964e-17\\
0.204980717751854	-8.32465017714586	1.39455530718652e-16	1.39455530718652e-16\\
0.204980717751854	-8.27763034881914	2.06038689510495e-16	2.06038689510495e-16\\
0.204980717751854	-8.24044276093431	2.80114265793261e-16	2.80114265793261e-16\\
0.204980717751854	-8.13147624867571	6.83477043401599e-16	6.83477043401599e-16\\
0.204980717751854	-8.12149578831507	7.41221232673022e-16	7.41221232673022e-16\\
0.204980717751854	-8.09908529655034	8.8896222207704e-16	8.8896222207704e-16\\
0.204980717751854	-7.90654973029464	4.1500752323906e-15	4.1500752323906e-15\\
0.204980717751854	-7.85659894247381	6.15224656192178e-15	6.15224656192178e-15\\
0.204980717751854	-7.84954448130426	6.50269365285118e-15	6.50269365285118e-15\\
0.204980717751854	-7.69150530654428	2.22038087810627e-14	2.22038087810627e-14\\
0.204980717751854	-7.68063534874499	2.41385730135959e-14	2.41385730135959e-14\\
0.204980717751854	-7.64785375336551	3.10331896222702e-14	3.10331896222702e-14\\
0.204980717751854	-7.61214449890523	4.0752567550234e-14	4.0752567550234e-14\\
0.204980717751854	-7.5368500675712	7.20843031135887e-14	7.20843031135887e-14\\
0.204980717751854	-7.53392682295941	7.36897781598132e-14	7.36897781598132e-14\\
0.204980717751854	-7.50649351229422	9.05741050634237e-14	9.05741050634237e-14\\
0.204980717751854	-7.49647814663894	9.76410969069973e-14	9.76410969069973e-14\\
0.204980717751854	-7.49242426710782	1.00653113144335e-13	1.00653113144335e-13\\
0.204980717751854	-7.2940972807324	4.36139964261731e-13	4.36139964261731e-13\\
0.204980717751854	-7.20374503042723	8.39594930113626e-13	8.39594930113626e-13\\
0.204980717751854	-7.14594055765585	1.27112492410063e-12	1.27112492410063e-12\\
0.204980717751854	-7.14335996524587	1.29477858753271e-12	1.29477858753271e-12\\
0.204980717751854	-7.12459682353055	1.4802271463504e-12	1.4802271463504e-12\\
0.204980717751854	-7.10154360025262	1.74398853073146e-12	1.74398853073146e-12\\
0.204980717751854	-7.06514792567349	2.25686774036794e-12	2.25686774036794e-12\\
0.204980717751854	-6.83512681016472	1.11635750058166e-11	1.11635750058166e-11\\
0.204980717751854	-6.73118118975832	2.25951526218954e-11	2.25951526218954e-11\\
0.204980717751854	-6.67243365043422	3.34968060491977e-11	3.34968060491977e-11\\
0.204980717751854	-6.60066826636865	5.3932039213934e-11	5.3932039213934e-11\\
0.204980717751854	-6.53467469687326	8.31918016587328e-11	8.31918016587328e-11\\
0.204980717751854	-6.16283992126716	8.81687385184307e-10	8.81687385184307e-10\\
0.204980717751854	-6.15699249140778	9.14024368583147e-10	9.14024368583147e-10\\
0.204980717751854	-6.1516395752093	9.44637041412507e-10	9.44637041412507e-10\\
0.204980717751854	-6.1143915430244	1.18707019755258e-09	1.18707019755258e-09\\
0.204980717751854	-6.00124212727009	2.35590911283823e-09	2.35590911283823e-09\\
0.204980717751854	-5.85842615731918	5.49479732052905e-09	5.49479732052905e-09\\
0.204980717751854	-5.83915605947336	6.15034685718189e-09	6.15034685718189e-09\\
0.204980717751854	-5.80460435515484	7.52073869060224e-09	7.52073869060224e-09\\
0.204980717751854	-5.78306088027687	8.52057349944842e-09	8.52057349944842e-09\\
0.204980717751854	-5.73002217138653	1.15629171603587e-08	1.15629171603587e-08\\
0.204980717751854	-5.72131149271564	1.2154234467006e-08	1.2154234467006e-08\\
0.204980717751854	-5.68227141894506	1.51845123481513e-08	1.51845123481513e-08\\
0.204980717751854	-5.61213760432421	2.25635546451742e-08	2.25635546451742e-08\\
0.204980717751854	-5.60510796290129	2.34709288544116e-08	2.34709288544116e-08\\
0.204980717751854	-5.56392146999199	2.95407055414867e-08	2.95407055414867e-08\\
0.204980717751854	-5.46404956628757	5.1236972561732e-08	5.1236972561732e-08\\
0.204980717751854	-5.38131706201533	8.02457308322803e-08	8.02457308322803e-08\\
0.204980717751854	-5.35112627565448	9.43587506509862e-08	9.43587506509862e-08\\
0.204980717751854	-5.33773564516461	1.01359065299762e-07	1.01359065299762e-07\\
0.204980717751854	-5.31611466506327	1.13731755887078e-07	1.13731755887078e-07\\
0.204980717751854	-5.17465728110385	2.38851312468955e-07	2.38851312468955e-07\\
0.204980717751854	-5.04953248195794	4.52818362838154e-07	4.52818362838154e-07\\
0.204980717751854	-4.87945924274598	1.053442837754e-06	1.053442837754e-06\\
0.204980717751854	-4.78445547390005	1.66715378716841e-06	1.66715378716841e-06\\
0.204980717751854	-4.58002274603584	4.34193789104751e-06	4.34193789104751e-06\\
0.204980717751854	-4.57866361112272	4.36904614715497e-06	4.36904614715497e-06\\
0.204980717751854	-4.55949544653273	4.76894726200684e-06	4.76894726200684e-06\\
0.204980717751854	-4.49804058042264	6.29931194696394e-06	6.29931194696394e-06\\
0.204980717751854	-4.48263449337456	6.75051598128108e-06	6.75051598128108e-06\\
0.204980717751854	-4.24365249194375	1.91505552127583e-05	1.91505552127583e-05\\
0.204980717751854	-4.20990691250651	2.20865060980933e-05	2.20865060980933e-05\\
0.204980717751854	-4.10627752268048	3.39832378145441e-05	3.39832378145441e-05\\
0.204980717751854	-3.98917125258091	5.45916697822739e-05	5.45916697822739e-05\\
0.204980717751854	-3.96947302574733	5.90430532067802e-05	5.90430532067802e-05\\
0.204980717751854	-3.92086786866228	7.1523246481662e-05	7.1523246481662e-05\\
0.204980717751854	-3.79586129160405	0.000115855470659135	0.000115855470659135\\
0.204980717751854	-3.63912838214968	0.000207472178952914	0.000207472178952914\\
0.204980717751854	-3.59236284792068	0.000245694655872405	0.000245694655872405\\
0.204980717751854	-3.51531618904104	0.000323080329279679	0.000323080329279679\\
0.204980717751854	-3.46316520381718	0.000387559090881437	0.000387559090881437\\
0.204980717751854	-3.37709894095412	0.000520206743249927	0.000520206743249927\\
0.204980717751854	-3.27045485063943	0.000741509133568833	0.000741509133568833\\
0.204980717751854	-3.19671587701734	0.000941174670944614	0.000941174670944614\\
0.204980717751854	-3.09881307794657	0.00128088138016142	0.00128088138016142\\
0.204980717751854	-3.06743209858771	0.0014110016263957	0.0014110016263957\\
0.204980717751854	-2.99209252604847	0.00177280107335873	0.00177280107335873\\
0.204980717751854	-2.91610547769768	0.00221894994606698	0.00221894994606698\\
0.204980717751854	-2.87643302831633	0.00248913729371056	0.00248913729371056\\
0.204980717751854	-2.84265740441282	0.0027415380795741	0.0027415380795741\\
0.204980717751854	-2.83071878963649	0.00283597340858998	0.00283597340858998\\
0.204980717751854	-2.78355866334567	0.00323739906305344	0.00323739906305344\\
0.204980717751854	-2.70811347882641	0.00398258202180628	0.00398258202180628\\
0.204980717751854	-2.65243343666775	0.00462357445390955	0.00462357445390955\\
0.204980717751854	-2.64109820716134	0.00476439134922828	0.00476439134922828\\
0.204980717751854	-2.6149418356898	0.00510341163042687	0.00510341163042687\\
0.204980717751854	-2.56842606354897	0.0057572702260777	0.0057572702260777\\
0.204980717751854	-2.26283731174309	0.0120450443193287	0.0120450443193287\\
0.204980717751854	-2.13836762688047	0.01584036788853	0.01584036788853\\
0.204980717751854	-2.13327260321624	0.0160136849401533	0.0160136849401533\\
0.204980717751854	-1.94247716844443	0.0236239467478359	0.0236239467478359\\
0.204980717751854	-1.93573820960509	0.023934680095083	0.023934680095083\\
0.204980717751854	-1.91918921280614	0.0247104454751914	0.0247104454751914\\
0.204980717751854	-1.89146945668762	0.0260506133351228	0.0260506133351228\\
0.204980717751854	-1.8495961706385	0.0281730731241552	0.0281730731241552\\
0.204980717751854	-1.82295252188246	0.0295857171668517	0.0295857171668517\\
0.204980717751854	-1.78542346311054	0.0316583264802343	0.0316583264802343\\
0.204980717751854	-1.75140104803788	0.0336215371998118	0.0336215371998118\\
0.204980717751854	-1.71304350332964	0.0359313668740668	0.0359313668740668\\
0.204980717751854	-1.68885342389757	0.0374406391037496	0.0374406391037496\\
0.204980717751854	-1.4117489561574	0.0575326209404945	0.0575326209404945\\
0.204980717751854	-1.36610926818959	0.0612977047250889	0.0612977047250889\\
0.204980717751854	-1.36259173572184	0.0615925884616041	0.0615925884616041\\
0.204980717751854	-1.34676030434052	0.0629277980571118	0.0629277980571118\\
0.204980717751854	-1.3265791215592	0.0646484146172841	0.0646484146172841\\
0.204980717751854	-1.30708225597957	0.0663296928770225	0.0663296928770225\\
0.204980717751854	-1.119465181194	0.0832850048609986	0.0832850048609986\\
0.204980717751854	-1.09394991869479	0.0856703210031473	0.0856703210031473\\
0.204980717751854	-1.07930227698726	0.0870448029636063	0.0870448029636063\\
0.204980717751854	-0.790324989142979	0.114041551749572	0.114041551749572\\
0.204980717751854	-0.765501461348265	0.116265157327929	0.116265157327929\\
0.204980717751854	-0.665086257991467	0.124923281385235	0.124923281385235\\
0.204980717751854	-0.628119767936003	0.127945250738448	0.127945250738448\\
0.204980717751854	-0.57280309059322	0.13226638734735	0.13226638734735\\
0.204980717751854	-0.568847987134404	0.132565339080294	0.132565339080294\\
0.204980717751854	-0.553234621936247	0.133731678309806	0.133731678309806\\
0.204980717751854	-0.397447866428711	0.144010650980546	0.144010650980546\\
0.204980717751854	-0.352880332504465	0.146438771734012	0.146438771734012\\
0.204980717751854	-0.341968321578869	0.146994989147537	0.146994989147537\\
0.204980717751854	-0.317290739707538	0.148195590468515	0.148195590468515\\
0.204980717751854	-0.317034387844909	0.148207640032549	0.148207640032549\\
0.204980717751854	-0.294385064605215	0.149237408285368	0.149237408285368\\
0.204980717751854	-0.263939588208782	0.150511216873991	0.150511216873991\\
0.204980717751854	-0.262953132986157	0.150550336516721	0.150550336516721\\
0.204980717751854	-0.262477813322967	0.150569137487733	0.150569137487733\\
0.204980717751854	-0.238649580756523	0.151470798023493	0.151470798023493\\
0.204980717751854	-0.210365934367905	0.152435682361388	0.152435682361388\\
0.204980717751854	-0.19855916136664	0.152804113161519	0.152804113161519\\
0.204980717751854	-0.19278441099114	0.152976872630227	0.152976872630227\\
0.204980717751854	-0.127595528088321	0.154582719731492	0.154582719731492\\
0.204980717751854	-0.118634591628681	0.154753353548935	0.154753353548935\\
0.204980717751854	-0.115550686411318	0.154809245478074	0.154809245478074\\
0.204980717751854	-0.10940074360478	0.154916367052496	0.154916367052496\\
0.204980717751854	-0.0977293650234219	0.155103734957093	0.155103734957093\\
0.204980717751854	-0.0548685601440777	0.155611790890036	0.155611790890036\\
0.204980717751854	-0.0545005541269458	0.155614922491518	0.155614922491518\\
0.204980717751854	-0.0424464872922112	0.155705875336079	0.155705875336079\\
0.204980717751854	-0.0337821473901365	0.155757303419413	0.155757303419413\\
0.204980717751854	-0.0329092215040187	0.15576183731745	0.15576183731745\\
0.204980717751854	-0.0315732382745776	0.155768546707209	0.155768546707209\\
0.204980717751854	-0.0292737032413608	0.155779444630526	0.155779444630526\\
0.204980717751854	-0.0207923214558776	0.15581252238219	0.15581252238219\\
0.204980717751854	-0.0116992492947692	0.155835541346816	0.155835541346816\\
0.204980717751854	-0.0114376155956189	0.155836013013681	0.155836013013681\\
0.204980717751854	-0.00935502120348107	0.15583938710472	0.15583938710472\\
0.204980717751854	-0.00688891518489597	0.155842508541968	0.155842508541968\\
0.204980717751854	-0.00677832350190356	0.155842626318658	0.155842626318658\\
0.204980717751854	-0.00530449134428117	0.155844013950781	0.155844013950781\\
0.204980717751854	-0.00117654702270546	0.155846098640659	0.155846098640659\\
0.204980717751854	0.00706555890519851	0.155842316468515	0.155842316468515\\
0.204980717751854	0.0252108694023117	0.155796687391172	0.155796687391172\\
0.204980717751854	0.0276565971771417	0.155786615505201	0.155786615505201\\
0.204980717751854	0.0417464613344697	0.155710463841699	0.155710463841699\\
0.204980717751854	0.0535577002463906	0.155622849962249	0.155622849962249\\
0.204980717751854	0.0575491987540401	0.155588345742038	0.155588345742038\\
0.204980717751854	0.0642603312166203	0.155524763565264	0.155524763565264\\
0.204980717751854	0.0643678352352609	0.155523688267282	0.155523688267282\\
0.204980717751854	0.0819402142993944	0.155323892527112	0.155323892527112\\
0.204980717751854	0.0976429270577	0.155105044626258	0.155105044626258\\
0.204980717751854	0.116464833086862	0.154792829120981	0.154792829120981\\
0.204980717751854	0.139018907727481	0.154347497381165	0.154347497381165\\
0.204980717751854	0.166630675162482	0.153697559839846	0.153697559839846\\
0.204980717751854	0.258178715714337	0.15073774527937	0.15073774527937\\
0.204980717751854	0.362069853750091	0.145958505987681	0.145958505987681\\
0.204980717751854	0.36840551675891	0.145621145144455	0.145621145144455\\
0.204980717751854	0.455295019995092	0.140502163556178	0.140502163556178\\
0.204980717751854	0.487158061232025	0.138408322761585	0.138408322761585\\
0.204980717751854	0.503863371211972	0.137267354497605	0.137267354497605\\
0.204980717751854	0.551098581420598	0.133889501222731	0.133889501222731\\
0.204980717751854	0.551229925151555	0.133879809048878	0.133879809048878\\
0.204980717751854	0.561757455841525	0.133097766634002	0.133097766634002\\
0.204980717751854	0.652066959060987	0.125999004446025	0.125999004446025\\
0.204980717751854	0.700001210378557	0.121981429749831	0.121981429749831\\
0.204980717751854	0.840498465504729	0.109470031841915	0.109470031841915\\
0.204980717751854	0.946163202489589	0.0996094721897241	0.0996094721897241\\
0.204980717751854	1.09809938403689	0.085281584194681	0.085281584194681\\
0.204980717751854	1.14944326279193	0.0805002071778324	0.0805002071778324\\
0.204980717751854	1.30410843123873	0.066587725917832	0.066587725917832\\
0.204980717751854	1.43196483675016	0.0559024394309673	0.0559024394309673\\
0.204980717751854	1.45756032851411	0.0538729560856401	0.0538729560856401\\
0.204980717751854	1.5490641126172	0.0469493730852599	0.0469493730852599\\
0.204980717751854	1.58451914275711	0.0444124221457887	0.0444124221457887\\
0.204980717751854	1.63696472143613	0.0408147246927827	0.0408147246927827\\
0.204980717751854	1.7113521020209	0.0360355754232099	0.0360355754232099\\
0.204980717751854	1.86679452278968	0.0272869555710415	0.0272869555710415\\
0.204980717751854	1.91774192821129	0.024779150988233	0.024779150988233\\
0.204980717751854	1.97373139298229	0.0222215349042746	0.0222215349042746\\
0.204980717751854	2.01460291259671	0.0204822205077966	0.0204822205077966\\
0.204980717751854	2.02370156162591	0.0201093656641793	0.0201093656641793\\
0.204980717751854	2.13237820758129	0.0160442616357509	0.0160442616357509\\
0.204980717751854	2.14910175659692	0.0154800250309047	0.0154800250309047\\
0.204980717751854	2.52196718590426	0.00647993462681514	0.00647993462681514\\
0.204980717751854	2.57902693589173	0.0056023138349722	0.0056023138349722\\
0.204980717751854	2.6874068997276	0.00421138571880336	0.00421138571880336\\
0.204980717751854	2.71661488173683	0.00389179876189738	0.00389179876189738\\
0.204980717751854	2.92837254373747	0.00214081540704681	0.00214081540704681\\
0.204980717751854	2.95927201069857	0.00195467560475135	0.00195467560475135\\
0.204980717751854	3.12069201055704	0.00119663129257213	0.00119663129257213\\
0.204980717751854	3.15761499719583	0.0010656697023079	0.0010656697023079\\
0.204980717751854	3.19106029960842	0.000958329846729491	0.000958329846729491\\
0.204980717751854	3.1917545723558	0.000956208819035787	0.000956208819035787\\
0.204980717751854	3.23428556007998	0.000834075063211156	0.000834075063211156\\
0.204980717751854	3.45700403370755	0.000395909836488379	0.000395909836488379\\
0.204980717751854	3.55770737564084	0.000278100917076683	0.000278100917076683\\
0.204980717751854	3.62068507523308	0.000221837412454384	0.000221837412454384\\
0.204980717751854	3.73929580382039	0.000143374256537459	0.000143374256537459\\
0.204980717751854	3.82024668800656	0.000105581436554679	0.000105581436554679\\
0.204980717751854	4.09452150300821	3.56615035463245e-05	3.56615035463245e-05\\
0.204980717751854	4.09578518667062	3.54774327286252e-05	3.54774327286252e-05\\
0.204980717751854	4.10930257947617	3.35635648582247e-05	3.35635648582247e-05\\
0.204980717751854	4.1847039545815	2.45509696519474e-05	2.45509696519474e-05\\
0.204980717751854	4.18690036711604	2.43262886286178e-05	2.43262886286178e-05\\
0.204980717751854	4.20258562741922	2.27772439761602e-05	2.27772439761602e-05\\
0.204980717751854	4.35671055426668	1.17771535794545e-05	1.17771535794545e-05\\
0.204980717751854	4.45809785949909	7.53310028712856e-06	7.53310028712856e-06\\
0.204980717751854	4.52135202219773	5.67070183166213e-06	5.67070183166213e-06\\
0.204980717751854	4.7367613644976	2.09210520080775e-06	2.09210520080775e-06\\
0.204980717751854	4.75654133127884	1.90461945248408e-06	1.90461945248408e-06\\
0.204980717751854	4.99956494895721	5.82049434886197e-07	5.82049434886197e-07\\
0.204980717751854	5.04845325604475	4.55292506568943e-07	4.55292506568943e-07\\
0.204980717751854	5.06685626463353	4.14828018043377e-07	4.14828018043377e-07\\
0.204980717751854	5.14869967249627	2.73096732637698e-07	2.73096732637698e-07\\
0.204980717751854	5.30803197776341	1.18721270941618e-07	1.18721270941618e-07\\
0.204980717751854	5.66871903635036	1.63985426269569e-08	1.63985426269569e-08\\
0.204980717751854	5.70571153224712	1.32872931808097e-08	1.32872931808097e-08\\
0.204980717751854	5.71893940480377	1.23202748277451e-08	1.23202748277451e-08\\
0.204980717751854	5.79367630919147	8.01277894499541e-09	8.01277894499541e-09\\
0.204980717751854	5.89003900805956	4.56354833687367e-09	4.56354833687367e-09\\
0.204980717751854	6.04791116716709	1.77849140601262e-09	1.77849140601262e-09\\
0.204980717751854	6.08735774461523	1.39992416563223e-09	1.39992416563223e-09\\
0.204980717751854	6.25770973798712	4.89150356512854e-10	4.89150356512854e-10\\
0.204980717751854	6.33421273325968	3.02176120271804e-10	3.02176120271804e-10\\
0.204980717751854	6.34457480923486	2.82964301677821e-10	2.82964301677821e-10\\
0.204980717751854	6.37089122636784	2.39369406626563e-10	2.39369406626563e-10\\
0.204980717751854	6.40068786051156	1.97894281907685e-10	1.97894281907685e-10\\
0.204980717751854	6.48562099633152	1.14490934841037e-10	1.14490934841037e-10\\
0.204980717751854	6.65727360949725	3.70581961662902e-11	3.70581961662902e-11\\
0.204980717751854	6.69178943927017	2.94328839924399e-11	2.94328839924399e-11\\
0.204980717751854	6.70249349284102	2.73967937851324e-11	2.73967937851324e-11\\
0.204980717751854	6.88608532626465	7.86993609165831e-12	7.86993609165831e-12\\
0.204980717751854	6.90491375367945	6.9117200545775e-12	6.9117200545775e-12\\
0.204980717751854	7.03301125999215	2.8306654082463e-12	2.8306654082463e-12\\
0.204980717751854	7.17185384462208	1.05589813533881e-12	1.05589813533881e-12\\
0.204980717751854	7.24298657721048	6.3236294055847e-13	6.3236294055847e-13\\
0.204980717751854	7.24776372185338	6.10849919013042e-13	6.10849919013042e-13\\
0.204980717751854	7.25072460121043	5.9787826313697e-13	5.9787826313697e-13\\
0.204980717751854	7.56029643969675	6.03915776979355e-14	6.03915776979355e-14\\
0.204980717751854	7.65685016180242	2.89686317574316e-14	2.89686317574316e-14\\
0.204980717751854	7.66011364786122	2.82535816069024e-14	2.82535816069024e-14\\
0.204980717751854	7.66553512665701	2.71038664779052e-14	2.71038664779052e-14\\
0.204980717751854	7.68809712384273	2.27934243430512e-14	2.27934243430512e-14\\
0.204980717751854	7.99473480978791	2.05854298096365e-15	2.05854298096365e-15\\
0.204980717751854	8.00277468901713	1.93032700187765e-15	1.93032700187765e-15\\
0.204980717751854	8.10700273053115	8.33721508338562e-16	8.33721508338562e-16\\
0.204980717751854	8.11341300518876	7.91484870190177e-16	7.91484870190177e-16\\
0.204980717751854	8.16091433081819	5.37745125067642e-16	5.37745125067642e-16\\
0.204980717751854	8.4263009756926	5.9523547685487e-17	5.9523547685487e-17\\
0.204980717751854	8.43167995960995	5.68850513969117e-17	5.68850513969117e-17\\
0.204980717751854	8.55151590704134	2.05617778050901e-17	2.05617778050901e-17\\
0.204980717751854	8.560030124411	1.91171950555631e-17	1.91171950555631e-17\\
0.204980717751854	8.62636622596679	1.08108356048328e-17	1.08108356048328e-17\\
0.204980717751854	8.63961940648159	9.64205553565398e-18	9.64205553565398e-18\\
0.204980717751854	8.67701171835745	6.97533168444442e-18	6.97533168444442e-18\\
0.204980717751854	8.68066941326515	6.75738059462034e-18	6.75738059462034e-18\\
0.204980717751854	8.68922515711246	6.27346695155779e-18	6.27346695155779e-18\\
0.204980717751854	8.73702891646833	4.13632998055619e-18	4.13632998055619e-18\\
0.204980717751854	8.78579554324503	2.69809075825558e-18	2.69809075825558e-18\\
0.204980717751854	8.79755482021605	2.43308658958682e-18	2.43308658958682e-18\\
0.204980717751854	8.80813417900733	2.21672792833345e-18	2.21672792833345e-18\\
0.204980717751854	8.87783953867752	1.19677282656646e-18	1.19677282656646e-18\\
0.204980717751854	8.90510581382788	9.3912309425031e-19	9.3912309425031e-19\\
0.204980717751854	9.0377437318851	2.8571518486988e-19	2.8571518486988e-19\\
0.204980717751854	9.23447011934336	4.73554610476759e-20	4.73554610476759e-20\\
0.204980717751854	9.35387434407783	1.56101089927485e-20	1.56101089927485e-20\\
0.204980717751854	9.393659457282	1.07508233189337e-20	1.07508233189337e-20\\
0.204980717751854	9.53507648759292	2.81949989497872e-21	2.81949989497872e-21\\
0.204980717751854	9.64177644620874	1.01356601434176e-21	1.01356601434176e-21\\
0.204980717751854	9.80885023439559	1.99613931337456e-22	1.99613931337456e-22\\
0.204980717751854	9.84912655309268	1.34358243114887e-22	1.34358243114887e-22\\
0.204980717751854	9.99013391093181	3.31740796961195e-23	3.31740796961195e-23\\
0.204980717751854	9.99998804670389	3.00624279446763e-23	3.00624279446763e-23\\
0.206452950938201	-9.99030693937904	3.31067564354435e-23	3.31067564354435e-23\\
0.206452950938201	-9.96580280520765	4.22769059709759e-23	4.22769059709759e-23\\
0.206452950938201	-9.96474212965218	4.27261395224791e-23	4.27261395224791e-23\\
0.206452950938201	-9.96062797256485	4.45137865387917e-23	4.45137865387917e-23\\
0.206452950938201	-9.77838625189773	2.68925639774104e-22	2.68925639774104e-22\\
0.206452950938201	-9.74736123549529	3.64063472470485e-22	3.64063472470485e-22\\
0.206452950938201	-9.71283689375303	5.09410152495039e-22	5.09410152495039e-22\\
0.206452950938201	-9.63656292280022	1.06548063033388e-21	1.06548063033388e-21\\
0.206452950938201	-9.43995212553828	6.95006081405875e-21	6.95006081405875e-21\\
0.206452950938201	-9.43389908384248	7.3586207267936e-21	7.3586207267936e-21\\
0.206452950938201	-9.32743243841801	1.99773779198153e-20	1.99773779198153e-20\\
0.206452950938201	-9.25174688885535	4.03539074229944e-20	4.03539074229944e-20\\
0.206452950938201	-9.19449550352279	6.84240720889053e-20	6.84240720889053e-20\\
0.206452950938201	-9.07149283172167	2.10420388145536e-19	2.10420388145536e-19\\
0.206452950938201	-8.95934539406217	5.78340925295362e-19	5.78340925295362e-19\\
0.206452950938201	-8.7549188354774	3.53615963396848e-18	3.53615963396848e-18\\
0.206452950938201	-8.7213363397341	4.74214432013607e-18	4.74214432013607e-18\\
0.206452950938201	-8.70076181601605	5.67298314634776e-18	5.67298314634776e-18\\
0.206452950938201	-8.51141255279603	2.89413501941364e-17	2.89413501941364e-17\\
0.206452950938201	-8.43830635698433	5.37764753208552e-17	5.37764753208552e-17\\
0.206452950938201	-8.32465017714586	1.39413301172471e-16	1.39413301172471e-16\\
0.206452950938201	-8.27763034881914	2.0597629743247e-16	2.0597629743247e-16\\
0.206452950938201	-8.24044276093431	2.80029442349815e-16	2.80029442349815e-16\\
0.206452950938201	-8.13147624867571	6.83270074734102e-16	6.83270074734102e-16\\
0.206452950938201	-8.12149578831507	7.40996778066496e-16	7.40996778066496e-16\\
0.206452950938201	-8.09908529655034	8.8869302894417e-16	8.8869302894417e-16\\
0.206452950938201	-7.90654973029464	4.14881851784674e-15	4.14881851784674e-15\\
0.206452950938201	-7.85659894247381	6.1503835552776e-15	6.1503835552776e-15\\
0.206452950938201	-7.84954448130426	6.5007245247679e-15	6.5007245247679e-15\\
0.206452950938201	-7.69150530654428	2.21970850838134e-14	2.21970850838134e-14\\
0.206452950938201	-7.68063534874499	2.41312634362808e-14	2.41312634362808e-14\\
0.206452950938201	-7.64785375336551	3.10237922358236e-14	3.10237922358236e-14\\
0.206452950938201	-7.61214449890523	4.07402269680824e-14	4.07402269680824e-14\\
0.206452950938201	-7.5368500675712	7.20624747401171e-14	7.20624747401171e-14\\
0.206452950938201	-7.53392682295941	7.36674636207355e-14	7.36674636207355e-14\\
0.206452950938201	-7.50649351229422	9.05466776581942e-14	9.05466776581942e-14\\
0.206452950938201	-7.49647814663894	9.76115294944344e-14	9.76115294944344e-14\\
0.206452950938201	-7.49242426710782	1.00622633641171e-13	1.00622633641171e-13\\
0.206452950938201	-7.2940972807324	4.36007893538778e-13	4.36007893538778e-13\\
0.206452950938201	-7.20374503042723	8.3934068625043e-13	8.3934068625043e-13\\
0.206452950938201	-7.14594055765585	1.2707400054932e-12	1.2707400054932e-12\\
0.206452950938201	-7.14335996524587	1.29438650618697e-12	1.29438650618697e-12\\
0.206452950938201	-7.12459682353055	1.47977890797425e-12	1.47977890797425e-12\\
0.206452950938201	-7.10154360025262	1.74346042084713e-12	1.74346042084713e-12\\
0.206452950938201	-7.06514792567349	2.25618432179017e-12	2.25618432179017e-12\\
0.206452950938201	-6.83512681016472	1.11601944822632e-11	1.11601944822632e-11\\
0.206452950938201	-6.73118118975832	2.25883104189639e-11	2.25883104189639e-11\\
0.206452950938201	-6.67243365043422	3.3486662637096e-11	3.3486662637096e-11\\
0.206452950938201	-6.60066826636865	5.39157076598618e-11	5.39157076598618e-11\\
0.206452950938201	-6.53467469687326	8.31666097426297e-11	8.31666097426297e-11\\
0.206452950938201	-6.16283992126716	8.81420394997848e-10	8.81420394997848e-10\\
0.206452950938201	-6.15699249140778	9.13747586198941e-10	9.13747586198941e-10\\
0.206452950938201	-6.1516395752093	9.44350988981611e-10	9.44350988981611e-10\\
0.206452950938201	-6.1143915430244	1.18671073216982e-09	1.18671073216982e-09\\
0.206452950938201	-6.00124212727009	2.35519570282025e-09	2.35519570282025e-09\\
0.206452950938201	-5.85842615731918	5.49313340088382e-09	5.49313340088382e-09\\
0.206452950938201	-5.83915605947336	6.14848442580113e-09	6.14848442580113e-09\\
0.206452950938201	-5.80460435515484	7.51846128087738e-09	7.51846128087738e-09\\
0.206452950938201	-5.78306088027687	8.5179933224542e-09	8.5179933224542e-09\\
0.206452950938201	-5.73002217138653	1.15594157090954e-08	1.15594157090954e-08\\
0.206452950938201	-5.72131149271564	1.21505539546372e-08	1.21505539546372e-08\\
0.206452950938201	-5.68227141894506	1.51799142152402e-08	1.51799142152402e-08\\
0.206452950938201	-5.61213760432421	2.25567220106565e-08	2.25567220106565e-08\\
0.206452950938201	-5.60510796290129	2.34638214512929e-08	2.34638214512929e-08\\
0.206452950938201	-5.56392146999199	2.95317601050279e-08	2.95317601050279e-08\\
0.206452950938201	-5.46404956628757	5.12214571204455e-08	5.12214571204455e-08\\
0.206452950938201	-5.38131706201533	8.02214310373672e-08	8.02214310373672e-08\\
0.206452950938201	-5.35112627565448	9.43301771896283e-08	9.43301771896283e-08\\
0.206452950938201	-5.33773564516461	1.01328372022079e-07	1.01328372022079e-07\\
0.206452950938201	-5.31611466506327	1.13697315944735e-07	1.13697315944735e-07\\
0.206452950938201	-5.17465728110385	2.38778984161299e-07	2.38778984161299e-07\\
0.206452950938201	-5.04953248195794	4.52681241607707e-07	4.52681241607707e-07\\
0.206452950938201	-4.87945924274598	1.0531238370465e-06	1.0531238370465e-06\\
0.206452950938201	-4.78445547390005	1.66664894417307e-06	1.66664894417307e-06\\
0.206452950938201	-4.58002274603584	4.34062307717289e-06	4.34062307717289e-06\\
0.206452950938201	-4.57866361112272	4.36772312443163e-06	4.36772312443163e-06\\
0.206452950938201	-4.55949544653273	4.7675031423108e-06	4.7675031423108e-06\\
0.206452950938201	-4.49804058042264	6.29740440637807e-06	6.29740440637807e-06\\
0.206452950938201	-4.48263449337456	6.74847180831136e-06	6.74847180831136e-06\\
0.206452950938201	-4.24365249194375	1.91447560934866e-05	1.91447560934866e-05\\
0.206452950938201	-4.20990691250651	2.20798179221248e-05	2.20798179221248e-05\\
0.206452950938201	-4.10627752268048	3.39729471024923e-05	3.39729471024923e-05\\
0.206452950938201	-3.98917125258091	5.45751384806592e-05	5.45751384806592e-05\\
0.206452950938201	-3.96947302574733	5.90251739492908e-05	5.90251739492908e-05\\
0.206452950938201	-3.92086786866228	7.15015880058403e-05	7.15015880058403e-05\\
0.206452950938201	-3.79586129160405	0.000115820387619235	0.000115820387619235\\
0.206452950938201	-3.63912838214968	0.000207409352789498	0.000207409352789498\\
0.206452950938201	-3.59236284792068	0.00024562025528203	0.00024562025528203\\
0.206452950938201	-3.51531618904104	0.000322982494969237	0.000322982494969237\\
0.206452950938201	-3.46316520381718	0.000387441731287008	0.000387441731287008\\
0.206452950938201	-3.37709894095412	0.000520049215652604	0.000520049215652604\\
0.206452950938201	-3.27045485063943	0.000741284591780939	0.000741284591780939\\
0.206452950938201	-3.19671587701734	0.000940889666979366	0.000940889666979366\\
0.206452950938201	-3.09881307794657	0.00128049350713038	0.00128049350713038\\
0.206452950938201	-3.06743209858771	0.00141057435070405	0.00141057435070405\\
0.206452950938201	-2.99209252604847	0.00177226423853826	0.00177226423853826\\
0.206452950938201	-2.91610547769768	0.002218278009653	0.002218278009653\\
0.206452950938201	-2.87643302831633	0.00248838353989561	0.00248838353989561\\
0.206452950938201	-2.84265740441282	0.00274070789443666	0.00274070789443666\\
0.206452950938201	-2.83071878963649	0.00283511462680193	0.00283511462680193\\
0.206452950938201	-2.78355866334567	0.00323641872263573	0.00323641872263573\\
0.206452950938201	-2.70811347882641	0.00398137602710288	0.00398137602710288\\
0.206452950938201	-2.65243343666775	0.0046221743556136	0.0046221743556136\\
0.206452950938201	-2.64109820716134	0.00476294860914141	0.00476294860914141\\
0.206452950938201	-2.6149418356898	0.00510186622913649	0.00510186622913649\\
0.206452950938201	-2.56842606354897	0.00575552682509796	0.00575552682509796\\
0.206452950938201	-2.26283731174309	0.0120413968716247	0.0120413968716247\\
0.206452950938201	-2.13836762688047	0.0158355711512201	0.0158355711512201\\
0.206452950938201	-2.13327260321624	0.0160088357194432	0.0160088357194432\\
0.206452950938201	-1.94247716844443	0.023616793008253	0.023616793008253\\
0.206452950938201	-1.93573820960509	0.0239274322600693	0.0239274322600693\\
0.206452950938201	-1.91918921280614	0.024702962725006	0.024702962725006\\
0.206452950938201	-1.89146945668762	0.0260427247589351	0.0260427247589351\\
0.206452950938201	-1.8495961706385	0.0281645418304416	0.0281645418304416\\
0.206452950938201	-1.82295252188246	0.0295767581000944	0.0295767581000944\\
0.206452950938201	-1.78542346311054	0.0316487397915372	0.0316487397915372\\
0.206452950938201	-1.75140104803788	0.0336113560169607	0.0336113560169607\\
0.206452950938201	-1.71304350332964	0.0359204862348486	0.0359204862348486\\
0.206452950938201	-1.68885342389757	0.0374293014308017	0.0374293014308017\\
0.206452950938201	-1.4117489561574	0.057515199068014	0.057515199068014\\
0.206452950938201	-1.36610926818959	0.0612791427201322	0.0612791427201322\\
0.206452950938201	-1.36259173572184	0.0615739371607528	0.0615739371607528\\
0.206452950938201	-1.34676030434052	0.0629087424317064	0.0629087424317064\\
0.206452950938201	-1.3265791215592	0.0646288379594312	0.0646288379594312\\
0.206452950938201	-1.30708225597957	0.0663096070990397	0.0663096070990397\\
0.206452950938201	-1.119465181194	0.0832597847213541	0.0832597847213541\\
0.206452950938201	-1.09394991869479	0.0856443785485279	0.0856443785485279\\
0.206452950938201	-1.07930227698726	0.0870184442920816	0.0870184442920816\\
0.206452950938201	-0.790324989142979	0.114007017995684	0.114007017995684\\
0.206452950938201	-0.765501461348265	0.116229950227822	0.116229950227822\\
0.206452950938201	-0.665086257991467	0.124885452455446	0.124885452455446\\
0.206452950938201	-0.628119767936003	0.127906506704083	0.127906506704083\\
0.206452950938201	-0.57280309059322	0.132226334798097	0.132226334798097\\
0.206452950938201	-0.568847987134404	0.132525196003287	0.132525196003287\\
0.206452950938201	-0.553234621936247	0.133691182045113	0.133691182045113\\
0.206452950938201	-0.397447866428711	0.143967042065182	0.143967042065182\\
0.206452950938201	-0.352880332504465	0.146394427541697	0.146394427541697\\
0.206452950938201	-0.341968321578869	0.146950476522971	0.146950476522971\\
0.206452950938201	-0.317290739707538	0.148150714281109	0.148150714281109\\
0.206452950938201	-0.317034387844909	0.148162760196326	0.148162760196326\\
0.206452950938201	-0.294385064605215	0.149192216617511	0.149192216617511\\
0.206452950938201	-0.263939588208782	0.150465639474867	0.150465639474867\\
0.206452950938201	-0.262953132986157	0.150504747271493	0.150504747271493\\
0.206452950938201	-0.262477813322967	0.150523542549245	0.150523542549245\\
0.206452950938201	-0.238649580756523	0.151424930046603	0.151424930046603\\
0.206452950938201	-0.210365934367905	0.152389522200836	0.152389522200836\\
0.206452950938201	-0.19855916136664	0.15275784143375	0.15275784143375\\
0.206452950938201	-0.19278441099114	0.152930548587903	0.152930548587903\\
0.206452950938201	-0.127595528088321	0.154535909410897	0.154535909410897\\
0.206452950938201	-0.118634591628681	0.15470649155747	0.15470649155747\\
0.206452950938201	-0.115550686411318	0.154762366561566	0.154762366561566\\
0.206452950938201	-0.10940074360478	0.154869455697723	0.154869455697723\\
0.206452950938201	-0.0977293650234219	0.155056766864078	0.155056766864078\\
0.206452950938201	-0.0548685601440777	0.1555646689489	0.1555646689489\\
0.206452950938201	-0.0545005541269458	0.155567799602079	0.155567799602079\\
0.206452950938201	-0.0424464872922112	0.155658724904546	0.155658724904546\\
0.206452950938201	-0.0337821473901365	0.155710137414567	0.155710137414567\\
0.206452950938201	-0.0329092215040187	0.155714669939662	0.155714669939662\\
0.206452950938201	-0.0315732382745776	0.155721377297701	0.155721377297701\\
0.206452950938201	-0.0292737032413608	0.155732271920938	0.155732271920938\\
0.206452950938201	-0.0207923214558776	0.155765339656087	0.155765339656087\\
0.206452950938201	-0.0116992492947692	0.155788351650173	0.155788351650173\\
0.206452950938201	-0.0114376155956189	0.155788823174209	0.155788823174209\\
0.206452950938201	-0.00935502120348107	0.155792196243514	0.155792196243514\\
0.206452950938201	-0.00688891518489597	0.155795316735537	0.155795316735537\\
0.206452950938201	-0.00677832350190356	0.155795434476562	0.155795434476562\\
0.206452950938201	-0.00530449134428117	0.155796821688486	0.155796821688486\\
0.206452950938201	-0.00117654702270546	0.155798905747084	0.155798905747084\\
0.206452950938201	0.00706555890519851	0.155795124720247	0.155795124720247\\
0.206452950938201	0.0252108694023117	0.155749509460178	0.155749509460178\\
0.206452950938201	0.0276565971771417	0.155739440624148	0.155739440624148\\
0.206452950938201	0.0417464613344697	0.155663312020687	0.155663312020687\\
0.206452950938201	0.0535577002463906	0.155575724672235	0.155575724672235\\
0.206452950938201	0.0575491987540401	0.155541230900498	0.155541230900498\\
0.206452950938201	0.0642603312166203	0.155477667977507	0.155477667977507\\
0.206452950938201	0.0643678352352609	0.155476593005144	0.155476593005144\\
0.206452950938201	0.0819402142993944	0.155276857766579	0.155276857766579\\
0.206452950938201	0.0976429270577	0.155058076136654	0.155058076136654\\
0.206452950938201	0.116464833086862	0.15474595517563	0.15474595517563\\
0.206452950938201	0.139018907727481	0.154300758289966	0.154300758289966\\
0.206452950938201	0.166630675162482	0.153651017560973	0.153651017560973\\
0.206452950938201	0.258178715714337	0.150692099283527	0.150692099283527\\
0.206452950938201	0.362069853750091	0.145914307228139	0.145914307228139\\
0.206452950938201	0.36840551675891	0.14557704854361	0.14557704854361\\
0.206452950938201	0.455295019995092	0.140459617071476	0.140459617071476\\
0.206452950938201	0.487158061232025	0.138366410328083	0.138366410328083\\
0.206452950938201	0.503863371211972	0.137225787569023	0.137225787569023\\
0.206452950938201	0.551098581420598	0.13384895716653	0.13384895716653\\
0.206452950938201	0.551229925151555	0.133839267927635	0.133839267927635\\
0.206452950938201	0.561757455841525	0.133057462328726	0.133057462328726\\
0.206452950938201	0.652066959060987	0.125960849768691	0.125960849768691\\
0.206452950938201	0.700001210378557	0.121944491663588	0.121944491663588\\
0.206452950938201	0.840498465504729	0.109436882423306	0.109436882423306\\
0.206452950938201	0.946163202489589	0.0995793087190882	0.0995793087190882\\
0.206452950938201	1.09809938403689	0.0852557594562892	0.0852557594562892\\
0.206452950938201	1.14944326279193	0.0804758303230814	0.0804758303230814\\
0.206452950938201	1.30410843123873	0.0665675620029825	0.0665675620029825\\
0.206452950938201	1.43196483675016	0.0558855112056371	0.0558855112056371\\
0.206452950938201	1.45756032851411	0.0538566424229608	0.0538566424229608\\
0.206452950938201	1.5490641126172	0.0469351560032364	0.0469351560032364\\
0.206452950938201	1.58451914275711	0.044398973296379	0.044398973296379\\
0.206452950938201	1.63696472143613	0.0408023652883735	0.0408023652883735\\
0.206452950938201	1.7113521020209	0.036024663227841	0.036024663227841\\
0.206452950938201	1.86679452278968	0.0272786926090458	0.0272786926090458\\
0.206452950938201	1.91774192821129	0.0247716474328303	0.0247716474328303\\
0.206452950938201	1.97373139298229	0.0222148058392486	0.0222148058392486\\
0.206452950938201	2.01460291259671	0.0204760181372463	0.0204760181372463\\
0.206452950938201	2.02370156162591	0.020103276200523	0.020103276200523\\
0.206452950938201	2.13237820758129	0.0160394031558886	0.0160394031558886\\
0.206452950938201	2.14910175659692	0.0154753374116432	0.0154753374116432\\
0.206452950938201	2.52196718590426	0.00647797239055847	0.00647797239055847\\
0.206452950938201	2.57902693589173	0.0056006173574672	0.0056006173574672\\
0.206452950938201	2.6874068997276	0.00421011043838401	0.00421011043838401\\
0.206452950938201	2.71661488173683	0.00389062025793491	0.00389062025793491\\
0.206452950938201	2.92837254373747	0.00214016713112236	0.00214016713112236\\
0.206452950938201	2.95927201069857	0.00195408369517779	0.00195408369517779\\
0.206452950938201	3.12069201055704	0.00119626893192448	0.00119626893192448\\
0.206452950938201	3.15761499719583	0.00106534699909438	0.00106534699909438\\
0.206452950938201	3.19106029960842	0.000958039647880367	0.000958039647880367\\
0.206452950938201	3.1917545723558	0.000955919262470525	0.000955919262470525\\
0.206452950938201	3.23428556007998	0.000833822490859107	0.000833822490859107\\
0.206452950938201	3.45700403370755	0.000395789948143778	0.000395789948143778\\
0.206452950938201	3.55770737564084	0.000278016703310044	0.000278016703310044\\
0.206452950938201	3.62068507523308	0.000221770236249858	0.000221770236249858\\
0.206452950938201	3.73929580382039	0.000143330840333337	0.000143330840333337\\
0.206452950938201	3.82024668800656	0.000105549464669965	0.000105549464669965\\
0.206452950938201	4.09452150300821	3.56507046263884e-05	3.56507046263884e-05\\
0.206452950938201	4.09578518667062	3.54666895485157e-05	3.54666895485157e-05\\
0.206452950938201	4.10930257947617	3.35534012304011e-05	3.35534012304011e-05\\
0.206452950938201	4.1847039545815	2.4543535193799e-05	2.4543535193799e-05\\
0.206452950938201	4.18690036711604	2.43189222077685e-05	2.43189222077685e-05\\
0.206452950938201	4.20258562741922	2.27703466328179e-05	2.27703466328179e-05\\
0.206452950938201	4.35671055426668	1.17735872536989e-05	1.17735872536989e-05\\
0.206452950938201	4.45809785949909	7.53081913409851e-06	7.53081913409851e-06\\
0.206452950938201	4.52135202219773	5.66898464508917e-06	5.66898464508917e-06\\
0.206452950938201	4.7367613644976	2.09147167517605e-06	2.09147167517605e-06\\
0.206452950938201	4.75654133127884	1.90404270077901e-06	1.90404270077901e-06\\
0.206452950938201	4.99956494895721	5.81873180252457e-07	5.81873180252457e-07\\
0.206452950938201	5.04845325604475	4.55154636124991e-07	4.55154636124991e-07\\
0.206452950938201	5.06685626463353	4.14702400946267e-07	4.14702400946267e-07\\
0.206452950938201	5.14869967249627	2.7301403422464e-07	2.7301403422464e-07\\
0.206452950938201	5.30803197776341	1.18685320087837e-07	1.18685320087837e-07\\
0.206452950938201	5.66871903635036	1.63935768646842e-08	1.63935768646842e-08\\
0.206452950938201	5.70571153224712	1.32832695586693e-08	1.32832695586693e-08\\
0.206452950938201	5.71893940480377	1.23165440354838e-08	1.23165440354838e-08\\
0.206452950938201	5.79367630919147	8.0103525369731e-09	8.0103525369731e-09\\
0.206452950938201	5.89003900805956	4.56216641552394e-09	4.56216641552394e-09\\
0.206452950938201	6.04791116716709	1.77795284806103e-09	1.77795284806103e-09\\
0.206452950938201	6.08735774461523	1.39950024438725e-09	1.39950024438725e-09\\
0.206452950938201	6.25770973798712	4.89002233326466e-10	4.89002233326466e-10\\
0.206452950938201	6.33421273325968	3.02084616117326e-10	3.02084616117326e-10\\
0.206452950938201	6.34457480923486	2.82878615194226e-10	2.82878615194226e-10\\
0.206452950938201	6.37089122636784	2.39296921431037e-10	2.39296921431037e-10\\
0.206452950938201	6.40068786051156	1.97834356097116e-10	1.97834356097116e-10\\
0.206452950938201	6.48562099633152	1.14456265006178e-10	1.14456265006178e-10\\
0.206452950938201	6.65727360949725	3.70469743036771e-11	3.70469743036771e-11\\
0.206452950938201	6.69178943927017	2.94239712062107e-11	2.94239712062107e-11\\
0.206452950938201	6.70249349284102	2.73884975622262e-11	2.73884975622262e-11\\
0.206452950938201	6.88608532626465	7.86755293892205e-12	7.86755293892205e-12\\
0.206452950938201	6.90491375367945	6.90962706622683e-12	6.90962706622683e-12\\
0.206452950938201	7.03301125999215	2.82980823381254e-12	2.82980823381254e-12\\
0.206452950938201	7.17185384462208	1.05557839112473e-12	1.05557839112473e-12\\
0.206452950938201	7.24298657721048	6.32171450125187e-13	6.32171450125187e-13\\
0.206452950938201	7.24776372185338	6.10664943094688e-13	6.10664943094688e-13\\
0.206452950938201	7.25072460121043	5.97697215260322e-13	5.97697215260322e-13\\
0.206452950938201	7.56029643969675	6.03732900839115e-14	6.03732900839115e-14\\
0.206452950938201	7.65685016180242	2.8959859554807e-14	2.8959859554807e-14\\
0.206452950938201	7.66011364786122	2.82450259338281e-14	2.82450259338281e-14\\
0.206452950938201	7.66553512665701	2.7095658958453e-14	2.7095658958453e-14\\
0.206452950938201	7.68809712384273	2.2786522100014e-14	2.2786522100014e-14\\
0.206452950938201	7.99473480978791	2.0579196185525e-15	2.0579196185525e-15\\
0.206452950938201	8.00277468901713	1.92974246548207e-15	1.92974246548207e-15\\
0.206452950938201	8.10700273053115	8.3346904304904e-16	8.3346904304904e-16\\
0.206452950938201	8.11341300518876	7.91245194885046e-16	7.91245194885046e-16\\
0.206452950938201	8.16091433081819	5.37582286545028e-16	5.37582286545028e-16\\
0.206452950938201	8.4263009756926	5.95055229259606e-17	5.95055229259606e-17\\
0.206452950938201	8.43167995960995	5.68678256196866e-17	5.68678256196866e-17\\
0.206452950938201	8.55151590704134	2.05555513432143e-17	2.05555513432143e-17\\
0.206452950938201	8.560030124411	1.91114060383238e-17	1.91114060383238e-17\\
0.206452950938201	8.62636622596679	1.08075618968696e-17	1.08075618968696e-17\\
0.206452950938201	8.63961940648159	9.63913575450637e-18	9.63913575450637e-18\\
0.206452950938201	8.67701171835745	6.97321943339223e-18	6.97321943339223e-18\\
0.206452950938201	8.68066941326515	6.75533434292698e-18	6.75533434292698e-18\\
0.206452950938201	8.68922515711246	6.27156723728343e-18	6.27156723728343e-18\\
0.206452950938201	8.73702891646833	4.13507742831224e-18	4.13507742831224e-18\\
0.206452950938201	8.78579554324503	2.69727372971832e-18	2.69727372971832e-18\\
0.206452950938201	8.79755482021605	2.43234980889431e-18	2.43234980889431e-18\\
0.206452950938201	8.80813417900733	2.21605666478487e-18	2.21605666478487e-18\\
0.206452950938201	8.87783953867752	1.19641042305986e-18	1.19641042305986e-18\\
0.206452950938201	8.90510581382788	9.38838711537959e-19	9.38838711537959e-19\\
0.206452950938201	9.0377437318851	2.85628665371286e-19	2.85628665371286e-19\\
0.206452950938201	9.23447011934336	4.73411209951952e-20	4.73411209951952e-20\\
0.206452950938201	9.35387434407783	1.56053819818139e-20	1.56053819818139e-20\\
0.206452950938201	9.393659457282	1.07475677837284e-20	1.07475677837284e-20\\
0.206452950938201	9.53507648759292	2.81864610165544e-21	2.81864610165544e-21\\
0.206452950938201	9.64177644620874	1.01325908902593e-21	1.01325908902593e-21\\
0.206452950938201	9.80885023439559	1.99553484787302e-22	1.99553484787302e-22\\
0.206452950938201	9.84912655309268	1.34317557115535e-22	1.34317557115535e-22\\
0.206452950938201	9.99013391093181	3.31640340111379e-23	3.31640340111379e-23\\
0.206452950938201	9.99998804670389	3.00533245216521e-23	3.00533245216521e-23\\
0.213898840254096	-9.99030693937904	3.30549866533417e-23	3.30549866533417e-23\\
0.213898840254096	-9.96580280520765	4.22107966191183e-23	4.22107966191183e-23\\
0.213898840254096	-9.96474212965218	4.26593276939799e-23	4.26593276939799e-23\\
0.213898840254096	-9.96062797256485	4.44441793263144e-23	4.44441793263144e-23\\
0.213898840254096	-9.77838625189773	2.68505114682803e-22	2.68505114682803e-22\\
0.213898840254096	-9.74736123549529	3.63494178203384e-22	3.63494178203384e-22\\
0.213898840254096	-9.71283689375303	5.08613576344593e-22	5.08613576344593e-22\\
0.213898840254096	-9.63656292280022	1.06381451422935e-21	1.06381451422935e-21\\
0.213898840254096	-9.43995212553828	6.93919284713365e-21	6.93919284713365e-21\\
0.213898840254096	-9.43389908384248	7.34711388551368e-21	7.34711388551368e-21\\
0.213898840254096	-9.32743243841801	1.99461388431667e-20	1.99461388431667e-20\\
0.213898840254096	-9.25174688885535	4.02908051073593e-20	4.02908051073593e-20\\
0.213898840254096	-9.19449550352279	6.83170758233705e-20	6.83170758233705e-20\\
0.213898840254096	-9.07149283172167	2.10091349036395e-19	2.10091349036395e-19\\
0.213898840254096	-8.95934539406217	5.77436560540044e-19	5.77436560540044e-19\\
0.213898840254096	-8.7549188354774	3.53063006135436e-18	3.53063006135436e-18\\
0.213898840254096	-8.7213363397341	4.73472892205479e-18	4.73472892205479e-18\\
0.213898840254096	-8.70076181601605	5.66411217458928e-18	5.66411217458928e-18\\
0.213898840254096	-8.51141255279603	2.88960939517677e-17	2.88960939517677e-17\\
0.213898840254096	-8.43830635698433	5.3692383832914e-17	5.3692383832914e-17\\
0.213898840254096	-8.32465017714586	1.39195297447526e-16	1.39195297447526e-16\\
0.213898840254096	-8.27763034881914	2.05654207648259e-16	2.05654207648259e-16\\
0.213898840254096	-8.24044276093431	2.79591553991865e-16	2.79591553991865e-16\\
0.213898840254096	-8.13147624867571	6.8220162990005e-16	6.8220162990005e-16\\
0.213898840254096	-8.12149578831507	7.39838064683823e-16	7.39838064683823e-16\\
0.213898840254096	-8.09908529655034	8.8730335960119e-16	8.8730335960119e-16\\
0.213898840254096	-7.90654973029464	4.14233091671105e-15	4.14233091671105e-15\\
0.213898840254096	-7.85659894247381	6.14076606172696e-15	6.14076606172696e-15\\
0.213898840254096	-7.84954448130426	6.49055919513772e-15	6.49055919513772e-15\\
0.213898840254096	-7.69150530654428	2.21623750009839e-14	2.21623750009839e-14\\
0.213898840254096	-7.68063534874499	2.40935288351162e-14	2.40935288351162e-14\\
0.213898840254096	-7.64785375336551	3.09752796318432e-14	3.09752796318432e-14\\
0.213898840254096	-7.61214449890523	4.0676520555857e-14	4.0676520555857e-14\\
0.213898840254096	-7.5368500675712	7.19497890222545e-14	7.19497890222545e-14\\
0.213898840254096	-7.53392682295941	7.35522681455433e-14	7.35522681455433e-14\\
0.213898840254096	-7.50649351229422	9.0405087775127e-14	9.0405087775127e-14\\
0.213898840254096	-7.49647814663894	9.74588921431304e-14	9.74588921431304e-14\\
0.213898840254096	-7.49242426710782	1.00465287758367e-13	1.00465287758367e-13\\
0.213898840254096	-7.2940972807324	4.35326098157002e-13	4.35326098157002e-13\\
0.213898840254096	-7.20374503042723	8.38028190279364e-13	8.38028190279364e-13\\
0.213898840254096	-7.14594055765585	1.26875292067197e-12	1.26875292067197e-12\\
0.213898840254096	-7.14335996524587	1.29236244479902e-12	1.29236244479902e-12\\
0.213898840254096	-7.12459682353055	1.4774649443042e-12	1.4774649443042e-12\\
0.213898840254096	-7.10154360025262	1.74073413244534e-12	1.74073413244534e-12\\
0.213898840254096	-7.06514792567349	2.25265627545471e-12	2.25265627545471e-12\\
0.213898840254096	-6.83512681016472	1.11427430343182e-11	1.11427430343182e-11\\
0.213898840254096	-6.73118118975832	2.25529885682497e-11	2.25529885682497e-11\\
0.213898840254096	-6.67243365043422	3.34342987870937e-11	3.34342987870937e-11\\
0.213898840254096	-6.60066826636865	5.383139845117e-11	5.383139845117e-11\\
0.213898840254096	-6.53467469687326	8.30365602382956e-11	8.30365602382956e-11\\
0.213898840254096	-6.16283992126716	8.80042098036674e-10	8.80042098036674e-10\\
0.213898840254096	-6.15699249140778	9.12318738479413e-10	9.12318738479413e-10\\
0.213898840254096	-6.1516395752093	9.42874286030576e-10	9.42874286030576e-10\\
0.213898840254096	-6.1143915430244	1.18485504581944e-09	1.18485504581944e-09\\
0.213898840254096	-6.00124212727009	2.35151283015405e-09	2.35151283015405e-09\\
0.213898840254096	-5.85842615731918	5.48454366423065e-09	5.48454366423065e-09\\
0.213898840254096	-5.83915605947336	6.1388699019621e-09	6.1388699019621e-09\\
0.213898840254096	-5.80460435515484	7.50670449331612e-09	7.50670449331612e-09\\
0.213898840254096	-5.78306088027687	8.50467354408479e-09	8.50467354408479e-09\\
0.213898840254096	-5.73002217138653	1.15413399899094e-08	1.15413399899094e-08\\
0.213898840254096	-5.72131149271564	1.21315538592374e-08	1.21315538592374e-08\\
0.213898840254096	-5.68227141894506	1.51561770408425e-08	1.51561770408425e-08\\
0.213898840254096	-5.61213760432421	2.25214495554492e-08	2.25214495554492e-08\\
0.213898840254096	-5.60510796290129	2.34271305442214e-08	2.34271305442214e-08\\
0.213898840254096	-5.56392146999199	2.94855806253587e-08	2.94855806253587e-08\\
0.213898840254096	-5.46404956628757	5.11413609721188e-08	5.11413609721188e-08\\
0.213898840254096	-5.38131706201533	8.00959869754336e-08	8.00959869754336e-08\\
0.213898840254096	-5.35112627565448	9.41826709629684e-08	9.41826709629684e-08\\
0.213898840254096	-5.33773564516461	1.01169922560243e-07	1.01169922560243e-07\\
0.213898840254096	-5.31611466506327	1.13519524886179e-07	1.13519524886179e-07\\
0.213898840254096	-5.17465728110385	2.38405600075647e-07	2.38405600075647e-07\\
0.213898840254096	-5.04953248195794	4.51973373735318e-07	4.51973373735318e-07\\
0.213898840254096	-4.87945924274598	1.05147704353845e-06	1.05147704353845e-06\\
0.213898840254096	-4.78445547390005	1.66404276761063e-06	1.66404276761063e-06\\
0.213898840254096	-4.58002274603584	4.33383554691966e-06	4.33383554691966e-06\\
0.213898840254096	-4.57866361112272	4.36089321722299e-06	4.36089321722299e-06\\
0.213898840254096	-4.55949544653273	4.76004809006704e-06	4.76004809006704e-06\\
0.213898840254096	-4.49804058042264	6.28755701300502e-06	6.28755701300502e-06\\
0.213898840254096	-4.48263449337456	6.73791907066343e-06	6.73791907066343e-06\\
0.213898840254096	-4.24365249194375	1.91148190063761e-05	1.91148190063761e-05\\
0.213898840254096	-4.20990691250651	2.20452912126023e-05	2.20452912126023e-05\\
0.213898840254096	-4.10627752268048	3.39198228384985e-05	3.39198228384985e-05\\
0.213898840254096	-3.98917125258091	5.44897981051128e-05	5.44897981051128e-05\\
0.213898840254096	-3.96947302574733	5.89328749528657e-05	5.89328749528657e-05\\
0.213898840254096	-3.92086786866228	7.1389779359221e-05	7.1389779359221e-05\\
0.213898840254096	-3.79586129160405	0.000115639276665594	0.000115639276665594\\
0.213898840254096	-3.63912838214968	0.000207085022104287	0.000207085022104287\\
0.213898840254096	-3.59236284792068	0.000245236173346352	0.000245236173346352\\
0.213898840254096	-3.51531618904104	0.000322477439953657	0.000322477439953657\\
0.213898840254096	-3.46316520381718	0.000386835879909056	0.000386835879909056\\
0.213898840254096	-3.37709894095412	0.000519236002959023	0.000519236002959023\\
0.213898840254096	-3.27045485063943	0.000740125428337463	0.000740125428337463\\
0.213898840254096	-3.19671587701734	0.000939418376575655	0.000939418376575655\\
0.213898840254096	-3.09881307794657	0.00127849117053857	0.00127849117053857\\
0.213898840254096	-3.06743209858771	0.00140836860376183	0.00140836860376183\\
0.213898840254096	-2.99209252604847	0.00176949290895679	0.00176949290895679\\
0.213898840254096	-2.91610547769768	0.00221480923827321	0.00221480923827321\\
0.213898840254096	-2.87643302831633	0.00248449239840316	0.00248449239840316\\
0.213898840254096	-2.84265740441282	0.00273642218765724	0.00273642218765724\\
0.213898840254096	-2.83071878963649	0.00283068129408479	0.00283068129408479\\
0.213898840254096	-2.78355866334567	0.00323135786164839	0.00323135786164839\\
0.213898840254096	-2.70811347882641	0.00397515025956837	0.00397515025956837\\
0.213898840254096	-2.65243343666775	0.00461494655727299	0.00461494655727299\\
0.213898840254096	-2.64109820716134	0.00475550067892394	0.00475550067892394\\
0.213898840254096	-2.6149418356898	0.00509388832578885	0.00509388832578885\\
0.213898840254096	-2.56842606354897	0.00574652677792637	0.00574652677792637\\
0.213898840254096	-2.26283731174309	0.0120225674676189	0.0120225674676189\\
0.213898840254096	-2.13836762688047	0.0158108087112766	0.0158108087112766\\
0.213898840254096	-2.13327260321624	0.0159838023417845	0.0159838023417845\\
0.213898840254096	-1.94247716844443	0.023579862896106	0.023579862896106\\
0.213898840254096	-1.93573820960509	0.0238900163943146	0.0238900163943146\\
0.213898840254096	-1.91918921280614	0.0246643341447632	0.0246643341447632\\
0.213898840254096	-1.89146945668762	0.0260020011625678	0.0260020011625678\\
0.213898840254096	-1.8495961706385	0.0281205003008401	0.0281205003008401\\
0.213898840254096	-1.82295252188246	0.0295305082560449	0.0295305082560449\\
0.213898840254096	-1.78542346311054	0.0315992499429619	0.0315992499429619\\
0.213898840254096	-1.75140104803788	0.0335587971811067	0.0335587971811067\\
0.213898840254096	-1.71304350332964	0.0358643165599667	0.0358643165599667\\
0.213898840254096	-1.68885342389757	0.037370772387551	0.037370772387551\\
0.213898840254096	-1.4117489561574	0.0574252612533837	0.0574252612533837\\
0.213898840254096	-1.36610926818959	0.0611833191418786	0.0611833191418786\\
0.213898840254096	-1.36259173572184	0.0614776526057803	0.0614776526057803\\
0.213898840254096	-1.34676030434052	0.0628103706116115	0.0628103706116115\\
0.213898840254096	-1.3265791215592	0.064527776387145	0.064527776387145\\
0.213898840254096	-1.30708225597957	0.0662059172701229	0.0662059172701229\\
0.213898840254096	-1.119465181194	0.0831295895172035	0.0831295895172035\\
0.213898840254096	-1.09394991869479	0.0855104545012007	0.0855104545012007\\
0.213898840254096	-1.07930227698726	0.0868823715871449	0.0868823715871449\\
0.213898840254096	-0.790324989142979	0.113828742649042	0.113828742649042\\
0.213898840254096	-0.765501461348265	0.116048198831887	0.116048198831887\\
0.213898840254096	-0.665086257991467	0.124690166255364	0.124690166255364\\
0.213898840254096	-0.628119767936003	0.127706496413301	0.127706496413301\\
0.213898840254096	-0.57280309059322	0.132019569494647	0.132019569494647\\
0.213898840254096	-0.568847987134404	0.132317963363826	0.132317963363826\\
0.213898840254096	-0.553234621936247	0.133482126126967	0.133482126126967\\
0.213898840254096	-0.397447866428711	0.143741917552846	0.143741917552846\\
0.213898840254096	-0.352880332504465	0.146165507271916	0.146165507271916\\
0.213898840254096	-0.341968321578869	0.146720686746851	0.146720686746851\\
0.213898840254096	-0.317290739707538	0.147919047666122	0.147919047666122\\
0.213898840254096	-0.317034387844909	0.14793107474487	0.14793107474487\\
0.213898840254096	-0.294385064605215	0.14895892138182	0.14895892138182\\
0.213898840254096	-0.263939588208782	0.150230352959118	0.150230352959118\\
0.213898840254096	-0.262953132986157	0.150269399602	0.150269399602\\
0.213898840254096	-0.262477813322967	0.150288165489152	0.150288165489152\\
0.213898840254096	-0.238649580756523	0.151188143466541	0.151188143466541\\
0.213898840254096	-0.210365934367905	0.152151227266256	0.152151227266256\\
0.213898840254096	-0.19855916136664	0.152518970550073	0.152518970550073\\
0.213898840254096	-0.19278441099114	0.152691407638153	0.152691407638153\\
0.213898840254096	-0.127595528088321	0.154294258122203	0.154294258122203\\
0.213898840254096	-0.118634591628681	0.154464573525624	0.154464573525624\\
0.213898840254096	-0.115550686411318	0.154520361156715	0.154520361156715\\
0.213898840254096	-0.10940074360478	0.154627282835173	0.154627282835173\\
0.213898840254096	-0.0977293650234219	0.154814301098831	0.154814301098831\\
0.213898840254096	-0.0548685601440777	0.155321408965702	0.155321408965702\\
0.213898840254096	-0.0545005541269458	0.155324534723407	0.155324534723407\\
0.213898840254096	-0.0424464872922112	0.155415317843927	0.155415317843927\\
0.213898840254096	-0.0337821473901365	0.155466649959046	0.155466649959046\\
0.213898840254096	-0.0329092215040187	0.155471175396529	0.155471175396529\\
0.213898840254096	-0.0315732382745776	0.155477872266122	0.155477872266122\\
0.213898840254096	-0.0292737032413608	0.15548874985319	0.15548874985319\\
0.213898840254096	-0.0207923214558776	0.155521765879576	0.155521765879576\\
0.213898840254096	-0.0116992492947692	0.155544741889287	0.155544741889287\\
0.213898840254096	-0.0114376155956189	0.15554521267599	0.15554521267599\\
0.213898840254096	-0.00935502120348107	0.155548580470751	0.155548580470751\\
0.213898840254096	-0.00688891518489597	0.15555169608319	0.15555169608319\\
0.213898840254096	-0.00677832350190356	0.155551813640101	0.155551813640101\\
0.213898840254096	-0.00530449134428117	0.15555319868281	0.15555319868281\\
0.213898840254096	-0.00117654702270546	0.155555279482519	0.155555279482519\\
0.213898840254096	0.00706555890519851	0.155551504368159	0.155551504368159\\
0.213898840254096	0.0252108694023117	0.155505960437701	0.155505960437701\\
0.213898840254096	0.0276565971771417	0.155495907346538	0.155495907346538\\
0.213898840254096	0.0417464613344697	0.155419897787091	0.155419897787091\\
0.213898840254096	0.0535577002463906	0.155332447400952	0.155332447400952\\
0.213898840254096	0.0575491987540401	0.155298007567905	0.155298007567905\\
0.213898840254096	0.0642603312166203	0.155234544039691	0.155234544039691\\
0.213898840254096	0.0643678352352609	0.155233470748286	0.155233470748286\\
0.213898840254096	0.0819402142993944	0.155034047840221	0.155034047840221\\
0.213898840254096	0.0976429270577	0.154815608324067	0.154815608324067\\
0.213898840254096	0.116464833086862	0.154503975433633	0.154503975433633\\
0.213898840254096	0.139018907727481	0.154059474712385	0.154059474712385\\
0.213898840254096	0.166630675162482	0.153410749997632	0.153410749997632\\
0.213898840254096	0.258178715714337	0.150456458647465	0.150456458647465\\
0.213898840254096	0.362069853750091	0.145686137733327	0.145686137733327\\
0.213898840254096	0.36840551675891	0.145349406427813	0.145349406427813\\
0.213898840254096	0.455295019995092	0.140239977198748	0.140239977198748\\
0.213898840254096	0.487158061232025	0.138150043649973	0.138150043649973\\
0.213898840254096	0.503863371211972	0.13701120450846	0.13701120450846\\
0.213898840254096	0.551098581420598	0.133639654531867	0.133639654531867\\
0.213898840254096	0.551229925151555	0.133629980444254	0.133629980444254\\
0.213898840254096	0.561757455841525	0.132849397372401	0.132849397372401\\
0.213898840254096	0.652066959060987	0.125763881945564	0.125763881945564\\
0.213898840254096	0.700001210378557	0.12175380431026	0.12175380431026\\
0.213898840254096	0.840498465504729	0.109265753500785	0.109265753500785\\
0.213898840254096	0.946163202489589	0.0994235943070074	0.0994235943070074\\
0.213898840254096	1.09809938403689	0.0851224431014058	0.0851224431014058\\
0.213898840254096	1.14944326279193	0.0803499884512442	0.0803499884512442\\
0.213898840254096	1.30410843123873	0.0664634688041616	0.0664634688041616\\
0.213898840254096	1.43196483675016	0.0557981217706916	0.0557981217706916\\
0.213898840254096	1.45756032851411	0.0537724255759129	0.0537724255759129\\
0.213898840254096	1.5490641126172	0.0468617624406884	0.0468617624406884\\
0.213898840254096	1.58451914275711	0.0443295456199593	0.0443295456199593\\
0.213898840254096	1.63696472143613	0.0407385617090546	0.0407385617090546\\
0.213898840254096	1.7113521020209	0.0359683306490444	0.0359683306490444\\
0.213898840254096	1.86679452278968	0.0272360363018612	0.0272360363018612\\
0.213898840254096	1.91774192821129	0.0247329114487599	0.0247329114487599\\
0.213898840254096	1.97373139298229	0.0221800680460741	0.0221800680460741\\
0.213898840254096	2.01460291259671	0.0204439993256376	0.0204439993256376\\
0.213898840254096	2.02370156162591	0.0200718402538919	0.0200718402538919\\
0.213898840254096	2.13237820758129	0.0160143219792399	0.0160143219792399\\
0.213898840254096	2.14910175659692	0.015451138277327	0.015451138277327\\
0.213898840254096	2.52196718590426	0.00646784263895398	0.00646784263895398\\
0.213898840254096	2.57902693589173	0.00559185954572573	0.00559185954572573\\
0.213898840254096	2.6874068997276	0.00420352699368911	0.00420352699368911\\
0.213898840254096	2.71661488173683	0.00388453640724457	0.00388453640724457\\
0.213898840254096	2.92837254373747	0.00213682050348592	0.00213682050348592\\
0.213898840254096	2.95927201069857	0.00195102805040916	0.00195102805040916\\
0.213898840254096	3.12069201055704	0.00119439829920146	0.00119439829920146\\
0.213898840254096	3.15761499719583	0.00106368109195202	0.00106368109195202\\
0.213898840254096	3.19106029960842	0.000956541539664526	0.000956541539664526\\
0.213898840254096	3.1917545723558	0.000954424469949197	0.000954424469949197\\
0.213898840254096	3.23428556007998	0.000832518623814698	0.000832518623814698\\
0.213898840254096	3.45700403370755	0.000395171042470747	0.000395171042470747\\
0.213898840254096	3.55770737564084	0.000277581962317548	0.000277581962317548\\
0.213898840254096	3.62068507523308	0.000221423449127123	0.000221423449127123\\
0.213898840254096	3.73929580382039	0.000143106710664005	0.000143106710664005\\
0.213898840254096	3.82024668800656	0.000105384414590306	0.000105384414590306\\
0.213898840254096	4.09452150300821	3.55949568150954e-05	3.55949568150954e-05\\
0.213898840254096	4.09578518667062	3.54112294857523e-05	3.54112294857523e-05\\
0.213898840254096	4.10930257947617	3.35009330197547e-05	3.35009330197547e-05\\
0.213898840254096	4.1847039545815	2.45051559139843e-05	2.45051559139843e-05\\
0.213898840254096	4.18690036711604	2.42808941603485e-05	2.42808941603485e-05\\
0.213898840254096	4.20258562741922	2.27347401279685e-05	2.27347401279685e-05\\
0.213898840254096	4.35671055426668	1.17551766296358e-05	1.17551766296358e-05\\
0.213898840254096	4.45809785949909	7.51904302228335e-06	7.51904302228335e-06\\
0.213898840254096	4.52135202219773	5.66011992587731e-06	5.66011992587731e-06\\
0.213898840254096	4.7367613644976	2.0882011937229e-06	2.0882011937229e-06\\
0.213898840254096	4.75654133127884	1.90106530624251e-06	1.90106530624251e-06\\
0.213898840254096	4.99956494895721	5.80963292030355e-07	5.80963292030355e-07\\
0.213898840254096	5.04845325604475	4.54442900549782e-07	4.54442900549782e-07\\
0.213898840254096	5.06685626463353	4.14053921444024e-07	4.14053921444024e-07\\
0.213898840254096	5.14869967249627	2.7258711601868e-07	2.7258711601868e-07\\
0.213898840254096	5.30803197776341	1.18499729174646e-07	1.18499729174646e-07\\
0.213898840254096	5.66871903635036	1.63679418586149e-08	1.63679418586149e-08\\
0.213898840254096	5.70571153224712	1.32624982103195e-08	1.32624982103195e-08\\
0.213898840254096	5.71893940480377	1.2297284377649e-08	1.2297284377649e-08\\
0.213898840254096	5.79367630919147	7.99782656795502e-09	7.99782656795502e-09\\
0.213898840254096	5.89003900805956	4.55503245295332e-09	4.55503245295332e-09\\
0.213898840254096	6.04791116716709	1.77517262307248e-09	1.77517262307248e-09\\
0.213898840254096	6.08735774461523	1.39731181427496e-09	1.39731181427496e-09\\
0.213898840254096	6.25770973798712	4.88237569499731e-10	4.88237569499731e-10\\
0.213898840254096	6.33421273325968	3.01612239586473e-10	3.01612239586473e-10\\
0.213898840254096	6.34457480923486	2.82436271520406e-10	2.82436271520406e-10\\
0.213898840254096	6.37089122636784	2.38922727435188e-10	2.38922727435188e-10\\
0.213898840254096	6.40068786051156	1.97524998050295e-10	1.97524998050295e-10\\
0.213898840254096	6.48562099633152	1.14277287161848e-10	1.14277287161848e-10\\
0.213898840254096	6.65727360949725	3.69890431139823e-11	3.69890431139823e-11\\
0.213898840254096	6.69178943927017	2.93779602784747e-11	2.93779602784747e-11\\
0.213898840254096	6.70249349284102	2.73456695505584e-11	2.73456695505584e-11\\
0.213898840254096	6.88608532626465	7.85525026885775e-12	7.85525026885775e-12\\
0.213898840254096	6.90491375367945	6.89882232646556e-12	6.89882232646556e-12\\
0.213898840254096	7.03301125999215	2.82538319882185e-12	2.82538319882185e-12\\
0.213898840254096	7.17185384462208	1.05392775937508e-12	1.05392775937508e-12\\
0.213898840254096	7.24298657721048	6.31182909363487e-13	6.31182909363487e-13\\
0.213898840254096	7.24776372185338	6.09710032543333e-13	6.09710032543333e-13\\
0.213898840254096	7.25072460121043	5.96762582637602e-13	5.96762582637602e-13\\
0.213898840254096	7.56029643969675	6.02788830078658e-14	6.02788830078658e-14\\
0.213898840254096	7.65685016180242	2.89145743689332e-14	2.89145743689332e-14\\
0.213898840254096	7.66011364786122	2.82008585494179e-14	2.82008585494179e-14\\
0.213898840254096	7.66553512665701	2.70532888651179e-14	2.70532888651179e-14\\
0.213898840254096	7.68809712384273	2.27508903012215e-14	2.27508903012215e-14\\
0.213898840254096	7.99473480978791	2.05470160320739e-15	2.05470160320739e-15\\
0.213898840254096	8.00277468901713	1.92672488364359e-15	1.92672488364359e-15\\
0.213898840254096	8.10700273053115	8.3216572869895e-16	8.3216572869895e-16\\
0.213898840254096	8.11341300518876	7.90007906919124e-16	7.90007906919124e-16\\
0.213898840254096	8.16091433081819	5.36741656992856e-16	5.36741656992856e-16\\
0.213898840254096	8.4263009756926	5.94124727970016e-17	5.94124727970016e-17\\
0.213898840254096	8.43167995960995	5.67789001175259e-17	5.67789001175259e-17\\
0.213898840254096	8.55151590704134	2.05234081637369e-17	2.05234081637369e-17\\
0.213898840254096	8.560030124411	1.90815211014471e-17	1.90815211014471e-17\\
0.213898840254096	8.62636622596679	1.07906618684556e-17	1.07906618684556e-17\\
0.213898840254096	8.63961940648159	9.62406282041712e-18	9.62406282041712e-18\\
0.213898840254096	8.67701171835745	6.96231525281149e-18	6.96231525281149e-18\\
0.213898840254096	8.68066941326515	6.74477087417884e-18	6.74477087417884e-18\\
0.213898840254096	8.68922515711246	6.26176024607473e-18	6.26176024607473e-18\\
0.213898840254096	8.73702891646833	4.12861131442835e-18	4.12861131442835e-18\\
0.213898840254096	8.78579554324503	2.69305594192239e-18	2.69305594192239e-18\\
0.213898840254096	8.79755482021605	2.42854628861146e-18	2.42854628861146e-18\\
0.213898840254096	8.80813417900733	2.21259136697217e-18	2.21259136697217e-18\\
0.213898840254096	8.87783953867752	1.19453956908397e-18	1.19453956908397e-18\\
0.213898840254096	8.90510581382788	9.37370628259555e-19	9.37370628259555e-19\\
0.213898840254096	9.0377437318851	2.8518202138195e-19	2.8518202138195e-19\\
0.213898840254096	9.23447011934336	4.72670926160287e-20	4.72670926160287e-20\\
0.213898840254096	9.35387434407783	1.55809794938689e-20	1.55809794938689e-20\\
0.213898840254096	9.393659457282	1.0730761569463e-20	1.0730761569463e-20\\
0.213898840254096	9.53507648759292	2.81423852114271e-21	2.81423852114271e-21\\
0.213898840254096	9.64177644620874	1.01167463292393e-21	1.01167463292393e-21\\
0.213898840254096	9.80885023439559	1.99241438500157e-22	1.99241438500157e-22\\
0.213898840254096	9.84912655309268	1.34107521720559e-22	1.34107521720559e-22\\
0.213898840254096	9.99013391093181	3.31121746627985e-23	3.31121746627985e-23\\
0.213898840254096	9.99998804670389	3.00063294599355e-23	3.00063294599355e-23\\
0.223569606719339	-9.99030693937904	3.29851384299601e-23	3.29851384299601e-23\\
0.223569606719339	-9.96580280520765	4.21216013281842e-23	4.21216013281842e-23\\
0.223569606719339	-9.96474212965218	4.25691846156804e-23	4.25691846156804e-23\\
0.223569606719339	-9.96062797256485	4.43502646925511e-23	4.43502646925511e-23\\
0.223569606719339	-9.77838625189773	2.67937738709364e-22	2.67937738709364e-22\\
0.223569606719339	-9.74736123549529	3.62726081612593e-22	3.62726081612593e-22\\
0.223569606719339	-9.71283689375303	5.07538829134195e-22	5.07538829134195e-22\\
0.223569606719339	-9.63656292280022	1.06156657643389e-21	1.06156657643389e-21\\
0.223569606719339	-9.43995212553828	6.92452969518148e-21	6.92452969518148e-21\\
0.223569606719339	-9.43389908384248	7.33158875893392e-21	7.33158875893392e-21\\
0.223569606719339	-9.32743243841801	1.9903990819447e-20	1.9903990819447e-20\\
0.223569606719339	-9.25174688885535	4.02056669348688e-20	4.02056669348688e-20\\
0.223569606719339	-9.19449550352279	6.8172715566235e-20	6.8172715566235e-20\\
0.223569606719339	-9.07149283172167	2.09647406715924e-19	2.09647406715924e-19\\
0.223569606719339	-8.95934539406217	5.76216384041645e-19	5.76216384041645e-19\\
0.223569606719339	-8.7549188354774	3.52316951569481e-18	3.52316951569481e-18\\
0.223569606719339	-8.7213363397341	4.72472400488852e-18	4.72472400488852e-18\\
0.223569606719339	-8.70076181601605	5.65214338523298e-18	5.65214338523298e-18\\
0.223569606719339	-8.51141255279603	2.88350338507196e-17	2.88350338507196e-17\\
0.223569606719339	-8.43830635698433	5.35789268934458e-17	5.35789268934458e-17\\
0.223569606719339	-8.32465017714586	1.38901164996899e-16	1.38901164996899e-16\\
0.223569606719339	-8.27763034881914	2.05219641415157e-16	2.05219641415157e-16\\
0.223569606719339	-8.24044276093431	2.79000751353715e-16	2.79000751353715e-16\\
0.223569606719339	-8.13147624867571	6.80760075185892e-16	6.80760075185892e-16\\
0.223569606719339	-8.12149578831507	7.38274718888219e-16	7.38274718888219e-16\\
0.223569606719339	-8.09908529655034	8.85428406090586e-16	8.85428406090586e-16\\
0.223569606719339	-7.90654973029464	4.1335777909505e-15	4.1335777909505e-15\\
0.223569606719339	-7.85659894247381	6.12779005891956e-15	6.12779005891956e-15\\
0.223569606719339	-7.84954448130426	6.47684404730582e-15	6.47684404730582e-15\\
0.223569606719339	-7.69150530654428	2.21155438666693e-14	2.21155438666693e-14\\
0.223569606719339	-7.68063534874499	2.40426169953454e-14	2.40426169953454e-14\\
0.223569606719339	-7.64785375336551	3.09098260204497e-14	3.09098260204497e-14\\
0.223569606719339	-7.61214449890523	4.05905673311905e-14	4.05905673311905e-14\\
0.223569606719339	-7.5368500675712	7.17977525084125e-14	7.17977525084125e-14\\
0.223569606719339	-7.53392682295941	7.33968454461026e-14	7.33968454461026e-14\\
0.223569606719339	-7.50649351229422	9.02140535196317e-14	9.02140535196317e-14\\
0.223569606719339	-7.49647814663894	9.72529525510106e-14	9.72529525510106e-14\\
0.223569606719339	-7.49242426710782	1.00252995376131e-13	1.00252995376131e-13\\
0.223569606719339	-7.2940972807324	4.34406214120542e-13	4.34406214120542e-13\\
0.223569606719339	-7.20374503042723	8.36257359728187e-13	8.36257359728187e-13\\
0.223569606719339	-7.14594055765585	1.26607192919713e-12	1.26607192919713e-12\\
0.223569606719339	-7.14335996524587	1.28963156423081e-12	1.28963156423081e-12\\
0.223569606719339	-7.12459682353055	1.47434292515017e-12	1.47434292515017e-12\\
0.223569606719339	-7.10154360025262	1.73705580131166e-12	1.73705580131166e-12\\
0.223569606719339	-7.06514792567349	2.24789620580533e-12	2.24789620580533e-12\\
0.223569606719339	-6.83512681016472	1.11191973946631e-11	1.11191973946631e-11\\
0.223569606719339	-6.73118118975832	2.25053320315839e-11	2.25053320315839e-11\\
0.223569606719339	-6.67243365043422	3.33636490423284e-11	3.33636490423284e-11\\
0.223569606719339	-6.60066826636865	5.37176477610432e-11	5.37176477610432e-11\\
0.223569606719339	-6.53467469687326	8.28610963583924e-11	8.28610963583924e-11\\
0.223569606719339	-6.16283992126716	8.78182488238814e-10	8.78182488238814e-10\\
0.223569606719339	-6.15699249140778	9.10390925175217e-10	9.10390925175217e-10\\
0.223569606719339	-6.1516395752093	9.40881906047432e-10	9.40881906047432e-10\\
0.223569606719339	-6.1143915430244	1.1823513382614e-09	1.1823513382614e-09\\
0.223569606719339	-6.00124212727009	2.34654386752317e-09	2.34654386752317e-09\\
0.223569606719339	-5.85842615731918	5.47295431963276e-09	5.47295431963276e-09\\
0.223569606719339	-5.83915605947336	6.12589790591448e-09	6.12589790591448e-09\\
0.223569606719339	-5.80460435515484	7.4908421371214e-09	7.4908421371214e-09\\
0.223569606719339	-5.78306088027687	8.48670238760778e-09	8.48670238760778e-09\\
0.223569606719339	-5.73002217138653	1.15169520782702e-08	1.15169520782702e-08\\
0.223569606719339	-5.72131149271564	1.21059187714726e-08	1.21059187714726e-08\\
0.223569606719339	-5.68227141894506	1.51241506464392e-08	1.51241506464392e-08\\
0.223569606719339	-5.61213760432421	2.24738596636148e-08	2.24738596636148e-08\\
0.223569606719339	-5.60510796290129	2.33776268652577e-08	2.33776268652577e-08\\
0.223569606719339	-5.56392146999199	2.94232748848164e-08	2.94232748848164e-08\\
0.223569606719339	-5.46404956628757	5.10332945783043e-08	5.10332945783043e-08\\
0.223569606719339	-5.38131706201533	7.99267367969694e-08	7.99267367969694e-08\\
0.223569606719339	-5.35112627565448	9.39836543271707e-08	9.39836543271707e-08\\
0.223569606719339	-5.33773564516461	1.00956141219939e-07	1.00956141219939e-07\\
0.223569606719339	-5.31611466506327	1.13279647701669e-07	1.13279647701669e-07\\
0.223569606719339	-5.17465728110385	2.37901827141654e-07	2.37901827141654e-07\\
0.223569606719339	-5.04953248195794	4.51018312476264e-07	4.51018312476264e-07\\
0.223569606719339	-4.87945924274598	1.04925517595195e-06	1.04925517595195e-06\\
0.223569606719339	-4.78445547390005	1.66052649237606e-06	1.66052649237606e-06\\
0.223569606719339	-4.58002274603584	4.32467775428299e-06	4.32467775428299e-06\\
0.223569606719339	-4.57866361112272	4.3516782492433e-06	4.3516782492433e-06\\
0.223569606719339	-4.55949544653273	4.74998967117286e-06	4.74998967117286e-06\\
0.223569606719339	-4.49804058042264	6.27427082743266e-06	6.27427082743266e-06\\
0.223569606719339	-4.48263449337456	6.72368122869091e-06	6.72368122869091e-06\\
0.223569606719339	-4.24365249194375	1.90744276378405e-05	1.90744276378405e-05\\
0.223569606719339	-4.20990691250651	2.19987074870884e-05	2.19987074870884e-05\\
0.223569606719339	-4.10627752268048	3.38481471368101e-05	3.38481471368101e-05\\
0.223569606719339	-3.98917125258091	5.43746561560335e-05	5.43746561560335e-05\\
0.223569606719339	-3.96947302574733	5.88083443742458e-05	5.88083443742458e-05\\
0.223569606719339	-3.92086786866228	7.12389261972419e-05	7.12389261972419e-05\\
0.223569606719339	-3.79586129160405	0.000115394920250844	0.000115394920250844\\
0.223569606719339	-3.63912838214968	0.000206647432428799	0.000206647432428799\\
0.223569606719339	-3.59236284792068	0.000244717966783549	0.000244717966783549\\
0.223569606719339	-3.51531618904104	0.000321796015498776	0.000321796015498776\\
0.223569606719339	-3.46316520381718	0.000386018460158288	0.000386018460158288\\
0.223569606719339	-3.37709894095412	0.000518138809585366	0.000518138809585366\\
0.223569606719339	-3.27045485063943	0.000738561475316065	0.000738561475316065\\
0.223569606719339	-3.19671587701734	0.000937433299246664	0.000937433299246664\\
0.223569606719339	-3.09881307794657	0.00127578960124715	0.00127578960124715\\
0.223569606719339	-3.06743209858771	0.00140539259152287	0.00140539259152287\\
0.223569606719339	-2.99209252604847	0.00176575380788642	0.00176575380788642\\
0.223569606719339	-2.91610547769768	0.00221012914289018	0.00221012914289018\\
0.223569606719339	-2.87643302831633	0.00247924243772845	0.00247924243772845\\
0.223569606719339	-2.84265740441282	0.00273063987619441	0.00273063987619441\\
0.223569606719339	-2.83071878963649	0.00282469980447101	0.00282469980447101\\
0.223569606719339	-2.78355866334567	0.00322452970563935	0.00322452970563935\\
0.223569606719339	-2.70811347882641	0.00396675040189434	0.00396675040189434\\
0.223569606719339	-2.65243343666775	0.00460519475124728	0.00460519475124728\\
0.223569606719339	-2.64109820716134	0.00474545186912724	0.00474545186912724\\
0.223569606719339	-2.6149418356898	0.00508312447180848	0.00508312447180848\\
0.223569606719339	-2.56842606354897	0.00573438383894227	0.00573438383894227\\
0.223569606719339	-2.26283731174309	0.0119971626781115	0.0119971626781115\\
0.223569606719339	-2.13836762688047	0.0157773990200161	0.0157773990200161\\
0.223569606719339	-2.13327260321624	0.0159500270990908	0.0159500270990908\\
0.223569606719339	-1.94247716844443	0.023530036479652	0.023530036479652\\
0.223569606719339	-1.93573820960509	0.0238395345950268	0.0238395345950268\\
0.223569606719339	-1.91918921280614	0.0246122161409363	0.0246122161409363\\
0.223569606719339	-1.89146945668762	0.025947056545448	0.025947056545448\\
0.223569606719339	-1.8495961706385	0.0280610791004261	0.0280610791004261\\
0.223569606719339	-1.82295252188246	0.0294681075792918	0.0294681075792918\\
0.223569606719339	-1.78542346311054	0.0315324778249801	0.0315324778249801\\
0.223569606719339	-1.75140104803788	0.0334878843597978	0.0334878843597978\\
0.223569606719339	-1.71304350332964	0.0357885319644146	0.0357885319644146\\
0.223569606719339	-1.68885342389757	0.0372918045124453	0.0372918045124453\\
0.223569606719339	-1.4117489561574	0.057303916401007	0.057303916401007\\
0.223569606719339	-1.36610926818959	0.061054033167951	0.061054033167951\\
0.223569606719339	-1.36259173572184	0.0613477446782047	0.0613477446782047\\
0.223569606719339	-1.34676030434052	0.06267764652846	0.06267764652846\\
0.223569606719339	-1.3265791215592	0.064391423267821	0.064391423267821\\
0.223569606719339	-1.30708225597957	0.0660660180849515	0.0660660180849515\\
0.223569606719339	-1.119465181194	0.0829539290578877	0.0829539290578877\\
0.223569606719339	-1.09394991869479	0.0853297630554565	0.0853297630554565\\
0.223569606719339	-1.07930227698726	0.0866987811545675	0.0866987811545675\\
0.223569606719339	-0.790324989142979	0.113588212058993	0.113588212058993\\
0.223569606719339	-0.765501461348265	0.115802978327035	0.115802978327035\\
0.223569606719339	-0.665086257991467	0.124426684479455	0.124426684479455\\
0.223569606719339	-0.628119767936003	0.127436640854674	0.127436640854674\\
0.223569606719339	-0.57280309059322	0.131740600016381	0.131740600016381\\
0.223569606719339	-0.568847987134404	0.132038363351903	0.132038363351903\\
0.223569606719339	-0.553234621936247	0.13320006613218	0.13320006613218\\
0.223569606719339	-0.397447866428711	0.143438177676264	0.143438177676264\\
0.223569606719339	-0.352880332504465	0.145856646127616	0.145856646127616\\
0.223569606719339	-0.341968321578869	0.146410652457319	0.146410652457319\\
0.223569606719339	-0.317290739707538	0.147606481129881	0.147606481129881\\
0.223569606719339	-0.317034387844909	0.147618482794306	0.147618482794306\\
0.223569606719339	-0.294385064605215	0.148644157496889	0.148644157496889\\
0.223569606719339	-0.263939588208782	0.149912902422465	0.149912902422465\\
0.223569606719339	-0.262953132986157	0.149951866556204	0.149951866556204\\
0.223569606719339	-0.262477813322967	0.149970592789312	0.149970592789312\\
0.223569606719339	-0.238649580756523	0.150868669030558	0.150868669030558\\
0.223569606719339	-0.210365934367905	0.151829717745732	0.151829717745732\\
0.223569606719339	-0.19855916136664	0.152196683954208	0.152196683954208\\
0.223569606719339	-0.19278441099114	0.15236875666688	0.15236875666688\\
0.223569606719339	-0.127595528088321	0.153968220180611	0.153968220180611\\
0.223569606719339	-0.118634591628681	0.154138175691939	0.154138175691939\\
0.223569606719339	-0.115550686411318	0.154193845438641	0.154193845438641\\
0.223569606719339	-0.10940074360478	0.15430054118177	0.15430054118177\\
0.223569606719339	-0.0977293650234219	0.154487164258656	0.154487164258656\\
0.223569606719339	-0.0548685601440777	0.154993200560019	0.154993200560019\\
0.223569606719339	-0.0545005541269458	0.154996319712711	0.154996319712711\\
0.223569606719339	-0.0424464872922112	0.155086911000158	0.155086911000158\\
0.223569606719339	-0.0337821473901365	0.155138134645802	0.155138134645802\\
0.223569606719339	-0.0329092215040187	0.15514265052062	0.15514265052062\\
0.223569606719339	-0.0315732382745776	0.155149333239112	0.155149333239112\\
0.223569606719339	-0.0292737032413608	0.15516018784084	0.15516018784084\\
0.223569606719339	-0.0207923214558776	0.155193134101328	0.155193134101328\\
0.223569606719339	-0.0116992492947692	0.15521606156062	0.15521606156062\\
0.223569606719339	-0.0114376155956189	0.155216531352508	0.155216531352508\\
0.223569606719339	-0.00935502120348107	0.155219892030809	0.155219892030809\\
0.223569606719339	-0.00688891518489597	0.155223001059673	0.155223001059673\\
0.223569606719339	-0.00677832350190356	0.155223118368175	0.155223118368175\\
0.223569606719339	-0.00530449134428117	0.155224500484162	0.155224500484162\\
0.223569606719339	-0.00117654702270546	0.15522657688695	0.15522657688695\\
0.223569606719339	0.00706555890519851	0.155222809749753	0.155222809749753\\
0.223569606719339	0.0252108694023117	0.155177362057804	0.155177362057804\\
0.223569606719339	0.0276565971771417	0.155167330209746	0.155167330209746\\
0.223569606719339	0.0417464613344697	0.155091481265481	0.155091481265481\\
0.223569606719339	0.0535577002463906	0.155004215670042	0.155004215670042\\
0.223569606719339	0.0575491987540401	0.154969848611525	0.154969848611525\\
0.223569606719339	0.0642603312166203	0.154906519187577	0.154906519187577\\
0.223569606719339	0.0643678352352609	0.154905448164135	0.154905448164135\\
0.223569606719339	0.0819402142993944	0.154706446654995	0.154706446654995\\
0.223569606719339	0.0976429270577	0.154488468721606	0.154488468721606\\
0.223569606719339	0.116464833086862	0.154177494340097	0.154177494340097\\
0.223569606719339	0.139018907727481	0.153733932889707	0.153733932889707\\
0.223569606719339	0.166630675162482	0.153086578989871	0.153086578989871\\
0.223569606719339	0.258178715714337	0.150138530328722	0.150138530328722\\
0.223569606719339	0.362069853750091	0.145378289540898	0.145378289540898\\
0.223569606719339	0.36840551675891	0.145042269779567	0.145042269779567\\
0.223569606719339	0.455295019995092	0.139943637243839	0.139943637243839\\
0.223569606719339	0.487158061232025	0.137858119916643	0.137858119916643\\
0.223569606719339	0.503863371211972	0.136721687246855	0.136721687246855\\
0.223569606719339	0.551098581420598	0.133357261665089	0.133357261665089\\
0.223569606719339	0.551229925151555	0.133347608019711	0.133347608019711\\
0.223569606719339	0.561757455841525	0.132568674391597	0.132568674391597\\
0.223569606719339	0.652066959060987	0.125498131309765	0.125498131309765\\
0.223569606719339	0.700001210378557	0.121496527336889	0.121496527336889\\
0.223569606719339	0.840498465504729	0.109034864925984	0.109034864925984\\
0.223569606719339	0.946163202489589	0.0992135031187286	0.0992135031187286\\
0.223569606719339	1.09809938403689	0.084942571559394	0.084942571559394\\
0.223569606719339	1.14944326279193	0.0801802015443277	0.0801802015443277\\
0.223569606719339	1.30410843123873	0.0663230253889388	0.0663230253889388\\
0.223569606719339	1.43196483675016	0.0556802152135184	0.0556802152135184\\
0.223569606719339	1.45756032851411	0.053658799500889	0.053658799500889\\
0.223569606719339	1.5490641126172	0.0467627392317145	0.0467627392317145\\
0.223569606719339	1.58451914275711	0.0442358732177487	0.0442358732177487\\
0.223569606719339	1.63696472143613	0.0406524773857319	0.0406524773857319\\
0.223569606719339	1.7113521020209	0.0358923262621669	0.0358923262621669\\
0.223569606719339	1.86679452278968	0.027178484055128	0.027178484055128\\
0.223569606719339	1.91774192821129	0.0246806485347899	0.0246806485347899\\
0.223569606719339	1.97373139298229	0.0221331995247298	0.0221331995247298\\
0.223569606719339	2.01460291259671	0.0204007992769828	0.0204007992769828\\
0.223569606719339	2.02370156162591	0.0200294266115439	0.0200294266115439\\
0.223569606719339	2.13237820758129	0.0159804822457486	0.0159804822457486\\
0.223569606719339	2.14910175659692	0.0154184886027345	0.0154184886027345\\
0.223569606719339	2.52196718590426	0.00645417549329213	0.00645417549329213\\
0.223569606719339	2.57902693589173	0.0055800434328117	0.0055800434328117\\
0.223569606719339	2.6874068997276	0.00419464455499615	0.00419464455499615\\
0.223569606719339	2.71661488173683	0.00387632802496471	0.00387632802496471\\
0.223569606719339	2.92837254373747	0.00213230520546391	0.00213230520546391\\
0.223569606719339	2.95927201069857	0.00194690534890824	0.00194690534890824\\
0.223569606719339	3.12069201055704	0.00119187442587233	0.00119187442587233\\
0.223569606719339	3.15761499719583	0.00106143343609009	0.00106143343609009\\
0.223569606719339	3.19106029960842	0.000954520279518915	0.000954520279518915\\
0.223569606719339	3.1917545723558	0.000952407683366379	0.000952407683366379\\
0.223569606719339	3.23428556007998	0.000830759435483592	0.000830759435483592\\
0.223569606719339	3.45700403370755	0.00039433600975578	0.00039433600975578\\
0.223569606719339	3.55770737564084	0.000276995406131217	0.000276995406131217\\
0.223569606719339	3.62068507523308	0.000220955561038142	0.000220955561038142\\
0.223569606719339	3.73929580382039	0.000142804313037932	0.000142804313037932\\
0.223569606719339	3.82024668800656	0.00010516172764118	0.00010516172764118\\
0.223569606719339	4.09452150300821	3.55197414014289e-05	3.55197414014289e-05\\
0.223569606719339	4.09578518667062	3.53364023048106e-05	3.53364023048106e-05\\
0.223569606719339	4.10930257947617	3.34301424707343e-05	3.34301424707343e-05\\
0.223569606719339	4.1847039545815	2.44533742683819e-05	2.44533742683819e-05\\
0.223569606719339	4.18690036711604	2.42295864004332e-05	2.42295864004332e-05\\
0.223569606719339	4.20258562741922	2.26866995335605e-05	2.26866995335605e-05\\
0.223569606719339	4.35671055426668	1.17303368615329e-05	1.17303368615329e-05\\
0.223569606719339	4.45809785949909	7.50315459364344e-06	7.50315459364344e-06\\
0.223569606719339	4.52135202219773	5.64815957250933e-06	5.64815957250933e-06\\
0.223569606719339	4.7367613644976	2.08378863276881e-06	2.08378863276881e-06\\
0.223569606719339	4.75654133127884	1.89704818060983e-06	1.89704818060983e-06\\
0.223569606719339	4.99956494895721	5.79735663224337e-07	5.79735663224337e-07\\
0.223569606719339	5.04845325604475	4.53482620953709e-07	4.53482620953709e-07\\
0.223569606719339	5.06685626463353	4.13178987471118e-07	4.13178987471118e-07\\
0.223569606719339	5.14869967249627	2.72011114401428e-07	2.72011114401428e-07\\
0.223569606719339	5.30803197776341	1.1824932836097e-07	1.1824932836097e-07\\
0.223569606719339	5.66871903635036	1.63333548938334e-08	1.63333548938334e-08\\
0.223569606719339	5.70571153224712	1.32344733332471e-08	1.32344733332471e-08\\
0.223569606719339	5.71893940480377	1.2271299086074e-08	1.2271299086074e-08\\
0.223569606719339	5.79367630919147	7.98092642569986e-09	7.98092642569986e-09\\
0.223569606719339	5.89003900805956	4.54540725093404e-09	4.54540725093404e-09\\
0.223569606719339	6.04791116716709	1.77142152024442e-09	1.77142152024442e-09\\
0.223569606719339	6.08735774461523	1.39435916604791e-09	1.39435916604791e-09\\
0.223569606719339	6.25770973798712	4.87205878663633e-10	4.87205878663633e-10\\
0.223569606719339	6.33421273325968	3.00974905216742e-10	3.00974905216742e-10\\
0.223569606719339	6.34457480923486	2.81839457732791e-10	2.81839457732791e-10\\
0.223569606719339	6.37089122636784	2.38417861763579e-10	2.38417861763579e-10\\
0.223569606719339	6.40068786051156	1.97107609583861e-10	1.97107609583861e-10\\
0.223569606719339	6.48562099633152	1.14035808756039e-10	1.14035808756039e-10\\
0.223569606719339	6.65727360949725	3.69108818678991e-11	3.69108818678991e-11\\
0.223569606719339	6.69178943927017	2.9315881949612e-11	2.9315881949612e-11\\
0.223569606719339	6.70249349284102	2.72878856386993e-11	2.72878856386993e-11\\
0.223569606719339	6.88608532626465	7.8386514034203e-12	7.8386514034203e-12\\
0.223569606719339	6.90491375367945	6.88424448113224e-12	6.88424448113224e-12\\
0.223569606719339	7.03301125999215	2.81941290457007e-12	2.81941290457007e-12\\
0.223569606719339	7.17185384462208	1.05170071320088e-12	1.05170071320088e-12\\
0.223569606719339	7.24298657721048	6.29849161892642e-13	6.29849161892642e-13\\
0.223569606719339	7.24776372185338	6.08421659233805e-13	6.08421659233805e-13\\
0.223569606719339	7.25072460121043	5.95501568479137e-13	5.95501568479137e-13\\
0.223569606719339	7.56029643969675	6.01515081905752e-14	6.01515081905752e-14\\
0.223569606719339	7.65685016180242	2.88534752170661e-14	2.88534752170661e-14\\
0.223569606719339	7.66011364786122	2.81412675446426e-14	2.81412675446426e-14\\
0.223569606719339	7.66553512665701	2.69961227805066e-14	2.69961227805066e-14\\
0.223569606719339	7.68809712384273	2.27028155800138e-14	2.27028155800138e-14\\
0.223569606719339	7.99473480978791	2.05035982996549e-15	2.05035982996549e-15\\
0.223569606719339	8.00277468901713	1.92265353696664e-15	1.92265353696664e-15\\
0.223569606719339	8.10700273053115	8.30407286067639e-16	8.30407286067639e-16\\
0.223569606719339	8.11341300518876	7.88338547638044e-16	7.88338547638044e-16\\
0.223569606719339	8.16091433081819	5.35607472564073e-16	5.35607472564073e-16\\
0.223569606719339	8.4263009756926	5.92869287840786e-17	5.92869287840786e-17\\
0.223569606719339	8.43167995960995	5.66589210856067e-17	5.66589210856067e-17\\
0.223569606719339	8.55151590704134	2.04800403169123e-17	2.04800403169123e-17\\
0.223569606719339	8.560030124411	1.90412000944435e-17	1.90412000944435e-17\\
0.223569606719339	8.62636622596679	1.07678602086478e-17	1.07678602086478e-17\\
0.223569606719339	8.63961940648159	9.60372629156691e-18	9.60372629156691e-18\\
0.223569606719339	8.67701171835745	6.947603241092e-18	6.947603241092e-18\\
0.223569606719339	8.68066941326515	6.73051855371602e-18	6.73051855371602e-18\\
0.223569606719339	8.68922515711246	6.24852857144068e-18	6.24852857144068e-18\\
0.223569606719339	8.73702891646833	4.11988717944774e-18	4.11988717944774e-18\\
0.223569606719339	8.78579554324503	2.6873652673206e-18	2.6873652673206e-18\\
0.223569606719339	8.79755482021605	2.42341454720619e-18	2.42341454720619e-18\\
0.223569606719339	8.80813417900733	2.20791595815494e-18	2.20791595815494e-18\\
0.223569606719339	8.87783953867752	1.1920153972386e-18	1.1920153972386e-18\\
0.223569606719339	8.90510581382788	9.35389878010866e-19	9.35389878010866e-19\\
0.223569606719339	9.0377437318851	2.84579405572638e-19	2.84579405572638e-19\\
0.223569606719339	9.23447011934336	4.71672129071585e-20	4.71672129071585e-20\\
0.223569606719339	9.35387434407783	1.55480554528579e-20	1.55480554528579e-20\\
0.223569606719339	9.393659457282	1.07080864844896e-20	1.07080864844896e-20\\
0.223569606719339	9.53507648759292	2.80829177661864e-21	2.80829177661864e-21\\
0.223569606719339	9.64177644620874	1.00953687148748e-21	1.00953687148748e-21\\
0.223569606719339	9.80885023439559	1.98820423037372e-22	1.98820423037372e-22\\
0.223569606719339	9.84912655309268	1.33824140207429e-22	1.33824140207429e-22\\
0.223569606719339	9.99013391093181	3.30422055958994e-23	3.30422055958994e-23\\
0.223569606719339	9.99998804670389	2.99429233292672e-23	2.99429233292672e-23\\
0.232945238816641	-9.99030693937904	3.29146238127219e-23	3.29146238127219e-23\\
0.232945238816641	-9.96580280520765	4.20315550607894e-23	4.20315550607894e-23\\
0.232945238816641	-9.96474212965218	4.24781815184616e-23	4.24781815184616e-23\\
0.232945238816641	-9.96062797256485	4.4255454056972e-23	4.4255454056972e-23\\
0.232945238816641	-9.77838625189773	2.67364949629552e-22	2.67364949629552e-22\\
0.232945238816641	-9.74736123549529	3.61950656920605e-22	3.61950656920605e-22\\
0.232945238816641	-9.71283689375303	5.06453828192151e-22	5.06453828192151e-22\\
0.232945238816641	-9.63656292280022	1.05929719196642e-21	1.05929719196642e-21\\
0.232945238816641	-9.43995212553828	6.90972664798351e-21	6.90972664798351e-21\\
0.232945238816641	-9.43389908384248	7.31591551335448e-21	7.31591551335448e-21\\
0.232945238816641	-9.32743243841801	1.98614406783547e-20	1.98614406783547e-20\\
0.232945238816641	-9.25174688885535	4.01197164932558e-20	4.01197164932558e-20\\
0.232945238816641	-9.19449550352279	6.80269780258438e-20	6.80269780258438e-20\\
0.232945238816641	-9.07149283172167	2.09199228920007e-19	2.09199228920007e-19\\
0.232945238816641	-8.95934539406217	5.74984566329151e-19	5.74984566329151e-19\\
0.232945238816641	-8.7549188354774	3.51563779196437e-18	3.51563779196437e-18\\
0.232945238816641	-8.7213363397341	4.71462363482433e-18	4.71462363482433e-18\\
0.232945238816641	-8.70076181601605	5.64006040646266e-18	5.64006040646266e-18\\
0.232945238816641	-8.51141255279603	2.87733911997617e-17	2.87733911997617e-17\\
0.232945238816641	-8.43830635698433	5.34643875068687e-17	5.34643875068687e-17\\
0.232945238816641	-8.32465017714586	1.38604226346649e-16	1.38604226346649e-16\\
0.232945238816641	-8.27763034881914	2.04780929160094e-16	2.04780929160094e-16\\
0.232945238816641	-8.24044276093431	2.78404312104789e-16	2.78404312104789e-16\\
0.232945238816641	-8.13147624867571	6.79304767176962e-16	6.79304767176962e-16\\
0.232945238816641	-8.12149578831507	7.36696457838031e-16	7.36696457838031e-16\\
0.232945238816641	-8.09908529655034	8.83535564401293e-16	8.83535564401293e-16\\
0.232945238816641	-7.90654973029464	4.12474115513124e-15	4.12474115513124e-15\\
0.232945238816641	-7.85659894247381	6.11469025727894e-15	6.11469025727894e-15\\
0.232945238816641	-7.84954448130426	6.46299804875477e-15	6.46299804875477e-15\\
0.232945238816641	-7.69150530654428	2.20682659353038e-14	2.20682659353038e-14\\
0.232945238816641	-7.68063534874499	2.39912194261513e-14	2.39912194261513e-14\\
0.232945238816641	-7.64785375336551	3.0843747942428e-14	3.0843747942428e-14\\
0.232945238816641	-7.61214449890523	4.05037940613156e-14	4.05037940613156e-14\\
0.232945238816641	-7.5368500675712	7.1644265475231e-14	7.1644265475231e-14\\
0.232945238816641	-7.53392682295941	7.32399399210852e-14	7.32399399210852e-14\\
0.232945238816641	-7.50649351229422	9.00211966830004e-14	9.00211966830004e-14\\
0.232945238816641	-7.49647814663894	9.70450481719223e-14	9.70450481719223e-14\\
0.232945238816641	-7.49242426710782	1.00038677597506e-13	1.00038677597506e-13\\
0.232945238816641	-7.2940972807324	4.33477553839802e-13	4.33477553839802e-13\\
0.232945238816641	-7.20374503042723	8.34469634393667e-13	8.34469634393667e-13\\
0.232945238816641	-7.14594055765585	1.26336535945897e-12	1.26336535945897e-12\\
0.232945238816641	-7.14335996524587	1.28687462942749e-12	1.28687462942749e-12\\
0.232945238816641	-7.12459682353055	1.47119112006481e-12	1.47119112006481e-12\\
0.232945238816641	-7.10154360025262	1.73334237669738e-12	1.73334237669738e-12\\
0.232945238816641	-7.06514792567349	2.24309072224247e-12	2.24309072224247e-12\\
0.232945238816641	-6.83512681016472	1.10954271155131e-11	1.10954271155131e-11\\
0.232945238816641	-6.73118118975832	2.24572208230348e-11	2.24572208230348e-11\\
0.232945238816641	-6.67243365043422	3.32923252567124e-11	3.32923252567124e-11\\
0.232945238816641	-6.60066826636865	5.36028118212501e-11	5.36028118212501e-11\\
0.232945238816641	-6.53467469687326	8.26839584480556e-11	8.26839584480556e-11\\
0.232945238816641	-6.16283992126716	8.76305136650463e-10	8.76305136650463e-10\\
0.232945238816641	-6.15699249140778	9.08444719378258e-10	9.08444719378258e-10\\
0.232945238816641	-6.1516395752093	9.38870517566763e-10	9.38870517566763e-10\\
0.232945238816641	-6.1143915430244	1.17982374383473e-09	1.17982374383473e-09\\
0.232945238816641	-6.00124212727009	2.34152749801475e-09	2.34152749801475e-09\\
0.232945238816641	-5.85842615731918	5.46125440575092e-09	5.46125440575092e-09\\
0.232945238816641	-5.83915605947336	6.11280214926052e-09	6.11280214926052e-09\\
0.232945238816641	-5.80460435515484	7.47482844455459e-09	7.47482844455459e-09\\
0.232945238816641	-5.78306088027687	8.46855977554181e-09	8.46855977554181e-09\\
0.232945238816641	-5.73002217138653	1.14923314913573e-08	1.14923314913573e-08\\
0.232945238816641	-5.72131149271564	1.20800391096273e-08	1.20800391096273e-08\\
0.232945238816641	-5.68227141894506	1.50918187010647e-08	1.50918187010647e-08\\
0.232945238816641	-5.61213760432421	2.24258157357285e-08	2.24258157357285e-08\\
0.232945238816641	-5.60510796290129	2.33276508915674e-08	2.33276508915674e-08\\
0.232945238816641	-5.56392146999199	2.9360374710218e-08	2.9360374710218e-08\\
0.232945238816641	-5.46404956628757	5.09241971664127e-08	5.09241971664127e-08\\
0.232945238816641	-5.38131706201533	7.97558718705021e-08	7.97558718705021e-08\\
0.232945238816641	-5.35112627565448	9.37827389535517e-08	9.37827389535517e-08\\
0.232945238816641	-5.33773564516461	1.00740320277696e-07	1.00740320277696e-07\\
0.232945238816641	-5.31611466506327	1.13037481945247e-07	1.13037481945247e-07\\
0.232945238816641	-5.17465728110385	2.3739324791235e-07	2.3739324791235e-07\\
0.232945238816641	-5.04953248195794	4.50054139361174e-07	4.50054139361174e-07\\
0.232945238816641	-4.87945924274598	1.04701211041882e-06	1.04701211041882e-06\\
0.232945238816641	-4.78445547390005	1.65697666977118e-06	1.65697666977118e-06\\
0.232945238816641	-4.58002274603584	4.31543259082339e-06	4.31543259082339e-06\\
0.232945238816641	-4.57866361112272	4.34237536495374e-06	4.34237536495374e-06\\
0.232945238816641	-4.55949544653273	4.7398352889422e-06	4.7398352889422e-06\\
0.232945238816641	-4.49804058042264	6.26085788369786e-06	6.26085788369786e-06\\
0.232945238816641	-4.48263449337456	6.70930754918431e-06	6.70930754918431e-06\\
0.232945238816641	-4.24365249194375	1.9033650911474e-05	1.9033650911474e-05\\
0.232945238816641	-4.20990691250651	2.19516793249516e-05	2.19516793249516e-05\\
0.232945238816641	-4.10627752268048	3.37757876060278e-05	3.37757876060278e-05\\
0.232945238816641	-3.98917125258091	5.4258415683845e-05	5.4258415683845e-05\\
0.232945238816641	-3.96947302574733	5.86826256993712e-05	5.86826256993712e-05\\
0.232945238816641	-3.92086786866228	7.10866338058084e-05	7.10866338058084e-05\\
0.232945238816641	-3.79586129160405	0.000115148232529645	0.000115148232529645\\
0.232945238816641	-3.63912838214968	0.0002062056678859	0.0002062056678859\\
0.232945238816641	-3.59236284792068	0.000244194816219979	0.000244194816219979\\
0.232945238816641	-3.51531618904104	0.000321108089846747	0.000321108089846747\\
0.232945238816641	-3.46316520381718	0.000385193241733852	0.000385193241733852\\
0.232945238816641	-3.37709894095412	0.000517031148330229	0.000517031148330229\\
0.232945238816641	-3.27045485063943	0.00073698260124678	0.00073698260124678\\
0.232945238816641	-3.19671587701734	0.000935429283091839	0.000935429283091839\\
0.232945238816641	-3.09881307794657	0.00127306225736774	0.00127306225736774\\
0.232945238816641	-3.06743209858771	0.00140238818634594	0.00140238818634594\\
0.232945238816641	-2.99209252604847	0.0017619790335539	0.0017619790335539\\
0.232945238816641	-2.91610547769768	0.00220540439659606	0.00220540439659606\\
0.232945238816641	-2.87643302831633	0.00247394238928668	0.00247394238928668\\
0.232945238816641	-2.84265740441282	0.00272480239801937	0.00272480239801937\\
0.232945238816641	-2.83071878963649	0.00281866124786624	0.00281866124786624\\
0.232945238816641	-2.78355866334567	0.00321763640493517	0.00321763640493517\\
0.232945238816641	-2.70811347882641	0.00395827040455058	0.00395827040455058\\
0.232945238816641	-2.65243343666775	0.00459534990715541	0.00459534990715541\\
0.232945238816641	-2.64109820716134	0.00473530718767063	0.00473530718767063\\
0.232945238816641	-2.6149418356898	0.00507225792421872	0.00507225792421872\\
0.232945238816641	-2.56842606354897	0.00572212504905243	0.00572212504905243\\
0.232945238816641	-2.26283731174309	0.0119715155117069	0.0119715155117069\\
0.232945238816641	-2.13836762688047	0.0157436705803046	0.0157436705803046\\
0.232945238816641	-2.13327260321624	0.0159159296203666	0.0159159296203666\\
0.232945238816641	-1.94247716844443	0.0234797346893628	0.0234797346893628\\
0.232945238816641	-1.93573820960509	0.0237885711691592	0.0237885711691592\\
0.232945238816641	-1.91918921280614	0.0245596009001591	0.0245596009001591\\
0.232945238816641	-1.89146945668762	0.0258915877237953	0.0258915877237953\\
0.232945238816641	-1.8495961706385	0.0280010909861952	0.0280010909861952\\
0.232945238816641	-1.82295252188246	0.0294051115627341	0.0294051115627341\\
0.232945238816641	-1.78542346311054	0.0314650686610282	0.0314650686610282\\
0.232945238816641	-1.75140104803788	0.0334162949877306	0.0334162949877306\\
0.232945238816641	-1.71304350332964	0.0357120243384621	0.0357120243384621\\
0.232945238816641	-1.68885342389757	0.037212083236547	0.037212083236547\\
0.232945238816641	-1.4117489561574	0.057181413846111	0.057181413846111\\
0.232945238816641	-1.36610926818959	0.0609235137284516	0.0609235137284516\\
0.232945238816641	-1.36259173572184	0.0612165973512472	0.0612165973512472\\
0.232945238816641	-1.34676030434052	0.0625436561781168	0.0625436561781168\\
0.232945238816641	-1.3265791215592	0.0642537692581282	0.0642537692581282\\
0.232945238816641	-1.30708225597957	0.0659247841778206	0.0659247841778206\\
0.232945238816641	-1.119465181194	0.0827765926926532	0.0827765926926532\\
0.232945238816641	-1.09394991869479	0.0851473477051719	0.0851473477051719\\
0.232945238816641	-1.07930227698726	0.0865134391593802	0.0865134391593802\\
0.232945238816641	-0.790324989142979	0.113345386663152	0.113345386663152\\
0.232945238816641	-0.765501461348265	0.115555418271796	0.115555418271796\\
0.232945238816641	-0.665086257991467	0.124160688929704	0.124160688929704\\
0.232945238816641	-0.628119767936003	0.127164210712504	0.127164210712504\\
0.232945238816641	-0.57280309059322	0.131458969002322	0.131458969002322\\
0.232945238816641	-0.568847987134404	0.131756095788518	0.131756095788518\\
0.232945238816641	-0.553234621936247	0.132915315116222	0.132915315116222\\
0.232945238816641	-0.397447866428711	0.143131539939464	0.143131539939464\\
0.232945238816641	-0.352880332504465	0.145544838263138	0.145544838263138\\
0.232945238816641	-0.341968321578869	0.146097660255101	0.146097660255101\\
0.232945238816641	-0.317290739707538	0.147290932521805	0.147290932521805\\
0.232945238816641	-0.317034387844909	0.14730290852944	0.14730290852944\\
0.232945238816641	-0.294385064605215	0.148326390576103	0.148326390576103\\
0.232945238816641	-0.263939588208782	0.149592423217691	0.149592423217691\\
0.232945238816641	-0.262953132986157	0.1496313040551	0.1496313040551\\
0.232945238816641	-0.262477813322967	0.149649990255841	0.149649990255841\\
0.232945238816641	-0.238649580756523	0.150546146617244	0.150546146617244\\
0.232945238816641	-0.210365934367905	0.151505140831951	0.151505140831951\\
0.232945238816641	-0.19855916136664	0.151871322551322	0.151871322551322\\
0.232945238816641	-0.19278441099114	0.152043027412226	0.152043027412226\\
0.232945238816641	-0.127595528088321	0.153639071641916	0.153639071641916\\
0.232945238816641	-0.118634591628681	0.153808663827564	0.153808663827564\\
0.232945238816641	-0.115550686411318	0.153864214565189	0.153864214565189\\
0.232945238816641	-0.10940074360478	0.153970682217431	0.153970682217431\\
0.232945238816641	-0.0977293650234219	0.154156906337227	0.154156906337227\\
0.232945238816641	-0.0548685601440777	0.154661860849706	0.154661860849706\\
0.232945238816641	-0.0545005541269458	0.154664973334369	0.154664973334369\\
0.232945238816641	-0.0424464872922112	0.15475537095854	0.15475537095854\\
0.232945238816641	-0.0337821473901365	0.154806485099845	0.154806485099845\\
0.232945238816641	-0.0329092215040187	0.154810991320765	0.154810991320765\\
0.232945238816641	-0.0315732382745776	0.154817659753146	0.154817659753146\\
0.232945238816641	-0.0292737032413608	0.154828491150239	0.154828491150239\\
0.232945238816641	-0.0207923214558776	0.154861366979223	0.154861366979223\\
0.232945238816641	-0.0116992492947692	0.154884245424895	0.154884245424895\\
0.232945238816641	-0.0114376155956189	0.154884714212476	0.154884714212476\\
0.232945238816641	-0.00935502120348107	0.154888067706423	0.154888067706423\\
0.232945238816641	-0.00688891518489597	0.1548911700889	0.1548911700889\\
0.232945238816641	-0.00677832350190356	0.154891287146624	0.154891287146624\\
0.232945238816641	-0.00530449134428117	0.154892666307965	0.154892666307965\\
0.232945238816641	-0.00117654702270546	0.154894738271883	0.154894738271883\\
0.232945238816641	0.00706555890519851	0.154890979187957	0.154890979187957\\
0.232945238816641	0.0252108694023117	0.15484562865269	0.15484562865269\\
0.232945238816641	0.0276565971771417	0.154835618250408	0.154835618250408\\
0.232945238816641	0.0417464613344697	0.15475993145369	0.15475993145369\\
0.232945238816641	0.0535577002463906	0.154672852411965	0.154672852411965\\
0.232945238816641	0.0575491987540401	0.154638558822292	0.154638558822292\\
0.232945238816641	0.0642603312166203	0.154575364782043	0.154575364782043\\
0.232945238816641	0.0643678352352609	0.154574296048203	0.154574296048203\\
0.232945238816641	0.0819402142993944	0.154375719958385	0.154375719958385\\
0.232945238816641	0.0976429270577	0.154158208011536	0.154158208011536\\
0.232945238816641	0.116464833086862	0.153847898421522	0.153847898421522\\
0.232945238816641	0.139018907727481	0.153405285203196	0.153405285203196\\
0.232945238816641	0.166630675162482	0.152759315196672	0.152759315196672\\
0.232945238816641	0.258178715714337	0.14981756878353	0.14981756878353\\
0.232945238816641	0.362069853750091	0.14506750429246	0.14506750429246\\
0.232945238816641	0.36840551675891	0.144732202863868	0.144732202863868\\
0.232945238816641	0.455295019995092	0.139644470028393	0.139644470028393\\
0.232945238816641	0.487158061232025	0.137563411056174	0.137563411056174\\
0.232945238816641	0.503863371211972	0.136429407817292	0.136429407817292\\
0.232945238816641	0.551098581420598	0.133072174601343	0.133072174601343\\
0.232945238816641	0.551229925151555	0.133062541593232	0.133062541593232\\
0.232945238816641	0.561757455841525	0.132285273145537	0.132285273145537\\
0.232945238816641	0.652066959060987	0.125229845253843	0.125229845253843\\
0.232945238816641	0.700001210378557	0.121236795787205	0.121236795787205\\
0.232945238816641	0.840498465504729	0.108801773535987	0.108801773535987\\
0.232945238816641	0.946163202489589	0.0990014075347692	0.0990014075347692\\
0.232945238816641	1.09809938403689	0.0847609839352139	0.0847609839352139\\
0.232945238816641	1.14944326279193	0.0800087947686978	0.0800087947686978\\
0.232945238816641	1.30410843123873	0.0661812420594763	0.0661812420594763\\
0.232945238816641	1.43196483675016	0.0555611837572199	0.0555611837572199\\
0.232945238816641	1.45756032851411	0.0535440893651015	0.0535440893651015\\
0.232945238816641	1.5490641126172	0.0466627712820593	0.0466627712820593\\
0.232945238816641	1.58451914275711	0.0441413071247558	0.0441413071247558\\
0.232945238816641	1.63696472143613	0.0405655717664413	0.0405655717664413\\
0.232945238816641	1.7113521020209	0.0358155967479482	0.0358155967479482\\
0.232945238816641	1.86679452278968	0.0271203827255146	0.0271203827255146\\
0.232945238816641	1.91774192821129	0.0246278870013399	0.0246278870013399\\
0.232945238816641	1.97373139298229	0.02208588384964	0.02208588384964\\
0.232945238816641	2.01460291259671	0.0203571870740077	0.0203571870740077\\
0.232945238816641	2.02370156162591	0.0199866083176625	0.0199866083176625\\
0.232945238816641	2.13237820758129	0.0159463196609459	0.0159463196609459\\
0.232945238816641	2.14910175659692	0.0153855274307048	0.0153855274307048\\
0.232945238816641	2.52196718590426	0.00644037795488057	0.00644037795488057\\
0.232945238816641	2.57902693589173	0.00556811458710827	0.00556811458710827\\
0.232945238816641	2.6874068997276	0.00418567737252171	0.00418567737252171\\
0.232945238816641	2.71661488173683	0.00386804132980498	0.00386804132980498\\
0.232945238816641	2.92837254373747	0.00212774682879625	0.00212774682879625\\
0.232945238816641	2.95927201069857	0.00194274331436748	0.00194274331436748\\
0.232945238816641	3.12069201055704	0.00118932647328105	0.00118932647328105\\
0.232945238816641	3.15761499719583	0.00105916433624597	0.00105916433624597\\
0.232945238816641	3.19106029960842	0.000952479735341745	0.000952479735341745\\
0.232945238816641	3.1917545723558	0.000950371655432467	0.000950371655432467\\
0.232945238816641	3.23428556007998	0.000828983463442893	0.000828983463442893\\
0.232945238816641	3.45700403370755	0.000393493010328924	0.000393493010328924\\
0.232945238816641	3.55770737564084	0.0002764032538478	0.0002764032538478\\
0.232945238816641	3.62068507523308	0.00022048320901675	0.00022048320901675\\
0.232945238816641	3.73929580382039	0.000142499030357514	0.000142499030357514\\
0.232945238816641	3.82024668800656	0.000104936916125276	0.000104936916125276\\
0.232945238816641	4.09452150300821	3.54438083876978e-05	3.54438083876978e-05\\
0.232945238816641	4.09578518667062	3.52608612277771e-05	3.52608612277771e-05\\
0.232945238816641	4.10930257947617	3.33586765375065e-05	3.33586765375065e-05\\
0.232945238816641	4.1847039545815	2.44010985948878e-05	2.44010985948878e-05\\
0.232945238816641	4.18690036711604	2.41777891337795e-05	2.41777891337795e-05\\
0.232945238816641	4.20258562741922	2.26382006031283e-05	2.26382006031283e-05\\
0.232945238816641	4.35671055426668	1.17052601071751e-05	1.17052601071751e-05\\
0.232945238816641	4.45809785949909	7.48711457988469e-06	7.48711457988469e-06\\
0.232945238816641	4.52135202219773	5.63608511021164e-06	5.63608511021164e-06\\
0.232945238816641	4.7367613644976	2.0793339733422e-06	2.0793339733422e-06\\
0.232945238816641	4.75654133127884	1.89299272919426e-06	1.89299272919426e-06\\
0.232945238816641	4.99956494895721	5.78496322104747e-07	5.78496322104747e-07\\
0.232945238816641	5.04845325604475	4.52513179715538e-07	4.52513179715538e-07\\
0.232945238816641	5.06685626463353	4.12295706104441e-07	4.12295706104441e-07\\
0.232945238816641	5.14869967249627	2.71429617383996e-07	2.71429617383996e-07\\
0.232945238816641	5.30803197776341	1.17996538573662e-07	1.17996538573662e-07\\
0.232945238816641	5.66871903635036	1.62984379487067e-08	1.62984379487067e-08\\
0.232945238816641	5.70571153224712	1.32061810820739e-08	1.32061810820739e-08\\
0.232945238816641	5.71893940480377	1.22450658792646e-08	1.22450658792646e-08\\
0.232945238816641	5.79367630919147	7.96386504597245e-09	7.96386504597245e-09\\
0.232945238816641	5.89003900805956	4.53569021872658e-09	4.53569021872658e-09\\
0.232945238816641	6.04791116716709	1.76763462965025e-09	1.76763462965025e-09\\
0.232945238816641	6.08735774461523	1.39137834778956e-09	1.39137834778956e-09\\
0.232945238816641	6.25770973798712	4.86164344879467e-10	4.86164344879467e-10\\
0.232945238816641	6.33421273325968	3.00331490295663e-10	3.00331490295663e-10\\
0.232945238816641	6.34457480923486	2.81236949984434e-10	2.81236949984434e-10\\
0.232945238816641	6.37089122636784	2.37908179371289e-10	2.37908179371289e-10\\
0.232945238816641	6.40068786051156	1.96686238981641e-10	1.96686238981641e-10\\
0.232945238816641	6.48562099633152	1.13792026501707e-10	1.13792026501707e-10\\
0.232945238816641	6.65727360949725	3.68319749167469e-11	3.68319749167469e-11\\
0.232945238816641	6.69178943927017	2.92532113563366e-11	2.92532113563366e-11\\
0.232945238816641	6.70249349284102	2.72295504337361e-11	2.72295504337361e-11\\
0.232945238816641	6.88608532626465	7.82189417487176e-12	7.82189417487176e-12\\
0.232945238816641	6.90491375367945	6.86952755442926e-12	6.86952755442926e-12\\
0.232945238816641	7.03301125999215	2.81338565013776e-12	2.81338565013776e-12\\
0.232945238816641	7.17185384462208	1.04945241967324e-12	1.04945241967324e-12\\
0.232945238816641	7.24298657721048	6.28502689672645e-13	6.28502689672645e-13\\
0.232945238816641	7.24776372185338	6.07120994071783e-13	6.07120994071783e-13\\
0.232945238816641	7.25072460121043	5.94228523490855e-13	5.94228523490855e-13\\
0.232945238816641	7.56029643969675	6.00229181412908e-14	6.00229181412908e-14\\
0.232945238816641	7.65685016180242	2.87917931427209e-14	2.87917931427209e-14\\
0.232945238816641	7.66011364786122	2.80811080060151e-14	2.80811080060151e-14\\
0.232945238816641	7.66553512665701	2.69384112972328e-14	2.69384112972328e-14\\
0.232945238816641	7.68809712384273	2.26542821971919e-14	2.26542821971919e-14\\
0.232945238816641	7.99473480978791	2.04597663360821e-15	2.04597663360821e-15\\
0.232945238816641	8.00277468901713	1.91854334720561e-15	1.91854334720561e-15\\
0.232945238816641	8.10700273053115	8.28632066841161e-16	8.28632066841161e-16\\
0.232945238816641	8.11341300518876	7.86653261670278e-16	7.86653261670278e-16\\
0.232945238816641	8.16091433081819	5.34462467337007e-16	5.34462467337007e-16\\
0.232945238816641	8.4263009756926	5.91601870061316e-17	5.91601870061316e-17\\
0.232945238816641	8.43167995960995	5.65377973819131e-17	5.65377973819131e-17\\
0.232945238816641	8.55151590704134	2.04362587148724e-17	2.04362587148724e-17\\
0.232945238816641	8.560030124411	1.90004944009001e-17	1.90004944009001e-17\\
0.232945238816641	8.62636622596679	1.07448410073581e-17	1.07448410073581e-17\\
0.232945238816641	8.63961940648159	9.58319574005964e-18	9.58319574005964e-18\\
0.232945238816641	8.67701171835745	6.93275086797527e-18	6.93275086797527e-18\\
0.232945238816641	8.68066941326515	6.7161302575857e-18	6.7161302575857e-18\\
0.232945238816641	8.68922515711246	6.2351706587112e-18	6.2351706587112e-18\\
0.232945238816641	8.73702891646833	4.11107981099785e-18	4.11107981099785e-18\\
0.232945238816641	8.78579554324503	2.68162030027713e-18	2.68162030027713e-18\\
0.232945238816641	8.79755482021605	2.41823384591647e-18	2.41823384591647e-18\\
0.232945238816641	8.80813417900733	2.20319594313927e-18	2.20319594313927e-18\\
0.232945238816641	8.87783953867752	1.18946714328305e-18	1.18946714328305e-18\\
0.232945238816641	8.90510581382788	9.33390230219285e-19	9.33390230219285e-19\\
0.232945238816641	9.0377437318851	2.83971040447827e-19	2.83971040447827e-19\\
0.232945238816641	9.23447011934336	4.70663802860857e-20	4.70663802860857e-20\\
0.232945238816641	9.35387434407783	1.551481729679e-20	1.551481729679e-20\\
0.232945238816641	9.393659457282	1.06851950656341e-20	1.06851950656341e-20\\
0.232945238816641	9.53507648759292	2.80228829659257e-21	2.80228829659257e-21\\
0.232945238816641	9.64177644620874	1.00737871452743e-21	1.00737871452743e-21\\
0.232945238816641	9.80885023439559	1.98395390835085e-22	1.98395390835085e-22\\
0.232945238816641	9.84912655309268	1.33538055065055e-22	1.33538055065055e-22\\
0.232945238816641	9.99013391093181	3.29715689822241e-23	3.29715689822241e-23\\
0.232945238816641	9.99998804670389	2.98789122661625e-23	2.98789122661625e-23\\
0.253384656749879	-9.99030693937904	3.27514390576373e-23	3.27514390576373e-23\\
0.253384656749879	-9.96580280520765	4.18231702085899e-23	4.18231702085899e-23\\
0.253384656749879	-9.96474212965218	4.22675823730189e-23	4.22675823730189e-23\\
0.253384656749879	-9.96062797256485	4.40360435155503e-23	4.40360435155503e-23\\
0.253384656749879	-9.77838625189773	2.66039402539245e-22	2.66039402539245e-22\\
0.253384656749879	-9.74736123549529	3.6015617099124e-22	3.6015617099124e-22\\
0.253384656749879	-9.71283689375303	5.03942921660593e-22	5.03942921660593e-22\\
0.253384656749879	-9.63656292280022	1.05404538797145e-21	1.05404538797145e-21\\
0.253384656749879	-9.43995212553828	6.87546947229261e-21	6.87546947229261e-21\\
0.253384656749879	-9.43389908384248	7.2796445266934e-21	7.2796445266934e-21\\
0.253384656749879	-9.32743243841801	1.97629712457048e-20	1.97629712457048e-20\\
0.253384656749879	-9.25174688885535	3.99208101910825e-20	3.99208101910825e-20\\
0.253384656749879	-9.19449550352279	6.76897125656201e-20	6.76897125656201e-20\\
0.253384656749879	-9.07149283172167	2.0816205695871e-19	2.0816205695871e-19\\
0.253384656749879	-8.95934539406217	5.72133896785799e-19	5.72133896785799e-19\\
0.253384656749879	-8.7549188354774	3.49820789529255e-18	3.49820789529255e-18\\
0.253384656749879	-8.7213363397341	4.69124938307708e-18	4.69124938307708e-18\\
0.253384656749879	-8.70076181601605	5.61209800648728e-18	5.61209800648728e-18\\
0.253384656749879	-8.51141255279603	2.86307379273865e-17	2.86307379273865e-17\\
0.253384656749879	-8.43830635698433	5.3199320738046e-17	5.3199320738046e-17\\
0.253384656749879	-8.32465017714586	1.37917051647076e-16	1.37917051647076e-16\\
0.253384656749879	-8.27763034881914	2.03765662330337e-16	2.03765662330337e-16\\
0.253384656749879	-8.24044276093431	2.77024033850849e-16	2.77024033850849e-16\\
0.253384656749879	-8.13147624867571	6.75936896935143e-16	6.75936896935143e-16\\
0.253384656749879	-8.12149578831507	7.33044049968266e-16	7.33044049968266e-16\\
0.253384656749879	-8.09908529655034	8.79155154784411e-16	8.79155154784411e-16\\
0.253384656749879	-7.90654973029464	4.10429143408879e-15	4.10429143408879e-15\\
0.253384656749879	-7.85659894247381	6.0843747282992e-15	6.0843747282992e-15\\
0.253384656749879	-7.84954448130426	6.4309556727064e-15	6.4309556727064e-15\\
0.253384656749879	-7.69150530654428	2.19588554619445e-14	2.19588554619445e-14\\
0.253384656749879	-7.68063534874499	2.38722752969851e-14	2.38722752969851e-14\\
0.253384656749879	-7.64785375336551	3.06908302155686e-14	3.06908302155686e-14\\
0.253384656749879	-7.61214449890523	4.03029835719873e-14	4.03029835719873e-14\\
0.253384656749879	-7.5368500675712	7.12890661577085e-14	7.12890661577085e-14\\
0.253384656749879	-7.53392682295941	7.28768295381007e-14	7.28768295381007e-14\\
0.253384656749879	-7.50649351229422	8.95748878624374e-14	8.95748878624374e-14\\
0.253384656749879	-7.49647814663894	9.65639163653367e-14	9.65639163653367e-14\\
0.253384656749879	-7.49242426710782	9.95427039173688e-14	9.95427039173688e-14\\
0.253384656749879	-7.2940972807324	4.31328450484999e-13	4.31328450484999e-13\\
0.253384656749879	-7.20374503042723	8.30332484788409e-13	8.30332484788409e-13\\
0.253384656749879	-7.14594055765585	1.25710182237774e-12	1.25710182237774e-12\\
0.253384656749879	-7.14335996524587	1.28049453763538e-12	1.28049453763538e-12\\
0.253384656749879	-7.12459682353055	1.46389722042991e-12	1.46389722042991e-12\\
0.253384656749879	-7.10154360025262	1.72474877851961e-12	1.72474877851961e-12\\
0.253384656749879	-7.06514792567349	2.23196988391164e-12	2.23196988391164e-12\\
0.253384656749879	-6.83512681016472	1.10404179935282e-11	1.10404179935282e-11\\
0.253384656749879	-6.73118118975832	2.23458819816512e-11	2.23458819816512e-11\\
0.253384656749879	-6.67243365043422	3.31272679261434e-11	3.31272679261434e-11\\
0.253384656749879	-6.60066826636865	5.33370587696989e-11	5.33370587696989e-11\\
0.253384656749879	-6.53467469687326	8.22740263283529e-11	8.22740263283529e-11\\
0.253384656749879	-6.16283992126716	8.71960574187368e-10	8.71960574187368e-10\\
0.253384656749879	-6.15699249140778	9.03940814673679e-10	9.03940814673679e-10\\
0.253384656749879	-6.1516395752093	9.34215767254653e-10	9.34215767254653e-10\\
0.253384656749879	-6.1143915430244	1.17397439098245e-09	1.17397439098245e-09\\
0.253384656749879	-6.00124212727009	2.32991862794346e-09	2.32991862794346e-09\\
0.253384656749879	-5.85842615731918	5.43417849360538e-09	5.43417849360538e-09\\
0.253384656749879	-5.83915605947336	6.08249598117903e-09	6.08249598117903e-09\\
0.253384656749879	-5.80460435515484	7.43776959630635e-09	7.43776959630635e-09\\
0.253384656749879	-5.78306088027687	8.42657418698538e-09	8.42657418698538e-09\\
0.253384656749879	-5.73002217138653	1.14353545892229e-08	1.14353545892229e-08\\
0.253384656749879	-5.72131149271564	1.20201484593579e-08	1.20201484593579e-08\\
0.253384656749879	-5.68227141894506	1.50169961920023e-08	1.50169961920023e-08\\
0.253384656749879	-5.61213760432421	2.23146325950909e-08	2.23146325950909e-08\\
0.253384656749879	-5.60510796290129	2.32119966152464e-08	2.32119966152464e-08\\
0.253384656749879	-5.56392146999199	2.92148112797034e-08	2.92148112797034e-08\\
0.253384656749879	-5.46404956628757	5.0671724202123e-08	5.0671724202123e-08\\
0.253384656749879	-5.38131706201533	7.93604566747583e-08	7.93604566747583e-08\\
0.253384656749879	-5.35112627565448	9.33177810863626e-08	9.33177810863626e-08\\
0.253384656749879	-5.33773564516461	1.00240867979982e-07	1.00240867979982e-07\\
0.253384656749879	-5.31611466506327	1.1247706254287e-07	1.1247706254287e-07\\
0.253384656749879	-5.17465728110385	2.36216295101353e-07	2.36216295101353e-07\\
0.253384656749879	-5.04953248195794	4.47822852291806e-07	4.47822852291806e-07\\
0.253384656749879	-4.87945924274598	1.04182121363746e-06	1.04182121363746e-06\\
0.253384656749879	-4.78445547390005	1.64876167896417e-06	1.64876167896417e-06\\
0.253384656749879	-4.58002274603584	4.29403745611293e-06	4.29403745611293e-06\\
0.253384656749879	-4.57866361112272	4.32084665283942e-06	4.32084665283942e-06\\
0.253384656749879	-4.55949544653273	4.7163360423712e-06	4.7163360423712e-06\\
0.253384656749879	-4.49804058042264	6.22981768204818e-06	6.22981768204818e-06\\
0.253384656749879	-4.48263449337456	6.6760440151567e-06	6.6760440151567e-06\\
0.253384656749879	-4.24365249194375	1.89392855108537e-05	1.89392855108537e-05\\
0.253384656749879	-4.20990691250651	2.18428468669317e-05	2.18428468669317e-05\\
0.253384656749879	-4.10627752268048	3.36083333565235e-05	3.36083333565235e-05\\
0.253384656749879	-3.98917125258091	5.39894122668525e-05	5.39894122668525e-05\\
0.253384656749879	-3.96947302574733	5.83916878488597e-05	5.83916878488597e-05\\
0.253384656749879	-3.92086786866228	7.07341991253032e-05	7.07341991253032e-05\\
0.253384656749879	-3.79586129160405	0.000114577348407417	0.000114577348407417\\
0.253384656749879	-3.63912838214968	0.000205183337459082	0.000205183337459082\\
0.253384656749879	-3.59236284792068	0.000242984142462792	0.000242984142462792\\
0.253384656749879	-3.51531618904104	0.000319516093982068	0.000319516093982068\\
0.253384656749879	-3.46316520381718	0.000383283523270405	0.000383283523270405\\
0.253384656749879	-3.37709894095412	0.000514467801357425	0.000514467801357425\\
0.253384656749879	-3.27045485063943	0.000733328774729719	0.000733328774729719\\
0.253384656749879	-3.19671587701734	0.000930791593798205	0.000930791593798205\\
0.253384656749879	-3.09881307794657	0.00126675064481953	0.00126675064481953\\
0.253384656749879	-3.06743209858771	0.00139543539921933	0.00139543539921933\\
0.253384656749879	-2.99209252604847	0.00175324346000791	0.00175324346000791\\
0.253384656749879	-2.91610547769768	0.00219447040025545	0.00219447040025545\\
0.253384656749879	-2.87643302831633	0.00246167703012031	0.00246167703012031\\
0.253384656749879	-2.84265740441282	0.00271129332027616	0.00271129332027616\\
0.253384656749879	-2.83071878963649	0.00280468683491179	0.00280468683491179\\
0.253384656749879	-2.78355866334567	0.00320168394527232	0.00320168394527232\\
0.253384656749879	-2.70811347882641	0.0039386460153976	0.0039386460153976\\
0.253384656749879	-2.65243343666775	0.00457256699298955	0.00457256699298955\\
0.253384656749879	-2.64109820716134	0.00471183039060721	0.00471183039060721\\
0.253384656749879	-2.6149418356898	0.00504711058631205	0.00504711058631205\\
0.253384656749879	-2.56842606354897	0.00569375578741342	0.00569375578741342\\
0.253384656749879	-2.26283731174309	0.0119121629018188	0.0119121629018188\\
0.253384656749879	-2.13836762688047	0.0156656163074563	0.0156656163074563\\
0.253384656749879	-2.13327260321624	0.0158370213183358	0.0158370213183358\\
0.253384656749879	-1.94247716844443	0.0233633264090636	0.0233633264090636\\
0.253384656749879	-1.93573820960509	0.0236706317334197	0.0236706317334197\\
0.253384656749879	-1.91918921280614	0.0244378388383877	0.0244378388383877\\
0.253384656749879	-1.89146945668762	0.0257632219121276	0.0257632219121276\\
0.253384656749879	-1.8495961706385	0.0278622666386747	0.0278622666386747\\
0.253384656749879	-1.82295252188246	0.0292593263349916	0.0292593263349916\\
0.253384656749879	-1.78542346311054	0.0313090705383584	0.0313090705383584\\
0.253384656749879	-1.75140104803788	0.0332506230376445	0.0332506230376445\\
0.253384656749879	-1.71304350332964	0.0355349705772403	0.0355349705772403\\
0.253384656749879	-1.68885342389757	0.0370275924544651	0.0370275924544651\\
0.253384656749879	-1.4117489561574	0.0568979187326028	0.0568979187326028\\
0.253384656749879	-1.36610926818959	0.0606214659601637	0.0606214659601637\\
0.253384656749879	-1.36259173572184	0.0609130965273365	0.0609130965273365\\
0.253384656749879	-1.34676030434052	0.0622335760364269	0.0622335760364269\\
0.253384656749879	-1.3265791215592	0.0639352106849145	0.0639352106849145\\
0.253384656749879	-1.30708225597957	0.0655979410146944	0.0655979410146944\\
0.253384656749879	-1.119465181194	0.0823662013091107	0.0823662013091107\\
0.253384656749879	-1.09394991869479	0.0847252025468245	0.0847252025468245\\
0.253384656749879	-1.07930227698726	0.086084521166543	0.086084521166543\\
0.253384656749879	-0.790324989142979	0.112783440724842	0.112783440724842\\
0.253384656749879	-0.765501461348265	0.114982515396263	0.114982515396263\\
0.253384656749879	-0.665086257991467	0.123545122677772	0.123545122677772\\
0.253384656749879	-0.628119767936003	0.126533753542502	0.126533753542502\\
0.253384656749879	-0.57280309059322	0.130807219197057	0.130807219197057\\
0.253384656749879	-0.568847987134404	0.131102872882357	0.131102872882357\\
0.253384656749879	-0.553234621936247	0.13225634501018	0.13225634501018\\
0.253384656749879	-0.397447866428711	0.142421919637473	0.142421919637473\\
0.253384656749879	-0.352880332504465	0.144823253264296	0.144823253264296\\
0.253384656749879	-0.341968321578869	0.145373334464753	0.145373334464753\\
0.253384656749879	-0.317290739707538	0.146560690703259	0.146560690703259\\
0.253384656749879	-0.317034387844909	0.146572607336014	0.146572607336014\\
0.253384656749879	-0.294385064605215	0.147591015143698	0.147591015143698\\
0.253384656749879	-0.263939588208782	0.148850771024302	0.148850771024302\\
0.253384656749879	-0.262953132986157	0.148889459097547	0.148889459097547\\
0.253384656749879	-0.262477813322967	0.148908052655483	0.148908052655483\\
0.253384656749879	-0.238649580756523	0.149799766035639	0.149799766035639\\
0.253384656749879	-0.210365934367905	0.150754005730381	0.150754005730381\\
0.253384656749879	-0.19855916136664	0.151118371986979	0.151118371986979\\
0.253384656749879	-0.19278441099114	0.151289225566222	0.151289225566222\\
0.253384656749879	-0.127595528088321	0.152877356897128	0.152877356897128\\
0.253384656749879	-0.118634591628681	0.153046108275376	0.153046108275376\\
0.253384656749879	-0.115550686411318	0.153101383602485	0.153101383602485\\
0.253384656749879	-0.10940074360478	0.153207323407353	0.153207323407353\\
0.253384656749879	-0.0977293650234219	0.153392624261626	0.153392624261626\\
0.253384656749879	-0.0548685601440777	0.153895075300909	0.153895075300909\\
0.253384656749879	-0.0545005541269458	0.153898172354436	0.153898172354436\\
0.253384656749879	-0.0424464872922112	0.153988121803527	0.153988121803527\\
0.253384656749879	-0.0337821473901365	0.154038982530159	0.154038982530159\\
0.253384656749879	-0.0329092215040187	0.15404346641005	0.15404346641005\\
0.253384656749879	-0.0315732382745776	0.154050101781549	0.154050101781549\\
0.253384656749879	-0.0292737032413608	0.154060879478533	0.154060879478533\\
0.253384656749879	-0.0207923214558776	0.154093592315099	0.154093592315099\\
0.253384656749879	-0.0116992492947692	0.154116357333574	0.154116357333574\\
0.253384656749879	-0.0114376155956189	0.154116823796991	0.154116823796991\\
0.253384656749879	-0.00935502120348107	0.15412016066492	0.15412016066492\\
0.253384656749879	-0.00688891518489597	0.154123247666346	0.154123247666346\\
0.253384656749879	-0.00677832350190356	0.154123364143719	0.154123364143719\\
0.253384656749879	-0.00530449134428117	0.154124736467428	0.154124736467428\\
0.253384656749879	-0.00117654702270546	0.154126798158923	0.154126798158923\\
0.253384656749879	0.00706555890519851	0.154123057711855	0.154123057711855\\
0.253384656749879	0.0252108694023117	0.154077932016344	0.154077932016344\\
0.253384656749879	0.0276565971771417	0.154067971243828	0.154067971243828\\
0.253384656749879	0.0417464613344697	0.153992659688566	0.153992659688566\\
0.253384656749879	0.0535577002463906	0.153906012368989	0.153906012368989\\
0.253384656749879	0.0575491987540401	0.153871888800735	0.153871888800735\\
0.253384656749879	0.0642603312166203	0.153809008065114	0.153809008065114\\
0.253384656749879	0.0643678352352609	0.153807944629863	0.153807944629863\\
0.253384656749879	0.0819402142993944	0.153610353044403	0.153610353044403\\
0.253384656749879	0.0976429270577	0.153393919482468	0.153393919482468\\
0.253384656749879	0.116464833086862	0.153085148351309	0.153085148351309\\
0.253384656749879	0.139018907727481	0.152644729529311	0.152644729529311\\
0.253384656749879	0.166630675162482	0.152001962125311	0.152001962125311\\
0.253384656749879	0.258178715714337	0.149074800359124	0.149074800359124\\
0.253384656749879	0.362069853750091	0.14434828582916	0.14434828582916\\
0.253384656749879	0.36840551675891	0.14401464676444	0.14401464676444\\
0.253384656749879	0.455295019995092	0.138952137988685	0.138952137988685\\
0.253384656749879	0.487158061232025	0.13688139653067	0.13688139653067\\
0.253384656749879	0.503863371211972	0.135753015474858	0.135753015474858\\
0.253384656749879	0.551098581420598	0.132412426814328	0.132412426814328\\
0.253384656749879	0.551229925151555	0.13240284156493	0.13240284156493\\
0.253384656749879	0.561757455841525	0.131629426673697	0.131629426673697\\
0.253384656749879	0.652066959060987	0.124608978318121	0.124608978318121\\
0.253384656749879	0.700001210378557	0.12063572566894	0.12063572566894\\
0.253384656749879	0.840498465504729	0.108262354010239	0.108262354010239\\
0.253384656749879	0.946163202489589	0.0985105764521019	0.0985105764521019\\
0.253384656749879	1.09809938403689	0.0843407542985973	0.0843407542985973\\
0.253384656749879	1.14944326279193	0.079612125626944	0.079612125626944\\
0.253384656749879	1.30410843123873	0.0658531274245312	0.0658531274245312\\
0.253384656749879	1.43196483675016	0.0552857214516132	0.0552857214516132\\
0.253384656749879	1.45756032851411	0.0532786274488729	0.0532786274488729\\
0.253384656749879	1.5490641126172	0.0464314256969918	0.0464314256969918\\
0.253384656749879	1.58451914275711	0.0439224625031903	0.0439224625031903\\
0.253384656749879	1.63696472143613	0.0403644549944182	0.0403644549944182\\
0.253384656749879	1.7113521020209	0.0356380294934422	0.0356380294934422\\
0.253384656749879	1.86679452278968	0.0269859247703502	0.0269859247703502\\
0.253384656749879	1.91774192821129	0.0245057863894226	0.0245057863894226\\
0.253384656749879	1.97373139298229	0.0219763860298461	0.0219763860298461\\
0.253384656749879	2.01460291259671	0.0202562598203413	0.0202562598203413\\
0.253384656749879	2.02370156162591	0.0198875183264827	0.0198875183264827\\
0.253384656749879	2.13237820758129	0.0158672606905874	0.0158672606905874\\
0.253384656749879	2.14910175659692	0.0153092487668528	0.0153092487668528\\
0.253384656749879	2.52196718590426	0.00640844772516873	0.00640844772516873\\
0.253384656749879	2.57902693589173	0.00554050888150003	0.00554050888150003\\
0.253384656749879	2.6874068997276	0.00416492554072851	0.00416492554072851\\
0.253384656749879	2.71661488173683	0.00384886428009442	0.00384886428009442\\
0.253384656749879	2.92837254373747	0.0021171978446391	0.0021171978446391\\
0.253384656749879	2.95927201069857	0.00193311154419289	0.00193311154419289\\
0.253384656749879	3.12069201055704	0.00118343000761393	0.00118343000761393\\
0.253384656749879	3.15761499719583	0.00105391319092564	0.00105391319092564\\
0.253384656749879	3.19106029960842	0.000947757512987964	0.000947757512987964\\
0.253384656749879	3.1917545723558	0.000945659884557811	0.000945659884557811\\
0.253384656749879	3.23428556007998	0.000824873513281507	0.000824873513281507\\
0.253384656749879	3.45700403370755	0.000391542143113083	0.000391542143113083\\
0.253384656749879	3.55770737564084	0.00027503289647898	0.00027503289647898\\
0.253384656749879	3.62068507523308	0.000219390093121871	0.000219390093121871\\
0.253384656749879	3.73929580382039	0.000141792545923696	0.000141792545923696\\
0.253384656749879	3.82024668800656	0.000104416657863944	0.000104416657863944\\
0.253384656749879	4.09452150300821	3.5268084392676e-05	3.5268084392676e-05\\
0.253384656749879	4.09578518667062	3.50860442517039e-05	3.50860442517039e-05\\
0.253384656749879	4.10930257947617	3.31932902492813e-05	3.31932902492813e-05\\
0.253384656749879	4.1847039545815	2.42801223588945e-05	2.42801223588945e-05\\
0.253384656749879	4.18690036711604	2.4057920025728e-05	2.4057920025728e-05\\
0.253384656749879	4.20258562741922	2.25259644967096e-05	2.25259644967096e-05\\
0.253384656749879	4.35671055426668	1.16472275434533e-05	1.16472275434533e-05\\
0.253384656749879	4.45809785949909	7.44999481919838e-06	7.44999481919838e-06\\
0.253384656749879	4.52135202219773	5.60814241903648e-06	5.60814241903648e-06\\
0.253384656749879	4.7367613644976	2.06902501137108e-06	2.06902501137108e-06\\
0.253384656749879	4.75654133127884	1.88360761342785e-06	1.88360761342785e-06\\
0.253384656749879	4.99956494895721	5.75628241911059e-07	5.75628241911059e-07\\
0.253384656749879	5.04845325604475	4.50269701168599e-07	4.50269701168599e-07\\
0.253384656749879	5.06685626463353	4.10251618521795e-07	4.10251618521795e-07\\
0.253384656749879	5.14869967249627	2.70083918405709e-07	2.70083918405709e-07\\
0.253384656749879	5.30803197776341	1.17411533064939e-07	1.17411533064939e-07\\
0.253384656749879	5.66871903635036	1.62176332395278e-08	1.62176332395278e-08\\
0.253384656749879	5.70571153224712	1.3140707223471e-08	1.3140707223471e-08\\
0.253384656749879	5.71893940480377	1.21843570561023e-08	1.21843570561023e-08\\
0.253384656749879	5.79367630919147	7.92438164265459e-09	7.92438164265459e-09\\
0.253384656749879	5.89003900805956	4.51320308651162e-09	4.51320308651162e-09\\
0.253384656749879	6.04791116716709	1.75887101668115e-09	1.75887101668115e-09\\
0.253384656749879	6.08735774461523	1.38448014545232e-09	1.38448014545232e-09\\
0.253384656749879	6.25770973798712	4.83754029938565e-10	4.83754029938565e-10\\
0.253384656749879	6.33421273325968	2.98842501055898e-10	2.98842501055898e-10\\
0.253384656749879	6.34457480923486	2.79842628023926e-10	2.79842628023926e-10\\
0.253384656749879	6.37089122636784	2.36728673623199e-10	2.36728673623199e-10\\
0.253384656749879	6.40068786051156	1.95711104162561e-10	1.95711104162561e-10\\
0.253384656749879	6.48562099633152	1.13227866203813e-10	1.13227866203813e-10\\
0.253384656749879	6.65727360949725	3.66493686430047e-11	3.66493686430047e-11\\
0.253384656749879	6.69178943927017	2.91081792223592e-11	2.91081792223592e-11\\
0.253384656749879	6.70249349284102	2.7094551244808e-11	2.7094551244808e-11\\
0.253384656749879	6.88608532626465	7.78311463746959e-12	7.78311463746959e-12\\
0.253384656749879	6.90491375367945	6.83546967857765e-12	6.83546967857765e-12\\
0.253384656749879	7.03301125999215	2.79943739264321e-12	2.79943739264321e-12\\
0.253384656749879	7.17185384462208	1.04424942427971e-12	1.04424942427971e-12\\
0.253384656749879	7.24298657721048	6.25386686947906e-13	6.25386686947906e-13\\
0.253384656749879	7.24776372185338	6.04110997928793e-13	6.04110997928793e-13\\
0.253384656749879	7.25072460121043	5.9128244588651e-13	5.9128244588651e-13\\
0.253384656749879	7.56029643969675	5.97253353631288e-14	5.97253353631288e-14\\
0.253384656749879	7.65685016180242	2.86490486368389e-14	2.86490486368389e-14\\
0.253384656749879	7.66011364786122	2.79418869485746e-14	2.79418869485746e-14\\
0.253384656749879	7.66553512665701	2.6804855523516e-14	2.6804855523516e-14\\
0.253384656749879	7.68809712384273	2.25419663611368e-14	2.25419663611368e-14\\
0.253384656749879	7.99473480978791	2.03583305129769e-15	2.03583305129769e-15\\
0.253384656749879	8.00277468901713	1.90903155609373e-15	1.90903155609373e-15\\
0.253384656749879	8.10700273053115	8.24523858840606e-16	8.24523858840606e-16\\
0.253384656749879	8.11341300518876	7.82753176997504e-16	7.82753176997504e-16\\
0.253384656749879	8.16091433081819	5.31812699035522e-16	5.31812699035522e-16\\
0.253384656749879	8.4263009756926	5.8866881492987e-17	5.8866881492987e-17\\
0.253384656749879	8.43167995960995	5.62574932024918e-17	5.62574932024918e-17\\
0.253384656749879	8.55151590704134	2.03349394383039e-17	2.03349394383039e-17\\
0.253384656749879	8.560030124411	1.89062933842658e-17	1.89062933842658e-17\\
0.253384656749879	8.62636622596679	1.0691570027924e-17	1.0691570027924e-17\\
0.253384656749879	8.63961940648159	9.53568398787719e-18	9.53568398787719e-18\\
0.253384656749879	8.67701171835745	6.8983795423636e-18	6.8983795423636e-18\\
0.253384656749879	8.68066941326515	6.68283289780313e-18	6.68283289780313e-18\\
0.253384656749879	8.68922515711246	6.20425780967968e-18	6.20425780967968e-18\\
0.253384656749879	8.73702891646833	4.09069782043013e-18	4.09069782043013e-18\\
0.253384656749879	8.78579554324503	2.66832531156876e-18	2.66832531156876e-18\\
0.253384656749879	8.79755482021605	2.40624467963803e-18	2.40624467963803e-18\\
0.253384656749879	8.80813417900733	2.19227289591169e-18	2.19227289591169e-18\\
0.253384656749879	8.87783953867752	1.18356998019949e-18	1.18356998019949e-18\\
0.253384656749879	8.90510581382788	9.28762650181206e-19	9.28762650181206e-19\\
0.253384656749879	9.0377437318851	2.82563163361027e-19	2.82563163361027e-19\\
0.253384656749879	9.23447011934336	4.68330336805343e-20	4.68330336805343e-20\\
0.253384656749879	9.35387434407783	1.54378976371529e-20	1.54378976371529e-20\\
0.253384656749879	9.393659457282	1.06322197999972e-20	1.06322197999972e-20\\
0.253384656749879	9.53507648759292	2.78839505777089e-21	2.78839505777089e-21\\
0.253384656749879	9.64177644620874	1.0023843129586e-21	1.0023843129586e-21\\
0.253384656749879	9.80885023439559	1.97411782350068e-22	1.97411782350068e-22\\
0.253384656749879	9.84912655309268	1.32875997526915e-22	1.32875997526915e-22\\
0.253384656749879	9.99013391093181	3.28081019032828e-23	3.28081019032828e-23\\
0.253384656749879	9.99998804670389	2.97307780201785e-23	2.97307780201785e-23\\
0.25597694846116	-9.99030693937904	3.27298234666522e-23	3.27298234666522e-23\\
0.25597694846116	-9.96580280520765	4.17955673744262e-23	4.17955673744262e-23\\
0.25597694846116	-9.96474212965218	4.22396862316953e-23	4.22396862316953e-23\\
0.25597694846116	-9.96062797256485	4.40069802092461e-23	4.40069802092461e-23\\
0.25597694846116	-9.77838625189773	2.65863819448039e-22	2.65863819448039e-22\\
0.25597694846116	-9.74736123549529	3.59918471863907e-22	3.59918471863907e-22\\
0.25597694846116	-9.71283689375303	5.03610324853005e-22	5.03610324853005e-22\\
0.25597694846116	-9.63656292280022	1.05334972956248e-21	1.05334972956248e-21\\
0.25597694846116	-9.43995212553828	6.87093173776185e-21	6.87093173776185e-21\\
0.25597694846116	-9.43389908384248	7.27484004105449e-21	7.27484004105449e-21\\
0.25597694846116	-9.32743243841801	1.97499279011865e-20	1.97499279011865e-20\\
0.25597694846116	-9.25174688885535	3.989446289369e-20	3.989446289369e-20\\
0.25597694846116	-9.19449550352279	6.76450380968695e-20	6.76450380968695e-20\\
0.25597694846116	-9.07149283172167	2.08024672281538e-19	2.08024672281538e-19\\
0.25597694846116	-8.95934539406217	5.71756294681663e-19	5.71756294681663e-19\\
0.25597694846116	-8.7549188354774	3.49589911640462e-18	3.49589911640462e-18\\
0.25597694846116	-8.7213363397341	4.68815320987702e-18	4.68815320987702e-18\\
0.25597694846116	-8.70076181601605	5.60839408328368e-18	5.60839408328368e-18\\
0.25597694846116	-8.51141255279603	2.86118419540049e-17	2.86118419540049e-17\\
0.25597694846116	-8.43830635698433	5.31642097691589e-17	5.31642097691589e-17\\
0.25597694846116	-8.32465017714586	1.37826027903874e-16	1.37826027903874e-16\\
0.25597694846116	-8.27763034881914	2.03631179225458e-16	2.03631179225458e-16\\
0.25597694846116	-8.24044276093431	2.76841201023314e-16	2.76841201023314e-16\\
0.25597694846116	-8.13147624867571	6.75490785988073e-16	6.75490785988073e-16\\
0.25597694846116	-8.12149578831507	7.32560248925804e-16	7.32560248925804e-16\\
0.25597694846116	-8.09908529655034	8.78574922013422e-16	8.78574922013422e-16\\
0.25597694846116	-7.90654973029464	4.10158264670492e-15	4.10158264670492e-15\\
0.25597694846116	-7.85659894247381	6.08035910763301e-15	6.08035910763301e-15\\
0.25597694846116	-7.84954448130426	6.42671131241371e-15	6.42671131241371e-15\\
0.25597694846116	-7.69150530654428	2.19443628578995e-14	2.19443628578995e-14\\
0.25597694846116	-7.68063534874499	2.38565198568106e-14	2.38565198568106e-14\\
0.25597694846116	-7.64785375336551	3.06705746038452e-14	3.06705746038452e-14\\
0.25597694846116	-7.61214449890523	4.02763840443501e-14	4.02763840443501e-14\\
0.25597694846116	-7.5368500675712	7.12420161550181e-14	7.12420161550181e-14\\
0.25597694846116	-7.53392682295941	7.28287316289733e-14	7.28287316289733e-14\\
0.25597694846116	-7.50649351229422	8.95157694177435e-14	8.95157694177435e-14\\
0.25597694846116	-7.49647814663894	9.65001852383959e-14	9.65001852383959e-14\\
0.25597694846116	-7.49242426710782	9.94770068232764e-14	9.94770068232764e-14\\
0.25597694846116	-7.2940972807324	4.31043778432894e-13	4.31043778432894e-13\\
0.25597694846116	-7.20374503042723	8.29784474444764e-13	8.29784474444764e-13\\
0.25597694846116	-7.14594055765585	1.25627214894656e-12	1.25627214894656e-12\\
0.25597694846116	-7.14335996524587	1.2796494252684e-12	1.2796494252684e-12\\
0.25597694846116	-7.12459682353055	1.46293106430146e-12	1.46293106430146e-12\\
0.25597694846116	-7.10154360025262	1.72361046322046e-12	1.72361046322046e-12\\
0.25597694846116	-7.06514792567349	2.23049680823955e-12	2.23049680823955e-12\\
0.25597694846116	-6.83512681016472	1.10331314386005e-11	1.10331314386005e-11\\
0.25597694846116	-6.73118118975832	2.2331133944343e-11	2.2331133944343e-11\\
0.25597694846116	-6.67243365043422	3.31054042922223e-11	3.31054042922223e-11\\
0.25597694846116	-6.60066826636865	5.33018568952198e-11	5.33018568952198e-11\\
0.25597694846116	-6.53467469687326	8.22197263722904e-11	8.22197263722904e-11\\
0.25597694846116	-6.16283992126716	8.71385089760757e-10	8.71385089760757e-10\\
0.25597694846116	-6.15699249140778	9.03344223638691e-10	9.03344223638691e-10\\
0.25597694846116	-6.1516395752093	9.33599195082625e-10	9.33599195082625e-10\\
0.25597694846116	-6.1143915430244	1.17319958074532e-09	1.17319958074532e-09\\
0.25597694846116	-6.00124212727009	2.32838090717334e-09	2.32838090717334e-09\\
0.25597694846116	-5.85842615731918	5.43059199533117e-09	5.43059199533117e-09\\
0.25597694846116	-5.83915605947336	6.07848160046536e-09	6.07848160046536e-09\\
0.25597694846116	-5.80460435515484	7.43286074985376e-09	7.43286074985376e-09\\
0.25597694846116	-5.78306088027687	8.42101274033533e-09	8.42101274033533e-09\\
0.25597694846116	-5.73002217138653	1.14278073804687e-08	1.14278073804687e-08\\
0.25597694846116	-5.72131149271564	1.20122152930558e-08	1.20122152930558e-08\\
0.25597694846116	-5.68227141894506	1.50070851390272e-08	1.50070851390272e-08\\
0.25597694846116	-5.61213760432421	2.22999051820356e-08	2.22999051820356e-08\\
0.25597694846116	-5.60510796290129	2.31966769517685e-08	2.31966769517685e-08\\
0.25597694846116	-5.56392146999199	2.91955298243079e-08	2.91955298243079e-08\\
0.25597694846116	-5.46404956628757	5.06382814192598e-08	5.06382814192598e-08\\
0.25597694846116	-5.38131706201533	7.93080796427492e-08	7.93080796427492e-08\\
0.25597694846116	-5.35112627565448	9.32561923731445e-08	9.32561923731445e-08\\
0.25597694846116	-5.33773564516461	1.00174710105257e-07	1.00174710105257e-07\\
0.25597694846116	-5.31611466506327	1.12402828913781e-07	1.12402828913781e-07\\
0.25597694846116	-5.17465728110385	2.36060394934343e-07	2.36060394934343e-07\\
0.25597694846116	-5.04953248195794	4.47527294115205e-07	4.47527294115205e-07\\
0.25597694846116	-4.87945924274598	1.04113362304964e-06	1.04113362304964e-06\\
0.25597694846116	-4.78445547390005	1.64767351431829e-06	1.64767351431829e-06\\
0.25597694846116	-4.58002274603584	4.29120343843321e-06	4.29120343843321e-06\\
0.25597694846116	-4.57866361112272	4.31799494138354e-06	4.31799494138354e-06\\
0.25597694846116	-4.55949544653273	4.71322331225084e-06	4.71322331225084e-06\\
0.25597694846116	-4.49804058042264	6.22570607062585e-06	6.22570607062585e-06\\
0.25597694846116	-4.48263449337456	6.67163789924294e-06	6.67163789924294e-06\\
0.25597694846116	-4.24365249194375	1.89267857898969e-05	1.89267857898969e-05\\
0.25597694846116	-4.20990691250651	2.18284308272886e-05	2.18284308272886e-05\\
0.25597694846116	-4.10627752268048	3.35861522246885e-05	3.35861522246885e-05\\
0.25597694846116	-3.98917125258091	5.39537798462119e-05	5.39537798462119e-05\\
0.25597694846116	-3.96947302574733	5.8353149974562e-05	5.8353149974562e-05\\
0.25597694846116	-3.92086786866228	7.06875153287756e-05	7.06875153287756e-05\\
0.25597694846116	-3.79586129160405	0.000114501728612667	0.000114501728612667\\
0.25597694846116	-3.63912838214968	0.000205047918704149	0.000205047918704149\\
0.25597694846116	-3.59236284792068	0.000242823775590664	0.000242823775590664\\
0.25597694846116	-3.51531618904104	0.000319305216860348	0.000319305216860348\\
0.25597694846116	-3.46316520381718	0.000383030560343928	0.000383030560343928\\
0.25597694846116	-3.37709894095412	0.000514128258244538	0.000514128258244538\\
0.25597694846116	-3.27045485063943	0.000732844785772034	0.000732844785772034\\
0.25597694846116	-3.19671587701734	0.000930177281543146	0.000930177281543146\\
0.25597694846116	-3.09881307794657	0.00126591460327124	0.00126591460327124\\
0.25597694846116	-3.06743209858771	0.00139451442714288	0.00139451442714288\\
0.25597694846116	-2.99209252604847	0.00175208633853113	0.00175208633853113\\
0.25597694846116	-2.91610547769768	0.00219302207383177	0.00219302207383177\\
0.25597694846116	-2.87643302831633	0.00246005235024817	0.00246005235024817\\
0.25597694846116	-2.84265740441282	0.00270950389638707	0.00270950389638707\\
0.25597694846116	-2.83071878963649	0.00280283577232617	0.00280283577232617\\
0.25597694846116	-2.78355866334567	0.00319957086894298	0.00319957086894298\\
0.25597694846116	-2.70811347882641	0.00393604655217541	0.00393604655217541\\
0.25597694846116	-2.65243343666775	0.00456954914886677	0.00456954914886677\\
0.25597694846116	-2.64109820716134	0.00470872063416764	0.00470872063416764\\
0.25597694846116	-2.6149418356898	0.00504377954861632	0.00504377954861632\\
0.25597694846116	-2.56842606354897	0.00568999797096898	0.00568999797096898\\
0.25597694846116	-2.26283731174309	0.0119043010048017	0.0119043010048017\\
0.25597694846116	-2.13836762688047	0.0156552771723106	0.0156552771723106\\
0.25597694846116	-2.13327260321624	0.0158265690577607	0.0158265690577607\\
0.25597694846116	-1.94247716844443	0.0233479068695795	0.0233479068695795\\
0.25597694846116	-1.93573820960509	0.0236550093757881	0.0236550093757881\\
0.25597694846116	-1.91918921280614	0.0244217101324716	0.0244217101324716\\
0.25597694846116	-1.89146945668762	0.0257462184679024	0.0257462184679024\\
0.25597694846116	-1.8495961706385	0.0278438778479251	0.0278438778479251\\
0.25597694846116	-1.82295252188246	0.0292400155001472	0.0292400155001472\\
0.25597694846116	-1.78542346311054	0.0312884068947948	0.0312884068947948\\
0.25597694846116	-1.75140104803788	0.0332286779907011	0.0332286779907011\\
0.25597694846116	-1.71304350332964	0.0355115178859459	0.0355115178859459\\
0.25597694846116	-1.68885342389757	0.0370031546490834	0.0370031546490834\\
0.25597694846116	-1.4117489561574	0.0568603667295576	0.0568603667295576\\
0.25597694846116	-1.36610926818959	0.0605814564567399	0.0605814564567399\\
0.25597694846116	-1.36259173572184	0.0608728945509331	0.0608728945509331\\
0.25597694846116	-1.34676030434052	0.0621925025580134	0.0621925025580134\\
0.25597694846116	-1.3265791215592	0.0638930141462745	0.0638930141462745\\
0.25597694846116	-1.30708225597957	0.065554647092252	0.065554647092252\\
0.25597694846116	-1.119465181194	0.0823118405185708	0.0823118405185708\\
0.25597694846116	-1.09394991869479	0.0846692848413105	0.0846692848413105\\
0.25597694846116	-1.07930227698726	0.0860277063256314	0.0860277063256314\\
0.25597694846116	-0.790324989142979	0.112709004889509	0.112709004889509\\
0.25597694846116	-0.765501461348265	0.114906628195739	0.114906628195739\\
0.25597694846116	-0.665086257991467	0.123463584250245	0.123463584250245\\
0.25597694846116	-0.628119767936003	0.126450242651345	0.126450242651345\\
0.25597694846116	-0.57280309059322	0.130720887865384	0.130720887865384\\
0.25597694846116	-0.568847987134404	0.131016346422491	0.131016346422491\\
0.25597694846116	-0.553234621936247	0.132169057271345	0.132169057271345\\
0.25597694846116	-0.397447866428711	0.142327922730748	0.142327922730748\\
0.25597694846116	-0.352880332504465	0.144727671503685	0.144727671503685\\
0.25597694846116	-0.341968321578869	0.145277389656576	0.145277389656576\\
0.25597694846116	-0.317290739707538	0.146463962252972	0.146463962252972\\
0.25597694846116	-0.317034387844909	0.146475871020879	0.146475871020879\\
0.25597694846116	-0.294385064605215	0.147493606690566	0.147493606690566\\
0.25597694846116	-0.263939588208782	0.14875253114609	0.14875253114609\\
0.25597694846116	-0.262953132986157	0.148791193685631	0.148791193685631\\
0.25597694846116	-0.262477813322967	0.148809774972022	0.148809774972022\\
0.25597694846116	-0.238649580756523	0.149700899831116	0.149700899831116\\
0.25597694846116	-0.210365934367905	0.150654509738113	0.150654509738113\\
0.25597694846116	-0.19855916136664	0.151018635516974	0.151018635516974\\
0.25597694846116	-0.19278441099114	0.151189376334726	0.151189376334726\\
0.25597694846116	-0.127595528088321	0.152776459516351	0.152776459516351\\
0.25597694846116	-0.118634591628681	0.152945099520538	0.152945099520538\\
0.25597694846116	-0.115550686411318	0.153000338366537	0.153000338366537\\
0.25597694846116	-0.10940074360478	0.153106208252294	0.153106208252294\\
0.25597694846116	-0.0977293650234219	0.153291386810034	0.153291386810034\\
0.25597694846116	-0.0548685601440777	0.153793506237135	0.153793506237135\\
0.25597694846116	-0.0545005541269458	0.153796601246641	0.153796601246641\\
0.25597694846116	-0.0424464872922112	0.153886491330081	0.153886491330081\\
0.25597694846116	-0.0337821473901365	0.153937318489191	0.153937318489191\\
0.25597694846116	-0.0329092215040187	0.15394179940977	0.15394179940977\\
0.25597694846116	-0.0315732382745776	0.153948430401996	0.153948430401996\\
0.25597694846116	-0.0292737032413608	0.153959200985819	0.153959200985819\\
0.25597694846116	-0.0207923214558776	0.153991892232271	0.153991892232271\\
0.25597694846116	-0.0116992492947692	0.154014642226083	0.154014642226083\\
0.25597694846116	-0.0114376155956189	0.154015108381639	0.154015108381639\\
0.25597694846116	-0.00935502120348107	0.154018443047272	0.154018443047272\\
0.25597694846116	-0.00688891518489597	0.15402152801131	0.15402152801131\\
0.25597694846116	-0.00677832350190356	0.15402164441181	0.15402164441181\\
0.25597694846116	-0.00530449134428117	0.1540230158298	0.1540230158298\\
0.25597694846116	-0.00117654702270546	0.154025076160601	0.154025076160601\\
0.25597694846116	0.00706555890519851	0.154021338182188	0.154021338182188\\
0.25597694846116	0.0252108694023117	0.153976242269142	0.153976242269142\\
0.25597694846116	0.0276565971771417	0.153966288070626	0.153966288070626\\
0.25597694846116	0.0417464613344697	0.153891026220166	0.153891026220166\\
0.25597694846116	0.0535577002463906	0.15380443608687	0.15380443608687\\
0.25597694846116	0.0575491987540401	0.153770335039797	0.153770335039797\\
0.25597694846116	0.0642603312166203	0.153707495804773	0.153707495804773\\
0.25597694846116	0.0643678352352609	0.153706433071378	0.153706433071378\\
0.25597694846116	0.0819402142993944	0.1535089718942	0.1535089718942\\
0.25597694846116	0.0976429270577	0.153292681176044	0.153292681176044\\
0.25597694846116	0.116464833086862	0.152984113830449	0.152984113830449\\
0.25597694846116	0.139018907727481	0.152543985680049	0.152543985680049\\
0.25597694846116	0.166630675162482	0.151901642495494	0.151901642495494\\
0.25597694846116	0.258178715714337	0.148976412624005	0.148976412624005\\
0.25597694846116	0.362069853750091	0.144253017541852	0.144253017541852\\
0.25597694846116	0.36840551675891	0.14391959867526	0.14391959867526\\
0.25597694846116	0.455295019995092	0.138860431099837	0.138860431099837\\
0.25597694846116	0.487158061232025	0.136791056308499	0.136791056308499\\
0.25597694846116	0.503863371211972	0.135663419971823	0.135663419971823\\
0.25597694846116	0.551098581420598	0.132325036063212	0.132325036063212\\
0.25597694846116	0.551229925151555	0.132315457139974	0.132315457139974\\
0.25597694846116	0.561757455841525	0.131542552694096	0.131542552694096\\
0.25597694846116	0.652066959060987	0.124526737757526	0.124526737757526\\
0.25597694846116	0.700001210378557	0.120556107411566	0.120556107411566\\
0.25597694846116	0.840498465504729	0.108190902042609	0.108190902042609\\
0.25597694846116	0.946163202489589	0.0984455605508296	0.0984455605508296\\
0.25597694846116	1.09809938403689	0.0842850903247156	0.0842850903247156\\
0.25597694846116	1.14944326279193	0.0795595824961833	0.0795595824961833\\
0.25597694846116	1.30410843123873	0.0658096650818538	0.0658096650818538\\
0.25597694846116	1.43196483675016	0.0552492334811118	0.0552492334811118\\
0.25597694846116	1.45756032851411	0.0532434641384255	0.0532434641384255\\
0.25597694846116	1.5490641126172	0.0464007814646894	0.0464007814646894\\
0.25597694846116	1.58451914275711	0.0438934741591101	0.0438934741591101\\
0.25597694846116	1.63696472143613	0.0403378148963156	0.0403378148963156\\
0.25597694846116	1.7113521020209	0.0356145087843922	0.0356145087843922\\
0.25597694846116	1.86679452278968	0.0269681143556334	0.0269681143556334\\
0.25597694846116	1.91774192821129	0.0244896128388671	0.0244896128388671\\
0.25597694846116	1.97373139298229	0.0219618818558183	0.0219618818558183\\
0.25597694846116	2.01460291259671	0.0202428909107677	0.0202428909107677\\
0.25597694846116	2.02370156162591	0.0198743927822555	0.0198743927822555\\
0.25597694846116	2.13237820758129	0.0158567884723579	0.0158567884723579\\
0.25597694846116	2.14910175659692	0.0152991448303799	0.0152991448303799\\
0.25597694846116	2.52196718590426	0.00640421821987484	0.00640421821987484\\
0.25597694846116	2.57902693589173	0.00553685220633467	0.00553685220633467\\
0.25597694846116	2.6874068997276	0.00416217673549851	0.00416217673549851\\
0.25597694846116	2.71661488173683	0.00384632407183397	0.00384632407183397\\
0.25597694846116	2.92837254373747	0.0021158005172556	0.0021158005172556\\
0.25597694846116	2.95927201069857	0.00193183571175101	0.00193183571175101\\
0.25597694846116	3.12069201055704	0.00118264895677341	0.00118264895677341\\
0.25597694846116	3.15761499719583	0.00105321761976528	0.00105321761976528\\
0.25597694846116	3.19106029960842	0.000947132003412101	0.000947132003412101\\
0.25597694846116	3.1917545723558	0.000945035759393733	0.000945035759393733\\
0.25597694846116	3.23428556007998	0.000824329105799254	0.000824329105799254\\
0.25597694846116	3.45700403370755	0.000391283729587983	0.000391283729587983\\
0.25597694846116	3.55770737564084	0.000274851377780297	0.000274851377780297\\
0.25597694846116	3.62068507523308	0.000219245298063835	0.000219245298063835\\
0.25597694846116	3.73929580382039	0.000141698964396728	0.000141698964396728\\
0.25597694846116	3.82024668800656	0.000104347744013641	0.000104347744013641\\
0.25597694846116	4.09452150300821	3.52448078433398e-05	3.52448078433398e-05\\
0.25597694846116	4.09578518667062	3.50628878468664e-05	3.50628878468664e-05\\
0.25597694846116	4.10930257947617	3.31713830413502e-05	3.31713830413502e-05\\
0.25597694846116	4.1847039545815	2.42640977441271e-05	2.42640977441271e-05\\
0.25597694846116	4.18690036711604	2.40420420620662e-05	2.40420420620662e-05\\
0.25597694846116	4.20258562741922	2.25110976069145e-05	2.25110976069145e-05\\
0.25597694846116	4.35671055426668	1.16395405008703e-05	1.16395405008703e-05\\
0.25597694846116	4.45809785949909	7.44507790423263e-06	7.44507790423263e-06\\
0.25597694846116	4.52135202219773	5.60444110647729e-06	5.60444110647729e-06\\
0.25597694846116	4.7367613644976	2.06765947752981e-06	2.06765947752981e-06\\
0.25597694846116	4.75654133127884	1.88236445303797e-06	1.88236445303797e-06\\
0.25597694846116	4.99956494895721	5.75248333577421e-07	5.75248333577421e-07\\
0.25597694846116	5.04845325604475	4.49972528098546e-07	4.49972528098546e-07\\
0.25597694846116	5.06685626463353	4.09980856947889e-07	4.09980856947889e-07\\
0.25597694846116	5.14869967249627	2.69905665978339e-07	2.69905665978339e-07\\
0.25597694846116	5.30803197776341	1.17334042739363e-07	1.17334042739363e-07\\
0.25597694846116	5.66871903635036	1.62069297792543e-08	1.62069297792543e-08\\
0.25597694846116	5.70571153224712	1.31320345006603e-08	1.31320345006603e-08\\
0.25597694846116	5.71893940480377	1.21763155139252e-08	1.21763155139252e-08\\
0.25597694846116	5.79367630919147	7.91915163758226e-09	7.91915163758226e-09\\
0.25597694846116	5.89003900805956	4.51022442191679e-09	4.51022442191679e-09\\
0.25597694846116	6.04791116716709	1.75771018107862e-09	1.75771018107862e-09\\
0.25597694846116	6.08735774461523	1.38356640372334e-09	1.38356640372334e-09\\
0.25597694846116	6.25770973798712	4.83434757578344e-10	4.83434757578344e-10\\
0.25597694846116	6.33421273325968	2.98645268279029e-10	2.98645268279029e-10\\
0.25597694846116	6.34457480923486	2.79657934955114e-10	2.79657934955114e-10\\
0.25597694846116	6.37089122636784	2.36572435291977e-10	2.36572435291977e-10\\
0.25597694846116	6.40068786051156	1.95581936977834e-10	1.95581936977834e-10\\
0.25597694846116	6.48562099633152	1.13153137052533e-10	1.13153137052533e-10\\
0.25597694846116	6.65727360949725	3.66251804611952e-11	3.66251804611952e-11\\
0.25597694846116	6.69178943927017	2.90889681429534e-11	2.90889681429534e-11\\
0.25597694846116	6.70249349284102	2.70766691378079e-11	2.70766691378079e-11\\
0.25597694846116	6.88608532626465	7.7779778670731e-12	7.7779778670731e-12\\
0.25597694846116	6.90491375367945	6.83095834347255e-12	6.83095834347255e-12\\
0.25597694846116	7.03301125999215	2.79758979463198e-12	2.79758979463198e-12\\
0.25597694846116	7.17185384462208	1.04356023109947e-12	1.04356023109947e-12\\
0.25597694846116	7.24298657721048	6.24973938585649e-13	6.24973938585649e-13\\
0.25597694846116	7.24776372185338	6.03712291288212e-13	6.03712291288212e-13\\
0.25597694846116	7.25072460121043	5.9089220594974e-13	5.9089220594974e-13\\
0.25597694846116	7.56029643969675	5.96859172960819e-14	5.96859172960819e-14\\
0.25597694846116	7.65685016180242	2.86301405785897e-14	2.86301405785897e-14\\
0.25597694846116	7.66011364786122	2.79234456092927e-14	2.79234456092927e-14\\
0.25597694846116	7.66553512665701	2.67871646125184e-14	2.67871646125184e-14\\
0.25597694846116	7.68809712384273	2.25270889102863e-14	2.25270889102863e-14\\
0.25597694846116	7.99473480978791	2.03448942378644e-15	2.03448942378644e-15\\
0.25597694846116	8.00277468901713	1.9077716161802e-15	1.9077716161802e-15\\
0.25597694846116	8.10700273053115	8.23979682126453e-16	8.23979682126453e-16\\
0.25597694846116	8.11341300518876	7.82236568475769e-16	7.82236568475769e-16\\
0.25597694846116	8.16091433081819	5.31461708480181e-16	5.31461708480181e-16\\
0.25597694846116	8.4263009756926	5.882802999609e-17	5.882802999609e-17\\
0.25597694846116	8.43167995960995	5.62203638732805e-17	5.62203638732805e-17\\
0.25597694846116	8.55151590704134	2.03215186010444e-17	2.03215186010444e-17\\
0.25597694846116	8.560030124411	1.88938154377511e-17	1.88938154377511e-17\\
0.25597694846116	8.62636622596679	1.0684513708832e-17	1.0684513708832e-17\\
0.25597694846116	8.63961940648159	9.52939054090887e-18	9.52939054090887e-18\\
0.25597694846116	8.67701171835745	6.89382668743758e-18	6.89382668743758e-18\\
0.25597694846116	8.68066941326515	6.6784223013012e-18	6.6784223013012e-18\\
0.25597694846116	8.68922515711246	6.2001630674931e-18	6.2001630674931e-18\\
0.25597694846116	8.73702891646833	4.08799800468236e-18	4.08799800468236e-18\\
0.25597694846116	8.78579554324503	2.6665642460947e-18	2.6665642460947e-18\\
0.25597694846116	8.79755482021605	2.40465658450994e-18	2.40465658450994e-18\\
0.25597694846116	8.80813417900733	2.1908260198168e-18	2.1908260198168e-18\\
0.25597694846116	8.87783953867752	1.1827888369786e-18	1.1827888369786e-18\\
0.25597694846116	8.90510581382788	9.28149677006707e-19	9.28149677006707e-19\\
0.25597694846116	9.0377437318851	2.82376674768696e-19	2.82376674768696e-19\\
0.25597694846116	9.23447011934336	4.68021243913623e-20	4.68021243913623e-20\\
0.25597694846116	9.35387434407783	1.54277087938349e-20	1.54277087938349e-20\\
0.25597694846116	9.393659457282	1.06252026514055e-20	1.06252026514055e-20\\
0.25597694846116	9.53507648759292	2.78655474757971e-21	2.78655474757971e-21\\
0.25597694846116	9.64177644620874	1.0017227502932e-21	1.0017227502932e-21\\
0.25597694846116	9.80885023439559	1.97281492736369e-22	1.97281492736369e-22\\
0.25597694846116	9.84912655309268	1.32788300824208e-22	1.32788300824208e-22\\
0.25597694846116	9.99013391093181	3.27864489154403e-23	3.27864489154403e-23\\
0.25597694846116	9.99998804670389	2.97111560323866e-23	2.97111560323866e-23\\
0.261719120195399	-9.99030693937904	3.26812116339674e-23	3.26812116339674e-23\\
0.261719120195399	-9.96580280520765	4.17334906837211e-23	4.17334906837211e-23\\
0.261719120195399	-9.96474212965218	4.21769499153248e-23	4.21769499153248e-23\\
0.261719120195399	-9.96062797256485	4.39416190269264e-23	4.39416190269264e-23\\
0.261719120195399	-9.77838625189773	2.65468946328081e-22	2.65468946328081e-22\\
0.261719120195399	-9.74736123549529	3.5938390446692e-22	3.5938390446692e-22\\
0.261719120195399	-9.71283689375303	5.02862339735547e-22	5.02862339735547e-22\\
0.261719120195399	-9.63656292280022	1.05178524630567e-21	1.05178524630567e-21\\
0.261719120195399	-9.43995212553828	6.86072671528854e-21	6.86072671528854e-21\\
0.261719120195399	-9.43389908384248	7.26403511547202e-21	7.26403511547202e-21\\
0.261719120195399	-9.32743243841801	1.97205944038138e-20	1.97205944038138e-20\\
0.261719120195399	-9.25174688885535	3.98352098104213e-20	3.98352098104213e-20\\
0.261719120195399	-9.19449550352279	6.75445685884631e-20	6.75445685884631e-20\\
0.261719120195399	-9.07149283172167	2.07715704511713e-19	2.07715704511713e-19\\
0.261719120195399	-8.95934539406217	5.7090709604905e-19	5.7090709604905e-19\\
0.261719120195399	-8.7549188354774	3.49070684694118e-18	3.49070684694118e-18\\
0.261719120195399	-8.7213363397341	4.68119015003432e-18	4.68119015003432e-18\\
0.261719120195399	-8.70076181601605	5.60006423955309e-18	5.60006423955309e-18\\
0.261719120195399	-8.51141255279603	2.85693463360469e-17	2.85693463360469e-17\\
0.261719120195399	-8.43830635698433	5.30852478501388e-17	5.30852478501388e-17\\
0.261719120195399	-8.32465017714586	1.37621322375447e-16	1.37621322375447e-16\\
0.261719120195399	-8.27763034881914	2.03328736872721e-16	2.03328736872721e-16\\
0.261719120195399	-8.24044276093431	2.76430023793528e-16	2.76430023793528e-16\\
0.261719120195399	-8.13147624867571	6.7448751613842e-16	6.7448751613842e-16\\
0.261719120195399	-8.12149578831507	7.31472216896283e-16	7.31472216896283e-16\\
0.261719120195399	-8.09908529655034	8.77270022304644e-16	8.77270022304644e-16\\
0.261719120195399	-7.90654973029464	4.09549078832482e-15	4.09549078832482e-15\\
0.261719120195399	-7.85659894247381	6.07132827983448e-15	6.07132827983448e-15\\
0.261719120195399	-7.84954448130426	6.41716606645933e-15	6.41716606645933e-15\\
0.261719120195399	-7.69150530654428	2.19117700852342e-14	2.19117700852342e-14\\
0.261719120195399	-7.68063534874499	2.38210870610027e-14	2.38210870610027e-14\\
0.261719120195399	-7.64785375336551	3.06250212618754e-14	3.06250212618754e-14\\
0.261719120195399	-7.61214449890523	4.02165637142983e-14	4.02165637142983e-14\\
0.261719120195399	-7.5368500675712	7.11362042500751e-14	7.11362042500751e-14\\
0.261719120195399	-7.53392682295941	7.27205630615442e-14	7.27205630615442e-14\\
0.261719120195399	-7.50649351229422	8.93828164976027e-14	8.93828164976027e-14\\
0.261719120195399	-7.49647814663894	9.63568587440248e-14	9.63568587440248e-14\\
0.261719120195399	-7.49242426710782	9.9329259017163e-14	9.9329259017163e-14\\
0.261719120195399	-7.2940972807324	4.30403572473386e-13	4.30403572473386e-13\\
0.261719120195399	-7.20374503042723	8.28552040543089e-13	8.28552040543089e-13\\
0.261719120195399	-7.14594055765585	1.25440627601958e-12	1.25440627601958e-12\\
0.261719120195399	-7.14335996524587	1.27774883134006e-12	1.27774883134006e-12\\
0.261719120195399	-7.12459682353055	1.4607582520894e-12	1.4607582520894e-12\\
0.261719120195399	-7.10154360025262	1.72105047802723e-12	1.72105047802723e-12\\
0.261719120195399	-7.06514792567349	2.22718397223368e-12	2.22718397223368e-12\\
0.261719120195399	-6.83512681016472	1.10167445265223e-11	1.10167445265223e-11\\
0.261719120195399	-6.73118118975832	2.22979667215479e-11	2.22979667215479e-11\\
0.261719120195399	-6.67243365043422	3.30562346296955e-11	3.30562346296955e-11\\
0.261719120195399	-6.60066826636865	5.32226905363844e-11	5.32226905363844e-11\\
0.261719120195399	-6.53467469687326	8.20976098694052e-11	8.20976098694052e-11\\
0.261719120195399	-6.16283992126716	8.70090868720101e-10	8.70090868720101e-10\\
0.261719120195399	-6.15699249140778	9.02002535428822e-10	9.02002535428822e-10\\
0.261719120195399	-6.1516395752093	9.32212570803632e-10	9.32212570803632e-10\\
0.261719120195399	-6.1143915430244	1.17145709100097e-09	1.17145709100097e-09\\
0.261719120195399	-6.00124212727009	2.3249226892211e-09	2.3249226892211e-09\\
0.261719120195399	-5.85842615731918	5.42252623140411e-09	5.42252623140411e-09\\
0.261719120195399	-5.83915605947336	6.06945356122645e-09	6.06945356122645e-09\\
0.261719120195399	-5.80460435515484	7.42182112467798e-09	7.42182112467798e-09\\
0.261719120195399	-5.78306088027687	8.40850546657057e-09	8.40850546657057e-09\\
0.261719120195399	-5.73002217138653	1.14108342776073e-08	1.14108342776073e-08\\
0.261719120195399	-5.72131149271564	1.19943742007995e-08	1.19943742007995e-08\\
0.261719120195399	-5.68227141894506	1.49847959289247e-08	1.49847959289247e-08\\
0.261719120195399	-5.61213760432421	2.22667843416284e-08	2.22667843416284e-08\\
0.261719120195399	-5.60510796290129	2.31622241848609e-08	2.31622241848609e-08\\
0.261719120195399	-5.56392146999199	2.91521672863947e-08	2.91521672863947e-08\\
0.261719120195399	-5.46404956628757	5.05630711247005e-08	5.05630711247005e-08\\
0.261719120195399	-5.38131706201533	7.91902876509264e-08	7.91902876509264e-08\\
0.261719120195399	-5.35112627565448	9.31176840055365e-08	9.31176840055365e-08\\
0.261719120195399	-5.33773564516461	1.00025926038277e-07	1.00025926038277e-07\\
0.261719120195399	-5.31611466506327	1.12235883084757e-07	1.12235883084757e-07\\
0.261719120195399	-5.17465728110385	2.35709787225329e-07	2.35709787225329e-07\\
0.261719120195399	-5.04953248195794	4.46862606083338e-07	4.46862606083338e-07\\
0.261719120195399	-4.87945924274598	1.03958728371366e-06	1.03958728371366e-06\\
0.261719120195399	-4.78445547390005	1.64522631415912e-06	1.64522631415912e-06\\
0.261719120195399	-4.58002274603584	4.28482994656949e-06	4.28482994656949e-06\\
0.261719120195399	-4.57866361112272	4.31158165755272e-06	4.31158165755272e-06\\
0.261719120195399	-4.55949544653273	4.706223017144e-06	4.706223017144e-06\\
0.261719120195399	-4.49804058042264	6.21645936686168e-06	6.21645936686168e-06\\
0.261719120195399	-4.48263449337456	6.66172887710532e-06	6.66172887710532e-06\\
0.261719120195399	-4.24365249194375	1.88986748608839e-05	1.88986748608839e-05\\
0.261719120195399	-4.20990691250651	2.17960102421844e-05	2.17960102421844e-05\\
0.261719120195399	-4.10627752268048	3.35362685333165e-05	3.35362685333165e-05\\
0.261719120195399	-3.98917125258091	5.38736452215547e-05	5.38736452215547e-05\\
0.261719120195399	-3.96947302574733	5.82664812039198e-05	5.82664812039198e-05\\
0.261719120195399	-3.92086786866228	7.05825269938533e-05	7.05825269938533e-05\\
0.261719120195399	-3.79586129160405	0.00011433166540169	0.00011433166540169\\
0.261719120195399	-3.63912838214968	0.000204743372145058	0.000204743372145058\\
0.261719120195399	-3.59236284792068	0.000242463122598969	0.000242463122598969\\
0.261719120195399	-3.51531618904104	0.000318830970129589	0.000318830970129589\\
0.261719120195399	-3.46316520381718	0.000382461665814706	0.000382461665814706\\
0.261719120195399	-3.37709894095412	0.000513364651410735	0.000513364651410735\\
0.261719120195399	-3.27045485063943	0.000731756331135358	0.000731756331135358\\
0.261719120195399	-3.19671587701734	0.00092879573964685	0.00092879573964685\\
0.261719120195399	-3.09881307794657	0.00126403440892952	0.00126403440892952\\
0.261719120195399	-3.06743209858771	0.00139244323045348	0.00139244323045348\\
0.261719120195399	-2.99209252604847	0.00174948405966383	0.00174948405966383\\
0.261719120195399	-2.91610547769768	0.00218976489701761	0.00218976489701761\\
0.261719120195399	-2.87643302831633	0.00245639856783875	0.00245639856783875\\
0.261719120195399	-2.84265740441282	0.00270547961711762	0.00270547961711762\\
0.261719120195399	-2.83071878963649	0.00279867287228041	0.00279867287228041\\
0.261719120195399	-2.78355866334567	0.00319481871976311	0.00319481871976311\\
0.261719120195399	-2.70811347882641	0.00393020055558369	0.00393020055558369\\
0.261719120195399	-2.65243343666775	0.004562762245207	0.004562762245207\\
0.261719120195399	-2.64109820716134	0.0047017270266445	0.0047017270266445\\
0.261719120195399	-2.6149418356898	0.00503628829624932	0.00503628829624932\\
0.261719120195399	-2.56842606354897	0.00568154692540733	0.00568154692540733\\
0.261719120195399	-2.26283731174309	0.0118866201917884	0.0118866201917884\\
0.261719120195399	-2.13836762688047	0.0156320252377162	0.0156320252377162\\
0.261719120195399	-2.13327260321624	0.0158030627126137	0.0158030627126137\\
0.261719120195399	-1.94247716844443	0.0233132294890724	0.0233132294890724\\
0.261719120195399	-1.93573820960509	0.0236198758725749	0.0236198758725749\\
0.261719120195399	-1.91918921280614	0.0243854378901832	0.0243854378901832\\
0.261719120195399	-1.89146945668762	0.025707979005178	0.025707979005178\\
0.261719120195399	-1.8495961706385	0.0278025228454266	0.0278025228454266\\
0.261719120195399	-1.82295252188246	0.0291965868900711	0.0291965868900711\\
0.261719120195399	-1.78542346311054	0.0312419359200127	0.0312419359200127\\
0.261719120195399	-1.75140104803788	0.033179325236432	0.033179325236432\\
0.261719120195399	-1.71304350332964	0.035458774553321	0.035458774553321\\
0.261719120195399	-1.68885342389757	0.036948195869228	0.036948195869228\\
0.261719120195399	-1.4117489561574	0.0567759151089533	0.0567759151089533\\
0.261719120195399	-1.36610926818959	0.0604914781032643	0.0604914781032643\\
0.261719120195399	-1.36259173572184	0.0607824833402535	0.0607824833402535\\
0.261719120195399	-1.34676030434052	0.0621001314050899	0.0621001314050899\\
0.261719120195399	-1.3265791215592	0.0637981173156647	0.0637981173156647\\
0.261719120195399	-1.30708225597957	0.0654572823282958	0.0654572823282958\\
0.261719120195399	-1.119465181194	0.0821895872035371	0.0821895872035371\\
0.261719120195399	-1.09394991869479	0.0845435301420089	0.0845435301420089\\
0.261719120195399	-1.07930227698726	0.085899934036532	0.085899934036532\\
0.261719120195399	-0.790324989142979	0.112541604313904	0.112541604313904\\
0.261719120195399	-0.765501461348265	0.114735963609359	0.114735963609359\\
0.261719120195399	-0.665086257991467	0.123280210480865	0.123280210480865\\
0.261719120195399	-0.628119767936003	0.126262432960132	0.126262432960132\\
0.261719120195399	-0.57280309059322	0.130526735216324	0.130526735216324\\
0.261719120195399	-0.568847987134404	0.130821754944851	0.130821754944851\\
0.261719120195399	-0.553234621936247	0.131972753734764	0.131972753734764\\
0.261719120195399	-0.397447866428711	0.142116530781959	0.142116530781959\\
0.261719120195399	-0.352880332504465	0.14451271533812	0.14451271533812\\
0.261719120195399	-0.341968321578869	0.145061617024436	0.145061617024436\\
0.261719120195399	-0.317290739707538	0.146246427268872	0.146246427268872\\
0.261719120195399	-0.317034387844909	0.146258318349332	0.146258318349332\\
0.261719120195399	-0.294385064605215	0.147274542431396	0.147274542431396\\
0.261719120195399	-0.263939588208782	0.148531597074665	0.148531597074665\\
0.261719120195399	-0.262953132986157	0.148570202190831	0.148570202190831\\
0.261719120195399	-0.262477813322967	0.148588755879446	0.148588755879446\\
0.261719120195399	-0.238649580756523	0.149478557199089	0.149478557199089\\
0.261719120195399	-0.210365934367905	0.150430750760981	0.150430750760981\\
0.261719120195399	-0.19855916136664	0.15079433572356	0.15079433572356\\
0.261719120195399	-0.19278441099114	0.15096482294923	0.15096482294923\\
0.261719120195399	-0.127595528088321	0.152549548922234	0.152549548922234\\
0.261719120195399	-0.118634591628681	0.152717938454564	0.152717938454564\\
0.261719120195399	-0.115550686411318	0.152773095257299	0.152773095257299\\
0.261719120195399	-0.10940074360478	0.152878807900253	0.152878807900253\\
0.261719120195399	-0.0977293650234219	0.153063711422318	0.153063711422318\\
0.261719120195399	-0.0548685601440777	0.153565085078652	0.153565085078652\\
0.261719120195399	-0.0545005541269458	0.153568175491308	0.153568175491308\\
0.261719120195399	-0.0424464872922112	0.153657932065879	0.153657932065879\\
0.261719120195399	-0.0337821473901365	0.153708683734165	0.153708683734165\\
0.261719120195399	-0.0329092215040187	0.153713157999475	0.153713157999475\\
0.261719120195399	-0.0315732382745776	0.153719779143049	0.153719779143049\\
0.261719120195399	-0.0292737032413608	0.153730533729907	0.153730533729907\\
0.261719120195399	-0.0207923214558776	0.153763176421823	0.153763176421823\\
0.261719120195399	-0.0116992492947692	0.153785892626302	0.153785892626302\\
0.261719120195399	-0.0114376155956189	0.153786358089502	0.153786358089502\\
0.261719120195399	-0.00935502120348107	0.153789687802338	0.153789687802338\\
0.261719120195399	-0.00688891518489597	0.153792768184446	0.153792768184446\\
0.261719120195399	-0.00677832350190356	0.153792884412062	0.153792884412062\\
0.261719120195399	-0.00530449134428117	0.153794253793159	0.153794253793159\\
0.261719120195399	-0.00117654702270546	0.153796311063863	0.153796311063863\\
0.261719120195399	0.00706555890519851	0.153792578637266	0.153792578637266\\
0.261719120195399	0.0252108694023117	0.153747549702735	0.153747549702735\\
0.261719120195399	0.0276565971771417	0.153737610288651	0.153737610288651\\
0.261719120195399	0.0417464613344697	0.153662460220538	0.153662460220538\\
0.261719120195399	0.0535577002463906	0.153575998694874	0.153575998694874\\
0.261719120195399	0.0575491987540401	0.153541948296237	0.153541948296237\\
0.261719120195399	0.0642603312166203	0.153479202392923	0.153479202392923\\
0.261719120195399	0.0643678352352609	0.153478141237948	0.153478141237948\\
0.261719120195399	0.0819402142993944	0.153280973339153	0.153280973339153\\
0.261719120195399	0.0976429270577	0.153065003865877	0.153065003865877\\
0.261719120195399	0.116464833086862	0.152756894818635	0.152756894818635\\
0.261719120195399	0.139018907727481	0.152317420366719	0.152317420366719\\
0.261719120195399	0.166630675162482	0.151676031219679	0.151676031219679\\
0.261719120195399	0.258178715714337	0.148755146033556	0.148755146033556\\
0.261719120195399	0.362069853750091	0.144038766354088	0.144038766354088\\
0.261719120195399	0.36840551675891	0.143705842696466	0.143705842696466\\
0.261719120195399	0.455295019995092	0.138654189228412	0.138654189228412\\
0.261719120195399	0.487158061232025	0.136587887967282	0.136587887967282\\
0.261719120195399	0.503863371211972	0.135461926447734	0.135461926447734\\
0.261719120195399	0.551098581420598	0.132128500859786	0.132128500859786\\
0.261719120195399	0.551229925151555	0.132118936163603	0.132118936163603\\
0.261719120195399	0.561757455841525	0.131347179670804	0.131347179670804\\
0.261719120195399	0.652066959060987	0.124341784943869	0.124341784943869\\
0.261719120195399	0.700001210378557	0.120377051959935	0.120377051959935\\
0.261719120195399	0.840498465504729	0.108030211960261	0.108030211960261\\
0.261719120195399	0.946163202489589	0.0982993446959555	0.0982993446959555\\
0.261719120195399	1.09809938403689	0.0841599062487043	0.0841599062487043\\
0.261719120195399	1.14944326279193	0.079441416960805	0.079441416960805\\
0.261719120195399	1.30410843123873	0.0657119215535009	0.0657119215535009\\
0.261719120195399	1.43196483675016	0.0551671747893904	0.0551671747893904\\
0.261719120195399	1.45756032851411	0.0531643845071866	0.0531643845071866\\
0.261719120195399	1.5490641126172	0.0463318648991203	0.0463318648991203\\
0.261719120195399	1.58451914275711	0.0438282815611741	0.0438282815611741\\
0.261719120195399	1.63696472143613	0.0402779033263492	0.0402779033263492\\
0.261719120195399	1.7113521020209	0.0355616124849685	0.0355616124849685\\
0.261719120195399	1.86679452278968	0.0269280600771795	0.0269280600771795\\
0.261719120195399	1.91774192821129	0.0244532397443697	0.0244532397443697\\
0.261719120195399	1.97373139298229	0.0219292630631351	0.0219292630631351\\
0.261719120195399	2.01460291259671	0.0202128252421578	0.0202128252421578\\
0.261719120195399	2.02370156162591	0.0198448744239415	0.0198448744239415\\
0.261719120195399	2.13237820758129	0.0158332372439523	0.0158332372439523\\
0.261719120195399	2.14910175659692	0.0152764218398489	0.0152764218398489\\
0.261719120195399	2.52196718590426	0.00639470638169159	0.00639470638169159\\
0.261719120195399	2.57902693589173	0.00552862861987601	0.00552862861987601\\
0.261719120195399	2.6874068997276	0.00415599488000282	0.00415599488000282\\
0.261719120195399	2.71661488173683	0.00384061133517892	0.00384061133517892\\
0.261719120195399	2.92837254373747	0.00211265803343365	0.00211265803343365\\
0.261719120195399	2.95927201069857	0.00192896646088292	0.00192896646088292\\
0.261719120195399	3.12069201055704	0.00118089243238305	0.00118089243238305\\
0.261719120195399	3.15761499719583	0.00105165333272399	0.00105165333272399\\
0.261719120195399	3.19106029960842	0.000945725279586439	0.000945725279586439\\
0.261719120195399	3.1917545723558	0.000943632149005685	0.000943632149005685\\
0.261719120195399	3.23428556007998	0.000823104774460922	0.000823104774460922\\
0.261719120195399	3.45700403370755	0.000390702577073843	0.000390702577073843\\
0.261719120195399	3.55770737564084	0.000274443155927116	0.000274443155927116\\
0.261719120195399	3.62068507523308	0.000218919664906747	0.000218919664906747\\
0.261719120195399	3.73929580382039	0.000141488506605659	0.000141488506605659\\
0.261719120195399	3.82024668800656	0.000104192761965595	0.000104192761965595\\
0.261719120195399	4.09452150300821	3.51924606406843e-05	3.51924606406843e-05\\
0.261719120195399	4.09578518667062	3.50108108401207e-05	3.50108108401207e-05\\
0.261719120195399	4.10930257947617	3.31221153841637e-05	3.31221153841637e-05\\
0.261719120195399	4.1847039545815	2.42280595949758e-05	2.42280595949758e-05\\
0.261719120195399	4.18690036711604	2.4006333720183e-05	2.4006333720183e-05\\
0.261719120195399	4.20258562741922	2.24776630938462e-05	2.24776630938462e-05\\
0.261719120195399	4.35671055426668	1.16222529222822e-05	1.16222529222822e-05\\
0.261719120195399	4.45809785949909	7.43402013357968e-06	7.43402013357968e-06\\
0.261719120195399	4.52135202219773	5.59611713388888e-06	5.59611713388888e-06\\
0.261719120195399	4.7367613644976	2.0645884949847e-06	2.0645884949847e-06\\
0.261719120195399	4.75654133127884	1.87956867914887e-06	1.87956867914887e-06\\
0.261719120195399	4.99956494895721	5.74393948408721e-07	5.74393948408721e-07\\
0.261719120195399	5.04845325604475	4.49304208293187e-07	4.49304208293187e-07\\
0.261719120195399	5.06685626463353	4.09371934603954e-07	4.09371934603954e-07\\
0.261719120195399	5.14869967249627	2.69504789722817e-07	2.69504789722817e-07\\
0.261719120195399	5.30803197776341	1.17159772845739e-07	1.17159772845739e-07\\
0.261719120195399	5.66871903635036	1.61828585049449e-08	1.61828585049449e-08\\
0.261719120195399	5.70571153224712	1.31125302016345e-08	1.31125302016345e-08\\
0.261719120195399	5.71893940480377	1.21582306925059e-08	1.21582306925059e-08\\
0.261719120195399	5.79367630919147	7.90738975091019e-09	7.90738975091019e-09\\
0.261719120195399	5.89003900805956	4.50352563005827e-09	4.50352563005827e-09\\
0.261719120195399	6.04791116716709	1.75509954942281e-09	1.75509954942281e-09\\
0.261719120195399	6.08735774461523	1.38151146753969e-09	1.38151146753969e-09\\
0.261719120195399	6.25770973798712	4.82716738137348e-10	4.82716738137348e-10\\
0.261719120195399	6.33421273325968	2.98201706650031e-10	2.98201706650031e-10\\
0.261719120195399	6.34457480923486	2.792425741831e-10	2.792425741831e-10\\
0.261719120195399	6.37089122636784	2.36221067077175e-10	2.36221067077175e-10\\
0.261719120195399	6.40068786051156	1.95291449728301e-10	1.95291449728301e-10\\
0.261719120195399	6.48562099633152	1.12985076831501e-10	1.12985076831501e-10\\
0.261719120195399	6.65727360949725	3.6570783065913e-11	3.6570783065913e-11\\
0.261719120195399	6.69178943927017	2.90457638753294e-11	2.90457638753294e-11\\
0.261719120195399	6.70249349284102	2.70364536288203e-11	2.70364536288203e-11\\
0.261719120195399	6.88608532626465	7.76642565815008e-12	7.76642565815008e-12\\
0.261719120195399	6.90491375367945	6.82081269131503e-12	6.82081269131503e-12\\
0.261719120195399	7.03301125999215	2.79343468615252e-12	2.79343468615252e-12\\
0.261719120195399	7.17185384462208	1.04201028765408e-12	1.04201028765408e-12\\
0.261719120195399	7.24298657721048	6.24045698671192e-13	6.24045698671192e-13\\
0.261719120195399	7.24776372185338	6.02815630146005e-13	6.02815630146005e-13\\
0.261719120195399	7.25072460121043	5.90014585785377e-13	5.90014585785377e-13\\
0.261719120195399	7.56029643969675	5.95972690383792e-14	5.95972690383792e-14\\
0.261719120195399	7.65685016180242	2.85876177826764e-14	2.85876177826764e-14\\
0.261719120195399	7.66011364786122	2.78819724291112e-14	2.78819724291112e-14\\
0.261719120195399	7.66553512665701	2.67473790889096e-14	2.67473790889096e-14\\
0.261719120195399	7.68809712384273	2.24936306462019e-14	2.24936306462019e-14\\
0.261719120195399	7.99473480978791	2.03146770692418e-15	2.03146770692418e-15\\
0.261719120195399	8.00277468901713	1.90493810640887e-15	1.90493810640887e-15\\
0.261719120195399	8.10700273053115	8.22755869768161e-16	8.22755869768161e-16\\
0.261719120195399	8.11341300518876	7.81074754901509e-16	7.81074754901509e-16\\
0.261719120195399	8.16091433081819	5.30672357212297e-16	5.30672357212297e-16\\
0.261719120195399	8.4263009756926	5.87406559118924e-17	5.87406559118924e-17\\
0.261719120195399	8.43167995960995	5.61368628142274e-17	5.61368628142274e-17\\
0.261719120195399	8.55151590704134	2.02913361509881e-17	2.02913361509881e-17\\
0.261719120195399	8.560030124411	1.8865753477815e-17	1.8865753477815e-17\\
0.261719120195399	8.62636622596679	1.06686445797711e-17	1.06686445797711e-17\\
0.261719120195399	8.63961940648159	9.5152370536762e-18	9.5152370536762e-18\\
0.261719120195399	8.67701171835745	6.88358766033653e-18	6.88358766033653e-18\\
0.261719120195399	8.68066941326515	6.66850320265895e-18	6.66850320265895e-18\\
0.261719120195399	8.68922515711246	6.19095430136693e-18	6.19095430136693e-18\\
0.261719120195399	8.73702891646833	4.0819263228347e-18	4.0819263228347e-18\\
0.261719120195399	8.78579554324503	2.66260374276029e-18	2.66260374276029e-18\\
0.261719120195399	8.79755482021605	2.40108507842866e-18	2.40108507842866e-18\\
0.261719120195399	8.80813417900733	2.18757210468263e-18	2.18757210468263e-18\\
0.261719120195399	8.87783953867752	1.18103210483175e-18	1.18103210483175e-18\\
0.261719120195399	8.90510581382788	9.26771146601523e-19	9.26771146601523e-19\\
0.261719120195399	9.0377437318851	2.81957275999805e-19	2.81957275999805e-19\\
0.261719120195399	9.23447011934336	4.67326117328989e-20	4.67326117328989e-20\\
0.261719120195399	9.35387434407783	1.54047948542178e-20	1.54047948542178e-20\\
0.261719120195399	9.393659457282	1.06094216138433e-20	1.06094216138433e-20\\
0.261719120195399	9.53507648759292	2.78241602885749e-21	2.78241602885749e-21\\
0.261719120195399	9.64177644620874	1.00023494579027e-21	1.00023494579027e-21\\
0.261719120195399	9.80885023439559	1.96988481228791e-22	1.96988481228791e-22\\
0.261719120195399	9.84912655309268	1.32591077558743e-22	1.32591077558743e-22\\
0.261719120195399	9.99013391093181	3.27377529800458e-23	3.27377529800458e-23\\
0.261719120195399	9.99998804670389	2.9667027662816e-23	2.9667027662816e-23\\
0.278660312336307	-9.99030693937904	3.2531960597429e-23	3.2531960597429e-23\\
0.278660312336307	-9.96580280520765	4.1542899012498e-23	4.1542899012498e-23\\
0.278660312336307	-9.96474212965218	4.19843330208414e-23	4.19843330208414e-23\\
0.278660312336307	-9.96062797256485	4.37409431076735e-23	4.37409431076735e-23\\
0.278660312336307	-9.77838625189773	2.64256582605095e-22	2.64256582605095e-22\\
0.278660312336307	-9.74736123549529	3.57742642788569e-22	3.57742642788569e-22\\
0.278660312336307	-9.71283689375303	5.0056582985451e-22	5.0056582985451e-22\\
0.278660312336307	-9.63656292280022	1.04698187365275e-21	1.04698187365275e-21\\
0.278660312336307	-9.43995212553828	6.82939462805958e-21	6.82939462805958e-21\\
0.278660312336307	-9.43389908384248	7.23086116884549e-21	7.23086116884549e-21\\
0.278660312336307	-9.32743243841801	1.96305328972549e-20	1.96305328972549e-20\\
0.278660312336307	-9.25174688885535	3.96532873522971e-20	3.96532873522971e-20\\
0.278660312336307	-9.19449550352279	6.72361009285955e-20	6.72361009285955e-20\\
0.278660312336307	-9.07149283172167	2.06767092674707e-19	2.06767092674707e-19\\
0.278660312336307	-8.95934539406217	5.68299834212898e-19	5.68299834212898e-19\\
0.278660312336307	-8.7549188354774	3.47476522210203e-18	3.47476522210203e-18\\
0.278660312336307	-8.7213363397341	4.65981173573465e-18	4.65981173573465e-18\\
0.278660312336307	-8.70076181601605	5.57448944135417e-18	5.57448944135417e-18\\
0.278660312336307	-8.51141255279603	2.84388736778837e-17	2.84388736778837e-17\\
0.278660312336307	-8.43830635698433	5.28428141131259e-17	5.28428141131259e-17\\
0.278660312336307	-8.32465017714586	1.36992822880252e-16	1.36992822880252e-16\\
0.278660312336307	-8.27763034881914	2.02400159772331e-16	2.02400159772331e-16\\
0.278660312336307	-8.24044276093431	2.75167602190448e-16	2.75167602190448e-16\\
0.278660312336307	-8.13147624867571	6.71407215382029e-16	6.71407215382029e-16\\
0.278660312336307	-8.12149578831507	7.28131674085521e-16	7.28131674085521e-16\\
0.278660312336307	-8.09908529655034	8.73263639015692e-16	8.73263639015692e-16\\
0.278660312336307	-7.90654973029464	4.07678719030229e-15	4.07678719030229e-15\\
0.278660312336307	-7.85659894247381	6.04360127726556e-15	6.04360127726556e-15\\
0.278660312336307	-7.84954448130426	6.38785966565066e-15	6.38785966565066e-15\\
0.278660312336307	-7.69150530654428	2.18117017513474e-14	2.18117017513474e-14\\
0.278660312336307	-7.68063534874499	2.37122991135072e-14	2.37122991135072e-14\\
0.278660312336307	-7.64785375336551	3.04851605915141e-14	3.04851605915141e-14\\
0.278660312336307	-7.61214449890523	4.00328996602357e-14	4.00328996602357e-14\\
0.278660312336307	-7.5368500675712	7.08113340360009e-14	7.08113340360009e-14\\
0.278660312336307	-7.53392682295941	7.23884572774578e-14	7.23884572774578e-14\\
0.278660312336307	-7.50649351229422	8.89746162704995e-14	8.89746162704995e-14\\
0.278660312336307	-7.49647814663894	9.59168089317289e-14	9.59168089317289e-14\\
0.278660312336307	-7.49242426710782	9.88756346218087e-14	9.88756346218087e-14\\
0.278660312336307	-7.2940972807324	4.28437972787518e-13	4.28437972787518e-13\\
0.278660312336307	-7.20374503042723	8.24768146229068e-13	8.24768146229068e-13\\
0.278660312336307	-7.14594055765585	1.24867755827701e-12	1.24867755827701e-12\\
0.278660312336307	-7.14335996524587	1.27191351104505e-12	1.27191351104505e-12\\
0.278660312336307	-7.12459682353055	1.45408715048832e-12	1.45408715048832e-12\\
0.278660312336307	-7.10154360025262	1.71319065414256e-12	1.71319065414256e-12\\
0.278660312336307	-7.06514792567349	2.21701269951158e-12	2.21701269951158e-12\\
0.278660312336307	-6.83512681016472	1.0966432421871e-11	1.0966432421871e-11\\
0.278660312336307	-6.73118118975832	2.21961346755649e-11	2.21961346755649e-11\\
0.278660312336307	-6.67243365043422	3.29052709096904e-11	3.29052709096904e-11\\
0.278660312336307	-6.60066826636865	5.29796291156854e-11	5.29796291156854e-11\\
0.278660312336307	-6.53467469687326	8.1722680276599e-11	8.1722680276599e-11\\
0.278660312336307	-6.16283992126716	8.6611727173436e-10	8.6611727173436e-10\\
0.278660312336307	-6.15699249140778	8.97883201822686e-10	8.97883201822686e-10\\
0.278660312336307	-6.1516395752093	9.27955271716165e-10	9.27955271716165e-10\\
0.278660312336307	-6.1143915430244	1.1661071918892e-09	1.1661071918892e-09\\
0.278660312336307	-6.00124212727009	2.31430505591165e-09	2.31430505591165e-09\\
0.278660312336307	-5.85842615731918	5.39776222724912e-09	5.39776222724912e-09\\
0.278660312336307	-5.83915605947336	6.0417351202647e-09	6.0417351202647e-09\\
0.278660312336307	-5.80460435515484	7.38792658893471e-09	7.38792658893471e-09\\
0.278660312336307	-5.78306088027687	8.3701048659233e-09	8.3701048659233e-09\\
0.278660312336307	-5.73002217138653	1.13587224139844e-08	1.13587224139844e-08\\
0.278660312336307	-5.72131149271564	1.19395973827871e-08	1.19395973827871e-08\\
0.278660312336307	-5.68227141894506	1.49163622261062e-08	1.49163622261062e-08\\
0.278660312336307	-5.61213760432421	2.21650947017035e-08	2.21650947017035e-08\\
0.278660312336307	-5.60510796290129	2.30564451823305e-08	2.30564451823305e-08\\
0.278660312336307	-5.56392146999199	2.90190329573017e-08	2.90190329573017e-08\\
0.278660312336307	-5.46404956628757	5.03321558556937e-08	5.03321558556937e-08\\
0.278660312336307	-5.38131706201533	7.88286354377816e-08	7.88286354377816e-08\\
0.278660312336307	-5.35112627565448	9.26924271021652e-08	9.26924271021652e-08\\
0.278660312336307	-5.33773564516461	9.95691200511209e-08	9.95691200511209e-08\\
0.278660312336307	-5.31611466506327	1.11723315739493e-07	1.11723315739493e-07\\
0.278660312336307	-5.17465728110385	2.34633329887711e-07	2.34633329887711e-07\\
0.278660312336307	-5.04953248195794	4.44821840034172e-07	4.44821840034172e-07\\
0.278660312336307	-4.87945924274598	1.03483961764166e-06	1.03483961764166e-06\\
0.278660312336307	-4.78445547390005	1.63771276981814e-06	1.63771276981814e-06\\
0.278660312336307	-4.58002274603584	4.26526166011552e-06	4.26526166011552e-06\\
0.278660312336307	-4.57866361112272	4.2918911993556e-06	4.2918911993556e-06\\
0.278660312336307	-4.55949544653273	4.68473028084779e-06	4.68473028084779e-06\\
0.278660312336307	-4.49804058042264	6.18806956863465e-06	6.18806956863465e-06\\
0.278660312336307	-4.48263449337456	6.63130558830006e-06	6.63130558830006e-06\\
0.278660312336307	-4.24365249194375	1.88123669588458e-05	1.88123669588458e-05\\
0.278660312336307	-4.20990691250651	2.16964705691305e-05	2.16964705691305e-05\\
0.278660312336307	-4.10627752268048	3.33831125580641e-05	3.33831125580641e-05\\
0.278660312336307	-3.98917125258091	5.36276109716169e-05	5.36276109716169e-05\\
0.278660312336307	-3.96947302574733	5.80003854173702e-05	5.80003854173702e-05\\
0.278660312336307	-3.92086786866228	7.02601853550755e-05	7.02601853550755e-05\\
0.278660312336307	-3.79586129160405	0.000113809526878752	0.000113809526878752\\
0.278660312336307	-3.63912838214968	0.00020380833458099	0.00020380833458099\\
0.278660312336307	-3.59236284792068	0.000241355823617048	0.000241355823617048\\
0.278660312336307	-3.51531618904104	0.000317374908668179	0.000317374908668179\\
0.278660312336307	-3.46316520381718	0.000380715010865116	0.000380715010865116\\
0.278660312336307	-3.37709894095412	0.000511020178776017	0.000511020178776017\\
0.278660312336307	-3.27045485063943	0.000728414490810136	0.000728414490810136\\
0.278660312336307	-3.19671587701734	0.000924554044803116	0.000924554044803116\\
0.278660312336307	-3.09881307794657	0.00125826172069917	0.00125826172069917\\
0.278660312336307	-3.06743209858771	0.00138608411507569	0.00138608411507569\\
0.278660312336307	-2.99209252604847	0.00174149438314152	0.00174149438314152\\
0.278660312336307	-2.91610547769768	0.00217976451256688	0.00217976451256688\\
0.278660312336307	-2.87643302831633	0.00244518050051286	0.00244518050051286\\
0.278660312336307	-2.84265740441282	0.0026931240275602	0.0026931240275602\\
0.278660312336307	-2.83071878963649	0.00278589168069552	0.00278589168069552\\
0.278660312336307	-2.78355866334567	0.00318022837926969	0.00318022837926969\\
0.278660312336307	-2.70811347882641	0.00391225181753521	0.00391225181753521\\
0.278660312336307	-2.65243343666775	0.00454192467644722	0.00454192467644722\\
0.278660312336307	-2.64109820716134	0.00468025482297877	0.00468025482297877\\
0.278660312336307	-2.6149418356898	0.00501328819279721	0.00501328819279721\\
0.278660312336307	-2.56842606354897	0.00565560000589724	0.00565560000589724\\
0.278660312336307	-2.26283731174309	0.0118323354729587	0.0118323354729587\\
0.278660312336307	-2.13836762688047	0.0155606357189904	0.0155606357189904\\
0.278660312336307	-2.13327260321624	0.0157308920869724	0.0157308920869724\\
0.278660312336307	-1.94247716844443	0.0232067608640632	0.0232067608640632\\
0.278660312336307	-1.93573820960509	0.0235120068315989	0.0235120068315989\\
0.278660312336307	-1.91918921280614	0.0242740726225084	0.0242740726225084\\
0.278660312336307	-1.89146945668762	0.0255905738564092	0.0255905738564092\\
0.278660312336307	-1.8495961706385	0.0276755521749527	0.0276755521749527\\
0.278660312336307	-1.82295252188246	0.0290632497021622	0.0290632497021622\\
0.278660312336307	-1.78542346311054	0.0310992578769905	0.0310992578769905\\
0.278660312336307	-1.75140104803788	0.0330277993769062	0.0330277993769062\\
0.278660312336307	-1.71304350332964	0.0352968387317322	0.0352968387317322\\
0.278660312336307	-1.68885342389757	0.0367794580453838	0.0367794580453838\\
0.278660312336307	-1.4117489561574	0.056516626552723	0.056516626552723\\
0.278660312336307	-1.36610926818959	0.0602152210320831	0.0602152210320831\\
0.278660312336307	-1.36259173572184	0.0605048972842799	0.0605048972842799\\
0.278660312336307	-1.34676030434052	0.0618165278139749	0.0618165278139749\\
0.278660312336307	-1.3265791215592	0.0635067592336813	0.0635067592336813\\
0.278660312336307	-1.30708225597957	0.0651583470456659	0.0651583470456659\\
0.278660312336307	-1.119465181194	0.0818142375616638	0.0818142375616638\\
0.278660312336307	-1.09394991869479	0.0841574303349504	0.0841574303349504\\
0.278660312336307	-1.07930227698726	0.085507639701269	0.085507639701269\\
0.278660312336307	-0.790324989142979	0.112027640777739	0.112027640777739\\
0.278660312336307	-0.765501461348265	0.114211978706696	0.114211978706696\\
0.278660312336307	-0.665086257991467	0.122717205063409	0.122717205063409\\
0.278660312336307	-0.628119767936003	0.125685808102822	0.125685808102822\\
0.278660312336307	-0.57280309059322	0.129930635819973	0.129930635819973\\
0.278660312336307	-0.568847987134404	0.130224308230023	0.130224308230023\\
0.278660312336307	-0.553234621936247	0.131370050551346	0.131370050551346\\
0.278660312336307	-0.397447866428711	0.141467502227999	0.141467502227999\\
0.278660312336307	-0.352880332504465	0.143852743706751	0.143852743706751\\
0.278660312336307	-0.341968321578869	0.144399138627205	0.144399138627205\\
0.278660312336307	-0.317290739707538	0.145578537990335	0.145578537990335\\
0.278660312336307	-0.317034387844909	0.145590374765707	0.145590374765707\\
0.278660312336307	-0.294385064605215	0.14660195787854	0.14660195787854\\
0.278660312336307	-0.263939588208782	0.147853271709303	0.147853271709303\\
0.278660312336307	-0.262953132986157	0.147891700520696	0.147891700520696\\
0.278660312336307	-0.262477813322967	0.147910169476917	0.147910169476917\\
0.278660312336307	-0.238649580756523	0.148795907184392	0.148795907184392\\
0.278660312336307	-0.210365934367905	0.149743752196491	0.149743752196491\\
0.278660312336307	-0.19855916136664	0.150105676711681	0.150105676711681\\
0.278660312336307	-0.19278441099114	0.150275385343355	0.150275385343355\\
0.278660312336307	-0.127595528088321	0.151852874069565	0.151852874069565\\
0.278660312336307	-0.118634591628681	0.152020494587805	0.152020494587805\\
0.278660312336307	-0.115550686411318	0.152075399496269	0.152075399496269\\
0.278660312336307	-0.10940074360478	0.152180629362706	0.152180629362706\\
0.278660312336307	-0.0977293650234219	0.152364688453339	0.152364688453339\\
0.278660312336307	-0.0548685601440777	0.152863772398424	0.152863772398424\\
0.278660312336307	-0.0545005541269458	0.152866848697549	0.152866848697549\\
0.278660312336307	-0.0424464872922112	0.152956195364987	0.152956195364987\\
0.278660312336307	-0.0337821473901365	0.153006715256704	0.153006715256704\\
0.278660312336307	-0.0329092215040187	0.1530111690886	0.1530111690886\\
0.278660312336307	-0.0315732382745776	0.153017759994232	0.153017759994232\\
0.278660312336307	-0.0292737032413608	0.153028465466227	0.153028465466227\\
0.278660312336307	-0.0207923214558776	0.153060959083021	0.153060959083021\\
0.278660312336307	-0.0116992492947692	0.153083571545415	0.153083571545415\\
0.278660312336307	-0.0114376155956189	0.153084034882903	0.153084034882903\\
0.278660312336307	-0.00935502120348107	0.153087349389353	0.153087349389353\\
0.278660312336307	-0.00688891518489597	0.153090415703738	0.153090415703738\\
0.278660312336307	-0.00677832350190356	0.153090531400557	0.153090531400557\\
0.278660312336307	-0.00530449134428117	0.153091894527861	0.153091894527861\\
0.278660312336307	-0.00117654702270546	0.153093942403265	0.153093942403265\\
0.278660312336307	0.00706555890519851	0.153090227022197	0.153090227022197\\
0.278660312336307	0.0252108694023117	0.15304540372922	0.15304540372922\\
0.278660312336307	0.0276565971771417	0.153035509707207	0.153035509707207\\
0.278660312336307	0.0417464613344697	0.152960702840125	0.152960702840125\\
0.278660312336307	0.0535577002463906	0.152874636173515	0.152874636173515\\
0.278660312336307	0.0575491987540401	0.152840741278823	0.152840741278823\\
0.278660312336307	0.0642603312166203	0.15277828192826	0.15277828192826\\
0.278660312336307	0.0643678352352609	0.152777225619448	0.152777225619448\\
0.278660312336307	0.0819402142993944	0.15258095816197	0.15258095816197\\
0.278660312336307	0.0976429270577	0.152365974994469	0.152365974994469\\
0.278660312336307	0.116464833086862	0.152059273042997	0.152059273042997\\
0.278660312336307	0.139018907727481	0.151621805616348	0.151621805616348\\
0.278660312336307	0.166630675162482	0.150983345613921	0.150983345613921\\
0.278660312336307	0.258178715714337	0.14807579974785	0.14807579974785\\
0.278660312336307	0.362069853750091	0.143380959188894	0.143380959188894\\
0.278660312336307	0.36840551675891	0.143049555952288	0.143049555952288\\
0.278660312336307	0.455295019995092	0.138020972758518	0.138020972758518\\
0.278660312336307	0.487158061232025	0.13596410803874	0.13596410803874\\
0.278660312336307	0.503863371211972	0.134843288645676	0.134843288645676\\
0.278660312336307	0.551098581420598	0.131525086398582	0.131525086398582\\
0.278660312336307	0.551229925151555	0.13151556538318	0.13151556538318\\
0.278660312336307	0.561757455841525	0.130747333406478	0.130747333406478\\
0.278660312336307	0.652066959060987	0.123773931447623	0.123773931447623\\
0.278660312336307	0.700001210378557	0.119827304907051	0.119827304907051\\
0.278660312336307	0.840498465504729	0.107536851392938	0.107536851392938\\
0.278660312336307	0.946163202489589	0.0978504237914541	0.0978504237914541\\
0.278660312336307	1.09809938403689	0.083775558404344	0.083775558404344\\
0.278660312336307	1.14944326279193	0.0790786178712768	0.0790786178712768\\
0.278660312336307	1.30410843123873	0.06541182336514	0.06541182336514\\
0.278660312336307	1.43196483675016	0.054915233150493	0.054915233150493\\
0.278660312336307	1.45756032851411	0.0529215893628849	0.0529215893628849\\
0.278660312336307	1.5490641126172	0.0461202730236904	0.0461202730236904\\
0.278660312336307	1.58451914275711	0.0436281232400577	0.0436281232400577\\
0.278660312336307	1.63696472143613	0.040093959141893	0.040093959141893\\
0.278660312336307	1.7113521020209	0.0353992070153119	0.0353992070153119\\
0.278660312336307	1.86679452278968	0.0268050829696138	0.0268050829696138\\
0.278660312336307	1.91774192821129	0.0243415648340436	0.0243415648340436\\
0.278660312336307	1.97373139298229	0.0218291148409898	0.0218291148409898\\
0.278660312336307	2.01460291259671	0.020120515778465	0.020120515778465\\
0.278660312336307	2.02370156162591	0.0197542453459587	0.0197542453459587\\
0.278660312336307	2.13237820758129	0.0157609288149722	0.0157609288149722\\
0.278660312336307	2.14910175659692	0.0152066563176971	0.0152066563176971\\
0.278660312336307	2.52196718590426	0.00636550255147513	0.00636550255147513\\
0.278660312336307	2.57902693589173	0.00550338005928424	0.00550338005928424\\
0.278660312336307	2.6874068997276	0.00413701496730447	0.00413701496730447\\
0.278660312336307	2.71661488173683	0.00382307173997857	0.00382307173997857\\
0.278660312336307	2.92837254373747	0.00210300978645699	0.00210300978645699\\
0.278660312336307	2.95927201069857	0.00192015711051491	0.00192015711051491\\
0.278660312336307	3.12069201055704	0.00117549944323847	0.00117549944323847\\
0.278660312336307	3.15761499719583	0.00104685056250402	0.00104685056250402\\
0.278660312336307	3.19106029960842	0.000941406269635407	0.000941406269635407\\
0.278660312336307	3.1917545723558	0.000939322698122177	0.000939322698122177\\
0.278660312336307	3.23428556007998	0.000819345757134882	0.000819345757134882\\
0.278660312336307	3.45700403370755	0.000388918286905546	0.000388918286905546\\
0.278660312336307	3.55770737564084	0.000273189808102936	0.000273189808102936\\
0.278660312336307	3.62068507523308	0.000217919885973458	0.000217919885973458\\
0.278660312336307	3.73929580382039	0.00014084234616015	0.00014084234616015\\
0.278660312336307	3.82024668800656	0.000103716926556023	0.000103716926556023\\
0.278660312336307	4.09452150300821	3.50317410416747e-05	3.50317410416747e-05\\
0.278660312336307	4.09578518667062	3.48509208132005e-05	3.48509208132005e-05\\
0.278660312336307	4.10930257947617	3.29708507949312e-05	3.29708507949312e-05\\
0.278660312336307	4.1847039545815	2.41174130544386e-05	2.41174130544386e-05\\
0.278660312336307	4.18690036711604	2.38966997741912e-05	2.38966997741912e-05\\
0.278660312336307	4.20258562741922	2.23750103968381e-05	2.23750103968381e-05\\
0.278660312336307	4.35671055426668	1.15691755359542e-05	1.15691755359542e-05\\
0.278660312336307	4.45809785949909	7.40006988647712e-06	7.40006988647712e-06\\
0.278660312336307	4.52135202219773	5.57056036163154e-06	5.57056036163154e-06\\
0.278660312336307	4.7367613644976	2.05515977562285e-06	2.05515977562285e-06\\
0.278660312336307	4.75654133127884	1.87098492231788e-06	1.87098492231788e-06\\
0.278660312336307	4.99956494895721	5.71770762550694e-07	5.71770762550694e-07\\
0.278660312336307	5.04845325604475	4.47252291749826e-07	4.47252291749826e-07\\
0.278660312336307	5.06685626463353	4.07502383797402e-07	4.07502383797402e-07\\
0.278660312336307	5.14869967249627	2.68273994804051e-07	2.68273994804051e-07\\
0.278660312336307	5.30803197776341	1.16624718707181e-07	1.16624718707181e-07\\
0.278660312336307	5.66871903635036	1.61089533990673e-08	1.61089533990673e-08\\
0.278660312336307	5.70571153224712	1.30526469039724e-08	1.30526469039724e-08\\
0.278660312336307	5.71893940480377	1.21027055622367e-08	1.21027055622367e-08\\
0.278660312336307	5.79367630919147	7.87127768352863e-09	7.87127768352863e-09\\
0.278660312336307	5.89003900805956	4.48295858756634e-09	4.48295858756634e-09\\
0.278660312336307	6.04791116716709	1.74708422765588e-09	1.74708422765588e-09\\
0.278660312336307	6.08735774461523	1.37520227616609e-09	1.37520227616609e-09\\
0.278660312336307	6.25770973798712	4.80512230717967e-10	4.80512230717967e-10\\
0.278660312336307	6.33421273325968	2.96839856474048e-10	2.96839856474048e-10\\
0.278660312336307	6.34457480923486	2.77967308011537e-10	2.77967308011537e-10\\
0.278660312336307	6.37089122636784	2.35142274787943e-10	2.35142274787943e-10\\
0.278660312336307	6.40068786051156	1.94399577920563e-10	1.94399577920563e-10\\
0.278660312336307	6.48562099633152	1.124690880114e-10	1.124690880114e-10\\
0.278660312336307	6.65727360949725	3.64037688394901e-11	3.64037688394901e-11\\
0.278660312336307	6.69178943927017	2.89131154774059e-11	2.89131154774059e-11\\
0.278660312336307	6.70249349284102	2.691298150136e-11	2.691298150136e-11\\
0.278660312336307	6.88608532626465	7.7309573562811e-12	7.7309573562811e-12\\
0.278660312336307	6.90491375367945	6.78966288647869e-12	6.78966288647869e-12\\
0.278660312336307	7.03301125999215	2.78067741671343e-12	2.78067741671343e-12\\
0.278660312336307	7.17185384462208	1.03725155602388e-12	1.03725155602388e-12\\
0.278660312336307	7.24298657721048	6.21195759433406e-13	6.21195759433406e-13\\
0.278660312336307	7.24776372185338	6.00062645995707e-13	6.00062645995707e-13\\
0.278660312336307	7.25072460121043	5.87320062415573e-13	5.87320062415573e-13\\
0.278660312336307	7.56029643969675	5.93250957089916e-14	5.93250957089916e-14\\
0.278660312336307	7.65685016180242	2.84570616810846e-14	2.84570616810846e-14\\
0.278660312336307	7.66011364786122	2.77546389222514e-14	2.77546389222514e-14\\
0.278660312336307	7.66553512665701	2.66252271289879e-14	2.66252271289879e-14\\
0.278660312336307	7.68809712384273	2.23909050273644e-14	2.23909050273644e-14\\
0.278660312336307	7.99473480978791	2.02219024608984e-15	2.02219024608984e-15\\
0.278660312336307	8.00277468901713	1.89623849055291e-15	1.89623849055291e-15\\
0.278660312336307	8.10700273053115	8.18998445846542e-16	8.18998445846542e-16\\
0.278660312336307	8.11341300518876	7.77507683457258e-16	7.77507683457258e-16\\
0.278660312336307	8.16091433081819	5.28248842433735e-16	5.28248842433735e-16\\
0.278660312336307	8.4263009756926	5.84723946283149e-17	5.84723946283149e-17\\
0.278660312336307	8.43167995960995	5.58804927304962e-17	5.58804927304962e-17\\
0.278660312336307	8.55151590704134	2.01986681377209e-17	2.01986681377209e-17\\
0.278660312336307	8.560030124411	1.87795959236466e-17	1.87795959236466e-17\\
0.278660312336307	8.62636622596679	1.0619922204364e-17	1.0619922204364e-17\\
0.278660312336307	8.63961940648159	9.47178214725854e-18	9.47178214725854e-18\\
0.278660312336307	8.67701171835745	6.85215117000945e-18	6.85215117000945e-18\\
0.278660312336307	8.68066941326515	6.63804897634984e-18	6.63804897634984e-18\\
0.278660312336307	8.68922515711246	6.16268098160786e-18	6.16268098160786e-18\\
0.278660312336307	8.73702891646833	4.06328467204219e-18	4.06328467204219e-18\\
0.278660312336307	8.78579554324503	2.65044396199852e-18	2.65044396199852e-18\\
0.278660312336307	8.79755482021605	2.39011962094238e-18	2.39011962094238e-18\\
0.278660312336307	8.80813417900733	2.17758173444228e-18	2.17758173444228e-18\\
0.278660312336307	8.87783953867752	1.17563847782044e-18	1.17563847782044e-18\\
0.278660312336307	8.90510581382788	9.22538697822898e-19	9.22538697822898e-19\\
0.278660312336307	9.0377437318851	2.80669612122044e-19	2.80669612122044e-19\\
0.278660312336307	9.23447011934336	4.65191896964272e-20	4.65191896964272e-20\\
0.278660312336307	9.35387434407783	1.53344430684454e-20	1.53344430684454e-20\\
0.278660312336307	9.393659457282	1.05609697023697e-20	1.05609697023697e-20\\
0.278660312336307	9.53507648759292	2.76970908025842e-21	2.76970908025842e-21\\
0.278660312336307	9.64177644620874	9.95666996960429e-22	9.95666996960429e-22\\
0.278660312336307	9.80885023439559	1.96088859288858e-22	1.96088859288858e-22\\
0.278660312336307	9.84912655309268	1.31985550567179e-22	1.31985550567179e-22\\
0.278660312336307	9.99013391093181	3.25882437261988e-23	3.25882437261988e-23\\
0.278660312336307	9.99998804670389	2.95315420302978e-23	2.95315420302978e-23\\
0.278661924469785	-9.99030693937904	3.25319459828095e-23	3.25319459828095e-23\\
0.278661924469785	-9.96580280520765	4.15428803498152e-23	4.15428803498152e-23\\
0.278661924469785	-9.96474212965218	4.19843141598492e-23	4.19843141598492e-23\\
0.278661924469785	-9.96062797256485	4.3740923457544e-23	4.3740923457544e-23\\
0.278661924469785	-9.77838625189773	2.64256463890781e-22	2.64256463890781e-22\\
0.278661924469785	-9.74736123549529	3.57742482076687e-22	3.57742482076687e-22\\
0.278661924469785	-9.71283689375303	5.00565604980909e-22	5.00565604980909e-22\\
0.278661924469785	-9.63656292280022	1.04698140330785e-21	1.04698140330785e-21\\
0.278661924469785	-9.43995212553828	6.82939156003041e-21	6.82939156003041e-21\\
0.278661924469785	-9.43389908384248	7.23085792046197e-21	7.23085792046197e-21\\
0.278661924469785	-9.32743243841801	1.96305240784576e-20	1.96305240784576e-20\\
0.278661924469785	-9.25174688885535	3.96532695385012e-20	3.96532695385012e-20\\
0.278661924469785	-9.19449550352279	6.7236070723529e-20	6.7236070723529e-20\\
0.278661924469785	-9.07149283172167	2.06766999786903e-19	2.06766999786903e-19\\
0.278661924469785	-8.95934539406217	5.68299578910552e-19	5.68299578910552e-19\\
0.278661924469785	-8.7549188354774	3.47476366110261e-18	3.47476366110261e-18\\
0.278661924469785	-8.7213363397341	4.65980964236634e-18	4.65980964236634e-18\\
0.278661924469785	-8.70076181601605	5.57448693707713e-18	5.57448693707713e-18\\
0.278661924469785	-8.51141255279603	2.84388609020377e-17	2.84388609020377e-17\\
0.278661924469785	-8.43830635698433	5.28427903740826e-17	5.28427903740826e-17\\
0.278661924469785	-8.32465017714586	1.36992761337758e-16	1.36992761337758e-16\\
0.278661924469785	-8.27763034881914	2.02400068846323e-16	2.02400068846323e-16\\
0.278661924469785	-8.24044276093431	2.7516747857448e-16	2.7516747857448e-16\\
0.278661924469785	-8.13147624867571	6.71406913759845e-16	6.71406913759845e-16\\
0.278661924469785	-8.12149578831507	7.28131346980509e-16	7.28131346980509e-16\\
0.278661924469785	-8.09908529655034	8.73263246711767e-16	8.73263246711767e-16\\
0.278661924469785	-7.90654973029464	4.07678535885123e-15	4.07678535885123e-15\\
0.278661924469785	-7.85659894247381	6.04359856224527e-15	6.04359856224527e-15\\
0.278661924469785	-7.84954448130426	6.38785679597614e-15	6.38785679597614e-15\\
0.278661924469785	-7.69150530654428	2.18116919526843e-14	2.18116919526843e-14\\
0.278661924469785	-7.68063534874499	2.3712288461022e-14	2.3712288461022e-14\\
0.278661924469785	-7.64785375336551	3.04851468963966e-14	3.04851468963966e-14\\
0.278661924469785	-7.61214449890523	4.00328816759032e-14	4.00328816759032e-14\\
0.278661924469785	-7.5368500675712	7.08113022248009e-14	7.08113022248009e-14\\
0.278661924469785	-7.53392682295941	7.23884247577529e-14	7.23884247577529e-14\\
0.278661924469785	-7.50649351229422	8.89745762996482e-14	8.89745762996482e-14\\
0.278661924469785	-7.49647814663894	9.59167658421751e-14	9.59167658421751e-14\\
0.278661924469785	-7.49242426710782	9.88755902030355e-14	9.88755902030355e-14\\
0.278661924469785	-7.2940972807324	4.2843778031655e-13	4.2843778031655e-13\\
0.278661924469785	-7.20374503042723	8.24767775711201e-13	8.24767775711201e-13\\
0.278661924469785	-7.14594055765585	1.24867699732258e-12	1.24867699732258e-12\\
0.278661924469785	-7.14335996524587	1.27191293965213e-12	1.27191293965213e-12\\
0.278661924469785	-7.12459682353055	1.45408649725593e-12	1.45408649725593e-12\\
0.278661924469785	-7.10154360025262	1.71318988451082e-12	1.71318988451082e-12\\
0.278661924469785	-7.06514792567349	2.21701170354342e-12	2.21701170354342e-12\\
0.278661924469785	-6.83512681016472	1.09664274953238e-11	1.09664274953238e-11\\
0.278661924469785	-6.73118118975832	2.21961247041996e-11	2.21961247041996e-11\\
0.278661924469785	-6.67243365043422	3.29052561273654e-11	3.29052561273654e-11\\
0.278661924469785	-6.60066826636865	5.29796053151795e-11	5.29796053151795e-11\\
0.278661924469785	-6.53467469687326	8.17226435635988e-11	8.17226435635988e-11\\
0.278661924469785	-6.16283992126716	8.66116882640862e-10	8.66116882640862e-10\\
0.278661924469785	-6.15699249140778	8.97882798458698e-10	8.97882798458698e-10\\
0.278661924469785	-6.1516395752093	9.27954854842637e-10	9.27954854842637e-10\\
0.278661924469785	-6.1143915430244	1.16610666802859e-09	1.16610666802859e-09\\
0.278661924469785	-6.00124212727009	2.31430401623599e-09	2.31430401623599e-09\\
0.278661924469785	-5.85842615731918	5.3977598023648e-09	5.3977598023648e-09\\
0.278661924469785	-5.83915605947336	6.04173240608276e-09	6.04173240608276e-09\\
0.278661924469785	-5.80460435515484	7.38792326999131e-09	7.38792326999131e-09\\
0.278661924469785	-5.78306088027687	8.37010110574729e-09	8.37010110574729e-09\\
0.278661924469785	-5.73002217138653	1.13587173112054e-08	1.13587173112054e-08\\
0.278661924469785	-5.72131149271564	1.19395920190565e-08	1.19395920190565e-08\\
0.278661924469785	-5.68227141894506	1.49163555250972e-08	1.49163555250972e-08\\
0.278661924469785	-5.61213760432421	2.21650847442826e-08	2.21650847442826e-08\\
0.278661924469785	-5.60510796290129	2.30564348244804e-08	2.30564348244804e-08\\
0.278661924469785	-5.56392146999199	2.90190199208256e-08	2.90190199208256e-08\\
0.278661924469785	-5.46404956628757	5.03321332445355e-08	5.03321332445355e-08\\
0.278661924469785	-5.38131706201533	7.88286000248987e-08	7.88286000248987e-08\\
0.278661924469785	-5.35112627565448	9.26923854611289e-08	9.26923854611289e-08\\
0.278661924469785	-5.33773564516461	9.95690753208072e-08	9.95690753208072e-08\\
0.278661924469785	-5.31611466506327	1.11723265549043e-07	1.11723265549043e-07\\
0.278661924469785	-5.17465728110385	2.34633224481312e-07	2.34633224481312e-07\\
0.278661924469785	-5.04953248195794	4.44821640202935e-07	4.44821640202935e-07\\
0.278661924469785	-4.87945924274598	1.03483915275154e-06	1.03483915275154e-06\\
0.278661924469785	-4.78445547390005	1.637712034094e-06	1.637712034094e-06\\
0.278661924469785	-4.58002274603584	4.26525974399442e-06	4.26525974399442e-06\\
0.278661924469785	-4.57866361112272	4.29188927127148e-06	4.29188927127148e-06\\
0.278661924469785	-4.55949544653273	4.6847281762851e-06	4.6847281762851e-06\\
0.278661924469785	-4.49804058042264	6.1880667887136e-06	6.1880667887136e-06\\
0.278661924469785	-4.48263449337456	6.63130260926019e-06	6.63130260926019e-06\\
0.278661924469785	-4.24365249194375	1.88123585076003e-05	1.88123585076003e-05\\
0.278661924469785	-4.20990691250651	2.16964608222338e-05	2.16964608222338e-05\\
0.278661924469785	-4.10627752268048	3.33830975610741e-05	3.33830975610741e-05\\
0.278661924469785	-3.98917125258091	5.36275868800124e-05	5.36275868800124e-05\\
0.278661924469785	-3.96947302574733	5.80003593613458e-05	5.80003593613458e-05\\
0.278661924469785	-3.92086786866228	7.02601537914731e-05	7.02601537914731e-05\\
0.278661924469785	-3.79586129160405	0.000113809475751095	0.000113809475751095\\
0.278661924469785	-3.63912838214968	0.000203808243022375	0.000203808243022375\\
0.278661924469785	-3.59236284792068	0.000241355715190643	0.000241355715190643\\
0.278661924469785	-3.51531618904104	0.000317374766091051	0.000317374766091051\\
0.278661924469785	-3.46316520381718	0.000380714839833155	0.000380714839833155\\
0.278661924469785	-3.37709894095412	0.000511019949205917	0.000511019949205917\\
0.278661924469785	-3.27045485063943	0.000728414163578072	0.000728414163578072\\
0.278661924469785	-3.19671587701734	0.000924553629457551	0.000924553629457551\\
0.278661924469785	-3.09881307794657	0.00125826115543916	0.00125826115543916\\
0.278661924469785	-3.06743209858771	0.00138608349239291	0.00138608349239291\\
0.278661924469785	-2.99209252604847	0.00174149360079465	0.00174149360079465\\
0.278661924469785	-2.91610547769768	0.00217976353333205	0.00217976353333205\\
0.278661924469785	-2.87643302831633	0.00244517940204287	0.00244517940204287\\
0.278661924469785	-2.84265740441282	0.00269312281770435	0.00269312281770435\\
0.278661924469785	-2.83071878963649	0.00278589042916484	0.00278589042916484\\
0.278661924469785	-2.78355866334567	0.00318022695058766	0.00318022695058766\\
0.278661924469785	-2.70811347882641	0.00391225005999984	0.00391225005999984\\
0.278661924469785	-2.65243343666775	0.00454192263603835	0.00454192263603835\\
0.278661924469785	-2.64109820716134	0.00468025272042663	0.00468025272042663\\
0.278661924469785	-2.6149418356898	0.00501328594063355	0.00501328594063355\\
0.278661924469785	-2.56842606354897	0.00565559746518218	0.00565559746518218\\
0.278661924469785	-2.26283731174309	0.0118323301574143	0.0118323301574143\\
0.278661924469785	-2.13836762688047	0.0155606287285488	0.0155606287285488\\
0.278661924469785	-2.13327260321624	0.015730885020045	0.015730885020045\\
0.278661924469785	-1.94247716844443	0.0232067504386854	0.0232067504386854\\
0.278661924469785	-1.93573820960509	0.0235119962690927	0.0235119962690927\\
0.278661924469785	-1.91918921280614	0.0242740617176528	0.0242740617176528\\
0.278661924469785	-1.89146945668762	0.0255905623601301	0.0255905623601301\\
0.278661924469785	-1.8495961706385	0.0276755397420204	0.0276755397420204\\
0.278661924469785	-1.82295252188246	0.0290632366458223	0.0290632366458223\\
0.278661924469785	-1.78542346311054	0.0310992439059966	0.0310992439059966\\
0.278661924469785	-1.75140104803788	0.0330277845395367	0.0330277845395367\\
0.278661924469785	-1.71304350332964	0.0352968228750221	0.0352968228750221\\
0.278661924469785	-1.68885342389757	0.0367794415226236	0.0367794415226236\\
0.278661924469785	-1.4117489561574	0.0565166011632605	0.0565166011632605\\
0.278661924469785	-1.36610926818959	0.0602151939810684	0.0602151939810684\\
0.278661924469785	-1.36259173572184	0.0605048701031314	0.0605048701031314\\
0.278661924469785	-1.34676030434052	0.0618165000435911	0.0618165000435911\\
0.278661924469785	-1.3265791215592	0.06350673070398	0.06350673070398\\
0.278661924469785	-1.30708225597957	0.0651583177740072	0.0651583177740072\\
0.278661924469785	-1.119465181194	0.0818142008075325	0.0818142008075325\\
0.278661924469785	-1.09394991869479	0.0841573925281659	0.0841573925281659\\
0.278661924469785	-1.07930227698726	0.0855076012879181	0.0855076012879181\\
0.278661924469785	-0.790324989142979	0.112027590450575	0.112027590450575\\
0.278661924469785	-0.765501461348265	0.114211927398241	0.114211927398241\\
0.278661924469785	-0.665086257991467	0.122717149934077	0.122717149934077\\
0.278661924469785	-0.628119767936003	0.125685751639878	0.125685751639878\\
0.278661924469785	-0.57280309059322	0.129930577450088	0.129930577450088\\
0.278661924469785	-0.568847987134404	0.130224249728209	0.130224249728209\\
0.278661924469785	-0.553234621936247	0.13136999153482	0.13136999153482\\
0.278661924469785	-0.397447866428711	0.141467438675305	0.141467438675305\\
0.278661924469785	-0.352880332504465	0.143852679082514	0.143852679082514\\
0.278661924469785	-0.341968321578869	0.144399073757507	0.144399073757507\\
0.278661924469785	-0.317290739707538	0.145578472590805	0.145578472590805\\
0.278661924469785	-0.317034387844909	0.145590309360859	0.145590309360859\\
0.278661924469785	-0.294385064605215	0.14660189201925	0.14660189201925\\
0.278661924469785	-0.263939588208782	0.147853205287874	0.147853205287874\\
0.278661924469785	-0.262953132986157	0.147891634082003	0.147891634082003\\
0.278661924469785	-0.262477813322967	0.147910103029928	0.147910103029928\\
0.278661924469785	-0.238649580756523	0.148795840339495	0.148795840339495\\
0.278661924469785	-0.210365934367905	0.149743684925785	0.149743684925785\\
0.278661924469785	-0.19855916136664	0.150105609278385	0.150105609278385\\
0.278661924469785	-0.19278441099114	0.150275317833819	0.150275317833819\\
0.278661924469785	-0.127595528088321	0.15185280585136	0.15185280585136\\
0.278661924469785	-0.118634591628681	0.152020426294298	0.152020426294298\\
0.278661924469785	-0.115550686411318	0.152075331178096	0.152075331178096\\
0.278661924469785	-0.10940074360478	0.15218056099726	0.15218056099726\\
0.278661924469785	-0.0977293650234219	0.152364620005207	0.152364620005207\\
0.278661924469785	-0.0548685601440777	0.152863703726084	0.152863703726084\\
0.278661924469785	-0.0545005541269458	0.152866780023827	0.152866780023827\\
0.278661924469785	-0.0424464872922112	0.152956126651127	0.152956126651127\\
0.278661924469785	-0.0337821473901365	0.153006646520148	0.153006646520148\\
0.278661924469785	-0.0329092215040187	0.153011100350043	0.153011100350043\\
0.278661924469785	-0.0315732382745776	0.153017691252715	0.153017691252715\\
0.278661924469785	-0.0292737032413608	0.153028396719901	0.153028396719901\\
0.278661924469785	-0.0207923214558776	0.153060890322097	0.153060890322097\\
0.278661924469785	-0.0116992492947692	0.153083502774332	0.153083502774332\\
0.278661924469785	-0.0114376155956189	0.153083966111612	0.153083966111612\\
0.278661924469785	-0.00935502120348107	0.153087280616573	0.153087280616573\\
0.278661924469785	-0.00688891518489597	0.153090346929581	0.153090346929581\\
0.278661924469785	-0.00677832350190356	0.153090462626348	0.153090462626348\\
0.278661924469785	-0.00530449134428117	0.15309182575304	0.15309182575304\\
0.278661924469785	-0.00117654702270546	0.153093873627523	0.153093873627523\\
0.278661924469785	0.00706555890519851	0.153090158248125	0.153090158248125\\
0.278661924469785	0.0252108694023117	0.153045334975284	0.153045334975284\\
0.278661924469785	0.0276565971771417	0.153035440957715	0.153035440957715\\
0.278661924469785	0.0417464613344697	0.15296063412424	0.15296063412424\\
0.278661924469785	0.0535577002463906	0.152874567496295	0.152874567496295\\
0.278661924469785	0.0575491987540401	0.152840672616829	0.152840672616829\\
0.278661924469785	0.0642603312166203	0.152778213294325	0.152778213294325\\
0.278661924469785	0.0643678352352609	0.152777156985988	0.152777156985988\\
0.278661924469785	0.0819402142993944	0.152580889616681	0.152580889616681\\
0.278661924469785	0.0976429270577	0.152365906545759	0.152365906545759\\
0.278661924469785	0.116464833086862	0.15205920473207	0.15205920473207\\
0.278661924469785	0.139018907727481	0.151621737501947	0.151621737501947\\
0.278661924469785	0.166630675162482	0.150983277786341	0.150983277786341\\
0.278661924469785	0.258178715714337	0.148075733226453	0.148075733226453\\
0.278661924469785	0.362069853750091	0.143380894776601	0.143380894776601\\
0.278661924469785	0.36840551675891	0.143049491688874	0.143049491688874\\
0.278661924469785	0.455295019995092	0.138020910754139	0.138020910754139\\
0.278661924469785	0.487158061232025	0.135964046958385	0.135964046958385\\
0.278661924469785	0.503863371211972	0.134843228068837	0.134843228068837\\
0.278661924469785	0.551098581420598	0.131525027312408	0.131525027312408\\
0.278661924469785	0.551229925151555	0.131515506301283	0.131515506301283\\
0.278661924469785	0.561757455841525	0.130747274669701	0.130747274669701\\
0.278661924469785	0.652066959060987	0.123773875843569	0.123773875843569\\
0.278661924469785	0.700001210378557	0.119827251075974	0.119827251075974\\
0.278661924469785	0.840498465504729	0.10753680308321	0.10753680308321\\
0.278661924469785	0.946163202489589	0.0978503798332455	0.0978503798332455\\
0.278661924469785	1.09809938403689	0.0837755207691113	0.0837755207691113\\
0.278661924469785	1.14944326279193	0.0790785823460921	0.0790785823460921\\
0.278661924469785	1.30410843123873	0.0654117939796098	0.0654117939796098\\
0.278661924469785	1.43196483675016	0.0549152084804386	0.0549152084804386\\
0.278661924469785	1.45756032851411	0.0529215655884527	0.0529215655884527\\
0.278661924469785	1.5490641126172	0.0461202523046735	0.0461202523046735\\
0.278661924469785	1.58451914275711	0.0436281036406113	0.0436281036406113\\
0.278661924469785	1.63696472143613	0.0400939411301302	0.0400939411301302\\
0.278661924469785	1.7113521020209	0.035399191112614	0.035399191112614\\
0.278661924469785	1.86679452278968	0.02680507092773	0.02680507092773\\
0.278661924469785	1.91774192821129	0.0243415538988678	0.0243415538988678\\
0.278661924469785	1.97373139298229	0.021829105034504	0.021829105034504\\
0.278661924469785	2.01460291259671	0.0201205067395483	0.0201205067395483\\
0.278661924469785	2.02370156162591	0.0197542364715849	0.0197542364715849\\
0.278661924469785	2.13237820758129	0.0157609217345512	0.0157609217345512\\
0.278661924469785	2.14910175659692	0.0152066494862768	0.0152066494862768\\
0.278661924469785	2.52196718590426	0.0063654996918443	0.0063654996918443\\
0.278661924469785	2.57902693589173	0.0055033775869523	0.0055033775869523\\
0.278661924469785	2.6874068997276	0.00413701310879676	0.00413701310879676\\
0.278661924469785	2.71661488173683	0.00382307002250635	0.00382307002250635\\
0.278661924469785	2.92837254373747	0.00210300884170336	0.00210300884170336\\
0.278661924469785	2.95927201069857	0.00192015624790581	0.00192015624790581\\
0.278661924469785	3.12069201055704	0.00117549891515849	0.00117549891515849\\
0.278661924469785	3.15761499719583	0.00104685009221811	0.00104685009221811\\
0.278661924469785	3.19106029960842	0.000941405846719169	0.000941405846719169\\
0.278661924469785	3.1917545723558	0.00093932227614196	0.00093932227614196\\
0.278661924469785	3.23428556007998	0.000819345389052964	0.000819345389052964\\
0.278661924469785	3.45700403370755	0.000388918112188355	0.000388918112188355\\
0.278661924469785	3.55770737564084	0.00027318968537547	0.00027318968537547\\
0.278661924469785	3.62068507523308	0.000217919788075386	0.000217919788075386\\
0.278661924469785	3.73929580382039	0.000140842282888301	0.000140842282888301\\
0.278661924469785	3.82024668800656	0.000103716879962354	0.000103716879962354\\
0.278661924469785	4.09452150300821	3.50317253040567e-05	3.50317253040567e-05\\
0.278661924469785	4.09578518667062	3.48509051568141e-05	3.48509051568141e-05\\
0.278661924469785	4.10930257947617	3.29708359831452e-05	3.29708359831452e-05\\
0.278661924469785	4.1847039545815	2.41174022199605e-05	2.41174022199605e-05\\
0.278661924469785	4.18690036711604	2.38966890388661e-05	2.38966890388661e-05\\
0.278661924469785	4.20258562741922	2.23750003451149e-05	2.23750003451149e-05\\
0.278661924469785	4.35671055426668	1.15691703386314e-05	1.15691703386314e-05\\
0.278661924469785	4.45809785949909	7.40006656207848e-06	7.40006656207848e-06\\
0.278661924469785	4.52135202219773	5.57055785911959e-06	5.57055785911959e-06\\
0.278661924469785	4.7367613644976	2.05515885236531e-06	2.05515885236531e-06\\
0.278661924469785	4.75654133127884	1.87098408179882e-06	1.87098408179882e-06\\
0.278661924469785	4.99956494895721	5.71770505689073e-07	5.71770505689073e-07\\
0.278661924469785	5.04845325604475	4.47252090826735e-07	4.47252090826735e-07\\
0.278661924469785	5.06685626463353	4.07502200731513e-07	4.07502200731513e-07\\
0.278661924469785	5.14869967249627	2.68273874284959e-07	2.68273874284959e-07\\
0.278661924469785	5.30803197776341	1.16624666314831e-07	1.16624666314831e-07\\
0.278661924469785	5.66871903635036	1.61089461623001e-08	1.61089461623001e-08\\
0.278661924469785	5.70571153224712	1.30526410402167e-08	1.30526410402167e-08\\
0.278661924469785	5.71893940480377	1.21027001252316e-08	1.21027001252316e-08\\
0.278661924469785	5.79367630919147	7.87127414744516e-09	7.87127414744516e-09\\
0.278661924469785	5.89003900805956	4.48295657364733e-09	4.48295657364733e-09\\
0.278661924469785	6.04791116716709	1.74708344279783e-09	1.74708344279783e-09\\
0.278661924469785	6.08735774461523	1.37520165837184e-09	1.37520165837184e-09\\
0.278661924469785	6.25770973798712	4.80512014853221e-10	4.80512014853221e-10\\
0.278661924469785	6.33421273325968	2.96839723122062e-10	2.96839723122062e-10\\
0.278661924469785	6.34457480923486	2.77967183137832e-10	2.77967183137832e-10\\
0.278661924469785	6.37089122636784	2.35142169152906e-10	2.35142169152906e-10\\
0.278661924469785	6.40068786051156	1.94399490588727e-10	1.94399490588727e-10\\
0.278661924469785	6.48562099633152	1.1246903748592e-10	1.1246903748592e-10\\
0.278661924469785	6.65727360949725	3.64037524855041e-11	3.64037524855041e-11\\
0.278661924469785	6.69178943927017	2.89131024885122e-11	2.89131024885122e-11\\
0.278661924469785	6.70249349284102	2.6912969411004e-11	2.6912969411004e-11\\
0.278661924469785	6.88608532626465	7.73095388323497e-12	7.73095388323497e-12\\
0.278661924469785	6.90491375367945	6.78965983629856e-12	6.78965983629856e-12\\
0.278661924469785	7.03301125999215	2.78067616752519e-12	2.78067616752519e-12\\
0.278661924469785	7.17185384462208	1.03725109005021e-12	1.03725109005021e-12\\
0.278661924469785	7.24298657721048	6.21195480368158e-13	6.21195480368158e-13\\
0.278661924469785	7.24776372185338	6.00062376424273e-13	6.00062376424273e-13\\
0.278661924469785	7.25072460121043	5.87319798568602e-13	5.87319798568602e-13\\
0.278661924469785	7.56029643969675	5.93250690578558e-14	5.93250690578558e-14\\
0.278661924469785	7.65685016180242	2.84570488970679e-14	2.84570488970679e-14\\
0.278661924469785	7.66011364786122	2.77546264537902e-14	2.77546264537902e-14\\
0.278661924469785	7.66553512665701	2.66252151679024e-14	2.66252151679024e-14\\
0.278661924469785	7.68809712384273	2.23908949685007e-14	2.23908949685007e-14\\
0.278661924469785	7.99473480978791	2.02218933764349e-15	2.02218933764349e-15\\
0.278661924469785	8.00277468901713	1.89623763868897e-15	1.89623763868897e-15\\
0.278661924469785	8.10700273053115	8.18998077920649e-16	8.18998077920649e-16\\
0.278661924469785	8.11341300518876	7.77507334170626e-16	7.77507334170626e-16\\
0.278661924469785	8.16091433081819	5.2824860512385e-16	5.2824860512385e-16\\
0.278661924469785	8.4263009756926	5.84723683602455e-17	5.84723683602455e-17\\
0.278661924469785	8.43167995960995	5.58804676268097e-17	5.58804676268097e-17\\
0.278661924469785	8.55151590704134	2.01986590636951e-17	2.01986590636951e-17\\
0.278661924469785	8.560030124411	1.87795874871231e-17	1.87795874871231e-17\\
0.278661924469785	8.62636622596679	1.06199174334827e-17	1.06199174334827e-17\\
0.278661924469785	8.63961940648159	9.47177789216633e-18	9.47177789216633e-18\\
0.278661924469785	8.67701171835745	6.85214809175717e-18	6.85214809175717e-18\\
0.278661924469785	8.68066941326515	6.63804599428057e-18	6.63804599428057e-18\\
0.278661924469785	8.68922515711246	6.16267821309234e-18	6.16267821309234e-18\\
0.278661924469785	8.73702891646833	4.06328284665699e-18	4.06328284665699e-18\\
0.278661924469785	8.78579554324503	2.65044277131621e-18	2.65044277131621e-18\\
0.278661924469785	8.79755482021605	2.39011854720787e-18	2.39011854720787e-18\\
0.278661924469785	8.80813417900733	2.17758075618804e-18	2.17758075618804e-18\\
0.278661924469785	8.87783953867752	1.175637949678e-18	1.175637949678e-18\\
0.278661924469785	8.90510581382788	9.22538283382704e-19	9.22538283382704e-19\\
0.278661924469785	9.0377437318851	2.80669486034359e-19	2.80669486034359e-19\\
0.278661924469785	9.23447011934336	4.65191687982015e-20	4.65191687982015e-20\\
0.278661924469785	9.35387434407783	1.53344361796184e-20	1.53344361796184e-20\\
0.278661924469785	9.393659457282	1.05609649579721e-20	1.05609649579721e-20\\
0.278661924469785	9.53507648759292	2.76970783599759e-21	2.76970783599759e-21\\
0.278661924469785	9.64177644620874	9.95666549668165e-22	9.95666549668165e-22\\
0.278661924469785	9.80885023439559	1.9608877119813e-22	1.9608877119813e-22\\
0.278661924469785	9.84912655309268	1.31985491274147e-22	1.31985491274147e-22\\
0.278661924469785	9.99013391093181	3.25882290862947e-23	3.25882290862947e-23\\
0.278661924469785	9.99998804670389	2.95315287635828e-23	2.95315287635828e-23\\
0.285353099682641	-9.99030693937904	3.24706173281462e-23	3.24706173281462e-23\\
0.285353099682641	-9.96580280520765	4.14645644395392e-23	4.14645644395392e-23\\
0.285353099682641	-9.96474212965218	4.19051660662878e-23	4.19051660662878e-23\\
0.285353099682641	-9.96062797256485	4.36584638349072e-23	4.36584638349072e-23\\
0.285353099682641	-9.77838625189773	2.6375829223437e-22	2.6375829223437e-22\\
0.285353099682641	-9.74736123549529	3.57068072216506e-22	3.57068072216506e-22\\
0.285353099682641	-9.71283689375303	4.99621947471443e-22	4.99621947471443e-22\\
0.285353099682641	-9.63656292280022	1.04500765230764e-21	1.04500765230764e-21\\
0.285353099682641	-9.43995212553828	6.81651691070059e-21	6.81651691070059e-21\\
0.285353099682641	-9.43389908384248	7.21722643378245e-21	7.21722643378245e-21\\
0.285353099682641	-9.32743243841801	1.95935169583577e-20	1.95935169583577e-20\\
0.285353099682641	-9.25174688885535	3.9578515889424e-20	3.9578515889424e-20\\
0.285353099682641	-9.19449550352279	6.71093184608608e-20	6.71093184608608e-20\\
0.285353099682641	-9.07149283172167	2.06377206261105e-19	2.06377206261105e-19\\
0.285353099682641	-8.95934539406217	5.67228230500017e-19	5.67228230500017e-19\\
0.285353099682641	-8.7549188354774	3.46821309752056e-18	3.46821309752056e-18\\
0.285353099682641	-8.7213363397341	4.65102505086037e-18	4.65102505086037e-18\\
0.285353099682641	-8.70076181601605	5.56397801195873e-18	5.56397801195873e-18\\
0.285353099682641	-8.51141255279603	2.83852484596649e-17	2.83852484596649e-17\\
0.285353099682641	-8.43830635698433	5.27431720713837e-17	5.27431720713837e-17\\
0.285353099682641	-8.32465017714586	1.3673450498396e-16	1.3673450498396e-16\\
0.285353099682641	-8.27763034881914	2.02018507782233e-16	2.02018507782233e-16\\
0.285353099682641	-8.24044276093431	2.7464873766433e-16	2.7464873766433e-16\\
0.285353099682641	-8.13147624867571	6.70141189207914e-16	6.70141189207914e-16\\
0.285353099682641	-8.12149578831507	7.26758686520785e-16	7.26758686520785e-16\\
0.285353099682641	-8.09908529655034	8.7161698613713e-16	8.7161698613713e-16\\
0.285353099682641	-7.90654973029464	4.06909987451096e-15	4.06909987451096e-15\\
0.285353099682641	-7.85659894247381	6.03220527610913e-15	6.03220527610913e-15\\
0.285353099682641	-7.84954448130426	6.37581452024858e-15	6.37581452024858e-15\\
0.285353099682641	-7.69150530654428	2.17705729331183e-14	2.17705729331183e-14\\
0.285353099682641	-7.68063534874499	2.36675864702136e-14	2.36675864702136e-14\\
0.285353099682641	-7.64785375336551	3.04276768315146e-14	3.04276768315146e-14\\
0.285353099682641	-7.61214449890523	3.99574123886747e-14	3.99574123886747e-14\\
0.285353099682641	-7.5368500675712	7.06778099983384e-14	7.06778099983384e-14\\
0.285353099682641	-7.53392682295941	7.22519593675197e-14	7.22519593675197e-14\\
0.285353099682641	-7.50649351229422	8.88068429870889e-14	8.88068429870889e-14\\
0.285353099682641	-7.49647814663894	9.57359452355054e-14	9.57359452355054e-14\\
0.285353099682641	-7.49242426710782	9.86891916725143e-14	9.86891916725143e-14\\
0.285353099682641	-7.2940972807324	4.27630096918587e-13	4.27630096918587e-13\\
0.285353099682641	-7.20374503042723	8.23212937948937e-13	8.23212937948937e-13\\
0.285353099682641	-7.14594055765585	1.24632301332189e-12	1.24632301332189e-12\\
0.285353099682641	-7.14335996524587	1.26951515166001e-12	1.26951515166001e-12\\
0.285353099682641	-7.12459682353055	1.45134527886439e-12	1.45134527886439e-12\\
0.285353099682641	-7.10154360025262	1.70996020895266e-12	1.70996020895266e-12\\
0.285353099682641	-7.06514792567349	2.21283223191811e-12	2.21283223191811e-12\\
0.285353099682641	-6.83512681016472	1.09457537783225e-11	1.09457537783225e-11\\
0.285353099682641	-6.73118118975832	2.2154280958745e-11	2.2154280958745e-11\\
0.285353099682641	-6.67243365043422	3.28432237149573e-11	3.28432237149573e-11\\
0.285353099682641	-6.60066826636865	5.28797290913504e-11	5.28797290913504e-11\\
0.285353099682641	-6.53467469687326	8.15685814675922e-11	8.15685814675922e-11\\
0.285353099682641	-6.16283992126716	8.64484094266579e-10	8.64484094266579e-10\\
0.285353099682641	-6.15699249140778	8.96190125536399e-10	8.96190125536399e-10\\
0.285353099682641	-6.1516395752093	9.26205490606453e-10	9.26205490606453e-10\\
0.285353099682641	-6.1143915430244	1.16390834416619e-09	1.16390834416619e-09\\
0.285353099682641	-6.00124212727009	2.30994113084719e-09	2.30994113084719e-09\\
0.285353099682641	-5.85842615731918	5.38758404014481e-09	5.38758404014481e-09\\
0.285353099682641	-5.83915605947336	6.03034263799152e-09	6.03034263799152e-09\\
0.285353099682641	-5.80460435515484	7.37399568646637e-09	7.37399568646637e-09\\
0.285353099682641	-5.78306088027687	8.35432193777245e-09	8.35432193777245e-09\\
0.285353099682641	-5.73002217138653	1.13373040563154e-08	1.13373040563154e-08\\
0.285353099682641	-5.72131149271564	1.19170837093432e-08	1.19170837093432e-08\\
0.285353099682641	-5.68227141894506	1.48882354729701e-08	1.48882354729701e-08\\
0.285353099682641	-5.61213760432421	2.21232995148166e-08	2.21232995148166e-08\\
0.285353099682641	-5.60510796290129	2.30129692374581e-08	2.30129692374581e-08\\
0.285353099682641	-5.56392146999199	2.8964313772834e-08	2.8964313772834e-08\\
0.285353099682641	-5.46404956628757	5.02372479886749e-08	5.02372479886749e-08\\
0.285353099682641	-5.38131706201533	7.86799937290724e-08	7.86799937290724e-08\\
0.285353099682641	-5.35112627565448	9.2517643399868e-08	9.2517643399868e-08\\
0.285353099682641	-5.33773564516461	9.93813694442905e-08	9.93813694442905e-08\\
0.285353099682641	-5.31611466506327	1.11512646806029e-07	1.11512646806029e-07\\
0.285353099682641	-5.17465728110385	2.34190898036888e-07	2.34190898036888e-07\\
0.285353099682641	-5.04953248195794	4.43983070239331e-07	4.43983070239331e-07\\
0.285353099682641	-4.87945924274598	1.03288829210936e-06	1.03288829210936e-06\\
0.285353099682641	-4.78445547390005	1.63462464805721e-06	1.63462464805721e-06\\
0.285353099682641	-4.58002274603584	4.257218951045e-06	4.257218951045e-06\\
0.285353099682641	-4.57866361112272	4.28379827680376e-06	4.28379827680376e-06\\
0.285353099682641	-4.55949544653273	4.67589660879549e-06	4.67589660879549e-06\\
0.285353099682641	-4.49804058042264	6.17640115360775e-06	6.17640115360775e-06\\
0.285353099682641	-4.48263449337456	6.61880139375017e-06	6.61880139375017e-06\\
0.285353099682641	-4.24365249194375	1.87768937789018e-05	1.87768937789018e-05\\
0.285353099682641	-4.20990691250651	2.16555590343761e-05	2.16555590343761e-05\\
0.285353099682641	-4.10627752268048	3.33201643303661e-05	3.33201643303661e-05\\
0.285353099682641	-3.98917125258091	5.35264890926889e-05	5.35264890926889e-05\\
0.285353099682641	-3.96947302574733	5.78910180999437e-05	5.78910180999437e-05\\
0.285353099682641	-3.92086786866228	7.01277005803818e-05	7.01277005803818e-05\\
0.285353099682641	-3.79586129160405	0.000113594924121155	0.000113594924121155\\
0.285353099682641	-3.63912838214968	0.000203424027292997	0.000203424027292997\\
0.285353099682641	-3.59236284792068	0.000240900715624501	0.000240900715624501\\
0.285353099682641	-3.51531618904104	0.000316776456741873	0.000316776456741873\\
0.285353099682641	-3.46316520381718	0.000379997122886568	0.000379997122886568\\
0.285353099682641	-3.37709894095412	0.00051005658334986	0.00051005658334986\\
0.285353099682641	-3.27045485063943	0.000727040969957452	0.000727040969957452\\
0.285353099682641	-3.19671587701734	0.000922810677151879	0.000922810677151879\\
0.285353099682641	-3.09881307794657	0.00125588910355149	0.00125588910355149\\
0.285353099682641	-3.06743209858771	0.00138347047207483	0.00138347047207483\\
0.285353099682641	-2.99209252604847	0.00173821056756639	0.00173821056756639\\
0.285353099682641	-2.91610547769768	0.0021756542813047	0.0021756542813047\\
0.285353099682641	-2.87643302831633	0.00244056979266945	0.00244056979266945\\
0.285353099682641	-2.84265740441282	0.00268804578974727	0.00268804578974727\\
0.285353099682641	-2.83071878963649	0.00278063851733177	0.00278063851733177\\
0.285353099682641	-2.78355866334567	0.00317423164245249	0.00317423164245249\\
0.285353099682641	-2.70811347882641	0.00390487475472258	0.00390487475472258\\
0.285353099682641	-2.65243343666775	0.00453336028305153	0.00453336028305153\\
0.285353099682641	-2.64109820716134	0.00467142958998802	0.00467142958998802\\
0.285353099682641	-2.6149418356898	0.00500383498180238	0.00500383498180238\\
0.285353099682641	-2.56842606354897	0.00564493563191711	0.00564493563191711\\
0.285353099682641	-2.26283731174309	0.0118100240558835	0.0118100240558835\\
0.285353099682641	-2.13836762688047	0.0155312941038651	0.0155312941038651\\
0.285353099682641	-2.13327260321624	0.0157012294311831	0.0157012294311831\\
0.285353099682641	-1.94247716844443	0.0231630014793006	0.0231630014793006\\
0.285353099682641	-1.93573820960509	0.0234676718656158	0.0234676718656158\\
0.285353099682641	-1.91918921280614	0.0242283006817423	0.0242283006817423\\
0.285353099682641	-1.89146945668762	0.0255423194802712	0.0255423194802712\\
0.285353099682641	-1.8495961706385	0.0276233662993264	0.0276233662993264\\
0.285353099682641	-1.82295252188246	0.0290084471412353	0.0290084471412353\\
0.285353099682641	-1.78542346311054	0.0310406161561901	0.0310406161561901\\
0.285353099682641	-1.75140104803788	0.0329655211387124	0.0329655211387124\\
0.285353099682641	-1.71304350332964	0.0352302819228774	0.0352302819228774\\
0.285353099682641	-1.68885342389757	0.0367101055637774	0.0367101055637774\\
0.285353099682641	-1.4117489561574	0.0564100570568207	0.0564100570568207\\
0.285353099682641	-1.36610926818959	0.0601016773522414	0.0601016773522414\\
0.285353099682641	-1.36259173572184	0.0603908073819537	0.0603908073819537\\
0.285353099682641	-1.34676030434052	0.0616999646606271	0.0616999646606271\\
0.285353099682641	-1.3265791215592	0.063387008927785	0.063387008927785\\
0.285353099682641	-1.30708225597957	0.0650354824548007	0.0650354824548007\\
0.285353099682641	-1.119465181194	0.0816599661094136	0.0816599661094136\\
0.285353099682641	-1.09394991869479	0.0839987404860639	0.0839987404860639\\
0.285353099682641	-1.07930227698726	0.0853464038559155	0.0853464038559155\\
0.285353099682641	-0.790324989142979	0.111816397999587	0.111816397999587\\
0.285353099682641	-0.765501461348265	0.113996617073506	0.113996617073506\\
0.285353099682641	-0.665086257991467	0.122485805712814	0.122485805712814\\
0.285353099682641	-0.628119767936003	0.125448811062684	0.125448811062684\\
0.285353099682641	-0.57280309059322	0.129685634601638	0.129685634601638\\
0.285353099682641	-0.568847987134404	0.129978753253925	0.129978753253925\\
0.285353099682641	-0.553234621936247	0.131122335128154	0.131122335128154\\
0.285353099682641	-0.397447866428711	0.14120074673818	0.14120074673818\\
0.285353099682641	-0.352880332504465	0.143581490531958	0.143581490531958\\
0.285353099682641	-0.341968321578869	0.144126855153281	0.144126855153281\\
0.285353099682641	-0.317290739707538	0.14530403060456	0.14530403060456\\
0.285353099682641	-0.317034387844909	0.145315845060143	0.145315845060143\\
0.285353099682641	-0.294385064605215	0.146325520700627	0.146325520700627\\
0.285353099682641	-0.263939588208782	0.147574475015398	0.147574475015398\\
0.285353099682641	-0.262953132986157	0.147612831364237	0.147612831364237\\
0.285353099682641	-0.262477813322967	0.147631265494825	0.147631265494825\\
0.285353099682641	-0.238649580756523	0.148515333027933	0.148515333027933\\
0.285353099682641	-0.210365934367905	0.149461390754214	0.149461390754214\\
0.285353099682641	-0.19855916136664	0.149822632813364	0.149822632813364\\
0.285353099682641	-0.19278441099114	0.149992021437203	0.149992021437203\\
0.285353099682641	-0.127595528088321	0.151566535601968	0.151566535601968\\
0.285353099682641	-0.118634591628681	0.151733840049783	0.151733840049783\\
0.285353099682641	-0.115550686411318	0.151788641427856	0.151788641427856\\
0.285353099682641	-0.10940074360478	0.151893672869609	0.151893672869609\\
0.285353099682641	-0.0977293650234219	0.152077384892738	0.152077384892738\\
0.285353099682641	-0.0548685601440777	0.152575527749728	0.152575527749728\\
0.285353099682641	-0.0545005541269458	0.152578598248088	0.152578598248088\\
0.285353099682641	-0.0424464872922112	0.152667776440691	0.152667776440691\\
0.285353099682641	-0.0337821473901365	0.15271820107054	0.15271820107054\\
0.285353099682641	-0.0329092215040187	0.152722646504153	0.152722646504153\\
0.285353099682641	-0.0315732382745776	0.152729224981771	0.152729224981771\\
0.285353099682641	-0.0292737032413608	0.152739910267197	0.152739910267197\\
0.285353099682641	-0.0207923214558776	0.152772342613024	0.152772342613024\\
0.285353099682641	-0.0116992492947692	0.15279491243666	0.15279491243666\\
0.285353099682641	-0.0114376155956189	0.152795374900465	0.152795374900465\\
0.285353099682641	-0.00935502120348107	0.152798683156979	0.152798683156979\\
0.285353099682641	-0.00688891518489597	0.152801743689428	0.152801743689428\\
0.285353099682641	-0.00677832350190356	0.152801859168085	0.152801859168085\\
0.285353099682641	-0.00530449134428117	0.152803219725034	0.152803219725034\\
0.285353099682641	-0.00117654702270546	0.152805263738901	0.152805263738901\\
0.285353099682641	0.00706555890519851	0.15280155536367	0.15280155536367\\
0.285353099682641	0.0252108694023117	0.152756816590879	0.152756816590879\\
0.285353099682641	0.0276565971771417	0.152746941225338	0.152746941225338\\
0.285353099682641	0.0417464613344697	0.152672275416395	0.152672275416395\\
0.285353099682641	0.0535577002463906	0.152586371039749	0.152586371039749\\
0.285353099682641	0.0575491987540401	0.152552540058316	0.152552540058316\\
0.285353099682641	0.0642603312166203	0.152490198483033	0.152490198483033\\
0.285353099682641	0.0643678352352609	0.152489144166029	0.152489144166029\\
0.285353099682641	0.0819402142993944	0.152293246796529	0.152293246796529\\
0.285353099682641	0.0976429270577	0.152078669007926	0.152078669007926\\
0.285353099682641	0.116464833086862	0.151772545383123	0.151772545383123\\
0.285353099682641	0.139018907727481	0.151335902858559	0.151335902858559\\
0.285353099682641	0.166630675162482	0.150698646756024	0.150698646756024\\
0.285353099682641	0.258178715714337	0.147796583448205	0.147796583448205\\
0.285353099682641	0.362069853750091	0.143110595625554	0.143110595625554\\
0.285353099682641	0.36840551675891	0.142779817293122	0.142779817293122\\
0.285353099682641	0.455295019995092	0.137760716151073	0.137760716151073\\
0.285353099682641	0.487158061232025	0.135707729918914	0.135707729918914\\
0.285353099682641	0.503863371211972	0.134589023977502	0.134589023977502\\
0.285353099682641	0.551098581420598	0.13127707863501	0.13127707863501\\
0.285353099682641	0.551229925151555	0.131267575572728	0.131267575572728\\
0.285353099682641	0.561757455841525	0.13050079219796	0.13050079219796\\
0.285353099682641	0.652066959060987	0.123540539501133	0.123540539501133\\
0.285353099682641	0.700001210378557	0.119601354841412	0.119601354841412\\
0.285353099682641	0.840498465504729	0.107334076585896	0.107334076585896\\
0.285353099682641	0.946163202489589	0.0976659140113534	0.0976659140113534\\
0.285353099682641	1.09809938403689	0.0836175886249597	0.0836175886249597\\
0.285353099682641	1.14944326279193	0.0789295047879733	0.0789295047879733\\
0.285353099682641	1.30410843123873	0.0652884808115011	0.0652884808115011\\
0.285353099682641	1.43196483675016	0.0548116832914309	0.0548116832914309\\
0.285353099682641	1.45756032851411	0.0528217987800997	0.0528217987800997\\
0.285353099682641	1.5490641126172	0.0460333072129758	0.0460333072129758\\
0.285353099682641	1.58451914275711	0.0435458567039169	0.0435458567039169\\
0.285353099682641	1.63696472143613	0.0400183567346882	0.0400183567346882\\
0.285353099682641	1.7113521020209	0.0353324571776612	0.0353324571776612\\
0.285353099682641	1.86679452278968	0.0267545384775956	0.0267545384775956\\
0.285353099682641	1.91774192821129	0.0242956656278796	0.0242956656278796\\
0.285353099682641	1.97373139298229	0.0217879531881012	0.0217879531881012\\
0.285353099682641	2.01460291259671	0.0200825759127194	0.0200825759127194\\
0.285353099682641	2.02370156162591	0.0197169961310487	0.0197169961310487\\
0.285353099682641	2.13237820758129	0.0157312095210013	0.0157312095210013\\
0.285353099682641	2.14910175659692	0.0151779821770595	0.0151779821770595\\
0.285353099682641	2.52196718590426	0.00635349956333778	0.00635349956333778\\
0.285353099682641	2.57902693589173	0.00549300271593504	0.00549300271593504\\
0.285353099682641	2.6874068997276	0.00412921408415737	0.00412921408415737\\
0.285353099682641	2.71661488173683	0.0038158628378735	0.0038158628378735\\
0.285353099682641	2.92837254373747	0.00209904428627606	0.00209904428627606\\
0.285353099682641	2.95927201069857	0.00191653640298507	0.00191653640298507\\
0.285353099682641	3.12069201055704	0.00117328288519635	0.00117328288519635\\
0.285353099682641	3.15761499719583	0.00104487658876326	0.00104487658876326\\
0.285353099682641	3.19106029960842	0.000939631124908737	0.000939631124908737\\
0.285353099682641	3.1917545723558	0.00093755148224228	0.00093755148224228\\
0.285353099682641	3.23428556007998	0.000817800773479036	0.000817800773479036\\
0.285353099682641	3.45700403370755	0.000388184930576431	0.000388184930576431\\
0.285353099682641	3.55770737564084	0.000272674672966411	0.000272674672966411\\
0.285353099682641	3.62068507523308	0.000217508969508485	0.000217508969508485\\
0.285353099682641	3.73929580382039	0.000140576769483914	0.000140576769483914\\
0.285353099682641	3.82024668800656	0.000103521354717189	0.000103521354717189\\
0.285353099682641	4.09452150300821	3.49656841092087e-05	3.49656841092087e-05\\
0.285353099682641	4.09578518667062	3.47852048409401e-05	3.47852048409401e-05\\
0.285353099682641	4.10930257947617	3.29086799407418e-05	3.29086799407418e-05\\
0.285353099682641	4.1847039545815	2.40719365157905e-05	2.40719365157905e-05\\
0.285353099682641	4.18690036711604	2.38516394193187e-05	2.38516394193187e-05\\
0.285353099682641	4.20258562741922	2.23328193864356e-05	2.23328193864356e-05\\
0.285353099682641	4.35671055426668	1.15473603413809e-05	1.15473603413809e-05\\
0.285353099682641	4.45809785949909	7.386116086232e-06	7.386116086232e-06\\
0.285353099682641	4.52135202219773	5.56005634103011e-06	5.56005634103011e-06\\
0.285353099682641	4.7367613644976	2.05128450289965e-06	2.05128450289965e-06\\
0.285353099682641	4.75654133127884	1.86745693538422e-06	1.86745693538422e-06\\
0.285353099682641	4.99956494895721	5.7069261394818e-07	5.7069261394818e-07\\
0.285353099682641	5.04845325604475	4.46408939020191e-07	4.46408939020191e-07\\
0.285353099682641	5.06685626463353	4.06733984721427e-07	4.06733984721427e-07\\
0.285353099682641	5.14869967249627	2.67768129076851e-07	2.67768129076851e-07\\
0.285353099682641	5.30803197776341	1.16404807536957e-07	1.16404807536957e-07\\
0.285353099682641	5.66871903635036	1.60785778591959e-08	1.60785778591959e-08\\
0.285353099682641	5.70571153224712	1.30280344299874e-08	1.30280344299874e-08\\
0.285353099682641	5.71893940480377	1.20798843269739e-08	1.20798843269739e-08\\
0.285353099682641	5.79367630919147	7.85643535931352e-09	7.85643535931352e-09\\
0.285353099682641	5.89003900805956	4.47450538244834e-09	4.47450538244834e-09\\
0.285353099682641	6.04791116716709	1.74378987169735e-09	1.74378987169735e-09\\
0.285353099682641	6.08735774461523	1.37260915229664e-09	1.37260915229664e-09\\
0.285353099682641	6.25770973798712	4.7960616202056e-10	4.7960616202056e-10\\
0.285353099682641	6.33421273325968	2.96280126076152e-10	2.96280126076152e-10\\
0.285353099682641	6.34457480923486	2.77443164273686e-10	2.77443164273686e-10\\
0.285353099682641	6.37089122636784	2.34698883254903e-10	2.34698883254903e-10\\
0.285353099682641	6.40068786051156	1.94033012074612e-10	1.94033012074612e-10\\
0.285353099682641	6.48562099633152	1.12257012826715e-10	1.12257012826715e-10\\
0.285353099682641	6.65727360949725	3.63351247690493e-11	3.63351247690493e-11\\
0.285353099682641	6.69178943927017	2.88585960142084e-11	2.88585960142084e-11\\
0.285353099682641	6.70249349284102	2.68622335525391e-11	2.68622335525391e-11\\
0.285353099682641	6.88608532626465	7.71637962440725e-12	7.71637962440725e-12\\
0.285353099682641	6.90491375367945	6.77686008851828e-12	6.77686008851828e-12\\
0.285353099682641	7.03301125999215	2.77543408552682e-12	2.77543408552682e-12\\
0.285353099682641	7.17185384462208	1.0352956824661e-12	1.0352956824661e-12\\
0.285353099682641	7.24298657721048	6.20024413530839e-13	6.20024413530839e-13\\
0.285353099682641	7.24776372185338	5.98931149344294e-13	5.98931149344294e-13\\
0.285353099682641	7.25072460121043	5.86212593573169e-13	5.86212593573169e-13\\
0.285353099682641	7.56029643969675	5.92132304769406e-14	5.92132304769406e-14\\
0.285353099682641	7.65685016180242	2.84034021670054e-14	2.84034021670054e-14\\
0.285353099682641	7.66011364786122	2.77023039182126e-14	2.77023039182126e-14\\
0.285353099682641	7.66553512665701	2.65750217786956e-14	2.65750217786956e-14\\
0.285353099682641	7.68809712384273	2.23486840455559e-14	2.23486840455559e-14\\
0.285353099682641	7.99473480978791	2.01837714172943e-15	2.01837714172943e-15\\
0.285353099682641	8.00277468901713	1.89266288471132e-15	1.89266288471132e-15\\
0.285353099682641	8.10700273053115	8.17454117091584e-16	8.17454117091584e-16\\
0.285353099682641	8.11341300518876	7.76041590964833e-16	7.76041590964833e-16\\
0.285353099682641	8.16091433081819	5.27252760107474e-16	5.27252760107474e-16\\
0.285353099682641	8.4263009756926	5.83621372757477e-17	5.83621372757477e-17\\
0.285353099682641	8.43167995960995	5.57751227481689e-17	5.57751227481689e-17\\
0.285353099682641	8.55151590704134	2.01605809054738e-17	2.01605809054738e-17\\
0.285353099682641	8.560030124411	1.87441845377783e-17	1.87441845377783e-17\\
0.285353099682641	8.62636622596679	1.05998969511797e-17	1.05998969511797e-17\\
0.285353099682641	8.63961940648159	9.4539218624132e-18	9.4539218624132e-18\\
0.285353099682641	8.67701171835745	6.83923054221238e-18	6.83923054221238e-18\\
0.285353099682641	8.68066941326515	6.62553206625925e-18	6.62553206625925e-18\\
0.285353099682641	8.68922515711246	6.1510604400845e-18	6.1510604400845e-18\\
0.285353099682641	8.73702891646833	4.05562281701617e-18	4.05562281701617e-18\\
0.285353099682641	8.78579554324503	2.6454462030349e-18	2.6454462030349e-18\\
0.285353099682641	8.79755482021605	2.38561273759342e-18	2.38561273759342e-18\\
0.285353099682641	8.80813417900733	2.17347561909393e-18	2.17347561909393e-18\\
0.285353099682641	8.87783953867752	1.17342165761041e-18	1.17342165761041e-18\\
0.285353099682641	8.90510581382788	9.20799130372148e-19	9.20799130372148e-19\\
0.285353099682641	9.0377437318851	2.80140372836132e-19	2.80140372836132e-19\\
0.285353099682641	9.23447011934336	4.64314716761186e-20	4.64314716761186e-20\\
0.285353099682641	9.35387434407783	1.53055279691654e-20	1.53055279691654e-20\\
0.285353099682641	9.393659457282	1.05410556118432e-20	1.05410556118432e-20\\
0.285353099682641	9.53507648759292	2.76448643130566e-21	2.76448643130566e-21\\
0.285353099682641	9.64177644620874	9.93789536531088e-22	9.93789536531088e-22\\
0.285353099682641	9.80885023439559	1.95719108081804e-22	1.95719108081804e-22\\
0.285353099682641	9.84912655309268	1.31736674538154e-22	1.31736674538154e-22\\
0.285353099682641	9.99013391093181	3.25267943277107e-23	3.25267943277107e-23\\
0.285353099682641	9.99998804670389	2.9475856442899e-23	2.9475856442899e-23\\
0.325170668539009	-9.99030693937904	3.20783328171036e-23	3.20783328171036e-23\\
0.325170668539009	-9.96580280520765	4.09636221192139e-23	4.09636221192139e-23\\
0.325170668539009	-9.96474212965218	4.13989007429543e-23	4.13989007429543e-23\\
0.325170668539009	-9.96062797256485	4.31310165441685e-23	4.31310165441685e-23\\
0.325170668539009	-9.77838625189773	2.6057177158227e-22	2.6057177158227e-22\\
0.325170668539009	-9.74736123549529	3.52754256045326e-22	3.52754256045326e-22\\
0.325170668539009	-9.71283689375303	4.93585907275802e-22	4.93585907275802e-22\\
0.325170668539009	-9.63656292280022	1.03238269012172e-21	1.03238269012172e-21\\
0.325170668539009	-9.43995212553828	6.73416510394853e-21	6.73416510394853e-21\\
0.325170668539009	-9.43389908384248	7.13003356910582e-21	7.13003356910582e-21\\
0.325170668539009	-9.32743243841801	1.935680346622e-20	1.935680346622e-20\\
0.325170668539009	-9.25174688885535	3.91003593272444e-20	3.91003593272444e-20\\
0.325170668539009	-9.19449550352279	6.62985563520666e-20	6.62985563520666e-20\\
0.325170668539009	-9.07149283172167	2.03883918848972e-19	2.03883918848972e-19\\
0.325170668539009	-8.95934539406217	5.60375424259762e-19	5.60375424259762e-19\\
0.325170668539009	-8.7549188354774	3.42631286921868e-18	3.42631286921868e-18\\
0.325170668539009	-8.7213363397341	4.59483501697573e-18	4.59483501697573e-18\\
0.325170668539009	-8.70076181601605	5.49675839701224e-18	5.49675839701224e-18\\
0.325170668539009	-8.51141255279603	2.80423201685181e-17	2.80423201685181e-17\\
0.325170668539009	-8.43830635698433	5.21059704666911e-17	5.21059704666911e-17\\
0.325170668539009	-8.32465017714586	1.35082586023252e-16	1.35082586023252e-16\\
0.325170668539009	-8.27763034881914	1.99577878743801e-16	1.99577878743801e-16\\
0.325170668539009	-8.24044276093431	2.71330647198902e-16	2.71330647198902e-16\\
0.325170668539009	-8.13147624867571	6.62045069381143e-16	6.62045069381143e-16\\
0.325170668539009	-8.12149578831507	7.17978558532869e-16	7.17978558532869e-16\\
0.325170668539009	-8.09908529655034	8.61086793878456e-16	8.61086793878456e-16\\
0.325170668539009	-7.90654973029464	4.01994020383008e-15	4.01994020383008e-15\\
0.325170668539009	-7.85659894247381	5.95932890688787e-15	5.95932890688787e-15\\
0.325170668539009	-7.84954448130426	6.29878693385258e-15	6.29878693385258e-15\\
0.325170668539009	-7.69150530654428	2.15075579595537e-14	2.15075579595537e-14\\
0.325170668539009	-7.68063534874499	2.33816532681373e-14	2.33816532681373e-14\\
0.325170668539009	-7.64785375336551	3.00600735239646e-14	3.00600735239646e-14\\
0.325170668539009	-7.61214449890523	3.94746782964023e-14	3.94746782964023e-14\\
0.325170668539009	-7.5368500675712	6.98239361758429e-14	6.98239361758429e-14\\
0.325170668539009	-7.53392682295941	7.13790679079599e-14	7.13790679079599e-14\\
0.325170668539009	-7.50649351229422	8.77339484182429e-14	8.77339484182429e-14\\
0.325170668539009	-7.49647814663894	9.45793386922299e-14	9.45793386922299e-14\\
0.325170668539009	-7.49242426710782	9.74969063239108e-14	9.74969063239108e-14\\
0.325170668539009	-7.2940972807324	4.22463805751973e-13	4.22463805751973e-13\\
0.325170668539009	-7.20374503042723	8.13267525406149e-13	8.13267525406149e-13\\
0.325170668539009	-7.14594055765585	1.23126591696486e-12	1.23126591696486e-12\\
0.325170668539009	-7.14335996524587	1.25417786609203e-12	1.25417786609203e-12\\
0.325170668539009	-7.12459682353055	1.43381126442543e-12	1.43381126442543e-12\\
0.325170668539009	-7.10154360025262	1.68930181192582e-12	1.68930181192582e-12\\
0.325170668539009	-7.06514792567349	2.18609852983462e-12	2.18609852983462e-12\\
0.325170668539009	-6.83512681016472	1.08135157729427e-11	1.08135157729427e-11\\
0.325170668539009	-6.73118118975832	2.18866303260029e-11	2.18866303260029e-11\\
0.325170668539009	-6.67243365043422	3.24464376660231e-11	3.24464376660231e-11\\
0.325170668539009	-6.60066826636865	5.22408777119313e-11	5.22408777119313e-11\\
0.325170668539009	-6.53467469687326	8.05831338928172e-11	8.05831338928172e-11\\
0.325170668539009	-6.16283992126716	8.5404007600858e-10	8.5404007600858e-10\\
0.325170668539009	-6.15699249140778	8.8536305989596e-10	8.8536305989596e-10\\
0.325170668539009	-6.1516395752093	9.15015802885525e-10	9.15015802885525e-10\\
0.325170668539009	-6.1143915430244	1.14984691715125e-09	1.14984691715125e-09\\
0.325170668539009	-6.00124212727009	2.28203423527158e-09	2.28203423527158e-09\\
0.325170668539009	-5.85842615731918	5.32249547870689e-09	5.32249547870689e-09\\
0.325170668539009	-5.83915605947336	5.95748877170194e-09	5.95748877170194e-09\\
0.325170668539009	-5.80460435515484	7.28490885873336e-09	7.28490885873336e-09\\
0.325170668539009	-5.78306088027687	8.25339157776934e-09	8.25339157776934e-09\\
0.325170668539009	-5.73002217138653	1.12003356478207e-08	1.12003356478207e-08\\
0.325170668539009	-5.72131149271564	1.17731108581734e-08	1.17731108581734e-08\\
0.325170668539009	-5.68227141894506	1.47083674983708e-08	1.47083674983708e-08\\
0.325170668539009	-5.61213760432421	2.18560231755615e-08	2.18560231755615e-08\\
0.325170668539009	-5.60510796290129	2.27349446069522e-08	2.27349446069522e-08\\
0.325170668539009	-5.56392146999199	2.86143896691054e-08	2.86143896691054e-08\\
0.325170668539009	-5.46404956628757	4.96303209917468e-08	4.96303209917468e-08\\
0.325170668539009	-5.38131706201533	7.77294438039838e-08	7.77294438039838e-08\\
0.325170668539009	-5.35112627565448	9.13999178531939e-08	9.13999178531939e-08\\
0.325170668539009	-5.33773564516461	9.81807217471671e-08	9.81807217471671e-08\\
0.325170668539009	-5.31611466506327	1.10165438538157e-07	1.10165438538157e-07\\
0.325170668539009	-5.17465728110385	2.31361587432823e-07	2.31361587432823e-07\\
0.325170668539009	-5.04953248195794	4.38619215285174e-07	4.38619215285174e-07\\
0.325170668539009	-4.87945924274598	1.02040974652037e-06	1.02040974652037e-06\\
0.325170668539009	-4.78445547390005	1.61487639614314e-06	1.61487639614314e-06\\
0.325170668539009	-4.58002274603584	4.2057865733438e-06	4.2057865733438e-06\\
0.325170668539009	-4.57866361112272	4.23204478855193e-06	4.23204478855193e-06\\
0.325170668539009	-4.55949544653273	4.61940609627057e-06	4.61940609627057e-06\\
0.325170668539009	-4.49804058042264	6.1017827229798e-06	6.1017827229798e-06\\
0.325170668539009	-4.48263449337456	6.53883823067886e-06	6.53883823067886e-06\\
0.325170668539009	-4.24365249194375	1.85500460870172e-05	1.85500460870172e-05\\
0.325170668539009	-4.20990691250651	2.13939335684571e-05	2.13939335684571e-05\\
0.325170668539009	-4.10627752268048	3.29176162592868e-05	3.29176162592868e-05\\
0.325170668539009	-3.98917125258091	5.2879824066602e-05	5.2879824066602e-05\\
0.325170668539009	-3.96947302574733	5.71916242602887e-05	5.71916242602887e-05\\
0.325170668539009	-3.92086786866228	6.92804727480709e-05	6.92804727480709e-05\\
0.325170668539009	-3.79586129160405	0.000112222559413226	0.000112222559413226\\
0.325170668539009	-3.63912838214968	0.000200966417871084	0.000200966417871084\\
0.325170668539009	-3.59236284792068	0.000237990342271153	0.000237990342271153\\
0.325170668539009	-3.51531618904104	0.000312949412242318	0.000312949412242318\\
0.325170668539009	-3.46316520381718	0.00037540629592314	0.00037540629592314\\
0.325170668539009	-3.37709894095412	0.000503894480074106	0.000503894480074106\\
0.325170668539009	-3.27045485063943	0.000718257431642627	0.000718257431642627\\
0.325170668539009	-3.19671587701734	0.000911662002902383	0.000911662002902383\\
0.325170668539009	-3.09881307794657	0.00124071643720111	0.00124071643720111\\
0.325170668539009	-3.06743209858771	0.0013667564677738	0.0013667564677738\\
0.325170668539009	-2.99209252604847	0.00171721087188163	0.00171721087188163\\
0.325170668539009	-2.91610547769768	0.00214936973403803	0.00214936973403803\\
0.325170668539009	-2.87643302831633	0.00241108474413749	0.00241108474413749\\
0.325170668539009	-2.84265740441282	0.00265557093047265	0.00265557093047265\\
0.325170668539009	-2.83071878963649	0.00274704502540229	0.00274704502540229\\
0.325170668539009	-2.78355866334567	0.00313588306733265	0.00313588306733265\\
0.325170668539009	-2.70811347882641	0.00385769912303197	0.00385769912303197\\
0.325170668539009	-2.65243343666775	0.00447859178253165	0.00447859178253165\\
0.325170668539009	-2.64109820716134	0.00461499304447797	0.00461499304447797\\
0.325170668539009	-2.6149418356898	0.00494338257526702	0.00494338257526702\\
0.325170668539009	-2.56842606354897	0.0055767379505532	0.0055767379505532\\
0.325170668539009	-2.26283731174309	0.0116673446154113	0.0116673446154113\\
0.325170668539009	-2.13836762688047	0.0153436571996503	0.0153436571996503\\
0.325170668539009	-2.13327260321624	0.0155115395017329	0.0155115395017329\\
0.325170668539009	-1.94247716844443	0.0228831642770151	0.0228831642770151\\
0.325170668539009	-1.93573820960509	0.0231841538748711	0.0231841538748711\\
0.325170668539009	-1.91918921280614	0.0239355933706899	0.0239355933706899\\
0.325170668539009	-1.89146945668762	0.0252337372255221	0.0252337372255221\\
0.325170668539009	-1.8495961706385	0.0272896424704082	0.0272896424704082\\
0.325170668539009	-1.82295252188246	0.0286579898527918	0.0286579898527918\\
0.325170668539009	-1.78542346311054	0.0306656077968405	0.0306656077968405\\
0.325170668539009	-1.75140104803788	0.0325672575883007	0.0325672575883007\\
0.325170668539009	-1.71304350332964	0.0348046573103748	0.0348046573103748\\
0.325170668539009	-1.68885342389757	0.0362666028836195	0.0362666028836195\\
0.325170668539009	-1.4117489561574	0.0557285550260217	0.0557285550260217\\
0.325170668539009	-1.36610926818959	0.059375576062737	0.059375576062737\\
0.325170668539009	-1.36259173572184	0.0596612130503803	0.0596612130503803\\
0.325170668539009	-1.34676030434052	0.0609545541184239	0.0609545541184239\\
0.325170668539009	-1.3265791215592	0.0626212168409759	0.0626212168409759\\
0.325170668539009	-1.30708225597957	0.0642497748047926	0.0642497748047926\\
0.325170668539009	-1.119465181194	0.0806734144971278	0.0806734144971278\\
0.325170668539009	-1.09394991869479	0.0829839336375591	0.0829839336375591\\
0.325170668539009	-1.07930227698726	0.0843153155964122	0.0843153155964122\\
0.325170668539009	-0.790324989142979	0.110465520048221	0.110465520048221\\
0.325170668539009	-0.765501461348265	0.112619399426632	0.112619399426632\\
0.325170668539009	-0.665086257991467	0.121006028352311	0.121006028352311\\
0.325170668539009	-0.628119767936003	0.123933236997328	0.123933236997328\\
0.325170668539009	-0.57280309059322	0.128118874559941	0.128118874559941\\
0.325170668539009	-0.568847987134404	0.128408451982752	0.128408451982752\\
0.325170668539009	-0.553234621936247	0.12953821799842	0.12953821799842\\
0.325170668539009	-0.397447866428711	0.139494870150332	0.139494870150332\\
0.325170668539009	-0.352880332504465	0.141846851666337	0.141846851666337\\
0.325170668539009	-0.341968321578869	0.142385627620384	0.142385627620384\\
0.325170668539009	-0.317290739707538	0.143548581361874	0.143548581361874\\
0.325170668539009	-0.317034387844909	0.143560253084478	0.143560253084478\\
0.325170668539009	-0.294385064605215	0.144557730616409	0.144557730616409\\
0.325170668539009	-0.263939588208782	0.145791596045505	0.145791596045505\\
0.325170668539009	-0.262953132986157	0.145829489003045	0.145829489003045\\
0.325170668539009	-0.262477813322967	0.145847700426936	0.145847700426936\\
0.325170668539009	-0.238649580756523	0.14672108735005	0.14672108735005\\
0.325170668539009	-0.210365934367905	0.147655715549481	0.147655715549481\\
0.325170668539009	-0.19855916136664	0.148012593365626	0.148012593365626\\
0.325170668539009	-0.19278441099114	0.148179935569072	0.148179935569072\\
0.325170668539009	-0.127595528088321	0.149735427689599	0.149735427689599\\
0.325170668539009	-0.118634591628681	0.1499007108964	0.1499007108964\\
0.325170668539009	-0.115550686411318	0.149954850207239	0.149954850207239\\
0.325170668539009	-0.10940074360478	0.150058612741556	0.150058612741556\\
0.325170668539009	-0.0977293650234219	0.150240105300225	0.150240105300225\\
0.325170668539009	-0.0548685601440777	0.150732229986229	0.150732229986229\\
0.325170668539009	-0.0545005541269458	0.150735263389238	0.150735263389238\\
0.325170668539009	-0.0424464872922112	0.150823364200918	0.150823364200918\\
0.325170668539009	-0.0337821473901365	0.15087317963997	0.15087317963997\\
0.325170668539009	-0.0329092215040187	0.150877571367343	0.150877571367343\\
0.325170668539009	-0.0315732382745776	0.150884070368958	0.150884070368958\\
0.325170668539009	-0.0292737032413608	0.150894626563153	0.150894626563153\\
0.325170668539009	-0.0207923214558776	0.150926667086835	0.150926667086835\\
0.325170668539009	-0.0116992492947692	0.150948964239578	0.150948964239578\\
0.325170668539009	-0.0114376155956189	0.150949421116258	0.150949421116258\\
0.325170668539009	-0.00935502120348107	0.150952689405014	0.150952689405014\\
0.325170668539009	-0.00688891518489597	0.150955712962512	0.150955712962512\\
0.325170668539009	-0.00677832350190356	0.150955827046047	0.150955827046047\\
0.325170668539009	-0.00530449134428117	0.150957171165815	0.150957171165815\\
0.325170668539009	-0.00117654702270546	0.15095919048551	0.15095919048551\\
0.325170668539009	0.00706555890519851	0.150955526911958	0.150955526911958\\
0.325170668539009	0.0252108694023117	0.150911328637902	0.150911328637902\\
0.325170668539009	0.0276565971771417	0.150901572578777	0.150901572578777\\
0.325170668539009	0.0417464613344697	0.150827808823529	0.150827808823529\\
0.325170668539009	0.0535577002463906	0.150742942276132	0.150742942276132\\
0.325170668539009	0.0575491987540401	0.150709520014061	0.150709520014061\\
0.325170668539009	0.0642603312166203	0.150647931600756	0.150647931600756\\
0.325170668539009	0.0643678352352609	0.150646890021183	0.150646890021183\\
0.325170668539009	0.0819402142993944	0.150453359329933	0.150453359329933\\
0.325170668539009	0.0976429270577	0.150241373901741	0.150241373901741\\
0.325170668539009	0.116464833086862	0.149938948622284	0.149938948622284\\
0.325170668539009	0.139018907727481	0.149507581269964	0.149507581269964\\
0.325170668539009	0.166630675162482	0.148878023995451	0.148878023995451\\
0.325170668539009	0.258178715714337	0.146011021138569	0.146011021138569\\
0.325170668539009	0.362069853750091	0.141381645742567	0.141381645742567\\
0.325170668539009	0.36840551675891	0.141054863614307	0.141054863614307\\
0.325170668539009	0.455295019995092	0.136096399312558	0.136096399312558\\
0.325170668539009	0.487158061232025	0.134068215648583	0.134068215648583\\
0.325170668539009	0.503863371211972	0.132963025034237	0.132963025034237\\
0.325170668539009	0.551098581420598	0.129691092015691	0.129691092015691\\
0.325170668539009	0.551229925151555	0.129681703761948	0.129681703761948\\
0.325170668539009	0.561757455841525	0.128924184062035	0.128924184062035\\
0.325170668539009	0.652066959060987	0.122048019674904	0.122048019674904\\
0.325170668539009	0.700001210378557	0.118156425152215	0.118156425152215\\
0.325170668539009	0.840498465504729	0.106037350523493	0.106037350523493\\
0.325170668539009	0.946163202489589	0.0964859911002397	0.0964859911002397\\
0.325170668539009	1.09809938403689	0.082607386554059	0.082607386554059\\
0.325170668539009	1.14944326279193	0.0779759404661223	0.0779759404661223\\
0.325170668539009	1.30410843123873	0.0644997166339361	0.0644997166339361\\
0.325170668539009	1.43196483675016	0.0541494915578364	0.0541494915578364\\
0.325170668539009	1.45756032851411	0.0521836472692293	0.0521836472692293\\
0.325170668539009	1.5490641126172	0.0454771689286547	0.0454771689286547\\
0.325170668539009	1.58451914275711	0.0430197698441446	0.0430197698441446\\
0.325170668539009	1.63696472143613	0.0395348863606651	0.0395348863606651\\
0.325170668539009	1.7113521020209	0.0349055981639318	0.0349055981639318\\
0.325170668539009	1.86679452278968	0.026431311144441	0.026431311144441\\
0.325170668539009	1.91774192821129	0.0240021444664255	0.0240021444664255\\
0.325170668539009	1.97373139298229	0.0215247282399383	0.0215247282399383\\
0.325170668539009	2.01460291259671	0.0198399539941773	0.0198399539941773\\
0.325170668539009	2.02370156162591	0.0194787908604703	0.0194787908604703\\
0.325170668539009	2.13237820758129	0.0155411573956385	0.0155411573956385\\
0.325170668539009	2.14910175659692	0.0149946137102154	0.0149946137102154\\
0.325170668539009	2.52196718590426	0.00627674156873526	0.00627674156873526\\
0.325170668539009	2.57902693589173	0.00542664056880366	0.00542664056880366\\
0.325170668539009	2.6874068997276	0.00407932816078165	0.00407932816078165\\
0.325170668539009	2.71661488173683	0.00376976257829315	0.00376976257829315\\
0.325170668539009	2.92837254373747	0.00207368528083501	0.00207368528083501\\
0.325170668539009	2.95927201069857	0.00189338231453204	0.00189338231453204\\
0.325170668539009	3.12069201055704	0.00115910820233514	0.00115910820233514\\
0.325170668539009	3.15761499719583	0.00103225320998421	0.00103225320998421\\
0.325170668539009	3.19106029960842	0.0009282792392125	0.0009282792392125\\
0.325170668539009	3.1917545723558	0.000926224721156343	0.000926224721156343\\
0.325170668539009	3.23428556007998	0.000807920746459146	0.000807920746459146\\
0.325170668539009	3.45700403370755	0.000383495184947439	0.000383495184947439\\
0.325170668539009	3.55770737564084	0.000269380431601137	0.000269380431601137\\
0.325170668539009	3.62068507523308	0.000214881196870572	0.000214881196870572\\
0.325170668539009	3.73929580382039	0.000138878431299467	0.000138878431299467\\
0.325170668539009	3.82024668800656	0.000102270690967643	0.000102270690967643\\
0.325170668539009	4.09452150300821	3.45432561597972e-05	3.45432561597972e-05\\
0.325170668539009	4.09578518667062	3.43649573003822e-05	3.43649573003822e-05\\
0.325170668539009	4.10930257947617	3.25111031010669e-05	3.25111031010669e-05\\
0.325170668539009	4.1847039545815	2.37811182738546e-05	2.37811182738546e-05\\
0.325170668539009	4.18690036711604	2.3563482633982e-05	2.3563482633982e-05\\
0.325170668539009	4.20258562741922	2.20630117925523e-05	2.20630117925523e-05\\
0.325170668539009	4.35671055426668	1.14078541977319e-05	1.14078541977319e-05\\
0.325170668539009	4.45809785949909	7.29688282934284e-06	7.29688282934284e-06\\
0.325170668539009	4.52135202219773	5.49288410463348e-06	5.49288410463348e-06\\
0.325170668539009	4.7367613644976	2.02650249367275e-06	2.02650249367275e-06\\
0.325170668539009	4.75654133127884	1.84489578653426e-06	1.84489578653426e-06\\
0.325170668539009	4.99956494895721	5.63797953746437e-07	5.63797953746437e-07\\
0.325170668539009	5.04845325604475	4.41015776623589e-07	4.41015776623589e-07\\
0.325170668539009	5.06685626463353	4.01820143980167e-07	4.01820143980167e-07\\
0.325170668539009	5.14869967249627	2.64533164723503e-07	2.64533164723503e-07\\
0.325170668539009	5.30803197776341	1.1499849602319e-07	1.1499849602319e-07\\
0.325170668539009	5.66871903635036	1.58843291022346e-08	1.58843291022346e-08\\
0.325170668539009	5.70571153224712	1.28706399442415e-08	1.28706399442415e-08\\
0.325170668539009	5.71893940480377	1.19339446465308e-08	1.19339446465308e-08\\
0.325170668539009	5.79367630919147	7.7615200741398e-09	7.7615200741398e-09\\
0.325170668539009	5.89003900805956	4.42044792063992e-09	4.42044792063992e-09\\
0.325170668539009	6.04791116716709	1.72272277123951e-09	1.72272277123951e-09\\
0.325170668539009	6.08735774461523	1.35602636593567e-09	1.35602636593567e-09\\
0.325170668539009	6.25770973798712	4.73811936833524e-10	4.73811936833524e-10\\
0.325170668539009	6.33421273325968	2.92700702155291e-10	2.92700702155291e-10\\
0.325170668539009	6.34457480923486	2.7409131373942e-10	2.7409131373942e-10\\
0.325170668539009	6.37089122636784	2.31863435572172e-10	2.31863435572172e-10\\
0.325170668539009	6.40068786051156	1.91688857527176e-10	1.91688857527176e-10\\
0.325170668539009	6.48562099633152	1.10900811712864e-10	1.10900811712864e-10\\
0.325170668539009	6.65727360949725	3.58961523125155e-11	3.58961523125155e-11\\
0.325170668539009	6.69178943927017	2.85099491094573e-11	2.85099491094573e-11\\
0.325170668539009	6.70249349284102	2.65377051320234e-11	2.65377051320234e-11\\
0.325170668539009	6.88608532626465	7.62315638268719e-12	7.62315638268719e-12\\
0.325170668539009	6.90491375367945	6.69498738436352e-12	6.69498738436352e-12\\
0.325170668539009	7.03301125999215	2.74190346945724e-12	2.74190346945724e-12\\
0.325170668539009	7.17185384462208	1.02278805267648e-12	1.02278805267648e-12\\
0.325170668539009	7.24298657721048	6.12533765249086e-13	6.12533765249086e-13\\
0.325170668539009	7.24776372185338	5.91695333323477e-13	5.91695333323477e-13\\
0.325170668539009	7.25072460121043	5.79130433159864e-13	5.79130433159864e-13\\
0.325170668539009	7.56029643969675	5.84978627052051e-14	5.84978627052051e-14\\
0.325170668539009	7.65685016180242	2.8060254557016e-14	2.8060254557016e-14\\
0.325170668539009	7.66011364786122	2.73676264269444e-14	2.73676264269444e-14\\
0.325170668539009	7.66553512665701	2.62539632253872e-14	2.62539632253872e-14\\
0.325170668539009	7.68809712384273	2.20786847873139e-14	2.20786847873139e-14\\
0.325170668539009	7.99473480978791	1.99399269340984e-15	1.99399269340984e-15\\
0.325170668539009	8.00277468901713	1.86979721736678e-15	1.86979721736678e-15\\
0.325170668539009	8.10700273053115	8.07578278102067e-16	8.07578278102067e-16\\
0.325170668539009	8.11341300518876	7.66666065609593e-16	7.66666065609593e-16\\
0.325170668539009	8.16091433081819	5.20882906122119e-16	5.20882906122119e-16\\
0.325170668539009	8.4263009756926	5.76570517440115e-17	5.76570517440115e-17\\
0.325170668539009	8.43167995960995	5.51012914953015e-17	5.51012914953015e-17\\
0.325170668539009	8.55151590704134	1.99170165918387e-17	1.99170165918387e-17\\
0.325170668539009	8.560030124411	1.85177320132703e-17	1.85177320132703e-17\\
0.325170668539009	8.62636622596679	1.04718373165083e-17	1.04718373165083e-17\\
0.325170668539009	8.63961940648159	9.33970699924161e-18	9.33970699924161e-18\\
0.325170668539009	8.67701171835745	6.75660432719325e-18	6.75660432719325e-18\\
0.325170668539009	8.68066941326515	6.54548758848591e-18	6.54548758848591e-18\\
0.325170668539009	8.68922515711246	6.07674815606641e-18	6.07674815606641e-18\\
0.325170668539009	8.73702891646833	4.00662596556527e-18	4.00662596556527e-18\\
0.325170668539009	8.78579554324503	2.6134859985288e-18	2.6134859985288e-18\\
0.325170668539009	8.79755482021605	2.35679163706286e-18	2.35679163706286e-18\\
0.325170668539009	8.80813417900733	2.14721739271398e-18	2.14721739271398e-18\\
0.325170668539009	8.87783953867752	1.15924529820983e-18	1.15924529820983e-18\\
0.325170668539009	8.90510581382788	9.09674758051904e-19	9.09674758051904e-19\\
0.325170668539009	9.0377437318851	2.76755936745166e-19	2.76755936745166e-19\\
0.325170668539009	9.23447011934336	4.58705230812896e-20	4.58705230812896e-20\\
0.325170668539009	9.35387434407783	1.5120618594177e-20	1.5120618594177e-20\\
0.325170668539009	9.393659457282	1.04137068520468e-20	1.04137068520468e-20\\
0.325170668539009	9.53507648759292	2.73108807620114e-21	2.73108807620114e-21\\
0.325170668539009	9.64177644620874	9.81783351416788e-22	9.81783351416788e-22\\
0.325170668539009	9.80885023439559	1.93354583445896e-22	1.93354583445896e-22\\
0.325170668539009	9.84912655309268	1.3014513544189e-22	1.3014513544189e-22\\
0.325170668539009	9.99013391093181	3.21338311302551e-23	3.21338311302551e-23\\
0.325170668539009	9.99998804670389	2.91197522821617e-23	2.91197522821617e-23\\
0.398194194351662	-9.99030693937904	3.1242191899224e-23	3.1242191899224e-23\\
0.398194194351662	-9.96580280520765	3.98958808249977e-23	3.98958808249977e-23\\
0.398194194351662	-9.96474212965218	4.03198136512471e-23	4.03198136512471e-23\\
0.398194194351662	-9.96062797256485	4.20067808188288e-23	4.20067808188288e-23\\
0.398194194351662	-9.77838625189773	2.53779812613999e-22	2.53779812613999e-22\\
0.398194194351662	-9.74736123549529	3.4355950552268e-22	3.4355950552268e-22\\
0.398194194351662	-9.71283689375303	4.80720295589711e-22	4.80720295589711e-22\\
0.398194194351662	-9.63656292280022	1.00547301825557e-21	1.00547301825557e-21\\
0.398194194351662	-9.43995212553828	6.55863506554933e-21	6.55863506554933e-21\\
0.398194194351662	-9.43389908384248	6.9441849825544e-21	6.9441849825544e-21\\
0.398194194351662	-9.32743243841801	1.88522568144429e-20	1.88522568144429e-20\\
0.398194194351662	-9.25174688885535	3.80811850913604e-20	3.80811850913604e-20\\
0.398194194351662	-9.19449550352279	6.45704448545528e-20	6.45704448545528e-20\\
0.398194194351662	-9.07149283172167	1.98569562644139e-19	1.98569562644139e-19\\
0.398194194351662	-8.95934539406217	5.45768903893844e-19	5.45768903893844e-19\\
0.398194194351662	-8.7549188354774	3.33700397639854e-18	3.33700397639854e-18\\
0.398194194351662	-8.7213363397341	4.47506789595655e-18	4.47506789595655e-18\\
0.398194194351662	-8.70076181601605	5.35348210401892e-18	5.35348210401892e-18\\
0.398194194351662	-8.51141255279603	2.73113803326212e-17	2.73113803326212e-17\\
0.398194194351662	-8.43830635698433	5.07477972030918e-17	5.07477972030918e-17\\
0.398194194351662	-8.32465017714586	1.31561577680611e-16	1.31561577680611e-16\\
0.398194194351662	-8.27763034881914	1.94375762048e-16	1.94375762048e-16\\
0.398194194351662	-8.24044276093431	2.64258251707176e-16	2.64258251707176e-16\\
0.398194194351662	-8.13147624867571	6.44788468947879e-16	6.44788468947879e-16\\
0.398194194351662	-8.12149578831507	6.99264018273798e-16	6.99264018273798e-16\\
0.398194194351662	-8.09908529655034	8.38642051930281e-16	8.38642051930281e-16\\
0.398194194351662	-7.90654973029464	3.91515805972627e-15	3.91515805972627e-15\\
0.398194194351662	-7.85659894247381	5.8039954370794e-15	5.8039954370794e-15\\
0.398194194351662	-7.84954448130426	6.1346052876795e-15	6.1346052876795e-15\\
0.398194194351662	-7.69150530654428	2.09469506064165e-14	2.09469506064165e-14\\
0.398194194351662	-7.68063534874499	2.27721965006478e-14	2.27721965006478e-14\\
0.398194194351662	-7.64785375336551	2.92765397408605e-14	2.92765397408605e-14\\
0.398194194351662	-7.61214449890523	3.84457472128593e-14	3.84457472128593e-14\\
0.398194194351662	-7.5368500675712	6.80039335461267e-14	6.80039335461267e-14\\
0.398194194351662	-7.53392682295941	6.95185298401545e-14	6.95185298401545e-14\\
0.398194194351662	-7.50649351229422	8.54471106147359e-14	8.54471106147359e-14\\
0.398194194351662	-7.49647814663894	9.2114071699788e-14	9.2114071699788e-14\\
0.398194194351662	-7.49242426710782	9.49555911873388e-14	9.49555911873388e-14\\
0.398194194351662	-7.2940972807324	4.11452034151299e-13	4.11452034151299e-13\\
0.398194194351662	-7.20374503042723	7.92069221271957e-13	7.92069221271957e-13\\
0.398194194351662	-7.14594055765585	1.19917223491989e-12	1.19917223491989e-12\\
0.398194194351662	-7.14335996524587	1.22148697039874e-12	1.22148697039874e-12\\
0.398194194351662	-7.12459682353055	1.39643811683892e-12	1.39643811683892e-12\\
0.398194194351662	-7.10154360025262	1.64526915051374e-12	1.64526915051374e-12\\
0.398194194351662	-7.06514792567349	2.12911656503823e-12	2.12911656503823e-12\\
0.398194194351662	-6.83512681016472	1.0531655021156e-11	1.0531655021156e-11\\
0.398194194351662	-6.73118118975832	2.13161422250652e-11	2.13161422250652e-11\\
0.398194194351662	-6.67243365043422	3.16007018752426e-11	3.16007018752426e-11\\
0.398194194351662	-6.60066826636865	5.08791880103518e-11	5.08791880103518e-11\\
0.398194194351662	-6.53467469687326	7.84826863439087e-11	7.84826863439087e-11\\
0.398194194351662	-6.16283992126716	8.31779010973459e-10	8.31779010973459e-10\\
0.398194194351662	-6.15699249140778	8.62285542564279e-10	8.62285542564279e-10\\
0.398194194351662	-6.1516395752093	8.91165369084578e-10	8.91165369084578e-10\\
0.398194194351662	-6.1143915430244	1.11987547e-09	1.11987547e-09\\
0.398194194351662	-6.00124212727009	2.22255164897285e-09	2.22255164897285e-09\\
0.398194194351662	-5.85842615731918	5.18376145283497e-09	5.18376145283497e-09\\
0.398194194351662	-5.83915605947336	5.80220326611692e-09	5.80220326611692e-09\\
0.398194194351662	-5.80460435515484	7.09502335518989e-09	7.09502335518989e-09\\
0.398194194351662	-5.78306088027687	8.03826199329864e-09	8.03826199329864e-09\\
0.398194194351662	-5.73002217138653	1.09083922047957e-08	1.09083922047957e-08\\
0.398194194351662	-5.72131149271564	1.14662376869467e-08	1.14662376869467e-08\\
0.398194194351662	-5.68227141894506	1.43249851084343e-08	1.43249851084343e-08\\
0.398194194351662	-5.61213760432421	2.12863328682937e-08	2.12863328682937e-08\\
0.398194194351662	-5.60510796290129	2.21423446872499e-08	2.21423446872499e-08\\
0.398194194351662	-5.56392146999199	2.78685384997536e-08	2.78685384997536e-08\\
0.398194194351662	-5.46404956628757	4.83366770113909e-08	4.83366770113909e-08\\
0.398194194351662	-5.38131706201533	7.57033793928719e-08	7.57033793928719e-08\\
0.398194194351662	-5.35112627565448	8.90175243652397e-08	8.90175243652397e-08\\
0.398194194351662	-5.33773564516461	9.5621582552876e-08	9.5621582552876e-08\\
0.398194194351662	-5.31611466506327	1.07293910537525e-07	1.07293910537525e-07\\
0.398194194351662	-5.17465728110385	2.25331009373136e-07	2.25331009373136e-07\\
0.398194194351662	-5.04953248195794	4.27186343279038e-07	4.27186343279038e-07\\
0.398194194351662	-4.87945924274598	9.93812156585337e-07	9.93812156585337e-07\\
0.398194194351662	-4.78445547390005	1.572783677677e-06	1.572783677677e-06\\
0.398194194351662	-4.58002274603584	4.09616023253951e-06	4.09616023253951e-06\\
0.398194194351662	-4.57866361112272	4.12173401167387e-06	4.12173401167387e-06\\
0.398194194351662	-4.55949544653273	4.49899851538361e-06	4.49899851538361e-06\\
0.398194194351662	-4.49804058042264	5.9427361093112e-06	5.9427361093112e-06\\
0.398194194351662	-4.48263449337456	6.36839950397698e-06	6.36839950397698e-06\\
0.398194194351662	-4.24365249194375	1.80665280485224e-05	1.80665280485224e-05\\
0.398194194351662	-4.20990691250651	2.08362879029863e-05	2.08362879029863e-05\\
0.398194194351662	-4.10627752268048	3.20595989168526e-05	3.20595989168526e-05\\
0.398194194351662	-3.98917125258091	5.1501479846394e-05	5.1501479846394e-05\\
0.398194194351662	-3.96947302574733	5.57008903908985e-05	5.57008903908985e-05\\
0.398194194351662	-3.92086786866228	6.74746358174239e-05	6.74746358174239e-05\\
0.398194194351662	-3.79586129160405	0.000109297411327458	0.000109297411327458\\
0.398194194351662	-3.63912838214968	0.00019572810807301	0.00019572810807301\\
0.398194194351662	-3.59236284792068	0.000231786981754642	0.000231786981754642\\
0.398194194351662	-3.51531618904104	0.000304792198764482	0.000304792198764482\\
0.398194194351662	-3.46316520381718	0.000365621106442107	0.000365621106442107\\
0.398194194351662	-3.37709894095412	0.000490760169276663	0.000490760169276663\\
0.398194194351662	-3.27045485063943	0.000699535622389268	0.000699535622389268\\
0.398194194351662	-3.19671587701734	0.000887898987902539	0.000887898987902539\\
0.398194194351662	-3.09881307794657	0.00120837642169767	0.00120837642169767\\
0.398194194351662	-3.06743209858771	0.00133113114354021	0.00133113114354021\\
0.398194194351662	-2.99209252604847	0.00167245074414075	0.00167245074414075\\
0.398194194351662	-2.91610547769768	0.00209334512725662	0.00209334512725662\\
0.398194194351662	-2.87643302831633	0.00234823837919256	0.00234823837919256\\
0.398194194351662	-2.84265740441282	0.00258635188695315	0.00258635188695315\\
0.398194194351662	-2.83071878963649	0.00267544165492501	0.00267544165492501\\
0.398194194351662	-2.78355866334567	0.0030541444008866	0.0030541444008866\\
0.398194194351662	-2.70811347882641	0.00375714588966955	0.00375714588966955\\
0.398194194351662	-2.65243343666775	0.00436185461089604	0.00436185461089604\\
0.398194194351662	-2.64109820716134	0.00449470049242363	0.00449470049242363\\
0.398194194351662	-2.6149418356898	0.00481453035381647	0.00481453035381647\\
0.398194194351662	-2.56842606354897	0.0054313769426936	0.0054313769426936\\
0.398194194351662	-2.26283731174309	0.011363228304518	0.011363228304518\\
0.398194194351662	-2.13836762688047	0.0149437156039416	0.0149437156039416\\
0.398194194351662	-2.13327260321624	0.0151072219534783	0.0151072219534783\\
0.398194194351662	-1.94247716844443	0.0222867009230227	0.0222867009230227\\
0.398194194351662	-1.93573820960509	0.0225798450471112	0.0225798450471112\\
0.398194194351662	-1.91918921280614	0.0233116978233411	0.0233116978233411\\
0.398194194351662	-1.89146945668762	0.0245760047827053	0.0245760047827053\\
0.398194194351662	-1.8495961706385	0.0265783216285829	0.0265783216285829\\
0.398194194351662	-1.82295252188246	0.0279110022185927	0.0279110022185927\\
0.398194194351662	-1.78542346311054	0.0298662904009901	0.0298662904009901\\
0.398194194351662	-1.75140104803788	0.0317183725540328	0.0317183725540328\\
0.398194194351662	-1.71304350332964	0.0338974531150724	0.0338974531150724\\
0.398194194351662	-1.68885342389757	0.0353212922031555	0.0353212922031555\\
0.398194194351662	-1.4117489561574	0.0542759569306893	0.0542759569306893\\
0.398194194351662	-1.36610926818959	0.0578279161842828	0.0578279161842828\\
0.398194194351662	-1.36259173572184	0.0581061078731199	0.0581061078731199\\
0.398194194351662	-1.34676030434052	0.0593657372332038	0.0593657372332038\\
0.398194194351662	-1.3265791215592	0.0609889573957395	0.0609889573957395\\
0.398194194351662	-1.30708225597957	0.0625750660228513	0.0625750660228513\\
0.398194194351662	-1.119465181194	0.0785706137303077	0.0785706137303077\\
0.398194194351662	-1.09394991869479	0.0808209078083621	0.0808209078083621\\
0.398194194351662	-1.07930227698726	0.0821175865006998	0.0821175865006998\\
0.398194194351662	-0.790324989142979	0.107586170243672	0.107586170243672\\
0.398194194351662	-0.765501461348265	0.109683907468726	0.109683907468726\\
0.398194194351662	-0.665086257991467	0.117851933898826	0.117851933898826\\
0.398194194351662	-0.628119767936003	0.120702843100938	0.120702843100938\\
0.398194194351662	-0.57280309059322	0.124779379518755	0.124779379518755\\
0.398194194351662	-0.568847987134404	0.125061408932961	0.125061408932961\\
0.398194194351662	-0.553234621936247	0.126161726922178	0.126161726922178\\
0.398194194351662	-0.397447866428711	0.135858852984726	0.135858852984726\\
0.398194194351662	-0.352880332504465	0.138149528696753	0.138149528696753\\
0.398194194351662	-0.341968321578869	0.138674261133536	0.138674261133536\\
0.398194194351662	-0.317290739707538	0.139806901790664	0.139806901790664\\
0.398194194351662	-0.317034387844909	0.139818269282842	0.139818269282842\\
0.398194194351662	-0.294385064605215	0.140789746966718	0.140789746966718\\
0.398194194351662	-0.263939588208782	0.141991450955931	0.141991450955931\\
0.398194194351662	-0.262953132986157	0.142028356210885	0.142028356210885\\
0.398194194351662	-0.262477813322967	0.142046092943127	0.142046092943127\\
0.398194194351662	-0.238649580756523	0.142896714514073	0.142896714514073\\
0.398194194351662	-0.210365934367905	0.143806981070865	0.143806981070865\\
0.398194194351662	-0.19855916136664	0.144154556653429	0.144154556653429\\
0.398194194351662	-0.19278441099114	0.144317536982322	0.144317536982322\\
0.398194194351662	-0.127595528088321	0.145832484271021	0.145832484271021\\
0.398194194351662	-0.118634591628681	0.145993459272248	0.145993459272248\\
0.398194194351662	-0.115550686411318	0.146046187409591	0.146046187409591\\
0.398194194351662	-0.10940074360478	0.146147245311433	0.146147245311433\\
0.398194194351662	-0.0977293650234219	0.146324007158083	0.146324007158083\\
0.398194194351662	-0.0548685601440777	0.146803304320007	0.146803304320007\\
0.398194194351662	-0.0545005541269458	0.146806258655554	0.146806258655554\\
0.398194194351662	-0.0424464872922112	0.14689206306692	0.14689206306692\\
0.398194194351662	-0.0337821473901365	0.146940580036778	0.146940580036778\\
0.398194194351662	-0.0329092215040187	0.146944857291153	0.146944857291153\\
0.398194194351662	-0.0315732382745776	0.146951186892406	0.146951186892406\\
0.398194194351662	-0.0292737032413608	0.14696146793309	0.14696146793309\\
0.398194194351662	-0.0207923214558776	0.146992673301372	0.146992673301372\\
0.398194194351662	-0.0116992492947692	0.147014389265502	0.147014389265502\\
0.398194194351662	-0.0114376155956189	0.147014834233418	0.147014834233418\\
0.398194194351662	-0.00935502120348107	0.147018017332274	0.147018017332274\\
0.398194194351662	-0.00688891518489597	0.147020962078939	0.147020962078939\\
0.398194194351662	-0.00677832350190356	0.147021073188818	0.147021073188818\\
0.398194194351662	-0.00530449134428117	0.147022382273301	0.147022382273301\\
0.398194194351662	-0.00117654702270546	0.147024348958222	0.147024348958222\\
0.398194194351662	0.00706555890519851	0.147020780877904	0.147020780877904\\
0.398194194351662	0.0252108694023117	0.146977734658278	0.146977734658278\\
0.398194194351662	0.0276565971771417	0.146968232896665	0.146968232896665\\
0.398194194351662	0.0417464613344697	0.146896391837786	0.146896391837786\\
0.398194194351662	0.0535577002463906	0.146813737387671	0.146813737387671\\
0.398194194351662	0.0575491987540401	0.146781186296837	0.146781186296837\\
0.398194194351662	0.0642603312166203	0.146721203222336	0.146721203222336\\
0.398194194351662	0.0643678352352609	0.146720188792157	0.146720188792157\\
0.398194194351662	0.0819402142993944	0.146531702594047	0.146531702594047\\
0.398194194351662	0.0976429270577	0.146325242692743	0.146325242692743\\
0.398194194351662	0.116464833086862	0.146030700308952	0.146030700308952\\
0.398194194351662	0.139018907727481	0.145610576804495	0.145610576804495\\
0.398194194351662	0.166630675162482	0.144997429316625	0.144997429316625\\
0.398194194351662	0.258178715714337	0.142205156602795	0.142205156602795\\
0.398194194351662	0.362069853750091	0.137696448643437	0.137696448643437\\
0.398194194351662	0.36840551675891	0.137378184286665	0.137378184286665\\
0.398194194351662	0.455295019995092	0.132548965320582	0.132548965320582\\
0.398194194351662	0.487158061232025	0.13057364747604	0.13057364747604\\
0.398194194351662	0.503863371211972	0.129497264315621	0.129497264315621\\
0.398194194351662	0.551098581420598	0.126310616186817	0.126310616186817\\
0.398194194351662	0.551229925151555	0.126301472643519	0.126301472643519\\
0.398194194351662	0.561757455841525	0.125563698147348	0.125563698147348\\
0.398194194351662	0.652066959060987	0.118866765094804	0.118866765094804\\
0.398194194351662	0.700001210378557	0.115076607309329	0.115076607309329\\
0.398194194351662	0.840498465504729	0.103273423604294	0.103273423604294\\
0.398194194351662	0.946163202489589	0.0939710260731898	0.0939710260731898\\
0.398194194351662	1.09809938403689	0.0804541756496531	0.0804541756496531\\
0.398194194351662	1.14944326279193	0.0759434509721824	0.0759434509721824\\
0.398194194351662	1.30410843123873	0.0628184929688295	0.0628184929688295\\
0.398194194351662	1.43196483675016	0.0527380526955977	0.0527380526955977\\
0.398194194351662	1.45756032851411	0.050823449313345	0.050823449313345\\
0.398194194351662	1.5490641126172	0.0442917793391341	0.0442917793391341\\
0.398194194351662	1.58451914275711	0.0418984338305325	0.0418984338305325\\
0.398194194351662	1.63696472143613	0.038504385917941	0.038504385917941\\
0.398194194351662	1.7113521020209	0.0339957628849498	0.0339957628849498\\
0.398194194351662	1.86679452278968	0.0257423632216459	0.0257423632216459\\
0.398194194351662	1.91774192821129	0.0233765142249892	0.0233765142249892\\
0.398194194351662	1.97373139298229	0.0209636733331803	0.0209636733331803\\
0.398194194351662	2.01460291259671	0.0193228137351132	0.0193228137351132\\
0.398194194351662	2.02370156162591	0.018971064534351	0.018971064534351\\
0.398194194351662	2.13237820758129	0.0151360678392769	0.0151360678392769\\
0.398194194351662	2.14910175659692	0.0146037701416798	0.0146037701416798\\
0.398194194351662	2.52196718590426	0.00611313454818034	0.00611313454818034\\
0.398194194351662	2.57902693589173	0.00528519193891155	0.00528519193891155\\
0.398194194351662	2.6874068997276	0.00397299803408411	0.00397299803408411\\
0.398194194351662	2.71661488173683	0.00367150146352843	0.00367150146352843\\
0.398194194351662	2.92837254373747	0.00201963343456242	0.00201963343456242\\
0.398194194351662	2.95927201069857	0.001844030172842	0.001844030172842\\
0.398194194351662	3.12069201055704	0.00112889535425017	0.00112889535425017\\
0.398194194351662	3.15761499719583	0.00100534691309523	0.00100534691309523\\
0.398194194351662	3.19106029960842	0.000904083086016224	0.000904083086016224\\
0.398194194351662	3.1917545723558	0.000902082120201172	0.000902082120201172\\
0.398194194351662	3.23428556007998	0.000786861809313941	0.000786861809313941\\
0.398194194351662	3.45700403370755	0.000373499153739315	0.000373499153739315\\
0.398194194351662	3.55770737564084	0.000262358869644597	0.000262358869644597\\
0.398194194351662	3.62068507523308	0.000209280190041107	0.000209280190041107\\
0.398194194351662	3.73929580382039	0.00013525848198095	0.00013525848198095\\
0.398194194351662	3.82024668800656	9.96049442810729e-05	9.96049442810729e-05\\
0.398194194351662	4.09452150300821	3.36428655417223e-05	3.36428655417223e-05\\
0.398194194351662	4.09578518667062	3.3469214148646e-05	3.3469214148646e-05\\
0.398194194351662	4.10930257947617	3.16636817670719e-05	3.16636817670719e-05\\
0.398194194351662	4.1847039545815	2.31612492122335e-05	2.31612492122335e-05\\
0.398194194351662	4.18690036711604	2.29492863753936e-05	2.29492863753936e-05\\
0.398194194351662	4.20258562741922	2.1487926203267e-05	2.1487926203267e-05\\
0.398194194351662	4.35671055426668	1.1110501659671e-05	1.1110501659671e-05\\
0.398194194351662	4.45809785949909	7.10668521709868e-06	7.10668521709868e-06\\
0.398194194351662	4.52135202219773	5.34970879738665e-06	5.34970879738665e-06\\
0.398194194351662	4.7367613644976	1.97368049494838e-06	1.97368049494838e-06\\
0.398194194351662	4.75654133127884	1.79680747517655e-06	1.79680747517655e-06\\
0.398194194351662	4.99956494895721	5.49102223103825e-07	5.49102223103825e-07\\
0.398194194351662	5.04845325604475	4.29520436813758e-07	4.29520436813758e-07\\
0.398194194351662	5.06685626463353	3.91346461762151e-07	3.91346461762151e-07\\
0.398194194351662	5.14869967249627	2.57637949675308e-07	2.57637949675308e-07\\
0.398194194351662	5.30803197776341	1.12000991490525e-07	1.12000991490525e-07\\
0.398194194351662	5.66871903635036	1.54702945702291e-08	1.54702945702291e-08\\
0.398194194351662	5.70571153224712	1.25351590214007e-08	1.25351590214007e-08\\
0.398194194351662	5.71893940480377	1.16228792464812e-08	1.16228792464812e-08\\
0.398194194351662	5.79367630919147	7.55921141439947e-09	7.55921141439947e-09\\
0.398194194351662	5.89003900805956	4.30522630351672e-09	4.30522630351672e-09\\
0.398194194351662	6.04791116716709	1.67781897254744e-09	1.67781897254744e-09\\
0.398194194351662	6.08735774461523	1.3206807282198e-09	1.3206807282198e-09\\
0.398194194351662	6.25770973798712	4.61461745505779e-10	4.61461745505779e-10\\
0.398194194351662	6.33421273325968	2.8507128340839e-10	2.8507128340839e-10\\
0.398194194351662	6.34457480923486	2.66946959824284e-10	2.66946959824284e-10\\
0.398194194351662	6.37089122636784	2.25819776540782e-10	2.25819776540782e-10\\
0.398194194351662	6.40068786051156	1.86692372884601e-10	1.86692372884601e-10\\
0.398194194351662	6.48562099633152	1.08010115770906e-10	1.08010115770906e-10\\
0.398194194351662	6.65727360949725	3.49604976476031e-11	3.49604976476031e-11\\
0.398194194351662	6.69178943927017	2.77668202457162e-11	2.77668202457162e-11\\
0.398194194351662	6.70249349284102	2.58459839863509e-11	2.58459839863509e-11\\
0.398194194351662	6.88608532626465	7.42445425526361e-12	7.42445425526361e-12\\
0.398194194351662	6.90491375367945	6.52047853664156e-12	6.52047853664156e-12\\
0.398194194351662	7.03301125999215	2.67043411670874e-12	2.67043411670874e-12\\
0.398194194351662	7.17185384462208	9.96128470769986e-13	9.96128470769986e-13\\
0.398194194351662	7.24298657721048	5.96567706550594e-13	5.96567706550594e-13\\
0.398194194351662	7.24776372185338	5.76272440808116e-13	5.76272440808116e-13\\
0.398194194351662	7.25072460121043	5.64035052277222e-13	5.64035052277222e-13\\
0.398194194351662	7.56029643969675	5.69730809500184e-14	5.69730809500184e-14\\
0.398194194351662	7.65685016180242	2.73288472505636e-14	2.73288472505636e-14\\
0.398194194351662	7.66011364786122	2.66542728866815e-14	2.66542728866815e-14\\
0.398194194351662	7.66553512665701	2.55696379821018e-14	2.55696379821018e-14\\
0.398194194351662	7.68809712384273	2.15031906720525e-14	2.15031906720525e-14\\
0.398194194351662	7.99473480978791	1.94201808206021e-15	1.94201808206021e-15\\
0.398194194351662	8.00277468901713	1.821059835331e-15	1.821059835331e-15\\
0.398194194351662	8.10700273053115	7.8652826759928e-16	7.8652826759928e-16\\
0.398194194351662	8.11341300518876	7.46682456378374e-16	7.46682456378374e-16\\
0.398194194351662	8.16091433081819	5.07305781845868e-16	5.07305781845868e-16\\
0.398194194351662	8.4263009756926	5.61541862290753e-17	5.61541862290753e-17\\
0.398194194351662	8.43167995960995	5.36650433988084e-17	5.36650433988084e-17\\
0.398194194351662	8.55151590704134	1.93978676501068e-17	1.93978676501068e-17\\
0.398194194351662	8.560030124411	1.80350562604216e-17	1.80350562604216e-17\\
0.398194194351662	8.62636622596679	1.01988826179075e-17	1.01988826179075e-17\\
0.398194194351662	8.63961940648159	9.09626195402688e-18	9.09626195402688e-18\\
0.398194194351662	8.67701171835745	6.58048939702841e-18	6.58048939702841e-18\\
0.398194194351662	8.68066941326515	6.37487554229852e-18	6.37487554229852e-18\\
0.398194194351662	8.68922515711246	5.9183540833474e-18	5.9183540833474e-18\\
0.398194194351662	8.73702891646833	3.90219086503966e-18	3.90219086503966e-18\\
0.398194194351662	8.78579554324503	2.5453639239143e-18	2.5453639239143e-18\\
0.398194194351662	8.79755482021605	2.29536045440445e-18	2.29536045440445e-18\\
0.398194194351662	8.80813417900733	2.09124888799562e-18	2.09124888799562e-18\\
0.398194194351662	8.87783953867752	1.12902887663895e-18	1.12902887663895e-18\\
0.398194194351662	8.90510581382788	8.85963541776852e-19	8.85963541776852e-19\\
0.398194194351662	9.0377437318851	2.69542127838758e-19	2.69542127838758e-19\\
0.398194194351662	9.23447011934336	4.46748804806754e-20	4.46748804806754e-20\\
0.398194194351662	9.35387434407783	1.47264906330287e-20	1.47264906330287e-20\\
0.398194194351662	9.393659457282	1.01422673587463e-20	1.01422673587463e-20\\
0.398194194351662	9.53507648759292	2.65990063314215e-21	2.65990063314215e-21\\
0.398194194351662	9.64177644620874	9.56192581556863e-22	9.56192581556863e-22\\
0.398194194351662	9.80885023439559	1.88314680661656e-22	1.88314680661656e-22\\
0.398194194351662	9.84912655309268	1.26752824699733e-22	1.26752824699733e-22\\
0.398194194351662	9.99013391093181	3.12962436156722e-23	3.12962436156722e-23\\
0.398194194351662	9.99998804670389	2.83607285342488e-23	2.83607285342488e-23\\
0.433768471844696	-9.99030693937904	3.07832666069864e-23	3.07832666069864e-23\\
0.433768471844696	-9.96580280520765	3.93098390765266e-23	3.93098390765266e-23\\
0.433768471844696	-9.96474212965218	3.97275446349582e-23	3.97275446349582e-23\\
0.433768471844696	-9.96062797256485	4.13897314701331e-23	4.13897314701331e-23\\
0.433768471844696	-9.77838625189773	2.50051969988758e-22	2.50051969988758e-22\\
0.433768471844696	-9.74736123549529	3.38512863885576e-22	3.38512863885576e-22\\
0.433768471844696	-9.71283689375303	4.7365886075666e-22	4.7365886075666e-22\\
0.433768471844696	-9.63656292280022	9.90703343956518e-22	9.90703343956518e-22\\
0.433768471844696	-9.43995212553828	6.46229344125338e-21	6.46229344125338e-21\\
0.433768471844696	-9.43389908384248	6.84217990772641e-21	6.84217990772641e-21\\
0.433768471844696	-9.32743243841801	1.85753307429363e-20	1.85753307429363e-20\\
0.433768471844696	-9.25174688885535	3.75217999159163e-20	3.75217999159163e-20\\
0.433768471844696	-9.19449550352279	6.36219515359542e-20	6.36219515359542e-20\\
0.433768471844696	-9.07149283172167	1.95652718817691e-19	1.95652718817691e-19\\
0.433768471844696	-8.95934539406217	5.37751951865587e-19	5.37751951865587e-19\\
0.433768471844696	-8.7549188354774	3.28798579195084e-18	3.28798579195084e-18\\
0.433768471844696	-8.7213363397341	4.40933237238767e-18	4.40933237238767e-18\\
0.433768471844696	-8.70076181601605	5.27484330854002e-18	5.27484330854002e-18\\
0.433768471844696	-8.51141255279603	2.69101958305546e-17	2.69101958305546e-17\\
0.433768471844696	-8.43830635698433	5.00023486207079e-17	5.00023486207079e-17\\
0.433768471844696	-8.32465017714586	1.29629032880967e-16	1.29629032880967e-16\\
0.433768471844696	-8.27763034881914	1.9152052213111e-16	1.9152052213111e-16\\
0.433768471844696	-8.24044276093431	2.60376488360286e-16	2.60376488360286e-16\\
0.433768471844696	-8.13147624867571	6.35316990842314e-16	6.35316990842314e-16\\
0.433768471844696	-8.12149578831507	6.88992333592625e-16	6.88992333592625e-16\\
0.433768471844696	-8.09908529655034	8.26323004342125e-16	8.26323004342125e-16\\
0.433768471844696	-7.90654973029464	3.85764720829459e-15	3.85764720829459e-15\\
0.433768471844696	-7.85659894247381	5.71873892528601e-15	5.71873892528601e-15\\
0.433768471844696	-7.84954448130426	6.04449235535095e-15	6.04449235535095e-15\\
0.433768471844696	-7.69150530654428	2.06392549921156e-14	2.06392549921156e-14\\
0.433768471844696	-7.68063534874499	2.24376893390613e-14	2.24376893390613e-14\\
0.433768471844696	-7.64785375336551	2.88464884627805e-14	2.88464884627805e-14\\
0.433768471844696	-7.61214449890523	3.78810068824796e-14	3.78810068824796e-14\\
0.433768471844696	-7.5368500675712	6.70050047521218e-14	6.70050047521218e-14\\
0.433768471844696	-7.53392682295941	6.84973527177e-14	6.84973527177e-14\\
0.433768471844696	-7.50649351229422	8.41919541155947e-14	8.41919541155947e-14\\
0.433768471844696	-7.49647814663894	9.07609823451621e-14	9.07609823451621e-14\\
0.433768471844696	-7.49242426710782	9.35607619584611e-14	9.35607619584611e-14\\
0.433768471844696	-7.2940972807324	4.05408100178173e-13	4.05408100178173e-13\\
0.433768471844696	-7.20374503042723	7.80434295015273e-13	7.80434295015273e-13\\
0.433768471844696	-7.14594055765585	1.18155725866825e-12	1.18155725866825e-12\\
0.433768471844696	-7.14335996524587	1.20354420675838e-12	1.20354420675838e-12\\
0.433768471844696	-7.12459682353055	1.37592544689152e-12	1.37592544689152e-12\\
0.433768471844696	-7.10154360025262	1.62110133193864e-12	1.62110133193864e-12\\
0.433768471844696	-7.06514792567349	2.09784137650568e-12	2.09784137650568e-12\\
0.433768471844696	-6.83512681016472	1.03769525958614e-11	1.03769525958614e-11\\
0.433768471844696	-6.73118118975832	2.10030234518507e-11	2.10030234518507e-11\\
0.433768471844696	-6.67243365043422	3.11365103297266e-11	3.11365103297266e-11\\
0.433768471844696	-6.60066826636865	5.01318093916626e-11	5.01318093916626e-11\\
0.433768471844696	-6.53467469687326	7.73298322201599e-11	7.73298322201599e-11\\
0.433768471844696	-6.16283992126716	8.19560776512849e-10	8.19560776512849e-10\\
0.433768471844696	-6.15699249140778	8.49619189131395e-10	8.49619189131395e-10\\
0.433768471844696	-6.1516395752093	8.78074791805033e-10	8.78074791805033e-10\\
0.433768471844696	-6.1143915430244	1.10342530609994e-09	1.10342530609994e-09\\
0.433768471844696	-6.00124212727009	2.18990396636761e-09	2.18990396636761e-09\\
0.433768471844696	-5.85842615731918	5.10761573145581e-09	5.10761573145581e-09\\
0.433768471844696	-5.83915605947336	5.7169730800239e-09	5.7169730800239e-09\\
0.433768471844696	-5.80460435515484	6.9908025733313e-09	6.9908025733313e-09\\
0.433768471844696	-5.78306088027687	7.92018571535194e-09	7.92018571535194e-09\\
0.433768471844696	-5.73002217138653	1.07481557816735e-08	1.07481557816735e-08\\
0.433768471844696	-5.72131149271564	1.12978069155616e-08	1.12978069155616e-08\\
0.433768471844696	-5.68227141894506	1.41145613968588e-08	1.41145613968588e-08\\
0.433768471844696	-5.61213760432421	2.09736519730557e-08	2.09736519730557e-08\\
0.433768471844696	-5.60510796290129	2.18170895950592e-08	2.18170895950592e-08\\
0.433768471844696	-5.56392146999199	2.74591697455866e-08	2.74591697455866e-08\\
0.433768471844696	-5.46404956628757	4.7626646047661e-08	4.7626646047661e-08\\
0.433768471844696	-5.38131706201533	7.45913512860312e-08	7.45913512860312e-08\\
0.433768471844696	-5.35112627565448	8.77099210602171e-08	8.77099210602171e-08\\
0.433768471844696	-5.33773564516461	9.42169703906167e-08	9.42169703906167e-08\\
0.433768471844696	-5.31611466506327	1.05717840285874e-07	1.05717840285874e-07\\
0.433768471844696	-5.17465728110385	2.22021059173088e-07	2.22021059173088e-07\\
0.433768471844696	-5.04953248195794	4.20911283639766e-07	4.20911283639766e-07\\
0.433768471844696	-4.87945924274598	9.7921377194378e-07	9.7921377194378e-07\\
0.433768471844696	-4.78445547390005	1.5496806184796e-06	1.5496806184796e-06\\
0.433768471844696	-4.58002274603584	4.03599058958251e-06	4.03599058958251e-06\\
0.433768471844696	-4.57866361112272	4.06118870832467e-06	4.06118870832467e-06\\
0.433768471844696	-4.55949544653273	4.43291146825487e-06	4.43291146825487e-06\\
0.433768471844696	-4.49804058042264	5.85544159699103e-06	5.85544159699103e-06\\
0.433768471844696	-4.48263449337456	6.27485230303554e-06	6.27485230303554e-06\\
0.433768471844696	-4.24365249194375	1.78011437665512e-05	1.78011437665512e-05\\
0.433768471844696	-4.20990691250651	2.05302178440779e-05	2.05302178440779e-05\\
0.433768471844696	-4.10627752268048	3.15886665043831e-05	3.15886665043831e-05\\
0.433768471844696	-3.98917125258091	5.07449602089302e-05	5.07449602089302e-05\\
0.433768471844696	-3.96947302574733	5.48826844377761e-05	5.48826844377761e-05\\
0.433768471844696	-3.92086786866228	6.64834820257495e-05	6.64834820257495e-05\\
0.433768471844696	-3.79586129160405	0.000107691911092518	0.000107691911092518\\
0.433768471844696	-3.63912838214968	0.000192853003167239	0.000192853003167239\\
0.433768471844696	-3.59236284792068	0.00022838219797117	0.00022838219797117\\
0.433768471844696	-3.51531618904104	0.000300315020935829	0.000300315020935829\\
0.433768471844696	-3.46316520381718	0.000360250395780595	0.000360250395780595\\
0.433768471844696	-3.37709894095412	0.00048355125593184	0.00048355125593184\\
0.433768471844696	-3.27045485063943	0.000689259948039302	0.000689259948039302\\
0.433768471844696	-3.19671587701734	0.000874856391409471	0.000874856391409471\\
0.433768471844696	-3.09881307794657	0.00119062624257294	0.00119062624257294\\
0.433768471844696	-3.06743209858771	0.00131157778598366	0.00131157778598366\\
0.433768471844696	-2.99209252604847	0.00164788364753679	0.00164788364753679\\
0.433768471844696	-2.91610547769768	0.00206259539537548	0.00206259539537548\\
0.433768471844696	-2.87643302831633	0.00231374444906466	0.00231374444906466\\
0.433768471844696	-2.84265740441282	0.00254836024093236	0.00254836024093236\\
0.433768471844696	-2.83071878963649	0.00263614134439265	0.00263614134439265\\
0.433768471844696	-2.78355866334567	0.00300928121983216	0.00300928121983216\\
0.433768471844696	-2.70811347882641	0.00370195612318462	0.00370195612318462\\
0.433768471844696	-2.65243343666775	0.00429778210892626	0.00429778210892626\\
0.433768471844696	-2.64109820716134	0.00442867658015591	0.00442867658015591\\
0.433768471844696	-2.6149418356898	0.00474380837128916	0.00474380837128916\\
0.433768471844696	-2.56842606354897	0.00535159392814974	0.00535159392814974\\
0.433768471844696	-2.26283731174309	0.0111963106667532	0.0111963106667532\\
0.433768471844696	-2.13836762688047	0.0147242031871184	0.0147242031871184\\
0.433768471844696	-2.13327260321624	0.0148853077461698	0.0148853077461698\\
0.433768471844696	-1.94247716844443	0.0219593253417223	0.0219593253417223\\
0.433768471844696	-1.93573820960509	0.0222481633898078	0.0222481633898078\\
0.433768471844696	-1.91918921280614	0.022969265775979	0.022969265775979\\
0.433768471844696	-1.89146945668762	0.0242150009769123	0.0242150009769123\\
0.433768471844696	-1.8495961706385	0.0261879052307858	0.0261879052307858\\
0.433768471844696	-1.82295252188246	0.0275010097029866	0.0275010097029866\\
0.433768471844696	-1.78542346311054	0.0294275761105672	0.0294275761105672\\
0.433768471844696	-1.75140104803788	0.0312524525110149	0.0312524525110149\\
0.433768471844696	-1.71304350332964	0.0333995239484146	0.0333995239484146\\
0.433768471844696	-1.68885342389757	0.0348024478660223	0.0348024478660223\\
0.433768471844696	-1.4117489561574	0.0534786822235805	0.0534786822235805\\
0.433768471844696	-1.36610926818959	0.0569784657545574	0.0569784657545574\\
0.433768471844696	-1.36259173572184	0.0572525710078938	0.0572525710078938\\
0.433768471844696	-1.34676030434052	0.0584936973201104	0.0584936973201104\\
0.433768471844696	-1.3265791215592	0.0600930735478204	0.0600930735478204\\
0.433768471844696	-1.30708225597957	0.0616558833818268	0.0616558833818268\\
0.433768471844696	-1.119465181194	0.0774164680165954	0.0774164680165954\\
0.433768471844696	-1.09394991869479	0.0796337068957469	0.0796337068957469\\
0.433768471844696	-1.07930227698726	0.0809113383122168	0.0809113383122168\\
0.433768471844696	-0.790324989142979	0.106005806907481	0.106005806907481\\
0.433768471844696	-0.765501461348265	0.108072729883901	0.108072729883901\\
0.433768471844696	-0.665086257991467	0.116120773889959	0.116120773889959\\
0.433768471844696	-0.628119767936003	0.118929805289677	0.118929805289677\\
0.433768471844696	-0.57280309059322	0.122946460324238	0.122946460324238\\
0.433768471844696	-0.568847987134404	0.123224346929523	0.123224346929523\\
0.433768471844696	-0.553234621936247	0.124308502040143	0.124308502040143\\
0.433768471844696	-0.397447866428711	0.133863184306607	0.133863184306607\\
0.433768471844696	-0.352880332504465	0.136120211642619	0.136120211642619\\
0.433768471844696	-0.341968321578869	0.13663723613792	0.13663723613792\\
0.433768471844696	-0.317290739707538	0.137753239119745	0.137753239119745\\
0.433768471844696	-0.317034387844909	0.137764439631652	0.137764439631652\\
0.433768471844696	-0.294385064605215	0.138721647008201	0.138721647008201\\
0.433768471844696	-0.263939588208782	0.139905698831516	0.139905698831516\\
0.433768471844696	-0.262953132986157	0.139942061974861	0.139942061974861\\
0.433768471844696	-0.262477813322967	0.139959538167285	0.139959538167285\\
0.433768471844696	-0.238649580756523	0.140797664720138	0.140797664720138\\
0.433768471844696	-0.210365934367905	0.141694560116963	0.141694560116963\\
0.433768471844696	-0.19855916136664	0.142037030064611	0.142037030064611\\
0.433768471844696	-0.19278441099114	0.142197616329884	0.142197616329884\\
0.433768471844696	-0.127595528088321	0.143690310134274	0.143690310134274\\
0.433768471844696	-0.118634591628681	0.143848920528698	0.143848920528698\\
0.433768471844696	-0.115550686411318	0.14390087412769	0.14390087412769\\
0.433768471844696	-0.10940074360478	0.144000447561755	0.144000447561755\\
0.433768471844696	-0.0977293650234219	0.144174612904216	0.144174612904216\\
0.433768471844696	-0.0548685601440777	0.144646869536116	0.144646869536116\\
0.433768471844696	-0.0545005541269458	0.144649780474601	0.144649780474601\\
0.433768471844696	-0.0424464872922112	0.144734324480978	0.144734324480978\\
0.433768471844696	-0.0337821473901365	0.1447821287715	0.1447821287715\\
0.433768471844696	-0.0329092215040187	0.14478634319609	0.14478634319609\\
0.433768471844696	-0.0315732382745776	0.14479257982006	0.14479257982006\\
0.433768471844696	-0.0292737032413608	0.144802709839663	0.144802709839663\\
0.433768471844696	-0.0207923214558776	0.144833456823565	0.144833456823565\\
0.433768471844696	-0.0116992492947692	0.144854853795826	0.144854853795826\\
0.433768471844696	-0.0114376155956189	0.144855292227484	0.144855292227484\\
0.433768471844696	-0.00935502120348107	0.144858428568911	0.144858428568911\\
0.433768471844696	-0.00688891518489597	0.144861330059369	0.144861330059369\\
0.433768471844696	-0.00677832350190356	0.144861439537124	0.144861439537124\\
0.433768471844696	-0.00530449134428117	0.144862729392099	0.144862729392099\\
0.433768471844696	-0.00117654702270546	0.144864667187835	0.144864667187835\\
0.433768471844696	0.00706555890519851	0.144861151520046	0.144861151520046\\
0.433768471844696	0.0252108694023117	0.144818737618377	0.144818737618377\\
0.433768471844696	0.0276565971771417	0.144809375430796	0.144809375430796\\
0.433768471844696	0.0417464613344697	0.144738589665318	0.144738589665318\\
0.433768471844696	0.0535577002463906	0.144657149349531	0.144657149349531\\
0.433768471844696	0.0575491987540401	0.144625076410772	0.144625076410772\\
0.433768471844696	0.0642603312166203	0.144565974444424	0.144565974444424\\
0.433768471844696	0.0643678352352609	0.144564974915494	0.144564974915494\\
0.433768471844696	0.0819402142993944	0.144379257443849	0.144379257443849\\
0.433768471844696	0.0976429270577	0.144175830289762	0.144175830289762\\
0.433768471844696	0.116464833086862	0.143885614521402	0.143885614521402\\
0.433768471844696	0.139018907727481	0.14347166232857	0.14347166232857\\
0.433768471844696	0.166630675162482	0.142867521535587	0.142867521535587\\
0.433768471844696	0.258178715714337	0.140116265296381	0.140116265296381\\
0.433768471844696	0.362069853750091	0.135673787008888	0.135673787008888\\
0.433768471844696	0.36840551675891	0.135360197726241	0.135360197726241\\
0.433768471844696	0.455295019995092	0.130601916507818	0.130601916507818\\
0.433768471844696	0.487158061232025	0.1286556146594	0.1286556146594\\
0.433768471844696	0.503863371211972	0.127595042792186	0.127595042792186\\
0.433768471844696	0.551098581420598	0.124455204228743	0.124455204228743\\
0.433768471844696	0.551229925151555	0.12444619499751	0.12444619499751\\
0.433768471844696	0.561757455841525	0.123719257877197	0.123719257877197\\
0.433768471844696	0.652066959060987	0.117120697946749	0.117120697946749\\
0.433768471844696	0.700001210378557	0.113386214848726	0.113386214848726\\
0.433768471844696	0.840498465504729	0.101756411409348	0.101756411409348\\
0.433768471844696	0.946163202489589	0.092590659396562	0.092590659396562\\
0.433768471844696	1.09809938403689	0.0792723617682569	0.0792723617682569\\
0.433768471844696	1.14944326279193	0.0748278963867884	0.0748278963867884\\
0.433768471844696	1.30410843123873	0.0618957345613326	0.0618957345613326\\
0.433768471844696	1.43196483675016	0.0519633686938018	0.0519633686938018\\
0.433768471844696	1.45756032851411	0.050076889455961	0.050076889455961\\
0.433768471844696	1.5490641126172	0.0436411650082798	0.0436411650082798\\
0.433768471844696	1.58451914275711	0.0412829760210422	0.0412829760210422\\
0.433768471844696	1.63696472143613	0.0379387842272268	0.0379387842272268\\
0.433768471844696	1.7113521020209	0.0334963896185944	0.0334963896185944\\
0.433768471844696	1.86679452278968	0.0253642264506253	0.0253642264506253\\
0.433768471844696	1.91774192821129	0.0230331300713804	0.0230331300713804\\
0.433768471844696	1.97373139298229	0.0206557320740704	0.0206557320740704\\
0.433768471844696	2.01460291259671	0.0190389755214295	0.0190389755214295\\
0.433768471844696	2.02370156162591	0.0186923932630277	0.0186923932630277\\
0.433768471844696	2.13237820758129	0.0149137299066864	0.0149137299066864\\
0.433768471844696	2.14910175659692	0.0143892512788017	0.0143892512788017\\
0.433768471844696	2.52196718590426	0.00602333700554759	0.00602333700554759\\
0.433768471844696	2.57902693589173	0.0052075562767621	0.0052075562767621\\
0.433768471844696	2.6874068997276	0.00391463755509683	0.00391463755509683\\
0.433768471844696	2.71661488173683	0.00361756975196558	0.00361756975196558\\
0.433768471844696	2.92837254373747	0.00198996647434532	0.00198996647434532\\
0.433768471844696	2.95927201069857	0.00181694269803562	0.00181694269803562\\
0.433768471844696	3.12069201055704	0.00111231269474836	0.00111231269474836\\
0.433768471844696	3.15761499719583	0.00099057909119014	0.00099057909119014\\
0.433768471844696	3.19106029960842	0.000890802756780831	0.000890802756780831\\
0.433768471844696	3.1917545723558	0.000888831183712113	0.000888831183712113\\
0.433768471844696	3.23428556007998	0.000775303376187521	0.000775303376187521\\
0.433768471844696	3.45700403370755	0.000368012720238324	0.000368012720238324\\
0.433768471844696	3.55770737564084	0.000258505006851899	0.000258505006851899\\
0.433768471844696	3.62068507523308	0.000206206014814096	0.000206206014814096\\
0.433768471844696	3.73929580382039	0.000133271632320371	0.000133271632320371\\
0.433768471844696	3.82024668800656	9.81418194046256e-05	9.81418194046256e-05\\
0.433768471844696	4.09452150300821	3.3148676083113e-05	3.3148676083113e-05\\
0.433768471844696	4.09578518667062	3.29775755039032e-05	3.29775755039032e-05\\
0.433768471844696	4.10930257947617	3.11985650923155e-05	3.11985650923155e-05\\
0.433768471844696	4.1847039545815	2.28210271465859e-05	2.28210271465859e-05\\
0.433768471844696	4.18690036711604	2.2612177891122e-05	2.2612177891122e-05\\
0.433768471844696	4.20258562741922	2.11722840471653e-05	2.11722840471653e-05\\
0.433768471844696	4.35671055426668	1.09472963942556e-05	1.09472963942556e-05\\
0.433768471844696	4.45809785949909	7.00229313088981e-06	7.00229313088981e-06\\
0.433768471844696	4.52135202219773	5.27112542906391e-06	5.27112542906391e-06\\
0.433768471844696	4.7367613644976	1.94468855030987e-06	1.94468855030987e-06\\
0.433768471844696	4.75654133127884	1.77041366777981e-06	1.77041366777981e-06\\
0.433768471844696	4.99956494895721	5.41036307017687e-07	5.41036307017687e-07\\
0.433768471844696	5.04845325604475	4.23211091021932e-07	4.23211091021932e-07\\
0.433768471844696	5.06685626463353	3.8559786416344e-07	3.8559786416344e-07\\
0.433768471844696	5.14869967249627	2.53853433796024e-07	2.53853433796024e-07\\
0.433768471844696	5.30803197776341	1.10355777610639e-07	1.10355777610639e-07\\
0.433768471844696	5.66871903635036	1.52430470877367e-08	1.52430470877367e-08\\
0.433768471844696	5.70571153224712	1.23510265656595e-08	1.23510265656595e-08\\
0.433768471844696	5.71893940480377	1.14521475234306e-08	1.14521475234306e-08\\
0.433768471844696	5.79367630919147	7.4481720443505e-09	7.4481720443505e-09\\
0.433768471844696	5.89003900805956	4.24198563058751e-09	4.24198563058751e-09\\
0.433768471844696	6.04791116716709	1.65317302053544e-09	1.65317302053544e-09\\
0.433768471844696	6.08735774461523	1.30128087973587e-09	1.30128087973587e-09\\
0.433768471844696	6.25770973798712	4.54683204899671e-10	4.54683204899671e-10\\
0.433768471844696	6.33421273325968	2.80883791619442e-10	2.80883791619442e-10\\
0.433768471844696	6.34457480923486	2.63025701292089e-10	2.63025701292089e-10\\
0.433768471844696	6.37089122636784	2.22502646703148e-10	2.22502646703148e-10\\
0.433768471844696	6.40068786051156	1.83949996419436e-10	1.83949996419436e-10\\
0.433768471844696	6.48562099633152	1.06423524980328e-10	1.06423524980328e-10\\
0.433768471844696	6.65727360949725	3.44469531225758e-11	3.44469531225758e-11\\
0.433768471844696	6.69178943927017	2.73589456594235e-11	2.73589456594235e-11\\
0.433768471844696	6.70249349284102	2.54663251009448e-11	2.54663251009448e-11\\
0.433768471844696	6.88608532626465	7.31539437080377e-12	7.31539437080377e-12\\
0.433768471844696	6.90491375367945	6.42469740426744e-12	6.42469740426744e-12\\
0.433768471844696	7.03301125999215	2.63120736330536e-12	2.63120736330536e-12\\
0.433768471844696	7.17185384462208	9.81496061141721e-13	9.81496061141721e-13\\
0.433768471844696	7.24298657721048	5.87804556706583e-13	5.87804556706583e-13\\
0.433768471844696	7.24776372185338	5.67807413797225e-13	5.67807413797225e-13\\
0.433768471844696	7.25072460121043	5.55749783688081e-13	5.55749783688081e-13\\
0.433768471844696	7.56029643969675	5.6136187434064e-14	5.6136187434064e-14\\
0.433768471844696	7.65685016180242	2.69274061720555e-14	2.69274061720555e-14\\
0.433768471844696	7.66011364786122	2.62627408196179e-14	2.62627408196179e-14\\
0.433768471844696	7.66553512665701	2.51940384204194e-14	2.51940384204194e-14\\
0.433768471844696	7.68809712384273	2.11873242919008e-14	2.11873242919008e-14\\
0.433768471844696	7.99473480978791	1.91349123545754e-15	1.91349123545754e-15\\
0.433768471844696	8.00277468901713	1.79430977823491e-15	1.79430977823491e-15\\
0.433768471844696	8.10700273053115	7.74974733960365e-16	7.74974733960365e-16\\
0.433768471844696	8.11341300518876	7.35714229001516e-16	7.35714229001516e-16\\
0.433768471844696	8.16091433081819	4.99853825371802e-16	4.99853825371802e-16\\
0.433768471844696	8.4263009756926	5.53293216866428e-17	5.53293216866428e-17\\
0.433768471844696	8.43167995960995	5.2876742571383e-17	5.2876742571383e-17\\
0.433768471844696	8.55151590704134	1.91129269484804e-17	1.91129269484804e-17\\
0.433768471844696	8.560030124411	1.77701342763453e-17	1.77701342763453e-17\\
0.433768471844696	8.62636622596679	1.00490683794885e-17	1.00490683794885e-17\\
0.433768471844696	8.63961940648159	8.96264441883643e-18	8.96264441883643e-18\\
0.433768471844696	8.67701171835745	6.48382674834681e-18	6.48382674834681e-18\\
0.433768471844696	8.68066941326515	6.28123321301943e-18	6.28123321301943e-18\\
0.433768471844696	8.68922515711246	5.8314177254239e-18	5.8314177254239e-18\\
0.433768471844696	8.73702891646833	3.84487049235641e-18	3.84487049235641e-18\\
0.433768471844696	8.78579554324503	2.50797436154296e-18	2.50797436154296e-18\\
0.433768471844696	8.79755482021605	2.26164326289861e-18	2.26164326289861e-18\\
0.433768471844696	8.80813417900733	2.0605299483591e-18	2.0605299483591e-18\\
0.433768471844696	8.87783953867752	1.11244425578944e-18	1.11244425578944e-18\\
0.433768471844696	8.90510581382788	8.7294937559308e-19	8.7294937559308e-19\\
0.433768471844696	9.0377437318851	2.65582748157981e-19	2.65582748157981e-19\\
0.433768471844696	9.23447011934336	4.40186386700365e-20	4.40186386700365e-20\\
0.433768471844696	9.35387434407783	1.45101690945401e-20	1.45101690945401e-20\\
0.433768471844696	9.393659457282	9.99328475769899e-21	9.99328475769899e-21\\
0.433768471844696	9.53507648759292	2.62082860902408e-21	2.62082860902408e-21\\
0.433768471844696	9.64177644620874	9.42146801371469e-22	9.42146801371469e-22\\
0.433768471844696	9.80885023439559	1.85548473663951e-22	1.85548473663951e-22\\
0.433768471844696	9.84912655309268	1.2489091701717e-22	1.2489091701717e-22\\
0.433768471844696	9.99013391093181	3.08365243426586e-23	3.08365243426586e-23\\
0.433768471844696	9.99998804670389	2.79441298630469e-23	2.79441298630469e-23\\
0.435055240515066	-9.99030693937904	3.07660639521777e-23	3.07660639521777e-23\\
0.435055240515066	-9.96580280520765	3.92878715056105e-23	3.92878715056105e-23\\
0.435055240515066	-9.96474212965218	3.97053436370759e-23	3.97053436370759e-23\\
0.435055240515066	-9.96062797256485	4.13666015901176e-23	4.13666015901176e-23\\
0.435055240515066	-9.77838625189773	2.49912233105766e-22	2.49912233105766e-22\\
0.435055240515066	-9.74736123549529	3.38323692280753e-22	3.38323692280753e-22\\
0.435055240515066	-9.71283689375303	4.7339416533032e-22	4.7339416533032e-22\\
0.435055240515066	-9.63656292280022	9.90149707857351e-22	9.90149707857351e-22\\
0.435055240515066	-9.43995212553828	6.45868210900713e-21	6.45868210900713e-21\\
0.435055240515066	-9.43389908384248	6.83835628300865e-21	6.83835628300865e-21\\
0.435055240515066	-9.32743243841801	1.85649502655553e-20	1.85649502655553e-20\\
0.435055240515066	-9.25174688885535	3.75008315573598e-20	3.75008315573598e-20\\
0.435055240515066	-9.19449550352279	6.35863975941162e-20	6.35863975941162e-20\\
0.435055240515066	-9.07149283172167	1.9554338194233e-19	1.9554338194233e-19\\
0.435055240515066	-8.95934539406217	5.37451439209839e-19	5.37451439209839e-19\\
0.435055240515066	-8.7549188354774	3.28614836237207e-18	3.28614836237207e-18\\
0.435055240515066	-8.7213363397341	4.40686829917194e-18	4.40686829917194e-18\\
0.435055240515066	-8.70076181601605	5.2718955606689e-18	5.2718955606689e-18\\
0.435055240515066	-8.51141255279603	2.68951575691635e-17	2.68951575691635e-17\\
0.435055240515066	-8.43830635698433	4.99744057401186e-17	4.99744057401186e-17\\
0.435055240515066	-8.32465017714586	1.29556592111951e-16	1.29556592111951e-16\\
0.435055240515066	-8.27763034881914	1.91413494456852e-16	1.91413494456852e-16\\
0.435055240515066	-8.24044276093431	2.60230981812629e-16	2.60230981812629e-16\\
0.435055240515066	-8.13147624867571	6.34961955782939e-16	6.34961955782939e-16\\
0.435055240515066	-8.12149578831507	6.88607303068348e-16	6.88607303068348e-16\\
0.435055240515066	-8.09908529655034	8.25861229132051e-16	8.25861229132051e-16\\
0.435055240515066	-7.90654973029464	3.85549143405057e-15	3.85549143405057e-15\\
0.435055240515066	-7.85659894247381	5.71554311462274e-15	5.71554311462274e-15\\
0.435055240515066	-7.84954448130426	6.04111450345463e-15	6.04111450345463e-15\\
0.435055240515066	-7.69150530654428	2.06277211291352e-14	2.06277211291352e-14\\
0.435055240515066	-7.68063534874499	2.2425150454565e-14	2.2425150454565e-14\\
0.435055240515066	-7.64785375336551	2.88303681403404e-14	2.88303681403404e-14\\
0.435055240515066	-7.61214449890523	3.78598377878048e-14	3.78598377878048e-14\\
0.435055240515066	-7.5368500675712	6.6967560254047e-14	6.6967560254047e-14\\
0.435055240515066	-7.53392682295941	6.84590742487788e-14	6.84590742487788e-14\\
0.435055240515066	-7.50649351229422	8.41449050111964e-14	8.41449050111964e-14\\
0.435055240515066	-7.49647814663894	9.07102622617704e-14	9.07102622617704e-14\\
0.435055240515066	-7.49242426710782	9.35084772704145e-14	9.35084772704145e-14\\
0.435055240515066	-7.2940972807324	4.05181545417334e-13	4.05181545417334e-13\\
0.435055240515066	-7.20374503042723	7.79998163855142e-13	7.79998163855142e-13\\
0.435055240515066	-7.14594055765585	1.18089696741596e-12	1.18089696741596e-12\\
0.435055240515066	-7.14335996524587	1.20287162850994e-12	1.20287162850994e-12\\
0.435055240515066	-7.12459682353055	1.37515653659985e-12	1.37515653659985e-12\\
0.435055240515066	-7.10154360025262	1.62019540967317e-12	1.62019540967317e-12\\
0.435055240515066	-7.06514792567349	2.09666903695173e-12	2.09666903695173e-12\\
0.435055240515066	-6.83512681016472	1.03711536293075e-11	1.03711536293075e-11\\
0.435055240515066	-6.73118118975832	2.09912863036464e-11	2.09912863036464e-11\\
0.435055240515066	-6.67243365043422	3.11191102712472e-11	3.11191102712472e-11\\
0.435055240515066	-6.60066826636865	5.01037941643346e-11	5.01037941643346e-11\\
0.435055240515066	-6.53467469687326	7.72866178846875e-11	7.72866178846875e-11\\
0.435055240515066	-6.16283992126716	8.19102780247767e-10	8.19102780247767e-10\\
0.435055240515066	-6.15699249140778	8.49144395282646e-10	8.49144395282646e-10\\
0.435055240515066	-6.1516395752093	8.77584096073082e-10	8.77584096073082e-10\\
0.435055240515066	-6.1143915430244	1.10280867743313e-09	1.10280867743313e-09\\
0.435055240515066	-6.00124212727009	2.18868017935116e-09	2.18868017935116e-09\\
0.435055240515066	-5.85842615731918	5.1047614355994e-09	5.1047614355994e-09\\
0.435055240515066	-5.83915605947336	5.71377825617036e-09	5.71377825617036e-09\\
0.435055240515066	-5.80460435515484	6.98689589360691e-09	6.98689589360691e-09\\
0.435055240515066	-5.78306088027687	7.91575966718036e-09	7.91575966718036e-09\\
0.435055240515066	-5.73002217138653	1.07421493751377e-08	1.07421493751377e-08\\
0.435055240515066	-5.72131149271564	1.12914933467339e-08	1.12914933467339e-08\\
0.435055240515066	-5.68227141894506	1.41066737372876e-08	1.41066737372876e-08\\
0.435055240515066	-5.61213760432421	2.09619312385548e-08	2.09619312385548e-08\\
0.435055240515066	-5.60510796290129	2.18048975211631e-08	2.18048975211631e-08\\
0.435055240515066	-5.56392146999199	2.74438247003548e-08	2.74438247003548e-08\\
0.435055240515066	-5.46404956628757	4.76000307841766e-08	4.76000307841766e-08\\
0.435055240515066	-5.38131706201533	7.45496672995891e-08	7.45496672995891e-08\\
0.435055240515066	-5.35112627565448	8.7660906005559e-08	8.7660906005559e-08\\
0.435055240515066	-5.33773564516461	9.41643189927178e-08	9.41643189927178e-08\\
0.435055240515066	-5.31611466506327	1.05658761841186e-07	1.05658761841186e-07\\
0.435055240515066	-5.17465728110385	2.2189698684217e-07	2.2189698684217e-07\\
0.435055240515066	-5.04953248195794	4.20676065213795e-07	4.20676065213795e-07\\
0.435055240515066	-4.87945924274598	9.78666556577791e-07	9.78666556577791e-07\\
0.435055240515066	-4.78445547390005	1.54881460834872e-06	1.54881460834872e-06\\
0.435055240515066	-4.58002274603584	4.0337351514638e-06	4.0337351514638e-06\\
0.435055240515066	-4.57866361112272	4.05891918870694e-06	4.05891918870694e-06\\
0.435055240515066	-4.55949544653273	4.43043421830088e-06	4.43043421830088e-06\\
0.435055240515066	-4.49804058042264	5.85216939258753e-06	5.85216939258753e-06\\
0.435055240515066	-4.48263449337456	6.27134571877589e-06	6.27134571877589e-06\\
0.435055240515066	-4.24365249194375	1.77911959291327e-05	1.77911959291327e-05\\
0.435055240515066	-4.20990691250651	2.05187449144753e-05	2.05187449144753e-05\\
0.435055240515066	-4.10627752268048	3.15710137668527e-05	3.15710137668527e-05\\
0.435055240515066	-3.98917125258091	5.07166023336958e-05	5.07166023336958e-05\\
0.435055240515066	-3.96947302574733	5.48520142724747e-05	5.48520142724747e-05\\
0.435055240515066	-3.92086786866228	6.64463289709301e-05	6.64463289709301e-05\\
0.435055240515066	-3.79586129160405	0.000107631729475152	0.000107631729475152\\
0.435055240515066	-3.63912838214968	0.000192745230860789	0.000192745230860789\\
0.435055240515066	-3.59236284792068	0.000228254570836392	0.000228254570836392\\
0.435055240515066	-3.51531618904104	0.000300147195483612	0.000300147195483612\\
0.435055240515066	-3.46316520381718	0.000360049076561215	0.000360049076561215\\
0.435055240515066	-3.37709894095412	0.00048328103232483	0.00048328103232483\\
0.435055240515066	-3.27045485063943	0.00068887476796368	0.00068887476796368\\
0.435055240515066	-3.19671587701734	0.000874367494220594	0.000874367494220594\\
0.435055240515066	-3.09881307794657	0.00118996088328802	0.00118996088328802\\
0.435055240515066	-3.06743209858771	0.00131084483518299	0.00131084483518299\\
0.435055240515066	-2.99209252604847	0.00164696275847341	0.00164696275847341\\
0.435055240515066	-2.91610547769768	0.00206144275238117	0.00206144275238117\\
0.435055240515066	-2.87643302831633	0.00231245145610257	0.00231245145610257\\
0.435055240515066	-2.84265740441282	0.00254693613730773	0.00254693613730773\\
0.435055240515066	-2.83071878963649	0.00263466818593441	0.00263466818593441\\
0.435055240515066	-2.78355866334567	0.00300759953910906	0.00300759953910906\\
0.435055240515066	-2.70811347882641	0.00369988735400176	0.00369988735400176\\
0.435055240515066	-2.65243343666775	0.00429538037349621	0.00429538037349621\\
0.435055240515066	-2.64109820716134	0.0044262016967902	0.0044262016967902\\
0.435055240515066	-2.6149418356898	0.00474115738239536	0.00474115738239536\\
0.435055240515066	-2.56842606354897	0.00534860328962533	0.00534860328962533\\
0.435055240515066	-2.26283731174309	0.0111900538172125	0.0111900538172125\\
0.435055240515066	-2.13836762688047	0.0147159748405951	0.0147159748405951\\
0.435055240515066	-2.13327260321624	0.0148769893693663	0.0148769893693663\\
0.435055240515066	-1.94247716844443	0.0219470537820302	0.0219470537820302\\
0.435055240515066	-1.93573820960509	0.0222357304183559	0.0222357304183559\\
0.435055240515066	-1.91918921280614	0.0229564298298984	0.0229564298298984\\
0.435055240515066	-1.89146945668762	0.0242014688749325	0.0242014688749325\\
0.435055240515066	-1.8495961706385	0.0261732706080344	0.0261732706080344\\
0.435055240515066	-1.82295252188246	0.0274856412762744	0.0274856412762744\\
0.435055240515066	-1.78542346311054	0.0294111310581252	0.0294111310581252\\
0.435055240515066	-1.75140104803788	0.0312349876604084	0.0312349876604084\\
0.435055240515066	-1.71304350332964	0.0333808592469521	0.0333808592469521\\
0.435055240515066	-1.68885342389757	0.034782999166676	0.034782999166676\\
0.435055240515066	-1.4117489561574	0.0534487966587488	0.0534487966587488\\
0.435055240515066	-1.36610926818959	0.0569466244009279	0.0569466244009279\\
0.435055240515066	-1.36259173572184	0.0572205764756522	0.0572205764756522\\
0.435055240515066	-1.34676030434052	0.0584610092075612	0.0584610092075612\\
0.435055240515066	-1.3265791215592	0.0600594916536754	0.0600594916536754\\
0.435055240515066	-1.30708225597957	0.0616214281405335	0.0616214281405335\\
0.435055240515066	-1.119465181194	0.0773732052663227	0.0773732052663227\\
0.435055240515066	-1.09394991869479	0.0795892050828512	0.0795892050828512\\
0.435055240515066	-1.07930227698726	0.0808661225188163	0.0808661225188163\\
0.435055240515066	-0.790324989142979	0.105946567538013	0.105946567538013\\
0.435055240515066	-0.765501461348265	0.108012335453051	0.108012335453051\\
0.435055240515066	-0.665086257991467	0.116055881959715	0.116055881959715\\
0.435055240515066	-0.628119767936003	0.118863343584589	0.118863343584589\\
0.435055240515066	-0.57280309059322	0.122877753986346	0.122877753986346\\
0.435055240515066	-0.568847987134404	0.123155485299881	0.123155485299881\\
0.435055240515066	-0.553234621936247	0.124239034550624	0.124239034550624\\
0.435055240515066	-0.397447866428711	0.133788377360982	0.133788377360982\\
0.435055240515066	-0.352880332504465	0.136044143399334	0.136044143399334\\
0.435055240515066	-0.341968321578869	0.136560878965132	0.136560878965132\\
0.435055240515066	-0.317290739707538	0.137676258289491	0.137676258289491\\
0.435055240515066	-0.317034387844909	0.1376874525422	0.1376874525422\\
0.435055240515066	-0.294385064605215	0.138644125001247	0.138644125001247\\
0.435055240515066	-0.263939588208782	0.139827515139269	0.139827515139269\\
0.435055240515066	-0.262953132986157	0.139863857961749	0.139863857961749\\
0.435055240515066	-0.262477813322967	0.139881324387928	0.139881324387928\\
0.435055240515066	-0.238649580756523	0.140718982569378	0.140718982569378\\
0.435055240515066	-0.210365934367905	0.141615376752927	0.141615376752927\\
0.435055240515066	-0.19855916136664	0.141957655317628	0.141957655317628\\
0.435055240515066	-0.19278441099114	0.142118151842259	0.142118151842259\\
0.435055240515066	-0.127595528088321	0.143610011482537	0.143610011482537\\
0.435055240515066	-0.118634591628681	0.143768533240499	0.143768533240499\\
0.435055240515066	-0.115550686411318	0.14382045780619	0.14382045780619\\
0.435055240515066	-0.10940074360478	0.143919975595497	0.143919975595497\\
0.435055240515066	-0.0977293650234219	0.144094043608903	0.144094043608903\\
0.435055240515066	-0.0548685601440777	0.144566036328985	0.144566036328985\\
0.435055240515066	-0.0545005541269458	0.144568945640748	0.144568945640748\\
0.435055240515066	-0.0424464872922112	0.144653442401281	0.144653442401281\\
0.435055240515066	-0.0337821473901365	0.144701219977267	0.144701219977267\\
0.435055240515066	-0.0329092215040187	0.144705432046704	0.144705432046704\\
0.435055240515066	-0.0315732382745776	0.144711665185453	0.144711665185453\\
0.435055240515066	-0.0292737032413608	0.144721789544084	0.144721789544084\\
0.435055240515066	-0.0207923214558776	0.144752519345607	0.144752519345607\\
0.435055240515066	-0.0116992492947692	0.144773904360569	0.144773904360569\\
0.435055240515066	-0.0114376155956189	0.144774342547217	0.144774342547217\\
0.435055240515066	-0.00935502120348107	0.144777477135958	0.144777477135958\\
0.435055240515066	-0.00688891518489597	0.144780377004972	0.144780377004972\\
0.435055240515066	-0.00677832350190356	0.144780486421547	0.144780486421547\\
0.435055240515066	-0.00530449134428117	0.144781775555711	0.144781775555711\\
0.435055240515066	-0.00117654702270546	0.144783712268546	0.144783712268546\\
0.435055240515066	0.00706555890519851	0.144780198565423	0.144780198565423\\
0.435055240515066	0.0252108694023117	0.144737808365972	0.144737808365972\\
0.435055240515066	0.0276565971771417	0.144728451410276	0.144728451410276\\
0.435055240515066	0.0417464613344697	0.144657705202103	0.144657705202103\\
0.435055240515066	0.0535577002463906	0.144576310397719	0.144576310397719\\
0.435055240515066	0.0575491987540401	0.144544255382324	0.144544255382324\\
0.435055240515066	0.0642603312166203	0.144485186444008	0.144485186444008\\
0.435055240515066	0.0643678352352609	0.144484187473646	0.144484187473646\\
0.435055240515066	0.0819402142993944	0.144298573786749	0.144298573786749\\
0.435055240515066	0.0976429270577	0.144095260314135	0.144095260314135\\
0.435055240515066	0.116464833086862	0.143805206727449	0.143805206727449\\
0.435055240515066	0.139018907727481	0.143391485864085	0.143391485864085\\
0.435055240515066	0.166630675162482	0.142787682683924	0.142787682683924\\
0.435055240515066	0.258178715714337	0.140037963932989	0.140037963932989\\
0.435055240515066	0.362069853750091	0.135597968241689	0.135597968241689\\
0.435055240515066	0.36840551675891	0.135284554202568	0.135284554202568\\
0.435055240515066	0.455295019995092	0.130528932060919	0.130528932060919\\
0.435055240515066	0.487158061232025	0.128583717867015	0.128583717867015\\
0.435055240515066	0.503863371211972	0.127523738680622	0.127523738680622\\
0.435055240515066	0.551098581420598	0.124385654757441	0.124385654757441\\
0.435055240515066	0.551229925151555	0.124376650560848	0.124376650560848\\
0.435055240515066	0.561757455841525	0.123650119675797	0.123650119675797\\
0.435055240515066	0.652066959060987	0.117055247227582	0.117055247227582\\
0.435055240515066	0.700001210378557	0.113322851075836	0.113322851075836\\
0.435055240515066	0.840498465504729	0.101699546735355	0.101699546735355\\
0.435055240515066	0.946163202489589	0.0925389168322512	0.0925389168322512\\
0.435055240515066	1.09809938403689	0.0792280618863509	0.0792280618863509\\
0.435055240515066	1.14944326279193	0.0747860802115255	0.0747860802115255\\
0.435055240515066	1.30410843123873	0.0618611452836779	0.0618611452836779\\
0.435055240515066	1.43196483675016	0.051934329933694	0.051934329933694\\
0.435055240515066	1.45756032851411	0.0500489049196153	0.0500489049196153\\
0.435055240515066	1.5490641126172	0.0436167769565935	0.0436167769565935\\
0.435055240515066	1.58451914275711	0.0412599057993197	0.0412599057993197\\
0.435055240515066	1.63696472143613	0.0379175828447597	0.0379175828447597\\
0.435055240515066	1.7113521020209	0.0334776707855576	0.0334776707855576\\
0.435055240515066	1.86679452278968	0.0253500521254086	0.0253500521254086\\
0.435055240515066	1.91774192821129	0.0230202584359286	0.0230202584359286\\
0.435055240515066	1.97373139298229	0.0206441890031797	0.0206441890031797\\
0.435055240515066	2.01460291259671	0.0190283359448054	0.0190283359448054\\
0.435055240515066	2.02370156162591	0.0186819473674391	0.0186819473674391\\
0.435055240515066	2.13237820758129	0.0149053956466883	0.0149053956466883\\
0.435055240515066	2.14910175659692	0.0143812101139096	0.0143812101139096\\
0.435055240515066	2.52196718590426	0.00601997097592423	0.00601997097592423\\
0.435055240515066	2.57902693589173	0.00520464613099461	0.00520464613099461\\
0.435055240515066	2.6874068997276	0.00391244993285968	0.00391244993285968\\
0.435055240515066	2.71661488173683	0.0036155481405335	0.0036155481405335\\
0.435055240515066	2.92837254373747	0.00198885441866987	0.00198885441866987\\
0.435055240515066	2.95927201069857	0.00181592733347277	0.00181592733347277\\
0.435055240515066	3.12069201055704	0.00111169109953005	0.00111169109953005\\
0.435055240515066	3.15761499719583	0.000990025524527316	0.000990025524527316\\
0.435055240515066	3.19106029960842	0.000890304948262873	0.000890304948262873\\
0.435055240515066	3.1917545723558	0.000888334476971019	0.000888334476971019\\
0.435055240515066	3.23428556007998	0.000774870112345744	0.000774870112345744\\
0.435055240515066	3.45700403370755	0.000367807063188593	0.000367807063188593\\
0.435055240515066	3.55770737564084	0.000258360546146803	0.000258360546146803\\
0.435055240515066	3.62068507523308	0.000206090780425958	0.000206090780425958\\
0.435055240515066	3.73929580382039	0.000133197155952549	0.000133197155952549\\
0.435055240515066	3.82024668800656	9.80869746780061e-05	9.80869746780061e-05\\
0.435055240515066	4.09452150300821	3.31301515633048e-05	3.31301515633048e-05\\
0.435055240515066	4.09578518667062	3.29591466004647e-05	3.29591466004647e-05\\
0.435055240515066	4.10930257947617	3.11811303556886e-05	3.11811303556886e-05\\
0.435055240515066	4.1847039545815	2.28082740409005e-05	2.28082740409005e-05\\
0.435055240515066	4.18690036711604	2.25995414969505e-05	2.25995414969505e-05\\
0.435055240515066	4.20258562741922	2.11604523108318e-05	2.11604523108318e-05\\
0.435055240515066	4.35671055426668	1.09411787017e-05	1.09411787017e-05\\
0.435055240515066	4.45809785949909	6.99838002988146e-06	6.99838002988146e-06\\
0.435055240515066	4.52135202219773	5.26817975886044e-06	5.26817975886044e-06\\
0.435055240515066	4.7367613644976	1.94360179735839e-06	1.94360179735839e-06\\
0.435055240515066	4.75654133127884	1.76942430509831e-06	1.76942430509831e-06\\
0.435055240515066	4.99956494895721	5.40733958961275e-07	5.40733958961275e-07\\
0.435055240515066	5.04845325604475	4.22974587391469e-07	4.22974587391469e-07\\
0.435055240515066	5.06685626463353	3.85382379983776e-07	3.85382379983776e-07\\
0.435055240515066	5.14869967249627	2.53711572535835e-07	2.53711572535835e-07\\
0.435055240515066	5.30803197776341	1.10294107341118e-07	1.10294107341118e-07\\
0.435055240515066	5.66871903635036	1.52345287949697e-08	1.52345287949697e-08\\
0.435055240515066	5.70571153224712	1.23441244246602e-08	1.23441244246602e-08\\
0.435055240515066	5.71893940480377	1.14457477042308e-08	1.14457477042308e-08\\
0.435055240515066	5.79367630919147	7.44400977222162e-09	7.44400977222162e-09\\
0.435055240515066	5.89003900805956	4.23961507597946e-09	4.23961507597946e-09\\
0.435055240515066	6.04791116716709	1.65224917560454e-09	1.65224917560454e-09\\
0.435055240515066	6.08735774461523	1.30055368316934e-09	1.30055368316934e-09\\
0.435055240515066	6.25770973798712	4.54429113664942e-10	4.54429113664942e-10\\
0.435055240515066	6.33421273325968	2.80726824947572e-10	2.80726824947572e-10\\
0.435055240515066	6.34457480923486	2.62878714281163e-10	2.62878714281163e-10\\
0.435055240515066	6.37089122636784	2.22378305246014e-10	2.22378305246014e-10\\
0.435055240515066	6.40068786051156	1.83847199392374e-10	1.83847199392374e-10\\
0.435055240515066	6.48562099633152	1.06364052176901e-10	1.06364052176901e-10\\
0.435055240515066	6.65727360949725	3.44277030848413e-11	3.44277030848413e-11\\
0.435055240515066	6.69178943927017	2.73436566225543e-11	2.73436566225543e-11\\
0.435055240515066	6.70249349284102	2.54520937198003e-11	2.54520937198003e-11\\
0.435055240515066	6.88608532626465	7.31130629900306e-12	7.31130629900306e-12\\
0.435055240515066	6.90491375367945	6.42110708186578e-12	6.42110708186578e-12\\
0.435055240515066	7.03301125999215	2.62973696211049e-12	2.62973696211049e-12\\
0.435055240515066	7.17185384462208	9.80947570360954e-13	9.80947570360954e-13\\
0.435055240515066	7.24298657721048	5.87476073085496e-13	5.87476073085496e-13\\
0.435055240515066	7.24776372185338	5.67490105206749e-13	5.67490105206749e-13\\
0.435055240515066	7.25072460121043	5.55439213279462e-13	5.55439213279462e-13\\
0.435055240515066	7.56029643969675	5.61048167719758e-14	5.61048167719758e-14\\
0.435055240515066	7.65685016180242	2.69123582929859e-14	2.69123582929859e-14\\
0.435055240515066	7.66011364786122	2.62480643763926e-14	2.62480643763926e-14\\
0.435055240515066	7.66553512665701	2.51799592016115e-14	2.51799592016115e-14\\
0.435055240515066	7.68809712384273	2.1175484150607e-14	2.1175484150607e-14\\
0.435055240515066	7.99473480978791	1.91242191654402e-15	1.91242191654402e-15\\
0.435055240515066	8.00277468901713	1.79330706165746e-15	1.79330706165746e-15\\
0.435055240515066	8.10700273053115	7.74541653774171e-16	7.74541653774171e-16\\
0.435055240515066	8.11341300518876	7.35303088816786e-16	7.35303088816786e-16\\
0.435055240515066	8.16091433081819	4.99574491377705e-16	4.99574491377705e-16\\
0.435055240515066	8.4263009756926	5.52984019264391e-17	5.52984019264391e-17\\
0.435055240515066	8.43167995960995	5.2847193389307e-17	5.2847193389307e-17\\
0.435055240515066	8.55151590704134	1.91022460454795e-17	1.91022460454795e-17\\
0.435055240515066	8.560030124411	1.77602037680025e-17	1.77602037680025e-17\\
0.435055240515066	8.62636622596679	1.00434526449179e-17	1.00434526449179e-17\\
0.435055240515066	8.63961940648159	8.95763581204758e-18	8.95763581204758e-18\\
0.435055240515066	8.67701171835745	6.48020338261324e-18	6.48020338261324e-18\\
0.435055240515066	8.68066941326515	6.27772306290715e-18	6.27772306290715e-18\\
0.435055240515066	8.68922515711246	5.82815894631326e-18	5.82815894631326e-18\\
0.435055240515066	8.73702891646833	3.84272185814196e-18	3.84272185814196e-18\\
0.435055240515066	8.78579554324503	2.50657282681432e-18	2.50657282681432e-18\\
0.435055240515066	8.79755482021605	2.26037938571336e-18	2.26037938571336e-18\\
0.435055240515066	8.80813417900733	2.05937845960135e-18	2.05937845960135e-18\\
0.435055240515066	8.87783953867752	1.11182258705068e-18	1.11182258705068e-18\\
0.435055240515066	8.90510581382788	8.72461544104449e-19	8.72461544104449e-19\\
0.435055240515066	9.0377437318851	2.6543433218907e-19	2.6543433218907e-19\\
0.435055240515066	9.23447011934336	4.39940396742296e-20	4.39940396742296e-20\\
0.435055240515066	9.35387434407783	1.45020603569803e-20	1.45020603569803e-20\\
0.435055240515066	9.393659457282	9.98770019676571e-21	9.98770019676571e-21\\
0.435055240515066	9.53507648759292	2.6193640078026e-21	2.6193640078026e-21\\
0.435055240515066	9.64177644620874	9.41620300191134e-22	9.41620300191134e-22\\
0.435055240515066	9.80885023439559	1.85444783357673e-22	1.85444783357673e-22\\
0.435055240515066	9.84912655309268	1.24821124055896e-22	1.24821124055896e-22\\
0.435055240515066	9.99013391093181	3.08192919257569e-23	3.08192919257569e-23\\
0.435055240515066	9.99998804670389	2.79285138068921e-23	2.79285138068921e-23\\
0.514972839745665	-9.99030693937904	2.96200139885735e-23	2.96200139885735e-23\\
0.514972839745665	-9.96580280520765	3.78243803102766e-23	3.78243803102766e-23\\
0.514972839745665	-9.96474212965218	3.82263014137712e-23	3.82263014137712e-23\\
0.514972839745665	-9.96062797256485	3.98256767477174e-23	3.98256767477174e-23\\
0.514972839745665	-9.77838625189773	2.40602888039713e-22	2.40602888039713e-22\\
0.514972839745665	-9.74736123549529	3.25720979895201e-22	3.25720979895201e-22\\
0.514972839745665	-9.71283689375303	4.55760016002978e-22	4.55760016002978e-22\\
0.514972839745665	-9.63656292280022	9.53266178055929e-22	9.53266178055929e-22\\
0.514972839745665	-9.43995212553828	6.2180932443586e-21	6.2180932443586e-21\\
0.514972839745665	-9.43389908384248	6.58362438160468e-21	6.58362438160468e-21\\
0.514972839745665	-9.32743243841801	1.78733973711316e-20	1.78733973711316e-20\\
0.514972839745665	-9.25174688885535	3.61039084180124e-20	3.61039084180124e-20\\
0.514972839745665	-9.19449550352279	6.12177751807411e-20	6.12177751807411e-20\\
0.514972839745665	-9.07149283172167	1.8825930146631e-19	1.8825930146631e-19\\
0.514972839745665	-8.95934539406217	5.17431127111975e-19	5.17431127111975e-19\\
0.514972839745665	-8.7549188354774	3.16373783182944e-18	3.16373783182944e-18\\
0.514972839745665	-8.7213363397341	4.24271043803881e-18	4.24271043803881e-18\\
0.514972839745665	-8.70076181601605	5.07551503812884e-18	5.07551503812884e-18\\
0.514972839745665	-8.51141255279603	2.589330064001e-17	2.589330064001e-17\\
0.514972839745665	-8.43830635698433	4.81128362534066e-17	4.81128362534066e-17\\
0.514972839745665	-8.32465017714586	1.24730549758747e-16	1.24730549758747e-16\\
0.514972839745665	-8.27763034881914	1.84283254179883e-16	1.84283254179883e-16\\
0.514972839745665	-8.24044276093431	2.50537258634435e-16	2.50537258634435e-16\\
0.514972839745665	-8.13147624867571	6.1130933231293e-16	6.1130933231293e-16\\
0.514972839745665	-8.12149578831507	6.62956365858904e-16	6.62956365858904e-16\\
0.514972839745665	-8.09908529655034	7.95097520356691e-16	7.95097520356691e-16\\
0.514972839745665	-7.90654973029464	3.7118726135041e-15	3.7118726135041e-15\\
0.514972839745665	-7.85659894247381	5.50263651764394e-15	5.50263651764394e-15\\
0.514972839745665	-7.84954448130426	5.81608022323038e-15	5.81608022323038e-15\\
0.514972839745665	-7.69150530654428	1.98593290759292e-14	1.98593290759292e-14\\
0.514972839745665	-7.68063534874499	2.15898033363175e-14	2.15898033363175e-14\\
0.514972839745665	-7.64785375336551	2.775642373168e-14	2.775642373168e-14\\
0.514972839745665	-7.61214449890523	3.64495415020591e-14	3.64495415020591e-14\\
0.514972839745665	-7.5368500675712	6.44729879840583e-14	6.44729879840583e-14\\
0.514972839745665	-7.53392682295941	6.59089423998321e-14	6.59089423998321e-14\\
0.514972839745665	-7.50649351229422	8.10104687870683e-14	8.10104687870683e-14\\
0.514972839745665	-7.49647814663894	8.7331263475146e-14	8.7331263475146e-14\\
0.514972839745665	-7.49242426710782	9.00252436939971e-14	9.00252436939971e-14\\
0.514972839745665	-7.2940972807324	3.90088347402132e-13	3.90088347402132e-13\\
0.514972839745665	-7.20374503042723	7.50942875252514e-13	7.50942875252514e-13\\
0.514972839745665	-7.14594055765585	1.13690801489246e-12	1.13690801489246e-12\\
0.514972839745665	-7.14335996524587	1.15806410980306e-12	1.15806410980306e-12\\
0.514972839745665	-7.12459682353055	1.32393132621318e-12	1.32393132621318e-12\\
0.514972839745665	-7.10154360025262	1.55984238911215e-12	1.55984238911215e-12\\
0.514972839745665	-7.06514792567349	2.01856715569635e-12	2.01856715569635e-12\\
0.514972839745665	-6.83512681016472	9.98482340982039e-12	9.98482340982039e-12\\
0.514972839745665	-6.73118118975832	2.0209351281289e-11	2.0209351281289e-11\\
0.514972839745665	-6.67243365043422	2.99599091706713e-11	2.99599091706713e-11\\
0.514972839745665	-6.60066826636865	4.82374048996006e-11	4.82374048996006e-11\\
0.514972839745665	-6.53467469687326	7.44076559950058e-11	7.44076559950058e-11\\
0.514972839745665	-6.16283992126716	7.88590826786638e-10	7.88590826786638e-10\\
0.514972839745665	-6.15699249140778	8.17513377911657e-10	8.17513377911657e-10\\
0.514972839745665	-6.1516395752093	8.44893686831022e-10	8.44893686831022e-10\\
0.514972839745665	-6.1143915430244	1.06172854945189e-09	1.06172854945189e-09\\
0.514972839745665	-6.00124212727009	2.10715084092863e-09	2.10715084092863e-09\\
0.514972839745665	-5.85842615731918	4.91460673571417e-09	4.91460673571417e-09\\
0.514972839745665	-5.83915605947336	5.50093740097666e-09	5.50093740097666e-09\\
0.514972839745665	-5.80460435515484	6.72663082372276e-09	6.72663082372276e-09\\
0.514972839745665	-5.78306088027687	7.62089399659696e-09	7.62089399659696e-09\\
0.514972839745665	-5.73002217138653	1.03419993943166e-08	1.03419993943166e-08\\
0.514972839745665	-5.72131149271564	1.08708800515404e-08	1.08708800515404e-08\\
0.514972839745665	-5.68227141894506	1.35811936840601e-08	1.35811936840601e-08\\
0.514972839745665	-5.61213760432421	2.01810897058076e-08	2.01810897058076e-08\\
0.514972839745665	-5.60510796290129	2.09926551085697e-08	2.09926551085697e-08\\
0.514972839745665	-5.56392146999199	2.64215296694439e-08	2.64215296694439e-08\\
0.514972839745665	-5.46404956628757	4.58269078513064e-08	4.58269078513064e-08\\
0.514972839745665	-5.38131706201533	7.17726580718831e-08	7.17726580718831e-08\\
0.514972839745665	-5.35112627565448	8.43954971351448e-08	8.43954971351448e-08\\
0.514972839745665	-5.33773564516461	9.0656655011971e-08	9.0656655011971e-08\\
0.514972839745665	-5.31611466506327	1.01722924603417e-07	1.01722924603417e-07\\
0.514972839745665	-5.17465728110385	2.13631222521793e-07	2.13631222521793e-07\\
0.514972839745665	-5.04953248195794	4.05005689244455e-07	4.05005689244455e-07\\
0.514972839745665	-4.87945924274598	9.42210779417284e-07	9.42210779417284e-07\\
0.514972839745665	-4.78445547390005	1.49112055530746e-06	1.49112055530746e-06\\
0.514972839745665	-4.58002274603584	3.88347667086293e-06	3.88347667086293e-06\\
0.514972839745665	-4.57866361112272	3.90772259119222e-06	3.90772259119222e-06\\
0.514972839745665	-4.55949544653273	4.26539851589428e-06	4.26539851589428e-06\\
0.514972839745665	-4.49804058042264	5.63417340422175e-06	5.63417340422175e-06\\
0.514972839745665	-4.48263449337456	6.03773522040588e-06	6.03773522040588e-06\\
0.514972839745665	-4.24365249194375	1.7128465737882e-05	1.7128465737882e-05\\
0.514972839745665	-4.20990691250651	1.97544122751429e-05	1.97544122751429e-05\\
0.514972839745665	-4.10627752268048	3.03949790542328e-05	3.03949790542328e-05\\
0.514972839745665	-3.98917125258091	4.88273856841757e-05	4.88273856841757e-05\\
0.514972839745665	-3.96947302574733	5.28087516354894e-05	5.28087516354894e-05\\
0.514972839745665	-3.92086786866228	6.39711728048009e-05	6.39711728048009e-05\\
0.514972839745665	-3.79586129160405	0.000103622398290006	0.000103622398290006\\
0.514972839745665	-3.63912838214968	0.000185565382793248	0.000185565382793248\\
0.514972839745665	-3.59236284792068	0.000219751983602415	0.000219751983602415\\
0.514972839745665	-3.51531618904104	0.000288966575076838	0.000288966575076838\\
0.514972839745665	-3.46316520381718	0.000346637083667679	0.000346637083667679\\
0.514972839745665	-3.37709894095412	0.000465278592676802	0.000465278592676802\\
0.514972839745665	-3.27045485063943	0.00066321386756447	0.00066321386756447\\
0.514972839745665	-3.19671587701734	0.000841796904869752	0.000841796904869752\\
0.514972839745665	-3.09881307794657	0.0011456342957498	0.0011456342957498\\
0.514972839745665	-3.06743209858771	0.00126201526510905	0.00126201526510905\\
0.514972839745665	-2.99209252604847	0.00158561264191838	0.00158561264191838\\
0.514972839745665	-2.91610547769768	0.00198465306634883	0.00198465306634883\\
0.514972839745665	-2.87643302831633	0.00222631158097191	0.00222631158097191\\
0.514972839745665	-2.84265740441282	0.00245206160048038	0.00245206160048038\\
0.514972839745665	-2.83071878963649	0.00253652559014145	0.00253652559014145\\
0.514972839745665	-2.78355866334567	0.00289556507972259	0.00289556507972259\\
0.514972839745665	-2.70811347882641	0.00356206485665586	0.00356206485665586\\
0.514972839745665	-2.65243343666775	0.00413537548862166	0.00413537548862166\\
0.514972839745665	-2.64109820716134	0.00426132365774706	0.00426132365774706\\
0.514972839745665	-2.6149418356898	0.00456454709991069	0.00456454709991069\\
0.514972839745665	-2.56842606354897	0.00514936536907312	0.00514936536907312\\
0.514972839745665	-2.26283731174309	0.0107732191909217	0.0107732191909217\\
0.514972839745665	-2.13836762688047	0.014167798042397	0.014167798042397\\
0.514972839745665	-2.13327260321624	0.0143228147062764	0.0143228147062764\\
0.514972839745665	-1.94247716844443	0.0211295159836557	0.0211295159836557\\
0.514972839745665	-1.93573820960509	0.0214074392831532	0.0214074392831532\\
0.514972839745665	-1.91918921280614	0.0221012923117573	0.0221012923117573\\
0.514972839745665	-1.89146945668762	0.0232999530825193	0.0232999530825193\\
0.514972839745665	-1.8495961706385	0.025198304298585	0.025198304298585\\
0.514972839745665	-1.82295252188246	0.0264617885587714	0.0264617885587714\\
0.514972839745665	-1.78542346311054	0.0283155529649667	0.0283155529649667\\
0.514972839745665	-1.75140104803788	0.03007147007405	0.03007147007405\\
0.514972839745665	-1.71304350332964	0.0321374069618465	0.0321374069618465\\
0.514972839745665	-1.68885342389757	0.0334873165278122	0.0334873165278122\\
0.514972839745665	-1.4117489561574	0.0514578045201166	0.0514578045201166\\
0.514972839745665	-1.36610926818959	0.0548253365779713	0.0548253365779713\\
0.514972839745665	-1.36259173572184	0.0550890838125263	0.0550890838125263\\
0.514972839745665	-1.34676030434052	0.0562833098574354	0.0562833098574354\\
0.514972839745665	-1.3265791215592	0.0578222481008191	0.0578222481008191\\
0.514972839745665	-1.30708225597957	0.0593260017386556	0.0593260017386556\\
0.514972839745665	-1.119465181194	0.0744910179570447	0.0744910179570447\\
0.514972839745665	-1.09394991869479	0.0766244707661618	0.0766244707661618\\
0.514972839745665	-1.07930227698726	0.0778538224432022	0.0778538224432022\\
0.514972839745665	-0.790324989142979	0.102000009406312	0.102000009406312\\
0.514972839745665	-0.765501461348265	0.103988826521029	0.103988826521029\\
0.514972839745665	-0.665086257991467	0.111732747238852	0.111732747238852\\
0.514972839745665	-0.628119767936003	0.114435629633246	0.114435629633246\\
0.514972839745665	-0.57280309059322	0.118300501410173	0.118300501410173\\
0.514972839745665	-0.568847987134404	0.118567887105164	0.118567887105164\\
0.514972839745665	-0.553234621936247	0.119611073650384	0.119611073650384\\
0.514972839745665	-0.397447866428711	0.128804699070398	0.128804699070398\\
0.514972839745665	-0.352880332504465	0.130976436791374	0.130976436791374\\
0.514972839745665	-0.341968321578869	0.131473923720841	0.131473923720841\\
0.514972839745665	-0.317290739707538	0.132547754654867	0.132547754654867\\
0.514972839745665	-0.317034387844909	0.132558531916539	0.132558531916539\\
0.514972839745665	-0.294385064605215	0.133479567888626	0.133479567888626\\
0.514972839745665	-0.263939588208782	0.134618876202377	0.134618876202377\\
0.514972839745665	-0.262953132986157	0.134653865238086	0.134653865238086\\
0.514972839745665	-0.262477813322967	0.134670681031896	0.134670681031896\\
0.514972839745665	-0.238649580756523	0.135477136062697	0.135477136062697\\
0.514972839745665	-0.210365934367905	0.136340139152636	0.136340139152636\\
0.514972839745665	-0.19855916136664	0.136669667684144	0.136669667684144\\
0.514972839745665	-0.19278441099114	0.136824185639774	0.136824185639774\\
0.514972839745665	-0.127595528088321	0.13826047282564	0.13826047282564\\
0.514972839745665	-0.118634591628681	0.138413089575563	0.138413089575563\\
0.514972839745665	-0.115550686411318	0.138463079927417	0.138463079927417\\
0.514972839745665	-0.10940074360478	0.138558890633524	0.138558890633524\\
0.514972839745665	-0.0977293650234219	0.138726474533761	0.138726474533761\\
0.514972839745665	-0.0548685601440777	0.139180885308993	0.139180885308993\\
0.514972839745665	-0.0545005541269458	0.13918368624756	0.13918368624756\\
0.514972839745665	-0.0424464872922112	0.139265035465091	0.139265035465091\\
0.514972839745665	-0.0337821473901365	0.139311033304504	0.139311033304504\\
0.514972839745665	-0.0329092215040187	0.139315088472426	0.139315088472426\\
0.514972839745665	-0.0315732382745776	0.139321089423904	0.139321089423904\\
0.514972839745665	-0.0292737032413608	0.139330836645542	0.139330836645542\\
0.514972839745665	-0.0207923214558776	0.139360421747894	0.139360421747894\\
0.514972839745665	-0.0116992492947692	0.13938101016126	0.13938101016126\\
0.514972839745665	-0.0114376155956189	0.139381432025256	0.139381432025256\\
0.514972839745665	-0.00935502120348107	0.139384449849131	0.139384449849131\\
0.514972839745665	-0.00688891518489597	0.139387241696697	0.139387241696697\\
0.514972839745665	-0.00677832350190356	0.139387347037455	0.139387347037455\\
0.514972839745665	-0.00530449134428117	0.139388588150781	0.139388588150781\\
0.514972839745665	-0.00117654702270546	0.139390452720176	0.139390452720176\\
0.514972839745665	0.00706555890519851	0.139387069904103	0.139387069904103\\
0.514972839745665	0.0252108694023117	0.139346258758983	0.139346258758983\\
0.514972839745665	0.0276565971771417	0.139337250354169	0.139337250354169\\
0.514972839745665	0.0417464613344697	0.139269139474631	0.139269139474631\\
0.514972839745665	0.0535577002463906	0.139190776663964	0.139190776663964\\
0.514972839745665	0.0575491987540401	0.139159915712564	0.139159915712564\\
0.514972839745665	0.0642603312166203	0.139103047119236	0.139103047119236\\
0.514972839745665	0.0643678352352609	0.139102085360976	0.139102085360976\\
0.514972839745665	0.0819402142993944	0.13892338586887	0.13892338586887\\
0.514972839745665	0.0976429270577	0.138727645916167	0.138727645916167\\
0.514972839745665	0.116464833086862	0.138448396958339	0.138448396958339\\
0.514972839745665	0.139018907727481	0.138050087386492	0.138050087386492\\
0.514972839745665	0.166630675162482	0.137468776151149	0.137468776151149\\
0.514972839745665	0.258178715714337	0.134821485682211	0.134821485682211\\
0.514972839745665	0.362069853750091	0.130546881862563	0.130546881862563\\
0.514972839745665	0.36840551675891	0.130245142639846	0.130245142639846\\
0.514972839745665	0.455295019995092	0.125666669599584	0.125666669599584\\
0.514972839745665	0.487158061232025	0.123793915524712	0.123793915524712\\
0.514972839745665	0.503863371211972	0.122773421048156	0.122773421048156\\
0.514972839745665	0.551098581420598	0.11975223218739	0.11975223218739\\
0.514972839745665	0.551229925151555	0.119743563401241	0.119743563401241\\
0.514972839745665	0.561757455841525	0.119044096124186	0.119044096124186\\
0.514972839745665	0.652066959060987	0.112694885693089	0.112694885693089\\
0.514972839745665	0.700001210378557	0.109101523006284	0.109101523006284\\
0.514972839745665	0.840498465504729	0.09791119207238	0.09791119207238\\
0.514972839745665	0.946163202489589	0.0890917998259154	0.0890917998259154\\
0.514972839745665	1.09809938403689	0.0762767803190236	0.0762767803190236\\
0.514972839745665	1.14944326279193	0.0720002644946455	0.0720002644946455\\
0.514972839745665	1.30410843123873	0.0595567893085012	0.0595567893085012\\
0.514972839745665	1.43196483675016	0.0499997523737296	0.0499997523737296\\
0.514972839745665	1.45756032851411	0.0481845603043695	0.0481845603043695\\
0.514972839745665	1.5490641126172	0.0419920320519046	0.0419920320519046\\
0.514972839745665	1.58451914275711	0.0397229554239607	0.0397229554239607\\
0.514972839745665	1.63696472143613	0.036505135529213	0.036505135529213\\
0.514972839745665	1.7113521020209	0.032230612226329	0.032230612226329\\
0.514972839745665	1.86679452278968	0.0244057510812176	0.0244057510812176\\
0.514972839745665	1.91774192821129	0.0221627432729991	0.0221627432729991\\
0.514972839745665	1.97373139298229	0.0198751835141283	0.0198751835141283\\
0.514972839745665	2.01460291259671	0.0183195217217417	0.0183195217217417\\
0.514972839745665	2.02370156162591	0.0179860362774216	0.0179860362774216\\
0.514972839745665	2.13237820758129	0.0143501628367668	0.0143501628367668\\
0.514972839745665	2.14910175659692	0.0138455034549997	0.0138455034549997\\
0.514972839745665	2.52196718590426	0.00579572430177769	0.00579572430177769\\
0.514972839745665	2.57902693589173	0.00501077068048946	0.00501077068048946\\
0.514972839745665	2.6874068997276	0.0037667093821631	0.0037667093821631\\
0.514972839745665	2.71661488173683	0.00348086731749068	0.00348086731749068\\
0.514972839745665	2.92837254373747	0.0019147686812914	0.0019147686812914\\
0.514972839745665	2.95927201069857	0.00174828320916525	0.00174828320916525\\
0.514972839745665	3.12069201055704	0.00107028009726028	0.00107028009726028\\
0.514972839745665	3.15761499719583	0.000953146620611778	0.000953146620611778\\
0.514972839745665	3.19106029960842	0.000857140681454509	0.000857140681454509\\
0.514972839745665	3.1917545723558	0.000855243611120145	0.000855243611120145\\
0.514972839745665	3.23428556007998	0.00074600584600891	0.00074600584600891\\
0.514972839745665	3.45700403370755	0.000354106081742418	0.000354106081742418\\
0.514972839745665	3.55770737564084	0.000248736497553245	0.000248736497553245\\
0.514972839745665	3.62068507523308	0.000198413804528962	0.000198413804528962\\
0.514972839745665	3.73929580382039	0.000128235500930026	0.000128235500930026\\
0.514972839745665	3.82024668800656	9.44331899776136e-05	9.44331899776136e-05\\
0.514972839745665	4.09452150300821	3.18960382541619e-05	3.18960382541619e-05\\
0.514972839745665	4.09578518667062	3.17314033044553e-05	3.17314033044553e-05\\
0.514972839745665	4.10930257947617	3.00196189785811e-05	3.00196189785811e-05\\
0.514972839745665	4.1847039545815	2.19586553937093e-05	2.19586553937093e-05\\
0.514972839745665	4.18690036711604	2.17576982325567e-05	2.17576982325567e-05\\
0.514972839745665	4.20258562741922	2.03722157772808e-05	2.03722157772808e-05\\
0.514972839745665	4.35671055426668	1.05336147873703e-05	1.05336147873703e-05\\
0.514972839745665	4.45809785949909	6.73768717066489e-06	6.73768717066489e-06\\
0.514972839745665	4.52135202219773	5.07193765163845e-06	5.07193765163845e-06\\
0.514972839745665	4.7367613644976	1.87120174083554e-06	1.87120174083554e-06\\
0.514972839745665	4.75654133127884	1.70351243988182e-06	1.70351243988182e-06\\
0.514972839745665	4.99956494895721	5.20591371500288e-07	5.20591371500288e-07\\
0.514972839745665	5.04845325604475	4.07218590418996e-07	4.07218590418996e-07\\
0.514972839745665	5.06685626463353	3.71026709942897e-07	3.71026709942897e-07\\
0.514972839745665	5.14869967249627	2.44260700337085e-07	2.44260700337085e-07\\
0.514972839745665	5.30803197776341	1.06185601361916e-07	1.06185601361916e-07\\
0.514972839745665	5.66871903635036	1.46670356246331e-08	1.46670356246331e-08\\
0.514972839745665	5.70571153224712	1.18843001400329e-08	1.18843001400329e-08\\
0.514972839745665	5.71893940480377	1.10193883636195e-08	1.10193883636195e-08\\
0.514972839745665	5.79367630919147	7.16671700114165e-09	7.16671700114165e-09\\
0.514972839745665	5.89003900805956	4.08168747396075e-09	4.08168747396075e-09\\
0.514972839745665	6.04791116716709	1.59070213759182e-09	1.59070213759182e-09\\
0.514972839745665	6.08735774461523	1.25210746321809e-09	1.25210746321809e-09\\
0.514972839745665	6.25770973798712	4.37501421192292e-10	4.37501421192292e-10\\
0.514972839745665	6.33421273325968	2.70269622231816e-10	2.70269622231816e-10\\
0.514972839745665	6.34457480923486	2.5308636185667e-10	2.5308636185667e-10\\
0.514972839745665	6.37089122636784	2.14094611594799e-10	2.14094611594799e-10\\
0.514972839745665	6.40068786051156	1.76998807069591e-10	1.76998807069591e-10\\
0.514972839745665	6.48562099633152	1.02401942551321e-10	1.02401942551321e-10\\
0.514972839745665	6.65727360949725	3.31452553876421e-11	3.31452553876421e-11\\
0.514972839745665	6.69178943927017	2.63250928983877e-11	2.63250928983877e-11\\
0.514972839745665	6.70249349284102	2.45039915795147e-11	2.45039915795147e-11\\
0.514972839745665	6.88608532626465	7.03895679303782e-12	7.03895679303782e-12\\
0.514972839745665	6.90491375367945	6.18191790417608e-12	6.18191790417608e-12\\
0.514972839745665	7.03301125999215	2.53177805666196e-12	2.53177805666196e-12\\
0.514972839745665	7.17185384462208	9.44406824393022e-13	9.44406824393022e-13\\
0.514972839745665	7.24298657721048	5.65592320479884e-13	5.65592320479884e-13\\
0.514972839745665	7.24776372185338	5.46350839052041e-13	5.46350839052041e-13\\
0.514972839745665	7.25072460121043	5.34748848364644e-13	5.34748848364644e-13\\
0.514972839745665	7.56029643969675	5.40148866684864e-14	5.40148866684864e-14\\
0.514972839745665	7.65685016180242	2.59098606289975e-14	2.59098606289975e-14\\
0.514972839745665	7.66011364786122	2.52703119648393e-14	2.52703119648393e-14\\
0.514972839745665	7.66553512665701	2.42419941966822e-14	2.42419941966822e-14\\
0.514972839745665	7.68809712384273	2.03866876741443e-14	2.03866876741443e-14\\
0.514972839745665	7.99473480978791	1.84118332485228e-15	1.84118332485228e-15\\
0.514972839745665	8.00277468901713	1.72650555282818e-15	1.72650555282818e-15\\
0.514972839745665	8.10700273053115	7.45689622669459e-16	7.45689622669459e-16\\
0.514972839745665	8.11341300518876	7.07912712215919e-16	7.07912712215919e-16\\
0.514972839745665	8.16091433081819	4.80965112922569e-16	4.80965112922569e-16\\
0.514972839745665	8.4263009756926	5.32385111450355e-17	5.32385111450355e-17\\
0.514972839745665	8.43167995960995	5.08786112478104e-17	5.08786112478104e-17\\
0.514972839745665	8.55151590704134	1.83906786373376e-17	1.83906786373376e-17\\
0.514972839745665	8.560030124411	1.70986280489388e-17	1.70986280489388e-17\\
0.514972839745665	8.62636622596679	9.66932943708541e-18	9.66932943708541e-18\\
0.514972839745665	8.63961940648159	8.62395977820934e-18	8.62395977820934e-18\\
0.514972839745665	8.67701171835745	6.23881284067276e-18	6.23881284067276e-18\\
0.514972839745665	8.68066941326515	6.04387500554938e-18	6.04387500554938e-18\\
0.514972839745665	8.68922515711246	5.61105735806057e-18	5.61105735806057e-18\\
0.514972839745665	8.73702891646833	3.69957871014259e-18	3.69957871014259e-18\\
0.514972839745665	8.78579554324503	2.41320184177681e-18	2.41320184177681e-18\\
0.514972839745665	8.79755482021605	2.17617921903767e-18	2.17617921903767e-18\\
0.514972839745665	8.80813417900733	1.98266566941987e-18	1.98266566941987e-18\\
0.514972839745665	8.87783953867752	1.07040668681059e-18	1.07040668681059e-18\\
0.514972839745665	8.90510581382788	8.39961952267769e-19	8.39961952267769e-19\\
0.514972839745665	9.0377437318851	2.5554678182782e-19	2.5554678182782e-19\\
0.514972839745665	9.23447011934336	4.23552415606385e-20	4.23552415606385e-20\\
0.514972839745665	9.35387434407783	1.39618519712038e-20	1.39618519712038e-20\\
0.514972839745665	9.393659457282	9.61565379314434e-21	9.61565379314434e-21\\
0.514972839745665	9.53507648759292	2.52179149964964e-21	2.52179149964964e-21\\
0.514972839745665	9.64177644620874	9.06544513036807e-22	9.06544513036807e-22\\
0.514972839745665	9.80885023439559	1.7853688030098e-22	1.7853688030098e-22\\
0.514972839745665	9.84912655309268	1.20171480055167e-22	1.20171480055167e-22\\
0.514972839745665	9.99013391093181	2.96712591957749e-23	2.96712591957749e-23\\
0.514972839745665	9.99998804670389	2.68881638849242e-23	2.68881638849242e-23\\
0.545836076962117	-9.99030693937904	2.91390815718379e-23	2.91390815718379e-23\\
0.545836076962117	-9.96580280520765	3.72102357443367e-23	3.72102357443367e-23\\
0.545836076962117	-9.96474212965218	3.76056309600409e-23	3.76056309600409e-23\\
0.545836076962117	-9.96062797256485	3.91790376551836e-23	3.91790376551836e-23\\
0.545836076962117	-9.77838625189773	2.36696281902959e-22	2.36696281902959e-22\\
0.545836076962117	-9.74736123549529	3.20432333573059e-22	3.20432333573059e-22\\
0.545836076962117	-9.71283689375303	4.48359959877673e-22	4.48359959877673e-22\\
0.545836076962117	-9.63656292280022	9.37788244555236e-22	9.37788244555236e-22\\
0.545836076962117	-9.43995212553828	6.11713169138128e-21	6.11713169138128e-21\\
0.545836076962117	-9.43389908384248	6.47672779519707e-21	6.47672779519707e-21\\
0.545836076962117	-9.32743243841801	1.75831916947842e-20	1.75831916947842e-20\\
0.545836076962117	-9.25174688885535	3.55176987040071e-20	3.55176987040071e-20\\
0.545836076962117	-9.19449550352279	6.02237981834242e-20	6.02237981834242e-20\\
0.545836076962117	-9.07149283172167	1.85202584448483e-19	1.85202584448483e-19\\
0.545836076962117	-8.95934539406217	5.09029733292506e-19	5.09029733292506e-19\\
0.545836076962117	-8.7549188354774	3.11236904848024e-18	3.11236904848024e-18\\
0.545836076962117	-8.7213363397341	4.17382265880744e-18	4.17382265880744e-18\\
0.545836076962117	-8.70076181601605	4.99310522851813e-18	4.99310522851813e-18\\
0.545836076962117	-8.51141255279603	2.54728778927802e-17	2.54728778927802e-17\\
0.545836076962117	-8.43830635698433	4.73316407204038e-17	4.73316407204038e-17\\
0.545836076962117	-8.32465017714586	1.22705332459411e-16	1.22705332459411e-16\\
0.545836076962117	-8.27763034881914	1.8129109520147e-16	1.8129109520147e-16\\
0.545836076962117	-8.24044276093431	2.4646935072177e-16	2.4646935072177e-16\\
0.545836076962117	-8.13147624867571	6.01383662639861e-16	6.01383662639861e-16\\
0.545836076962117	-8.12149578831507	6.52192116816154e-16	6.52192116816154e-16\\
0.545836076962117	-8.09908529655034	7.82187729964523e-16	7.82187729964523e-16\\
0.545836076962117	-7.90654973029464	3.65160390913021e-15	3.65160390913021e-15\\
0.545836076962117	-7.85659894247381	5.41329164833126e-15	5.41329164833126e-15\\
0.545836076962117	-7.84954448130426	5.72164605048602e-15	5.72164605048602e-15\\
0.545836076962117	-7.69150530654428	1.95368783461314e-14	1.95368783461314e-14\\
0.545836076962117	-7.68063534874499	2.1239255348751e-14	2.1239255348751e-14\\
0.545836076962117	-7.64785375336551	2.73057499423169e-14	2.73057499423169e-14\\
0.545836076962117	-7.61214449890523	3.58577198341066e-14	3.58577198341066e-14\\
0.545836076962117	-7.5368500675712	6.3426156948215e-14	6.3426156948215e-14\\
0.545836076962117	-7.53392682295941	6.48387961478729e-14	6.48387961478729e-14\\
0.545836076962117	-7.50649351229422	7.96951230026371e-14	7.96951230026371e-14\\
0.545836076962117	-7.49647814663894	8.59132886012688e-14	8.59132886012688e-14\\
0.545836076962117	-7.49242426710782	8.85635273682153e-14	8.85635273682153e-14\\
0.545836076962117	-7.2940972807324	3.83754584976195e-13	3.83754584976195e-13\\
0.545836076962117	-7.20374503042723	7.38750012279356e-13	7.38750012279356e-13\\
0.545836076962117	-7.14594055765585	1.11844833693892e-12	1.11844833693892e-12\\
0.545836076962117	-7.14335996524587	1.13926092587218e-12	1.13926092587218e-12\\
0.545836076962117	-7.12459682353055	1.30243499969039e-12	1.30243499969039e-12\\
0.545836076962117	-7.10154360025262	1.53451563638975e-12	1.53451563638975e-12\\
0.545836076962117	-7.06514792567349	1.98579220896922e-12	1.98579220896922e-12\\
0.545836076962117	-6.83512681016472	9.82270244475206e-12	9.82270244475206e-12\\
0.545836076962117	-6.73118118975832	1.98812173325298e-11	1.98812173325298e-11\\
0.545836076962117	-6.67243365043422	2.9473457964801e-11	2.9473457964801e-11\\
0.545836076962117	-6.60066826636865	4.7454186778084e-11	4.7454186778084e-11\\
0.545836076962117	-6.53467469687326	7.31995183541821e-11	7.31995183541821e-11\\
0.545836076962117	-6.16283992126716	7.75786683875414e-10	7.75786683875414e-10\\
0.545836076962117	-6.15699249140778	8.04239627105714e-10	8.04239627105714e-10\\
0.545836076962117	-6.1516395752093	8.31175369113509e-10	8.31175369113509e-10\\
0.545836076962117	-6.1143915430244	1.04448954080719e-09	1.04448954080719e-09\\
0.545836076962117	-6.00124212727009	2.07293758408326e-09	2.07293758408326e-09\\
0.545836076962117	-5.85842615731918	4.83480955210633e-09	4.83480955210633e-09\\
0.545836076962117	-5.83915605947336	5.41162011977671e-09	5.41162011977671e-09\\
0.545836076962117	-5.80460435515484	6.61741227913361e-09	6.61741227913361e-09\\
0.545836076962117	-5.78306088027687	7.49715553486347e-09	7.49715553486347e-09\\
0.545836076962117	-5.73002217138653	1.01740790562469e-08	1.01740790562469e-08\\
0.545836076962117	-5.72131149271564	1.06943724166268e-08	1.06943724166268e-08\\
0.545836076962117	-5.68227141894506	1.33606793958781e-08	1.33606793958781e-08\\
0.545836076962117	-5.61213760432421	1.98534146328546e-08	1.98534146328546e-08\\
0.545836076962117	-5.60510796290129	2.0651802860527e-08	2.0651802860527e-08\\
0.545836076962117	-5.56392146999199	2.59925302056799e-08	2.59925302056799e-08\\
0.545836076962117	-5.46404956628757	4.50828283396303e-08	4.50828283396303e-08\\
0.545836076962117	-5.38131706201533	7.06073042028616e-08	7.06073042028616e-08\\
0.545836076962117	-5.35112627565448	8.30251895311551e-08	8.30251895311551e-08\\
0.545836076962117	-5.33773564516461	8.91846866258349e-08	8.91846866258349e-08\\
0.545836076962117	-5.31611466506327	1.00071276093534e-07	1.00071276093534e-07\\
0.545836076962117	-5.17465728110385	2.10162548260625e-07	2.10162548260625e-07\\
0.545836076962117	-5.04953248195794	3.98429717842308e-07	3.98429717842308e-07\\
0.545836076962117	-4.87945924274598	9.2691234953152e-07	9.2691234953152e-07\\
0.545836076962117	-4.78445547390005	1.46690962101874e-06	1.46690962101874e-06\\
0.545836076962117	-4.58002274603584	3.82042167631177e-06	3.82042167631177e-06\\
0.545836076962117	-4.57866361112272	3.84427392197687e-06	3.84427392197687e-06\\
0.545836076962117	-4.55949544653273	4.19614235627933e-06	4.19614235627933e-06\\
0.545836076962117	-4.49804058042264	5.54269280489975e-06	5.54269280489975e-06\\
0.545836076962117	-4.48263449337456	5.93970209347081e-06	5.93970209347081e-06\\
0.545836076962117	-4.24365249194375	1.68503553215442e-05	1.68503553215442e-05\\
0.545836076962117	-4.20990691250651	1.94336650519869e-05	1.94336650519869e-05\\
0.545836076962117	-4.10627752268048	2.9901463732504e-05	2.9901463732504e-05\\
0.545836076962117	-3.98917125258091	4.80345881990347e-05	4.80345881990347e-05\\
0.545836076962117	-3.96947302574733	5.19513097531646e-05	5.19513097531646e-05\\
0.545836076962117	-3.92086786866228	6.2932489610718e-05	6.2932489610718e-05\\
0.545836076962117	-3.79586129160405	0.000101939908522892	0.000101939908522892\\
0.545836076962117	-3.63912838214968	0.000182552406228022	0.000182552406228022\\
0.545836076962117	-3.59236284792068	0.000216183928145144	0.000216183928145144\\
0.545836076962117	-3.51531618904104	0.000284274700408542	0.000284274700408542\\
0.545836076962117	-3.46316520381718	0.000341008828041506	0.000341008828041506\\
0.545836076962117	-3.37709894095412	0.000457723985912681	0.000457723985912681\\
0.545836076962117	-3.27045485063943	0.000652445437533902	0.000652445437533902\\
0.545836076962117	-3.19671587701734	0.000828128868790639	0.000828128868790639\\
0.545836076962117	-3.09881307794657	0.00112703293145731	0.00112703293145731\\
0.545836076962117	-3.06743209858771	0.00124152425346941	0.00124152425346941\\
0.545836076962117	-2.99209252604847	0.00155986746434423	0.00155986746434423\\
0.545836076962117	-2.91610547769768	0.00195242877381645	0.00195242877381645\\
0.545836076962117	-2.87643302831633	0.00219016354237015	0.00219016354237015\\
0.545836076962117	-2.84265740441282	0.00241224811788179	0.00241224811788179\\
0.545836076962117	-2.83071878963649	0.00249534068784365	0.00249534068784365\\
0.545836076962117	-2.78355866334567	0.00284855054717903	0.00284855054717903\\
0.545836076962117	-2.70811347882641	0.0035042285416311	0.0035042285416311\\
0.545836076962117	-2.65243343666775	0.0040682304788786	0.0040682304788786\\
0.545836076962117	-2.64109820716134	0.00419213366053761	0.00419213366053761\\
0.545836076962117	-2.6149418356898	0.00449043374301252	0.00449043374301252\\
0.545836076962117	-2.56842606354897	0.00506575647096258	0.00506575647096258\\
0.545836076962117	-2.26283731174309	0.0105982972498479	0.0105982972498479\\
0.545836076962117	-2.13836762688047	0.0139377592127401	0.0139377592127401\\
0.545836076962117	-2.13327260321624	0.0140902589116099	0.0140902589116099\\
0.545836076962117	-1.94247716844443	0.0207864415613952	0.0207864415613952\\
0.545836076962117	-1.93573820960509	0.0210598522930005	0.0210598522930005\\
0.545836076962117	-1.91918921280614	0.0217424394115333	0.0217424394115333\\
0.545836076962117	-1.89146945668762	0.022921637841003	0.022921637841003\\
0.545836076962117	-1.8495961706385	0.0247891660250976	0.0247891660250976\\
0.545836076962117	-1.82295252188246	0.0260321354219556	0.0260321354219556\\
0.545836076962117	-1.78542346311054	0.027855800740545	0.027855800740545\\
0.545836076962117	-1.75140104803788	0.0295832074829827	0.0295832074829827\\
0.545836076962117	-1.71304350332964	0.0316156002941068	0.0316156002941068\\
0.545836076962117	-1.68885342389757	0.0329435917316684	0.0329435917316684\\
0.545836076962117	-1.4117489561574	0.0506222976126141	0.0506222976126141\\
0.545836076962117	-1.36610926818959	0.0539351519335966	0.0539351519335966\\
0.545836076962117	-1.36259173572184	0.0541946167733165	0.0541946167733165\\
0.545836076962117	-1.34676030434052	0.0553694524824165	0.0553694524824165\\
0.545836076962117	-1.3265791215592	0.0568834033882221	0.0568834033882221\\
0.545836076962117	-1.30708225597957	0.0583627409717146	0.0583627409717146\\
0.545836076962117	-1.119465181194	0.0732815267898561	0.0732815267898561\\
0.545836076962117	-1.09394991869479	0.0753803392839525	0.0753803392839525\\
0.545836076962117	-1.07930227698726	0.0765897302994859	0.0765897302994859\\
0.545836076962117	-0.790324989142979	0.100343861942986	0.100343861942986\\
0.545836076962117	-0.765501461348265	0.102300387154607	0.102300387154607\\
0.545836076962117	-0.665086257991467	0.109918571858015	0.109918571858015\\
0.545836076962117	-0.628119767936003	0.11257756825821	0.11257756825821\\
0.545836076962117	-0.57280309059322	0.116379687123381	0.116379687123381\\
0.545836076962117	-0.568847987134404	0.116642731346806	0.116642731346806\\
0.545836076962117	-0.553234621936247	0.117668979945053	0.117668979945053\\
0.545836076962117	-0.397447866428711	0.126713330874733	0.126713330874733\\
0.545836076962117	-0.352880332504465	0.128849806658593	0.128849806658593\\
0.545836076962117	-0.341968321578869	0.129339216022958	0.129339216022958\\
0.545836076962117	-0.317290739707538	0.130395611445088	0.130395611445088\\
0.545836076962117	-0.317034387844909	0.130406213719183	0.130406213719183\\
0.545836076962117	-0.294385064605215	0.131312295071189	0.131312295071189\\
0.545836076962117	-0.263939588208782	0.132433104733963	0.132433104733963\\
0.545836076962117	-0.262953132986157	0.132467525661854	0.132467525661854\\
0.545836076962117	-0.262477813322967	0.13248406842202	0.13248406842202\\
0.545836076962117	-0.238649580756523	0.133277429253504	0.133277429253504\\
0.545836076962117	-0.210365934367905	0.134126419988086	0.134126419988086\\
0.545836076962117	-0.19855916136664	0.134450598051052	0.134450598051052\\
0.545836076962117	-0.19278441099114	0.134602607139068	0.134602607139068\\
0.545836076962117	-0.127595528088321	0.136015573705717	0.136015573705717\\
0.545836076962117	-0.118634591628681	0.136165712457406	0.136165712457406\\
0.545836076962117	-0.115550686411318	0.136214891128997	0.136214891128997\\
0.545836076962117	-0.10940074360478	0.136309146181738	0.136309146181738\\
0.545836076962117	-0.0977293650234219	0.136474009066038	0.136474009066038\\
0.545836076962117	-0.0548685601440777	0.136921041692414	0.136921041692414\\
0.545836076962117	-0.0545005541269458	0.136923797152874	0.136923797152874\\
0.545836076962117	-0.0424464872922112	0.137003825524446	0.137003825524446\\
0.545836076962117	-0.0337821473901365	0.137049076508976	0.137049076508976\\
0.545836076962117	-0.0329092215040187	0.137053065834198	0.137053065834198\\
0.545836076962117	-0.0315732382745776	0.137058969349797	0.137058969349797\\
0.545836076962117	-0.0292737032413608	0.137068558308347	0.137068558308347\\
0.545836076962117	-0.0207923214558776	0.137097663045134	0.137097663045134\\
0.545836076962117	-0.0116992492947692	0.137117917169819	0.137117917169819\\
0.545836076962117	-0.0114376155956189	0.137118332184119	0.137118332184119\\
0.545836076962117	-0.00935502120348107	0.137121301008379	0.137121301008379\\
0.545836076962117	-0.00688891518489597	0.137124047525446	0.137124047525446\\
0.545836076962117	-0.00677832350190356	0.137124151155814	0.137124151155814\\
0.545836076962117	-0.00530449134428117	0.137125372117507	0.137125372117507\\
0.545836076962117	-0.00117654702270546	0.137127206412377	0.137127206412377\\
0.545836076962117	0.00706555890519851	0.137123878522203	0.137123878522203\\
0.545836076962117	0.0252108694023117	0.137083730016968	0.137083730016968\\
0.545836076962117	0.0276565971771417	0.137074867879266	0.137074867879266\\
0.545836076962117	0.0417464613344697	0.137007862898257	0.137007862898257\\
0.545836076962117	0.0535577002463906	0.136930772444042	0.136930772444042\\
0.545836076962117	0.0575491987540401	0.136900412573835	0.136900412573835\\
0.545836076962117	0.0642603312166203	0.136844467340976	0.136844467340976\\
0.545836076962117	0.0643678352352609	0.136843521198534	0.136843521198534\\
0.545836076962117	0.0819402142993944	0.136667723203322	0.136667723203322\\
0.545836076962117	0.0976429270577	0.136475161429014	0.136475161429014\\
0.545836076962117	0.116464833086862	0.136200446563446	0.136200446563446\\
0.545836076962117	0.139018907727481	0.135808604239895	0.135808604239895\\
0.545836076962117	0.166630675162482	0.135236731602973	0.135236731602973\\
0.545836076962117	0.258178715714337	0.132632424496687	0.132632424496687\\
0.545836076962117	0.362069853750091	0.128427226300763	0.128427226300763\\
0.545836076962117	0.36840551675891	0.128130386338852	0.128130386338852\\
0.545836076962117	0.455295019995092	0.123626252767338	0.123626252767338\\
0.545836076962117	0.487158061232025	0.121783906110353	0.121783906110353\\
0.545836076962117	0.503863371211972	0.12077998113559	0.12077998113559\\
0.545836076962117	0.551098581420598	0.117807846527829	0.117807846527829\\
0.545836076962117	0.551229925151555	0.117799318494493	0.117799318494493\\
0.545836076962117	0.561757455841525	0.117111208284592	0.117111208284592\\
0.545836076962117	0.652066959060987	0.110865088321925	0.110865088321925\\
0.545836076962117	0.700001210378557	0.107330070124823	0.107330070124823\\
0.545836076962117	0.840498465504729	0.0963214336662222	0.0963214336662222\\
0.545836076962117	0.946163202489589	0.0876452395839743	0.0876452395839743\\
0.545836076962117	1.09809938403689	0.0750382941956275	0.0750382941956275\\
0.545836076962117	1.14944326279193	0.0708312150396933	0.0708312150396933\\
0.545836076962117	1.30410843123873	0.0585897813041766	0.0585897813041766\\
0.545836076962117	1.43196483675016	0.0491879194774128	0.0491879194774128\\
0.545836076962117	1.45756032851411	0.0474022002067184	0.0474022002067184\\
0.545836076962117	1.5490641126172	0.0413102184151468	0.0413102184151468\\
0.545836076962117	1.58451914275711	0.0390779841906824	0.0390779841906824\\
0.545836076962117	1.63696472143613	0.0359124111955884	0.0359124111955884\\
0.545836076962117	1.7113521020209	0.0317072922090981	0.0317072922090981\\
0.545836076962117	1.86679452278968	0.0240094812869404	0.0240094812869404\\
0.545836076962117	1.91774192821129	0.0218028926095966	0.0218028926095966\\
0.545836076962117	1.97373139298229	0.019552475359966	0.019552475359966\\
0.545836076962117	2.01460291259671	0.0180220724410466	0.0180220724410466\\
0.545836076962117	2.02370156162591	0.0176940017126259	0.0176940017126259\\
0.545836076962117	2.13237820758129	0.0141171629976614	0.0141171629976614\\
0.545836076962117	2.14910175659692	0.0136206976382265	0.0136206976382265\\
0.545836076962117	2.52196718590426	0.00570162064280362	0.00570162064280362\\
0.545836076962117	2.57902693589173	0.00492941210807265	0.00492941210807265\\
0.545836076962117	2.6874068997276	0.00370555030752514	0.00370555030752514\\
0.545836076962117	2.71661488173683	0.00342434938566313	0.00342434938566313\\
0.545836076962117	2.92837254373747	0.00188367908323319	0.00188367908323319\\
0.545836076962117	2.95927201069857	0.00171989679215523	0.00171989679215523\\
0.545836076962117	3.12069201055704	0.00105290223937142	0.00105290223937142\\
0.545836076962117	3.15761499719583	0.000937670628334018	0.000937670628334018\\
0.545836076962117	3.19106029960842	0.000843223512489854	0.000843223512489854\\
0.545836076962117	3.1917545723558	0.000841357244390121	0.000841357244390121\\
0.545836076962117	3.23428556007998	0.000733893144287754	0.000733893144287754\\
0.545836076962117	3.45700403370755	0.000348356553948849	0.000348356553948849\\
0.545836076962117	3.55770737564084	0.000244697828127066	0.000244697828127066\\
0.545836076962117	3.62068507523308	0.000195192211501941	0.000195192211501941\\
0.545836076962117	3.73929580382039	0.000126153374655629	0.000126153374655629\\
0.545836076962117	3.82024668800656	9.28999029814118e-05	9.28999029814118e-05\\
0.545836076962117	4.09452150300821	3.13781506269723e-05	3.13781506269723e-05\\
0.545836076962117	4.09578518667062	3.12161888118654e-05	3.12161888118654e-05\\
0.545836076962117	4.10930257947617	2.95321982801835e-05	2.95321982801835e-05\\
0.545836076962117	4.1847039545815	2.16021184518012e-05	2.16021184518012e-05\\
0.545836076962117	4.18690036711604	2.14044241794915e-05	2.14044241794915e-05\\
0.545836076962117	4.20258562741922	2.00414374403155e-05	2.00414374403155e-05\\
0.545836076962117	4.35671055426668	1.03625832403019e-05	1.03625832403019e-05\\
0.545836076962117	4.45809785949909	6.62828910706347e-06	6.62828910706347e-06\\
0.545836076962117	4.52135202219773	4.9895859271161e-06	4.9895859271161e-06\\
0.545836076962117	4.7367613644976	1.84081952778975e-06	1.84081952778975e-06\\
0.545836076962117	4.75654133127884	1.6758529541379e-06	1.6758529541379e-06\\
0.545836076962117	4.99956494895721	5.12138665619596e-07	5.12138665619596e-07\\
0.545836076962117	5.04845325604475	4.00606688719508e-07	4.00606688719508e-07\\
0.545836076962117	5.06685626463353	3.65002446336703e-07	3.65002446336703e-07\\
0.545836076962117	5.14869967249627	2.40294703259164e-07	2.40294703259164e-07\\
0.545836076962117	5.30803197776341	1.04461493537213e-07	1.04461493537213e-07\\
0.545836076962117	5.66871903635036	1.44288908049843e-08	1.44288908049843e-08\\
0.545836076962117	5.70571153224712	1.16913378683148e-08	1.16913378683148e-08\\
0.545836076962117	5.71893940480377	1.08404694381015e-08	1.08404694381015e-08\\
0.545836076962117	5.79367630919147	7.05035289244305e-09	7.05035289244305e-09\\
0.545836076962117	5.89003900805956	4.01541418246368e-09	4.01541418246368e-09\\
0.545836076962117	6.04791116716709	1.56487432320815e-09	1.56487432320815e-09\\
0.545836076962117	6.08735774461523	1.23177732196526e-09	1.23177732196526e-09\\
0.545836076962117	6.25770973798712	4.30397825093367e-10	4.30397825093367e-10\\
0.545836076962117	6.33421273325968	2.65881325094605e-10	2.65881325094605e-10\\
0.545836076962117	6.34457480923486	2.48977064821984e-10	2.48977064821984e-10\\
0.545836076962117	6.37089122636784	2.10618413406503e-10	2.10618413406503e-10\\
0.545836076962117	6.40068786051156	1.74124923752852e-10	1.74124923752852e-10\\
0.545836076962117	6.48562099633152	1.0073926900469e-10	1.0073926900469e-10\\
0.545836076962117	6.65727360949725	3.26070845487272e-11	3.26070845487272e-11\\
0.545836076962117	6.69178943927017	2.58976592532415e-11	2.58976592532415e-11\\
0.545836076962117	6.70249349284102	2.41061266799723e-11	2.41061266799723e-11\\
0.545836076962117	6.88608532626465	6.92466709340836e-12	6.92466709340836e-12\\
0.545836076962117	6.90491375367945	6.08154372073159e-12	6.08154372073159e-12\\
0.545836076962117	7.03301125999215	2.49067023882302e-12	2.49067023882302e-12\\
0.545836076962117	7.17185384462208	9.29072737899602e-13	9.29072737899602e-13\\
0.545836076962117	7.24298657721048	5.56408945965594e-13	5.56408945965594e-13\\
0.545836076962117	7.24776372185338	5.37479883436953e-13	5.37479883436953e-13\\
0.545836076962117	7.25072460121043	5.26066271236561e-13	5.26066271236561e-13\\
0.545836076962117	7.56029643969675	5.31378610872289e-14	5.31378610872289e-14\\
0.545836076962117	7.65685016180242	2.54891690015595e-14	2.54891690015595e-14\\
0.545836076962117	7.66011364786122	2.48600045217164e-14	2.48600045217164e-14\\
0.545836076962117	7.66553512665701	2.38483832800904e-14	2.38483832800904e-14\\
0.545836076962117	7.68809712384273	2.00556743607764e-14	2.00556743607764e-14\\
0.545836076962117	7.99473480978791	1.81128851297217e-15	1.81128851297217e-15\\
0.545836076962117	8.00277468901713	1.69847273392575e-15	1.69847273392575e-15\\
0.545836076962117	8.10700273053115	7.33582055383927e-16	7.33582055383927e-16\\
0.545836076962117	8.11341300518876	6.96418518740684e-16	6.96418518740684e-16\\
0.545836076962117	8.16091433081819	4.73155808233767e-16	4.73155808233767e-16\\
0.545836076962117	8.4263009756926	5.23740913700056e-17	5.23740913700056e-17\\
0.545836076962117	8.43167995960995	5.00525085499185e-17	5.00525085499185e-17\\
0.545836076962117	8.55151590704134	1.80920740004231e-17	1.80920740004231e-17\\
0.545836076962117	8.560030124411	1.6821002099349e-17	1.6821002099349e-17\\
0.545836076962117	8.62636622596679	9.51233106510004e-18	9.51233106510004e-18\\
0.545836076962117	8.63961940648159	8.48393479984287e-18	8.48393479984287e-18\\
0.545836076962117	8.67701171835745	6.13751486903159e-18	6.13751486903159e-18\\
0.545836076962117	8.68066941326515	5.94574218852951e-18	5.94574218852951e-18\\
0.545836076962117	8.68922515711246	5.51995208793157e-18	5.51995208793157e-18\\
0.545836076962117	8.73702891646833	3.63950961866078e-18	3.63950961866078e-18\\
0.545836076962117	8.78579554324503	2.37401931491223e-18	2.37401931491223e-18\\
0.545836076962117	8.79755482021605	2.14084516647897e-18	2.14084516647897e-18\\
0.545836076962117	8.80813417900733	1.95047364573141e-18	1.95047364573141e-18\\
0.545836076962117	8.87783953867752	1.05302677352033e-18	1.05302677352033e-18\\
0.545836076962117	8.90510581382788	8.26323709833924e-19	8.26323709833924e-19\\
0.545836076962117	9.0377437318851	2.5139753559786e-19	2.5139753559786e-19\\
0.545836076962117	9.23447011934336	4.16675305861253e-20	4.16675305861253e-20\\
0.545836076962117	9.35387434407783	1.37351570340169e-20	1.37351570340169e-20\\
0.545836076962117	9.393659457282	9.45952693854484e-21	9.45952693854484e-21\\
0.545836076962117	9.53507648759292	2.48084583092384e-21	2.48084583092384e-21\\
0.545836076962117	9.64177644620874	8.91825186985802e-22	8.91825186985802e-22\\
0.545836076962117	9.80885023439559	1.75638023691638e-22	1.75638023691638e-22\\
0.545836076962117	9.84912655309268	1.18220287177678e-22	1.18220287177678e-22\\
0.545836076962117	9.99013391093181	2.91894947240189e-23	2.91894947240189e-23\\
0.545836076962117	9.99998804670389	2.64515878035035e-23	2.64515878035035e-23\\
0.565389832007289	-9.99030693937904	2.88242187585846e-23	2.88242187585846e-23\\
0.565389832007289	-9.96580280520765	3.68081599452283e-23	3.68081599452283e-23\\
0.565389832007289	-9.96474212965218	3.71992827115879e-23	3.71992827115879e-23\\
0.565389832007289	-9.96062797256485	3.87556879354522e-23	3.87556879354522e-23\\
0.565389832007289	-9.77838625189773	2.34138656432752e-22	2.34138656432752e-22\\
0.565389832007289	-9.74736123549529	3.16969896853583e-22	3.16969896853583e-22\\
0.565389832007289	-9.71283689375303	4.43515199140476e-22	4.43515199140476e-22\\
0.565389832007289	-9.63656292280022	9.27654958638568e-22	9.27654958638568e-22\\
0.565389832007289	-9.43995212553828	6.05103292678428e-21	6.05103292678428e-21\\
0.565389832007289	-9.43389908384248	6.40674340913314e-21	6.40674340913314e-21\\
0.565389832007289	-9.32743243841801	1.73931962349292e-20	1.73931962349292e-20\\
0.565389832007289	-9.25174688885535	3.51339116410327e-20	3.51339116410327e-20\\
0.565389832007289	-9.19449550352279	5.95730489662917e-20	5.95730489662917e-20\\
0.565389832007289	-9.07149283172167	1.8320137495197e-19	1.8320137495197e-19\\
0.565389832007289	-8.95934539406217	5.03529404345661e-19	5.03529404345661e-19\\
0.565389832007289	-8.7549188354774	3.07873829481111e-18	3.07873829481111e-18\\
0.565389832007289	-8.7213363397341	4.12872235112846e-18	4.12872235112846e-18\\
0.565389832007289	-8.70076181601605	4.9391521498926e-18	4.9391521498926e-18\\
0.565389832007289	-8.51141255279603	2.5197630302179e-17	2.5197630302179e-17\\
0.565389832007289	-8.43830635698433	4.68201979175008e-17	4.68201979175008e-17\\
0.565389832007289	-8.32465017714586	1.21379438021589e-16	1.21379438021589e-16\\
0.565389832007289	-8.27763034881914	1.79332151364748e-16	1.79332151364748e-16\\
0.565389832007289	-8.24044276093431	2.43806122199702e-16	2.43806122199702e-16\\
0.565389832007289	-8.13147624867571	5.94885401828292e-16	5.94885401828292e-16\\
0.565389832007289	-8.12149578831507	6.45144844438123e-16	6.45144844438123e-16\\
0.565389832007289	-8.09908529655034	7.73735787903765e-16	7.73735787903765e-16\\
0.565389832007289	-7.90654973029464	3.61214644452615e-15	3.61214644452615e-15\\
0.565389832007289	-7.85659894247381	5.35479823860754e-15	5.35479823860754e-15\\
0.565389832007289	-7.84954448130426	5.65982071232447e-15	5.65982071232447e-15\\
0.565389832007289	-7.69150530654428	1.93257722938323e-14	1.93257722938323e-14\\
0.565389832007289	-7.68063534874499	2.10097542344476e-14	2.10097542344476e-14\\
0.565389832007289	-7.64785375336551	2.70106972233891e-14	2.70106972233891e-14\\
0.565389832007289	-7.61214449890523	3.54702586673576e-14	3.54702586673576e-14\\
0.565389832007289	-7.5368500675712	6.27408045920905e-14	6.27408045920905e-14\\
0.565389832007289	-7.53392682295941	6.41381794962208e-14	6.41381794962208e-14\\
0.565389832007289	-7.50649351229422	7.8833976072892e-14	7.8833976072892e-14\\
0.565389832007289	-7.49647814663894	8.49849511834215e-14	8.49849511834215e-14\\
0.565389832007289	-7.49242426710782	8.76065527528676e-14	8.76065527528676e-14\\
0.565389832007289	-7.2940972807324	3.79607918653628e-13	3.79607918653628e-13\\
0.565389832007289	-7.20374503042723	7.30767437173694e-13	7.30767437173694e-13\\
0.565389832007289	-7.14594055765585	1.1063629254966e-12	1.1063629254966e-12\\
0.565389832007289	-7.14335996524587	1.12695062366635e-12	1.12695062366635e-12\\
0.565389832007289	-7.12459682353055	1.28836151741295e-12	1.28836151741295e-12\\
0.565389832007289	-7.10154360025262	1.51793440307038e-12	1.51793440307038e-12\\
0.565389832007289	-7.06514792567349	1.96433469940732e-12	1.96433469940732e-12\\
0.565389832007289	-6.83512681016472	9.71656307595006e-12	9.71656307595006e-12\\
0.565389832007289	-6.73118118975832	1.96663905197907e-11	1.96663905197907e-11\\
0.565389832007289	-6.67243365043422	2.91549820420708e-11	2.91549820420708e-11\\
0.565389832007289	-6.60066826636865	4.69414198017893e-11	4.69414198017893e-11\\
0.565389832007289	-6.53467469687326	7.24085597846415e-11	7.24085597846415e-11\\
0.565389832007289	-6.16283992126716	7.67403908420831e-10	7.67403908420831e-10\\
0.565389832007289	-6.15699249140778	7.95549402916732e-10	7.95549402916732e-10\\
0.565389832007289	-6.1516395752093	8.22194090332269e-10	8.22194090332269e-10\\
0.565389832007289	-6.1143915430244	1.03320329232261e-09	1.03320329232261e-09\\
0.565389832007289	-6.00124212727009	2.05053842377294e-09	2.05053842377294e-09\\
0.565389832007289	-5.85842615731918	4.78256693995099e-09	4.78256693995099e-09\\
0.565389832007289	-5.83915605947336	5.35314477178159e-09	5.35314477178159e-09\\
0.565389832007289	-5.80460435515484	6.54590772462222e-09	6.54590772462222e-09\\
0.565389832007289	-5.78306088027687	7.41614490049308e-09	7.41614490049308e-09\\
0.565389832007289	-5.73002217138653	1.00641428818341e-08	1.00641428818341e-08\\
0.565389832007289	-5.72131149271564	1.05788142039639e-08	1.05788142039639e-08\\
0.565389832007289	-5.68227141894506	1.3216310360389e-08	1.3216310360389e-08\\
0.565389832007289	-5.61213760432421	1.96388882426328e-08	1.96388882426328e-08\\
0.565389832007289	-5.60510796290129	2.04286494735066e-08	2.04286494735066e-08\\
0.565389832007289	-5.56392146999199	2.57116675036776e-08	2.57116675036776e-08\\
0.565389832007289	-5.46404956628757	4.45956851149738e-08	4.45956851149738e-08\\
0.565389832007289	-5.38131706201533	6.98443558449068e-08	6.98443558449068e-08\\
0.565389832007289	-5.35112627565448	8.21280595141289e-08	8.21280595141289e-08\\
0.565389832007289	-5.33773564516461	8.82210000641669e-08	8.82210000641669e-08\\
0.565389832007289	-5.31611466506327	9.89899543147749e-08	9.89899543147749e-08\\
0.565389832007289	-5.17465728110385	2.07891633474835e-07	2.07891633474835e-07\\
0.565389832007289	-5.04953248195794	3.94124479136198e-07	3.94124479136198e-07\\
0.565389832007289	-4.87945924274598	9.16896583272956e-07	9.16896583272956e-07\\
0.565389832007289	-4.78445547390005	1.45105890558272e-06	1.45105890558272e-06\\
0.565389832007289	-4.58002274603584	3.77914004861695e-06	3.77914004861695e-06\\
0.565389832007289	-4.57866361112272	3.80273455845898e-06	3.80273455845898e-06\\
0.565389832007289	-4.55949544653273	4.15080087275136e-06	4.15080087275136e-06\\
0.565389832007289	-4.49804058042264	5.48280114890341e-06	5.48280114890341e-06\\
0.565389832007289	-4.48263449337456	5.87552054723963e-06	5.87552054723963e-06\\
0.565389832007289	-4.24365249194375	1.66682785368734e-05	1.66682785368734e-05\\
0.565389832007289	-4.20990691250651	1.92236742725931e-05	1.92236742725931e-05\\
0.565389832007289	-4.10627752268048	2.95783629865866e-05	2.95783629865866e-05\\
0.565389832007289	-3.98917125258091	4.75155496858775e-05	4.75155496858775e-05\\
0.565389832007289	-3.96947302574733	5.13899490424384e-05	5.13899490424384e-05\\
0.565389832007289	-3.92086786866228	6.22524715849263e-05	6.22524715849263e-05\\
0.565389832007289	-3.79586129160405	0.000100838395206449	0.000100838395206449\\
0.565389832007289	-3.63912838214968	0.000180579833274773	0.000180579833274773\\
0.565389832007289	-3.59236284792068	0.000213847949242442	0.000213847949242442\\
0.565389832007289	-3.51531618904104	0.000281202965574117	0.000281202965574117\\
0.565389832007289	-3.46316520381718	0.000337324051681048	0.000337324051681048\\
0.565389832007289	-3.37709894095412	0.000452778042041984	0.000452778042041984\\
0.565389832007289	-3.27045485063943	0.000645395427894793	0.000645395427894793\\
0.565389832007289	-3.19671587701734	0.000819180509017498	0.000819180509017498\\
0.565389832007289	-3.09881307794657	0.00111485475904124	0.00111485475904124\\
0.565389832007289	-3.06743209858771	0.00122810894323714	0.00122810894323714\\
0.565389832007289	-2.99209252604847	0.00154301229144131	0.00154301229144131\\
0.565389832007289	-2.91610547769768	0.00193133177338818	0.00193133177338818\\
0.565389832007289	-2.87643302831633	0.00216649769508751	0.00216649769508751\\
0.565389832007289	-2.84265740441282	0.0023861825321567	0.0023861825321567\\
0.565389832007289	-2.83071878963649	0.00246837724402121	0.00246837724402121\\
0.565389832007289	-2.78355866334567	0.0028177704885568	0.0028177704885568\\
0.565389832007289	-2.70811347882641	0.00346636354392414	0.00346636354392414\\
0.565389832007289	-2.65243343666775	0.00402427114919333	0.00402427114919333\\
0.565389832007289	-2.64109820716134	0.00414683549303578	0.00414683549303578\\
0.565389832007289	-2.6149418356898	0.0044419122891854	0.0044419122891854\\
0.565389832007289	-2.56842606354897	0.00501101835817165	0.00501101835817165\\
0.565389832007289	-2.26283731174309	0.0104837771789406	0.0104837771789406\\
0.565389832007289	-2.13836762688047	0.0137871545320348	0.0137871545320348\\
0.565389832007289	-2.13327260321624	0.0139380063929627	0.0139380063929627\\
0.565389832007289	-1.94247716844443	0.0205618333337333	0.0205618333337333\\
0.565389832007289	-1.93573820960509	0.0208322897212933	0.0208322897212933\\
0.565389832007289	-1.91918921280614	0.0215075011337695	0.0215075011337695\\
0.565389832007289	-1.89146945668762	0.0226739577156978	0.0226739577156978\\
0.565389832007289	-1.8495961706385	0.0245213062940479	0.0245213062940479\\
0.565389832007289	-1.82295252188246	0.0257508447651536	0.0257508447651536\\
0.565389832007289	-1.78542346311054	0.0275548044388953	0.0275548044388953\\
0.565389832007289	-1.75140104803788	0.0292635456600737	0.0292635456600737\\
0.565389832007289	-1.71304350332964	0.0312739774180819	0.0312739774180819\\
0.565389832007289	-1.68885342389757	0.0325876192228668	0.0325876192228668\\
0.565389832007289	-1.4117489561574	0.0500752975638871	0.0500752975638871\\
0.565389832007289	-1.36610926818959	0.0533523547843731	0.0533523547843731\\
0.565389832007289	-1.36259173572184	0.0536090159726061	0.0536090159726061\\
0.565389832007289	-1.34676030434052	0.0547711569756097	0.0547711569756097\\
0.565389832007289	-1.3265791215592	0.056268748860622	0.056268748860622\\
0.565389832007289	-1.30708225597957	0.0577321014381306	0.0577321014381306\\
0.565389832007289	-1.119465181194	0.0724896820768486	0.0724896820768486\\
0.565389832007289	-1.09394991869479	0.0745658158188796	0.0745658158188796\\
0.565389832007289	-1.07930227698726	0.0757621387403986	0.0757621387403986\\
0.565389832007289	-0.790324989142979	0.0992595947334594	0.0992595947334594\\
0.565389832007289	-0.765501461348265	0.101194978680527	0.101194978680527\\
0.565389832007289	-0.665086257991467	0.108730844966943	0.108730844966943\\
0.565389832007289	-0.628119767936003	0.111361109538892	0.111361109538892\\
0.565389832007289	-0.57280309059322	0.115122144547687	0.115122144547687\\
0.565389832007289	-0.568847987134404	0.115382346442537	0.115382346442537\\
0.565389832007289	-0.553234621936247	0.116397505895097	0.116397505895097\\
0.565389832007289	-0.397447866428711	0.125344127945754	0.125344127945754\\
0.565389832007289	-0.352880332504465	0.127457518006267	0.127457518006267\\
0.565389832007289	-0.341968321578869	0.127941639049896	0.127941639049896\\
0.565389832007289	-0.317290739707538	0.12898661957435	0.12898661957435\\
0.565389832007289	-0.317034387844909	0.128997107285402	0.128997107285402\\
0.565389832007289	-0.294385064605215	0.129893397960828	0.129893397960828\\
0.565389832007289	-0.263939588208782	0.131002096696815	0.131002096696815\\
0.565389832007289	-0.262953132986157	0.131036145688818	0.131036145688818\\
0.565389832007289	-0.262477813322967	0.131052509695923	0.131052509695923\\
0.565389832007289	-0.238649580756523	0.131837297854219	0.131837297854219\\
0.565389832007289	-0.210365934367905	0.132677114805802	0.132677114805802\\
0.565389832007289	-0.19855916136664	0.13299778995751	0.13299778995751\\
0.565389832007289	-0.19278441099114	0.133148156508888	0.133148156508888\\
0.565389832007289	-0.127595528088321	0.134545855242639	0.134545855242639\\
0.565389832007289	-0.118634591628681	0.134694371667639	0.134694371667639\\
0.565389832007289	-0.115550686411318	0.134743018938305	0.134743018938305\\
0.565389832007289	-0.10940074360478	0.134836255516563	0.134836255516563\\
0.565389832007289	-0.0977293650234219	0.134999336972322	0.134999336972322\\
0.565389832007289	-0.0548685601440777	0.135441539180484	0.135441539180484\\
0.565389832007289	-0.0545005541269458	0.135444264866773	0.135444264866773\\
0.565389832007289	-0.0424464872922112	0.135523428490492	0.135523428490492\\
0.565389832007289	-0.0337821473901365	0.135568190514783	0.135568190514783\\
0.565389832007289	-0.0329092215040187	0.135572136733287	0.135572136733287\\
0.565389832007289	-0.0315732382745776	0.135577976458354	0.135577976458354\\
0.565389832007289	-0.0292737032413608	0.135587461803259	0.135587461803259\\
0.565389832007289	-0.0207923214558776	0.135616252048345	0.135616252048345\\
0.565389832007289	-0.0116992492947692	0.135636287316762	0.135636287316762\\
0.565389832007289	-0.0114376155956189	0.135636697846618	0.135636697846618\\
0.565389832007289	-0.00935502120348107	0.135639634591199	0.135639634591199\\
0.565389832007289	-0.00688891518489597	0.135642351430732	0.135642351430732\\
0.565389832007289	-0.00677832350190356	0.13564245394132	0.13564245394132\\
0.565389832007289	-0.00530449134428117	0.135643661709893	0.135643661709893\\
0.565389832007289	-0.00117654702270546	0.13564547618426	0.13564547618426\\
0.565389832007289	0.00706555890519851	0.135642184253657	0.135642184253657\\
0.565389832007289	0.0252108694023117	0.135602469573738	0.135602469573738\\
0.565389832007289	0.0276565971771417	0.135593703196007	0.135593703196007\\
0.565389832007289	0.0417464613344697	0.135527422238395	0.135527422238395\\
0.565389832007289	0.0535577002463906	0.13545116478632	0.13545116478632\\
0.565389832007289	0.0575491987540401	0.135421132970177	0.135421132970177\\
0.565389832007289	0.0642603312166203	0.135365792254429	0.135365792254429\\
0.565389832007289	0.0643678352352609	0.135364856335545	0.135364856335545\\
0.565389832007289	0.0819402142993944	0.13519095792839	0.13519095792839\\
0.565389832007289	0.0976429270577	0.135000476883421	0.135000476883421\\
0.565389832007289	0.116464833086862	0.134728730453739	0.134728730453739\\
0.565389832007289	0.139018907727481	0.1343411221887	0.1343411221887\\
0.565389832007289	0.166630675162482	0.133775428930728	0.133775428930728\\
0.565389832007289	0.258178715714337	0.131199262706647	0.131199262706647\\
0.565389832007289	0.362069853750091	0.127039503847271	0.127039503847271\\
0.565389832007289	0.36840551675891	0.126745871394329	0.126745871394329\\
0.565389832007289	0.455295019995092	0.122290407310359	0.122290407310359\\
0.565389832007289	0.487158061232025	0.120467968159723	0.120467968159723\\
0.565389832007289	0.503863371211972	0.119474891112375	0.119474891112375\\
0.565389832007289	0.551098581420598	0.116534871952786	0.116534871952786\\
0.565389832007289	0.551229925151555	0.11652643606925	0.11652643606925\\
0.565389832007289	0.561757455841525	0.115845761245258	0.115845761245258\\
0.565389832007289	0.652066959060987	0.109667133832022	0.109667133832022\\
0.565389832007289	0.700001210378557	0.106170313330744	0.106170313330744\\
0.565389832007289	0.840498465504729	0.0952806308699511	0.0952806308699511\\
0.565389832007289	0.946163202489589	0.0866981875420066	0.0866981875420066\\
0.565389832007289	1.09809938403689	0.0742274667042422	0.0742274667042422\\
0.565389832007289	1.14944326279193	0.0700658472096	0.0700658472096\\
0.565389832007289	1.30410843123873	0.057956688482639	0.057956688482639\\
0.565389832007289	1.43196483675016	0.0486564186246302	0.0486564186246302\\
0.565389832007289	1.45756032851411	0.0468899949721543	0.0468899949721543\\
0.565389832007289	1.5490641126172	0.040863840187534	0.040863840187534\\
0.565389832007289	1.58451914275711	0.0386557264057823	0.0386557264057823\\
0.565389832007289	1.63696472143613	0.0355243590604558	0.0355243590604558\\
0.565389832007289	1.7113521020209	0.0313646785546152	0.0313646785546152\\
0.565389832007289	1.86679452278968	0.0237500464518334	0.0237500464518334\\
0.565389832007289	1.91774192821129	0.0215673011038317	0.0215673011038317\\
0.565389832007289	1.97373139298229	0.0193412007738838	0.0193412007738838\\
0.565389832007289	2.01460291259671	0.0178273346482492	0.0178273346482492\\
0.565389832007289	2.02370156162591	0.017502808893346	0.017502808893346\\
0.565389832007289	2.13237820758129	0.0139646197664809	0.0139646197664809\\
0.565389832007289	2.14910175659692	0.0134735189714496	0.0134735189714496\\
0.565389832007289	2.52196718590426	0.00564001168950595	0.00564001168950595\\
0.565389832007289	2.57902693589173	0.0048761472664816	0.0048761472664816\\
0.565389832007289	2.6874068997276	0.00366550992424803	0.00366550992424803\\
0.565389832007289	2.71661488173683	0.00338734752345708	0.00338734752345708\\
0.565389832007289	2.92837254373747	0.00186332495868911	0.00186332495868911\\
0.565389832007289	2.95927201069857	0.00170131241978411	0.00170131241978411\\
0.565389832007289	3.12069201055704	0.00104152508733758	0.00104152508733758\\
0.565389832007289	3.15761499719583	0.000927538613321314	0.000927538613321314\\
0.565389832007289	3.19106029960842	0.000834112047302135	0.000834112047302135\\
0.565389832007289	3.1917545723558	0.000832265945192285	0.000832265945192285\\
0.565389832007289	3.23428556007998	0.00072596305014707	0.00072596305014707\\
0.565389832007289	3.45700403370755	0.000344592381618258	0.000344592381618258\\
0.565389832007289	3.55770737564084	0.000242053741820807	0.000242053741820807\\
0.565389832007289	3.62068507523308	0.00019308305893009	0.00019308305893009\\
0.565389832007289	3.73929580382039	0.000124790222342556	0.000124790222342556\\
0.565389832007289	3.82024668800656	9.18960715898296e-05	9.18960715898296e-05\\
0.565389832007289	4.09452150300821	3.10390935171338e-05	3.10390935171338e-05\\
0.565389832007289	4.09578518667062	3.08788817830175e-05	3.08788817830175e-05\\
0.565389832007289	4.10930257947617	2.92130876380334e-05	2.92130876380334e-05\\
0.565389832007289	4.1847039545815	2.13686964144182e-05	2.13686964144182e-05\\
0.565389832007289	4.18690036711604	2.11731383307386e-05	2.11731383307386e-05\\
0.565389832007289	4.20258562741922	1.98248793666322e-05	1.98248793666322e-05\\
0.565389832007289	4.35671055426668	1.0250610180905e-05	1.0250610180905e-05\\
0.565389832007289	4.45809785949909	6.55666702281345e-06	6.55666702281345e-06\\
0.565389832007289	4.52135202219773	4.93567087635831e-06	4.93567087635831e-06\\
0.565389832007289	4.7367613644976	1.82092852285939e-06	1.82092852285939e-06\\
0.565389832007289	4.75654133127884	1.65774449816485e-06	1.65774449816485e-06\\
0.565389832007289	4.99956494895721	5.06604743054629e-07	5.06604743054629e-07\\
0.565389832007289	5.04845325604475	3.96277926719671e-07	3.96277926719671e-07\\
0.565389832007289	5.06685626463353	3.61058406548949e-07	3.61058406548949e-07\\
0.565389832007289	5.14869967249627	2.37698194989281e-07	2.37698194989281e-07\\
0.565389832007289	5.30803197776341	1.03332733193456e-07	1.03332733193456e-07\\
0.565389832007289	5.66871903635036	1.42729791939823e-08	1.42729791939823e-08\\
0.565389832007289	5.70571153224712	1.15650069294745e-08	1.15650069294745e-08\\
0.565389832007289	5.71893940480377	1.072333257173e-08	1.072333257173e-08\\
0.565389832007289	5.79367630919147	6.9741701911911e-09	6.9741701911911e-09\\
0.565389832007289	5.89003900805956	3.97202556011637e-09	3.97202556011637e-09\\
0.565389832007289	6.04791116716709	1.54796504861147e-09	1.54796504861147e-09\\
0.565389832007289	6.08735774461523	1.21846733235768e-09	1.21846733235768e-09\\
0.565389832007289	6.25770973798712	4.25747154491656e-10	4.25747154491656e-10\\
0.565389832007289	6.33421273325968	2.63008340172125e-10	2.63008340172125e-10\\
0.565389832007289	6.34457480923486	2.46286739154988e-10	2.46286739154988e-10\\
0.565389832007289	6.37089122636784	2.08342572762568e-10	2.08342572762568e-10\\
0.565389832007289	6.40068786051156	1.72243414096648e-10	1.72243414096648e-10\\
0.565389832007289	6.48562099633152	9.96507292178167e-11	9.96507292178167e-11\\
0.565389832007289	6.65727360949725	3.22547481736877e-11	3.22547481736877e-11\\
0.565389832007289	6.69178943927017	2.56178216808373e-11	2.56178216808373e-11\\
0.565389832007289	6.70249349284102	2.38456475415209e-11	2.38456475415209e-11\\
0.565389832007289	6.88608532626465	6.84984249207362e-12	6.84984249207362e-12\\
0.565389832007289	6.90491375367945	6.01582950252221e-12	6.01582950252221e-12\\
0.565389832007289	7.03301125999215	2.46375726161237e-12	2.46375726161237e-12\\
0.565389832007289	7.17185384462208	9.19033627529879e-13	9.19033627529879e-13\\
0.565389832007289	7.24298657721048	5.50396660176348e-13	5.50396660176348e-13\\
0.565389832007289	7.24776372185338	5.31672135936442e-13	5.31672135936442e-13\\
0.565389832007289	7.25072460121043	5.20381853705731e-13	5.20381853705731e-13\\
0.565389832007289	7.56029643969675	5.25636790770327e-14	5.25636790770327e-14\\
0.565389832007289	7.65685016180242	2.52137453771211e-14	2.52137453771211e-14\\
0.565389832007289	7.66011364786122	2.45913793441555e-14	2.45913793441555e-14\\
0.565389832007289	7.66553512665701	2.35906891920801e-14	2.35906891920801e-14\\
0.565389832007289	7.68809712384273	1.98389624498207e-14	1.98389624498207e-14\\
0.565389832007289	7.99473480978791	1.79171660589604e-15	1.79171660589604e-15\\
0.565389832007289	8.00277468901713	1.68011985955943e-15	1.68011985955943e-15\\
0.565389832007289	8.10700273053115	7.25655322719381e-16	7.25655322719381e-16\\
0.565389832007289	8.11341300518876	6.88893357267361e-16	6.88893357267361e-16\\
0.565389832007289	8.16091433081819	4.68043115559485e-16	4.68043115559485e-16\\
0.565389832007289	8.4263009756926	5.1808162285738e-17	5.1808162285738e-17\\
0.565389832007289	8.43167995960995	4.95116653660466e-17	4.95116653660466e-17\\
0.565389832007289	8.55151590704134	1.78965798046531e-17	1.78965798046531e-17\\
0.565389832007289	8.560030124411	1.66392424913915e-17	1.66392424913915e-17\\
0.565389832007289	8.62636622596679	9.40954541921856e-18	9.40954541921856e-18\\
0.565389832007289	8.63961940648159	8.39226150629891e-18	8.39226150629891e-18\\
0.565389832007289	8.67701171835745	6.07119585368159e-18	6.07119585368159e-18\\
0.565389832007289	8.68066941326515	5.88149537595431e-18	5.88149537595431e-18\\
0.565389832007289	8.68922515711246	5.46030615711714e-18	5.46030615711714e-18\\
0.565389832007289	8.73702891646833	3.60018283910635e-18	3.60018283910635e-18\\
0.565389832007289	8.78579554324503	2.34836681113073e-18	2.34836681113073e-18\\
0.565389832007289	8.79755482021605	2.11771222969799e-18	2.11771222969799e-18\\
0.565389832007289	8.80813417900733	1.92939777147101e-18	1.92939777147101e-18\\
0.565389832007289	8.87783953867752	1.04164827583075e-18	1.04164827583075e-18\\
0.565389832007289	8.90510581382788	8.1739485573484e-19	8.1739485573484e-19\\
0.565389832007289	9.0377437318851	2.48681055495076e-19	2.48681055495076e-19\\
0.565389832007289	9.23447011934336	4.12172914161184e-20	4.12172914161184e-20\\
0.565389832007289	9.35387434407783	1.35867415744031e-20	1.35867415744031e-20\\
0.565389832007289	9.393659457282	9.35731186849971e-21	9.35731186849971e-21\\
0.565389832007289	9.53507648759292	2.45403901151031e-21	2.45403901151031e-21\\
0.565389832007289	9.64177644620874	8.82188555624849e-22	8.82188555624849e-22\\
0.565389832007289	9.80885023439559	1.73740164209778e-22	1.73740164209778e-22\\
0.565389832007289	9.84912655309268	1.16942855968578e-22	1.16942855968578e-22\\
0.565389832007289	9.99013391093181	2.88740871706411e-23	2.88740871706411e-23\\
0.565389832007289	9.99998804670389	2.61657647472655e-23	2.61657647472655e-23\\
0.566534825595343	-9.99030693937904	2.88055460458539e-23	2.88055460458539e-23\\
0.566534825595343	-9.96580280520765	3.67843151290839e-23	3.67843151290839e-23\\
0.566534825595343	-9.96474212965218	3.71751845209073e-23	3.71751845209073e-23\\
0.566534825595343	-9.96062797256485	3.87305814847427e-23	3.87305814847427e-23\\
0.566534825595343	-9.77838625189773	2.3398697829336e-22	2.3398697829336e-22\\
0.566534825595343	-9.74736123549529	3.16764559533678e-22	3.16764559533678e-22\\
0.566534825595343	-9.71283689375303	4.43227884088691e-22	4.43227884088691e-22\\
0.566534825595343	-9.63656292280022	9.27054011403849e-22	9.27054011403849e-22\\
0.566534825595343	-9.43995212553828	6.04711298707968e-21	6.04711298707968e-21\\
0.566534825595343	-9.43389908384248	6.40259303544148e-21	6.40259303544148e-21\\
0.566534825595343	-9.32743243841801	1.73819286908031e-20	1.73819286908031e-20\\
0.566534825595343	-9.25174688885535	3.51111514252338e-20	3.51111514252338e-20\\
0.566534825595343	-9.19449550352279	5.95344567519056e-20	5.95344567519056e-20\\
0.566534825595343	-9.07149283172167	1.83082694661794e-19	1.83082694661794e-19\\
0.566534825595343	-8.95934539406217	5.03203211292604e-19	5.03203211292604e-19\\
0.566534825595343	-8.7549188354774	3.07674384714772e-18	3.07674384714772e-18\\
0.566534825595343	-8.7213363397341	4.12604770981196e-18	4.12604770981196e-18\\
0.566534825595343	-8.70076181601605	4.93595250136089e-18	4.93595250136089e-18\\
0.566534825595343	-8.51141255279603	2.51813069417415e-17	2.51813069417415e-17\\
0.566534825595343	-8.43830635698433	4.67898671698391e-17	4.67898671698391e-17\\
0.566534825595343	-8.32465017714586	1.21300806805368e-16	1.21300806805368e-16\\
0.566534825595343	-8.27763034881914	1.79215977609134e-16	1.79215977609134e-16\\
0.566534825595343	-8.24044276093431	2.43648181347256e-16	2.43648181347256e-16\\
0.566534825595343	-8.13147624867571	5.94500027143584e-16	5.94500027143584e-16\\
0.566534825595343	-8.12149578831507	6.44726911017245e-16	6.44726911017245e-16\\
0.566534825595343	-8.09908529655034	7.73234551557412e-16	7.73234551557412e-16\\
0.566534825595343	-7.90654973029464	3.60980644796059e-15	3.60980644796059e-15\\
0.566534825595343	-7.85659894247381	5.35132932900489e-15	5.35132932900489e-15\\
0.566534825595343	-7.84954448130426	5.65615420510172e-15	5.65615420510172e-15\\
0.566534825595343	-7.69150530654428	1.93132528012014e-14	1.93132528012014e-14\\
0.566534825595343	-7.68063534874499	2.09961438358919e-14	2.09961438358919e-14\\
0.566534825595343	-7.64785375336551	2.69931993340575e-14	2.69931993340575e-14\\
0.566534825595343	-7.61214449890523	3.54472805614765e-14	3.54472805614765e-14\\
0.566534825595343	-7.5368500675712	6.2700160263429e-14	6.2700160263429e-14\\
0.566534825595343	-7.53392682295941	6.40966299294891e-14	6.40966299294891e-14\\
0.566534825595343	-7.50649351229422	7.87829063734509e-14	7.87829063734509e-14\\
0.566534825595343	-7.49647814663894	8.49298968003984e-14	8.49298968003984e-14\\
0.566534825595343	-7.49242426710782	8.75498000614391e-14	8.75498000614391e-14\\
0.566534825595343	-7.2940972807324	3.79362003589124e-13	3.79362003589124e-13\\
0.566534825595343	-7.20374503042723	7.30294036297107e-13	7.30294036297107e-13\\
0.566534825595343	-7.14594055765585	1.1056462088613e-12	1.1056462088613e-12\\
0.566534825595343	-7.14335996524587	1.12622057004604e-12	1.12622057004604e-12\\
0.566534825595343	-7.12459682353055	1.28752689966635e-12	1.28752689966635e-12\\
0.566534825595343	-7.10154360025262	1.51695106495149e-12	1.51695106495149e-12\\
0.566534825595343	-7.06514792567349	1.96306217723227e-12	1.96306217723227e-12\\
0.566534825595343	-6.83512681016472	9.71026855700521e-12	9.71026855700521e-12\\
0.566534825595343	-6.73118118975832	1.96536503701374e-11	1.96536503701374e-11\\
0.566534825595343	-6.67243365043422	2.91360950564808e-11	2.91360950564808e-11\\
0.566534825595343	-6.60066826636865	4.6911010524977e-11	4.6911010524977e-11\\
0.566534825595343	-6.53467469687326	7.23616525554319e-11	7.23616525554319e-11\\
0.566534825595343	-6.16283992126716	7.66906773950325e-10	7.66906773950325e-10\\
0.566534825595343	-6.15699249140778	7.9503403542011e-10	7.9503403542011e-10\\
0.566534825595343	-6.1516395752093	8.21661462052343e-10	8.21661462052343e-10\\
0.566534825595343	-6.1143915430244	1.03253396947186e-09	1.03253396947186e-09\\
0.566534825595343	-6.00124212727009	2.04921005767737e-09	2.04921005767737e-09\\
0.566534825595343	-5.85842615731918	4.77946872940337e-09	4.77946872940337e-09\\
0.566534825595343	-5.83915605947336	5.34967693331679e-09	5.34967693331679e-09\\
0.566534825595343	-5.80460435515484	6.54166719843392e-09	6.54166719843392e-09\\
0.566534825595343	-5.78306088027687	7.41134062307431e-09	7.41134062307431e-09\\
0.566534825595343	-5.73002217138653	1.00576231960627e-08	1.00576231960627e-08\\
0.566534825595343	-5.72131149271564	1.05719611072568e-08	1.05719611072568e-08\\
0.566534825595343	-5.68227141894506	1.32077486585512e-08	1.32077486585512e-08\\
0.566534825595343	-5.61213760432421	1.96261659093208e-08	1.96261659093208e-08\\
0.566534825595343	-5.60510796290129	2.04154155223529e-08	2.04154155223529e-08\\
0.566534825595343	-5.56392146999199	2.56950111430961e-08	2.56950111430961e-08\\
0.566534825595343	-5.46404956628757	4.45667954363271e-08	4.45667954363271e-08\\
0.566534825595343	-5.38131706201533	6.97991097411538e-08	6.97991097411538e-08\\
0.566534825595343	-5.35112627565448	8.20748558635712e-08	8.20748558635712e-08\\
0.566534825595343	-5.33773564516461	8.81638493255882e-08	8.81638493255882e-08\\
0.566534825595343	-5.31611466506327	9.89258273042349e-08	9.89258273042349e-08\\
0.566534825595343	-5.17465728110385	2.07756958506418e-07	2.07756958506418e-07\\
0.566534825595343	-5.04953248195794	3.93869160050513e-07	3.93869160050513e-07\\
0.566534825595343	-4.87945924274598	9.16302605457059e-07	9.16302605457059e-07\\
0.566534825595343	-4.78445547390005	1.4501188903016e-06	1.4501188903016e-06\\
0.566534825595343	-4.58002274603584	3.77669187137101e-06	3.77669187137101e-06\\
0.566534825595343	-4.57866361112272	3.80027109637538e-06	3.80027109637538e-06\\
0.566534825595343	-4.55949544653273	4.14811192867457e-06	4.14811192867457e-06\\
0.566534825595343	-4.49804058042264	5.47924931731102e-06	5.47924931731102e-06\\
0.566534825595343	-4.48263449337456	5.87171430679161e-06	5.87171430679161e-06\\
0.566534825595343	-4.24365249194375	1.6657480604085e-05	1.6657480604085e-05\\
0.566534825595343	-4.20990691250651	1.92112209204198e-05	1.92112209204198e-05\\
0.566534825595343	-4.10627752268048	2.9559201729183e-05	2.9559201729183e-05\\
0.566534825595343	-3.98917125258091	4.74847684800813e-05	4.74847684800813e-05\\
0.566534825595343	-3.96947302574733	5.13566579491481e-05	5.13566579491481e-05\\
0.566534825595343	-3.92086786866228	6.22121436048891e-05	6.22121436048891e-05\\
0.566534825595343	-3.79586129160405	0.000100773070751285	0.000100773070751285\\
0.566534825595343	-3.63912838214968	0.000180462851254204	0.000180462851254204\\
0.566534825595343	-3.59236284792068	0.000213709415693356	0.000213709415693356\\
0.566534825595343	-3.51531618904104	0.000281020798548562	0.000281020798548562\\
0.566534825595343	-3.46316520381718	0.000337105528668614	0.000337105528668614\\
0.566534825595343	-3.37709894095412	0.000452484726397226	0.000452484726397226\\
0.566534825595343	-3.27045485063943	0.000644977332142617	0.000644977332142617\\
0.566534825595343	-3.19671587701734	0.000818649832975675	0.000818649832975675\\
0.566534825595343	-3.09881307794657	0.00111413254128309	0.00111413254128309\\
0.566534825595343	-3.06743209858771	0.0012273133579104	0.0012273133579104\\
0.566534825595343	-2.99209252604847	0.0015420127075324	0.0015420127075324\\
0.566534825595343	-2.91610547769768	0.00193008063094806	0.00193008063094806\\
0.566534825595343	-2.87643302831633	0.00216509420903188	0.00216509420903188\\
0.566534825595343	-2.84265740441282	0.00238463673133833	0.00238463673133833\\
0.566534825595343	-2.83071878963649	0.002466778196374	0.002466778196374\\
0.566534825595343	-2.78355866334567	0.00281594509931331	0.00281594509931331\\
0.566534825595343	-2.70811347882641	0.00346411798746282	0.00346411798746282\\
0.566534825595343	-2.65243343666775	0.0040216641727563	0.0040216641727563\\
0.566534825595343	-2.64109820716134	0.00414414911778476	0.00414414911778476\\
0.566534825595343	-2.6149418356898	0.00443903475925665	0.00443903475925665\\
0.566534825595343	-2.56842606354897	0.00500777215375327	0.00500777215375327\\
0.566534825595343	-2.26283731174309	0.0104769856484837	0.0104769856484837\\
0.566534825595343	-2.13836762688047	0.0137782230297413	0.0137782230297413\\
0.566534825595343	-2.13327260321624	0.013928977166825	0.013928977166825\\
0.566534825595343	-1.94247716844443	0.0205485131043015	0.0205485131043015\\
0.566534825595343	-1.93573820960509	0.0208187942866122	0.0208187942866122\\
0.566534825595343	-1.91918921280614	0.0214935682881445	0.0214935682881445\\
0.566534825595343	-1.89146945668762	0.0226592692239666	0.0226592692239666\\
0.566534825595343	-1.8495961706385	0.0245054210653087	0.0245054210653087\\
0.566534825595343	-1.82295252188246	0.0257341630250204	0.0257341630250204\\
0.566534825595343	-1.78542346311054	0.0275369540696642	0.0275369540696642\\
0.566534825595343	-1.75140104803788	0.0292445883455262	0.0292445883455262\\
0.566534825595343	-1.71304350332964	0.031253717719071	0.031253717719071\\
0.566534825595343	-1.68885342389757	0.0325665085292025	0.0325665085292025\\
0.566534825595343	-1.4117489561574	0.0500428581193303	0.0500428581193303\\
0.566534825595343	-1.36610926818959	0.053317792418512	0.053317792418512\\
0.566534825595343	-1.36259173572184	0.0535742873382097	0.0535742873382097\\
0.566534825595343	-1.34676030434052	0.0547356754907965	0.0547356754907965\\
0.566534825595343	-1.3265791215592	0.0562322972158441	0.0562322972158441\\
0.566534825595343	-1.30708225597957	0.0576947018140672	0.0576947018140672\\
0.566534825595343	-1.119465181194	0.0724427222955377	0.0724427222955377\\
0.566534825595343	-1.09394991869479	0.0745175110904852	0.0745175110904852\\
0.566534825595343	-1.07930227698726	0.0757130590180856	0.0757130590180856\\
0.566534825595343	-0.790324989142979	0.0991952930462656	0.0991952930462656\\
0.566534825595343	-0.765501461348265	0.101129423225841	0.101129423225841\\
0.566534825595343	-0.665086257991467	0.108660407677731	0.108660407677731\\
0.566534825595343	-0.628119767936003	0.111288968329265	0.111288968329265\\
0.566534825595343	-0.57280309059322	0.1150475668895	0.1150475668895\\
0.566534825595343	-0.568847987134404	0.115307600222098	0.115307600222098\\
0.566534825595343	-0.553234621936247	0.116322102040846	0.116322102040846\\
0.566534825595343	-0.397447866428711	0.125262928350608	0.125262928350608\\
0.566534825595343	-0.352880332504465	0.127374949328897	0.127374949328897\\
0.566534825595343	-0.341968321578869	0.127858756752469	0.127858756752469\\
0.566534825595343	-0.317290739707538	0.128903060324624	0.128903060324624\\
0.566534825595343	-0.317034387844909	0.128913541241597	0.128913541241597\\
0.566534825595343	-0.294385064605215	0.129809251287988	0.129809251287988\\
0.566534825595343	-0.263939588208782	0.130917231794171	0.130917231794171\\
0.566534825595343	-0.262953132986157	0.130951258728783	0.130951258728783\\
0.566534825595343	-0.262477813322967	0.130967612135067	0.130967612135067\\
0.566534825595343	-0.238649580756523	0.131751891897144	0.131751891897144\\
0.566534825595343	-0.210365934367905	0.132591164804123	0.132591164804123\\
0.566534825595343	-0.19855916136664	0.132911632218197	0.132911632218197\\
0.566534825595343	-0.19278441099114	0.133061901360121	0.133061901360121\\
0.566534825595343	-0.127595528088321	0.134458694646021	0.134458694646021\\
0.566534825595343	-0.118634591628681	0.134607114860103	0.134607114860103\\
0.566534825595343	-0.115550686411318	0.13465573061642	0.13465573061642\\
0.566534825595343	-0.10940074360478	0.134748906794781	0.134748906794781\\
0.566534825595343	-0.0977293650234219	0.134911882604201	0.134911882604201\\
0.566534825595343	-0.0548685601440777	0.135353798347884	0.135353798347884\\
0.566534825595343	-0.0545005541269458	0.135356522268437	0.135356522268437\\
0.566534825595343	-0.0424464872922112	0.135435634608906	0.135435634608906\\
0.566534825595343	-0.0337821473901365	0.135480367635762	0.135480367635762\\
0.566534825595343	-0.0329092215040187	0.135484311297854	0.135484311297854\\
0.566534825595343	-0.0315732382745776	0.135490147239869	0.135490147239869\\
0.566534825595343	-0.0292737032413608	0.135499626440041	0.135499626440041\\
0.566534825595343	-0.0207923214558776	0.135528398034423	0.135528398034423\\
0.566534825595343	-0.0116992492947692	0.135548420323726	0.135548420323726\\
0.566534825595343	-0.0114376155956189	0.135548830587635	0.135548830587635\\
0.566534825595343	-0.00935502120348107	0.135551765429754	0.135551765429754\\
0.566534825595343	-0.00688891518489597	0.135554480509282	0.135554480509282\\
0.566534825595343	-0.00677832350190356	0.135554582953463	0.135554582953463\\
0.566534825595343	-0.00530449134428117	0.135555789939627	0.135555789939627\\
0.566534825595343	-0.00117654702270546	0.135557603238553	0.135557603238553\\
0.566534825595343	0.00706555890519851	0.135554313440507	0.135554313440507\\
0.566534825595343	0.0252108694023117	0.135514624488287	0.135514624488287\\
0.566534825595343	0.0276565971771417	0.135505863789532	0.135505863789532\\
0.566534825595343	0.0417464613344697	0.135439625769607	0.135439625769607\\
0.566534825595343	0.0535577002463906	0.135363417718124	0.135363417718124\\
0.566534825595343	0.0575491987540401	0.135333405356992	0.135333405356992\\
0.566534825595343	0.0642603312166203	0.135278100491697	0.135278100491697\\
0.566534825595343	0.0643678352352609	0.135277165179113	0.135277165179113\\
0.566534825595343	0.0819402142993944	0.135103379425662	0.135103379425662\\
0.566534825595343	0.0976429270577	0.134913021776851	0.134913021776851\\
0.566534825595343	0.116464833086862	0.134641451388124	0.134641451388124\\
0.566534825595343	0.139018907727481	0.13425409422088	0.13425409422088\\
0.566534825595343	0.166630675162482	0.133688767426534	0.133688767426534\\
0.566534825595343	0.258178715714337	0.131114270077236	0.131114270077236\\
0.566534825595343	0.362069853750091	0.12695720596504	0.12695720596504\\
0.566534825595343	0.36840551675891	0.126663763731111	0.126663763731111\\
0.566534825595343	0.455295019995092	0.122211185956103	0.122211185956103\\
0.566534825595343	0.487158061232025	0.120389927405816	0.120389927405816\\
0.566534825595343	0.503863371211972	0.119397493687003	0.119397493687003\\
0.566534825595343	0.551098581420598	0.116459379110974	0.116459379110974\\
0.566534825595343	0.551229925151555	0.116450948692317	0.116450948692317\\
0.566534825595343	0.561757455841525	0.115770714818539	0.115770714818539\\
0.566534825595343	0.652066959060987	0.109596090002415	0.109596090002415\\
0.566534825595343	0.700001210378557	0.10610153478802	0.10610153478802\\
0.566534825595343	0.840498465504729	0.0952189068085313	0.0952189068085313\\
0.566534825595343	0.946163202489589	0.0866420233016571	0.0866420233016571\\
0.566534825595343	1.09809938403689	0.0741793811629096	0.0741793811629096\\
0.566534825595343	1.14944326279193	0.0700204576207915	0.0700204576207915\\
0.566534825595343	1.30410843123873	0.0579191433680976	0.0579191433680976\\
0.566534825595343	1.43196483675016	0.0486248983487437	0.0486248983487437\\
0.566534825595343	1.45756032851411	0.0468596190090314	0.0468596190090314\\
0.566534825595343	1.5490641126172	0.0408373680477239	0.0408373680477239\\
0.566534825595343	1.58451914275711	0.0386306847114829	0.0386306847114829\\
0.566534825595343	1.63696472143613	0.0355013459076196	0.0355013459076196\\
0.566534825595343	1.7113521020209	0.0313443600982003	0.0313443600982003\\
0.566534825595343	1.86679452278968	0.02373466085549	0.02373466085549\\
0.566534825595343	1.91774192821129	0.0215533295189897	0.0215533295189897\\
0.566534825595343	1.97373139298229	0.019328671286478	0.019328671286478\\
0.566534825595343	2.01460291259671	0.017815785863478	0.017815785863478\\
0.566534825595343	2.02370156162591	0.0174914703406802	0.0174914703406802\\
0.566534825595343	2.13237820758129	0.0139555732998455	0.0139555732998455\\
0.566534825595343	2.14910175659692	0.0134647906464486	0.0134647906464486\\
0.566534825595343	2.52196718590426	0.00563635801483196	0.00563635801483196\\
0.566534825595343	2.57902693589173	0.00487298843335234	0.00487298843335234\\
0.566534825595343	2.6874068997276	0.00366313535810974	0.00366313535810974\\
0.566534825595343	2.71661488173683	0.00338515315462598	0.00338515315462598\\
0.566534825595343	2.92837254373747	0.00186211787196912	0.00186211787196912\\
0.566534825595343	2.95927201069857	0.00170021028694416	0.00170021028694416\\
0.566534825595343	3.12069201055704	0.00104085037351721	0.00104085037351721\\
0.566534825595343	3.15761499719583	0.000926937741456643	0.000926937741456643\\
0.566534825595343	3.19106029960842	0.000833571698410985	0.000833571698410985\\
0.566534825595343	3.1917545723558	0.000831726792230664	0.000831726792230664\\
0.566534825595343	3.23428556007998	0.000725492761616372	0.000725492761616372\\
0.566534825595343	3.45700403370755	0.000344369150084906	0.000344369150084906\\
0.566534825595343	3.55770737564084	0.000241896936183704	0.000241896936183704\\
0.566534825595343	3.62068507523308	0.00019295797715345	0.00019295797715345\\
0.566534825595343	3.73929580382039	0.000124709381574835	0.000124709381574835\\
0.566534825595343	3.82024668800656	9.18365400909795e-05	9.18365400909795e-05\\
0.566534825595343	4.09452150300821	3.10189859790416e-05	3.10189859790416e-05\\
0.566534825595343	4.09578518667062	3.08588780322201e-05	3.08588780322201e-05\\
0.566534825595343	4.10930257947617	2.91941630108645e-05	2.91941630108645e-05\\
0.566534825595343	4.1847039545815	2.13548534883387e-05	2.13548534883387e-05\\
0.566534825595343	4.18690036711604	2.11594220897897e-05	2.11594220897897e-05\\
0.566534825595343	4.20258562741922	1.98120365457935e-05	1.98120365457935e-05\\
0.566534825595343	4.35671055426668	1.02439696991343e-05	1.02439696991343e-05\\
0.566534825595343	4.45809785949909	6.55241952660851e-06	6.55241952660851e-06\\
0.566534825595343	4.52135202219773	4.93247348304198e-06	4.93247348304198e-06\\
0.566534825595343	4.7367613644976	1.81974890111508e-06	1.81974890111508e-06\\
0.566534825595343	4.75654133127884	1.65667058920467e-06	1.65667058920467e-06\\
0.566534825595343	4.99956494895721	5.06276557756208e-07	5.06276557756208e-07\\
0.566534825595343	5.04845325604475	3.96021212601966e-07	3.96021212601966e-07\\
0.566534825595343	5.06685626463353	3.60824508105389e-07	3.60824508105389e-07\\
0.566534825595343	5.14869967249627	2.37544210933415e-07	2.37544210933415e-07\\
0.566534825595343	5.30803197776341	1.03265792872931e-07	1.03265792872931e-07\\
0.566534825595343	5.66871903635036	1.42637329680037e-08	1.42637329680037e-08\\
0.566534825595343	5.70571153224712	1.15575149639878e-08	1.15575149639878e-08\\
0.566534825595343	5.71893940480377	1.07163858540998e-08	1.07163858540998e-08\\
0.566534825595343	5.79367630919147	6.96965223087428e-09	6.96965223087428e-09\\
0.566534825595343	5.89003900805956	3.96945242906765e-09	3.96945242906765e-09\\
0.566534825595343	6.04791116716709	1.54696225624052e-09	1.54696225624052e-09\\
0.566534825595343	6.08735774461523	1.21767799299486e-09	1.21767799299486e-09\\
0.566534825595343	6.25770973798712	4.25471349815793e-10	4.25471349815793e-10\\
0.566534825595343	6.33421273325968	2.62837959867183e-10	2.62837959867183e-10\\
0.566534825595343	6.34457480923486	2.46127191325848e-10	2.46127191325848e-10\\
0.566534825595343	6.37089122636784	2.08207605669675e-10	2.08207605669675e-10\\
0.566534825595343	6.40068786051156	1.72131832519429e-10	1.72131832519429e-10\\
0.566534825595343	6.48562099633152	9.95861741484958e-11	9.95861741484958e-11\\
0.566534825595343	6.65727360949725	3.22338531183215e-11	3.22338531183215e-11\\
0.566534825595343	6.69178943927017	2.56012261148295e-11	2.56012261148295e-11\\
0.566534825595343	6.70249349284102	2.38302000135185e-11	2.38302000135185e-11\\
0.566534825595343	6.88608532626465	6.84540507289581e-12	6.84540507289581e-12\\
0.566534825595343	6.90491375367945	6.01193236806462e-12	6.01193236806462e-12\\
0.566534825595343	7.03301125999215	2.46216120685129e-12	2.46216120685129e-12\\
0.566534825595343	7.17185384462208	9.18438265308256e-13	9.18438265308256e-13\\
0.566534825595343	7.24298657721048	5.50040105890889e-13	5.50040105890889e-13\\
0.566534825595343	7.24776372185338	5.31327711647118e-13	5.31327711647118e-13\\
0.566534825595343	7.25072460121043	5.20044743411576e-13	5.20044743411576e-13\\
0.566534825595343	7.56029643969675	5.25296276257968e-14	5.25296276257968e-14\\
0.566534825595343	7.65685016180242	2.51974115771235e-14	2.51974115771235e-14\\
0.566534825595343	7.66011364786122	2.45754487211613e-14	2.45754487211613e-14\\
0.566534825595343	7.66553512665701	2.35754068294915e-14	2.35754068294915e-14\\
0.566534825595343	7.68809712384273	1.98261105057731e-14	1.98261105057731e-14\\
0.566534825595343	7.99473480978791	1.79055590802051e-15	1.79055590802051e-15\\
0.566534825595343	8.00277468901713	1.67903145554218e-15	1.67903145554218e-15\\
0.566534825595343	8.10700273053115	7.25185233538607e-16	7.25185233538607e-16\\
0.566534825595343	8.11341300518876	6.88447082977324e-16	6.88447082977324e-16\\
0.566534825595343	8.16091433081819	4.67739910996835e-16	4.67739910996835e-16\\
0.566534825595343	8.4263009756926	5.17746002683397e-17	5.17746002683397e-17\\
0.566534825595343	8.43167995960995	4.94795910499327e-17	4.94795910499327e-17\\
0.566534825595343	8.55151590704134	1.78849861619475e-17	1.78849861619475e-17\\
0.566534825595343	8.560030124411	1.66284633685399e-17	1.66284633685399e-17\\
0.566534825595343	8.62636622596679	9.40344979039991e-18	9.40344979039991e-18\\
0.566534825595343	8.63961940648159	8.38682488754505e-18	8.38682488754505e-18\\
0.566534825595343	8.67701171835745	6.06726285216445e-18	6.06726285216445e-18\\
0.566534825595343	8.68066941326515	5.87768526493267e-18	5.87768526493267e-18\\
0.566534825595343	8.68922515711246	5.45676889807995e-18	5.45676889807995e-18\\
0.566534825595343	8.73702891646833	3.59785059272369e-18	3.59785059272369e-18\\
0.566534825595343	8.78579554324503	2.34684550783999e-18	2.34684550783999e-18\\
0.566534825595343	8.79755482021605	2.11634034751645e-18	2.11634034751645e-18\\
0.566534825595343	8.80813417900733	1.92814788190309e-18	1.92814788190309e-18\\
0.566534825595343	8.87783953867752	1.04097348220723e-18	1.04097348220723e-18\\
0.566534825595343	8.90510581382788	8.16865336462989e-19	8.16865336462989e-19\\
0.566534825595343	9.0377437318851	2.48519956595927e-19	2.48519956595927e-19\\
0.566534825595343	9.23447011934336	4.11905903058959e-20	4.11905903058959e-20\\
0.566534825595343	9.35387434407783	1.35779399022922e-20	1.35779399022922e-20\\
0.566534825595343	9.393659457282	9.35125007727075e-21	9.35125007727075e-21\\
0.566534825595343	9.53507648759292	2.45244925236104e-21	2.45244925236104e-21\\
0.566534825595343	9.64177644620874	8.81617062131426e-22	8.81617062131426e-22\\
0.566534825595343	9.80885023439559	1.73627613017905e-22	1.73627613017905e-22\\
0.566534825595343	9.84912655309268	1.16867098829288e-22	1.16867098829288e-22\\
0.566534825595343	9.99013391093181	2.8855382152489e-23	2.8855382152489e-23\\
0.566534825595343	9.99998804670389	2.61488142164429e-23	2.61488142164429e-23\\
0.581358453272649	-9.99030693937904	2.85615088897355e-23	2.85615088897355e-23\\
0.581358453272649	-9.96580280520765	3.64726827913538e-23	3.64726827913538e-23\\
0.581358453272649	-9.96474212965218	3.68602407842319e-23	3.68602407842319e-23\\
0.581358453272649	-9.96062797256485	3.84024606101965e-23	3.84024606101965e-23\\
0.581358453272649	-9.77838625189773	2.32004668474947e-22	2.32004668474947e-22\\
0.581358453272649	-9.74736123549529	3.14080967903628e-22	3.14080967903628e-22\\
0.581358453272649	-9.71283689375303	4.39472910231463e-22	4.39472910231463e-22\\
0.581358453272649	-9.63656292280022	9.1920012020696e-22	9.1920012020696e-22\\
0.581358453272649	-9.43995212553828	5.99588256590508e-21	5.99588256590508e-21\\
0.581358453272649	-9.43389908384248	6.34835102962547e-21	6.34835102962547e-21\\
0.581358453272649	-9.32743243841801	1.72346710606646e-20	1.72346710606646e-20\\
0.581358453272649	-9.25174688885535	3.48136939311729e-20	3.48136939311729e-20\\
0.581358453272649	-9.19449550352279	5.90300879232898e-20	5.90300879232898e-20\\
0.581358453272649	-9.07149283172167	1.81531639872948e-19	1.81531639872948e-19\\
0.581358453272649	-8.95934539406217	4.98940133604787e-19	4.98940133604787e-19\\
0.581358453272649	-8.7549188354774	3.05067803963387e-18	3.05067803963387e-18\\
0.581358453272649	-8.7213363397341	4.09109232491808e-18	4.09109232491808e-18\\
0.581358453272649	-8.70076181601605	4.89413569951135e-18	4.89413569951135e-18\\
0.581358453272649	-8.51141255279603	2.49679739077617e-17	2.49679739077617e-17\\
0.581358453272649	-8.43830635698433	4.63934689866175e-17	4.63934689866175e-17\\
0.581358453272649	-8.32465017714586	1.20273160813846e-16	1.20273160813846e-16\\
0.581358453272649	-8.27763034881914	1.77697681186734e-16	1.77697681186734e-16\\
0.581358453272649	-8.24044276093431	2.41584022966965e-16	2.41584022966965e-16\\
0.581358453272649	-8.13147624867571	5.89463493702924e-16	5.89463493702924e-16\\
0.581358453272649	-8.12149578831507	6.39264861397107e-16	6.39264861397107e-16\\
0.581358453272649	-8.09908529655034	7.66683800508494e-16	7.66683800508494e-16\\
0.581358453272649	-7.90654973029464	3.57922459756637e-15	3.57922459756637e-15\\
0.581358453272649	-7.85659894247381	5.30599350413199e-15	5.30599350413199e-15\\
0.581358453272649	-7.84954448130426	5.60823594017514e-15	5.60823594017514e-15\\
0.581358453272649	-7.69150530654428	1.91496332231695e-14	1.91496332231695e-14\\
0.581358453272649	-7.68063534874499	2.08182670054022e-14	2.08182670054022e-14\\
0.581358453272649	-7.64785375336551	2.67645161634787e-14	2.67645161634787e-14\\
0.581358453272649	-7.61214449890523	3.51469754213975e-14	3.51469754213975e-14\\
0.581358453272649	-7.5368500675712	6.21689719716155e-14	6.21689719716155e-14\\
0.581358453272649	-7.53392682295941	6.35536109129475e-14	6.35536109129475e-14\\
0.581358453272649	-7.50649351229422	7.8115466971625e-14	7.8115466971625e-14\\
0.581358453272649	-7.49647814663894	8.421038082762e-14	8.421038082762e-14\\
0.581358453272649	-7.49242426710782	8.68080885801947e-14	8.68080885801947e-14\\
0.581358453272649	-7.2940972807324	3.76148093866743e-13	3.76148093866743e-13\\
0.581358453272649	-7.20374503042723	7.24107072180389e-13	7.24107072180389e-13\\
0.581358453272649	-7.14594055765585	1.09627930583318e-12	1.09627930583318e-12\\
0.581358453272649	-7.14335996524587	1.11667936347982e-12	1.11667936347982e-12\\
0.581358453272649	-7.12459682353055	1.27661912508293e-12	1.27661912508293e-12\\
0.581358453272649	-7.10154360025262	1.50409963615815e-12	1.50409963615815e-12\\
0.581358453272649	-7.06514792567349	1.94643134821578e-12	1.94643134821578e-12\\
0.581358453272649	-6.83512681016472	9.62800431802759e-12	9.62800431802759e-12\\
0.581358453272649	-6.73118118975832	1.94871469844339e-11	1.94871469844339e-11\\
0.581358453272649	-6.67243365043422	2.88892575285041e-11	2.88892575285041e-11\\
0.581358453272649	-6.60066826636865	4.65135860296757e-11	4.65135860296757e-11\\
0.581358453272649	-6.53467469687326	7.17486132513499e-11	7.17486132513499e-11\\
0.581358453272649	-6.16283992126716	7.60409631079823e-10	7.60409631079823e-10\\
0.581358453272649	-6.15699249140778	7.88298601739652e-10	7.88298601739652e-10\\
0.581358453272649	-6.1516395752093	8.14700443984083e-10	8.14700443984083e-10\\
0.581358453272649	-6.1143915430244	1.02378646463011e-09	1.02378646463011e-09\\
0.581358453272649	-6.00124212727009	2.03184939407569e-09	2.03184939407569e-09\\
0.581358453272649	-5.85842615731918	4.73897763943676e-09	4.73897763943676e-09\\
0.581358453272649	-5.83915605947336	5.3043551073434e-09	5.3043551073434e-09\\
0.581358453272649	-5.80460435515484	6.48624697286912e-09	6.48624697286912e-09\\
0.581358453272649	-5.78306088027687	7.34855262781116e-09	7.34855262781116e-09\\
0.581358453272649	-5.73002217138653	9.97241620994373e-09	9.97241620994373e-09\\
0.581358453272649	-5.72131149271564	1.04823967115983e-08	1.04823967115983e-08\\
0.581358453272649	-5.68227141894506	1.30958541846111e-08	1.30958541846111e-08\\
0.581358453272649	-5.61213760432421	1.94598953686966e-08	1.94598953686966e-08\\
0.581358453272649	-5.60510796290129	2.02424585529859e-08	2.02424585529859e-08\\
0.581358453272649	-5.56392146999199	2.54773260682911e-08	2.54773260682911e-08\\
0.581358453272649	-5.46404956628757	4.41892308521225e-08	4.41892308521225e-08\\
0.581358453272649	-5.38131706201533	6.92077799946628e-08	6.92077799946628e-08\\
0.581358453272649	-5.35112627565448	8.13795274576494e-08	8.13795274576494e-08\\
0.581358453272649	-5.33773564516461	8.7416935692095e-08	8.7416935692095e-08\\
0.581358453272649	-5.31611466506327	9.80877394747749e-08	9.80877394747749e-08\\
0.581358453272649	-5.17465728110385	2.05996866292334e-07	2.05996866292334e-07\\
0.581358453272649	-5.04953248195794	3.90532347426012e-07	3.90532347426012e-07\\
0.581358453272649	-4.87945924274598	9.08539798891138e-07	9.08539798891138e-07\\
0.581358453272649	-4.78445547390005	1.43783365573395e-06	1.43783365573395e-06\\
0.581358453272649	-4.58002274603584	3.74469618754131e-06	3.74469618754131e-06\\
0.581358453272649	-4.57866361112272	3.76807565215912e-06	3.76807565215912e-06\\
0.581358453272649	-4.55949544653273	4.11296961834574e-06	4.11296961834574e-06\\
0.581358453272649	-4.49804058042264	5.43282976952909e-06	5.43282976952909e-06\\
0.581358453272649	-4.48263449337456	5.82196984235105e-06	5.82196984235105e-06\\
0.581358453272649	-4.24365249194375	1.65163604118746e-05	1.65163604118746e-05\\
0.581358453272649	-4.20990691250651	1.90484657443325e-05	1.90484657443325e-05\\
0.581358453272649	-4.10627752268048	2.93087796918559e-05	2.93087796918559e-05\\
0.581358453272649	-3.98917125258091	4.70824831757038e-05	4.70824831757038e-05\\
0.581358453272649	-3.96947302574733	5.09215704582285e-05	5.09215704582285e-05\\
0.581358453272649	-3.92086786866228	6.16850897320969e-05	6.16850897320969e-05\\
0.581358453272649	-3.79586129160405	9.99193332952998e-05	9.99193332952998e-05\\
0.581358453272649	-3.63912838214968	0.000178933991466753	0.000178933991466753\\
0.581358453272649	-3.59236284792068	0.000211898894970767	0.000211898894970767\\
0.581358453272649	-3.51531618904104	0.000278640023805437	0.000278640023805437\\
0.581358453272649	-3.46316520381718	0.000334249610770126	0.000334249610770126\\
0.581358453272649	-3.37709894095412	0.000448651329674206	0.000448651329674206\\
0.581358453272649	-3.27045485063943	0.000639513160984523	0.000639513160984523\\
0.581358453272649	-3.19671587701734	0.000811714329070346	0.000811714329070346\\
0.581358453272649	-3.09881307794657	0.0011046937430572	0.0011046937430572\\
0.581358453272649	-3.06743209858771	0.00121691570528289	0.00121691570528289\\
0.581358453272649	-2.99209252604847	0.0015289489594873	0.0015289489594873\\
0.581358453272649	-2.91610547769768	0.00191372921766445	0.00191372921766445\\
0.581358453272649	-2.87643302831633	0.00214675178869868	0.00214675178869868\\
0.581358453272649	-2.84265740441282	0.00236443437289788	0.00236443437289788\\
0.581358453272649	-2.83071878963649	0.00244587994522265	0.00244587994522265\\
0.581358453272649	-2.78355866334567	0.00279208874773685	0.00279208874773685\\
0.581358453272649	-2.70811347882641	0.00343477039235828	0.00343477039235828\\
0.581358453272649	-2.65243343666775	0.00398759311275903	0.00398759311275903\\
0.581358453272649	-2.64109820716134	0.00410904037991794	0.00410904037991794\\
0.581358453272649	-2.6149418356898	0.00440142778534839	0.00440142778534839\\
0.581358453272649	-2.56842606354897	0.00496534690436049	0.00496534690436049\\
0.581358453272649	-2.26283731174309	0.0103882258736029	0.0103882258736029\\
0.581358453272649	-2.13836762688047	0.013661495564857	0.013661495564857\\
0.581358453272649	-2.13327260321624	0.0138109725308421	0.0138109725308421\\
0.581358453272649	-1.94247716844443	0.0203744285480688	0.0203744285480688\\
0.581358453272649	-1.93573820960509	0.0206424199403863	0.0206424199403863\\
0.581358453272649	-1.91918921280614	0.0213114773369254	0.0213114773369254\\
0.581358453272649	-1.89146945668762	0.0224673025932235	0.0224673025932235\\
0.581358453272649	-1.8495961706385	0.0242978140559938	0.0242978140559938\\
0.581358453272649	-1.82295252188246	0.0255161462601337	0.0255161462601337\\
0.581358453272649	-1.78542346311054	0.0273036642737122	0.0273036642737122\\
0.581358453272649	-1.75140104803788	0.0289968316753234	0.0289968316753234\\
0.581358453272649	-1.71304350332964	0.0309889399440499	0.0309889399440499\\
0.581358453272649	-1.68885342389757	0.0322906089467568	0.0322906089467568\\
0.581358453272649	-1.4117489561574	0.0496189009841301	0.0496189009841301\\
0.581358453272649	-1.36610926818959	0.0528660904298876	0.0528660904298876\\
0.581358453272649	-1.36259173572184	0.0531204123551674	0.0531204123551674\\
0.581358453272649	-1.34676030434052	0.0542719613656163	0.0542719613656163\\
0.581358453272649	-1.3265791215592	0.0557559038896175	0.0557559038896175\\
0.581358453272649	-1.30708225597957	0.0572059191702183	0.0572059191702183\\
0.581358453272649	-1.119465181194	0.0718289961782708	0.0718289961782708\\
0.581358453272649	-1.09394991869479	0.0738862076096002	0.0738862076096002\\
0.581358453272649	-1.07930227698726	0.0750716269975162	0.0750716269975162\\
0.581358453272649	-0.790324989142979	0.0983549223351253	0.0983549223351253\\
0.581358453272649	-0.765501461348265	0.100272666794124	0.100272666794124\\
0.581358453272649	-0.665086257991467	0.107739849642479	0.107739849642479\\
0.581358453272649	-0.628119767936003	0.110346141441165	0.110346141441165\\
0.581358453272649	-0.57280309059322	0.114072897601948	0.114072897601948\\
0.581358453272649	-0.568847987134404	0.114330727963116	0.114330727963116\\
0.581358453272649	-0.553234621936247	0.115336635043256	0.115336635043256\\
0.581358453272649	-0.397447866428711	0.124201715737138	0.124201715737138\\
0.581358453272649	-0.352880332504465	0.126295843925186	0.126295843925186\\
0.581358453272649	-0.341968321578869	0.126775552589873	0.126775552589873\\
0.581358453272649	-0.317290739707538	0.127811008946514	0.127811008946514\\
0.581358453272649	-0.317034387844909	0.127821401070407	0.127821401070407\\
0.581358453272649	-0.294385064605215	0.128709522767941	0.128709522767941\\
0.581358453272649	-0.263939588208782	0.129808116595206	0.129808116595206\\
0.581358453272649	-0.262953132986157	0.12984185525768	0.12984185525768\\
0.581358453272649	-0.262477813322967	0.129858070119853	0.129858070119853\\
0.581358453272649	-0.238649580756523	0.130635705557172	0.130635705557172\\
0.581358453272649	-0.210365934367905	0.131467868244019	0.131467868244019\\
0.581358453272649	-0.19855916136664	0.131785620696321	0.131785620696321\\
0.581358453272649	-0.19278441099114	0.131934616775967	0.131934616775967\\
0.581358453272649	-0.127595528088321	0.13331957659547	0.13331957659547\\
0.581358453272649	-0.118634591628681	0.133466739411172	0.133466739411172\\
0.581358453272649	-0.115550686411318	0.13351494330059	0.13351494330059\\
0.581358453272649	-0.10940074360478	0.133607330101462	0.133607330101462\\
0.581358453272649	-0.0977293650234219	0.133768925199231	0.133768925199231\\
0.581358453272649	-0.0548685601440777	0.134207097085355	0.134207097085355\\
0.581358453272649	-0.0545005541269458	0.134209797929177	0.134209797929177\\
0.581358453272649	-0.0424464872922112	0.134288240039318	0.134288240039318\\
0.581358453272649	-0.0337821473901365	0.134332594093297	0.134332594093297\\
0.581358453272649	-0.0329092215040187	0.134336504345153	0.134336504345153\\
0.581358453272649	-0.0315732382745776	0.134342290845762	0.134342290845762\\
0.581358453272649	-0.0292737032413608	0.134351689739279	0.134351689739279\\
0.581358453272649	-0.0207923214558776	0.134380217584139	0.134380217584139\\
0.581358453272649	-0.0116992492947692	0.134400070246991	0.134400070246991\\
0.581358453272649	-0.0114376155956189	0.134400477035194	0.134400477035194\\
0.581358453272649	-0.00935502120348107	0.13440338701368	0.13440338701368\\
0.581358453272649	-0.00688891518489597	0.134406079091377	0.134406079091377\\
0.581358453272649	-0.00677832350190356	0.134406180667663	0.134406180667663\\
0.581358453272649	-0.00530449134428117	0.134407377428384	0.134407377428384\\
0.581358453272649	-0.00117654702270546	0.134409175365258	0.134409175365258\\
0.581358453272649	0.00706555890519851	0.134405913437988	0.134405913437988\\
0.581358453272649	0.0252108694023117	0.134366560725846	0.134366560725846\\
0.581358453272649	0.0276565971771417	0.134357874246688	0.134357874246688\\
0.581358453272649	0.0417464613344697	0.13429219738738	0.13429219738738\\
0.581358453272649	0.0535577002463906	0.134216634961435	0.134216634961435\\
0.581358453272649	0.0575491987540401	0.134186876861453	0.134186876861453\\
0.581358453272649	0.0642603312166203	0.134132040532391	0.134132040532391\\
0.581358453272649	0.0643678352352609	0.134131113143664	0.134131113143664\\
0.581358453272649	0.0819402142993944	0.133958799682423	0.133958799682423\\
0.581358453272649	0.0976429270577	0.133770054720946	0.133770054720946\\
0.581358453272649	0.116464833086862	0.133500785044216	0.133500785044216\\
0.581358453272649	0.139018907727481	0.133116709520769	0.133116709520769\\
0.581358453272649	0.166630675162482	0.132556172107709	0.132556172107709\\
0.581358453272649	0.258178715714337	0.130003485593399	0.130003485593399\\
0.581358453272649	0.362069853750091	0.125881639633365	0.125881639633365\\
0.581358453272649	0.36840551675891	0.1255906834071	0.1255906834071\\
0.581358453272649	0.455295019995092	0.121175827340817	0.121175827340817\\
0.581358453272649	0.487158061232025	0.119369998276105	0.119369998276105\\
0.581358453272649	0.503863371211972	0.118385972337585	0.118385972337585\\
0.581358453272649	0.551098581420598	0.115472749118392	0.115472749118392\\
0.581358453272649	0.551229925151555	0.115464390121237	0.115464390121237\\
0.581358453272649	0.561757455841525	0.114789919107841	0.114789919107841\\
0.581358453272649	0.652066959060987	0.108667604977924	0.108667604977924\\
0.581358453272649	0.700001210378557	0.105202655219195	0.105202655219195\\
0.581358453272649	0.840498465504729	0.0944122235681143	0.0944122235681143\\
0.581358453272649	0.946163202489589	0.0859080023970293	0.0859080023970293\\
0.581358453272649	1.09809938403689	0.0735509422785087	0.0735509422785087\\
0.581358453272649	1.14944326279193	0.0694272526414211	0.0694272526414211\\
0.581358453272649	1.30410843123873	0.0574284592821281	0.0574284592821281\\
0.581358453272649	1.43196483675016	0.0482129539998783	0.0482129539998783\\
0.581358453272649	1.45756032851411	0.0464626298965337	0.0464626298965337\\
0.581358453272649	1.5490641126172	0.0404913987282789	0.0404913987282789\\
0.581358453272649	1.58451914275711	0.0383034101505047	0.0383034101505047\\
0.581358453272649	1.63696472143613	0.0352005827323658	0.0352005827323658\\
0.581358453272649	1.7113521020209	0.0310788144117363	0.0310788144117363\\
0.581358453272649	1.86679452278968	0.0235335836348954	0.0235335836348954\\
0.581358453272649	1.91774192821129	0.0213707322777389	0.0213707322777389\\
0.581358453272649	1.97373139298229	0.0191649210848748	0.0191649210848748\\
0.581358453272649	2.01460291259671	0.0176648526470337	0.0176648526470337\\
0.581358453272649	2.02370156162591	0.0173432846867275	0.0173432846867275\\
0.581358453272649	2.13237820758129	0.0138373433445905	0.0138373433445905\\
0.581358453272649	2.14910175659692	0.013350718543394	0.013350718543394\\
0.581358453272649	2.52196718590426	0.00558860746087214	0.00558860746087214\\
0.581358453272649	2.57902693589173	0.0048317050555896	0.0048317050555896\\
0.581358453272649	2.6874068997276	0.00363210171153881	0.00363210171153881\\
0.581358453272649	2.71661488173683	0.0033564745401826	0.0033564745401826\\
0.581358453272649	2.92837254373747	0.00184634223108701	0.00184634223108701\\
0.581358453272649	2.95927201069857	0.00168580630784345	0.00168580630784345\\
0.581358453272649	3.12069201055704	0.00103203241309065	0.00103203241309065\\
0.581358453272649	3.15761499719583	0.000919084835284902	0.000919084835284902\\
0.581358453272649	3.19106029960842	0.00082650977823849	0.00082650977823849\\
0.581358453272649	3.1917545723558	0.000824680501883648	0.000824680501883648\\
0.581358453272649	3.23428556007998	0.000719346473327045	0.000719346473327045\\
0.581358453272649	3.45700403370755	0.000341451695650686	0.000341451695650686\\
0.581358453272649	3.55770737564084	0.000239847614143912	0.000239847614143912\\
0.581358453272649	3.62068507523308	0.000191323260147221	0.000191323260147221\\
0.581358453272649	3.73929580382039	0.000123652858543737	0.000123652858543737\\
0.581358453272649	3.82024668800656	9.10585118586427e-05	9.10585118586427e-05\\
0.581358453272649	4.09452150300821	3.07561968233716e-05	3.07561968233716e-05\\
0.581358453272649	4.09578518667062	3.0597445292011e-05	3.0597445292011e-05\\
0.581358453272649	4.10930257947617	2.89468335380927e-05	2.89468335380927e-05\\
0.581358453272649	4.1847039545815	2.11739377123863e-05	2.11739377123863e-05\\
0.581358453272649	4.18690036711604	2.09801619853751e-05	2.09801619853751e-05\\
0.581358453272649	4.20258562741922	1.96441913312694e-05	1.96441913312694e-05\\
0.581358453272649	4.35671055426668	1.01571840076303e-05	1.01571840076303e-05\\
0.581358453272649	4.45809785949909	6.49690820859971e-06	6.49690820859971e-06\\
0.581358453272649	4.52135202219773	4.89068615502136e-06	4.89068615502136e-06\\
0.581358453272649	4.7367613644976	1.80433220510901e-06	1.80433220510901e-06\\
0.581358453272649	4.75654133127884	1.64263547323877e-06	1.64263547323877e-06\\
0.581358453272649	4.99956494895721	5.01987443043106e-07	5.01987443043106e-07\\
0.581358453272649	5.04845325604475	3.92666168044501e-07	3.92666168044501e-07\\
0.581358453272649	5.06685626463353	3.57767645837418e-07	3.57767645837418e-07\\
0.581358453272649	5.14869967249627	2.35531764663647e-07	2.35531764663647e-07\\
0.581358453272649	5.30803197776341	1.02390937371948e-07	1.02390937371948e-07\\
0.581358453272649	5.66871903635036	1.41428923207338e-08	1.41428923207338e-08\\
0.581358453272649	5.70571153224712	1.14596010734086e-08	1.14596010734086e-08\\
0.581358453272649	5.71893940480377	1.06255979091833e-08	1.06255979091833e-08\\
0.581358453272649	5.79367630919147	6.91060616707639e-09	6.91060616707639e-09\\
0.581358453272649	5.89003900805956	3.93582370074587e-09	3.93582370074587e-09\\
0.581358453272649	6.04791116716709	1.53385657620812e-09	1.53385657620812e-09\\
0.581358453272649	6.08735774461523	1.2073619700316e-09	1.2073619700316e-09\\
0.581358453272649	6.25770973798712	4.21866807202589e-10	4.21866807202589e-10\\
0.581358453272649	6.33421273325968	2.60611227968269e-10	2.60611227968269e-10\\
0.581358453272649	6.34457480923486	2.44042031068203e-10	2.44042031068203e-10\\
0.581358453272649	6.37089122636784	2.06443695626485e-10	2.06443695626485e-10\\
0.581358453272649	6.40068786051156	1.70673552130694e-10	1.70673552130694e-10\\
0.581358453272649	6.48562099633152	9.87424919392011e-11	9.87424919392011e-11\\
0.581358453272649	6.65727360949725	3.19607717529063e-11	3.19607717529063e-11\\
0.581358453272649	6.69178943927017	2.53843355756167e-11	2.53843355756167e-11\\
0.581358453272649	6.70249349284102	2.36283133965534e-11	2.36283133965534e-11\\
0.581358453272649	6.88608532626465	6.78741161622575e-12	6.78741161622575e-12\\
0.581358453272649	6.90491375367945	5.96099999290523e-12	5.96099999290523e-12\\
0.581358453272649	7.03301125999215	2.44130207028542e-12	2.44130207028542e-12\\
0.581358453272649	7.17185384462208	9.1065736568638e-13	9.1065736568638e-13\\
0.581358453272649	7.24298657721048	5.45380231609076e-13	5.45380231609076e-13\\
0.581358453272649	7.24776372185338	5.26826366541185e-13	5.26826366541185e-13\\
0.581358453272649	7.25072460121043	5.1563898626903e-13	5.1563898626903e-13\\
0.581358453272649	7.56029643969675	5.20846028754466e-14	5.20846028754466e-14\\
0.581358453272649	7.65685016180242	2.49839421065904e-14	2.49839421065904e-14\\
0.581358453272649	7.66011364786122	2.43672484458845e-14	2.43672484458845e-14\\
0.581358453272649	7.66553512665701	2.33756787900423e-14	2.33756787900423e-14\\
0.581358453272649	7.68809712384273	1.9658146058336e-14	1.9658146058336e-14\\
0.581358453272649	7.99473480978791	1.77538653157583e-15	1.77538653157583e-15\\
0.581358453272649	8.00277468901713	1.66480690097927e-15	1.66480690097927e-15\\
0.581358453272649	8.10700273053115	7.19041550590536e-16	7.19041550590536e-16\\
0.581358453272649	8.11341300518876	6.82614641266261e-16	6.82614641266261e-16\\
0.581358453272649	8.16091433081819	4.63777274166378e-16	4.63777274166378e-16\\
0.581358453272649	8.4263009756926	5.1335972019858e-17	5.1335972019858e-17\\
0.581358453272649	8.43167995960995	4.90604058462742e-17	4.90604058462742e-17\\
0.581358453272649	8.55151590704134	1.77334666888145e-17	1.77334666888145e-17\\
0.581358453272649	8.560030124411	1.64875890068938e-17	1.64875890068938e-17\\
0.581358453272649	8.62636622596679	9.32378488347893e-18	9.32378488347893e-18\\
0.581358453272649	8.63961940648159	8.31577270574779e-18	8.31577270574779e-18\\
0.581358453272649	8.67701171835745	6.01586172373218e-18	6.01586172373218e-18\\
0.581358453272649	8.68066941326515	5.82789021524572e-18	5.82789021524572e-18\\
0.581358453272649	8.68922515711246	5.41053980173292e-18	5.41053980173292e-18\\
0.581358453272649	8.73702891646833	3.56737003091141e-18	3.56737003091141e-18\\
0.581358453272649	8.78579554324503	2.32696331214508e-18	2.32696331214508e-18\\
0.581358453272649	8.79755482021605	2.09841096409271e-18	2.09841096409271e-18\\
0.581358453272649	8.80813417900733	1.91181284263925e-18	1.91181284263925e-18\\
0.581358453272649	8.87783953867752	1.03215447881851e-18	1.03215447881851e-18\\
0.581358453272649	8.90510581382788	8.09944950599629e-19	8.09944950599629e-19\\
0.581358453272649	9.0377437318851	2.4641452511583e-19	2.4641452511583e-19\\
0.581358453272649	9.23447011934336	4.08416285295391e-20	4.08416285295391e-20\\
0.581358453272649	9.35387434407783	1.34629092122151e-20	1.34629092122151e-20\\
0.581358453272649	9.393659457282	9.27202740010379e-21	9.27202740010379e-21\\
0.581358453272649	9.53507648759292	2.43167239431717e-21	2.43167239431717e-21\\
0.581358453272649	9.64177644620874	8.74148107358429e-22	8.74148107358429e-22\\
0.581358453272649	9.80885023439559	1.72156660554895e-22	1.72156660554895e-22\\
0.581358453272649	9.84912655309268	1.15877014683801e-22	1.15877014683801e-22\\
0.581358453272649	9.99013391093181	2.86109227908094e-23	2.86109227908094e-23\\
0.581358453272649	9.99998804670389	2.59272845760365e-23	2.59272845760365e-23\\
0.597036216755261	-9.99030693937904	2.82988925644852e-23	2.82988925644852e-23\\
0.597036216755261	-9.96580280520765	3.61373250914625e-23	3.61373250914625e-23\\
0.597036216755261	-9.96474212965218	3.65213195801748e-23	3.65213195801748e-23\\
0.597036216755261	-9.96062797256485	3.80493590592612e-23	3.80493590592612e-23\\
0.597036216755261	-9.77838625189773	2.29871440370262e-22	2.29871440370262e-22\\
0.597036216755261	-9.74736123549529	3.11193067620056e-22	3.11193067620056e-22\\
0.597036216755261	-9.71283689375303	4.35432060667891e-22	4.35432060667891e-22\\
0.597036216755261	-9.63656292280022	9.10748292305628e-22	9.10748292305628e-22\\
0.597036216755261	-9.43995212553828	5.94075184251895e-21	5.94075184251895e-21\\
0.597036216755261	-9.43389908384248	6.28997944200258e-21	6.28997944200258e-21\\
0.597036216755261	-9.32743243841801	1.7076202332758e-20	1.7076202332758e-20\\
0.597036216755261	-9.25174688885535	3.44935902418373e-20	3.44935902418373e-20\\
0.597036216755261	-9.19449550352279	5.84873202134512e-20	5.84873202134512e-20\\
0.597036216755261	-9.07149283172167	1.79862499339647e-19	1.79862499339647e-19\\
0.597036216755261	-8.95934539406217	4.94352496974207e-19	4.94352496974207e-19\\
0.597036216755261	-8.7549188354774	3.02262777592464e-18	3.02262777592464e-18\\
0.597036216755261	-8.7213363397341	4.05347569770215e-18	4.05347569770215e-18\\
0.597036216755261	-8.70076181601605	4.84913527822254e-18	4.84913527822254e-18\\
0.597036216755261	-8.51141255279603	2.47383992875301e-17	2.47383992875301e-17\\
0.597036216755261	-8.43830635698433	4.596689200191e-17	4.596689200191e-17\\
0.597036216755261	-8.32465017714586	1.19167277520315e-16	1.19167277520315e-16\\
0.597036216755261	-8.27763034881914	1.760637929976e-16	1.760637929976e-16\\
0.597036216755261	-8.24044276093431	2.39362714961296e-16	2.39362714961296e-16\\
0.597036216755261	-8.13147624867571	5.84043516166615e-16	5.84043516166615e-16\\
0.597036216755261	-8.12149578831507	6.33386972052749e-16	6.33386972052749e-16\\
0.597036216755261	-8.09908529655034	7.59634324127684e-16	7.59634324127684e-16\\
0.597036216755261	-7.90654973029464	3.54631447315077e-15	3.54631447315077e-15\\
0.597036216755261	-7.85659894247381	5.25720614765034e-15	5.25720614765034e-15\\
0.597036216755261	-7.84954448130426	5.55666953591297e-15	5.55666953591297e-15\\
0.597036216755261	-7.69150530654428	1.89735568706779e-14	1.89735568706779e-14\\
0.597036216755261	-7.68063534874499	2.06268479595757e-14	2.06268479595757e-14\\
0.597036216755261	-7.64785375336551	2.65184227617229e-14	2.65184227617229e-14\\
0.597036216755261	-7.61214449890523	3.48238072875126e-14	3.48238072875126e-14\\
0.597036216755261	-7.5368500675712	6.15973429646605e-14	6.15973429646605e-14\\
0.597036216755261	-7.53392682295941	6.29692504781126e-14	6.29692504781126e-14\\
0.597036216755261	-7.50649351229422	7.73972137112493e-14	7.73972137112493e-14\\
0.597036216755261	-7.49647814663894	8.34360862745467e-14	8.34360862745467e-14\\
0.597036216755261	-7.49242426710782	8.60099087181662e-14	8.60099087181662e-14\\
0.597036216755261	-7.2940972807324	3.72689501026198e-13	3.72689501026198e-13\\
0.597036216755261	-7.20374503042723	7.17449078755815e-13	7.17449078755815e-13\\
0.597036216755261	-7.14594055765585	1.08619927666325e-12	1.08619927666325e-12\\
0.597036216755261	-7.14335996524587	1.10641176060029e-12	1.10641176060029e-12\\
0.597036216755261	-7.12459682353055	1.2648809138887e-12	1.2648809138887e-12\\
0.597036216755261	-7.10154360025262	1.49026979541749e-12	1.49026979541749e-12\\
0.597036216755261	-7.06514792567349	1.92853437190427e-12	1.92853437190427e-12\\
0.597036216755261	-6.83512681016472	9.53947709338914e-12	9.53947709338914e-12\\
0.597036216755261	-6.73118118975832	1.93079672726609e-11	1.93079672726609e-11\\
0.597036216755261	-6.67243365043422	2.86236276319662e-11	2.86236276319662e-11\\
0.597036216755261	-6.60066826636865	4.60859045971405e-11	4.60859045971405e-11\\
0.597036216755261	-6.53467469687326	7.10889017064655e-11	7.10889017064655e-11\\
0.597036216755261	-6.16283992126716	7.53417844204344e-10	7.53417844204344e-10\\
0.597036216755261	-6.15699249140778	7.81050382369028e-10	7.81050382369028e-10\\
0.597036216755261	-6.1516395752093	8.0720946591269e-10	8.0720946591269e-10\\
0.597036216755261	-6.1143915430244	1.01437299000522e-09	1.01437299000522e-09\\
0.597036216755261	-6.00124212727009	2.01316701901651e-09	2.01316701901651e-09\\
0.597036216755261	-5.85842615731918	4.695403859847e-09	4.695403859847e-09\\
0.597036216755261	-5.83915605947336	5.25558281553308e-09	5.25558281553308e-09\\
0.597036216755261	-5.80460435515484	6.42660746463246e-09	6.42660746463246e-09\\
0.597036216755261	-5.78306088027687	7.2809844228373e-09	7.2809844228373e-09\\
0.597036216755261	-5.73002217138653	9.88072219934252e-09	9.88072219934252e-09\\
0.597036216755261	-5.72131149271564	1.03860135507911e-08	1.03860135507911e-08\\
0.597036216755261	-5.68227141894506	1.2975440899891e-08	1.2975440899891e-08\\
0.597036216755261	-5.61213760432421	1.92809662290909e-08	1.92809662290909e-08\\
0.597036216755261	-5.60510796290129	2.00563339298178e-08	2.00563339298178e-08\\
0.597036216755261	-5.56392146999199	2.52430680753017e-08	2.52430680753017e-08\\
0.597036216755261	-5.46404956628757	4.37829213162074e-08	4.37829213162074e-08\\
0.597036216755261	-5.38131706201533	6.85714308111833e-08	6.85714308111833e-08\\
0.597036216755261	-5.35112627565448	8.06312619323915e-08	8.06312619323915e-08\\
0.597036216755261	-5.33773564516461	8.66131576247412e-08	8.66131576247412e-08\\
0.597036216755261	-5.31611466506327	9.71858458881152e-08	9.71858458881152e-08\\
0.597036216755261	-5.17465728110385	2.0410277378316e-07	2.0410277378316e-07\\
0.597036216755261	-5.04953248195794	3.86941494772942e-07	3.86941494772942e-07\\
0.597036216755261	-4.87945924274598	9.0018599012531e-07	9.0018599012531e-07\\
0.597036216755261	-4.78445547390005	1.42461311502485e-06	1.42461311502485e-06\\
0.597036216755261	-4.58002274603584	3.7102645909563e-06	3.7102645909563e-06\\
0.597036216755261	-4.57866361112272	3.73342908692143e-06	3.73342908692143e-06\\
0.597036216755261	-4.55949544653273	4.07515183458629e-06	4.07515183458629e-06\\
0.597036216755261	-4.49804058042264	5.38287618355811e-06	5.38287618355811e-06\\
0.597036216755261	-4.48263449337456	5.768438205363e-06	5.768438205363e-06\\
0.597036216755261	-4.24365249194375	1.63644963806491e-05	1.63644963806491e-05\\
0.597036216755261	-4.20990691250651	1.88733196029034e-05	1.88733196029034e-05\\
0.597036216755261	-4.10627752268048	2.90392923881578e-05	2.90392923881578e-05\\
0.597036216755261	-3.98917125258091	4.66495708683394e-05	4.66495708683394e-05\\
0.597036216755261	-3.96947302574733	5.04533586504653e-05	5.04533586504653e-05\\
0.597036216755261	-3.92086786866228	6.11179099079945e-05	6.11179099079945e-05\\
0.597036216755261	-3.79586129160405	9.90005986362602e-05	9.90005986362602e-05\\
0.597036216755261	-3.63912838214968	0.000177288735696731	0.000177288735696731\\
0.597036216755261	-3.59236284792068	0.000209950534702524	0.000209950534702524\\
0.597036216755261	-3.51531618904104	0.000276077994628269	0.000276077994628269\\
0.597036216755261	-3.46316520381718	0.000331176264581181	0.000331176264581181\\
0.597036216755261	-3.37709894095412	0.000444526086712689	0.000444526086712689\\
0.597036216755261	-3.27045485063943	0.000633632988584132	0.000633632988584132\\
0.597036216755261	-3.19671587701734	0.000804250807619976	0.000804250807619976\\
0.597036216755261	-3.09881307794657	0.00109453634512529	0.00109453634512529\\
0.597036216755261	-3.06743209858771	0.001205726452926	0.001205726452926\\
0.597036216755261	-2.99209252604847	0.00151489063509043	0.00151489063509043\\
0.597036216755261	-2.91610547769768	0.00189613292971596	0.00189613292971596\\
0.597036216755261	-2.87643302831633	0.002127012913272	0.002127012913272\\
0.597036216755261	-2.84265740441282	0.00234269395754717	0.00234269395754717\\
0.597036216755261	-2.83071878963649	0.00242339065707973	0.00242339065707973\\
0.597036216755261	-2.78355866334567	0.00276641615146282	0.00276641615146282\\
0.597036216755261	-2.70811347882641	0.00340318849022552	0.00340318849022552\\
0.597036216755261	-2.65243343666775	0.00395092813634237	0.00395092813634237\\
0.597036216755261	-2.64109820716134	0.00407125872457735	0.00407125872457735\\
0.597036216755261	-2.6149418356898	0.00436095769690505	0.00436095769690505\\
0.597036216755261	-2.56842606354897	0.00491969171287007	0.00491969171287007\\
0.597036216755261	-2.26283731174309	0.0102927085913988	0.0102927085913988\\
0.597036216755261	-2.13836762688047	0.0135358813413047	0.0135358813413047\\
0.597036216755261	-2.13327260321624	0.0136839839019085	0.0136839839019085\\
0.597036216755261	-1.94247716844443	0.0201870904919799	0.0201870904919799\\
0.597036216755261	-1.93573820960509	0.0204526177667706	0.0204526177667706\\
0.597036216755261	-1.91918921280614	0.0211155233386445	0.0211155233386445\\
0.597036216755261	-1.89146945668762	0.0222607210548287	0.0222607210548287\\
0.597036216755261	-1.8495961706385	0.0240744013972427	0.0240744013972427\\
0.597036216755261	-1.82295252188246	0.0252815313246534	0.0252815313246534\\
0.597036216755261	-1.78542346311054	0.0270526135324817	0.0270526135324817\\
0.597036216755261	-1.75140104803788	0.028730212659925	0.028730212659925\\
0.597036216755261	-1.71304350332964	0.0307040039638492	0.0307040039638492\\
0.597036216755261	-1.68885342389757	0.0319937044276563	0.0319937044276563\\
0.597036216755261	-1.4117489561574	0.0491626669143645	0.0491626669143645\\
0.597036216755261	-1.36610926818959	0.0523799992204685	0.0523799992204685\\
0.597036216755261	-1.36259173572184	0.0526319827157408	0.0526319827157408\\
0.597036216755261	-1.34676030434052	0.0537729435051459	0.0537729435051459\\
0.597036216755261	-1.3265791215592	0.0552432415282896	0.0552432415282896\\
0.597036216755261	-1.30708225597957	0.0566799242610192	0.0566799242610192\\
0.597036216755261	-1.119465181194	0.0711685455313677	0.0711685455313677\\
0.597036216755261	-1.09394991869479	0.0732068413896983	0.0732068413896983\\
0.597036216755261	-1.07930227698726	0.0743813611264532	0.0743813611264532\\
0.597036216755261	-0.790324989142979	0.0974505720651992	0.0974505720651992\\
0.597036216755261	-0.765501461348265	0.0993506833170537	0.0993506833170537\\
0.597036216755261	-0.665086257991467	0.106749207183589	0.106749207183589\\
0.597036216755261	-0.628119767936003	0.109331534745045	0.109331534745045\\
0.597036216755261	-0.57280309059322	0.11302402426355	0.11302402426355\\
0.597036216755261	-0.568847987134404	0.113279483935471	0.113279483935471\\
0.597036216755261	-0.553234621936247	0.114276141937702	0.114276141937702\\
0.597036216755261	-0.397447866428711	0.123059710309393	0.123059710309393\\
0.597036216755261	-0.352880332504465	0.125134583483587	0.125134583483587\\
0.597036216755261	-0.341968321578869	0.125609881340457	0.125609881340457\\
0.597036216755261	-0.317290739707538	0.126635816920573	0.126635816920573\\
0.597036216755261	-0.317034387844909	0.126646113491342	0.126646113491342\\
0.597036216755261	-0.294385064605215	0.127526069119727	0.127526069119727\\
0.597036216755261	-0.263939588208782	0.128614561636345	0.128614561636345\\
0.597036216755261	-0.262953132986157	0.12864799007979	0.12864799007979\\
0.597036216755261	-0.262477813322967	0.128664055850137	0.128664055850137\\
0.597036216755261	-0.238649580756523	0.129434541113363	0.129434541113363\\
0.597036216755261	-0.210365934367905	0.130259052260941	0.130259052260941\\
0.597036216755261	-0.19855916136664	0.130573883054528	0.130573883054528\\
0.597036216755261	-0.19278441099114	0.130721509150429	0.130721509150429\\
0.597036216755261	-0.127595528088321	0.132093734591654	0.132093734591654\\
0.597036216755261	-0.118634591628681	0.132239544280039	0.132239544280039\\
0.597036216755261	-0.115550686411318	0.132287304946084	0.132287304946084\\
0.597036216755261	-0.10940074360478	0.132378842272153	0.132378842272153\\
0.597036216755261	-0.0977293650234219	0.132538951541182	0.132538951541182\\
0.597036216755261	-0.0548685601440777	0.132973094540352	0.132973094540352\\
0.597036216755261	-0.0545005541269458	0.132975770550553	0.132975770550553\\
0.597036216755261	-0.0424464872922112	0.133053491404027	0.133053491404027\\
0.597036216755261	-0.0337821473901365	0.13309743763296	0.13309743763296\\
0.597036216755261	-0.0329092215040187	0.133101311930974	0.133101311930974\\
0.597036216755261	-0.0315732382745776	0.133107045226077	0.133107045226077\\
0.597036216755261	-0.0292737032413608	0.133116357698989	0.133116357698989\\
0.597036216755261	-0.0207923214558776	0.133144623237057	0.133144623237057\\
0.597036216755261	-0.0116992492947692	0.133164293359366	0.133164293359366\\
0.597036216755261	-0.0114376155956189	0.133164696407247	0.133164696407247\\
0.597036216755261	-0.00935502120348107	0.133167579629168	0.133167579629168\\
0.597036216755261	-0.00688891518489597	0.133170246953848	0.133170246953848\\
0.597036216755261	-0.00677832350190356	0.133170347596163	0.133170347596163\\
0.597036216755261	-0.00530449134428117	0.133171533352952	0.133171533352952\\
0.597036216755261	-0.00117654702270546	0.133173314758221	0.133173314758221\\
0.597036216755261	0.00706555890519851	0.133170082823602	0.133170082823602\\
0.597036216755261	0.0252108694023117	0.133131091950349	0.133131091950349\\
0.597036216755261	0.0276565971771417	0.133122485341314	0.133122485341314\\
0.597036216755261	0.0417464613344697	0.133057412365209	0.133057412365209\\
0.597036216755261	0.0535577002463906	0.132982544717915	0.132982544717915\\
0.597036216755261	0.0575491987540401	0.13295306023663	0.13295306023663\\
0.597036216755261	0.0642603312166203	0.132898728114657	0.132898728114657\\
0.597036216755261	0.0643678352352609	0.13289780925305	0.13289780925305\\
0.597036216755261	0.0819402142993944	0.132727080173368	0.132727080173368\\
0.597036216755261	0.0976429270577	0.132540070677212	0.132540070677212\\
0.597036216755261	0.116464833086862	0.132273276871532	0.132273276871532\\
0.597036216755261	0.139018907727481	0.131892732831767	0.131892732831767\\
0.597036216755261	0.166630675162482	0.131337349427767	0.131337349427767\\
0.597036216755261	0.258178715714337	0.128808134262765	0.128808134262765\\
0.597036216755261	0.362069853750091	0.124724187702354	0.124724187702354\\
0.597036216755261	0.36840551675891	0.124435906749838	0.124435906749838\\
0.597036216755261	0.455295019995092	0.120061644241869	0.120061644241869\\
0.597036216755261	0.487158061232025	0.118272419348695	0.118272419348695\\
0.597036216755261	0.503863371211972	0.117297441296158	0.117297441296158\\
0.597036216755261	0.551098581420598	0.11441100447608	0.11441100447608\\
0.597036216755261	0.551229925151555	0.114402722337929	0.114402722337929\\
0.597036216755261	0.561757455841525	0.113734452926125	0.113734452926125\\
0.597036216755261	0.652066959060987	0.10766843202795	0.10766843202795\\
0.597036216755261	0.700001210378557	0.104235341663497	0.104235341663497\\
0.597036216755261	0.840498465504729	0.0935441254817041	0.0935441254817041\\
0.597036216755261	0.946163202489589	0.0851180986147677	0.0851180986147677\\
0.597036216755261	1.09809938403689	0.0728746587441041	0.0728746587441041\\
0.597036216755261	1.14944326279193	0.0687888854588152	0.0687888854588152\\
0.597036216755261	1.30410843123873	0.0569004181691854	0.0569004181691854\\
0.597036216755261	1.43196483675016	0.0477696472804122	0.0477696472804122\\
0.597036216755261	1.45756032851411	0.0460354169936021	0.0460354169936021\\
0.597036216755261	1.5490641126172	0.040119089884957	0.040119089884957\\
0.597036216755261	1.58451914275711	0.0379512193451409	0.0379512193451409\\
0.597036216755261	1.63696472143613	0.0348769216919239	0.0348769216919239\\
0.597036216755261	1.7113521020209	0.0307930520570423	0.0307930520570423\\
0.597036216755261	1.86679452278968	0.0233171978942812	0.0233171978942812\\
0.597036216755261	1.91774192821129	0.021174233444279	0.021174233444279\\
0.597036216755261	1.97373139298229	0.0189887041641074	0.0189887041641074\\
0.597036216755261	2.01460291259671	0.0175024285010909	0.0175024285010909\\
0.597036216755261	2.02370156162591	0.0171838172821943	0.0171838172821943\\
0.597036216755261	2.13237820758129	0.0137101122422558	0.0137101122422558\\
0.597036216755261	2.14910175659692	0.0132279618411184	0.0132279618411184\\
0.597036216755261	2.52196718590426	0.00553722153583903	0.00553722153583903\\
0.597036216755261	2.57902693589173	0.0047872786693195	0.0047872786693195\\
0.597036216755261	2.6874068997276	0.00359870539455493	0.00359870539455493\\
0.597036216755261	2.71661488173683	0.00332561254990954	0.00332561254990954\\
0.597036216755261	2.92837254373747	0.00182936555055678	0.00182936555055678\\
0.597036216755261	2.95927201069857	0.00167030571719333	0.00167030571719333\\
0.597036216755261	3.12069201055704	0.00102254311891816	0.00102254311891816\\
0.597036216755261	3.15761499719583	0.000910634067401188	0.000910634067401188\\
0.597036216755261	3.19106029960842	0.000818910216129135	0.000818910216129135\\
0.597036216755261	3.1917545723558	0.000817097759538124	0.000817097759538124\\
0.597036216755261	3.23428556007998	0.000712732252484014	0.000712732252484014\\
0.597036216755261	3.45700403370755	0.000338312127993093	0.000338312127993093\\
0.597036216755261	3.55770737564084	0.000237642272007063	0.000237642272007063\\
0.597036216755261	3.62068507523308	0.000189564087979226	0.000189564087979226\\
0.597036216755261	3.73929580382039	0.000122515899728192	0.000122515899728192\\
0.597036216755261	3.82024668800656	9.02212503589301e-05	9.02212503589301e-05\\
0.597036216755261	4.09452150300821	3.04734008611692e-05	3.04734008611692e-05\\
0.597036216755261	4.09578518667062	3.03161090126269e-05	3.03161090126269e-05\\
0.597036216755261	4.10930257947617	2.86806742437517e-05	2.86806742437517e-05\\
0.597036216755261	4.1847039545815	2.09792483584529e-05	2.09792483584529e-05\\
0.597036216755261	4.18690036711604	2.0787254353463e-05	2.0787254353463e-05\\
0.597036216755261	4.20258562741922	1.94635676338364e-05	1.94635676338364e-05\\
0.597036216755261	4.35671055426668	1.00637911007894e-05	1.00637911007894e-05\\
0.597036216755261	4.45809785949909	6.43717067281974e-06	6.43717067281974e-06\\
0.597036216755261	4.52135202219773	4.84571745147904e-06	4.84571745147904e-06\\
0.597036216755261	4.7367613644976	1.78774179684082e-06	1.78774179684082e-06\\
0.597036216755261	4.75654133127884	1.62753182821171e-06	1.62753182821171e-06\\
0.597036216755261	4.99956494895721	4.97371787122309e-07	4.97371787122309e-07\\
0.597036216755261	5.04845325604475	3.89055695415059e-07	3.89055695415059e-07\\
0.597036216755261	5.06685626463353	3.54478056873265e-07	3.54478056873265e-07\\
0.597036216755261	5.14869967249627	2.33366105742949e-07	2.33366105742949e-07\\
0.597036216755261	5.30803197776341	1.01449476897456e-07	1.01449476897456e-07\\
0.597036216755261	5.66871903635036	1.40128517677637e-08	1.40128517677637e-08\\
0.597036216755261	5.70571153224712	1.13542327494047e-08	1.13542327494047e-08\\
0.597036216755261	5.71893940480377	1.05278980472023e-08	1.05278980472023e-08\\
0.597036216755261	5.79367630919147	6.84706477632368e-09	6.84706477632368e-09\\
0.597036216755261	5.89003900805956	3.89963473183973e-09	3.89963473183973e-09\\
0.597036216755261	6.04791116716709	1.51975312743516e-09	1.51975312743516e-09\\
0.597036216755261	6.08735774461523	1.19626056201283e-09	1.19626056201283e-09\\
0.597036216755261	6.25770973798712	4.17987841596103e-10	4.17987841596103e-10\\
0.597036216755261	6.33421273325968	2.58214969308678e-10	2.58214969308678e-10\\
0.597036216755261	6.34457480923486	2.41798122258862e-10	2.41798122258862e-10\\
0.597036216755261	6.37089122636784	2.04545494627168e-10	2.04545494627168e-10\\
0.597036216755261	6.40068786051156	1.69104249148452e-10	1.69104249148452e-10\\
0.597036216755261	6.48562099633152	9.78345780583468e-11	9.78345780583468e-11\\
0.597036216755261	6.65727360949725	3.16669000088638e-11	3.16669000088638e-11\\
0.597036216755261	6.69178943927017	2.5150932608234e-11	2.5150932608234e-11\\
0.597036216755261	6.70249349284102	2.3411056638165e-11	2.3411056638165e-11\\
0.597036216755261	6.88608532626465	6.72500297025764e-12	6.72500297025764e-12\\
0.597036216755261	6.90491375367945	5.9061900065352e-12	5.9061900065352e-12\\
0.597036216755261	7.03301125999215	2.41885487462081e-12	2.41885487462081e-12\\
0.597036216755261	7.17185384462208	9.0228408639424e-13	9.0228408639424e-13\\
0.597036216755261	7.24298657721048	5.40365589250989e-13	5.40365589250989e-13\\
0.597036216755261	7.24776372185338	5.2198232258818e-13	5.2198232258818e-13\\
0.597036216755261	7.25072460121043	5.10897807634087e-13	5.10897807634087e-13\\
0.597036216755261	7.56029643969675	5.16056972594276e-14	5.16056972594276e-14\\
0.597036216755261	7.65685016180242	2.47542206625438e-14	2.47542206625438e-14\\
0.597036216755261	7.66011364786122	2.41431973543255e-14	2.41431973543255e-14\\
0.597036216755261	7.66553512665701	2.3160744947164e-14	2.3160744947164e-14\\
0.597036216755261	7.68809712384273	1.9477394050485e-14	1.9477394050485e-14\\
0.597036216755261	7.99473480978791	1.759062271936e-15	1.759062271936e-15\\
0.597036216755261	8.00277468901713	1.64949939491317e-15	1.64949939491317e-15\\
0.597036216755261	8.10700273053115	7.12430133440014e-16	7.12430133440014e-16\\
0.597036216755261	8.11341300518876	6.76338160939417e-16	6.76338160939417e-16\\
0.597036216755261	8.16091433081819	4.59512951719465e-16	4.59512951719465e-16\\
0.597036216755261	8.4263009756926	5.08639498876571e-17	5.08639498876571e-17\\
0.597036216755261	8.43167995960995	4.86093070073306e-17	4.86093070073306e-17\\
0.597036216755261	8.55151590704134	1.75704116529708e-17	1.75704116529708e-17\\
0.597036216755261	8.560030124411	1.63359895219386e-17	1.63359895219386e-17\\
0.597036216755261	8.62636622596679	9.23805488465511e-18	9.23805488465511e-18\\
0.597036216755261	8.63961940648159	8.23931114070824e-18	8.23931114070824e-18\\
0.597036216755261	8.67701171835745	5.96054729671084e-18	5.96054729671084e-18\\
0.597036216755261	8.68066941326515	5.77430414182786e-18	5.77430414182786e-18\\
0.597036216755261	8.68922515711246	5.36079116674878e-18	5.36079116674878e-18\\
0.597036216755261	8.73702891646833	3.53456890643501e-18	3.53456890643501e-18\\
0.597036216755261	8.78579554324503	2.30556743434369e-18	2.30556743434369e-18\\
0.597036216755261	8.79755482021605	2.0791165711255e-18	2.0791165711255e-18\\
0.597036216755261	8.80813417900733	1.89423417530628e-18	1.89423417530628e-18\\
0.597036216755261	8.87783953867752	1.02266406228049e-18	1.02266406228049e-18\\
0.597036216755261	8.90510581382788	8.02497698166199e-19	8.02497698166199e-19\\
0.597036216755261	9.0377437318851	2.44148801784334e-19	2.44148801784334e-19\\
0.597036216755261	9.23447011934336	4.04660994059528e-20	4.04660994059528e-20\\
0.597036216755261	9.35387434407783	1.33391209432501e-20	1.33391209432501e-20\\
0.597036216755261	9.393659457282	9.18677329910948e-21	9.18677329910948e-21\\
0.597036216755261	9.53507648759292	2.40931374124763e-21	2.40931374124763e-21\\
0.597036216755261	9.64177644620874	8.66110522069597e-22	8.66110522069597e-22\\
0.597036216755261	9.80885023439559	1.70573720741146e-22	1.70573720741146e-22\\
0.597036216755261	9.84912655309268	1.14811552915142e-22	1.14811552915142e-22\\
0.597036216755261	9.99013391093181	2.8347852116415e-23	2.8347852116415e-23\\
0.597036216755261	9.99998804670389	2.56888893208921e-23	2.56888893208921e-23\\
0.630388665312659	-9.99030693937904	2.77255358194001e-23	2.77255358194001e-23\\
0.630388665312659	-9.96580280520765	3.54051558363121e-23	3.54051558363121e-23\\
0.630388665312659	-9.96474212965218	3.5781370309263e-23	3.5781370309263e-23\\
0.630388665312659	-9.96062797256485	3.72784505647652e-23	3.72784505647652e-23\\
0.630388665312659	-9.77838625189773	2.25214072929526e-22	2.25214072929526e-22\\
0.630388665312659	-9.74736123549529	3.0488806314198e-22	3.0488806314198e-22\\
0.630388665312659	-9.71283689375303	4.26609881197747e-22	4.26609881197747e-22\\
0.630388665312659	-9.63656292280022	8.92295850208178e-22	8.92295850208178e-22\\
0.630388665312659	-9.43995212553828	5.82038776353519e-21	5.82038776353519e-21\\
0.630388665312659	-9.43389908384248	6.16253975045633e-21	6.16253975045633e-21\\
0.630388665312659	-9.32743243841801	1.67302256919544e-20	1.67302256919544e-20\\
0.630388665312659	-9.25174688885535	3.37947242850763e-20	3.37947242850763e-20\\
0.630388665312659	-9.19449550352279	5.7302323328152e-20	5.7302323328152e-20\\
0.630388665312659	-9.07149283172167	1.76218350475897e-19	1.76218350475897e-19\\
0.630388665312659	-8.95934539406217	4.84336545362535e-19	4.84336545362535e-19\\
0.630388665312659	-8.7549188354774	2.96138707474672e-18	2.96138707474672e-18\\
0.630388665312659	-8.7213363397341	3.97134924603907e-18	3.97134924603907e-18\\
0.630388665312659	-8.70076181601605	4.75088816790672e-18	4.75088816790672e-18\\
0.630388665312659	-8.51141255279603	2.42371808012663e-17	2.42371808012663e-17\\
0.630388665312659	-8.43830635698433	4.50355683637205e-17	4.50355683637205e-17\\
0.630388665312659	-8.32465017714586	1.16752859281015e-16	1.16752859281015e-16\\
0.630388665312659	-8.27763034881914	1.72496608767673e-16	1.72496608767673e-16\\
0.630388665312659	-8.24044276093431	2.34513047193124e-16	2.34513047193124e-16\\
0.630388665312659	-8.13147624867571	5.72210357372353e-16	5.72210357372353e-16\\
0.630388665312659	-8.12149578831507	6.20554077908644e-16	6.20554077908644e-16\\
0.630388665312659	-8.09908529655034	7.44243564134365e-16	7.44243564134365e-16\\
0.630388665312659	-7.90654973029464	3.47446348750744e-15	3.47446348750744e-15\\
0.630388665312659	-7.85659894247381	5.15069121607879e-15	5.15069121607879e-15\\
0.630388665312659	-7.84954448130426	5.4440872519468e-15	5.4440872519468e-15\\
0.630388665312659	-7.69150530654428	1.85891384067657e-14	1.85891384067657e-14\\
0.630388665312659	-7.68063534874499	2.02089325807136e-14	2.02089325807136e-14\\
0.630388665312659	-7.64785375336551	2.5981139667524e-14	2.5981139667524e-14\\
0.630388665312659	-7.61214449890523	3.41182508862388e-14	3.41182508862388e-14\\
0.630388665312659	-7.5368500675712	6.03493346905691e-14	6.03493346905691e-14\\
0.630388665312659	-7.53392682295941	6.16934463309256e-14	6.16934463309256e-14\\
0.630388665312659	-7.50649351229422	7.58290882296247e-14	7.58290882296247e-14\\
0.630388665312659	-7.49647814663894	8.1745608714692e-14	8.1745608714692e-14\\
0.630388665312659	-7.49242426710782	8.4267283589097e-14	8.4267283589097e-14\\
0.630388665312659	-7.2940972807324	3.65138532777219e-13	3.65138532777219e-13\\
0.630388665312659	-7.20374503042723	7.02913023409399e-13	7.02913023409399e-13\\
0.630388665312659	-7.14594055765585	1.06419206629761e-12	1.06419206629761e-12\\
0.630388665312659	-7.14335996524587	1.08399503018104e-12	1.08399503018104e-12\\
0.630388665312659	-7.12459682353055	1.23925347980962e-12	1.23925347980962e-12\\
0.630388665312659	-7.10154360025262	1.460075813895e-12	1.460075813895e-12\\
0.630388665312659	-7.06514792567349	1.88946082202101e-12	1.88946082202101e-12\\
0.630388665312659	-6.83512681016472	9.34620014717598e-12	9.34620014717598e-12\\
0.630388665312659	-6.73118118975832	1.89167734036982e-11	1.89167734036982e-11\\
0.630388665312659	-6.67243365043422	2.80436915113498e-11	2.80436915113498e-11\\
0.630388665312659	-6.60066826636865	4.51521696746908e-11	4.51521696746908e-11\\
0.630388665312659	-6.53467469687326	6.9648587347831e-11	6.9648587347831e-11\\
0.630388665312659	-6.16283992126716	7.3815303474731e-10	7.3815303474731e-10\\
0.630388665312659	-6.15699249140778	7.65225717005816e-10	7.65225717005816e-10\\
0.630388665312659	-6.1516395752093	7.90854797936802e-10	7.90854797936802e-10\\
0.630388665312659	-6.1143915430244	9.93821033969262e-10	9.93821033969262e-10\\
0.630388665312659	-6.00124212727009	1.97237874835519e-09	1.97237874835519e-09\\
0.630388665312659	-5.85842615731918	4.60027146313548e-09	4.60027146313548e-09\\
0.630388665312659	-5.83915605947336	5.14910077388527e-09	5.14910077388527e-09\\
0.630388665312659	-5.80460435515484	6.29639958708164e-09	6.29639958708164e-09\\
0.630388665312659	-5.78306088027687	7.13346622861188e-09	7.13346622861188e-09\\
0.630388665312659	-5.73002217138653	9.68053137186069e-09	9.68053137186069e-09\\
0.630388665312659	-5.72131149271564	1.01755851423182e-08	1.01755851423182e-08\\
0.630388665312659	-5.68227141894506	1.27125487551383e-08	1.27125487551383e-08\\
0.630388665312659	-5.61213760432421	1.88903194214813e-08	1.88903194214813e-08\\
0.630388665312659	-5.60510796290129	1.96499775922285e-08	1.96499775922285e-08\\
0.630388665312659	-5.56392146999199	2.4731624621653e-08	2.4731624621653e-08\\
0.630388665312659	-5.46404956628757	4.2895846558813e-08	4.2895846558813e-08\\
0.630388665312659	-5.38131706201533	6.71821222972149e-08	6.71821222972149e-08\\
0.630388665312659	-5.35112627565448	7.89976122131207e-08	7.89976122131207e-08\\
0.630388665312659	-5.33773564516461	8.48583102212928e-08	8.48583102212928e-08\\
0.630388665312659	-5.31611466506327	9.52167879067909e-08	9.52167879067909e-08\\
0.630388665312659	-5.17465728110385	1.99967498815334e-07	1.99967498815334e-07\\
0.630388665312659	-5.04953248195794	3.79101770463032e-07	3.79101770463032e-07\\
0.630388665312659	-4.87945924274598	8.81947548175922e-07	8.81947548175922e-07\\
0.630388665312659	-4.78445547390005	1.39574938699116e-06	1.39574938699116e-06\\
0.630388665312659	-4.58002274603584	3.63509185320951e-06	3.63509185320951e-06\\
0.630388665312659	-4.57866361112272	3.65778701914775e-06	3.65778701914775e-06\\
0.630388665312659	-4.55949544653273	3.99258620816535e-06	3.99258620816535e-06\\
0.630388665312659	-4.49804058042264	5.273815082995e-06	5.273815082995e-06\\
0.630388665312659	-4.48263449337456	5.65156532964484e-06	5.65156532964484e-06\\
0.630388665312659	-4.24365249194375	1.60329394351474e-05	1.60329394351474e-05\\
0.630388665312659	-4.20990691250651	1.84909320210639e-05	1.84909320210639e-05\\
0.630388665312659	-4.10627752268048	2.84509345884558e-05	2.84509345884558e-05\\
0.630388665312659	-3.98917125258091	4.57044156453309e-05	4.57044156453309e-05\\
0.630388665312659	-3.96947302574733	4.94311358398547e-05	4.94311358398547e-05\\
0.630388665312659	-3.92086786866228	5.98796153064871e-05	5.98796153064871e-05\\
0.630388665312659	-3.79586129160405	9.69947724059156e-05	9.69947724059156e-05\\
0.630388665312659	-3.63912838214968	0.00017369673321085	0.00017369673321085\\
0.630388665312659	-3.59236284792068	0.00020569677972142	0.00020569677972142\\
0.630388665312659	-3.51531618904104	0.00027048444781265	0.00027048444781265\\
0.630388665312659	-3.46316520381718	0.000324466385575246	0.000324466385575246\\
0.630388665312659	-3.37709894095412	0.000435519655467997	0.000435519655467997\\
0.630388665312659	-3.27045485063943	0.00062079510996096	0.00062079510996096\\
0.630388665312659	-3.19671587701734	0.000787956084275656	0.000787956084275656\\
0.630388665312659	-3.09881307794657	0.00107236021951231	0.00107236021951231\\
0.630388665312659	-3.06743209858771	0.00118129753250315	0.00118129753250315\\
0.630388665312659	-2.99209252604847	0.00148419781692747	0.00148419781692747\\
0.630388665312659	-2.91610547769768	0.00185771585730392	0.00185771585730392\\
0.630388665312659	-2.87643302831633	0.00208391803957939	0.00208391803957939\\
0.630388665312659	-2.84265740441282	0.00229522922446022	0.00229522922446022\\
0.630388665312659	-2.83071878963649	0.00237429094845876	0.00237429094845876\\
0.630388665312659	-2.78355866334567	0.00271036648957097	0.00271036648957097\\
0.630388665312659	-2.70811347882641	0.00333423734412608	0.00333423734412608\\
0.630388665312659	-2.65243343666775	0.00387087937502933	0.00387087937502933\\
0.630388665312659	-2.64109820716134	0.00398877197547919	0.00398877197547919\\
0.630388665312659	-2.6149418356898	0.00427260142978778	0.00427260142978778\\
0.630388665312659	-2.56842606354897	0.00482001507637679	0.00482001507637679\\
0.630388665312659	-2.26283731174309	0.010084170611242	0.010084170611242\\
0.630388665312659	-2.13836762688047	0.0132616342537191	0.0132616342537191\\
0.630388665312659	-2.13327260321624	0.0134067361455903	0.0134067361455903\\
0.630388665312659	-1.94247716844443	0.0197780849285699	0.0197780849285699\\
0.630388665312659	-1.93573820960509	0.020038232422026	0.020038232422026\\
0.630388665312659	-1.91918921280614	0.0206877070308288	0.0206877070308288\\
0.630388665312659	-1.89146945668762	0.0218097021841023	0.0218097021841023\\
0.630388665312659	-1.8495961706385	0.0235866360052388	0.0235866360052388\\
0.630388665312659	-1.82295252188246	0.0247693085767831	0.0247693085767831\\
0.630388665312659	-1.78542346311054	0.0265045073334253	0.0265045073334253\\
0.630388665312659	-1.75140104803788	0.0281481170468632	0.0281481170468632\\
0.630388665312659	-1.71304350332964	0.0300819178615866	0.0300819178615866\\
0.630388665312659	-1.68885342389757	0.0313454880286559	0.0313454880286559\\
0.630388665312659	-1.4117489561574	0.0481665944844104	0.0481665944844104\\
0.630388665312659	-1.36610926818959	0.0513187412298187	0.0513187412298187\\
0.630388665312659	-1.36259173572184	0.0515656193508671	0.0515656193508671\\
0.630388665312659	-1.34676030434052	0.0526834634206693	0.0526834634206693\\
0.630388665312659	-1.3265791215592	0.0541239721053457	0.0541239721053457\\
0.630388665312659	-1.30708225597957	0.0555315465705528	0.0555315465705528\\
0.630388665312659	-1.119465181194	0.0697266175292273	0.0697266175292273\\
0.630388665312659	-1.09394991869479	0.0717236159878031	0.0717236159878031\\
0.630388665312659	-1.07930227698726	0.072874339075563	0.072874339075563\\
0.630388665312659	-0.790324989142979	0.0954761505333796	0.0954761505333796\\
0.630388665312659	-0.765501461348265	0.0973377641090378	0.0973377641090378\\
0.630388665312659	-0.665086257991467	0.10458638834424	0.10458638834424\\
0.630388665312659	-0.628119767936003	0.107116396016428	0.107116396016428\\
0.630388665312659	-0.57280309059322	0.110734072933459	0.110734072933459\\
0.630388665312659	-0.568847987134404	0.110984356801215	0.110984356801215\\
0.630388665312659	-0.553234621936247	0.111960821766322	0.111960821766322\\
0.630388665312659	-0.397447866428711	0.120566428468299	0.120566428468299\\
0.630388665312659	-0.352880332504465	0.122599263158941	0.122599263158941\\
0.630388665312659	-0.341968321578869	0.12306493112547	0.12306493112547\\
0.630388665312659	-0.317290739707538	0.12407008048282	0.12407008048282\\
0.630388665312659	-0.317034387844909	0.124080168437358	0.124080168437358\\
0.630388665312659	-0.294385064605215	0.124942295506066	0.124942295506066\\
0.630388665312659	-0.263939588208782	0.12600873434956	0.12600873434956\\
0.630388665312659	-0.262953132986157	0.126041485507719	0.126041485507719\\
0.630388665312659	-0.262477813322967	0.126057225773534	0.126057225773534\\
0.630388665312659	-0.238649580756523	0.126812100428618	0.126812100428618\\
0.630388665312659	-0.210365934367905	0.1276199063632	0.1276199063632\\
0.630388665312659	-0.19855916136664	0.127928358449257	0.127928358449257\\
0.630388665312659	-0.19278441099114	0.128072993529958	0.128072993529958\\
0.630388665312659	-0.127595528088321	0.129417416656632	0.129417416656632\\
0.630388665312659	-0.118634591628681	0.129560272131591	0.129560272131591\\
0.630388665312659	-0.115550686411318	0.129607065130794	0.129607065130794\\
0.630388665312659	-0.10940074360478	0.129696747842121	0.129696747842121\\
0.630388665312659	-0.0977293650234219	0.129853613177518	0.129853613177518\\
0.630388665312659	-0.0548685601440777	0.130278960114568	0.130278960114568\\
0.630388665312659	-0.0545005541269458	0.1302815819068	0.1302815819068\\
0.630388665312659	-0.0424464872922112	0.130357728077608	0.130357728077608\\
0.630388665312659	-0.0337821473901365	0.130400783923049	0.130400783923049\\
0.630388665312659	-0.0329092215040187	0.130404579724886	0.130404579724886\\
0.630388665312659	-0.0315732382745776	0.130410196859139	0.130410196859139\\
0.630388665312659	-0.0292737032413608	0.130419320654379	0.130419320654379\\
0.630388665312659	-0.0207923214558776	0.130447013511489	0.130447013511489\\
0.630388665312659	-0.0116992492947692	0.130466285102396	0.130466285102396\\
0.630388665312659	-0.0114376155956189	0.130466679984226	0.130466679984226\\
0.630388665312659	-0.00935502120348107	0.130469504789913	0.130469504789913\\
0.630388665312659	-0.00688891518489597	0.130472118072598	0.130472118072598\\
0.630388665312659	-0.00677832350190356	0.130472216675825	0.130472216675825\\
0.630388665312659	-0.00530449134428117	0.130473378408294	0.130473378408294\\
0.630388665312659	-0.00117654702270546	0.130475123720959	0.130475123720959\\
0.630388665312659	0.00706555890519851	0.130471957267754	0.130471957267754\\
0.630388665312659	0.0252108694023117	0.130433756378778	0.130433756378778\\
0.630388665312659	0.0276565971771417	0.130425324146084	0.130425324146084\\
0.630388665312659	0.0417464613344697	0.130361569597182	0.130361569597182\\
0.630388665312659	0.0535577002463906	0.130288218824461	0.130288218824461\\
0.630388665312659	0.0575491987540401	0.130259331720836	0.130259331720836\\
0.630388665312659	0.0642603312166203	0.130206100408321	0.130206100408321\\
0.630388665312659	0.0643678352352609	0.130205200163538	0.130205200163538\\
0.630388665312659	0.0819402142993944	0.130037930182801	0.130037930182801\\
0.630388665312659	0.0976429270577	0.129854709639014	0.129854709639014\\
0.630388665312659	0.116464833086862	0.129593321275532	0.129593321275532\\
0.630388665312659	0.139018907727481	0.12922048734285	0.12922048734285\\
0.630388665312659	0.166630675162482	0.12867635642232	0.12867635642232\\
0.630388665312659	0.258178715714337	0.126198385049679	0.126198385049679\\
0.630388665312659	0.362069853750091	0.122197182303418	0.122197182303418\\
0.630388665312659	0.36840551675891	0.121914742138778	0.121914742138778\\
0.630388665312659	0.455295019995092	0.117629105463356	0.117629105463356\\
0.630388665312659	0.487158061232025	0.115876131605754	0.115876131605754\\
0.630388665312659	0.503863371211972	0.114920907338332	0.114920907338332\\
0.630388665312659	0.551098581420598	0.112092951888728	0.112092951888728\\
0.630388665312659	0.551229925151555	0.112084837552895	0.112084837552895\\
0.630388665312659	0.561757455841525	0.111430107779574	0.111430107779574\\
0.630388665312659	0.652066959060987	0.105486989005214	0.105486989005214\\
0.630388665312659	0.700001210378557	0.102123455621214	0.102123455621214\\
0.630388665312659	0.840498465504729	0.0916488514816424	0.0916488514816424\\
0.630388665312659	0.946163202489589	0.0833935422259134	0.0833935422259134\\
0.630388665312659	1.09809938403689	0.0713981636112474	0.0713981636112474\\
0.630388665312659	1.14944326279193	0.0673951711509209	0.0673951711509209\\
0.630388665312659	1.30410843123873	0.0557475731070998	0.0557475731070998\\
0.630388665312659	1.43196483675016	0.0468017984709176	0.0468017984709176\\
0.630388665312659	1.45756032851411	0.0451027049877901	0.0451027049877901\\
0.630388665312659	1.5490641126172	0.0393062470947385	0.0393062470947385\\
0.630388665312659	1.58451914275711	0.0371822992347108	0.0371822992347108\\
0.630388665312659	1.63696472143613	0.0341702891530605	0.0341702891530605\\
0.630388665312659	1.7113521020209	0.0301691617737591	0.0301691617737591\\
0.630388665312659	1.86679452278968	0.0228447740120143	0.0228447740120143\\
0.630388665312659	1.91774192821129	0.0207452276257787	0.0207452276257787\\
0.630388665312659	1.97373139298229	0.0186039788046925	0.0186039788046925\\
0.630388665312659	2.01460291259671	0.0171478161990865	0.0171478161990865\\
0.630388665312659	2.02370156162591	0.0168356602819653	0.0168356602819653\\
0.630388665312659	2.13237820758129	0.0134323351062051	0.0134323351062051\\
0.630388665312659	2.14910175659692	0.0129599534330845	0.0129599534330845\\
0.630388665312659	2.52196718590426	0.00542503328291116	0.00542503328291116\\
0.630388665312659	2.57902693589173	0.00469028482019975	0.00469028482019975\\
0.630388665312659	2.6874068997276	0.00352579292962932	0.00352579292962932\\
0.630388665312659	2.71661488173683	0.00325823315042651	0.00325823315042651\\
0.630388665312659	2.92837254373747	0.0017923012352219	0.0017923012352219\\
0.630388665312659	2.95927201069857	0.00163646407313873	0.00163646407313873\\
0.630388665312659	3.12069201055704	0.00100182562995508	0.00100182562995508\\
0.630388665312659	3.15761499719583	0.000892183939585802	0.000892183939585802\\
0.630388665312659	3.19106029960842	0.000802318482195848	0.000802318482195848\\
0.630388665312659	3.1917545723558	0.000800542747331995	0.000800542747331995\\
0.630388665312659	3.23428556007998	0.00069829176356841	0.00069829176356841\\
0.630388665312659	3.45700403370755	0.000331457671053237	0.000331457671053237\\
0.630388665312659	3.55770737564084	0.000232827461700898	0.000232827461700898\\
0.630388665312659	3.62068507523308	0.000185723377667997	0.000185723377667997\\
0.630388665312659	3.73929580382039	0.000120033635896516	0.000120033635896516\\
0.630388665312659	3.82024668800656	8.83933002960287e-05	8.83933002960287e-05\\
0.630388665312659	4.09452150300821	2.98559869503734e-05	2.98559869503734e-05\\
0.630388665312659	4.09578518667062	2.97018819524155e-05	2.97018819524155e-05\\
0.630388665312659	4.10930257947617	2.80995823160811e-05	2.80995823160811e-05\\
0.630388665312659	4.1847039545815	2.05541930837378e-05	2.05541930837378e-05\\
0.630388665312659	4.18690036711604	2.03660890209965e-05	2.03660890209965e-05\\
0.630388665312659	4.20258562741922	1.90692211850894e-05	1.90692211850894e-05\\
0.630388665312659	4.35671055426668	9.85989116033711e-06	9.85989116033711e-06\\
0.630388665312659	4.45809785949909	6.30674877676448e-06	6.30674877676448e-06\\
0.630388665312659	4.52135202219773	4.74753958889129e-06	4.74753958889129e-06\\
0.630388665312659	4.7367613644976	1.75152080991162e-06	1.75152080991162e-06\\
0.630388665312659	4.75654133127884	1.59455681516415e-06	1.59455681516415e-06\\
0.630388665312659	4.99956494895721	4.87294662432299e-07	4.87294662432299e-07\\
0.630388665312659	5.04845325604475	3.81173135817661e-07	3.81173135817661e-07\\
0.630388665312659	5.06685626463353	3.47296066114094e-07	3.47296066114094e-07\\
0.630388665312659	5.14869967249627	2.28637933766006e-07	2.28637933766006e-07\\
0.630388665312659	5.30803197776341	9.93940345605534e-08	9.93940345605534e-08\\
0.630388665312659	5.66871903635036	1.37289409023256e-08	1.37289409023256e-08\\
0.630388665312659	5.70571153224712	1.11241874952556e-08	1.11241874952556e-08\\
0.630388665312659	5.71893940480377	1.03145949526315e-08	1.03145949526315e-08\\
0.630388665312659	5.79367630919147	6.70833811892559e-09	6.70833811892559e-09\\
0.630388665312659	5.89003900805956	3.82062521329504e-09	3.82062521329504e-09\\
0.630388665312659	6.04791116716709	1.48896179153771e-09	1.48896179153771e-09\\
0.630388665312659	6.08735774461523	1.1720234276251e-09	1.1720234276251e-09\\
0.630388665312659	6.25770973798712	4.09519095061358e-10	4.09519095061358e-10\\
0.630388665312659	6.33421273325968	2.52983340756513e-10	2.52983340756513e-10\\
0.630388665312659	6.34457480923486	2.3689911131594e-10	2.3689911131594e-10\\
0.630388665312659	6.37089122636784	2.00401249803665e-10	2.00401249803665e-10\\
0.630388665312659	6.40068786051156	1.6567807048613e-10	1.6567807048613e-10\\
0.630388665312659	6.48562099633152	9.58523762776775e-11	9.58523762776775e-11\\
0.630388665312659	6.65727360949725	3.10253049120013e-11	3.10253049120013e-11\\
0.630388665312659	6.69178943927017	2.46413558881116e-11	2.46413558881116e-11\\
0.630388665312659	6.70249349284102	2.29367311074937e-11	2.29367311074937e-11\\
0.630388665312659	6.88608532626465	6.58874937641374e-12	6.58874937641374e-12\\
0.630388665312659	6.90491375367945	5.78652617621804e-12	5.78652617621804e-12\\
0.630388665312659	7.03301125999215	2.36984706434749e-12	2.36984706434749e-12\\
0.630388665312659	7.17185384462208	8.84003135444018e-13	8.84003135444018e-13\\
0.630388665312659	7.24298657721048	5.29417377948979e-13	5.29417377948979e-13\\
0.630388665312659	7.24776372185338	5.11406570028639e-13	5.11406570028639e-13\\
0.630388665312659	7.25072460121043	5.00546635644277e-13	5.00546635644277e-13\\
0.630388665312659	7.56029643969675	5.05601272060737e-14	5.05601272060737e-14\\
0.630388665312659	7.65685016180242	2.425268162338e-14	2.425268162338e-14\\
0.630388665312659	7.66011364786122	2.36540381047373e-14	2.36540381047373e-14\\
0.630388665312659	7.66553512665701	2.26914909187108e-14	2.26914909187108e-14\\
0.630388665312659	7.68809712384273	1.90827674681876e-14	1.90827674681876e-14\\
0.630388665312659	7.99473480978791	1.723422353648e-15	1.723422353648e-15\\
0.630388665312659	8.00277468901713	1.6160793025215e-15	1.6160793025215e-15\\
0.630388665312659	8.10700273053115	6.97995765682376e-16	6.97995765682376e-16\\
0.630388665312659	8.11341300518876	6.62635043559492e-16	6.62635043559492e-16\\
0.630388665312659	8.16091433081819	4.50202875372063e-16	4.50202875372063e-16\\
0.630388665312659	8.4263009756926	4.98334081912532e-17	4.98334081912532e-17\\
0.630388665312659	8.43167995960995	4.76244460632829e-17	4.76244460632829e-17\\
0.630388665312659	8.55151590704134	1.72144219614238e-17	1.72144219614238e-17\\
0.630388665312659	8.560030124411	1.60050101467316e-17	1.60050101467316e-17\\
0.630388665312659	8.62636622596679	9.05088497800547e-18	9.05088497800547e-18\\
0.630388665312659	8.63961940648159	8.07237652987092e-18	8.07237652987092e-18\\
0.630388665312659	8.67701171835745	5.83978214700825e-18	5.83978214700825e-18\\
0.630388665312659	8.68066941326515	5.65731241784625e-18	5.65731241784625e-18\\
0.630388665312659	8.68922515711246	5.25217752515685e-18	5.25217752515685e-18\\
0.630388665312659	8.73702891646833	3.46295589476487e-18	3.46295589476487e-18\\
0.630388665312659	8.78579554324503	2.25885491240606e-18	2.25885491240606e-18\\
0.630388665312659	8.79755482021605	2.03699211317519e-18	2.03699211317519e-18\\
0.630388665312659	8.80813417900733	1.8558555730798e-18	1.8558555730798e-18\\
0.630388665312659	8.87783953867752	1.00194412291436e-18	1.00194412291436e-18\\
0.630388665312659	8.90510581382788	7.86238494131612e-19	7.86238494131612e-19\\
0.630388665312659	9.0377437318851	2.3920216431474e-19	2.3920216431474e-19\\
0.630388665312659	9.23447011934336	3.9646225943102e-20	3.9646225943102e-20\\
0.630388665312659	9.35387434407783	1.30688603686043e-20	1.30688603686043e-20\\
0.630388665312659	9.393659457282	9.00064239576727e-21	9.00064239576727e-21\\
0.630388665312659	9.53507648759292	2.36049924147798e-21	2.36049924147798e-21\\
0.630388665312659	9.64177644620874	8.48562474608511e-22	8.48562474608511e-22\\
0.630388665312659	9.80885023439559	1.67117769484456e-22	1.67117769484456e-22\\
0.630388665312659	9.84912655309268	1.12485384916603e-22	1.12485384916603e-22\\
0.630388665312659	9.99013391093181	2.77735034141617e-23	2.77735034141617e-23\\
0.630388665312659	9.99998804670389	2.51684131951104e-23	2.51684131951104e-23\\
0.64463048831922	-9.99030693937904	2.74749467100971e-23	2.74749467100971e-23\\
0.64463048831922	-9.96580280520765	3.50851567378799e-23	3.50851567378799e-23\\
0.64463048831922	-9.96474212965218	3.54579709068549e-23	3.54579709068549e-23\\
0.64463048831922	-9.96062797256485	3.69415202423336e-23	3.69415202423336e-23\\
0.64463048831922	-9.77838625189773	2.23178541702807e-22	2.23178541702807e-22\\
0.64463048831922	-9.74736123549529	3.02132421964203e-22	3.02132421964203e-22\\
0.64463048831922	-9.71283689375303	4.22754093131267e-22	4.22754093131267e-22\\
0.64463048831922	-9.63656292280022	8.84231096336696e-22	8.84231096336696e-22\\
0.64463048831922	-9.43995212553828	5.7677818988564e-21	5.7677818988564e-21\\
0.64463048831922	-9.43389908384248	6.10684144557341e-21	6.10684144557341e-21\\
0.64463048831922	-9.32743243841801	1.65790144626424e-20	1.65790144626424e-20\\
0.64463048831922	-9.25174688885535	3.34892805990498e-20	3.34892805990498e-20\\
0.64463048831922	-9.19449550352279	5.67844131150788e-20	5.67844131150788e-20\\
0.64463048831922	-9.07149283172167	1.74625652690858e-19	1.74625652690858e-19\\
0.64463048831922	-8.95934539406217	4.79959011803008e-19	4.79959011803008e-19\\
0.64463048831922	-8.7549188354774	2.93462144777395e-18	2.93462144777395e-18\\
0.64463048831922	-8.7213363397341	3.93545537272392e-18	3.93545537272392e-18\\
0.64463048831922	-8.70076181601605	4.70794866108713e-18	4.70794866108713e-18\\
0.64463048831922	-8.51141255279603	2.40181201638609e-17	2.40181201638609e-17\\
0.64463048831922	-8.43830635698433	4.46285276112268e-17	4.46285276112268e-17\\
0.64463048831922	-8.32465017714586	1.15697622866239e-16	1.15697622866239e-16\\
0.64463048831922	-8.27763034881914	1.70937548851557e-16	1.70937548851557e-16\\
0.64463048831922	-8.24044276093431	2.32393469919709e-16	2.32393469919709e-16\\
0.64463048831922	-8.13147624867571	5.6703860218169e-16	5.6703860218169e-16\\
0.64463048831922	-8.12149578831507	6.14945382204063e-16	6.14945382204063e-16\\
0.64463048831922	-8.09908529655034	7.37516937350459e-16	7.37516937350459e-16\\
0.64463048831922	-7.90654973029464	3.44306057012789e-15	3.44306057012789e-15\\
0.64463048831922	-7.85659894247381	5.10413820687675e-15	5.10413820687675e-15\\
0.64463048831922	-7.84954448130426	5.39488246887896e-15	5.39488246887896e-15\\
0.64463048831922	-7.69150530654428	1.84211259410588e-14	1.84211259410588e-14\\
0.64463048831922	-7.68063534874499	2.00262800812866e-14	2.00262800812866e-14\\
0.64463048831922	-7.64785375336551	2.57463167703085e-14	2.57463167703085e-14\\
0.64463048831922	-7.61214449890523	3.38098831000849e-14	3.38098831000849e-14\\
0.64463048831922	-7.5368500675712	5.98038849605568e-14	5.98038849605568e-14\\
0.64463048831922	-7.53392682295941	6.11358482427732e-14	6.11358482427732e-14\\
0.64463048831922	-7.50649351229422	7.51437292954459e-14	7.51437292954459e-14\\
0.64463048831922	-7.49647814663894	8.10067750484761e-14	8.10067750484761e-14\\
0.64463048831922	-7.49242426710782	8.35056585054367e-14	8.35056585054367e-14\\
0.64463048831922	-7.2940972807324	3.61838335432184e-13	3.61838335432184e-13\\
0.64463048831922	-7.20374503042723	6.9655995057427e-13	6.9655995057427e-13\\
0.64463048831922	-7.14594055765585	1.05457367898283e-12	1.05457367898283e-12\\
0.64463048831922	-7.14335996524587	1.07419765959562e-12	1.07419765959562e-12\\
0.64463048831922	-7.12459682353055	1.22805285134462e-12	1.22805285134462e-12\\
0.64463048831922	-7.10154360025262	1.44687934764446e-12	1.44687934764446e-12\\
0.64463048831922	-7.06514792567349	1.87238348553463e-12	1.87238348553463e-12\\
0.64463048831922	-6.83512681016472	9.26172726320706e-12	9.26172726320706e-12\\
0.64463048831922	-6.73118118975832	1.87457997053359e-11	1.87457997053359e-11\\
0.64463048831922	-6.67243365043422	2.77902268453043e-11	2.77902268453043e-11\\
0.64463048831922	-6.60066826636865	4.47440750555072e-11	4.47440750555072e-11\\
0.64463048831922	-6.53467469687326	6.90190890549435e-11	6.90190890549435e-11\\
0.64463048831922	-6.16283992126716	7.31481455423775e-10	7.31481455423775e-10\\
0.64463048831922	-6.15699249140778	7.5830944919807e-10	7.5830944919807e-10\\
0.64463048831922	-6.1516395752093	7.8370688921129e-10	7.8370688921129e-10\\
0.64463048831922	-6.1143915430244	9.84838674554059e-10	9.84838674554059e-10\\
0.64463048831922	-6.00124212727009	1.95455198255423e-09	1.95455198255423e-09\\
0.64463048831922	-5.85842615731918	4.5586932611484e-09	4.5586932611484e-09\\
0.64463048831922	-5.83915605947336	5.1025621394277e-09	5.1025621394277e-09\\
0.64463048831922	-5.80460435515484	6.23949142939552e-09	6.23949142939552e-09\\
0.64463048831922	-5.78306088027687	7.0689924900297e-09	7.0689924900297e-09\\
0.64463048831922	-5.73002217138653	9.59303673334925e-09	9.59303673334925e-09\\
0.64463048831922	-5.72131149271564	1.00836161057571e-08	1.00836161057571e-08\\
0.64463048831922	-5.68227141894506	1.25976501183627e-08	1.25976501183627e-08\\
0.64463048831922	-5.61213760432421	1.87195848196647e-08	1.87195848196647e-08\\
0.64463048831922	-5.60510796290129	1.94723770432352e-08	1.94723770432352e-08\\
0.64463048831922	-5.56392146999199	2.45080950990524e-08	2.45080950990524e-08\\
0.64463048831922	-5.46404956628757	4.25081450531689e-08	4.25081450531689e-08\\
0.64463048831922	-5.38131706201533	6.65749164240009e-08	6.65749164240009e-08\\
0.64463048831922	-5.35112627565448	7.82836155058795e-08	7.82836155058795e-08\\
0.64463048831922	-5.33773564516461	8.40913433170705e-08	8.40913433170705e-08\\
0.64463048831922	-5.31611466506327	9.43561989454927e-08	9.43561989454927e-08\\
0.64463048831922	-5.17465728110385	1.98160151330903e-07	1.98160151330903e-07\\
0.64463048831922	-5.04953248195794	3.75675370496794e-07	3.75675370496794e-07\\
0.64463048831922	-4.87945924274598	8.73976324391864e-07	8.73976324391864e-07\\
0.64463048831922	-4.78445547390005	1.38313431625007e-06	1.38313431625007e-06\\
0.64463048831922	-4.58002274603584	3.60223714354172e-06	3.60223714354172e-06\\
0.64463048831922	-4.57866361112272	3.62472718589083e-06	3.62472718589083e-06\\
0.64463048831922	-4.55949544653273	3.95650039080779e-06	3.95650039080779e-06\\
0.64463048831922	-4.49804058042264	5.22614925489757e-06	5.22614925489757e-06\\
0.64463048831922	-4.48263449337456	5.60048531693207e-06	5.60048531693207e-06\\
0.64463048831922	-4.24365249194375	1.58880304227938e-05	1.58880304227938e-05\\
0.64463048831922	-4.20990691250651	1.83238071649196e-05	1.83238071649196e-05\\
0.64463048831922	-4.10627752268048	2.81937891755123e-05	2.81937891755123e-05\\
0.64463048831922	-3.98917125258091	4.52913297132003e-05	4.52913297132003e-05\\
0.64463048831922	-3.96947302574733	4.89843670422152e-05	4.89843670422152e-05\\
0.64463048831922	-3.92086786866228	5.93384109971167e-05	5.93384109971167e-05\\
0.64463048831922	-3.79586129160405	9.61181136541217e-05	9.61181136541217e-05\\
0.64463048831922	-3.63912838214968	0.00017212682632257	0.00017212682632257\\
0.64463048831922	-3.59236284792068	0.000203837649814873	0.000203837649814873\\
0.64463048831922	-3.51531618904104	0.0002680397536037	0.0002680397536037\\
0.64463048831922	-3.46316520381718	0.000321533791482576	0.000321533791482576\\
0.64463048831922	-3.37709894095412	0.000431583339024608	0.000431583339024608\\
0.64463048831922	-3.27045485063943	0.000615184235758993	0.000615184235758993\\
0.64463048831922	-3.19671587701734	0.000780834374721882	0.000780834374721882\\
0.64463048831922	-3.09881307794657	0.00106266800674463	0.00106266800674463\\
0.64463048831922	-3.06743209858771	0.00117062072183951	0.00117062072183951\\
0.64463048831922	-2.99209252604847	0.00147078333103994	0.00147078333103994\\
0.64463048831922	-2.91610547769768	0.00184092543835396	0.00184092543835396\\
0.64463048831922	-2.87643302831633	0.00206508315866671	0.00206508315866671\\
0.64463048831922	-2.84265740441282	0.00227448446948956	0.00227448446948956\\
0.64463048831922	-2.83071878963649	0.00235283161732532	0.00235283161732532\\
0.64463048831922	-2.78355866334567	0.0026858696384035	0.0026858696384035\\
0.64463048831922	-2.70811347882641	0.00330410181954282	0.00330410181954282\\
0.64463048831922	-2.65243343666775	0.00383589356912367	0.00383589356912367\\
0.64463048831922	-2.64109820716134	0.00395272063194307	0.00395272063194307\\
0.64463048831922	-2.6149418356898	0.00423398477712247	0.00423398477712247\\
0.64463048831922	-2.56842606354897	0.00477645078630557	0.00477645078630557\\
0.64463048831922	-2.26283731174309	0.00999302779806095	0.00999302779806095\\
0.64463048831922	-2.13836762688047	0.0131417728689946	0.0131417728689946\\
0.64463048831922	-2.13327260321624	0.0132855633000494	0.0132855633000494\\
0.64463048831922	-1.94247716844443	0.0195993265190569	0.0195993265190569\\
0.64463048831922	-1.93573820960509	0.019857122745829	0.019857122745829\\
0.64463048831922	-1.91918921280614	0.020500727269206	0.020500727269206\\
0.64463048831922	-1.89146945668762	0.0216125815989465	0.0216125815989465\\
0.64463048831922	-1.8495961706385	0.0233734551258319	0.0233734551258319\\
0.64463048831922	-1.82295252188246	0.0245454384588262	0.0245454384588262\\
0.64463048831922	-1.78542346311054	0.0262649541313354	0.0262649541313354\\
0.64463048831922	-1.75140104803788	0.0278937085612968	0.0278937085612968\\
0.64463048831922	-1.71304350332964	0.0298100312855376	0.0298100312855376\\
0.64463048831922	-1.68885342389757	0.0310621810449086	0.0310621810449086\\
0.64463048831922	-1.4117489561574	0.0477312548722699	0.0477312548722699\\
0.64463048831922	-1.36610926818959	0.0508549118654703	0.0508549118654703\\
0.64463048831922	-1.36259173572184	0.0510995586511582	0.0510995586511582\\
0.64463048831922	-1.34676030434052	0.0522072994157758	0.0522072994157758\\
0.64463048831922	-1.3265791215592	0.05363478848595	0.05363478848595\\
0.64463048831922	-1.30708225597957	0.0550296410029209	0.0550296410029209\\
0.64463048831922	-1.119465181194	0.0690964139834716	0.0690964139834716\\
0.64463048831922	-1.09394991869479	0.0710753631582293	0.0710753631582293\\
0.64463048831922	-1.07930227698726	0.0722156857734611	0.0722156857734611\\
0.64463048831922	-0.790324989142979	0.0946132173991857	0.0946132173991857\\
0.64463048831922	-0.765501461348265	0.0964580053275118	0.0964580053275118\\
0.64463048831922	-0.665086257991467	0.103641115002324	0.103641115002324\\
0.64463048831922	-0.628119767936003	0.106148255943524	0.106148255943524\\
0.64463048831922	-0.57280309059322	0.10973323555067	0.10973323555067\\
0.64463048831922	-0.568847987134404	0.109981257301225	0.109981257301225\\
0.64463048831922	-0.553234621936247	0.110948896774646	0.110948896774646\\
0.64463048831922	-0.397447866428711	0.119476724228911	0.119476724228911\\
0.64463048831922	-0.352880332504465	0.121491185740481	0.121491185740481\\
0.64463048831922	-0.341968321578869	0.121952644903914	0.121952644903914\\
0.64463048831922	-0.317290739707538	0.122948709514127	0.122948709514127\\
0.64463048831922	-0.317034387844909	0.122958706291652	0.122958706291652\\
0.64463048831922	-0.294385064605215	0.123813041278155	0.123813041278155\\
0.64463048831922	-0.263939588208782	0.124869841427499	0.124869841427499\\
0.64463048831922	-0.262953132986157	0.124902296573938	0.124902296573938\\
0.64463048831922	-0.262477813322967	0.124917894575985	0.124917894575985\\
0.64463048831922	-0.238649580756523	0.125665946518293	0.125665946518293\\
0.64463048831922	-0.210365934367905	0.126466451336282	0.126466451336282\\
0.64463048831922	-0.19855916136664	0.126772115568787	0.126772115568787\\
0.64463048831922	-0.19278441099114	0.126915443407807	0.126915443407807\\
0.64463048831922	-0.127595528088321	0.128247715361063	0.128247715361063\\
0.64463048831922	-0.118634591628681	0.128389279678786	0.128389279678786\\
0.64463048831922	-0.115550686411318	0.128435649753213	0.128435649753213\\
0.64463048831922	-0.10940074360478	0.128524521893705	0.128524521893705\\
0.64463048831922	-0.0977293650234219	0.128679969447857	0.128679969447857\\
0.64463048831922	-0.0548685601440777	0.12910147201159	0.12910147201159\\
0.64463048831922	-0.0545005541269458	0.129104070107523	0.129104070107523\\
0.64463048831922	-0.0424464872922112	0.12917952805354	0.12917952805354\\
0.64463048831922	-0.0337821473901365	0.129222194751372	0.129222194751372\\
0.64463048831922	-0.0329092215040187	0.129225956245969	0.129225956245969\\
0.64463048831922	-0.0315732382745776	0.129231522611405	0.129231522611405\\
0.64463048831922	-0.0292737032413608	0.129240563943902	0.129240563943902\\
0.64463048831922	-0.0207923214558776	0.12926800650726	0.12926800650726\\
0.64463048831922	-0.0116992492947692	0.129287103917555	0.129287103917555\\
0.64463048831922	-0.0114376155956189	0.129287495230361	0.129287495230361\\
0.64463048831922	-0.00935502120348107	0.129290294504872	0.129290294504872\\
0.64463048831922	-0.00688891518489597	0.129292884168169	0.129292884168169\\
0.64463048831922	-0.00677832350190356	0.1292929818802	0.1292929818802\\
0.64463048831922	-0.00530449134428117	0.129294133112691	0.129294133112691\\
0.64463048831922	-0.00117654702270546	0.12929586265086	0.12929586265086\\
0.64463048831922	0.00706555890519851	0.129292724816713	0.129292724816713\\
0.64463048831922	0.0252108694023117	0.129254869195248	0.129254869195248\\
0.64463048831922	0.0276565971771417	0.129246513174811	0.129246513174811\\
0.64463048831922	0.0417464613344697	0.129183334852667	0.129183334852667\\
0.64463048831922	0.0535577002463906	0.129110647039354	0.129110647039354\\
0.64463048831922	0.0575491987540401	0.129082021023328	0.129082021023328\\
0.64463048831922	0.0642603312166203	0.129029270826391	0.129029270826391\\
0.64463048831922	0.0643678352352609	0.129028378718206	0.129028378718206\\
0.64463048831922	0.0819402142993944	0.128862620558043	0.128862620558043\\
0.64463048831922	0.0976429270577	0.128681055999308	0.128681055999308\\
0.64463048831922	0.116464833086862	0.128422030117749	0.128422030117749\\
0.64463048831922	0.139018907727481	0.128052565935024	0.128052565935024\\
0.64463048831922	0.166630675162482	0.127513352981944	0.127513352981944\\
0.64463048831922	0.258178715714337	0.125057778025488	0.125057778025488\\
0.64463048831922	0.362069853750091	0.121092738974632	0.121092738974632\\
0.64463048831922	0.36840551675891	0.120812851562435	0.120812851562435\\
0.64463048831922	0.455295019995092	0.116565949354916	0.116565949354916\\
0.64463048831922	0.487158061232025	0.114828819236474	0.114828819236474\\
0.64463048831922	0.503863371211972	0.113882228482934	0.113882228482934\\
0.64463048831922	0.551098581420598	0.111079832677762	0.111079832677762\\
0.64463048831922	0.551229925151555	0.11107179168097	0.11107179168097\\
0.64463048831922	0.561757455841525	0.110422979490335	0.110422979490335\\
0.64463048831922	0.652066959060987	0.104533575848835	0.104533575848835\\
0.64463048831922	0.700001210378557	0.101200442773067	0.101200442773067\\
0.64463048831922	0.840498465504729	0.0908205102654066	0.0908205102654066\\
0.64463048831922	0.946163202489589	0.0826398141968453	0.0826398141968453\\
0.64463048831922	1.09809938403689	0.0707528522873561	0.0707528522873561\\
0.64463048831922	1.14944326279193	0.0667860396982398	0.0667860396982398\\
0.64463048831922	1.30410843123873	0.0552437150470894	0.0552437150470894\\
0.64463048831922	1.43196483675016	0.0463787941665463	0.0463787941665463\\
0.64463048831922	1.45756032851411	0.0446950574406455	0.0446950574406455\\
0.64463048831922	1.5490641126172	0.0389509891291694	0.0389509891291694\\
0.64463048831922	1.58451914275711	0.036846237947825	0.036846237947825\\
0.64463048831922	1.63696472143613	0.0338614510343216	0.0338614510343216\\
0.64463048831922	1.7113521020209	0.0298964866692435	0.0298964866692435\\
0.64463048831922	1.86679452278968	0.0226382982342624	0.0226382982342624\\
0.64463048831922	1.91774192821129	0.0205577279811588	0.0205577279811588\\
0.64463048831922	1.97373139298229	0.0184358322084093	0.0184358322084093\\
0.64463048831922	2.01460291259671	0.0169928307006705	0.0169928307006705\\
0.64463048831922	2.02370156162591	0.0166834961130899	0.0166834961130899\\
0.64463048831922	2.13237820758129	0.0133109308919801	0.0133109308919801\\
0.64463048831922	2.14910175659692	0.0128428187018187	0.0128428187018187\\
0.64463048831922	2.52196718590426	0.00537600071354409	0.00537600071354409\\
0.64463048831922	2.57902693589173	0.00464789305893219	0.00464789305893219\\
0.64463048831922	2.6874068997276	0.00349392608616855	0.00349392608616855\\
0.64463048831922	2.71661488173683	0.00322878456741678	0.00322878456741678\\
0.64463048831922	2.92837254373747	0.00177610204711378	0.00177610204711378\\
0.64463048831922	2.95927201069857	0.00162167337343267	0.00162167337343267\\
0.64463048831922	3.12069201055704	0.000992770923350937	0.000992770923350937\\
0.64463048831922	3.15761499719583	0.000884120197185599	0.000884120197185599\\
0.64463048831922	3.19106029960842	0.000795066962328371	0.000795066962328371\\
0.64463048831922	3.1917545723558	0.000793307276922347	0.000793307276922347\\
0.64463048831922	3.23428556007998	0.000691980458632554	0.000691980458632554\\
0.64463048831922	3.45700403370755	0.000328461888280924	0.000328461888280924\\
0.64463048831922	3.55770737564084	0.000230723119096702	0.000230723119096702\\
0.64463048831922	3.62068507523308	0.000184044771487409	0.000184044771487409\\
0.64463048831922	3.73929580382039	0.000118948747146245	0.000118948747146245\\
0.64463048831922	3.82024668800656	8.75943834226517e-05	8.75943834226517e-05\\
0.64463048831922	4.09452150300821	2.95861423844833e-05	2.95861423844833e-05\\
0.64463048831922	4.09578518667062	2.9433430219271e-05	2.9433430219271e-05\\
0.64463048831922	4.10930257947617	2.78456124974186e-05	2.78456124974186e-05\\
0.64463048831922	4.1847039545815	2.03684200486972e-05	2.03684200486972e-05\\
0.64463048831922	4.18690036711604	2.01820161092591e-05	2.01820161092591e-05\\
0.64463048831922	4.20258562741922	1.88968696322465e-05	1.88968696322465e-05\\
0.64463048831922	4.35671055426668	9.77077543107627e-06	9.77077543107627e-06\\
0.64463048831922	4.45809785949909	6.24974708096817e-06	6.24974708096817e-06\\
0.64463048831922	4.52135202219773	4.70463034721927e-06	4.70463034721927e-06\\
0.64463048831922	4.7367613644976	1.73569020369573e-06	1.73569020369573e-06\\
0.64463048831922	4.75654133127884	1.58014488189628e-06	1.58014488189628e-06\\
0.64463048831922	4.99956494895721	4.82890392800778e-07	4.82890392800778e-07\\
0.64463048831922	5.04845325604475	3.77728014424265e-07	3.77728014424265e-07\\
0.64463048831922	5.06685626463353	3.44157132661595e-07	3.44157132661595e-07\\
0.64463048831922	5.14869967249627	2.265714569791e-07	2.265714569791e-07\\
0.64463048831922	5.30803197776341	9.84956907827162e-08	9.84956907827162e-08\\
0.64463048831922	5.66871903635036	1.36048559037598e-08	1.36048559037598e-08\\
0.64463048831922	5.70571153224712	1.10236447950419e-08	1.10236447950419e-08\\
0.64463048831922	5.71893940480377	1.02213695167432e-08	1.02213695167432e-08\\
0.64463048831922	5.79367630919147	6.64770677585345e-09	6.64770677585345e-09\\
0.64463048831922	5.89003900805956	3.78609361486475e-09	3.78609361486475e-09\\
0.64463048831922	6.04791116716709	1.47550424786541e-09	1.47550424786541e-09\\
0.64463048831922	6.08735774461523	1.16143043823352e-09	1.16143043823352e-09\\
0.64463048831922	6.25770973798712	4.05817777043828e-10	4.05817777043828e-10\\
0.64463048831922	6.33421273325968	2.50696825161589e-10	2.50696825161589e-10\\
0.64463048831922	6.34457480923486	2.34757968303014e-10	2.34757968303014e-10\\
0.64463048831922	6.37089122636784	1.98589981988369e-10	1.98589981988369e-10\\
0.64463048831922	6.40068786051156	1.64180637924877e-10	1.64180637924877e-10\\
0.64463048831922	6.48562099633152	9.49860427376349e-11	9.49860427376349e-11\\
0.64463048831922	6.65727360949725	3.07448918092791e-11	3.07448918092791e-11\\
0.64463048831922	6.69178943927017	2.44186422329367e-11	2.44186422329367e-11\\
0.64463048831922	6.70249349284102	2.27294242025528e-11	2.27294242025528e-11\\
0.64463048831922	6.88608532626465	6.52919890105373e-12	6.52919890105373e-12\\
0.64463048831922	6.90491375367945	5.73422635954714e-12	5.73422635954714e-12\\
0.64463048831922	7.03301125999215	2.34842789795491e-12	2.34842789795491e-12\\
0.64463048831922	7.17185384462208	8.76013332838401e-13	8.76013332838401e-13\\
0.64463048831922	7.24298657721048	5.24632394529581e-13	5.24632394529581e-13\\
0.64463048831922	7.24776372185338	5.06784372004768e-13	5.06784372004768e-13\\
0.64463048831922	7.25072460121043	4.9602259194652e-13	4.9602259194652e-13\\
0.64463048831922	7.56029643969675	5.01031543516861e-14	5.01031543516861e-14\\
0.64463048831922	7.65685016180242	2.40334808863483e-14	2.40334808863483e-14\\
0.64463048831922	7.66011364786122	2.34402480312579e-14	2.34402480312579e-14\\
0.64463048831922	7.66553512665701	2.24864005451608e-14	2.24864005451608e-14\\
0.64463048831922	7.68809712384273	1.89102934812451e-14	1.89102934812451e-14\\
0.64463048831922	7.99473480978791	1.70784570707328e-15	1.70784570707328e-15\\
0.64463048831922	8.00277468901713	1.6014728445753e-15	1.6014728445753e-15\\
0.64463048831922	8.10700273053115	6.91687136036444e-16	6.91687136036444e-16\\
0.64463048831922	8.11341300518876	6.56646011410929e-16	6.56646011410929e-16\\
0.64463048831922	8.16091433081819	4.46133848959733e-16	4.46133848959733e-16\\
0.64463048831922	8.4263009756926	4.93830035731596e-17	4.93830035731596e-17\\
0.64463048831922	8.43167995960995	4.71940065003549e-17	4.71940065003549e-17\\
0.64463048831922	8.55151590704134	1.70588344663948e-17	1.70588344663948e-17\\
0.64463048831922	8.560030124411	1.58603535650453e-17	1.58603535650453e-17\\
0.64463048831922	8.62636622596679	8.96908121342483e-18	8.96908121342483e-18\\
0.64463048831922	8.63961940648159	7.99941672639749e-18	7.99941672639749e-18\\
0.64463048831922	8.67701171835745	5.78700099189281e-18	5.78700099189281e-18\\
0.64463048831922	8.68066941326515	5.60618046176535e-18	5.60618046176535e-18\\
0.64463048831922	8.68922515711246	5.20470726176849e-18	5.20470726176849e-18\\
0.64463048831922	8.73702891646833	3.43165698538122e-18	3.43165698538122e-18\\
0.64463048831922	8.78579554324503	2.23843891596755e-18	2.23843891596755e-18\\
0.64463048831922	8.79755482021605	2.01858135846074e-18	2.01858135846074e-18\\
0.64463048831922	8.80813417900733	1.83908196776221e-18	1.83908196776221e-18\\
0.64463048831922	8.87783953867752	9.92888345346421e-19	9.92888345346421e-19\\
0.64463048831922	8.90510581382788	7.791323085117e-19	7.791323085117e-19\\
0.64463048831922	9.0377437318851	2.37040205833958e-19	2.37040205833958e-19\\
0.64463048831922	9.23447011934336	3.92878951786031e-20	3.92878951786031e-20\\
0.64463048831922	9.35387434407783	1.29507413140004e-20	1.29507413140004e-20\\
0.64463048831922	9.393659457282	8.91929273400413e-21	8.91929273400413e-21\\
0.64463048831922	9.53507648759292	2.33916456263587e-21	2.33916456263587e-21\\
0.64463048831922	9.64177644620874	8.4089299200283e-22	8.4089299200283e-22\\
0.64463048831922	9.80885023439559	1.65607324626813e-22	1.65607324626813e-22\\
0.64463048831922	9.84912655309268	1.11468718815019e-22	1.11468718815019e-22\\
0.64463048831922	9.99013391093181	2.7522480763847e-23	2.7522480763847e-23\\
0.64463048831922	9.99998804670389	2.4940935887324e-23	2.4940935887324e-23\\
0.662022840889172	-9.99030693937904	2.7164518993937e-23	2.7164518993937e-23\\
0.662022840889172	-9.96580280520765	3.46887445012274e-23	3.46887445012274e-23\\
0.662022840889172	-9.96474212965218	3.50573464017584e-23	3.50573464017584e-23\\
0.662022840889172	-9.96062797256485	3.65241337454165e-23	3.65241337454165e-23\\
0.662022840889172	-9.77838625189773	2.2065694245358e-22	2.2065694245358e-22\\
0.662022840889172	-9.74736123549529	2.98718756463123e-22	2.98718756463123e-22\\
0.662022840889172	-9.71283689375303	4.17977574762995e-22	4.17977574762995e-22\\
0.662022840889172	-9.63656292280022	8.74240545938552e-22	8.74240545938552e-22\\
0.662022840889172	-9.43995212553828	5.70261418875804e-21	5.70261418875804e-21\\
0.662022840889172	-9.43389908384248	6.03784284612556e-21	6.03784284612556e-21\\
0.662022840889172	-9.32743243841801	1.63916952423313e-20	1.63916952423313e-20\\
0.662022840889172	-9.25174688885535	3.31108994869078e-20	3.31108994869078e-20\\
0.662022840889172	-9.19449550352279	5.61428302263911e-20	5.61428302263911e-20\\
0.662022840889172	-9.07149283172167	1.72652631846822e-19	1.72652631846822e-19\\
0.662022840889172	-8.95934539406217	4.74536159432935e-19	4.74536159432935e-19\\
0.662022840889172	-8.7549188354774	2.90146441043956e-18	2.90146441043956e-18\\
0.662022840889172	-8.7213363397341	3.89099033931384e-18	3.89099033931384e-18\\
0.662022840889172	-8.70076181601605	4.65475555516117e-18	4.65475555516117e-18\\
0.662022840889172	-8.51141255279603	2.37467496579379e-17	2.37467496579379e-17\\
0.662022840889172	-8.43830635698433	4.41242888933825e-17	4.41242888933825e-17\\
0.662022840889172	-8.32465017714586	1.14390404722725e-16	1.14390404722725e-16\\
0.662022840889172	-8.27763034881914	1.69006198321349e-16	1.69006198321349e-16\\
0.662022840889172	-8.24044276093431	2.2976775512292e-16	2.2976775512292e-16\\
0.662022840889172	-8.13147624867571	5.60631874623409e-16	5.60631874623409e-16\\
0.662022840889172	-8.12149578831507	6.07997376350766e-16	6.07997376350766e-16\\
0.662022840889172	-8.09908529655034	7.29184047721707e-16	7.29184047721707e-16\\
0.662022840889172	-7.90654973029464	3.4041588957893e-15	3.4041588957893e-15\\
0.662022840889172	-7.85659894247381	5.04646872408409e-15	5.04646872408409e-15\\
0.662022840889172	-7.84954448130426	5.33392799055228e-15	5.33392799055228e-15\\
0.662022840889172	-7.69150530654428	1.82129934880528e-14	1.82129934880528e-14\\
0.662022840889172	-7.68063534874499	1.98000116755854e-14	1.98000116755854e-14\\
0.662022840889172	-7.64785375336551	2.54554201072912e-14	2.54554201072912e-14\\
0.662022840889172	-7.61214449890523	3.3427879636888e-14	3.3427879636888e-14\\
0.662022840889172	-7.5368500675712	5.91281863460443e-14	5.91281863460443e-14\\
0.662022840889172	-7.53392682295941	6.04451003426671e-14	6.04451003426671e-14\\
0.662022840889172	-7.50649351229422	7.42947123159014e-14	7.42947123159014e-14\\
0.662022840889172	-7.49647814663894	8.00915140131356e-14	8.00915140131356e-14\\
0.662022840889172	-7.49242426710782	8.25621636506577e-14	8.25621636506577e-14\\
0.662022840889172	-7.2940972807324	3.5775007825474e-13	3.5775007825474e-13\\
0.662022840889172	-7.20374503042723	6.88689816487858e-13	6.88689816487858e-13\\
0.662022840889172	-7.14594055765585	1.04265850032412e-12	1.04265850032412e-12\\
0.662022840889172	-7.14335996524587	1.06206075794149e-12	1.06206075794149e-12\\
0.662022840889172	-7.12459682353055	1.21417760543461e-12	1.21417760543461e-12\\
0.662022840889172	-7.10154360025262	1.43053167439188e-12	1.43053167439188e-12\\
0.662022840889172	-7.06514792567349	1.8512282223298e-12	1.8512282223298e-12\\
0.662022840889172	-6.83512681016472	9.15708295316149e-12	9.15708295316149e-12\\
0.662022840889172	-6.73118118975832	1.85339989018065e-11	1.85339989018065e-11\\
0.662022840889172	-6.67243365043422	2.74762369132331e-11	2.74762369132331e-11\\
0.662022840889172	-6.60066826636865	4.42385308163229e-11	4.42385308163229e-11\\
0.662022840889172	-6.53467469687326	6.8239271775847e-11	6.8239271775847e-11\\
0.662022840889172	-6.16283992126716	7.23216758133667e-10	7.23216758133667e-10\\
0.662022840889172	-6.15699249140778	7.49741633837365e-10	7.49741633837365e-10\\
0.662022840889172	-6.1516395752093	7.74852118997395e-10	7.74852118997395e-10\\
0.662022840889172	-6.1143915430244	9.7371140199721e-10	9.7371140199721e-10\\
0.662022840889172	-6.00124212727009	1.93246833251251e-09	1.93246833251251e-09\\
0.662022840889172	-5.85842615731918	4.50718652839053e-09	4.50718652839053e-09\\
0.662022840889172	-5.83915605947336	5.0449104639496e-09	5.0449104639496e-09\\
0.662022840889172	-5.80460435515484	6.16899407430084e-09	6.16899407430084e-09\\
0.662022840889172	-5.78306088027687	6.98912295589052e-09	6.98912295589052e-09\\
0.662022840889172	-5.73002217138653	9.4846490987672e-09	9.4846490987672e-09\\
0.662022840889172	-5.72131149271564	9.96968562387572e-09	9.96968562387572e-09\\
0.662022840889172	-5.68227141894506	1.245531463737e-08	1.245531463737e-08\\
0.662022840889172	-5.61213760432421	1.85080802069587e-08	1.85080802069587e-08\\
0.662022840889172	-5.60510796290129	1.925236695195e-08	1.925236695195e-08\\
0.662022840889172	-5.56392146999199	2.42311885751085e-08	2.42311885751085e-08\\
0.662022840889172	-5.46404956628757	4.20278636343804e-08	4.20278636343804e-08\\
0.662022840889172	-5.38131706201533	6.58227148100313e-08	6.58227148100313e-08\\
0.662022840889172	-5.35112627565448	7.73991222899079e-08	7.73991222899079e-08\\
0.662022840889172	-5.33773564516461	8.31412310591575e-08	8.31412310591575e-08\\
0.662022840889172	-5.31611466506327	9.32901084575555e-08	9.32901084575555e-08\\
0.662022840889172	-5.17465728110385	1.95921224214476e-07	1.95921224214476e-07\\
0.662022840889172	-5.04953248195794	3.71430774555935e-07	3.71430774555935e-07\\
0.662022840889172	-4.87945924274598	8.64101638292494e-07	8.64101638292494e-07\\
0.662022840889172	-4.78445547390005	1.36750687094628e-06	1.36750687094628e-06\\
0.662022840889172	-4.58002274603584	3.56153700092319e-06	3.56153700092319e-06\\
0.662022840889172	-4.57866361112272	3.58377293786651e-06	3.58377293786651e-06\\
0.662022840889172	-4.55949544653273	3.91179757870536e-06	3.91179757870536e-06\\
0.662022840889172	-4.49804058042264	5.16710122126065e-06	5.16710122126065e-06\\
0.662022840889172	-4.48263449337456	5.53720781962993e-06	5.53720781962993e-06\\
0.662022840889172	-4.24365249194375	1.57085183367296e-05	1.57085183367296e-05\\
0.662022840889172	-4.20990691250651	1.81167742752989e-05	1.81167742752989e-05\\
0.662022840889172	-4.10627752268048	2.78752395646247e-05	2.78752395646247e-05\\
0.662022840889172	-3.98917125258091	4.47796022768168e-05	4.47796022768168e-05\\
0.662022840889172	-3.96947302574733	4.84309135506063e-05	4.84309135506063e-05\\
0.662022840889172	-3.92086786866228	5.86679715745848e-05	5.86679715745848e-05\\
0.662022840889172	-3.79586129160405	9.50321160426209e-05	9.50321160426209e-05\\
0.662022840889172	-3.63912838214968	0.000170182038652951	0.000170182038652951\\
0.662022840889172	-3.59236284792068	0.000201534575062184	0.000201534575062184\\
0.662022840889172	-3.51531618904104	0.000265011286635982	0.000265011286635982\\
0.662022840889172	-3.46316520381718	0.000317900918173978	0.000317900918173978\\
0.662022840889172	-3.37709894095412	0.000426707062769011	0.000426707062769011\\
0.662022840889172	-3.27045485063943	0.000608233531201146	0.000608233531201146\\
0.662022840889172	-3.19671587701734	0.000772012059825261	0.000772012059825261\\
0.662022840889172	-3.09881307794657	0.00105066137372543	0.00105066137372543\\
0.662022840889172	-3.06743209858771	0.0011573943770897	0.0011573943770897\\
0.662022840889172	-2.99209252604847	0.00145416557686415	0.00145416557686415\\
0.662022840889172	-2.91610547769768	0.00182012560622037	0.00182012560622037\\
0.662022840889172	-2.87643302831633	0.00204175066396198	0.00204175066396198\\
0.662022840889172	-2.84265740441282	0.00224878603859702	0.00224878603859702\\
0.662022840889172	-2.83071878963649	0.00232624797539209	0.00232624797539209\\
0.662022840889172	-2.78355866334567	0.00265552314177327	0.00265552314177327\\
0.662022840889172	-2.70811347882641	0.00326677018091859	0.00326677018091859\\
0.662022840889172	-2.65243343666775	0.00379255344211046	0.00379255344211046\\
0.662022840889172	-2.64109820716134	0.00390806052572555	0.00390806052572555\\
0.662022840889172	-2.6149418356898	0.00418614678717156	0.00418614678717156\\
0.662022840889172	-2.56842606354897	0.00472248370405461	0.00472248370405461\\
0.662022840889172	-2.26283731174309	0.00988012083486972	0.00988012083486972\\
0.662022840889172	-2.13836762688047	0.0129932895768862	0.0129932895768862\\
0.662022840889172	-2.13327260321624	0.0131354553811277	0.0131354553811277\\
0.662022840889172	-1.94247716844443	0.019377882079736	0.019377882079736\\
0.662022840889172	-1.93573820960509	0.0196327655767853	0.0196327655767853\\
0.662022840889172	-1.91918921280614	0.0202690982868842	0.0202690982868842\\
0.662022840889172	-1.89146945668762	0.0213683902482997	0.0213683902482997\\
0.662022840889172	-1.8495961706385	0.0231093684154901	0.0231093684154901\\
0.662022840889172	-1.82295252188246	0.0242681100081718	0.0242681100081718\\
0.662022840889172	-1.78542346311054	0.0259681976057604	0.0259681976057604\\
0.662022840889172	-1.75140104803788	0.0275785494334089	0.0275785494334089\\
0.662022840889172	-1.71304350332964	0.0294732204437086	0.0294732204437086\\
0.662022840889172	-1.68885342389757	0.0307112226964732	0.0307112226964732\\
0.662022840889172	-1.4117489561574	0.0471919597611344	0.0471919597611344\\
0.662022840889172	-1.36610926818959	0.0502803238849183	0.0502803238849183\\
0.662022840889172	-1.36259173572184	0.0505222065108155	0.0505222065108155\\
0.662022840889172	-1.34676030434052	0.0516174313845277	0.0516174313845277\\
0.662022840889172	-1.3265791215592	0.0530287918639324	0.0530287918639324\\
0.662022840889172	-1.30708225597957	0.0544078845366426	0.0544078845366426\\
0.662022840889172	-1.119465181194	0.0683157230429549	0.0683157230429549\\
0.662022840889172	-1.09394991869479	0.0702723129141915	0.0702723129141915\\
0.662022840889172	-1.07930227698726	0.0713997515100704	0.0713997515100704\\
0.662022840889172	-0.790324989142979	0.0935442229692526	0.0935442229692526\\
0.662022840889172	-0.765501461348265	0.0953681674248167	0.0953681674248167\\
0.662022840889172	-0.665086257991467	0.102470118204043	0.102470118204043\\
0.662022840889172	-0.628119767936003	0.104948932028008	0.104948932028008\\
0.662022840889172	-0.57280309059322	0.108493406478086	0.108493406478086\\
0.662022840889172	-0.568847987134404	0.108738625936561	0.108738625936561\\
0.662022840889172	-0.553234621936247	0.10969533246387	0.10969533246387\\
0.662022840889172	-0.397447866428711	0.118126807629325	0.118126807629325\\
0.662022840889172	-0.352880332504465	0.120118508598612	0.120118508598612\\
0.662022840889172	-0.341968321578869	0.120574753931579	0.120574753931579\\
0.662022840889172	-0.317290739707538	0.121559564432171	0.121559564432171\\
0.662022840889172	-0.317034387844909	0.121569448260367	0.121569448260367\\
0.662022840889172	-0.294385064605215	0.122414130479878	0.122414130479878\\
0.662022840889172	-0.263939588208782	0.123458990294624	0.123458990294624\\
0.662022840889172	-0.262953132986157	0.123491078744192	0.123491078744192\\
0.662022840889172	-0.262477813322967	0.12350650051106	0.12350650051106\\
0.662022840889172	-0.238649580756523	0.124246100533207	0.124246100533207\\
0.662022840889172	-0.210365934367905	0.125037560788342	0.125037560788342\\
0.662022840889172	-0.19855916136664	0.125339771450924	0.125339771450924\\
0.662022840889172	-0.19278441099114	0.12548147988976	0.12548147988976\\
0.662022840889172	-0.127595528088321	0.126798699069881	0.126798699069881\\
0.662022840889172	-0.118634591628681	0.126938663912696	0.126938663912696\\
0.662022840889172	-0.115550686411318	0.12698451007141	0.12698451007141\\
0.662022840889172	-0.10940074360478	0.127072378083453	0.127072378083453\\
0.662022840889172	-0.0977293650234219	0.127226069301926	0.127226069301926\\
0.662022840889172	-0.0548685601440777	0.127642809487788	0.127642809487788\\
0.662022840889172	-0.0545005541269458	0.127645378228942	0.127645378228942\\
0.662022840889172	-0.0424464872922112	0.127719983607778	0.127719983607778\\
0.662022840889172	-0.0337821473901365	0.127762168232772	0.127762168232772\\
0.662022840889172	-0.0329092215040187	0.127765887227843	0.127765887227843\\
0.662022840889172	-0.0315732382745776	0.127771390701288	0.127771390701288\\
0.662022840889172	-0.0292737032413608	0.127780329879622	0.127780329879622\\
0.662022840889172	-0.0207923214558776	0.127807462381149	0.127807462381149\\
0.662022840889172	-0.0116992492947692	0.127826344017943	0.127826344017943\\
0.662022840889172	-0.0114376155956189	0.127826730909472	0.127826730909472\\
0.662022840889172	-0.00935502120348107	0.127829498556173	0.127829498556173\\
0.662022840889172	-0.00688891518489597	0.127832058959968	0.127832058959968\\
0.662022840889172	-0.00677832350190356	0.127832155567992	0.127832155567992\\
0.662022840889172	-0.00530449134428117	0.127833293793198	0.127833293793198\\
0.662022840889172	-0.00117654702270546	0.127835003790052	0.127835003790052\\
0.662022840889172	0.00706555890519851	0.127831901408956	0.127831901408956\\
0.662022840889172	0.0252108694023117	0.127794473502028	0.127794473502028\\
0.662022840889172	0.0276565971771417	0.127786211892706	0.127786211892706\\
0.662022840889172	0.0417464613344697	0.127723747395504	0.127723747395504\\
0.662022840889172	0.0535577002463906	0.127651880850822	0.127651880850822\\
0.662022840889172	0.0575491987540401	0.127623578267954	0.127623578267954\\
0.662022840889172	0.0642603312166203	0.127571424073016	0.127571424073016\\
0.662022840889172	0.0643678352352609	0.127570542044381	0.127570542044381\\
0.662022840889172	0.0819402142993944	0.127406656715043	0.127406656715043\\
0.662022840889172	0.0976429270577	0.127227143576895	0.127227143576895\\
0.662022840889172	0.116464833086862	0.126971044318404	0.126971044318404\\
0.662022840889172	0.139018907727481	0.126605754554055	0.126605754554055\\
0.662022840889172	0.166630675162482	0.126072633938381	0.126072633938381\\
0.662022840889172	0.258178715714337	0.123644803477069	0.123644803477069\\
0.662022840889172	0.362069853750091	0.119724563712997	0.119724563712997\\
0.662022840889172	0.36840551675891	0.119447838629414	0.119447838629414\\
0.662022840889172	0.455295019995092	0.115248920360389	0.115248920360389\\
0.662022840889172	0.487158061232025	0.113531417334986	0.113531417334986\\
0.662022840889172	0.503863371211972	0.11259552170704	0.11259552170704\\
0.662022840889172	0.551098581420598	0.109824788978007	0.109824788978007\\
0.662022840889172	0.551229925151555	0.109816838833011	0.109816838833011\\
0.662022840889172	0.561757455841525	0.109175357294868	0.109175357294868\\
0.662022840889172	0.652066959060987	0.103352495515715	0.103352495515715\\
0.662022840889172	0.700001210378557	0.100057022090366	0.100057022090366\\
0.662022840889172	0.840498465504729	0.089794368017355	0.089794368017355\\
0.662022840889172	0.946163202489589	0.0817061021479842	0.0817061021479842\\
0.662022840889172	1.09809938403689	0.0699534459562306	0.0699534459562306\\
0.662022840889172	1.14944326279193	0.0660314526923515	0.0660314526923515\\
0.662022840889172	1.30410843123873	0.0546195398494002	0.0546195398494002\\
0.662022840889172	1.43196483675016	0.045854779932659	0.045854779932659\\
0.662022840889172	1.45756032851411	0.0441900670306058	0.0441900670306058\\
0.662022840889172	1.5490641126172	0.0385108984995083	0.0385108984995083\\
0.662022840889172	1.58451914275711	0.0364299280049549	0.0364299280049549\\
0.662022840889172	1.63696472143613	0.0334788649270083	0.0334788649270083\\
0.662022840889172	1.7113521020209	0.0295586990048715	0.0295586990048715\\
0.662022840889172	1.86679452278968	0.0223825177483976	0.0223825177483976\\
0.662022840889172	1.91774192821129	0.02032545497208	0.02032545497208\\
0.662022840889172	1.97373139298229	0.0182275335955546	0.0182275335955546\\
0.662022840889172	2.01460291259671	0.0168008359470076	0.0168008359470076\\
0.662022840889172	2.02370156162591	0.0164949963991286	0.0164949963991286\\
0.662022840889172	2.13237820758129	0.013160536355446	0.013160536355446\\
0.662022840889172	2.14910175659692	0.0126977131654647	0.0126977131654647\\
0.662022840889172	2.52196718590426	0.00531525957212568	0.00531525957212568\\
0.662022840889172	2.57902693589173	0.00459537849566604	0.00459537849566604\\
0.662022840889172	2.6874068997276	0.00345444970403735	0.00345444970403735\\
0.662022840889172	2.71661488173683	0.00319230390633261	0.00319230390633261\\
0.662022840889172	2.92837254373747	0.0017560346268574	0.0017560346268574\\
0.662022840889172	2.95927201069857	0.00160335077696017	0.00160335077696017\\
0.662022840889172	3.12069201055704	0.000981554027694762	0.000981554027694762\\
0.662022840889172	3.15761499719583	0.000874130899789705	0.000874130899789705\\
0.662022840889172	3.19106029960842	0.000786083839488706	0.000786083839488706\\
0.662022840889172	3.1917545723558	0.000784344036018305	0.000784344036018305\\
0.662022840889172	3.23428556007998	0.00068416206627433	0.00068416206627433\\
0.662022840889172	3.45700403370755	0.000324750737358573	0.000324750737358573\\
0.662022840889172	3.55770737564084	0.000228116276882146	0.000228116276882146\\
0.662022840889172	3.62068507523308	0.000181965328033454	0.000181965328033454\\
0.662022840889172	3.73929580382039	0.000117604795934752	0.000117604795934752\\
0.662022840889172	3.82024668800656	8.66046918071857e-05	8.66046918071857e-05\\
0.662022840889172	4.09452150300821	2.92518611679511e-05	2.92518611679511e-05\\
0.662022840889172	4.09578518667062	2.91008744324249e-05	2.91008744324249e-05\\
0.662022840889172	4.10930257947617	2.75309967864632e-05	2.75309967864632e-05\\
0.662022840889172	4.1847039545815	2.01382859492856e-05	2.01382859492856e-05\\
0.662022840889172	4.18690036711604	1.99539881085349e-05	1.99539881085349e-05\\
0.662022840889172	4.20258562741922	1.86833619539819e-05	1.86833619539819e-05\\
0.662022840889172	4.35671055426668	9.66037960268075e-06	9.66037960268075e-06\\
0.662022840889172	4.45809785949909	6.17913385163618e-06	6.17913385163618e-06\\
0.662022840889172	4.52135202219773	4.65147473350778e-06	4.65147473350778e-06\\
0.662022840889172	4.7367613644976	1.71607937963917e-06	1.71607937963917e-06\\
0.662022840889172	4.75654133127884	1.5622914981549e-06	1.5622914981549e-06\\
0.662022840889172	4.99956494895721	4.77434420005832e-07	4.77434420005832e-07\\
0.662022840889172	5.04845325604475	3.73460226534274e-07	3.73460226534274e-07\\
0.662022840889172	5.06685626463353	3.40268647860526e-07	3.40268647860526e-07\\
0.662022840889172	5.14869967249627	2.24011522625842e-07	2.24011522625842e-07\\
0.662022840889172	5.30803197776341	9.73828299402938e-08	9.73828299402938e-08\\
0.662022840889172	5.66871903635036	1.34511404337552e-08	1.34511404337552e-08\\
0.662022840889172	5.70571153224712	1.08990933295342e-08	1.08990933295342e-08\\
0.662022840889172	5.71893940480377	1.0105882617766e-08	1.0105882617766e-08\\
0.662022840889172	5.79367630919147	6.57259716949439e-09	6.57259716949439e-09\\
0.662022840889172	5.89003900805956	3.74331615631559e-09	3.74331615631559e-09\\
0.662022840889172	6.04791116716709	1.45883315406193e-09	1.45883315406193e-09\\
0.662022840889172	6.08735774461523	1.14830793058231e-09	1.14830793058231e-09\\
0.662022840889172	6.25770973798712	4.01232614894682e-10	4.01232614894682e-10\\
0.662022840889172	6.33421273325968	2.47864308552742e-10	2.47864308552742e-10\\
0.662022840889172	6.34457480923486	2.32105538046472e-10	2.32105538046472e-10\\
0.662022840889172	6.37089122636784	1.96346198398489e-10	1.96346198398489e-10\\
0.662022840889172	6.40068786051156	1.62325630852196e-10	1.62325630852196e-10\\
0.662022840889172	6.48562099633152	9.39128359130586e-11	9.39128359130586e-11\\
0.662022840889172	6.65727360949725	3.03975183767242e-11	3.03975183767242e-11\\
0.662022840889172	6.69178943927017	2.41427463988123e-11	2.41427463988123e-11\\
0.662022840889172	6.70249349284102	2.24726141231999e-11	2.24726141231999e-11\\
0.662022840889172	6.88608532626465	6.45542826467738e-12	6.45542826467738e-12\\
0.662022840889172	6.90491375367945	5.66943777918982e-12	5.66943777918982e-12\\
0.662022840889172	7.03301125999215	2.32189401177047e-12	2.32189401177047e-12\\
0.662022840889172	7.17185384462208	8.66115631448537e-13	8.66115631448537e-13\\
0.662022840889172	7.24298657721048	5.18704796642825e-13	5.18704796642825e-13\\
0.662022840889172	7.24776372185338	5.0105843131971e-13	5.0105843131971e-13\\
0.662022840889172	7.25072460121043	4.90418244028885e-13	4.90418244028885e-13\\
0.662022840889172	7.56029643969675	4.95370601589682e-14	4.95370601589682e-14\\
0.662022840889172	7.65685016180242	2.37619368261668e-14	2.37619368261668e-14\\
0.662022840889172	7.66011364786122	2.31754066563372e-14	2.31754066563372e-14\\
0.662022840889172	7.66553512665701	2.22323362865635e-14	2.22323362865635e-14\\
0.662022840889172	7.68809712384273	1.86966341326304e-14	1.86966341326304e-14\\
0.662022840889172	7.99473480978791	1.68854948611989e-15	1.68854948611989e-15\\
0.662022840889172	8.00277468901713	1.58337848527118e-15	1.58337848527118e-15\\
0.662022840889172	8.10700273053115	6.83872057805257e-16	6.83872057805257e-16\\
0.662022840889172	8.11341300518876	6.49226847916318e-16	6.49226847916318e-16\\
0.662022840889172	8.16091433081819	4.41093172692165e-16	4.41093172692165e-16\\
0.662022840889172	8.4263009756926	4.88250460572417e-17	4.88250460572417e-17\\
0.662022840889172	8.43167995960995	4.66607815296595e-17	4.66607815296595e-17\\
0.662022840889172	8.55151590704134	1.68660939643064e-17	1.68660939643064e-17\\
0.662022840889172	8.560030124411	1.56811541880042e-17	1.56811541880042e-17\\
0.662022840889172	8.62636622596679	8.86774338640314e-18	8.86774338640314e-18\\
0.662022840889172	8.63961940648159	7.90903472525331e-18	7.90903472525331e-18\\
0.662022840889172	8.67701171835745	5.72161613345124e-18	5.72161613345124e-18\\
0.662022840889172	8.68066941326515	5.54283861744842e-18	5.54283861744842e-18\\
0.662022840889172	8.68922515711246	5.14590149207581e-18	5.14590149207581e-18\\
0.662022840889172	8.73702891646833	3.39288415528779e-18	3.39288415528779e-18\\
0.662022840889172	8.78579554324503	2.21314774842573e-18	2.21314774842573e-18\\
0.662022840889172	8.79755482021605	1.99577426778274e-18	1.99577426778274e-18\\
0.662022840889172	8.80813417900733	1.81830296421737e-18	1.81830296421737e-18\\
0.662022840889172	8.87783953867752	9.81670122989157e-19	9.81670122989157e-19\\
0.662022840889172	8.90510581382788	7.70329224535965e-19	7.70329224535965e-19\\
0.662022840889172	9.0377437318851	2.34361989547988e-19	2.34361989547988e-19\\
0.662022840889172	9.23447011934336	3.8843997991041e-20	3.8843997991041e-20\\
0.662022840889172	9.35387434407783	1.28044164060359e-20	1.28044164060359e-20\\
0.662022840889172	9.393659457282	8.81851744579719e-21	8.81851744579719e-21\\
0.662022840889172	9.53507648759292	2.31273533893023e-21	2.31273533893023e-21\\
0.662022840889172	9.64177644620874	8.31392100379752e-22	8.31392100379752e-22\\
0.662022840889172	9.80885023439559	1.6373619802898e-22	1.6373619802898e-22\\
0.662022840889172	9.84912655309268	1.10209281256498e-22	1.10209281256498e-22\\
0.662022840889172	9.99013391093181	2.72115159806673e-23	2.72115159806673e-23\\
0.662022840889172	9.99998804670389	2.46591388797413e-23	2.46591388797413e-23\\
0.690353650857811	-9.99030693937904	2.66490822352956e-23	2.66490822352956e-23\\
0.690353650857811	-9.96580280520765	3.40305383304852e-23	3.40305383304852e-23\\
0.690353650857811	-9.96474212965218	3.43921461455004e-23	3.43921461455004e-23\\
0.690353650857811	-9.96062797256485	3.58311017386976e-23	3.58311017386976e-23\\
0.690353650857811	-9.77838625189773	2.16470058113187e-22	2.16470058113187e-22\\
0.690353650857811	-9.74736123549529	2.93050677907743e-22	2.93050677907743e-22\\
0.690353650857811	-9.71283689375303	4.10046603985684e-22	4.10046603985684e-22\\
0.690353650857811	-9.63656292280022	8.57652153065774e-22	8.57652153065774e-22\\
0.690353650857811	-9.43995212553828	5.59440918156126e-21	5.59440918156126e-21\\
0.690353650857811	-9.43389908384248	5.9232769984296e-21	5.9232769984296e-21\\
0.690353650857811	-9.32743243841801	1.60806688528624e-20	1.60806688528624e-20\\
0.690353650857811	-9.25174688885535	3.24826323450879e-20	3.24826323450879e-20\\
0.690353650857811	-9.19449550352279	5.50775406683722e-20	5.50775406683722e-20\\
0.690353650857811	-9.07149283172167	1.69376611647462e-19	1.69376611647462e-19\\
0.690353650857811	-8.95934539406217	4.65532010309925e-19	4.65532010309925e-19\\
0.690353650857811	-8.7549188354774	2.84641019021339e-18	2.84641019021339e-18\\
0.690353650857811	-8.7213363397341	3.81716022846783e-18	3.81716022846783e-18\\
0.690353650857811	-8.70076181601605	4.56643328020552e-18	4.56643328020552e-18\\
0.690353650857811	-8.51141255279603	2.32961638156232e-17	2.32961638156232e-17\\
0.690353650857811	-8.43830635698433	4.32870467375527e-17	4.32870467375527e-17\\
0.690353650857811	-8.32465017714586	1.12219888858147e-16	1.12219888858147e-16\\
0.690353650857811	-8.27763034881914	1.65799367857223e-16	1.65799367857223e-16\\
0.690353650857811	-8.24044276093431	2.25407996462466e-16	2.25407996462466e-16\\
0.690353650857811	-8.13147624867571	5.49994090964827e-16	5.49994090964827e-16\\
0.690353650857811	-8.12149578831507	5.96460849714727e-16	5.96460849714727e-16\\
0.690353650857811	-8.09908529655034	7.15348048560647e-16	7.15348048560647e-16\\
0.690353650857811	-7.90654973029464	3.33956623256059e-15	3.33956623256059e-15\\
0.690353650857811	-7.85659894247381	4.95071383579371e-15	4.95071383579371e-15\\
0.690353650857811	-7.84954448130426	5.2327186683887e-15	5.2327186683887e-15\\
0.690353650857811	-7.69150530654428	1.78674086341214e-14	1.78674086341214e-14\\
0.690353650857811	-7.68063534874499	1.94243137351433e-14	1.94243137351433e-14\\
0.690353650857811	-7.64785375336551	2.49724128715334e-14	2.49724128715334e-14\\
0.690353650857811	-7.61214449890523	3.27935979132863e-14	3.27935979132863e-14\\
0.690353650857811	-7.5368500675712	5.8006250753467e-14	5.8006250753467e-14\\
0.690353650857811	-7.53392682295941	5.92981767912756e-14	5.92981767912756e-14\\
0.690353650857811	-7.50649351229422	7.28849974702663e-14	7.28849974702663e-14\\
0.690353650857811	-7.49647814663894	7.85718069869662e-14	7.85718069869662e-14\\
0.690353650857811	-7.49242426710782	8.09955769561538e-14	8.09955769561538e-14\\
0.690353650857811	-7.2940972807324	3.50961902076085e-13	3.50961902076085e-13\\
0.690353650857811	-7.20374503042723	6.75622180473432e-13	6.75622180473432e-13\\
0.690353650857811	-7.14594055765585	1.02287443869959e-12	1.02287443869959e-12\\
0.690353650857811	-7.14335996524587	1.0419085456135e-12	1.0419085456135e-12\\
0.690353650857811	-7.12459682353055	1.19113903186371e-12	1.19113903186371e-12\\
0.690353650857811	-7.10154360025262	1.40338786192287e-12	1.40338786192287e-12\\
0.690353650857811	-7.06514792567349	1.81610184756734e-12	1.81610184756734e-12\\
0.690353650857811	-6.83512681016472	8.98333067147964e-12	8.98333067147964e-12\\
0.690353650857811	-6.73118118975832	1.81823230881932e-11	1.81823230881932e-11\\
0.690353650857811	-6.67243365043422	2.69548854217019e-11	2.69548854217019e-11\\
0.690353650857811	-6.60066826636865	4.33991209620161e-11	4.33991209620161e-11\\
0.690353650857811	-6.53467469687326	6.69444566876788e-11	6.69444566876788e-11\\
0.690353650857811	-6.16283992126716	7.09493986098181e-10	7.09493986098181e-10\\
0.690353650857811	-6.15699249140778	7.35515562039452e-10	7.35515562039452e-10\\
0.690353650857811	-6.1516395752093	7.60149584977505e-10	7.60149584977505e-10\\
0.690353650857811	-6.1143915430244	9.55235586209363e-10	9.55235586209363e-10\\
0.690353650857811	-6.00124212727009	1.89580045653394e-09	1.89580045653394e-09\\
0.690353650857811	-5.85842615731918	4.421664321452e-09	4.421664321452e-09\\
0.690353650857811	-5.83915605947336	4.94918514307225e-09	4.94918514307225e-09\\
0.690353650857811	-5.80460435515484	6.05193968027884e-09	6.05193968027884e-09\\
0.690353650857811	-5.78306088027687	6.85650691792816e-09	6.85650691792816e-09\\
0.690353650857811	-5.73002217138653	9.30468136992911e-09	9.30468136992911e-09\\
0.690353650857811	-5.72131149271564	9.78051450533725e-09	9.78051450533725e-09\\
0.690353650857811	-5.68227141894506	1.22189796223464e-08	1.22189796223464e-08\\
0.690353650857811	-5.61213760432421	1.81568961910489e-08	1.81568961910489e-08\\
0.690353650857811	-5.60510796290129	1.88870603687522e-08	1.88870603687522e-08\\
0.690353650857811	-5.56392146999199	2.37714106824844e-08	2.37714106824844e-08\\
0.690353650857811	-5.46404956628757	4.12304003769174e-08	4.12304003769174e-08\\
0.690353650857811	-5.38131706201533	6.45737530016434e-08	6.45737530016434e-08\\
0.690353650857811	-5.35112627565448	7.59305024066076e-08	7.59305024066076e-08\\
0.690353650857811	-5.33773564516461	8.1563656773519e-08	8.1563656773519e-08\\
0.690353650857811	-5.31611466506327	9.15199629553516e-08	9.15199629553516e-08\\
0.690353650857811	-5.17465728110385	1.92203691031551e-07	1.92203691031551e-07\\
0.690353650857811	-5.04953248195794	3.64383012195798e-07	3.64383012195798e-07\\
0.690353650857811	-4.87945924274598	8.477056274639e-07	8.477056274639e-07\\
0.690353650857811	-4.78445547390005	1.34155893094641e-06	1.34155893094641e-06\\
0.690353650857811	-4.58002274603584	3.49395814602255e-06	3.49395814602255e-06\\
0.690353650857811	-4.57866361112272	3.51577216423925e-06	3.51577216423925e-06\\
0.690353650857811	-4.55949544653273	3.8375726581434e-06	3.8375726581434e-06\\
0.690353650857811	-4.49804058042264	5.0690573756968e-06	5.0690573756968e-06\\
0.690353650857811	-4.48263449337456	5.43214133746215e-06	5.43214133746215e-06\\
0.690353650857811	-4.24365249194375	1.54104549778184e-05	1.54104549778184e-05\\
0.690353650857811	-4.20990691250651	1.77730151455465e-05	1.77730151455465e-05\\
0.690353650857811	-4.10627752268048	2.73463171445094e-05	2.73463171445094e-05\\
0.690353650857811	-3.98917125258091	4.39299257905165e-05	4.39299257905165e-05\\
0.690353650857811	-3.96947302574733	4.75119547755905e-05	4.75119547755905e-05\\
0.690353650857811	-3.92086786866228	5.755476838806e-05	5.755476838806e-05\\
0.690353650857811	-3.79586129160405	9.32289165870825e-05	9.32289165870825e-05\\
0.690353650857811	-3.63912838214968	0.000166952897050929	0.000166952897050929\\
0.690353650857811	-3.59236284792068	0.000197710530611135	0.000197710530611135\\
0.690353650857811	-3.51531618904104	0.000259982794925251	0.000259982794925251\\
0.690353650857811	-3.46316520381718	0.000311868865154034	0.000311868865154034\\
0.690353650857811	-3.37709894095412	0.000418610453166902	0.000418610453166902\\
0.690353650857811	-3.27045485063943	0.000596692523613667	0.000596692523613667\\
0.690353650857811	-3.19671587701734	0.000757363414883781	0.000757363414883781\\
0.690353650857811	-3.09881307794657	0.00103072546052102	0.00103072546052102\\
0.690353650857811	-3.06743209858771	0.00113543324439562	0.00113543324439562\\
0.690353650857811	-2.99209252604847	0.00142657331978668	0.00142657331978668\\
0.690353650857811	-2.91610547769768	0.00178558939216115	0.00178558939216115\\
0.690353650857811	-2.87643302831633	0.00200300919593079	0.00200300919593079\\
0.690353650857811	-2.84265740441282	0.00220611615046571	0.00220611615046571\\
0.690353650857811	-2.83071878963649	0.00228210827549534	0.00228210827549534\\
0.690353650857811	-2.78355866334567	0.00260513556667952	0.00260513556667952\\
0.690353650857811	-2.70811347882641	0.00320478441803228	0.00320478441803228\\
0.690353650857811	-2.65243343666775	0.00372059113519049	0.00372059113519049\\
0.690353650857811	-2.64109820716134	0.00383390651436966	0.00383390651436966\\
0.690353650857811	-2.6149418356898	0.004106716191266	0.004106716191266\\
0.690353650857811	-2.56842606354897	0.00463287631237956	0.00463287631237956\\
0.690353650857811	-2.26283731174309	0.00969264917526677	0.00969264917526677\\
0.690353650857811	-2.13836762688047	0.0127467466852159	0.0127467466852159\\
0.690353650857811	-2.13327260321624	0.0128862149456009	0.0128862149456009\\
0.690353650857811	-1.94247716844443	0.0190101938931445	0.0190101938931445\\
0.690353650857811	-1.93573820960509	0.0192602410695662	0.0192602410695662\\
0.690353650857811	-1.91918921280614	0.019884499600491	0.019884499600491\\
0.690353650857811	-1.89146945668762	0.0209629329011837	0.0209629329011837\\
0.690353650857811	-1.8495961706385	0.0226708766478654	0.0226708766478654\\
0.690353650857811	-1.82295252188246	0.0238076315449325	0.0238076315449325\\
0.690353650857811	-1.78542346311054	0.0254754606055339	0.0254754606055339\\
0.690353650857811	-1.75140104803788	0.0270552565994309	0.0270552565994309\\
0.690353650857811	-1.71304350332964	0.0289139769240418	0.0289139769240418\\
0.690353650857811	-1.68885342389757	0.0301284885393135	0.0301284885393135\\
0.690353650857811	-1.4117489561574	0.0462965096786707	0.0462965096786707\\
0.690353650857811	-1.36610926818959	0.0493262732288967	0.0493262732288967\\
0.690353650857811	-1.36259173572184	0.0495635662209156	0.0495635662209156\\
0.690353650857811	-1.34676030434052	0.0506380096053985	0.0506380096053985\\
0.690353650857811	-1.3265791215592	0.0520225900387093	0.0520225900387093\\
0.690353650857811	-1.30708225597957	0.0533755149350916	0.0533755149350916\\
0.690353650857811	-1.119465181194	0.0670194573201069	0.0670194573201069\\
0.690353650857811	-1.09394991869479	0.0689389216180379	0.0689389216180379\\
0.690353650857811	-1.07930227698726	0.0700449674811555	0.0700449674811555\\
0.690353650857811	-0.790324989142979	0.0917692557376352	0.0917692557376352\\
0.690353650857811	-0.765501461348265	0.0935585915178781	0.0935585915178781\\
0.690353650857811	-0.665086257991467	0.100525785392685	0.100525785392685\\
0.690353650857811	-0.628119767936003	0.102957564635879	0.102957564635879\\
0.690353650857811	-0.57280309059322	0.106434783986685	0.106434783986685\\
0.690353650857811	-0.568847987134404	0.10667535049611	0.10667535049611\\
0.690353650857811	-0.553234621936247	0.107613903868875	0.107613903868875\\
0.690353650857811	-0.397447866428711	0.115885394893591	0.115885394893591\\
0.690353650857811	-0.352880332504465	0.117839304069398	0.117839304069398\\
0.690353650857811	-0.341968321578869	0.118286892314949	0.118286892314949\\
0.690353650857811	-0.317290739707538	0.119253016398438	0.119253016398438\\
0.690353650857811	-0.317034387844909	0.119262712684628	0.119262712684628\\
0.690353650857811	-0.294385064605215	0.120091367369642	0.120091367369642\\
0.690353650857811	-0.263939588208782	0.121116401353631	0.121116401353631\\
0.690353650857811	-0.262953132986157	0.121147880936669	0.121147880936669\\
0.690353650857811	-0.262477813322967	0.121163010081181	0.121163010081181\\
0.690353650857811	-0.238649580756523	0.121888576464883	0.121888576464883\\
0.690353650857811	-0.210365934367905	0.122665019052722	0.122665019052722\\
0.690353650857811	-0.19855916136664	0.122961495379114	0.122961495379114\\
0.690353650857811	-0.19278441099114	0.123100514952434	0.123100514952434\\
0.690353650857811	-0.127595528088321	0.124392740382996	0.124392740382996\\
0.690353650857811	-0.118634591628681	0.124530049444388	0.124530049444388\\
0.690353650857811	-0.115550686411318	0.1245750256891	0.1245750256891\\
0.690353650857811	-0.10940074360478	0.124661226437927	0.124661226437927\\
0.690353650857811	-0.0977293650234219	0.124812001422046	0.124812001422046\\
0.690353650857811	-0.0548685601440777	0.12522083411613	0.12522083411613\\
0.690353650857811	-0.0545005541269458	0.125223354116365	0.125223354116365\\
0.690353650857811	-0.0424464872922112	0.125296543885573	0.125296543885573\\
0.690353650857811	-0.0337821473901365	0.12533792807282	0.12533792807282\\
0.690353650857811	-0.0329092215040187	0.125341576501328	0.125341576501328\\
0.690353650857811	-0.0315732382745776	0.125346975548387	0.125346975548387\\
0.690353650857811	-0.0292737032413608	0.1253557451091	0.1253557451091\\
0.690353650857811	-0.0207923214558776	0.125382362781388	0.125382362781388\\
0.690353650857811	-0.0116992492947692	0.125400886146067	0.125400886146067\\
0.690353650857811	-0.0114376155956189	0.125401265696471	0.125401265696471\\
0.690353650857811	-0.00935502120348107	0.125403980828094	0.125403980828094\\
0.690353650857811	-0.00688891518489597	0.125406492649168	0.125406492649168\\
0.690353650857811	-0.00677832350190356	0.125406587424091	0.125406587424091\\
0.690353650857811	-0.00530449134428117	0.125407704051892	0.125407704051892\\
0.690353650857811	-0.00117654702270546	0.125409381602185	0.125409381602185\\
0.690353650857811	0.00706555890519851	0.125406338087629	0.125406338087629\\
0.690353650857811	0.0252108694023117	0.125369620361471	0.125369620361471\\
0.690353650857811	0.0276565971771417	0.125361515513148	0.125361515513148\\
0.690353650857811	0.0417464613344697	0.125300236256811	0.125300236256811\\
0.690353650857811	0.0535577002463906	0.125229733353387	0.125229733353387\\
0.690353650857811	0.0575491987540401	0.12520196780162	0.12520196780162\\
0.690353650857811	0.0642603312166203	0.125150803213353	0.125150803213353\\
0.690353650857811	0.0643678352352609	0.125149937920887	0.125149937920887\\
0.690353650857811	0.0819402142993944	0.124989162255407	0.124989162255407\\
0.690353650857811	0.0976429270577	0.124813055313042	0.124813055313042\\
0.690353650857811	0.116464833086862	0.124561815443806	0.124561815443806\\
0.690353650857811	0.139018907727481	0.124203456918406	0.124203456918406\\
0.690353650857811	0.166630675162482	0.123680452070369	0.123680452070369\\
0.690353650857811	0.258178715714337	0.121298688799269	0.121298688799269\\
0.690353650857811	0.362069853750091	0.117452834143122	0.117452834143122\\
0.690353650857811	0.36840551675891	0.117181359816239	0.117181359816239\\
0.690353650857811	0.455295019995092	0.113062114477291	0.113062114477291\\
0.690353650857811	0.487158061232025	0.111377200440214	0.111377200440214\\
0.690353650857811	0.503863371211972	0.110459063087649	0.110459063087649\\
0.690353650857811	0.551098581420598	0.107740903993262	0.107740903993262\\
0.690353650857811	0.551229925151555	0.107733104699344	0.107733104699344\\
0.690353650857811	0.561757455841525	0.107103795037494	0.107103795037494\\
0.690353650857811	0.652066959060987	0.101391419919346	0.101391419919346\\
0.690353650857811	0.700001210378557	0.0981584768903911	0.0981584768903911\\
0.690353650857811	0.840498465504729	0.0880905529045073	0.0880905529045073\\
0.690353650857811	0.946163202489589	0.0801557589056919	0.0801557589056919\\
0.690353650857811	1.09809938403689	0.0686261050433466	0.0686261050433466\\
0.690353650857811	1.14944326279193	0.0647785301594064	0.0647785301594064\\
0.690353650857811	1.30410843123873	0.0535831541661221	0.0535831541661221\\
0.690353650857811	1.43196483675016	0.0449847023457165	0.0449847023457165\\
0.690353650857811	1.45756032851411	0.0433515767588112	0.0433515767588112\\
0.690353650857811	1.5490641126172	0.0377801683621781	0.0377801683621781\\
0.690353650857811	1.58451914275711	0.0357386835175189	0.0357386835175189\\
0.690353650857811	1.63696472143613	0.0328436157762754	0.0328436157762754\\
0.690353650857811	1.7113521020209	0.0289978335609399	0.0289978335609399\\
0.690353650857811	1.86679452278968	0.0219578177048946	0.0219578177048946\\
0.690353650857811	1.91774192821129	0.0199397869383093	0.0199397869383093\\
0.690353650857811	1.97373139298229	0.0178816728484302	0.0178816728484302\\
0.690353650857811	2.01460291259671	0.0164820462631217	0.0164820462631217\\
0.690353650857811	2.02370156162591	0.0161820099081966	0.0161820099081966\\
0.690353650857811	2.13237820758129	0.0129108200176545	0.0129108200176545\\
0.690353650857811	2.14910175659692	0.0124567787275082	0.0124567787275082\\
0.690353650857811	2.52196718590426	0.00521440447633676	0.00521440447633676\\
0.690353650857811	2.57902693589173	0.00450818287857949	0.00450818287857949\\
0.690353650857811	2.6874068997276	0.00338890279121568	0.00338890279121568\\
0.690353650857811	2.71661488173683	0.00313173111362293	0.00313173111362293\\
0.690353650857811	2.92837254373747	0.00172271451556328	0.00172271451556328\\
0.690353650857811	2.95927201069857	0.00157292778557108	0.00157292778557108\\
0.690353650857811	3.12069201055704	0.000962929400968289	0.000962929400968289\\
0.690353650857811	3.15761499719583	0.000857544587412286	0.000857544587412286\\
0.690353650857811	3.19106029960842	0.000771168187702758	0.000771168187702758\\
0.690353650857811	3.1917545723558	0.000769461396363426	0.000769461396363426\\
0.690353650857811	3.23428556007998	0.000671180342655205	0.000671180342655205\\
0.690353650857811	3.45700403370755	0.000318588711538501	0.000318588711538501\\
0.690353650857811	3.55770737564084	0.000223787854414011	0.000223787854414011\\
0.690353650857811	3.62068507523308	0.000178512602848532	0.000178512602848532\\
0.690353650857811	3.73929580382039	0.000115373288178962	0.000115373288178962\\
0.690353650857811	3.82024668800656	8.49613996274793e-05	8.49613996274793e-05\\
0.690353650857811	4.09452150300821	2.86968178591408e-05	2.86968178591408e-05\\
0.690353650857811	4.09578518667062	2.85486960413986e-05	2.85486960413986e-05\\
0.690353650857811	4.10930257947617	2.70086062464745e-05	2.70086062464745e-05\\
0.690353650857811	4.1847039545815	1.97561693788943e-05	1.97561693788943e-05\\
0.690353650857811	4.18690036711604	1.95753685218997e-05	1.95753685218997e-05\\
0.690353650857811	4.20258562741922	1.83288520313791e-05	1.83288520313791e-05\\
0.690353650857811	4.35671055426668	9.47707745215266e-06	9.47707745215266e-06\\
0.690353650857811	4.45809785949909	6.06188705906794e-06	6.06188705906794e-06\\
0.690353650857811	4.52135202219773	4.56321471093656e-06	4.56321471093656e-06\\
0.690353650857811	4.7367613644976	1.68351740446818e-06	1.68351740446818e-06\\
0.690353650857811	4.75654133127884	1.53264759148231e-06	1.53264759148231e-06\\
0.690353650857811	4.99956494895721	4.68375277454238e-07	4.68375277454238e-07\\
0.690353650857811	5.04845325604475	3.66373956069141e-07	3.66373956069141e-07\\
0.690353650857811	5.06685626463353	3.33812175395114e-07	3.33812175395114e-07\\
0.690353650857811	5.14869967249627	2.19760986360269e-07	2.19760986360269e-07\\
0.690353650857811	5.30803197776341	9.55350265529805e-08	9.55350265529805e-08\\
0.690353650857811	5.66871903635036	1.31959099904423e-08	1.31959099904423e-08\\
0.690353650857811	5.70571153224712	1.0692287041554e-08	1.0692287041554e-08\\
0.690353650857811	5.71893940480377	9.91412721135245e-09	9.91412721135245e-09\\
0.690353650857811	5.79367630919147	6.44788455515895e-09	6.44788455515895e-09\\
0.690353650857811	5.89003900805956	3.67228810878744e-09	3.67228810878744e-09\\
0.690353650857811	6.04791116716709	1.43115233142355e-09	1.43115233142355e-09\\
0.690353650857811	6.08735774461523	1.12651920986933e-09	1.12651920986933e-09\\
0.690353650857811	6.25770973798712	3.93619373573213e-10	3.93619373573213e-10\\
0.690353650857811	6.33421273325968	2.43161174445644e-10	2.43161174445644e-10\\
0.690353650857811	6.34457480923486	2.27701420814724e-10	2.27701420814724e-10\\
0.690353650857811	6.37089122636784	1.926206014867e-10	1.926206014867e-10\\
0.690353650857811	6.40068786051156	1.59245561699139e-10	1.59245561699139e-10\\
0.690353650857811	6.48562099633152	9.21308743863834e-11	9.21308743863834e-11\\
0.690353650857811	6.65727360949725	2.98207366436726e-11	2.98207366436726e-11\\
0.690353650857811	6.69178943927017	2.36846466639605e-11	2.36846466639605e-11\\
0.690353650857811	6.70249349284102	2.20462045341163e-11	2.20462045341163e-11\\
0.690353650857811	6.88608532626465	6.33293888722406e-12	6.33293888722406e-12\\
0.690353650857811	6.90491375367945	5.5618622821646e-12	5.5618622821646e-12\\
0.690353650857811	7.03301125999215	2.27783692673235e-12	2.27783692673235e-12\\
0.690353650857811	7.17185384462208	8.4968140584042e-13	8.4968140584042e-13\\
0.690353650857811	7.24298657721048	5.0886256387099e-13	5.0886256387099e-13\\
0.690353650857811	7.24776372185338	4.91551031840745e-13	4.91551031840745e-13\\
0.690353650857811	7.25072460121043	4.81112738191024e-13	4.81112738191024e-13\\
0.690353650857811	7.56029643969675	4.85971126588246e-14	4.85971126588246e-14\\
0.690353650857811	7.65685016180242	2.33110628129199e-14	2.33110628129199e-14\\
0.690353650857811	7.66011364786122	2.27356618373768e-14	2.27356618373768e-14\\
0.690353650857811	7.66553512665701	2.18104858810722e-14	2.18104858810722e-14\\
0.690353650857811	7.68809712384273	1.83418723753184e-14	1.83418723753184e-14\\
0.690353650857811	7.99473480978791	1.6565098805548e-15	1.6565098805548e-15\\
0.690353650857811	8.00277468901713	1.55333446077243e-15	1.55333446077243e-15\\
0.690353650857811	8.10700273053115	6.70895836990184e-16	6.70895836990184e-16\\
0.690353650857811	8.11341300518876	6.36908007218728e-16	6.36908007218728e-16\\
0.690353650857811	8.16091433081819	4.32723591944498e-16	4.32723591944498e-16\\
0.690353650857811	8.4263009756926	4.78986087628475e-17	4.78986087628475e-17\\
0.690353650857811	8.43167995960995	4.57754103588064e-17	4.57754103588064e-17\\
0.690353650857811	8.55151590704134	1.65460660335396e-17	1.65460660335396e-17\\
0.690353650857811	8.560030124411	1.53836100537522e-17	1.53836100537522e-17\\
0.690353650857811	8.62636622596679	8.69948121660099e-18	8.69948121660099e-18\\
0.690353650857811	8.63961940648159	7.75896369974843e-18	7.75896369974843e-18\\
0.690353650857811	8.67701171835745	5.61305057134153e-18	5.61305057134153e-18\\
0.690353650857811	8.68066941326515	5.43766529296261e-18	5.43766529296261e-18\\
0.690353650857811	8.68922515711246	5.04825990357738e-18	5.04825990357738e-18\\
0.690353650857811	8.73702891646833	3.32850542611398e-18	3.32850542611398e-18\\
0.690353650857811	8.78579554324503	2.17115408374506e-18	2.17115408374506e-18\\
0.690353650857811	8.79755482021605	1.95790518496204e-18	1.95790518496204e-18\\
0.690353650857811	8.80813417900733	1.78380133411991e-18	1.78380133411991e-18\\
0.690353650857811	8.87783953867752	9.63043293397159e-19	9.63043293397159e-19\\
0.690353650857811	8.90510581382788	7.55712510775261e-19	7.55712510775261e-19\\
0.690353650857811	9.0377437318851	2.29915056978766e-19	2.29915056978766e-19\\
0.690353650857811	9.23447011934336	3.81069474133501e-20	3.81069474133501e-20\\
0.690353650857811	9.35387434407783	1.25614573133276e-20	1.25614573133276e-20\\
0.690353650857811	9.393659457282	8.65118932011608e-21	8.65118932011608e-21\\
0.690353650857811	9.53507648759292	2.2688520363413e-21	2.2688520363413e-21\\
0.690353650857811	9.64177644620874	8.15616741004699e-22	8.15616741004699e-22\\
0.690353650857811	9.80885023439559	1.60629363882454e-22	1.60629363882454e-22\\
0.690353650857811	9.84912655309268	1.08118100672159e-22	1.08118100672159e-22\\
0.690353650857811	9.99013391093181	2.6695187471485e-23	2.6695187471485e-23\\
0.690353650857811	9.99998804670389	2.41912407874578e-23	2.41912407874578e-23\\
0.869005787523914	-9.99030693937904	2.31840203785569e-23	2.31840203785569e-23\\
0.869005787523914	-9.96580280520765	2.96056985070308e-23	2.96056985070308e-23\\
0.869005787523914	-9.96474212965218	2.99202880631863e-23	2.99202880631863e-23\\
0.869005787523914	-9.96062797256485	3.117214264872e-23	3.117214264872e-23\\
0.869005787523914	-9.77838625189773	1.88323417457002e-22	1.88323417457002e-22\\
0.869005787523914	-9.74736123549529	2.54946599232768e-22	2.54946599232768e-22\\
0.869005787523914	-9.71283689375303	3.56730064436184e-22	3.56730064436184e-22\\
0.869005787523914	-9.63656292280022	7.46135451075866e-22	7.46135451075866e-22\\
0.869005787523914	-9.43995212553828	4.86699299158295e-21	4.86699299158295e-21\\
0.869005787523914	-9.43389908384248	5.15309958620442e-21	5.15309958620442e-21\\
0.869005787523914	-9.32743243841801	1.39897708706759e-20	1.39897708706759e-20\\
0.869005787523914	-9.25174688885535	2.82590598651187e-20	2.82590598651187e-20\\
0.869005787523914	-9.19449550352279	4.79160525672852e-20	4.79160525672852e-20\\
0.869005787523914	-9.07149283172167	1.47353322767894e-19	1.47353322767894e-19\\
0.869005787523914	-8.95934539406217	4.0500094969879e-19	4.0500094969879e-19\\
0.869005787523914	-8.7549188354774	2.47630410957405e-18	2.47630410957405e-18\\
0.869005787523914	-8.7213363397341	3.32083182991587e-18	3.32083182991587e-18\\
0.869005787523914	-8.70076181601605	3.97268023306961e-18	3.97268023306961e-18\\
0.869005787523914	-8.51141255279603	2.02670670560006e-17	2.02670670560006e-17\\
0.869005787523914	-8.43830635698433	3.76586242194031e-17	3.76586242194031e-17\\
0.869005787523914	-8.32465017714586	9.76284349005014e-17	9.76284349005014e-17\\
0.869005787523914	-8.27763034881914	1.44241212106834e-16	1.44241212106834e-16\\
0.869005787523914	-8.24044276093431	1.96099195361934e-16	1.96099195361934e-16\\
0.869005787523914	-8.13147624867571	4.78480800968304e-16	4.78480800968304e-16\\
0.869005787523914	-8.12149578831507	5.18905693363145e-16	5.18905693363145e-16\\
0.869005787523914	-8.09908529655034	6.22334517532659e-16	6.22334517532659e-16\\
0.869005787523914	-7.90654973029464	2.90533726105881e-15	2.90533726105881e-15\\
0.869005787523914	-7.85659894247381	4.30699449399524e-15	4.30699449399524e-15\\
0.869005787523914	-7.84954448130426	4.55233149014418e-15	4.55233149014418e-15\\
0.869005787523914	-7.69150530654428	1.55441888102559e-14	1.55441888102559e-14\\
0.869005787523914	-7.68063534874499	1.68986564527387e-14	1.68986564527387e-14\\
0.869005787523914	-7.64785375336551	2.17253608887346e-14	2.17253608887346e-14\\
0.869005787523914	-7.61214449890523	2.85295919609891e-14	2.85295919609891e-14\\
0.869005787523914	-7.5368500675712	5.04639554817726e-14	5.04639554817726e-14\\
0.869005787523914	-7.53392682295941	5.15878981122798e-14	5.15878981122798e-14\\
0.869005787523914	-7.50649351229422	6.34080848159073e-14	6.34080848159073e-14\\
0.869005787523914	-7.49647814663894	6.83554637372542e-14	6.83554637372542e-14\\
0.869005787523914	-7.49242426710782	7.04640816574674e-14	7.04640816574674e-14\\
0.869005787523914	-7.2940972807324	3.05327884014417e-13	3.05327884014417e-13\\
0.869005787523914	-7.20374503042723	5.87774027713238e-13	5.87774027713238e-13\\
0.869005787523914	-7.14594055765585	8.89874616398885e-13	8.89874616398885e-13\\
0.869005787523914	-7.14335996524587	9.06433802891073e-13	9.06433802891073e-13\\
0.869005787523914	-7.12459682353055	1.03626051151012e-12	1.03626051151012e-12\\
0.869005787523914	-7.10154360025262	1.22091156845718e-12	1.22091156845718e-12\\
0.869005787523914	-7.06514792567349	1.57996218675667e-12	1.57996218675667e-12\\
0.869005787523914	-6.83512681016472	7.81526806499376e-12	7.81526806499376e-12\\
0.869005787523914	-6.73118118975832	1.58181563359005e-11	1.58181563359005e-11\\
0.869005787523914	-6.67243365043422	2.34500613342217e-11	2.34500613342217e-11\\
0.869005787523914	-6.60066826636865	3.77561259300032e-11	3.77561259300032e-11\\
0.869005787523914	-6.53467469687326	5.8239966178758e-11	5.8239966178758e-11\\
0.869005787523914	-6.16283992126716	6.17241632823579e-10	6.17241632823579e-10\\
0.869005787523914	-6.15699249140778	6.39879738765763e-10	6.39879738765763e-10\\
0.869005787523914	-6.1516395752093	6.61310709061814e-10	6.61310709061814e-10\\
0.869005787523914	-6.1143915430244	8.31030543621077e-10	8.31030543621077e-10\\
0.869005787523914	-6.00124212727009	1.64929793941448e-09	1.64929793941448e-09\\
0.869005787523914	-5.85842615731918	3.8467349393334e-09	3.8467349393334e-09\\
0.869005787523914	-5.83915605947336	4.30566457040185e-09	4.30566457040185e-09\\
0.869005787523914	-5.80460435515484	5.26503283071972e-09	5.26503283071972e-09\\
0.869005787523914	-5.78306088027687	5.96498576226479e-09	5.96498576226479e-09\\
0.869005787523914	-5.73002217138653	8.09483495873272e-09	8.09483495873272e-09\\
0.869005787523914	-5.72131149271564	8.50879762396416e-09	8.50879762396416e-09\\
0.869005787523914	-5.68227141894506	1.06301999471655e-08	1.06301999471655e-08\\
0.869005787523914	-5.61213760432421	1.57960355853114e-08	1.57960355853114e-08\\
0.869005787523914	-5.60510796290129	1.64312597564892e-08	1.64312597564892e-08\\
0.869005787523914	-5.56392146999199	2.06805196825814e-08	2.06805196825814e-08\\
0.869005787523914	-5.46404956628757	3.58693944547357e-08	3.58693944547357e-08\\
0.869005787523914	-5.38131706201533	5.61775145684821e-08	5.61775145684821e-08\\
0.869005787523914	-5.35112627565448	6.60575962656343e-08	6.60575962656343e-08\\
0.869005787523914	-5.33773564516461	7.09582965781223e-08	7.09582965781223e-08\\
0.869005787523914	-5.31611466506327	7.96200284672991e-08	7.96200284672991e-08\\
0.869005787523914	-5.17465728110385	1.67212298358533e-07	1.67212298358533e-07\\
0.869005787523914	-5.04953248195794	3.17003906767132e-07	3.17003906767132e-07\\
0.869005787523914	-4.87945924274598	7.37482228041253e-07	7.37482228041253e-07\\
0.869005787523914	-4.78445547390005	1.16712197889134e-06	1.16712197889134e-06\\
0.869005787523914	-4.58002274603584	3.03965427942299e-06	3.03965427942299e-06\\
0.869005787523914	-4.57866361112272	3.05863191769243e-06	3.05863191769243e-06\\
0.869005787523914	-4.55949544653273	3.33859012197994e-06	3.33859012197994e-06\\
0.869005787523914	-4.49804058042264	4.40995034878073e-06	4.40995034878073e-06\\
0.869005787523914	-4.48263449337456	4.72582411487786e-06	4.72582411487786e-06\\
0.869005787523914	-4.24365249194375	1.34067019304468e-05	1.34067019304468e-05\\
0.869005787523914	-4.20990691250651	1.54620688879487e-05	1.54620688879487e-05\\
0.869005787523914	-4.10627752268048	2.37905969278402e-05	2.37905969278402e-05\\
0.869005787523914	-3.98917125258091	3.82179125631162e-05	3.82179125631162e-05\\
0.869005787523914	-3.96947302574733	4.13341862213718e-05	4.13341862213718e-05\\
0.869005787523914	-3.92086786866228	5.00711773640224e-05	5.00711773640224e-05\\
0.869005787523914	-3.79586129160405	8.11067744450494e-05	8.11067744450494e-05\\
0.869005787523914	-3.63912838214968	0.000145244753020475	0.000145244753020475\\
0.869005787523914	-3.59236284792068	0.000172003108034725	0.000172003108034725\\
0.869005787523914	-3.51531618904104	0.000226178386272458	0.000226178386272458\\
0.869005787523914	-3.46316520381718	0.000271317941133154	0.000271317941133154\\
0.869005787523914	-3.37709894095412	0.000364180394326841	0.000364180394326841\\
0.869005787523914	-3.27045485063943	0.000519107243733502	0.000519107243733502\\
0.869005787523914	-3.19671587701734	0.000658886812296415	0.000658886812296415\\
0.869005787523914	-3.09881307794657	0.000896704804706818	0.000896704804706818\\
0.869005787523914	-3.06743209858771	0.000987797900285432	0.000987797900285432\\
0.869005787523914	-2.99209252604847	0.00124108232416481	0.00124108232416481\\
0.869005787523914	-2.91610547769768	0.00155341713046951	0.00155341713046951\\
0.869005787523914	-2.87643302831633	0.00174256680237157	0.00174256680237157\\
0.869005787523914	-2.84265740441282	0.00191926466128423	0.00191926466128423\\
0.869005787523914	-2.83071878963649	0.00198537586765678	0.00198537586765678\\
0.869005787523914	-2.78355866334567	0.00226640135422026	0.00226640135422026\\
0.869005787523914	-2.70811347882641	0.00278808052752131	0.00278808052752131\\
0.869005787523914	-2.65243343666775	0.00323681918712714	0.00323681918712714\\
0.869005787523914	-2.64109820716134	0.00333540067060557	0.00333540067060557\\
0.869005787523914	-2.6149418356898	0.00357273811633026	0.00357273811633026\\
0.869005787523914	-2.56842606354897	0.00403048397273818	0.00403048397273818\\
0.869005787523914	-2.26283731174309	0.00843235703269216	0.00843235703269216\\
0.869005787523914	-2.13836762688047	0.0110893438018268	0.0110893438018268\\
0.869005787523914	-2.13327260321624	0.0112106776234712	0.0112106776234712\\
0.869005787523914	-1.94247716844443	0.0165383827753455	0.0165383827753455\\
0.869005787523914	-1.93573820960509	0.0167559174274801	0.0167559174274801\\
0.869005787523914	-1.91918921280614	0.017299006392971	0.017299006392971\\
0.869005787523914	-1.89146945668762	0.0182372157991868	0.0182372157991868\\
0.869005787523914	-1.8495961706385	0.0197230832027573	0.0197230832027573\\
0.869005787523914	-1.82295252188246	0.0207120309070848	0.0207120309070848\\
0.869005787523914	-1.78542346311054	0.0221629995591204	0.0221629995591204\\
0.869005787523914	-1.75140104803788	0.0235373816932999	0.0235373816932999\\
0.869005787523914	-1.71304350332964	0.0251544208657312	0.0251544208657312\\
0.869005787523914	-1.68885342389757	0.0262110149273894	0.0262110149273894\\
0.869005787523914	-1.4117489561574	0.0402767800545401	0.0402767800545401\\
0.869005787523914	-1.36610926818959	0.0429125969007059	0.0429125969007059\\
0.869005787523914	-1.36259173572184	0.0431190357384144	0.0431190357384144\\
0.869005787523914	-1.34676030434052	0.0440537740195124	0.0440537740195124\\
0.869005787523914	-1.3265791215592	0.0452583236058059	0.0452583236058059\\
0.869005787523914	-1.30708225597957	0.0464353336841057	0.0464353336841057\\
0.869005787523914	-1.119465181194	0.0583052148119104	0.0583052148119104\\
0.869005787523914	-1.09394991869479	0.0599750996884787	0.0599750996884787\\
0.869005787523914	-1.07930227698726	0.0609373313182109	0.0609373313182109\\
0.869005787523914	-0.790324989142979	0.0798369068158164	0.0798369068158164\\
0.869005787523914	-0.765501461348265	0.0813935832081572	0.0813935832081572\\
0.869005787523914	-0.665086257991467	0.0874548637936828	0.0874548637936828\\
0.869005787523914	-0.628119767936003	0.0895704495775604	0.0895704495775604\\
0.869005787523914	-0.57280309059322	0.0925955415329983	0.0925955415329983\\
0.869005787523914	-0.568847987134404	0.0928048282471769	0.0928048282471769\\
0.869005787523914	-0.553234621936247	0.0936213456915088	0.0936213456915088\\
0.869005787523914	-0.397447866428711	0.100817331458856	0.100817331458856\\
0.869005787523914	-0.352880332504465	0.102517182498745	0.102517182498745\\
0.869005787523914	-0.341968321578869	0.102906572831757	0.102906572831757\\
0.869005787523914	-0.317290739707538	0.103747076089695	0.103747076089695\\
0.869005787523914	-0.317034387844909	0.103755511610838	0.103755511610838\\
0.869005787523914	-0.294385064605215	0.104476420005901	0.104476420005901\\
0.869005787523914	-0.263939588208782	0.105368173371502	0.105368173371502\\
0.869005787523914	-0.262953132986157	0.105395559804108	0.105395559804108\\
0.869005787523914	-0.262477813322967	0.105408721773124	0.105408721773124\\
0.869005787523914	-0.238649580756523	0.106039945981043	0.106039945981043\\
0.869005787523914	-0.210365934367905	0.106715431186136	0.106715431186136\\
0.869005787523914	-0.19855916136664	0.106973358011988	0.106973358011988\\
0.869005787523914	-0.19278441099114	0.107094301487355	0.107094301487355\\
0.869005787523914	-0.127595528088321	0.108218504581905	0.108218504581905\\
0.869005787523914	-0.118634591628681	0.108337959955616	0.108337959955616\\
0.869005787523914	-0.115550686411318	0.108377088138896	0.108377088138896\\
0.869005787523914	-0.10940074360478	0.108452080587034	0.108452080587034\\
0.869005787523914	-0.0977293650234219	0.108583250969321	0.108583250969321\\
0.869005787523914	-0.0548685601440777	0.108938924963171	0.108938924963171\\
0.869005787523914	-0.0545005541269458	0.108941117298963	0.108941117298963\\
0.869005787523914	-0.0424464872922112	0.1090047905274	0.1090047905274\\
0.869005787523914	-0.0337821473901365	0.109040793712501	0.109040793712501\\
0.869005787523914	-0.0329092215040187	0.109043967752047	0.109043967752047\\
0.869005787523914	-0.0315732382745776	0.109048664784986	0.109048664784986\\
0.869005787523914	-0.0292737032413608	0.109056294078651	0.109056294078651\\
0.869005787523914	-0.0207923214558776	0.109079450773178	0.109079450773178\\
0.869005787523914	-0.0116992492947692	0.10909556562698	0.10909556562698\\
0.869005787523914	-0.0114376155956189	0.109095895826131	0.109095895826131\\
0.869005787523914	-0.00935502120348107	0.109098257921242	0.109098257921242\\
0.869005787523914	-0.00688891518489597	0.109100443141373	0.109100443141373\\
0.869005787523914	-0.00677832350190356	0.109100525593133	0.109100525593133\\
0.869005787523914	-0.00530449134428117	0.109101497030779	0.109101497030779\\
0.869005787523914	-0.00117654702270546	0.109102956456654	0.109102956456654\\
0.869005787523914	0.00706555890519851	0.109100308676785	0.109100308676785\\
0.869005787523914	0.0252108694023117	0.109068365193554	0.109068365193554\\
0.869005787523914	0.0276565971771417	0.109061314182678	0.109061314182678\\
0.869005787523914	0.0417464613344697	0.109008002795998	0.109008002795998\\
0.869005787523914	0.0535577002463906	0.108946667072114	0.108946667072114\\
0.869005787523914	0.0575491987540401	0.108922511751781	0.108922511751781\\
0.869005787523914	0.0642603312166203	0.108877999867785	0.108877999867785\\
0.869005787523914	0.0643678352352609	0.108877247085458	0.108877247085458\\
0.869005787523914	0.0819402142993944	0.10873737636601	0.10873737636601\\
0.869005787523914	0.0976429270577	0.108584167827549	0.108584167827549\\
0.869005787523914	0.116464833086862	0.108365595563152	0.108365595563152\\
0.869005787523914	0.139018907727481	0.108053832805908	0.108053832805908\\
0.869005787523914	0.166630675162482	0.107598831956426	0.107598831956426\\
0.869005787523914	0.258178715714337	0.105526758789833	0.105526758789833\\
0.869005787523914	0.362069853750091	0.102180963541283	0.102180963541283\\
0.869005787523914	0.36840551675891	0.101944787815937	0.101944787815937\\
0.869005787523914	0.455295019995092	0.0983611496613762	0.0983611496613762\\
0.869005787523914	0.487158061232025	0.096895317516509	0.096895317516509\\
0.869005787523914	0.503863371211972	0.0960965614879061	0.0960965614879061\\
0.869005787523914	0.551098581420598	0.0937318325535278	0.0937318325535278\\
0.869005787523914	0.551229925151555	0.0937250473671735	0.0937250473671735\\
0.869005787523914	0.561757455841525	0.0931775640468873	0.0931775640468873\\
0.869005787523914	0.652066959060987	0.088207943705753	0.088207943705753\\
0.869005787523914	0.700001210378557	0.0853953659064792	0.0853953659064792\\
0.869005787523914	0.840498465504729	0.0766365293807942	0.0766365293807942\\
0.869005787523914	0.946163202489589	0.0697334614198069	0.0697334614198069\\
0.869005787523914	1.09809938403689	0.0597029572642721	0.0597029572642721\\
0.869005787523914	1.14944326279193	0.0563556654615117	0.0563556654615117\\
0.869005787523914	1.30410843123873	0.0466159745077219	0.0466159745077219\\
0.869005787523914	1.43196483675016	0.0391355412054337	0.0391355412054337\\
0.869005787523914	1.45756032851411	0.0377147636884726	0.0377147636884726\\
0.869005787523914	1.5490641126172	0.0328677807918636	0.0328677807918636\\
0.869005787523914	1.58451914275711	0.0310917411585585	0.0310917411585585\\
0.869005787523914	1.63696472143613	0.0285731062233037	0.0285731062233037\\
0.869005787523914	1.7113521020209	0.0252273739964078	0.0252273739964078\\
0.869005787523914	1.86679452278968	0.019102740148577	0.019102740148577\\
0.869005787523914	1.91774192821129	0.0173471049636962	0.0173471049636962\\
0.869005787523914	1.97373139298229	0.0155565983121029	0.0155565983121029\\
0.869005787523914	2.01460291259671	0.0143389589581598	0.0143389589581598\\
0.869005787523914	2.02370156162591	0.01407793499848	0.01407793499848\\
0.869005787523914	2.13237820758129	0.0112320834072379	0.0112320834072379\\
0.869005787523914	2.14910175659692	0.0108370790903719	0.0108370790903719\\
0.869005787523914	2.52196718590426	0.00453639861118047	0.00453639861118047\\
0.869005787523914	2.57902693589173	0.00392200387256932	0.00392200387256932\\
0.869005787523914	2.6874068997276	0.00294825880601741	0.00294825880601741\\
0.869005787523914	2.71661488173683	0.00272452601997042	0.00272452601997042\\
0.869005787523914	2.92837254373747	0.00149871759494804	0.00149871759494804\\
0.869005787523914	2.95927201069857	0.00136840696849137	0.00136840696849137\\
0.869005787523914	3.12069201055704	0.000837723965802932	0.000837723965802932\\
0.869005787523914	3.15761499719583	0.000746041871706768	0.000746041871706768\\
0.869005787523914	3.19106029960842	0.000670896611790846	0.000670896611790846\\
0.869005787523914	3.1917545723558	0.000669411746952213	0.000669411746952213\\
0.869005787523914	3.23428556007998	0.000583909742347358	0.000583909742347358\\
0.869005787523914	3.45700403370755	0.000277164035724431	0.000277164035724431\\
0.869005787523914	3.55770737564084	0.000194689713191557	0.000194689713191557\\
0.869005787523914	3.62068507523308	0.000155301401591539	0.000155301401591539\\
0.869005787523914	3.73929580382039	0.000100371811706877	0.000100371811706877\\
0.869005787523914	3.82024668800656	7.39142460127704e-05	7.39142460127704e-05\\
0.869005787523914	4.09452150300821	2.49654980299803e-05	2.49654980299803e-05\\
0.869005787523914	4.09578518667062	2.48366358346249e-05	2.48366358346249e-05\\
0.869005787523914	4.10930257947617	2.34967970786381e-05	2.34967970786381e-05\\
0.869005787523914	4.1847039545815	1.71873623803775e-05	1.71873623803775e-05\\
0.869005787523914	4.18690036711604	1.70300702561679e-05	1.70300702561679e-05\\
0.869005787523914	4.20258562741922	1.59456327711067e-05	1.59456327711067e-05\\
0.869005787523914	4.35671055426668	8.24481514372238e-06	8.24481514372238e-06\\
0.869005787523914	4.45809785949909	5.27368679600542e-06	5.27368679600542e-06\\
0.869005787523914	4.52135202219773	3.96988016007412e-06	3.96988016007412e-06\\
0.869005787523914	4.7367613644976	1.46461711019642e-06	1.46461711019642e-06\\
0.869005787523914	4.75654133127884	1.3333642292195e-06	1.3333642292195e-06\\
0.869005787523914	4.99956494895721	4.07474519438766e-07	4.07474519438766e-07\\
0.869005787523914	5.04845325604475	3.1873597704725e-07	3.1873597704725e-07\\
0.869005787523914	5.06685626463353	2.90408060159032e-07	2.90408060159032e-07\\
0.869005787523914	5.14869967249627	1.91186440913908e-07	1.91186440913908e-07\\
0.869005787523914	5.30803197776341	8.31130311698591e-08	8.31130311698591e-08\\
0.869005787523914	5.66871903635036	1.14801043964966e-08	1.14801043964966e-08\\
0.869005787523914	5.70571153224712	9.30201642503271e-09	9.30201642503271e-09\\
0.869005787523914	5.71893940480377	8.62503726297837e-09	8.62503726297837e-09\\
0.869005787523914	5.79367630919147	5.6094947512825e-09	5.6094947512825e-09\\
0.869005787523914	5.89003900805956	3.19479678881014e-09	3.19479678881014e-09\\
0.869005787523914	6.04791116716709	1.24506594724666e-09	1.24506594724666e-09\\
0.869005787523914	6.08735774461523	9.80042918095504e-10	9.80042918095504e-10\\
0.869005787523914	6.25770973798712	3.42438793866962e-10	3.42438793866962e-10\\
0.869005787523914	6.33421273325968	2.11544006425671e-10	2.11544006425671e-10\\
0.869005787523914	6.34457480923486	1.98094415927128e-10	1.98094415927128e-10\\
0.869005787523914	6.37089122636784	1.67574999798036e-10	1.67574999798036e-10\\
0.869005787523914	6.40068786051156	1.38539568268424e-10	1.38539568268424e-10\\
0.869005787523914	6.48562099633152	8.01515057970428e-11	8.01515057970428e-11\\
0.869005787523914	6.65727360949725	2.59432786445005e-11	2.59432786445005e-11\\
0.869005787523914	6.69178943927017	2.06050372042047e-11	2.06050372042047e-11\\
0.869005787523914	6.70249349284102	1.91796344307808e-11	1.91796344307808e-11\\
0.869005787523914	6.88608532626465	5.50949495825774e-12	5.50949495825774e-12\\
0.869005787523914	6.90491375367945	4.83867802102566e-12	4.83867802102566e-12\\
0.869005787523914	7.03301125999215	1.98165990341116e-12	1.98165990341116e-12\\
0.869005787523914	7.17185384462208	7.3920110472677e-13	7.3920110472677e-13\\
0.869005787523914	7.24298657721048	4.42697423742586e-13	4.42697423742586e-13\\
0.869005787523914	7.24776372185338	4.27636833369171e-13	4.27636833369171e-13\\
0.869005787523914	7.25072460121043	4.18555784702813e-13	4.18555784702813e-13\\
0.869005787523914	7.56029643969675	4.22782458425143e-14	4.22782458425143e-14\\
0.869005787523914	7.65685016180242	2.02800288028215e-14	2.02800288028215e-14\\
0.869005787523914	7.66011364786122	1.97794446616849e-14	1.97794446616849e-14\\
0.869005787523914	7.66553512665701	1.89745652277392e-14	1.89745652277392e-14\\
0.869005787523914	7.68809712384273	1.59569601375262e-14	1.59569601375262e-14\\
0.869005787523914	7.99473480978791	1.44112125471991e-15	1.44112125471991e-15\\
0.869005787523914	8.00277468901713	1.35136127673341e-15	1.35136127673341e-15\\
0.869005787523914	8.10700273053115	5.8366222969092e-16	5.8366222969092e-16\\
0.869005787523914	8.11341300518876	5.54093686538589e-16	5.54093686538589e-16\\
0.869005787523914	8.16091433081819	3.76458464323258e-16	3.76458464323258e-16\\
0.869005787523914	8.4263009756926	4.16705653071833e-17	4.16705653071833e-17\\
0.869005787523914	8.43167995960995	3.98234369658619e-17	3.98234369658619e-17\\
0.869005787523914	8.55151590704134	1.43946545220406e-17	1.43946545220406e-17\\
0.869005787523914	8.560030124411	1.33833475326812e-17	1.33833475326812e-17\\
0.869005787523914	8.62636622596679	7.5683262946077e-18	7.5683262946077e-18\\
0.869005787523914	8.63961940648159	6.75010009512456e-18	6.75010009512456e-18\\
0.869005787523914	8.67701171835745	4.88321052420698e-18	4.88321052420698e-18\\
0.869005787523914	8.68066941326515	4.73062981496776e-18	4.73062981496776e-18\\
0.869005787523914	8.68922515711246	4.3918570796324e-18	4.3918570796324e-18\\
0.869005787523914	8.73702891646833	2.89571464217097e-18	2.89571464217097e-18\\
0.869005787523914	8.78579554324503	1.88884855688817e-18	1.88884855688817e-18\\
0.869005787523914	8.79755482021605	1.70332746571369e-18	1.70332746571369e-18\\
0.869005787523914	8.80813417900733	1.55186156567745e-18	1.55186156567745e-18\\
0.869005787523914	8.87783953867752	8.37823049304891e-19	8.37823049304891e-19\\
0.869005787523914	8.90510581382788	6.57450567920083e-19	6.57450567920083e-19\\
0.869005787523914	9.0377437318851	2.00020222808008e-19	2.00020222808008e-19\\
0.869005787523914	9.23447011934336	3.31520702137196e-20	3.31520702137196e-20\\
0.869005787523914	9.35387434407783	1.09281467843889e-20	1.09281467843889e-20\\
0.869005787523914	9.393659457282	7.52631357903493e-21	7.52631357903493e-21\\
0.869005787523914	9.53507648759292	1.97384327843e-21	1.97384327843e-21\\
0.869005787523914	9.64177644620874	7.09565717032478e-22	7.09565717032478e-22\\
0.869005787523914	9.80885023439559	1.39743440797114e-22	1.39743440797114e-22\\
0.869005787523914	9.84912655309268	9.40599840228003e-23	9.40599840228003e-23\\
0.869005787523914	9.99013391093181	2.32241307555648e-23	2.32241307555648e-23\\
0.869005787523914	9.99998804670389	2.10457611428049e-23	2.10457611428049e-23\\
0.933604146258693	-9.99030693937904	2.1872725353337e-23	2.1872725353337e-23\\
0.933604146258693	-9.96580280520765	2.79311914743188e-23	2.79311914743188e-23\\
0.933604146258693	-9.96474212965218	2.8227987752465e-23	2.8227987752465e-23\\
0.933604146258693	-9.96062797256485	2.94090370737045e-23	2.94090370737045e-23\\
0.933604146258693	-9.77838625189773	1.77671789464465e-22	1.77671789464465e-22\\
0.933604146258693	-9.74736123549529	2.40526744444345e-22	2.40526744444345e-22\\
0.933604146258693	-9.71283689375303	3.36553306859046e-22	3.36553306859046e-22\\
0.933604146258693	-9.63656292280022	7.03933810067952e-22	7.03933810067952e-22\\
0.933604146258693	-9.43995212553828	4.59171443361786e-21	4.59171443361786e-21\\
0.933604146258693	-9.43389908384248	4.86163875492847e-21	4.86163875492847e-21\\
0.933604146258693	-9.32743243841801	1.31985053072774e-20	1.31985053072774e-20\\
0.933604146258693	-9.25174688885535	2.66607191108639e-20	2.66607191108639e-20\\
0.933604146258693	-9.19449550352279	4.52059065126447e-20	4.52059065126447e-20\\
0.933604146258693	-9.07149283172167	1.39018975405352e-19	1.39018975405352e-19\\
0.933604146258693	-8.95934539406217	3.82093976625191e-19	3.82093976625191e-19\\
0.933604146258693	-8.7549188354774	2.33624361934003e-18	2.33624361934003e-18\\
0.933604146258693	-8.7213363397341	3.13300460292687e-18	3.13300460292687e-18\\
0.933604146258693	-8.70076181601605	3.7479842682907e-18	3.7479842682907e-18\\
0.933604146258693	-8.51141255279603	1.91207557703655e-17	1.91207557703655e-17\\
0.933604146258693	-8.43830635698433	3.55286413351056e-17	3.55286413351056e-17\\
0.933604146258693	-8.32465017714586	9.21065418502595e-17	9.21065418502595e-17\\
0.933604146258693	-8.27763034881914	1.36082886640457e-16	1.36082886640457e-16\\
0.933604146258693	-8.24044276093431	1.8500776707948e-16	1.8500776707948e-16\\
0.933604146258693	-8.13147624867571	4.51417785851508e-16	4.51417785851508e-16\\
0.933604146258693	-8.12149578831507	4.895562344188e-16	4.895562344188e-16\\
0.933604146258693	-8.09908529655034	5.87135093811573e-16	5.87135093811573e-16\\
0.933604146258693	-7.90654973029464	2.7410105293356e-15	2.7410105293356e-15\\
0.933604146258693	-7.85659894247381	4.06338961609195e-15	4.06338961609195e-15\\
0.933604146258693	-7.84954448130426	4.29485027943496e-15	4.29485027943496e-15\\
0.933604146258693	-7.69150530654428	1.46650049100891e-14	1.46650049100891e-14\\
0.933604146258693	-7.68063534874499	1.59428634635352e-14	1.59428634635352e-14\\
0.933604146258693	-7.64785375336551	2.04965680741435e-14	2.04965680741435e-14\\
0.933604146258693	-7.61214449890523	2.69159498316628e-14	2.69159498316628e-14\\
0.933604146258693	-7.5368500675712	4.7609699287391e-14	4.7609699287391e-14\\
0.933604146258693	-7.53392682295941	4.86700713914774e-14	4.86700713914774e-14\\
0.933604146258693	-7.50649351229422	5.9821704851597e-14	5.9821704851597e-14\\
0.933604146258693	-7.49647814663894	6.44892585631006e-14	6.44892585631006e-14\\
0.933604146258693	-7.49242426710782	6.64786124323116e-14	6.64786124323116e-14\\
0.933604146258693	-7.2940972807324	2.88058448910775e-13	2.88058448910775e-13\\
0.933604146258693	-7.20374503042723	5.54529355481727e-13	5.54529355481727e-13\\
0.933604146258693	-7.14594055765585	8.39543045838649e-13	8.39543045838649e-13\\
0.933604146258693	-7.14335996524587	8.55165639862648e-13	8.55165639862648e-13\\
0.933604146258693	-7.12459682353055	9.77649311580714e-13	9.77649311580714e-13\\
0.933604146258693	-7.10154360025262	1.15185645032797e-12	1.15185645032797e-12\\
0.933604146258693	-7.06514792567349	1.49059905983992e-12	1.49059905983992e-12\\
0.933604146258693	-6.83512681016472	7.37323419998454e-12	7.37323419998454e-12\\
0.933604146258693	-6.73118118975832	1.49234767517417e-11	1.49234767517417e-11\\
0.933604146258693	-6.67243365043422	2.2123718954144e-11	2.2123718954144e-11\\
0.933604146258693	-6.60066826636865	3.56206283202194e-11	3.56206283202194e-11\\
0.933604146258693	-6.53467469687326	5.49458965276714e-11	5.49458965276714e-11\\
0.933604146258693	-6.16283992126716	5.82330264162571e-10	5.82330264162571e-10\\
0.933604146258693	-6.15699249140778	6.03687952160943e-10	6.03687952160943e-10\\
0.933604146258693	-6.1516395752093	6.23906780461086e-10	6.23906780461086e-10\\
0.933604146258693	-6.1143915430244	7.84027211159208e-10	7.84027211159208e-10\\
0.933604146258693	-6.00124212727009	1.55601316189333e-09	1.55601316189333e-09\\
0.933604146258693	-5.85842615731918	3.62916247748581e-09	3.62916247748581e-09\\
0.933604146258693	-5.83915605947336	4.06213491336896e-09	4.06213491336896e-09\\
0.933604146258693	-5.80460435515484	4.96724102214593e-09	4.96724102214593e-09\\
0.933604146258693	-5.78306088027687	5.6276044095983e-09	5.6276044095983e-09\\
0.933604146258693	-5.73002217138653	7.63698870782191e-09	7.63698870782191e-09\\
0.933604146258693	-5.72131149271564	8.02753752270811e-09	8.02753752270811e-09\\
0.933604146258693	-5.68227141894506	1.00289527053065e-08	1.00289527053065e-08\\
0.933604146258693	-5.61213760432421	1.49026071573251e-08	1.49026071573251e-08\\
0.933604146258693	-5.60510796290129	1.5501902862173e-08	1.5501902862173e-08\\
0.933604146258693	-5.56392146999199	1.95108233945376e-08	1.95108233945376e-08\\
0.933604146258693	-5.46404956628757	3.38406109332354e-08	3.38406109332354e-08\\
0.933604146258693	-5.38131706201533	5.30000977883019e-08	5.30000977883019e-08\\
0.933604146258693	-5.35112627565448	6.23213591528847e-08	6.23213591528847e-08\\
0.933604146258693	-5.33773564516461	6.69448744114032e-08	6.69448744114032e-08\\
0.933604146258693	-5.31611466506327	7.5116696192212e-08	7.5116696192212e-08\\
0.933604146258693	-5.17465728110385	1.57754721483906e-07	1.57754721483906e-07\\
0.933604146258693	-5.04953248195794	2.99074072375532e-07	2.99074072375532e-07\\
0.933604146258693	-4.87945924274598	6.95770015878388e-07	6.95770015878388e-07\\
0.933604146258693	-4.78445547390005	1.10110921580041e-06	1.10110921580041e-06\\
0.933604146258693	-4.58002274603584	2.86773053755628e-06	2.86773053755628e-06\\
0.933604146258693	-4.57866361112272	2.88563479501226e-06	2.88563479501226e-06\\
0.933604146258693	-4.55949544653273	3.14975848075823e-06	3.14975848075823e-06\\
0.933604146258693	-4.49804058042264	4.16052225738847e-06	4.16052225738847e-06\\
0.933604146258693	-4.48263449337456	4.45853011018336e-06	4.45853011018336e-06\\
0.933604146258693	-4.24365249194375	1.2648414918145e-05	1.2648414918145e-05\\
0.933604146258693	-4.20990691250651	1.45875297147893e-05	1.45875297147893e-05\\
0.933604146258693	-4.10627752268048	2.24449937542275e-05	2.24449937542275e-05\\
0.933604146258693	-3.98917125258091	3.60562961652694e-05	3.60562961652694e-05\\
0.933604146258693	-3.96947302574733	3.8996312467011e-05	3.8996312467011e-05\\
0.933604146258693	-3.92086786866228	4.7239136815737e-05	4.7239136815737e-05\\
0.933604146258693	-3.79586129160405	7.65193513792987e-05	7.65193513792987e-05\\
0.933604146258693	-3.63912838214968	0.000137029666984267	0.000137029666984267\\
0.933604146258693	-3.59236284792068	0.000162274561552903	0.000162274561552903\\
0.933604146258693	-3.51531618904104	0.000213385670087406	0.000213385670087406\\
0.933604146258693	-3.46316520381718	0.000255972118422013	0.000255972118422013\\
0.933604146258693	-3.37709894095412	0.000343582243895387	0.000343582243895387\\
0.933604146258693	-3.27045485063943	0.000489746385040808	0.000489746385040808\\
0.933604146258693	-3.19671587701734	0.000621619980011088	0.000621619980011088\\
0.933604146258693	-3.09881307794657	0.000845986916682946	0.000845986916682946\\
0.933604146258693	-3.06743209858771	0.000931927759929406	0.000931927759929406\\
0.933604146258693	-2.99209252604847	0.00117088634214821	0.00117088634214821\\
0.933604146258693	-2.91610547769768	0.00146555539975951	0.00146555539975951\\
0.933604146258693	-2.87643302831633	0.00164400671047411	0.00164400671047411\\
0.933604146258693	-2.84265740441282	0.0018107104864117	0.0018107104864117\\
0.933604146258693	-2.83071878963649	0.00187308242346805	0.00187308242346805\\
0.933604146258693	-2.78355866334567	0.00213821302568992	0.00213821302568992\\
0.933604146258693	-2.70811347882641	0.00263038587120396	0.00263038587120396\\
0.933604146258693	-2.65243343666775	0.00305374373997382	0.00305374373997382\\
0.933604146258693	-2.64109820716134	0.00314674942569356	0.00314674942569356\\
0.933604146258693	-2.6149418356898	0.00337066299554187	0.00337066299554187\\
0.933604146258693	-2.56842606354897	0.00380251861140817	0.00380251861140817\\
0.933604146258693	-2.26283731174309	0.00795542043380639	0.00795542043380639\\
0.933604146258693	-2.13836762688047	0.0104621272482329	0.0104621272482329\\
0.933604146258693	-2.13327260321624	0.0105765983931666	0.0105765983931666\\
0.933604146258693	-1.94247716844443	0.0156029669715123	0.0156029669715123\\
0.933604146258693	-1.93573820960509	0.0158081977996121	0.0158081977996121\\
0.933604146258693	-1.91918921280614	0.01632056949316	0.01632056949316\\
0.933604146258693	-1.89146945668762	0.0172057134988587	0.0172057134988587\\
0.933604146258693	-1.8495961706385	0.0186075398041804	0.0186075398041804\\
0.933604146258693	-1.82295252188246	0.0195405523348963	0.0195405523348963\\
0.933604146258693	-1.78542346311054	0.0209094537723549	0.0209094537723549\\
0.933604146258693	-1.75140104803788	0.0222061004479783	0.0222061004479783\\
0.933604146258693	-1.71304350332964	0.0237316794082561	0.0237316794082561\\
0.933604146258693	-1.68885342389757	0.0247285121983959	0.0247285121983959\\
0.933604146258693	-1.4117489561574	0.0379987135046055	0.0379987135046055\\
0.933604146258693	-1.36610926818959	0.0404854477731453	0.0404854477731453\\
0.933604146258693	-1.36259173572184	0.040680210369353	0.040680210369353\\
0.933604146258693	-1.34676030434052	0.0415620795777935	0.0415620795777935\\
0.933604146258693	-1.3265791215592	0.0426984994844911	0.0426984994844911\\
0.933604146258693	-1.30708225597957	0.0438089375258833	0.0438089375258833\\
0.933604146258693	-1.119465181194	0.055007454678903	0.055007454678903\\
0.933604146258693	-1.09394991869479	0.0565828903747176	0.0565828903747176\\
0.933604146258693	-1.07930227698726	0.0574906978998909	0.0574906978998909\\
0.933604146258693	-0.790324989142979	0.0753213078374204	0.0753213078374204\\
0.933604146258693	-0.765501461348265	0.0767899381542392	0.0767899381542392\\
0.933604146258693	-0.665086257991467	0.0825083909235155	0.0825083909235155\\
0.933604146258693	-0.628119767936003	0.0845043185519685	0.0845043185519685\\
0.933604146258693	-0.57280309059322	0.0873583104148759	0.0873583104148759\\
0.933604146258693	-0.568847987134404	0.0875557598108213	0.0875557598108213\\
0.933604146258693	-0.553234621936247	0.0883260947878643	0.0883260947878643\\
0.933604146258693	-0.397447866428711	0.0951150734794675	0.0951150734794675\\
0.933604146258693	-0.352880332504465	0.0967187804435738	0.0967187804435738\\
0.933604146258693	-0.341968321578869	0.0970861467445922	0.0970861467445922\\
0.933604146258693	-0.317290739707538	0.0978791108905554	0.0978791108905554\\
0.933604146258693	-0.317034387844909	0.0978870692961361	0.0978870692961361\\
0.933604146258693	-0.294385064605215	0.0985672028999135	0.0985672028999135\\
0.933604146258693	-0.263939588208782	0.0994085184323462	0.0994085184323462\\
0.933604146258693	-0.262953132986157	0.0994343558802532	0.0994343558802532\\
0.933604146258693	-0.262477813322967	0.0994467734044227	0.0994467734044227\\
0.933604146258693	-0.238649580756523	0.100042295385112	0.100042295385112\\
0.933604146258693	-0.210365934367905	0.100679574947931	0.100679574947931\\
0.933604146258693	-0.19855916136664	0.1009229133565	0.1009229133565\\
0.933604146258693	-0.19278441099114	0.101037016233256	0.101037016233256\\
0.933604146258693	-0.127595528088321	0.102097634069462	0.102097634069462\\
0.933604146258693	-0.118634591628681	0.102210333012031	0.102210333012031\\
0.933604146258693	-0.115550686411318	0.102247248093733	0.102247248093733\\
0.933604146258693	-0.10940074360478	0.102317998946903	0.102317998946903\\
0.933604146258693	-0.0977293650234219	0.10244175029371	0.10244175029371\\
0.933604146258693	-0.0548685601440777	0.102777307261647	0.102777307261647\\
0.933604146258693	-0.0545005541269458	0.10277937559828	0.10277937559828\\
0.933604146258693	-0.0424464872922112	0.102839447450152	0.102839447450152\\
0.933604146258693	-0.0337821473901365	0.102873414284493	0.102873414284493\\
0.933604146258693	-0.0329092215040187	0.102876408799427	0.102876408799427\\
0.933604146258693	-0.0315732382745776	0.102880840166798	0.102880840166798\\
0.933604146258693	-0.0292737032413608	0.102888037945365	0.102888037945365\\
0.933604146258693	-0.0207923214558776	0.102909884890425	0.102909884890425\\
0.933604146258693	-0.0116992492947692	0.102925088283347	0.102925088283347\\
0.933604146258693	-0.0114376155956189	0.102925399806337	0.102925399806337\\
0.933604146258693	-0.00935502120348107	0.102927628300652	0.102927628300652\\
0.933604146258693	-0.00688891518489597	0.102929689924089	0.102929689924089\\
0.933604146258693	-0.00677832350190356	0.102929767712353	0.102929767712353\\
0.933604146258693	-0.00530449134428117	0.102930684205199	0.102930684205199\\
0.933604146258693	-0.00117654702270546	0.102932061085517	0.102932061085517\\
0.933604146258693	0.00706555890519851	0.102929563064857	0.102929563064857\\
0.933604146258693	0.0252108694023117	0.102899426314452	0.102899426314452\\
0.933604146258693	0.0276565971771417	0.102892774110829	0.102892774110829\\
0.933604146258693	0.0417464613344697	0.102842478031891	0.102842478031891\\
0.933604146258693	0.0535577002463906	0.102784611474627	0.102784611474627\\
0.933604146258693	0.0575491987540401	0.102761822386331	0.102761822386331\\
0.933604146258693	0.0642603312166203	0.102719828107612	0.102719828107612\\
0.933604146258693	0.0643678352352609	0.102719117902874	0.102719117902874\\
0.933604146258693	0.0819402142993944	0.10258715831254	0.10258715831254\\
0.933604146258693	0.0976429270577	0.102442615294167	0.102442615294167\\
0.933604146258693	0.116464833086862	0.10223640554146	0.10223640554146\\
0.933604146258693	0.139018907727481	0.101942276177646	0.101942276177646\\
0.933604146258693	0.166630675162482	0.101513010310305	0.101513010310305\\
0.933604146258693	0.258178715714337	0.0995581342126794	0.0995581342126794\\
0.933604146258693	0.362069853750091	0.096401578129433	0.096401578129433\\
0.933604146258693	0.36840551675891	0.0961787605727171	0.0961787605727171\\
0.933604146258693	0.455295019995092	0.0927978140483189	0.0927978140483189\\
0.933604146258693	0.487158061232025	0.0914148898015638	0.0914148898015638\\
0.933604146258693	0.503863371211972	0.0906613116493417	0.0906613116493417\\
0.933604146258693	0.551098581420598	0.0884303324804057	0.0884303324804057\\
0.933604146258693	0.551229925151555	0.0884239310661913	0.0884239310661913\\
0.933604146258693	0.561757455841525	0.0879074135638504	0.0879074135638504\\
0.933604146258693	0.652066959060987	0.0832188764138173	0.0832188764138173\\
0.933604146258693	0.700001210378557	0.0805653788437709	0.0805653788437709\\
0.933604146258693	0.840498465504729	0.0723019446933127	0.0723019446933127\\
0.933604146258693	0.946163202489589	0.0657893162906157	0.0657893162906157\\
0.933604146258693	1.09809938403689	0.0563261404062278	0.0563261404062278\\
0.933604146258693	1.14944326279193	0.0531681724143184	0.0531681724143184\\
0.933604146258693	1.30410843123873	0.0439793612512787	0.0439793612512787\\
0.933604146258693	1.43196483675016	0.0369220234611413	0.0369220234611413\\
0.933604146258693	1.45756032851411	0.0355816055392597	0.0355816055392597\\
0.933604146258693	1.5490641126172	0.0310087694237469	0.0310087694237469\\
0.933604146258693	1.58451914275711	0.0293331831155216	0.0293331831155216\\
0.933604146258693	1.63696472143613	0.0269570029144768	0.0269570029144768\\
0.933604146258693	1.7113521020209	0.0238005062883614	0.0238005062883614\\
0.933604146258693	1.86679452278968	0.018022283535967	0.018022283535967\\
0.933604146258693	1.91774192821129	0.0163659475945498	0.0163659475945498\\
0.933604146258693	1.97373139298229	0.0146767125268544	0.0146767125268544\\
0.933604146258693	2.01460291259671	0.0135279432136232	0.0135279432136232\\
0.933604146258693	2.02370156162591	0.0132816828460298	0.0132816828460298\\
0.933604146258693	2.13237820758129	0.0105967934594949	0.0105967934594949\\
0.933604146258693	2.14910175659692	0.0102241307032033	0.0102241307032033\\
0.933604146258693	2.52196718590426	0.00427981856880106	0.00427981856880106\\
0.933604146258693	2.57902693589173	0.00370017417767525	0.00370017417767525\\
0.933604146258693	2.6874068997276	0.00278150441906185	0.00278150441906185\\
0.933604146258693	2.71661488173683	0.00257042602533042	0.00257042602533042\\
0.933604146258693	2.92837254373747	0.00141394968608774	0.00141394968608774\\
0.933604146258693	2.95927201069857	0.00129100946706756	0.00129100946706756\\
0.933604146258693	3.12069201055704	0.000790342051409824	0.000790342051409824\\
0.933604146258693	3.15761499719583	0.000703845523575551	0.000703845523575551\\
0.933604146258693	3.19106029960842	0.000632950501706683	0.000632950501706683\\
0.933604146258693	3.1917545723558	0.000631549621260931	0.000631549621260931\\
0.933604146258693	3.23428556007998	0.000550883635234992	0.000550883635234992\\
0.933604146258693	3.45700403370755	0.000261487556180294	0.000261487556180294\\
0.933604146258693	3.55770737564084	0.000183678005636051	0.000183678005636051\\
0.933604146258693	3.62068507523308	0.000146517508548337	0.000146517508548337\\
0.933604146258693	3.73929580382039	9.46947524559598e-05	9.46947524559598e-05\\
0.933604146258693	3.82024668800656	6.97336344748738e-05	6.97336344748738e-05\\
0.933604146258693	4.09452150300821	2.35534421037731e-05	2.35534421037731e-05\\
0.933604146258693	4.09578518667062	2.34318683921643e-05	2.34318683921643e-05\\
0.933604146258693	4.10930257947617	2.21678113110826e-05	2.21678113110826e-05\\
0.933604146258693	4.1847039545815	1.62152400988217e-05	1.62152400988217e-05\\
0.933604146258693	4.18690036711604	1.60668444635133e-05	1.60668444635133e-05\\
0.933604146258693	4.20258562741922	1.50437430822038e-05	1.50437430822038e-05\\
0.933604146258693	4.35671055426668	7.7784859693476e-06	7.7784859693476e-06\\
0.933604146258693	4.45809785949909	4.97540551660465e-06	4.97540551660465e-06\\
0.933604146258693	4.52135202219773	3.74534256824906e-06	3.74534256824906e-06\\
0.933604146258693	4.7367613644976	1.3817779348035e-06	1.3817779348035e-06\\
0.933604146258693	4.75654133127884	1.25794875545643e-06	1.25794875545643e-06\\
0.933604146258693	4.99956494895721	3.84427640531685e-07	3.84427640531685e-07\\
0.933604146258693	5.04845325604475	3.00708176250145e-07	3.00708176250145e-07\\
0.933604146258693	5.06685626463353	2.73982494689701e-07	2.73982494689701e-07\\
0.933604146258693	5.14869967249627	1.80372879470882e-07	1.80372879470882e-07\\
0.933604146258693	5.30803197776341	7.84121336324854e-08	7.84121336324854e-08\\
0.933604146258693	5.66871903635036	1.08307863085064e-08	1.08307863085064e-08\\
0.933604146258693	5.70571153224712	8.77589163461713e-09	8.77589163461713e-09\\
0.933604146258693	5.71893940480377	8.13720261348246e-09	8.13720261348246e-09\\
0.933604146258693	5.79367630919147	5.29222007496463e-09	5.29222007496463e-09\\
0.933604146258693	5.89003900805956	3.01409814089013e-09	3.01409814089013e-09\\
0.933604146258693	6.04791116716709	1.17464465033454e-09	1.17464465033454e-09\\
0.933604146258693	6.08735774461523	9.24611401817628e-10	9.24611401817628e-10\\
0.933604146258693	6.25770973798712	3.2307035476503e-10	3.2307035476503e-10\\
0.933604146258693	6.33421273325968	1.99579015077681e-10	1.99579015077681e-10\\
0.933604146258693	6.34457480923486	1.86890137381491e-10	1.86890137381491e-10\\
0.933604146258693	6.37089122636784	1.58096908423098e-10	1.58096908423098e-10\\
0.933604146258693	6.40068786051156	1.3070372945789e-10	1.3070372945789e-10\\
0.933604146258693	6.48562099633152	7.56181130075527e-11	7.56181130075527e-11\\
0.933604146258693	6.65727360949725	2.44759191585724e-11	2.44759191585724e-11\\
0.933604146258693	6.69178943927017	1.94396102273834e-11	1.94396102273834e-11\\
0.933604146258693	6.70249349284102	1.80948286549077e-11	1.80948286549077e-11\\
0.933604146258693	6.88608532626465	5.19787629970449e-12	5.19787629970449e-12\\
0.933604146258693	6.90491375367945	4.56500096614005e-12	4.56500096614005e-12\\
0.933604146258693	7.03301125999215	1.8695766352553e-12	1.8695766352553e-12\\
0.933604146258693	7.17185384462208	6.97391672391999e-13	6.97391672391999e-13\\
0.933604146258693	7.24298657721048	4.17658326987469e-13	4.17658326987469e-13\\
0.933604146258693	7.24776372185338	4.0344956804411e-13	4.0344956804411e-13\\
0.933604146258693	7.25072460121043	3.94882146166615e-13	3.94882146166615e-13\\
0.933604146258693	7.56029643969675	3.9886975797756e-14	3.9886975797756e-14\\
0.933604146258693	7.65685016180242	1.91329843969663e-14	1.91329843969663e-14\\
0.933604146258693	7.66011364786122	1.86607134423806e-14	1.86607134423806e-14\\
0.933604146258693	7.66553512665701	1.79013582264265e-14	1.79013582264265e-14\\
0.933604146258693	7.68809712384273	1.50544297694403e-14	1.50544297694403e-14\\
0.933604146258693	7.99473480978791	1.35961101183724e-15	1.35961101183724e-15\\
0.933604146258693	8.00277468901713	1.274927884659e-15	1.274927884659e-15\\
0.933604146258693	8.10700273053115	5.50650121967349e-16	5.50650121967349e-16\\
0.933604146258693	8.11341300518876	5.22753984329918e-16	5.22753984329918e-16\\
0.933604146258693	8.16091433081819	3.55165862634311e-16	3.55165862634311e-16\\
0.933604146258693	8.4263009756926	3.93136658525938e-17	3.93136658525938e-17\\
0.933604146258693	8.43167995960995	3.75710116346287e-17	3.75710116346287e-17\\
0.933604146258693	8.55151590704134	1.35804886199968e-17	1.35804886199968e-17\\
0.933604146258693	8.560030124411	1.26263814519999e-17	1.26263814519999e-17\\
0.933604146258693	8.62636622596679	7.14025952890819e-18	7.14025952890819e-18\\
0.933604146258693	8.63961940648159	6.36831244440889e-18	6.36831244440889e-18\\
0.933604146258693	8.67701171835745	4.60701469781715e-18	4.60701469781715e-18\\
0.933604146258693	8.68066941326515	4.46306399845986e-18	4.46306399845986e-18\\
0.933604146258693	8.68922515711246	4.14345234887549e-18	4.14345234887549e-18\\
0.933604146258693	8.73702891646833	2.73193216860796e-18	2.73193216860796e-18\\
0.933604146258693	8.78579554324503	1.78201472584427e-18	1.78201472584427e-18\\
0.933604146258693	8.79755482021605	1.60698676226191e-18	1.60698676226191e-18\\
0.933604146258693	8.80813417900733	1.46408781817052e-18	1.46408781817052e-18\\
0.933604146258693	8.87783953867752	7.90435530719715e-19	7.90435530719715e-19\\
0.933604146258693	8.90510581382788	6.20264970039959e-19	6.20264970039959e-19\\
0.933604146258693	9.0377437318851	1.88707020057631e-19	1.88707020057631e-19\\
0.933604146258693	9.23447011934336	3.12769793521191e-20	3.12769793521191e-20\\
0.933604146258693	9.35387434407783	1.0310047581608e-20	1.0310047581608e-20\\
0.933604146258693	9.393659457282	7.10062306490992e-21	7.10062306490992e-21\\
0.933604146258693	9.53507648759292	1.86220212088674e-21	1.86220212088674e-21\\
0.933604146258693	9.64177644620874	6.69432470959602e-22	6.69432470959602e-22\\
0.933604146258693	9.80885023439559	1.31839510601562e-22	1.31839510601562e-22\\
0.933604146258693	9.84912655309268	8.87399236058658e-23	8.87399236058658e-23\\
0.933604146258693	9.99013391093181	2.19105670756003e-23	2.19105670756003e-23\\
0.933604146258693	9.99998804670389	1.98554066901298e-23	1.98554066901298e-23\\
0.968552455307789	-9.99030693937904	2.11576568208544e-23	2.11576568208544e-23\\
0.968552455307789	-9.96580280520765	2.70180580729988e-23	2.70180580729988e-23\\
0.968552455307789	-9.96474212965218	2.73051514140106e-23	2.73051514140106e-23\\
0.968552455307789	-9.96062797256485	2.84475895795168e-23	2.84475895795168e-23\\
0.968552455307789	-9.77838625189773	1.71863299497917e-22	1.71863299497917e-22\\
0.968552455307789	-9.74736123549529	2.3266338478549e-22	2.3266338478549e-22\\
0.968552455307789	-9.71283689375303	3.25550623135358e-22	3.25550623135358e-22\\
0.968552455307789	-9.63656292280022	6.80920632313521e-22	6.80920632313521e-22\\
0.968552455307789	-9.43995212553828	4.44160097273973e-21	4.44160097273973e-21\\
0.968552455307789	-9.43389908384248	4.70270086155722e-21	4.70270086155722e-21\\
0.968552455307789	-9.32743243841801	1.27670165161652e-20	1.27670165161652e-20\\
0.968552455307789	-9.25174688885535	2.57891203054307e-20	2.57891203054307e-20\\
0.968552455307789	-9.19449550352279	4.37280238662276e-20	4.37280238662276e-20\\
0.968552455307789	-9.07149283172167	1.34474132770313e-19	1.34474132770313e-19\\
0.968552455307789	-8.95934539406217	3.69602466092228e-19	3.69602466092228e-19\\
0.968552455307789	-8.7549188354774	2.25986656666751e-18	2.25986656666751e-18\\
0.968552455307789	-8.7213363397341	3.03057964364605e-18	3.03057964364605e-18\\
0.968552455307789	-8.70076181601605	3.62545424209597e-18	3.62545424209597e-18\\
0.968552455307789	-8.51141255279603	1.84956553063034e-17	1.84956553063034e-17\\
0.968552455307789	-8.43830635698433	3.43671302289133e-17	3.43671302289133e-17\\
0.968552455307789	-8.32465017714586	8.90953720646495e-17	8.90953720646495e-17\\
0.968552455307789	-8.27763034881914	1.31634031343549e-16	1.31634031343549e-16\\
0.968552455307789	-8.24044276093431	1.78959447523215e-16	1.78959447523215e-16\\
0.968552455307789	-8.13147624867571	4.36659924247575e-16	4.36659924247575e-16\\
0.968552455307789	-8.12149578831507	4.73551541246892e-16	4.73551541246892e-16\\
0.968552455307789	-8.09908529655034	5.67940328499127e-16	5.67940328499127e-16\\
0.968552455307789	-7.90654973029464	2.65140073699976e-15	2.65140073699976e-15\\
0.968552455307789	-7.85659894247381	3.9305482804675e-15	3.9305482804675e-15\\
0.968552455307789	-7.84954448130426	4.15444197471131e-15	4.15444197471131e-15\\
0.968552455307789	-7.69150530654428	1.4185572952228e-14	1.4185572952228e-14\\
0.968552455307789	-7.68063534874499	1.54216554386422e-14	1.54216554386422e-14\\
0.968552455307789	-7.64785375336551	1.98264892148819e-14	1.98264892148819e-14\\
0.968552455307789	-7.61214449890523	2.60360069605489e-14	2.60360069605489e-14\\
0.968552455307789	-7.5368500675712	4.60532312546509e-14	4.60532312546509e-14\\
0.968552455307789	-7.53392682295941	4.7078937412354e-14	4.7078937412354e-14\\
0.968552455307789	-7.50649351229422	5.786599892068e-14	5.786599892068e-14\\
0.968552455307789	-7.49647814663894	6.2380959814926e-14	6.2380959814926e-14\\
0.968552455307789	-7.49242426710782	6.43052772367411e-14	6.43052772367411e-14\\
0.968552455307789	-7.2940972807324	2.78641171045105e-13	2.78641171045105e-13\\
0.968552455307789	-7.20374503042723	5.36400545009448e-13	5.36400545009448e-13\\
0.968552455307789	-7.14594055765585	8.12096497498378e-13	8.12096497498378e-13\\
0.968552455307789	-7.14335996524587	8.27208353825e-13	8.27208353825e-13\\
0.968552455307789	-7.12459682353055	9.4568775913485e-13	9.4568775913485e-13\\
0.968552455307789	-7.10154360025262	1.11419967513141e-12	1.11419967513141e-12\\
0.968552455307789	-7.06514792567349	1.44186802769732e-12	1.44186802769732e-12\\
0.968552455307789	-6.83512681016472	7.13218660880134e-12	7.13218660880134e-12\\
0.968552455307789	-6.73118118975832	1.44355947686774e-11	1.44355947686774e-11\\
0.968552455307789	-6.67243365043422	2.14004448769525e-11	2.14004448769525e-11\\
0.968552455307789	-6.60066826636865	3.44561099528197e-11	3.44561099528197e-11\\
0.968552455307789	-6.53467469687326	5.31495917251704e-11	5.31495917251704e-11\\
0.968552455307789	-6.16283992126716	5.63292579526192e-10	5.63292579526192e-10\\
0.968552455307789	-6.15699249140778	5.83952036720332e-10	5.83952036720332e-10\\
0.968552455307789	-6.1516395752093	6.03509866098414e-10	6.03509866098414e-10\\
0.968552455307789	-6.1143915430244	7.58395600180079e-10	7.58395600180079e-10\\
0.968552455307789	-6.00124212727009	1.50514359579104e-09	1.50514359579104e-09\\
0.968552455307789	-5.85842615731918	3.51051700258522e-09	3.51051700258522e-09\\
0.968552455307789	-5.83915605947336	3.92933459679543e-09	3.92933459679543e-09\\
0.968552455307789	-5.80460435515484	4.80485075340644e-09	4.80485075340644e-09\\
0.968552455307789	-5.78306088027687	5.44362537810782e-09	5.44362537810782e-09\\
0.968552455307789	-5.73002217138653	7.38731838920954e-09	7.38731838920954e-09\\
0.968552455307789	-5.72131149271564	7.76509928590483e-09	7.76509928590483e-09\\
0.968552455307789	-5.68227141894506	9.70108370967504e-09	9.70108370967504e-09\\
0.968552455307789	-5.61213760432421	1.44154074481893e-08	1.44154074481893e-08\\
0.968552455307789	-5.60510796290129	1.49951108300292e-08	1.49951108300292e-08\\
0.968552455307789	-5.56392146999199	1.88729707434902e-08	1.88729707434902e-08\\
0.968552455307789	-5.46404956628757	3.27342853333188e-08	3.27342853333188e-08\\
0.968552455307789	-5.38131706201533	5.12674055181485e-08	5.12674055181485e-08\\
0.968552455307789	-5.35112627565448	6.02839339069734e-08	6.02839339069734e-08\\
0.968552455307789	-5.33773564516461	6.47562960642021e-08	6.47562960642021e-08\\
0.968552455307789	-5.31611466506327	7.2660962631652e-08	7.2660962631652e-08\\
0.968552455307789	-5.17465728110385	1.52597365216618e-07	1.52597365216618e-07\\
0.968552455307789	-5.04953248195794	2.89296669030387e-07	2.89296669030387e-07\\
0.968552455307789	-4.87945924274598	6.73023730897323e-07	6.73023730897323e-07\\
0.968552455307789	-4.78445547390005	1.06511148171259e-06	1.06511148171259e-06\\
0.968552455307789	-4.58002274603584	2.77397798345432e-06	2.77397798345432e-06\\
0.968552455307789	-4.57866361112272	2.79129691050921e-06	2.79129691050921e-06\\
0.968552455307789	-4.55949544653273	3.04678579957075e-06	3.04678579957075e-06\\
0.968552455307789	-4.49804058042264	4.02450543749556e-06	4.02450543749556e-06\\
0.968552455307789	-4.48263449337456	4.31277074405884e-06	4.31277074405884e-06\\
0.968552455307789	-4.24365249194375	1.22349098177223e-05	1.22349098177223e-05\\
0.968552455307789	-4.20990691250651	1.41106305951234e-05	1.41106305951234e-05\\
0.968552455307789	-4.10627752268048	2.17112164820245e-05	2.17112164820245e-05\\
0.968552455307789	-3.98917125258091	3.48775348372155e-05	3.48775348372155e-05\\
0.968552455307789	-3.96947302574733	3.7721435400822e-05	3.7721435400822e-05\\
0.968552455307789	-3.92086786866228	4.56947833027251e-05	4.56947833027251e-05\\
0.968552455307789	-3.79586129160405	7.40177618693768e-05	7.40177618693768e-05\\
0.968552455307789	-3.63912838214968	0.000132549859310823	0.000132549859310823\\
0.968552455307789	-3.59236284792068	0.000156969441559195	0.000156969441559195\\
0.968552455307789	-3.51531618904104	0.000206409613126176	0.000206409613126176\\
0.968552455307789	-3.46316520381718	0.000247603814787251	0.000247603814787251\\
0.968552455307789	-3.37709894095412	0.000332349768428315	0.000332349768428315\\
0.968552455307789	-3.27045485063943	0.000473735475417863	0.000473735475417863\\
0.968552455307789	-3.19671587701734	0.000601297826292802	0.000601297826292802\\
0.968552455307789	-3.09881307794657	0.000818329703727558	0.000818329703727558\\
0.968552455307789	-3.06743209858771	0.000901460947728025	0.000901460947728025\\
0.968552455307789	-2.99209252604847	0.00113260743703427	0.00113260743703427\\
0.968552455307789	-2.91610547769768	0.00141764310112965	0.00141764310112965\\
0.968552455307789	-2.87643302831633	0.00159026043757672	0.00159026043757672\\
0.968552455307789	-2.84265740441282	0.0017515142925514	0.0017515142925514\\
0.968552455307789	-2.83071878963649	0.00181184715085654	0.00181184715085654\\
0.968552455307789	-2.78355866334567	0.00206831003803219	0.00206831003803219\\
0.968552455307789	-2.70811347882641	0.00254439264747897	0.00254439264747897\\
0.968552455307789	-2.65243343666775	0.00295390999637553	0.00295390999637553\\
0.968552455307789	-2.64109820716134	0.00304387511727649	0.00304387511727649\\
0.968552455307789	-2.6149418356898	0.00326046844946772	0.00326046844946772\\
0.968552455307789	-2.56842606354897	0.00367820573501655	0.00367820573501655\\
0.968552455307789	-2.26283731174309	0.00769533986666225	0.00769533986666225\\
0.968552455307789	-2.13836762688047	0.0101200968035952	0.0101200968035952\\
0.968552455307789	-2.13327260321624	0.0102308256296228	0.0102308256296228\\
0.968552455307789	-1.94247716844443	0.015092870926577	0.015092870926577\\
0.968552455307789	-1.93573820960509	0.0152913922978213	0.0152913922978213\\
0.968552455307789	-1.91918921280614	0.0157870134095797	0.0157870134095797\\
0.968552455307789	-1.89146945668762	0.0166432200691102	0.0166432200691102\\
0.968552455307789	-1.8495961706385	0.0179992175230771	0.0179992175230771\\
0.968552455307789	-1.82295252188246	0.0189017277779976	0.0189017277779976\\
0.968552455307789	-1.78542346311054	0.020225876752003	0.020225876752003\\
0.968552455307789	-1.75140104803788	0.0214801331346698	0.0214801331346698\\
0.968552455307789	-1.71304350332964	0.0229558374912716	0.0229558374912716\\
0.968552455307789	-1.68885342389757	0.0239200815779526	0.0239200815779526\\
0.968552455307789	-1.4117489561574	0.0367564501897681	0.0367564501897681\\
0.968552455307789	-1.36610926818959	0.039161887528211	0.039161887528211\\
0.968552455307789	-1.36259173572184	0.0393502828975824	0.0393502828975824\\
0.968552455307789	-1.34676030434052	0.0402033218203345	0.0402033218203345\\
0.968552455307789	-1.3265791215592	0.0413025896071275	0.0413025896071275\\
0.968552455307789	-1.30708225597957	0.0423767249341646	0.0423767249341646\\
0.968552455307789	-1.119465181194	0.0532091374021379	0.0532091374021379\\
0.968552455307789	-1.09394991869479	0.0547330685655803	0.0547330685655803\\
0.968552455307789	-1.07930227698726	0.0556111978232166	0.0556111978232166\\
0.968552455307789	-0.790324989142979	0.0728588850624846	0.0728588850624846\\
0.968552455307789	-0.765501461348265	0.0742795025547266	0.0742795025547266\\
0.968552455307789	-0.665086257991467	0.0798110062555286	0.0798110062555286\\
0.968552455307789	-0.628119767936003	0.0817416825256273	0.0817416825256273\\
0.968552455307789	-0.57280309059322	0.0845023709825732	0.0845023709825732\\
0.968552455307789	-0.568847987134404	0.0846933653141625	0.0846933653141625\\
0.968552455307789	-0.553234621936247	0.0854385163101215	0.0854385163101215\\
0.968552455307789	-0.397447866428711	0.0920055480357367	0.0920055480357367\\
0.968552455307789	-0.352880332504465	0.0935568262161944	0.0935568262161944\\
0.968552455307789	-0.341968321578869	0.0939121824874836	0.0939121824874836\\
0.968552455307789	-0.317290739707538	0.0946792228539907	0.0946792228539907\\
0.968552455307789	-0.317034387844909	0.0946869210814131	0.0946869210814131\\
0.968552455307789	-0.294385064605215	0.0953448195896508	0.0953448195896508\\
0.968552455307789	-0.263939588208782	0.0961586306271743	0.0961586306271743\\
0.968552455307789	-0.262953132986157	0.0961836233908611	0.0961836233908611\\
0.968552455307789	-0.262477813322967	0.0961956349582675	0.0961956349582675\\
0.968552455307789	-0.238649580756523	0.0967716879874702	0.0967716879874702\\
0.968552455307789	-0.210365934367905	0.0973881334496268	0.0973881334496268\\
0.968552455307789	-0.19855916136664	0.0976235165789193	0.0976235165789193\\
0.968552455307789	-0.19278441099114	0.0977338891762838	0.0977338891762838\\
0.968552455307789	-0.127595528088321	0.0987598330325714	0.0987598330325714\\
0.968552455307789	-0.118634591628681	0.0988688475935113	0.0988688475935113\\
0.968552455307789	-0.115550686411318	0.0989045558382567	0.0989045558382567\\
0.968552455307789	-0.10940074360478	0.0989729936870829	0.0989729936870829\\
0.968552455307789	-0.0977293650234219	0.099092699324335	0.099092699324335\\
0.968552455307789	-0.0548685601440777	0.0994172861811057	0.0994172861811057\\
0.968552455307789	-0.0545005541269458	0.0994192868991678	0.0994192868991678\\
0.968552455307789	-0.0424464872922112	0.0994773948672403	0.0994773948672403\\
0.968552455307789	-0.0337821473901365	0.0995102512494546	0.0995102512494546\\
0.968552455307789	-0.0329092215040187	0.0995131478669676	0.0995131478669676\\
0.968552455307789	-0.0315732382745776	0.0995174343629841	0.0995174343629841\\
0.968552455307789	-0.0292737032413608	0.0995243968299986	0.0995243968299986\\
0.968552455307789	-0.0207923214558776	0.099545529549342	0.099545529549342\\
0.968552455307789	-0.0116992492947692	0.0995602359091926	0.0995602359091926\\
0.968552455307789	-0.0114376155956189	0.0995605372477956	0.0995605372477956\\
0.968552455307789	-0.00935502120348107	0.0995626928876253	0.0995626928876253\\
0.968552455307789	-0.00688891518489597	0.09956468711196	0.09956468711196\\
0.968552455307789	-0.00677832350190356	0.0995647623571509	0.0995647623571509\\
0.968552455307789	-0.00530449134428117	0.0995656488877865	0.0995656488877865\\
0.968552455307789	-0.00117654702270546	0.0995669807547937	0.0995669807547937\\
0.968552455307789	0.00706555890519851	0.0995645644000414	0.0995645644000414\\
0.968552455307789	0.0252108694023117	0.0995354128877143	0.0995354128877143\\
0.968552455307789	0.0276565971771417	0.099528978159573	0.099528978159573\\
0.968552455307789	0.0417464613344697	0.0994803263724541	0.0994803263724541\\
0.968552455307789	0.0535577002463906	0.0994243516029534	0.0994243516029534\\
0.968552455307789	0.0575491987540401	0.0994023075411533	0.0994023075411533\\
0.968552455307789	0.0642603312166203	0.0993616861497526	0.0993616861497526\\
0.968552455307789	0.0643678352352609	0.0993609991632036	0.0993609991632036\\
0.968552455307789	0.0819402142993944	0.0992333536283464	0.0992333536283464\\
0.968552455307789	0.0976429270577	0.0990935360459839	0.0990935360459839\\
0.968552455307789	0.116464833086862	0.0988940677533769	0.0988940677533769\\
0.968552455307789	0.139018907727481	0.0986095541392763	0.0986095541392763\\
0.968552455307789	0.166630675162482	0.0981943219375545	0.0981943219375545\\
0.968552455307789	0.258178715714337	0.0963033551315118	0.0963033551315118\\
0.968552455307789	0.362069853750091	0.0932499939583502	0.0932499939583502\\
0.968552455307789	0.36840551675891	0.0930344608081597	0.0930344608081597\\
0.968552455307789	0.455295019995092	0.0897640450214976	0.0897640450214976\\
0.968552455307789	0.487158061232025	0.0884263316753361	0.0884263316753361\\
0.968552455307789	0.503863371211972	0.0876973896859476	0.0876973896859476\\
0.968552455307789	0.551098581420598	0.0855393462383066	0.0855393462383066\\
0.968552455307789	0.551229925151555	0.0855331541007047	0.0855331541007047\\
0.968552455307789	0.561757455841525	0.085033522715957	0.085033522715957\\
0.968552455307789	0.652066959060987	0.0804982643789298	0.0804982643789298\\
0.968552455307789	0.700001210378557	0.0779315156059677	0.0779315156059677\\
0.968552455307789	0.840498465504729	0.0699382316830547	0.0699382316830547\\
0.968552455307789	0.946163202489589	0.0636385157345347	0.0636385157345347\\
0.968552455307789	1.09809938403689	0.0544847123303916	0.0544847123303916\\
0.968552455307789	1.14944326279193	0.0514299854070333	0.0514299854070333\\
0.968552455307789	1.30410843123873	0.0425415771250918	0.0425415771250918\\
0.968552455307789	1.43196483675016	0.0357149595627864	0.0357149595627864\\
0.968552455307789	1.45756032851411	0.0344183629142408	0.0344183629142408\\
0.968552455307789	1.5490641126172	0.029995023084974	0.029995023084974\\
0.968552455307789	1.58451914275711	0.0283742154576454	0.0283742154576454\\
0.968552455307789	1.63696472143613	0.0260757179258531	0.0260757179258531\\
0.968552455307789	1.7113521020209	0.0230224142660354	0.0230224142660354\\
0.968552455307789	1.86679452278968	0.0174330945971463	0.0174330945971463\\
0.968552455307789	1.91774192821129	0.0158309079988856	0.0158309079988856\\
0.968552455307789	1.97373139298229	0.0141968978206982	0.0141968978206982\\
0.968552455307789	2.01460291259671	0.0130856843572161	0.0130856843572161\\
0.968552455307789	2.02370156162591	0.0128474747943038	0.0128474747943038\\
0.968552455307789	2.13237820758129	0.0102503604738612	0.0102503604738612\\
0.968552455307789	2.14910175659692	0.00988988090032111	0.00988988090032111\\
0.968552455307789	2.52196718590426	0.00413990168446925	0.00413990168446925\\
0.968552455307789	2.57902693589173	0.00357920717075599	0.00357920717075599\\
0.968552455307789	2.6874068997276	0.00269057079049467	0.00269057079049467\\
0.968552455307789	2.71661488173683	0.00248639302367671	0.00248639302367671\\
0.968552455307789	2.92837254373747	0.00136772449417855	0.00136772449417855\\
0.968552455307789	2.95927201069857	0.00124880346712361	0.00124880346712361\\
0.968552455307789	3.12069201055704	0.000764503994115575	0.000764503994115575\\
0.968552455307789	3.15761499719583	0.000680835232104909	0.000680835232104909\\
0.968552455307789	3.19106029960842	0.000612257927778283	0.000612257927778283\\
0.968552455307789	3.1917545723558	0.000610902845261611	0.000610902845261611\\
0.968552455307789	3.23428556007998	0.000532874011548291	0.000532874011548291\\
0.968552455307789	3.45700403370755	0.000252938940493873	0.000252938940493873\\
0.968552455307789	3.55770737564084	0.0001776731589689	0.0001776731589689\\
0.968552455307789	3.62068507523308	0.000141727522018163	0.000141727522018163\\
0.968552455307789	3.73929580382039	9.1598968250808e-05	9.1598968250808e-05\\
0.968552455307789	3.82024668800656	6.74538852957888e-05	6.74538852957888e-05\\
0.968552455307789	4.09452150300821	2.27834271647116e-05	2.27834271647116e-05\\
0.968552455307789	4.09578518667062	2.26658279708707e-05	2.26658279708707e-05\\
0.968552455307789	4.10930257947617	2.14430957556821e-05	2.14430957556821e-05\\
0.968552455307789	4.1847039545815	1.56851274697821e-05	1.56851274697821e-05\\
0.968552455307789	4.18690036711604	1.55415832211872e-05	1.55415832211872e-05\\
0.968552455307789	4.20258562741922	1.45519293225986e-05	1.45519293225986e-05\\
0.968552455307789	4.35671055426668	7.52418978735906e-06	7.52418978735906e-06\\
0.968552455307789	4.45809785949909	4.81274833219842e-06	4.81274833219842e-06\\
0.968552455307789	4.52135202219773	3.6228989051637e-06	3.6228989051637e-06\\
0.968552455307789	4.7367613644976	1.33660450972293e-06	1.33660450972293e-06\\
0.968552455307789	4.75654133127884	1.21682358445137e-06	1.21682358445137e-06\\
0.968552455307789	4.99956494895721	3.71859837282659e-07	3.71859837282659e-07\\
0.968552455307789	5.04845325604475	2.90877350378055e-07	2.90877350378055e-07\\
0.968552455307789	5.06685626463353	2.6502539139147e-07	2.6502539139147e-07\\
0.968552455307789	5.14869967249627	1.74476084803581e-07	1.74476084803581e-07\\
0.968552455307789	5.30803197776341	7.58486648182595e-08	7.58486648182595e-08\\
0.968552455307789	5.66871903635036	1.0476703570935e-08	1.0476703570935e-08\\
0.968552455307789	5.70571153224712	8.48898802059471e-09	8.48898802059471e-09\\
0.968552455307789	5.71893940480377	7.87117917848107e-09	7.87117917848107e-09\\
0.968552455307789	5.79367630919147	5.1192055108695e-09	5.1192055108695e-09\\
0.968552455307789	5.89003900805956	2.91556050099625e-09	2.91556050099625e-09\\
0.968552455307789	6.04791116716709	1.13624287768232e-09	1.13624287768232e-09\\
0.968552455307789	6.08735774461523	8.94383777800324e-10	8.94383777800324e-10\\
0.968552455307789	6.25770973798712	3.12508459036969e-10	3.12508459036969e-10\\
0.968552455307789	6.33421273325968	1.93054328687645e-10	1.93054328687645e-10\\
0.968552455307789	6.34457480923486	1.80780278910998e-10	1.80780278910998e-10\\
0.968552455307789	6.37089122636784	1.52928365295989e-10	1.52928365295989e-10\\
0.968552455307789	6.40068786051156	1.26430730894444e-10	1.26430730894444e-10\\
0.968552455307789	6.48562099633152	7.31459870047834e-11	7.31459870047834e-11\\
0.968552455307789	6.65727360949725	2.36757463720927e-11	2.36757463720927e-11\\
0.968552455307789	6.69178943927017	1.88040856947623e-11	1.88040856947623e-11\\
0.968552455307789	6.70249349284102	1.75032680531642e-11	1.75032680531642e-11\\
0.968552455307789	6.88608532626465	5.02794604558145e-12	5.02794604558145e-12\\
0.968552455307789	6.90491375367945	4.41576082852997e-12	4.41576082852997e-12\\
0.968552455307789	7.03301125999215	1.80845597473679e-12	1.80845597473679e-12\\
0.968552455307789	7.17185384462208	6.74592371816185e-13	6.74592371816185e-13\\
0.968552455307789	7.24298657721048	4.04004137939989e-13	4.04004137939989e-13\\
0.968552455307789	7.24776372185338	3.90259895248807e-13	3.90259895248807e-13\\
0.968552455307789	7.25072460121043	3.81972561640612e-13	3.81972561640612e-13\\
0.968552455307789	7.56029643969675	3.8582980946263e-14	3.8582980946263e-14\\
0.968552455307789	7.65685016180242	1.8507484151627e-14	1.8507484151627e-14\\
0.968552455307789	7.66011364786122	1.80506527955812e-14	1.80506527955812e-14\\
0.968552455307789	7.66553512665701	1.73161226076533e-14	1.73161226076533e-14\\
0.968552455307789	7.68809712384273	1.45622666380199e-14	1.45622666380199e-14\\
0.968552455307789	7.99473480978791	1.31516227327009e-15	1.31516227327009e-15\\
0.968552455307789	8.00277468901713	1.2332476277739e-15	1.2332476277739e-15\\
0.968552455307789	8.10700273053115	5.32648132353993e-16	5.32648132353993e-16\\
0.968552455307789	8.11341300518876	5.056639821292e-16	5.056639821292e-16\\
0.968552455307789	8.16091433081819	3.43554692646156e-16	3.43554692646156e-16\\
0.968552455307789	8.4263009756926	3.80284137912434e-17	3.80284137912434e-17\\
0.968552455307789	8.43167995960995	3.63427308548236e-17	3.63427308548236e-17\\
0.968552455307789	8.55151590704134	1.31365119362034e-17	1.31365119362034e-17\\
0.968552455307789	8.560030124411	1.22135966750873e-17	1.22135966750873e-17\\
0.968552455307789	8.62636622596679	6.90682840313847e-18	6.90682840313847e-18\\
0.968552455307789	8.63961940648159	6.16011800313779e-18	6.16011800313779e-18\\
0.968552455307789	8.67701171835745	4.45640103692777e-18	4.45640103692777e-18\\
0.968552455307789	8.68066941326515	4.31715640934144e-18	4.31715640934144e-18\\
0.968552455307789	8.68922515711246	4.00799358264222e-18	4.00799358264222e-18\\
0.968552455307789	8.73702891646833	2.64261916828034e-18	2.64261916828034e-18\\
0.968552455307789	8.78579554324503	1.72375666086667e-18	1.72375666086667e-18\\
0.968552455307789	8.79755482021605	1.55445075464299e-18	1.55445075464299e-18\\
0.968552455307789	8.80813417900733	1.41622349807997e-18	1.41622349807997e-18\\
0.968552455307789	8.87783953867752	7.64594417376807e-19	7.64594417376807e-19\\
0.968552455307789	8.90510581382788	5.9998711464188e-19	5.9998711464188e-19\\
0.968552455307789	9.0377437318851	1.82537763610528e-19	1.82537763610528e-19\\
0.968552455307789	9.23447011934336	3.02544646282099e-20	3.02544646282099e-20\\
0.968552455307789	9.35387434407783	9.97298896294428e-21	9.97298896294428e-21\\
0.968552455307789	9.393659457282	6.86848774419815e-21	6.86848774419815e-21\\
0.968552455307789	9.53507648759292	1.801322549811e-21	1.801322549811e-21\\
0.968552455307789	9.64177644620874	6.47547219493567e-22	6.47547219493567e-22\\
0.968552455307789	9.80885023439559	1.2752938080081e-22	1.2752938080081e-22\\
0.968552455307789	9.84912655309268	8.58388161343277e-23	8.58388161343277e-23\\
0.968552455307789	9.99013391093181	2.11942614121992e-23	2.11942614121992e-23\\
0.968552455307789	9.99998804670389	1.92062888369863e-23	1.92062888369863e-23\\
1.07499461914248	-9.99030693937904	1.89772724885387e-23	1.89772724885387e-23\\
1.07499461914248	-9.96580280520765	2.42337350730201e-23	2.42337350730201e-23\\
1.07499461914248	-9.96474212965218	2.4491242253903e-23	2.4491242253903e-23\\
1.07499461914248	-9.96062797256485	2.55159474257322e-23	2.55159474257322e-23\\
1.07499461914248	-9.77838625189773	1.54152073311661e-22	1.54152073311661e-22\\
1.07499461914248	-9.74736123549529	2.08686457511115e-22	2.08686457511115e-22\\
1.07499461914248	-9.71283689375303	2.92001280499254e-22	2.92001280499254e-22\\
1.07499461914248	-9.63656292280022	6.10748935569509e-22	6.10748935569509e-22\\
1.07499461914248	-9.43995212553828	3.98387556139767e-21	3.98387556139767e-21\\
1.07499461914248	-9.43389908384248	4.21806802319867e-21	4.21806802319867e-21\\
1.07499461914248	-9.32743243841801	1.14513224854905e-20	1.14513224854905e-20\\
1.07499461914248	-9.25174688885535	2.31314444420647e-20	2.31314444420647e-20\\
1.07499461914248	-9.19449550352279	3.92216695507029e-20	3.92216695507029e-20\\
1.07499461914248	-9.07149283172167	1.20616015367391e-19	1.20616015367391e-19\\
1.07499461914248	-8.95934539406217	3.31513398239572e-19	3.31513398239572e-19\\
1.07499461914248	-8.7549188354774	2.02697793931115e-18	2.02697793931115e-18\\
1.07499461914248	-8.7213363397341	2.71826583551548e-18	2.71826583551548e-18\\
1.07499461914248	-8.70076181601605	3.25183613807219e-18	3.25183613807219e-18\\
1.07499461914248	-8.51141255279603	1.65896012764439e-17	1.65896012764439e-17\\
1.07499461914248	-8.43830635698433	3.08254548471709e-17	3.08254548471709e-17\\
1.07499461914248	-8.32465017714586	7.99137242585409e-17	7.99137242585409e-17\\
1.07499461914248	-8.27763034881914	1.1806859817809e-16	1.1806859817809e-16\\
1.07499461914248	-8.24044276093431	1.60516933836403e-16	1.60516933836403e-16\\
1.07499461914248	-8.13147624867571	3.91660307066852e-16	3.91660307066852e-16\\
1.07499461914248	-8.12149578831507	4.24750089846993e-16	4.24750089846993e-16\\
1.07499461914248	-8.09908529655034	5.09411720892205e-16	5.09411720892205e-16\\
1.07499461914248	-7.90654973029464	2.37816288865985e-15	2.37816288865985e-15\\
1.07499461914248	-7.85659894247381	3.52548896975525e-15	3.52548896975525e-15\\
1.07499461914248	-7.84954448130426	3.72630948972617e-15	3.72630948972617e-15\\
1.07499461914248	-7.69150530654428	1.27236907943005e-14	1.27236907943005e-14\\
1.07499461914248	-7.68063534874499	1.38323898511767e-14	1.38323898511767e-14\\
1.07499461914248	-7.64785375336551	1.77832872282448e-14	1.77832872282448e-14\\
1.07499461914248	-7.61214449890523	2.33528884028791e-14	2.33528884028791e-14\\
1.07499461914248	-7.5368500675712	4.1307254668946e-14	4.1307254668946e-14\\
1.07499461914248	-7.53392682295941	4.22272575507737e-14	4.22272575507737e-14\\
1.07499461914248	-7.50649351229422	5.19026676081084e-14	5.19026676081084e-14\\
1.07499461914248	-7.49647814663894	5.59523430466827e-14	5.59523430466827e-14\\
1.07499461914248	-7.49242426710782	5.76783515729311e-14	5.76783515729311e-14\\
1.07499461914248	-7.2940972807324	2.49926042104833e-13	2.49926042104833e-13\\
1.07499461914248	-7.20374503042723	4.81122242970283e-13	4.81122242970283e-13\\
1.07499461914248	-7.14594055765585	7.28406583512788e-13	7.28406583512788e-13\\
1.07499461914248	-7.14335996524587	7.41961100336e-13	7.41961100336e-13\\
1.07499461914248	-7.12459682353055	8.48230711280288e-13	8.48230711280288e-13\\
1.07499461914248	-7.10154360025262	9.99376775067487e-13	9.99376775067487e-13\\
1.07499461914248	-7.06514792567349	1.29327754419163e-12	1.29327754419163e-12\\
1.07499461914248	-6.83512681016472	6.39718518266733e-12	6.39718518266733e-12\\
1.07499461914248	-6.73118118975832	1.29479468250612e-11	1.29479468250612e-11\\
1.07499461914248	-6.67243365043422	1.91950402279698e-11	1.91950402279698e-11\\
1.07499461914248	-6.60066826636865	3.09052648412938e-11	3.09052648412938e-11\\
1.07499461914248	-6.53467469687326	4.76723057455475e-11	4.76723057455475e-11\\
1.07499461914248	-6.16283992126716	5.05242941737475e-10	5.05242941737475e-10\\
1.07499461914248	-6.15699249140778	5.23773356138186e-10	5.23773356138186e-10\\
1.07499461914248	-6.1516395752093	5.41315670040659e-10	5.41315670040659e-10\\
1.07499461914248	-6.1143915430244	6.8023978650321e-10	6.8023978650321e-10\\
1.07499461914248	-6.00124212727009	1.35003230242167e-09	1.35003230242167e-09\\
1.07499461914248	-5.85842615731918	3.14874365804265e-09	3.14874365804265e-09\\
1.07499461914248	-5.83915605947336	3.52440036122194e-09	3.52440036122194e-09\\
1.07499461914248	-5.80460435515484	4.30969094480625e-09	4.30969094480625e-09\\
1.07499461914248	-5.78306088027687	4.88263719373935e-09	4.88263719373935e-09\\
1.07499461914248	-5.73002217138653	6.6260245743962e-09	6.6260245743962e-09\\
1.07499461914248	-5.72131149271564	6.96487358202754e-09	6.96487358202754e-09\\
1.07499461914248	-5.68227141894506	8.70134677726534e-09	8.70134677726534e-09\\
1.07499461914248	-5.61213760432421	1.29298398917197e-08	1.29298398917197e-08\\
1.07499461914248	-5.60510796290129	1.34498024344933e-08	1.34498024344933e-08\\
1.07499461914248	-5.56392146999199	1.69280327921004e-08	1.69280327921004e-08\\
1.07499461914248	-5.46404956628757	2.93608813938064e-08	2.93608813938064e-08\\
1.07499461914248	-5.38131706201533	4.59840866375781e-08	4.59840866375781e-08\\
1.07499461914248	-5.35112627565448	5.40714243604738e-08	5.40714243604738e-08\\
1.07499461914248	-5.33773564516461	5.80828910386505e-08	5.80828910386505e-08\\
1.07499461914248	-5.31611466506327	6.51729489147041e-08	6.51729489147041e-08\\
1.07499461914248	-5.17465728110385	1.36871573504985e-07	1.36871573504985e-07\\
1.07499461914248	-5.04953248195794	2.59483446806117e-07	2.59483446806117e-07\\
1.07499461914248	-4.87945924274598	6.03665842613646e-07	6.03665842613646e-07\\
1.07499461914248	-4.78445547390005	9.55347323679426e-07	9.55347323679426e-07\\
1.07499461914248	-4.58002274603584	2.48810804121426e-06	2.48810804121426e-06\\
1.07499461914248	-4.57866361112272	2.50364218096862e-06	2.50364218096862e-06\\
1.07499461914248	-4.55949544653273	2.73280187982222e-06	2.73280187982222e-06\\
1.07499461914248	-4.49804058042264	3.60976345186199e-06	3.60976345186199e-06\\
1.07499461914248	-4.48263449337456	3.86832182238303e-06	3.86832182238303e-06\\
1.07499461914248	-4.24365249194375	1.09740515903801e-05	1.09740515903801e-05\\
1.07499461914248	-4.20990691250651	1.26564715580803e-05	1.26564715580803e-05\\
1.07499461914248	-4.10627752268048	1.94737855295449e-05	1.94737855295449e-05\\
1.07499461914248	-3.98917125258091	3.12832601425857e-05	3.12832601425857e-05\\
1.07499461914248	-3.96947302574733	3.38340849519129e-05	3.38340849519129e-05\\
1.07499461914248	-3.92086786866228	4.09857462659006e-05	4.09857462659006e-05\\
1.07499461914248	-3.79586129160405	6.63899243607359e-05	6.63899243607359e-05\\
1.07499461914248	-3.63912838214968	0.000118890046272968	0.000118890046272968\\
1.07499461914248	-3.59236284792068	0.000140793089237861	0.000140793089237861\\
1.07499461914248	-3.51531618904104	0.000185138245965326	0.000185138245965326\\
1.07499461914248	-3.46316520381718	0.000222087214203599	0.000222087214203599\\
1.07499461914248	-3.37709894095412	0.000298099745655681	0.000298099745655681\\
1.07499461914248	-3.27045485063943	0.000424915068838382	0.000424915068838382\\
1.07499461914248	-3.19671587701734	0.000539331590116211	0.000539331590116211\\
1.07499461914248	-3.09881307794657	0.000733997431974411	0.000733997431974411\\
1.07499461914248	-3.06743209858771	0.000808561656314843	0.000808561656314843\\
1.07499461914248	-2.99209252604847	0.00101588754072043	0.00101588754072043\\
1.07499461914248	-2.91610547769768	0.00127154909683179	0.00127154909683179\\
1.07499461914248	-2.87643302831633	0.001426377500456	0.001426377500456\\
1.07499461914248	-2.84265740441282	0.00157101347652805	0.00157101347652805\\
1.07499461914248	-2.83071878963649	0.00162512878342445	0.00162512878342445\\
1.07499461914248	-2.78355866334567	0.00185516210584474	0.00185516210584474\\
1.07499461914248	-2.70811347882641	0.00228218242681057	0.00228218242681057\\
1.07499461914248	-2.65243343666775	0.00264949731354859	0.00264949731354859\\
1.07499461914248	-2.64109820716134	0.0027301911554167	0.0027301911554167\\
1.07499461914248	-2.6149418356898	0.00292446364593854	0.00292446364593854\\
1.07499461914248	-2.56842606354897	0.00329915137074692	0.00329915137074692\\
1.07499461914248	-2.26283731174309	0.00690230316041525	0.00690230316041525\\
1.07499461914248	-2.13836762688047	0.00907717883309823	0.00907717883309823\\
1.07499461914248	-2.13327260321624	0.00917649659411747	0.00917649659411747\\
1.07499461914248	-1.94247716844443	0.0135374879474214	0.0135374879474214\\
1.07499461914248	-1.93573820960509	0.0137155508675643	0.0137155508675643\\
1.07499461914248	-1.91918921280614	0.0141600961671005	0.0141600961671005\\
1.07499461914248	-1.89146945668762	0.0149280671774062	0.0149280671774062\\
1.07499461914248	-1.8495961706385	0.0161443234668234	0.0161443234668234\\
1.07499461914248	-1.82295252188246	0.0169538262948702	0.0169538262948702\\
1.07499461914248	-1.78542346311054	0.018141516222346	0.018141516222346\\
1.07499461914248	-1.75140104803788	0.0192665162800508	0.0192665162800508\\
1.07499461914248	-1.71304350332964	0.0205901431790442	0.0205901431790442\\
1.07499461914248	-1.68885342389757	0.0214550179113147	0.0214550179113147\\
1.07499461914248	-1.4117489561574	0.0329685454712116	0.0329685454712116\\
1.07499461914248	-1.36610926818959	0.0351260925101985	0.0351260925101985\\
1.07499461914248	-1.36259173572184	0.0352950729549809	0.0352950729549809\\
1.07499461914248	-1.34676030434052	0.0360602026769281	0.0360602026769281\\
1.07499461914248	-1.3265791215592	0.0370461863567127	0.0370461863567127\\
1.07499461914248	-1.30708225597957	0.03800962758101	0.03800962758101\\
1.07499461914248	-1.119465181194	0.0477257149934096	0.0477257149934096\\
1.07499461914248	-1.09394991869479	0.0490925987266743	0.0490925987266743\\
1.07499461914248	-1.07930227698726	0.0498802331203797	0.0498802331203797\\
1.07499461914248	-0.790324989142979	0.0653504746177302	0.0653504746177302\\
1.07499461914248	-0.765501461348265	0.0666246915823275	0.0666246915823275\\
1.07499461914248	-0.665086257991467	0.0715861508729429	0.0715861508729429\\
1.07499461914248	-0.628119767936003	0.0733178629417719	0.0733178629417719\\
1.07499461914248	-0.57280309059322	0.0757940509973314	0.0757940509973314\\
1.07499461914248	-0.568847987134404	0.0759653625704903	0.0759653625704903\\
1.07499461914248	-0.553234621936247	0.0766337226641979	0.0766337226641979\\
1.07499461914248	-0.397447866428711	0.0825239945195879	0.0825239945195879\\
1.07499461914248	-0.352880332504465	0.0839154070462838	0.0839154070462838\\
1.07499461914248	-0.341968321578869	0.0842341423792116	0.0842341423792116\\
1.07499461914248	-0.317290739707538	0.084922136052999	0.084922136052999\\
1.07499461914248	-0.317034387844909	0.0849290409461406	0.0849290409461406\\
1.07499461914248	-0.294385064605215	0.0855191402830541	0.0855191402830541\\
1.07499461914248	-0.263939588208782	0.0862490847161276	0.0862490847161276\\
1.07499461914248	-0.262953132986157	0.0862715018718053	0.0862715018718053\\
1.07499461914248	-0.262477813322967	0.0862822755973466	0.0862822755973466\\
1.07499461914248	-0.238649580756523	0.08679896397147	0.08679896397147\\
1.07499461914248	-0.210365934367905	0.0873518821707169	0.0873518821707169\\
1.07499461914248	-0.19855916136664	0.0875630080917775	0.0875630080917775\\
1.07499461914248	-0.19278441099114	0.0876620063349757	0.0876620063349757\\
1.07499461914248	-0.127595528088321	0.0885822224195622	0.0885822224195622\\
1.07499461914248	-0.118634591628681	0.0886800025776247	0.0886800025776247\\
1.07499461914248	-0.115550686411318	0.0887120309395723	0.0887120309395723\\
1.07499461914248	-0.10940074360478	0.0887734159840835	0.0887734159840835\\
1.07499461914248	-0.0977293650234219	0.08888078545868	0.08888078545868\\
1.07499461914248	-0.0548685601440777	0.0891719222929378	0.0891719222929378\\
1.07499461914248	-0.0545005541269458	0.0891737168287013	0.0891737168287013\\
1.07499461914248	-0.0424464872922112	0.0892258365295361	0.0892258365295361\\
1.07499461914248	-0.0337821473901365	0.0892553069252206	0.0892553069252206\\
1.07499461914248	-0.0329092215040187	0.0892579050342789	0.0892579050342789\\
1.07499461914248	-0.0315732382745776	0.0892617497890935	0.0892617497890935\\
1.07499461914248	-0.0292737032413608	0.0892679947449903	0.0892679947449903\\
1.07499461914248	-0.0207923214558776	0.0892869496499119	0.0892869496499119\\
1.07499461914248	-0.0116992492947692	0.0893001404583536	0.0893001404583536\\
1.07499461914248	-0.0114376155956189	0.0893004107427632	0.0893004107427632\\
1.07499461914248	-0.00935502120348107	0.0893023442349633	0.0893023442349633\\
1.07499461914248	-0.00688891518489597	0.0893041329462049	0.0893041329462049\\
1.07499461914248	-0.00677832350190356	0.0893042004370666	0.0893042004370666\\
1.07499461914248	-0.00530449134428117	0.0893049956070415	0.0893049956070415\\
1.07499461914248	-0.00117654702270546	0.0893061902196268	0.0893061902196268\\
1.07499461914248	0.00706555890519851	0.0893040228802587	0.0893040228802587\\
1.07499461914248	0.0252108694023117	0.0892778755522456	0.0892778755522456\\
1.07499461914248	0.0276565971771417	0.0892721039495411	0.0892721039495411\\
1.07499461914248	0.0417464613344697	0.0892284659309729	0.0892284659309729\\
1.07499461914248	0.0535577002463906	0.0891782595937451	0.0891782595937451\\
1.07499461914248	0.0575491987540401	0.0891584872639886	0.0891584872639886\\
1.07499461914248	0.0642603312166203	0.0891220520755365	0.0891220520755365\\
1.07499461914248	0.0643678352352609	0.0891214358858021	0.0891214358858021\\
1.07499461914248	0.0819402142993944	0.0890069447529966	0.0890069447529966\\
1.07499461914248	0.0976429270577	0.0888815359526909	0.0888815359526909\\
1.07499461914248	0.116464833086862	0.0887026236953612	0.0887026236953612\\
1.07499461914248	0.139018907727481	0.0884474303898263	0.0884474303898263\\
1.07499461914248	0.166630675162482	0.0880749895895614	0.0880749895895614\\
1.07499461914248	0.258178715714337	0.0863788947597368	0.0863788947597368\\
1.07499461914248	0.362069853750091	0.0836401951258578	0.0836401951258578\\
1.07499461914248	0.36840551675891	0.0834468735611821	0.0834468735611821\\
1.07499461914248	0.455295019995092	0.0805134876924251	0.0805134876924251\\
1.07499461914248	0.487158061232025	0.0793136312576313	0.0793136312576313\\
1.07499461914248	0.503863371211972	0.0786598097651053	0.0786598097651053\\
1.07499461914248	0.551098581420598	0.0767241616498744	0.0767241616498744\\
1.07499461914248	0.551229925151555	0.0767186076377476	0.0767186076377476\\
1.07499461914248	0.561757455841525	0.0762704653404948	0.0762704653404948\\
1.07499461914248	0.652066959060987	0.0722025841948451	0.0722025841948451\\
1.07499461914248	0.700001210378557	0.0699003495340526	0.0699003495340526\\
1.07499461914248	0.840498465504729	0.0627308066887475	0.0627308066887475\\
1.07499461914248	0.946163202489589	0.0570803026103555	0.0570803026103555\\
1.07499461914248	1.09809938403689	0.0488698366321139	0.0488698366321139\\
1.07499461914248	1.14944326279193	0.0461299119942633	0.0461299119942633\\
1.07499461914248	1.30410843123873	0.0381574910695829	0.0381574910695829\\
1.07499461914248	1.43196483675016	0.0320343847751647	0.0320343847751647\\
1.07499461914248	1.45756032851411	0.0308714077916775	0.0308714077916775\\
1.07499461914248	1.5490641126172	0.0269039114871404	0.0269039114871404\\
1.07499461914248	1.58451914275711	0.0254501348115967	0.0254501348115967\\
1.07499461914248	1.63696472143613	0.023388506988422	0.023388506988422\\
1.07499461914248	1.7113521020209	0.0206498589408981	0.0206498589408981\\
1.07499461914248	1.86679452278968	0.0156365418576232	0.0156365418576232\\
1.07499461914248	1.91774192821129	0.0141994672368312	0.0141994672368312\\
1.07499461914248	1.97373139298229	0.0127338485880806	0.0127338485880806\\
1.07499461914248	2.01460291259671	0.0117371502831602	0.0117371502831602\\
1.07499461914248	2.02370156162591	0.011523489204193	0.011523489204193\\
1.07499461914248	2.13237820758129	0.00919401829159433	0.00919401829159433\\
1.07499461914248	2.14910175659692	0.00887068763397255	0.00887068763397255\\
1.07499461914248	2.52196718590426	0.0037132676367307	0.0037132676367307\\
1.07499461914248	2.57902693589173	0.00321035501934306	0.00321035501934306\\
1.07499461914248	2.6874068997276	0.00241329630559998	0.00241329630559998\\
1.07499461914248	2.71661488173683	0.00223015990491943	0.00223015990491943\\
1.07499461914248	2.92837254373747	0.00122677480947188	0.00122677480947188\\
1.07499461914248	2.95927201069857	0.0011201090877359	0.0011201090877359\\
1.07499461914248	3.12069201055704	0.000685718685095941	0.000685718685095941\\
1.07499461914248	3.15761499719583	0.000610672336206773	0.000610672336206773\\
1.07499461914248	3.19106029960842	0.000549162207662999	0.000549162207662999\\
1.07499461914248	3.1917545723558	0.000547946772022792	0.000547946772022792\\
1.07499461914248	3.23428556007998	0.000477959133416186	0.000477959133416186\\
1.07499461914248	3.45700403370755	0.000226872533067235	0.000226872533067235\\
1.07499461914248	3.55770737564084	0.00015936320265526	0.00015936320265526\\
1.07499461914248	3.62068507523308	0.000127121912754205	0.000127121912754205\\
1.07499461914248	3.73929580382039	8.21593144686611e-05	8.21593144686611e-05\\
1.07499461914248	3.82024668800656	6.05024825058639e-05	6.05024825058639e-05\\
1.07499461914248	4.09452150300821	2.04355004520791e-05	2.04355004520791e-05\\
1.07499461914248	4.09578518667062	2.03300203431594e-05	2.03300203431594e-05\\
1.07499461914248	4.10930257947617	1.923329575666e-05	1.923329575666e-05\\
1.07499461914248	4.1847039545815	1.40687099961903e-05	1.40687099961903e-05\\
1.07499461914248	4.18690036711604	1.39399585780719e-05	1.39399585780719e-05\\
1.07499461914248	4.20258562741922	1.30522926204527e-05	1.30522926204527e-05\\
1.07499461914248	4.35671055426668	6.74879080699762e-06	6.74879080699762e-06\\
1.07499461914248	4.45809785949909	4.31677464533151e-06	4.31677464533151e-06\\
1.07499461914248	4.52135202219773	3.24954413921454e-06	3.24954413921454e-06\\
1.07499461914248	4.7367613644976	1.19886186855154e-06	1.19886186855154e-06\\
1.07499461914248	4.75654133127884	1.09142486467845e-06	1.09142486467845e-06\\
1.07499461914248	4.99956494895721	3.33538137961522e-07	3.33538137961522e-07\\
1.07499461914248	5.04845325604475	2.60901232381628e-07	2.60901232381628e-07\\
1.07499461914248	5.06685626463353	2.37713425045261e-07	2.37713425045261e-07\\
1.07499461914248	5.14869967249627	1.56495600249424e-07	1.56495600249424e-07\\
1.07499461914248	5.30803197776341	6.8032145163125e-08	6.8032145163125e-08\\
1.07499461914248	5.66871903635036	9.3970357932694e-09	9.3970357932694e-09\\
1.07499461914248	5.70571153224712	7.61416257872082e-09	7.61416257872082e-09\\
1.07499461914248	5.71893940480377	7.06002150147906e-09	7.06002150147906e-09\\
1.07499461914248	5.79367630919147	4.59165014004969e-09	4.59165014004969e-09\\
1.07499461914248	5.89003900805956	2.61509989280523e-09	2.61509989280523e-09\\
1.07499461914248	6.04791116716709	1.01914833412389e-09	1.01914833412389e-09\\
1.07499461914248	6.08735774461523	8.02213818115987e-10	8.02213818115987e-10\\
1.07499461914248	6.25770973798712	2.80303165531655e-10	2.80303165531655e-10\\
1.07499461914248	6.33421273325968	1.73159279007976e-10	1.73159279007976e-10\\
1.07499461914248	6.34457480923486	1.62150120993857e-10	1.62150120993857e-10\\
1.07499461914248	6.37089122636784	1.37168462652641e-10	1.37168462652641e-10\\
1.07499461914248	6.40068786051156	1.13401519432154e-10	1.13401519432154e-10\\
1.07499461914248	6.48562099633152	6.56079895135017e-11	6.56079895135017e-11\\
1.07499461914248	6.65727360949725	2.12358624623249e-11	2.12358624623249e-11\\
1.07499461914248	6.69178943927017	1.68662466334931e-11	1.68662466334931e-11\\
1.07499461914248	6.70249349284102	1.5699483647803e-11	1.5699483647803e-11\\
1.07499461914248	6.88608532626465	4.50979534135467e-12	4.50979534135467e-12\\
1.07499461914248	6.90491375367945	3.96069835127634e-12	3.96069835127634e-12\\
1.07499461914248	7.03301125999215	1.62208708207604e-12	1.62208708207604e-12\\
1.07499461914248	7.17185384462208	6.05072828576504e-13	6.05072828576504e-13\\
1.07499461914248	7.24298657721048	3.62369835048431e-13	3.62369835048431e-13\\
1.07499461914248	7.24776372185338	3.5004199360041e-13	3.5004199360041e-13\\
1.07499461914248	7.25072460121043	3.42608704110095e-13	3.42608704110095e-13\\
1.07499461914248	7.56029643969675	3.46068446537816e-14	3.46068446537816e-14\\
1.07499461914248	7.65685016180242	1.66002111101713e-14	1.66002111101713e-14\\
1.07499461914248	7.66011364786122	1.61904581210575e-14	1.61904581210575e-14\\
1.07499461914248	7.66553512665701	1.55316243170406e-14	1.55316243170406e-14\\
1.07499461914248	7.68809712384273	1.30615646326237e-14	1.30615646326237e-14\\
1.07499461914248	7.99473480978791	1.179629343543e-15	1.179629343543e-15\\
1.07499461914248	8.00277468901713	1.10615634218252e-15	1.10615634218252e-15\\
1.07499461914248	8.10700273053115	4.77756532010182e-16	4.77756532010182e-16\\
1.07499461914248	8.11341300518876	4.53553210440904e-16	4.53553210440904e-16\\
1.07499461914248	8.16091433081819	3.0814995593633e-16	3.0814995593633e-16\\
1.07499461914248	8.4263009756926	3.41094279453479e-17	3.41094279453479e-17\\
1.07499461914248	8.43167995960995	3.25974616305247e-17	3.25974616305247e-17\\
1.07499461914248	8.55151590704134	1.17827398692161e-17	1.17827398692161e-17\\
1.07499461914248	8.560030124411	1.09549348555358e-17	1.09549348555358e-17\\
1.07499461914248	8.62636622596679	6.19505107525629e-18	6.19505107525629e-18\\
1.07499461914248	8.63961940648159	5.52529228056446e-18	5.52529228056446e-18\\
1.07499461914248	8.67701171835745	3.99715041755601e-18	3.99715041755601e-18\\
1.07499461914248	8.68066941326515	3.87225552665929e-18	3.87225552665929e-18\\
1.07499461914248	8.68922515711246	3.59495321216977e-18	3.59495321216977e-18\\
1.07499461914248	8.73702891646833	2.37028629703743e-18	2.37028629703743e-18\\
1.07499461914248	8.78579554324503	1.54611638397297e-18	1.54611638397297e-18\\
1.07499461914248	8.79755482021605	1.39425815394634e-18	1.39425815394634e-18\\
1.07499461914248	8.80813417900733	1.27027578976724e-18	1.27027578976724e-18\\
1.07499461914248	8.87783953867752	6.8579978986488e-19	6.8579978986488e-19\\
1.07499461914248	8.90510581382788	5.38155952739916e-19	5.38155952739916e-19\\
1.07499461914248	9.0377437318851	1.6372648960215e-19	1.6372648960215e-19\\
1.07499461914248	9.23447011934336	2.71366165027536e-20	2.71366165027536e-20\\
1.07499461914248	9.35387434407783	8.94523106587283e-21	8.94523106587283e-21\\
1.07499461914248	9.393659457282	6.16066158032019e-21	6.16066158032019e-21\\
1.07499461914248	9.53507648759292	1.61568878619009e-21	1.61568878619009e-21\\
1.07499461914248	9.64177644620874	5.80814791428722e-22	5.80814791428722e-22\\
1.07499461914248	9.80885023439559	1.14386948906654e-22	1.14386948906654e-22\\
1.07499461914248	9.84912655309268	7.69927699304147e-23	7.69927699304147e-23\\
1.07499461914248	9.99013391093181	1.90101048248492e-23	1.90101048248492e-23\\
1.07499461914248	9.99998804670389	1.72270010729076e-23	1.72270010729076e-23\\
1.13503000780096	-9.99030693937904	1.77591741272887e-23	1.77591741272887e-23\\
1.13503000780096	-9.96580280520765	2.26782389922613e-23	2.26782389922613e-23\\
1.13503000780096	-9.96474212965218	2.29192175031136e-23	2.29192175031136e-23\\
1.13503000780096	-9.96062797256485	2.38781496988039e-23	2.38781496988039e-23\\
1.13503000780096	-9.77838625189773	1.44257480292688e-22	1.44257480292688e-22\\
1.13503000780096	-9.74736123549529	1.95291453984508e-22	1.95291453984508e-22\\
1.13503000780096	-9.71283689375303	2.73258530113292e-22	2.73258530113292e-22\\
1.13503000780096	-9.63656292280022	5.71546659372982e-22	5.71546659372982e-22\\
1.13503000780096	-9.43995212553828	3.72816166490946e-21	3.72816166490946e-21\\
1.13503000780096	-9.43389908384248	3.94732196367918e-21	3.94732196367918e-21\\
1.13503000780096	-9.32743243841801	1.07162939316166e-20	1.07162939316166e-20\\
1.13503000780096	-9.25174688885535	2.16467013323664e-20	2.16467013323664e-20\\
1.13503000780096	-9.19449550352279	3.67041396246265e-20	3.67041396246265e-20\\
1.13503000780096	-9.07149283172167	1.12874008672369e-19	1.12874008672369e-19\\
1.13503000780096	-8.95934539406217	3.10234474865734e-19	3.10234474865734e-19\\
1.13503000780096	-8.7549188354774	1.89687186070285e-18	1.89687186070285e-18\\
1.13503000780096	-8.7213363397341	2.54378790873843e-18	2.54378790873843e-18\\
1.13503000780096	-8.70076181601605	3.04310981698301e-18	3.04310981698301e-18\\
1.13503000780096	-8.51141255279603	1.55247608921983e-17	1.55247608921983e-17\\
1.13503000780096	-8.43830635698433	2.88468546001225e-17	2.88468546001225e-17\\
1.13503000780096	-8.32465017714586	7.47842844710525e-17	7.47842844710525e-17\\
1.13503000780096	-8.27763034881914	1.1049010311023e-16	1.1049010311023e-16\\
1.13503000780096	-8.24044276093431	1.50213798115656e-16	1.50213798115656e-16\\
1.13503000780096	-8.13147624867571	3.66520720833216e-16	3.66520720833216e-16\\
1.13503000780096	-8.12149578831507	3.97486562451477e-16	3.97486562451477e-16\\
1.13503000780096	-8.09908529655034	4.76713998772489e-16	4.76713998772489e-16\\
1.13503000780096	-7.90654973029464	2.22551522450201e-15	2.22551522450201e-15\\
1.13503000780096	-7.85659894247381	3.29919763419807e-15	3.29919763419807e-15\\
1.13503000780096	-7.84954448130426	3.48712804330455e-15	3.48712804330455e-15\\
1.13503000780096	-7.69150530654428	1.19069924560672e-14	1.19069924560672e-14\\
1.13503000780096	-7.68063534874499	1.29445272028395e-14	1.29445272028395e-14\\
1.13503000780096	-7.64785375336551	1.6641827461387e-14	1.6641827461387e-14\\
1.13503000780096	-7.61214449890523	2.18539314209849e-14	2.18539314209849e-14\\
1.13503000780096	-7.5368500675712	3.86558568323828e-14	3.86558568323828e-14\\
1.13503000780096	-7.53392682295941	3.95168072869779e-14	3.95168072869779e-14\\
1.13503000780096	-7.50649351229422	4.85711796718873e-14	4.85711796718873e-14\\
1.13503000780096	-7.49647814663894	5.23609177027915e-14	5.23609177027915e-14\\
1.13503000780096	-7.49242426710782	5.39761385403139e-14	5.39761385403139e-14\\
1.13503000780096	-7.2940972807324	2.33883984295658e-13	2.33883984295658e-13\\
1.13503000780096	-7.20374503042723	4.50240343789195e-13	4.50240343789195e-13\\
1.13503000780096	-7.14594055765585	6.81652190001468e-13	6.81652190001468e-13\\
1.13503000780096	-7.14335996524587	6.94336680073474e-13	6.94336680073474e-13\\
1.13503000780096	-7.12459682353055	7.93785140137411e-13	7.93785140137411e-13\\
1.13503000780096	-7.10154360025262	9.35229558299832e-13	9.35229558299832e-13\\
1.13503000780096	-7.06514792567349	1.21026565414406e-12	1.21026565414406e-12\\
1.13503000780096	-6.83512681016472	5.98656765096845e-12	5.98656765096845e-12\\
1.13503000780096	-6.73118118975832	1.21168541156802e-11	1.21168541156802e-11\\
1.13503000780096	-6.67243365043422	1.7962963960954e-11	1.7962963960954e-11\\
1.13503000780096	-6.60066826636865	2.89215418126069e-11	2.89215418126069e-11\\
1.13503000780096	-6.53467469687326	4.46123529762159e-11	4.46123529762159e-11\\
1.13503000780096	-6.16283992126716	4.7281280196184e-10	4.7281280196184e-10\\
1.13503000780096	-6.15699249140778	4.90153800579625e-10	4.90153800579625e-10\\
1.13503000780096	-6.1516395752093	5.06570122123077e-10	5.06570122123077e-10\\
1.13503000780096	-6.1143915430244	6.36577085780697e-10	6.36577085780697e-10\\
1.13503000780096	-6.00124212727009	1.26337748223043e-09	1.26337748223043e-09\\
1.13503000780096	-5.85842615731918	2.94663455663332e-09	2.94663455663332e-09\\
1.13503000780096	-5.83915605947336	3.29817890042e-09	3.29817890042e-09\\
1.13503000780096	-5.80460435515484	4.03306386467483e-09	4.03306386467483e-09\\
1.13503000780096	-5.78306088027687	4.56923428676919e-09	4.56923428676919e-09\\
1.13503000780096	-5.73002217138653	6.20071847835159e-09	6.20071847835159e-09\\
1.13503000780096	-5.72131149271564	6.51781771023638e-09	6.51781771023638e-09\\
1.13503000780096	-5.68227141894506	8.14283151873926e-09	8.14283151873926e-09\\
1.13503000780096	-5.61213760432421	1.20999094160498e-08	1.20999094160498e-08\\
1.13503000780096	-5.60510796290129	1.25864970087801e-08	1.25864970087801e-08\\
1.13503000780096	-5.56392146999199	1.58414694297575e-08	1.58414694297575e-08\\
1.13503000780096	-5.46404956628757	2.7476288044986e-08	2.7476288044986e-08\\
1.13503000780096	-5.38131706201533	4.30324959592736e-08	4.30324959592736e-08\\
1.13503000780096	-5.35112627565448	5.06007299578019e-08	5.06007299578019e-08\\
1.13503000780096	-5.33773564516461	5.4354711742412e-08	5.4354711742412e-08\\
1.13503000780096	-5.31611466506327	6.09896785148729e-08	6.09896785148729e-08\\
1.13503000780096	-5.17465728110385	1.28086167726107e-07	1.28086167726107e-07\\
1.13503000780096	-5.04953248195794	2.42827925760247e-07	2.42827925760247e-07\\
1.13503000780096	-4.87945924274598	5.64918210461848e-07	5.64918210461848e-07\\
1.13503000780096	-4.78445547390005	8.94026234987604e-07	8.94026234987604e-07\\
1.13503000780096	-4.58002274603584	2.3284033033787e-06	2.3284033033787e-06\\
1.13503000780096	-4.57866361112272	2.34294034988956e-06	2.34294034988956e-06\\
1.13503000780096	-4.55949544653273	2.5573909247736e-06	2.5573909247736e-06\\
1.13503000780096	-4.49804058042264	3.37806277159463e-06	3.37806277159463e-06\\
1.13503000780096	-4.48263449337456	3.62002499914468e-06	3.62002499914468e-06\\
1.13503000780096	-4.24365249194375	1.02696577283755e-05	1.02696577283755e-05\\
1.13503000780096	-4.20990691250651	1.184408783574e-05	1.184408783574e-05\\
1.13503000780096	-4.10627752268048	1.82238173765767e-05	1.82238173765767e-05\\
1.13503000780096	-3.98917125258091	2.9275274646395e-05	2.9275274646395e-05\\
1.13503000780096	-3.96947302574733	3.1662369102904e-05	3.1662369102904e-05\\
1.13503000780096	-3.92086786866228	3.83549851598852e-05	3.83549851598852e-05\\
1.13503000780096	-3.79586129160405	6.21285396904062e-05	6.21285396904062e-05\\
1.13503000780096	-3.63912838214968	0.000111258824735652	0.000111258824735652\\
1.13503000780096	-3.59236284792068	0.000131755972266518	0.000131755972266518\\
1.13503000780096	-3.51531618904104	0.000173254736670127	0.000173254736670127\\
1.13503000780096	-3.46316520381718	0.000207832053361103	0.000207832053361103\\
1.13503000780096	-3.37709894095412	0.000278965551746016	0.000278965551746016\\
1.13503000780096	-3.27045485063943	0.000397640951900077	0.000397640951900077\\
1.13503000780096	-3.19671587701734	0.000504713394772927	0.000504713394772927\\
1.13503000780096	-3.09881307794657	0.000686884177443773	0.000686884177443773\\
1.13503000780096	-3.06743209858771	0.000756662331524013	0.000756662331524013\\
1.13503000780096	-2.99209252604847	0.000950680543808034	0.000950680543808034\\
1.13503000780096	-2.91610547769768	0.00118993189541176	0.00118993189541176\\
1.13503000780096	-2.87643302831633	0.00133482229425454	0.00133482229425454\\
1.13503000780096	-2.84265740441282	0.00147017448913319	0.00147017448913319\\
1.13503000780096	-2.83071878963649	0.00152081628492893	0.00152081628492893\\
1.13503000780096	-2.78355866334567	0.00173608440791173	0.00173608440791173\\
1.13503000780096	-2.70811347882641	0.00213569548165812	0.00213569548165812\\
1.13503000780096	-2.65243343666775	0.00247943344700933	0.00247943344700933\\
1.13503000780096	-2.64109820716134	0.00255494777550944	0.00255494777550944\\
1.13503000780096	-2.6149418356898	0.00273675045497263	0.00273675045497263\\
1.13503000780096	-2.56842606354897	0.00308738801641611	0.00308738801641611\\
1.13503000780096	-2.26283731174309	0.00645926351003184	0.00645926351003184\\
1.13503000780096	-2.13836762688047	0.00849453995978023	0.00849453995978023\\
1.13503000780096	-2.13327260321624	0.00858748278983858	0.00858748278983858\\
1.13503000780096	-1.94247716844443	0.0126685542324128	0.0126685542324128\\
1.13503000780096	-1.93573820960509	0.0128351877887545	0.0128351877887545\\
1.13503000780096	-1.91918921280614	0.013251198961419	0.013251198961419\\
1.13503000780096	-1.89146945668762	0.0139698760476529	0.0139698760476529\\
1.13503000780096	-1.8495961706385	0.0151080642272353	0.0151080642272353\\
1.13503000780096	-1.82295252188246	0.0158656073192944	0.0158656073192944\\
1.13503000780096	-1.78542346311054	0.0169770627322896	0.0169770627322896\\
1.13503000780096	-1.75140104803788	0.0180298521639666	0.0180298521639666\\
1.13503000780096	-1.71304350332964	0.0192685191322036	0.0192685191322036\\
1.13503000780096	-1.68885342389757	0.0200778799598969	0.0200778799598969\\
1.13503000780096	-1.4117489561574	0.0308523861951336	0.0308523861951336\\
1.13503000780096	-1.36610926818959	0.0328714462880065	0.0328714462880065\\
1.13503000780096	-1.36259173572184	0.0330295803478305	0.0330295803478305\\
1.13503000780096	-1.34676030434052	0.0337455985201063	0.0337455985201063\\
1.13503000780096	-1.3265791215592	0.0346682946486745	0.0346682946486745\\
1.13503000780096	-1.30708225597957	0.0355698952593017	0.0355698952593017\\
1.13503000780096	-1.119465181194	0.0446623340329439	0.0446623340329439\\
1.13503000780096	-1.09394991869479	0.0459414812995211	0.0459414812995211\\
1.13503000780096	-1.07930227698726	0.0466785596312415	0.0466785596312415\\
1.13503000780096	-0.790324989142979	0.061155809336571	0.061155809336571\\
1.13503000780096	-0.765501461348265	0.0623482378567334	0.0623482378567334\\
1.13503000780096	-0.665086257991467	0.066991234869118	0.066991234869118\\
1.13503000780096	-0.628119767936003	0.0686117931546797	0.0686117931546797\\
1.13503000780096	-0.57280309059322	0.0709290415831434	0.0709290415831434\\
1.13503000780096	-0.568847987134404	0.0710893571426941	0.0710893571426941\\
1.13503000780096	-0.553234621936247	0.0717148170601324	0.0717148170601324\\
1.13503000780096	-0.397447866428711	0.0772270087410031	0.0772270087410031\\
1.13503000780096	-0.352880332504465	0.0785291103659551	0.0785291103659551\\
1.13503000780096	-0.341968321578869	0.0788273869639963	0.0788273869639963\\
1.13503000780096	-0.317290739707538	0.0794712202365935	0.0794712202365935\\
1.13503000780096	-0.317034387844909	0.0794776819238409	0.0794776819238409\\
1.13503000780096	-0.294385064605215	0.0800299044248865	0.0800299044248865\\
1.13503000780096	-0.263939588208782	0.080712995754161	0.080712995754161\\
1.13503000780096	-0.262953132986157	0.0807339740149388	0.0807339740149388\\
1.13503000780096	-0.262477813322967	0.0807440562049903	0.0807440562049903\\
1.13503000780096	-0.238649580756523	0.0812275797888533	0.0812275797888533\\
1.13503000780096	-0.210365934367905	0.0817450077060897	0.0817450077060897\\
1.13503000780096	-0.19855916136664	0.0819425820412406	0.0819425820412406\\
1.13503000780096	-0.19278441099114	0.0820352258624385	0.0820352258624385\\
1.13503000780096	-0.127595528088321	0.0828963758349002	0.0828963758349002\\
1.13503000780096	-0.118634591628681	0.0829878797564608	0.0829878797564608\\
1.13503000780096	-0.115550686411318	0.0830178523068989	0.0830178523068989\\
1.13503000780096	-0.10940074360478	0.083075297216063	0.083075297216063\\
1.13503000780096	-0.0977293650234219	0.0831757749425891	0.0831757749425891\\
1.13503000780096	-0.0548685601440777	0.0834482245128618	0.0834482245128618\\
1.13503000780096	-0.0545005541269458	0.0834499038623638	0.0834499038623638\\
1.13503000780096	-0.0424464872922112	0.0834986781445029	0.0834986781445029\\
1.13503000780096	-0.0337821473901365	0.0835262569174207	0.0835262569174207\\
1.13503000780096	-0.0329092215040187	0.0835286882610817	0.0835286882610817\\
1.13503000780096	-0.0315732382745776	0.0835322862317738	0.0835322862317738\\
1.13503000780096	-0.0292737032413608	0.0835381303413135	0.0835381303413135\\
1.13503000780096	-0.0207923214558776	0.0835558685835858	0.0835558685835858\\
1.13503000780096	-0.0116992492947692	0.0835682127107062	0.0835682127107062\\
1.13503000780096	-0.0114376155956189	0.0835684656463109	0.0835684656463109\\
1.13503000780096	-0.00935502120348107	0.0835702750330221	0.0835702750330221\\
1.13503000780096	-0.00688891518489597	0.0835719489318621	0.0835719489318621\\
1.13503000780096	-0.00677832350190356	0.083572012090673	0.083572012090673\\
1.13503000780096	-0.00530449134428117	0.0835727562208978	0.0835727562208978\\
1.13503000780096	-0.00117654702270546	0.0835738741546225	0.0835738741546225\\
1.13503000780096	0.00706555890519851	0.0835718459307429	0.0835718459307429\\
1.13503000780096	0.0252108694023117	0.0835473769270213	0.0835473769270213\\
1.13503000780096	0.0276565971771417	0.0835419757874485	0.0835419757874485\\
1.13503000780096	0.0417464613344697	0.0835011387719716	0.0835011387719716\\
1.13503000780096	0.0535577002463906	0.083454155039949	0.083454155039949\\
1.13503000780096	0.0575491987540401	0.0834356518410694	0.0834356518410694\\
1.13503000780096	0.0642603312166203	0.0834015553260685	0.0834015553260685\\
1.13503000780096	0.0643678352352609	0.08340097868784	0.08340097868784\\
1.13503000780096	0.0819402142993944	0.083293836422546	0.083293836422546\\
1.13503000780096	0.0976429270577	0.0831764772644759	0.0831764772644759\\
1.13503000780096	0.116464833086862	0.08300904888754	0.08300904888754\\
1.13503000780096	0.139018907727481	0.0827702357308101	0.0827702357308101\\
1.13503000780096	0.166630675162482	0.0824217008700705	0.0824217008700705\\
1.13503000780096	0.258178715714337	0.0808344736519631	0.0808344736519631\\
1.13503000780096	0.362069853750091	0.0782715635335689	0.0782715635335689\\
1.13503000780096	0.36840551675891	0.0780906507426656	0.0780906507426656\\
1.13503000780096	0.455295019995092	0.075345550757552	0.075345550757552\\
1.13503000780096	0.487158061232025	0.0742227097715188	0.0742227097715188\\
1.13503000780096	0.503863371211972	0.0736108552628719	0.0736108552628719\\
1.13503000780096	0.551098581420598	0.0717994510187528	0.0717994510187528\\
1.13503000780096	0.551229925151555	0.0717942535032234	0.0717942535032234\\
1.13503000780096	0.561757455841525	0.0713748762141255	0.0713748762141255\\
1.13503000780096	0.652066959060987	0.0675681010498684	0.0675681010498684\\
1.13503000780096	0.700001210378557	0.0654136404313794	0.0654136404313794\\
1.13503000780096	0.840498465504729	0.0587042906088626	0.0587042906088626\\
1.13503000780096	0.946163202489589	0.0534164766779765	0.0534164766779765\\
1.13503000780096	1.09809938403689	0.045733017684497	0.045733017684497\\
1.13503000780096	1.14944326279193	0.0431689611917305	0.0431689611917305\\
1.13503000780096	1.30410843123873	0.0357082678016268	0.0357082678016268\\
1.13503000780096	1.43196483675016	0.0299781866770529	0.0299781866770529\\
1.13503000780096	1.45756032851411	0.0288898579528776	0.0288898579528776\\
1.13503000780096	1.5490641126172	0.0251770242058678	0.0251770242058678\\
1.13503000780096	1.58451914275711	0.0238165614134004	0.0238165614134004\\
1.13503000780096	1.63696472143613	0.0218872637485471	0.0218872637485471\\
1.13503000780096	1.7113521020209	0.0193244019053233	0.0193244019053233\\
1.13503000780096	1.86679452278968	0.0146328757078173	0.0146328757078173\\
1.13503000780096	1.91774192821129	0.0132880429116414	0.0132880429116414\\
1.13503000780096	1.97373139298229	0.0119164982493048	0.0119164982493048\\
1.13503000780096	2.01460291259671	0.0109837752375999	0.0109837752375999\\
1.13503000780096	2.02370156162591	0.0107838284692803	0.0107838284692803\\
1.13503000780096	2.13237820758129	0.00860387981826746	0.00860387981826746\\
1.13503000780096	2.14910175659692	0.00830130285664856	0.00830130285664856\\
1.13503000780096	2.52196718590426	0.00347492331059446	0.00347492331059446\\
1.13503000780096	2.57902693589173	0.00300429125594111	0.00300429125594111\\
1.13503000780096	2.6874068997276	0.00225839352508516	0.00225839352508516\\
1.13503000780096	2.71661488173683	0.00208701214081641	0.00208701214081641\\
1.13503000780096	2.92837254373747	0.00114803154507796	0.00114803154507796\\
1.13503000780096	2.95927201069857	0.0010482123994728	0.0010482123994728\\
1.13503000780096	3.12069201055704	0.000641704309104956	0.000641704309104956\\
1.13503000780096	3.15761499719583	0.000571474976710382	0.000571474976710382\\
1.13503000780096	3.19106029960842	0.000513913012310044	0.000513913012310044\\
1.13503000780096	3.1917545723558	0.00051277559210448	0.00051277559210448\\
1.13503000780096	3.23428556007998	0.000447280265443437	0.000447280265443437\\
1.13503000780096	3.45700403370755	0.000212310215910818	0.000212310215910818\\
1.13503000780096	3.55770737564084	0.000149134121731477	0.000149134121731477\\
1.13503000780096	3.62068507523308	0.000118962310593336	0.000118962310593336\\
1.13503000780096	3.73929580382039	7.68857364886775e-05	7.68857364886775e-05\\
1.13503000780096	3.82024668800656	5.66189963601881e-05	5.66189963601881e-05\\
1.13503000780096	4.09452150300821	1.91238024919515e-05	1.91238024919515e-05\\
1.13503000780096	4.09578518667062	1.90250928579721e-05	1.90250928579721e-05\\
1.13503000780096	4.10930257947617	1.7998763973614e-05	1.7998763973614e-05\\
1.13503000780096	4.1847039545815	1.31656786147517e-05	1.31656786147517e-05\\
1.13503000780096	4.18690036711604	1.30451913922132e-05	1.30451913922132e-05\\
1.13503000780096	4.20258562741922	1.22145022445632e-05	1.22145022445632e-05\\
1.13503000780096	4.35671055426668	6.31560468779171e-06	6.31560468779171e-06\\
1.13503000780096	4.45809785949909	4.03969288215717e-06	4.03969288215717e-06\\
1.13503000780096	4.52135202219773	3.04096493515993e-06	3.04096493515993e-06\\
1.13503000780096	4.7367613644976	1.12191025823294e-06	1.12191025823294e-06\\
1.13503000780096	4.75654133127884	1.02136933694677e-06	1.02136933694677e-06\\
1.13503000780096	4.99956494895721	3.12129252174025e-07	3.12129252174025e-07\\
1.13503000780096	5.04845325604475	2.44154707621333e-07	2.44154707621333e-07\\
1.13503000780096	5.06685626463353	2.22455261172152e-07	2.22455261172152e-07\\
1.13503000780096	5.14869967249627	1.46450582751688e-07	1.46450582751688e-07\\
1.13503000780096	5.30803197776341	6.36653509051209e-08	6.36653509051209e-08\\
1.13503000780096	5.66871903635036	8.79386619093045e-09	8.79386619093045e-09\\
1.13503000780096	5.70571153224712	7.125430651357e-09	7.125430651357e-09\\
1.13503000780096	5.71893940480377	6.60685834926445e-09	6.60685834926445e-09\\
1.13503000780096	5.79367630919147	4.29692488306631e-09	4.29692488306631e-09\\
1.13503000780096	5.89003900805956	2.44724390107327e-09	2.44724390107327e-09\\
1.13503000780096	6.04791116716709	9.53732035948434e-10	9.53732035948434e-10\\
1.13503000780096	6.08735774461523	7.50721943411158e-10	7.50721943411158e-10\\
1.13503000780096	6.25770973798712	2.62311284622871e-10	2.62311284622871e-10\\
1.13503000780096	6.33421273325968	1.62044666298366e-10	1.62044666298366e-10\\
1.13503000780096	6.34457480923486	1.51742155529989e-10	1.51742155529989e-10\\
1.13503000780096	6.37089122636784	1.28364000384774e-10	1.28364000384774e-10\\
1.13503000780096	6.40068786051156	1.06122591173786e-10	1.06122591173786e-10\\
1.13503000780096	6.48562099633152	6.13967950671146e-11	6.13967950671146e-11\\
1.13503000780096	6.65727360949725	1.98727914898913e-11	1.98727914898913e-11\\
1.13503000780096	6.69178943927017	1.57836491528959e-11	1.57836491528959e-11\\
1.13503000780096	6.70249349284102	1.46917774394735e-11	1.46917774394735e-11\\
1.13503000780096	6.88608532626465	4.22032411633035e-12	4.22032411633035e-12\\
1.13503000780096	6.90491375367945	3.70647213546954e-12	3.70647213546954e-12\\
1.13503000780096	7.03301125999215	1.51796982193368e-12	1.51796982193368e-12\\
1.13503000780096	7.17185384462208	5.66234885907392e-13	5.66234885907392e-13\\
1.13503000780096	7.24298657721048	3.39110322781559e-13	3.39110322781559e-13\\
1.13503000780096	7.24776372185338	3.27573771202755e-13	3.27573771202755e-13\\
1.13503000780096	7.25072460121043	3.20617603899116e-13	3.20617603899116e-13\\
1.13503000780096	7.56029643969675	3.23855275079026e-14	3.23855275079026e-14\\
1.13503000780096	7.65685016180242	1.55346897101957e-14	1.55346897101957e-14\\
1.13503000780096	7.66011364786122	1.51512376262756e-14	1.51512376262756e-14\\
1.13503000780096	7.66553512665701	1.45346925324775e-14	1.45346925324775e-14\\
1.13503000780096	7.68809712384273	1.22231791120505e-14	1.22231791120505e-14\\
1.13503000780096	7.99473480978791	1.10391221553527e-15	1.10391221553527e-15\\
1.13503000780096	8.00277468901713	1.03515524186567e-15	1.03515524186567e-15\\
1.13503000780096	8.10700273053115	4.47090668458421e-16	4.47090668458421e-16\\
1.13503000780096	8.11341300518876	4.24440890811651e-16	4.24440890811651e-16\\
1.13503000780096	8.16091433081819	2.88370666969908e-16	2.88370666969908e-16\\
1.13503000780096	8.4263009756926	3.1920038595087e-17	3.1920038595087e-17\\
1.13503000780096	8.43167995960995	3.05051211945092e-17	3.05051211945092e-17\\
1.13503000780096	8.55151590704134	1.10264385548731e-17	1.10264385548731e-17\\
1.13503000780096	8.560030124411	1.02517680435933e-17	1.02517680435933e-17\\
1.13503000780096	8.62636622596679	5.79740796994768e-18	5.79740796994768e-18\\
1.13503000780096	8.63961940648159	5.17063913025279e-18	5.17063913025279e-18\\
1.13503000780096	8.67701171835745	3.74058444495717e-18	3.74058444495717e-18\\
1.13503000780096	8.68066941326515	3.62370620987976e-18	3.62370620987976e-18\\
1.13503000780096	8.68922515711246	3.36420316001346e-18	3.36420316001346e-18\\
1.13503000780096	8.73702891646833	2.21814420939767e-18	2.21814420939767e-18\\
1.13503000780096	8.78579554324503	1.4468754717314e-18	1.4468754717314e-18\\
1.13503000780096	8.79755482021605	1.30476459930052e-18	1.30476459930052e-18\\
1.13503000780096	8.80813417900733	1.1887403183877e-18	1.1887403183877e-18\\
1.13503000780096	8.87783953867752	6.4178020798426e-19	6.4178020798426e-19\\
1.13503000780096	8.90510581382788	5.03613218291361e-19	5.03613218291361e-19\\
1.13503000780096	9.0377437318851	1.53217341419867e-19	1.53217341419867e-19\\
1.13503000780096	9.23447011934336	2.53947925334852e-20	2.53947925334852e-20\\
1.13503000780096	9.35387434407783	8.37106155289758e-21	8.37106155289758e-21\\
1.13503000780096	9.393659457282	5.76522584108335e-21	5.76522584108335e-21\\
1.13503000780096	9.53507648759292	1.51198221487238e-21	1.51198221487238e-21\\
1.13503000780096	9.64177644620874	5.43533904722984e-22	5.43533904722984e-22\\
1.13503000780096	9.80885023439559	1.07044768669966e-22	1.07044768669966e-22\\
1.13503000780096	9.84912655309268	7.20508180805383e-23	7.20508180805383e-23\\
1.13503000780096	9.99013391093181	1.77898990472104e-23	1.77898990472104e-23\\
1.13503000780096	9.99998804670389	1.61212477677982e-23	1.61212477677982e-23\\
1.20212888093546	-9.99030693937904	1.64198648102859e-23	1.64198648102859e-23\\
1.20212888093546	-9.96580280520765	2.09679580660284e-23	2.09679580660284e-23\\
1.20212888093546	-9.96474212965218	2.11907631661991e-23	2.11907631661991e-23\\
1.20212888093546	-9.96062797256485	2.20773774255453e-23	2.20773774255453e-23\\
1.20212888093546	-9.77838625189773	1.33378292667265e-22	1.33378292667265e-22\\
1.20212888093546	-9.74736123549529	1.80563535784159e-22	1.80563535784159e-22\\
1.20212888093546	-9.71283689375303	2.52650719597552e-22	2.52650719597552e-22\\
1.20212888093546	-9.63656292280022	5.28443429430336e-22	5.28443429430336e-22\\
1.20212888093546	-9.43995212553828	3.44700210099521e-21	3.44700210099521e-21\\
1.20212888093546	-9.43389908384248	3.64963441102201e-21	3.64963441102201e-21\\
1.20212888093546	-9.32743243841801	9.90812390053954e-21	9.90812390053954e-21\\
1.20212888093546	-9.25174688885535	2.00142138884674e-20	2.00142138884674e-20\\
1.20212888093546	-9.19449550352279	3.39360944543111e-20	3.39360944543111e-20\\
1.20212888093546	-9.07149283172167	1.04361607680137e-19	1.04361607680137e-19\\
1.20212888093546	-8.95934539406217	2.86838120977595e-19	2.86838120977595e-19\\
1.20212888093546	-8.7549188354774	1.75381914113432e-18	1.75381914113432e-18\\
1.20212888093546	-8.7213363397341	2.35194797168769e-18	2.35194797168769e-18\\
1.20212888093546	-8.70076181601605	2.81361348447704e-18	2.81361348447704e-18\\
1.20212888093546	-8.51141255279603	1.43539600003251e-17	1.43539600003251e-17\\
1.20212888093546	-8.43830635698433	2.66713671109379e-17	2.66713671109379e-17\\
1.20212888093546	-8.32465017714586	6.91444226036271e-17	6.91444226036271e-17\\
1.20212888093546	-8.27763034881914	1.02157484517075e-16	1.02157484517075e-16\\
1.20212888093546	-8.24044276093431	1.38885414379076e-16	1.38885414379076e-16\\
1.20212888093546	-8.13147624867571	3.38879535901525e-16	3.38879535901525e-16\\
1.20212888093546	-8.12149578831507	3.67510086481425e-16	3.67510086481425e-16\\
1.20212888093546	-8.09908529655034	4.40762580337971e-16	4.40762580337971e-16\\
1.20212888093546	-7.90654973029464	2.05767784344233e-15	2.05767784344233e-15\\
1.20212888093546	-7.85659894247381	3.05038842164999e-15	3.05038842164999e-15\\
1.20212888093546	-7.84954448130426	3.22414604625307e-15	3.22414604625307e-15\\
1.20212888093546	-7.69150530654428	1.10090258152995e-14	1.10090258152995e-14\\
1.20212888093546	-7.68063534874499	1.19683148090257e-14	1.19683148090257e-14\\
1.20212888093546	-7.64785375336551	1.53867829187053e-14	1.53867829187053e-14\\
1.20212888093546	-7.61214449890523	2.02058157059479e-14	2.02058157059479e-14\\
1.20212888093546	-7.5368500675712	3.57406227769444e-14	3.57406227769444e-14\\
1.20212888093546	-7.53392682295941	3.65366445948218e-14	3.65366445948218e-14\\
1.20212888093546	-7.50649351229422	4.49081808744144e-14	4.49081808744144e-14\\
1.20212888093546	-7.49647814663894	4.84121155556015e-14	4.84121155556015e-14\\
1.20212888093546	-7.49242426710782	4.99055244045029e-14	4.99055244045029e-14\\
1.20212888093546	-7.2940972807324	2.1624560781375e-13	2.1624560781375e-13\\
1.20212888093546	-7.20374503042723	4.16285437834375e-13	4.16285437834375e-13\\
1.20212888093546	-7.14594055765585	6.30245344025369e-13	6.30245344025369e-13\\
1.20212888093546	-7.14335996524587	6.41973232421358e-13	6.41973232421358e-13\\
1.20212888093546	-7.12459682353055	7.33921780148688e-13	7.33921780148688e-13\\
1.20212888093546	-7.10154360025262	8.64699157956351e-13	8.64699157956351e-13\\
1.20212888093546	-7.06514792567349	1.11899338804511e-12	1.11899338804511e-12\\
1.20212888093546	-6.83512681016472	5.53509024698892e-12	5.53509024698892e-12\\
1.20212888093546	-6.73118118975832	1.12030607436699e-11	1.12030607436699e-11\\
1.20212888093546	-6.67243365043422	1.6608285819873e-11	1.6608285819873e-11\\
1.20212888093546	-6.60066826636865	2.67404217822454e-11	2.67404217822454e-11\\
1.20212888093546	-6.53467469687326	4.12479093615409e-11	4.12479093615409e-11\\
1.20212888093546	-6.16283992126716	4.37155592548448e-10	4.37155592548448e-10\\
1.20212888093546	-6.15699249140778	4.5318881858354e-10	4.5318881858354e-10\\
1.20212888093546	-6.1516395752093	4.68367102128351e-10	4.68367102128351e-10\\
1.20212888093546	-6.1143915430244	5.88569581835655e-10	5.88569581835655e-10\\
1.20212888093546	-6.00124212727009	1.16809978402696e-09	1.16809978402696e-09\\
1.20212888093546	-5.85842615731918	2.72441391240657e-09	2.72441391240657e-09\\
1.20212888093546	-5.83915605947336	3.04944651574866e-09	3.04944651574866e-09\\
1.20212888093546	-5.80460435515484	3.72891008075952e-09	3.72891008075952e-09\\
1.20212888093546	-5.78306088027687	4.22464517423638e-09	4.22464517423638e-09\\
1.20212888093546	-5.73002217138653	5.7330908752523e-09	5.7330908752523e-09\\
1.20212888093546	-5.72131149271564	6.02627604713443e-09	6.02627604713443e-09\\
1.20212888093546	-5.68227141894506	7.52873932944805e-09	7.52873932944805e-09\\
1.20212888093546	-5.61213760432421	1.11873939297073e-08	1.11873939297073e-08\\
1.20212888093546	-5.60510796290129	1.16372854862475e-08	1.16372854862475e-08\\
1.20212888093546	-5.56392146999199	1.46467839421207e-08	1.46467839421207e-08\\
1.20212888093546	-5.46404956628757	2.54041619251822e-08	2.54041619251822e-08\\
1.20212888093546	-5.38131706201533	3.97871973683006e-08	3.97871973683006e-08\\
1.20212888093546	-5.35112627565448	4.67846724883566e-08	4.67846724883566e-08\\
1.20212888093546	-5.33773564516461	5.02555474829802e-08	5.02555474829802e-08\\
1.20212888093546	-5.31611466506327	5.63901377878944e-08	5.63901377878944e-08\\
1.20212888093546	-5.17465728110385	1.18426540730776e-07	1.18426540730776e-07\\
1.20212888093546	-5.04953248195794	2.24515041328341e-07	2.24515041328341e-07\\
1.20212888093546	-4.87945924274598	5.22314865441798e-07	5.22314865441798e-07\\
1.20212888093546	-4.78445547390005	8.26603186056301e-07	8.26603186056301e-07\\
1.20212888093546	-4.58002274603584	2.1528066108972e-06	2.1528066108972e-06\\
1.20212888093546	-4.57866361112272	2.16624734506301e-06	2.16624734506301e-06\\
1.20212888093546	-4.55949544653273	2.36452511534926e-06	2.36452511534926e-06\\
1.20212888093546	-4.49804058042264	3.12330593937998e-06	3.12330593937998e-06\\
1.20212888093546	-4.48263449337456	3.34702056918715e-06	3.34702056918715e-06\\
1.20212888093546	-4.24365249194375	9.49517079675027e-06	9.49517079675027e-06\\
1.20212888093546	-4.20990691250651	1.09508651511654e-05	1.09508651511654e-05\\
1.20212888093546	-4.10627752268048	1.68494669575276e-05	1.68494669575276e-05\\
1.20212888093546	-3.98917125258091	2.70674778304676e-05	2.70674778304676e-05\\
1.20212888093546	-3.96947302574733	2.92745493972153e-05	2.92745493972153e-05\\
1.20212888093546	-3.92086786866228	3.54624413619616e-05	3.54624413619616e-05\\
1.20212888093546	-3.79586129160405	5.74431116709088e-05	5.74431116709088e-05\\
1.20212888093546	-3.63912838214968	0.000102868232949165	0.000102868232949165\\
1.20212888093546	-3.59236284792068	0.00012181958671376	0.00012181958671376\\
1.20212888093546	-3.51531618904104	0.000160188718995319	0.000160188718995319\\
1.20212888093546	-3.46316520381718	0.000192158385011255	0.000192158385011255\\
1.20212888093546	-3.37709894095412	0.000257927345808155	0.000257927345808155\\
1.20212888093546	-3.27045485063943	0.000367652832639325	0.000367652832639325\\
1.20212888093546	-3.19671587701734	0.000466650399996794	0.000466650399996794\\
1.20212888093546	-3.09881307794657	0.000635082760781127	0.000635082760781127\\
1.20212888093546	-3.06743209858771	0.000699598590655687	0.000699598590655687\\
1.20212888093546	-2.99209252604847	0.000878984906348249	0.000878984906348249\\
1.20212888093546	-2.91610547769768	0.0011001931011018	0.0011001931011018\\
1.20212888093546	-2.87643302831633	0.00123415658072392	0.00123415658072392\\
1.20212888093546	-2.84265740441282	0.00135930118067848	0.00135930118067848\\
1.20212888093546	-2.83071878963649	0.00140612382202184	0.00140612382202184\\
1.20212888093546	-2.78355866334567	0.00160515748496172	0.00160515748496172\\
1.20212888093546	-2.70811347882641	0.00197463186257518	0.00197463186257518\\
1.20212888093546	-2.65243343666775	0.00229244680603907	0.00229244680603907\\
1.20212888093546	-2.64109820716134	0.00236226621635197	0.00236226621635197\\
1.20212888093546	-2.6149418356898	0.00253035823445692	0.00253035823445692\\
1.20212888093546	-2.56842606354897	0.0028545524405075	0.0028545524405075\\
1.20212888093546	-2.26283731174309	0.00597213771589549	0.00597213771589549\\
1.20212888093546	-2.13836762688047	0.0078539236546389	0.0078539236546389\\
1.20212888093546	-2.13327260321624	0.00793985719488717	0.00793985719488717\\
1.20212888093546	-1.94247716844443	0.0117131543588143	0.0117131543588143\\
1.20212888093546	-1.93573820960509	0.0118672212342432	0.0118672212342432\\
1.20212888093546	-1.91918921280614	0.0122518588962065	0.0122518588962065\\
1.20212888093546	-1.89146945668762	0.0129163369014127	0.0129163369014127\\
1.20212888093546	-1.8495961706385	0.0139686885425114	0.0139686885425114\\
1.20212888093546	-1.82295252188246	0.0146691014710869	0.0146691014710869\\
1.20212888093546	-1.78542346311054	0.0156967363989971	0.0156967363989971\\
1.20212888093546	-1.75140104803788	0.016670129644535	0.016670129644535\\
1.20212888093546	-1.71304350332964	0.0178153824596514	0.0178153824596514\\
1.20212888093546	-1.68885342389757	0.0185637052858263	0.0185637052858263\\
1.20212888093546	-1.4117489561574	0.0285256514051743	0.0285256514051743\\
1.20212888093546	-1.36610926818959	0.030392443944692	0.030392443944692\\
1.20212888093546	-1.36259173572184	0.0305386523137073	0.0305386523137073\\
1.20212888093546	-1.34676030434052	0.0312006719271314	0.0312006719271314\\
1.20212888093546	-1.3265791215592	0.0320537828648063	0.0320537828648063\\
1.20212888093546	-1.30708225597957	0.0328873892044515	0.0328873892044515\\
1.20212888093546	-1.119465181194	0.0412941210934979	0.0412941210934979\\
1.20212888093546	-1.09394991869479	0.0424768013825194	0.0424768013825194\\
1.20212888093546	-1.07930227698726	0.0431582929020402	0.0431582929020402\\
1.20212888093546	-0.790324989142979	0.0565437398424467	0.0565437398424467\\
1.20212888093546	-0.765501461348265	0.0576462412851749	0.0576462412851749\\
1.20212888093546	-0.665086257991467	0.0619390863640894	0.0619390863640894\\
1.20212888093546	-0.628119767936003	0.0634374301370255	0.0634374301370255\\
1.20212888093546	-0.57280309059322	0.0655799231186533	0.0655799231186533\\
1.20212888093546	-0.568847987134404	0.0657281484694461	0.0657281484694461\\
1.20212888093546	-0.553234621936247	0.0663064392849412	0.0663064392849412\\
1.20212888093546	-0.397447866428711	0.0714029286576763	0.0714029286576763\\
1.20212888093546	-0.352880332504465	0.0726068322005845	0.0726068322005845\\
1.20212888093546	-0.341968321578869	0.0728826142488264	0.0728826142488264\\
1.20212888093546	-0.317290739707538	0.0734778927916594	0.0734778927916594\\
1.20212888093546	-0.317034387844909	0.0734838671703264	0.0734838671703264\\
1.20212888093546	-0.294385064605215	0.0739944437741356	0.0739944437741356\\
1.20212888093546	-0.263939588208782	0.0746260197246484	0.0746260197246484\\
1.20212888093546	-0.262953132986157	0.074645415908472	0.074645415908472\\
1.20212888093546	-0.262477813322967	0.0746547377494793	0.0746547377494793\\
1.20212888093546	-0.238649580756523	0.075101796369588	0.075101796369588\\
1.20212888093546	-0.210365934367905	0.0755802024254774	0.0755802024254774\\
1.20212888093546	-0.19855916136664	0.0757628766787905	0.0757628766787905\\
1.20212888093546	-0.19278441099114	0.0758485337599518	0.0758485337599518\\
1.20212888093546	-0.127595528088321	0.0766447400490424	0.0766447400490424\\
1.20212888093546	-0.118634591628681	0.0767293431961745	0.0767293431961745\\
1.20212888093546	-0.115550686411318	0.0767570553646957	0.0767570553646957\\
1.20212888093546	-0.10940074360478	0.076810168062153	0.076810168062153\\
1.20212888093546	-0.0977293650234219	0.0769030682541427	0.0769030682541427\\
1.20212888093546	-0.0548685601440777	0.0771549710216607	0.0771549710216607\\
1.20212888093546	-0.0545005541269458	0.0771565237229065	0.0771565237229065\\
1.20212888093546	-0.0424464872922112	0.0772016196892618	0.0772016196892618\\
1.20212888093546	-0.0337821473901365	0.0772271186071563	0.0772271186071563\\
1.20212888093546	-0.0329092215040187	0.0772293665908708	0.0772293665908708\\
1.20212888093546	-0.0315732382745776	0.0772326932203599	0.0772326932203599\\
1.20212888093546	-0.0292737032413608	0.0772380965959838	0.0772380965959838\\
1.20212888093546	-0.0207923214558776	0.0772544971075163	0.0772544971075163\\
1.20212888093546	-0.0116992492947692	0.0772659103014557	0.0772659103014557\\
1.20212888093546	-0.0114376155956189	0.0772661441619047	0.0772661441619047\\
1.20212888093546	-0.00935502120348107	0.0772678170935948	0.0772678170935948\\
1.20212888093546	-0.00688891518489597	0.0772693647552406	0.0772693647552406\\
1.20212888093546	-0.00677832350190356	0.0772694231509255	0.0772694231509255\\
1.20212888093546	-0.00530449134428117	0.0772701111625192	0.0772701111625192\\
1.20212888093546	-0.00117654702270546	0.0772711447871964	0.0772711447871964\\
1.20212888093546	0.00706555890519851	0.0772692695219578	0.0772692695219578\\
1.20212888093546	0.0252108694023117	0.0772466458498055	0.0772466458498055\\
1.20212888093546	0.0276565971771417	0.0772416520375386	0.0772416520375386\\
1.20212888093546	0.0417464613344697	0.0772038947483437	0.0772038947483437\\
1.20212888093546	0.0535577002463906	0.0771604542976468	0.0771604542976468\\
1.20212888093546	0.0575491987540401	0.0771433465187612	0.0771433465187612\\
1.20212888093546	0.0642603312166203	0.0771118213947434	0.0771118213947434\\
1.20212888093546	0.0643678352352609	0.0771112882437259	0.0771112882437259\\
1.20212888093546	0.0819402142993944	0.0770122261196099	0.0770122261196099\\
1.20212888093546	0.0976429270577	0.0769037176103769	0.0769037176103769\\
1.20212888093546	0.116464833086862	0.0767489158558028	0.0767489158558028\\
1.20212888093546	0.139018907727481	0.076528112809427	0.076528112809427\\
1.20212888093546	0.166630675162482	0.0762058627287646	0.0762058627287646\\
1.20212888093546	0.258178715714337	0.0747383363585781	0.0747383363585781\\
1.20212888093546	0.362069853750091	0.0723687082799682	0.0723687082799682\\
1.20212888093546	0.36840551675891	0.0722014390394171	0.0722014390394171\\
1.20212888093546	0.455295019995092	0.0696633609551991	0.0696633609551991\\
1.20212888093546	0.487158061232025	0.068625199098011	0.068625199098011\\
1.20212888093546	0.503863371211972	0.0680594876384839	0.0680594876384839\\
1.20212888093546	0.551098581420598	0.0663846905678526	0.0663846905678526\\
1.20212888093546	0.551229925151555	0.0663798850233081	0.0663798850233081\\
1.20212888093546	0.561757455841525	0.0659921351008097	0.0659921351008097\\
1.20212888093546	0.652066959060987	0.062472448142833	0.062472448142833\\
1.20212888093546	0.700001210378557	0.0604804663174891	0.0604804663174891\\
1.20212888093546	0.840498465504729	0.054277102565266	0.054277102565266\\
1.20212888093546	0.946163202489589	0.0493880694793365	0.0493880694793365\\
1.20212888093546	1.09809938403689	0.0422840590651106	0.0422840590651106\\
1.20212888093546	1.14944326279193	0.0399133710660292	0.0399133710660292\\
1.20212888093546	1.30410843123873	0.0330153263721456	0.0330153263721456\\
1.20212888093546	1.43196483675016	0.0277173797028295	0.0277173797028295\\
1.20212888093546	1.45756032851411	0.0267111273629388	0.0267111273629388\\
1.20212888093546	1.5490641126172	0.023278297223879	0.023278297223879\\
1.20212888093546	1.58451914275711	0.0220204338248478	0.0220204338248478\\
1.20212888093546	1.63696472143613	0.0202366342737744	0.0202366342737744\\
1.20212888093546	1.7113521020209	0.0178670508296596	0.0178670508296596\\
1.20212888093546	1.86679452278968	0.0135293363973993	0.0135293363973993\\
1.20212888093546	1.91774192821129	0.0122859242574329	0.0122859242574329\\
1.20212888093546	1.97373139298229	0.0110178147284976	0.0110178147284976\\
1.20212888093546	2.01460291259671	0.0101554330857553	0.0101554330857553\\
1.20212888093546	2.02370156162591	0.00997056531648128	0.00997056531648128\\
1.20212888093546	2.13237820758129	0.00795501764030895	0.00795501764030895\\
1.20212888093546	2.14910175659692	0.00767525954069917	0.00767525954069917\\
1.20212888093546	2.52196718590426	0.00321286173428514	0.00321286173428514\\
1.20212888093546	2.57902693589173	0.00277772242783953	0.00277772242783953\\
1.20212888093546	2.6874068997276	0.00208807662476504	0.00208807662476504\\
1.20212888093546	2.71661488173683	0.00192961997917315	0.00192961997917315\\
1.20212888093546	2.92837254373747	0.00106145266852011	0.00106145266852011\\
1.20212888093546	2.95927201069857	0.0009691613905267	0.0009691613905267\\
1.20212888093546	3.12069201055704	0.000593310135266409	0.000593310135266409\\
1.20212888093546	3.15761499719583	0.000528377152720582	0.000528377152720582\\
1.20212888093546	3.19106029960842	0.000475156227755623	0.000475156227755623\\
1.20212888093546	3.1917545723558	0.000474104586171731	0.000474104586171731\\
1.20212888093546	3.23428556007998	0.000413548593997109	0.000413548593997109\\
1.20212888093546	3.45700403370755	0.000196298826629642	0.000196298826629642\\
1.20212888093546	3.55770737564084	0.000137887161862377	0.000137887161862377\\
1.20212888093546	3.62068507523308	0.000109990759900278	0.000109990759900278\\
1.20212888093546	3.73929580382039	7.10873934753236e-05	7.10873934753236e-05\\
1.20212888093546	3.82024668800656	5.23490709232828e-05	5.23490709232828e-05\\
1.20212888093546	4.09452150300821	1.7681579634604e-05	1.7681579634604e-05\\
1.20212888093546	4.09578518667062	1.75903141943421e-05	1.75903141943421e-05\\
1.20212888093546	4.10930257947617	1.66413859721588e-05	1.66413859721588e-05\\
1.20212888093546	4.1847039545815	1.21727880722627e-05	1.21727880722627e-05\\
1.20212888093546	4.18690036711604	1.20613874017547e-05	1.20613874017547e-05\\
1.20212888093546	4.20258562741922	1.1293344732314e-05	1.1293344732314e-05\\
1.20212888093546	4.35671055426668	5.8393129334433e-06	5.8393129334433e-06\\
1.20212888093546	4.45809785949909	3.73503917044043e-06	3.73503917044043e-06\\
1.20212888093546	4.52135202219773	2.8116303590616e-06	2.8116303590616e-06\\
1.20212888093546	4.7367613644976	1.03730132028783e-06	1.03730132028783e-06\\
1.20212888093546	4.75654133127884	9.44342699375169e-07	9.44342699375169e-07\\
1.20212888093546	4.99956494895721	2.8859000352713e-07	2.8859000352713e-07\\
1.20212888093546	5.04845325604475	2.25741763845707e-07	2.25741763845707e-07\\
1.20212888093546	5.06685626463353	2.05678782616974e-07	2.05678782616974e-07\\
1.20212888093546	5.14869967249627	1.35406002156107e-07	1.35406002156107e-07\\
1.20212888093546	5.30803197776341	5.88640241640057e-08	5.88640241640057e-08\\
1.20212888093546	5.66871903635036	8.13067617783799e-09	8.13067617783799e-09\\
1.20212888093546	5.70571153224712	6.58806581723699e-09	6.58806581723699e-09\\
1.20212888093546	5.71893940480377	6.10860168035269e-09	6.10860168035269e-09\\
1.20212888093546	5.79367630919147	3.97287200261685e-09	3.97287200261685e-09\\
1.20212888093546	5.89003900805956	2.2626848368852e-09	2.2626848368852e-09\\
1.20212888093546	6.04791116716709	8.81806270002657e-10	8.81806270002657e-10\\
1.20212888093546	6.08735774461523	6.94106197313824e-10	6.94106197313824e-10\\
1.20212888093546	6.25770973798712	2.42529061365624e-10	2.42529061365624e-10\\
1.20212888093546	6.33421273325968	1.49824056838238e-10	1.49824056838238e-10\\
1.20212888093546	6.34457480923486	1.40298510615719e-10	1.40298510615719e-10\\
1.20212888093546	6.37089122636784	1.18683420620713e-10	1.18683420620713e-10\\
1.20212888093546	6.40068786051156	9.81193487884819e-11	9.81193487884819e-11\\
1.20212888093546	6.48562099633152	5.67665516178352e-11	5.67665516178352e-11\\
1.20212888093546	6.65727360949725	1.83740835766463e-11	1.83740835766463e-11\\
1.20212888093546	6.69178943927017	1.45933241853462e-11	1.45933241853462e-11\\
1.20212888093546	6.70249349284102	1.35837960509819e-11	1.35837960509819e-11\\
1.20212888093546	6.88608532626465	3.90204808788109e-12	3.90204808788109e-12\\
1.20212888093546	6.90491375367945	3.42694828888383e-12	3.42694828888383e-12\\
1.20212888093546	7.03301125999215	1.40349202522574e-12	1.40349202522574e-12\\
1.20212888093546	7.17185384462208	5.23532243719633e-13	5.23532243719633e-13\\
1.20212888093546	7.24298657721048	3.13536294871373e-13	3.13536294871373e-13\\
1.20212888093546	7.24776372185338	3.02869773109544e-13	3.02869773109544e-13\\
1.20212888093546	7.25072460121043	2.96438205633217e-13	2.96438205633217e-13\\
1.20212888093546	7.56029643969675	2.99431707622287e-14	2.99431707622287e-14\\
1.20212888093546	7.65685016180242	1.43631400358423e-14	1.43631400358423e-14\\
1.20212888093546	7.66011364786122	1.40086060167453e-14	1.40086060167453e-14\\
1.20212888093546	7.66553512665701	1.34385577128631e-14	1.34385577128631e-14\\
1.20212888093546	7.68809712384273	1.13013672332533e-14	1.13013672332533e-14\\
1.20212888093546	7.99473480978791	1.02066060119653e-15	1.02066060119653e-15\\
1.20212888093546	8.00277468901713	9.57088939342932e-16	9.57088939342932e-16\\
1.20212888093546	8.10700273053115	4.1337329548153e-16	4.1337329548153e-16\\
1.20212888093546	8.11341300518876	3.92431652346699e-16	3.92431652346699e-16\\
1.20212888093546	8.16091433081819	2.66623173631824e-16	2.66623173631824e-16\\
1.20212888093546	8.4263009756926	2.95127867272315e-17	2.95127867272315e-17\\
1.20212888093546	8.43167995960995	2.82045754180407e-17	2.82045754180407e-17\\
1.20212888093546	8.55151590704134	1.0194878946073e-17	1.0194878946073e-17\\
1.20212888093546	8.560030124411	9.47863026375494e-18	9.47863026375494e-18\\
1.20212888093546	8.62636622596679	5.36019605609602e-18	5.36019605609602e-18\\
1.20212888093546	8.63961940648159	4.78069503080476e-18	4.78069503080476e-18\\
1.20212888093546	8.67701171835745	3.45848801624608e-18	3.45848801624608e-18\\
1.20212888093546	8.68066941326515	3.35042416116584e-18	3.35042416116584e-18\\
1.20212888093546	8.68922515711246	3.11049155134284e-18	3.11049155134284e-18\\
1.20212888093546	8.73702891646833	2.05086271394023e-18	2.05086271394023e-18\\
1.20212888093546	8.78579554324503	1.33775926024863e-18	1.33775926024863e-18\\
1.20212888093546	8.79755482021605	1.20636568886621e-18	1.20636568886621e-18\\
1.20212888093546	8.80813417900733	1.09909138693952e-18	1.09909138693952e-18\\
1.20212888093546	8.87783953867752	5.93380310226599e-19	5.93380310226599e-19\\
1.20212888093546	8.90510581382788	4.65633193398935e-19	4.65633193398935e-19\\
1.20212888093546	9.0377437318851	1.41662445262016e-19	1.41662445262016e-19\\
1.20212888093546	9.23447011934336	2.34796425383519e-20	2.34796425383519e-20\\
1.20212888093546	9.35387434407783	7.73975738015615e-21	7.73975738015615e-21\\
1.20212888093546	9.393659457282	5.33044094465491e-21	5.33044094465491e-21\\
1.20212888093546	9.53507648759292	1.39795597395562e-21	1.39795597395562e-21\\
1.20212888093546	9.64177644620874	5.02543258565414e-22	5.02543258565414e-22\\
1.20212888093546	9.80885023439559	9.89719802064644e-23	9.89719802064644e-23\\
1.20212888093546	9.84912655309268	6.66171007656856e-23	6.66171007656856e-23\\
1.20212888093546	9.99013391093181	1.64482726082953e-23	1.64482726082953e-23\\
1.20212888093546	9.99998804670389	1.49054627778901e-23	1.49054627778901e-23\\
1.34375316519145	-9.99030693937904	1.37111930397579e-23	1.37111930397579e-23\\
1.34375316519145	-9.96580280520765	1.75090187412972e-23	1.75090187412972e-23\\
1.34375316519145	-9.96474212965218	1.76950692218572e-23	1.76950692218572e-23\\
1.34375316519145	-9.96062797256485	1.84354248461058e-23	1.84354248461058e-23\\
1.34375316519145	-9.77838625189773	1.11375796281136e-22	1.11375796281136e-22\\
1.34375316519145	-9.74736123549529	1.50777215505876e-22	1.50777215505876e-22\\
1.34375316519145	-9.71283689375303	2.10972674139541e-22	2.10972674139541e-22\\
1.34375316519145	-9.63656292280022	4.41269764107444e-22	4.41269764107444e-22\\
1.34375316519145	-9.43995212553828	2.87837395503948e-21	2.87837395503948e-21\\
1.34375316519145	-9.43389908384248	3.04757941141626e-21	3.04757941141626e-21\\
1.34375316519145	-9.32743243841801	8.27364908492024e-21	8.27364908492024e-21\\
1.34375316519145	-9.25174688885535	1.6712607158122e-20	1.6712607158122e-20\\
1.34375316519145	-9.19449550352279	2.8337891173564e-20	2.8337891173564e-20\\
1.34375316519145	-9.07149283172167	8.71457935479139e-20	8.71457935479139e-20\\
1.34375316519145	-8.95934539406217	2.39520415869778e-19	2.39520415869778e-19\\
1.34375316519145	-8.7549188354774	1.46450370199463e-18	1.46450370199463e-18\\
1.34375316519145	-8.7213363397341	1.96396334755909e-18	1.96396334755909e-18\\
1.34375316519145	-8.70076181601605	2.34947108704354e-18	2.34947108704354e-18\\
1.34375316519145	-8.51141255279603	1.19860862877587e-17	1.19860862877587e-17\\
1.34375316519145	-8.43830635698433	2.22715757600656e-17	2.22715757600656e-17\\
1.34375316519145	-8.32465017714586	5.77381444302171e-17	5.77381444302171e-17\\
1.34375316519145	-8.27763034881914	8.53052693705644e-17	8.53052693705644e-17\\
1.34375316519145	-8.24044276093431	1.15974446133404e-16	1.15974446133404e-16\\
1.34375316519145	-8.13147624867571	2.82976917755053e-16	2.82976917755053e-16\\
1.34375316519145	-8.12149578831507	3.0688448400917e-16	3.0688448400917e-16\\
1.34375316519145	-8.09908529655034	3.68053019530948e-16	3.68053019530948e-16\\
1.34375316519145	-7.90654973029464	1.71823693136601e-15	1.71823693136601e-15\\
1.34375316519145	-7.85659894247381	2.54718689701301e-15	2.54718689701301e-15\\
1.34375316519145	-7.84954448130426	2.69228092553206e-15	2.69228092553206e-15\\
1.34375316519145	-7.69150530654428	9.19294280904741e-15	9.19294280904741e-15\\
1.34375316519145	-7.68063534874499	9.99398451833456e-15	9.99398451833456e-15\\
1.34375316519145	-7.64785375336551	1.28485315376689e-14	1.28485315376689e-14\\
1.34375316519145	-7.61214449890523	1.68726017461772e-14	1.68726017461772e-14\\
1.34375316519145	-7.5368500675712	2.98447389133722e-14	2.98447389133722e-14\\
1.34375316519145	-7.53392682295941	3.0509446505967e-14	3.0509446505967e-14\\
1.34375316519145	-7.50649351229422	3.74999882244911e-14	3.74999882244911e-14\\
1.34375316519145	-7.49647814663894	4.04259029849076e-14	4.04259029849076e-14\\
1.34375316519145	-7.49242426710782	4.16729544832697e-14	4.16729544832697e-14\\
1.34375316519145	-7.2940972807324	1.80573062384578e-13	1.80573062384578e-13\\
1.34375316519145	-7.20374503042723	3.47613702288932e-13	3.47613702288932e-13\\
1.34375316519145	-7.14594055765585	5.26278119471921e-13	5.26278119471921e-13\\
1.34375316519145	-7.14335996524587	5.36071339063193e-13	5.36071339063193e-13\\
1.34375316519145	-7.12459682353055	6.12851769485802e-13	6.12851769485802e-13\\
1.34375316519145	-7.10154360025262	7.22055705880635e-13	7.22055705880635e-13\\
1.34375316519145	-7.06514792567349	9.3440077192889e-13	9.3440077192889e-13\\
1.34375316519145	-6.83512681016472	4.62200461123191e-12	4.62200461123191e-12\\
1.34375316519145	-6.73118118975832	9.35496913448199e-12	9.35496913448199e-12\\
1.34375316519145	-6.67243365043422	1.38685315358444e-11	1.38685315358444e-11\\
1.34375316519145	-6.60066826636865	2.23292389588516e-11	2.23292389588516e-11\\
1.34375316519145	-6.53467469687326	3.44435264405002e-11	3.44435264405002e-11\\
1.34375316519145	-6.16283992126716	3.65041051622223e-10	3.65041051622223e-10\\
1.34375316519145	-6.15699249140778	3.78429387017013e-10	3.78429387017013e-10\\
1.34375316519145	-6.1516395752093	3.9110381388347e-10	3.9110381388347e-10\\
1.34375316519145	-6.1143915430244	4.9147732013134e-10	4.9147732013134e-10\\
1.34375316519145	-6.00124212727009	9.7540642468994e-10	9.7540642468994e-10\\
1.34375316519145	-5.85842615731918	2.27498615273666e-09	2.27498615273666e-09\\
1.34375316519145	-5.83915605947336	2.54640037082734e-09	2.54640037082734e-09\\
1.34375316519145	-5.80460435515484	3.1137775210649e-09	3.1137775210649e-09\\
1.34375316519145	-5.78306088027687	3.52773461765352e-09	3.52773461765352e-09\\
1.34375316519145	-5.73002217138653	4.78734244241867e-09	4.78734244241867e-09\\
1.34375316519145	-5.72131149271564	5.03216288001157e-09	5.03216288001157e-09\\
1.34375316519145	-5.68227141894506	6.28677516439807e-09	6.28677516439807e-09\\
1.34375316519145	-5.61213760432421	9.34188676668901e-09	9.34188676668901e-09\\
1.34375316519145	-5.60510796290129	9.71756281822474e-09	9.71756281822474e-09\\
1.34375316519145	-5.56392146999199	1.22306050848993e-08	1.22306050848993e-08\\
1.34375316519145	-5.46404956628757	2.12134126677607e-08	2.12134126677607e-08\\
1.34375316519145	-5.38131706201533	3.32237780231892e-08	3.32237780231892e-08\\
1.34375316519145	-5.35112627565448	3.90669279681197e-08	3.90669279681197e-08\\
1.34375316519145	-5.33773564516461	4.19652366702925e-08	4.19652366702925e-08\\
1.34375316519145	-5.31611466506327	4.70878459525452e-08	4.70878459525452e-08\\
1.34375316519145	-5.17465728110385	9.88905316670597e-08	9.88905316670597e-08\\
1.34375316519145	-5.04953248195794	1.87478344526546e-07	1.87478344526546e-07\\
1.34375316519145	-4.87945924274598	4.36152187021748e-07	4.36152187021748e-07\\
1.34375316519145	-4.78445547390005	6.90244163532759e-07	6.90244163532759e-07\\
1.34375316519145	-4.58002274603584	1.79767296261706e-06	1.79767296261706e-06\\
1.34375316519145	-4.57866361112272	1.80889647163328e-06	1.80889647163328e-06\\
1.34375316519145	-4.55949544653273	1.9744657266362e-06	1.9744657266362e-06\\
1.34375316519145	-4.49804058042264	2.60807571510787e-06	2.60807571510787e-06\\
1.34375316519145	-4.48263449337456	2.79488568647758e-06	2.79488568647758e-06\\
1.34375316519145	-4.24365249194375	7.9288180045282e-06	7.9288180045282e-06\\
1.34375316519145	-4.20990691250651	9.14437650826011e-06	9.14437650826011e-06\\
1.34375316519145	-4.10627752268048	1.40699266858129e-05	1.40699266858129e-05\\
1.34375316519145	-3.98917125258091	2.2602342828086e-05	2.2602342828086e-05\\
1.34375316519145	-3.96947302574733	2.44453290313148e-05	2.44453290313148e-05\\
1.34375316519145	-3.92086786866228	2.96124471664563e-05	2.96124471664563e-05\\
1.34375316519145	-3.79586129160405	4.79671180015325e-05	4.79671180015325e-05\\
1.34375316519145	-3.63912838214968	8.58987705392815e-05	8.58987705392815e-05\\
1.34375316519145	-3.59236284792068	0.00010172385027248	0.00010172385027248\\
1.34375316519145	-3.51531618904104	0.000133763491619033	0.000133763491619033\\
1.34375316519145	-3.46316520381718	0.000160459342481733	0.000160459342481733\\
1.34375316519145	-3.37709894095412	0.000215378851742593	0.000215378851742593\\
1.34375316519145	-3.27045485063943	0.000307003682318612	0.000307003682318612\\
1.34375316519145	-3.19671587701734	0.000389670304254157	0.000389670304254157\\
1.34375316519145	-3.09881307794657	0.000530317540972541	0.000530317540972541\\
1.34375316519145	-3.06743209858771	0.000584190639670413	0.000584190639670413\\
1.34375316519145	-2.99209252604847	0.000733984832958222	0.000733984832958222\\
1.34375316519145	-2.91610547769768	0.000918701838566104	0.000918701838566104\\
1.34375316519145	-2.87643302831633	0.00103056628754902	0.00103056628754902\\
1.34375316519145	-2.84265740441282	0.00113506664657667	0.00113506664657667\\
1.34375316519145	-2.83071878963649	0.00117416527993983	0.00117416527993983\\
1.34375316519145	-2.78355866334567	0.00134036573320235	0.00134036573320235\\
1.34375316519145	-2.70811347882641	0.00164889047279272	0.00164889047279272\\
1.34375316519145	-2.65243343666775	0.00191427767854019	0.00191427767854019\\
1.34375316519145	-2.64109820716134	0.00197257946261594	0.00197257946261594\\
1.34375316519145	-2.6149418356898	0.00211294250063777	0.00211294250063777\\
1.34375316519145	-2.56842606354897	0.00238365662605164	0.00238365662605164\\
1.34375316519145	-2.26283731174309	0.0049869553756232	0.0049869553756232\\
1.34375316519145	-2.13836762688047	0.00655831607583126	0.00655831607583126\\
1.34375316519145	-2.13327260321624	0.00663007375304404	0.00663007375304404\\
1.34375316519145	-1.94247716844443	0.00978091612651882	0.00978091612651882\\
1.34375316519145	-1.93573820960509	0.00990956765285257	0.00990956765285257\\
1.34375316519145	-1.91918921280614	0.0102307542944281	0.0102307542944281\\
1.34375316519145	-1.89146945668762	0.0107856179492341	0.0107856179492341\\
1.34375316519145	-1.8495961706385	0.0116643704032598	0.0116643704032598\\
1.34375316519145	-1.82295252188246	0.0122492410451439	0.0122492410451439\\
1.34375316519145	-1.78542346311054	0.0131073541315651	0.0131073541315651\\
1.34375316519145	-1.75140104803788	0.0139201734115878	0.0139201734115878\\
1.34375316519145	-1.71304350332964	0.0148765017741423	0.0148765017741423\\
1.34375316519145	-1.68885342389757	0.0155013789484851	0.0155013789484851\\
1.34375316519145	-1.4117489561574	0.0238199715722491	0.0238199715722491\\
1.34375316519145	-1.36610926818959	0.0253788122308197	0.0253788122308197\\
1.34375316519145	-1.36259173572184	0.0255009016143049	0.0255009016143049\\
1.34375316519145	-1.34676030434052	0.0260537124212536	0.0260537124212536\\
1.34375316519145	-1.3265791215592	0.0267660915355727	0.0267660915355727\\
1.34375316519145	-1.30708225597957	0.0274621835907813	0.0274621835907813\\
1.34375316519145	-1.119465181194	0.0344821149419821	0.0344821149419821\\
1.34375316519145	-1.09394991869479	0.0354696966263899	0.0354696966263899\\
1.34375316519145	-1.07930227698726	0.0360387671934785	0.0360387671934785\\
1.34375316519145	-0.790324989142979	0.0472161093362944	0.0472161093362944\\
1.34375316519145	-0.765501461348265	0.0481367387253006	0.0481367387253006\\
1.34375316519145	-0.665086257991467	0.0517214227800621	0.0517214227800621\\
1.34375316519145	-0.628119767936003	0.0529725951221009	0.0529725951221009\\
1.34375316519145	-0.57280309059322	0.0547616558236861	0.0547616558236861\\
1.34375316519145	-0.568847987134404	0.0548854294613859	0.0548854294613859\\
1.34375316519145	-0.553234621936247	0.0553683236323175	0.0553683236323175\\
1.34375316519145	-0.397447866428711	0.0596240803283696	0.0596240803283696\\
1.34375316519145	-0.352880332504465	0.0606293842129498	0.0606293842129498\\
1.34375316519145	-0.341968321578869	0.0608596724000959	0.0608596724000959\\
1.34375316519145	-0.317290739707538	0.061356751950233	0.061356751950233\\
1.34375316519145	-0.317034387844909	0.0613617407768855	0.0613617407768855\\
1.34375316519145	-0.294385064605215	0.0617880910822806	0.0617880910822806\\
1.34375316519145	-0.263939588208782	0.0623154803072713	0.0623154803072713\\
1.34375316519145	-0.262953132986157	0.0623316768365188	0.0623316768365188\\
1.34375316519145	-0.262477813322967	0.062339460917753	0.062339460917753\\
1.34375316519145	-0.238649580756523	0.062712771362828	0.062712771362828\\
1.34375316519145	-0.210365934367905	0.0631122580735578	0.0631122580735578\\
1.34375316519145	-0.19855916136664	0.0632647978160896	0.0632647978160896\\
1.34375316519145	-0.19278441099114	0.0633363246397629	0.0633363246397629\\
1.34375316519145	-0.127595528088321	0.064001186272628	0.064001186272628\\
1.34375316519145	-0.118634591628681	0.0640718330224949	0.0640718330224949\\
1.34375316519145	-0.115550686411318	0.0640949737058399	0.0640949737058399\\
1.34375316519145	-0.10940074360478	0.0641393247681729	0.0641393247681729\\
1.34375316519145	-0.0977293650234219	0.0642168998566719	0.0642168998566719\\
1.34375316519145	-0.0548685601440777	0.0644272479632243	0.0644272479632243\\
1.34375316519145	-0.0545005541269458	0.0644285445260621	0.0644285445260621\\
1.34375316519145	-0.0424464872922112	0.0644662013220927	0.0644662013220927\\
1.34375316519145	-0.0337821473901365	0.0644874938594915	0.0644874938594915\\
1.34375316519145	-0.0329092215040187	0.0644893710088478	0.0644893710088478\\
1.34375316519145	-0.0315732382745776	0.06449214886723	0.06449214886723\\
1.34375316519145	-0.0292737032413608	0.0644966608852704	0.0644966608852704\\
1.34375316519145	-0.0207923214558776	0.0645103559176091	0.0645103559176091\\
1.34375316519145	-0.0116992492947692	0.0645198863557163	0.0645198863557163\\
1.34375316519145	-0.0114376155956189	0.0645200816378211	0.0645200816378211\\
1.34375316519145	-0.00935502120348107	0.0645214785975165	0.0645214785975165\\
1.34375316519145	-0.00688891518489597	0.0645227709521023	0.0645227709521023\\
1.34375316519145	-0.00677832350190356	0.0645228197146542	0.0645228197146542\\
1.34375316519145	-0.00530449134428117	0.0645233942297238	0.0645233942297238\\
1.34375316519145	-0.00117654702270546	0.064524257344472	0.064524257344472\\
1.34375316519145	0.00706555890519851	0.064522691428797	0.064522691428797\\
1.34375316519145	0.0252108694023117	0.0645037998276947	0.0645037998276947\\
1.34375316519145	0.0276565971771417	0.064499629810171	0.064499629810171\\
1.34375316519145	0.0417464613344697	0.06446810108038	0.06446810108038\\
1.34375316519145	0.0535577002463906	0.0644318267010157	0.0644318267010157\\
1.34375316519145	0.0575491987540401	0.0644175410743377	0.0644175410743377\\
1.34375316519145	0.0642603312166203	0.0643912164324478	0.0643912164324478\\
1.34375316519145	0.0643678352352609	0.064390771231674	0.064390771231674\\
1.34375316519145	0.0819402142993944	0.0643080507024628	0.0643080507024628\\
1.34375316519145	0.0976429270577	0.06421744209309	0.06421744209309\\
1.34375316519145	0.116464833086862	0.0640881769155515	0.0640881769155515\\
1.34375316519145	0.139018907727481	0.0639037982237898	0.0639037982237898\\
1.34375316519145	0.166630675162482	0.0636347075148168	0.0636347075148168\\
1.34375316519145	0.258178715714337	0.0624092688412928	0.0624092688412928\\
1.34375316519145	0.362069853750091	0.0604305419520251	0.0604305419520251\\
1.34375316519145	0.36840551675891	0.0602908659636229	0.0602908659636229\\
1.34375316519145	0.455295019995092	0.0581714771035579	0.0581714771035579\\
1.34375316519145	0.487158061232025	0.0573045736427266	0.0573045736427266\\
1.34375316519145	0.503863371211972	0.0568321836982296	0.0568321836982296\\
1.34375316519145	0.551098581420598	0.0554336663411645	0.0554336663411645\\
1.34375316519145	0.551229925151555	0.0554296535341364	0.0554296535341364\\
1.34375316519145	0.561757455841525	0.055105868040166	0.055105868040166\\
1.34375316519145	0.652066959060987	0.0521667995473422	0.0521667995473422\\
1.34375316519145	0.700001210378557	0.0505034212153922	0.0505034212153922\\
1.34375316519145	0.840498465504729	0.04532338356677	0.04532338356677\\
1.34375316519145	0.946163202489589	0.0412408605257185	0.0412408605257185\\
1.34375316519145	1.09809938403689	0.035308749678808	0.035308749678808\\
1.34375316519145	1.14944326279193	0.0333291377168337	0.0333291377168337\\
1.34375316519145	1.30410843123873	0.0275690158469224	0.0275690158469224\\
1.34375316519145	1.43196483675016	0.0231450348740808	0.0231450348740808\\
1.34375316519145	1.45756032851411	0.0223047770377127	0.0223047770377127\\
1.34375316519145	1.5490641126172	0.0194382371938607	0.0194382371938607\\
1.34375316519145	1.58451914275711	0.0183878748381999	0.0183878748381999\\
1.34375316519145	1.63696472143613	0.016898336387574	0.016898336387574\\
1.34375316519145	1.7113521020209	0.0149196467697569	0.0149196467697569\\
1.34375316519145	1.86679452278968	0.0112974951491901	0.0112974951491901\\
1.34375316519145	1.91774192821129	0.0102592001281266	0.0102592001281266\\
1.34375316519145	1.97373139298229	0.0092002818758949	0.0092002818758949\\
1.34375316519145	2.01460291259671	0.00848016138073857	0.00848016138073857\\
1.34375316519145	2.02370156162591	0.00832578997143451	0.00832578997143451\\
1.34375316519145	2.13237820758129	0.00664273328441951	0.00664273328441951\\
1.34375316519145	2.14910175659692	0.00640912494765765	0.00640912494765765\\
1.34375316519145	2.52196718590426	0.002682858108627	0.002682858108627\\
1.34375316519145	2.57902693589173	0.00231950073030531	0.00231950073030531\\
1.34375316519145	2.6874068997276	0.00174362103554133	0.00174362103554133\\
1.34375316519145	2.71661488173683	0.00161130388913085	0.00161130388913085\\
1.34375316519145	2.92837254373747	0.000886352147767277	0.000886352147767277\\
1.34375316519145	2.95927201069857	0.000809285524925118	0.000809285524925118\\
1.34375316519145	3.12069201055704	0.000495435857181147	0.000495435857181147\\
1.34375316519145	3.15761499719583	0.000441214420609067	0.000441214420609067\\
1.34375316519145	3.19106029960842	0.000396772984313447	0.000396772984313447\\
1.34375316519145	3.1917545723558	0.000395894824783391	0.000395894824783391\\
1.34375316519145	3.23428556007998	0.00034532833669025	0.00034532833669025\\
1.34375316519145	3.45700403370755	0.000163916764022987	0.000163916764022987\\
1.34375316519145	3.55770737564084	0.000115140868444608	0.000115140868444608\\
1.34375316519145	3.62068507523308	9.18463433777869e-05	9.18463433777869e-05\\
1.34375316519145	3.73929580382039	5.93605968072773e-05	5.93605968072773e-05\\
1.34375316519145	3.82024668800656	4.37134059978052e-05	4.37134059978052e-05\\
1.34375316519145	4.09452150300821	1.47647714776578e-05	1.47647714776578e-05\\
1.34375316519145	4.09578518667062	1.46885614671767e-05	1.46885614671767e-05\\
1.34375316519145	4.10930257947617	1.38961713844594e-05	1.38961713844594e-05\\
1.34375316519145	4.1847039545815	1.01647272385765e-05	1.01647272385765e-05\\
1.34375316519145	4.18690036711604	1.00717035678129e-05	1.00717035678129e-05\\
1.34375316519145	4.20258562741922	9.43035959664482e-06	9.43035959664482e-06\\
1.34375316519145	4.35671055426668	4.87604178079718e-06	4.87604178079718e-06\\
1.34375316519145	4.45809785949909	3.11889553712312e-06	3.11889553712312e-06\\
1.34375316519145	4.52135202219773	2.34781510414068e-06	2.34781510414068e-06\\
1.34375316519145	4.7367613644976	8.66184880764218e-07	8.66184880764218e-07\\
1.34375316519145	4.75654133127884	7.88561001958305e-07	7.88561001958305e-07\\
1.34375316519145	4.99956494895721	2.40983302446323e-07	2.40983302446323e-07\\
1.34375316519145	5.04845325604475	1.88502703096861e-07	1.88502703096861e-07\\
1.34375316519145	5.06685626463353	1.71749373410013e-07	1.71749373410013e-07\\
1.34375316519145	5.14869967249627	1.13069008530523e-07	1.13069008530523e-07\\
1.34375316519145	5.30803197776341	4.91536323675491e-08	4.91536323675491e-08\\
1.34375316519145	5.66871903635036	6.78941464537892e-09	6.78941464537892e-09\\
1.34375316519145	5.70571153224712	5.50127806912154e-09	5.50127806912154e-09\\
1.34375316519145	5.71893940480377	5.10090782171589e-09	5.10090782171589e-09\\
1.34375316519145	5.79367630919147	3.31749472845876e-09	3.31749472845876e-09\\
1.34375316519145	5.89003900805956	1.88942533602539e-09	1.88942533602539e-09\\
1.34375316519145	6.04791116716709	7.36340775723155e-10	7.36340775723155e-10\\
1.34375316519145	6.08735774461523	5.79604288550557e-10	5.79604288550557e-10\\
1.34375316519145	6.25770973798712	2.02520716008102e-10	2.02520716008102e-10\\
1.34375316519145	6.33421273325968	1.25108616242801e-10	1.25108616242801e-10\\
1.34375316519145	6.34457480923486	1.17154433636847e-10	1.17154433636847e-10\\
1.34375316519145	6.37089122636784	9.91050358544965e-11	9.91050358544965e-11\\
1.34375316519145	6.40068786051156	8.1933277022564e-11	8.1933277022564e-11\\
1.34375316519145	6.48562099633152	4.74021653909076e-11	4.74021653909076e-11\\
1.34375316519145	6.65727360949725	1.53430378239305e-11	1.53430378239305e-11\\
1.34375316519145	6.69178943927017	1.21859642152294e-11	1.21859642152294e-11\\
1.34375316519145	6.70249349284102	1.13429709695929e-11	1.13429709695929e-11\\
1.34375316519145	6.88608532626465	3.25835414612187e-12	3.25835414612187e-12\\
1.34375316519145	6.90491375367945	2.86162828190398e-12	2.86162828190398e-12\\
1.34375316519145	7.03301125999215	1.17196763249695e-12	1.17196763249695e-12\\
1.34375316519145	7.17185384462208	4.37168742807235e-13	4.37168742807235e-13\\
1.34375316519145	7.24298657721048	2.61814376282735e-13	2.61814376282735e-13\\
1.34375316519145	7.24776372185338	2.52907436997364e-13	2.52907436997364e-13\\
1.34375316519145	7.25072460121043	2.47536840817978e-13	2.47536840817978e-13\\
1.34375316519145	7.56029643969675	2.50036525444574e-14	2.50036525444574e-14\\
1.34375316519145	7.65685016180242	1.19937519561757e-14	1.19937519561757e-14\\
1.34375316519145	7.66011364786122	1.16977029672733e-14	1.16977029672733e-14\\
1.34375316519145	7.66553512665701	1.12216915977022e-14	1.12216915977022e-14\\
1.34375316519145	7.68809712384273	9.43705868097416e-15	9.43705868097416e-15\\
1.34375316519145	7.99473480978791	8.5228926624989e-16	8.5228926624989e-16\\
1.34375316519145	8.00277468901713	7.99204582691052e-16	7.99204582691052e-16\\
1.34375316519145	8.10700273053115	3.45181955960905e-16	3.45181955960905e-16\\
1.34375316519145	8.11341300518876	3.27694911158227e-16	3.27694911158227e-16\\
1.34375316519145	8.16091433081819	2.22640188867375e-16	2.22640188867375e-16\\
1.34375316519145	8.4263009756926	2.46442659932733e-17	2.46442659932733e-17\\
1.34375316519145	8.43167995960995	2.35518612746989e-17	2.35518612746989e-17\\
1.34375316519145	8.55151590704134	8.51310012972857e-18	8.51310012972857e-18\\
1.34375316519145	8.560030124411	7.91500604910108e-18	7.91500604910108e-18\\
1.34375316519145	8.62636622596679	4.47596150791947e-18	4.47596150791947e-18\\
1.34375316519145	8.63961940648159	3.99205676714909e-18	3.99205676714909e-18\\
1.34375316519145	8.67701171835745	2.88796511812532e-18	2.88796511812532e-18\\
1.34375316519145	8.68066941326515	2.7977278113786e-18	2.7977278113786e-18\\
1.34375316519145	8.68922515711246	2.59737522822242e-18	2.59737522822242e-18\\
1.34375316519145	8.73702891646833	1.71254604674096e-18	1.71254604674096e-18\\
1.34375316519145	8.78579554324503	1.11707834808131e-18	1.11707834808131e-18\\
1.34375316519145	8.79755482021605	1.00735986731288e-18	1.00735986731288e-18\\
1.34375316519145	8.80813417900733	9.17781866585332e-19	9.17781866585332e-19\\
1.34375316519145	8.87783953867752	4.95494455862492e-19	4.95494455862492e-19\\
1.34375316519145	8.90510581382788	3.88820899208155e-19	3.88820899208155e-19\\
1.34375316519145	9.0377437318851	1.18293369398198e-19	1.18293369398198e-19\\
1.34375316519145	9.23447011934336	1.96063679614575e-20	1.96063679614575e-20\\
1.34375316519145	9.35387434407783	6.46298302369297e-21	6.46298302369297e-21\\
1.34375316519145	9.393659457282	4.45111489184788e-21	4.45111489184788e-21\\
1.34375316519145	9.53507648759292	1.16734482539594e-21	1.16734482539594e-21\\
1.34375316519145	9.64177644620874	4.1964216567136e-22	4.1964216567136e-22\\
1.34375316519145	9.80885023439559	8.26452557202447e-23	8.26452557202447e-23\\
1.34375316519145	9.84912655309268	5.56277374327183e-23	5.56277374327183e-23\\
1.34375316519145	9.99013391093181	1.37349145993956e-23	1.37349145993956e-23\\
1.34375316519145	9.99998804670389	1.2446611458491e-23	1.2446611458491e-23\\
1.47990498711911	-9.99030693937904	1.1313417474948e-23	1.1313417474948e-23\\
1.47990498711911	-9.96580280520765	1.44470899084127e-23	1.44470899084127e-23\\
1.47990498711911	-9.96474212965218	1.46006043948535e-23	1.46006043948535e-23\\
1.47990498711911	-9.96062797256485	1.52114886725938e-23	1.52114886725938e-23\\
1.47990498711911	-9.77838625189773	9.18987046772336e-23	9.18987046772336e-23\\
1.47990498711911	-9.74736123549529	1.24409712545211e-22	1.24409712545211e-22\\
1.47990498711911	-9.71283689375303	1.74078355648981e-22	1.74078355648981e-22\\
1.47990498711911	-9.63656292280022	3.64101726665465e-22	3.64101726665465e-22\\
1.47990498711911	-9.43995212553828	2.37501186862102e-21	2.37501186862102e-21\\
1.47990498711911	-9.43389908384248	2.51462714217737e-21	2.51462714217737e-21\\
1.47990498711911	-9.32743243841801	6.82677618698141e-21	6.82677618698141e-21\\
1.47990498711911	-9.25174688885535	1.37899525830013e-20	1.37899525830013e-20\\
1.47990498711911	-9.19449550352279	2.33822390419671e-20	2.33822390419671e-20\\
1.47990498711911	-9.07149283172167	7.19059778922485e-20	7.19059778922485e-20\\
1.47990498711911	-8.95934539406217	1.97633747161933e-19	1.97633747161933e-19\\
1.47990498711911	-8.7549188354774	1.20839533994079e-18	1.20839533994079e-18\\
1.47990498711911	-8.7213363397341	1.62051086233009e-18	1.62051086233009e-18\\
1.47990498711911	-8.70076181601605	1.938602073209e-18	1.938602073209e-18\\
1.47990498711911	-8.51141255279603	9.88999262653217e-18	9.88999262653217e-18\\
1.47990498711911	-8.43830635698433	1.83767841111954e-17	1.83767841111954e-17\\
1.47990498711911	-8.32465017714586	4.76410572204609e-17	4.76410572204609e-17\\
1.47990498711911	-8.27763034881914	7.03873194990137e-17	7.03873194990137e-17\\
1.47990498711911	-8.24044276093431	9.5693155346038e-17	9.5693155346038e-17\\
1.47990498711911	-8.13147624867571	2.33490696035994e-16	2.33490696035994e-16\\
1.47990498711911	-8.12149578831507	2.53217373142684e-16	2.53217373142684e-16\\
1.47990498711911	-8.09908529655034	3.03688924136272e-16	3.03688924136272e-16\\
1.47990498711911	-7.90654973029464	1.41775640303877e-15	1.41775640303877e-15\\
1.47990498711911	-7.85659894247381	2.10174188847497e-15	2.10174188847497e-15\\
1.47990498711911	-7.84954448130426	2.22146227407513e-15	2.22146227407513e-15\\
1.47990498711911	-7.69150530654428	7.5853063639684e-15	7.5853063639684e-15\\
1.47990498711911	-7.68063534874499	8.24626411182689e-15	8.24626411182689e-15\\
1.47990498711911	-7.64785375336551	1.06016158334425e-14	1.06016158334425e-14\\
1.47990498711911	-7.61214449890523	1.39219677594452e-14	1.39219677594452e-14\\
1.47990498711911	-7.5368500675712	2.46255734113542e-14	2.46255734113542e-14\\
1.47990498711911	-7.53392682295941	2.51740387762562e-14	2.51740387762562e-14\\
1.47990498711911	-7.50649351229422	3.0942093868791e-14	3.0942093868791e-14\\
1.47990498711911	-7.49647814663894	3.33563327380652e-14	3.33563327380652e-14\\
1.47990498711911	-7.49242426710782	3.43853033150835e-14	3.43853033150835e-14\\
1.47990498711911	-7.2940972807324	1.48994944025865e-13	1.48994944025865e-13\\
1.47990498711911	-7.20374503042723	2.86823978234678e-13	2.86823978234678e-13\\
1.47990498711911	-7.14594055765585	4.3424405565962e-13	4.3424405565962e-13\\
1.47990498711911	-7.14335996524587	4.42324664060262e-13	4.42324664060262e-13\\
1.47990498711911	-7.12459682353055	5.05677944898654e-13	5.05677944898654e-13\\
1.47990498711911	-7.10154360025262	5.95784598547243e-13	5.95784598547243e-13\\
1.47990498711911	-7.06514792567349	7.70995345998855e-13	7.70995345998855e-13\\
1.47990498711911	-6.83512681016472	3.81372121203282e-12	3.81372121203282e-12\\
1.47990498711911	-6.73118118975832	7.71899797317104e-12	7.71899797317104e-12\\
1.47990498711911	-6.67243365043422	1.144324104945e-11	1.144324104945e-11\\
1.47990498711911	-6.60066826636865	1.84243633290588e-11	1.84243633290588e-11\\
1.47990498711911	-6.53467469687326	2.84201376788194e-11	2.84201376788194e-11\\
1.47990498711911	-6.16283992126716	3.01203680855564e-10	3.01203680855564e-10\\
1.47990498711911	-6.15699249140778	3.12250701138677e-10	3.12250701138677e-10\\
1.47990498711911	-6.1516395752093	3.22708659244885e-10	3.22708659244885e-10\\
1.47990498711911	-6.1143915430244	4.05529123978603e-10	4.05529123978603e-10\\
1.47990498711911	-6.00124212727009	8.04830043473635e-10	8.04830043473635e-10\\
1.47990498711911	-5.85842615731918	1.8771428584664e-09	1.8771428584664e-09\\
1.47990498711911	-5.83915605947336	2.10109290781606e-09	2.10109290781606e-09\\
1.47990498711911	-5.80460435515484	2.56924870926753e-09	2.56924870926753e-09\\
1.47990498711911	-5.78306088027687	2.91081413226498e-09	2.91081413226498e-09\\
1.47990498711911	-5.73002217138653	3.95014522000896e-09	3.95014522000896e-09\\
1.47990498711911	-5.72131149271564	4.15215213573515e-09	4.15215213573515e-09\\
1.47990498711911	-5.68227141894506	5.18736128940289e-09	5.18736128940289e-09\\
1.47990498711911	-5.61213760432421	7.70820341372069e-09	7.70820341372069e-09\\
1.47990498711911	-5.60510796290129	8.0181822750816e-09	8.0181822750816e-09\\
1.47990498711911	-5.56392146999199	1.00917506518551e-08	1.00917506518551e-08\\
1.47990498711911	-5.46404956628757	1.75036696575433e-08	1.75036696575433e-08\\
1.47990498711911	-5.38131706201533	2.74136954954563e-08	2.74136954954563e-08\\
1.47990498711911	-5.35112627565448	3.22350115183607e-08	3.22350115183607e-08\\
1.47990498711911	-5.33773564516461	3.46264720006015e-08	3.46264720006015e-08\\
1.47990498711911	-5.31611466506327	3.8853253521591e-08	3.8853253521591e-08\\
1.47990498711911	-5.17465728110385	8.15968286512265e-08	8.15968286512265e-08\\
1.47990498711911	-5.04953248195794	1.54692649501083e-07	1.54692649501083e-07\\
1.47990498711911	-4.87945924274598	3.59879097324398e-07	3.59879097324398e-07\\
1.47990498711911	-4.78445547390005	5.69536170853176e-07	5.69536170853176e-07\\
1.47990498711911	-4.58002274603584	1.4833008805682e-06	1.4833008805682e-06\\
1.47990498711911	-4.57866361112272	1.49256165333001e-06	1.49256165333001e-06\\
1.47990498711911	-4.55949544653273	1.62917661436458e-06	1.62917661436458e-06\\
1.47990498711911	-4.49804058042264	2.15198263825261e-06	2.15198263825261e-06\\
1.47990498711911	-4.48263449337456	2.3061237978483e-06	2.3061237978483e-06\\
1.47990498711911	-4.24365249194375	6.54224821341266e-06	6.54224821341266e-06\\
1.47990498711911	-4.20990691250651	7.54523320370967e-06	7.54523320370967e-06\\
1.47990498711911	-4.10627752268048	1.16094167718992e-05	1.16094167718992e-05\\
1.47990498711911	-3.98917125258091	1.86497075480274e-05	1.86497075480274e-05\\
1.47990498711911	-3.96947302574733	2.01703974148565e-05	2.01703974148565e-05\\
1.47990498711911	-3.92086786866228	2.44339042034871e-05	2.44339042034871e-05\\
1.47990498711911	-3.79586129160405	3.9578760903436e-05	3.9578760903436e-05\\
1.47990498711911	-3.63912838214968	7.08770308227548e-05	7.08770308227548e-05\\
1.47990498711911	-3.59236284792068	8.3934664325315e-05	8.3934664325315e-05\\
1.47990498711911	-3.51531618904104	0.000110371301695243	0.000110371301695243\\
1.47990498711911	-3.46316520381718	0.000132398655900155	0.000132398655900155\\
1.47990498711911	-3.37709894095412	0.000177713993083852	0.000177713993083852\\
1.47990498711911	-3.27045485063943	0.000253315726381029	0.000253315726381029\\
1.47990498711911	-3.19671587701734	0.000321525837819811	0.000321525837819811\\
1.47990498711911	-3.09881307794657	0.000437577074286175	0.000437577074286175\\
1.47990498711911	-3.06743209858771	0.000482028994295674	0.000482028994295674\\
1.47990498711911	-2.99209252604847	0.000605627592832943	0.000605627592832943\\
1.47990498711911	-2.91610547769768	0.000758041798737901	0.000758041798737901\\
1.47990498711911	-2.87643302831633	0.00085034370188222	0.00085034370188222\\
1.47990498711911	-2.84265740441282	0.000936569326781054	0.000936569326781054\\
1.47990498711911	-2.83071878963649	0.000968830499142553	0.000968830499142553\\
1.47990498711911	-2.78355866334567	0.00110596627622864	0.00110596627622864\\
1.47990498711911	-2.70811347882641	0.0013605370615873	0.0013605370615873\\
1.47990498711911	-2.65243343666775	0.00157951408586412	0.00157951408586412\\
1.47990498711911	-2.64109820716134	0.00162762021498582	0.00162762021498582\\
1.47990498711911	-2.6149418356898	0.00174343695263865	0.00174343695263865\\
1.47990498711911	-2.56842606354897	0.00196680933958498	0.00196680933958498\\
1.47990498711911	-2.26283731174309	0.00411485039483901	0.00411485039483901\\
1.47990498711911	-2.13836762688047	0.0054114158763133	0.0054114158763133\\
1.47990498711911	-2.13327260321624	0.005470624769149	0.005470624769149\\
1.47990498711911	-1.94247716844443	0.00807045653182001	0.00807045653182001\\
1.47990498711911	-1.93573820960509	0.00817660983459845	0.00817660983459845\\
1.47990498711911	-1.91918921280614	0.00844162824349871	0.00844162824349871\\
1.47990498711911	-1.89146945668762	0.00889945887503404	0.00889945887503404\\
1.47990498711911	-1.8495961706385	0.00962453752724912	0.00962453752724912\\
1.47990498711911	-1.82295252188246	0.0101071276068496	0.0101071276068496\\
1.47990498711911	-1.78542346311054	0.0108151762470554	0.0108151762470554\\
1.47990498711911	-1.75140104803788	0.0114858519366121	0.0114858519366121\\
1.47990498711911	-1.71304350332964	0.0122749402367578	0.0122749402367578\\
1.47990498711911	-1.68885342389757	0.0127905406169294	0.0127905406169294\\
1.47990498711911	-1.4117489561574	0.0196544007408277	0.0196544007408277\\
1.47990498711911	-1.36610926818959	0.0209406356509624	0.0209406356509624\\
1.47990498711911	-1.36259173572184	0.0210413743803072	0.0210413743803072\\
1.47990498711911	-1.34676030434052	0.021497511160348	0.021497511160348\\
1.47990498711911	-1.3265791215592	0.0220853113829367	0.0220853113829367\\
1.47990498711911	-1.30708225597957	0.0226596727823229	0.0226596727823229\\
1.47990498711911	-1.119465181194	0.0284519779297539	0.0284519779297539\\
1.47990498711911	-1.09394991869479	0.0292668540571573	0.0292668540571573\\
1.47990498711911	-1.07930227698726	0.0297364071353986	0.0297364071353986\\
1.47990498711911	-0.790324989142979	0.0389590865590879	0.0389590865590879\\
1.47990498711911	-0.765501461348265	0.0397187188235693	0.0397187188235693\\
1.47990498711911	-0.665086257991467	0.0426765232326904	0.0426765232326904\\
1.47990498711911	-0.628119767936003	0.0437088940116262	0.0437088940116262\\
1.47990498711911	-0.57280309059322	0.0451850887195824	0.0451850887195824\\
1.47990498711911	-0.568847987134404	0.0452872171654171	0.0452872171654171\\
1.47990498711911	-0.553234621936247	0.0456856641376191	0.0456856641376191\\
1.47990498711911	-0.397447866428711	0.0491971858582041	0.0491971858582041\\
1.47990498711911	-0.352880332504465	0.0500266849763671	0.0500266849763671\\
1.47990498711911	-0.341968321578869	0.0502167010014627	0.0502167010014627\\
1.47990498711911	-0.317290739707538	0.0506268526529386	0.0506268526529386\\
1.47990498711911	-0.317034387844909	0.0506309690473665	0.0506309690473665\\
1.47990498711911	-0.294385064605215	0.0509827603890477	0.0509827603890477\\
1.47990498711911	-0.263939588208782	0.0514179212431622	0.0514179212431622\\
1.47990498711911	-0.262953132986157	0.051431285368114	0.051431285368114\\
1.47990498711911	-0.262477813322967	0.0514377081907237	0.0514377081907237\\
1.47990498711911	-0.238649580756523	0.0517457351363472	0.0517457351363472\\
1.47990498711911	-0.210365934367905	0.0520753607145938	0.0520753607145938\\
1.47990498711911	-0.19855916136664	0.0522012247283072	0.0522012247283072\\
1.47990498711911	-0.19278441099114	0.0522602431386327	0.0522602431386327\\
1.47990498711911	-0.127595528088321	0.0528088356056681	0.0528088356056681\\
1.47990498711911	-0.118634591628681	0.0528671278470635	0.0528671278470635\\
1.47990498711911	-0.115550686411318	0.0528862217516259	0.0528862217516259\\
1.47990498711911	-0.10940074360478	0.0529228168226875	0.0529228168226875\\
1.47990498711911	-0.0977293650234219	0.0529868257939931	0.0529868257939931\\
1.47990498711911	-0.0548685601440777	0.0531603888047093	0.0531603888047093\\
1.47990498711911	-0.0545005541269458	0.0531614586282194	0.0531614586282194\\
1.47990498711911	-0.0424464872922112	0.0531925301077784	0.0531925301077784\\
1.47990498711911	-0.0337821473901365	0.0532100990650525	0.0532100990650525\\
1.47990498711911	-0.0329092215040187	0.0532116479437146	0.0532116479437146\\
1.47990498711911	-0.0315732382745776	0.0532139400178961	0.0532139400178961\\
1.47990498711911	-0.0292737032413608	0.053217662986685	0.053217662986685\\
1.47990498711911	-0.0207923214558776	0.0532289630695977	0.0532289630695977\\
1.47990498711911	-0.0116992492947692	0.0532368268510142	0.0532368268510142\\
1.47990498711911	-0.0114376155956189	0.053236987982724	0.053236987982724\\
1.47990498711911	-0.00935502120348107	0.0532381406459667	0.0532381406459667\\
1.47990498711911	-0.00688891518489597	0.0532392069971524	0.0532392069971524\\
1.47990498711911	-0.00677832350190356	0.0532392472322438	0.0532392472322438\\
1.47990498711911	-0.00530449134428117	0.053239721277705	0.053239721277705\\
1.47990498711911	-0.00117654702270546	0.0532404334533302	0.0532404334533302\\
1.47990498711911	0.00706555890519851	0.053239141380663	0.053239141380663\\
1.47990498711911	0.0252108694023117	0.0532235534905778	0.0532235534905778\\
1.47990498711911	0.0276565971771417	0.0532201127142	0.0532201127142\\
1.47990498711911	0.0417464613344697	0.053194097641584	0.053194097641584\\
1.47990498711911	0.0535577002463906	0.0531641668254834	0.0531641668254834\\
1.47990498711911	0.0575491987540401	0.0531523794297382	0.0531523794297382\\
1.47990498711911	0.0642603312166203	0.0531306583685063	0.0531306583685063\\
1.47990498711911	0.0643678352352609	0.053130291023214	0.053130291023214\\
1.47990498711911	0.0819402142993944	0.053062036431655	0.053062036431655\\
1.47990498711911	0.0976429270577	0.0529872732056041	0.0529872732056041\\
1.47990498711911	0.116464833086862	0.0528806135652486	0.0528806135652486\\
1.47990498711911	0.139018907727481	0.0527284785097989	0.0527284785097989\\
1.47990498711911	0.166630675162482	0.0525064456407106	0.0525064456407106\\
1.47990498711911	0.258178715714337	0.051495308297423	0.051495308297423\\
1.47990498711911	0.362069853750091	0.0498626157007775	0.0498626157007775\\
1.47990498711911	0.36840551675891	0.0497473658634046	0.0497473658634046\\
1.47990498711911	0.455295019995092	0.0479986098728688	0.0479986098728688\\
1.47990498711911	0.487158061232025	0.0472833080946484	0.0472833080946484\\
1.47990498711911	0.503863371211972	0.0468935283987776	0.0468935283987776\\
1.47990498711911	0.551098581420598	0.045739579894037	0.045739579894037\\
1.47990498711911	0.551229925151555	0.0457362688356175	0.0457362688356175\\
1.47990498711911	0.561757455841525	0.0454691060544505	0.0454691060544505\\
1.47990498711911	0.652066959060987	0.0430440137411584	0.0430440137411584\\
1.47990498711911	0.700001210378557	0.0416715224172038	0.0416715224172038\\
1.47990498711911	0.840498465504729	0.037397355443923	0.037397355443923\\
1.47990498711911	0.946163202489589	0.0340287727552699	0.0340287727552699\\
1.47990498711911	1.09809938403689	0.02913405306719	0.02913405306719\\
1.47990498711911	1.14944326279193	0.027500630176908	0.027500630176908\\
1.47990498711911	1.30410843123873	0.0227478225086093	0.0227478225086093\\
1.47990498711911	1.43196483675016	0.0190974951080794	0.0190974951080794\\
1.47990498711911	1.45756032851411	0.0184041792411184	0.0184041792411184\\
1.47990498711911	1.5490641126172	0.0160389319670093	0.0160389319670093\\
1.47990498711911	1.58451914275711	0.0151722540787247	0.0151722540787247\\
1.47990498711911	1.63696472143613	0.0139432019978406	0.0139432019978406\\
1.47990498711911	1.7113521020209	0.0123105401547173	0.0123105401547173\\
1.47990498711911	1.86679452278968	0.00932182040420354	0.00932182040420354\\
1.47990498711911	1.91774192821129	0.00846509954837497	0.00846509954837497\\
1.47990498711911	1.97373139298229	0.00759136199507808	0.00759136199507808\\
1.47990498711911	2.01460291259671	0.00699717418294925	0.00699717418294925\\
1.47990498711911	2.02370156162591	0.00686979881928916	0.00686979881928916\\
1.47990498711911	2.13237820758129	0.00548107043664653	0.00548107043664653\\
1.47990498711911	2.14910175659692	0.00528831488052888	0.00528831488052888\\
1.47990498711911	2.52196718590426	0.00221368729336209	0.00221368729336209\\
1.47990498711911	2.57902693589173	0.00191387284967102	0.00191387284967102\\
1.47990498711911	2.6874068997276	0.00143870140519359	0.00143870140519359\\
1.47990498711911	2.71661488173683	0.00132952351585203	0.00132952351585203\\
1.47990498711911	2.92837254373747	0.000731349332507474	0.000731349332507474\\
1.47990498711911	2.95927201069857	0.000667759907789324	0.000667759907789324\\
1.47990498711911	3.12069201055704	0.000408795403003679	0.000408795403003679\\
1.47990498711911	3.15761499719583	0.000364056061485211	0.000364056061485211\\
1.47990498711911	3.19106029960842	0.000327386420809834	0.000327386420809834\\
1.47990498711911	3.1917545723558	0.000326661831392683	0.000326661831392683\\
1.47990498711911	3.23428556007998	0.000284938271059103	0.000284938271059103\\
1.47990498711911	3.45700403370755	0.000135251453112598	0.000135251453112598\\
1.47990498711911	3.55770737564084	9.50053514208949e-05	9.50053514208949e-05\\
1.47990498711911	3.62068507523308	7.57845085520497e-05	7.57845085520497e-05\\
1.47990498711911	3.73929580382039	4.89797796074685e-05	4.89797796074685e-05\\
1.47990498711911	3.82024668800656	3.60689263050301e-05	3.60689263050301e-05\\
1.47990498711911	4.09452150300821	1.21827490258935e-05	1.21827490258935e-05\\
1.47990498711911	4.09578518667062	1.21198664115329e-05	1.21198664115329e-05\\
1.47990498711911	4.10930257947617	1.14660473176879e-05	1.14660473176879e-05\\
1.47990498711911	4.1847039545815	8.38714781678996e-06	8.38714781678996e-06\\
1.47990498711911	4.18690036711604	8.31039186861327e-06	8.31039186861327e-06\\
1.47990498711911	4.20258562741922	7.78120435955945e-06	7.78120435955945e-06\\
1.47990498711911	4.35671055426668	4.02333306310315e-06	4.02333306310315e-06\\
1.47990498711911	4.45809785949909	2.57347170081483e-06	2.57347170081483e-06\\
1.47990498711911	4.52135202219773	1.93723568402193e-06	1.93723568402193e-06\\
1.47990498711911	4.7367613644976	7.14708861450522e-07	7.14708861450522e-07\\
1.47990498711911	4.75654133127884	6.50659632152268e-07	6.50659632152268e-07\\
1.47990498711911	4.99956494895721	1.98840808174857e-07	1.98840808174857e-07\\
1.47990498711911	5.04845325604475	1.55537871074173e-07	1.55537871074173e-07\\
1.47990498711911	5.06685626463353	1.41714317405783e-07	1.41714317405783e-07\\
1.47990498711911	5.14869967249627	9.3295812645553e-08	9.3295812645553e-08\\
1.47990498711911	5.30803197776341	4.05577809145937e-08	4.05577809145937e-08\\
1.47990498711911	5.66871903635036	5.60210056637451e-09	5.60210056637451e-09\\
1.47990498711911	5.70571153224712	4.53922975639522e-09	4.53922975639522e-09\\
1.47990498711911	5.71893940480377	4.20887515192614e-09	4.20887515192614e-09\\
1.47990498711911	5.79367630919147	2.73734041415378e-09	2.73734041415378e-09\\
1.47990498711911	5.89003900805956	1.55900785235948e-09	1.55900785235948e-09\\
1.47990498711911	6.04791116716709	6.07571534834887e-10	6.07571534834887e-10\\
1.47990498711911	6.08735774461523	4.78244691590928e-10	4.78244691590928e-10\\
1.47990498711911	6.25770973798712	1.67104452608998e-10	1.67104452608998e-10\\
1.47990498711911	6.33421273325968	1.03229967017726e-10	1.03229967017726e-10\\
1.47990498711911	6.34457480923486	9.666678989432e-11	9.666678989432e-11\\
1.47990498711911	6.37089122636784	8.17738209388824e-11	8.17738209388824e-11\\
1.47990498711911	6.40068786051156	6.76050118584868e-11	6.76050118584868e-11\\
1.47990498711911	6.48562099633152	3.91126056448069e-11	3.91126056448069e-11\\
1.47990498711911	6.65727360949725	1.26598897508564e-11	1.26598897508564e-11\\
1.47990498711911	6.69178943927017	1.00549164541631e-11	1.00549164541631e-11\\
1.47990498711911	6.70249349284102	9.35934353875065e-12	9.35934353875065e-12\\
1.47990498711911	6.88608532626465	2.68854217349385e-12	2.68854217349385e-12\\
1.47990498711911	6.90491375367945	2.36119463254742e-12	2.36119463254742e-12\\
1.47990498711911	7.03301125999215	9.67017170213992e-13	9.67017170213992e-13\\
1.47990498711911	7.17185384462208	3.60717880642118e-13	3.60717880642118e-13\\
1.47990498711911	7.24298657721048	2.16029001359755e-13	2.16029001359755e-13\\
1.47990498711911	7.24776372185338	2.0867968301326e-13	2.0867968301326e-13\\
1.47990498711911	7.25072460121043	2.04248281858702e-13	2.04248281858702e-13\\
1.47990498711911	7.56029643969675	2.06310828542596e-14	2.06310828542596e-14\\
1.47990498711911	7.65685016180242	9.89631774403099e-15	9.89631774403099e-15\\
1.47990498711911	7.66011364786122	9.65204098454134e-15	9.65204098454134e-15\\
1.47990498711911	7.66553512665701	9.25927316841012e-15	9.25927316841012e-15\\
1.47990498711911	7.68809712384273	7.78673192652594e-15	7.78673192652594e-15\\
1.47990498711911	7.99473480978791	7.03243273619055e-16	7.03243273619055e-16\\
1.47990498711911	8.00277468901713	6.5944189288689e-16	6.5944189288689e-16\\
1.47990498711911	8.10700273053115	2.84817488987362e-16	2.84817488987362e-16\\
1.47990498711911	8.11341300518876	2.70388530275881e-16	2.70388530275881e-16\\
1.47990498711911	8.16091433081819	1.83705487630007e-16	1.83705487630007e-16\\
1.47990498711911	8.4263009756926	2.03345448304248e-17	2.03345448304248e-17\\
1.47990498711911	8.43167995960995	1.94331768315207e-17	1.94331768315207e-17\\
1.47990498711911	8.55151590704134	7.0243526945015e-18	7.0243526945015e-18\\
1.47990498711911	8.560030124411	6.5308516545983e-18	6.5308516545983e-18\\
1.47990498711911	8.62636622596679	3.69321772321755e-18	3.69321772321755e-18\\
1.47990498711911	8.63961940648159	3.29393690683875e-18	3.29393690683875e-18\\
1.47990498711911	8.67701171835745	2.38292575559977e-18	2.38292575559977e-18\\
1.47990498711911	8.68066941326515	2.30846889979733e-18	2.30846889979733e-18\\
1.47990498711911	8.68922515711246	2.14315342295607e-18	2.14315342295607e-18\\
1.47990498711911	8.73702891646833	1.4130607245972e-18	1.4130607245972e-18\\
1.47990498711911	8.78579554324503	9.21726772238075e-19	9.21726772238075e-19\\
1.47990498711911	8.79755482021605	8.31195556314629e-19	8.31195556314629e-19\\
1.47990498711911	8.80813417900733	7.57282708915917e-19	7.57282708915917e-19\\
1.47990498711911	8.87783953867752	4.08843754109494e-19	4.08843754109494e-19\\
1.47990498711911	8.90510581382788	3.20824974381968e-19	3.20824974381968e-19\\
1.47990498711911	9.0377437318851	9.76065517157719e-20	9.76065517157719e-20\\
1.47990498711911	9.23447011934336	1.61776604903909e-20	1.61776604903909e-20\\
1.47990498711911	9.35387434407783	5.33275440499754e-21	5.33275440499754e-21\\
1.47990498711911	9.393659457282	3.67271621473155e-21	3.67271621473155e-21\\
1.47990498711911	9.53507648759292	9.63202786849379e-22	9.63202786849379e-22\\
1.47990498711911	9.64177644620874	3.46256302902671e-22	3.46256302902671e-22\\
1.47990498711911	9.80885023439559	6.81924816881927e-23	6.81924816881927e-23\\
1.47990498711911	9.84912655309268	4.5899712369176e-23	4.5899712369176e-23\\
1.47990498711911	9.99013391093181	1.13329906737616e-23	1.13329906737616e-23\\
1.47990498711911	9.99998804670389	1.02699824275004e-23	1.02699824275004e-23\\
1.80919772707503	-9.99030693937904	6.58273680133828e-24	6.58273680133828e-24\\
1.80919772707503	-9.96580280520765	8.40607098809356e-24	8.40607098809356e-24\\
1.80919772707503	-9.96474212965218	8.49539372913713e-24	8.49539372913713e-24\\
1.80919772707503	-9.96062797256485	8.85083808760307e-24	8.85083808760307e-24\\
1.80919772707503	-9.77838625189773	5.34714631201148e-23	5.34714631201148e-23\\
1.80919772707503	-9.74736123549529	7.23880644401874e-23	7.23880644401874e-23\\
1.80919772707503	-9.71283689375303	1.01287873499273e-22	1.01287873499273e-22\\
1.80919772707503	-9.63656292280022	2.1185338920436e-22	2.1185338920436e-22\\
1.80919772707503	-9.43995212553828	1.38190587113101e-21	1.38190587113101e-21\\
1.80919772707503	-9.43389908384248	1.46314132463596e-21	1.46314132463596e-21\\
1.80919772707503	-9.32743243841801	3.97217471555817e-21	3.97217471555817e-21\\
1.80919772707503	-9.25174688885535	8.02371419227149e-21	8.02371419227149e-21\\
1.80919772707503	-9.19449550352279	1.36050071324671e-20	1.36050071324671e-20\\
1.80919772707503	-9.07149283172167	4.18386511375243e-20	4.18386511375243e-20\\
1.80919772707503	-8.95934539406217	1.14993629777215e-19	1.14993629777215e-19\\
1.80919772707503	-8.7549188354774	7.0310748210328e-19	7.0310748210328e-19\\
1.80919772707503	-8.7213363397341	9.42897803784772e-19	9.42897803784772e-19\\
1.80919772707503	-8.70076181601605	1.12797987334258e-18	1.12797987334258e-18\\
1.80919772707503	-8.51141255279603	5.75451392753778e-18	5.75451392753778e-18\\
1.80919772707503	-8.43830635698433	1.06925721893393e-17	1.06925721893393e-17\\
1.80919772707503	-8.32465017714586	2.77200537604339e-17	2.77200537604339e-17\\
1.80919772707503	-8.27763034881914	4.09550164165442e-17	4.09550164165442e-17\\
1.80919772707503	-8.24044276093431	5.56792725741291e-17	5.56792725741291e-17\\
1.80919772707503	-8.13147624867571	1.35857074219149e-16	1.35857074219149e-16\\
1.80919772707503	-8.12149578831507	1.47335084612196e-16	1.47335084612196e-16\\
1.80919772707503	-8.09908529655034	1.76702067390106e-16	1.76702067390106e-16\\
1.80919772707503	-7.90654973029464	8.24924676410314e-16	8.24924676410314e-16\\
1.80919772707503	-7.85659894247381	1.22290313309967e-15	1.22290313309967e-15\\
1.80919772707503	-7.84954448130426	1.29256270235941e-15	1.29256270235941e-15\\
1.80919772707503	-7.69150530654428	4.41352716472167e-15	4.41352716472167e-15\\
1.80919772707503	-7.68063534874499	4.798106881734e-15	4.798106881734e-15\\
1.80919772707503	-7.64785375336551	6.16857345315749e-15	6.16857345315749e-15\\
1.80919772707503	-7.61214449890523	8.10052751258223e-15	8.10052751258223e-15\\
1.80919772707503	-7.5368500675712	1.43284439655775e-14	1.43284439655775e-14\\
1.80919772707503	-7.53392682295941	1.46475697425405e-14	1.46475697425405e-14\\
1.80919772707503	-7.50649351229422	1.80037252644113e-14	1.80037252644113e-14\\
1.80919772707503	-7.49647814663894	1.94084554520123e-14	1.94084554520123e-14\\
1.80919772707503	-7.49242426710782	2.00071642418039e-14	2.00071642418039e-14\\
1.80919772707503	-7.2940972807324	8.66930353647986e-14	8.66930353647986e-14\\
1.80919772707503	-7.20374503042723	1.66889161582923e-13	1.66889161582923e-13\\
1.80919772707503	-7.14594055765585	2.52665857357668e-13	2.52665857357668e-13\\
1.80919772707503	-7.14335996524587	2.5736757710008e-13	2.5736757710008e-13\\
1.80919772707503	-7.12459682353055	2.94229822675643e-13	2.94229822675643e-13\\
1.80919772707503	-7.10154360025262	3.46658576969512e-13	3.46658576969512e-13\\
1.80919772707503	-7.06514792567349	4.48605335125805e-13	4.48605335125805e-13\\
1.80919772707503	-6.83512681016472	2.21902206190868e-12	2.21902206190868e-12\\
1.80919772707503	-6.73118118975832	4.49131592111445e-12	4.49131592111445e-12\\
1.80919772707503	-6.67243365043422	6.65827493324647e-12	6.65827493324647e-12\\
1.80919772707503	-6.60066826636865	1.0720256261734e-11	1.0720256261734e-11\\
1.80919772707503	-6.53467469687326	1.65363195172221e-11	1.65363195172221e-11\\
1.80919772707503	-6.16283992126716	1.7525602312979e-10	1.7525602312979e-10\\
1.80919772707503	-6.15699249140778	1.81683756140068e-10	1.81683756140068e-10\\
1.80919772707503	-6.1516395752093	1.87768742029172e-10	1.87768742029172e-10\\
1.80919772707503	-6.1143915430244	2.35958011302918e-10	2.35958011302918e-10\\
1.80919772707503	-6.00124212727009	4.68292128150333e-10	4.68292128150333e-10\\
1.80919772707503	-5.85842615731918	1.0922196942841e-09	1.0922196942841e-09\\
1.80919772707503	-5.83915605947336	1.22252552227815e-09	1.22252552227815e-09\\
1.80919772707503	-5.80460435515484	1.49492300339283e-09	1.49492300339283e-09\\
1.80919772707503	-5.78306088027687	1.69366359481967e-09	1.69366359481967e-09\\
1.80919772707503	-5.73002217138653	2.29840067052798e-09	2.29840067052798e-09\\
1.80919772707503	-5.72131149271564	2.4159388380375e-09	2.4159388380375e-09\\
1.80919772707503	-5.68227141894506	3.01827755735203e-09	3.01827755735203e-09\\
1.80919772707503	-5.61213760432421	4.48503508299411e-09	4.48503508299411e-09\\
1.80919772707503	-5.60510796290129	4.66539696417067e-09	4.66539696417067e-09\\
1.80919772707503	-5.56392146999199	5.87190727761961e-09	5.87190727761961e-09\\
1.80919772707503	-5.46404956628757	1.01845486271784e-08	1.01845486271784e-08\\
1.80919772707503	-5.38131706201533	1.59507189227498e-08	1.59507189227498e-08\\
1.80919772707503	-5.35112627565448	1.87560122379776e-08	1.87560122379776e-08\\
1.80919772707503	-5.33773564516461	2.01474887710634e-08	2.01474887710634e-08\\
1.80919772707503	-5.31611466506327	2.26068508807925e-08	2.26068508807925e-08\\
1.80919772707503	-5.17465728110385	4.74772939321228e-08	4.74772939321228e-08\\
1.80919772707503	-5.04953248195794	9.00082578073499e-08	9.00082578073499e-08\\
1.80919772707503	-4.87945924274598	2.09396443049636e-07	2.09396443049636e-07\\
1.80919772707503	-4.78445547390005	3.31385871675852e-07	3.31385871675852e-07\\
1.80919772707503	-4.58002274603584	8.63061874592286e-07	8.63061874592286e-07\\
1.80919772707503	-4.57866361112272	8.68450275559802e-07	8.68450275559802e-07\\
1.80919772707503	-4.55949544653273	9.47939990635471e-07	9.47939990635471e-07\\
1.80919772707503	-4.49804058042264	1.25213582368324e-06	1.25213582368324e-06\\
1.80919772707503	-4.48263449337456	1.3418231958781e-06	1.3418231958781e-06\\
1.80919772707503	-4.24365249194375	3.80662148933196e-06	3.80662148933196e-06\\
1.80919772707503	-4.20990691250651	4.39021050842705e-06	4.39021050842705e-06\\
1.80919772707503	-4.10627752268048	6.75496464226483e-06	6.75496464226483e-06\\
1.80919772707503	-3.98917125258091	1.08513732903824e-05	1.08513732903824e-05\\
1.80919772707503	-3.96947302574733	1.17361900287344e-05	1.17361900287344e-05\\
1.80919772707503	-3.92086786866228	1.42169208160868e-05	1.42169208160868e-05\\
1.80919772707503	-3.79586129160405	2.30289889440868e-05	2.30289889440868e-05\\
1.80919772707503	-3.63912838214968	4.12399560256373e-05	4.12399560256373e-05\\
1.80919772707503	-3.59236284792068	4.88375687528283e-05	4.88375687528283e-05\\
1.80919772707503	-3.51531618904104	6.42197842596826e-05	6.42197842596826e-05\\
1.80919772707503	-3.46316520381718	7.70364486744691e-05	7.70364486744691e-05\\
1.80919772707503	-3.37709894095412	0.000103403277124379	0.000103403277124379\\
1.80919772707503	-3.27045485063943	0.000147392311659903	0.000147392311659903\\
1.80919772707503	-3.19671587701734	0.000187080514785592	0.000187080514785592\\
1.80919772707503	-3.09881307794657	0.000254605181564623	0.000254605181564623\\
1.80919772707503	-3.06743209858771	0.000280469628835718	0.000280469628835718\\
1.80919772707503	-2.99209252604847	0.00035238574480923	0.00035238574480923\\
1.80919772707503	-2.91610547769768	0.000441068285206859	0.000441068285206859\\
1.80919772707503	-2.87643302831633	0.000494774350240444	0.000494774350240444\\
1.80919772707503	-2.84265740441282	0.000544944919433778	0.000544944919433778\\
1.80919772707503	-2.83071878963649	0.000563716153415783	0.000563716153415783\\
1.80919772707503	-2.78355866334567	0.000643508906454699	0.000643508906454699\\
1.80919772707503	-2.70811347882641	0.000791631476936769	0.000791631476936769\\
1.80919772707503	-2.65243343666775	0.000919043739371745	0.000919043739371745\\
1.80919772707503	-2.64109820716134	0.000947034396239185	0.000947034396239185\\
1.80919772707503	-2.6149418356898	0.00101442261936862	0.00101442261936862\\
1.80919772707503	-2.56842606354897	0.00114439233322478	0.00114439233322478\\
1.80919772707503	-2.26283731174309	0.00239423473818484	0.00239423473818484\\
1.80919772707503	-2.13836762688047	0.00314864421075536	0.00314864421075536\\
1.80919772707503	-2.13327260321624	0.00318309503507075	0.00318309503507075\\
1.80919772707503	-1.94247716844443	0.00469581285524482	0.00469581285524482\\
1.80919772707503	-1.93573820960509	0.00475757838757231	0.00475757838757231\\
1.80919772707503	-1.91918921280614	0.00491177993075436	0.00491177993075436\\
1.80919772707503	-1.89146945668762	0.00517816968907992	0.00517816968907992\\
1.80919772707503	-1.8495961706385	0.00560005829509752	0.00560005829509752\\
1.80919772707503	-1.82295252188246	0.00588085439264997	0.00588085439264997\\
1.80919772707503	-1.78542346311054	0.00629283404878316	0.00629283404878316\\
1.80919772707503	-1.75140104803788	0.0066830681715125	0.0066830681715125\\
1.80919772707503	-1.71304350332964	0.00714220093173963	0.00714220093173963\\
1.80919772707503	-1.68885342389757	0.00744220414516787	0.00744220414516787\\
1.80919772707503	-1.4117489561574	0.0114359562308551	0.0114359562308551\\
1.80919772707503	-1.36610926818959	0.0121843548378064	0.0121843548378064\\
1.80919772707503	-1.36259173572184	0.0122429698886914	0.0122429698886914\\
1.80919772707503	-1.34676030434052	0.0125083740758053	0.0125083740758053\\
1.80919772707503	-1.3265791215592	0.0128503869260902	0.0128503869260902\\
1.80919772707503	-1.30708225597957	0.0131845803675839	0.0131845803675839\\
1.80919772707503	-1.119465181194	0.0165548458371475	0.0165548458371475\\
1.80919772707503	-1.09394991869479	0.0170289833012929	0.0170289833012929\\
1.80919772707503	-1.07930227698726	0.0173021937909761	0.0173021937909761\\
1.80919772707503	-0.790324989142979	0.0226684300660627	0.0226684300660627\\
1.80919772707503	-0.765501461348265	0.023110423767255	0.023110423767255\\
1.80919772707503	-0.665086257991467	0.024831428757851	0.024831428757851\\
1.80919772707503	-0.628119767936003	0.0254321159625948	0.0254321159625948\\
1.80919772707503	-0.57280309059322	0.0262910430950482	0.0262910430950482\\
1.80919772707503	-0.568847987134404	0.0263504667555246	0.0263504667555246\\
1.80919772707503	-0.553234621936247	0.0265823040012643	0.0265823040012643\\
1.80919772707503	-0.397447866428711	0.0286254906254634	0.0286254906254634\\
1.80919772707503	-0.352880332504465	0.0291081365088935	0.0291081365088935\\
1.80919772707503	-0.341968321578869	0.0292186977503583	0.0292186977503583\\
1.80919772707503	-0.317290739707538	0.0294573453894363	0.0294573453894363\\
1.80919772707503	-0.317034387844909	0.0294597405225736	0.0294597405225736\\
1.80919772707503	-0.294385064605215	0.029664431087242	0.029664431087242\\
1.80919772707503	-0.263939588208782	0.0299176303857939	0.0299176303857939\\
1.80919772707503	-0.262953132986157	0.0299254063312438	0.0299254063312438\\
1.80919772707503	-0.262477813322967	0.0299291434646834	0.0299291434646834\\
1.80919772707503	-0.238649580756523	0.0301083696194019	0.0301083696194019\\
1.80919772707503	-0.210365934367905	0.0303001629859413	0.0303001629859413\\
1.80919772707503	-0.19855916136664	0.0303733972387098	0.0303733972387098\\
1.80919772707503	-0.19278441099114	0.0304077372303583	0.0304077372303583\\
1.80919772707503	-0.127595528088321	0.0307269369619767	0.0307269369619767\\
1.80919772707503	-0.118634591628681	0.0307608544306386	0.0307608544306386\\
1.80919772707503	-0.115550686411318	0.0307719642609373	0.0307719642609373\\
1.80919772707503	-0.10940074360478	0.0307932571833949	0.0307932571833949\\
1.80919772707503	-0.0977293650234219	0.0308305009439086	0.0308305009439086\\
1.80919772707503	-0.0548685601440777	0.0309314889628271	0.0309314889628271\\
1.80919772707503	-0.0545005541269458	0.0309321114419858	0.0309321114419858\\
1.80919772707503	-0.0424464872922112	0.0309501904505981	0.0309501904505981\\
1.80919772707503	-0.0337821473901365	0.0309604129869684	0.0309604129869684\\
1.80919772707503	-0.0329092215040187	0.0309613142054192	0.0309613142054192\\
1.80919772707503	-0.0315732382745776	0.0309626478538149	0.0309626478538149\\
1.80919772707503	-0.0292737032413608	0.0309648140713801	0.0309648140713801\\
1.80919772707503	-0.0207923214558776	0.0309713890494371	0.0309713890494371\\
1.80919772707503	-0.0116992492947692	0.0309759646079227	0.0309759646079227\\
1.80919772707503	-0.0114376155956189	0.0309760583627619	0.0309760583627619\\
1.80919772707503	-0.00935502120348107	0.0309767290424008	0.0309767290424008\\
1.80919772707503	-0.00688891518489597	0.0309773495011798	0.0309773495011798\\
1.80919772707503	-0.00677832350190356	0.0309773729120561	0.0309773729120561\\
1.80919772707503	-0.00530449134428117	0.0309776487364487	0.0309776487364487\\
1.80919772707503	-0.00117654702270546	0.0309780631174001	0.0309780631174001\\
1.80919772707503	0.00706555890519851	0.0309773113220814	0.0309773113220814\\
1.80919772707503	0.0252108694023117	0.0309682414740053	0.0309682414740053\\
1.80919772707503	0.0276565971771417	0.0309662394507141	0.0309662394507141\\
1.80919772707503	0.0417464613344697	0.0309511025235851	0.0309511025235851\\
1.80919772707503	0.0535577002463906	0.0309336872125108	0.0309336872125108\\
1.80919772707503	0.0575491987540401	0.0309268286904121	0.0309268286904121\\
1.80919772707503	0.0642603312166203	0.0309141902432363	0.0309141902432363\\
1.80919772707503	0.0643678352352609	0.0309139765025713	0.0309139765025713\\
1.80919772707503	0.0819402142993944	0.03087426241859	0.03087426241859\\
1.80919772707503	0.0976429270577	0.030830761271337	0.030830761271337\\
1.80919772707503	0.116464833086862	0.0307687011253784	0.0307687011253784\\
1.80919772707503	0.139018907727481	0.0306801810092862	0.0306801810092862\\
1.80919772707503	0.166630675162482	0.0305509906968372	0.0305509906968372\\
1.80919772707503	0.258178715714337	0.0299626582132525	0.0299626582132525\\
1.80919772707503	0.362069853750091	0.029012672440606	0.029012672440606\\
1.80919772707503	0.36840551675891	0.0289456140696493	0.0289456140696493\\
1.80919772707503	0.455295019995092	0.0279280965564	0.0279280965564\\
1.80919772707503	0.487158061232025	0.0275118966459856	0.0275118966459856\\
1.80919772707503	0.503863371211972	0.0272851024740119	0.0272851024740119\\
1.80919772707503	0.551098581420598	0.0266136750025317	0.0266136750025317\\
1.80919772707503	0.551229925151555	0.0266117484559194	0.0266117484559194\\
1.80919772707503	0.561757455841525	0.026456299205025	0.026456299205025\\
1.80919772707503	0.652066959060987	0.0250452539171887	0.0250452539171887\\
1.80919772707503	0.700001210378557	0.0242466668264427	0.0242466668264427\\
1.80919772707503	0.840498465504729	0.0217597333872425	0.0217597333872425\\
1.80919772707503	0.946163202489589	0.019799716152658	0.019799716152658\\
1.80919772707503	1.09809938403689	0.016951712753658	0.016951712753658\\
1.80919772707503	1.14944326279193	0.0160013020580554	0.0160013020580554\\
1.80919772707503	1.30410843123873	0.0132358704793948	0.0132358704793948\\
1.80919772707503	1.43196483675016	0.0111119194655114	0.0111119194655114\\
1.80919772707503	1.45756032851411	0.0107085121058429	0.0107085121058429\\
1.80919772707503	1.5490641126172	0.00933228778547111	0.00933228778547111\\
1.80919772707503	1.58451914275711	0.00882800935300362	0.00882800935300362\\
1.80919772707503	1.63696472143613	0.00811288270082157	0.00811288270082157\\
1.80919772707503	1.7113521020209	0.00716291482217953	0.00716291482217953\\
1.80919772707503	1.86679452278968	0.00542392167230605	0.00542392167230605\\
1.80919772707503	1.91774192821129	0.0049254367610381	0.0049254367610381\\
1.80919772707503	1.97373139298229	0.00441705064698063	0.00441705064698063\\
1.80919772707503	2.01460291259671	0.00407132116369511	0.00407132116369511\\
1.80919772707503	2.02370156162591	0.00399720752864135	0.00399720752864135\\
1.80919772707503	2.13237820758129	0.00318917286964221	0.00318917286964221\\
1.80919772707503	2.14910175659692	0.0030770176260363	0.0030770176260363\\
1.80919772707503	2.52196718590426	0.00128803881275816	0.00128803881275816\\
1.80919772707503	2.57902693589173	0.00111359112032321	0.00111359112032321\\
1.80919772707503	2.6874068997276	0.00083711157190798	0.00083711157190798\\
1.80919772707503	2.71661488173683	0.000773586177246939	0.000773586177246939\\
1.80919772707503	2.92837254373747	0.000425537215115739	0.000425537215115739\\
1.80919772707503	2.95927201069857	0.000388537568705182	0.000388537568705182\\
1.80919772707503	3.12069201055704	0.000237858502926198	0.000237858502926198\\
1.80919772707503	3.15761499719583	0.00021182681881895	0.00021182681881895\\
1.80919772707503	3.19106029960842	0.000190490507867801	0.000190490507867801\\
1.80919772707503	3.1917545723558	0.00019006890392428	0.00019006890392428\\
1.80919772707503	3.23428556007998	0.000165791958721922	0.000165791958721922\\
1.80919772707503	3.45700403370755	7.86963549970885e-05	7.86963549970885e-05\\
1.80919772707503	3.55770737564084	5.5279072349911e-05	5.5279072349911e-05\\
1.80919772707503	3.62068507523308	4.40953827189341e-05	4.40953827189341e-05\\
1.80919772707503	3.73929580382039	2.84989923210626e-05	2.84989923210626e-05\\
1.80919772707503	3.82024668800656	2.09867839756325e-05	2.09867839756325e-05\\
1.80919772707503	4.09452150300821	7.08855927325227e-06	7.08855927325227e-06\\
1.80919772707503	4.09578518667062	7.05197088600035e-06	7.05197088600035e-06\\
1.80919772707503	4.10930257947617	6.67154481050178e-06	6.67154481050178e-06\\
1.80919772707503	4.1847039545815	4.88008037483836e-06	4.88008037483836e-06\\
1.80919772707503	4.18690036711604	4.83541975784059e-06	4.83541975784059e-06\\
1.80919772707503	4.20258562741922	4.52751084363579e-06	4.52751084363579e-06\\
1.80919772707503	4.35671055426668	2.34098517774813e-06	2.34098517774813e-06\\
1.80919772707503	4.45809785949909	1.49738016029804e-06	1.49738016029804e-06\\
1.80919772707503	4.52135202219773	1.12718483679357e-06	1.12718483679357e-06\\
1.80919772707503	4.7367613644976	4.15854920489844e-07	4.15854920489844e-07\\
1.80919772707503	4.75654133127884	3.78587735774652e-07	3.78587735774652e-07\\
1.80919772707503	4.99956494895721	1.15695960878212e-07	1.15695960878212e-07\\
1.80919772707503	5.04845325604475	9.05000518357052e-08	9.05000518357052e-08\\
1.80919772707503	5.06685626463353	8.24567867781142e-08	8.24567867781142e-08\\
1.80919772707503	5.14869967249627	5.42843734594408e-08	5.42843734594408e-08\\
1.80919772707503	5.30803197776341	2.3598633887444e-08	2.3598633887444e-08\\
1.80919772707503	5.66871903635036	3.25959451639885e-09	3.25959451639885e-09\\
1.80919772707503	5.70571153224712	2.64116080161621e-09	2.64116080161621e-09\\
1.80919772707503	5.71893940480377	2.44894324956833e-09	2.44894324956833e-09\\
1.80919772707503	5.79367630919147	1.59272753099951e-09	1.59272753099951e-09\\
1.80919772707503	5.89003900805956	9.07112142376701e-10	9.07112142376701e-10\\
1.80919772707503	6.04791116716709	3.53516831731834e-10	3.53516831731834e-10\\
1.80919772707503	6.08735774461523	2.78267723996876e-10	2.78267723996876e-10\\
1.80919772707503	6.25770973798712	9.72300927012149e-11	9.72300927012149e-11\\
1.80919772707503	6.33421273325968	6.00645829956558e-11	6.00645829956558e-11\\
1.80919772707503	6.34457480923486	5.62457839740859e-11	5.62457839740859e-11\\
1.80919772707503	6.37089122636784	4.75802772833591e-11	4.75802772833591e-11\\
1.80919772707503	6.40068786051156	3.93361246061341e-11	3.93361246061341e-11\\
1.80919772707503	6.48562099633152	2.27577554832064e-11	2.27577554832064e-11\\
1.80919772707503	6.65727360949725	7.36618465184236e-12	7.36618465184236e-12\\
1.80919772707503	6.69178943927017	5.85047521880695e-12	5.85047521880695e-12\\
1.80919772707503	6.70249349284102	5.44575459054069e-12	5.44575459054069e-12\\
1.80919772707503	6.88608532626465	1.56433416751372e-12	1.56433416751372e-12\\
1.80919772707503	6.90491375367945	1.37386628197982e-12	1.37386628197982e-12\\
1.80919772707503	7.03301125999215	5.62661063996746e-13	5.62661063996746e-13\\
1.80919772707503	7.17185384462208	2.09884490964966e-13	2.09884490964966e-13\\
1.80919772707503	7.24298657721048	1.25696948827016e-13	1.25696948827016e-13\\
1.80919772707503	7.24776372185338	1.21420731808476e-13	1.21420731808476e-13\\
1.80919772707503	7.25072460121043	1.18842311315624e-13	1.18842311315624e-13\\
1.80919772707503	7.56029643969675	1.20042408632868e-14	1.20042408632868e-14\\
1.80919772707503	7.65685016180242	5.75819421104402e-15	5.75819421104402e-15\\
1.80919772707503	7.66011364786122	5.61606124211886e-15	5.61606124211886e-15\\
1.80919772707503	7.66553512665701	5.38752842580995e-15	5.38752842580995e-15\\
1.80919772707503	7.68809712384273	4.53072707061344e-15	4.53072707061344e-15\\
1.80919772707503	7.99473480978791	4.0918364303241e-16	4.0918364303241e-16\\
1.80919772707503	8.00277468901713	3.83697713468375e-16	3.83697713468375e-16\\
1.80919772707503	8.10700273053115	1.65721681408251e-16	1.65721681408251e-16\\
1.80919772707503	8.11341300518876	1.57326160096907e-16	1.57326160096907e-16\\
1.80919772707503	8.16091433081819	1.06889441382998e-16	1.06889441382998e-16\\
1.80919772707503	8.4263009756926	1.18316995629401e-17	1.18316995629401e-17\\
1.80919772707503	8.43167995960995	1.13072366134313e-17	1.13072366134313e-17\\
1.80919772707503	8.55151590704134	4.08713504032408e-18	4.08713504032408e-18\\
1.80919772707503	8.560030124411	3.79999037655974e-18	3.79999037655974e-18\\
1.80919772707503	8.62636622596679	2.14890684232358e-18	2.14890684232358e-18\\
1.80919772707503	8.63961940648159	1.91658442251849e-18	1.91658442251849e-18\\
1.80919772707503	8.67701171835745	1.38651058364798e-18	1.38651058364798e-18\\
1.80919772707503	8.68066941326515	1.34318769859685e-18	1.34318769859685e-18\\
1.80919772707503	8.68922515711246	1.24699852537457e-18	1.24699852537457e-18\\
1.80919772707503	8.73702891646833	8.22192485597679e-19	8.22192485597679e-19\\
1.80919772707503	8.78579554324503	5.3630874647965e-19	5.3630874647965e-19\\
1.80919772707503	8.79755482021605	4.83632959693844e-19	4.83632959693844e-19\\
1.80919772707503	8.80813417900733	4.40626607127027e-19	4.40626607127027e-19\\
1.80919772707503	8.87783953867752	2.37886636123294e-19	2.37886636123294e-19\\
1.80919772707503	8.90510581382788	1.86672715855233e-19	1.86672715855233e-19\\
1.80919772707503	9.0377437318851	5.67925864535546e-20	5.67925864535546e-20\\
1.80919772707503	9.23447011934336	9.41300728143969e-21	9.41300728143969e-21\\
1.80919772707503	9.35387434407783	3.10287486093476e-21	3.10287486093476e-21\\
1.80919772707503	9.393659457282	2.13697799459101e-21	2.13697799459101e-21\\
1.80919772707503	9.53507648759292	5.60441656659907e-22	5.60441656659907e-22\\
1.80919772707503	9.64177644620874	2.01469990200571e-22	2.01469990200571e-22\\
1.80919772707503	9.80885023439559	3.96779452165948e-23	3.96779452165948e-23\\
1.80919772707503	9.84912655309268	2.67068484348321e-23	2.67068484348321e-23\\
1.80919772707503	9.99013391093181	6.59412551004946e-24	6.59412551004946e-24\\
1.80919772707503	9.99998804670389	5.97561182766442e-24	5.97561182766442e-24\\
1.9968178779242	-9.99030693937904	4.60622189362746e-24	4.60622189362746e-24\\
1.9968178779242	-9.96580280520765	5.88208664470244e-24	5.88208664470244e-24\\
1.9968178779242	-9.96474212965218	5.94458957893947e-24	5.94458957893947e-24\\
1.9968178779242	-9.96062797256485	6.19330916705961e-24	6.19330916705961e-24\\
1.9968178779242	-9.77838625189773	3.74162649276958e-23	3.74162649276958e-23\\
1.9968178779242	-9.74736123549529	5.06530182391492e-23	5.06530182391492e-23\\
1.9968178779242	-9.71283689375303	7.08754480927247e-23	7.08754480927247e-23\\
1.9968178779242	-9.63656292280022	1.48242858410185e-22	1.48242858410185e-22\\
1.9968178779242	-9.43995212553828	9.66978518302888e-22	9.66978518302888e-22\\
1.9968178779242	-9.43389908384248	1.02382243228061e-21	1.02382243228061e-21\\
1.9968178779242	-9.32743243841801	2.77950018241618e-21	2.77950018241618e-21\\
1.9968178779242	-9.25174688885535	5.61453527553107e-21	5.61453527553107e-21\\
1.9968178779242	-9.19449550352279	9.52000415750898e-21	9.52000415750898e-21\\
1.9968178779242	-9.07149283172167	2.92762898906008e-20	2.92762898906008e-20\\
1.9968178779242	-8.95934539406217	8.04659507273345e-20	8.04659507273345e-20\\
1.9968178779242	-8.7549188354774	4.91994314124633e-19	4.91994314124633e-19\\
1.9968178779242	-8.7213363397341	6.59785836548058e-19	6.59785836548058e-19\\
1.9968178779242	-8.70076181601605	7.89295659991362e-19	7.89295659991362e-19\\
1.9968178779242	-8.51141255279603	4.02667899995938e-18	4.02667899995938e-18\\
1.9968178779242	-8.43830635698433	7.48204912396221e-18	7.48204912396221e-18\\
1.9968178779242	-8.32465017714586	1.93969047187003e-17	1.93969047187003e-17\\
1.9968178779242	-8.27763034881914	2.86579729624623e-17	2.86579729624623e-17\\
1.9968178779242	-8.24044276093431	3.89611634328238e-17	3.89611634328238e-17\\
1.9968178779242	-8.13147624867571	9.50649932631654e-17	9.50649932631654e-17\\
1.9968178779242	-8.12149578831507	1.03096647021065e-16	1.03096647021065e-16\\
1.9968178779242	-8.09908529655034	1.23645978264856e-16	1.23645978264856e-16\\
1.9968178779242	-7.90654973029464	5.77235004185833e-16	5.77235004185833e-16\\
1.9968178779242	-7.85659894247381	8.55717516204523e-16	8.55717516204523e-16\\
1.9968178779242	-7.84954448130426	9.04461289912697e-16	9.04461289912697e-16\\
1.9968178779242	-7.69150530654428	3.08833332818769e-15	3.08833332818769e-15\\
1.9968178779242	-7.68063534874499	3.35744017019102e-15	3.35744017019102e-15\\
1.9968178779242	-7.64785375336551	4.31641412225484e-15	4.31641412225484e-15\\
1.9968178779242	-7.61214449890523	5.66828483417446e-15	5.66828483417446e-15\\
1.9968178779242	-7.5368500675712	1.00262237861978e-14	1.00262237861978e-14\\
1.9968178779242	-7.53392682295941	1.02495297127494e-14	1.02495297127494e-14\\
1.9968178779242	-7.50649351229422	1.2597974973407e-14	1.2597974973407e-14\\
1.9968178779242	-7.49647814663894	1.35809246400946e-14	1.35809246400946e-14\\
1.9968178779242	-7.49242426710782	1.39998667334325e-14	1.39998667334325e-14\\
1.9968178779242	-7.2940972807324	6.06628169367447e-14	6.06628169367447e-14\\
1.9968178779242	-7.20374503042723	1.16779469252987e-13	1.16779469252987e-13\\
1.9968178779242	-7.14594055765585	1.76801084268846e-13	1.76801084268846e-13\\
1.9968178779242	-7.14335996524587	1.80091078243814e-13	1.80091078243814e-13\\
1.9968178779242	-7.12459682353055	2.05885164767813e-13	2.05885164767813e-13\\
1.9968178779242	-7.10154360025262	2.42571801826572e-13	2.42571801826572e-13\\
1.9968178779242	-7.06514792567349	3.13908299635264e-13	3.13908299635264e-13\\
1.9968178779242	-6.83512681016472	1.55274444543007e-12	1.55274444543007e-12\\
1.9968178779242	-6.73118118975832	3.14276544108966e-12	3.14276544108966e-12\\
1.9968178779242	-6.67243365043422	4.65907914852008e-12	4.65907914852008e-12\\
1.9968178779242	-6.60066826636865	7.50142085098364e-12	7.50142085098364e-12\\
1.9968178779242	-6.53467469687326	1.15711685426588e-11	1.15711685426588e-11\\
1.9968178779242	-6.16283992126716	1.2263411937819e-10	1.2263411937819e-10\\
1.9968178779242	-6.15699249140778	1.27131878503591e-10	1.27131878503591e-10\\
1.9968178779242	-6.1516395752093	1.31389802839728e-10	1.31389802839728e-10\\
1.9968178779242	-6.1143915430244	1.65109891287061e-10	1.65109891287061e-10\\
1.9968178779242	-6.00124212727009	3.27683988954402e-10	3.27683988954402e-10\\
1.9968178779242	-5.85842615731918	7.64272736445988e-10	7.64272736445988e-10\\
1.9968178779242	-5.83915605947336	8.55453285796137e-10	8.55453285796137e-10\\
1.9968178779242	-5.80460435515484	1.04606142936103e-09	1.04606142936103e-09\\
1.9968178779242	-5.78306088027687	1.18512870350705e-09	1.18512870350705e-09\\
1.9968178779242	-5.73002217138653	1.60828904579045e-09	1.60828904579045e-09\\
1.9968178779242	-5.72131149271564	1.69053551817093e-09	1.69053551817093e-09\\
1.9968178779242	-5.68227141894506	2.11201762812284e-09	2.11201762812284e-09\\
1.9968178779242	-5.61213760432421	3.13837047058828e-09	3.13837047058828e-09\\
1.9968178779242	-5.60510796290129	3.26457737676177e-09	3.26457737676177e-09\\
1.9968178779242	-5.56392146999199	4.10882413740485e-09	4.10882413740485e-09\\
1.9968178779242	-5.46404956628757	7.1265633548778e-09	7.1265633548778e-09\\
1.9968178779242	-5.38131706201533	1.11613988130486e-08	1.11613988130486e-08\\
1.9968178779242	-5.35112627565448	1.3124382276708e-08	1.3124382276708e-08\\
1.9968178779242	-5.33773564516461	1.40980577956602e-08	1.40980577956602e-08\\
1.9968178779242	-5.31611466506327	1.58189784303556e-08	1.58189784303556e-08\\
1.9968178779242	-5.17465728110385	3.32218889134183e-08	3.32218889134183e-08\\
1.9968178779242	-5.04953248195794	6.2982619574763e-08	6.2982619574763e-08\\
1.9968178779242	-4.87945924274598	1.46523628322321e-07	1.46523628322321e-07\\
1.9968178779242	-4.78445547390005	2.31884838087679e-07	2.31884838087679e-07\\
1.9968178779242	-4.58002274603584	6.03921229464004e-07	6.03921229464004e-07\\
1.9968178779242	-4.57866361112272	6.07691723599995e-07	6.07691723599995e-07\\
1.9968178779242	-4.55949544653273	6.63314069889963e-07	6.63314069889963e-07\\
1.9968178779242	-4.49804058042264	8.76172877468299e-07	8.76172877468299e-07\\
1.9968178779242	-4.48263449337456	9.38930959684483e-07	9.38930959684483e-07\\
1.9968178779242	-4.24365249194375	2.66365552415053e-06	2.66365552415053e-06\\
1.9968178779242	-4.20990691250651	3.0720176686145e-06	3.0720176686145e-06\\
1.9968178779242	-4.10627752268048	4.72673706467408e-06	4.72673706467408e-06\\
1.9968178779242	-3.98917125258091	7.59316903205396e-06	7.59316903205396e-06\\
1.9968178779242	-3.96947302574733	8.21231306819655e-06	8.21231306819655e-06\\
1.9968178779242	-3.92086786866228	9.94818627864837e-06	9.94818627864837e-06\\
1.9968178779242	-3.79586129160405	1.6114366450257e-05	1.6114366450257e-05\\
1.9968178779242	-3.63912838214968	2.88573573682766e-05	2.88573573682766e-05\\
1.9968178779242	-3.59236284792068	3.4173731262517e-05	3.4173731262517e-05\\
1.9968178779242	-3.51531618904104	4.49373239715197e-05	4.49373239715197e-05\\
1.9968178779242	-3.46316520381718	5.3905691082698e-05	5.3905691082698e-05\\
1.9968178779242	-3.37709894095412	7.23556862954498e-05	7.23556862954498e-05\\
1.9968178779242	-3.27045485063943	0.000103136691228819	0.000103136691228819\\
1.9968178779242	-3.19671587701734	0.000130908220863593	0.000130908220863593\\
1.9968178779242	-3.09881307794657	0.000178158112187554	0.000178158112187554\\
1.9968178779242	-3.06743209858771	0.000196256569847668	0.000196256569847668\\
1.9968178779242	-2.99209252604847	0.000246579345601743	0.000246579345601743\\
1.9968178779242	-2.91610547769768	0.000308634304122797	0.000308634304122797\\
1.9968178779242	-2.87643302831633	0.000346214730022247	0.000346214730022247\\
1.9968178779242	-2.84265740441282	0.000381321218585956	0.000381321218585956\\
1.9968178779242	-2.83071878963649	0.00039445625216663	0.00039445625216663\\
1.9968178779242	-2.78355866334567	0.000450290647053259	0.000450290647053259\\
1.9968178779242	-2.70811347882641	0.000553938331547674	0.000553938331547674\\
1.9968178779242	-2.65243343666775	0.000643094129577649	0.000643094129577649\\
1.9968178779242	-2.64109820716134	0.000662680386839766	0.000662680386839766\\
1.9968178779242	-2.6149418356898	0.000709834802718637	0.000709834802718637\\
1.9968178779242	-2.56842606354897	0.000800780158661025	0.000800780158661025\\
1.9968178779242	-2.26283731174309	0.00167534823316472	0.00167534823316472\\
1.9968178779242	-2.13836762688047	0.00220324073960791	0.00220324073960791\\
1.9968178779242	-2.13327260321624	0.00222734745175578	0.00222734745175578\\
1.9968178779242	-1.94247716844443	0.00328586067390825	0.00328586067390825\\
1.9968178779242	-1.93573820960509	0.0033290806530544	0.0033290806530544\\
1.9968178779242	-1.91918921280614	0.00343698205419988	0.00343698205419988\\
1.9968178779242	-1.89146945668762	0.00362338633771732	0.00362338633771732\\
1.9968178779242	-1.8495961706385	0.00391859980171533	0.00391859980171533\\
1.9968178779242	-1.82295252188246	0.0041150848156579	0.0041150848156579\\
1.9968178779242	-1.78542346311054	0.00440336456450401	0.00440336456450401\\
1.9968178779242	-1.75140104803788	0.00467642803551974	0.00467642803551974\\
1.9968178779242	-1.71304350332964	0.00499770282381294	0.00499770282381294\\
1.9968178779242	-1.68885342389757	0.00520762787650088	0.00520762787650088\\
1.9968178779242	-1.4117489561574	0.00800222666572678	0.00800222666572678\\
1.9968178779242	-1.36610926818959	0.00852591311295015	0.00852591311295015\\
1.9968178779242	-1.36259173572184	0.00856692856576728	0.00856692856576728\\
1.9968178779242	-1.34676030434052	0.00875264320304336	0.00875264320304336\\
1.9968178779242	-1.3265791215592	0.00899196419162726	0.00899196419162726\\
1.9968178779242	-1.30708225597957	0.00922581360614465	0.00922581360614465\\
1.9968178779242	-1.119465181194	0.011584132199421	0.011584132199421\\
1.9968178779242	-1.09394991869479	0.0119159064194524	0.0119159064194524\\
1.9968178779242	-1.07930227698726	0.0121070834598121	0.0121070834598121\\
1.9968178779242	-0.790324989142979	0.0158620680145123	0.0158620680145123\\
1.9968178779242	-0.765501461348265	0.0161713498716973	0.0161713498716973\\
1.9968178779242	-0.665086257991467	0.0173756105167703	0.0173756105167703\\
1.9968178779242	-0.628119767936003	0.0177959369914898	0.0177959369914898\\
1.9968178779242	-0.57280309059322	0.0183969649654068	0.0183969649654068\\
1.9968178779242	-0.568847987134404	0.0184385462368668	0.0184385462368668\\
1.9968178779242	-0.553234621936247	0.0186007726526134	0.0186007726526134\\
1.9968178779242	-0.397447866428711	0.0200304775375542	0.0200304775375542\\
1.9968178779242	-0.352880332504465	0.0203682054617016	0.0203682054617016\\
1.9968178779242	-0.341968321578869	0.0204455698811507	0.0204455698811507\\
1.9968178779242	-0.317290739707538	0.0206125618197863	0.0206125618197863\\
1.9968178779242	-0.317034387844909	0.0206142377966677	0.0206142377966677\\
1.9968178779242	-0.294385064605215	0.020757468521038	0.020757468521038\\
1.9968178779242	-0.263939588208782	0.0209346428768779	0.0209346428768779\\
1.9968178779242	-0.262953132986157	0.0209400840377896	0.0209400840377896\\
1.9968178779242	-0.262477813322967	0.0209426990695595	0.0209426990695595\\
1.9968178779242	-0.238649580756523	0.0210681112594571	0.0210681112594571\\
1.9968178779242	-0.210365934367905	0.0212023172638391	0.0212023172638391\\
1.9968178779242	-0.19855916136664	0.0212535623961672	0.0212535623961672\\
1.9968178779242	-0.19278441099114	0.0212775915539677	0.0212775915539677\\
1.9968178779242	-0.127595528088321	0.0215009492297481	0.0215009492297481\\
1.9968178779242	-0.118634591628681	0.0215246827301814	0.0215246827301814\\
1.9968178779242	-0.115550686411318	0.0215324567526132	0.0215324567526132\\
1.9968178779242	-0.10940074360478	0.0215473563192469	0.0215473563192469\\
1.9968178779242	-0.0977293650234219	0.0215734173680563	0.0215734173680563\\
1.9968178779242	-0.0548685601440777	0.0216440829951009	0.0216440829951009\\
1.9968178779242	-0.0545005541269458	0.0216445185703359	0.0216445185703359\\
1.9968178779242	-0.0424464872922112	0.021657169224281	0.021657169224281\\
1.9968178779242	-0.0337821473901365	0.021664322369281	0.021664322369281\\
1.9968178779242	-0.0329092215040187	0.0216649529902954	0.0216649529902954\\
1.9968178779242	-0.0315732382745776	0.0216658862009985	0.0216658862009985\\
1.9968178779242	-0.0292737032413608	0.0216674019958839	0.0216674019958839\\
1.9968178779242	-0.0207923214558776	0.021672002788653	0.021672002788653\\
1.9968178779242	-0.0116992492947692	0.0216752045022119	0.0216752045022119\\
1.9968178779242	-0.0114376155956189	0.0216752701064744	0.0216752701064744\\
1.9968178779242	-0.00935502120348107	0.0216757394096426	0.0216757394096426\\
1.9968178779242	-0.00688891518489597	0.0216761735711317	0.0216761735711317\\
1.9968178779242	-0.00677832350190356	0.021676189952721	0.021676189952721\\
1.9968178779242	-0.00530449134428117	0.0216763829588208	0.0216763829588208\\
1.9968178779242	-0.00117654702270546	0.0216766729188584	0.0216766729188584\\
1.9968178779242	0.00706555890519851	0.021676146855587	0.021676146855587\\
1.9968178779242	0.0252108694023117	0.0216698002957836	0.0216698002957836\\
1.9968178779242	0.0276565971771417	0.0216683993946396	0.0216683993946396\\
1.9968178779242	0.0417464613344697	0.0216578074406776	0.0216578074406776\\
1.9968178779242	0.0535577002463906	0.0216456212042268	0.0216456212042268\\
1.9968178779242	0.0575491987540401	0.0216408220035899	0.0216408220035899\\
1.9968178779242	0.0642603312166203	0.0216319783426872	0.0216319783426872\\
1.9968178779242	0.0643678352352609	0.0216318287792214	0.0216318287792214\\
1.9968178779242	0.0819402142993944	0.0216040391396474	0.0216040391396474\\
1.9968178779242	0.0976429270577	0.0215735995302688	0.0215735995302688\\
1.9968178779242	0.116464833086862	0.0215301733973907	0.0215301733973907\\
1.9968178779242	0.139018907727481	0.0214682320940885	0.0214682320940885\\
1.9968178779242	0.166630675162482	0.0213778321185759	0.0213778321185759\\
1.9968178779242	0.258178715714337	0.0209661507695556	0.0209661507695556\\
1.9968178779242	0.362069853750091	0.0203014051786778	0.0203014051786778\\
1.9968178779242	0.36840551675891	0.0202544815744424	0.0202544815744424\\
1.9968178779242	0.455295019995092	0.0195424811423842	0.0195424811423842\\
1.9968178779242	0.487158061232025	0.0192512483014954	0.0192512483014954\\
1.9968178779242	0.503863371211972	0.0190925507397032	0.0190925507397032\\
1.9968178779242	0.551098581420598	0.0186227242811265	0.0186227242811265\\
1.9968178779242	0.551229925151555	0.0186213761942362	0.0186213761942362\\
1.9968178779242	0.561757455841525	0.0185126017187518	0.0185126017187518\\
1.9968178779242	0.652066959060987	0.0175252331068987	0.0175252331068987\\
1.9968178779242	0.700001210378557	0.0169664276355005	0.0169664276355005\\
1.9968178779242	0.840498465504729	0.0152262141648192	0.0152262141648192\\
1.9968178779242	0.946163202489589	0.0138547064514931	0.0138547064514931\\
1.9968178779242	1.09809938403689	0.0118618369193356	0.0118618369193356\\
1.9968178779242	1.14944326279193	0.0111967939917295	0.0111967939917295\\
1.9968178779242	1.30410843123873	0.00926170348646037	0.00926170348646037\\
1.9968178779242	1.43196483675016	0.00777548431100239	0.00777548431100239\\
1.9968178779242	1.45756032851411	0.00749320296386154	0.00749320296386154\\
1.9968178779242	1.5490641126172	0.00653020006911564	0.00653020006911564\\
1.9968178779242	1.58451914275711	0.00617733492712126	0.00617733492712126\\
1.9968178779242	1.63696472143613	0.00567693028670972	0.00567693028670972\\
1.9968178779242	1.7113521020209	0.00501219721703052	0.00501219721703052\\
1.9968178779242	1.86679452278968	0.00379534948916953	0.00379534948916953\\
1.9968178779242	1.91774192821129	0.00344653832122816	0.00344653832122816\\
1.9968178779242	1.97373139298229	0.00309079885910785	0.00309079885910785\\
1.9968178779242	2.01460291259671	0.00284887718378604	0.00284887718378604\\
1.9968178779242	2.02370156162591	0.00279701671014056	0.00279701671014056\\
1.9968178779242	2.13237820758129	0.00223160037200974	0.00223160037200974\\
1.9968178779242	2.14910175659692	0.00215312056122988	0.00215312056122988\\
1.9968178779242	2.52196718590426	0.000901295731277364	0.000901295731277364\\
1.9968178779242	2.57902693589173	0.000779227235386213	0.000779227235386213\\
1.9968178779242	2.6874068997276	0.000585762695106925	0.000585762695106925\\
1.9968178779242	2.71661488173683	0.00054131126517439	0.00054131126517439\\
1.9968178779242	2.92837254373747	0.000297766551508013	0.000297766551508013\\
1.9968178779242	2.95927201069857	0.000271876319755448	0.000271876319755448\\
1.9968178779242	3.12069201055704	0.000166439746389582	0.000166439746389582\\
1.9968178779242	3.15761499719583	0.00014822426597748	0.00014822426597748\\
1.9968178779242	3.19106029960842	0.000133294338563027	0.000133294338563027\\
1.9968178779242	3.1917545723558	0.000132999324289527	0.000132999324289527\\
1.9968178779242	3.23428556007998	0.000116011709582106	0.000116011709582106\\
1.9968178779242	3.45700403370755	5.50671983820732e-05	5.50671983820732e-05\\
1.9968178779242	3.55770737564084	3.86811262552395e-05	3.86811262552395e-05\\
1.9968178779242	3.62068507523308	3.08554212962827e-05	3.08554212962827e-05\\
1.9968178779242	3.73929580382039	1.99419612749688e-05	1.99419612749688e-05\\
1.9968178779242	3.82024668800656	1.46853484717383e-05	1.46853484717383e-05\\
1.9968178779242	4.09452150300821	4.96016746592278e-06	4.96016746592278e-06\\
1.9968178779242	4.09578518667062	4.93456500975621e-06	4.93456500975621e-06\\
1.9968178779242	4.10930257947617	4.66836464799906e-06	4.66836464799906e-06\\
1.9968178779242	4.1847039545815	3.41480052197625e-06	3.41480052197625e-06\\
1.9968178779242	4.18690036711604	3.38354958213065e-06	3.38354958213065e-06\\
1.9968178779242	4.20258562741922	3.16809257319101e-06	3.16809257319101e-06\\
1.9968178779242	4.35671055426668	1.6380872430155e-06	1.6380872430155e-06\\
1.9968178779242	4.45809785949909	1.04778080692001e-06	1.04778080692001e-06\\
1.9968178779242	4.52135202219773	7.8873933898556e-07	7.8873933898556e-07\\
1.9968178779242	4.7367613644976	2.90991436714226e-07	2.90991436714226e-07\\
1.9968178779242	4.75654133127884	2.64913996991271e-07	2.64913996991271e-07\\
1.9968178779242	4.99956494895721	8.09574017744633e-08	8.09574017744633e-08\\
1.9968178779242	5.04845325604475	6.3326748846361e-08	6.3326748846361e-08\\
1.9968178779242	5.06685626463353	5.76985329959274e-08	5.76985329959274e-08\\
1.9968178779242	5.14869967249627	3.79850929874474e-08	3.79850929874474e-08\\
1.9968178779242	5.30803197776341	1.65129713297888e-08	1.65129713297888e-08\\
1.9968178779242	5.66871903635036	2.28087740386825e-09	2.28087740386825e-09\\
1.9968178779242	5.70571153224712	1.84813293864673e-09	1.84813293864673e-09\\
1.9968178779242	5.71893940480377	1.71363011356e-09	1.71363011356e-09\\
1.9968178779242	5.79367630919147	1.11449943166217e-09	1.11449943166217e-09\\
1.9968178779242	5.89003900805956	6.34745081915081e-10	6.34745081915081e-10\\
1.9968178779242	6.04791116716709	2.47370815396712e-10	2.47370815396712e-10\\
1.9968178779242	6.08735774461523	1.94715803053787e-10	1.94715803053787e-10\\
1.9968178779242	6.25770973798712	6.80360456806832e-11	6.80360456806832e-11\\
1.9968178779242	6.33421273325968	4.20297523014967e-11	4.20297523014967e-11\\
1.9968178779242	6.34457480923486	3.93575756382975e-11	3.93575756382975e-11\\
1.9968178779242	6.37089122636784	3.32939507596473e-11	3.32939507596473e-11\\
1.9968178779242	6.40068786051156	2.75251652677952e-11	2.75251652677952e-11\\
1.9968178779242	6.48562099633152	1.59245728213308e-11	1.59245728213308e-11\\
1.9968178779242	6.65727360949725	5.15443379247989e-12	5.15443379247989e-12\\
1.9968178779242	6.69178943927017	4.09382721112515e-12	4.09382721112515e-12\\
1.9968178779242	6.70249349284102	3.81062691389563e-12	3.81062691389563e-12\\
1.9968178779242	6.88608532626465	1.09463138339152e-12	1.09463138339152e-12\\
1.9968178779242	6.90491375367945	9.61352874641054e-13	9.61352874641054e-13\\
1.9968178779242	7.03301125999215	3.93717961068509e-13	3.93717961068509e-13\\
1.9968178779242	7.17185384462208	1.46865136278749e-13	1.46865136278749e-13\\
1.9968178779242	7.24298657721048	8.79555198882424e-14	8.79555198882424e-14\\
1.9968178779242	7.24776372185338	8.49632683297877e-14	8.49632683297877e-14\\
1.9968178779242	7.25072460121043	8.31590374629635e-14	8.31590374629635e-14\\
1.9968178779242	7.56029643969675	8.39987967764525e-15	8.39987967764525e-15\\
1.9968178779242	7.65685016180242	4.02925425140461e-15	4.02925425140461e-15\\
1.9968178779242	7.66011364786122	3.92979774675806e-15	3.92979774675806e-15\\
1.9968178779242	7.66553512665701	3.76988358131848e-15	3.76988358131848e-15\\
1.9968178779242	7.68809712384273	3.17034310447707e-15	3.17034310447707e-15\\
1.9968178779242	7.99473480978791	2.86323259144578e-16	2.86323259144578e-16\\
1.9968178779242	8.00277468901713	2.68489666479375e-16	2.68489666479375e-16\\
1.9968178779242	8.10700273053115	1.15962533546267e-16	1.15962533546267e-16\\
1.9968178779242	8.11341300518876	1.10087828960651e-16	1.10087828960651e-16\\
1.9968178779242	8.16091433081819	7.47951042180327e-17	7.47951042180327e-17\\
1.9968178779242	8.4263009756926	8.27914516566379e-18	8.27914516566379e-18\\
1.9968178779242	8.43167995960995	7.91215605561271e-18	7.91215605561271e-18\\
1.9968178779242	8.55151590704134	2.85994282820563e-18	2.85994282820563e-18\\
1.9968178779242	8.560030124411	2.65901545152536e-18	2.65901545152536e-18\\
1.9968178779242	8.62636622596679	1.50368183374191e-18	1.50368183374191e-18\\
1.9968178779242	8.63961940648159	1.34111592099432e-18	1.34111592099432e-18\\
1.9968178779242	8.67701171835745	9.70200632181909e-19	9.70200632181909e-19\\
1.9968178779242	8.68066941326515	9.39885760474285e-19	9.39885760474285e-19\\
1.9968178779242	8.68922515711246	8.72578090579856e-19	8.72578090579856e-19\\
1.9968178779242	8.73702891646833	5.7532317366328e-19	5.7532317366328e-19\\
1.9968178779242	8.78579554324503	3.75278119774777e-19	3.75278119774777e-19\\
1.9968178779242	8.79755482021605	3.38418623537969e-19	3.38418623537969e-19\\
1.9968178779242	8.80813417900733	3.08325243119347e-19	3.08325243119347e-19\\
1.9968178779242	8.87783953867752	1.66459432388324e-19	1.66459432388324e-19\\
1.9968178779242	8.90510581382788	1.30622866547005e-19	1.30622866547005e-19\\
1.9968178779242	9.0377437318851	3.97401966709212e-20	3.97401966709212e-20\\
1.9968178779242	9.23447011934336	6.58668294558387e-21	6.58668294558387e-21\\
1.9968178779242	9.35387434407783	2.17121397208502e-21	2.17121397208502e-21\\
1.9968178779242	9.393659457282	1.49533470985564e-21	1.49533470985564e-21\\
1.9968178779242	9.53507648759292	3.92164947029764e-22	3.92164947029764e-22\\
1.9968178779242	9.64177644620874	1.40977150959782e-22	1.40977150959782e-22\\
1.9968178779242	9.80885023439559	2.77643517379691e-23	2.77643517379691e-23\\
1.9968178779242	9.84912655309268	1.86879217083849e-23	1.86879217083849e-23\\
1.9968178779242	9.99013391093181	4.61419105918713e-24	4.61419105918713e-24\\
1.9968178779242	9.99998804670389	4.18139063722116e-24	4.18139063722116e-24\\
2.15781403130934	-9.99030693937904	3.29685207681259e-24	3.29685207681259e-24\\
2.15781403130934	-9.96580280520765	4.21003807858399e-24	4.21003807858399e-24\\
2.15781403130934	-9.96474212965218	4.25477385842805e-24	4.25477385842805e-24\\
2.15781403130934	-9.96062797256485	4.43279213665565e-24	4.43279213665565e-24\\
2.15781403130934	-9.77838625189773	2.67802753714714e-23	2.67802753714714e-23\\
2.15781403130934	-9.74736123549529	3.62543342971812e-23	3.62543342971812e-23\\
2.15781403130934	-9.71283689375303	5.07283134932753e-23	5.07283134932753e-23\\
2.15781403130934	-9.63656292280022	1.06103176726766e-22	1.06103176726766e-22\\
2.15781403130934	-9.43995212553828	6.92104116979361e-22	6.92104116979361e-22\\
2.15781403130934	-9.43389908384248	7.32789516028609e-22	7.32789516028609e-22\\
2.15781403130934	-9.32743243841801	1.98939633402752e-21	1.98939633402752e-21\\
2.15781403130934	-9.25174688885535	4.01854116256979e-21	4.01854116256979e-21\\
2.15781403130934	-9.19449550352279	6.81383706706996e-21	6.81383706706996e-21\\
2.15781403130934	-9.07149283172167	2.09541787947138e-20	2.09541787947138e-20\\
2.15781403130934	-8.95934539406217	5.75926090610448e-20	5.75926090610448e-20\\
2.15781403130934	-8.7549188354774	3.52139456969236e-19	3.52139456969236e-19\\
2.15781403130934	-8.7213363397341	4.72234372487424e-19	4.72234372487424e-19\\
2.15781403130934	-8.70076181601605	5.64929587838945e-19	5.64929587838945e-19\\
2.15781403130934	-8.51141255279603	2.8820506980004e-18	2.8820506980004e-18\\
2.15781403130934	-8.43830635698433	5.35519342376337e-18	5.35519342376337e-18\\
2.15781403130934	-8.32465017714586	1.38831187646548e-17	1.38831187646548e-17\\
2.15781403130934	-8.27763034881914	2.05116253320848e-17	2.05116253320848e-17\\
2.15781403130934	-8.24044276093431	2.78860192897447e-17	2.78860192897447e-17\\
2.15781403130934	-8.13147624867571	6.80417113438326e-17	6.80417113438326e-17\\
2.15781403130934	-8.12149578831507	7.3790278170065e-17	7.3790278170065e-17\\
2.15781403130934	-8.09908529655034	8.84982333994753e-17	8.84982333994753e-17\\
2.15781403130934	-7.90654973029464	4.13149532590212e-16	4.13149532590212e-16\\
2.15781403130934	-7.85659894247381	6.12470292489986e-16	6.12470292489986e-16\\
2.15781403130934	-7.84954448130426	6.47358106254191e-16	6.47358106254191e-16\\
2.15781403130934	-7.69150530654428	2.21044022238947e-15	2.21044022238947e-15\\
2.15781403130934	-7.68063534874499	2.40305045077872e-15	2.40305045077872e-15\\
2.15781403130934	-7.64785375336551	3.08942538852213e-15	3.08942538852213e-15\\
2.15781403130934	-7.61214449890523	4.05701181121278e-15	4.05701181121278e-15\\
2.15781403130934	-7.5368500675712	7.17615813468398e-15	7.17615813468398e-15\\
2.15781403130934	-7.53392682295941	7.33598686736719e-15	7.33598686736719e-15\\
2.15781403130934	-7.50649351229422	9.01686043656963e-15	9.01686043656963e-15\\
2.15781403130934	-7.49647814663894	9.72039572532855e-15	9.72039572532855e-15\\
2.15781403130934	-7.49242426710782	1.00202488679651e-14	1.00202488679651e-14\\
2.15781403130934	-7.2940972807324	4.34187363574249e-14	4.34187363574249e-14\\
2.15781403130934	-7.20374503042723	8.35836059631483e-14	8.35836059631483e-14\\
2.15781403130934	-7.14594055765585	1.26543409178978e-13	1.26543409178978e-13\\
2.15781403130934	-7.14335996524587	1.28898185765854e-13	1.28898185765854e-13\\
2.15781403130934	-7.12459682353055	1.47360016239931e-13	1.47360016239931e-13\\
2.15781403130934	-7.10154360025262	1.73618068581215e-13	1.73618068581215e-13\\
2.15781403130934	-7.06514792567349	2.24676373279583e-13	2.24676373279583e-13\\
2.15781403130934	-6.83512681016472	1.11135956275957e-12	1.11135956275957e-12\\
2.15781403130934	-6.73118118975832	2.24939940164969e-12	2.24939940164969e-12\\
2.15781403130934	-6.67243365043422	3.33468406897269e-12	3.33468406897269e-12\\
2.15781403130934	-6.60066826636865	5.36905852187132e-12	5.36905852187132e-12\\
2.15781403130934	-6.53467469687326	8.28193515683434e-12	8.28193515683434e-12\\
2.15781403130934	-6.16283992126716	8.77740066581277e-11	8.77740066581277e-11\\
2.15781403130934	-6.15699249140778	9.09932277152151e-11	9.09932277152151e-11\\
2.15781403130934	-6.1516395752093	9.40407896900136e-11	9.40407896900136e-11\\
2.15781403130934	-6.1143915430244	1.18175567865093e-10	1.18175567865093e-10\\
2.15781403130934	-6.00124212727009	2.34536169657208e-10	2.34536169657208e-10\\
2.15781403130934	-5.85842615731918	5.47019708687745e-10	5.47019708687745e-10\\
2.15781403130934	-5.83915605947336	6.12281172514712e-10	6.12281172514712e-10\\
2.15781403130934	-5.80460435515484	7.48706830783303e-10	7.48706830783303e-10\\
2.15781403130934	-5.78306088027687	8.48242685150038e-10	8.48242685150038e-10\\
2.15781403130934	-5.73002217138653	1.15111499254188e-09	1.15111499254188e-09\\
2.15781403130934	-5.72131149271564	1.20998199016812e-09	1.20998199016812e-09\\
2.15781403130934	-5.68227141894506	1.51165312143878e-09	1.51165312143878e-09\\
2.15781403130934	-5.61213760432421	2.24625375040673e-09	2.24625375040673e-09\\
2.15781403130934	-5.60510796290129	2.33658493946687e-09	2.33658493946687e-09\\
2.15781403130934	-5.56392146999199	2.94084516627424e-09	2.94084516627424e-09\\
2.15781403130934	-5.46404956628757	5.10075843926888e-09	5.10075843926888e-09\\
2.15781403130934	-5.38131706201533	7.98864703149468e-09	7.98864703149468e-09\\
2.15781403130934	-5.35112627565448	9.39363060770226e-09	9.39363060770226e-09\\
2.15781403130934	-5.33773564516461	1.00905280283932e-08	1.00905280283932e-08\\
2.15781403130934	-5.31611466506327	1.13222578276837e-08	1.13222578276837e-08\\
2.15781403130934	-5.17465728110385	2.37781974010778e-08	2.37781974010778e-08\\
2.15781403130934	-5.04953248195794	4.50791092881183e-08	4.50791092881183e-08\\
2.15781403130934	-4.87945924274598	1.04872656917563e-07	1.04872656917563e-07\\
2.15781403130934	-4.78445547390005	1.65968993176026e-07	1.65968993176026e-07\\
2.15781403130934	-4.58002274603584	4.32249901452673e-07	4.32249901452673e-07\\
2.15781403130934	-4.57866361112272	4.34948590684308e-07	4.34948590684308e-07\\
2.15781403130934	-4.55949544653273	4.74759666250807e-07	4.74759666250807e-07\\
2.15781403130934	-4.49804058042264	6.27110989751606e-07	6.27110989751606e-07\\
2.15781403130934	-4.48263449337456	6.72029388923267e-07	6.72029388923267e-07\\
2.15781403130934	-4.24365249194375	1.90648180862893e-06	1.90648180862893e-06\\
2.15781403130934	-4.20990691250651	2.19876247055931e-06	2.19876247055931e-06\\
2.15781403130934	-4.10627752268048	3.38310946977539e-06	3.38310946977539e-06\\
2.15781403130934	-3.98917125258091	5.43472626178717e-06	5.43472626178717e-06\\
2.15781403130934	-3.96947302574733	5.87787171776851e-06	5.87787171776851e-06\\
2.15781403130934	-3.92086786866228	7.12030365681141e-06	7.12030365681141e-06\\
2.15781403130934	-3.79586129160405	1.15336785167792e-05	1.15336785167792e-05\\
2.15781403130934	-3.63912838214968	2.06543325024239e-05	2.06543325024239e-05\\
2.15781403130934	-3.59236284792068	2.44594679733371e-05	2.44594679733371e-05\\
2.15781403130934	-3.51531618904104	3.21633897113961e-05	3.21633897113961e-05\\
2.15781403130934	-3.46316520381718	3.85823986994371e-05	3.85823986994371e-05\\
2.15781403130934	-3.37709894095412	5.17877775194404e-05	5.17877775194404e-05\\
2.15781403130934	-3.27045485063943	7.38189393662786e-05	7.38189393662786e-05\\
2.15781403130934	-3.19671587701734	9.3696102748124e-05	9.3696102748124e-05\\
2.15781403130934	-3.09881307794657	0.000127514686815054	0.000127514686815054\\
2.15781403130934	-3.06743209858771	0.000140468456542561	0.000140468456542561\\
2.15781403130934	-2.99209252604847	0.00017648642345495	0.00017648642345495\\
2.15781403130934	-2.91610547769768	0.00022090156966397	0.00022090156966397\\
2.15781403130934	-2.87643302831633	0.000247799341424708	0.000247799341424708\\
2.15781403130934	-2.84265740441282	0.000272926420059583	0.000272926420059583\\
2.15781403130934	-2.83071878963649	0.000282327674219605	0.000282327674219605\\
2.15781403130934	-2.78355866334567	0.000322290521210155	0.000322290521210155\\
2.15781403130934	-2.70811347882641	0.000396475198321559	0.000396475198321559\\
2.15781403130934	-2.65243343666775	0.000460287468916176	0.000460287468916176\\
2.15781403130934	-2.64109820716134	0.000474306114657262	0.000474306114657262\\
2.15781403130934	-2.6149418356898	0.000508056363236519	0.000508056363236519\\
2.15781403130934	-2.56842606354897	0.000573149489998373	0.000573149489998373\\
2.15781403130934	-2.26283731174309	0.00119911185988126	0.00119911185988126\\
2.15781403130934	-2.13836762688047	0.00157694504864032	0.00157694504864032\\
2.15781403130934	-2.13327260321624	0.00159419915967648	0.00159419915967648\\
2.15781403130934	-1.94247716844443	0.00235181822262586	0.00235181822262586\\
2.15781403130934	-1.93573820960509	0.00238275244188371	0.00238275244188371\\
2.15781403130934	-1.91918921280614	0.00245998166936613	0.00245998166936613\\
2.15781403130934	-1.89146945668762	0.00259339846157309	0.00259339846157309\\
2.15781403130934	-1.8495961706385	0.00280469421422264	0.00280469421422264\\
2.15781403130934	-1.82295252188246	0.00294532617708472	0.00294532617708472\\
2.15781403130934	-1.78542346311054	0.00315165920025088	0.00315165920025088\\
2.15781403130934	-1.75140104803788	0.00334710134183883	0.00334710134183883\\
2.15781403130934	-1.71304350332964	0.00357705019742422	0.00357705019742422\\
2.15781403130934	-1.68885342389757	0.00372730171849981	0.00372730171849981\\
2.15781403130934	-1.4117489561574	0.00572750471238157	0.00572750471238157\\
2.15781403130934	-1.36610926818959	0.00610232746104584	0.00610232746104584\\
2.15781403130934	-1.36259173572184	0.00613168381510873	0.00613168381510873\\
2.15781403130934	-1.34676030434052	0.00626460700069065	0.00626460700069065\\
2.15781403130934	-1.3265791215592	0.00643589833585825	0.00643589833585825\\
2.15781403130934	-1.30708225597957	0.00660327345275821	0.00660327345275821\\
2.15781403130934	-1.119465181194	0.00829121374994309	0.00829121374994309\\
2.15781403130934	-1.09394991869479	0.00852867745699038	0.00852867745699038\\
2.15781403130934	-1.07930227698726	0.00866551029681101	0.00866551029681101\\
2.15781403130934	-0.790324989142979	0.0113530987181785	0.0113530987181785\\
2.15781403130934	-0.765501461348265	0.0115744637667427	0.0115744637667427\\
2.15781403130934	-0.665086257991467	0.0124363999262286	0.0124363999262286\\
2.15781403130934	-0.628119767936003	0.0127372439244379	0.0127372439244379\\
2.15781403130934	-0.57280309059322	0.0131674230104199	0.0131674230104199\\
2.15781403130934	-0.568847987134404	0.0131971843428817	0.0131971843428817\\
2.15781403130934	-0.553234621936247	0.013313296095207	0.013313296095207\\
2.15781403130934	-0.397447866428711	0.0143365914613436	0.0143365914613436\\
2.15781403130934	-0.352880332504465	0.0145783164658779	0.0145783164658779\\
2.15781403130934	-0.341968321578869	0.0146336891884307	0.0146336891884307\\
2.15781403130934	-0.317290739707538	0.014753211810748	0.014753211810748\\
2.15781403130934	-0.317034387844909	0.0147544113725558	0.0147544113725558\\
2.15781403130934	-0.294385064605215	0.0148569271701028	0.0148569271701028\\
2.15781403130934	-0.263939588208782	0.0149837377442562	0.0149837377442562\\
2.15781403130934	-0.262953132986157	0.0149876321946466	0.0149876321946466\\
2.15781403130934	-0.262477813322967	0.014989503874544	0.014989503874544\\
2.15781403130934	-0.238649580756523	0.0150792662542708	0.0150792662542708\\
2.15781403130934	-0.210365934367905	0.0151753227088849	0.0151753227088849\\
2.15781403130934	-0.19855916136664	0.015212000842254	0.015212000842254\\
2.15781403130934	-0.19278441099114	0.0152291994446288	0.0152291994446288\\
2.15781403130934	-0.127595528088321	0.0153890652162468	0.0153890652162468\\
2.15781403130934	-0.118634591628681	0.0154060522051502	0.0154060522051502\\
2.15781403130934	-0.115550686411318	0.0154116163752209	0.0154116163752209\\
2.15781403130934	-0.10940074360478	0.0154222805742835	0.0154222805742835\\
2.15781403130934	-0.0977293650234219	0.0154409334800434	0.0154409334800434\\
2.15781403130934	-0.0548685601440777	0.0154915116164558	0.0154915116164558\\
2.15781403130934	-0.0545005541269458	0.0154918233745845	0.0154918233745845\\
2.15781403130934	-0.0424464872922112	0.015500877939409	0.015500877939409\\
2.15781403130934	-0.0337821473901365	0.0155059977233651	0.0155059977233651\\
2.15781403130934	-0.0329092215040187	0.0155064490833405	0.0155064490833405\\
2.15781403130934	-0.0315732382745776	0.0155071170185195	0.0155071170185195\\
2.15781403130934	-0.0292737032413608	0.0155082019318457	0.0155082019318457\\
2.15781403130934	-0.0207923214558776	0.015511494898087	0.015511494898087\\
2.15781403130934	-0.0116992492947692	0.0155137864889482	0.0155137864889482\\
2.15781403130934	-0.0114376155956189	0.0155138334444692	0.0155138334444692\\
2.15781403130934	-0.00935502120348107	0.0155141693429909	0.0155141693429909\\
2.15781403130934	-0.00688891518489597	0.0155144800892468	0.0155144800892468\\
2.15781403130934	-0.00677832350190356	0.0155144918141871	0.0155144918141871\\
2.15781403130934	-0.00530449134428117	0.0155146299561558	0.0155146299561558\\
2.15781403130934	-0.00117654702270546	0.015514837491827	0.015514837491827\\
2.15781403130934	0.00706555890519851	0.0155144609678929	0.0155144609678929\\
2.15781403130934	0.0252108694023117	0.0155099184883181	0.0155099184883181\\
2.15781403130934	0.0276565971771417	0.0155089158089092	0.0155089158089092\\
2.15781403130934	0.0417464613344697	0.0155013347356948	0.0155013347356948\\
2.15781403130934	0.0535577002463906	0.0154926125725252	0.0154926125725252\\
2.15781403130934	0.0575491987540401	0.0154891775980598	0.0154891775980598\\
2.15781403130934	0.0642603312166203	0.0154828478461532	0.0154828478461532\\
2.15781403130934	0.0643678352352609	0.0154827407977664	0.0154827407977664\\
2.15781403130934	0.0819402142993944	0.015462850672397	0.015462850672397\\
2.15781403130934	0.0976429270577	0.0154410638606205	0.0154410638606205\\
2.15781403130934	0.116464833086862	0.0154099820891225	0.0154099820891225\\
2.15781403130934	0.139018907727481	0.0153656482903719	0.0153656482903719\\
2.15781403130934	0.166630675162482	0.0153009455135854	0.0153009455135854\\
2.15781403130934	0.258178715714337	0.0150062891679195	0.0150062891679195\\
2.15781403130934	0.362069853750091	0.0145305049064471	0.0145305049064471\\
2.15781403130934	0.36840551675891	0.0144969198587339	0.0144969198587339\\
2.15781403130934	0.455295019995092	0.0139873134703899	0.0139873134703899\\
2.15781403130934	0.487158061232025	0.0137788668044469	0.0137788668044469\\
2.15781403130934	0.503863371211972	0.0136652807900816	0.0136652807900816\\
2.15781403130934	0.551098581420598	0.0133290077291066	0.0133290077291066\\
2.15781403130934	0.551229925151555	0.0133280428509121	0.0133280428509121\\
2.15781403130934	0.561757455841525	0.0132501887301844	0.0132501887301844\\
2.15781403130934	0.652066959060987	0.0125434906305833	0.0125434906305833\\
2.15781403130934	0.700001210378557	0.0121435318310599	0.0121435318310599\\
2.15781403130934	0.840498465504729	0.0108979933990426	0.0108979933990426\\
2.15781403130934	0.946163202489589	0.00991635201105408	0.00991635201105408\\
2.15781403130934	1.09809938403689	0.00848997781379717	0.00848997781379717\\
2.15781403130934	1.14944326279193	0.00801398073686933	0.00801398073686933\\
2.15781403130934	1.30410843123873	0.00662896123532447	0.00662896123532447\\
2.15781403130934	1.43196483675016	0.00556521639446344	0.00556521639446344\\
2.15781403130934	1.45756032851411	0.00536317666058647	0.00536317666058647\\
2.15781403130934	1.5490641126172	0.00467391805193978	0.00467391805193978\\
2.15781403130934	1.58451914275711	0.00442135875213089	0.00442135875213089\\
2.15781403130934	1.63696472143613	0.00406319969768546	0.00406319969768546\\
2.15781403130934	1.7113521020209	0.00358742439812168	0.00358742439812168\\
2.15781403130934	1.86679452278968	0.00271647917415986	0.00271647917415986\\
2.15781403130934	1.91774192821129	0.00246682146117954	0.00246682146117954\\
2.15781403130934	1.97373139298229	0.0022122048987169	0.0022122048987169\\
2.15781403130934	2.01460291259671	0.00203905215094891	0.00203905215094891\\
2.15781403130934	2.02370156162591	0.00200193359387741	0.00200193359387741\\
2.15781403130934	2.13237820758129	0.00159724314003513	0.00159724314003513\\
2.15781403130934	2.14910175659692	0.00154107208854597	0.00154107208854597\\
2.15781403130934	2.52196718590426	0.000645092392877334	0.000645092392877334\\
2.15781403130934	2.57902693589173	0.000557723224937576	0.000557723224937576\\
2.15781403130934	2.6874068997276	0.000419253132497658	0.000419253132497658\\
2.15781403130934	2.71661488173683	0.000387437516039165	0.000387437516039165\\
2.15781403130934	2.92837254373747	0.000213123096632112	0.000213123096632112\\
2.15781403130934	2.95927201069857	0.000194592451280291	0.000194592451280291\\
2.15781403130934	3.12069201055704	0.000119127396860276	0.000119127396860276\\
2.15781403130934	3.15761499719583	0.000106089869399896	0.000106089869399896\\
2.15781403130934	3.19106029960842	9.54039399462808e-05	9.54039399462808e-05\\
2.15781403130934	3.1917545723558	9.51927867620142e-05	9.51927867620142e-05\\
2.15781403130934	3.23428556007998	8.30340905199303e-05	8.30340905199303e-05\\
2.15781403130934	3.45700403370755	3.94137346273645e-05	3.94137346273645e-05\\
2.15781403130934	3.55770737564084	2.76855857952618e-05	2.76855857952618e-05\\
2.15781403130934	3.62068507523308	2.20844245307225e-05	2.20844245307225e-05\\
2.15781403130934	3.73929580382039	1.42732369311288e-05	1.42732369311288e-05\\
2.15781403130934	3.82024668800656	1.05108747962724e-05	1.05108747962724e-05\\
2.15781403130934	4.09452150300821	3.55018468258975e-06	3.55018468258975e-06\\
2.15781403130934	4.09578518667062	3.53186000941215e-06	3.53186000941215e-06\\
2.15781403130934	4.10930257947617	3.34133006192493e-06	3.34133006192493e-06\\
2.15781403130934	4.1847039545815	2.44410548444339e-06	2.44410548444339e-06\\
2.15781403130934	4.18690036711604	2.42173797191109e-06	2.42173797191109e-06\\
2.15781403130934	4.20258562741922	2.26752701469055e-06	2.26752701469055e-06\\
2.15781403130934	4.35671055426668	1.17244272070508e-06	1.17244272070508e-06\\
2.15781403130934	4.45809785949909	7.49937456143311e-07	7.49937456143311e-07\\
2.15781403130934	4.52135202219773	5.64531407268032e-07	5.64531407268032e-07\\
2.15781403130934	4.7367613644976	2.0827388359063e-07	2.0827388359063e-07\\
2.15781403130934	4.75654133127884	1.89609246216664e-07	1.89609246216664e-07\\
2.15781403130934	4.99956494895721	5.79443596807058e-08	5.79443596807058e-08\\
2.15781403130934	5.04845325604475	4.5325415985876e-08	4.5325415985876e-08\\
2.15781403130934	5.06685626463353	4.12970831040142e-08	4.12970831040142e-08\\
2.15781403130934	5.14869967249627	2.71874077271089e-08	2.71874077271089e-08\\
2.15781403130934	5.30803197776341	1.18189755248825e-08	1.18189755248825e-08\\
2.15781403130934	5.66871903635036	1.63251262738802e-09	1.63251262738802e-09\\
2.15781403130934	5.70571153224712	1.3227805906252e-09	1.3227805906252e-09\\
2.15781403130934	5.71893940480377	1.22651168989381e-09	1.22651168989381e-09\\
2.15781403130934	5.79367630919147	7.97690569567481e-10	7.97690569567481e-10\\
2.15781403130934	5.89003900805956	4.5431173093364e-10	4.5431173093364e-10\\
2.15781403130934	6.04791116716709	1.77052909155712e-10	1.77052909155712e-10\\
2.15781403130934	6.08735774461523	1.39365669850648e-10	1.39365669850648e-10\\
2.15781403130934	6.25770973798712	4.86960428047973e-11	4.86960428047973e-11\\
2.15781403130934	6.33421273325968	3.00823276348908e-11	3.00823276348908e-11\\
2.15781403130934	6.34457480923486	2.81697469157843e-11	2.81697469157843e-11\\
2.15781403130934	6.37089122636784	2.38297748658387e-11	2.38297748658387e-11\\
2.15781403130934	6.40068786051156	1.97008308269484e-11	1.97008308269484e-11\\
2.15781403130934	6.48562099633152	1.13978358383019e-11	1.13978358383019e-11\\
2.15781403130934	6.65727360949725	3.68922864463827e-12	3.68922864463827e-12\\
2.15781403130934	6.69178943927017	2.93011128312818e-12	2.93011128312818e-12\\
2.15781403130934	6.70249349284102	2.72741382094843e-12	2.72741382094843e-12\\
2.15781403130934	6.88608532626465	7.83470235046923e-13	7.83470235046923e-13\\
2.15781403130934	6.90491375367945	6.88077625112877e-13	6.88077625112877e-13\\
2.15781403130934	7.03301125999215	2.81799250579507e-13	2.81799250579507e-13\\
2.15781403130934	7.17185384462208	1.0511708743815e-13	1.0511708743815e-13\\
2.15781403130934	7.24298657721048	6.2953184867593e-14	6.2953184867593e-14\\
2.15781403130934	7.24776372185338	6.08115141029942e-14	6.08115141029942e-14\\
2.15781403130934	7.25072460121043	5.95201559318717e-14	5.95201559318717e-14\\
2.15781403130934	7.56029643969675	6.0121204318301e-15	6.0121204318301e-15\\
2.15781403130934	7.65685016180242	2.88389390557304e-15	2.88389390557304e-15\\
2.15781403130934	7.66011364786122	2.81270901881147e-15	2.81270901881147e-15\\
2.15781403130934	7.66553512665701	2.69825223392002e-15	2.69825223392002e-15\\
2.15781403130934	7.68809712384273	2.26913780742172e-15	2.26913780742172e-15\\
2.15781403130934	7.99473480978791	2.04932687427953e-16	2.04932687427953e-16\\
2.15781403130934	8.00277468901713	1.92168491873969e-16	1.92168491873969e-16\\
2.15781403130934	8.10700273053115	8.29988933193546e-17	8.29988933193546e-17\\
2.15781403130934	8.11341300518876	7.8794138867437e-17	7.8794138867437e-17\\
2.15781403130934	8.16091433081819	5.3533763759358e-17	5.3533763759358e-17\\
2.15781403130934	8.4263009756926	5.92570604803328e-18	5.92570604803328e-18\\
2.15781403130934	8.43167995960995	5.66303767521491e-18	5.66303767521491e-18\\
2.15781403130934	8.55151590704134	2.04697226283854e-18	2.04697226283854e-18\\
2.15781403130934	8.560030124411	1.90316072826759e-18	1.90316072826759e-18\\
2.15781403130934	8.62636622596679	1.07624354425821e-18	1.07624354425821e-18\\
2.15781403130934	8.63961940648159	9.59888800731352e-19	9.59888800731352e-19\\
2.15781403130934	8.67701171835745	6.94410309142721e-19	6.94410309142721e-19\\
2.15781403130934	8.68066941326515	6.72712776966545e-19	6.72712776966545e-19\\
2.15781403130934	8.68922515711246	6.24538061027684e-19	6.24538061027684e-19\\
2.15781403130934	8.73702891646833	4.11781161162533e-19	4.11781161162533e-19\\
2.15781403130934	8.78579554324503	2.68601139314081e-19	2.68601139314081e-19\\
2.15781403130934	8.79755482021605	2.42219364939141e-19	2.42219364939141e-19\\
2.15781403130934	8.80813417900733	2.20680362689009e-19	2.20680362689009e-19\\
2.15781403130934	8.87783953867752	1.19141486894873e-19	1.19141486894873e-19\\
2.15781403130934	8.90510581382788	9.34918635705519e-20	9.34918635705519e-20\\
2.15781403130934	9.0377437318851	2.8443603663281e-20	2.8443603663281e-20\\
2.15781403130934	9.23447011934336	4.7143450424081e-21	4.7143450424081e-21\\
2.15781403130934	9.35387434407783	1.55402224607896e-21	1.55402224607896e-21\\
2.15781403130934	9.393659457282	1.07026918319715e-21	1.07026918319715e-21\\
2.15781403130934	9.53507648759292	2.80687698058331e-22	2.80687698058331e-22\\
2.15781403130934	9.64177644620874	1.00902827449083e-22	1.00902827449083e-22\\
2.15781403130934	9.80885023439559	1.98720258820605e-23	1.98720258820605e-23\\
2.15781403130934	9.84912655309268	1.33756720623548e-23	1.33756720623548e-23\\
2.15781403130934	9.99013391093181	3.30255591840611e-24	3.30255591840611e-24\\
2.15781403130934	9.99998804670389	2.99278383122596e-24	2.99278383122596e-24\\
2.4512650261662	-9.99030693937904	1.67648389355342e-24	1.67648389355342e-24\\
2.4512650261662	-9.96580280520765	2.14084856267388e-24	2.14084856267388e-24\\
2.4512650261662	-9.96474212965218	2.16359717638985e-24	2.16359717638985e-24\\
2.4512650261662	-9.96062797256485	2.25412133982009e-24	2.25412133982009e-24\\
2.4512650261662	-9.77838625189773	1.36180511831163e-23	1.36180511831163e-23\\
2.4512650261662	-9.74736123549529	1.84357096116631e-23	1.84357096116631e-23\\
2.4512650261662	-9.71283689375303	2.57958799901106e-23	2.57958799901106e-23\\
2.4512650261662	-9.63656292280022	5.39545793056175e-23	5.39545793056175e-23\\
2.4512650261662	-9.43995212553828	3.51942209642506e-22	3.51942209642506e-22\\
2.4512650261662	-9.43389908384248	3.72631162200791e-22	3.72631162200791e-22\\
2.4512650261662	-9.32743243841801	1.0116289218277e-21	1.0116289218277e-21\\
2.4512650261662	-9.25174688885535	2.04347037042167e-21	2.04347037042167e-21\\
2.4512650261662	-9.19449550352279	3.46490768469179e-21	3.46490768469179e-21\\
2.4512650261662	-9.07149283172167	1.06554199076894e-20	1.06554199076894e-20\\
2.4512650261662	-8.95934539406217	2.92864463521542e-20	2.92864463521542e-20\\
2.4512650261662	-8.7549188354774	1.7906661085757e-19	1.7906661085757e-19\\
2.4512650261662	-8.7213363397341	2.40136136232986e-19	2.40136136232986e-19\\
2.4512650261662	-8.70076181601605	2.87272626413805e-19	2.87272626413805e-19\\
2.4512650261662	-8.51141255279603	1.46555303757315e-18	1.46555303757315e-18\\
2.4512650261662	-8.43830635698433	2.72317207828212e-18	2.72317207828212e-18\\
2.4512650261662	-8.32465017714586	7.05971164582402e-18	7.05971164582402e-18\\
2.4512650261662	-8.27763034881914	1.0430376825729e-17	1.0430376825729e-17\\
2.4512650261662	-8.24044276093431	1.4180333574376e-17	1.4180333574376e-17\\
2.4512650261662	-8.13147624867571	3.45999245644136e-17	3.45999245644136e-17\\
2.4512650261662	-8.12149578831507	3.75231311477407e-17	3.75231311477407e-17\\
2.4512650261662	-8.09908529655034	4.50022807955618e-17	4.50022807955618e-17\\
2.4512650261662	-7.90654973029464	2.10090874834232e-16	2.10090874834232e-16\\
2.4512650261662	-7.85659894247381	3.11447573842052e-16	3.11447573842052e-16\\
2.4512650261662	-7.84954448130426	3.29188393416077e-16	3.29188393416077e-16\\
2.4512650261662	-7.69150530654428	1.12403205972205e-15	1.12403205972205e-15\\
2.4512650261662	-7.68063534874499	1.22197638300525e-15	1.22197638300525e-15\\
2.4512650261662	-7.64785375336551	1.57100524485762e-15	1.57100524485762e-15\\
2.4512650261662	-7.61214449890523	2.06303309914647e-15	2.06303309914647e-15\\
2.4512650261662	-7.5368500675712	3.64915175145539e-15	3.64915175145539e-15\\
2.4512650261662	-7.53392682295941	3.73042634001062e-15	3.73042634001062e-15\\
2.4512650261662	-7.50649351229422	4.58516819685241e-15	4.58516819685241e-15\\
2.4512650261662	-7.49647814663894	4.94292327735672e-15	4.94292327735672e-15\\
2.4512650261662	-7.49242426710782	5.09540174844039e-15	5.09540174844039e-15\\
2.4512650261662	-7.2940972807324	2.20788832758427e-14	2.20788832758427e-14\\
2.4512650261662	-7.20374503042723	4.25031411472388e-14	4.25031411472388e-14\\
2.4512650261662	-7.14594055765585	6.4348652102402e-14	6.4348652102402e-14\\
2.4512650261662	-7.14335996524587	6.55460807188027e-14	6.55460807188027e-14\\
2.4512650261662	-7.12459682353055	7.49341153391567e-14	7.49341153391567e-14\\
2.4512650261662	-7.10154360025262	8.82866106287863e-14	8.82866106287863e-14\\
2.4512650261662	-7.06514792567349	1.14250294611148e-13	1.14250294611148e-13\\
2.4512650261662	-6.83512681016472	5.65138005437691e-13	5.65138005437691e-13\\
2.4512650261662	-6.73118118975832	1.14384321139463e-12	1.14384321139463e-12\\
2.4512650261662	-6.67243365043422	1.69572185875164e-12	1.69572185875164e-12\\
2.4512650261662	-6.60066826636865	2.73022262623481e-12	2.73022262623481e-12\\
2.4512650261662	-6.53467469687326	4.21145097638415e-12	4.21145097638415e-12\\
2.4512650261662	-6.16283992126716	4.46340038941837e-11	4.46340038941837e-11\\
2.4512650261662	-6.15699249140778	4.6271011599186e-11	4.6271011599186e-11\\
2.4512650261662	-6.1516395752093	4.78207288586559e-11	4.78207288586559e-11\\
2.4512650261662	-6.1143915430244	6.00935169432593e-11	6.00935169432593e-11\\
2.4512650261662	-6.00124212727009	1.19264104583716e-10	1.19264104583716e-10\\
2.4512650261662	-5.85842615731918	2.78165264835876e-10	2.78165264835876e-10\\
2.4512650261662	-5.83915605947336	3.11351404349119e-10	3.11351404349119e-10\\
2.4512650261662	-5.80460435515484	3.80725283863859e-10	3.80725283863859e-10\\
2.4512650261662	-5.78306088027687	4.31340310801385e-10	4.31340310801385e-10\\
2.4512650261662	-5.73002217138653	5.85354058860316e-10	5.85354058860316e-10\\
2.4512650261662	-5.72131149271564	6.15288545177229e-10	6.15288545177229e-10\\
2.4512650261662	-5.68227141894506	7.68691482567816e-10	7.68691482567816e-10\\
2.4512650261662	-5.61213760432421	1.1422436147125e-09	1.1422436147125e-09\\
2.4512650261662	-5.60510796290129	1.18817797270507e-09	1.18817797270507e-09\\
2.4512650261662	-5.56392146999199	1.49545064195291e-09	1.49545064195291e-09\\
2.4512650261662	-5.46404956628757	2.59378921744296e-09	2.59378921744296e-09\\
2.4512650261662	-5.38131706201533	4.06231088551972e-09	4.06231088551972e-09\\
2.4512650261662	-5.35112627565448	4.77675978445133e-09	4.77675978445133e-09\\
2.4512650261662	-5.33773564516461	5.13113943935438e-09	5.13113943935438e-09\\
2.4512650261662	-5.31611466506327	5.75748697379297e-09	5.75748697379297e-09\\
2.4512650261662	-5.17465728110385	1.20914630174069e-08	1.20914630174069e-08\\
2.4512650261662	-5.04953248195794	2.29232003427737e-08	2.29232003427737e-08\\
2.4512650261662	-4.87945924274598	5.33288470638417e-08	5.33288470638417e-08\\
2.4512650261662	-4.78445547390005	8.43969754802868e-08	8.43969754802868e-08\\
2.4512650261662	-4.58002274603584	2.1980361292887e-07	2.1980361292887e-07\\
2.4512650261662	-4.57866361112272	2.21175924735749e-07	2.21175924735749e-07\\
2.4512650261662	-4.55949544653273	2.4142027462384e-07	2.4142027462384e-07\\
2.4512650261662	-4.49804058042264	3.18892522107134e-07	3.18892522107134e-07\\
2.4512650261662	-4.48263449337456	3.4173399966845e-07	3.4173399966845e-07\\
2.4512650261662	-4.24365249194375	9.69466015171984e-07	9.69466015171984e-07\\
2.4512650261662	-4.20990691250651	1.11809380031579e-06	1.11809380031579e-06\\
2.4512650261662	-4.10627752268048	1.72034668346113e-06	1.72034668346113e-06\\
2.4512650261662	-3.98917125258091	2.7636153614046e-06	2.7636153614046e-06\\
2.4512650261662	-3.96947302574733	2.98895947819991e-06	2.98895947819991e-06\\
2.4512650261662	-3.92086786866228	3.62074916306061e-06	3.62074916306061e-06\\
2.4512650261662	-3.79586129160405	5.86499661382972e-06	5.86499661382972e-06\\
2.4512650261662	-3.63912838214968	1.05029449200789e-05	1.05029449200789e-05\\
2.4512650261662	-3.59236284792068	1.24378962558217e-05	1.24378962558217e-05\\
2.4512650261662	-3.51531618904104	1.63554213403983e-05	1.63554213403983e-05\\
2.4512650261662	-3.46316520381718	1.96195548017423e-05	1.96195548017423e-05\\
2.4512650261662	-3.37709894095412	2.63346285703569e-05	2.63346285703569e-05\\
2.4512650261662	-3.27045485063943	3.75377056669192e-05	3.75377056669192e-05\\
2.4512650261662	-3.19671587701734	4.76454519299578e-05	4.76454519299578e-05\\
2.4512650261662	-3.09881307794657	6.48425569774503e-05	6.48425569774503e-05\\
2.4512650261662	-3.06743209858771	7.14296848809745e-05	7.14296848809745e-05\\
2.4512650261662	-2.99209252604847	8.97451991959326e-05	8.97451991959326e-05\\
2.4512650261662	-2.91610547769768	0.00011233076734227	0.00011233076734227\\
2.4512650261662	-2.87643302831633	0.000126008566672881	0.000126008566672881\\
2.4512650261662	-2.84265740441282	0.000138785949959105	0.000138785949959105\\
2.4512650261662	-2.83071878963649	0.000143566586399948	0.000143566586399948\\
2.4512650261662	-2.78355866334567	0.000163888113650564	0.000163888113650564\\
2.4512650261662	-2.70811347882641	0.000201611800800632	0.000201611800800632\\
2.4512650261662	-2.65243343666775	0.000234061010340654	0.000234061010340654\\
2.4512650261662	-2.64109820716134	0.000241189638876843	0.000241189638876843\\
2.4512650261662	-2.6149418356898	0.000258351994611423	0.000258351994611423\\
2.4512650261662	-2.56842606354897	0.000291452532959745	0.000291452532959745\\
2.4512650261662	-2.26283731174309	0.00060976096980468	0.00060976096980468\\
2.4512650261662	-2.13836762688047	0.000801893113026855	0.000801893113026855\\
2.4512650261662	-2.13327260321624	0.000810667009633605	0.000810667009633605\\
2.4512650261662	-1.94247716844443	0.00119592425712032	0.00119592425712032\\
2.4512650261662	-1.93573820960509	0.00121165463238046	0.00121165463238046\\
2.4512650261662	-1.91918921280614	0.00125092650535785	0.00125092650535785\\
2.4512650261662	-1.89146945668762	0.00131877034489122	0.00131877034489122\\
2.4512650261662	-1.8495961706385	0.00142621645343356	0.00142621645343356\\
2.4512650261662	-1.82295252188246	0.0014977292829946	0.0014977292829946\\
2.4512650261662	-1.78542346311054	0.00160265179149267	0.00160265179149267\\
2.4512650261662	-1.75140104803788	0.00170203617236868	0.00170203617236868\\
2.4512650261662	-1.71304350332964	0.00181896757958627	0.00181896757958627\\
2.4512650261662	-1.68885342389757	0.00189537205549125	0.00189537205549125\\
2.4512650261662	-1.4117489561574	0.00291249627731017	0.00291249627731017\\
2.4512650261662	-1.36610926818959	0.0031030975801386	0.0031030975801386\\
2.4512650261662	-1.36259173572184	0.00311802559438165	0.00311802559438165\\
2.4512650261662	-1.34676030434052	0.00318561842976398	0.00318561842976398\\
2.4512650261662	-1.3265791215592	0.00327272187202438	0.00327272187202438\\
2.4512650261662	-1.30708225597957	0.00335783387618069	0.00335783387618069\\
2.4512650261662	-1.119465181194	0.00421616923839265	0.00421616923839265\\
2.4512650261662	-1.09394991869479	0.00433692202647442	0.00433692202647442\\
2.4512650261662	-1.07930227698726	0.00440650296208323	0.00440650296208323\\
2.4512650261662	-0.790324989142979	0.00577316989039727	0.00577316989039727\\
2.4512650261662	-0.765501461348265	0.00588573634162623	0.00588573634162623\\
2.4512650261662	-0.665086257991467	0.00632403992789035	0.00632403992789035\\
2.4512650261662	-0.628119767936003	0.00647702225943547	0.00647702225943547\\
2.4512650261662	-0.57280309059322	0.00669577284095672	0.00669577284095672\\
2.4512650261662	-0.568847987134404	0.00671090679096737	0.00671090679096737\\
2.4512650261662	-0.553234621936247	0.00676995083604136	0.00676995083604136\\
2.4512650261662	-0.397447866428711	0.00729030727294115	0.00729030727294115\\
2.4512650261662	-0.352880332504465	0.00741322697553292	0.00741322697553292\\
2.4512650261662	-0.341968321578869	0.00744138458628981	0.00744138458628981\\
2.4512650261662	-0.317290739707538	0.00750216309456427	0.00750216309456427\\
2.4512650261662	-0.317034387844909	0.00750277308433733	0.00750277308433733\\
2.4512650261662	-0.294385064605215	0.00755490344366739	0.00755490344366739\\
2.4512650261662	-0.263939588208782	0.00761938795196413	0.00761938795196413\\
2.4512650261662	-0.262953132986157	0.00762136832087413	0.00762136832087413\\
2.4512650261662	-0.262477813322967	0.00762232008975211	0.00762232008975211\\
2.4512650261662	-0.238649580756523	0.00766796520222691	0.00766796520222691\\
2.4512650261662	-0.210365934367905	0.00771681091786122	0.00771681091786122\\
2.4512650261662	-0.19855916136664	0.0077354621337503	0.0077354621337503\\
2.4512650261662	-0.19278441099114	0.00774420780362	0.00774420780362\\
2.4512650261662	-0.127595528088321	0.00782550122686244	0.00782550122686244\\
2.4512650261662	-0.118634591628681	0.00783413928906026	0.00783413928906026\\
2.4512650261662	-0.115550686411318	0.00783696872795747	0.00783696872795747\\
2.4512650261662	-0.10940074360478	0.00784239158514047	0.00784239158514047\\
2.4512650261662	-0.0977293650234219	0.00785187678354972	0.00785187678354972\\
2.4512650261662	-0.0548685601440777	0.00787759629691752	0.00787759629691752\\
2.4512650261662	-0.0545005541269458	0.00787775482919901	0.00787775482919901\\
2.4512650261662	-0.0424464872922112	0.00788235917047297	0.00788235917047297\\
2.4512650261662	-0.0337821473901365	0.00788496263436545	0.00788496263436545\\
2.4512650261662	-0.0329092215040187	0.00788519215565164	0.00788519215565164\\
2.4512650261662	-0.0315732382745776	0.00788553180770255	0.00788553180770255\\
2.4512650261662	-0.0292737032413608	0.00788608349751905	0.00788608349751905\\
2.4512650261662	-0.0207923214558776	0.00788775800542445	0.00788775800542445\\
2.4512650261662	-0.0116992492947692	0.00788892330343599	0.00788892330343599\\
2.4512650261662	-0.0114376155956189	0.0078889471808114	0.0078889471808114\\
2.4512650261662	-0.00935502120348107	0.00788911798873618	0.00788911798873618\\
2.4512650261662	-0.00688891518489597	0.00788927600646969	0.00788927600646969\\
2.4512650261662	-0.00677832350190356	0.00788928196872494	0.00788928196872494\\
2.4512650261662	-0.00530449134428117	0.00788935221536635	0.00788935221536635\\
2.4512650261662	-0.00117654702270546	0.00788945774943399	0.00788945774943399\\
2.4512650261662	0.00706555890519851	0.00788926628306049	0.00788926628306049\\
2.4512650261662	0.0252108694023117	0.00788695638450683	0.00788695638450683\\
2.4512650261662	0.0276565971771417	0.00788644651150059	0.00788644651150059\\
2.4512650261662	0.0417464613344697	0.00788259145618006	0.00788259145618006\\
2.4512650261662	0.0535577002463906	0.00787815614463739	0.00787815614463739\\
2.4512650261662	0.0575491987540401	0.00787640942405914	0.00787640942405914\\
2.4512650261662	0.0642603312166203	0.00787319067876075	0.00787319067876075\\
2.4512650261662	0.0643678352352609	0.00787313624353221	0.00787313624353221\\
2.4512650261662	0.0819402142993944	0.00786302190596242	0.00786302190596242\\
2.4512650261662	0.0976429270577	0.00785194308344199	0.00785194308344199\\
2.4512650261662	0.116464833086862	0.00783613767631861	0.00783613767631861\\
2.4512650261662	0.139018907727481	0.00781359347420894	0.00781359347420894\\
2.4512650261662	0.166630675162482	0.00778069143292122	0.00778069143292122\\
2.4512650261662	0.258178715714337	0.00763085558765645	0.00763085558765645\\
2.4512650261662	0.362069853750091	0.00738891429560555	0.00738891429560555\\
2.4512650261662	0.36840551675891	0.00737183594624576	0.00737183594624576\\
2.4512650261662	0.455295019995092	0.00711269574759401	0.00711269574759401\\
2.4512650261662	0.487158061232025	0.00700669842955354	0.00700669842955354\\
2.4512650261662	0.503863371211972	0.006948938748749	0.006948938748749\\
2.4512650261662	0.551098581420598	0.00677794036683023	0.00677794036683023\\
2.4512650261662	0.551229925151555	0.00677744971613842	0.00677744971613842\\
2.4512650261662	0.561757455841525	0.00673786007838525	0.00673786007838525\\
2.4512650261662	0.652066959060987	0.0063784966753625	0.0063784966753625\\
2.4512650261662	0.700001210378557	0.00617511342677764	0.00617511342677764\\
2.4512650261662	0.840498465504729	0.00554174405762545	0.00554174405762545\\
2.4512650261662	0.946163202489589	0.0050425691059245	0.0050425691059245\\
2.4512650261662	1.09809938403689	0.00431724285161669	0.00431724285161669\\
2.4512650261662	1.14944326279193	0.00407519334067243	0.00407519334067243\\
2.4512650261662	1.30410843123873	0.00337089638330266	0.00337089638330266\\
2.4512650261662	1.43196483675016	0.00282997096384064	0.00282997096384064\\
2.4512650261662	1.45756032851411	0.00272723163801987	0.00272723163801987\\
2.4512650261662	1.5490641126172	0.00237673639923852	0.00237673639923852\\
2.4512650261662	1.58451914275711	0.00224830734375414	0.00224830734375414\\
2.4512650261662	1.63696472143613	0.00206617970438229	0.00206617970438229\\
2.4512650261662	1.7113521020209	0.00182424296955602	0.00182424296955602\\
2.4512650261662	1.86679452278968	0.00138135817942285	0.00138135817942285\\
2.4512650261662	1.91774192821129	0.00125440461130355	0.00125440461130355\\
2.4512650261662	1.97373139298229	0.00112492941616126	0.00112492941616126\\
2.4512650261662	2.01460291259671	0.00103687942605124	0.00103687942605124\\
2.4512650261662	2.02370156162591	0.00101800425008567	0.00101800425008567\\
2.4512650261662	2.13237820758129	0.00081221490560366	0.00081221490560366\\
2.4512650261662	2.14910175659692	0.000783651336201244	0.000783651336201244\\
2.4512650261662	2.52196718590426	0.000328036254377014	0.000328036254377014\\
2.4512650261662	2.57902693589173	0.000283608115221381	0.000283608115221381\\
2.4512650261662	2.6874068997276	0.000213194619466724	0.000213194619466724\\
2.4512650261662	2.71661488173683	0.000197016044476576	0.000197016044476576\\
2.4512650261662	2.92837254373747	0.000108375332142108	0.000108375332142108\\
2.4512650261662	2.95927201069857	9.8952304433958e-05	9.8952304433958e-05\\
2.4512650261662	3.12069201055704	6.0577531980229e-05	6.0577531980229e-05\\
2.4512650261662	3.15761499719583	5.3947812390195e-05	5.3947812390195e-05\\
2.4512650261662	3.19106029960842	4.85139050752044e-05	4.85139050752044e-05\\
2.4512650261662	3.1917545723558	4.84065314641817e-05	4.84065314641817e-05\\
2.4512650261662	3.23428556007998	4.22237067751924e-05	4.22237067751924e-05\\
2.4512650261662	3.45700403370755	2.00422978489978e-05	2.00422978489978e-05\\
2.4512650261662	3.55770737564084	1.40784110381505e-05	1.40784110381505e-05\\
2.4512650261662	3.62068507523308	1.12301617305036e-05	1.12301617305036e-05\\
2.4512650261662	3.73929580382039	7.25809082918991e-06	7.25809082918991e-06\\
2.4512650261662	3.82024668800656	5.34489018389433e-06	5.34489018389433e-06\\
2.4512650261662	4.09452150300821	1.80530618324132e-06	1.80530618324132e-06\\
2.4512650261662	4.09578518667062	1.79598789454619e-06	1.79598789454619e-06\\
2.4512650261662	4.10930257947617	1.69910141594182e-06	1.69910141594182e-06\\
2.4512650261662	4.1847039545815	1.24285329864614e-06	1.24285329864614e-06\\
2.4512650261662	4.18690036711604	1.2314791836948e-06	1.2314791836948e-06\\
2.4512650261662	4.20258562741922	1.15306129294137e-06	1.15306129294137e-06\\
2.4512650261662	4.35671055426668	5.96199432543645e-07	5.96199432543645e-07\\
2.4512650261662	4.45809785949909	3.81351069779328e-07	3.81351069779328e-07\\
2.4512650261662	4.52135202219773	2.87070147413138e-07	2.87070147413138e-07\\
2.4512650261662	4.7367613644976	1.05909456400327e-07	1.05909456400327e-07\\
2.4512650261662	4.75654133127884	9.64182923421803e-08	9.64182923421803e-08\\
2.4512650261662	4.99956494895721	2.94653152351583e-08	2.94653152351583e-08\\
2.4512650261662	5.04845325604475	2.30484498844712e-08	2.30484498844712e-08\\
2.4512650261662	5.06685626463353	2.10000003219897e-08	2.10000003219897e-08\\
2.4512650261662	5.14869967249627	1.38250822602978e-08	1.38250822602978e-08\\
2.4512650261662	5.30803197776341	6.01007313768353e-09	6.01007313768353e-09\\
2.4512650261662	5.66871903635036	8.30149810204586e-10	8.30149810204586e-10\\
2.4512650261662	5.70571153224712	6.72647817742618e-10	6.72647817742618e-10\\
2.4512650261662	5.71893940480377	6.23694071027268e-10	6.23694071027268e-10\\
2.4512650261662	5.79367630919147	4.05634029298715e-10	4.05634029298715e-10\\
2.4512650261662	5.89003900805956	2.31022284839355e-10	2.31022284839355e-10\\
2.4512650261662	6.04791116716709	9.00332631221052e-11	9.00332631221052e-11\\
2.4512650261662	6.08735774461523	7.0868906270366e-11	7.0868906270366e-11\\
2.4512650261662	6.25770973798712	2.47624490089219e-11	2.47624490089219e-11\\
2.4512650261662	6.33421273325968	1.52971794261541e-11	1.52971794261541e-11\\
2.4512650261662	6.34457480923486	1.4324612050974e-11	1.4324612050974e-11\\
2.4512650261662	6.37089122636784	1.21176906997315e-11	1.21176906997315e-11\\
2.4512650261662	6.40068786051156	1.00180793076198e-11	1.00180793076198e-11\\
2.4512650261662	6.48562099633152	5.79591918565937e-12	5.79591918565937e-12\\
2.4512650261662	6.65727360949725	1.8760114977168e-12	1.8760114977168e-12\\
2.4512650261662	6.69178943927017	1.48999234968186e-12	1.48999234968186e-12\\
2.4512650261662	6.70249349284102	1.38691856211386e-12	1.38691856211386e-12\\
2.4512650261662	6.88608532626465	3.98402839900704e-13	3.98402839900704e-13\\
2.4512650261662	6.90491375367945	3.49894696255671e-13	3.49894696255671e-13\\
2.4512650261662	7.03301125999215	1.43297877431223e-13	1.43297877431223e-13\\
2.4512650261662	7.17185384462208	5.34531425497506e-14	5.34531425497506e-14\\
2.4512650261662	7.24298657721048	3.20123554285901e-14	3.20123554285901e-14\\
2.4512650261662	7.24776372185338	3.0923293360141e-14	3.0923293360141e-14\\
2.4512650261662	7.25072460121043	3.02666241726085e-14	3.02666241726085e-14\\
2.4512650261662	7.56029643969675	3.0572263587304e-15	3.0572263587304e-15\\
2.4512650261662	7.65685016180242	1.46649032797502e-15	1.46649032797502e-15\\
2.4512650261662	7.66011364786122	1.43029206571159e-15	1.43029206571159e-15\\
2.4512650261662	7.66553512665701	1.37208958895263e-15	1.37208958895263e-15\\
2.4512650261662	7.68809712384273	1.15388039795631e-15	1.15388039795631e-15\\
2.4512650261662	7.99473480978791	1.04210423073559e-16	1.04210423073559e-16\\
2.4512650261662	8.00277468901713	9.77196956275432e-17	9.77196956275432e-17\\
2.4512650261662	8.10700273053115	4.22058086291768e-17	4.22058086291768e-17\\
2.4512650261662	8.11341300518876	4.00676468461337e-17	4.00676468461337e-17\\
2.4512650261662	8.16091433081819	2.72224809038525e-17	2.72224809038525e-17\\
2.4512650261662	8.4263009756926	3.01328373733541e-18	3.01328373733541e-18\\
2.4512650261662	8.43167995960995	2.8797141120941e-18	2.8797141120941e-18\\
2.4512650261662	8.55151590704134	1.0409068860976e-18	1.0409068860976e-18\\
2.4512650261662	8.560030124411	9.67777210941386e-19	9.67777210941386e-19\\
2.4512650261662	8.62636622596679	5.47281141358985e-19	5.47281141358985e-19\\
2.4512650261662	8.63961940648159	4.88113532707914e-19	4.88113532707914e-19\\
2.4512650261662	8.67701171835745	3.53114932569478e-19	3.53114932569478e-19\\
2.4512650261662	8.68066941326515	3.42081509663108e-19	3.42081509663108e-19\\
2.4512650261662	8.68922515711246	3.17584160838743e-19	3.17584160838743e-19\\
2.4512650261662	8.73702891646833	2.09395043597205e-19	2.09395043597205e-19\\
2.4512650261662	8.78579554324503	1.36586499290411e-19	1.36586499290411e-19\\
2.4512650261662	8.79755482021605	1.23171090047753e-19	1.23171090047753e-19\\
2.4512650261662	8.80813417900733	1.12218281273128e-19	1.12218281273128e-19\\
2.4512650261662	8.87783953867752	6.05846969107476e-20	6.05846969107476e-20\\
2.4512650261662	8.90510581382788	4.75415941639269e-20	4.75415941639269e-20\\
2.4512650261662	9.0377437318851	1.44638710822021e-20	1.44638710822021e-20\\
2.4512650261662	9.23447011934336	2.39729394832046e-21	2.39729394832046e-21\\
2.4512650261662	9.35387434407783	7.90236627265935e-22	7.90236627265935e-22\\
2.4512650261662	9.393659457282	5.44243116036714e-22	5.44243116036714e-22\\
2.4512650261662	9.53507648759292	1.42732641304406e-22	1.42732641304406e-22\\
2.4512650261662	9.64177644620874	5.13101471012717e-23	5.13101471012717e-23\\
2.4512650261662	9.80885023439559	1.01051337904612e-23	1.01051337904612e-23\\
2.4512650261662	9.84912655309268	6.80166967019943e-24	6.80166967019943e-24\\
2.4512650261662	9.99013391093181	1.67938435688635e-24	1.67938435688635e-24\\
2.4512650261662	9.99998804670389	1.5218619983667e-24	1.5218619983667e-24\\
2.5326826728378	-9.99030693937904	1.36862698052139e-24	1.36862698052139e-24\\
2.5326826728378	-9.96580280520765	1.747719208847e-24	1.747719208847e-24\\
2.5326826728378	-9.96474212965218	1.76629043796581e-24	1.76629043796581e-24\\
2.5326826728378	-9.96062797256485	1.84019142379463e-24	1.84019142379463e-24\\
2.5326826728378	-9.77838625189773	1.11173345255526e-23	1.11173345255526e-23\\
2.5326826728378	-9.74736123549529	1.50503143374076e-23	1.50503143374076e-23\\
2.5326826728378	-9.71283689375303	2.10589182971071e-23	2.10589182971071e-23\\
2.5326826728378	-9.63656292280022	4.40467655217569e-23	4.40467655217569e-23\\
2.5326826728378	-9.43995212553828	2.87314185094918e-22	2.87314185094918e-22\\
2.5326826728378	-9.43389908384248	3.0420397376445e-22	3.0420397376445e-22\\
2.5326826728378	-9.32743243841801	8.25860983223969e-22	8.25860983223969e-22\\
2.5326826728378	-9.25174688885535	1.66822281658027e-21	1.66822281658027e-21\\
2.5326826728378	-9.19449550352279	2.82863805642284e-21	2.82863805642284e-21\\
2.5326826728378	-9.07149283172167	8.69873861032951e-21	8.69873861032951e-21\\
2.5326826728378	-8.95934539406217	2.39085032640509e-20	2.39085032640509e-20\\
2.5326826728378	-8.7549188354774	1.46184163100274e-19	1.46184163100274e-19\\
2.5326826728378	-8.7213363397341	1.96039339423665e-19	1.96039339423665e-19\\
2.5326826728378	-8.70076181601605	2.34520038508589e-19	2.34520038508589e-19\\
2.5326826728378	-8.51141255279603	1.19642988299535e-18	1.19642988299535e-18\\
2.5326826728378	-8.43830635698433	2.2231092068769e-18	2.2231092068769e-18\\
2.5326826728378	-8.32465017714586	5.76331921250758e-18	5.76331921250758e-18\\
2.5326826728378	-8.27763034881914	8.5150207500296e-18	8.5150207500296e-18\\
2.5326826728378	-8.24044276093431	1.15763636008151e-17	1.15763636008151e-17\\
2.5326826728378	-8.13147624867571	2.8246254237785e-17	2.8246254237785e-17\\
2.5326826728378	-8.12149578831507	3.06326651153149e-17	3.06326651153149e-17\\
2.5326826728378	-8.09908529655034	3.67383998848085e-17	3.67383998848085e-17\\
2.5326826728378	-7.90654973029464	1.71511364210021e-16	1.71511364210021e-16\\
2.5326826728378	-7.85659894247381	2.54255680127463e-16	2.54255680127463e-16\\
2.5326826728378	-7.84954448130426	2.68738708815625e-16	2.68738708815625e-16\\
2.5326826728378	-7.69150530654428	9.17623252941569e-16	9.17623252941569e-16\\
2.5326826728378	-7.68063534874499	9.9758181618799e-16	9.9758181618799e-16\\
2.5326826728378	-7.64785375336551	1.28251763880382e-15	1.28251763880382e-15\\
2.5326826728378	-7.61214449890523	1.68419319270398e-15	1.68419319270398e-15\\
2.5326826728378	-7.5368500675712	2.97904892630549e-15	2.97904892630549e-15\\
2.5326826728378	-7.53392682295941	3.04539885973177e-15	3.04539885973177e-15\\
2.5326826728378	-7.50649351229422	3.74318234047558e-15	3.74318234047558e-15\\
2.5326826728378	-7.49647814663894	4.03524196447766e-15	4.03524196447766e-15\\
2.5326826728378	-7.49242426710782	4.15972043413447e-15	4.15972043413447e-15\\
2.5326826728378	-7.2940972807324	1.80244829474935e-14	1.80244829474935e-14\\
2.5326826728378	-7.20374503042723	3.46981834747742e-14	3.46981834747742e-14\\
2.5326826728378	-7.14594055765585	5.25321488421007e-14	5.25321488421007e-14\\
2.5326826728378	-7.14335996524587	5.35096906592074e-14	5.35096906592074e-14\\
2.5326826728378	-7.12459682353055	6.11737770992219e-14	6.11737770992219e-14\\
2.5326826728378	-7.10154360025262	7.20743204214353e-14	7.20743204214353e-14\\
2.5326826728378	-7.06514792567349	9.32702284457432e-14	9.32702284457432e-14\\
2.5326826728378	-6.83512681016472	4.61360305896329e-13	4.61360305896329e-13\\
2.5326826728378	-6.73118118975832	9.33796433488407e-13	9.33796433488407e-13\\
2.5326826728378	-6.67243365043422	1.38433223025381e-12	1.38433223025381e-12\\
2.5326826728378	-6.60066826636865	2.22886504514807e-12	2.22886504514807e-12\\
2.5326826728378	-6.53467469687326	3.43809174402837e-12	3.43809174402837e-12\\
2.5326826728378	-6.16283992126716	3.64377505881065e-11	3.64377505881065e-11\\
2.5326826728378	-6.15699249140778	3.77741504909047e-11	3.77741504909047e-11\\
2.5326826728378	-6.1516395752093	3.90392893101e-11	3.90392893101e-11\\
2.5326826728378	-6.1143915430244	4.90583947505989e-11	4.90583947505989e-11\\
2.5326826728378	-6.00124212727009	9.73633400050314e-11	9.73633400050314e-11\\
2.5326826728378	-5.85842615731918	2.27085084421141e-10	2.27085084421141e-10\\
2.5326826728378	-5.83915605947336	2.54177170478051e-10	2.54177170478051e-10\\
2.5326826728378	-5.80460435515484	3.10811751706306e-10	3.10811751706306e-10\\
2.5326826728378	-5.78306088027687	3.52132215179228e-10	3.52132215179228e-10\\
2.5326826728378	-5.73002217138653	4.77864035076346e-10	4.77864035076346e-10\\
2.5326826728378	-5.72131149271564	5.02301577112339e-10	5.02301577112339e-10\\
2.5326826728378	-5.68227141894506	6.27534751025502e-10	6.27534751025502e-10\\
2.5326826728378	-5.61213760432421	9.32490574729169e-10	9.32490574729169e-10\\
2.5326826728378	-5.60510796290129	9.69989892153747e-10	9.69989892153747e-10\\
2.5326826728378	-5.56392146999199	1.22083731581617e-09	1.22083731581617e-09\\
2.5326826728378	-5.46404956628757	2.11748524303064e-09	2.11748524303064e-09\\
2.5326826728378	-5.38131706201533	3.31633861951619e-09	3.31633861951619e-09\\
2.5326826728378	-5.35112627565448	3.8995914876419e-09	3.8995914876419e-09\\
2.5326826728378	-5.33773564516461	4.18889552385318e-09	4.18889552385318e-09\\
2.5326826728378	-5.31611466506327	4.70022530048392e-09	4.70022530048392e-09\\
2.5326826728378	-5.17465728110385	9.8710775470224e-09	9.8710775470224e-09\\
2.5326826728378	-5.04953248195794	1.8713755968463e-08	1.8713755968463e-08\\
2.5326826728378	-4.87945924274598	4.35359380500649e-08	4.35359380500649e-08\\
2.5326826728378	-4.78445547390005	6.88989486632624e-08	6.88989486632624e-08\\
2.5326826728378	-4.58002274603584	1.7944052801659e-07	1.7944052801659e-07\\
2.5326826728378	-4.57866361112272	1.80560838788321e-07	1.80560838788321e-07\\
2.5326826728378	-4.55949544653273	1.97087668283373e-07	1.97087668283373e-07\\
2.5326826728378	-4.49804058042264	2.60333493999316e-07	2.60333493999316e-07\\
2.5326826728378	-4.48263449337456	2.78980534144229e-07	2.78980534144229e-07\\
2.5326826728378	-4.24365249194375	7.91440556133601e-07	7.91440556133601e-07\\
2.5326826728378	-4.20990691250651	9.1277545090065e-07	9.1277545090065e-07\\
2.5326826728378	-4.10627752268048	1.40443513706825e-06	1.40443513706825e-06\\
2.5326826728378	-3.98917125258091	2.25612578918655e-06	2.25612578918655e-06\\
2.5326826728378	-3.96947302574733	2.44008940454471e-06	2.44008940454471e-06\\
2.5326826728378	-3.92086786866228	2.95586197596066e-06	2.95586197596066e-06\\
2.5326826728378	-3.79586129160405	4.78799267754388e-06	4.78799267754388e-06\\
2.5326826728378	-3.63912838214968	8.57426298446699e-06	8.57426298446699e-06\\
2.5326826728378	-3.59236284792068	1.01538943869974e-05	1.01538943869974e-05\\
2.5326826728378	-3.51531618904104	1.33520345828192e-05	1.33520345828192e-05\\
2.5326826728378	-3.46316520381718	1.60167670866008e-05	1.60167670866008e-05\\
2.5326826728378	-3.37709894095412	2.14987351336887e-05	2.14987351336887e-05\\
2.5326826728378	-3.27045485063943	3.06445632792354e-05	3.06445632792354e-05\\
2.5326826728378	-3.19671587701734	3.88961989203853e-05	3.88961989203853e-05\\
2.5326826728378	-3.09881307794657	5.29353567347629e-05	5.29353567347629e-05\\
2.5326826728378	-3.06743209858771	5.8312873934645e-05	5.8312873934645e-05\\
2.5326826728378	-2.99209252604847	7.32650647370548e-05	7.32650647370548e-05\\
2.5326826728378	-2.91610547769768	9.17031887502614e-05	9.17031887502614e-05\\
2.5326826728378	-2.87643302831633	0.000102869299722169	0.000102869299722169\\
2.5326826728378	-2.84265740441282	0.000113300340290607	0.000113300340290607\\
2.5326826728378	-2.83071878963649	0.000117203096554572	0.000117203096554572\\
2.5326826728378	-2.78355866334567	0.00013379293114084	0.00013379293114084\\
2.5326826728378	-2.70811347882641	0.000164589323660244	0.000164589323660244\\
2.5326826728378	-2.65243343666775	0.000191079804030405	0.000191079804030405\\
2.5326826728378	-2.64109820716134	0.000196899384753047	0.000196899384753047\\
2.5326826728378	-2.6149418356898	0.000210910174357393	0.000210910174357393\\
2.5326826728378	-2.56842606354897	0.000237932378404505	0.000237932378404505\\
2.5326826728378	-2.26283731174309	0.000497789044173115	0.000497789044173115\\
2.5326826728378	-2.13836762688047	0.000654639483387247	0.000654639483387247\\
2.5326826728378	-2.13327260321624	0.000661802207506743	0.000661802207506743\\
2.5326826728378	-1.94247716844443	0.000976313707067967	0.000976313707067967\\
2.5326826728378	-1.93573820960509	0.000989155474339063	0.000989155474339063\\
2.5326826728378	-1.91918921280614	0.00102121575546622	0.00102121575546622\\
2.5326826728378	-1.89146945668762	0.00107660126176579	0.00107660126176579\\
2.5326826728378	-1.8495961706385	0.00116431677377789	0.00116431677377789\\
2.5326826728378	-1.82295252188246	0.00122269752432791	0.00122269752432791\\
2.5326826728378	-1.78542346311054	0.00130835285125746	0.00130835285125746\\
2.5326826728378	-1.75140104803788	0.00138948703073414	0.00138948703073414\\
2.5326826728378	-1.71304350332964	0.00148494603240049	0.00148494603240049\\
2.5326826728378	-1.68885342389757	0.00154732016409257	0.00154732016409257\\
2.5326826728378	-1.4117489561574	0.00237766733168309	0.00237766733168309\\
2.5326826728378	-1.36610926818959	0.00253326804253788	0.00253326804253788\\
2.5326826728378	-1.36259173572184	0.00254545478834391	0.00254545478834391\\
2.5326826728378	-1.34676030434052	0.00260063538300989	0.00260063538300989\\
2.5326826728378	-1.3265791215592	0.00267174380321737	0.00267174380321737\\
2.5326826728378	-1.30708225597957	0.00274122647805994	0.00274122647805994\\
2.5326826728378	-1.119465181194	0.00344194357983236	0.00344194357983236\\
2.5326826728378	-1.09394991869479	0.00354052223267679	0.00354052223267679\\
2.5326826728378	-1.07930227698726	0.00359732584777285	0.00359732584777285\\
2.5326826728378	-0.790324989142979	0.00471302832405035	0.00471302832405035\\
2.5326826728378	-0.765501461348265	0.00480492391746817	0.00480492391746817\\
2.5326826728378	-0.665086257991467	0.00516274072449331	0.00516274072449331\\
2.5326826728378	-0.628119767936003	0.00528763052946003	0.00528763052946003\\
2.5326826728378	-0.57280309059322	0.00546621139684918	0.00546621139684918\\
2.5326826728378	-0.568847987134404	0.00547856626192489	0.00547856626192489\\
2.5326826728378	-0.553234621936247	0.00552676790193952	0.00552676790193952\\
2.5326826728378	-0.397447866428711	0.00595156999026709	0.00595156999026709\\
2.5326826728378	-0.352880332504465	0.00605191764171287	0.00605191764171287\\
2.5326826728378	-0.341968321578869	0.00607490460027363	0.00607490460027363\\
2.5326826728378	-0.317290739707538	0.00612452219969116	0.00612452219969116\\
2.5326826728378	-0.317034387844909	0.00612502017552287	0.00612502017552287\\
2.5326826728378	-0.294385064605215	0.00616757770712682	0.00616757770712682\\
2.5326826728378	-0.263939588208782	0.00622022076455191	0.00622022076455191\\
2.5326826728378	-0.262953132986157	0.00622183747338641	0.00622183747338641\\
2.5326826728378	-0.262477813322967	0.00622261446657474	0.00622261446657474\\
2.5326826728378	-0.238649580756523	0.0062598776533564	0.0062598776533564\\
2.5326826728378	-0.210365934367905	0.00629975370856759	0.00629975370856759\\
2.5326826728378	-0.19855916136664	0.00631497995522793	0.00631497995522793\\
2.5326826728378	-0.19278441099114	0.00632211963595639	0.00632211963595639\\
2.5326826728378	-0.127595528088321	0.00638848494540934	0.00638848494540934\\
2.5326826728378	-0.118634591628681	0.00639553677873075	0.00639553677873075\\
2.5326826728378	-0.115550686411318	0.00639784664071591	0.00639784664071591\\
2.5326826728378	-0.10940074360478	0.00640227368512755	0.00640227368512755\\
2.5326826728378	-0.0977293650234219	0.00641001709292791	0.00641001709292791\\
2.5326826728378	-0.0548685601440777	0.00643101366799576	0.00643101366799576\\
2.5326826728378	-0.0545005541269458	0.00643114308859954	0.00643114308859954\\
2.5326826728378	-0.0424464872922112	0.00643490192321722	0.00643490192321722\\
2.5326826728378	-0.0337821473901365	0.00643702730655062	0.00643702730655062\\
2.5326826728378	-0.0329092215040187	0.00643721468027135	0.00643721468027135\\
2.5326826728378	-0.0315732382745776	0.00643749196117017	0.00643749196117017\\
2.5326826728378	-0.0292737032413608	0.00643794234281156	0.00643794234281156\\
2.5326826728378	-0.0207923214558776	0.00643930935665955	0.00643930935665955\\
2.5326826728378	-0.0116992492947692	0.0064402606680948	0.0064402606680948\\
2.5326826728378	-0.0114376155956189	0.00644028016080829	0.00644028016080829\\
2.5326826728378	-0.00935502120348107	0.00644041960284841	0.00644041960284841\\
2.5326826728378	-0.00688891518489597	0.00644054860339193	0.00644054860339193\\
2.5326826728378	-0.00677832350190356	0.0064405534707834	0.0064405534707834\\
2.5326826728378	-0.00530449134428117	0.00644061081785909	0.00644061081785909\\
2.5326826728378	-0.00117654702270546	0.00644069697244303	0.00644069697244303\\
2.5326826728378	0.00706555890519851	0.00644054066551657	0.00644054066551657\\
2.5326826728378	0.0252108694023117	0.00643865493938765	0.00643865493938765\\
2.5326826728378	0.0276565971771417	0.0064382386956315	0.0064382386956315\\
2.5326826728378	0.0417464613344697	0.00643509155372135	0.00643509155372135\\
2.5326826728378	0.0535577002463906	0.0064314707094844	0.0064314707094844\\
2.5326826728378	0.0575491987540401	0.00643004474355654	0.00643004474355654\\
2.5326826728378	0.0642603312166203	0.00642741706447431	0.00642741706447431\\
2.5326826728378	0.0643678352352609	0.00642737262532236	0.00642737262532236\\
2.5326826728378	0.0819402142993944	0.00641911560875253	0.00641911560875253\\
2.5326826728378	0.0976429270577	0.00641007121800581	0.00641007121800581\\
2.5326826728378	0.116464833086862	0.00639716819715941	0.00639716819715941\\
2.5326826728378	0.139018907727481	0.00637876384303454	0.00637876384303454\\
2.5326826728378	0.166630675162482	0.00635190368553838	0.00635190368553838\\
2.5326826728378	0.258178715714337	0.00622958256973933	0.00622958256973933\\
2.5326826728378	0.362069853750091	0.00603206955975674	0.00603206955975674\\
2.5326826728378	0.36840551675891	0.00601812735022734	0.00601812735022734\\
2.5326826728378	0.455295019995092	0.00580657371170075	0.00580657371170075\\
2.5326826728378	0.487158061232025	0.00572004094518212	0.00572004094518212\\
2.5326826728378	0.503863371211972	0.00567288781842715	0.00567288781842715\\
2.5326826728378	0.551098581420598	0.00553329029528991	0.00553329029528991\\
2.5326826728378	0.551229925151555	0.00553288974400671	0.00553288974400671\\
2.5326826728378	0.561757455841525	0.00550057005004103	0.00550057005004103\\
2.5326826728378	0.652066959060987	0.00520719744379041	0.00520719744379041\\
2.5326826728378	0.700001210378557	0.00504116196771475	0.00504116196771475\\
2.5326826728378	0.840498465504729	0.00452409979336831	0.00452409979336831\\
2.5326826728378	0.946163202489589	0.00411658958135528	0.00411658958135528\\
2.5326826728378	1.09809938403689	0.00352445679371358	0.00352445679371358\\
2.5326826728378	1.14944326279193	0.00332685543734257	0.00332685543734257\\
2.5326826728378	1.30410843123873	0.002751890284464	0.002751890284464\\
2.5326826728378	1.43196483675016	0.00231029634707376	0.00231029634707376\\
2.5326826728378	1.45756032851411	0.00222642329954877	0.00222642329954877\\
2.5326826728378	1.5490641126172	0.00194029037445177	0.00194029037445177\\
2.5326826728378	1.58451914275711	0.00183544506630733	0.00183544506630733\\
2.5326826728378	1.63696472143613	0.00168676197898303	0.00168676197898303\\
2.5326826728378	1.7113521020209	0.00148925268937056	0.00148925268937056\\
2.5326826728378	1.86679452278968	0.00112769593635335	0.00112769593635335\\
2.5326826728378	1.91774192821129	0.00102405516815411	0.00102405516815411\\
2.5326826728378	1.97373139298229	0.000918355825582787	0.000918355825582787\\
2.5326826728378	2.01460291259671	0.000846474674464899	0.000846474674464899\\
2.5326826728378	2.02370156162591	0.000831065594074737	0.000831065594074737\\
2.5326826728378	2.13237820758129	0.000663065859484436	0.000663065859484436\\
2.5326826728378	2.14910175659692	0.000639747489475356	0.000639747489475356\\
2.5326826728378	2.52196718590426	0.000267798139937965	0.000267798139937965\\
2.5326826728378	2.57902693589173	0.000231528450633717	0.000231528450633717\\
2.5326826728378	2.6874068997276	0.000174045160485077	0.000174045160485077\\
2.5326826728378	2.71661488173683	0.000160837497516736	0.000160837497516736\\
2.5326826728378	2.92837254373747	8.84740999678033e-05	8.84740999678033e-05\\
2.5326826728378	2.95927201069857	8.07814463078627e-05	8.07814463078627e-05\\
2.5326826728378	3.12069201055704	4.9453528900782e-05	4.9453528900782e-05\\
2.5326826728378	3.15761499719583	4.40412412318681e-05	4.40412412318681e-05\\
2.5326826728378	3.19106029960842	3.9605175851493e-05	3.9605175851493e-05\\
2.5326826728378	3.1917545723558	3.95175195241004e-05	3.95175195241004e-05\\
2.5326826728378	3.23428556007998	3.44700623324606e-05	3.44700623324606e-05\\
2.5326826728378	3.45700403370755	1.63618807751525e-05	1.63618807751525e-05\\
2.5326826728378	3.55770737564084	1.14931573537775e-05	1.14931573537775e-05\\
2.5326826728378	3.62068507523308	9.16793916069699e-06	9.16793916069699e-06\\
2.5326826728378	3.73929580382039	5.92526953232414e-06	5.92526953232414e-06\\
2.5326826728378	3.82024668800656	4.36339468677913e-06	4.36339468677913e-06\\
2.5326826728378	4.09452150300821	1.47379331229313e-06	1.47379331229313e-06\\
2.5326826728378	4.09578518667062	1.46618616416037e-06	1.46618616416037e-06\\
2.5326826728378	4.10930257947617	1.38709119093961e-06	1.38709119093961e-06\\
2.5326826728378	4.1847039545815	1.01462505181111e-06	1.01462505181111e-06\\
2.5326826728378	4.18690036711604	1.00533959391806e-06	1.00533959391806e-06\\
2.5326826728378	4.20258562741922	9.41321775761018e-07	9.41321775761018e-07\\
2.5326826728378	4.35671055426668	4.86717845777371e-07	4.86717845777371e-07\\
2.5326826728378	4.45809785949909	3.11322622995458e-07	3.11322622995458e-07\\
2.5326826728378	4.52135202219773	2.34354741231135e-07	2.34354741231135e-07\\
2.5326826728378	4.7367613644976	8.64610391303013e-08	8.64610391303013e-08\\
2.5326826728378	4.75654133127884	7.87127611680232e-08	7.87127611680232e-08\\
2.5326826728378	4.99956494895721	2.40545260085559e-08	2.40545260085559e-08\\
2.5326826728378	5.04845325604475	1.88160056248566e-08	1.88160056248566e-08\\
2.5326826728378	5.06685626463353	1.71437179576562e-08	1.71437179576562e-08\\
2.5326826728378	5.14869967249627	1.1286347970374e-08	1.1286347970374e-08\\
2.5326826728378	5.30803197776341	4.9064284379768e-09	4.9064284379768e-09\\
2.5326826728378	5.66871903635036	6.77707332882596e-10	6.77707332882596e-10\\
2.5326826728378	5.70571153224712	5.49127823590424e-10	5.49127823590424e-10\\
2.5326826728378	5.71893940480377	5.0916357531469e-10	5.0916357531469e-10\\
2.5326826728378	5.79367630919147	3.31146442176148e-10	3.31146442176148e-10\\
2.5326826728378	5.89003900805956	1.88599087261536e-10	1.88599087261536e-10\\
2.5326826728378	6.04791116716709	7.35002307669766e-11	7.35002307669766e-11\\
2.5326826728378	6.08735774461523	5.78550724970474e-11	5.78550724970474e-11\\
2.5326826728378	6.25770973798712	2.02152588209856e-11	2.02152588209856e-11\\
2.5326826728378	6.33421273325968	1.24881202670763e-11	1.24881202670763e-11\\
2.5326826728378	6.34457480923486	1.16941478613974e-11	1.16941478613974e-11\\
2.5326826728378	6.37089122636784	9.89248897471579e-12	9.89248897471579e-12\\
2.5326826728378	6.40068786051156	8.1784344520902e-12	8.1784344520902e-12\\
2.5326826728378	6.48562099633152	4.73160010956126e-12	4.73160010956126e-12\\
2.5326826728378	6.65727360949725	1.53151483376405e-12	1.53151483376405e-12\\
2.5326826728378	6.69178943927017	1.21638134334996e-12	1.21638134334996e-12\\
2.5326826728378	6.70249349284102	1.13223525212143e-12	1.13223525212143e-12\\
2.5326826728378	6.88608532626465	3.25243134098191e-13	3.25243134098191e-13\\
2.5326826728378	6.90491375367945	2.85642661691097e-13	2.85642661691097e-13\\
2.5326826728378	7.03301125999215	1.16983731283054e-13	1.16983731283054e-13\\
2.5326826728378	7.17185384462208	4.36374088463106e-14	4.36374088463106e-14\\
2.5326826728378	7.24298657721048	2.61338468672935e-14	2.61338468672935e-14\\
2.5326826728378	7.24776372185338	2.52447719790269e-14	2.52447719790269e-14\\
2.5326826728378	7.25072460121043	2.47086885899827e-14	2.47086885899827e-14\\
2.5326826728378	7.56029643969675	2.49582026776943e-15	2.49582026776943e-15\\
2.5326826728378	7.65685016180242	1.19719505642619e-15	1.19719505642619e-15\\
2.5326826728378	7.66011364786122	1.16764397122209e-15	1.16764397122209e-15\\
2.5326826728378	7.66553512665701	1.12012936023667e-15	1.12012936023667e-15\\
2.5326826728378	7.68809712384273	9.41990466481899e-16	9.41990466481899e-16\\
2.5326826728378	7.99473480978791	8.50740035251506e-17	8.50740035251506e-17\\
2.5326826728378	8.00277468901713	7.97751845266582e-17	7.97751845266582e-17\\
2.5326826728378	8.10700273053115	3.44554508675773e-17	3.44554508675773e-17\\
2.5326826728378	8.11341300518876	3.27099250583255e-17	3.27099250583255e-17\\
2.5326826728378	8.16091433081819	2.22235489317893e-17	2.22235489317893e-17\\
2.5326826728378	8.4263009756926	2.45994693939014e-18	2.45994693939014e-18\\
2.5326826728378	8.43167995960995	2.35090503711699e-18	2.35090503711699e-18\\
2.5326826728378	8.55151590704134	8.49762561991654e-19	8.49762561991654e-19\\
2.5326826728378	8.560030124411	7.90061871230219e-19	7.90061871230219e-19\\
2.5326826728378	8.62636622596679	4.46782542244916e-19	4.46782542244916e-19\\
2.5326826728378	8.63961940648159	3.98480028940629e-19	3.98480028940629e-19\\
2.5326826728378	8.67701171835745	2.88271557989878e-19	2.88271557989878e-19\\
2.5326826728378	8.68066941326515	2.79264230013017e-19	2.79264230013017e-19\\
2.5326826728378	8.68922515711246	2.59265390369408e-19	2.59265390369408e-19\\
2.5326826728378	8.73702891646833	1.70943310196173e-19	1.70943310196173e-19\\
2.5326826728378	8.78579554324503	1.11504780226431e-19	1.11504780226431e-19\\
2.5326826728378	8.79755482021605	1.00552875997085e-19	1.00552875997085e-19\\
2.5326826728378	8.80813417900733	9.16113587781676e-20	9.16113587781676e-20\\
2.5326826728378	8.87783953867752	4.94593781172637e-20	4.94593781172637e-20\\
2.5326826728378	8.90510581382788	3.88114128146115e-20	3.88114128146115e-20\\
2.5326826728378	9.0377437318851	1.18078344098654e-20	1.18078344098654e-20\\
2.5326826728378	9.23447011934336	1.95707288959261e-21	1.95707288959261e-21\\
2.5326826728378	9.35387434407783	6.45123507139693e-22	6.45123507139693e-22\\
2.5326826728378	9.393659457282	4.4430239707946e-22	4.4430239707946e-22\\
2.5326826728378	9.53507648759292	1.16522290874051e-22	1.16522290874051e-22\\
2.5326826728378	9.64177644620874	4.18879369896464e-23	4.18879369896464e-23\\
2.5326826728378	9.80885023439559	8.24950290341872e-24	8.24950290341872e-24\\
2.5326826728378	9.84912655309268	5.55266212757826e-24	5.55266212757826e-24\\
2.5326826728378	9.99013391093181	1.37099482454825e-24	1.37099482454825e-24\\
2.5326826728378	9.99998804670389	1.2423986890683e-24	1.2423986890683e-24\\
2.83717475337447	-9.99030693937904	6.04271610028732e-25	6.04271610028732e-25\\
2.83717475337447	-9.96580280520765	7.71647143625495e-25	7.71647143625495e-25\\
2.83717475337447	-9.96474212965218	7.79846650634738e-25	7.79846650634738e-25\\
2.83717475337447	-9.96062797256485	8.12475166895965e-25	8.12475166895965e-25\\
2.83717475337447	-9.77838625189773	4.90848838185582e-24	4.90848838185582e-24\\
2.83717475337447	-9.74736123549529	6.64496448304645e-24	6.64496448304645e-24\\
2.83717475337447	-9.71283689375303	9.29786322056035e-24	9.29786322056035e-24\\
2.83717475337447	-9.63656292280022	1.9447380694081e-23	1.9447380694081e-23\\
2.83717475337447	-9.43995212553828	1.26853998702595e-22	1.26853998702595e-22\\
2.83717475337447	-9.43389908384248	1.34311121744621e-22	1.34311121744621e-22\\
2.83717475337447	-9.32743243841801	3.64631381008242e-22	3.64631381008242e-22\\
2.83717475337447	-9.25174688885535	7.36548162215535e-22	7.36548162215535e-22\\
2.83717475337447	-9.19449550352279	1.24889082041332e-21	1.24889082041332e-21\\
2.83717475337447	-9.07149283172167	3.84063799712643e-21	3.84063799712643e-21\\
2.83717475337447	-8.95934539406217	1.05560024508953e-20	1.05560024508953e-20\\
2.83717475337447	-8.7549188354774	6.45427430954585e-20	6.45427430954585e-20\\
2.83717475337447	-8.7213363397341	8.65546339130171e-20	8.65546339130171e-20\\
2.83717475337447	-8.70076181601605	1.03544503557571e-19	1.03544503557571e-19\\
2.83717475337447	-8.51141255279603	5.28243723069572e-19	5.28243723069572e-19\\
2.83717475337447	-8.43830635698433	9.81539746642603e-19	9.81539746642603e-19\\
2.83717475337447	-8.32465017714586	2.5446014357577e-18	2.5446014357577e-18\\
2.83717475337447	-8.27763034881914	3.75952350149363e-18	3.75952350149363e-18\\
2.83717475337447	-8.24044276093431	5.11115736493634e-18	5.11115736493634e-18\\
2.83717475337447	-8.13147624867571	1.24711917625976e-17	1.24711917625976e-17\\
2.83717475337447	-8.12149578831507	1.35248319170578e-17	1.35248319170578e-17\\
2.83717475337447	-8.09908529655034	1.62206155250681e-17	1.62206155250681e-17\\
2.83717475337447	-7.90654973029464	7.57251242774206e-17	7.57251242774206e-17\\
2.83717475337447	-7.85659894247381	1.12258118081993e-16	1.12258118081993e-16\\
2.83717475337447	-7.84954448130426	1.18652616501243e-16	1.18652616501243e-16\\
2.83717475337447	-7.69150530654428	4.05145951633629e-16	4.05145951633629e-16\\
2.83717475337447	-7.68063534874499	4.40448989229813e-16	4.40448989229813e-16\\
2.83717475337447	-7.64785375336551	5.66252901279931e-16	5.66252901279931e-16\\
2.83717475337447	-7.61214449890523	7.43599349303311e-16	7.43599349303311e-16\\
2.83717475337447	-7.5368500675712	1.31529972496025e-15	1.31529972496025e-15\\
2.83717475337447	-7.53392682295941	1.34459432580286e-15	1.34459432580286e-15\\
2.83717475337447	-7.50649351229422	1.6526773559941e-15	1.6526773559941e-15\\
2.83717475337447	-7.49647814663894	1.78162654502213e-15	1.78162654502213e-15\\
2.83717475337447	-7.49242426710782	1.83658586289615e-15	1.83658586289615e-15\\
2.83717475337447	-7.2940972807324	7.95810946710108e-15	7.95810946710108e-15\\
2.83717475337447	-7.20374503042723	1.53198259947984e-14	1.53198259947984e-14\\
2.83717475337447	-7.14594055765585	2.31938187766779e-14	2.31938187766779e-14\\
2.83717475337447	-7.14335996524587	2.36254197724937e-14	2.36254197724937e-14\\
2.83717475337447	-7.12459682353055	2.70092416015378e-14	2.70092416015378e-14\\
2.83717475337447	-7.10154360025262	3.18220130558843e-14	3.18220130558843e-14\\
2.83717475337447	-7.06514792567349	4.11803595229326e-14	4.11803595229326e-14\\
2.83717475337447	-6.83512681016472	2.03698260238239e-13	2.03698260238239e-13\\
2.83717475337447	-6.73118118975832	4.12286680252469e-13	4.12286680252469e-13\\
2.83717475337447	-6.67243365043422	6.11205739398368e-13	6.11205739398368e-13\\
2.83717475337447	-6.60066826636865	9.84081045118144e-13	9.84081045118144e-13\\
2.83717475337447	-6.53467469687326	1.51797477556598e-12	1.51797477556598e-12\\
2.83717475337447	-6.16283992126716	1.60878738524593e-11	1.60878738524593e-11\\
2.83717475337447	-6.15699249140778	1.66779166708454e-11	1.66779166708454e-11\\
2.83717475337447	-6.1516395752093	1.72364965337776e-11	1.72364965337776e-11\\
2.83717475337447	-6.1143915430244	2.1660098480651e-11	2.1660098480651e-11\\
2.83717475337447	-6.00124212727009	4.29875364580359e-11	4.29875364580359e-11\\
2.83717475337447	-5.85842615731918	1.00261847478995e-10	1.00261847478995e-10\\
2.83717475337447	-5.83915605947336	1.1222345476399e-10	1.1222345476399e-10\\
2.83717475337447	-5.80460435515484	1.37228565776096e-10	1.37228565776096e-10\\
2.83717475337447	-5.78306088027687	1.55472238701792e-10	1.55472238701792e-10\\
2.83717475337447	-5.73002217138653	2.10984931584794e-10	2.10984931584794e-10\\
2.83717475337447	-5.72131149271564	2.21774513466052e-10	2.21774513466052e-10\\
2.83717475337447	-5.68227141894506	2.7706704584086e-10	2.7706704584086e-10\\
2.83717475337447	-5.61213760432421	4.11710121857709e-10	4.11710121857709e-10\\
2.83717475337447	-5.60510796290129	4.28266695151694e-10	4.28266695151694e-10\\
2.83717475337447	-5.56392146999199	5.3902001123078e-10	5.3902001123078e-10\\
2.83717475337447	-5.46404956628757	9.34905007155968e-10	9.34905007155968e-10\\
2.83717475337447	-5.38131706201533	1.4642187429712e-09	1.4642187429712e-09\\
2.83717475337447	-5.35112627565448	1.72173459987907e-09	1.72173459987907e-09\\
2.83717475337447	-5.33773564516461	1.8494671509958e-09	1.8494671509958e-09\\
2.83717475337447	-5.31611466506327	2.07522776493795e-09	2.07522776493795e-09\\
2.83717475337447	-5.17465728110385	4.35824516610458e-09	4.35824516610458e-09\\
2.83717475337447	-5.04953248195794	8.26243498753759e-09	8.26243498753759e-09\\
2.83717475337447	-4.87945924274598	1.92218418561364e-08	1.92218418561364e-08\\
2.83717475337447	-4.78445547390005	3.04200335303748e-08	3.04200335303748e-08\\
2.83717475337447	-4.58002274603584	7.92259821793683e-08	7.92259821793683e-08\\
2.83717475337447	-4.57866361112272	7.97206180468481e-08	7.97206180468481e-08\\
2.83717475337447	-4.55949544653273	8.70174885672879e-08	8.70174885672879e-08\\
2.83717475337447	-4.49804058042264	1.14941574148598e-07	1.14941574148598e-07\\
2.83717475337447	-4.48263449337456	1.23174552988709e-07	1.23174552988709e-07\\
2.83717475337447	-4.24365249194375	3.49434189083933e-07	3.49434189083933e-07\\
2.83717475337447	-4.20990691250651	4.03005566279507e-07	4.03005566279507e-07\\
2.83717475337447	-4.10627752268048	6.20081507624412e-07	6.20081507624412e-07\\
2.83717475337447	-3.98917125258091	9.96117117711448e-07	9.96117117711448e-07\\
2.83717475337447	-3.96947302574733	1.07734011829619e-06	1.07734011829619e-06\\
2.83717475337447	-3.92086786866228	1.30506230014258e-06	1.30506230014258e-06\\
2.83717475337447	-3.79586129160405	2.1139785239094e-06	2.1139785239094e-06\\
2.83717475337447	-3.63912838214968	3.78567993483497e-06	3.78567993483497e-06\\
2.83717475337447	-3.59236284792068	4.48311351202146e-06	4.48311351202146e-06\\
2.83717475337447	-3.51531618904104	5.89514568202195e-06	5.89514568202195e-06\\
2.83717475337447	-3.46316520381718	7.07166947066052e-06	7.07166947066052e-06\\
2.83717475337447	-3.37709894095412	9.49204968023225e-06	9.49204968023225e-06\\
2.83717475337447	-3.27045485063943	1.35300851546244e-05	1.35300851546244e-05\\
2.83717475337447	-3.19671587701734	1.71733197431668e-05	1.71733197431668e-05\\
2.83717475337447	-3.09881307794657	2.33718417777899e-05	2.33718417777899e-05\\
2.83717475337447	-3.06743209858771	2.57461051984131e-05	2.57461051984131e-05\\
2.83717475337447	-2.99209252604847	3.23477465062492e-05	3.23477465062492e-05\\
2.83717475337447	-2.91610547769768	4.04884853941564e-05	4.04884853941564e-05\\
2.83717475337447	-2.87643302831633	4.54185093895796e-05	4.54185093895796e-05\\
2.83717475337447	-2.84265740441282	5.00239875573154e-05	5.00239875573154e-05\\
2.83717475337447	-2.83071878963649	5.17471194586585e-05	5.17471194586585e-05\\
2.83717475337447	-2.78355866334567	5.9071807776388e-05	5.9071807776388e-05\\
2.83717475337447	-2.70811347882641	7.26689280696677e-05	7.26689280696677e-05\\
2.83717475337447	-2.65243343666775	8.43649164226174e-05	8.43649164226174e-05\\
2.83717475337447	-2.64109820716134	8.69343582522849e-05	8.69343582522849e-05\\
2.83717475337447	-2.6149418356898	9.31203552496312e-05	9.31203552496312e-05\\
2.83717475337447	-2.56842606354897	0.000105051108463229	0.000105051108463229\\
2.83717475337447	-2.26283731174309	0.000219782155005126	0.000219782155005126\\
2.83717475337447	-2.13836762688047	0.000289034236680097	0.000289034236680097\\
2.83717475337447	-2.13327260321624	0.000292196698693108	0.000292196698693108\\
2.83717475337447	-1.94247716844443	0.000431058764776307	0.000431058764776307\\
2.83717475337447	-1.93573820960509	0.000436728618940341	0.000436728618940341\\
2.83717475337447	-1.91918921280614	0.000450883767107376	0.000450883767107376\\
2.83717475337447	-1.89146945668762	0.000475337390731797	0.000475337390731797\\
2.83717475337447	-1.8495961706385	0.000514065250420673	0.000514065250420673\\
2.83717475337447	-1.82295252188246	0.000539841324275442	0.000539841324275442\\
2.83717475337447	-1.78542346311054	0.000577659577932505	0.000577659577932505\\
2.83717475337447	-1.75140104803788	0.000613481669677365	0.000613481669677365\\
2.83717475337447	-1.71304350332964	0.000655628409037046	0.000655628409037046\\
2.83717475337447	-1.68885342389757	0.000683167627186437	0.000683167627186437\\
2.83717475337447	-1.4117489561574	0.00104977973332186	0.00104977973332186\\
2.83717475337447	-1.36610926818959	0.00111848003910863	0.00111848003910863\\
2.83717475337447	-1.36259173572184	0.00112386069038471	0.00112386069038471\\
2.83717475337447	-1.34676030434052	0.00114822384210955	0.00114822384210955\\
2.83717475337447	-1.3265791215592	0.00117961939413133	0.00117961939413133\\
2.83717475337447	-1.30708225597957	0.00121029715249338	0.00121029715249338\\
2.83717475337447	-1.119465181194	0.00151967542523603	0.00151967542523603\\
2.83717475337447	-1.09394991869479	0.00156319954255693	0.00156319954255693\\
2.83717475337447	-1.07930227698726	0.00158827928483738	0.00158827928483738\\
2.83717475337447	-0.790324989142979	0.002080880513111	0.002080880513111\\
2.83717475337447	-0.765501461348265	0.00212145394837089	0.00212145394837089\\
2.83717475337447	-0.665086257991467	0.00227943602906467	0.00227943602906467\\
2.83717475337447	-0.628119767936003	0.0023345769583299	0.0023345769583299\\
2.83717475337447	-0.57280309059322	0.00241342338602232	0.00241342338602232\\
2.83717475337447	-0.568847987134404	0.00241887826475644	0.00241887826475644\\
2.83717475337447	-0.553234621936247	0.00244016009174962	0.00244016009174962\\
2.83717475337447	-0.397447866428711	0.00262771728995675	0.00262771728995675\\
2.83717475337447	-0.352880332504465	0.00267202244962753	0.00267202244962753\\
2.83717475337447	-0.341968321578869	0.00268217157474114	0.00268217157474114\\
2.83717475337447	-0.317290739707538	0.00270407857139729	0.00270407857139729\\
2.83717475337447	-0.317034387844909	0.0027042984360221	0.0027042984360221\\
2.83717475337447	-0.294385064605215	0.00272308829513431	0.00272308829513431\\
2.83717475337447	-0.263939588208782	0.00274633108189786	0.00274633108189786\\
2.83717475337447	-0.262953132986157	0.00274704488577888	0.00274704488577888\\
2.83717475337447	-0.262477813322967	0.00274738794121442	0.00274738794121442\\
2.83717475337447	-0.238649580756523	0.00276384025889618	0.00276384025889618\\
2.83717475337447	-0.210365934367905	0.00278144620151385	0.00278144620151385\\
2.83717475337447	-0.19855916136664	0.00278816884304809	0.00278816884304809\\
2.83717475337447	-0.19278441099114	0.00279132113102011	0.00279132113102011\\
2.83717475337447	-0.127595528088321	0.00282062252063462	0.00282062252063462\\
2.83717475337447	-0.118634591628681	0.00282373602251309	0.00282373602251309\\
2.83717475337447	-0.115550686411318	0.00282475586505645	0.00282475586505645\\
2.83717475337447	-0.10940074360478	0.00282671047890841	0.00282671047890841\\
2.83717475337447	-0.0977293650234219	0.00283012932243935	0.00283012932243935\\
2.83717475337447	-0.0548685601440777	0.0028393996600857	0.0028393996600857\\
2.83717475337447	-0.0545005541269458	0.00283945680143811	0.00283945680143811\\
2.83717475337447	-0.0424464872922112	0.00284111638953522	0.00284111638953522\\
2.83717475337447	-0.0337821473901365	0.00284205478168084	0.00284205478168084\\
2.83717475337447	-0.0329092215040187	0.00284213751029975	0.00284213751029975\\
2.83717475337447	-0.0315732382745776	0.00284225993443543	0.00284225993443543\\
2.83717475337447	-0.0292737032413608	0.00284245878543241	0.00284245878543241\\
2.83717475337447	-0.0207923214558776	0.00284306234481756	0.00284306234481756\\
2.83717475337447	-0.0116992492947692	0.00284348236466285	0.00284348236466285\\
2.83717475337447	-0.0114376155956189	0.00284349097102056	0.00284349097102056\\
2.83717475337447	-0.00935502120348107	0.00284355253700405	0.00284355253700405\\
2.83717475337447	-0.00688891518489597	0.00284360949289286	0.00284360949289286\\
2.83717475337447	-0.00677832350190356	0.00284361164192728	0.00284361164192728\\
2.83717475337447	-0.00530449134428117	0.00284363696161646	0.00284363696161646\\
2.83717475337447	-0.00117654702270546	0.0028436750003004	0.0028436750003004\\
2.83717475337447	0.00706555890519851	0.00284360598818867	0.00284360598818867\\
2.83717475337447	0.0252108694023117	0.00284277340869095	0.00284277340869095\\
2.83717475337447	0.0276565971771417	0.00284258963013896	0.00284258963013896\\
2.83717475337447	0.0417464613344697	0.0028412001145616	0.0028412001145616\\
2.83717475337447	0.0535577002463906	0.00283960145151618	0.00283960145151618\\
2.83717475337447	0.0575491987540401	0.00283897186380577	0.00283897186380577\\
2.83717475337447	0.0642603312166203	0.00283781169971997	0.00283781169971997\\
2.83717475337447	0.0643678352352609	0.00283779207909413	0.00283779207909413\\
2.83717475337447	0.0819402142993944	0.00283414646873594	0.00283414646873594\\
2.83717475337447	0.0976429270577	0.00283015321956284	0.00283015321956284\\
2.83717475337447	0.116464833086862	0.00282445632092497	0.00282445632092497\\
2.83717475337447	0.139018907727481	0.00281633049200528	0.00281633049200528\\
2.83717475337447	0.166630675162482	0.00280447128504325	0.00280447128504325\\
2.83717475337447	0.258178715714337	0.00275046447483391	0.00275046447483391\\
2.83717475337447	0.362069853750091	0.00266325919082122	0.00266325919082122\\
2.83717475337447	0.36840551675891	0.00265710347306935	0.00265710347306935\\
2.83717475337447	0.455295019995092	0.0025636990176704	0.0025636990176704\\
2.83717475337447	0.487158061232025	0.00252549335981867	0.00252549335981867\\
2.83717475337447	0.503863371211972	0.0025046744688954	0.0025046744688954\\
2.83717475337447	0.551098581420598	0.00244303983706166	0.00244303983706166\\
2.83717475337447	0.551229925151555	0.00244286298699788	0.00244286298699788\\
2.83717475337447	0.561757455841525	0.00242859330374142	0.00242859330374142\\
2.83717475337447	0.652066959060987	0.00229906441117945	0.00229906441117945\\
2.83717475337447	0.700001210378557	0.00222575698272885	0.00222575698272885\\
2.83717475337447	0.840498465504729	0.00199746541970687	0.00199746541970687\\
2.83717475337447	0.946163202489589	0.00181754287293488	0.00181754287293488\\
2.83717475337447	1.09809938403689	0.00155610638364199	0.00155610638364199\\
2.83717475337447	1.14944326279193	0.00146886209322716	0.00146886209322716\\
2.83717475337447	1.30410843123873	0.00121500540065488	0.00121500540065488\\
2.83717475337447	1.43196483675016	0.00102003432137361	0.00102003432137361\\
2.83717475337447	1.45756032851411	0.000983002973762272	0.000983002973762272\\
2.83717475337447	1.5490641126172	0.000856670521025791	0.000856670521025791\\
2.83717475337447	1.58451914275711	0.000810379571002094	0.000810379571002094\\
2.83717475337447	1.63696472143613	0.000744733511235486	0.000744733511235486\\
2.83717475337447	1.7113521020209	0.000657529869828177	0.000657529869828177\\
2.83717475337447	1.86679452278968	0.000497896540680131	0.000497896540680131\\
2.83717475337447	1.91774192821129	0.000452137415107059	0.000452137415107059\\
2.83717475337447	1.97373139298229	0.000405469394657677	0.000405469394657677\\
2.83717475337447	2.01460291259671	0.000373732669067058	0.000373732669067058\\
2.83717475337447	2.02370156162591	0.000366929303395516	0.000366929303395516\\
2.83717475337447	2.13237820758129	0.000292754622090749	0.000292754622090749\\
2.83717475337447	2.14910175659692	0.000282459173302165	0.000282459173302165\\
2.83717475337447	2.52196718590426	0.000118237339674076	0.000118237339674076\\
2.83717475337447	2.57902693589173	0.000102223667677948	0.000102223667677948\\
2.83717475337447	2.6874068997276	7.6843837539985e-05	7.6843837539985e-05\\
2.83717475337447	2.71661488173683	7.10124343306491e-05	7.10124343306491e-05\\
2.83717475337447	2.92837254373747	3.90627889076249e-05	3.90627889076249e-05\\
2.83717475337447	2.95927201069857	3.56663541751203e-05	3.56663541751203e-05\\
2.83717475337447	3.12069201055704	2.18345567899687e-05	2.18345567899687e-05\\
2.83717475337447	3.15761499719583	1.94449416280732e-05	1.94449416280732e-05\\
2.83717475337447	3.19106029960842	1.74863448681506e-05	1.74863448681506e-05\\
2.83717475337447	3.1917545723558	1.7447643139457e-05	1.7447643139457e-05\\
2.83717475337447	3.23428556007998	1.52191067105016e-05	1.52191067105016e-05\\
2.83717475337447	3.45700403370755	7.22404291294401e-06	7.22404291294401e-06\\
2.83717475337447	3.55770737564084	5.07442042084753e-06	5.07442042084753e-06\\
2.83717475337447	3.62068507523308	4.04779785589885e-06	4.04779785589885e-06\\
2.83717475337447	3.73929580382039	2.61610519967075e-06	2.61610519967075e-06\\
2.83717475337447	3.82024668800656	1.92651143817605e-06	1.92651143817605e-06\\
2.83717475337447	4.09452150300821	6.50704297331384e-07	6.50704297331384e-07\\
2.83717475337447	4.09578518667062	6.47345614713452e-07	6.47345614713452e-07\\
2.83717475337447	4.10930257947617	6.12423866498986e-07	6.12423866498986e-07\\
2.83717475337447	4.1847039545815	4.47973861657919e-07	4.47973861657919e-07\\
2.83717475337447	4.18690036711604	4.43874177324097e-07	4.43874177324097e-07\\
2.83717475337447	4.20258562741922	4.15609244220451e-07	4.15609244220451e-07\\
2.83717475337447	4.35671055426668	2.14894036493101e-07	2.14894036493101e-07\\
2.83717475337447	4.45809785949909	1.37454123960179e-07	1.37454123960179e-07\\
2.83717475337447	4.52135202219773	1.03471522056108e-07	1.03471522056108e-07\\
2.83717475337447	4.7367613644976	3.81739890149766e-08	3.81739890149766e-08\\
2.83717475337447	4.75654133127884	3.4752995226419e-08	3.4752995226419e-08\\
2.83717475337447	4.99956494895721	1.0620473924992e-08	1.0620473924992e-08\\
2.83717475337447	5.04845325604475	8.3075799140758e-09	8.3075799140758e-09\\
2.83717475337447	5.06685626463353	7.56923705260058e-09	7.56923705260058e-09\\
2.83717475337447	5.14869967249627	4.98311063311366e-09	4.98311063311366e-09\\
2.83717475337447	5.30803197776341	2.16626988500366e-09	2.16626988500366e-09\\
2.83717475337447	5.66871903635036	2.99219076488783e-10	2.99219076488783e-10\\
2.83717475337447	5.70571153224712	2.42449081302012e-10	2.42449081302012e-10\\
2.83717475337447	5.71893940480377	2.24804199977251e-10	2.24804199977251e-10\\
2.83717475337447	5.79367630919147	1.46206670346974e-10	1.46206670346974e-10\\
2.83717475337447	5.89003900805956	8.32696386462156e-11	8.32696386462156e-11\\
2.83717475337447	6.04791116716709	3.24515762257764e-11	3.24515762257764e-11\\
2.83717475337447	6.08735774461523	2.55439782378112e-11	2.55439782378112e-11\\
2.83717475337447	6.25770973798712	8.92537350845648e-12	8.92537350845648e-12\\
2.83717475337447	6.33421273325968	5.51371312082697e-12	5.51371312082697e-12\\
2.83717475337447	6.34457480923486	5.16316107799411e-12	5.16316107799411e-12\\
2.83717475337447	6.37089122636784	4.36769866809559e-12	4.36769866809559e-12\\
2.83717475337447	6.40068786051156	3.61091504421188e-12	3.61091504421188e-12\\
2.83717475337447	6.48562099633152	2.08908026577663e-12	2.08908026577663e-12\\
2.83717475337447	6.65727360949725	6.76189310566512e-13	6.76189310566512e-13\\
2.83717475337447	6.69178943927017	5.37052625160854e-13	5.37052625160854e-13\\
2.83717475337447	6.70249349284102	4.99900724206137e-13	4.99900724206137e-13\\
2.83717475337447	6.88608532626465	1.43600261495234e-13	1.43600261495234e-13\\
2.83717475337447	6.90491375367945	1.26115993276133e-13	1.26115993276133e-13\\
2.83717475337447	7.03301125999215	5.16502660371705e-14	5.16502660371705e-14\\
2.83717475337447	7.17185384462208	1.92666429029454e-14	1.92666429029454e-14\\
2.83717475337447	7.24298657721048	1.15385287207531e-14	1.15385287207531e-14\\
2.83717475337447	7.24776372185338	1.11459873476725e-14	1.11459873476725e-14\\
2.83717475337447	7.25072460121043	1.09092976015125e-14	1.09092976015125e-14\\
2.83717475337447	7.56029643969675	1.1019462227559e-15	1.1019462227559e-15\\
2.83717475337447	7.65685016180242	5.2858155988529e-16	5.2858155988529e-16\\
2.83717475337447	7.66011364786122	5.15534263515624e-16	5.15534263515624e-16\\
2.83717475337447	7.66553512665701	4.94555771283136e-16	4.94555771283136e-16\\
2.83717475337447	7.68809712384273	4.15904482312546e-16	4.15904482312546e-16\\
2.83717475337447	7.99473480978791	3.75615896905294e-17	3.75615896905294e-17\\
2.83717475337447	8.00277468901713	3.5222072836748e-17	3.5222072836748e-17\\
2.83717475337447	8.10700273053115	1.52126555053627e-17	1.52126555053627e-17\\
2.83717475337447	8.11341300518876	1.44419767841954e-17	1.44419767841954e-17\\
2.83717475337447	8.16091433081819	9.81206704579848e-18	9.81206704579848e-18\\
2.83717475337447	8.4263009756926	1.0861075507106e-18	1.0861075507106e-18\\
2.83717475337447	8.43167995960995	1.03796373447361e-18	1.03796373447361e-18\\
2.83717475337447	8.55151590704134	3.75184326178646e-19	3.75184326178646e-19\\
2.83717475337447	8.560030124411	3.48825476733418e-19	3.48825476733418e-19\\
2.83717475337447	8.62636622596679	1.9726193475465e-19	1.9726193475465e-19\\
2.83717475337447	8.63961940648159	1.75935570523765e-19	1.75935570523765e-19\\
2.83717475337447	8.67701171835745	1.27276694783317e-19	1.27276694783317e-19\\
2.83717475337447	8.68066941326515	1.23299809440489e-19	1.23299809440489e-19\\
2.83717475337447	8.68922515711246	1.14469988603882e-19	1.14469988603882e-19\\
2.83717475337447	8.73702891646833	7.54743189678538e-20	7.54743189678538e-20\\
2.83717475337447	8.78579554324503	4.92312178791447e-20	4.92312178791447e-20\\
2.83717475337447	8.79755482021605	4.43957697287466e-20	4.43957697287466e-20\\
2.83717475337447	8.80813417900733	4.04479409318044e-20	4.04479409318044e-20\\
2.83717475337447	8.87783953867752	2.18371393164797e-20	2.18371393164797e-20\\
2.83717475337447	8.90510581382788	1.71358852651294e-20	1.71358852651294e-20\\
2.83717475337447	9.0377437318851	5.21335558289502e-21	5.21335558289502e-21\\
2.83717475337447	9.23447011934336	8.64080281017974e-22	8.64080281017974e-22\\
2.83717475337447	9.35387434407783	2.84832774652867e-22	2.84832774652867e-22\\
2.83717475337447	9.393659457282	1.96166909350675e-22	1.96166909350675e-22\\
2.83717475337447	9.53507648759292	5.14465324100763e-23	5.14465324100763e-23\\
2.83717475337447	9.64177644620874	1.84942219361135e-23	1.84942219361135e-23\\
2.83717475337447	9.80885023439559	3.64229294930782e-24	3.64229294930782e-24\\
2.83717475337447	9.84912655309268	2.45159282370645e-24	2.45159282370645e-24\\
2.83717475337447	9.99013391093181	6.0531705260934e-25	6.0531705260934e-25\\
2.83717475337447	9.99998804670389	5.48539716683707e-25	5.48539716683707e-25\\
2.84989870801621	-9.99030693937904	5.82799228157727e-25	5.82799228157727e-25\\
2.84989870801621	-9.96580280520765	7.44227185675114e-25	7.44227185675114e-25\\
2.84989870801621	-9.96474212965218	7.52135328763342e-25	7.52135328763342e-25\\
2.84989870801621	-9.96062797256485	7.83604412826501e-25	7.83604412826501e-25\\
2.84989870801621	-9.77838625189773	4.73406857593513e-24	4.73406857593513e-24\\
2.84989870801621	-9.74736123549529	6.40884017647435e-24	6.40884017647435e-24\\
2.84989870801621	-9.71283689375303	8.96746995643405e-24	8.96746995643405e-24\\
2.84989870801621	-9.63656292280022	1.87563312095052e-23	1.87563312095052e-23\\
2.84989870801621	-9.43995212553828	1.22346327885698e-22	1.22346327885698e-22\\
2.84989870801621	-9.43389908384248	1.2953846711753e-22	1.2953846711753e-22\\
2.84989870801621	-9.32743243841801	3.51674452161645e-22	3.51674452161645e-22\\
2.84989870801621	-9.25174688885535	7.10375422766917e-22	7.10375422766917e-22\\
2.84989870801621	-9.19449550352279	1.20451233205469e-21	1.20451233205469e-21\\
2.84989870801621	-9.07149283172167	3.70416353045626e-21	3.70416353045626e-21\\
2.84989870801621	-8.95934539406217	1.01809020624357e-20	1.01809020624357e-20\\
2.84989870801621	-8.7549188354774	6.22492604897112e-20	6.22492604897112e-20\\
2.84989870801621	-8.7213363397341	8.34789736945981e-20	8.34789736945981e-20\\
2.84989870801621	-8.70076181601605	9.98651198431417e-20	9.98651198431417e-20\\
2.84989870801621	-8.51141255279603	5.09472940602773e-19	5.09472940602773e-19\\
2.84989870801621	-8.43830635698433	9.46661397384266e-19	9.46661397384266e-19\\
2.84989870801621	-8.32465017714586	2.45418074937877e-18	2.45418074937877e-18\\
2.84989870801621	-8.27763034881914	3.62593138341738e-18	3.62593138341738e-18\\
2.84989870801621	-8.24044276093431	4.92953585414338e-18	4.92953585414338e-18\\
2.84989870801621	-8.13147624867571	1.20280364207468e-17	1.20280364207468e-17\\
2.84989870801621	-8.12149578831507	1.30442361868523e-17	1.30442361868523e-17\\
2.84989870801621	-8.09908529655034	1.5644226952518e-17	1.5644226952518e-17\\
2.84989870801621	-7.90654973029464	7.30342833397886e-17	7.30342833397886e-17\\
2.84989870801621	-7.85659894247381	1.08269101984642e-16	1.08269101984642e-16\\
2.84989870801621	-7.84954448130426	1.14436376239041e-16	1.14436376239041e-16\\
2.84989870801621	-7.69150530654428	3.90749364995125e-16	3.90749364995125e-16\\
2.84989870801621	-7.68063534874499	4.24797933091351e-16	4.24797933091351e-16\\
2.84989870801621	-7.64785375336551	5.46131488441639e-16	5.46131488441639e-16\\
2.84989870801621	-7.61214449890523	7.17176050703345e-16	7.17176050703345e-16\\
2.84989870801621	-7.5368500675712	1.26856144121426e-15	1.26856144121426e-15\\
2.84989870801621	-7.53392682295941	1.29681507828227e-15	1.29681507828227e-15\\
2.84989870801621	-7.50649351229422	1.5939505869245e-15	1.5939505869245e-15\\
2.84989870801621	-7.49647814663894	1.71831765396831e-15	1.71831765396831e-15\\
2.84989870801621	-7.49242426710782	1.77132402975274e-15	1.77132402975274e-15\\
2.84989870801621	-7.2940972807324	7.67532344403981e-15	7.67532344403981e-15\\
2.84989870801621	-7.20374503042723	1.47754463673292e-14	1.47754463673292e-14\\
2.84989870801621	-7.14594055765585	2.23696421555124e-14	2.23696421555124e-14\\
2.84989870801621	-7.14335996524587	2.27859065026354e-14	2.27859065026354e-14\\
2.84989870801621	-7.12459682353055	2.60494865177487e-14	2.60494865177487e-14\\
2.84989870801621	-7.10154360025262	3.06912394022824e-14	3.06912394022824e-14\\
2.84989870801621	-7.06514792567349	3.97170433740577e-14	3.97170433740577e-14\\
2.84989870801621	-6.83512681016472	1.9645998070019e-13	1.9645998070019e-13\\
2.84989870801621	-6.73118118975832	3.9763635266503e-13	3.9763635266503e-13\\
2.84989870801621	-6.67243365043422	5.89486957942645e-13	5.89486957942645e-13\\
2.84989870801621	-6.60066826636865	9.4911239254188e-13	9.4911239254188e-13\\
2.84989870801621	-6.53467469687326	1.46403457134233e-12	1.46403457134233e-12\\
2.84989870801621	-6.16283992126716	1.55162021652256e-11	1.55162021652256e-11\\
2.84989870801621	-6.15699249140778	1.60852782122023e-11	1.60852782122023e-11\\
2.84989870801621	-6.1516395752093	1.66240093185104e-11	1.66240093185104e-11\\
2.84989870801621	-6.1143915430244	2.08904215701008e-11	2.08904215701008e-11\\
2.84989870801621	-6.00124212727009	4.14600035023228e-11	4.14600035023228e-11\\
2.84989870801621	-5.85842615731918	9.66991107221593e-11	9.66991107221593e-11\\
2.84989870801621	-5.83915605947336	1.08235670404137e-10	1.08235670404137e-10\\
2.84989870801621	-5.80460435515484	1.32352241753833e-10	1.32352241753833e-10\\
2.84989870801621	-5.78306088027687	1.499476381342e-10	1.499476381342e-10\\
2.84989870801621	-5.73002217138653	2.03487725121957e-10	2.03487725121957e-10\\
2.84989870801621	-5.72131149271564	2.138939065281e-10	2.138939065281e-10\\
2.84989870801621	-5.68227141894506	2.67221656262019e-10	2.67221656262019e-10\\
2.84989870801621	-5.61213760432421	3.9708028188183e-10	3.9708028188183e-10\\
2.84989870801621	-5.60510796290129	4.13048528571779e-10	4.13048528571779e-10\\
2.84989870801621	-5.56392146999199	5.19866300672196e-10	5.19866300672196e-10\\
2.84989870801621	-5.46404956628757	9.0168379173959e-10	9.0168379173959e-10\\
2.84989870801621	-5.38131706201533	1.41218872291074e-09	1.41218872291074e-09\\
2.84989870801621	-5.35112627565448	1.66055392847972e-09	1.66055392847972e-09\\
2.84989870801621	-5.33773564516461	1.78374759001532e-09	1.78374759001532e-09\\
2.84989870801621	-5.31611466506327	2.0014859536423e-09	2.0014859536423e-09\\
2.84989870801621	-5.17465728110385	4.203377879704e-09	4.203377879704e-09\\
2.84989870801621	-5.04953248195794	7.9688349634883e-09	7.9688349634883e-09\\
2.84989870801621	-4.87945924274598	1.85388067412162e-08	1.85388067412162e-08\\
2.84989870801621	-4.78445547390005	2.9339078268449e-08	2.9339078268449e-08\\
2.84989870801621	-4.58002274603584	7.64107406303239e-08	7.64107406303239e-08\\
2.84989870801621	-4.57866361112272	7.68877999476941e-08	7.68877999476941e-08\\
2.84989870801621	-4.55949544653273	8.39253811226178e-08	8.39253811226178e-08\\
2.84989870801621	-4.49804058042264	1.10857203259726e-07	1.10857203259726e-07\\
2.84989870801621	-4.48263449337456	1.18797628780011e-07	1.18797628780011e-07\\
2.84989870801621	-4.24365249194375	3.37017282146277e-07	3.37017282146277e-07\\
2.84989870801621	-4.20990691250651	3.8868503678304e-07	3.8868503678304e-07\\
2.84989870801621	-4.10627752268048	5.98047331763946e-07	5.98047331763946e-07\\
2.84989870801621	-3.98917125258091	9.60720771457935e-07	9.60720771457935e-07\\
2.84989870801621	-3.96947302574733	1.03905756779889e-06	1.03905756779889e-06\\
2.84989870801621	-3.92086786866228	1.2586877963449e-06	1.2586877963449e-06\\
2.84989870801621	-3.79586129160405	2.03885973067283e-06	2.03885973067283e-06\\
2.84989870801621	-3.63912838214968	3.65115836563812e-06	3.65115836563812e-06\\
2.84989870801621	-3.59236284792068	4.32380911362916e-06	4.32380911362916e-06\\
2.84989870801621	-3.51531618904104	5.68566567804898e-06	5.68566567804898e-06\\
2.84989870801621	-3.46316520381718	6.82038249172677e-06	6.82038249172677e-06\\
2.84989870801621	-3.37709894095412	9.15475613195053e-06	9.15475613195053e-06\\
2.84989870801621	-3.27045485063943	1.30493027541845e-05	1.30493027541845e-05\\
2.84989870801621	-3.19671587701734	1.65630774723102e-05	1.65630774723102e-05\\
2.84989870801621	-3.09881307794657	2.25413392300076e-05	2.25413392300076e-05\\
2.84989870801621	-3.06743209858771	2.48312348101036e-05	2.48312348101036e-05\\
2.84989870801621	-2.99209252604847	3.11982912710187e-05	3.11982912710187e-05\\
2.84989870801621	-2.91610547769768	3.9049754523248e-05	3.9049754523248e-05\\
2.84989870801621	-2.87643302831633	4.3804593459327e-05	4.3804593459327e-05\\
2.84989870801621	-2.84265740441282	4.82464190836119e-05	4.82464190836119e-05\\
2.84989870801621	-2.83071878963649	4.99083206613959e-05	4.99083206613959e-05\\
2.84989870801621	-2.78355866334567	5.69727311470478e-05	5.69727311470478e-05\\
2.84989870801621	-2.70811347882641	7.00866869916957e-05	7.00866869916957e-05\\
2.84989870801621	-2.65243343666775	8.13670663302465e-05	8.13670663302465e-05\\
2.84989870801621	-2.64109820716134	8.38452047869833e-05	8.38452047869833e-05\\
2.84989870801621	-2.6149418356898	8.98113865761094e-05	8.98113865761094e-05\\
2.84989870801621	-2.56842606354897	0.000101318188565193	0.000101318188565193\\
2.84989870801621	-2.26283731174309	0.000211972345173951	0.000211972345173951\\
2.84989870801621	-2.13836762688047	0.000278763601090426	0.000278763601090426\\
2.84989870801621	-2.13327260321624	0.000281813687160451	0.000281813687160451\\
2.84989870801621	-1.94247716844443	0.000415741383895745	0.000415741383895745\\
2.84989870801621	-1.93573820960509	0.000421209763637115	0.000421209763637115\\
2.84989870801621	-1.91918921280614	0.000434861918213455	0.000434861918213455\\
2.84989870801621	-1.89146945668762	0.000458446598905793	0.000458446598905793\\
2.84989870801621	-1.8495961706385	0.000495798290364216	0.000495798290364216\\
2.84989870801621	-1.82295252188246	0.000520658428914795	0.000520658428914795\\
2.84989870801621	-1.78542346311054	0.000557132836574889	0.000557132836574889\\
2.84989870801621	-1.75140104803788	0.000591682014582619	0.000591682014582619\\
2.84989870801621	-1.71304350332964	0.000632331098141284	0.000632331098141284\\
2.84989870801621	-1.68885342389757	0.000658891728849665	0.000658891728849665\\
2.84989870801621	-1.4117489561574	0.00101247652241435	0.00101247652241435\\
2.84989870801621	-1.36610926818959	0.00107873560942461	0.00107873560942461\\
2.84989870801621	-1.36259173572184	0.00108392506290653	0.00108392506290653\\
2.84989870801621	-1.34676030434052	0.00110742248655688	0.00110742248655688\\
2.84989870801621	-1.3265791215592	0.0011377024189287	0.0011377024189287\\
2.84989870801621	-1.30708225597957	0.00116729006395171	0.00116729006395171\\
2.84989870801621	-1.119465181194	0.00146567478957966	0.00146567478957966\\
2.84989870801621	-1.09394991869479	0.00150765230690778	0.00150765230690778\\
2.84989870801621	-1.07930227698726	0.00153184085755431	0.00153184085755431\\
2.84989870801621	-0.790324989142979	0.00200693783524247	0.00200693783524247\\
2.84989870801621	-0.765501461348265	0.00204606952099559	0.00204606952099559\\
2.84989870801621	-0.665086257991467	0.00219843781558866	0.00219843781558866\\
2.84989870801621	-0.628119767936003	0.00225161934932669	0.00225161934932669\\
2.84989870801621	-0.57280309059322	0.00232766402268136	0.00232766402268136\\
2.84989870801621	-0.568847987134404	0.00233292506599892	0.00233292506599892\\
2.84989870801621	-0.553234621936247	0.00235345065770234	0.00235345065770234\\
2.84989870801621	-0.397447866428711	0.00253434313806451	0.00253434313806451\\
2.84989870801621	-0.352880332504465	0.00257707394393227	0.00257707394393227\\
2.84989870801621	-0.341968321578869	0.00258686242676768	0.00258686242676768\\
2.84989870801621	-0.317290739707538	0.00260799097315404	0.00260799097315404\\
2.84989870801621	-0.317034387844909	0.00260820302503851	0.00260820302503851\\
2.84989870801621	-0.294385064605215	0.00262632519924966	0.00262632519924966\\
2.84989870801621	-0.263939588208782	0.00264874206934783	0.00264874206934783\\
2.84989870801621	-0.262953132986157	0.00264943050869202	0.00264943050869202\\
2.84989870801621	-0.262477813322967	0.0026497613738853	0.0026497613738853\\
2.84989870801621	-0.238649580756523	0.0026656290696155	0.0026656290696155\\
2.84989870801621	-0.210365934367905	0.00268260939700185	0.00268260939700185\\
2.84989870801621	-0.19855916136664	0.00268909315402818	0.00268909315402818\\
2.84989870801621	-0.19278441099114	0.00269213342758487	0.00269213342758487\\
2.84989870801621	-0.127595528088321	0.00272039361219039	0.00272039361219039\\
2.84989870801621	-0.118634591628681	0.00272339647789105	0.00272339647789105\\
2.84989870801621	-0.115550686411318	0.00272438008102124	0.00272438008102124\\
2.84989870801621	-0.10940074360478	0.00272626523899551	0.00272626523899551\\
2.84989870801621	-0.0977293650234219	0.00272956259624009	0.00272956259624009\\
2.84989870801621	-0.0548685601440777	0.00273850351872493	0.00273850351872493\\
2.84989870801621	-0.0545005541269458	0.00273855862959814	0.00273855862959814\\
2.84989870801621	-0.0424464872922112	0.00274015924535768	0.00274015924535768\\
2.84989870801621	-0.0337821473901365	0.00274106429237478	0.00274106429237478\\
2.84989870801621	-0.0329092215040187	0.00274114408128832	0.00274114408128832\\
2.84989870801621	-0.0315732382745776	0.00274126215516536	0.00274126215516536\\
2.84989870801621	-0.0292737032413608	0.00274145394012702	0.00274145394012702\\
2.84989870801621	-0.0207923214558776	0.00274203605243872	0.00274203605243872\\
2.84989870801621	-0.0116992492947692	0.00274244114716365	0.00274244114716365\\
2.84989870801621	-0.0114376155956189	0.00274244944770027	0.00274244944770027\\
2.84989870801621	-0.00935502120348107	0.00274250882597829	0.00274250882597829\\
2.84989870801621	-0.00688891518489597	0.00274256375797822	0.00274256375797822\\
2.84989870801621	-0.00677832350190356	0.00274256583064815	0.00274256583064815\\
2.84989870801621	-0.00530449134428117	0.00274259025061935	0.00274259025061935\\
2.84989870801621	-0.00117654702270546	0.00274262693762446	0.00274262693762446\\
2.84989870801621	0.00706555890519851	0.00274256037781131	0.00274256037781131\\
2.84989870801621	0.0252108694023117	0.00274175738346143	0.00274175738346143\\
2.84989870801621	0.0276565971771417	0.00274158013535565	0.00274158013535565\\
2.84989870801621	0.0417464613344697	0.00274023999527202	0.00274023999527202\\
2.84989870801621	0.0535577002463906	0.00273869813963377	0.00273869813963377\\
2.84989870801621	0.0575491987540401	0.00273809092389569	0.00273809092389569\\
2.84989870801621	0.0642603312166203	0.0027369719854539	0.0027369719854539\\
2.84989870801621	0.0643678352352609	0.0027369530620337	0.0027369530620337\\
2.84989870801621	0.0819402142993944	0.00273343699596729	0.00273343699596729\\
2.84989870801621	0.0976429270577	0.00272958564419551	0.00272958564419551\\
2.84989870801621	0.116464833086862	0.00272409118098734	0.00272409118098734\\
2.84989870801621	0.139018907727481	0.00271625409788772	0.00271625409788772\\
2.84989870801621	0.166630675162482	0.00270481629980267	0.00270481629980267\\
2.84989870801621	0.258178715714337	0.00265272858496899	0.00265272858496899\\
2.84989870801621	0.362069853750091	0.00256862208158477	0.00256862208158477\\
2.84989870801621	0.36840551675891	0.00256268510308866	0.00256268510308866\\
2.84989870801621	0.455295019995092	0.00247259971166938	0.00247259971166938\\
2.84989870801621	0.487158061232025	0.00243575166595996	0.00243575166595996\\
2.84989870801621	0.503863371211972	0.00241567256020716	0.00241567256020716\\
2.84989870801621	0.551098581420598	0.00235622807321763	0.00235622807321763\\
2.84989870801621	0.551229925151555	0.00235605750740094	0.00235605750740094\\
2.84989870801621	0.561757455841525	0.00234229488766191	0.00234229488766191\\
2.84989870801621	0.652066959060987	0.00221736871645612	0.00221736871645612\\
2.84989870801621	0.700001210378557	0.00214666621776153	0.00214666621776153\\
2.84989870801621	0.840498465504729	0.00192648684061388	0.00192648684061388\\
2.84989870801621	0.946163202489589	0.0017529577195256	0.0017529577195256\\
2.84989870801621	1.09809938403689	0.00150081119858459	0.00150081119858459\\
2.84989870801621	1.14944326279193	0.00141666707486428	0.00141666707486428\\
2.84989870801621	1.30410843123873	0.00117183100770772	0.00117183100770772\\
2.84989870801621	1.43196483675016	0.000983788093507597	0.000983788093507597\\
2.84989870801621	1.45756032851411	0.000948072629720538	0.000948072629720538\\
2.84989870801621	1.5490641126172	0.000826229315018739	0.000826229315018739\\
2.84989870801621	1.58451914275711	0.000781583282511576	0.000781583282511576\\
2.84989870801621	1.63696472143613	0.000718269910960402	0.000718269910960402\\
2.84989870801621	1.7113521020209	0.000634164991812692	0.000634164991812692\\
2.84989870801621	1.86679452278968	0.000480204124759371	0.000480204124759371\\
2.84989870801621	1.91774192821129	0.000436071018681641	0.000436071018681641\\
2.84989870801621	1.97373139298229	0.000391061314690656	0.000391061314690656\\
2.84989870801621	2.01460291259671	0.000360452332121399	0.000360452332121399\\
2.84989870801621	2.02370156162591	0.000353890719435242	0.000353890719435242\\
2.84989870801621	2.13237820758129	0.000282351785128517	0.000282351785128517\\
2.84989870801621	2.14910175659692	0.000272422178130699	0.000272422178130699\\
2.84989870801621	2.52196718590426	0.000114035855992305	0.000114035855992305\\
2.84989870801621	2.57902693589173	9.85912189707668e-05	9.85912189707668e-05\\
2.84989870801621	2.6874068997276	7.41132438852317e-05	7.41132438852317e-05\\
2.84989870801621	2.71661488173683	6.84890556343293e-05	6.84890556343293e-05\\
2.84989870801621	2.92837254373747	3.76747191945185e-05	3.76747191945185e-05\\
2.84989870801621	2.95927201069857	3.43989744669156e-05	3.43989744669156e-05\\
2.84989870801621	3.12069201055704	2.10586806217072e-05	2.10586806217072e-05\\
2.84989870801621	3.15761499719583	1.8753978814054e-05	1.8753978814054e-05\\
2.84989870801621	3.19106029960842	1.6864979461758e-05	1.6864979461758e-05\\
2.84989870801621	3.1917545723558	1.68276529727478e-05	1.68276529727478e-05\\
2.84989870801621	3.23428556007998	1.46783060744963e-05	1.46783060744963e-05\\
2.84989870801621	3.45700403370755	6.96734144707192e-06	6.96734144707192e-06\\
2.84989870801621	3.55770737564084	4.89410433244935e-06	4.89410433244935e-06\\
2.84989870801621	3.62068507523308	3.90396210413425e-06	3.90396210413425e-06\\
2.84989870801621	3.73929580382039	2.523143675532e-06	2.523143675532e-06\\
2.84989870801621	3.82024668800656	1.85805416069879e-06	1.85805416069879e-06\\
2.84989870801621	4.09452150300821	6.27581961405757e-07	6.27581961405757e-07\\
2.84989870801621	4.09578518667062	6.2434262729694e-07	6.2434262729694e-07\\
2.84989870801621	4.10930257947617	5.90661799722827e-07	5.90661799722827e-07\\
2.84989870801621	4.1847039545815	4.3205541428077e-07	4.3205541428077e-07\\
2.84989870801621	4.18690036711604	4.2810140944952e-07	4.2810140944952e-07\\
2.84989870801621	4.20258562741922	4.00840851575632e-07	4.00840851575632e-07\\
2.84989870801621	4.35671055426668	2.07257922638337e-07	2.07257922638337e-07\\
2.84989870801621	4.45809785949909	1.32569784880808e-07	1.32569784880808e-07\\
2.84989870801621	4.52135202219773	9.97947316898402e-08	9.97947316898402e-08\\
2.84989870801621	4.7367613644976	3.6817502203309e-08	3.6817502203309e-08\\
2.84989870801621	4.75654133127884	3.3518071109055e-08	3.3518071109055e-08\\
2.84989870801621	4.99956494895721	1.02430825864223e-08	1.02430825864223e-08\\
2.84989870801621	5.04845325604475	8.01237569567731e-09	8.01237569567731e-09\\
2.84989870801621	5.06685626463353	7.30026934707181e-09	7.30026934707181e-09\\
2.84989870801621	5.14869967249627	4.80603917610016e-09	4.80603917610016e-09\\
2.84989870801621	5.30803197776341	2.08929295371238e-09	2.08929295371238e-09\\
2.84989870801621	5.66871903635036	2.88586529523435e-10	2.88586529523435e-10\\
2.84989870801621	5.70571153224712	2.33833817616624e-10	2.33833817616624e-10\\
2.84989870801621	5.71893940480377	2.16815935183729e-10	2.16815935183729e-10\\
2.84989870801621	5.79367630919147	1.41011315467355e-10	1.41011315467355e-10\\
2.84989870801621	5.89003900805956	8.0310708506858e-11	8.0310708506858e-11\\
2.84989870801621	6.04791116716709	3.12984314718754e-11	3.12984314718754e-11\\
2.84989870801621	6.08735774461523	2.46362902939727e-11	2.46362902939727e-11\\
2.84989870801621	6.25770973798712	8.60821641364308e-12	8.60821641364308e-12\\
2.84989870801621	6.33421273325968	5.31778706424467e-12	5.31778706424467e-12\\
2.84989870801621	6.34457480923486	4.97969165052435e-12	4.97969165052435e-12\\
2.84989870801621	6.37089122636784	4.21249545791272e-12	4.21249545791272e-12\\
2.84989870801621	6.40068786051156	3.48260362688518e-12	3.48260362688518e-12\\
2.84989870801621	6.48562099633152	2.01484621525785e-12	2.01484621525785e-12\\
2.84989870801621	6.65727360949725	6.5216138197843e-13	6.5216138197843e-13\\
2.84989870801621	6.69178943927017	5.17968824332065e-13	5.17968824332065e-13\\
2.84989870801621	6.70249349284102	4.82137090982931e-13	4.82137090982931e-13\\
2.84989870801621	6.88608532626465	1.38497523586605e-13	1.38497523586605e-13\\
2.84989870801621	6.90491375367945	1.21634546981581e-13	1.21634546981581e-13\\
2.84989870801621	7.03301125999215	4.98149088605584e-14	4.98149088605584e-14\\
2.84989870801621	7.17185384462208	1.85820158132089e-14	1.85820158132089e-14\\
2.84989870801621	7.24298657721048	1.11285149276018e-14	1.11285149276018e-14\\
2.84989870801621	7.24776372185338	1.07499222460087e-14	1.07499222460087e-14\\
2.84989870801621	7.25072460121043	1.05216431094655e-14	1.05216431094655e-14\\
2.84989870801621	7.56029643969675	1.06278931102344e-15	1.06278931102344e-15\\
2.84989870801621	7.65685016180242	5.09798772616352e-16	5.09798772616352e-16\\
2.84989870801621	7.66011364786122	4.97215103075059e-16	4.97215103075059e-16\\
2.84989870801621	7.66553512665701	4.7698206733733e-16	4.7698206733733e-16\\
2.84989870801621	7.68809712384273	4.01125598582342e-16	4.01125598582342e-16\\
2.84989870801621	7.99473480978791	3.62268640735528e-17	3.62268640735528e-17\\
2.84989870801621	8.00277468901713	3.39704803646094e-17	3.39704803646094e-17\\
2.84989870801621	8.10700273053115	1.46720841085571e-17	1.46720841085571e-17\\
2.84989870801621	8.11341300518876	1.39287909331048e-17	1.39287909331048e-17\\
2.84989870801621	8.16091433081819	9.46340189745356e-18	9.46340189745356e-18\\
2.84989870801621	8.4263009756926	1.04751345544815e-18	1.04751345544815e-18\\
2.84989870801621	8.43167995960995	1.00108039707206e-18	1.00108039707206e-18\\
2.84989870801621	8.55151590704134	3.61852405581978e-19	3.61852405581978e-19\\
2.84989870801621	8.560030124411	3.36430199976334e-19	3.36430199976334e-19\\
2.84989870801621	8.62636622596679	1.90252365677818e-19	1.90252365677818e-19\\
2.84989870801621	8.63961940648159	1.69683819337242e-19	1.69683819337242e-19\\
2.84989870801621	8.67701171835745	1.22754003747846e-19	1.22754003747846e-19\\
2.84989870801621	8.68066941326515	1.1891843432872e-19	1.1891843432872e-19\\
2.84989870801621	8.68922515711246	1.10402375187532e-19	1.10402375187532e-19\\
2.84989870801621	8.73702891646833	7.27923902268117e-20	7.27923902268117e-20\\
2.84989870801621	8.78579554324503	4.74818199383323e-20	4.74818199383323e-20\\
2.84989870801621	8.79755482021605	4.28181961587628e-20	4.28181961587628e-20\\
2.84989870801621	8.80813417900733	3.901065078087e-20	3.901065078087e-20\\
2.84989870801621	8.87783953867752	2.10611713798899e-20	2.10611713798899e-20\\
2.84989870801621	8.90510581382788	1.65269732030633e-20	1.65269732030633e-20\\
2.84989870801621	9.0377437318851	5.02810252773339e-21	5.02810252773339e-21\\
2.84989870801621	9.23447011934336	8.33375774214583e-22	8.33375774214583e-22\\
2.84989870801621	9.35387434407783	2.7471143516708e-22	2.7471143516708e-22\\
2.84989870801621	9.393659457282	1.89196251258973e-22	1.89196251258973e-22\\
2.84989870801621	9.53507648759292	4.96184147697396e-23	4.96184147697396e-23\\
2.84989870801621	9.64177644620874	1.78370423016103e-23	1.78370423016103e-23\\
2.84989870801621	9.80885023439559	3.5128665394027e-24	3.5128665394027e-24\\
2.84989870801621	9.84912655309268	2.36447713528227e-24	2.36447713528227e-24\\
2.84989870801621	9.99013391093181	5.83807521645208e-25	5.83807521645208e-25\\
2.84989870801621	9.99998804670389	5.29047729847712e-25	5.29047729847712e-25\\
3.12554208233621	-9.99030693937904	2.55774812500389e-25	2.55774812500389e-25\\
3.12554208233621	-9.96580280520765	3.26621175315331e-25	3.26621175315331e-25\\
3.12554208233621	-9.96474212965218	3.3009184534695e-25	3.3009184534695e-25\\
3.12554208233621	-9.96062797256485	3.43902774886539e-25	3.43902774886539e-25\\
3.12554208233621	-9.77838625189773	2.07765460877736e-24	2.07765460877736e-24\\
3.12554208233621	-9.74736123549529	2.8126665501332e-24	2.8126665501332e-24\\
3.12554208233621	-9.71283689375303	3.93557993197795e-24	3.93557993197795e-24\\
3.12554208233621	-9.63656292280022	8.23164627975114e-24	8.23164627975114e-24\\
3.12554208233621	-9.43995212553828	5.36944929971775e-23	5.36944929971775e-23\\
3.12554208233621	-9.43389908384248	5.68509283090661e-23	5.68509283090661e-23\\
3.12554208233621	-9.32743243841801	1.54340401834709e-22	1.54340401834709e-22\\
3.12554208233621	-9.25174688885535	3.11764552498548e-22	3.11764552498548e-22\\
3.12554208233621	-9.19449550352279	5.28627872174045e-22	5.28627872174045e-22\\
3.12554208233621	-9.07149283172167	1.62565715035028e-21	1.62565715035028e-21\\
3.12554208233621	-8.95934539406217	4.46812245159592e-21	4.46812245159592e-21\\
3.12554208233621	-8.7549188354774	2.73195161571743e-20	2.73195161571743e-20\\
3.12554208233621	-8.7213363397341	3.66366628726594e-20	3.66366628726594e-20\\
3.12554208233621	-8.70076181601605	4.38280990590049e-20	4.38280990590049e-20\\
3.12554208233621	-8.51141255279603	2.23593888874248e-19	2.23593888874248e-19\\
3.12554208233621	-8.43830635698433	4.15464073593088e-19	4.15464073593088e-19\\
3.12554208233621	-8.32465017714586	1.07707352838933e-18	1.07707352838933e-18\\
3.12554208233621	-8.27763034881914	1.59132317773396e-18	1.59132317773396e-18\\
3.12554208233621	-8.24044276093431	2.16343990844517e-18	2.16343990844517e-18\\
3.12554208233621	-8.13147624867571	5.27877974373664e-18	5.27877974373664e-18\\
3.12554208233621	-8.12149578831507	5.72476232586907e-18	5.72476232586907e-18\\
3.12554208233621	-8.09908529655034	6.86582792524033e-18	6.86582792524033e-18\\
3.12554208233621	-7.90654973029464	3.2052770876833e-17	3.2052770876833e-17\\
3.12554208233621	-7.85659894247381	4.75163794352396e-17	4.75163794352396e-17\\
3.12554208233621	-7.84954448130426	5.02230292381981e-17	5.02230292381981e-17\\
3.12554208233621	-7.69150530654428	1.71489323831475e-16	1.71489323831475e-16\\
3.12554208233621	-7.68063534874499	1.86432319120347e-16	1.86432319120347e-16\\
3.12554208233621	-7.64785375336551	2.39682333654214e-16	2.39682333654214e-16\\
3.12554208233621	-7.61214449890523	3.14749164095964e-16	3.14749164095964e-16\\
3.12554208233621	-7.5368500675712	5.56737293214103e-16	5.56737293214103e-16\\
3.12554208233621	-7.53392682295941	5.69137050067536e-16	5.69137050067536e-16\\
3.12554208233621	-7.50649351229422	6.9954178524609e-16	6.9954178524609e-16\\
3.12554208233621	-7.49647814663894	7.54123125984831e-16	7.54123125984831e-16\\
3.12554208233621	-7.49242426710782	7.77386190128627e-16	7.77386190128627e-16\\
3.12554208233621	-7.2940972807324	3.36849178916177e-15	3.36849178916177e-15\\
3.12554208233621	-7.20374503042723	6.48454363290676e-15	6.48454363290676e-15\\
3.12554208233621	-7.14594055765585	9.81743068897563e-15	9.81743068897563e-15\\
3.12554208233621	-7.14335996524587	1.00001178481068e-14	1.00001178481068e-14\\
3.12554208233621	-7.12459682353055	1.14324148143954e-14	1.14324148143954e-14\\
3.12554208233621	-7.10154360025262	1.34695545639927e-14	1.34695545639927e-14\\
3.12554208233621	-7.06514792567349	1.74307357169666e-14	1.74307357169666e-14\\
3.12554208233621	-6.83512681016472	8.62209699320703e-14	8.62209699320703e-14\\
3.12554208233621	-6.73118118975832	1.74511836379288e-13	1.74511836379288e-13\\
3.12554208233621	-6.67243365043422	2.58709876153781e-13	2.58709876153781e-13\\
3.12554208233621	-6.60066826636865	4.16539749051444e-13	4.16539749051444e-13\\
3.12554208233621	-6.53467469687326	6.42525161131181e-13	6.42525161131181e-13\\
3.12554208233621	-6.16283992126716	6.809641310051e-12	6.809641310051e-12\\
3.12554208233621	-6.15699249140778	7.05939338963774e-12	7.05939338963774e-12\\
3.12554208233621	-6.1516395752093	7.29582789580492e-12	7.29582789580492e-12\\
3.12554208233621	-6.1143915430244	9.16824079715585e-12	9.16824079715585e-12\\
3.12554208233621	-6.00124212727009	1.81956737581714e-11	1.81956737581714e-11\\
3.12554208233621	-5.85842615731918	4.24386233181849e-11	4.24386233181849e-11\\
3.12554208233621	-5.83915605947336	4.75017072191106e-11	4.75017072191106e-11\\
3.12554208233621	-5.80460435515484	5.80858178649321e-11	5.80858178649321e-11\\
3.12554208233621	-5.78306088027687	6.58079612594672e-11	6.58079612594672e-11\\
3.12554208233621	-5.73002217138653	8.93052568098345e-11	8.93052568098345e-11\\
3.12554208233621	-5.72131149271564	9.38722482700242e-11	9.38722482700242e-11\\
3.12554208233621	-5.68227141894506	1.17276354744869e-10	1.17276354744869e-10\\
3.12554208233621	-5.61213760432421	1.74267791958091e-10	1.74267791958091e-10\\
3.12554208233621	-5.60510796290129	1.81275823379121e-10	1.81275823379121e-10\\
3.12554208233621	-5.56392146999199	2.28155253396656e-10	2.28155253396656e-10\\
3.12554208233621	-5.46404956628757	3.95724619430033e-10	3.95724619430033e-10\\
3.12554208233621	-5.38131706201533	6.19771421042281e-10	6.19771421042281e-10\\
3.12554208233621	-5.35112627565448	7.28772189774998e-10	7.28772189774998e-10\\
3.12554208233621	-5.33773564516461	7.82838554584896e-10	7.82838554584896e-10\\
3.12554208233621	-5.31611466506327	8.78398031056541e-10	8.78398031056541e-10\\
3.12554208233621	-5.17465728110385	1.84474882104444e-09	1.84474882104444e-09\\
3.12554208233621	-5.04953248195794	3.49730605353709e-09	3.49730605353709e-09\\
3.12554208233621	-4.87945924274598	8.13618067615598e-09	8.13618067615598e-09\\
3.12554208233621	-4.78445547390005	1.28761276276362e-08	1.28761276276362e-08\\
3.12554208233621	-4.58002274603584	3.35346066251955e-08	3.35346066251955e-08\\
3.12554208233621	-4.57866361112272	3.37439750518449e-08	3.37439750518449e-08\\
3.12554208233621	-4.55949544653273	3.68325790144179e-08	3.68325790144179e-08\\
3.12554208233621	-4.49804058042264	4.86522270588872e-08	4.86522270588872e-08\\
3.12554208233621	-4.48263449337456	5.21370649764734e-08	5.21370649764734e-08\\
3.12554208233621	-4.24365249194375	1.47907766492486e-07	1.47907766492486e-07\\
3.12554208233621	-4.20990691250651	1.70583346033504e-07	1.70583346033504e-07\\
3.12554208233621	-4.10627752268048	2.62466792606807e-07	2.62466792606807e-07\\
3.12554208233621	-3.98917125258091	4.21634352471001e-07	4.21634352471001e-07\\
3.12554208233621	-3.96947302574733	4.56014252834505e-07	4.56014252834505e-07\\
3.12554208233621	-3.92086786866228	5.52404017631119e-07	5.52404017631119e-07\\
3.12554208233621	-3.79586129160405	8.94800370576849e-07	8.94800370576849e-07\\
3.12554208233621	-3.63912838214968	1.60239461766681e-06	1.60239461766681e-06\\
3.12554208233621	-3.59236284792068	1.89760283111882e-06	1.89760283111882e-06\\
3.12554208233621	-3.51531618904104	2.49528482963142e-06	2.49528482963142e-06\\
3.12554208233621	-3.46316520381718	2.99328133723992e-06	2.99328133723992e-06\\
3.12554208233621	-3.37709894095412	4.01777476702958e-06	4.01777476702958e-06\\
3.12554208233621	-3.27045485063943	5.72698590518558e-06	5.72698590518558e-06\\
3.12554208233621	-3.19671587701734	7.26908655713428e-06	7.26908655713428e-06\\
3.12554208233621	-3.09881307794657	9.89278388938169e-06	9.89278388938169e-06\\
3.12554208233621	-3.06743209858771	1.08977571020196e-05	1.08977571020196e-05\\
3.12554208233621	-2.99209252604847	1.36920859099315e-05	1.36920859099315e-05\\
3.12554208233621	-2.91610547769768	1.71378806951111e-05	1.71378806951111e-05\\
3.12554208233621	-2.87643302831633	1.92246508529741e-05	1.92246508529741e-05\\
3.12554208233621	-2.84265740441282	2.11740479374594e-05	2.11740479374594e-05\\
3.12554208233621	-2.83071878963649	2.19034115740508e-05	2.19034115740508e-05\\
3.12554208233621	-2.78355866334567	2.50037901951844e-05	2.50037901951844e-05\\
3.12554208233621	-2.70811347882641	3.07591505924625e-05	3.07591505924625e-05\\
3.12554208233621	-2.65243343666775	3.57098038721031e-05	3.57098038721031e-05\\
3.12554208233621	-2.64109820716134	3.67973917900307e-05	3.67973917900307e-05\\
3.12554208233621	-2.6149418356898	3.94157875509186e-05	3.94157875509186e-05\\
3.12554208233621	-2.56842606354897	4.4465811605584e-05	4.4465811605584e-05\\
3.12554208233621	-2.26283731174309	9.30289269831736e-05	9.30289269831736e-05\\
3.12554208233621	-2.13836762688047	0.000122341802040857	0.000122341802040857\\
3.12554208233621	-2.13327260321624	0.00012368040229113	0.00012368040229113\\
3.12554208233621	-1.94247716844443	0.000182457644720504	0.000182457644720504\\
3.12554208233621	-1.93573820960509	0.00018485756863161	0.00018485756863161\\
3.12554208233621	-1.91918921280614	0.000190849129890241	0.000190849129890241\\
3.12554208233621	-1.89146945668762	0.000201199808117857	0.000201199808117857\\
3.12554208233621	-1.8495961706385	0.000217592454878132	0.000217592454878132\\
3.12554208233621	-1.82295252188246	0.000228502897049801	0.000228502897049801\\
3.12554208233621	-1.78542346311054	0.000244510527687566	0.000244510527687566\\
3.12554208233621	-1.75140104803788	0.000259673227121646	0.000259673227121646\\
3.12554208233621	-1.71304350332964	0.000277513010057523	0.000277513010057523\\
3.12554208233621	-1.68885342389757	0.000289169752227211	0.000289169752227211\\
3.12554208233621	-1.4117489561574	0.000444348551215804	0.000444348551215804\\
3.12554208233621	-1.36610926818959	0.00047342787173939	0.00047342787173939\\
3.12554208233621	-1.36259173572184	0.000475705382462101	0.000475705382462101\\
3.12554208233621	-1.34676030434052	0.000486017765934895	0.000486017765934895\\
3.12554208233621	-1.3265791215592	0.00049930680897191	0.00049930680897191\\
3.12554208233621	-1.30708225597957	0.000512292025822678	0.000512292025822678\\
3.12554208233621	-1.119465181194	0.000643245008536331	0.000643245008536331\\
3.12554208233621	-1.09394991869479	0.000661667805110326	0.000661667805110326\\
3.12554208233621	-1.07930227698726	0.00067228350552199	0.00067228350552199\\
3.12554208233621	-0.790324989142979	0.000880790714379867	0.000880790714379867\\
3.12554208233621	-0.765501461348265	0.000897964552474962	0.000897964552474962\\
3.12554208233621	-0.665086257991467	0.000964834874358779	0.000964834874358779\\
3.12554208233621	-0.628119767936003	0.000988174810589179	0.000988174810589179\\
3.12554208233621	-0.57280309059322	0.00102154876019173	0.00102154876019173\\
3.12554208233621	-0.568847987134404	0.00102385768975631	0.00102385768975631\\
3.12554208233621	-0.553234621936247	0.00103286581659614	0.00103286581659614\\
3.12554208233621	-0.397447866428711	0.00111225463183809	0.00111225463183809\\
3.12554208233621	-0.352880332504465	0.00113100802637049	0.00113100802637049\\
3.12554208233621	-0.341968321578869	0.00113530392664099	0.00113530392664099\\
3.12554208233621	-0.317290739707538	0.00114457667397708	0.00114457667397708\\
3.12554208233621	-0.317034387844909	0.00114466973781171	0.00114466973781171\\
3.12554208233621	-0.294385064605215	0.0011526230697432	0.0011526230697432\\
3.12554208233621	-0.263939588208782	0.00116246122749837	0.00116246122749837\\
3.12554208233621	-0.262953132986157	0.0011627633648995	0.0011627633648995\\
3.12554208233621	-0.262477813322967	0.00116290857268065	0.00116290857268065\\
3.12554208233621	-0.238649580756523	0.00116987247500604	0.00116987247500604\\
3.12554208233621	-0.210365934367905	0.00117732468126096	0.00117732468126096\\
3.12554208233621	-0.19855916136664	0.00118017022678948	0.00118017022678948\\
3.12554208233621	-0.19278441099114	0.00118150452059314	0.00118150452059314\\
3.12554208233621	-0.127595528088321	0.00119390715098363	0.00119390715098363\\
3.12554208233621	-0.118634591628681	0.00119522502749143	0.00119522502749143\\
3.12554208233621	-0.115550686411318	0.00119565670429202	0.00119565670429202\\
3.12554208233621	-0.10940074360478	0.0011964840491204	0.0011964840491204\\
3.12554208233621	-0.0977293650234219	0.0011979311699988	0.0011979311699988\\
3.12554208233621	-0.0548685601440777	0.00120185509896379	0.00120185509896379\\
3.12554208233621	-0.0545005541269458	0.00120187928563491	0.00120187928563491\\
3.12554208233621	-0.0424464872922112	0.00120258175258408	0.00120258175258408\\
3.12554208233621	-0.0337821473901365	0.00120297895323212	0.00120297895323212\\
3.12554208233621	-0.0329092215040187	0.00120301397042743	0.00120301397042743\\
3.12554208233621	-0.0315732382745776	0.00120306578985735	0.00120306578985735\\
3.12554208233621	-0.0292737032413608	0.00120314995908792	0.00120314995908792\\
3.12554208233621	-0.0207923214558776	0.00120340543243137	0.00120340543243137\\
3.12554208233621	-0.0116992492947692	0.00120358321754554	0.00120358321754554\\
3.12554208233621	-0.0114376155956189	0.00120358686042647	0.00120358686042647\\
3.12554208233621	-0.00935502120348107	0.0012036129199461	0.0012036129199461\\
3.12554208233621	-0.00688891518489597	0.00120363702811459	0.00120363702811459\\
3.12554208233621	-0.00677832350190356	0.00120363793775334	0.00120363793775334\\
3.12554208233621	-0.00530449134428117	0.00120364865501797	0.00120364865501797\\
3.12554208233621	-0.00117654702270546	0.00120366475595187	0.00120366475595187\\
3.12554208233621	0.00706555890519851	0.00120363554465079	0.00120363554465079\\
3.12554208233621	0.0252108694023117	0.00120328313215716	0.00120328313215716\\
3.12554208233621	0.0276565971771417	0.00120320534275932	0.00120320534275932\\
3.12554208233621	0.0417464613344697	0.00120261719153664	0.00120261719153664\\
3.12554208233621	0.0535577002463906	0.00120194051281484	0.00120194051281484\\
3.12554208233621	0.0575491987540401	0.00120167402225677	0.00120167402225677\\
3.12554208233621	0.0642603312166203	0.00120118295044967	0.00120118295044967\\
3.12554208233621	0.0643678352352609	0.00120117464547255	0.00120117464547255\\
3.12554208233621	0.0819402142993944	0.00119963153920984	0.00119963153920984\\
3.12554208233621	0.0976429270577	0.00119794128512283	0.00119794128512283\\
3.12554208233621	0.116464833086862	0.00119552991388388	0.00119552991388388\\
3.12554208233621	0.139018907727481	0.0011920904301586	0.0011920904301586\\
3.12554208233621	0.166630675162482	0.00118707069005038	0.00118707069005038\\
3.12554208233621	0.258178715714337	0.00116421080134176	0.00116421080134176\\
3.12554208233621	0.362069853750091	0.00112729873266733	0.00112729873266733\\
3.12554208233621	0.36840551675891	0.0011246931534416	0.0011246931534416\\
3.12554208233621	0.455295019995092	0.00108515711257873	0.00108515711257873\\
3.12554208233621	0.487158061232025	0.0010689855023106	0.0010689855023106\\
3.12554208233621	0.503863371211972	0.00106017332607397	0.00106017332607397\\
3.12554208233621	0.551098581420598	0.00103408474911756	0.00103408474911756\\
3.12554208233621	0.551229925151555	0.0010340098923956	0.0010340098923956\\
3.12554208233621	0.561757455841525	0.00102796985096591	0.00102796985096591\\
3.12554208233621	0.652066959060987	0.000973143134538093	0.000973143134538093\\
3.12554208233621	0.700001210378557	0.000942113720851183	0.000942113720851183\\
3.12554208233621	0.840498465504729	0.000845482949591565	0.000845482949591565\\
3.12554208233621	0.946163202489589	0.00076932571350528	0.00076932571350528\\
3.12554208233621	1.09809938403689	0.000658665427766437	0.000658665427766437\\
3.12554208233621	1.14944326279193	0.000621736848544387	0.000621736848544387\\
3.12554208233621	1.30410843123873	0.00051428492317335	0.00051428492317335\\
3.12554208233621	1.43196483675016	0.000431757975988466	0.000431757975988466\\
3.12554208233621	1.45756032851411	0.000416083425281911	0.000416083425281911\\
3.12554208233621	1.5490641126172	0.000362609691161172	0.000362609691161172\\
3.12554208233621	1.58451914275711	0.000343015755476831	0.000343015755476831\\
3.12554208233621	1.63696472143613	0.000315229229766323	0.000315229229766323\\
3.12554208233621	1.7113521020209	0.000278317856370434	0.000278317856370434\\
3.12554208233621	1.86679452278968	0.000210748597523881	0.000210748597523881\\
3.12554208233621	1.91774192821129	0.000191379771371222	0.000191379771371222\\
3.12554208233621	1.97373139298229	0.000171626230112453	0.000171626230112453\\
3.12554208233621	2.01460291259671	0.000158192775846861	0.000158192775846861\\
3.12554208233621	2.02370156162591	0.000155313061575778	0.000155313061575778\\
3.12554208233621	2.13237820758129	0.000123916558930053	0.000123916558930053\\
3.12554208233621	2.14910175659692	0.000119558723083054	0.000119558723083054\\
3.12554208233621	2.52196718590426	5.004725173874e-05	5.004725173874e-05\\
3.12554208233621	2.57902693589173	4.32690184339228e-05	4.32690184339228e-05\\
3.12554208233621	2.6874068997276	3.25262974669048e-05	3.25262974669048e-05\\
3.12554208233621	2.71661488173683	3.00579934166597e-05	3.00579934166597e-05\\
3.12554208233621	2.92837254373747	1.65344148935195e-05	1.65344148935195e-05\\
3.12554208233621	2.95927201069857	1.50967791640586e-05	1.50967791640586e-05\\
3.12554208233621	3.12069201055704	9.24208514233826e-06	9.24208514233826e-06\\
3.12554208233621	3.15761499719583	8.23061387703612e-06	8.23061387703612e-06\\
3.12554208233621	3.19106029960842	7.40158317177219e-06	7.40158317177219e-06\\
3.12554208233621	3.1917545723558	7.38520158568451e-06	7.38520158568451e-06\\
3.12554208233621	3.23428556007998	6.44191138669723e-06	6.44191138669723e-06\\
3.12554208233621	3.45700403370755	3.05777764648775e-06	3.05777764648775e-06\\
3.12554208233621	3.55770737564084	2.14788997224065e-06	2.14788997224065e-06\\
3.12554208233621	3.62068507523308	1.71334333840833e-06	1.71334333840833e-06\\
3.12554208233621	3.73929580382039	1.10733949075526e-06	1.10733949075526e-06\\
3.12554208233621	3.82024668800656	8.15449697952725e-07	8.15449697952725e-07\\
3.12554208233621	4.09452150300821	2.75428742441199e-07	2.75428742441199e-07\\
3.12554208233621	4.09578518667062	2.74007086347164e-07	2.74007086347164e-07\\
3.12554208233621	4.10930257947617	2.5922548242353e-07	2.5922548242353e-07\\
3.12554208233621	4.1847039545815	1.8961743124947e-07	1.8961743124947e-07\\
3.12554208233621	4.18690036711604	1.8788212551213e-07	1.8788212551213e-07\\
3.12554208233621	4.20258562741922	1.75918204247358e-07	1.75918204247358e-07\\
3.12554208233621	4.35671055426668	9.09598944899318e-08	9.09598944899318e-08\\
3.12554208233621	4.45809785949909	5.81812916573199e-08	5.81812916573199e-08\\
3.12554208233621	4.52135202219773	4.37972076030058e-08	4.37972076030058e-08\\
3.12554208233621	4.7367613644976	1.61582055497085e-08	1.61582055497085e-08\\
3.12554208233621	4.75654133127884	1.4710174514804e-08	1.4710174514804e-08\\
3.12554208233621	4.99956494895721	4.49541180116166e-09	4.49541180116166e-09\\
3.12554208233621	5.04845325604475	3.51641490281779e-09	3.51641490281779e-09\\
3.12554208233621	5.06685626463353	3.20389069380217e-09	3.20389069380217e-09\\
3.12554208233621	5.14869967249627	2.10924055788876e-09	2.10924055788876e-09\\
3.12554208233621	5.30803197776341	9.16934147602446e-10	9.16934147602446e-10\\
3.12554208233621	5.66871903635036	1.26652819552153e-10	1.26652819552153e-10\\
3.12554208233621	5.70571153224712	1.02623335734679e-10	1.02623335734679e-10\\
3.12554208233621	5.71893940480377	9.51546475859544e-11	9.51546475859544e-11\\
3.12554208233621	5.79367630919147	6.1886051030141e-11	6.1886051030141e-11\\
3.12554208233621	5.89003900805956	3.52461970051816e-11	3.52461970051816e-11\\
3.12554208233621	6.04791116716709	1.37360347346045e-11	1.37360347346045e-11\\
3.12554208233621	6.08735774461523	1.08122012284832e-11	1.08122012284832e-11\\
3.12554208233621	6.25770973798712	3.7779132723327e-12	3.7779132723327e-12\\
3.12554208233621	6.33421273325968	2.33383285968606e-12	2.33383285968606e-12\\
3.12554208233621	6.34457480923486	2.18545193041662e-12	2.18545193041662e-12\\
3.12554208233621	6.37089122636784	1.84875027942688e-12	1.84875027942688e-12\\
3.12554208233621	6.40068786051156	1.52842050339617e-12	1.52842050339617e-12\\
3.12554208233621	6.48562099633152	8.84261488392402e-13	8.84261488392402e-13\\
3.12554208233621	6.65727360949725	2.86215985087721e-13	2.86215985087721e-13\\
3.12554208233621	6.69178943927017	2.27322502370793e-13	2.27322502370793e-13\\
3.12554208233621	6.70249349284102	2.11596924099336e-13	2.11596924099336e-13\\
3.12554208233621	6.88608532626465	6.0782815789085e-14	6.0782815789085e-14\\
3.12554208233621	6.90491375367945	5.33821116169426e-14	5.33821116169426e-14\\
3.12554208233621	7.03301125999215	2.18624156620966e-14	2.18624156620966e-14\\
3.12554208233621	7.17185384462208	8.15514396875022e-15	8.15514396875022e-15\\
3.12554208233621	7.24298657721048	4.88400409865468e-15	4.88400409865468e-15\\
3.12554208233621	7.24776372185338	4.71785001424623e-15	4.71785001424623e-15\\
3.12554208233621	7.25072460121043	4.61766447774228e-15	4.61766447774228e-15\\
3.12554208233621	7.56029643969675	4.66429472828455e-16	4.66429472828455e-16\\
3.12554208233621	7.65685016180242	2.23736887729005e-16	2.23736887729005e-16\\
3.12554208233621	7.66011364786122	2.18214255642368e-16	2.18214255642368e-16\\
3.12554208233621	7.66553512665701	2.0933452370022e-16	2.0933452370022e-16\\
3.12554208233621	7.68809712384273	1.76043172004233e-16	1.76043172004233e-16\\
3.12554208233621	7.99473480978791	1.58989904553929e-17	1.58989904553929e-17\\
3.12554208233621	8.00277468901713	1.49087246962767e-17	1.49087246962767e-17\\
3.12554208233621	8.10700273053115	6.43918073419358e-18	6.43918073419358e-18\\
3.12554208233621	8.11341300518876	6.11296947069365e-18	6.11296947069365e-18\\
3.12554208233621	8.16091433081819	4.15323104251252e-18	4.15323104251252e-18\\
3.12554208233621	8.4263009756926	4.59725313133693e-19	4.59725313133693e-19\\
3.12554208233621	8.43167995960995	4.3934710014685e-19	4.3934710014685e-19\\
3.12554208233621	8.55151590704134	1.58807230207067e-19	1.58807230207067e-19\\
3.12554208233621	8.560030124411	1.4765011201272e-19	1.4765011201272e-19\\
3.12554208233621	8.62636622596679	8.34966156575445e-20	8.34966156575445e-20\\
3.12554208233621	8.63961940648159	7.44696371896826e-20	7.44696371896826e-20\\
3.12554208233621	8.67701171835745	5.38734109026309e-20	5.38734109026309e-20\\
3.12554208233621	8.68066941326515	5.21900832631791e-20	5.21900832631791e-20\\
3.12554208233621	8.68922515711246	4.84526153242371e-20	4.84526153242371e-20\\
3.12554208233621	8.73702891646833	3.19466105344242e-20	3.19466105344242e-20\\
3.12554208233621	8.78579554324503	2.08384860602756e-20	2.08384860602756e-20\\
3.12554208233621	8.79755482021605	1.87917477666056e-20	1.87917477666056e-20\\
3.12554208233621	8.80813417900733	1.71207191206073e-20	1.71207191206073e-20\\
3.12554208233621	8.87783953867752	9.24317826871245e-21	9.24317826871245e-21\\
3.12554208233621	8.90510581382788	7.25324137023125e-21	7.25324137023125e-21\\
3.12554208233621	9.0377437318851	2.2066981545756e-21	2.2066981545756e-21\\
3.12554208233621	9.23447011934336	3.65746078741225e-22	3.65746078741225e-22\\
3.12554208233621	9.35387434407783	1.20563416056132e-22	1.20563416056132e-22\\
3.12554208233621	9.393659457282	8.30331156142914e-23	8.30331156142914e-23\\
3.12554208233621	9.53507648759292	2.17761797221564e-23	2.17761797221564e-23\\
3.12554208233621	9.64177644620874	7.82819525118033e-24	7.82819525118033e-24\\
3.12554208233621	9.80885023439559	1.54170207687964e-24	1.54170207687964e-24\\
3.12554208233621	9.84912655309268	1.03770503926372e-24	1.03770503926372e-24\\
3.12554208233621	9.99013391093181	2.56217325230752e-25	2.56217325230752e-25\\
3.12554208233621	9.99998804670389	2.32184734240817e-25	2.32184734240817e-25\\
3.25879326957466	-9.99030693937904	1.67157634441151e-25	1.67157634441151e-25\\
3.25879326957466	-9.96580280520765	2.134581684974e-25	2.134581684974e-25\\
3.25879326957466	-9.96474212965218	2.15726370697374e-25	2.15726370697374e-25\\
3.25879326957466	-9.96062797256485	2.24752288021691e-25	2.24752288021691e-25\\
3.25879326957466	-9.77838625189773	1.35781872418907e-24	1.35781872418907e-24\\
3.25879326957466	-9.74736123549529	1.83817430025993e-24	1.83817430025993e-24\\
3.25879326957466	-9.71283689375303	2.57203680515844e-24	2.57203680515844e-24\\
3.25879326957466	-9.63656292280022	5.37966387787854e-24	5.37966387787854e-24\\
3.25879326957466	-9.43995212553828	3.50911973864176e-23	3.50911973864176e-23\\
3.25879326957466	-9.43389908384248	3.71540363925103e-23	3.71540363925103e-23\\
3.25879326957466	-9.32743243841801	1.0086675938565e-22	1.0086675938565e-22\\
3.25879326957466	-9.25174688885535	2.03748854661684e-22	2.03748854661684e-22\\
3.25879326957466	-9.19449550352279	3.45476490622539e-22	3.45476490622539e-22\\
3.25879326957466	-9.07149283172167	1.06242284378365e-21	1.06242284378365e-21\\
3.25879326957466	-8.95934539406217	2.92007165248545e-21	2.92007165248545e-21\\
3.25879326957466	-8.7549188354774	1.78542431534501e-20	1.78542431534501e-20\\
3.25879326957466	-8.7213363397341	2.394331888955e-20	2.394331888955e-20\\
3.25879326957466	-8.70076181601605	2.86431697051661e-20	2.86431697051661e-20\\
3.25879326957466	-8.51141255279603	1.46126294353788e-19	1.46126294353788e-19\\
3.25879326957466	-8.43830635698433	2.71520057265213e-19	2.71520057265213e-19\\
3.25879326957466	-8.32465017714586	7.03904584523816e-19	7.03904584523816e-19\\
3.25879326957466	-8.27763034881914	1.03998441215153e-18	1.03998441215153e-18\\
3.25879326957466	-8.24044276093431	1.41388236713388e-18	1.41388236713388e-18\\
3.25879326957466	-8.13147624867571	3.44986406625765e-18	3.44986406625765e-18\\
3.25879326957466	-8.12149578831507	3.7413290181911e-18	3.7413290181911e-18\\
3.25879326957466	-8.09908529655034	4.48705462138271e-18	4.48705462138271e-18\\
3.25879326957466	-7.90654973029464	2.09475878593302e-17	2.09475878593302e-17\\
3.25879326957466	-7.85659894247381	3.10535877475845e-17	3.10535877475845e-17\\
3.25879326957466	-7.84954448130426	3.28224764583228e-17	3.28224764583228e-17\\
3.25879326957466	-7.69150530654428	1.12074169553103e-16	1.12074169553103e-16\\
3.25879326957466	-7.68063534874499	1.21839930769131e-16	1.21839930769131e-16\\
3.25879326957466	-7.64785375336551	1.56640646196983e-16	1.56640646196983e-16\\
3.25879326957466	-7.61214449890523	2.05699400962442e-16	2.05699400962442e-16\\
3.25879326957466	-7.5368500675712	3.63846963776769e-16	3.63846963776769e-16\\
3.25879326957466	-7.53392682295941	3.71950631229412e-16	3.71950631229412e-16\\
3.25879326957466	-7.50649351229422	4.57174609459632e-16	4.57174609459632e-16\\
3.25879326957466	-7.49647814663894	4.92845392338225e-16	4.92845392338225e-16\\
3.25879326957466	-7.49242426710782	5.08048604625298e-16	5.08048604625298e-16\\
3.25879326957466	-7.2940972807324	2.2014252052667e-15	2.2014252052667e-15\\
3.25879326957466	-7.20374503042723	4.23787222639633e-15	4.23787222639633e-15\\
3.25879326957466	-7.14594055765585	6.41602851436604e-15	6.41602851436604e-15\\
3.25879326957466	-7.14335996524587	6.53542085431e-15	6.53542085431e-15\\
3.25879326957466	-7.12459682353055	7.47147616938002e-15	7.47147616938002e-15\\
3.25879326957466	-7.10154360025262	8.80281704004615e-15	8.80281704004615e-15\\
3.25879326957466	-7.06514792567349	1.13915851233888e-14	1.13915851233888e-14\\
3.25879326957466	-6.83512681016472	5.63483684424344e-14	5.63483684424344e-14\\
3.25879326957466	-6.73118118975832	1.14049485428119e-13	1.14049485428119e-13\\
3.25879326957466	-6.67243365043422	1.6907579945685e-13	1.6907579945685e-13\\
3.25879326957466	-6.60066826636865	2.722230481629e-13	2.722230481629e-13\\
3.25879326957466	-6.53467469687326	4.19912285160777e-13	4.19912285160777e-13\\
3.25879326957466	-6.16283992126716	4.45033473645548e-12	4.45033473645548e-12\\
3.25879326957466	-6.15699249140778	4.61355630785401e-12	4.61355630785401e-12\\
3.25879326957466	-6.1516395752093	4.76807438711604e-12	4.76807438711604e-12\\
3.25879326957466	-6.1143915430244	5.9917605985425e-12	5.9917605985425e-12\\
3.25879326957466	-6.00124212727009	1.18914984346797e-11	1.18914984346797e-11\\
3.25879326957466	-5.85842615731918	2.77350995332899e-11	2.77350995332899e-11\\
3.25879326957466	-5.83915605947336	3.10439989498599e-11	3.10439989498599e-11\\
3.25879326957466	-5.80460435515484	3.79610791772816e-11	3.79610791772816e-11\\
3.25879326957466	-5.78306088027687	4.30077654011015e-11	4.30077654011015e-11\\
3.25879326957466	-5.73002217138653	5.83640559661e-11	5.83640559661e-11\\
3.25879326957466	-5.72131149271564	6.13487419151791e-11	6.13487419151791e-11\\
3.25879326957466	-5.68227141894506	7.66441302151428e-11	7.66441302151428e-11\\
3.25879326957466	-5.61213760432421	1.13889994007728e-10	1.13889994007728e-10\\
3.25879326957466	-5.60510796290129	1.18469983503086e-10	1.18469983503086e-10\\
3.25879326957466	-5.56392146999199	1.49107302905552e-10	1.49107302905552e-10\\
3.25879326957466	-5.46404956628757	2.58619645255134e-10	2.58619645255134e-10\\
3.25879326957466	-5.38131706201533	4.05041933656e-10	4.05041933656e-10\\
3.25879326957466	-5.35112627565448	4.76277683867331e-10	4.76277683867331e-10\\
3.25879326957466	-5.33773564516461	5.11611912269674e-10	5.11611912269674e-10\\
3.25879326957466	-5.31611466506327	5.7406331582768e-10	5.7406331582768e-10\\
3.25879326957466	-5.17465728110385	1.20560678375406e-09	1.20560678375406e-09\\
3.25879326957466	-5.04953248195794	2.28560975614081e-09	2.28560975614081e-09\\
3.25879326957466	-4.87945924274598	5.31727382347302e-09	5.31727382347302e-09\\
3.25879326957466	-4.78445547390005	8.41499213295189e-09	8.41499213295189e-09\\
3.25879326957466	-4.58002274603584	2.19160184718099e-08	2.19160184718099e-08\\
3.25879326957466	-4.57866361112272	2.20528479374764e-08	2.20528479374764e-08\\
3.25879326957466	-4.55949544653273	2.40713568245017e-08	2.40713568245017e-08\\
3.25879326957466	-4.49804058042264	3.17959032242277e-08	3.17959032242277e-08\\
3.25879326957466	-4.48263449337456	3.40733646248245e-08	3.40733646248245e-08\\
3.25879326957466	-4.24365249194375	9.66628110120131e-08	9.66628110120131e-08\\
3.25879326957466	-4.20990691250651	1.11482081911305e-07	1.11482081911305e-07\\
3.25879326957466	-4.10627752268048	1.71531073535411e-07	1.71531073535411e-07\\
3.25879326957466	-3.98917125258091	2.75552546668652e-07	2.75552546668652e-07\\
3.25879326957466	-3.96947302574733	2.98020993662732e-07	2.98020993662732e-07\\
3.25879326957466	-3.92086786866228	3.61015019189448e-07	3.61015019189448e-07\\
3.25879326957466	-3.79586129160405	5.84782808676533e-07	5.84782808676533e-07\\
3.25879326957466	-3.63912838214968	1.04721997882419e-06	1.04721997882419e-06\\
3.25879326957466	-3.59236284792068	1.24014869665156e-06	1.24014869665156e-06\\
3.25879326957466	-3.51531618904104	1.63075443316938e-06	1.63075443316938e-06\\
3.25879326957466	-3.46316520381718	1.95621227383017e-06	1.95621227383017e-06\\
3.25879326957466	-3.37709894095412	2.62575395602329e-06	2.62575395602329e-06\\
3.25879326957466	-3.27045485063943	3.74278220372923e-06	3.74278220372923e-06\\
3.25879326957466	-3.19671587701734	4.75059800282988e-06	4.75059800282988e-06\\
3.25879326957466	-3.09881307794657	6.46527442174964e-06	6.46527442174964e-06\\
3.25879326957466	-3.06743209858771	7.12205897085772e-06	7.12205897085772e-06\\
3.25879326957466	-2.99209252604847	8.94824892605748e-06	8.94824892605748e-06\\
3.25879326957466	-2.91610547769768	1.12001942971812e-05	1.12001942971812e-05\\
3.25879326957466	-2.87643302831633	1.25639703461236e-05	1.25639703461236e-05\\
3.25879326957466	-2.84265740441282	1.38379683682257e-05	1.38379683682257e-05\\
3.25879326957466	-2.83071878963649	1.43146325829236e-05	1.43146325829236e-05\\
3.25879326957466	-2.78355866334567	1.63408366141741e-05	1.63408366141741e-05\\
3.25879326957466	-2.70811347882641	2.01021625241044e-05	2.01021625241044e-05\\
3.25879326957466	-2.65243343666775	2.33375846638892e-05	2.33375846638892e-05\\
3.25879326957466	-2.64109820716134	2.40483607634993e-05	2.40483607634993e-05\\
3.25879326957466	-2.6149418356898	2.57595724232483e-05	2.57595724232483e-05\\
3.25879326957466	-2.56842606354897	2.90599367812419e-05	2.90599367812419e-05\\
3.25879326957466	-2.26283731174309	6.07976024577566e-05	6.07976024577566e-05\\
3.25879326957466	-2.13836762688047	7.99545741916481e-05	7.99545741916481e-05\\
3.25879326957466	-2.13327260321624	8.08293954811667e-05	8.08293954811667e-05\\
3.25879326957466	-1.94247716844443	0.000119242344385013	0.000119242344385013\\
3.25879326957466	-1.93573820960509	0.000120810777179069	0.000120810777179069\\
3.25879326957466	-1.91918921280614	0.000124726468473342	0.000124726468473342\\
3.25879326957466	-1.89146945668762	0.000131490992589207	0.000131490992589207\\
3.25879326957466	-1.8495961706385	0.000142204150886109	0.000142204150886109\\
3.25879326957466	-1.82295252188246	0.000149334499986142	0.000149334499986142\\
3.25879326957466	-1.78542346311054	0.000159796037008722	0.000159796037008722\\
3.25879326957466	-1.75140104803788	0.000169705382437874	0.000169705382437874\\
3.25879326957466	-1.71304350332964	0.000181364293983358	0.000181364293983358\\
3.25879326957466	-1.68885342389757	0.000188982375792616	0.000188982375792616\\
3.25879326957466	-1.4117489561574	0.000290397056545485	0.000290397056545485\\
3.25879326957466	-1.36610926818959	0.000309401392360887	0.000309401392360887\\
3.25879326957466	-1.36259173572184	0.000310889823927314	0.000310889823927314\\
3.25879326957466	-1.34676030434052	0.000317629321104191	0.000317629321104191\\
3.25879326957466	-1.3265791215592	0.00032631416765471	0.00032631416765471\\
3.25879326957466	-1.30708225597957	0.000334800453345865	0.000334800453345865\\
3.25879326957466	-1.119465181194	0.000420382730191026	0.000420382730191026\\
3.25879326957466	-1.09394991869479	0.000432422661195157	0.000432422661195157\\
3.25879326957466	-1.07930227698726	0.00043936038642073	0.00043936038642073\\
3.25879326957466	-0.790324989142979	0.000575627016648663	0.000575627016648663\\
3.25879326957466	-0.765501461348265	0.000586850710343081	0.000586850710343081\\
3.25879326957466	-0.665086257991467	0.000630552764940033	0.000630552764940033\\
3.25879326957466	-0.628119767936003	0.000645806215778844	0.000645806215778844\\
3.25879326957466	-0.57280309059322	0.000667617239362383	0.000667617239362383\\
3.25879326957466	-0.568847987134404	0.000669126204222266	0.000669126204222266\\
3.25879326957466	-0.553234621936247	0.000675013324844394	0.000675013324844394\\
3.25879326957466	-0.397447866428711	0.000726896645282405	0.000726896645282405\\
3.25879326957466	-0.352880332504465	0.000739152633419517	0.000739152633419517\\
3.25879326957466	-0.341968321578869	0.000741960151955028	0.000741960151955028\\
3.25879326957466	-0.317290739707538	0.000748020211170083	0.000748020211170083\\
3.25879326957466	-0.317034387844909	0.000748081031585889	0.000748081031585889\\
3.25879326957466	-0.294385064605215	0.000753278807467714	0.000753278807467714\\
3.25879326957466	-0.263939588208782	0.000759708381832511	0.000759708381832511\\
3.25879326957466	-0.262953132986157	0.000759905839012737	0.000759905839012737\\
3.25879326957466	-0.262477813322967	0.000760000737290489	0.000760000737290489\\
3.25879326957466	-0.238649580756523	0.000764551886904527	0.000764551886904527\\
3.25879326957466	-0.210365934367905	0.000769422159926185	0.000769422159926185\\
3.25879326957466	-0.19855916136664	0.000771281821769319	0.000771281821769319\\
3.25879326957466	-0.19278441099114	0.000772153828647907	0.000772153828647907\\
3.25879326957466	-0.127595528088321	0.000780259374055819	0.000780259374055819\\
3.25879326957466	-0.118634591628681	0.000781120651667072	0.000781120651667072\\
3.25879326957466	-0.115550686411318	0.000781402767298884	0.000781402767298884\\
3.25879326957466	-0.10940074360478	0.000781943465591369	0.000781943465591369\\
3.25879326957466	-0.0977293650234219	0.000782889208842702	0.000782889208842702\\
3.25879326957466	-0.0548685601440777	0.000785453631340329	0.000785453631340329\\
3.25879326957466	-0.0545005541269458	0.000785469438161532	0.000785469438161532\\
3.25879326957466	-0.0424464872922112	0.000785928524466194	0.000785928524466194\\
3.25879326957466	-0.0337821473901365	0.000786188108746898	0.000786188108746898\\
3.25879326957466	-0.0329092215040187	0.000786210993688054	0.000786210993688054\\
3.25879326957466	-0.0315732382745776	0.000786244859467249	0.000786244859467249\\
3.25879326957466	-0.0292737032413608	0.000786299866953469	0.000786299866953469\\
3.25879326957466	-0.0207923214558776	0.000786466827567522	0.000786466827567522\\
3.25879326957466	-0.0116992492947692	0.000786583016252531	0.000786583016252531\\
3.25879326957466	-0.0114376155956189	0.000786585397000478	0.000786585397000478\\
3.25879326957466	-0.00935502120348107	0.000786602427792578	0.000786602427792578\\
3.25879326957466	-0.00688891518489597	0.000786618183309607	0.000786618183309607\\
3.25879326957466	-0.00677832350190356	0.000786618777789809	0.000786618777789809\\
3.25879326957466	-0.00530449134428117	0.000786625781890744	0.000786625781890744\\
3.25879326957466	-0.00117654702270546	0.000786636304404659	0.000786636304404659\\
3.25879326957466	0.00706555890519851	0.000786617213815007	0.000786617213815007\\
3.25879326957466	0.0252108694023117	0.000786386900133192	0.000786386900133192\\
3.25879326957466	0.0276565971771417	0.000786336062087019	0.000786336062087019\\
3.25879326957466	0.0417464613344697	0.000785951685040214	0.000785951685040214\\
3.25879326957466	0.0535577002463906	0.000785509452228832	0.000785509452228832\\
3.25879326957466	0.0575491987540401	0.000785335291486214	0.000785335291486214\\
3.25879326957466	0.0642603312166203	0.000785014359175433	0.000785014359175433\\
3.25879326957466	0.0643678352352609	0.00078500893158733	0.00078500893158733\\
3.25879326957466	0.0819402142993944	0.000784000458587018	0.000784000458587018\\
3.25879326957466	0.0976429270577	0.000782895819424048	0.000782895819424048\\
3.25879326957466	0.116464833086862	0.000781319905407646	0.000781319905407646\\
3.25879326957466	0.139018907727481	0.000779072084531164	0.000779072084531164\\
3.25879326957466	0.166630675162482	0.000775791511773448	0.000775791511773448\\
3.25879326957466	0.258178715714337	0.000760851788495903	0.000760851788495903\\
3.25879326957466	0.362069853750091	0.000736728482445438	0.000736728482445438\\
3.25879326957466	0.36840551675891	0.000735025646832093	0.000735025646832093\\
3.25879326957466	0.455295019995092	0.000709187484734739	0.000709187484734739\\
3.25879326957466	0.487158061232025	0.000698618781385496	0.000698618781385496\\
3.25879326957466	0.503863371211972	0.000692859721220057	0.000692859721220057\\
3.25879326957466	0.551098581420598	0.000675809939158494	0.000675809939158494\\
3.25879326957466	0.551229925151555	0.000675761017716841	0.000675761017716841\\
3.25879326957466	0.561757455841525	0.000671813642963855	0.000671813642963855\\
3.25879326957466	0.652066959060987	0.000635982498635541	0.000635982498635541\\
3.25879326957466	0.700001210378557	0.000615703709886583	0.000615703709886583\\
3.25879326957466	0.840498465504729	0.00055255217834961	0.00055255217834961\\
3.25879326957466	0.946163202489589	0.000502780806003319	0.000502780806003319\\
3.25879326957466	1.09809938403689	0.000430460504368228	0.000430460504368228\\
3.25879326957466	1.14944326279193	0.000406326408107202	0.000406326408107202\\
3.25879326957466	1.30410843123873	0.000336102880287618	0.000336102880287618\\
3.25879326957466	1.43196483675016	0.000282168682724463	0.000282168682724463\\
3.25879326957466	1.45756032851411	0.000271924824889433	0.000271924824889433\\
3.25879326957466	1.5490641126172	0.000236977901019264	0.000236977901019264\\
3.25879326957466	1.58451914275711	0.000224172590338481	0.000224172590338481\\
3.25879326957466	1.63696472143613	0.000206013140384433	0.000206013140384433\\
3.25879326957466	1.7113521020209	0.000181890288722401	0.000181890288722401\\
3.25879326957466	1.86679452278968	0.000137731454788296	0.000137731454788296\\
3.25879326957466	1.91774192821129	0.000125073260926554	0.000125073260926554\\
3.25879326957466	1.97373139298229	0.000112163642515061	0.000112163642515061\\
3.25879326957466	2.01460291259671	0.000103384418261279	0.000103384418261279\\
3.25879326957466	2.02370156162591	0.000101502425970033	0.000101502425970033\\
3.25879326957466	2.13237820758129	8.0983731964631e-05	8.0983731964631e-05\\
3.25879326957466	2.14910175659692	7.81357364003052e-05	7.81357364003052e-05\\
3.25879326957466	2.52196718590426	3.27075998185545e-05	3.27075998185545e-05\\
3.25879326957466	2.57902693589173	2.82777912934413e-05	2.82777912934413e-05\\
3.25879326957466	2.6874068997276	2.12570537675157e-05	2.12570537675157e-05\\
3.25879326957466	2.71661488173683	1.9643932201373e-05	1.9643932201373e-05\\
3.25879326957466	2.92837254373747	1.08058086464829e-05	1.08058086464829e-05\\
3.25879326957466	2.95927201069857	9.86626426611356e-06	9.86626426611356e-06\\
3.25879326957466	3.12069201055704	6.04002041715745e-06	6.04002041715745e-06\\
3.25879326957466	3.15761499719583	5.3789891672065e-06	5.3789891672065e-06\\
3.25879326957466	3.19106029960842	4.83718909621326e-06	4.83718909621326e-06\\
3.25879326957466	3.1917545723558	4.82648316644621e-06	4.82648316644621e-06\\
3.25879326957466	3.23428556007998	4.21001058764607e-06	4.21001058764607e-06\\
3.25879326957466	3.45700403370755	1.99836282954228e-06	1.99836282954228e-06\\
3.25879326957466	3.55770737564084	1.40371994916063e-06	1.40371994916063e-06\\
3.25879326957466	3.62068507523308	1.11972878265097e-06	1.11972878265097e-06\\
3.25879326957466	3.73929580382039	7.23684431584275e-07	7.23684431584275e-07\\
3.25879326957466	3.82024668800656	5.32924415750754e-07	5.32924415750754e-07\\
3.25879326957466	4.09452150300821	1.80002153431358e-07	1.80002153431358e-07\\
3.25879326957466	4.09578518667062	1.79073052292178e-07	1.79073052292178e-07\\
3.25879326957466	4.10930257947617	1.69412765882558e-07	1.69412765882558e-07\\
3.25879326957466	4.1847039545815	1.239215110613e-07	1.239215110613e-07\\
3.25879326957466	4.18690036711604	1.22787429095801e-07	1.22787429095801e-07\\
3.25879326957466	4.20258562741922	1.14968595185966e-07	1.14968595185966e-07\\
3.25879326957466	4.35671055426668	5.94454185825298e-08	5.94454185825298e-08\\
3.25879326957466	4.45809785949909	3.80234745833446e-08	3.80234745833446e-08\\
3.25879326957466	4.52135202219773	2.86229810765097e-08	2.86229810765097e-08\\
3.25879326957466	4.7367613644976	1.05599429048513e-08	1.05599429048513e-08\\
3.25879326957466	4.75654133127884	9.61360483494601e-09	9.61360483494601e-09\\
3.25879326957466	4.99956494895721	2.93790618073417e-09	2.93790618073417e-09\\
3.25879326957466	5.04845325604475	2.29809804617778e-09	2.29809804617778e-09\\
3.25879326957466	5.06685626463353	2.09385272986243e-09	2.09385272986243e-09\\
3.25879326957466	5.14869967249627	1.37846122797366e-09	1.37846122797366e-09\\
3.25879326957466	5.30803197776341	5.99247993002848e-10	5.99247993002848e-10\\
3.25879326957466	5.66871903635036	8.27719723638061e-11	8.27719723638061e-11\\
3.25879326957466	5.70571153224712	6.70678784676772e-11	6.70678784676772e-11\\
3.25879326957466	5.71893940480377	6.21868339617113e-11	6.21868339617113e-11\\
3.25879326957466	5.79367630919147	4.04446622166403e-11	4.04446622166403e-11\\
3.25879326957466	5.89003900805956	2.30346016358588e-11	2.30346016358588e-11\\
3.25879326957466	6.04791116716709	8.97697099410239e-12	8.97697099410239e-12\\
3.25879326957466	6.08735774461523	7.06614526577831e-12	7.06614526577831e-12\\
3.25879326957466	6.25770973798712	2.46899622192471e-12	2.46899622192471e-12\\
3.25879326957466	6.33421273325968	1.52524001950175e-12	1.52524001950175e-12\\
3.25879326957466	6.34457480923486	1.42826798034593e-12	1.42826798034593e-12\\
3.25879326957466	6.37089122636784	1.20822187439173e-12	1.20822187439173e-12\\
3.25879326957466	6.40068786051156	9.98875351648116e-13	9.98875351648116e-13\\
3.25879326957466	6.48562099633152	5.77895286803741e-13	5.77895286803741e-13\\
3.25879326957466	6.65727360949725	1.87051987405658e-13	1.87051987405658e-13\\
3.25879326957466	6.69178943927017	1.48563071477129e-13	1.48563071477129e-13\\
3.25879326957466	6.70249349284102	1.38285865373922e-13	1.38285865373922e-13\\
3.25879326957466	6.88608532626465	3.97236600533536e-14	3.97236600533536e-14\\
3.25879326957466	6.90491375367945	3.48870454136216e-14	3.48870454136216e-14\\
3.25879326957466	7.03301125999215	1.42878403448724e-14	1.42878403448724e-14\\
3.25879326957466	7.17185384462208	5.3296669872106e-15	5.3296669872106e-15\\
3.25879326957466	7.24298657721048	3.19186460836819e-15	3.19186460836819e-15\\
3.25879326957466	7.24776372185338	3.08327720122307e-15	3.08327720122307e-15\\
3.25879326957466	7.25072460121043	3.01780250837309e-15	3.01780250837309e-15\\
3.25879326957466	7.56029643969675	3.04827698042077e-16	3.04827698042077e-16\\
3.25879326957466	7.65685016180242	1.46219749022194e-16	1.46219749022194e-16\\
3.25879326957466	7.66011364786122	1.42610519065317e-16	1.42610519065317e-16\\
3.25879326957466	7.66553512665701	1.36807308923511e-16	1.36807308923511e-16\\
3.25879326957466	7.68809712384273	1.15050265911932e-16	1.15050265911932e-16\\
3.25879326957466	7.99473480978791	1.03905369279544e-17	1.03905369279544e-17\\
3.25879326957466	8.00277468901713	9.74336420541873e-18	9.74336420541873e-18\\
3.25879326957466	8.10700273053115	4.20822601234511e-18	4.20822601234511e-18\\
3.25879326957466	8.11341300518876	3.99503573531334e-18	3.99503573531334e-18\\
3.25879326957466	8.16091433081819	2.71427928953282e-18	2.71427928953282e-18\\
3.25879326957466	8.4263009756926	3.00446299168056e-19	3.00446299168056e-19\\
3.25879326957466	8.43167995960995	2.87128436303771e-19	2.87128436303771e-19\\
3.25879326957466	8.55151590704134	1.03785985312859e-19	1.03785985312859e-19\\
3.25879326957466	8.560030124411	9.64944249503834e-20	9.64944249503834e-20\\
3.25879326957466	8.62636622596679	5.45679092507823e-20	5.45679092507823e-20\\
3.25879326957466	8.63961940648159	4.86684684415481e-20	4.86684684415481e-20\\
3.25879326957466	8.67701171835745	3.52081263894825e-20	3.52081263894825e-20\\
3.25879326957466	8.68066941326515	3.41080138981489e-20	3.41080138981489e-20\\
3.25879326957466	8.68922515711246	3.16654500922533e-20	3.16654500922533e-20\\
3.25879326957466	8.73702891646833	2.08782084253858e-20	2.08782084253858e-20\\
3.25879326957466	8.78579554324503	1.36186671436433e-20	1.36186671436433e-20\\
3.25879326957466	8.79755482021605	1.22810532943927e-20	1.22810532943927e-20\\
3.25879326957466	8.80813417900733	1.11889786181653e-20	1.11889786181653e-20\\
3.25879326957466	8.87783953867752	6.04073481282866e-21	6.04073481282866e-21\\
3.25879326957466	8.90510581382788	4.74024262837335e-21	4.74024262837335e-21\\
3.25879326957466	9.0377437318851	1.4421531183566e-21	1.4421531183566e-21\\
3.25879326957466	9.23447011934336	2.39027638143287e-22	2.39027638143287e-22\\
3.25879326957466	9.35387434407783	7.87923378032252e-23	7.87923378032252e-23\\
3.25879326957466	9.393659457282	5.42649960356922e-23	5.42649960356922e-23\\
3.25879326957466	9.53507648759292	1.42314821930149e-23	1.42314821930149e-23\\
3.25879326957466	9.64177644620874	5.11599475858774e-24	5.11599475858774e-24\\
3.25879326957466	9.80885023439559	1.00755531658856e-24	1.00755531658856e-24\\
3.25879326957466	9.84912655309268	6.78175923247803e-25	6.78175923247803e-25\\
3.25879326957466	9.99013391093181	1.67446831725647e-25	1.67446831725647e-25\\
3.25879326957466	9.99998804670389	1.51740707185479e-25	1.51740707185479e-25\\
3.41563022763254	-9.99030693937904	9.90415190903907e-26	9.90415190903907e-26\\
3.41563022763254	-9.96580280520765	1.26474757440278e-25	1.26474757440278e-25\\
3.41563022763254	-9.96474212965218	1.27818675665973e-25	1.27818675665973e-25\\
3.41563022763254	-9.96062797256485	1.33166565195358e-25	1.33166565195358e-25\\
3.41563022763254	-9.77838625189773	8.04512635888055e-25	8.04512635888055e-25\\
3.41563022763254	-9.74736123549529	1.08912509834993e-24	1.08912509834993e-24\\
3.41563022763254	-9.71283689375303	1.52394135745544e-24	1.52394135745544e-24\\
3.41563022763254	-9.63656292280022	3.18747082322688e-24	3.18747082322688e-24\\
3.41563022763254	-9.43995212553828	2.07916647508859e-23	2.07916647508859e-23\\
3.41563022763254	-9.43389908384248	2.2013904521659e-23	2.2013904521659e-23\\
3.41563022763254	-9.32743243841801	5.97639294709975e-23	5.97639294709975e-23\\
3.41563022763254	-9.25174688885535	1.20721952940323e-22	1.20721952940323e-22\\
3.41563022763254	-9.19449550352279	2.04696103505339e-22	2.04696103505339e-22\\
3.41563022763254	-9.07149283172167	6.29489479893967e-22	6.29489479893967e-22\\
3.41563022763254	-8.95934539406217	1.73015329680778e-21	1.73015329680778e-21\\
3.41563022763254	-8.7549188354774	1.0578705364184e-20	1.0578705364184e-20\\
3.41563022763254	-8.7213363397341	1.41865053475708e-20	1.41865053475708e-20\\
3.41563022763254	-8.70076181601605	1.69711844071486e-20	1.69711844071486e-20\\
3.41563022763254	-8.51141255279603	8.65803719957758e-20	8.65803719957758e-20\\
3.41563022763254	-8.43830635698433	1.60876642128625e-19	1.60876642128625e-19\\
3.41563022763254	-8.32465017714586	4.1706608004478e-19	4.1706608004478e-19\\
3.41563022763254	-8.27763034881914	6.16194625834316e-19	6.16194625834316e-19\\
3.41563022763254	-8.24044276093431	8.37730552506452e-19	8.37730552506452e-19\\
3.41563022763254	-8.13147624867571	2.04405726917487e-18	2.04405726917487e-18\\
3.41563022763254	-8.12149578831507	2.21675133545313e-18	2.21675133545313e-18\\
3.41563022763254	-8.09908529655034	2.65859652434695e-18	2.65859652434695e-18\\
3.41563022763254	-7.90654973029464	1.24115235885196e-17	1.24115235885196e-17\\
3.41563022763254	-7.85659894247381	1.83993660475633e-17	1.83993660475633e-17\\
3.41563022763254	-7.84954448130426	1.94474391768528e-17	1.94474391768528e-17\\
3.41563022763254	-7.69150530654428	6.64043616101854e-17	6.64043616101854e-17\\
3.41563022763254	-7.68063534874499	7.21906113925722e-17	7.21906113925722e-17\\
3.41563022763254	-7.64785375336551	9.28101645044001e-17	9.28101645044001e-17\\
3.41563022763254	-7.61214449890523	1.21877658866224e-16	1.21877658866224e-16\\
3.41563022763254	-7.5368500675712	2.15580677061832e-16	2.15580677061832e-16\\
3.41563022763254	-7.53392682295941	2.20382130117784e-16	2.20382130117784e-16\\
3.41563022763254	-7.50649351229422	2.70877653669949e-16	2.70877653669949e-16\\
3.41563022763254	-7.49647814663894	2.92012724977047e-16	2.92012724977047e-16\\
3.41563022763254	-7.49242426710782	3.01020684709185e-16	3.01020684709185e-16\\
3.41563022763254	-7.2940972807324	1.30435260837727e-15	1.30435260837727e-15\\
3.41563022763254	-7.20374503042723	2.51095503006198e-15	2.51095503006198e-15\\
3.41563022763254	-7.14594055765585	3.80152071853943e-15	3.80152071853943e-15\\
3.41563022763254	-7.14335996524587	3.87226112327978e-15	3.87226112327978e-15\\
3.41563022763254	-7.12459682353055	4.42687737318734e-15	4.42687737318734e-15\\
3.41563022763254	-7.10154360025262	5.21570178254639e-15	5.21570178254639e-15\\
3.41563022763254	-7.06514792567349	6.74955648445201e-15	6.74955648445201e-15\\
3.41563022763254	-6.83512681016472	3.33866175329761e-14	3.33866175329761e-14\\
3.41563022763254	-6.73118118975832	6.75747436008077e-14	6.75747436008077e-14\\
3.41563022763254	-6.67243365043422	1.00178038984657e-13	1.00178038984657e-13\\
3.41563022763254	-6.60066826636865	1.61293166845827e-13	1.61293166845827e-13\\
3.41563022763254	-6.53467469687326	2.4879958816169e-13	2.4879958816169e-13\\
3.41563022763254	-6.16283992126716	2.63683985618054e-12	2.63683985618054e-12\\
3.41563022763254	-6.15699249140778	2.73354924330293e-12	2.73354924330293e-12\\
3.41563022763254	-6.1516395752093	2.82510177901693e-12	2.82510177901693e-12\\
3.41563022763254	-6.1143915430244	3.55014040303687e-12	3.55014040303687e-12\\
3.41563022763254	-6.00124212727009	7.04575697765282e-12	7.04575697765282e-12\\
3.41563022763254	-5.85842615731918	1.64331494584969e-11	1.64331494584969e-11\\
3.41563022763254	-5.83915605947336	1.83936846493067e-11	1.83936846493067e-11\\
3.41563022763254	-5.80460435515484	2.24920803683197e-11	2.24920803683197e-11\\
3.41563022763254	-5.78306088027687	2.54822606951156e-11	2.54822606951156e-11\\
3.41563022763254	-5.73002217138653	3.45809198753299e-11	3.45809198753299e-11\\
3.41563022763254	-5.72131149271564	3.63493573827931e-11	3.63493573827931e-11\\
3.41563022763254	-5.68227141894506	4.5411931744834e-11	4.5411931744834e-11\\
3.41563022763254	-5.61213760432421	6.74802443420081e-11	6.74802443420081e-11\\
3.41563022763254	-5.60510796290129	7.01939051242674e-11	7.01939051242674e-11\\
3.41563022763254	-5.56392146999199	8.83466306316752e-11	8.83466306316752e-11\\
3.41563022763254	-5.46404956628757	1.53233100111285e-10	1.53233100111285e-10\\
3.41563022763254	-5.38131706201533	2.3998884967903e-10	2.3998884967903e-10\\
3.41563022763254	-5.35112627565448	2.82196296189393e-10	2.82196296189393e-10\\
3.41563022763254	-5.33773564516461	3.03131957719629e-10	3.03131957719629e-10\\
3.41563022763254	-5.31611466506327	3.40134646220163e-10	3.40134646220163e-10\\
3.41563022763254	-5.17465728110385	7.14326495992137e-10	7.14326495992137e-10\\
3.41563022763254	-5.04953248195794	1.35423226736138e-09	1.35423226736138e-09\\
3.41563022763254	-4.87945924274598	3.150504484327e-09	3.150504484327e-09\\
3.41563022763254	-4.78445547390005	4.98591408503486e-09	4.98591408503486e-09\\
3.41563022763254	-4.58002274603584	1.29853223223573e-08	1.29853223223573e-08\\
3.41563022763254	-4.57866361112272	1.30663942888352e-08	1.30663942888352e-08\\
3.41563022763254	-4.55949544653273	1.42623682994558e-08	1.42623682994558e-08\\
3.41563022763254	-4.49804058042264	1.88391907238148e-08	1.88391907238148e-08\\
3.41563022763254	-4.48263449337456	2.01885950602602e-08	2.01885950602602e-08\\
3.41563022763254	-4.24365249194375	5.72730744496603e-08	5.72730744496603e-08\\
3.41563022763254	-4.20990691250651	6.60535474839001e-08	6.60535474839001e-08\\
3.41563022763254	-4.10627752268048	1.01632797993044e-07	1.01632797993044e-07\\
3.41563022763254	-3.98917125258091	1.63265907073464e-07	1.63265907073464e-07\\
3.41563022763254	-3.96947302574733	1.76578545346526e-07	1.76578545346526e-07\\
3.41563022763254	-3.92086786866228	2.13902739378365e-07	2.13902739378365e-07\\
3.41563022763254	-3.79586129160405	3.46485985536362e-07	3.46485985536362e-07\\
3.41563022763254	-3.63912838214968	6.20481725954725e-07	6.20481725954725e-07\\
3.41563022763254	-3.59236284792068	7.34792707643755e-07	7.34792707643755e-07\\
3.41563022763254	-3.51531618904104	9.66228056914424e-07	9.66228056914424e-07\\
3.41563022763254	-3.46316520381718	1.15906303598486e-06	1.15906303598486e-06\\
3.41563022763254	-3.37709894095412	1.55576896880355e-06	1.55576896880355e-06\\
3.41563022763254	-3.27045485063943	2.21761235328039e-06	2.21761235328039e-06\\
3.41563022763254	-3.19671587701734	2.81474695643466e-06	2.81474695643466e-06\\
3.41563022763254	-3.09881307794657	3.83069910152243e-06	3.83069910152243e-06\\
3.41563022763254	-3.06743209858771	4.21984638561889e-06	4.21984638561889e-06\\
3.41563022763254	-2.99209252604847	5.3018707150208e-06	5.3018707150208e-06\\
3.41563022763254	-2.91610547769768	6.63615670925809e-06	6.63615670925809e-06\\
3.41563022763254	-2.87643302831633	7.44419908218303e-06	7.44419908218303e-06\\
3.41563022763254	-2.84265740441282	8.19904764084441e-06	8.19904764084441e-06\\
3.41563022763254	-2.83071878963649	8.48147295798619e-06	8.48147295798619e-06\\
3.41563022763254	-2.78355866334567	9.68200637013355e-06	9.68200637013355e-06\\
3.41563022763254	-2.70811347882641	1.1910605938194e-05	1.1910605938194e-05\\
3.41563022763254	-2.65243343666775	1.38276055696752e-05	1.38276055696752e-05\\
3.41563022763254	-2.64109820716134	1.42487430479237e-05	1.42487430479237e-05\\
3.41563022763254	-2.6149418356898	1.52626423103376e-05	1.52626423103376e-05\\
3.41563022763254	-2.56842606354897	1.72181204472488e-05	1.72181204472488e-05\\
3.41563022763254	-2.26283731174309	3.6022805207798e-05	3.6022805207798e-05\\
3.41563022763254	-2.13836762688047	4.73733820931407e-05	4.73733820931407e-05\\
3.41563022763254	-2.13327260321624	4.7891716955537e-05	4.7891716955537e-05\\
3.41563022763254	-1.94247716844443	7.06515318147132e-05	7.06515318147132e-05\\
3.41563022763254	-1.93573820960509	7.15808340690426e-05	7.15808340690426e-05\\
3.41563022763254	-1.91918921280614	7.39008957005101e-05	7.39008957005101e-05\\
3.41563022763254	-1.89146945668762	7.79089013569599e-05	7.79089013569599e-05\\
3.41563022763254	-1.8495961706385	8.42564874276071e-05	8.42564874276071e-05\\
3.41563022763254	-1.82295252188246	8.84812457455447e-05	8.84812457455447e-05\\
3.41563022763254	-1.78542346311054	9.46797452768451e-05	9.46797452768451e-05\\
3.41563022763254	-1.75140104803788	0.00010055106923866	0.00010055106923866\\
3.41563022763254	-1.71304350332964	0.000107459017620831	0.000107459017620831\\
3.41563022763254	-1.68885342389757	0.000111972759380017	0.000111972759380017\\
3.41563022763254	-1.4117489561574	0.000172061334295614	0.000172061334295614\\
3.41563022763254	-1.36610926818959	0.000183321473832489	0.000183321473832489\\
3.41563022763254	-1.36259173572184	0.000184203375062391	0.000184203375062391\\
3.41563022763254	-1.34676030434052	0.00018819655216456	0.00018819655216456\\
3.41563022763254	-1.3265791215592	0.000193342355994018	0.000193342355994018\\
3.41563022763254	-1.30708225597957	0.000198370511777013	0.000198370511777013\\
3.41563022763254	-1.119465181194	0.000249078328588953	0.000249078328588953\\
3.41563022763254	-1.09394991869479	0.000256212032415161	0.000256212032415161\\
3.41563022763254	-1.07930227698726	0.000260322660372237	0.000260322660372237\\
3.41563022763254	-0.790324989142979	0.000341061144762876	0.000341061144762876\\
3.41563022763254	-0.765501461348265	0.000347711224952254	0.000347711224952254\\
3.41563022763254	-0.665086257991467	0.000373604854573922	0.000373604854573922\\
3.41563022763254	-0.628119767936003	0.000382642580834509	0.000382642580834509\\
3.41563022763254	-0.57280309059322	0.000395565693295702	0.000395565693295702\\
3.41563022763254	-0.568847987134404	0.00039645976057822	0.00039645976057822\\
3.41563022763254	-0.553234621936247	0.000399947901406686	0.000399947901406686\\
3.41563022763254	-0.397447866428711	0.000430688961417577	0.000430688961417577\\
3.41563022763254	-0.352880332504465	0.000437950679897332	0.000437950679897332\\
3.41563022763254	-0.341968321578869	0.000439614145054404	0.000439614145054404\\
3.41563022763254	-0.317290739707538	0.000443204752641329	0.000443204752641329\\
3.41563022763254	-0.317034387844909	0.00044324078896353	0.00044324078896353\\
3.41563022763254	-0.294385064605215	0.000446320490473715	0.000446320490473715\\
3.41563022763254	-0.263939588208782	0.000450130037158932	0.000450130037158932\\
3.41563022763254	-0.262953132986157	0.000450247031271408	0.000450247031271408\\
3.41563022763254	-0.262477813322967	0.000450303258853349	0.000450303258853349\\
3.41563022763254	-0.238649580756523	0.00045299983189884	0.00045299983189884\\
3.41563022763254	-0.210365934367905	0.000455885486748303	0.000455885486748303\\
3.41563022763254	-0.19855916136664	0.000456987343295593	0.000456987343295593\\
3.41563022763254	-0.19278441099114	0.000457504010609062	0.000457504010609062\\
3.41563022763254	-0.127595528088321	0.000462306576360484	0.000462306576360484\\
3.41563022763254	-0.118634591628681	0.000462816886543217	0.000462816886543217\\
3.41563022763254	-0.115550686411318	0.000462984041102609	0.000462984041102609\\
3.41563022763254	-0.10940074360478	0.000463304406848608	0.000463304406848608\\
3.41563022763254	-0.0977293650234219	0.000463864763236724	0.000463864763236724\\
3.41563022763254	-0.0548685601440777	0.000465384193088694	0.000465384193088694\\
3.41563022763254	-0.0545005541269458	0.000465393558688951	0.000465393558688951\\
3.41563022763254	-0.0424464872922112	0.000465665569029126	0.000465665569029126\\
3.41563022763254	-0.0337821473901365	0.000465819373679323	0.000465819373679323\\
3.41563022763254	-0.0329092215040187	0.000465832933091934	0.000465832933091934\\
3.41563022763254	-0.0315732382745776	0.000465852998691856	0.000465852998691856\\
3.41563022763254	-0.0292737032413608	0.000465885590831693	0.000465885590831693\\
3.41563022763254	-0.0207923214558776	0.000465984515615472	0.000465984515615472\\
3.41563022763254	-0.0116992492947692	0.000466053357842767	0.000466053357842767\\
3.41563022763254	-0.0114376155956189	0.000466054768444766	0.000466054768444766\\
3.41563022763254	-0.00935502120348107	0.000466064859252323	0.000466064859252323\\
3.41563022763254	-0.00688891518489597	0.000466074194454666	0.000466074194454666\\
3.41563022763254	-0.00677832350190356	0.000466074546686393	0.000466074546686393\\
3.41563022763254	-0.00530449134428117	0.000466078696642205	0.000466078696642205\\
3.41563022763254	-0.00117654702270546	0.000466084931270771	0.000466084931270771\\
3.41563022763254	0.00706555890519851	0.000466073620025516	0.000466073620025516\\
3.41563022763254	0.0252108694023117	0.000465937158313848	0.000465937158313848\\
3.41563022763254	0.0276565971771417	0.00046590703658272	0.00046590703658272\\
3.41563022763254	0.0417464613344697	0.000465679291755232	0.000465679291755232\\
3.41563022763254	0.0535577002463906	0.000465417267172405	0.000465417267172405\\
3.41563022763254	0.0575491987540401	0.000465314076285716	0.000465314076285716\\
3.41563022763254	0.0642603312166203	0.000465123922699903	0.000465123922699903\\
3.41563022763254	0.0643678352352609	0.000465120706833799	0.000465120706833799\\
3.41563022763254	0.0819402142993944	0.000464523182836487	0.000464523182836487\\
3.41563022763254	0.0976429270577	0.000463868680030718	0.000463868680030718\\
3.41563022763254	0.116464833086862	0.00046293494512437	0.00046293494512437\\
3.41563022763254	0.139018907727481	0.000461603102908523	0.000461603102908523\\
3.41563022763254	0.166630675162482	0.000459659351368266	0.000459659351368266\\
3.41563022763254	0.258178715714337	0.000450807509852651	0.000450807509852651\\
3.41563022763254	0.362069853750091	0.000436514361443916	0.000436514361443916\\
3.41563022763254	0.36840551675891	0.000435505425020098	0.000435505425020098\\
3.41563022763254	0.455295019995092	0.000420196218036036	0.000420196218036036\\
3.41563022763254	0.487158061232025	0.000413934222058262	0.000413934222058262\\
3.41563022763254	0.503863371211972	0.000410521957525894	0.000410521957525894\\
3.41563022763254	0.551098581420598	0.000400419898345751	0.000400419898345751\\
3.41563022763254	0.551229925151555	0.000400390912209918	0.000400390912209918\\
3.41563022763254	0.561757455841525	0.000398052078011517	0.000398052078011517\\
3.41563022763254	0.652066959060987	0.000376821991950012	0.000376821991950012\\
3.41563022763254	0.700001210378557	0.000364806734317749	0.000364806734317749\\
3.41563022763254	0.840498465504729	0.000327389217389987	0.000327389217389987\\
3.41563022763254	0.946163202489589	0.000297899494465453	0.000297899494465453\\
3.41563022763254	1.09809938403689	0.000255049447209392	0.000255049447209392\\
3.41563022763254	1.14944326279193	0.000240749905560833	0.000240749905560833\\
3.41563022763254	1.30410843123873	0.000199142204576129	0.000199142204576129\\
3.41563022763254	1.43196483675016	0.000167185992253343	0.000167185992253343\\
3.41563022763254	1.45756032851411	0.000161116468448945	0.000161116468448945\\
3.41563022763254	1.5490641126172	0.000140410286292147	0.000140410286292147\\
3.41563022763254	1.58451914275711	0.000132823092165542	0.000132823092165542\\
3.41563022763254	1.63696472143613	0.000122063550638721	0.000122063550638721\\
3.41563022763254	1.7113521020209	0.000107770671456819	0.000107770671456819\\
3.41563022763254	1.86679452278968	8.16063983817907e-05	8.16063983817907e-05\\
3.41563022763254	1.91774192821129	7.41063715167366e-05	7.41063715167366e-05\\
3.41563022763254	1.97373139298229	6.64573746723731e-05	6.64573746723731e-05\\
3.41563022763254	2.01460291259671	6.12556517032924e-05	6.12556517032924e-05\\
3.41563022763254	2.02370156162591	6.01405642825797e-05	6.01405642825797e-05\\
3.41563022763254	2.13237820758129	4.79831618950665e-05	4.79831618950665e-05\\
3.41563022763254	2.14910175659692	4.62957139481238e-05	4.62957139481238e-05\\
3.41563022763254	2.52196718590426	1.93793743412341e-05	1.93793743412341e-05\\
3.41563022763254	2.57902693589173	1.67546963414911e-05	1.67546963414911e-05\\
3.41563022763254	2.6874068997276	1.25948832882178e-05	1.25948832882178e-05\\
3.41563022763254	2.71661488173683	1.16391027704904e-05	1.16391027704904e-05\\
3.41563022763254	2.92837254373747	6.40248174680006e-06	6.40248174680006e-06\\
3.41563022763254	2.95927201069857	5.84579821274718e-06	5.84579821274718e-06\\
3.41563022763254	3.12069201055704	3.57873452476294e-06	3.57873452476294e-06\\
3.41563022763254	3.15761499719583	3.18707105464838e-06	3.18707105464838e-06\\
3.41563022763254	3.19106029960842	2.8660525007914e-06	2.8660525007914e-06\\
3.41563022763254	3.1917545723558	2.85970919765153e-06	2.85970919765153e-06\\
3.41563022763254	3.23428556007998	2.49444690564756e-06	2.49444690564756e-06\\
3.41563022763254	3.45700403370755	1.18403739675628e-06	1.18403739675628e-06\\
3.41563022763254	3.55770737564084	8.3170928212256e-07	8.3170928212256e-07\\
3.41563022763254	3.62068507523308	6.63443461459306e-07	6.63443461459306e-07\\
3.41563022763254	3.73929580382039	4.28785712873953e-07	4.28785712873953e-07\\
3.41563022763254	3.82024668800656	3.15759695169028e-07	3.15759695169028e-07\\
3.41563022763254	4.09452150300821	1.06651944285917e-07	1.06651944285917e-07\\
3.41563022763254	4.09578518667062	1.06101448411046e-07	1.06101448411046e-07\\
3.41563022763254	4.10930257947617	1.00377692843101e-07	1.00377692843101e-07\\
3.41563022763254	4.1847039545815	7.34239554449353e-08	7.34239554449353e-08\\
3.41563022763254	4.18690036711604	7.27520076693423e-08	7.27520076693423e-08\\
3.41563022763254	4.20258562741922	6.81193195451389e-08	6.81193195451389e-08\\
3.41563022763254	4.35671055426668	3.52216312408433e-08	3.52216312408433e-08\\
3.41563022763254	4.45809785949909	2.25290498780965e-08	2.25290498780965e-08\\
3.41563022763254	4.52135202219773	1.6959222569706e-08	1.6959222569706e-08\\
3.41563022763254	4.7367613644976	6.25680538194307e-09	6.25680538194307e-09\\
3.41563022763254	4.75654133127884	5.69609656161405e-09	5.69609656161405e-09\\
3.41563022763254	4.99956494895721	1.7407203210177e-09	1.7407203210177e-09\\
3.41563022763254	5.04845325604475	1.36163162557937e-09	1.36163162557937e-09\\
3.41563022763254	5.06685626463353	1.2406155172658e-09	1.2406155172658e-09\\
3.41563022763254	5.14869967249627	8.16743396029461e-10	8.16743396029461e-10\\
3.41563022763254	5.30803197776341	3.55056660961331e-10	3.55056660961331e-10\\
3.41563022763254	5.66871903635036	4.90427009716109e-11	4.90427009716109e-11\\
3.41563022763254	5.70571153224712	3.97379670262503e-11	3.97379670262503e-11\\
3.41563022763254	5.71893940480377	3.68459300323381e-11	3.68459300323381e-11\\
3.41563022763254	5.79367630919147	2.39636125410953e-11	2.39636125410953e-11\\
3.41563022763254	5.89003900805956	1.3648087000541e-11	1.3648087000541e-11\\
3.41563022763254	6.04791116716709	5.31888864698721e-12	5.31888864698721e-12\\
3.41563022763254	6.08735774461523	4.18671730774248e-12	4.18671730774248e-12\\
3.41563022763254	6.25770973798712	1.46288942928269e-12	1.46288942928269e-12\\
3.41563022763254	6.33421273325968	9.03710375023838e-13	9.03710375023838e-13\\
3.41563022763254	6.34457480923486	8.46254081750759e-13	8.46254081750759e-13\\
3.41563022763254	6.37089122636784	7.15875946905226e-13	7.15875946905226e-13\\
3.41563022763254	6.40068786051156	5.91837354841288e-13	5.91837354841288e-13\\
3.41563022763254	6.48562099633152	3.42405103252223e-13	3.42405103252223e-13\\
3.41563022763254	6.65727360949725	1.10828997092892e-13	1.10828997092892e-13\\
3.41563022763254	6.69178943927017	8.80241714895131e-14	8.80241714895131e-14\\
3.41563022763254	6.70249349284102	8.19348887123924e-14	8.19348887123924e-14\\
3.41563022763254	6.88608532626465	2.35364160821473e-14	2.35364160821473e-14\\
3.41563022763254	6.90491375367945	2.06707039489541e-14	2.06707039489541e-14\\
3.41563022763254	7.03301125999215	8.4655984574568e-15	8.4655984574568e-15\\
3.41563022763254	7.17185384462208	3.15784747985938e-15	3.15784747985938e-15\\
3.41563022763254	7.24298657721048	1.8911916323806e-15	1.8911916323806e-15\\
3.41563022763254	7.24776372185338	1.82685319044406e-15	1.82685319044406e-15\\
3.41563022763254	7.25072460121043	1.78805919181208e-15	1.78805919181208e-15\\
3.41563022763254	7.56029643969675	1.80611542965709e-16	1.80611542965709e-16\\
3.41563022763254	7.65685016180242	8.66357442338193e-17	8.66357442338193e-17\\
3.41563022763254	7.66011364786122	8.44972620827004e-17	8.44972620827004e-17\\
3.41563022763254	7.66553512665701	8.10588385253986e-17	8.10588385253986e-17\\
3.41563022763254	7.68809712384273	6.81677097535303e-17	6.81677097535303e-17\\
3.41563022763254	7.99473480978791	6.1564317115992e-18	6.1564317115992e-18\\
3.41563022763254	8.00277468901713	5.7729794704372e-18	5.7729794704372e-18\\
3.41563022763254	8.10700273053115	2.49338953815532e-18	2.49338953815532e-18\\
3.41563022763254	8.11341300518876	2.36707350740316e-18	2.36707350740316e-18\\
3.41563022763254	8.16091433081819	1.60822055761719e-18	1.60822055761719e-18\\
3.41563022763254	8.4263009756926	1.78015547863992e-19	1.78015547863992e-19\\
3.41563022763254	8.43167995960995	1.7012466466547e-19	1.7012466466547e-19\\
3.41563022763254	8.55151590704134	6.14935816724384e-20	6.14935816724384e-20\\
3.41563022763254	8.560030124411	5.71733050828993e-20	5.71733050828993e-20\\
3.41563022763254	8.62636622596679	3.23316888507821e-20	3.23316888507821e-20\\
3.41563022763254	8.63961940648159	2.88362482657091e-20	2.88362482657091e-20\\
3.41563022763254	8.67701171835745	2.08609456193786e-20	2.08609456193786e-20\\
3.41563022763254	8.68066941326515	2.02091248833634e-20	2.02091248833634e-20\\
3.41563022763254	8.68922515711246	1.87618967587259e-20	1.87618967587259e-20\\
3.41563022763254	8.73702891646833	1.23704160162902e-20	1.23704160162902e-20\\
3.41563022763254	8.78579554324503	8.06911085097751e-21	8.06911085097751e-21\\
3.41563022763254	8.79755482021605	7.27656967851455e-21	7.27656967851455e-21\\
3.41563022763254	8.80813417900733	6.62951137779553e-21	6.62951137779553e-21\\
3.41563022763254	8.87783953867752	3.57915780685081e-21	3.57915780685081e-21\\
3.41563022763254	8.90510581382788	2.80861135861795e-21	2.80861135861795e-21\\
3.41563022763254	9.0377437318851	8.54481077579899e-22	8.54481077579899e-22\\
3.41563022763254	9.23447011934336	1.41624763149145e-22	1.41624763149145e-22\\
3.41563022763254	9.35387434407783	4.66847527174238e-23	4.66847527174238e-23\\
3.41563022763254	9.393659457282	3.21522116460742e-23	3.21522116460742e-23\\
3.41563022763254	9.53507648759292	8.43220604321407e-24	8.43220604321407e-24\\
3.41563022763254	9.64177644620874	3.03124589099993e-24	3.03124589099993e-24\\
3.41563022763254	9.80885023439559	5.96980266298649e-25	5.96980266298649e-25\\
3.41563022763254	9.84912655309268	4.01821752703958e-25	4.01821752703958e-25\\
3.41563022763254	9.99013391093181	9.92128695552921e-26	9.92128695552921e-26\\
3.41563022763254	9.99998804670389	8.99069324457981e-26	8.99069324457981e-26\\
3.4398227545749	-9.99030693937904	9.11597791290924e-26	9.11597791290924e-26\\
3.4398227545749	-9.96580280520765	1.1640987597473e-25	1.1640987597473e-25\\
3.4398227545749	-9.96474212965218	1.17646844972653e-25	1.17646844972653e-25\\
3.4398227545749	-9.96062797256485	1.22569148596254e-25	1.22569148596254e-25\\
3.4398227545749	-9.77838625189773	7.40489391395398e-25	7.40489391395398e-25\\
3.4398227545749	-9.74736123549529	1.00245234848346e-24	1.00245234848346e-24\\
3.4398227545749	-9.71283689375303	1.40266586000704e-24	1.40266586000704e-24\\
3.4398227545749	-9.63656292280022	2.93381138430035e-24	2.93381138430035e-24\\
3.4398227545749	-9.43995212553828	1.91370607380032e-23	1.91370607380032e-23\\
3.4398227545749	-9.43389908384248	2.02620344719457e-23	2.02620344719457e-23\\
3.4398227545749	-9.32743243841801	5.5007906386115e-23	5.5007906386115e-23\\
3.4398227545749	-9.25174688885535	1.11114880578809e-22	1.11114880578809e-22\\
3.4398227545749	-9.19449550352279	1.88406354784426e-22	1.88406354784426e-22\\
3.4398227545749	-9.07149283172167	5.79394606203988e-22	5.79394606203988e-22\\
3.4398227545749	-8.95934539406217	1.59246742017885e-21	1.59246742017885e-21\\
3.4398227545749	-8.7549188354774	9.73685029599188e-21	9.73685029599188e-21\\
3.4398227545749	-8.7213363397341	1.30575409785261e-20	1.30575409785261e-20\\
3.4398227545749	-8.70076181601605	1.56206148322787e-20	1.56206148322787e-20\\
3.4398227545749	-8.51141255279603	7.96902921172516e-20	7.96902921172516e-20\\
3.4398227545749	-8.43830635698433	1.4807405316644e-19	1.4807405316644e-19\\
3.4398227545749	-8.32465017714586	3.8387589455711e-19	3.8387589455711e-19\\
3.4398227545749	-8.27763034881914	5.67157758760992e-19	5.67157758760992e-19\\
3.4398227545749	-8.24044276093431	7.71063820885908e-19	7.71063820885908e-19\\
3.4398227545749	-8.13147624867571	1.88139086411969e-18	1.88139086411969e-18\\
3.4398227545749	-8.12149578831507	2.04034190892813e-18	2.04034190892813e-18\\
3.4398227545749	-8.09908529655034	2.44702498688105e-18	2.44702498688105e-18\\
3.4398227545749	-7.90654973029464	1.14238125523132e-17	1.14238125523132e-17\\
3.4398227545749	-7.85659894247381	1.69351415488732e-17	1.69351415488732e-17\\
3.4398227545749	-7.84954448130426	1.7899808850573e-17	1.7899808850573e-17\\
3.4398227545749	-7.69150530654428	6.1119891871491e-17	6.1119891871491e-17\\
3.4398227545749	-7.68063534874499	6.64456709689091e-17	6.64456709689091e-17\\
3.4398227545749	-7.64785375336551	8.54243167396724e-17	8.54243167396724e-17\\
3.4398227545749	-7.61214449890523	1.12178615241917e-16	1.12178615241917e-16\\
3.4398227545749	-7.5368500675712	1.98424732232965e-16	1.98424732232965e-16\\
3.4398227545749	-7.53392682295941	2.02844084885259e-16	2.02844084885259e-16\\
3.4398227545749	-7.50649351229422	2.49321166580887e-16	2.49321166580887e-16\\
3.4398227545749	-7.49647814663894	2.68774305526325e-16	2.68774305526325e-16\\
3.4398227545749	-7.49242426710782	2.77065410379392e-16	2.77065410379392e-16\\
3.4398227545749	-7.2940972807324	1.20055201877113e-15	1.20055201877113e-15\\
3.4398227545749	-7.20374503042723	2.31113282637182e-15	2.31113282637182e-15\\
3.4398227545749	-7.14594055765585	3.49899509053821e-15	3.49899509053821e-15\\
3.4398227545749	-7.14335996524587	3.56410596253268e-15	3.56410596253268e-15\\
3.4398227545749	-7.12459682353055	4.07458576239153e-15	4.07458576239153e-15\\
3.4398227545749	-7.10154360025262	4.80063539883924e-15	4.80063539883924e-15\\
3.4398227545749	-7.06514792567349	6.21242569775644e-15	6.21242569775644e-15\\
3.4398227545749	-6.83512681016472	3.07297051592667e-14	3.07297051592667e-14\\
3.4398227545749	-6.73118118975832	6.21971346757378e-14	6.21971346757378e-14\\
3.4398227545749	-6.67243365043422	9.22058545880382e-14	9.22058545880382e-14\\
3.4398227545749	-6.60066826636865	1.48457430779896e-13	1.48457430779896e-13\\
3.4398227545749	-6.53467469687326	2.29000077063937e-13	2.29000077063937e-13\\
3.4398227545749	-6.16283992126716	2.42699971785396e-12	2.42699971785396e-12\\
3.4398227545749	-6.15699249140778	2.5160129564508e-12	2.5160129564508e-12\\
3.4398227545749	-6.1516395752093	2.60027972670076e-12	2.60027972670076e-12\\
3.4398227545749	-6.1143915430244	3.26761966082877e-12	3.26761966082877e-12\\
3.4398227545749	-6.00124212727009	6.48505450824017e-12	6.48505450824017e-12\\
3.4398227545749	-5.85842615731918	1.51253967910644e-11	1.51253967910644e-11\\
3.4398227545749	-5.83915605947336	1.69299122772003e-11	1.69299122772003e-11\\
3.4398227545749	-5.80460435515484	2.07021570080981e-11	2.07021570080981e-11\\
3.4398227545749	-5.78306088027687	2.34543783052907e-11	2.34543783052907e-11\\
3.4398227545749	-5.73002217138653	3.18289647298208e-11	3.18289647298208e-11\\
3.4398227545749	-5.72131149271564	3.34566696970357e-11	3.34566696970357e-11\\
3.4398227545749	-5.68227141894506	4.17980429390056e-11	4.17980429390056e-11\\
3.4398227545749	-5.61213760432421	6.21101556830976e-11	6.21101556830976e-11\\
3.4398227545749	-5.60510796290129	6.46078629054219e-11	6.46078629054219e-11\\
3.4398227545749	-5.56392146999199	8.1315991607851e-11	8.1315991607851e-11\\
3.4398227545749	-5.46404956628757	1.4103878544777e-10	1.4103878544777e-10\\
3.4398227545749	-5.38131706201533	2.20890498561708e-10	2.20890498561708e-10\\
3.4398227545749	-5.35112627565448	2.59739069714743e-10	2.59739069714743e-10\\
3.4398227545749	-5.33773564516461	2.7900866794532e-10	2.7900866794532e-10\\
3.4398227545749	-5.31611466506327	3.13066676565046e-10	3.13066676565046e-10\\
3.4398227545749	-5.17465728110385	6.57480278965346e-10	6.57480278965346e-10\\
3.4398227545749	-5.04953248195794	1.24646224649972e-09	1.24646224649972e-09\\
3.4398227545749	-4.87945924274598	2.89978683257423e-09	2.89978683257423e-09\\
3.4398227545749	-4.78445547390005	4.58913424312075e-09	4.58913424312075e-09\\
3.4398227545749	-4.58002274603584	1.19519482909568e-08	1.19519482909568e-08\\
3.4398227545749	-4.57866361112272	1.20265685373501e-08	1.20265685373501e-08\\
3.4398227545749	-4.55949544653273	1.31273667445425e-08	1.31273667445425e-08\\
3.4398227545749	-4.49804058042264	1.73399649069038e-08	1.73399649069038e-08\\
3.4398227545749	-4.48263449337456	1.85819834300034e-08	1.85819834300034e-08\\
3.4398227545749	-4.24365249194375	5.2715274006552e-08	5.2715274006552e-08\\
3.4398227545749	-4.20990691250651	6.07969955895958e-08	6.07969955895958e-08\\
3.4398227545749	-4.10627752268048	9.35448436414024e-08	9.35448436414024e-08\\
3.4398227545749	-3.98917125258091	1.50273180024073e-07	1.50273180024073e-07\\
3.4398227545749	-3.96947302574733	1.62526396409922e-07	1.62526396409922e-07\\
3.4398227545749	-3.92086786866228	1.9688032509925e-07	1.9688032509925e-07\\
3.4398227545749	-3.79586129160405	3.18912575280616e-07	3.18912575280616e-07\\
3.4398227545749	-3.63912838214968	5.71103690766781e-07	5.71103690766781e-07\\
3.4398227545749	-3.59236284792068	6.76317786213878e-07	6.76317786213878e-07\\
3.4398227545749	-3.51531618904104	8.89335473300483e-07	8.89335473300483e-07\\
3.4398227545749	-3.46316520381718	1.06682461383335e-06	1.06682461383335e-06\\
3.4398227545749	-3.37709894095412	1.43196062494348e-06	1.43196062494348e-06\\
3.4398227545749	-3.27045485063943	2.0411344068187e-06	2.0411344068187e-06\\
3.4398227545749	-3.19671587701734	2.59074894255903e-06	2.59074894255903e-06\\
3.4398227545749	-3.09881307794657	3.52585145312739e-06	3.52585145312739e-06\\
3.4398227545749	-3.06743209858771	3.88403033399191e-06	3.88403033399191e-06\\
3.4398227545749	-2.99209252604847	4.87994699385818e-06	4.87994699385818e-06\\
3.4398227545749	-2.91610547769768	6.10805029484558e-06	6.10805029484558e-06\\
3.4398227545749	-2.87643302831633	6.85178852623878e-06	6.85178852623878e-06\\
3.4398227545749	-2.84265740441282	7.54656611563221e-06	7.54656611563221e-06\\
3.4398227545749	-2.83071878963649	7.80651598077527e-06	7.80651598077527e-06\\
3.4398227545749	-2.78355866334567	8.91151075159021e-06	8.91151075159021e-06\\
3.4398227545749	-2.70811347882641	1.09627580088759e-05	1.09627580088759e-05\\
3.4398227545749	-2.65243343666775	1.27272025024715e-05	1.27272025024715e-05\\
3.4398227545749	-2.64109820716134	1.31148257927109e-05	1.31148257927109e-05\\
3.4398227545749	-2.6149418356898	1.40480387893375e-05	1.40480387893375e-05\\
3.4398227545749	-2.56842606354897	1.58478996627345e-05	1.58478996627345e-05\\
3.4398227545749	-2.26283731174309	3.3156104596459e-05	3.3156104596459e-05\\
3.4398227545749	-2.13836762688047	4.36034007542581e-05	4.36034007542581e-05\\
3.4398227545749	-2.13327260321624	4.40804864452382e-05	4.40804864452382e-05\\
3.4398227545749	-1.94247716844443	6.50290715905043e-05	6.50290715905043e-05\\
3.4398227545749	-1.93573820960509	6.5884419822507e-05	6.5884419822507e-05\\
3.4398227545749	-1.91918921280614	6.80198505775364e-05	6.80198505775364e-05\\
3.4398227545749	-1.89146945668762	7.17088985015356e-05	7.17088985015356e-05\\
3.4398227545749	-1.8495961706385	7.75513426554362e-05	7.75513426554362e-05\\
3.4398227545749	-1.82295252188246	8.14398940293858e-05	8.14398940293858e-05\\
3.4398227545749	-1.78542346311054	8.7145115974633e-05	8.7145115974633e-05\\
3.4398227545749	-1.75140104803788	9.25491990346469e-05	9.25491990346469e-05\\
3.4398227545749	-1.71304350332964	9.89074117775181e-05	9.89074117775181e-05\\
3.4398227545749	-1.68885342389757	0.00010306194924415	0.00010306194924415\\
3.4398227545749	-1.4117489561574	0.000158368665738357	0.000158368665738357\\
3.4398227545749	-1.36610926818959	0.000168732721566372	0.000168732721566372\\
3.4398227545749	-1.36259173572184	0.000169544440955068	0.000169544440955068\\
3.4398227545749	-1.34676030434052	0.000173219840383512	0.000173219840383512\\
3.4398227545749	-1.3265791215592	0.000177956140319572	0.000177956140319572\\
3.4398227545749	-1.30708225597957	0.000182584154659559	0.000182584154659559\\
3.4398227545749	-1.119465181194	0.000229256635283328	0.000229256635283328\\
3.4398227545749	-1.09394991869479	0.000235822637815821	0.000235822637815821\\
3.4398227545749	-1.07930227698726	0.000239606141341316	0.000239606141341316\\
3.4398227545749	-0.790324989142979	0.000313919444205251	0.000313919444205251\\
3.4398227545749	-0.765501461348265	0.000320040309947437	0.000320040309947437\\
3.4398227545749	-0.665086257991467	0.00034387332037418	0.00034387332037418\\
3.4398227545749	-0.628119767936003	0.000352191822930593	0.000352191822930593\\
3.4398227545749	-0.57280309059322	0.000364086512031106	0.000364086512031106\\
3.4398227545749	-0.568847987134404	0.000364909429296	0.000364909429296\\
3.4398227545749	-0.553234621936247	0.000368119983318339	0.000368119983318339\\
3.4398227545749	-0.397447866428711	0.000396414664847097	0.000396414664847097\\
3.4398227545749	-0.352880332504465	0.000403098494606492	0.000403098494606492\\
3.4398227545749	-0.341968321578869	0.000404629580939783	0.000404629580939783\\
3.4398227545749	-0.317290739707538	0.000407934447399521	0.000407934447399521\\
3.4398227545749	-0.317034387844909	0.000407967615945426	0.000407967615945426\\
3.4398227545749	-0.294385064605215	0.000410802234315887	0.000410802234315887\\
3.4398227545749	-0.263939588208782	0.000414308616665389	0.000414308616665389\\
3.4398227545749	-0.262953132986157	0.000414416300367644	0.000414416300367644\\
3.4398227545749	-0.262477813322967	0.000414468053349604	0.000414468053349604\\
3.4398227545749	-0.238649580756523	0.00041695003267999	0.00041695003267999\\
3.4398227545749	-0.210365934367905	0.000419606046654087	0.000419606046654087\\
3.4398227545749	-0.19855916136664	0.000420620217280763	0.000420620217280763\\
3.4398227545749	-0.19278441099114	0.000421095768126628	0.000421095768126628\\
3.4398227545749	-0.127595528088321	0.000425516144925907	0.000425516144925907\\
3.4398227545749	-0.118634591628681	0.000425985844542518	0.000425985844542518\\
3.4398227545749	-0.115550686411318	0.000426139696915285	0.000426139696915285\\
3.4398227545749	-0.10940074360478	0.000426434567903877	0.000426434567903877\\
3.4398227545749	-0.0977293650234219	0.000426950331040826	0.000426950331040826\\
3.4398227545749	-0.0548685601440777	0.000428348844421677	0.000428348844421677\\
3.4398227545749	-0.0545005541269458	0.000428357464705964	0.000428357464705964\\
3.4398227545749	-0.0424464872922112	0.000428607828419677	0.000428607828419677\\
3.4398227545749	-0.0337821473901365	0.000428749393271163	0.000428749393271163\\
3.4398227545749	-0.0329092215040187	0.000428761873623545	0.000428761873623545\\
3.4398227545749	-0.0315732382745776	0.000428780342399809	0.000428780342399809\\
3.4398227545749	-0.0292737032413608	0.000428810340851935	0.000428810340851935\\
3.4398227545749	-0.0207923214558776	0.000428901393185568	0.000428901393185568\\
3.4398227545749	-0.0116992492947692	0.000428964756937383	0.000428964756937383\\
3.4398227545749	-0.0114376155956189	0.000428966055283448	0.000428966055283448\\
3.4398227545749	-0.00935502120348107	0.000428975343062923	0.000428975343062923\\
3.4398227545749	-0.00688891518489597	0.000428983935368367	0.000428983935368367\\
3.4398227545749	-0.00677832350190356	0.000428984259569437	0.000428984259569437\\
3.4398227545749	-0.00530449134428117	0.0004289880792711	0.0004289880792711\\
3.4398227545749	-0.00117654702270546	0.000428993817746926	0.000428993817746926\\
3.4398227545749	0.00706555890519851	0.000428983406652381	0.000428983406652381\\
3.4398227545749	0.0252108694023117	0.000428857804585596	0.000428857804585596\\
3.4398227545749	0.0276565971771417	0.000428830079946659	0.000428830079946659\\
3.4398227545749	0.0417464613344697	0.00042862045908904	0.00042862045908904\\
3.4398227545749	0.0535577002463906	0.000428379286464505	0.000428379286464505\\
3.4398227545749	0.0575491987540401	0.000428284307525116	0.000428284307525116\\
3.4398227545749	0.0642603312166203	0.000428109286392136	0.000428109286392136\\
3.4398227545749	0.0643678352352609	0.000428106326445171	0.000428106326445171\\
3.4398227545749	0.0819402142993944	0.000427556353503323	0.000427556353503323\\
3.4398227545749	0.0976429270577	0.000426953936135726	0.000426953936135726\\
3.4398227545749	0.116464833086862	0.000426094508002862	0.000426094508002862\\
3.4398227545749	0.139018907727481	0.000424868654003989	0.000424868654003989\\
3.4398227545749	0.166630675162482	0.000423079586522805	0.000423079586522805\\
3.4398227545749	0.258178715714337	0.000414932175973572	0.000414932175973572\\
3.4398227545749	0.362069853750091	0.000401776478605779	0.000401776478605779\\
3.4398227545749	0.36840551675891	0.000400847833504258	0.000400847833504258\\
3.4398227545749	0.455295019995092	0.000386756935665393	0.000386756935665393\\
3.4398227545749	0.487158061232025	0.000380993270331058	0.000380993270331058\\
3.4398227545749	0.503863371211972	0.000377852554357015	0.000377852554357015\\
3.4398227545749	0.551098581420598	0.000368554418665352	0.000368554418665352\\
3.4398227545749	0.551229925151555	0.000368527739250854	0.000368527739250854\\
3.4398227545749	0.561757455841525	0.000366375029852776	0.000366375029852776\\
3.4398227545749	0.652066959060987	0.000346834437442313	0.000346834437442313\\
3.4398227545749	0.700001210378557	0.000335775355937954	0.000335775355937954\\
3.4398227545749	0.840498465504729	0.000301335531003717	0.000301335531003717\\
3.4398227545749	0.946163202489589	0.000274192604955448	0.000274192604955448\\
3.4398227545749	1.09809938403689	0.00023475257132704	0.00023475257132704\\
3.4398227545749	1.14944326279193	0.000221590989494473	0.000221590989494473\\
3.4398227545749	1.30410843123873	0.000183294436022052	0.000183294436022052\\
3.4398227545749	1.43196483675016	0.000153881304197116	0.000153881304197116\\
3.4398227545749	1.45756032851411	0.000148294794069755	0.000148294794069755\\
3.4398227545749	1.5490641126172	0.000129236413207304	0.000129236413207304\\
3.4398227545749	1.58451914275711	0.000122253009205194	0.000122253009205194\\
3.4398227545749	1.63696472143613	0.000112349713717367	0.000112349713717367\\
3.4398227545749	1.7113521020209	9.91942641512939e-05	9.91942641512939e-05\\
3.4398227545749	1.86679452278968	7.5112148120581e-05	7.5112148120581e-05\\
3.4398227545749	1.91774192821129	6.82089745953789e-05	6.82089745953789e-05\\
3.4398227545749	1.97373139298229	6.11686861456941e-05	6.11686861456941e-05\\
3.4398227545749	2.01460291259671	5.63809171241049e-05	5.63809171241049e-05\\
3.4398227545749	2.02370156162591	5.53545685390329e-05	5.53545685390329e-05\\
3.4398227545749	2.13237820758129	4.41646541818252e-05	4.41646541818252e-05\\
3.4398227545749	2.14910175659692	4.26114936129254e-05	4.26114936129254e-05\\
3.4398227545749	2.52196718590426	1.78371606254807e-05	1.78371606254807e-05\\
3.4398227545749	2.57902693589173	1.54213549215799e-05	1.54213549215799e-05\\
3.4398227545749	2.6874068997276	1.15925804577247e-05	1.15925804577247e-05\\
3.4398227545749	2.71661488173683	1.07128611067685e-05	1.07128611067685e-05\\
3.4398227545749	2.92837254373747	5.89297122334797e-06	5.89297122334797e-06\\
3.4398227545749	2.95927201069857	5.38058865414739e-06	5.38058865414739e-06\\
3.4398227545749	3.12069201055704	3.29393825776548e-06	3.29393825776548e-06\\
3.4398227545749	3.15761499719583	2.93344342936941e-06	2.93344342936941e-06\\
3.4398227545749	3.19106029960842	2.63797158347379e-06	2.63797158347379e-06\\
3.4398227545749	3.1917545723558	2.63213308141435e-06	2.63213308141435e-06\\
3.4398227545749	3.23428556007998	2.29593842114385e-06	2.29593842114385e-06\\
3.4398227545749	3.45700403370755	1.08981151097228e-06	1.08981151097228e-06\\
3.4398227545749	3.55770737564084	7.65521724164114e-07	7.65521724164114e-07\\
3.4398227545749	3.62068507523308	6.10646524474994e-07	6.10646524474994e-07\\
3.4398227545749	3.73929580382039	3.94662877127583e-07	3.94662877127583e-07\\
3.4398227545749	3.82024668800656	2.90631488024814e-07	2.90631488024814e-07\\
3.4398227545749	4.09452150300821	9.81645654679357e-08	9.81645654679357e-08\\
3.4398227545749	4.09578518667062	9.76578781430078e-08	9.76578781430078e-08\\
3.4398227545749	4.10930257947617	9.23896199604313e-08	9.23896199604313e-08\\
3.4398227545749	4.1847039545815	6.75808653039332e-08	6.75808653039332e-08\\
3.4398227545749	4.18690036711604	6.69623912400062e-08	6.69623912400062e-08\\
3.4398227545749	4.20258562741922	6.2698373179147e-08	6.2698373179147e-08\\
3.4398227545749	4.35671055426668	3.24186881821882e-08	3.24186881821882e-08\\
3.4398227545749	4.45809785949909	2.07361844783623e-08	2.07361844783623e-08\\
3.4398227545749	4.52135202219773	1.56096049197767e-08	1.56096049197767e-08\\
3.4398227545749	4.7367613644976	5.75888780695193e-09	5.75888780695193e-09\\
3.4398227545749	4.75654133127884	5.24280028440214e-09	5.24280028440214e-09\\
3.4398227545749	4.99956494895721	1.6021935189087e-09	1.6021935189087e-09\\
3.4398227545749	5.04845325604475	1.25327276260493e-09	1.25327276260493e-09\\
3.4398227545749	5.06685626463353	1.14188713558462e-09	1.14188713558462e-09\\
3.4398227545749	5.14869967249627	7.51746825684687e-10	7.51746825684687e-10\\
3.4398227545749	5.30803197776341	3.26801194981755e-10	3.26801194981755e-10\\
3.4398227545749	5.66871903635036	4.51398749688597e-11	4.51398749688597e-11\\
3.4398227545749	5.70571153224712	3.65756132420186e-11	3.65756132420186e-11\\
3.4398227545749	5.71893940480377	3.39137250155508e-11	3.39137250155508e-11\\
3.4398227545749	5.79367630919147	2.20565844147411e-11	2.20565844147411e-11\\
3.4398227545749	5.89003900805956	1.25619700498381e-11	1.25619700498381e-11\\
3.4398227545749	6.04791116716709	4.89561063607146e-12	4.89561063607146e-12\\
3.4398227545749	6.08735774461523	3.85353767344208e-12	3.85353767344208e-12\\
3.4398227545749	6.25770973798712	1.34647245406227e-12	1.34647245406227e-12\\
3.4398227545749	6.33421273325968	8.31792958553635e-13	8.31792958553635e-13\\
3.4398227545749	6.34457480923486	7.78909046306994e-13	7.78909046306994e-13\\
3.4398227545749	6.37089122636784	6.58906424326462e-13	6.58906424326462e-13\\
3.4398227545749	6.40068786051156	5.44738843297009e-13	5.44738843297009e-13\\
3.4398227545749	6.48562099633152	3.15156450262637e-13	3.15156450262637e-13\\
3.4398227545749	6.65727360949725	1.0200920774313e-13	1.0200920774313e-13\\
3.4398227545749	6.69178943927017	8.10191938158984e-14	8.10191938158984e-14\\
3.4398227545749	6.70249349284102	7.54144971380305e-14	7.54144971380305e-14\\
3.4398227545749	6.88608532626465	2.16633843184574e-14	2.16633843184574e-14\\
3.4398227545749	6.90491375367945	1.90257260160738e-14	1.90257260160738e-14\\
3.4398227545749	7.03301125999215	7.79190477554198e-15	7.79190477554198e-15\\
3.4398227545749	7.17185384462208	2.90654547134538e-15	2.90654547134538e-15\\
3.4398227545749	7.24298657721048	1.74069029919928e-15	1.74069029919928e-15\\
3.4398227545749	7.24776372185338	1.68147192078274e-15	1.68147192078274e-15\\
3.4398227545749	7.25072460121043	1.64576515477888e-15	1.64576515477888e-15\\
3.4398227545749	7.56029643969675	1.66238447432257e-16	1.66238447432257e-16\\
3.4398227545749	7.65685016180242	7.97412578237178e-17	7.97412578237178e-17\\
3.4398227545749	7.66011364786122	7.7772956424892e-17	7.7772956424892e-17\\
3.4398227545749	7.66553512665701	7.46081631653107e-17	7.46081631653107e-17\\
3.4398227545749	7.68809712384273	6.27429124869998e-17	6.27429124869998e-17\\
3.4398227545749	7.99473480978791	5.66650188937959e-18	5.66650188937959e-18\\
3.4398227545749	8.00277468901713	5.31356483902012e-18	5.31356483902012e-18\\
3.4398227545749	8.10700273053115	2.29496519912611e-18	2.29496519912611e-18\\
3.4398227545749	8.11341300518876	2.17870141834421e-18	2.17870141834421e-18\\
3.4398227545749	8.16091433081819	1.4802381079136e-18	1.4802381079136e-18\\
3.4398227545749	8.4263009756926	1.63849042036759e-19	1.63849042036759e-19\\
3.4398227545749	8.43167995960995	1.56586116587744e-19	1.56586116587744e-19\\
3.4398227545749	8.55151590704134	5.65999125881765e-20	5.65999125881765e-20\\
3.4398227545749	8.560030124411	5.2623444301987e-20	5.2623444301987e-20\\
3.4398227545749	8.62636622596679	2.97587278706612e-20	2.97587278706612e-20\\
3.4398227545749	8.63961940648159	2.65414550075167e-20	2.65414550075167e-20\\
3.4398227545749	8.67701171835745	1.92008282238784e-20	1.92008282238784e-20\\
3.4398227545749	8.68066941326515	1.86008794864941e-20	1.86008794864941e-20\\
3.4398227545749	8.68922515711246	1.72688220079436e-20	1.72688220079436e-20\\
3.4398227545749	8.73702891646833	1.13859763272696e-20	1.13859763272696e-20\\
3.4398227545749	8.78579554324503	7.42696971632623e-21	7.42696971632623e-21\\
3.4398227545749	8.79755482021605	6.69749909737804e-21	6.69749909737804e-21\\
3.4398227545749	8.80813417900733	6.10193379992574e-21	6.10193379992574e-21\\
3.4398227545749	8.87783953867752	3.29432785499697e-21	3.29432785499697e-21\\
3.4398227545749	8.90510581382788	2.58510161659984e-21	2.58510161659984e-21\\
3.4398227545749	9.0377437318851	7.86481336489624e-22	7.86481336489624e-22\\
3.4398227545749	9.23447011934336	1.30354241801393e-22	1.30354241801393e-22\\
3.4398227545749	9.35387434407783	4.29695726146183e-23	4.29695726146183e-23\\
3.4398227545749	9.393659457282	2.95935334906667e-23	2.95935334906667e-23\\
3.4398227545749	9.53507648759292	7.76116973497611e-24	7.76116973497611e-24\\
3.4398227545749	9.64177644620874	2.79001885721616e-24	2.79001885721616e-24\\
3.4398227545749	9.80885023439559	5.49472481036407e-25	5.49472481036407e-25\\
3.4398227545749	9.84912655309268	3.69844713229076e-25	3.69844713229076e-25\\
3.4398227545749	9.99013391093181	9.13174934965369e-26	9.13174934965369e-26\\
3.4398227545749	9.99998804670389	8.27521243535575e-26	8.27521243535575e-26\\
3.46445414777192	-9.99030693937904	8.37287830522402e-26	8.37287830522402e-26\\
3.46445414777192	-9.96580280520765	1.06920588704189e-25	1.06920588704189e-25\\
3.46445414777192	-9.96474212965218	1.08056724726663e-25	1.08056724726663e-25\\
3.46445414777192	-9.96062797256485	1.12577781009984e-25	1.12577781009984e-25\\
3.46445414777192	-9.77838625189773	6.80127532086616e-25	6.80127532086616e-25\\
3.46445414777192	-9.74736123549529	9.20736272161425e-25	9.20736272161425e-25\\
3.46445414777192	-9.71283689375303	1.28832591093711e-24	1.28832591093711e-24\\
3.46445414777192	-9.63656292280022	2.69465831597087e-24	2.69465831597087e-24\\
3.46445414777192	-9.43995212553828	1.75770808365029e-23	1.75770808365029e-23\\
3.46445414777192	-9.43389908384248	1.86103510200052e-23	1.86103510200052e-23\\
3.46445414777192	-9.32743243841801	5.05238725231956e-23	5.05238725231956e-23\\
3.46445414777192	-9.25174688885535	1.02057221054516e-22	1.02057221054516e-22\\
3.46445414777192	-9.19449550352279	1.73048190288716e-22	1.73048190288716e-22\\
3.46445414777192	-9.07149283172167	5.32164576833749e-22	5.32164576833749e-22\\
3.46445414777192	-8.95934539406217	1.46265557481329e-21	1.46265557481329e-21\\
3.46445414777192	-8.7549188354774	8.94313954941415e-21	8.94313954941415e-21\\
3.46445414777192	-8.7213363397341	1.19931402448718e-20	1.19931402448718e-20\\
3.46445414777192	-8.70076181601605	1.43472821339589e-20	1.43472821339589e-20\\
3.46445414777192	-8.51141255279603	7.31942446965145e-20	7.31942446965145e-20\\
3.46445414777192	-8.43830635698433	1.36003623436622e-19	1.36003623436622e-19\\
3.46445414777192	-8.32465017714586	3.5258380177557e-19	3.5258380177557e-19\\
3.46445414777192	-8.27763034881914	5.20925230330433e-19	5.20925230330433e-19\\
3.46445414777192	-8.24044276093431	7.08209651177003e-19	7.08209651177003e-19\\
3.46445414777192	-8.13147624867571	1.72802708610416e-18	1.72802708610416e-18\\
3.46445414777192	-8.12149578831507	1.8740210504801e-18	1.8740210504801e-18\\
3.46445414777192	-8.09908529655034	2.24755288140651e-18	2.24755288140651e-18\\
3.46445414777192	-7.90654973029464	1.04925871032177e-17	1.04925871032177e-17\\
3.46445414777192	-7.85659894247381	1.5554653666905e-17	1.5554653666905e-17\\
3.46445414777192	-7.84954448130426	1.64406849845897e-17	1.64406849845897e-17\\
3.46445414777192	-7.69150530654428	5.61376323590857e-17	5.61376323590857e-17\\
3.46445414777192	-7.68063534874499	6.10292743408023e-17	6.10292743408023e-17\\
3.46445414777192	-7.64785375336551	7.84608535915075e-17	7.84608535915075e-17\\
3.46445414777192	-7.61214449890523	1.03034244141709e-16	1.03034244141709e-16\\
3.46445414777192	-7.5368500675712	1.82249907975377e-16	1.82249907975377e-16\\
3.46445414777192	-7.53392682295941	1.86309011924402e-16	1.86309011924402e-16\\
3.46445414777192	-7.50649351229422	2.28997459915087e-16	2.28997459915087e-16\\
3.46445414777192	-7.49647814663894	2.4686485347405e-16	2.4686485347405e-16\\
3.46445414777192	-7.49242426710782	2.54480099212225e-16	2.54480099212225e-16\\
3.46445414777192	-7.2940972807324	1.10268761599639e-15	1.10268761599639e-15\\
3.46445414777192	-7.20374503042723	2.12273812939112e-15	2.12273812939112e-15\\
3.46445414777192	-7.14594055765585	3.21377041097976e-15	3.21377041097976e-15\\
3.46445414777192	-7.14335996524587	3.2735736940466e-15	3.2735736940466e-15\\
3.46445414777192	-7.12459682353055	3.74244113562305e-15	3.74244113562305e-15\\
3.46445414777192	-7.10154360025262	4.40930598628489e-15	4.40930598628489e-15\\
3.46445414777192	-7.06514792567349	5.70601254681638e-15	5.70601254681638e-15\\
3.46445414777192	-6.83512681016472	2.82247372812954e-14	2.82247372812954e-14\\
3.46445414777192	-6.73118118975832	5.71270624554843e-14	5.71270624554843e-14\\
3.46445414777192	-6.67243365043422	8.4689586445964e-14	8.4689586445964e-14\\
3.46445414777192	-6.60066826636865	1.36355749575264e-13	1.36355749575264e-13\\
3.46445414777192	-6.53467469687326	2.10332867791181e-13	2.10332867791181e-13\\
3.46445414777192	-6.16283992126716	2.22915999561907e-12	2.22915999561907e-12\\
3.46445414777192	-6.15699249140778	2.31091721590256e-12	2.31091721590256e-12\\
3.46445414777192	-6.1516395752093	2.3883148817611e-12	2.3883148817611e-12\\
3.46445414777192	-6.1143915430244	3.00125582019377e-12	3.00125582019377e-12\\
3.46445414777192	-6.00124212727009	5.95641770076543e-12	5.95641770076543e-12\\
3.46445414777192	-5.85842615731918	1.38924323709108e-11	1.38924323709108e-11\\
3.46445414777192	-5.83915605947336	1.55498506654321e-11	1.55498506654321e-11\\
3.46445414777192	-5.80460435515484	1.9014596452563e-11	1.9014596452563e-11\\
3.46445414777192	-5.78306088027687	2.15424672098852e-11	2.15424672098852e-11\\
3.46445414777192	-5.73002217138653	2.92343894215302e-11	2.92343894215302e-11\\
3.46445414777192	-5.72131149271564	3.07294101134957e-11	3.07294101134957e-11\\
3.46445414777192	-5.68227141894506	3.8390826554025e-11	3.8390826554025e-11\\
3.46445414777192	-5.61213760432421	5.70471736572176e-11	5.70471736572176e-11\\
3.46445414777192	-5.60510796290129	5.93412773523336e-11	5.93412773523336e-11\\
3.46445414777192	-5.56392146999199	7.46874233906377e-11	7.46874233906377e-11\\
3.46445414777192	-5.46404956628757	1.29541843799171e-10	1.29541843799171e-10\\
3.46445414777192	-5.38131706201533	2.02884351070921e-10	2.02884351070921e-10\\
3.46445414777192	-5.35112627565448	2.38566135483274e-10	2.38566135483274e-10\\
3.46445414777192	-5.33773564516461	2.56264949863539e-10	2.56264949863539e-10\\
3.46445414777192	-5.31611466506327	2.87546680053715e-10	2.87546680053715e-10\\
3.46445414777192	-5.17465728110385	6.03885004599e-10	6.03885004599e-10\\
3.46445414777192	-5.04953248195794	1.14485541778453e-09	1.14485541778453e-09\\
3.46445414777192	-4.87945924274598	2.66340731539646e-09	2.66340731539646e-09\\
3.46445414777192	-4.78445547390005	4.21504559478729e-09	4.21504559478729e-09\\
3.46445414777192	-4.58002274603584	1.09776712390668e-08	1.09776712390668e-08\\
3.46445414777192	-4.57866361112272	1.10462087287498e-08	1.10462087287498e-08\\
3.46445414777192	-4.55949544653273	1.20572740818567e-08	1.20572740818567e-08\\
3.46445414777192	-4.49804058042264	1.59264773751548e-08	1.59264773751548e-08\\
3.46445414777192	-4.48263449337456	1.70672513048526e-08	1.70672513048526e-08\\
3.46445414777192	-4.24365249194375	4.84181267550416e-08	4.84181267550416e-08\\
3.46445414777192	-4.20990691250651	5.58410573454836e-08	5.58410573454836e-08\\
3.46445414777192	-4.10627752268048	8.59194262396705e-08	8.59194262396705e-08\\
3.46445414777192	-3.98917125258091	1.38023485894893e-07	1.38023485894893e-07\\
3.46445414777192	-3.96947302574733	1.49277867007533e-07	1.49277867007533e-07\\
3.46445414777192	-3.92086786866228	1.80831394996532e-07	1.80831394996532e-07\\
3.46445414777192	-3.79586129160405	2.92916043494232e-07	2.92916043494232e-07\\
3.46445414777192	-3.63912838214968	5.24549505070982e-07	5.24549505070982e-07\\
3.46445414777192	-3.59236284792068	6.21186950399283e-07	6.21186950399283e-07\\
3.46445414777192	-3.51531618904104	8.16840251435771e-07	8.16840251435771e-07\\
3.46445414777192	-3.46316520381718	9.7986115696869e-07	9.7986115696869e-07\\
3.46445414777192	-3.37709894095412	1.3152326788271e-06	1.3152326788271e-06\\
3.46445414777192	-3.27045485063943	1.8747489469777e-06	1.8747489469777e-06\\
3.46445414777192	-3.19671587701734	2.37956101064222e-06	2.37956101064222e-06\\
3.46445414777192	-3.09881307794657	3.2384375457434e-06	3.2384375457434e-06\\
3.46445414777192	-3.06743209858771	3.56741905596987e-06	3.56741905596987e-06\\
3.46445414777192	-2.99209252604847	4.48215240382024e-06	4.48215240382024e-06\\
3.46445414777192	-2.91610547769768	5.6101454270207e-06	5.6101454270207e-06\\
3.46445414777192	-2.87643302831633	6.29325696611072e-06	6.29325696611072e-06\\
3.46445414777192	-2.84265740441282	6.9313989472305e-06	6.9313989472305e-06\\
3.46445414777192	-2.83071878963649	7.17015869490604e-06	7.17015869490604e-06\\
3.46445414777192	-2.78355866334567	8.18507852384074e-06	8.18507852384074e-06\\
3.46445414777192	-2.70811347882641	1.0069115960445e-05	1.0069115960445e-05\\
3.46445414777192	-2.65243343666775	1.16897296962766e-05	1.16897296962766e-05\\
3.46445414777192	-2.64109820716134	1.20457554203899e-05	1.20457554203899e-05\\
3.46445414777192	-2.6149418356898	1.29028964674895e-05	1.29028964674895e-05\\
3.46445414777192	-2.56842606354897	1.45560395754765e-05	1.45560395754765e-05\\
3.46445414777192	-2.26283731174309	3.04533459288334e-05	3.04533459288334e-05\\
3.46445414777192	-2.13836762688047	4.00490185142193e-05	4.00490185142193e-05\\
3.46445414777192	-2.13327260321624	4.04872140067822e-05	4.04872140067822e-05\\
3.46445414777192	-1.94247716844443	5.97281507185254e-05	5.97281507185254e-05\\
3.46445414777192	-1.93573820960509	6.0513774238412e-05	6.0513774238412e-05\\
3.46445414777192	-1.91918921280614	6.24751328564243e-05	6.24751328564243e-05\\
3.46445414777192	-1.89146945668762	6.58634637217331e-05	6.58634637217331e-05\\
3.46445414777192	-1.8495961706385	7.12296542032177e-05	7.12296542032177e-05\\
3.46445414777192	-1.82295252188246	7.48012257612823e-05	7.48012257612823e-05\\
3.46445414777192	-1.78542346311054	8.00413798630383e-05	8.00413798630383e-05\\
3.46445414777192	-1.75140104803788	8.50049427682031e-05	8.50049427682031e-05\\
3.46445414777192	-1.71304350332964	9.08448583585421e-05	9.08448583585421e-05\\
3.46445414777192	-1.68885342389757	9.46607338416697e-05	9.46607338416697e-05\\
3.46445414777192	-1.4117489561574	0.000145459058617309	0.000145459058617309\\
3.46445414777192	-1.36610926818959	0.000154978276305807	0.000154978276305807\\
3.46445414777192	-1.36259173572184	0.000155723827438605	0.000155723827438605\\
3.46445414777192	-1.34676030434052	0.000159099622381447	0.000159099622381447\\
3.46445414777192	-1.3265791215592	0.00016344983728549	0.00016344983728549\\
3.46445414777192	-1.30708225597957	0.000167700593620549	0.000167700593620549\\
3.46445414777192	-1.119465181194	0.000210568512367077	0.000210568512367077\\
3.46445414777192	-1.09394991869479	0.000216599279519168	0.000216599279519168\\
3.46445414777192	-1.07930227698726	0.000220074366327079	0.000220074366327079\\
3.46445414777192	-0.790324989142979	0.000288329933341765	0.000288329933341765\\
3.46445414777192	-0.765501461348265	0.000293951849549939	0.000293951849549939\\
3.46445414777192	-0.665086257991467	0.000315842084240797	0.000315842084240797\\
3.46445414777192	-0.628119767936003	0.000323482494326467	0.000323482494326467\\
3.46445414777192	-0.57280309059322	0.000334407573925007	0.000334407573925007\\
3.46445414777192	-0.568847987134404	0.000335163410126022	0.000335163410126022\\
3.46445414777192	-0.553234621936247	0.000338112252080029	0.000338112252080029\\
3.46445414777192	-0.397447866428711	0.000364100459531681	0.000364100459531681\\
3.46445414777192	-0.352880332504465	0.000370239449086384	0.000370239449086384\\
3.46445414777192	-0.341968321578869	0.000371645727125438	0.000371645727125438\\
3.46445414777192	-0.317290739707538	0.000374681193528139	0.000374681193528139\\
3.46445414777192	-0.317034387844909	0.000374711658301209	0.000374711658301209\\
3.46445414777192	-0.294385064605215	0.000377315209437946	0.000377315209437946\\
3.46445414777192	-0.263939588208782	0.00038053576492683	0.00038053576492683\\
3.46445414777192	-0.262953132986157	0.000380634670666077	0.000380634670666077\\
3.46445414777192	-0.262477813322967	0.000380682204943148	0.000380682204943148\\
3.46445414777192	-0.238649580756523	0.000382961862823843	0.000382961862823843\\
3.46445414777192	-0.210365934367905	0.0003854013687106	0.0003854013687106\\
3.46445414777192	-0.19855916136664	0.000386332868031794	0.000386332868031794\\
3.46445414777192	-0.19278441099114	0.000386769653793937	0.000386769653793937\\
3.46445414777192	-0.127595528088321	0.000390829698405408	0.000390829698405408\\
3.46445414777192	-0.118634591628681	0.000391261109908098	0.000391261109908098\\
3.46445414777192	-0.115550686411318	0.000391402420824651	0.000391402420824651\\
3.46445414777192	-0.10940074360478	0.00039167325505953	0.00039167325505953\\
3.46445414777192	-0.0977293650234219	0.000392146975160791	0.000392146975160791\\
3.46445414777192	-0.0548685601440777	0.00039343148708677	0.00039343148708677\\
3.46445414777192	-0.0545005541269458	0.000393439404678496	0.000393439404678496\\
3.46445414777192	-0.0424464872922112	0.000393669359701093	0.000393669359701093\\
3.46445414777192	-0.0337821473901365	0.000393799384728042	0.000393799384728042\\
3.46445414777192	-0.0329092215040187	0.000393810847729894	0.000393810847729894\\
3.46445414777192	-0.0315732382745776	0.000393827811002248	0.000393827811002248\\
3.46445414777192	-0.0292737032413608	0.000393855364095442	0.000393855364095442\\
3.46445414777192	-0.0207923214558776	0.000393938994191544	0.000393938994191544\\
3.46445414777192	-0.0116992492947692	0.000393997192772977	0.000393997192772977\\
3.46445414777192	-0.0114376155956189	0.000393998385282844	0.000393998385282844\\
3.46445414777192	-0.00935502120348107	0.000394006915958105	0.000394006915958105\\
3.46445414777192	-0.00688891518489597	0.000394014807851716	0.000394014807851716\\
3.46445414777192	-0.00677832350190356	0.000394015105625156	0.000394015105625156\\
3.46445414777192	-0.00530449134428117	0.000394018613959368	0.000394018613959368\\
3.46445414777192	-0.00117654702270546	0.000394023884656622	0.000394023884656622\\
3.46445414777192	0.00706555890519851	0.000394014322234632	0.000394014322234632\\
3.46445414777192	0.0252108694023117	0.000393898958767309	0.000393898958767309\\
3.46445414777192	0.0276565971771417	0.00039387349413476	0.00039387349413476\\
3.46445414777192	0.0417464613344697	0.000393680960766662	0.000393680960766662\\
3.46445414777192	0.0535577002463906	0.000393459447610852	0.000393459447610852\\
3.46445414777192	0.0575491987540401	0.000393372210990858	0.000393372210990858\\
3.46445414777192	0.0642603312166203	0.000393211456910353	0.000393211456910353\\
3.46445414777192	0.0643678352352609	0.00039320873824693	0.00039320873824693\\
3.46445414777192	0.0819402142993944	0.00039270359699305	0.00039270359699305\\
3.46445414777192	0.0976429270577	0.000392150286382161	0.000392150286382161\\
3.46445414777192	0.116464833086862	0.000391360915539307	0.000391360915539307\\
3.46445414777192	0.139018907727481	0.000390234988463727	0.000390234988463727\\
3.46445414777192	0.166630675162482	0.000388591758911956	0.000388591758911956\\
3.46445414777192	0.258178715714337	0.000381108494068276	0.000381108494068276\\
3.46445414777192	0.362069853750091	0.000369025198767078	0.000369025198767078\\
3.46445414777192	0.36840551675891	0.000368172253257769	0.000368172253257769\\
3.46445414777192	0.455295019995092	0.000355229991446331	0.000355229991446331\\
3.46445414777192	0.487158061232025	0.000349936158036743	0.000349936158036743\\
3.46445414777192	0.503863371211972	0.000347051461200795	0.000347051461200795\\
3.46445414777192	0.551098581420598	0.000338511273921326	0.000338511273921326\\
3.46445414777192	0.551229925151555	0.000338486769310522	0.000338486769310522\\
3.46445414777192	0.561757455841525	0.00033650954053827	0.00033650954053827\\
3.46445414777192	0.652066959060987	0.000318561822385827	0.000318561822385827\\
3.46445414777192	0.700001210378557	0.000308404234852357	0.000308404234852357\\
3.46445414777192	0.840498465504729	0.000276771812551374	0.000276771812551374\\
3.46445414777192	0.946163202489589	0.00025184147388436	0.00025184147388436\\
3.46445414777192	1.09809938403689	0.000215616440752481	0.000215616440752481\\
3.46445414777192	1.14944326279193	0.000203527740665541	0.000203527740665541\\
3.46445414777192	1.30410843123873	0.00016835297556656	0.00016835297556656\\
3.46445414777192	1.43196483675016	0.000141337489603507	0.000141337489603507\\
3.46445414777192	1.45756032851411	0.000136206370386878	0.000136206370386878\\
3.46445414777192	1.5490641126172	0.000118701555743795	0.000118701555743795\\
3.46445414777192	1.58451914275711	0.000112287412091354	0.000112287412091354\\
3.46445414777192	1.63696472143613	0.000103191395324702	0.000103191395324702\\
3.46445414777192	1.7113521020209	9.11083276253763e-05	9.11083276253763e-05\\
3.46445414777192	1.86679452278968	6.89892934653764e-05	6.89892934653764e-05\\
3.46445414777192	1.91774192821129	6.26488402086268e-05	6.26488402086268e-05\\
3.46445414777192	1.97373139298229	5.61824491109249e-05	5.61824491109249e-05\\
3.46445414777192	2.01460291259671	5.17849606840913e-05	5.17849606840913e-05\\
3.46445414777192	2.02370156162591	5.08422761050319e-05	5.08422761050319e-05\\
3.46445414777192	2.13237820758129	4.05645207118228e-05	4.05645207118228e-05\\
3.46445414777192	2.14910175659692	3.9137967844307e-05	3.9137967844307e-05\\
3.46445414777192	2.52196718590426	1.63831436028809e-05	1.63831436028809e-05\\
3.46445414777192	2.57902693589173	1.41642651280677e-05	1.41642651280677e-05\\
3.46445414777192	2.6874068997276	1.06475976953163e-05	1.06475976953163e-05\\
3.46445414777192	2.71661488173683	9.83958969675852e-06	9.83958969675852e-06\\
3.46445414777192	2.92837254373747	5.41259877773585e-06	5.41259877773585e-06\\
3.46445414777192	2.95927201069857	4.94198367328729e-06	4.94198367328729e-06\\
3.46445414777192	3.12069201055704	3.02542902590143e-06	3.02542902590143e-06\\
3.46445414777192	3.15761499719583	2.69432035531672e-06	2.69432035531672e-06\\
3.46445414777192	3.19106029960842	2.42293424271979e-06	2.42293424271979e-06\\
3.46445414777192	3.1917545723558	2.41757167298833e-06	2.41757167298833e-06\\
3.46445414777192	3.23428556007998	2.10878231388679e-06	2.10878231388679e-06\\
3.46445414777192	3.45700403370755	1.00097425028656e-06	1.00097425028656e-06\\
3.46445414777192	3.55770737564084	7.03119324955213e-07	7.03119324955213e-07\\
3.46445414777192	3.62068507523308	5.60868958413856e-07	5.60868958413856e-07\\
3.46445414777192	3.73929580382039	3.6249147083818e-07	3.6249147083818e-07\\
3.46445414777192	3.82024668800656	2.66940322162467e-07	2.66940322162467e-07\\
3.46445414777192	4.09452150300821	9.01625660352129e-08	9.01625660352129e-08\\
3.46445414777192	4.09578518667062	8.96971819205352e-08	8.96971819205352e-08\\
3.46445414777192	4.10930257947617	8.48583719689722e-08	8.48583719689722e-08\\
3.46445414777192	4.1847039545815	6.20719319811282e-08	6.20719319811282e-08\\
3.46445414777192	4.18690036711604	6.1503873554301e-08	6.1503873554301e-08\\
3.46445414777192	4.20258562741922	5.7587441915706e-08	5.7587441915706e-08\\
3.46445414777192	4.35671055426668	2.97760408765449e-08	2.97760408765449e-08\\
3.46445414777192	4.45809785949909	1.90458501337674e-08	1.90458501337674e-08\\
3.46445414777192	4.52135202219773	1.4337169707359e-08	1.4337169707359e-08\\
3.46445414777192	4.7367613644976	5.28944532794054e-09	5.28944532794054e-09\\
3.46445414777192	4.75654133127884	4.81542728375081e-09	4.81542728375081e-09\\
3.46445414777192	4.99956494895721	1.47158883922307e-09	1.47158883922307e-09\\
3.46445414777192	5.04845325604475	1.15111076669931e-09	1.15111076669931e-09\\
3.46445414777192	5.06685626463353	1.04880486941632e-09	1.04880486941632e-09\\
3.46445414777192	5.14869967249627	6.90467303445627e-10	6.90467303445627e-10\\
3.46445414777192	5.30803197776341	3.00161613128655e-10	3.00161613128655e-10\\
3.46445414777192	5.66871903635036	4.14602452351349e-11	4.14602452351349e-11\\
3.46445414777192	5.70571153224712	3.35941093254173e-11	3.35941093254173e-11\\
3.46445414777192	5.71893940480377	3.11492080328459e-11	3.11492080328459e-11\\
3.46445414777192	5.79367630919147	2.02586161241138e-11	2.02586161241138e-11\\
3.46445414777192	5.89003900805956	1.15379663603854e-11	1.15379663603854e-11\\
3.46445414777192	6.04791116716709	4.49653920590788e-12	4.49653920590788e-12\\
3.46445414777192	6.08735774461523	3.53941204032926e-12	3.53941204032926e-12\\
3.46445414777192	6.25770973798712	1.23671317623913e-12	1.23671317623913e-12\\
3.46445414777192	6.33421273325968	7.63988382118535e-13	7.63988382118535e-13\\
3.46445414777192	6.34457480923486	7.15415363866897e-13	7.15415363866897e-13\\
3.46445414777192	6.37089122636784	6.05194896052036e-13	6.05194896052036e-13\\
3.46445414777192	6.40068786051156	5.0033381899658e-13	5.0033381899658e-13\\
3.46445414777192	6.48562099633152	2.89466103402758e-13	2.89466103402758e-13\\
3.46445414777192	6.65727360949725	9.36938077960927e-14	9.36938077960927e-14\\
3.46445414777192	6.69178943927017	7.44148194180283e-14	7.44148194180283e-14\\
3.46445414777192	6.70249349284102	6.92669961488399e-14	6.92669961488399e-14\\
3.46445414777192	6.88608532626465	1.98974681938271e-14	1.98974681938271e-14\\
3.46445414777192	6.90491375367945	1.74748216947229e-14	1.74748216947229e-14\\
3.46445414777192	7.03301125999215	7.15673853916636e-15	7.15673853916636e-15\\
3.46445414777192	7.17185384462208	2.66961501581878e-15	2.66961501581878e-15\\
3.46445414777192	7.24298657721048	1.59879589239025e-15	1.59879589239025e-15\\
3.46445414777192	7.24776372185338	1.54440476939155e-15	1.54440476939155e-15\\
3.46445414777192	7.25072460121043	1.5116086822049e-15	1.5116086822049e-15\\
3.46445414777192	7.56029643969675	1.52687325846696e-16	1.52687325846696e-16\\
3.46445414777192	7.65685016180242	7.32410558737747e-17	7.32410558737747e-17\\
3.46445414777192	7.66011364786122	7.14332028669089e-17	7.14332028669089e-17\\
3.46445414777192	7.66553512665701	6.85263914335312e-17	6.85263914335312e-17\\
3.46445414777192	7.68809712384273	5.76283505497563e-17	5.76283505497563e-17\\
3.46445414777192	7.99473480978791	5.20459035655516e-18	5.20459035655516e-18\\
3.46445414777192	8.00277468901713	4.8804233828858e-18	4.8804233828858e-18\\
3.46445414777192	8.10700273053115	2.10788842520074e-18	2.10788842520074e-18\\
3.46445414777192	8.11341300518876	2.00110202256877e-18	2.00110202256877e-18\\
3.46445414777192	8.16091433081819	1.35957476627544e-18	1.35957476627544e-18\\
3.46445414777192	8.4263009756926	1.50492695628252e-19	1.50492695628252e-19\\
3.46445414777192	8.43167995960995	1.43821816046764e-19	1.43821816046764e-19\\
3.46445414777192	8.55151590704134	5.19861044766261e-20	5.19861044766261e-20\\
3.46445414777192	8.560030124411	4.8333782656309e-20	4.8333782656309e-20\\
3.46445414777192	8.62636622596679	2.73329103426718e-20	2.73329103426718e-20\\
3.46445414777192	8.63961940648159	2.437789724203e-20	2.437789724203e-20\\
3.46445414777192	8.67701171835745	1.76356502411421e-20	1.76356502411421e-20\\
3.46445414777192	8.68066941326515	1.7084607027185e-20	1.7084607027185e-20\\
3.46445414777192	8.68922515711246	1.58611337728594e-20	1.58611337728594e-20\\
3.46445414777192	8.73702891646833	1.04578351423369e-20	1.04578351423369e-20\\
3.46445414777192	8.78579554324503	6.82155158837344e-21	6.82155158837344e-21\\
3.46445414777192	8.79755482021605	6.15154462060312e-21	6.15154462060312e-21\\
3.46445414777192	8.80813417900733	5.6045275253422e-21	5.6045275253422e-21\\
3.46445414777192	8.87783953867752	3.02578686465865e-21	3.02578686465865e-21\\
3.46445414777192	8.90510581382788	2.37437403306747e-21	2.37437403306747e-21\\
3.46445414777192	9.0377437318851	7.22370389953695e-22	7.22370389953695e-22\\
3.46445414777192	9.23447011934336	1.19728263231881e-22	1.19728263231881e-22\\
3.46445414777192	9.35387434407783	3.94668576171294e-23	3.94668576171294e-23\\
3.46445414777192	9.393659457282	2.71811819758836e-23	2.71811819758836e-23\\
3.46445414777192	9.53507648759292	7.12850890140032e-24	7.12850890140032e-24\\
3.46445414777192	9.64177644620874	2.56258720500736e-24	2.56258720500736e-24\\
3.46445414777192	9.80885023439559	5.04681588716038e-25	5.04681588716038e-25\\
3.46445414777192	9.84912655309268	3.396963886137e-25	3.396963886137e-25\\
3.46445414777192	9.99013391093181	8.38736411484547e-26	8.38736411484547e-26\\
3.46445414777192	9.99998804670389	7.60064880949207e-26	7.60064880949207e-26\\
3.49605410664182	-9.99030693937904	7.50089106123465e-26	7.50089106123465e-26\\
3.49605410664182	-9.96580280520765	9.57854227467762e-26	9.57854227467762e-26\\
3.49605410664182	-9.96474212965218	9.68032367200198e-26	9.68032367200198e-26\\
3.49605410664182	-9.96062797256485	1.00853450926733e-25	1.00853450926733e-25\\
3.49605410664182	-9.77838625189773	6.09296151210642e-25	6.09296151210642e-25\\
3.49605410664182	-9.74736123549529	8.24846871272586e-25	8.24846871272586e-25\\
3.49605410664182	-9.71283689375303	1.15415415786896e-24	1.15415415786896e-24\\
3.49605410664182	-9.63656292280022	2.41402511042548e-24	2.41402511042548e-24\\
3.49605410664182	-9.43995212553828	1.57465286993199e-23	1.57465286993199e-23\\
3.49605410664182	-9.43389908384248	1.66721897206245e-23	1.66721897206245e-23\\
3.49605410664182	-9.32743243841801	4.52621010330159e-23	4.52621010330159e-23\\
3.49605410664182	-9.25174688885535	9.1428546938828e-23	9.1428546938828e-23\\
3.49605410664182	-9.19449550352279	1.55026213971079e-22	1.55026213971079e-22\\
3.49605410664182	-9.07149283172167	4.76742688949328e-22	4.76742688949328e-22\\
3.49605410664182	-8.95934539406217	1.31032838730462e-21	1.31032838730462e-21\\
3.49605410664182	-8.7549188354774	8.01176286817892e-21	8.01176286817892e-21\\
3.49605410664182	-8.7213363397341	1.07441234877097e-20	1.07441234877097e-20\\
3.49605410664182	-8.70076181601605	1.28530950037192e-20	1.28530950037192e-20\\
3.49605410664182	-8.51141255279603	6.55714839943822e-20	6.55714839943822e-20\\
3.49605410664182	-8.43830635698433	1.21839626248335e-19	1.21839626248335e-19\\
3.49605410664182	-8.32465017714586	3.15864221437975e-19	3.15864221437975e-19\\
3.49605410664182	-8.27763034881914	4.66673855909172e-19	4.66673855909172e-19\\
3.49605410664182	-8.24044276093431	6.34453678692462e-19	6.34453678692462e-19\\
3.49605410664182	-8.13147624867571	1.54806297801354e-18	1.54806297801354e-18\\
3.49605410664182	-8.12149578831507	1.67885250850253e-18	1.67885250850253e-18\\
3.49605410664182	-8.09908529655034	2.01348314202486e-18	2.01348314202486e-18\\
3.49605410664182	-7.90654973029464	9.39984434774916e-18	9.39984434774916e-18\\
3.49605410664182	-7.85659894247381	1.39347257176654e-17	1.39347257176654e-17\\
3.49605410664182	-7.84954448130426	1.47284819563831e-17	1.47284819563831e-17\\
3.49605410664182	-7.69150530654428	5.02912199856551e-17	5.02912199856551e-17\\
3.49605410664182	-7.68063534874499	5.46734255161624e-17	5.46734255161624e-17\\
3.49605410664182	-7.64785375336551	7.02896057851677e-17	7.02896057851677e-17\\
3.49605410664182	-7.61214449890523	9.23038186762389e-17	9.23038186762389e-17\\
3.49605410664182	-7.5368500675712	1.63269625546857e-16	1.63269625546857e-16\\
3.49605410664182	-7.53392682295941	1.66905997104877e-16	1.66905997104877e-16\\
3.49605410664182	-7.50649351229422	2.05148688122078e-16	2.05148688122078e-16\\
3.49605410664182	-7.49647814663894	2.21155295139208e-16	2.21155295139208e-16\\
3.49605410664182	-7.49242426710782	2.27977456719051e-16	2.27977456719051e-16\\
3.49605410664182	-7.2940972807324	9.87849026421529e-16	9.87849026421529e-16\\
3.49605410664182	-7.20374503042723	1.90166713042483e-15	1.90166713042483e-15\\
3.49605410664182	-7.14594055765585	2.87907465865569e-15	2.87907465865569e-15\\
3.49605410664182	-7.14335996524587	2.93264977285608e-15	2.93264977285608e-15\\
3.49605410664182	-7.12459682353055	3.35268736007751e-15	3.35268736007751e-15\\
3.49605410664182	-7.10154360025262	3.9501020620516e-15	3.9501020620516e-15\\
3.49605410664182	-7.06514792567349	5.1117640729358e-15	5.1117640729358e-15\\
3.49605410664182	-6.83512681016472	2.5285292806283e-14	2.5285292806283e-14\\
3.49605410664182	-6.73118118975832	5.11776066134367e-14	5.11776066134367e-14\\
3.49605410664182	-6.67243365043422	7.58696518443178e-14	7.58696518443178e-14\\
3.49605410664182	-6.60066826636865	1.22155080469628e-13	1.22155080469628e-13\\
3.49605410664182	-6.53467469687326	1.88427906197366e-13	1.88427906197366e-13\\
3.49605410664182	-6.16283992126716	1.99700576978032e-12	1.99700576978032e-12\\
3.49605410664182	-6.15699249140778	2.07024844457631e-12	2.07024844457631e-12\\
3.49605410664182	-6.1516395752093	2.13958558753185e-12	2.13958558753185e-12\\
3.49605410664182	-6.1143915430244	2.68869224339783e-12	2.68869224339783e-12\\
3.49605410664182	-6.00124212727009	5.33609096656466e-12	5.33609096656466e-12\\
3.49605410664182	-5.85842615731918	1.24456152342206e-11	1.24456152342206e-11\\
3.49605410664182	-5.83915605947336	1.39304229212433e-11	1.39304229212433e-11\\
3.49605410664182	-5.80460435515484	1.70343353103586e-11	1.70343353103586e-11\\
3.49605410664182	-5.78306088027687	1.92989428295823e-11	1.92989428295823e-11\\
3.49605410664182	-5.73002217138653	2.61897954680402e-11	2.61897954680402e-11\\
3.49605410664182	-5.72131149271564	2.75291183312099e-11	2.75291183312099e-11\\
3.49605410664182	-5.68227141894506	3.43926421996158e-11	3.43926421996158e-11\\
3.49605410664182	-5.61213760432421	5.11060377752229e-11	5.11060377752229e-11\\
3.49605410664182	-5.60510796290129	5.31612237307508e-11	5.31612237307508e-11\\
3.49605410664182	-5.56392146999199	6.69091566932182e-11	6.69091566932182e-11\\
3.49605410664182	-5.46404956628757	1.16050803891752e-10	1.16050803891752e-10\\
3.49605410664182	-5.38131706201533	1.81755109764675e-10	1.81755109764675e-10\\
3.49605410664182	-5.35112627565448	2.13720841021098e-10	2.13720841021098e-10\\
3.49605410664182	-5.33773564516461	2.29576425413928e-10	2.29576425413928e-10\\
3.49605410664182	-5.31611466506327	2.57600342854248e-10	2.57600342854248e-10\\
3.49605410664182	-5.17465728110385	5.409938455912e-10	5.409938455912e-10\\
3.49605410664182	-5.04953248195794	1.02562529355146e-09	1.02562529355146e-09\\
3.49605410664182	-4.87945924274598	2.38602872228772e-09	2.38602872228772e-09\\
3.49605410664182	-4.78445547390005	3.77607277594256e-09	3.77607277594256e-09\\
3.49605410664182	-4.58002274603584	9.83440975356268e-09	9.83440975356268e-09\\
3.49605410664182	-4.57866361112272	9.89580945686449e-09	9.89580945686449e-09\\
3.49605410664182	-4.55949544653273	1.08015781534801e-08	1.08015781534801e-08\\
3.49605410664182	-4.49804058042264	1.42678261196892e-08	1.42678261196892e-08\\
3.49605410664182	-4.48263449337456	1.52897949887245e-08	1.52897949887245e-08\\
3.49605410664182	-4.24365249194375	4.33756566068828e-08	4.33756566068828e-08\\
3.49605410664182	-4.20990691250651	5.00255315584001e-08	5.00255315584001e-08\\
3.49605410664182	-4.10627752268048	7.69714108785567e-08	7.69714108785567e-08\\
3.49605410664182	-3.98917125258091	1.23649131618633e-07	1.23649131618633e-07\\
3.49605410664182	-3.96947302574733	1.33731433499799e-07	1.33731433499799e-07\\
3.49605410664182	-3.92086786866228	1.61998842557379e-07	1.61998842557379e-07\\
3.49605410664182	-3.79586129160405	2.624105178941e-07	2.624105178941e-07\\
3.49605410664182	-3.63912838214968	4.69920683226352e-07	4.69920683226352e-07\\
3.49605410664182	-3.59236284792068	5.56493892989994e-07	5.56493892989994e-07\\
3.49605410664182	-3.51531618904104	7.31771025099988e-07	7.31771025099988e-07\\
3.49605410664182	-3.46316520381718	8.77814238500486e-07	8.77814238500486e-07\\
3.49605410664182	-3.37709894095412	1.17825874023544e-06	1.17825874023544e-06\\
3.49605410664182	-3.27045485063943	1.67950459875552e-06	1.67950459875552e-06\\
3.49605410664182	-3.19671587701734	2.13174338187293e-06	2.13174338187293e-06\\
3.49605410664182	-3.09881307794657	2.90117285283813e-06	2.90117285283813e-06\\
3.49605410664182	-3.06743209858771	3.19589282599594e-06	3.19589282599594e-06\\
3.49605410664182	-2.99209252604847	4.01536194308833e-06	4.01536194308833e-06\\
3.49605410664182	-2.91610547769768	5.02588096371958e-06	5.02588096371958e-06\\
3.49605410664182	-2.87643302831633	5.63785035472212e-06	5.63785035472212e-06\\
3.49605410664182	-2.84265740441282	6.20953350924659e-06	6.20953350924659e-06\\
3.49605410664182	-2.83071878963649	6.42342779886081e-06	6.42342779886081e-06\\
3.49605410664182	-2.78355866334567	7.33264954975815e-06	7.33264954975815e-06\\
3.49605410664182	-2.70811347882641	9.02047529522951e-06	9.02047529522951e-06\\
3.49605410664182	-2.65243343666775	1.04723114072185e-05	1.04723114072185e-05\\
3.49605410664182	-2.64109820716134	1.07912590945275e-05	1.07912590945275e-05\\
3.49605410664182	-2.6149418356898	1.15591338186108e-05	1.15591338186108e-05\\
3.49605410664182	-2.56842606354897	1.30401115552518e-05	1.30401115552518e-05\\
3.49605410664182	-2.26283731174309	2.72818046477221e-05	2.72818046477221e-05\\
3.49605410664182	-2.13836762688047	3.58781429794697e-05	3.58781429794697e-05\\
3.49605410664182	-2.13327260321624	3.62707029252159e-05	3.62707029252159e-05\\
3.49605410664182	-1.94247716844443	5.35078064551752e-05	5.35078064551752e-05\\
3.49605410664182	-1.93573820960509	5.42116117922402e-05	5.42116117922402e-05\\
3.49605410664182	-1.91918921280614	5.59687061616334e-05	5.59687061616334e-05\\
3.49605410664182	-1.89146945668762	5.9004161804676e-05	5.9004161804676e-05\\
3.49605410664182	-1.8495961706385	6.38114943309753e-05	6.38114943309753e-05\\
3.49605410664182	-1.82295252188246	6.70111071997939e-05	6.70111071997939e-05\\
3.49605410664182	-1.78542346311054	7.17055293122985e-05	7.17055293122985e-05\\
3.49605410664182	-1.75140104803788	7.61521656146555e-05	7.61521656146555e-05\\
3.49605410664182	-1.71304350332964	8.13838874972736e-05	8.13838874972736e-05\\
3.49605410664182	-1.68885342389757	8.48023614388233e-05	8.48023614388233e-05\\
3.49605410664182	-1.4117489561574	0.000130310332096602	0.000130310332096602\\
3.49605410664182	-1.36610926818959	0.000138838177870385	0.000138838177870385\\
3.49605410664182	-1.36259173572184	0.000139506084129599	0.000139506084129599\\
3.49605410664182	-1.34676030434052	0.000142530309394587	0.000142530309394587\\
3.49605410664182	-1.3265791215592	0.000146427474371633	0.000146427474371633\\
3.49605410664182	-1.30708225597957	0.000150235538819103	0.000150235538819103\\
3.49605410664182	-1.119465181194	0.000188639009742472	0.000188639009742472\\
3.49605410664182	-1.09394991869479	0.000194041707091516	0.000194041707091516\\
3.49605410664182	-1.07930227698726	0.000197154883543419	0.000197154883543419\\
3.49605410664182	-0.790324989142979	0.000258302024805525	0.000258302024805525\\
3.49605410664182	-0.765501461348265	0.000263338450691065	0.000263338450691065\\
3.49605410664182	-0.665086257991467	0.000282948943013464	0.000282948943013464\\
3.49605410664182	-0.628119767936003	0.000289793648218365	0.000289793648218365\\
3.49605410664182	-0.57280309059322	0.000299580943449068	0.000299580943449068\\
3.49605410664182	-0.568847987134404	0.000300258063645645	0.000300258063645645\\
3.49605410664182	-0.553234621936247	0.000302899800626344	0.000302899800626344\\
3.49605410664182	-0.397447866428711	0.000326181485354758	0.000326181485354758\\
3.49605410664182	-0.352880332504465	0.000331681134364007	0.000331681134364007\\
3.49605410664182	-0.341968321578869	0.00033294095661249	0.00033294095661249\\
3.49605410664182	-0.317290739707538	0.000335660296602477	0.000335660296602477\\
3.49605410664182	-0.317034387844909	0.000335687588644195	0.000335687588644195\\
3.49605410664182	-0.294385064605215	0.000338019994865462	0.000338019994865462\\
3.49605410664182	-0.263939588208782	0.000340905147975081	0.000340905147975081\\
3.49605410664182	-0.262953132986157	0.000340993753248964	0.000340993753248964\\
3.49605410664182	-0.262477813322967	0.000341036337103761	0.000341036337103761\\
3.49605410664182	-0.238649580756523	0.000343078581693571	0.000343078581693571\\
3.49605410664182	-0.210365934367905	0.000345264027036588	0.000345264027036588\\
3.49605410664182	-0.19855916136664	0.000346098516047079	0.000346098516047079\\
3.49605410664182	-0.19278441099114	0.000346489813077742	0.000346489813077742\\
3.49605410664182	-0.127595528088321	0.000350127027333609	0.000350127027333609\\
3.49605410664182	-0.118634591628681	0.00035051350980311	0.00035051350980311\\
3.49605410664182	-0.115550686411318	0.000350640103998343	0.000350640103998343\\
3.49605410664182	-0.10940074360478	0.000350882732401316	0.000350882732401316\\
3.49605410664182	-0.0977293650234219	0.000351307117271553	0.000351307117271553\\
3.49605410664182	-0.0548685601440777	0.000352457854649118	0.000352457854649118\\
3.49605410664182	-0.0545005541269458	0.000352464947669085	0.000352464947669085\\
3.49605410664182	-0.0424464872922112	0.000352670954195229	0.000352670954195229\\
3.49605410664182	-0.0337821473901365	0.000352787437861517	0.000352787437861517\\
3.49605410664182	-0.0329092215040187	0.000352797707057485	0.000352797707057485\\
3.49605410664182	-0.0315732382745776	0.000352812903702334	0.000352812903702334\\
3.49605410664182	-0.0292737032413608	0.000352837587298932	0.000352837587298932\\
3.49605410664182	-0.0207923214558776	0.000352912507800273	0.000352912507800273\\
3.49605410664182	-0.0116992492947692	0.00035296464533331	0.00035296464533331\\
3.49605410664182	-0.0114376155956189	0.000352965713650115	0.000352965713650115\\
3.49605410664182	-0.00935502120348107	0.000352973355904485	0.000352973355904485\\
3.49605410664182	-0.00688891518489597	0.000352980425902648	0.000352980425902648\\
3.49605410664182	-0.00677832350190356	0.000352980692664693	0.000352980692664693\\
3.49605410664182	-0.00530449134428117	0.000352983835626022	0.000352983835626022\\
3.49605410664182	-0.00117654702270546	0.000352988557410392	0.000352988557410392\\
3.49605410664182	0.00706555890519851	0.000352979990859797	0.000352979990859797\\
3.49605410664182	0.0252108694023117	0.000352876641835807	0.000352876641835807\\
3.49605410664182	0.0276565971771417	0.000352853829198658	0.000352853829198658\\
3.49605410664182	0.0417464613344697	0.000352681347076369	0.000352681347076369\\
3.49605410664182	0.0535577002463906	0.000352482903245014	0.000352482903245014\\
3.49605410664182	0.0575491987540401	0.000352404751818554	0.000352404751818554\\
3.49605410664182	0.0642603312166203	0.000352260739353359	0.000352260739353359\\
3.49605410664182	0.0643678352352609	0.000352258303823135	0.000352258303823135\\
3.49605410664182	0.0819402142993944	0.000351805770133076	0.000351805770133076\\
3.49605410664182	0.0976429270577	0.000351310083648212	0.000351310083648212\\
3.49605410664182	0.116464833086862	0.00035060292125037	0.00035060292125037\\
3.49605410664182	0.139018907727481	0.000349594253020766	0.000349594253020766\\
3.49605410664182	0.166630675162482	0.00034812215640033	0.00034812215640033\\
3.49605410664182	0.258178715714337	0.00034141823066194	0.00034141823066194\\
3.49605410664182	0.362069853750091	0.000330593341249841	0.000330593341249841\\
3.49605410664182	0.36840551675891	0.000329829225122354	0.000329829225122354\\
3.49605410664182	0.455295019995092	0.000318234825634546	0.000318234825634546\\
3.49605410664182	0.487158061232025	0.000313492314606185	0.000313492314606185\\
3.49605410664182	0.503863371211972	0.000310908042397472	0.000310908042397472\\
3.49605410664182	0.551098581420598	0.000303257266631881	0.000303257266631881\\
3.49605410664182	0.551229925151555	0.000303235314035721	0.000303235314035721\\
3.49605410664182	0.561757455841525	0.000301464002297612	0.000301464002297612\\
3.49605410664182	0.652066959060987	0.000285385436032625	0.000285385436032625\\
3.49605410664182	0.700001210378557	0.000276285702971179	0.000276285702971179\\
3.49605410664182	0.840498465504729	0.000247947615991627	0.000247947615991627\\
3.49605410664182	0.946163202489589	0.000225613629082455	0.000225613629082455\\
3.49605410664182	1.09809938403689	0.000193161225344268	0.000193161225344268\\
3.49605410664182	1.14944326279193	0.000182331494023857	0.000182331494023857\\
3.49605410664182	1.30410843123873	0.000150819978927865	0.000150819978927865\\
3.49605410664182	1.43196483675016	0.000126618000851969	0.000126618000851969\\
3.49605410664182	1.45756032851411	0.00012202125826679	0.00012202125826679\\
3.49605410664182	1.5490641126172	0.000106339469651405	0.000106339469651405\\
3.49605410664182	1.58451914275711	0.00010059332226526	0.00010059332226526\\
3.49605410664182	1.63696472143613	9.24446034650302e-05	9.24446034650302e-05\\
3.49605410664182	1.7113521020209	8.16199179513736e-05	8.16199179513736e-05\\
3.49605410664182	1.86679452278968	6.18044543120216e-05	6.18044543120216e-05\\
3.49605410664182	1.91774192821129	5.61243228895865e-05	5.61243228895865e-05\\
3.49605410664182	1.97373139298229	5.03313693298843e-05	5.03313693298843e-05\\
3.49605410664182	2.01460291259671	4.63918540962593e-05	4.63918540962593e-05\\
3.49605410664182	2.02370156162591	4.55473447083443e-05	4.55473447083443e-05\\
3.49605410664182	2.13237820758129	3.63399585804009e-05	3.63399585804009e-05\\
3.49605410664182	2.14910175659692	3.5061973010534e-05	3.5061973010534e-05\\
3.49605410664182	2.52196718590426	1.46769331794898e-05	1.46769331794898e-05\\
3.49605410664182	2.57902693589173	1.26891381691039e-05	1.26891381691039e-05\\
3.49605410664182	2.6874068997276	9.5387114759079e-06	9.5387114759079e-06\\
3.49605410664182	2.71661488173683	8.81485287521535e-06	8.81485287521535e-06\\
3.49605410664182	2.92837254373747	4.84890766471998e-06	4.84890766471998e-06\\
3.49605410664182	2.95927201069857	4.42730442368903e-06	4.42730442368903e-06\\
3.49605410664182	3.12069201055704	2.71034794840204e-06	2.71034794840204e-06\\
3.49605410664182	3.15761499719583	2.41372234643472e-06	2.41372234643472e-06\\
3.49605410664182	3.19106029960842	2.17059954064266e-06	2.17059954064266e-06\\
3.49605410664182	3.1917545723558	2.16579545178604e-06	2.16579545178604e-06\\
3.49605410664182	3.23428556007998	1.88916473304694e-06	1.88916473304694e-06\\
3.49605410664182	3.45700403370755	8.9672852426578e-07	8.9672852426578e-07\\
3.49605410664182	3.55770737564084	6.29893480745721e-07	6.29893480745721e-07\\
3.49605410664182	3.62068507523308	5.02457673852206e-07	5.02457673852206e-07\\
3.49605410664182	3.73929580382039	3.24740063603629e-07	3.24740063603629e-07\\
3.49605410664182	3.82024668800656	2.39140018927813e-07	2.39140018927813e-07\\
3.49605410664182	4.09452150300821	8.07726520054098e-08	8.07726520054098e-08\\
3.49605410664182	4.09578518667062	8.03557349765729e-08	8.03557349765729e-08\\
3.49605410664182	4.10930257947617	7.60208593233526e-08	7.60208593233526e-08\\
3.49605410664182	4.1847039545815	5.56074963445143e-08	5.56074963445143e-08\\
3.49605410664182	4.18690036711604	5.50985979441412e-08	5.50985979441412e-08\\
3.49605410664182	4.20258562741922	5.15900401938697e-08	5.15900401938697e-08\\
3.49605410664182	4.35671055426668	2.66750370312299e-08	2.66750370312299e-08\\
3.49605410664182	4.45809785949909	1.70623340999541e-08	1.70623340999541e-08\\
3.49605410664182	4.52135202219773	1.28440357283391e-08	1.28440357283391e-08\\
3.49605410664182	4.7367613644976	4.73857994024396e-09	4.73857994024396e-09\\
3.49605410664182	4.75654133127884	4.31392815612473e-09	4.31392815612473e-09\\
3.49605410664182	4.99956494895721	1.3183313034723e-09	1.3183313034723e-09\\
3.49605410664182	5.04845325604475	1.03122918376094e-09	1.03122918376094e-09\\
3.49605410664182	5.06685626463353	9.39577858796281e-10	9.39577858796281e-10\\
3.49605410664182	5.14869967249627	6.18559094697305e-10	6.18559094697305e-10\\
3.49605410664182	5.30803197776341	2.68901503015725e-10	2.68901503015725e-10\\
3.49605410664182	5.66871903635036	3.71423985329855e-11	3.71423985329855e-11\\
3.49605410664182	5.70571153224712	3.00954755537223e-11	3.00954755537223e-11\\
3.49605410664182	5.71893940480377	2.79051967054548e-11	2.79051967054548e-11\\
3.49605410664182	5.79367630919147	1.81487974695081e-11	1.81487974695081e-11\\
3.49605410664182	5.89003900805956	1.03363533521613e-11	1.03363533521613e-11\\
3.49605410664182	6.04791116716709	4.02825044226927e-12	4.02825044226927e-12\\
3.49605410664182	6.08735774461523	3.17080258037044e-12	3.17080258037044e-12\\
3.49605410664182	6.25770973798712	1.10791659341034e-12	1.10791659341034e-12\\
3.49605410664182	6.33421273325968	6.84423374784341e-13	6.84423374784341e-13\\
3.49605410664182	6.34457480923486	6.40908957741688e-13	6.40908957741688e-13\\
3.49605410664182	6.37089122636784	5.42167319363669e-13	5.42167319363669e-13\\
3.49605410664182	6.40068786051156	4.48226921941919e-13	4.48226921941919e-13\\
3.49605410664182	6.48562099633152	2.59319869272371e-13	2.59319869272371e-13\\
3.49605410664182	6.65727360949725	8.39361351940661e-14	8.39361351940661e-14\\
3.49605410664182	6.69178943927017	6.66649428605475e-14	6.66649428605475e-14\\
3.49605410664182	6.70249349284102	6.20532358540598e-14	6.20532358540598e-14\\
3.49605410664182	6.88608532626465	1.78252610244148e-14	1.78252610244148e-14\\
3.49605410664182	6.90491375367945	1.56549192605408e-14	1.56549192605408e-14\\
3.49605410664182	7.03301125999215	6.41140527535592e-15	6.41140527535592e-15\\
3.49605410664182	7.17185384462208	2.39158992632189e-15	2.39158992632189e-15\\
3.49605410664182	7.24298657721048	1.43229047178273e-15	1.43229047178273e-15\\
3.49605410664182	7.24776372185338	1.38356387222653e-15	1.38356387222653e-15\\
3.49605410664182	7.25072460121043	1.35418330938371e-15	1.35418330938371e-15\\
3.49605410664182	7.56029643969675	1.36785816759421e-16	1.36785816759421e-16\\
3.49605410664182	7.65685016180242	6.56134200560658e-17	6.56134200560658e-17\\
3.49605410664182	7.66011364786122	6.39938445690119e-17	6.39938445690119e-17\\
3.49605410664182	7.66553512665701	6.1389760871329e-17	6.1389760871329e-17\\
3.49605410664182	7.68809712384273	5.16266884283586e-17	5.16266884283586e-17\\
3.49605410664182	7.99473480978791	4.66256212735295e-18	4.66256212735295e-18\\
3.49605410664182	8.00277468901713	4.37215528438869e-18	4.37215528438869e-18\\
3.49605410664182	8.10700273053115	1.88836393773971e-18	1.88836393773971e-18\\
3.49605410664182	8.11341300518876	1.79269872635549e-18	1.79269872635549e-18\\
3.49605410664182	8.16091433081819	1.21798285364698e-18	1.21798285364698e-18\\
3.49605410664182	8.4263009756926	1.34819744688605e-19	1.34819744688605e-19\\
3.49605410664182	8.43167995960995	1.28843598947643e-19	1.28843598947643e-19\\
3.49605410664182	8.55151590704134	4.65720499166746e-20	4.65720499166746e-20\\
3.49605410664182	8.560030124411	4.33000964621886e-20	4.33000964621886e-20\\
3.49605410664182	8.62636622596679	2.44863445273005e-20	2.44863445273005e-20\\
3.49605410664182	8.63961940648159	2.18390790894873e-20	2.18390790894873e-20\\
3.49605410664182	8.67701171835745	1.57989984364528e-20	1.57989984364528e-20\\
3.49605410664182	8.68066941326515	1.53053432121381e-20	1.53053432121381e-20\\
3.49605410664182	8.68922515711246	1.42092876787255e-20	1.42092876787255e-20\\
3.49605410664182	8.73702891646833	9.36871160423751e-21	9.36871160423751e-21\\
3.49605410664182	8.78579554324503	6.1111261226688e-21	6.1111261226688e-21\\
3.49605410664182	8.79755482021605	5.51089653705811e-21	5.51089653705811e-21\\
3.49605410664182	8.80813417900733	5.02084813427347e-21	5.02084813427347e-21\\
3.49605410664182	8.87783953867752	2.71066852030546e-21	2.71066852030546e-21\\
3.49605410664182	8.90510581382788	2.12709659825719e-21	2.12709659825719e-21\\
3.49605410664182	9.0377437318851	6.47139657759457e-22	6.47139657759457e-22\\
3.49605410664182	9.23447011934336	1.07259251444374e-22	1.07259251444374e-22\\
3.49605410664182	9.35387434407783	3.53566108002123e-23	3.53566108002123e-23\\
3.49605410664182	9.393659457282	2.43504177995147e-23	2.43504177995147e-23\\
3.49605410664182	9.53507648759292	6.38611559242227e-24	6.38611559242227e-24\\
3.49605410664182	9.64177644620874	2.29570844803527e-24	2.29570844803527e-24\\
3.49605410664182	9.80885023439559	4.52121896386328e-25	4.52121896386328e-25\\
3.49605410664182	9.84912655309268	3.04318958427525e-25	3.04318958427525e-25\\
3.49605410664182	9.99013391093181	7.51386825688271e-26	7.51386825688271e-26\\
3.49605410664182	9.99998804670389	6.80908483754411e-26	6.80908483754411e-26\\
3.52574231136944	-9.99030693937904	6.75842285149526e-26	6.75842285149526e-26\\
3.52574231136944	-9.96580280520765	8.63041983475216e-26	8.63041983475216e-26\\
3.52574231136944	-9.96474212965218	8.72212650212253e-26	8.72212650212253e-26\\
3.52574231136944	-9.96062797256485	9.08705728200771e-26	9.08705728200771e-26\\
3.52574231136944	-9.77838625189773	5.4898558025349e-25	5.4898558025349e-25\\
3.52574231136944	-9.74736123549529	7.43200227584084e-25	7.43200227584084e-25\\
3.52574231136944	-9.71283689375303	1.03991136133178e-24	1.03991136133178e-24\\
3.52574231136944	-9.63656292280022	2.17507524601983e-24	2.17507524601983e-24\\
3.52574231136944	-9.43995212553828	1.41878742837911e-23	1.41878742837911e-23\\
3.52574231136944	-9.43389908384248	1.50219096734604e-23	1.50219096734604e-23\\
3.52574231136944	-9.32743243841801	4.07818771704532e-23	4.07818771704532e-23\\
3.52574231136944	-9.25174688885535	8.23785835397367e-23	8.23785835397367e-23\\
3.52574231136944	-9.19449550352279	1.39681099022717e-22	1.39681099022717e-22\\
3.52574231136944	-9.07149283172167	4.29552790058531e-22	4.29552790058531e-22\\
3.52574231136944	-8.95934539406217	1.18062684065496e-21	1.18062684065496e-21\\
3.52574231136944	-8.7549188354774	7.21872652289248e-21	7.21872652289248e-21\\
3.52574231136944	-8.7213363397341	9.68062715560518e-21	9.68062715560518e-21\\
3.52574231136944	-8.70076181601605	1.1580844232562e-20	1.1580844232562e-20\\
3.52574231136944	-8.51141255279603	5.90809561445816e-20	5.90809561445816e-20\\
3.52574231136944	-8.43830635698433	1.09779452538649e-19	1.09779452538649e-19\\
3.52574231136944	-8.32465017714586	2.8459871696694e-19	2.8459871696694e-19\\
3.52574231136944	-8.27763034881914	4.20480610400014e-19	4.20480610400014e-19\\
3.52574231136944	-8.24044276093431	5.71652915005085e-19	5.71652915005085e-19\\
3.52574231136944	-8.13147624867571	1.39482951035399e-18	1.39482951035399e-18\\
3.52574231136944	-8.12149578831507	1.51267296980127e-18	1.51267296980127e-18\\
3.52574231136944	-8.09908529655034	1.81418052429646e-18	1.81418052429646e-18\\
3.52574231136944	-7.90654973029464	8.46941014363563e-18	8.46941014363563e-18\\
3.52574231136944	-7.85659894247381	1.25554108106307e-17	1.25554108106307e-17\\
3.52574231136944	-7.84954448130426	1.32705978808698e-17	1.32705978808698e-17\\
3.52574231136944	-7.69150530654428	4.53131938066943e-17	4.53131938066943e-17\\
3.52574231136944	-7.68063534874499	4.92616310997503e-17	4.92616310997503e-17\\
3.52574231136944	-7.64785375336551	6.33320593624084e-17	6.33320593624084e-17\\
3.52574231136944	-7.61214449890523	8.31672173784492e-17	8.31672173784492e-17\\
3.52574231136944	-7.5368500675712	1.4710854473726e-16	1.4710854473726e-16\\
3.52574231136944	-7.53392682295941	1.5038497368865e-16	1.5038497368865e-16\\
3.52574231136944	-7.50649351229422	1.84842250132654e-16	1.84842250132654e-16\\
3.52574231136944	-7.49647814663894	1.99264459141736e-16	1.99264459141736e-16\\
3.52574231136944	-7.49242426710782	2.05411335871633e-16	2.05411335871633e-16\\
3.52574231136944	-7.2940972807324	8.90067777213617e-16	8.90067777213617e-16\\
3.52574231136944	-7.20374503042723	1.71343250892183e-15	1.71343250892183e-15\\
3.52574231136944	-7.14594055765585	2.59409232921411e-15	2.59409232921411e-15\\
3.52574231136944	-7.14335996524587	2.64236436424668e-15	2.64236436424668e-15\\
3.52574231136944	-7.12459682353055	3.02082495043429e-15	3.02082495043429e-15\\
3.52574231136944	-7.10154360025262	3.55910515483661e-15	3.55910515483661e-15\\
3.52574231136944	-7.06514792567349	4.60578121185182e-15	4.60578121185182e-15\\
3.52574231136944	-6.83512681016472	2.27824533530292e-14	2.27824533530292e-14\\
3.52574231136944	-6.73118118975832	4.61118423394559e-14	4.61118423394559e-14\\
3.52574231136944	-6.67243365043422	6.83597701357933e-14	6.83597701357933e-14\\
3.52574231136944	-6.60066826636865	1.10063681838926e-13	1.10063681838926e-13\\
3.52574231136944	-6.53467469687326	1.69776558105894e-13	1.69776558105894e-13\\
3.52574231136944	-6.16283992126716	1.7993341482858e-12	1.7993341482858e-12\\
3.52574231136944	-6.15699249140778	1.86532697007254e-12	1.86532697007254e-12\\
3.52574231136944	-6.1516395752093	1.92780084518719e-12	1.92780084518719e-12\\
3.52574231136944	-6.1143915430244	2.4225547271749e-12	2.4225547271749e-12\\
3.52574231136944	-6.00124212727009	4.80790333197453e-12	4.80790333197453e-12\\
3.52574231136944	-5.85842615731918	1.12136984410529e-11	1.12136984410529e-11\\
3.52574231136944	-5.83915605947336	1.25515339222147e-11	1.25515339222147e-11\\
3.52574231136944	-5.80460435515484	1.53482086437089e-11	1.53482086437089e-11\\
3.52574231136944	-5.78306088027687	1.73886562495524e-11	1.73886562495524e-11\\
3.52574231136944	-5.73002217138653	2.35974247222377e-11	2.35974247222377e-11\\
3.52574231136944	-5.72131149271564	2.48041760495241e-11	2.48041760495241e-11\\
3.52574231136944	-5.68227141894506	3.09883208631647e-11	3.09883208631647e-11\\
3.52574231136944	-5.61213760432421	4.6047357671209e-11	4.6047357671209e-11\\
3.52574231136944	-5.60510796290129	4.78991130976671e-11	4.78991130976671e-11\\
3.52574231136944	-5.56392146999199	6.02862206474028e-11	6.02862206474028e-11\\
3.52574231136944	-5.46404956628757	1.04563630981105e-10	1.04563630981105e-10\\
3.52574231136944	-5.38131706201533	1.63764261763244e-10	1.63764261763244e-10\\
3.52574231136944	-5.35112627565448	1.92565897038908e-10	1.92565897038908e-10\\
3.52574231136944	-5.33773564516461	2.06852032247313e-10	2.06852032247313e-10\\
3.52574231136944	-5.31611466506327	2.32102030210341e-10	2.32102030210341e-10\\
3.52574231136944	-5.17465728110385	4.87444110134835e-10	4.87444110134835e-10\\
3.52574231136944	-5.04953248195794	9.24104798272966e-10	9.24104798272966e-10\\
3.52574231136944	-4.87945924274598	2.14985005239885e-09	2.14985005239885e-09\\
3.52574231136944	-4.78445547390005	3.40230198379107e-09	3.40230198379107e-09\\
3.52574231136944	-4.58002274603584	8.8609605268025e-09	8.8609605268025e-09\\
3.52574231136944	-4.57866361112272	8.91628264179955e-09	8.91628264179955e-09\\
3.52574231136944	-4.55949544653273	9.73239472867049e-09	9.73239472867049e-09\\
3.52574231136944	-4.49804058042264	1.28555396020638e-08	1.28555396020638e-08\\
3.52574231136944	-4.48263449337456	1.37763499033493e-08	1.37763499033493e-08\\
3.52574231136944	-4.24365249194375	3.90821605616434e-08	3.90821605616434e-08\\
3.52574231136944	-4.20990691250651	4.50738042830392e-08	4.50738042830392e-08\\
3.52574231136944	-4.10627752268048	6.93524726524748e-08	6.93524726524748e-08\\
3.52574231136944	-3.98917125258091	1.11409845827219e-07	1.11409845827219e-07\\
3.52574231136944	-3.96947302574733	1.20494161126971e-07	1.20494161126971e-07\\
3.52574231136944	-3.92086786866228	1.45963548932726e-07	1.45963548932726e-07\\
3.52574231136944	-3.79586129160405	2.36436074878319e-07	2.36436074878319e-07\\
3.52574231136944	-3.63912838214968	4.23406053758164e-07	4.23406053758164e-07\\
3.52574231136944	-3.59236284792068	5.01409900823445e-07	5.01409900823445e-07\\
3.52574231136944	-3.51531618904104	6.59337401079896e-07	6.59337401079896e-07\\
3.52574231136944	-3.46316520381718	7.9092467287121e-07	7.9092467287121e-07\\
3.52574231136944	-3.37709894095412	1.06162997568857e-06	1.06162997568857e-06\\
3.52574231136944	-3.27045485063943	1.51326051355188e-06	1.51326051355188e-06\\
3.52574231136944	-3.19671587701734	1.92073489242255e-06	1.92073489242255e-06\\
3.52574231136944	-3.09881307794657	2.61400315571728e-06	2.61400315571728e-06\\
3.52574231136944	-3.06743209858771	2.879550566701e-06	2.879550566701e-06\\
3.52574231136944	-2.99209252604847	3.61790535173108e-06	3.61790535173108e-06\\
3.52574231136944	-2.91610547769768	4.52839915642055e-06	4.52839915642055e-06\\
3.52574231136944	-2.87643302831633	5.0797933684952e-06	5.0797933684952e-06\\
3.52574231136944	-2.84265740441282	5.59488903697129e-06	5.59488903697129e-06\\
3.52574231136944	-2.83071878963649	5.78761121396758e-06	5.78761121396758e-06\\
3.52574231136944	-2.78355866334567	6.60683455799115e-06	6.60683455799115e-06\\
3.52574231136944	-2.70811347882641	8.12759255786244e-06	8.12759255786244e-06\\
3.52574231136944	-2.65243343666775	9.4357201224131e-06	9.4357201224131e-06\\
3.52574231136944	-2.64109820716134	9.72309709146162e-06	9.72309709146162e-06\\
3.52574231136944	-2.6149418356898	1.04149645029416e-05	1.04149645029416e-05\\
3.52574231136944	-2.56842606354897	1.1749349137535e-05	1.1749349137535e-05\\
3.52574231136944	-2.26283731174309	2.45813424639773e-05	2.45813424639773e-05\\
3.52574231136944	-2.13836762688047	3.23267808320562e-05	3.23267808320562e-05\\
3.52574231136944	-2.13327260321624	3.26804836236651e-05	3.26804836236651e-05\\
3.52574231136944	-1.94247716844443	4.82113896772843e-05	4.82113896772843e-05\\
3.52574231136944	-1.93573820960509	4.88455295460269e-05	4.88455295460269e-05\\
3.52574231136944	-1.91918921280614	5.04286996842673e-05	5.04286996842673e-05\\
3.52574231136944	-1.89146945668762	5.31636937823234e-05	5.31636937823234e-05\\
3.52574231136944	-1.8495961706385	5.74951773001137e-05	5.74951773001137e-05\\
3.52574231136944	-1.82295252188246	6.03780796849141e-05	6.03780796849141e-05\\
3.52574231136944	-1.78542346311054	6.46078291134432e-05	6.46078291134432e-05\\
3.52574231136944	-1.75140104803788	6.86143195627514e-05	6.86143195627514e-05\\
3.52574231136944	-1.71304350332964	7.33281846803091e-05	7.33281846803091e-05\\
3.52574231136944	-1.68885342389757	7.64082843931568e-05	7.64082843931568e-05\\
3.52574231136944	-1.4117489561574	0.000117411694029142	0.000117411694029142\\
3.52574231136944	-1.36610926818959	0.000125095419506696	0.000125095419506696\\
3.52574231136944	-1.36259173572184	0.000125697213731953	0.000125697213731953\\
3.52574231136944	-1.34676030434052	0.000128422089079708	0.000128422089079708\\
3.52574231136944	-1.3265791215592	0.000131933497074025	0.000131933497074025\\
3.52574231136944	-1.30708225597957	0.000135364624065691	0.000135364624065691\\
3.52574231136944	-1.119465181194	0.000169966765777439	0.000169966765777439\\
3.52574231136944	-1.09394991869479	0.000174834682525651	0.000174834682525651\\
3.52574231136944	-1.07930227698726	0.00017763970431593	0.00017763970431593\\
3.52574231136944	-0.790324989142979	0.000232734256874518	0.000232734256874518\\
3.52574231136944	-0.765501461348265	0.000237272157174205	0.000237272157174205\\
3.52574231136944	-0.665086257991467	0.000254941524501206	0.000254941524501206\\
3.52574231136944	-0.628119767936003	0.000261108713397952	0.000261108713397952\\
3.52574231136944	-0.57280309059322	0.000269927222985881	0.000269927222985881\\
3.52574231136944	-0.568847987134404	0.000270537319116114	0.000270537319116114\\
3.52574231136944	-0.553234621936247	0.000272917566400369	0.000272917566400369\\
3.52574231136944	-0.397447866428711	0.000293894736819896	0.000293894736819896\\
3.52574231136944	-0.352880332504465	0.000298850008565063	0.000298850008565063\\
3.52574231136944	-0.341968321578869	0.000299985128566601	0.000299985128566601\\
3.52574231136944	-0.317290739707538	0.000302435297403781	0.000302435297403781\\
3.52574231136944	-0.317034387844909	0.000302459887970008	0.000302459887970008\\
3.52574231136944	-0.294385064605215	0.000304561423291092	0.000304561423291092\\
3.52574231136944	-0.263939588208782	0.000307160992401872	0.000307160992401872\\
3.52574231136944	-0.262953132986157	0.000307240827171219	0.000307240827171219\\
3.52574231136944	-0.262477813322967	0.000307279195905682	0.000307279195905682\\
3.52574231136944	-0.238649580756523	0.000309119290954581	0.000309119290954581\\
3.52574231136944	-0.210365934367905	0.000311088412173163	0.000311088412173163\\
3.52574231136944	-0.19855916136664	0.000311840300122445	0.000311840300122445\\
3.52574231136944	-0.19278441099114	0.000312192865007359	0.000312192865007359\\
3.52574231136944	-0.127595528088321	0.000315470053242991	0.000315470053242991\\
3.52574231136944	-0.118634591628681	0.000315818280131271	0.000315818280131271\\
3.52574231136944	-0.115550686411318	0.000315932343526532	0.000315932343526532\\
3.52574231136944	-0.10940074360478	0.000316150955599376	0.000316150955599376\\
3.52574231136944	-0.0977293650234219	0.000316533333157112	0.000316533333157112\\
3.52574231136944	-0.0548685601440777	0.000317570165944726	0.000317570165944726\\
3.52574231136944	-0.0545005541269458	0.000317576556869196	0.000317576556869196\\
3.52574231136944	-0.0424464872922112	0.00031776217204511	0.00031776217204511\\
3.52574231136944	-0.0337821473901365	0.000317867125692036	0.000317867125692036\\
3.52574231136944	-0.0329092215040187	0.000317876378401898	0.000317876378401898\\
3.52574231136944	-0.0315732382745776	0.000317890070822035	0.000317890070822035\\
3.52574231136944	-0.0292737032413608	0.000317912311137478	0.000317912311137478\\
3.52574231136944	-0.0207923214558776	0.000317979815707826	0.000317979815707826\\
3.52574231136944	-0.0116992492947692	0.000318026792459229	0.000318026792459229\\
3.52574231136944	-0.0114376155956189	0.000318027755029763	0.000318027755029763\\
3.52574231136944	-0.00935502120348107	0.000318034640823217	0.000318034640823217\\
3.52574231136944	-0.00688891518489597	0.000318041011004674	0.000318041011004674\\
3.52574231136944	-0.00677832350190356	0.000318041251361544	0.000318041251361544\\
3.52574231136944	-0.00530449134428117	0.000318044083219985	0.000318044083219985\\
3.52574231136944	-0.00117654702270546	0.000318048337623246	0.000318048337623246\\
3.52574231136944	0.00706555890519851	0.000318040619024105	0.000318040619024105\\
3.52574231136944	0.0252108694023117	0.000317947499900028	0.000317947499900028\\
3.52574231136944	0.0276565971771417	0.000317926945348983	0.000317926945348983\\
3.52574231136944	0.0417464613344697	0.000317771536197291	0.000317771536197291\\
3.52574231136944	0.0535577002463906	0.000317592735130376	0.000317592735130376\\
3.52574231136944	0.0575491987540401	0.000317522319444806	0.000317522319444806\\
3.52574231136944	0.0642603312166203	0.000317392561909637	0.000317392561909637\\
3.52574231136944	0.0643678352352609	0.00031739036745794	0.00031739036745794\\
3.52574231136944	0.0819402142993944	0.000316982627363196	0.000316982627363196\\
3.52574231136944	0.0976429270577	0.000316536005909941	0.000316536005909941\\
3.52574231136944	0.116464833086862	0.000315898841275729	0.000315898841275729\\
3.52574231136944	0.139018907727481	0.000314990015063365	0.000314990015063365\\
3.52574231136944	0.166630675162482	0.00031366363245656	0.00031366363245656\\
3.52574231136944	0.258178715714337	0.000307623288111443	0.000307623288111443\\
3.52574231136944	0.362069853750091	0.000297869889565804	0.000297869889565804\\
3.52574231136944	0.36840551675891	0.000297181408709991	0.000297181408709991\\
3.52574231136944	0.455295019995092	0.000286734669274894	0.000286734669274894\\
3.52574231136944	0.487158061232025	0.000282461590963813	0.000282461590963813\\
3.52574231136944	0.503863371211972	0.000280133120358485	0.000280133120358485\\
3.52574231136944	0.551098581420598	0.000273239648990388	0.000273239648990388\\
3.52574231136944	0.551229925151555	0.000273219869350033	0.000273219869350033\\
3.52574231136944	0.561757455841525	0.000271623889135119	0.000271623889135119\\
3.52574231136944	0.652066959060987	0.000257136843692456	0.000257136843692456\\
3.52574231136944	0.700001210378557	0.000248937838619202	0.000248937838619202\\
3.52574231136944	0.840498465504729	0.000223404768874987	0.000223404768874987\\
3.52574231136944	0.946163202489589	0.000203281489352634	0.000203281489352634\\
3.52574231136944	1.09809938403689	0.000174041354384722	0.000174041354384722\\
3.52574231136944	1.14944326279193	0.000164283593202229	0.000164283593202229\\
3.52574231136944	1.30410843123873	0.000135891213954031	0.000135891213954031\\
3.52574231136944	1.43196483675016	0.000114084844504826	0.000114084844504826\\
3.52574231136944	1.45756032851411	0.000109943105893174	0.000109943105893174\\
3.52574231136944	1.5490641126172	9.58135634607717e-05	9.58135634607717e-05\\
3.52574231136944	1.58451914275711	9.06361927343412e-05	9.06361927343412e-05\\
3.52574231136944	1.63696472143613	8.3294066725539e-05	8.3294066725539e-05\\
3.52574231136944	1.7113521020209	7.35408518956593e-05	7.35408518956593e-05\\
3.52574231136944	1.86679452278968	5.56868021327866e-05	5.56868021327866e-05\\
3.52574231136944	1.91774192821129	5.05689128458353e-05	5.05689128458353e-05\\
3.52574231136944	1.97373139298229	4.53493690081865e-05	4.53493690081865e-05\\
3.52574231136944	2.01460291259671	4.1799802755139e-05	4.1799802755139e-05\\
3.52574231136944	2.02370156162591	4.10388862854832e-05	4.10388862854832e-05\\
3.52574231136944	2.13237820758129	3.27428840769948e-05	3.27428840769948e-05\\
3.52574231136944	2.14910175659692	3.15913986322978e-05	3.15913986322978e-05\\
3.52574231136944	2.52196718590426	1.32241516081698e-05	1.32241516081698e-05\\
3.52574231136944	2.57902693589173	1.14331165014596e-05	1.14331165014596e-05\\
3.52574231136944	2.6874068997276	8.5945316478153e-06	8.5945316478153e-06\\
3.52574231136944	2.71661488173683	7.94232346771588e-06	7.94232346771588e-06\\
3.52574231136944	2.92837254373747	4.36894338265992e-06	4.36894338265992e-06\\
3.52574231136944	2.95927201069857	3.98907211734134e-06	3.98907211734134e-06\\
3.52574231136944	3.12069201055704	2.44206686384918e-06	2.44206686384918e-06\\
3.52574231136944	3.15761499719583	2.1748024508203e-06	2.1748024508203e-06\\
3.52574231136944	3.19106029960842	1.95574491312634e-06	1.95574491312634e-06\\
3.52574231136944	3.1917545723558	1.95141635220682e-06	1.95141635220682e-06\\
3.52574231136944	3.23428556007998	1.70216764886088e-06	1.70216764886088e-06\\
3.52574231136944	3.45700403370755	8.07966746951784e-07	8.07966746951784e-07\\
3.52574231136944	3.55770737564084	5.67544103697336e-07	5.67544103697336e-07\\
3.52574231136944	3.62068507523308	4.52722402865154e-07	4.52722402865154e-07\\
3.52574231136944	3.73929580382039	2.92595992761097e-07	2.92595992761097e-07\\
3.52574231136944	3.82024668800656	2.15468983009428e-07	2.15468983009428e-07\\
3.52574231136944	4.09452150300821	7.27774517230999e-08	7.27774517230999e-08\\
3.52574231136944	4.09578518667062	7.2401802809942e-08	7.2401802809942e-08\\
3.52574231136944	4.10930257947617	6.84960104935432e-08	6.84960104935432e-08\\
3.52574231136944	4.1847039545815	5.01032438601161e-08	5.01032438601161e-08\\
3.52574231136944	4.18690036711604	4.96447182596117e-08	4.96447182596117e-08\\
3.52574231136944	4.20258562741922	4.6483451593872e-08	4.6483451593872e-08\\
3.52574231136944	4.35671055426668	2.40346351339586e-08	2.40346351339586e-08\\
3.52574231136944	4.45809785949909	1.53734360010817e-08	1.53734360010817e-08\\
3.52574231136944	4.52135202219773	1.1572681680507e-08	1.1572681680507e-08\\
3.52574231136944	4.7367613644976	4.26953633779484e-09	4.26953633779484e-09\\
3.52574231136944	4.75654133127884	3.88691828638066e-09	3.88691828638066e-09\\
3.52574231136944	4.99956494895721	1.18783759615917e-09	1.18783759615917e-09\\
3.52574231136944	5.04845325604475	9.29153993007271e-10	9.29153993007271e-10\\
3.52574231136944	5.06685626463353	8.46574682902081e-10	8.46574682902081e-10\\
3.52574231136944	5.14869967249627	5.57331640531036e-10	5.57331640531036e-10\\
3.52574231136944	5.30803197776341	2.42284556320935e-10	2.42284556320935e-10\\
3.52574231136944	5.66871903635036	3.3465895312357e-11	3.3465895312357e-11\\
3.52574231136944	5.70571153224712	2.71165049656666e-11	2.71165049656666e-11\\
3.52574231136944	5.71893940480377	2.51430286815248e-11	2.51430286815248e-11\\
3.52574231136944	5.79367630919147	1.63523568791697e-11	1.63523568791697e-11\\
3.52574231136944	5.89003900805956	9.31321973963955e-12	9.31321973963955e-12\\
3.52574231136944	6.04791116716709	3.62951809569374e-12	3.62951809569374e-12\\
3.52574231136944	6.08735774461523	2.85694385397838e-12	2.85694385397838e-12\\
3.52574231136944	6.25770973798712	9.98250576008601e-13	9.98250576008601e-13\\
3.52574231136944	6.33421273325968	6.16676410639487e-13	6.16676410639487e-13\\
3.52574231136944	6.34457480923486	5.77469224705213e-13	5.77469224705213e-13\\
3.52574231136944	6.37089122636784	4.88501428778013e-13	4.88501428778013e-13\\
3.52574231136944	6.40068786051156	4.03859627766547e-13	4.03859627766547e-13\\
3.52574231136944	6.48562099633152	2.33651351023445e-13	2.33651351023445e-13\\
3.52574231136944	6.65727360949725	7.56278006880423e-14	7.56278006880423e-14\\
3.52574231136944	6.69178943927017	6.0066180077036e-14	6.0066180077036e-14\\
3.52574231136944	6.70249349284102	5.59109582823714e-14	5.59109582823714e-14\\
3.52574231136944	6.88608532626465	1.60608453659429e-14	1.60608453659429e-14\\
3.52574231136944	6.90491375367945	1.41053327138092e-14	1.41053327138092e-14\\
3.52574231136944	7.03301125999215	5.77677872794362e-15	5.77677872794362e-15\\
3.52574231136944	7.17185384462208	2.15486078620628e-15	2.15486078620628e-15\\
3.52574231136944	7.24298657721048	1.29051663001782e-15	1.29051663001782e-15\\
3.52574231136944	7.24776372185338	1.24661318425013e-15	1.24661318425013e-15\\
3.52574231136944	7.25072460121043	1.22014082707474e-15	1.22014082707474e-15\\
3.52574231136944	7.56029643969675	1.23246209310384e-16	1.23246209310384e-16\\
3.52574231136944	7.65685016180242	5.91187412070856e-17	5.91187412070856e-17\\
3.52574231136944	7.66011364786122	5.76594777819713e-17	5.76594777819713e-17\\
3.52574231136944	7.66553512665701	5.53131567081215e-17	5.53131567081215e-17\\
3.52574231136944	7.68809712384273	4.65164722394747e-17	4.65164722394747e-17\\
3.52574231136944	7.99473480978791	4.20104307218558e-18	4.20104307218558e-18\\
3.52574231136944	8.00277468901713	3.93938186051119e-18	3.93938186051119e-18\\
3.52574231136944	8.10700273053115	1.70144611947729e-18	1.70144611947729e-18\\
3.52574231136944	8.11341300518876	1.61525023349068e-18	1.61525023349068e-18\\
3.52574231136944	8.16091433081819	1.09742203741087e-18	1.09742203741087e-18\\
3.52574231136944	8.4263009756926	1.21474746919767e-19	1.21474746919767e-19\\
3.52574231136944	8.43167995960995	1.16090143995947e-19	1.16090143995947e-19\\
3.52574231136944	8.55151590704134	4.19621620722516e-20	4.19621620722516e-20\\
3.52574231136944	8.560030124411	3.90140796624016e-20	3.90140796624016e-20\\
3.52574231136944	8.62636622596679	2.20625881714451e-20	2.20625881714451e-20\\
3.52574231136944	8.63961940648159	1.96773596588814e-20	1.96773596588814e-20\\
3.52574231136944	8.67701171835745	1.42351503564011e-20	1.42351503564011e-20\\
3.52574231136944	8.68066941326515	1.3790359101398e-20	1.3790359101398e-20\\
3.52574231136944	8.68922515711246	1.28027955302102e-20	1.28027955302102e-20\\
3.52574231136944	8.73702891646833	8.44135904364481e-21	8.44135904364481e-21\\
3.52574231136944	8.78579554324503	5.50622240726373e-21	5.50622240726373e-21\\
3.52574231136944	8.79755482021605	4.96540594767005e-21	4.96540594767005e-21\\
3.52574231136944	8.80813417900733	4.52386449657033e-21	4.52386449657033e-21\\
3.52574231136944	8.87783953867752	2.44235570426293e-21	2.44235570426293e-21\\
3.52574231136944	8.90510581382788	1.91654806604177e-21	1.91654806604177e-21\\
3.52574231136944	9.0377437318851	5.83083185105002e-22	5.83083185105002e-22\\
3.52574231136944	9.23447011934336	9.664230157165e-23	9.664230157165e-23\\
3.52574231136944	9.35387434407783	3.18568719946517e-23	3.18568719946517e-23\\
3.52574231136944	9.393659457282	2.19401160150443e-23	2.19401160150443e-23\\
3.52574231136944	9.53507648759292	5.75399231901559e-24	5.75399231901559e-24\\
3.52574231136944	9.64177644620874	2.06847004028058e-24	2.06847004028058e-24\\
3.52574231136944	9.80885023439559	4.07369062055912e-25	4.07369062055912e-25\\
3.52574231136944	9.84912655309268	2.74196250284068e-25	2.74196250284068e-25\\
3.52574231136944	9.99013391093181	6.77011551239384e-26	6.77011551239384e-26\\
3.52574231136944	9.99998804670389	6.1350943758745e-26	6.1350943758745e-26\\
3.55153174913771	-9.99030693937904	6.1689589586386e-26	6.1689589586386e-26\\
3.55153174913771	-9.96580280520765	7.87768195720801e-26	7.87768195720801e-26\\
3.55153174913771	-9.96474212965218	7.96139004704974e-26	7.96139004704974e-26\\
3.55153174913771	-9.96062797256485	8.29449187469841e-26	8.29449187469841e-26\\
3.55153174913771	-9.77838625189773	5.01103524873246e-25	5.01103524873246e-25\\
3.55153174913771	-9.74736123549529	6.7837893584932e-25	6.7837893584932e-25\\
3.55153174913771	-9.71283689375303	9.4921117687367e-25	9.4921117687367e-25\\
3.55153174913771	-9.63656292280022	1.98536703303175e-24	1.98536703303175e-24\\
3.55153174913771	-9.43995212553828	1.29504199559912e-23	1.29504199559912e-23\\
3.55153174913771	-9.43389908384248	1.37117114883468e-23	1.37117114883468e-23\\
3.55153174913771	-9.32743243841801	3.72249165299128e-23	3.72249165299128e-23\\
3.55153174913771	-9.25174688885535	7.51935935489716e-23	7.51935935489716e-23\\
3.55153174913771	-9.19449550352279	1.27498232369115e-22	1.27498232369115e-22\\
3.55153174913771	-9.07149283172167	3.92087561057755e-22	3.92087561057755e-22\\
3.55153174913771	-8.95934539406217	1.07765357177322e-21	1.07765357177322e-21\\
3.55153174913771	-8.7549188354774	6.58911533531926e-21	6.58911533531926e-21\\
3.55153174913771	-8.7213363397341	8.83629108877052e-21	8.83629108877052e-21\\
3.55153174913771	-8.70076181601605	1.05707728484695e-20	1.05707728484695e-20\\
3.55153174913771	-8.51141255279603	5.39279653998587e-20	5.39279653998587e-20\\
3.55153174913771	-8.43830635698433	1.00204582059098e-19	1.00204582059098e-19\\
3.55153174913771	-8.32465017714586	2.59776258933225e-19	2.59776258933225e-19\\
3.55153174913771	-8.27763034881914	3.83806649192881e-19	3.83806649192881e-19\\
3.55153174913771	-8.24044276093431	5.21793833967087e-19	5.21793833967087e-19\\
3.55153174913771	-8.13147624867571	1.27317366680719e-18	1.27317366680719e-18\\
3.55153174913771	-8.12149578831507	1.38073891995104e-18	1.38073891995104e-18\\
3.55153174913771	-8.09908529655034	1.6559492419848e-18	1.6559492419848e-18\\
3.55153174913771	-7.90654973029464	7.73071539440687e-18	7.73071539440687e-18\\
3.55153174913771	-7.85659894247381	1.14603385584985e-17	1.14603385584985e-17\\
3.55153174913771	-7.84954448130426	1.21131476207603e-17	1.21131476207603e-17\\
3.55153174913771	-7.69150530654428	4.13610155831682e-17	4.13610155831682e-17\\
3.55153174913771	-7.68063534874499	4.49650735337938e-17	4.49650735337938e-17\\
3.55153174913771	-7.64785375336551	5.78082910107233e-17	5.78082910107233e-17\\
3.55153174913771	-7.61214449890523	7.59134434150294e-17	7.59134434150294e-17\\
3.55153174913771	-7.5368500675712	1.34277862585712e-16	1.34277862585712e-16\\
3.55153174913771	-7.53392682295941	1.37268524190666e-16	1.37268524190666e-16\\
3.55153174913771	-7.50649351229422	1.68720466290219e-16	1.68720466290219e-16\\
3.55153174913771	-7.49647814663894	1.81884782496071e-16	1.81884782496071e-16\\
3.55153174913771	-7.49242426710782	1.87495533865698e-16	1.87495533865698e-16\\
3.55153174913771	-7.2940972807324	8.12436822715625e-16	8.12436822715625e-16\\
3.55153174913771	-7.20374503042723	1.56398838282179e-15	1.56398838282179e-15\\
3.55153174913771	-7.14594055765585	2.367837802617e-15	2.367837802617e-15\\
3.55153174913771	-7.14335996524587	2.41189959181091e-15	2.41189959181091e-15\\
3.55153174913771	-7.12459682353055	2.75735116756384e-15	2.75735116756384e-15\\
3.55153174913771	-7.10154360025262	3.2486830303624e-15	3.2486830303624e-15\\
3.55153174913771	-7.06514792567349	4.20406889191558e-15	4.20406889191558e-15\\
3.55153174913771	-6.83512681016472	2.07953871487696e-14	2.07953871487696e-14\\
3.55153174913771	-6.73118118975832	4.20900066701777e-14	4.20900066701777e-14\\
3.55153174913771	-6.67243365043422	6.23974891266794e-14	6.23974891266794e-14\\
3.55153174913771	-6.60066826636865	1.00464021121551e-13	1.00464021121551e-13\\
3.55153174913771	-6.53467469687326	1.5496879110819e-13	1.5496879110819e-13\\
3.55153174913771	-6.16283992126716	1.64239775426248e-12	1.64239775426248e-12\\
3.55153174913771	-6.15699249140778	1.70263473826195e-12	1.70263473826195e-12\\
3.55153174913771	-6.1516395752093	1.75965969512509e-12	1.75965969512509e-12\\
3.55153174913771	-6.1143915430244	2.21126156432954e-12	2.21126156432954e-12\\
3.55153174913771	-6.00124212727009	4.38856209263239e-12	4.38856209263239e-12\\
3.55153174913771	-5.85842615731918	1.02356492006267e-11	1.02356492006267e-11\\
3.55153174913771	-5.83915605947336	1.14567998089927e-11	1.14567998089927e-11\\
3.55153174913771	-5.80460435515484	1.40095509399378e-11	1.40095509399378e-11\\
3.55153174913771	-5.78306088027687	1.58720324410643e-11	1.58720324410643e-11\\
3.55153174913771	-5.73002217138653	2.15392774083144e-11	2.15392774083144e-11\\
3.55153174913771	-5.72131149271564	2.26407769112149e-11	2.26407769112149e-11\\
3.55153174913771	-5.68227141894506	2.8285545874019e-11	2.8285545874019e-11\\
3.55153174913771	-5.61213760432421	4.20311462998491e-11	4.20311462998491e-11\\
3.55153174913771	-5.60510796290129	4.37213931929877e-11	4.37213931929877e-11\\
3.55153174913771	-5.56392146999199	5.50281077578591e-11	5.50281077578591e-11\\
3.55153174913771	-5.46404956628757	9.54436800215829e-11	9.54436800215829e-11\\
3.55153174913771	-5.38131706201533	1.49480882138899e-10	1.49480882138899e-10\\
3.55153174913771	-5.35112627565448	1.75770463282514e-10	1.75770463282514e-10\\
3.55153174913771	-5.33773564516461	1.88810573928848e-10	1.88810573928848e-10\\
3.55153174913771	-5.31611466506327	2.11858288545458e-10	2.11858288545458e-10\\
3.55153174913771	-5.17465728110385	4.44929649435391e-10	4.44929649435391e-10\\
3.55153174913771	-5.04953248195794	8.43505163747733e-10	8.43505163747733e-10\\
3.55153174913771	-4.87945924274598	1.96234195934357e-09	1.96234195934357e-09\\
3.55153174913771	-4.78445547390005	3.10555609852943e-09	3.10555609852943e-09\\
3.55153174913771	-4.58002274603584	8.08811508617984e-09	8.08811508617984e-09\\
3.55153174913771	-4.57866361112272	8.13861205336002e-09	8.13861205336002e-09\\
3.55153174913771	-4.55949544653273	8.88354353814302e-09	8.88354353814302e-09\\
3.55153174913771	-4.49804058042264	1.17342903720117e-08	1.17342903720117e-08\\
3.55153174913771	-4.48263449337456	1.25747883819971e-08	1.25747883819971e-08\\
3.55153174913771	-4.24365249194375	3.56734477580612e-08	3.56734477580612e-08\\
3.55153174913771	-4.20990691250651	4.11425054101577e-08	4.11425054101577e-08\\
3.55153174913771	-4.10627752268048	6.33036089741806e-08	6.33036089741806e-08\\
3.55153174913771	-3.98917125258091	1.0169277383174e-07	1.0169277383174e-07\\
3.55153174913771	-3.96947302574733	1.09984762877542e-07	1.09984762877542e-07\\
3.55153174913771	-3.92086786866228	1.33232732341393e-07	1.33232732341393e-07\\
3.55153174913771	-3.79586129160405	2.15814321523734e-07	2.15814321523734e-07\\
3.55153174913771	-3.63912838214968	3.86476937869516e-07	3.86476937869516e-07\\
3.55153174913771	-3.59236284792068	4.57677355738484e-07	4.57677355738484e-07\\
3.55153174913771	-3.51531618904104	6.01830553744861e-07	6.01830553744861e-07\\
3.55153174913771	-3.46316520381718	7.21940895609641e-07	7.21940895609641e-07\\
3.55153174913771	-3.37709894095412	9.69035512158635e-07	9.69035512158635e-07\\
3.55153174913771	-3.27045485063943	1.38127521863545e-06	1.38127521863545e-06\\
3.55153174913771	-3.19671587701734	1.75321002875077e-06	1.75321002875077e-06\\
3.55153174913771	-3.09881307794657	2.38601202376736e-06	2.38601202376736e-06\\
3.55153174913771	-3.06743209858771	2.62839861542148e-06	2.62839861542148e-06\\
3.55153174913771	-2.99209252604847	3.30235472409515e-06	3.30235472409515e-06\\
3.55153174913771	-2.91610547769768	4.13343603354316e-06	4.13343603354316e-06\\
3.55153174913771	-2.87643302831633	4.63673811141875e-06	4.63673811141875e-06\\
3.55153174913771	-2.84265740441282	5.10690757379538e-06	5.10690757379538e-06\\
3.55153174913771	-2.83071878963649	5.28282068643031e-06	5.28282068643031e-06\\
3.55153174913771	-2.78355866334567	6.03059206716331e-06	6.03059206716331e-06\\
3.55153174913771	-2.70811347882641	7.41871084773824e-06	7.41871084773824e-06\\
3.55153174913771	-2.65243343666775	8.61274463871233e-06	8.61274463871233e-06\\
3.55153174913771	-2.64109820716134	8.87505683294358e-06	8.87505683294358e-06\\
3.55153174913771	-2.6149418356898	9.50658015724929e-06	9.50658015724929e-06\\
3.55153174913771	-2.56842606354897	1.07245808989494e-05	1.07245808989494e-05\\
3.55153174913771	-2.26283731174309	2.24373786814724e-05	2.24373786814724e-05\\
3.55153174913771	-2.13836762688047	2.95072665028261e-05	2.95072665028261e-05\\
3.55153174913771	-2.13327260321624	2.98301196377861e-05	2.98301196377861e-05\\
3.55153174913771	-1.94247716844443	4.40064332749316e-05	4.40064332749316e-05\\
3.55153174913771	-1.93573820960509	4.45852640036784e-05	4.45852640036784e-05\\
3.55153174913771	-1.91918921280614	4.60303513889973e-05	4.60303513889973e-05\\
3.55153174913771	-1.89146945668762	4.85268016280194e-05	4.85268016280194e-05\\
3.55153174913771	-1.8495961706385	5.24804968374508e-05	5.24804968374508e-05\\
3.55153174913771	-1.82295252188246	5.51119549282478e-05	5.51119549282478e-05\\
3.55153174913771	-1.78542346311054	5.8972789209155e-05	5.8972789209155e-05\\
3.55153174913771	-1.75140104803788	6.26298369691206e-05	6.26298369691206e-05\\
3.55153174913771	-1.71304350332964	6.69325627804151e-05	6.69325627804151e-05\\
3.55153174913771	-1.68885342389757	6.97440188160298e-05	6.97440188160298e-05\\
3.55153174913771	-1.4117489561574	0.000107171145938252	0.000107171145938252\\
3.55153174913771	-1.36610926818959	0.000114184703414902	0.000114184703414902\\
3.55153174913771	-1.36259173572184	0.000114734009659677	0.000114734009659677\\
3.55153174913771	-1.34676030434052	0.000117221223697194	0.000117221223697194\\
3.55153174913771	-1.3265791215592	0.000120426369672808	0.000120426369672808\\
3.55153174913771	-1.30708225597957	0.000123558236686543	0.000123558236686543\\
3.55153174913771	-1.119465181194	0.0001551424090284	0.0001551424090284\\
3.55153174913771	-1.09394991869479	0.000159585750218148	0.000159585750218148\\
3.55153174913771	-1.07930227698726	0.000162146120393639	0.000162146120393639\\
3.55153174913771	-0.790324989142979	0.000212435372937713	0.000212435372937713\\
3.55153174913771	-0.765501461348265	0.000216577481432887	0.000216577481432887\\
3.55153174913771	-0.665086257991467	0.000232705741569979	0.000232705741569979\\
3.55153174913771	-0.628119767936003	0.000238335033496539	0.000238335033496539\\
3.55153174913771	-0.57280309059322	0.000246384400178629	0.000246384400178629\\
3.55153174913771	-0.568847987134404	0.000246941284243288	0.000246941284243288\\
3.55153174913771	-0.553234621936247	0.000249113928383885	0.000249113928383885\\
3.55153174913771	-0.397447866428711	0.000268261487841163	0.000268261487841163\\
3.55153174913771	-0.352880332504465	0.00027278456499933	0.00027278456499933\\
3.55153174913771	-0.341968321578869	0.000273820680799789	0.000273820680799789\\
3.55153174913771	-0.317290739707538	0.000276057147994936	0.000276057147994936\\
3.55153174913771	-0.317034387844909	0.000276079593792892	0.000276079593792892\\
3.55153174913771	-0.294385064605215	0.000277997834990692	0.000277997834990692\\
3.55153174913771	-0.263939588208782	0.000280370671894645	0.000280370671894645\\
3.55153174913771	-0.262953132986157	0.000280443543543312	0.000280443543543312\\
3.55153174913771	-0.262477813322967	0.000280478565789389	0.000280478565789389\\
3.55153174913771	-0.238649580756523	0.000282158169313182	0.000282158169313182\\
3.55153174913771	-0.210365934367905	0.000283955545453878	0.000283955545453878\\
3.55153174913771	-0.19855916136664	0.000284641854375729	0.000284641854375729\\
3.55153174913771	-0.19278441099114	0.000284963668851247	0.000284963668851247\\
3.55153174913771	-0.127595528088321	0.000287955023516319	0.000287955023516319\\
3.55153174913771	-0.118634591628681	0.000288272878351582	0.000288272878351582\\
3.55153174913771	-0.115550686411318	0.000288376993234521	0.000288376993234521\\
3.55153174913771	-0.10940074360478	0.000288576538148309	0.000288576538148309\\
3.55153174913771	-0.0977293650234219	0.000288925565060683	0.000288925565060683\\
3.55153174913771	-0.0548685601440777	0.00028987196617442	0.00028987196617442\\
3.55153174913771	-0.0545005541269458	0.000289877799687893	0.000289877799687893\\
3.55153174913771	-0.0424464872922112	0.000290047225666037	0.000290047225666037\\
3.55153174913771	-0.0337821473901365	0.000290143025345144	0.000290143025345144\\
3.55153174913771	-0.0329092215040187	0.000290151471041521	0.000290151471041521\\
3.55153174913771	-0.0315732382745776	0.00029016396922042	0.00029016396922042\\
3.55153174913771	-0.0292737032413608	0.000290184269754466	0.000290184269754466\\
3.55153174913771	-0.0207923214558776	0.000290245886633602	0.000290245886633602\\
3.55153174913771	-0.0116992492947692	0.000290288766112704	0.000290288766112704\\
3.55153174913771	-0.0114376155956189	0.000290289644728654	0.000290289644728654\\
3.55153174913771	-0.00935502120348107	0.00029029592994906	0.00029029592994906\\
3.55153174913771	-0.00688891518489597	0.000290301744528708	0.000290301744528708\\
3.55153174913771	-0.00677832350190356	0.000290301963921856	0.000290301963921856\\
3.55153174913771	-0.00530449134428117	0.000290304548788013	0.000290304548788013\\
3.55153174913771	-0.00117654702270546	0.00029030843212584	0.00029030843212584\\
3.55153174913771	0.00706555890519851	0.000290301386736351	0.000290301386736351\\
3.55153174913771	0.0252108694023117	0.000290216389383076	0.000290216389383076\\
3.55153174913771	0.0276565971771417	0.00029019762758249	0.00029019762758249\\
3.55153174913771	0.0417464613344697	0.000290055773084829	0.000290055773084829\\
3.55153174913771	0.0535577002463906	0.000289892566894894	0.000289892566894894\\
3.55153174913771	0.0575491987540401	0.000289828292805528	0.000289828292805528\\
3.55153174913771	0.0642603312166203	0.000289709852612214	0.000289709852612214\\
3.55153174913771	0.0643678352352609	0.000289707849558727	0.000289707849558727\\
3.55153174913771	0.0819402142993944	0.000289335672208251	0.000289335672208251\\
3.55153174913771	0.0976429270577	0.000288928004698284	0.000288928004698284\\
3.55153174913771	0.116464833086862	0.000288346413021539	0.000288346413021539\\
3.55153174913771	0.139018907727481	0.000287516853858433	0.000287516853858433\\
3.55153174913771	0.166630675162482	0.000286306157214463	0.000286306157214463\\
3.55153174913771	0.258178715714337	0.000280792646565625	0.000280792646565625\\
3.55153174913771	0.362069853750091	0.000271889931145565	0.000271889931145565\\
3.55153174913771	0.36840551675891	0.000271261499004422	0.000271261499004422\\
3.55153174913771	0.455295019995092	0.000261725915297573	0.000261725915297573\\
3.55153174913771	0.487158061232025	0.000257825531242398	0.000257825531242398\\
3.55153174913771	0.503863371211972	0.00025570014786283	0.00025570014786283\\
3.55153174913771	0.551098581420598	0.000249407919204345	0.000249407919204345\\
3.55153174913771	0.551229925151555	0.000249389864727398	0.000249389864727398\\
3.55153174913771	0.561757455841525	0.000247933084549397	0.000247933084549397\\
3.55153174913771	0.652066959060987	0.000234709586888556	0.000234709586888556\\
3.55153174913771	0.700001210378557	0.000227225692064281	0.000227225692064281\\
3.55153174913771	0.840498465504729	0.000203919594946478	0.000203919594946478\\
3.55153174913771	0.946163202489589	0.000185551450748584	0.000185551450748584\\
3.55153174913771	1.09809938403689	0.00015886161548292	0.00015886161548292\\
3.55153174913771	1.14944326279193	0.000149954917931483	0.000149954917931483\\
3.55153174913771	1.30410843123873	0.000124038897852703	0.000124038897852703\\
3.55153174913771	1.43196483675016	0.000104134461399856	0.000104134461399856\\
3.55153174913771	1.45756032851411	0.000100353961707233	0.000100353961707233\\
3.55153174913771	1.5490641126172	8.74567859481662e-05	8.74567859481662e-05\\
3.55153174913771	1.58451914275711	8.27309810929788e-05	8.27309810929788e-05\\
3.55153174913771	1.63696472143613	7.60292290699558e-05	7.60292290699558e-05\\
3.55153174913771	1.7113521020209	6.71266813421225e-05	6.71266813421225e-05\\
3.55153174913771	1.86679452278968	5.08298466141379e-05	5.08298466141379e-05\\
3.55153174913771	1.91774192821129	4.61583352778691e-05	4.61583352778691e-05\\
3.55153174913771	1.97373139298229	4.13940356143543e-05	4.13940356143543e-05\\
3.55153174913771	2.01460291259671	3.81540595108799e-05	3.81540595108799e-05\\
3.55153174913771	2.02370156162591	3.74595095285242e-05	3.74595095285242e-05\\
3.55153174913771	2.13237820758129	2.988707757665e-05	2.988707757665e-05\\
3.55153174913771	2.14910175659692	2.8836023713065e-05	2.8836023713065e-05\\
3.55153174913771	2.52196718590426	1.20707523524613e-05	1.20707523524613e-05\\
3.55153174913771	2.57902693589173	1.04359298044267e-05	1.04359298044267e-05\\
3.55153174913771	2.6874068997276	7.84492390741176e-06	7.84492390741176e-06\\
3.55153174913771	2.71661488173683	7.2496007700571e-06	7.2496007700571e-06\\
3.55153174913771	2.92837254373747	3.98788785674779e-06	3.98788785674779e-06\\
3.55153174913771	2.95927201069857	3.64114864009786e-06	3.64114864009786e-06\\
3.55153174913771	3.12069201055704	2.22907186903877e-06	2.22907186903877e-06\\
3.55153174913771	3.15761499719583	1.9851180307975e-06	1.9851180307975e-06\\
3.55153174913771	3.19106029960842	1.7851665052259e-06	1.7851665052259e-06\\
3.55153174913771	3.1917545723558	1.7812154777082e-06	1.7812154777082e-06\\
3.55153174913771	3.23428556007998	1.55370603427425e-06	1.55370603427425e-06\\
3.55153174913771	3.45700403370755	7.37496574483726e-07	7.37496574483726e-07\\
3.55153174913771	3.55770737564084	5.18043389686927e-07	5.18043389686927e-07\\
3.55153174913771	3.62068507523308	4.13236339941869e-07	4.13236339941869e-07\\
3.55153174913771	3.73929580382039	2.6707601913455e-07	2.6707601913455e-07\\
3.55153174913771	3.82024668800656	1.96675961574479e-07	1.96675961574479e-07\\
3.55153174913771	4.09452150300821	6.6429864283318e-08	6.6429864283318e-08\\
3.55153174913771	4.09578518667062	6.60869791488647e-08	6.60869791488647e-08\\
3.55153174913771	4.10930257947617	6.25218467163033e-08	6.25218467163033e-08\\
3.55153174913771	4.1847039545815	4.57332815450182e-08	4.57332815450182e-08\\
3.55153174913771	4.18690036711604	4.53147481573995e-08	4.53147481573995e-08\\
3.55153174913771	4.20258562741922	4.2429204481489e-08	4.2429204481489e-08\\
3.55153174913771	4.35671055426668	2.19383546997863e-08	2.19383546997863e-08\\
3.55153174913771	4.45809785949909	1.40325779886573e-08	1.40325779886573e-08\\
3.55153174913771	4.52135202219773	1.05633222272622e-08	1.05633222272622e-08\\
3.55153174913771	4.7367613644976	3.89715100978705e-09	3.89715100978705e-09\\
3.55153174913771	4.75654133127884	3.54790457938853e-09	3.54790457938853e-09\\
3.55153174913771	4.99956494895721	1.08423541131532e-09	1.08423541131532e-09\\
3.55153174913771	5.04845325604475	8.4811397201181e-10	8.4811397201181e-10\\
3.55153174913771	5.06685626463353	7.72737159097699e-10	7.72737159097699e-10\\
3.55153174913771	5.14869967249627	5.08721648871973e-10	5.08721648871973e-10\\
3.55153174913771	5.30803197776341	2.21152703389242e-10	2.21152703389242e-10\\
3.55153174913771	5.66871903635036	3.05470283870077e-11	3.05470283870077e-11\\
3.55153174913771	5.70571153224712	2.47514264659997e-11	2.47514264659997e-11\\
3.55153174913771	5.71893940480377	2.29500751048573e-11	2.29500751048573e-11\\
3.55153174913771	5.79367630919147	1.49261182203613e-11	1.49261182203613e-11\\
3.55153174913771	5.89003900805956	8.50092863513391e-12	8.50092863513391e-12\\
3.55153174913771	6.04791116716709	3.31295461440639e-12	3.31295461440639e-12\\
3.55153174913771	6.08735774461523	2.60776364095481e-12	2.60776364095481e-12\\
3.55153174913771	6.25770973798712	9.11184009812576e-13	9.11184009812576e-13\\
3.55153174913771	6.33421273325968	5.62890418606155e-13	5.62890418606155e-13\\
3.55153174913771	6.34457480923486	5.27102850082124e-13	5.27102850082124e-13\\
3.55153174913771	6.37089122636784	4.45894749645793e-13	4.45894749645793e-13\\
3.55153174913771	6.40068786051156	3.68635334528039e-13	3.68635334528039e-13\\
3.55153174913771	6.48562099633152	2.13272478914988e-13	2.13272478914988e-13\\
3.55153174913771	6.65727360949725	6.90316082358496e-14	6.90316082358496e-14\\
3.55153174913771	6.69178943927017	5.48272589388885e-14	5.48272589388885e-14\\
3.55153174913771	6.70249349284102	5.10344520550079e-14	5.10344520550079e-14\\
3.55153174913771	6.88608532626465	1.46600320933784e-14	1.46600320933784e-14\\
3.55153174913771	6.90491375367945	1.28750775915389e-14	1.28750775915389e-14\\
3.55153174913771	7.03301125999215	5.27293300062399e-15	5.27293300062399e-15\\
3.55153174913771	7.17185384462208	1.9669156612101e-15	1.9669156612101e-15\\
3.55153174913771	7.24298657721048	1.17795886717257e-15	1.17795886717257e-15\\
3.55153174913771	7.24776372185338	1.13788464260347e-15	1.13788464260347e-15\\
3.55153174913771	7.25072460121043	1.11372118190536e-15	1.11372118190536e-15\\
3.55153174913771	7.56029643969675	1.12496779759101e-16	1.12496779759101e-16\\
3.55153174913771	7.65685016180242	5.39624548813484e-17	5.39624548813484e-17\\
3.55153174913771	7.66011364786122	5.26304671710233e-17	5.26304671710233e-17\\
3.55153174913771	7.66553512665701	5.04887902256149e-17	5.04887902256149e-17\\
3.55153174913771	7.68809712384273	4.24593450944673e-17	4.24593450944673e-17\\
3.55153174913771	7.99473480978791	3.83463166854853e-18	3.83463166854853e-18\\
3.55153174913771	8.00277468901713	3.59579232520531e-18	3.59579232520531e-18\\
3.55153174913771	8.10700273053115	1.55304743606981e-18	1.55304743606981e-18\\
3.55153174913771	8.11341300518876	1.47436948194664e-18	1.47436948194664e-18\\
3.55153174913771	8.16091433081819	1.00170582069978e-18	1.00170582069978e-18\\
3.55153174913771	8.4263009756926	1.1087982281151e-19	1.1087982281151e-19\\
3.55153174913771	8.43167995960995	1.05964860374931e-19	1.05964860374931e-19\\
3.55153174913771	8.55151590704134	3.83022579864457e-20	3.83022579864457e-20\\
3.55153174913771	8.560030124411	3.56113048169462e-20	3.56113048169462e-20\\
3.55153174913771	8.62636622596679	2.01383079960553e-20	2.01383079960553e-20\\
3.55153174913771	8.63961940648159	1.79611170856458e-20	1.79611170856458e-20\\
3.55153174913771	8.67701171835745	1.2993572649758e-20	1.2993572649758e-20\\
3.55153174913771	8.68066941326515	1.25875757097073e-20	1.25875757097073e-20\\
3.55153174913771	8.68922515711246	1.16861465932447e-20	1.16861465932447e-20\\
3.55153174913771	8.73702891646833	7.70511088749891e-21	7.70511088749891e-21\\
3.55153174913771	8.78579554324503	5.02597437211716e-21	5.02597437211716e-21\\
3.55153174913771	8.79755482021605	4.53232746414787e-21	4.53232746414787e-21\\
3.55153174913771	8.80813417900733	4.12929688286821e-21	4.12929688286821e-21\\
3.55153174913771	8.87783953867752	2.2293355170373e-21	2.2293355170373e-21\\
3.55153174913771	8.90510581382788	1.74938837380589e-21	1.74938837380589e-21\\
3.55153174913771	9.0377437318851	5.32227165630693e-22	5.32227165630693e-22\\
3.55153174913771	9.23447011934336	8.82132422258813e-23	8.82132422258813e-23\\
3.55153174913771	9.35387434407783	2.90783427145476e-23	2.90783427145476e-23\\
3.55153174913771	9.393659457282	2.00265177569694e-23	2.00265177569694e-23\\
3.55153174913771	9.53507648759292	5.25213400290211e-24	5.25213400290211e-24\\
3.55153174913771	9.64177644620874	1.888059842666e-24	1.888059842666e-24\\
3.55153174913771	9.80885023439559	3.71838678943568e-25	3.71838678943568e-25\\
3.55153174913771	9.84912655309268	2.50281086546808e-25	2.50281086546808e-25\\
3.55153174913771	9.99013391093181	6.17963179559857e-26	6.17963179559857e-26\\
3.55153174913771	9.99998804670389	5.59999666250104e-26	5.59999666250104e-26\\
3.58699706912501	-9.99030693937904	5.43546456237149e-26	5.43546456237149e-26\\
3.58699706912501	-9.96580280520765	6.94101896270145e-26	6.94101896270145e-26\\
3.58699706912501	-9.96474212965218	7.01477409042545e-26	7.01477409042545e-26\\
3.58699706912501	-9.96062797256485	7.30826983127653e-26	7.30826983127653e-26\\
3.58699706912501	-9.77838625189773	4.41521895313284e-25	4.41521895313284e-25\\
3.58699706912501	-9.74736123549529	5.97719111180795e-25	5.97719111180795e-25\\
3.58699706912501	-9.71283689375303	8.36349171504682e-25	8.36349171504682e-25\\
3.58699706912501	-9.63656292280022	1.74930522697564e-24	1.74930522697564e-24\\
3.58699706912501	-9.43995212553828	1.14106041571321e-23	1.14106041571321e-23\\
3.58699706912501	-9.43389908384248	1.20813774875265e-23	1.20813774875265e-23\\
3.58699706912501	-9.32743243841801	3.27988427208195e-23	3.27988427208195e-23\\
3.58699706912501	-9.25174688885535	6.62530121845709e-23	6.62530121845709e-23\\
3.58699706912501	-9.19449550352279	1.12338585562622e-22	1.12338585562622e-22\\
3.58699706912501	-9.07149283172167	3.45468021065651e-22	3.45468021065651e-22\\
3.58699706912501	-8.95934539406217	9.49519657880664e-22	9.49519657880664e-22\\
3.58699706912501	-8.7549188354774	5.80566399333126e-21	5.80566399333126e-21\\
3.58699706912501	-8.7213363397341	7.78564866419708e-21	7.78564866419708e-21\\
3.58699706912501	-8.70076181601605	9.31389908734528e-21	9.31389908734528e-21\\
3.58699706912501	-8.51141255279603	4.75158850653817e-20	4.75158850653817e-20\\
3.58699706912501	-8.43830635698433	8.82901731752925e-20	8.82901731752925e-20\\
3.58699706912501	-8.32465017714586	2.28888643779954e-19	2.28888643779954e-19\\
3.58699706912501	-8.27763034881914	3.38171716569637e-19	3.38171716569637e-19\\
3.58699706912501	-8.24044276093431	4.59752109295596e-19	4.59752109295596e-19\\
3.58699706912501	-8.13147624867571	1.12179224956333e-18	1.12179224956333e-18\\
3.58699706912501	-8.12149578831507	1.2165679038554e-18	1.2165679038554e-18\\
3.58699706912501	-8.09908529655034	1.45905548768324e-18	1.45905548768324e-18\\
3.58699706912501	-7.90654973029464	6.81152684753013e-18	6.81152684753013e-18\\
3.58699706912501	-7.85659894247381	1.00976946880588e-17	1.00976946880588e-17\\
3.58699706912501	-7.84954448130426	1.06728842050762e-17	1.06728842050762e-17\\
3.58699706912501	-7.69150530654428	3.64431561262353e-17	3.64431561262353e-17\\
3.58699706912501	-7.68063534874499	3.9618688562535e-17	3.9618688562535e-17\\
3.58699706912501	-7.64785375336551	5.09348367053147e-17	5.09348367053147e-17\\
3.58699706912501	-7.61214449890523	6.68872712975621e-17	6.68872712975621e-17\\
3.58699706912501	-7.5368500675712	1.18312112057995e-16	1.18312112057995e-16\\
3.58699706912501	-7.53392682295941	1.20947181488796e-16	1.20947181488796e-16\\
3.58699706912501	-7.50649351229422	1.48659461282859e-16	1.48659461282859e-16\\
3.58699706912501	-7.49647814663894	1.60258529246272e-16	1.60258529246272e-16\\
3.58699706912501	-7.49242426710782	1.65202157570332e-16	1.65202157570332e-16\\
3.58699706912501	-7.2940972807324	7.15837402816987e-16	7.15837402816987e-16\\
3.58699706912501	-7.20374503042723	1.37802885183477e-15	1.37802885183477e-15\\
3.58699706912501	-7.14594055765585	2.08629990114386e-15	2.08629990114386e-15\\
3.58699706912501	-7.14335996524587	2.12512270663244e-15	2.12512270663244e-15\\
3.58699706912501	-7.12459682353055	2.42949980017606e-15	2.42949980017606e-15\\
3.58699706912501	-7.10154360025262	2.8624118922343e-15	2.8624118922343e-15\\
3.58699706912501	-7.06514792567349	3.70420157322918e-15	3.70420157322918e-15\\
3.58699706912501	-6.83512681016472	1.83227981683439e-14	1.83227981683439e-14\\
3.58699706912501	-6.73118118975832	3.70854695613371e-14	3.70854695613371e-14\\
3.58699706912501	-6.67243365043422	5.49783753147019e-14	5.49783753147019e-14\\
3.58699706912501	-6.60066826636865	8.85187647155361e-14	8.85187647155361e-14\\
3.58699706912501	-6.53467469687326	1.36542871818359e-13	1.36542871818359e-13\\
3.58699706912501	-6.16283992126716	1.44711528322152e-12	1.44711528322152e-12\\
3.58699706912501	-6.15699249140778	1.50019003928141e-12	1.50019003928141e-12\\
3.58699706912501	-6.1516395752093	1.55043468092655e-12	1.55043468092655e-12\\
3.58699706912501	-6.1143915430244	1.94834070896458e-12	1.94834070896458e-12\\
3.58699706912501	-6.00124212727009	3.86675837758116e-12	3.86675837758116e-12\\
3.58699706912501	-5.85842615731918	9.01862192241758e-12	9.01862192241758e-12\\
3.58699706912501	-5.83915605947336	1.00945766988385e-11	1.00945766988385e-11\\
3.58699706912501	-5.80460435515484	1.23438035784201e-11	1.23438035784201e-11\\
3.58699706912501	-5.78306088027687	1.39848344663415e-11	1.39848344663415e-11\\
3.58699706912501	-5.73002217138653	1.89782392518654e-11	1.89782392518654e-11\\
3.58699706912501	-5.72131149271564	1.99487695396542e-11	1.99487695396542e-11\\
3.58699706912501	-5.68227141894506	2.49223707365193e-11	2.49223707365193e-11\\
3.58699706912501	-5.61213760432421	3.70336077384276e-11	3.70336077384276e-11\\
3.58699706912501	-5.60510796290129	3.85228828577648e-11	3.85228828577648e-11\\
3.58699706912501	-5.56392146999199	4.84852195739376e-11	4.84852195739376e-11\\
3.58699706912501	-5.46404956628757	8.40953463846879e-11	8.40953463846879e-11\\
3.58699706912501	-5.38131706201533	1.31707479830165e-10	1.31707479830165e-10\\
3.58699706912501	-5.35112627565448	1.54871207717446e-10	1.54871207717446e-10\\
3.58699706912501	-5.33773564516461	1.66360838266585e-10	1.66360838266585e-10\\
3.58699706912501	-5.31611466506327	1.86668160277019e-10	1.86668160277019e-10\\
3.58699706912501	-5.17465728110385	3.92027140797858e-10	3.92027140797858e-10\\
3.58699706912501	-5.04953248195794	7.43211692032388e-10	7.43211692032388e-10\\
3.58699706912501	-4.87945924274598	1.72901785386824e-09	1.72901785386824e-09\\
3.58699706912501	-4.78445547390005	2.73630287268738e-09	2.73630287268738e-09\\
3.58699706912501	-4.58002274603584	7.12643141607388e-09	7.12643141607388e-09\\
3.58699706912501	-4.57866361112272	7.17092425148671e-09	7.17092425148671e-09\\
3.58699706912501	-4.55949544653273	7.82728275769184e-09	7.82728275769184e-09\\
3.58699706912501	-4.49804058042264	1.03390734010852e-08	1.03390734010852e-08\\
3.58699706912501	-4.48263449337456	1.10796354924608e-08	1.10796354924608e-08\\
3.58699706912501	-4.24365249194375	3.14318448877058e-08	3.14318448877058e-08\\
3.58699706912501	-4.20990691250651	3.62506269961376e-08	3.62506269961376e-08\\
3.58699706912501	-4.10627752268048	5.57767567520524e-08	5.57767567520524e-08\\
3.58699706912501	-3.98917125258091	8.96014176974944e-08	8.96014176974944e-08\\
3.58699706912501	-3.96947302574733	9.69074822883308e-08	9.69074822883308e-08\\
3.58699706912501	-3.92086786866228	1.17391248676646e-07	1.17391248676646e-07\\
3.58699706912501	-3.79586129160405	1.90153817614857e-07	1.90153817614857e-07\\
3.58699706912501	-3.63912838214968	3.40524505682104e-07	3.40524505682104e-07\\
3.58699706912501	-3.59236284792068	4.0325913412551e-07	4.0325913412551e-07\\
3.58699706912501	-3.51531618904104	5.30272395936722e-07	5.30272395936722e-07\\
3.58699706912501	-3.46316520381718	6.36101517374808e-07	6.36101517374808e-07\\
3.58699706912501	-3.37709894095412	8.53816376690585e-07	8.53816376690585e-07\\
3.58699706912501	-3.27045485063943	1.21704043617625e-06	1.21704043617625e-06\\
3.58699706912501	-3.19671587701734	1.54475188529575e-06	1.54475188529575e-06\\
3.58699706912501	-3.09881307794657	2.1023131921503e-06	2.1023131921503e-06\\
3.58699706912501	-3.06743209858771	2.31587981468149e-06	2.31587981468149e-06\\
3.58699706912501	-2.99209252604847	2.9097019765488e-06	2.9097019765488e-06\\
3.58699706912501	-2.91610547769768	3.64196702098199e-06	3.64196702098199e-06\\
3.58699706912501	-2.87643302831633	4.08542605950093e-06	4.08542605950093e-06\\
3.58699706912501	-2.84265740441282	4.49969197830377e-06	4.49969197830377e-06\\
3.58699706912501	-2.83071878963649	4.65468887424594e-06	4.65468887424594e-06\\
3.58699706912501	-2.78355866334567	5.31354961038979e-06	5.31354961038979e-06\\
3.58699706912501	-2.70811347882641	6.5366199032488e-06	6.5366199032488e-06\\
3.58699706912501	-2.65243343666775	7.58868207461816e-06	7.58868207461816e-06\\
3.58699706912501	-2.64109820716134	7.81980512886141e-06	7.81980512886141e-06\\
3.58699706912501	-2.6149418356898	8.37623980002548e-06	8.37623980002548e-06\\
3.58699706912501	-2.56842606354897	9.44941923156998e-06	9.44941923156998e-06\\
3.58699706912501	-2.26283731174309	1.97695555300901e-05	1.97695555300901e-05\\
3.58699706912501	-2.13836762688047	2.59988277574725e-05	2.59988277574725e-05\\
3.58699706912501	-2.13327260321624	2.62832933837948e-05	2.62832933837948e-05\\
3.58699706912501	-1.94247716844443	3.87740314348019e-05	3.87740314348019e-05\\
3.58699706912501	-1.93573820960509	3.92840387042308e-05	3.92840387042308e-05\\
3.58699706912501	-1.91918921280614	4.05573039869301e-05	4.05573039869301e-05\\
3.58699706912501	-1.89146945668762	4.27569241978778e-05	4.27569241978778e-05\\
3.58699706912501	-1.8495961706385	4.62405217295469e-05	4.62405217295469e-05\\
3.58699706912501	-1.82295252188246	4.85590972454148e-05	4.85590972454148e-05\\
3.58699706912501	-1.78542346311054	5.19608750908767e-05	5.19608750908767e-05\\
3.58699706912501	-1.75140104803788	5.51830968037247e-05	5.51830968037247e-05\\
3.58699706912501	-1.71304350332964	5.89742249058402e-05	5.89742249058402e-05\\
3.58699706912501	-1.68885342389757	6.14513964598589e-05	6.14513964598589e-05\\
3.58699706912501	-1.4117489561574	9.44284067638966e-05	9.44284067638966e-05\\
3.58699706912501	-1.36610926818959	0.000100608046371825	0.000100608046371825\\
3.58699706912501	-1.36259173572184	0.000101092039643199	0.000101092039643199\\
3.58699706912501	-1.34676030434052	0.00010328352184475	0.00010328352184475\\
3.58699706912501	-1.3265791215592	0.000106107573274576	0.000106107573274576\\
3.58699706912501	-1.30708225597957	0.000108867058672574	0.000108867058672574\\
3.58699706912501	-1.119465181194	0.000136695846422182	0.000136695846422182\\
3.58699706912501	-1.09394991869479	0.00014061087061627	0.00014061087061627\\
3.58699706912501	-1.07930227698726	0.000142866810629608	0.000142866810629608\\
3.58699706912501	-0.790324989142979	0.000187176628850831	0.000187176628850831\\
3.58699706912501	-0.765501461348265	0.00019082623717048	0.00019082623717048\\
3.58699706912501	-0.665086257991467	0.000205036833644802	0.000205036833644802\\
3.58699706912501	-0.628119767936003	0.000209996798038018	0.000209996798038018\\
3.58699706912501	-0.57280309059322	0.00021708908826776	0.00021708908826776\\
3.58699706912501	-0.568847987134404	0.000217579758349876	0.000217579758349876\\
3.58699706912501	-0.553234621936247	0.000219494073279193	0.000219494073279193\\
3.58699706912501	-0.397447866428711	0.000236364971851178	0.000236364971851178\\
3.58699706912501	-0.352880332504465	0.000240350251340137	0.000240350251340137\\
3.58699706912501	-0.341968321578869	0.000241263172102565	0.000241263172102565\\
3.58699706912501	-0.317290739707538	0.000243233721471694	0.000243233721471694\\
3.58699706912501	-0.317034387844909	0.00024325349844544	0.00024325349844544\\
3.58699706912501	-0.294385064605215	0.000244943659155315	0.000244943659155315\\
3.58699706912501	-0.263939588208782	0.000247034363760452	0.000247034363760452\\
3.58699706912501	-0.262953132986157	0.000247098570908949	0.000247098570908949\\
3.58699706912501	-0.262477813322967	0.000247129428980581	0.000247129428980581\\
3.58699706912501	-0.238649580756523	0.000248609326236119	0.000248609326236119\\
3.58699706912501	-0.210365934367905	0.000250192992845591	0.000250192992845591\\
3.58699706912501	-0.19855916136664	0.000250797699060785	0.000250797699060785\\
3.58699706912501	-0.19278441099114	0.000251081249525145	0.000251081249525145\\
3.58699706912501	-0.127595528088321	0.000253716929610634	0.000253716929610634\\
3.58699706912501	-0.118634591628681	0.000253996991239286	0.000253996991239286\\
3.58699706912501	-0.115550686411318	0.000254088726775287	0.000254088726775287\\
3.58699706912501	-0.10940074360478	0.000254264545631396	0.000254264545631396\\
3.58699706912501	-0.0977293650234219	0.000254572072951037	0.000254572072951037\\
3.58699706912501	-0.0548685601440777	0.000255405946178269	0.000255405946178269\\
3.58699706912501	-0.0545005541269458	0.000255411086082096	0.000255411086082096\\
3.58699706912501	-0.0424464872922112	0.000255560367169281	0.000255560367169281\\
3.58699706912501	-0.0337821473901365	0.000255644776186161	0.000255644776186161\\
3.58699706912501	-0.0329092215040187	0.000255652217682153	0.000255652217682153\\
3.58699706912501	-0.0315732382745776	0.000255663229817094	0.000255663229817094\\
3.58699706912501	-0.0292737032413608	0.000255681116600608	0.000255681116600608\\
3.58699706912501	-0.0207923214558776	0.000255735407181116	0.000255735407181116\\
3.58699706912501	-0.0116992492947692	0.000255773188254174	0.000255773188254174\\
3.58699706912501	-0.0114376155956189	0.000255773962401951	0.000255773962401951\\
3.58699706912501	-0.00935502120348107	0.000255779500304376	0.000255779500304376\\
3.58699706912501	-0.00688891518489597	0.000255784623525625	0.000255784623525625\\
3.58699706912501	-0.00677832350190356	0.000255784816832744	0.000255784816832744\\
3.58699706912501	-0.00530449134428117	0.000255787094356147	0.000255787094356147\\
3.58699706912501	-0.00117654702270546	0.000255790515961847	0.000255790515961847\\
3.58699706912501	0.00706555890519851	0.00025578430827508	0.00025578430827508\\
3.58699706912501	0.0252108694023117	0.000255709417178427	0.000255709417178427\\
3.58699706912501	0.0276565971771417	0.000255692886171673	0.000255692886171673\\
3.58699706912501	0.0417464613344697	0.000255567898292807	0.000255567898292807\\
3.58699706912501	0.0535577002463906	0.000255424097455793	0.000255424097455793\\
3.58699706912501	0.0575491987540401	0.000255367465609583	0.000255367465609583\\
3.58699706912501	0.0642603312166203	0.000255263108054632	0.000255263108054632\\
3.58699706912501	0.0643678352352609	0.000255261343165885	0.000255261343165885\\
3.58699706912501	0.0819402142993944	0.000254933418014657	0.000254933418014657\\
3.58699706912501	0.0976429270577	0.000254574222513679	0.000254574222513679\\
3.58699706912501	0.116464833086862	0.000254061782575286	0.000254061782575286\\
3.58699706912501	0.139018907727481	0.000253330858692717	0.000253330858692717\\
3.58699706912501	0.166630675162482	0.000252264114895555	0.000252264114895555\\
3.58699706912501	0.258178715714337	0.000247406165288992	0.000247406165288992\\
3.58699706912501	0.362069853750091	0.00023956199020223	0.00023956199020223\\
3.58699706912501	0.36840551675891	0.000239008279169956	0.000239008279169956\\
3.58699706912501	0.455295019995092	0.000230606484366715	0.000230606484366715\\
3.58699706912501	0.487158061232025	0.00022716985924833	0.00022716985924833\\
3.58699706912501	0.503863371211972	0.000225297185735902	0.000225297185735902\\
3.58699706912501	0.551098581420598	0.000219753108344426	0.000219753108344426\\
3.58699706912501	0.551229925151555	0.000219737200559936	0.000219737200559936\\
3.58699706912501	0.561757455841525	0.000218453632767416	0.000218453632767416\\
3.58699706912501	0.652066959060987	0.000206802420073668	0.000206802420073668\\
3.58699706912501	0.700001210378557	0.000200208366623385	0.000200208366623385\\
3.58699706912501	0.840498465504729	0.000179673384007945	0.000179673384007945\\
3.58699706912501	0.946163202489589	0.000163489227567032	0.000163489227567032\\
3.58699706912501	1.09809938403689	0.000139972836108648	0.000139972836108648\\
3.58699706912501	1.14944326279193	0.00013212515236927	0.00013212515236927\\
3.58699706912501	1.30410843123873	0.000109290568822778	0.000109290568822778\\
3.58699706912501	1.43196483675016	9.1752786565056e-05	9.1752786565056e-05\\
3.58699706912501	1.45756032851411	8.84217914579267e-05	8.84217914579267e-05\\
3.58699706912501	1.5490641126172	7.70581007180296e-05	7.70581007180296e-05\\
3.58699706912501	1.58451914275711	7.28941980253258e-05	7.28941980253258e-05\\
3.58699706912501	1.63696472143613	6.6989289940967e-05	6.6989289940967e-05\\
3.58699706912501	1.7113521020209	5.91452626076848e-05	5.91452626076848e-05\\
3.58699706912501	1.86679452278968	4.47861352027695e-05	4.47861352027695e-05\\
3.58699706912501	1.91774192821129	4.06700704840297e-05	4.06700704840297e-05\\
3.58699706912501	1.97373139298229	3.64722500480078e-05	3.64722500480078e-05\\
3.58699706912501	2.01460291259671	3.36175098217491e-05	3.36175098217491e-05\\
3.58699706912501	2.02370156162591	3.30055424150599e-05	3.30055424150599e-05\\
3.58699706912501	2.13237820758129	2.6333478975937e-05	2.6333478975937e-05\\
3.58699706912501	2.14910175659692	2.54073962986225e-05	2.54073962986225e-05\\
3.58699706912501	2.52196718590426	1.06355297697498e-05	1.06355297697498e-05\\
3.58699706912501	2.57902693589173	9.19508899437968e-06	9.19508899437968e-06\\
3.58699706912501	2.6874068997276	6.91215587251169e-06	6.91215587251169e-06\\
3.58699706912501	2.71661488173683	6.38761715569629e-06	6.38761715569629e-06\\
3.58699706912501	2.92837254373747	3.51372464453025e-06	3.51372464453025e-06\\
3.58699706912501	2.95927201069857	3.20821301167267e-06	3.20821301167267e-06\\
3.58699706912501	3.12069201055704	1.96403335350009e-06	1.96403335350009e-06\\
3.58699706912501	3.15761499719583	1.74908583131596e-06	1.74908583131596e-06\\
3.58699706912501	3.19106029960842	1.5729087099048e-06	1.5729087099048e-06\\
3.58699706912501	3.1917545723558	1.56942746287408e-06	1.56942746287408e-06\\
3.58699706912501	3.23428556007998	1.36896908315696e-06	1.36896908315696e-06\\
3.58699706912501	3.45700403370755	6.49807612978721e-07	6.49807612978721e-07\\
3.58699706912501	3.55770737564084	4.56447595987167e-07	4.56447595987167e-07\\
3.58699706912501	3.62068507523308	3.64102192395492e-07	3.64102192395492e-07\\
3.58699706912501	3.73929580382039	2.35320456368453e-07	2.35320456368453e-07\\
3.58699706912501	3.82024668800656	1.73291024721671e-07	1.73291024721671e-07\\
3.58699706912501	4.09452150300821	5.85312976818387e-08	5.85312976818387e-08\\
3.58699706912501	4.09578518667062	5.82291818775708e-08	5.82291818775708e-08\\
3.58699706912501	4.10930257947617	5.50879466825768e-08	5.50879466825768e-08\\
3.58699706912501	4.1847039545815	4.02955559966575e-08	4.02955559966575e-08\\
3.58699706912501	4.18690036711604	3.99267865799985e-08	3.99267865799985e-08\\
3.58699706912501	4.20258562741922	3.73843364682785e-08	3.73843364682785e-08\\
3.58699706912501	4.35671055426668	1.93298659185342e-08	1.93298659185342e-08\\
3.58699706912501	4.45809785949909	1.23640926917259e-08	1.23640926917259e-08\\
3.58699706912501	4.52135202219773	9.30733435125096e-09	9.30733435125096e-09\\
3.58699706912501	4.7367613644976	3.43377648480618e-09	3.43377648480618e-09\\
3.58699706912501	4.75654133127884	3.12605574801841e-09	3.12605574801841e-09\\
3.58699706912501	4.99956494895721	9.55318911178697e-10	9.55318911178697e-10\\
3.58699706912501	5.04845325604475	7.47272509126831e-10	7.47272509126831e-10\\
3.58699706912501	5.06685626463353	6.80858062513367e-10	6.80858062513367e-10\\
3.58699706912501	5.14869967249627	4.48234217976547e-10	4.48234217976547e-10\\
3.58699706912501	5.30803197776341	1.94857461397369e-10	1.94857461397369e-10\\
3.58699706912501	5.66871903635036	2.69149610812093e-11	2.69149610812093e-11\\
3.58699706912501	5.70571153224712	2.18084610914278e-11	2.18084610914278e-11\\
3.58699706912501	5.71893940480377	2.02212919185549e-11	2.02212919185549e-11\\
3.58699706912501	5.79367630919147	1.31513902401525e-11	1.31513902401525e-11\\
3.58699706912501	5.89003900805956	7.49016108768476e-12	7.49016108768476e-12\\
3.58699706912501	6.04791116716709	2.91904153100817e-12	2.91904153100817e-12\\
3.58699706912501	6.08735774461523	2.29769835599275e-12	2.29769835599275e-12\\
3.58699706912501	6.25770973798712	8.02843466513967e-13	8.02843466513967e-13\\
3.58699706912501	6.33421273325968	4.95962275538853e-13	4.95962275538853e-13\\
3.58699706912501	6.34457480923486	4.64429878940006e-13	4.64429878940006e-13\\
3.58699706912501	6.37089122636784	3.92877489783473e-13	3.92877489783473e-13\\
3.58699706912501	6.40068786051156	3.24804283947983e-13	3.24804283947983e-13\\
3.58699706912501	6.48562099633152	1.87914202225031e-13	1.87914202225031e-13\\
3.58699706912501	6.65727360949725	6.08236920954124e-14	6.08236920954124e-14\\
3.58699706912501	6.69178943927017	4.83082518480653e-14	4.83082518480653e-14\\
3.58699706912501	6.70249349284102	4.4966412885045e-14	4.4966412885045e-14\\
3.58699706912501	6.88608532626465	1.29169419769283e-14	1.29169419769283e-14\\
3.58699706912501	6.90491375367945	1.13442200630294e-14	1.13442200630294e-14\\
3.58699706912501	7.03301125999215	4.64597684257827e-15	4.64597684257827e-15\\
3.58699706912501	7.17185384462208	1.73304773874526e-15	1.73304773874526e-15\\
3.58699706912501	7.24298657721048	1.03789856949554e-15	1.03789856949554e-15\\
3.58699706912501	7.24776372185338	1.00258920385213e-15	1.00258920385213e-15\\
3.58699706912501	7.25072460121043	9.81298798905442e-16	9.81298798905442e-16\\
3.58699706912501	7.56029643969675	9.91208182549572e-17	9.91208182549572e-17\\
3.58699706912501	7.65685016180242	4.75462737185837e-17	4.75462737185837e-17\\
3.58699706912501	7.66011364786122	4.63726604646248e-17	4.63726604646248e-17\\
3.58699706912501	7.66553512665701	4.44856307050065e-17	4.44856307050065e-17\\
3.58699706912501	7.68809712384273	3.74108933370842e-17	3.74108933370842e-17\\
3.58699706912501	7.99473480978791	3.37869074569801e-18	3.37869074569801e-18\\
3.58699706912501	8.00277468901713	3.16824960067722e-18	3.16824960067722e-18\\
3.58699706912501	8.10700273053115	1.36838879283163e-18	1.36838879283163e-18\\
3.58699706912501	8.11341300518876	1.2990657134687e-18	1.2990657134687e-18\\
3.58699706912501	8.16091433081819	8.82602158134069e-19	8.82602158134069e-19\\
3.58699706912501	8.4263009756926	9.76961188451473e-20	9.76961188451473e-20\\
3.58699706912501	8.43167995960995	9.33655495661932e-20	9.33655495661932e-20\\
3.58699706912501	8.55151590704134	3.37480873742238e-20	3.37480873742238e-20\\
3.58699706912501	8.560030124411	3.13770907944307e-20	3.13770907944307e-20\\
3.58699706912501	8.62636622596679	1.77438462782118e-20	1.77438462782118e-20\\
3.58699706912501	8.63961940648159	1.58255251938291e-20	1.58255251938291e-20\\
3.58699706912501	8.67701171835745	1.14486259594026e-20	1.14486259594026e-20\\
3.58699706912501	8.68066941326515	1.1090902396177e-20	1.1090902396177e-20\\
3.58699706912501	8.68922515711246	1.02966539580088e-20	1.02966539580088e-20\\
3.58699706912501	8.73702891646833	6.78896673797707e-21	6.78896673797707e-21\\
3.58699706912501	8.78579554324503	4.42838180221237e-21	4.42838180221237e-21\\
3.58699706912501	8.79755482021605	3.99342992579666e-21	3.99342992579666e-21\\
3.58699706912501	8.80813417900733	3.63832001879527e-21	3.63832001879527e-21\\
3.58699706912501	8.87783953867752	1.96426565353038e-21	1.96426565353038e-21\\
3.58699706912501	8.90510581382788	1.54138462833039e-21	1.54138462833039e-21\\
3.58699706912501	9.0377437318851	4.68944909070278e-22	4.68944909070278e-22\\
3.58699706912501	9.23447011934336	7.77246137096177e-23	7.77246137096177e-23\\
3.58699706912501	9.35387434407783	2.56209033675104e-23	2.56209033675104e-23\\
3.58699706912501	9.393659457282	1.76453479923512e-23	1.76453479923512e-23\\
3.58699706912501	9.53507648759292	4.62765086313702e-24	4.62765086313702e-24\\
3.58699706912501	9.64177644620874	1.66356794319029e-24	1.66356794319029e-24\\
3.58699706912501	9.80885023439559	3.27626748024731e-25	3.27626748024731e-25\\
3.58699706912501	9.84912655309268	2.20522455357237e-25	2.20522455357237e-25\\
3.58699706912501	9.99013391093181	5.44486839006185e-26	5.44486839006185e-26\\
3.58699706912501	9.99998804670389	4.93415236063435e-26	4.93415236063435e-26\\
3.62633705356396	-9.99030693937904	4.71646117298889e-26	4.71646117298889e-26\\
3.62633705356396	-9.96580280520765	6.02286079927597e-26	6.02286079927597e-26\\
3.62633705356396	-9.96474212965218	6.08685959684468e-26	6.08685959684468e-26\\
3.62633705356396	-9.96062797256485	6.34153171369457e-26	6.34153171369457e-26\\
3.62633705356396	-9.77838625189773	3.83117367866898e-25	3.83117367866898e-25\\
3.62633705356396	-9.74736123549529	5.18652812080457e-25	5.18652812080457e-25\\
3.62633705356396	-9.71283689375303	7.25716882006903e-25	7.25716882006903e-25\\
3.62633705356396	-9.63656292280022	1.51790708743714e-24	1.51790708743714e-24\\
3.62633705356396	-9.43995212553828	9.90120915147288e-24	9.90120915147288e-24\\
3.62633705356396	-9.43389908384248	1.04832525688071e-23	1.04832525688071e-23\\
3.62633705356396	-9.32743243841801	2.84602109785849e-23	2.84602109785849e-23\\
3.62633705356396	-9.25174688885535	5.74890620620206e-23	5.74890620620206e-23\\
3.62633705356396	-9.19449550352279	9.74784346314328e-23	9.74784346314328e-23\\
3.62633705356396	-9.07149283172167	2.99769502527039e-22	2.99769502527039e-22\\
3.62633705356396	-8.95934539406217	8.23917173591126e-22	8.23917173591126e-22\\
3.62633705356396	-8.7549188354774	5.03769061388557e-21	5.03769061388557e-21\\
3.62633705356396	-8.7213363397341	6.75576286255781e-21	6.75576286255781e-21\\
3.62633705356396	-8.70076181601605	8.08185628119239e-21	8.08185628119239e-21\\
3.62633705356396	-8.51141255279603	4.12304825906725e-20	4.12304825906725e-20\\
3.62633705356396	-8.43830635698433	7.66111468411542e-20	7.66111468411542e-20\\
3.62633705356396	-8.32465017714586	1.98611248208604e-19	1.98611248208604e-19\\
3.62633705356396	-8.27763034881914	2.93438353373756e-19	2.93438353373756e-19\\
3.62633705356396	-8.24044276093431	3.98936088683899e-19	3.98936088683899e-19\\
3.62633705356396	-8.13147624867571	9.73401542501619e-19	9.73401542501619e-19\\
3.62633705356396	-8.12149578831507	1.05564027085388e-18	1.05564027085388e-18\\
3.62633705356396	-8.09908529655034	1.26605159097789e-18	1.26605159097789e-18\\
3.62633705356396	-7.90654973029464	5.91049790436506e-18	5.91049790436506e-18\\
3.62633705356396	-7.85659894247381	8.76197138007772e-18	8.76197138007772e-18\\
3.62633705356396	-7.84954448130426	9.26107481327883e-18	9.26107481327883e-18\\
3.62633705356396	-7.69150530654428	3.16224545148299e-17	3.16224545148299e-17\\
3.62633705356396	-7.68063534874499	3.4377927440375e-17	3.4377927440375e-17\\
3.62633705356396	-7.64785375336551	4.41971752214557e-17	4.41971752214557e-17\\
3.62633705356396	-7.61214449890523	5.80394213635505e-17	5.80394213635505e-17\\
3.62633705356396	-7.5368500675712	1.02661782891357e-16	1.02661782891357e-16\\
3.62633705356396	-7.53392682295941	1.049482852714e-16	1.049482852714e-16\\
3.62633705356396	-7.50649351229422	1.28994783995453e-16	1.28994783995453e-16\\
3.62633705356396	-7.49647814663894	1.3905952695616e-16	1.3905952695616e-16\\
3.62633705356396	-7.49242426710782	1.43349212000843e-16	1.43349212000843e-16\\
3.62633705356396	-7.2940972807324	6.211464131203e-16	6.211464131203e-16\\
3.62633705356396	-7.20374503042723	1.19574316056279e-15	1.19574316056279e-15\\
3.62633705356396	-7.14594055765585	1.81032409760803e-15	1.81032409760803e-15\\
3.62633705356396	-7.14335996524587	1.84401142140754e-15	1.84401142140754e-15\\
3.62633705356396	-7.12459682353055	2.10812550534141e-15	2.10812550534141e-15\\
3.62633705356396	-7.10154360025262	2.48377197494495e-15	2.48377197494495e-15\\
3.62633705356396	-7.06514792567349	3.21420969570952e-15	3.21420969570952e-15\\
3.62633705356396	-6.83512681016472	1.58990579645693e-14	1.58990579645693e-14\\
3.62633705356396	-6.73118118975832	3.21798027125384e-14	3.21798027125384e-14\\
3.62633705356396	-6.67243365043422	4.7705834441623e-14	4.7705834441623e-14\\
3.62633705356396	-6.60066826636865	7.680950028669e-14	7.680950028669e-14\\
3.62633705356396	-6.53467469687326	1.18480977290876e-13	1.18480977290876e-13\\
3.62633705356396	-6.16283992126716	1.25569083706348e-12	1.25569083706348e-12\\
3.62633705356396	-6.15699249140778	1.30174486305333e-12	1.30174486305333e-12\\
3.62633705356396	-6.1516395752093	1.34534314223457e-12	1.34534314223457e-12\\
3.62633705356396	-6.1143915430244	1.6906141508493e-12	1.6906141508493e-12\\
3.62633705356396	-6.00124212727009	3.35526348188243e-12	3.35526348188243e-12\\
3.62633705356396	-5.85842615731918	7.82563838708767e-12	7.82563838708767e-12\\
3.62633705356396	-5.83915605947336	8.75926583855011e-12	8.75926583855011e-12\\
3.62633705356396	-5.80460435515484	1.07109649297794e-11	1.07109649297794e-11\\
3.62633705356396	-5.78306088027687	1.21349202104629e-11	1.21349202104629e-11\\
3.62633705356396	-5.73002217138653	1.64677972850335e-11	1.64677972850335e-11\\
3.62633705356396	-5.72131149271564	1.73099458018787e-11	1.73099458018787e-11\\
3.62633705356396	-5.68227141894506	2.16256389069977e-11	2.16256389069977e-11\\
3.62633705356396	-5.61213760432421	3.21348011728712e-11	3.21348011728712e-11\\
3.62633705356396	-5.60510796290129	3.34270749418659e-11	3.34270749418659e-11\\
3.62633705356396	-5.56392146999199	4.20715935059921e-11	4.20715935059921e-11\\
3.62633705356396	-5.46404956628757	7.29712118441966e-11	7.29712118441966e-11\\
3.62633705356396	-5.38131706201533	1.14285211076819e-10	1.14285211076819e-10\\
3.62633705356396	-5.35112627565448	1.34384840455025e-10	1.34384840455025e-10\\
3.62633705356396	-5.33773564516461	1.44354622385377e-10	1.44354622385377e-10\\
3.62633705356396	-5.31611466506327	1.61975691328159e-10	1.61975691328159e-10\\
3.62633705356396	-5.17465728110385	3.40169780726939e-10	3.40169780726939e-10\\
3.62633705356396	-5.04953248195794	6.44899630667957e-10	6.44899630667957e-10\\
3.62633705356396	-4.87945924274598	1.50030332855601e-09	1.50030332855601e-09\\
3.62633705356396	-4.78445547390005	2.37434465968394e-09	2.37434465968394e-09\\
3.62633705356396	-4.58002274603584	6.18374688864059e-09	6.18374688864059e-09\\
3.62633705356396	-4.57866361112272	6.22235421066297e-09	6.22235421066297e-09\\
3.62633705356396	-4.55949544653273	6.79188959711517e-09	6.79188959711517e-09\\
3.62633705356396	-4.49804058042264	8.97142051085787e-09	8.97142051085787e-09\\
3.62633705356396	-4.48263449337456	9.6140210301107e-09	9.6140210301107e-09\\
3.62633705356396	-4.24365249194375	2.72740396533087e-08	2.72740396533087e-08\\
3.62633705356396	-4.20990691250651	3.14553931429166e-08	3.14553931429166e-08\\
3.62633705356396	-4.10627752268048	4.83986059623071e-08	4.83986059623071e-08\\
3.62633705356396	-3.98917125258091	7.77489399048927e-08	7.77489399048927e-08\\
3.62633705356396	-3.96947302574733	8.40885580874078e-08	8.40885580874078e-08\\
3.62633705356396	-3.92086786866228	1.01862731341315e-07	1.01862731341315e-07\\
3.62633705356396	-3.79586129160405	1.65000265825446e-07	1.65000265825446e-07\\
3.62633705356396	-3.63912838214968	2.95479915483094e-07	2.95479915483094e-07\\
3.62633705356396	-3.59236284792068	3.49916005693959e-07	3.49916005693959e-07\\
3.62633705356396	-3.51531618904104	4.6012795002975e-07	4.6012795002975e-07\\
3.62633705356396	-3.46316520381718	5.51957992615197e-07	5.51957992615197e-07\\
3.62633705356396	-3.37709894095412	7.40873524850331e-07	7.40873524850331e-07\\
3.62633705356396	-3.27045485063943	1.05605029658741e-06	1.05605029658741e-06\\
3.62633705356396	-3.19671587701734	1.34041206695312e-06	1.34041206695312e-06\\
3.62633705356396	-3.09881307794657	1.82421915007632e-06	1.82421915007632e-06\\
3.62633705356396	-3.06743209858771	2.00953517439334e-06	2.00953517439334e-06\\
3.62633705356396	-2.99209252604847	2.52480652571378e-06	2.52480652571378e-06\\
3.62633705356396	-2.91610547769768	3.160207531603e-06	3.160207531603e-06\\
3.62633705356396	-2.87643302831633	3.54500579732347e-06	3.54500579732347e-06\\
3.62633705356396	-2.84265740441282	3.90447260994007e-06	3.90447260994007e-06\\
3.62633705356396	-2.83071878963649	4.03896651257828e-06	4.03896651257828e-06\\
3.62633705356396	-2.78355866334567	4.6106731339298e-06	4.6106731339298e-06\\
3.62633705356396	-2.70811347882641	5.67195565760592e-06	5.67195565760592e-06\\
3.62633705356396	-2.65243343666775	6.58485101841553e-06	6.58485101841553e-06\\
3.62633705356396	-2.64109820716134	6.785401109215e-06	6.785401109215e-06\\
3.62633705356396	-2.6149418356898	7.26823058804526e-06	7.26823058804526e-06\\
3.62633705356396	-2.56842606354897	8.19944981732154e-06	8.19944981732154e-06\\
3.62633705356396	-2.26283731174309	1.71544382260192e-05	1.71544382260192e-05\\
3.62633705356396	-2.13836762688047	2.25597021660731e-05	2.25597021660731e-05\\
3.62633705356396	-2.13327260321624	2.28065386721717e-05	2.28065386721717e-05\\
3.62633705356396	-1.94247716844443	3.36450015787989e-05	3.36450015787989e-05\\
3.62633705356396	-1.93573820960509	3.40875450737664e-05	3.40875450737664e-05\\
3.62633705356396	-1.91918921280614	3.51923827927609e-05	3.51923827927609e-05\\
3.62633705356396	-1.89146945668762	3.71010371867342e-05	3.71010371867342e-05\\
3.62633705356396	-1.8495961706385	4.01238243490645e-05	4.01238243490645e-05\\
3.62633705356396	-1.82295252188246	4.21356986372233e-05	4.21356986372233e-05\\
3.62633705356396	-1.78542346311054	4.5087489223501e-05	4.5087489223501e-05\\
3.62633705356396	-1.75140104803788	4.78834753669151e-05	4.78834753669151e-05\\
3.62633705356396	-1.71304350332964	5.11731129480778e-05	5.11731129480778e-05\\
3.62633705356396	-1.68885342389757	5.33226041864615e-05	5.33226041864615e-05\\
3.62633705356396	-1.4117489561574	8.19374147358634e-05	8.19374147358634e-05\\
3.62633705356396	-1.36610926818959	8.72996114606165e-05	8.72996114606165e-05\\
3.62633705356396	-1.36259173572184	8.77195820898478e-05	8.77195820898478e-05\\
3.62633705356396	-1.34676030434052	8.96211749705125e-05	8.96211749705125e-05\\
3.62633705356396	-1.3265791215592	9.20716608059838e-05	9.20716608059838e-05\\
3.62633705356396	-1.30708225597957	9.44661214059462e-05	9.44661214059462e-05\\
3.62633705356396	-1.119465181194	0.000118613716410247	0.000118613716410247\\
3.62633705356396	-1.09394991869479	0.000122010861105211	0.000122010861105211\\
3.62633705356396	-1.07930227698726	0.000123968385316694	0.000123968385316694\\
3.62633705356396	-0.790324989142979	0.000162416899666205	0.000162416899666205\\
3.62633705356396	-0.765501461348265	0.000165583737705294	0.000165583737705294\\
3.62633705356396	-0.665086257991467	0.000177914556119629	0.000177914556119629\\
3.62633705356396	-0.628119767936003	0.00018221841629783	0.00018221841629783\\
3.62633705356396	-0.57280309059322	0.000188372538197127	0.000188372538197127\\
3.62633705356396	-0.568847987134404	0.000188798302428407	0.000188798302428407\\
3.62633705356396	-0.553234621936247	0.000190459391730598	0.000190459391730598\\
3.62633705356396	-0.397447866428711	0.000205098607414029	0.000205098607414029\\
3.62633705356396	-0.352880332504465	0.000208556714031687	0.000208556714031687\\
3.62633705356396	-0.341968321578869	0.000209348873612639	0.000209348873612639\\
3.62633705356396	-0.317290739707538	0.000211058758661526	0.000211058758661526\\
3.62633705356396	-0.317034387844909	0.000211075919536686	0.000211075919536686\\
3.62633705356396	-0.294385064605215	0.000212542505745237	0.000212542505745237\\
3.62633705356396	-0.263939588208782	0.000214356651892482	0.000214356651892482\\
3.62633705356396	-0.262953132986157	0.000214412365717757	0.000214412365717757\\
3.62633705356396	-0.262477813322967	0.000214439141882896	0.000214439141882896\\
3.62633705356396	-0.238649580756523	0.000215723278292151	0.000215723278292151\\
3.62633705356396	-0.210365934367905	0.000217097457442585	0.000217097457442585\\
3.62633705356396	-0.19855916136664	0.000217622173104383	0.000217622173104383\\
3.62633705356396	-0.19278441099114	0.000217868215506167	0.000217868215506167\\
3.62633705356396	-0.127595528088321	0.00022015524776348	0.00022015524776348\\
3.62633705356396	-0.118634591628681	0.000220398262832832	0.000220398262832832\\
3.62633705356396	-0.115550686411318	0.000220477863589817	0.000220477863589817\\
3.62633705356396	-0.10940074360478	0.000220630425123206	0.000220630425123206\\
3.62633705356396	-0.0977293650234219	0.00022089727272125	0.00022089727272125\\
3.62633705356396	-0.0548685601440777	0.000221620841176955	0.000221620841176955\\
3.62633705356396	-0.0545005541269458	0.000221625301174174	0.000221625301174174\\
3.62633705356396	-0.0424464872922112	0.000221754835355382	0.000221754835355382\\
3.62633705356396	-0.0337821473901365	0.00022182807874538	0.00022182807874538\\
3.62633705356396	-0.0329092215040187	0.000221834535880094	0.000221834535880094\\
3.62633705356396	-0.0315732382745776	0.000221844091329548	0.000221844091329548\\
3.62633705356396	-0.0292737032413608	0.000221859612048888	0.000221859612048888\\
3.62633705356396	-0.0207923214558776	0.000221906721070037	0.000221906721070037\\
3.62633705356396	-0.0116992492947692	0.000221939504461799	0.000221939504461799\\
3.62633705356396	-0.0114376155956189	0.000221940176205288	0.000221940176205288\\
3.62633705356396	-0.00935502120348107	0.000221944981553841	0.000221944981553841\\
3.62633705356396	-0.00688891518489597	0.000221949427075254	0.000221949427075254\\
3.62633705356396	-0.00677832350190356	0.000221949594811702	0.000221949594811702\\
3.62633705356396	-0.00530449134428117	0.000221951571064251	0.000221951571064251\\
3.62633705356396	-0.00117654702270546	0.000221954540059864	0.000221954540059864\\
3.62633705356396	0.00706555890519851	0.000221949153526059	0.000221949153526059\\
3.62633705356396	0.0252108694023117	0.000221884169025559	0.000221884169025559\\
3.62633705356396	0.0276565971771417	0.000221869824740795	0.000221869824740795\\
3.62633705356396	0.0417464613344697	0.000221761370261698	0.000221761370261698\\
3.62633705356396	0.0535577002463906	0.000221636591403031	0.000221636591403031\\
3.62633705356396	0.0575491987540401	0.000221587450818866	0.000221587450818866\\
3.62633705356396	0.0642603312166203	0.000221496897683915	0.000221496897683915\\
3.62633705356396	0.0643678352352609	0.000221495366254696	0.000221495366254696\\
3.62633705356396	0.0819402142993944	0.000221210819050742	0.000221210819050742\\
3.62633705356396	0.0976429270577	0.000220899137939692	0.000220899137939692\\
3.62633705356396	0.116464833086862	0.000220454483569272	0.000220454483569272\\
3.62633705356396	0.139018907727481	0.000219820246316322	0.000219820246316322\\
3.62633705356396	0.166630675162482	0.00021889461141555	0.00021889461141555\\
3.62633705356396	0.258178715714337	0.000214679271505451	0.000214679271505451\\
3.62633705356396	0.362069853750091	0.000207872724096981	0.000207872724096981\\
3.62633705356396	0.36840551675891	0.00020739225797402	0.00020739225797402\\
3.62633705356396	0.455295019995092	0.000200101852799229	0.000200101852799229\\
3.62633705356396	0.487158061232025	0.000197119824538169	0.000197119824538169\\
3.62633705356396	0.503863371211972	0.00019549486832519	0.00019549486832519\\
3.62633705356396	0.551098581420598	0.00019068416163087	0.00019068416163087\\
3.62633705356396	0.551229925151555	0.000190670358128514	0.000190670358128514\\
3.62633705356396	0.561757455841525	0.000189556580715957	0.000189556580715957\\
3.62633705356396	0.652066959060987	0.000179446590731159	0.000179446590731159\\
3.62633705356396	0.700001210378557	0.000173724798837569	0.000173724798837569\\
3.62633705356396	0.840498465504729	0.000155906184240353	0.000155906184240353\\
3.62633705356396	0.946163202489589	0.000141862868421577	0.000141862868421577\\
3.62633705356396	1.09809938403689	0.000121457225818347	0.000121457225818347\\
3.62633705356396	1.14944326279193	0.000114647633881918	0.000114647633881918\\
3.62633705356396	1.30410843123873	9.48336096228001e-05	9.48336096228001e-05\\
3.62633705356396	1.43196483675016	7.96157256443997e-05	7.96157256443997e-05\\
3.62633705356396	1.45756032851411	7.67253546540427e-05	7.67253546540427e-05\\
3.62633705356396	1.5490641126172	6.68648532117899e-05	6.68648532117899e-05\\
3.62633705356396	1.58451914275711	6.32517516722828e-05	6.32517516722828e-05\\
3.62633705356396	1.63696472143613	5.81279449782334e-05	5.81279449782334e-05\\
3.62633705356396	1.7113521020209	5.13215257784091e-05	5.13215257784091e-05\\
3.62633705356396	1.86679452278968	3.88618241087259e-05	3.88618241087259e-05\\
3.62633705356396	1.91774192821129	3.52902325347804e-05	3.52902325347804e-05\\
3.62633705356396	1.97373139298229	3.16476998918966e-05	3.16476998918966e-05\\
3.62633705356396	2.01460291259671	2.91705847747584e-05	2.91705847747584e-05\\
3.62633705356396	2.02370156162591	2.86395684320587e-05	2.86395684320587e-05\\
3.62633705356396	2.13237820758129	2.28500857129198e-05	2.28500857129198e-05\\
3.62633705356396	2.14910175659692	2.20465052755144e-05	2.20465052755144e-05\\
3.62633705356396	2.52196718590426	9.22866162359942e-06	9.22866162359942e-06\\
3.62633705356396	2.57902693589173	7.97876239032047e-06	7.97876239032047e-06\\
3.62633705356396	2.6874068997276	5.99781571938441e-06	5.99781571938441e-06\\
3.62633705356396	2.71661488173683	5.54266299725724e-06	5.54266299725724e-06\\
3.62633705356396	2.92837254373747	3.04892905994233e-06	3.04892905994233e-06\\
3.62633705356396	2.95927201069857	2.78383051358357e-06	2.78383051358357e-06\\
3.62633705356396	3.12069201055704	1.70423097196991e-06	1.70423097196991e-06\\
3.62633705356396	3.15761499719583	1.51771671344087e-06	1.51771671344087e-06\\
3.62633705356396	3.19106029960842	1.36484430609283e-06	1.36484430609283e-06\\
3.62633705356396	3.1917545723558	1.36182355850712e-06	1.36182355850712e-06\\
3.62633705356396	3.23428556007998	1.18788181831416e-06	1.18788181831416e-06\\
3.62633705356396	3.45700403370755	5.63851045546983e-07	5.63851045546983e-07\\
3.62633705356396	3.55770737564084	3.96068696479244e-07	3.96068696479244e-07\\
3.62633705356396	3.62068507523308	3.15938745203451e-07	3.15938745203451e-07\\
3.62633705356396	3.73929580382039	2.041922604657e-07	2.041922604657e-07\\
3.62633705356396	3.82024668800656	1.50368083601418e-07	1.50368083601418e-07\\
3.62633705356396	4.09452150300821	5.0788776148437e-08	5.0788776148437e-08\\
3.62633705356396	4.09578518667062	5.05266242303765e-08	5.05266242303765e-08\\
3.62633705356396	4.10930257947617	4.78009117061923e-08	4.78009117061923e-08\\
3.62633705356396	4.1847039545815	3.49652588332423e-08	3.49652588332423e-08\\
3.62633705356396	4.18690036711604	3.46452702443187e-08	3.46452702443187e-08\\
3.62633705356396	4.20258562741922	3.24391354974927e-08	3.24391354974927e-08\\
3.62633705356396	4.35671055426668	1.6772910767368e-08	1.6772910767368e-08\\
3.62633705356396	4.45809785949909	1.07285701986655e-08	1.07285701986655e-08\\
3.62633705356396	4.52135202219773	8.07615992855423e-09	8.07615992855423e-09\\
3.62633705356396	4.7367613644976	2.97955644480271e-09	2.97955644480271e-09\\
3.62633705356396	4.75654133127884	2.71254101483735e-09	2.71254101483735e-09\\
3.62633705356396	4.99956494895721	8.28949301516652e-10	8.28949301516652e-10\\
3.62633705356396	5.04845325604475	6.48423282774741e-10	6.48423282774741e-10\\
3.62633705356396	5.06685626463353	5.90794140834152e-10	5.90794140834152e-10\\
3.62633705356396	5.14869967249627	3.88941784318996e-10	3.88941784318996e-10\\
3.62633705356396	5.30803197776341	1.6908171148979e-10	1.6908171148979e-10\\
3.62633705356396	5.66871903635036	2.33546493506428e-11	2.33546493506428e-11\\
3.62633705356396	5.70571153224712	1.89236373082858e-11	1.89236373082858e-11\\
3.62633705356396	5.71893940480377	1.7546418913626e-11	1.7546418913626e-11\\
3.62633705356396	5.79367630919147	1.14117240075321e-11	1.14117240075321e-11\\
3.62633705356396	5.89003900805956	6.49936239011821e-12	6.49936239011821e-12\\
3.62633705356396	6.04791116716709	2.53291064367373e-12	2.53291064367373e-12\\
3.62633705356396	6.08735774461523	1.99375875951845e-12	1.99375875951845e-12\\
3.62633705356396	6.25770973798712	6.96643312517313e-13	6.96643312517313e-13\\
3.62633705356396	6.33421273325968	4.30356373223349e-13	4.30356373223349e-13\\
3.62633705356396	6.34457480923486	4.02995082841783e-13	4.02995082841783e-13\\
3.62633705356396	6.37089122636784	3.40907645527293e-13	3.40907645527293e-13\\
3.62633705356396	6.40068786051156	2.81839165076398e-13	2.81839165076398e-13\\
3.62633705356396	6.48562099633152	1.63056906815866e-13	1.63056906815866e-13\\
3.62633705356396	6.65727360949725	5.27779325711735e-14	5.27779325711735e-14\\
3.62633705356396	6.69178943927017	4.19180350753611e-14	4.19180350753611e-14\\
3.62633705356396	6.70249349284102	3.9018254654644e-14	3.9018254654644e-14\\
3.62633705356396	6.88608532626465	1.12082885664795e-14	1.12082885664795e-14\\
3.62633705356396	6.90491375367945	9.84360634701217e-15	9.84360634701217e-15\\
3.62633705356396	7.03301125999215	4.03140690867933e-15	4.03140690867933e-15\\
3.62633705356396	7.17185384462208	1.50380014015987e-15	1.50380014015987e-15\\
3.62633705356396	7.24298657721048	9.00605320548846e-16	9.00605320548846e-16\\
3.62633705356396	7.24776372185338	8.69966678683171e-16	8.69966678683171e-16\\
3.62633705356396	7.25072460121043	8.51492569039743e-16	8.51492569039743e-16\\
3.62633705356396	7.56029643969675	8.60091139165525e-17	8.60091139165525e-17\\
3.62633705356396	7.65685016180242	4.12568514320627e-17	4.12568514320627e-17\\
3.62633705356396	7.66011364786122	4.02384837689338e-17	4.02384837689338e-17\\
3.62633705356396	7.66553512665701	3.86010703535051e-17	3.86010703535051e-17\\
3.62633705356396	7.68809712384273	3.2462179423023e-17	3.2462179423023e-17\\
3.62633705356396	7.99473480978791	2.9317574486529e-18	2.9317574486529e-18\\
3.62633705356396	8.00277468901713	2.74915346360239e-18	2.74915346360239e-18\\
3.62633705356396	8.10700273053115	1.18737828880769e-18	1.18737828880769e-18\\
3.62633705356396	8.11341300518876	1.12722526813109e-18	1.12722526813109e-18\\
3.62633705356396	8.16091433081819	7.65851522398543e-19	7.65851522398543e-19\\
3.62633705356396	8.4263009756926	8.47728737806004e-20	8.47728737806004e-20\\
3.62633705356396	8.43167995960995	8.10151523150751e-20	8.10151523150751e-20\\
3.62633705356396	8.55151590704134	2.92838895252988e-20	2.92838895252988e-20\\
3.62633705356396	8.560030124411	2.72265284328727e-20	2.72265284328727e-20\\
3.62633705356396	8.62636622596679	1.53966898450638e-20	1.53966898450638e-20\\
3.62633705356396	8.63961940648159	1.37321243220997e-20	1.37321243220997e-20\\
3.62633705356396	8.67701171835745	9.93420142878019e-21	9.93420142878019e-21\\
3.62633705356396	8.68066941326515	9.62379754751915e-21	9.62379754751915e-21\\
3.62633705356396	8.68922515711246	8.9346123127813e-21	8.9346123127813e-21\\
3.62633705356396	8.73702891646833	5.89092204667261e-21	5.89092204667261e-21\\
3.62633705356396	8.78579554324503	3.84259534574033e-21	3.84259534574033e-21\\
3.62633705356396	8.79755482021605	3.46517891450555e-21	3.46517891450555e-21\\
3.62633705356396	8.80813417900733	3.1570429549575e-21	3.1570429549575e-21\\
3.62633705356396	8.87783953867752	1.70443254334633e-21	1.70443254334633e-21\\
3.62633705356396	8.90510581382788	1.33749023082405e-21	1.33749023082405e-21\\
3.62633705356396	9.0377437318851	4.06912864672561e-22	4.06912864672561e-22\\
3.62633705356396	9.23447011934336	6.74431998480422e-23	6.74431998480422e-23\\
3.62633705356396	9.35387434407783	2.22317696239455e-23	2.22317696239455e-23\\
3.62633705356396	9.393659457282	1.53112209149408e-23	1.53112209149408e-23\\
3.62633705356396	9.53507648759292	4.01550509026068e-24	4.01550509026068e-24\\
3.62633705356396	9.64177644620874	1.44351113371305e-24	1.44351113371305e-24\\
3.62633705356396	9.80885023439559	2.84288273533895e-25	2.84288273533895e-25\\
3.62633705356396	9.84912655309268	1.91351739401424e-25	1.91351739401424e-25\\
3.62633705356396	9.99013391093181	4.72462106211522e-26	4.72462106211522e-26\\
3.62633705356396	9.99998804670389	4.28146256193968e-26	4.28146256193968e-26\\
3.62855735976027	-9.99030693937904	4.67862715243029e-26	4.67862715243029e-26\\
3.62855735976027	-9.96580280520765	5.97454723727605e-26	5.97454723727605e-26\\
3.62855735976027	-9.96474212965218	6.03803265590786e-26	6.03803265590786e-26\\
3.62855735976027	-9.96062797256485	6.29066187030373e-26	6.29066187030373e-26\\
3.62855735976027	-9.77838625189773	3.80044116579419e-25	3.80044116579419e-25\\
3.62855735976027	-9.74736123549529	5.14492336580859e-25	5.14492336580859e-25\\
3.62855735976027	-9.71283689375303	7.19895401361453e-25	7.19895401361453e-25\\
3.62855735976027	-9.63656292280022	1.5057308973137e-24	1.5057308973137e-24\\
3.62855735976027	-9.43995212553828	9.82178465567989e-24	9.82178465567989e-24\\
3.62855735976027	-9.43389908384248	1.03991590973118e-23	1.03991590973118e-23\\
3.62855735976027	-9.32743243841801	2.82319118009234e-23	2.82319118009234e-23\\
3.62855735976027	-9.25174688885535	5.70279022483015e-23	5.70279022483015e-23\\
3.62855735976027	-9.19449550352279	9.66964922037102e-23	9.66964922037102e-23\\
3.62855735976027	-9.07149283172167	2.9736484252763e-22	2.9736484252763e-22\\
3.62855735976027	-8.95934539406217	8.17307960000488e-22	8.17307960000488e-22\\
3.62855735976027	-8.7549188354774	4.99727978821289e-21	4.99727978821289e-21\\
3.62855735976027	-8.7213363397341	6.70157018256823e-21	6.70157018256823e-21\\
3.62855735976027	-8.70076181601605	8.01702608213437e-21	8.01702608213437e-21\\
3.62855735976027	-8.51141255279603	4.08997441686305e-20	4.08997441686305e-20\\
3.62855735976027	-8.43830635698433	7.59965954649644e-20	7.59965954649644e-20\\
3.62855735976027	-8.32465017714586	1.97018049033993e-19	1.97018049033993e-19\\
3.62855735976027	-8.27763034881914	2.91084479931989e-19	2.91084479931989e-19\\
3.62855735976027	-8.24044276093431	3.95735944417415e-19	3.95735944417415e-19\\
3.62855735976027	-8.13147624867571	9.65593210657038e-19	9.65593210657038e-19\\
3.62855735976027	-8.12149578831507	1.04717224488163e-18	1.04717224488163e-18\\
3.62855735976027	-8.09908529655034	1.25589570923426e-18	1.25589570923426e-18\\
3.62855735976027	-7.90654973029464	5.86308568341729e-18	5.86308568341729e-18\\
3.62855735976027	-7.85659894247381	8.6916855040429e-18	8.6916855040429e-18\\
3.62855735976027	-7.84954448130426	9.18678528093052e-18	9.18678528093052e-18\\
3.62855735976027	-7.69150530654428	3.13687887789431e-17	3.13687887789431e-17\\
3.62855735976027	-7.68063534874499	3.41021581366881e-17	3.41021581366881e-17\\
3.62855735976027	-7.64785375336551	4.38426388912221e-17	4.38426388912221e-17\\
3.62855735976027	-7.61214449890523	5.75738467344932e-17	5.75738467344932e-17\\
3.62855735976027	-7.5368500675712	1.01838261216518e-16	1.01838261216518e-16\\
3.62855735976027	-7.53392682295941	1.04106421968191e-16	1.04106421968191e-16\\
3.62855735976027	-7.50649351229422	1.27960026975171e-16	1.27960026975171e-16\\
3.62855735976027	-7.49647814663894	1.37944033621484e-16	1.37944033621484e-16\\
3.62855735976027	-7.49242426710782	1.42199308114226e-16	1.42199308114226e-16\\
3.62855735976027	-7.2940972807324	6.16163765049648e-16	6.16163765049648e-16\\
3.62855735976027	-7.20374503042723	1.18615127171642e-15	1.18615127171642e-15\\
3.62855735976027	-7.14594055765585	1.79580222694812e-15	1.79580222694812e-15\\
3.62855735976027	-7.14335996524587	1.82921932125682e-15	1.82921932125682e-15\\
3.62855735976027	-7.12459682353055	2.09121476214141e-15	2.09121476214141e-15\\
3.62855735976027	-7.10154360025262	2.46384790973669e-15	2.46384790973669e-15\\
3.62855735976027	-7.06514792567349	3.18842628071957e-15	3.18842628071957e-15\\
3.62855735976027	-6.83512681016472	1.57715205453409e-14	1.57715205453409e-14\\
3.62855735976027	-6.73118118975832	3.19216660985088e-14	3.19216660985088e-14\\
3.62855735976027	-6.67243365043422	4.73231527116502e-14	4.73231527116502e-14\\
3.62855735976027	-6.60066826636865	7.61933577793406e-14	7.61933577793406e-14\\
3.62855735976027	-6.53467469687326	1.17530558838096e-13	1.17530558838096e-13\\
3.62855735976027	-6.16283992126716	1.2456180661443e-12	1.2456180661443e-12\\
3.62855735976027	-6.15699249140778	1.29130266071042e-12	1.29130266071042e-12\\
3.62855735976027	-6.1516395752093	1.33455120772376e-12	1.33455120772376e-12\\
3.62855735976027	-6.1143915430244	1.67705255706237e-12	1.67705255706237e-12\\
3.62855735976027	-6.00124212727009	3.32834857621544e-12	3.32834857621544e-12\\
3.62855735976027	-5.85842615731918	7.76286349023985e-12	7.76286349023985e-12\\
3.62855735976027	-5.83915605947336	8.68900166554856e-12	8.68900166554856e-12\\
3.62855735976027	-5.80460435515484	1.06250448188122e-11	1.06250448188122e-11\\
3.62855735976027	-5.78306088027687	1.20375775622612e-11	1.20375775622612e-11\\
3.62855735976027	-5.73002217138653	1.63356976115315e-11	1.63356976115315e-11\\
3.62855735976027	-5.72131149271564	1.71710906684819e-11	1.71710906684819e-11\\
3.62855735976027	-5.68227141894506	2.145216459289e-11	2.145216459289e-11\\
3.62855735976027	-5.61213760432421	3.18770255475394e-11	3.18770255475394e-11\\
3.62855735976027	-5.60510796290129	3.31589330884341e-11	3.31589330884341e-11\\
3.62855735976027	-5.56392146999199	4.17341079473799e-11	4.17341079473799e-11\\
3.62855735976027	-5.46404956628757	7.23858589221985e-11	7.23858589221985e-11\\
3.62855735976027	-5.38131706201533	1.13368449787616e-10	1.13368449787616e-10\\
3.62855735976027	-5.35112627565448	1.33306846037164e-10	1.33306846037164e-10\\
3.62855735976027	-5.33773564516461	1.43196653401695e-10	1.43196653401695e-10\\
3.62855735976027	-5.31611466506327	1.60676371475639e-10	1.60676371475639e-10\\
3.62855735976027	-5.17465728110385	3.37441041953228e-10	3.37441041953228e-10\\
3.62855735976027	-5.04953248195794	6.39726441492849e-10	6.39726441492849e-10\\
3.62855735976027	-4.87945924274598	1.48826835044534e-09	1.48826835044534e-09\\
3.62855735976027	-4.78445547390005	2.35529838719851e-09	2.35529838719851e-09\\
3.62855735976027	-4.58002274603584	6.13414274724452e-09	6.13414274724452e-09\\
3.62855735976027	-4.57866361112272	6.17244037304307e-09	6.17244037304307e-09\\
3.62855735976027	-4.55949544653273	6.73740711942182e-09	6.73740711942182e-09\\
3.62855735976027	-4.49804058042264	8.89945449744265e-09	8.89945449744265e-09\\
3.62855735976027	-4.48263449337456	9.5369002702946e-09	9.5369002702946e-09\\
3.62855735976027	-4.24365249194375	2.7055255582135e-08	2.7055255582135e-08\\
3.62855735976027	-4.20990691250651	3.12030675226691e-08	3.12030675226691e-08\\
3.62855735976027	-4.10627752268048	4.80103670293818e-08	4.80103670293818e-08\\
3.62855735976027	-3.98917125258091	7.71252614979512e-08	7.71252614979512e-08\\
3.62855735976027	-3.96947302574733	8.34140251868423e-08	8.34140251868423e-08\\
3.62855735976027	-3.92086786866228	1.01045619415579e-07	1.01045619415579e-07\\
3.62855735976027	-3.79586129160405	1.63676683753963e-07	1.63676683753963e-07\\
3.62855735976027	-3.63912838214968	2.93109665249494e-07	2.93109665249494e-07\\
3.62855735976027	-3.59236284792068	3.4710908566056e-07	3.4710908566056e-07\\
3.62855735976027	-3.51531618904104	4.56436943217119e-07	4.56436943217119e-07\\
3.62855735976027	-3.46316520381718	5.4753035306212e-07	5.4753035306212e-07\\
3.62855735976027	-3.37709894095412	7.34930462214506e-07	7.34930462214506e-07\\
3.62855735976027	-3.27045485063943	1.04757898151313e-06	1.04757898151313e-06\\
3.62855735976027	-3.19671587701734	1.32965968803213e-06	1.32965968803213e-06\\
3.62855735976027	-3.09881307794657	1.80958581752126e-06	1.80958581752126e-06\\
3.62855735976027	-3.06743209858771	1.99341529291596e-06	1.99341529291596e-06\\
3.62855735976027	-2.99209252604847	2.50455329378909e-06	2.50455329378909e-06\\
3.62855735976027	-2.91610547769768	3.1348573055893e-06	3.1348573055893e-06\\
3.62855735976027	-2.87643302831633	3.51656883636969e-06	3.51656883636969e-06\\
3.62855735976027	-2.84265740441282	3.87315211527748e-06	3.87315211527748e-06\\
3.62855735976027	-2.83071878963649	4.00656714863408e-06	4.00656714863408e-06\\
3.62855735976027	-2.78355866334567	4.57368771292451e-06	4.57368771292451e-06\\
3.62855735976027	-2.70811347882641	5.62645695018811e-06	5.62645695018811e-06\\
3.62855735976027	-2.65243343666775	6.53202934138512e-06	6.53202934138512e-06\\
3.62855735976027	-2.64109820716134	6.73097068020296e-06	6.73097068020296e-06\\
3.62855735976027	-2.6149418356898	7.20992704744419e-06	7.20992704744419e-06\\
3.62855735976027	-2.56842606354897	8.13367631859449e-06	8.13367631859449e-06\\
3.62855735976027	-2.26283731174309	1.7016830527215e-05	1.7016830527215e-05\\
3.62855735976027	-2.13836762688047	2.23787350798951e-05	2.23787350798951e-05\\
3.62855735976027	-2.13327260321624	2.2623591538432e-05	2.2623591538432e-05\\
3.62855735976027	-1.94247716844443	3.33751115840044e-05	3.33751115840044e-05\\
3.62855735976027	-1.93573820960509	3.38141051293228e-05	3.38141051293228e-05\\
3.62855735976027	-1.91918921280614	3.49100801753425e-05	3.49100801753425e-05\\
3.62855735976027	-1.89146945668762	3.68034239228517e-05	3.68034239228517e-05\\
3.62855735976027	-1.8495961706385	3.98019632036773e-05	3.98019632036773e-05\\
3.62855735976027	-1.82295252188246	4.17976988466978e-05	4.17976988466978e-05\\
3.62855735976027	-1.78542346311054	4.47258110644639e-05	4.47258110644639e-05\\
3.62855735976027	-1.75140104803788	4.74993686553356e-05	4.74993686553356e-05\\
3.62855735976027	-1.71304350332964	5.0762617761896e-05	5.0762617761896e-05\\
3.62855735976027	-1.68885342389757	5.28948664337195e-05	5.28948664337195e-05\\
3.62855735976027	-1.4117489561574	8.12801376546083e-05	8.12801376546083e-05\\
3.62855735976027	-1.36610926818959	8.65993204641223e-05	8.65993204641223e-05\\
3.62855735976027	-1.36259173572184	8.70159222163847e-05	8.70159222163847e-05\\
3.62855735976027	-1.34676030434052	8.89022610959028e-05	8.89022610959028e-05\\
3.62855735976027	-1.3265791215592	9.13330898774775e-05	9.13330898774775e-05\\
3.62855735976027	-1.30708225597957	9.37083428409847e-05	9.37083428409847e-05\\
3.62855735976027	-1.119465181194	0.000117662233164525	0.000117662233164525\\
3.62855735976027	-1.09394991869479	0.000121032126995437	0.000121032126995437\\
3.62855735976027	-1.07930227698726	0.000122973948541607	0.000122973948541607\\
3.62855735976027	-0.790324989142979	0.000161114040574259	0.000161114040574259\\
3.62855735976027	-0.765501461348265	0.000164255475199415	0.000164255475199415\\
3.62855735976027	-0.665086257991467	0.000176487379529593	0.000176487379529593\\
3.62855735976027	-0.628119767936003	0.000180756715447232	0.000180756715447232\\
3.62855735976027	-0.57280309059322	0.00018686147084781	0.00018686147084781\\
3.62855735976027	-0.568847987134404	0.000187283819727603	0.000187283819727603\\
3.62855735976027	-0.553234621936247	0.000188931584275385	0.000188931584275385\\
3.62855735976027	-0.397447866428711	0.000203453368612132	0.000203453368612132\\
3.62855735976027	-0.352880332504465	0.00020688373534769	0.00020688373534769\\
3.62855735976027	-0.341968321578869	0.000207669540464825	0.000207669540464825\\
3.62855735976027	-0.317290739707538	0.000209365709334627	0.000209365709334627\\
3.62855735976027	-0.317034387844909	0.000209382732550454	0.000209382732550454\\
3.62855735976027	-0.294385064605215	0.000210837554249401	0.000210837554249401\\
3.62855735976027	-0.263939588208782	0.000212637147866663	0.000212637147866663\\
3.62855735976027	-0.262953132986157	0.000212692414772535	0.000212692414772535\\
3.62855735976027	-0.262477813322967	0.000212718976147402	0.000212718976147402\\
3.62855735976027	-0.238649580756523	0.000213992811603987	0.000213992811603987\\
3.62855735976027	-0.210365934367905	0.000215355967506202	0.000215355967506202\\
3.62855735976027	-0.19855916136664	0.000215876474058159	0.000215876474058159\\
3.62855735976027	-0.19278441099114	0.000216120542782445	0.000216120542782445\\
3.62855735976027	-0.127595528088321	0.000218389229160875	0.000218389229160875\\
3.62855735976027	-0.118634591628681	0.00021863029483707	0.00021863029483707\\
3.62855735976027	-0.115550686411318	0.000218709257060934	0.000218709257060934\\
3.62855735976027	-0.10940074360478	0.000218860594791989	0.000218860594791989\\
3.62855735976027	-0.0977293650234219	0.000219125301819563	0.000219125301819563\\
3.62855735976027	-0.0548685601440777	0.000219843066028647	0.000219843066028647\\
3.62855735976027	-0.0545005541269458	0.000219847490249121	0.000219847490249121\\
3.62855735976027	-0.0424464872922112	0.000219975985346427	0.000219975985346427\\
3.62855735976027	-0.0337821473901365	0.000220048641200173	0.000220048641200173\\
3.62855735976027	-0.0329092215040187	0.000220055046537712	0.000220055046537712\\
3.62855735976027	-0.0315732382745776	0.000220064525336249	0.000220064525336249\\
3.62855735976027	-0.0292737032413608	0.000220079921553088	0.000220079921553088\\
3.62855735976027	-0.0207923214558776	0.000220126652679962	0.000220126652679962\\
3.62855735976027	-0.0116992492947692	0.000220159173093301	0.000220159173093301\\
3.62855735976027	-0.0114376155956189	0.000220159839448267	0.000220159839448267\\
3.62855735976027	-0.00935502120348107	0.000220164606249773	0.000220164606249773\\
3.62855735976027	-0.00688891518489597	0.000220169016110562	0.000220169016110562\\
3.62855735976027	-0.00677832350190356	0.00022016918250148	0.00022016918250148\\
3.62855735976027	-0.00530449134428117	0.00022017114290113	0.00022017114290113\\
3.62855735976027	-0.00117654702270546	0.00022017408808036	0.00022017408808036\\
3.62855735976027	0.00706555890519851	0.000220168744755695	0.000220168744755695\\
3.62855735976027	0.0252108694023117	0.000220104281541142	0.000220104281541142\\
3.62855735976027	0.0276565971771417	0.000220090052321879	0.000220090052321879\\
3.62855735976027	0.0417464613344697	0.000219982467831708	0.000219982467831708\\
3.62855735976027	0.0535577002463906	0.000219858689911188	0.000219858689911188\\
3.62855735976027	0.0575491987540401	0.000219809943517879	0.000219809943517879\\
3.62855735976027	0.0642603312166203	0.000219720116772703	0.000219720116772703\\
3.62855735976027	0.0643678352352609	0.000219718597628145	0.000219718597628145\\
3.62855735976027	0.0819402142993944	0.000219436332975529	0.000219436332975529\\
3.62855735976027	0.0976429270577	0.000219127152075789	0.000219127152075789\\
3.62855735976027	0.116464833086862	0.000218686064587821	0.000218686064587821\\
3.62855735976027	0.139018907727481	0.000218056914993686	0.000218056914993686\\
3.62855735976027	0.166630675162482	0.00021713870525525	0.00021713870525525\\
3.62855735976027	0.258178715714337	0.00021295717952298	0.00021295717952298\\
3.62855735976027	0.362069853750091	0.000206205232172718	0.000206205232172718\\
3.62855735976027	0.36840551675891	0.000205728620203223	0.000205728620203223\\
3.62855735976027	0.455295019995092	0.00019849669644684	0.00019849669644684\\
3.62855735976027	0.487158061232025	0.000195538589111745	0.000195538589111745\\
3.62855735976027	0.503863371211972	0.000193926667804496	0.000193926667804496\\
3.62855735976027	0.551098581420598	0.000189154551139712	0.000189154551139712\\
3.62855735976027	0.551229925151555	0.000189140858364864	0.000189140858364864\\
3.62855735976027	0.561757455841525	0.000188036015336791	0.000188036015336791\\
3.62855735976027	0.652066959060987	0.000178007124624287	0.000178007124624287\\
3.62855735976027	0.700001210378557	0.00017233123120928	0.00017233123120928\\
3.62855735976027	0.840498465504729	0.000154655552132208	0.000154655552132208\\
3.62855735976027	0.946163202489589	0.000140724887532198	0.000140724887532198\\
3.62855735976027	1.09809938403689	0.000120482932802873	0.000120482932802873\\
3.62855735976027	1.14944326279193	0.000113727965346932	0.000113727965346932\\
3.62855735976027	1.30410843123873	9.40728831788589e-05	9.40728831788589e-05\\
3.62855735976027	1.43196483675016	7.89770724486374e-05	7.89770724486374e-05\\
3.62855735976027	1.45756032851411	7.61098871374285e-05	7.61098871374285e-05\\
3.62855735976027	1.5490641126172	6.63284836460761e-05	6.63284836460761e-05\\
3.62855735976027	1.58451914275711	6.27443653109062e-05	6.27443653109062e-05\\
3.62855735976027	1.63696472143613	5.76616602395971e-05	5.76616602395971e-05\\
3.62855735976027	1.7113521020209	5.0909840069531e-05	5.0909840069531e-05\\
3.62855735976027	1.86679452278968	3.85500863463768e-05	3.85500863463768e-05\\
3.62855735976027	1.91774192821129	3.5007144996419e-05	3.5007144996419e-05\\
3.62855735976027	1.97373139298229	3.13938316452544e-05	3.13938316452544e-05\\
3.62855735976027	2.01460291259671	2.89365871940309e-05	2.89365871940309e-05\\
3.62855735976027	2.02370156162591	2.84098305033224e-05	2.84098305033224e-05\\
3.62855735976027	2.13237820758129	2.26667892580313e-05	2.26667892580313e-05\\
3.62855735976027	2.14910175659692	2.1869654899089e-05	2.1869654899089e-05\\
3.62855735976027	2.52196718590426	9.15463210002457e-06	9.15463210002457e-06\\
3.62855735976027	2.57902693589173	7.91475917917641e-06	7.91475917917641e-06\\
3.62855735976027	2.6874068997276	5.94970306141674e-06	5.94970306141674e-06\\
3.62855735976027	2.71661488173683	5.49820143633343e-06	5.49820143633343e-06\\
3.62855735976027	2.92837254373747	3.02447147606648e-06	3.02447147606648e-06\\
3.62855735976027	2.95927201069857	2.76149946981589e-06	2.76149946981589e-06\\
3.62855735976027	3.12069201055704	1.69056014817528e-06	1.69056014817528e-06\\
3.62855735976027	3.15761499719583	1.50554205043986e-06	1.50554205043986e-06\\
3.62855735976027	3.19106029960842	1.35389593916218e-06	1.35389593916218e-06\\
3.62855735976027	3.1917545723558	1.35089942309712e-06	1.35089942309712e-06\\
3.62855735976027	3.23428556007998	1.17835299077018e-06	1.17835299077018e-06\\
3.62855735976027	3.45700403370755	5.59328003531631e-07	5.59328003531631e-07\\
3.62855735976027	3.55770737564084	3.92891553563061e-07	3.92891553563061e-07\\
3.62855735976027	3.62068507523308	3.13404380445029e-07	3.13404380445029e-07\\
3.62855735976027	3.73929580382039	2.02554292104037e-07	2.02554292104037e-07\\
3.62855735976027	3.82024668800656	1.49161876456342e-07	1.49161876456342e-07\\
3.62855735976027	4.09452150300821	5.03813639954546e-08	5.03813639954546e-08\\
3.62855735976027	4.09578518667062	5.01213149805438e-08	5.01213149805438e-08\\
3.62855735976027	4.10930257947617	4.74174672952493e-08	4.74174672952493e-08\\
3.62855735976027	4.1847039545815	3.4684778135318e-08	3.4684778135318e-08\\
3.62855735976027	4.18690036711604	3.43673563977702e-08	3.43673563977702e-08\\
3.62855735976027	4.20258562741922	3.21789185945436e-08	3.21789185945436e-08\\
3.62855735976027	4.35671055426668	1.66383635660819e-08	1.66383635660819e-08\\
3.62855735976027	4.45809785949909	1.06425088635727e-08	1.06425088635727e-08\\
3.62855735976027	4.52135202219773	8.0113754239088e-09	8.0113754239088e-09\\
3.62855735976027	4.7367613644976	2.9556553469979e-09	2.9556553469979e-09\\
3.62855735976027	4.75654133127884	2.69078183379943e-09	2.69078183379943e-09\\
3.62855735976027	4.99956494895721	8.2229972172254e-10	8.2229972172254e-10\\
3.62855735976027	5.04845325604475	6.43221827931508e-10	6.43221827931508e-10\\
3.62855735976027	5.06685626463353	5.86054969482923e-10	5.86054969482923e-10\\
3.62855735976027	5.14869967249627	3.85821811329862e-10	3.85821811329862e-10\\
3.62855735976027	5.30803197776341	1.67725389299496e-10	1.67725389299496e-10\\
3.62855735976027	5.66871903635036	2.31673054393367e-11	2.31673054393367e-11\\
3.62855735976027	5.70571153224712	1.87718376312175e-11	1.87718376312175e-11\\
3.62855735976027	5.71893940480377	1.74056668646724e-11	1.74056668646724e-11\\
3.62855735976027	5.79367630919147	1.13201826198529e-11	1.13201826198529e-11\\
3.62855735976027	5.89003900805956	6.44722647692682e-12	6.44722647692682e-12\\
3.62855735976027	6.04791116716709	2.51259240297355e-12	2.51259240297355e-12\\
3.62855735976027	6.08735774461523	1.97776543165464e-12	1.97776543165464e-12\\
3.62855735976027	6.25770973798712	6.91055051225409e-13	6.91055051225409e-13\\
3.62855735976027	6.33421273325968	4.26904184967182e-13	4.26904184967182e-13\\
3.62855735976027	6.34457480923486	3.99762378555662e-13	3.99762378555662e-13\\
3.62855735976027	6.37089122636784	3.38172987826021e-13	3.38172987826021e-13\\
3.62855735976027	6.40068786051156	2.79578336803966e-13	2.79578336803966e-13\\
3.62855735976027	6.48562099633152	1.61748913780743e-13	1.61748913780743e-13\\
3.62855735976027	6.65727360949725	5.23545640088765e-14	5.23545640088765e-14\\
3.62855735976027	6.69178943927017	4.15817813158899e-14	4.15817813158899e-14\\
3.62855735976027	6.70249349284102	3.87052620539164e-14	3.87052620539164e-14\\
3.62855735976027	6.88608532626465	1.11183790761864e-14	1.11183790761864e-14\\
3.62855735976027	6.90491375367945	9.76464392343999e-15	9.76464392343999e-15\\
3.62855735976027	7.03301125999215	3.99906818558402e-15	3.99906818558402e-15\\
3.62855735976027	7.17185384462208	1.49173711168745e-15	1.49173711168745e-15\\
3.62855735976027	7.24298657721048	8.93380937910445e-16	8.93380937910445e-16\\
3.62855735976027	7.24776372185338	8.62988069934074e-16	8.62988069934074e-16\\
3.62855735976027	7.25072460121043	8.44662153993173e-16	8.44662153993173e-16\\
3.62855735976027	7.56029643969675	8.53191748998206e-17	8.53191748998206e-17\\
3.62855735976027	7.65685016180242	4.09259014871754e-17	4.09259014871754e-17\\
3.62855735976027	7.66011364786122	3.9915702860468e-17	3.9915702860468e-17\\
3.62855735976027	7.66553512665701	3.82914242786678e-17	3.82914242786678e-17\\
3.62855735976027	7.68809712384273	3.22017776686947e-17	3.22017776686947e-17\\
3.62855735976027	7.99473480978791	2.90823977989303e-18	2.90823977989303e-18\\
3.62855735976027	8.00277468901713	2.72710058860867e-18	2.72710058860867e-18\\
3.62855735976027	8.10700273053115	1.17785350042465e-18	1.17785350042465e-18\\
3.62855735976027	8.11341300518876	1.11818300902952e-18	1.11818300902952e-18\\
3.62855735976027	8.16091433081819	7.59708093844693e-19	7.59708093844693e-19\\
3.62855735976027	8.4263009756926	8.40928515071648e-20	8.40928515071648e-20\\
3.62855735976027	8.43167995960995	8.03652733431457e-20	8.03652733431457e-20\\
3.62855735976027	8.55151590704134	2.9048983048239e-20	2.9048983048239e-20\\
3.62855735976027	8.560030124411	2.70081254822945e-20	2.70081254822945e-20\\
3.62855735976027	8.62636622596679	1.5273182270472e-20	1.5273182270472e-20\\
3.62855735976027	8.63961940648159	1.3621969387105e-20	1.3621969387105e-20\\
3.62855735976027	8.67701171835745	9.85451227894847e-21	9.85451227894847e-21\\
3.62855735976027	8.68066941326515	9.54659836344659e-21	9.54659836344659e-21\\
3.62855735976027	8.68922515711246	8.86294156356347e-21	8.86294156356347e-21\\
3.62855735976027	8.73702891646833	5.84366685731594e-21	5.84366685731594e-21\\
3.62855735976027	8.78579554324503	3.81177121171762e-21	3.81177121171762e-21\\
3.62855735976027	8.79755482021605	3.43738230058632e-21	3.43738230058632e-21\\
3.62855735976027	8.80813417900733	3.13171811421752e-21	3.13171811421752e-21\\
3.62855735976027	8.87783953867752	1.69076010260728e-21	1.69076010260728e-21\\
3.62855735976027	8.90510581382788	1.32676128998601e-21	1.32676128998601e-21\\
3.62855735976027	9.0377437318851	4.03648733129244e-22	4.03648733129244e-22\\
3.62855735976027	9.23447011934336	6.69021909610822e-23	6.69021909610822e-23\\
3.62855735976027	9.35387434407783	2.2053433113126e-23	2.2053433113126e-23\\
3.62855735976027	9.393659457282	1.51883989461752e-23	1.51883989461752e-23\\
3.62855735976027	9.53507648759292	3.98329392672813e-24	3.98329392672813e-24\\
3.62855735976027	9.64177644620874	1.4319317253587e-24	1.4319317253587e-24\\
3.62855735976027	9.80885023439559	2.82007799256475e-25	2.82007799256475e-25\\
3.62855735976027	9.84912655309268	1.89816773803933e-25	1.89816773803933e-25\\
3.62855735976027	9.99013391093181	4.68672158540175e-26	4.68672158540175e-26\\
3.62855735976027	9.99998804670389	4.24711796826063e-26	4.24711796826063e-26\\
3.6644993839842	-9.99030693937904	4.10391383518611e-26	4.10391383518611e-26\\
3.6644993839842	-9.96580280520765	5.24064565677004e-26	5.24064565677004e-26\\
3.6644993839842	-9.96474212965218	5.29633265198621e-26	5.29633265198621e-26\\
3.6644993839842	-9.96062797256485	5.51792939272946e-26	5.51792939272946e-26\\
3.6644993839842	-9.77838625189773	3.33360248037974e-25	3.33360248037974e-25\\
3.6644993839842	-9.74736123549529	4.51293114283459e-25	4.51293114283459e-25\\
3.6644993839842	-9.71283689375303	6.31464872339631e-25	6.31464872339631e-25\\
3.6644993839842	-9.63656292280022	1.32076988830859e-24	1.32076988830859e-24\\
3.6644993839842	-9.43995212553828	8.61529603053018e-24	8.61529603053018e-24\\
3.6644993839842	-9.43389908384248	9.12174693629754e-24	9.12174693629754e-24\\
3.6644993839842	-9.32743243841801	2.47639595246182e-23	2.47639595246182e-23\\
3.6644993839842	-9.25174688885535	5.00227073890417e-23	5.00227073890417e-23\\
3.6644993839842	-9.19449550352279	8.4818486115663e-23	8.4818486115663e-23\\
3.6644993839842	-9.07149283172167	2.60837132686064e-22	2.60837132686064e-22\\
3.6644993839842	-8.95934539406217	7.16911464704222e-22	7.16911464704222e-22\\
3.6644993839842	-8.7549188354774	4.38342381065562e-21	4.38342381065562e-21\\
3.6644993839842	-8.7213363397341	5.87836253962369e-21	5.87836253962369e-21\\
3.6644993839842	-8.70076181601605	7.03223043503879e-21	7.03223043503879e-21\\
3.6644993839842	-8.51141255279603	3.58757003883131e-20	3.58757003883131e-20\\
3.6644993839842	-8.43830635698433	6.66613238017274e-20	6.66613238017274e-20\\
3.6644993839842	-8.32465017714586	1.72816741080123e-19	1.72816741080123e-19\\
3.6644993839842	-8.27763034881914	2.55328237425443e-19	2.55328237425443e-19\\
3.6644993839842	-8.24044276093431	3.47124522741988e-19	3.47124522741988e-19\\
3.6644993839842	-8.13147624867571	8.46981648092814e-19	8.46981648092814e-19\\
3.6644993839842	-8.12149578831507	9.18539674904485e-19	9.18539674904485e-19\\
3.6644993839842	-8.09908529655034	1.10162396120838e-18	1.10162396120838e-18\\
3.6644993839842	-7.90654973029464	5.14287582000613e-18	5.14287582000613e-18\\
3.6644993839842	-7.85659894247381	7.62401602628234e-18	7.62401602628234e-18\\
3.6644993839842	-7.84954448130426	8.05829872459721e-18	8.05829872459721e-18\\
3.6644993839842	-7.69150530654428	2.7515508731245e-17	2.7515508731245e-17\\
3.6644993839842	-7.68063534874499	2.99131163965826e-17	2.99131163965826e-17\\
3.6644993839842	-7.64785375336551	3.84570957365759e-17	3.84570957365759e-17\\
3.6644993839842	-7.61214449890523	5.05015891330083e-17	5.05015891330083e-17\\
3.6644993839842	-7.5368500675712	8.9328650379988e-17	8.9328650379988e-17\\
3.6644993839842	-7.53392682295941	9.13181947454509e-17	9.13181947454509e-17\\
3.6644993839842	-7.50649351229422	1.12241670033786e-16	1.12241670033786e-16\\
3.6644993839842	-7.49647814663894	1.20999261026073e-16	1.20999261026073e-16\\
3.6644993839842	-7.49242426710782	1.24731826005996e-16	1.24731826005996e-16\\
3.6644993839842	-7.2940972807324	5.40475425320888e-16	5.40475425320888e-16\\
3.6644993839842	-7.20374503042723	1.04044679262207e-15	1.04044679262207e-15\\
3.6644993839842	-7.14594055765585	1.57520942881764e-15	1.57520942881764e-15\\
3.6644993839842	-7.14335996524587	1.60452163327359e-15	1.60452163327359e-15\\
3.6644993839842	-7.12459682353055	1.83433407174573e-15	1.83433407174573e-15\\
3.6644993839842	-7.10154360025262	2.16119369958993e-15	2.16119369958993e-15\\
3.6644993839842	-7.06514792567349	2.79676629481345e-15	2.79676629481345e-15\\
3.6644993839842	-6.83512681016472	1.38341781166138e-14	1.38341781166138e-14\\
3.6644993839842	-6.73118118975832	2.8000471693029e-14	2.8000471693029e-14\\
3.6644993839842	-6.67243365043422	4.15100701147097e-14	4.15100701147097e-14\\
3.6644993839842	-6.60066826636865	6.68339162220897e-14	6.68339162220897e-14\\
3.6644993839842	-6.53467469687326	1.03093337160297e-13	1.03093337160297e-13\\
3.6644993839842	-6.16283992126716	1.09260880349314e-12	1.09260880349314e-12\\
3.6644993839842	-6.15699249140778	1.1326815927081e-12	1.1326815927081e-12\\
3.6644993839842	-6.1516395752093	1.17061757363951e-12	1.17061757363951e-12\\
3.6644993839842	-6.1143915430244	1.47104673380255e-12	1.47104673380255e-12\\
3.6644993839842	-6.00124212727009	2.91950081193311e-12	2.91950081193311e-12\\
3.6644993839842	-5.85842615731918	6.80928867385977e-12	6.80928867385977e-12\\
3.6644993839842	-5.83915605947336	7.62166186520697e-12	7.62166186520697e-12\\
3.6644993839842	-5.80460435515484	9.31988530198347e-12	9.31988530198347e-12\\
3.6644993839842	-5.78306088027687	1.05589053135444e-11	1.05589053135444e-11\\
3.6644993839842	-5.73002217138653	1.4329052786469e-11	1.4329052786469e-11\\
3.6644993839842	-5.72131149271564	1.50618278105391e-11	1.50618278105391e-11\\
3.6644993839842	-5.68227141894506	1.88170230709065e-11	1.88170230709065e-11\\
3.6644993839842	-5.61213760432421	2.79613146991577e-11	2.79613146991577e-11\\
3.6644993839842	-5.60510796290129	2.90857552500092e-11	2.90857552500092e-11\\
3.6644993839842	-5.56392146999199	3.66075725686831e-11	3.66075725686831e-11\\
3.6644993839842	-5.46404956628757	6.34941230032257e-11	6.34941230032257e-11\\
3.6644993839842	-5.38131706201533	9.94424933637476e-11	9.94424933637476e-11\\
3.6644993839842	-5.35112627565448	1.1693169640431e-10	1.1693169640431e-10\\
3.6644993839842	-5.33773564516461	1.25606659368509e-10	1.25606659368509e-10\\
3.6644993839842	-5.31611466506327	1.40939203403686e-10	1.40939203403686e-10\\
3.6644993839842	-5.17465728110385	2.95990450940747e-10	2.95990450940747e-10\\
3.6644993839842	-5.04953248195794	5.61143709135518e-10	5.61143709135518e-10\\
3.6644993839842	-4.87945924274598	1.30545240620202e-09	1.30545240620202e-09\\
3.6644993839842	-4.78445547390005	2.06597818597162e-09	2.06597818597162e-09\\
3.6644993839842	-4.58002274603584	5.38063676955894e-09	5.38063676955894e-09\\
3.6644993839842	-4.57866361112272	5.41422999065755e-09	5.41422999065755e-09\\
3.6644993839842	-4.55949544653273	5.90979733794645e-09	5.90979733794645e-09\\
3.6644993839842	-4.49804058042264	7.80626308695975e-09	7.80626308695975e-09\\
3.6644993839842	-4.48263449337456	8.36540628028498e-09	8.36540628028498e-09\\
3.6644993839842	-4.24365249194375	2.3731841431379e-08	2.3731841431379e-08\\
3.6644993839842	-4.20990691250651	2.73701443467258e-08	2.73701443467258e-08\\
3.6644993839842	-4.10627752268048	4.21128683831744e-08	4.21128683831744e-08\\
3.6644993839842	-3.98917125258091	6.76513467287888e-08	6.76513467287888e-08\\
3.6644993839842	-3.96947302574733	7.31676111089608e-08	7.31676111089608e-08\\
3.6644993839842	-3.92086786866228	8.86333751320917e-08	8.86333751320917e-08\\
3.6644993839842	-3.79586129160405	1.43570963248557e-07	1.43570963248557e-07\\
3.6644993839842	-3.63912838214968	2.57104652979097e-07	2.57104652979097e-07\\
3.6644993839842	-3.59236284792068	3.04470891257326e-07	3.04470891257326e-07\\
3.6644993839842	-3.51531618904104	4.00369130757893e-07	4.00369130757893e-07\\
3.6644993839842	-3.46316520381718	4.8027280608346e-07	4.8027280608346e-07\\
3.6644993839842	-3.37709894095412	6.44653056017753e-07	6.44653056017753e-07\\
3.6644993839842	-3.27045485063943	9.18896448811636e-07	9.18896448811636e-07\\
3.6644993839842	-3.19671587701734	1.16632691856409e-06	1.16632691856409e-06\\
3.6644993839842	-3.09881307794657	1.58729987035288e-06	1.58729987035288e-06\\
3.6644993839842	-3.06743209858771	1.74854809612685e-06	1.74854809612685e-06\\
3.6644993839842	-2.99209252604847	2.19689891467476e-06	2.19689891467476e-06\\
3.6644993839842	-2.91610547769768	2.74977762676802e-06	2.74977762676802e-06\\
3.6644993839842	-2.87643302831633	3.08460046714033e-06	3.08460046714033e-06\\
3.6644993839842	-2.84265740441282	3.3973817604617e-06	3.3973817604617e-06\\
3.6644993839842	-2.83071878963649	3.51440835466885e-06	3.51440835466885e-06\\
3.6644993839842	-2.78355866334567	4.01186494913185e-06	4.01186494913185e-06\\
3.6644993839842	-2.70811347882641	4.93531409293039e-06	4.93531409293039e-06\\
3.6644993839842	-2.65243343666775	5.72964776046053e-06	5.72964776046053e-06\\
3.6644993839842	-2.64109820716134	5.90415153820672e-06	5.90415153820672e-06\\
3.6644993839842	-2.6149418356898	6.32427385142647e-06	6.32427385142647e-06\\
3.6644993839842	-2.56842606354897	7.13455158688301e-06	7.13455158688301e-06\\
3.6644993839842	-2.26283731174309	1.49265166802999e-05	1.49265166802999e-05\\
3.6644993839842	-2.13836762688047	1.96297754696354e-05	1.96297754696354e-05\\
3.6644993839842	-2.13327260321624	1.9844554244495e-05	1.9844554244495e-05\\
3.6644993839842	-1.94247716844443	2.92753788062227e-05	2.92753788062227e-05\\
3.6644993839842	-1.93573820960509	2.9660447251622e-05	2.9660447251622e-05\\
3.6644993839842	-1.91918921280614	3.06217948879778e-05	3.06217948879778e-05\\
3.6644993839842	-1.89146945668762	3.22825640296544e-05	3.22825640296544e-05\\
3.6644993839842	-1.8495961706385	3.4912768668538e-05	3.4912768668538e-05\\
3.6644993839842	-1.82295252188246	3.66633520875462e-05	3.66633520875462e-05\\
3.6644993839842	-1.78542346311054	3.92317807846749e-05	3.92317807846749e-05\\
3.6644993839842	-1.75140104803788	4.16646400399699e-05	4.16646400399699e-05\\
3.6644993839842	-1.71304350332964	4.45270380725029e-05	4.45270380725029e-05\\
3.6644993839842	-1.68885342389757	4.63973655295238e-05	4.63973655295238e-05\\
3.6644993839842	-1.4117489561574	7.1295846105905e-05	7.1295846105905e-05\\
3.6644993839842	-1.36610926818959	7.59616310066122e-05	7.59616310066122e-05\\
3.6644993839842	-1.36259173572184	7.6327058222582e-05	7.6327058222582e-05\\
3.6644993839842	-1.34676030434052	7.79816829604137e-05	7.79816829604137e-05\\
3.6644993839842	-1.3265791215592	8.01139135363195e-05	8.01139135363195e-05\\
3.6644993839842	-1.30708225597957	8.21973951178642e-05	8.21973951178642e-05\\
3.6644993839842	-1.119465181194	0.000103208836872577	0.000103208836872577\\
3.6644993839842	-1.09394991869479	0.000106164779602189	0.000106164779602189\\
3.6644993839842	-1.07930227698726	0.000107868071625501	0.000107868071625501\\
3.6644993839842	-0.790324989142979	0.000141323110094802	0.000141323110094802\\
3.6644993839842	-0.765501461348265	0.000144078657096195	0.000144078657096195\\
3.6644993839842	-0.665086257991467	0.000154808018461358	0.000154808018461358\\
3.6644993839842	-0.628119767936003	0.00015855291758852	0.00015855291758852\\
3.6644993839842	-0.57280309059322	0.000163907776895025	0.000163907776895025\\
3.6644993839842	-0.568847987134404	0.000164278245272733	0.000164278245272733\\
3.6644993839842	-0.553234621936247	0.00016572360167846	0.00016572360167846\\
3.6644993839842	-0.397447866428711	0.000178461558713614	0.000178461558713614\\
3.6644993839842	-0.352880332504465	0.000181470545975723	0.000181470545975723\\
3.6644993839842	-0.341968321578869	0.000182159824344548	0.000182159824344548\\
3.6644993839842	-0.317290739707538	0.000183647639180997	0.000183647639180997\\
3.6644993839842	-0.317034387844909	0.000183662571298618	0.000183662571298618\\
3.6644993839842	-0.294385064605215	0.000184938685573921	0.000184938685573921\\
3.6644993839842	-0.263939588208782	0.000186517220666157	0.000186517220666157\\
3.6644993839842	-0.262953132986157	0.000186565698694486	0.000186565698694486\\
3.6644993839842	-0.262477813322967	0.000186588997322533	0.000186588997322533\\
3.6644993839842	-0.238649580756523	0.000187706357347966	0.000187706357347966\\
3.6644993839842	-0.210365934367905	0.000188902065871931	0.000188902065871931\\
3.6644993839842	-0.19855916136664	0.000189358634427255	0.000189358634427255\\
3.6644993839842	-0.19278441099114	0.000189572722231582	0.000189572722231582\\
3.6644993839842	-0.127595528088321	0.000191562727656849	0.000191562727656849\\
3.6644993839842	-0.118634591628681	0.000191774181301582	0.000191774181301582\\
3.6644993839842	-0.115550686411318	0.000191843443961848	0.000191843443961848\\
3.6644993839842	-0.10940074360478	0.000191976191664973	0.000191976191664973\\
3.6644993839842	-0.0977293650234219	0.000192208382604182	0.000192208382604182\\
3.6644993839842	-0.0548685601440777	0.000192837978075693	0.000192837978075693\\
3.6644993839842	-0.0545005541269458	0.000192841858833664	0.000192841858833664\\
3.6644993839842	-0.0424464872922112	0.000192954569847047	0.000192954569847047\\
3.6644993839842	-0.0337821473901365	0.000193018300799243	0.000193018300799243\\
3.6644993839842	-0.0329092215040187	0.000193023919317771	0.000193023919317771\\
3.6644993839842	-0.0315732382745776	0.000193032233759421	0.000193032233759421\\
3.6644993839842	-0.0292737032413608	0.000193045738735396	0.000193045738735396\\
3.6644993839842	-0.0207923214558776	0.000193086729502958	0.000193086729502958\\
3.6644993839842	-0.0116992492947692	0.000193115255172963	0.000193115255172963\\
3.6644993839842	-0.0114376155956189	0.000193115839674202	0.000193115839674202\\
3.6644993839842	-0.00935502120348107	0.000193120020931227	0.000193120020931227\\
3.6644993839842	-0.00688891518489597	0.000193123889093428	0.000193123889093428\\
3.6644993839842	-0.00677832350190356	0.000193124035045214	0.000193124035045214\\
3.6644993839842	-0.00530449134428117	0.000193125754633244	0.000193125754633244\\
3.6644993839842	-0.00117654702270546	0.000193128338032475	0.000193128338032475\\
3.6644993839842	0.00706555890519851	0.000193123651071257	0.000193123651071257\\
3.6644993839842	0.0252108694023117	0.000193067106390639	0.000193067106390639\\
3.6644993839842	0.0276565971771417	0.000193054625060562	0.000193054625060562\\
3.6644993839842	0.0417464613344697	0.000192960256036641	0.000192960256036641\\
3.6644993839842	0.0535577002463906	0.000192851682751366	0.000192851682751366\\
3.6644993839842	0.0575491987540401	0.000192808924268718	0.000192808924268718\\
3.6644993839842	0.0642603312166203	0.000192730131663476	0.000192730131663476\\
3.6644993839842	0.0643678352352609	0.000192728799127634	0.000192728799127634\\
3.6644993839842	0.0819402142993944	0.000192481207307361	0.000192481207307361\\
3.6644993839842	0.0976429270577	0.000192210005578588	0.000192210005578588\\
3.6644993839842	0.116464833086862	0.000191823100406317	0.000191823100406317\\
3.6644993839842	0.139018907727481	0.000191271234305505	0.000191271234305505\\
3.6644993839842	0.166630675162482	0.000190465815637507	0.000190465815637507\\
3.6644993839842	0.258178715714337	0.000186797940266002	0.000186797940266002\\
3.6644993839842	0.362069853750091	0.00018087538879045	0.00018087538879045\\
3.6644993839842	0.36840551675891	0.000180457322893787	0.000180457322893787\\
3.6644993839842	0.455295019995092	0.000174113754365696	0.000174113754365696\\
3.6644993839842	0.487158061232025	0.000171519015092198	0.000171519015092198\\
3.6644993839842	0.503863371211972	0.000170105099014142	0.000170105099014142\\
3.6644993839842	0.551098581420598	0.000165919179733621	0.000165919179733621\\
3.6644993839842	0.551229925151555	0.000165907168952187	0.000165907168952187\\
3.6644993839842	0.561757455841525	0.000164938042659176	0.000164938042659176\\
3.6644993839842	0.652066959060987	0.000156141081070724	0.000156141081070724\\
3.6644993839842	0.700001210378557	0.000151162403190657	0.000151162403190657\\
3.6644993839842	0.840498465504729	0.000135657969614874	0.000135657969614874\\
3.6644993839842	0.946163202489589	0.000123438520335693	0.000123438520335693\\
3.6644993839842	1.09809938403689	0.00010568304733936	0.00010568304733936\\
3.6644993839842	1.14944326279193	9.97578467419439e-05	9.97578467419439e-05\\
3.6644993839842	1.30410843123873	8.25171560407468e-05	8.25171560407468e-05\\
3.6644993839842	1.43196483675016	6.92756848803603e-05	6.92756848803603e-05\\
3.6644993839842	1.45756032851411	6.67606989489423e-05	6.67606989489423e-05\\
3.6644993839842	1.5490641126172	5.81808237402825e-05	5.81808237402825e-05\\
3.6644993839842	1.58451914275711	5.50369714213373e-05	5.50369714213373e-05\\
3.6644993839842	1.63696472143613	5.05786158006121e-05	5.05786158006121e-05\\
3.6644993839842	1.7113521020209	4.46561758826908e-05	4.46561758826908e-05\\
3.6644993839842	1.86679452278968	3.38146698914308e-05	3.38146698914308e-05\\
3.6644993839842	1.91774192821129	3.07069364581752e-05	3.07069364581752e-05\\
3.6644993839842	1.97373139298229	2.75374753813282e-05	2.75374753813282e-05\\
3.6644993839842	2.01460291259671	2.53820739844522e-05	2.53820739844522e-05\\
3.6644993839842	2.02370156162591	2.49200230450751e-05	2.49200230450751e-05\\
3.6644993839842	2.13237820758129	1.98824456415515e-05	1.98824456415515e-05\\
3.6644993839842	2.14910175659692	1.91832296926025e-05	1.91832296926025e-05\\
3.6644993839842	2.52196718590426	8.03009517691835e-06	8.03009517691835e-06\\
3.6644993839842	2.57902693589173	6.94252579642214e-06	6.94252579642214e-06\\
3.6644993839842	2.6874068997276	5.21885329039608e-06	5.21885329039608e-06\\
3.6644993839842	2.71661488173683	4.82281323304166e-06	4.82281323304166e-06\\
3.6644993839842	2.92837254373747	2.65295137448761e-06	2.65295137448761e-06\\
3.6644993839842	2.95927201069857	2.42228233000993e-06	2.42228233000993e-06\\
3.6644993839842	3.12069201055704	1.48289507910605e-06	1.48289507910605e-06\\
3.6644993839842	3.15761499719583	1.32060423901169e-06	1.32060423901169e-06\\
3.6644993839842	3.19106029960842	1.18758603648162e-06	1.18758603648162e-06\\
3.6644993839842	3.1917545723558	1.18495760653067e-06	1.18495760653067e-06\\
3.6644993839842	3.23428556007998	1.03360643710254e-06	1.03360643710254e-06\\
3.6644993839842	3.45700403370755	4.90621256474376e-07	4.90621256474376e-07\\
3.6644993839842	3.55770737564084	3.44629531241373e-07	3.44629531241373e-07\\
3.6644993839842	3.62068507523308	2.74906405450194e-07	2.74906405450194e-07\\
3.6644993839842	3.73929580382039	1.77672922987738e-07	1.77672922987738e-07\\
3.6644993839842	3.82024668800656	1.30839126206824e-07	1.30839126206824e-07\\
3.6644993839842	4.09452150300821	4.41926167656023e-08	4.41926167656023e-08\\
3.6644993839842	4.09578518667062	4.39645116579825e-08	4.39645116579825e-08\\
3.6644993839842	4.10930257947617	4.15927992811686e-08	4.15927992811686e-08\\
3.6644993839842	4.1847039545815	3.04241685054882e-08	3.04241685054882e-08\\
3.6644993839842	4.18690036711604	3.0145738227146e-08	3.0145738227146e-08\\
3.6644993839842	4.20258562741922	2.82261238006275e-08	2.82261238006275e-08\\
3.6644993839842	4.35671055426668	1.45945398530488e-08	1.45945398530488e-08\\
3.6644993839842	4.45809785949909	9.33520409798405e-09	9.33520409798405e-09\\
3.6644993839842	4.52135202219773	7.02727389250731e-09	7.02727389250731e-09\\
3.6644993839842	4.7367613644976	2.59258848277442e-09	2.59258848277442e-09\\
3.6644993839842	4.75654133127884	2.3602515087061e-09	2.3602515087061e-09\\
3.6644993839842	4.99956494895721	7.21290048277063e-10	7.21290048277063e-10\\
3.6644993839842	5.04845325604475	5.64209729208837e-10	5.64209729208837e-10\\
3.6644993839842	5.06685626463353	5.14065134724662e-10	5.14065134724662e-10\\
3.6644993839842	5.14869967249627	3.3842822217853e-10	3.3842822217853e-10\\
3.6644993839842	5.30803197776341	1.4712233380269e-10	1.4712233380269e-10\\
3.6644993839842	5.66871903635036	2.03214794038651e-11	2.03214794038651e-11\\
3.6644993839842	5.70571153224712	1.64659421784879e-11	1.64659421784879e-11\\
3.6644993839842	5.71893940480377	1.52675891301714e-11	1.52675891301714e-11\\
3.6644993839842	5.79367630919147	9.92963374871961e-12	9.92963374871961e-12\\
3.6644993839842	5.89003900805956	5.65526191235268e-12	5.65526191235268e-12\\
3.6644993839842	6.04791116716709	2.20395051556746e-12	2.20395051556746e-12\\
3.6644993839842	6.08735774461523	1.73482063290813e-12	1.73482063290813e-12\\
3.6644993839842	6.25770973798712	6.06167213843068e-13	6.06167213843068e-13\\
3.6644993839842	6.33421273325968	3.74464118192365e-13	3.74464118192365e-13\\
3.6644993839842	6.34457480923486	3.5065635766451e-13	3.5065635766451e-13\\
3.6644993839842	6.37089122636784	2.96632486028412e-13	2.96632486028412e-13\\
3.6644993839842	6.40068786051156	2.45235486190029e-13	2.45235486190029e-13\\
3.6644993839842	6.48562099633152	1.41879996730731e-13	1.41879996730731e-13\\
3.6644993839842	6.65727360949725	4.59234327872348e-14	4.59234327872348e-14\\
3.6644993839842	6.69178943927017	3.64739574396992e-14	3.64739574396992e-14\\
3.6644993839842	6.70249349284102	3.39507841215901e-14	3.39507841215901e-14\\
3.6644993839842	6.88608532626465	9.75261935371428e-15	9.75261935371428e-15\\
3.6644993839842	6.90491375367945	8.56517435296275e-15	8.56517435296275e-15\\
3.6644993839842	7.03301125999215	3.50783054942641e-15	3.50783054942641e-15\\
3.6644993839842	7.17185384462208	1.30849507166534e-15	1.30849507166534e-15\\
3.6644993839842	7.24298657721048	7.83639788282285e-16	7.83639788282285e-16\\
3.6644993839842	7.24776372185338	7.56980320170057e-16	7.56980320170057e-16\\
3.6644993839842	7.25072460121043	7.40905523542322e-16	7.40905523542322e-16\\
3.6644993839842	7.56029643969675	7.48387359946299e-17	7.48387359946299e-17\\
3.6644993839842	7.65685016180242	3.5898644593519e-17	3.5898644593519e-17\\
3.6644993839842	7.66011364786122	3.501253677057e-17	3.501253677057e-17\\
3.6644993839842	7.66553512665701	3.3587781361158e-17	3.3587781361158e-17\\
3.6644993839842	7.68809712384273	2.82461749112658e-17	2.82461749112658e-17\\
3.6644993839842	7.99473480978791	2.55099735026801e-18	2.55099735026801e-18\\
3.6644993839842	8.00277468901713	2.39210893941865e-18	2.39210893941865e-18\\
3.6644993839842	8.10700273053115	1.03316830316436e-18	1.03316830316436e-18\\
3.6644993839842	8.11341300518876	9.8082761705912e-19	9.8082761705912e-19\\
3.6644993839842	8.16091433081819	6.66387052324225e-19	6.66387052324225e-19\\
3.6644993839842	8.4263009756926	7.37630517450486e-20	7.37630517450486e-20\\
3.6644993839842	8.43167995960995	7.04933619192395e-20	7.04933619192395e-20\\
3.6644993839842	8.55151590704134	2.54806633539562e-20	2.54806633539562e-20\\
3.6644993839842	8.560030124411	2.36905006999021e-20	2.36905006999021e-20\\
3.6644993839842	8.62636622596679	1.33970547310124e-20	1.33970547310124e-20\\
3.6644993839842	8.63961940648159	1.19486735764321e-20	1.19486735764321e-20\\
3.6644993839842	8.67701171835745	8.64400345720659e-21	8.64400345720659e-21\\
3.6644993839842	8.68066941326515	8.3739130788318e-21	8.3739130788318e-21\\
3.6644993839842	8.68922515711246	7.77423532975064e-21	7.77423532975064e-21\\
3.6644993839842	8.73702891646833	5.12584236414312e-21	5.12584236414312e-21\\
3.6644993839842	8.78579554324503	3.34354076584331e-21	3.34354076584331e-21\\
3.6644993839842	8.79755482021605	3.0151410489875e-21	3.0151410489875e-21\\
3.6644993839842	8.80813417900733	2.74702404746319e-21	2.74702404746319e-21\\
3.6644993839842	8.87783953867752	1.48307047153061e-21	1.48307047153061e-21\\
3.6644993839842	8.90510581382788	1.16378455400846e-21	1.16378455400846e-21\\
3.6644993839842	9.0377437318851	3.5406532011938e-22	3.5406532011938e-22\\
3.6644993839842	9.23447011934336	5.8684057982015e-23	5.8684057982015e-23\\
3.6644993839842	9.35387434407783	1.93444329538627e-23	1.93444329538627e-23\\
3.6644993839842	9.393659457282	1.33226860227912e-23	1.33226860227912e-23\\
3.6644993839842	9.53507648759292	3.49399396936791e-24	3.49399396936791e-24\\
3.6644993839842	9.64177644620874	1.25603606085366e-24	1.25603606085366e-24\\
3.6644993839842	9.80885023439559	2.47366518274033e-25	2.47366518274033e-25\\
3.6644993839842	9.84912655309268	1.66500056273925e-25	1.66500056273925e-25\\
3.6644993839842	9.99013391093181	4.1110139640011e-26	4.1110139640011e-26\\
3.6644993839842	9.99998804670389	3.72541038679659e-26	3.72541038679659e-26\\
3.69216443405786	-9.99030693937904	3.70684042340088e-26	3.70684042340088e-26\\
3.69216443405786	-9.96580280520765	4.73358797123831e-26	4.73358797123831e-26\\
3.69216443405786	-9.96474212965218	4.78388698169881e-26	4.78388698169881e-26\\
3.69216443405786	-9.96062797256485	4.98404317144097e-26	4.98404317144097e-26\\
3.69216443405786	-9.77838625189773	3.01106039894736e-25	3.01106039894736e-25\\
3.69216443405786	-9.74736123549529	4.07628333832339e-25	4.07628333832339e-25\\
3.69216443405786	-9.71283689375303	5.70367607301402e-25	5.70367607301402e-25\\
3.69216443405786	-9.63656292280022	1.19297904600644e-24	1.19297904600644e-24\\
3.69216443405786	-9.43995212553828	7.78172468235707e-24	7.78172468235707e-24\\
3.69216443405786	-9.43389908384248	8.2391740259253e-24	8.2391740259253e-24\\
3.69216443405786	-9.32743243841801	2.23679272752458e-23	2.23679272752458e-23\\
3.69216443405786	-9.25174688885535	4.51827697374754e-23	4.51827697374754e-23\\
3.69216443405786	-9.19449550352279	7.66118894333336e-23	7.66118894333336e-23\\
3.69216443405786	-9.07149283172167	2.35599884937846e-22	2.35599884937846e-22\\
3.69216443405786	-8.95934539406217	6.47546830681602e-22	6.47546830681602e-22\\
3.69216443405786	-8.7549188354774	3.95930646372826e-21	3.95930646372826e-21\\
3.69216443405786	-8.7213363397341	5.30960267695153e-21	5.30960267695153e-21\\
3.69216443405786	-8.70076181601605	6.35182830101734e-21	6.35182830101734e-21\\
3.69216443405786	-8.51141255279603	3.24045537401462e-20	3.24045537401462e-20\\
3.69216443405786	-8.43830635698433	6.02115199464105e-20	6.02115199464105e-20\\
3.69216443405786	-8.32465017714586	1.56095889778142e-19	1.56095889778142e-19\\
3.69216443405786	-8.27763034881914	2.30624001802759e-19	2.30624001802759e-19\\
3.69216443405786	-8.24044276093431	3.13538554786784e-19	3.13538554786784e-19\\
3.69216443405786	-8.13147624867571	7.65032097923363e-19	7.65032097923363e-19\\
3.69216443405786	-8.12149578831507	8.29666541300335e-19	8.29666541300335e-19\\
3.69216443405786	-8.09908529655034	9.95036541893927e-19	9.95036541893927e-19\\
3.69216443405786	-7.90654973029464	4.64527783665447e-18	4.64527783665447e-18\\
3.69216443405786	-7.85659894247381	6.88635578860732e-18	6.88635578860732e-18\\
3.69216443405786	-7.84954448130426	7.27861954607098e-18	7.27861954607098e-18\\
3.69216443405786	-7.69150530654428	2.4853250855544e-17	2.4853250855544e-17\\
3.69216443405786	-7.68063534874499	2.70188784418567e-17	2.70188784418567e-17\\
3.69216443405786	-7.64785375336551	3.47361866666659e-17	3.47361866666659e-17\\
3.69216443405786	-7.61214449890523	4.56153173683113e-17	4.56153173683113e-17\\
3.69216443405786	-7.5368500675712	8.0685673601957e-17	8.0685673601957e-17\\
3.69216443405786	-7.53392682295941	8.24827199762786e-17	8.24827199762786e-17\\
3.69216443405786	-7.50649351229422	1.01381748345697e-16	1.01381748345697e-16\\
3.69216443405786	-7.49647814663894	1.0929200026753e-16	1.0929200026753e-16\\
3.69216443405786	-7.49242426710782	1.12663421624364e-16	1.12663421624364e-16\\
3.69216443405786	-7.2940972807324	4.88181827127319e-16	4.88181827127319e-16\\
3.69216443405786	-7.20374503042723	9.39778558755821e-16	9.39778558755821e-16\\
3.69216443405786	-7.14594055765585	1.42280033659591e-15	1.42280033659591e-15\\
3.69216443405786	-7.14335996524587	1.44927644421901e-15	1.44927644421901e-15\\
3.69216443405786	-7.12459682353055	1.65685342340044e-15	1.65685342340044e-15\\
3.69216443405786	-7.10154360025262	1.95208780938647e-15	1.95208780938647e-15\\
3.69216443405786	-7.06514792567349	2.52616569761618e-15	2.52616569761618e-15\\
3.69216443405786	-6.83512681016472	1.24956548131002e-14	1.24956548131002e-14\\
3.69216443405786	-6.73118118975832	2.52912913171105e-14	2.52912913171105e-14\\
3.69216443405786	-6.67243365043422	3.74937710826555e-14	3.74937710826555e-14\\
3.69216443405786	-6.60066826636865	6.03674132195798e-14	6.03674132195798e-14\\
3.69216443405786	-6.53467469687326	9.31185606999362e-14	9.31185606999362e-14\\
3.69216443405786	-6.16283992126716	9.86893644069007e-13	9.86893644069007e-13\\
3.69216443405786	-6.15699249140778	1.02308919809523e-12	1.02308919809523e-12\\
3.69216443405786	-6.1516395752093	1.05735469032176e-12	1.05735469032176e-12\\
3.69216443405786	-6.1143915430244	1.32871588355944e-12	1.32871588355944e-12\\
3.69216443405786	-6.00124212727009	2.6370250596001e-12	2.6370250596001e-12\\
3.69216443405786	-5.85842615731918	6.15045722803889e-12	6.15045722803889e-12\\
3.69216443405786	-5.83915605947336	6.88422940394433e-12	6.88422940394433e-12\\
3.69216443405786	-5.80460435515484	8.41814155127976e-12	8.41814155127976e-12\\
3.69216443405786	-5.78306088027687	9.53728041449825e-12	9.53728041449825e-12\\
3.69216443405786	-5.73002217138653	1.29426479772862e-11	1.29426479772862e-11\\
3.69216443405786	-5.72131149271564	1.36045234916288e-11	1.36045234916288e-11\\
3.69216443405786	-5.68227141894506	1.69963855403753e-11	1.69963855403753e-11\\
3.69216443405786	-5.61213760432421	2.52559229508216e-11	2.52559229508216e-11\\
3.69216443405786	-5.60510796290129	2.62715684675161e-11	2.62715684675161e-11\\
3.69216443405786	-5.56392146999199	3.30656137652611e-11	3.30656137652611e-11\\
3.69216443405786	-5.46404956628757	5.73507610658864e-11	5.73507610658864e-11\\
3.69216443405786	-5.38131706201533	8.9820953608739e-11	8.9820953608739e-11\\
3.69216443405786	-5.35112627565448	1.0561799209624e-10	1.0561799209624e-10\\
3.69216443405786	-5.33773564516461	1.13453610649313e-10	1.13453610649313e-10\\
3.69216443405786	-5.31611466506327	1.27302657268146e-10	1.27302657268146e-10\\
3.69216443405786	-5.17465728110385	2.67351950491929e-10	2.67351950491929e-10\\
3.69216443405786	-5.04953248195794	5.06850355026109e-10	5.06850355026109e-10\\
3.69216443405786	-4.87945924274598	1.17914360400214e-09	1.17914360400214e-09\\
3.69216443405786	-4.78445547390005	1.86608485489235e-09	1.86608485489235e-09\\
3.69216443405786	-4.58002274603584	4.86003427022091e-09	4.86003427022091e-09\\
3.69216443405786	-4.57866361112272	4.89037718552601e-09	4.89037718552601e-09\\
3.69216443405786	-4.55949544653273	5.3379960072708e-09	5.3379960072708e-09\\
3.69216443405786	-4.49804058042264	7.05096956918254e-09	7.05096956918254e-09\\
3.69216443405786	-4.48263449337456	7.55601296792959e-09	7.55601296792959e-09\\
3.69216443405786	-4.24365249194375	2.14356715741294e-08	2.14356715741294e-08\\
3.69216443405786	-4.20990691250651	2.47219511747277e-08	2.47219511747277e-08\\
3.69216443405786	-4.10627752268048	3.80382457179519e-08	3.80382457179519e-08\\
3.69216443405786	-3.98917125258091	6.11057533912408e-08	6.11057533912408e-08\\
3.69216443405786	-3.96947302574733	6.60882926481013e-08	6.60882926481013e-08\\
3.69216443405786	-3.92086786866228	8.00576695799929e-08	8.00576695799929e-08\\
3.69216443405786	-3.79586129160405	1.29679781683871e-07	1.29679781683871e-07\\
3.69216443405786	-3.63912838214968	2.32228540603399e-07	2.32228540603399e-07\\
3.69216443405786	-3.59236284792068	2.7501186739959e-07	2.7501186739959e-07\\
3.69216443405786	-3.51531618904104	3.61631490761531e-07	3.61631490761531e-07\\
3.69216443405786	-3.46316520381718	4.33804100999018e-07	4.33804100999018e-07\\
3.69216443405786	-3.37709894095412	5.82279770746491e-07	5.82279770746491e-07\\
3.69216443405786	-3.27045485063943	8.29988795615156e-07	8.29988795615156e-07\\
3.69216443405786	-3.19671587701734	1.05347917677172e-06	1.05347917677172e-06\\
3.69216443405786	-3.09881307794657	1.43372096973283e-06	1.43372096973283e-06\\
3.69216443405786	-3.06743209858771	1.57936765372895e-06	1.57936765372895e-06\\
3.69216443405786	-2.99209252604847	1.98433837309662e-06	1.98433837309662e-06\\
3.69216443405786	-2.91610547769768	2.48372340931587e-06	2.48372340931587e-06\\
3.69216443405786	-2.87643302831633	2.78615052869853e-06	2.78615052869853e-06\\
3.69216443405786	-2.84265740441282	3.06866872677243e-06	3.06866872677243e-06\\
3.69216443405786	-2.83071878963649	3.17437243485242e-06	3.17437243485242e-06\\
3.69216443405786	-2.78355866334567	3.62369771001603e-06	3.62369771001603e-06\\
3.69216443405786	-2.70811347882641	4.45779870547033e-06	4.45779870547033e-06\\
3.69216443405786	-2.65243343666775	5.17527676829506e-06	5.17527676829506e-06\\
3.69216443405786	-2.64109820716134	5.33289646582372e-06	5.33289646582372e-06\\
3.69216443405786	-2.6149418356898	5.71236992359066e-06	5.71236992359066e-06\\
3.69216443405786	-2.56842606354897	6.44424938904632e-06	6.44424938904632e-06\\
3.69216443405786	-2.26283731174309	1.3482304364364e-05	1.3482304364364e-05\\
3.69216443405786	-2.13836762688047	1.77305002335234e-05	1.77305002335234e-05\\
3.69216443405786	-2.13327260321624	1.79244981283896e-05	1.79244981283896e-05\\
3.69216443405786	-1.94247716844443	2.64428450321882e-05	2.64428450321882e-05\\
3.69216443405786	-1.93573820960509	2.67906562525273e-05	2.67906562525273e-05\\
3.69216443405786	-1.91918921280614	2.76589888790146e-05	2.76589888790146e-05\\
3.69216443405786	-1.89146945668762	2.91590706145328e-05	2.91590706145328e-05\\
3.69216443405786	-1.8495961706385	3.15347902979331e-05	3.15347902979331e-05\\
3.69216443405786	-1.82295252188246	3.31159963472606e-05	3.31159963472606e-05\\
3.69216443405786	-1.78542346311054	3.54359172085395e-05	3.54359172085395e-05\\
3.69216443405786	-1.75140104803788	3.76333856238487e-05	3.76333856238487e-05\\
3.69216443405786	-1.71304350332964	4.0218832872737e-05	4.0218832872737e-05\\
3.69216443405786	-1.68885342389757	4.19081971481853e-05	4.19081971481853e-05\\
3.69216443405786	-1.4117489561574	6.43976299161143e-05	6.43976299161143e-05\\
3.69216443405786	-1.36610926818959	6.86119776756966e-05	6.86119776756966e-05\\
3.69216443405786	-1.36259173572184	6.89420480500678e-05	6.89420480500678e-05\\
3.69216443405786	-1.34676030434052	7.04365798823806e-05	7.04365798823806e-05\\
3.69216443405786	-1.3265791215592	7.2362506889671e-05	7.2362506889671e-05\\
3.69216443405786	-1.30708225597957	7.42444016023877e-05	7.42444016023877e-05\\
3.69216443405786	-1.119465181194	9.32228852592626e-05	9.32228852592626e-05\\
3.69216443405786	-1.09394991869479	9.58928263056457e-05	9.58928263056457e-05\\
3.69216443405786	-1.07930227698726	9.74313166293799e-05	9.74313166293799e-05\\
3.69216443405786	-0.790324989142979	0.00012764941913952	0.00012764941913952\\
3.69216443405786	-0.765501461348265	0.000130138353708703	0.000130138353708703\\
3.69216443405786	-0.665086257991467	0.000139829597731582	0.000139829597731582\\
3.69216443405786	-0.628119767936003	0.000143212159847558	0.000143212159847558\\
3.69216443405786	-0.57280309059322	0.000148048910748317	0.000148048910748317\\
3.69216443405786	-0.568847987134404	0.00014838353452777	0.00014838353452777\\
3.69216443405786	-0.553234621936247	0.000149689045746118	0.000149689045746118\\
3.69216443405786	-0.397447866428711	0.000161194544142458	0.000161194544142458\\
3.69216443405786	-0.352880332504465	0.000163912397407567	0.000163912397407567\\
3.69216443405786	-0.341968321578869	0.000164534984777367	0.000164534984777367\\
3.69216443405786	-0.317290739707538	0.000165878846368953	0.000165878846368953\\
3.69216443405786	-0.317034387844909	0.000165892333732341	0.000165892333732341\\
3.69216443405786	-0.294385064605215	0.000167044977810785	0.000167044977810785\\
3.69216443405786	-0.263939588208782	0.000168470782036859	0.000168470782036859\\
3.69216443405786	-0.262953132986157	0.000168514569582669	0.000168514569582669\\
3.69216443405786	-0.262477813322967	0.000168535613956338	0.000168535613956338\\
3.69216443405786	-0.238649580756523	0.000169544864022521	0.000169544864022521\\
3.69216443405786	-0.210365934367905	0.000170624881992985	0.000170624881992985\\
3.69216443405786	-0.19855916136664	0.000171037275343551	0.000171037275343551\\
3.69216443405786	-0.19278441099114	0.00017123064912261	0.00017123064912261\\
3.69216443405786	-0.127595528088321	0.00017302811194698	0.00017302811194698\\
3.69216443405786	-0.118634591628681	0.00017321910643406	0.00017321910643406\\
3.69216443405786	-0.115550686411318	0.00017328166759865	0.00017328166759865\\
3.69216443405786	-0.10940074360478	0.000173401571322709	0.000173401571322709\\
3.69216443405786	-0.0977293650234219	0.000173611296671236	0.000173611296671236\\
3.69216443405786	-0.0548685601440777	0.000174179975751234	0.000174179975751234\\
3.69216443405786	-0.0545005541269458	0.000174183481027197	0.000174183481027197\\
3.69216443405786	-0.0424464872922112	0.000174285286707664	0.000174285286707664\\
3.69216443405786	-0.0337821473901365	0.000174342851383559	0.000174342851383559\\
3.69216443405786	-0.0329092215040187	0.000174347926283383	0.000174347926283383\\
3.69216443405786	-0.0315732382745776	0.000174355436262793	0.000174355436262793\\
3.69216443405786	-0.0292737032413608	0.000174367634567357	0.000174367634567357\\
3.69216443405786	-0.0207923214558776	0.000174404659280907	0.000174404659280907\\
3.69216443405786	-0.0116992492947692	0.000174430424955073	0.000174430424955073\\
3.69216443405786	-0.0114376155956189	0.000174430952903004	0.000174430952903004\\
3.69216443405786	-0.00935502120348107	0.000174434729603291	0.000174434729603291\\
3.69216443405786	-0.00688891518489597	0.000174438223502186	0.000174438223502186\\
3.69216443405786	-0.00677832350190356	0.000174438355332434	0.000174438355332434\\
3.69216443405786	-0.00530449134428117	0.000174439908542047	0.000174439908542047\\
3.69216443405786	-0.00117654702270546	0.000174442241984971	0.000174442241984971\\
3.69216443405786	0.00706555890519851	0.000174438008509805	0.000174438008509805\\
3.69216443405786	0.0252108694023117	0.000174386934799133	0.000174386934799133\\
3.69216443405786	0.0276565971771417	0.000174375661097801	0.000174375661097801\\
3.69216443405786	0.0417464613344697	0.000174290422731053	0.000174290422731053\\
3.69216443405786	0.0535577002463906	0.000174192354433588	0.000174192354433588\\
3.69216443405786	0.0575491987540401	0.000174153733039892	0.000174153733039892\\
3.69216443405786	0.0642603312166203	0.000174082563998361	0.000174082563998361\\
3.69216443405786	0.0643678352352609	0.000174081360391774	0.000174081360391774\\
3.69216443405786	0.0819402142993944	0.000173857724271536	0.000173857724271536\\
3.69216443405786	0.0976429270577	0.000173612762615058	0.000173612762615058\\
3.69216443405786	0.116464833086862	0.000173263292380011	0.000173263292380011\\
3.69216443405786	0.139018907727481	0.000172764821980058	0.000172764821980058\\
3.69216443405786	0.166630675162482	0.000172037331443902	0.000172037331443902\\
3.69216443405786	0.258178715714337	0.000168724340664584	0.000168724340664584\\
3.69216443405786	0.362069853750091	0.000163374824543894	0.000163374824543894\\
3.69216443405786	0.36840551675891	0.000162997208534487	0.000162997208534487\\
3.69216443405786	0.455295019995092	0.000157267410787045	0.000157267410787045\\
3.69216443405786	0.487158061232025	0.000154923725024269	0.000154923725024269\\
3.69216443405786	0.503863371211972	0.000153646612130597	0.000153646612130597\\
3.69216443405786	0.551098581420598	0.000149865700683311	0.000149865700683311\\
3.69216443405786	0.551229925151555	0.000149854852002777	0.000149854852002777\\
3.69216443405786	0.561757455841525	0.000148979493342097	0.000148979493342097\\
3.69216443405786	0.652066959060987	0.000141033680118732	0.000141033680118732\\
3.69216443405786	0.700001210378557	0.000136536713281198	0.000136536713281198\\
3.69216443405786	0.840498465504729	0.000122532408261953	0.000122532408261953\\
3.69216443405786	0.946163202489589	0.000111495249501112	0.000111495249501112\\
3.69216443405786	1.09809938403689	9.54577039573647e-05	9.54577039573647e-05\\
3.69216443405786	1.14944326279193	9.0105795030099e-05	9.0105795030099e-05\\
3.69216443405786	1.30410843123873	7.45332241172765e-05	7.45332241172765e-05\\
3.69216443405786	1.43196483675016	6.25729290102542e-05	6.25729290102542e-05\\
3.69216443405786	1.45756032851411	6.03012800699343e-05	6.03012800699343e-05\\
3.69216443405786	1.5490641126172	5.2551549074485e-05	5.2551549074485e-05\\
3.69216443405786	1.58451914275711	4.97118795957665e-05	4.97118795957665e-05\\
3.69216443405786	1.63696472143613	4.56848913351682e-05	4.56848913351682e-05\\
3.69216443405786	1.7113521020209	4.0335475978372e-05	4.0335475978372e-05\\
3.69216443405786	1.86679452278968	3.05429378616151e-05	3.05429378616151e-05\\
3.69216443405786	1.91774192821129	2.77358925925899e-05	2.77358925925899e-05\\
3.69216443405786	1.97373139298229	2.48730921265273e-05	2.48730921265273e-05\\
3.69216443405786	2.01460291259671	2.29262361866943e-05	2.29262361866943e-05\\
3.69216443405786	2.02370156162591	2.25088908991133e-05	2.25088908991133e-05\\
3.69216443405786	2.13237820758129	1.79587233504457e-05	1.79587233504457e-05\\
3.69216443405786	2.14910175659692	1.73271599092182e-05	1.73271599092182e-05\\
3.69216443405786	2.52196718590426	7.25314482734685e-06	7.25314482734685e-06\\
3.69216443405786	2.57902693589173	6.27080301784987e-06	6.27080301784987e-06\\
3.69216443405786	2.6874068997276	4.71390412117695e-06	4.71390412117695e-06\\
3.69216443405786	2.71661488173683	4.35618284513539e-06	4.35618284513539e-06\\
3.69216443405786	2.92837254373747	2.39626556287618e-06	2.39626556287618e-06\\
3.69216443405786	2.95927201069857	2.18791485844226e-06	2.18791485844226e-06\\
3.69216443405786	3.12069201055704	1.33941784444002e-06	1.33941784444002e-06\\
3.69216443405786	3.15761499719583	1.19282942407612e-06	1.19282942407612e-06\\
3.69216443405786	3.19106029960842	1.07268137273083e-06	1.07268137273083e-06\\
3.69216443405786	3.1917545723558	1.07030725602577e-06	1.07030725602577e-06\\
3.69216443405786	3.23428556007998	9.33600040548926e-07	9.33600040548926e-07\\
3.69216443405786	3.45700403370755	4.43151289017371e-07	4.43151289017371e-07\\
3.69216443405786	3.55770737564084	3.11284965719872e-07	3.11284965719872e-07\\
3.69216443405786	3.62068507523308	2.48307887860028e-07	2.48307887860028e-07\\
3.69216443405786	3.73929580382039	1.60482212718014e-07	1.60482212718014e-07\\
3.69216443405786	3.82024668800656	1.18179811142139e-07	1.18179811142139e-07\\
3.69216443405786	4.09452150300821	3.99167684365306e-08	3.99167684365306e-08\\
3.69216443405786	4.09578518667062	3.97107335957256e-08	3.97107335957256e-08\\
3.69216443405786	4.10930257947617	3.75684958041627e-08	3.75684958041627e-08\\
3.69216443405786	4.1847039545815	2.74804838000185e-08	2.74804838000185e-08\\
3.69216443405786	4.18690036711604	2.72289929909257e-08	2.72289929909257e-08\\
3.69216443405786	4.20258562741922	2.549511049745e-08	2.549511049745e-08\\
3.69216443405786	4.35671055426668	1.31824478926378e-08	1.31824478926378e-08\\
3.69216443405786	4.45809785949909	8.4319781800525e-09	8.4319781800525e-09\\
3.69216443405786	4.52135202219773	6.34735132782691e-09	6.34735132782691e-09\\
3.69216443405786	4.7367613644976	2.34174307140539e-09	2.34174307140539e-09\\
3.69216443405786	4.75654133127884	2.13188581759488e-09	2.13188581759488e-09\\
3.69216443405786	4.99956494895721	6.51501765223814e-10	6.51501765223814e-10\\
3.69216443405786	5.04845325604475	5.096197229035e-10	5.096197229035e-10\\
3.69216443405786	5.06685626463353	4.64326859233871e-10	4.64326859233871e-10\\
3.69216443405786	5.14869967249627	3.05683663149857e-10	3.05683663149857e-10\\
3.69216443405786	5.30803197776341	1.32887540047525e-10	1.32887540047525e-10\\
3.69216443405786	5.66871903635036	1.83552784836038e-11	1.83552784836038e-11\\
3.69216443405786	5.70571153224712	1.48727830378126e-11	1.48727830378126e-11\\
3.69216443405786	5.71893940480377	1.37903764134533e-11	1.37903764134533e-11\\
3.69216443405786	5.79367630919147	8.96889390165529e-12	8.96889390165529e-12\\
3.69216443405786	5.89003900805956	5.10808810893995e-12	5.10808810893995e-12\\
3.69216443405786	6.04791116716709	1.99070769767031e-12	1.99070769767031e-12\\
3.69216443405786	6.08735774461523	1.56696838863386e-12	1.56696838863386e-12\\
3.69216443405786	6.25770973798712	5.47517618997932e-13	5.47517618997932e-13\\
3.69216443405786	6.33421273325968	3.38232912817887e-13	3.38232912817887e-13\\
3.69216443405786	6.34457480923486	3.16728667685192e-13	3.16728667685192e-13\\
3.69216443405786	6.37089122636784	2.67931865595358e-13	2.67931865595358e-13\\
3.69216443405786	6.40068786051156	2.21507772816177e-13	2.21507772816177e-13\\
3.69216443405786	6.48562099633152	1.28152424313657e-13	1.28152424313657e-13\\
3.69216443405786	6.65727360949725	4.14801196793001e-14	4.14801196793001e-14\\
3.69216443405786	6.69178943927017	3.29449265429689e-14	3.29449265429689e-14\\
3.69216443405786	6.70249349284102	3.06658823850184e-14	3.06658823850184e-14\\
3.69216443405786	6.88608532626465	8.80900650116853e-15	8.80900650116853e-15\\
3.69216443405786	6.90491375367945	7.73645251828222e-15	7.73645251828222e-15\\
3.69216443405786	7.03301125999215	3.16843106391991e-15	3.16843106391991e-15\\
3.69216443405786	7.17185384462208	1.18189187694042e-15	1.18189187694042e-15\\
3.69216443405786	7.24298657721048	7.07818867853577e-16	7.07818867853577e-16\\
3.69216443405786	7.24776372185338	6.83738831567857e-16	6.83738831567857e-16\\
3.69216443405786	7.25072460121043	6.69219348866545e-16	6.69219348866545e-16\\
3.69216443405786	7.56029643969675	6.75977281595485e-17	6.75977281595485e-17\\
3.69216443405786	7.65685016180242	3.24252779830898e-17	3.24252779830898e-17\\
3.69216443405786	7.66011364786122	3.16249053560046e-17	3.16249053560046e-17\\
3.69216443405786	7.66553512665701	3.03380018884449e-17	3.03380018884449e-17\\
3.69216443405786	7.68809712384273	2.55132215666471e-17	2.55132215666471e-17\\
3.69216443405786	7.99473480978791	2.3041760811075e-18	2.3041760811075e-18\\
3.69216443405786	8.00277468901713	2.1606608885865e-18	2.1606608885865e-18\\
3.69216443405786	8.10700273053115	9.33204298177587e-19	9.33204298177587e-19\\
3.69216443405786	8.11341300518876	8.85927825318932e-19	8.85927825318932e-19\\
3.69216443405786	8.16091433081819	6.01910898325275e-19	6.01910898325275e-19\\
3.69216443405786	8.4263009756926	6.66261215373586e-20	6.66261215373586e-20\\
3.69216443405786	8.43167995960995	6.36727899361014e-20	6.36727899361014e-20\\
3.69216443405786	8.55151590704134	2.3015286560282e-20	2.3015286560282e-20\\
3.69216443405786	8.560030124411	2.13983307573566e-20	2.13983307573566e-20\\
3.69216443405786	8.62636622596679	1.21008252185145e-20	1.21008252185145e-20\\
3.69216443405786	8.63961940648159	1.07925819103198e-20	1.07925819103198e-20\\
3.69216443405786	8.67701171835745	7.80765452736103e-21	7.80765452736103e-21\\
3.69216443405786	8.68066941326515	7.5636966927819e-21	7.5636966927819e-21\\
3.69216443405786	8.68922515711246	7.02204065160254e-21	7.02204065160254e-21\\
3.69216443405786	8.73702891646833	4.62989244961201e-21	4.62989244961201e-21\\
3.69216443405786	8.78579554324503	3.02003710746882e-21	3.02003710746882e-21\\
3.69216443405786	8.79755482021605	2.72341164349406e-21	2.72341164349406e-21\\
3.69216443405786	8.80813417900733	2.48123625205915e-21	2.48123625205915e-21\\
3.69216443405786	8.87783953867752	1.33957626680351e-21	1.33957626680351e-21\\
3.69216443405786	8.90510581382788	1.05118279822083e-21	1.05118279822083e-21\\
3.69216443405786	9.0377437318851	3.19807796618462e-22	3.19807796618462e-22\\
3.69216443405786	9.23447011934336	5.30060929817425e-23	5.30060929817425e-23\\
3.69216443405786	9.35387434407783	1.74727659792337e-23	1.74727659792337e-23\\
3.69216443405786	9.393659457282	1.20336520406796e-23	1.20336520406796e-23\\
3.69216443405786	9.53507648759292	3.15593323956435e-24	3.15593323956435e-24\\
3.69216443405786	9.64177644620874	1.13450852786007e-24	1.13450852786007e-24\\
3.69216443405786	9.80885023439559	2.23432617291425e-25	2.23432617291425e-25\\
3.69216443405786	9.84912655309268	1.50390374623135e-25	1.50390374623135e-25\\
3.69216443405786	9.99013391093181	3.71325358058687e-26	3.71325358058687e-26\\
3.69216443405786	9.99998804670389	3.36495900501986e-26	3.36495900501986e-26\\
3.74585877390608	-9.99030693937904	3.03584560321371e-26	3.03584560321371e-26\\
3.74585877390608	-9.96580280520765	3.87673613873154e-26	3.87673613873154e-26\\
3.74585877390608	-9.96474212965218	3.91793025887454e-26	3.91793025887454e-26\\
3.74585877390608	-9.96062797256485	4.08185511648339e-26	4.08185511648339e-26\\
3.74585877390608	-9.77838625189773	2.46601240653587e-25	2.46601240653587e-25\\
3.74585877390608	-9.74736123549529	3.33841369916561e-25	3.33841369916561e-25\\
3.74585877390608	-9.71283689375303	4.67122345464458e-25	4.67122345464458e-25\\
3.74585877390608	-9.63656292280022	9.77031589674412e-25	9.77031589674412e-25\\
3.74585877390608	-9.43995212553828	6.3731134777793e-24	6.3731134777793e-24\\
3.74585877390608	-9.43389908384248	6.74775749255739e-24	6.74775749255739e-24\\
3.74585877390608	-9.32743243841801	1.83189902761604e-23	1.83189902761604e-23\\
3.74585877390608	-9.25174688885535	3.70039972539972e-23	3.70039972539972e-23\\
3.74585877390608	-9.19449550352279	6.27439655135453e-23	6.27439655135453e-23\\
3.74585877390608	-9.07149283172167	1.92952701791788e-22	1.92952701791788e-22\\
3.74585877390608	-8.95934539406217	5.30330948801977e-22	5.30330948801977e-22\\
3.74585877390608	-8.7549188354774	3.24261142826788e-21	3.24261142826788e-21\\
3.74585877390608	-8.7213363397341	4.34848337141159e-21	4.34848337141159e-21\\
3.74585877390608	-8.70076181601605	5.20205021459228e-21	5.20205021459228e-21\\
3.74585877390608	-8.51141255279603	2.65388338206017e-20	2.65388338206017e-20\\
3.74585877390608	-8.43830635698433	4.93123137802678e-20	4.93123137802678e-20\\
3.74585877390608	-8.32465017714586	1.27840145928897e-19	1.27840145928897e-19\\
3.74585877390608	-8.27763034881914	1.88877529620254e-19	1.88877529620254e-19\\
3.74585877390608	-8.24044276093431	2.56783280169948e-19	2.56783280169948e-19\\
3.74585877390608	-8.13147624867571	6.26549585500413e-19	6.26549585500413e-19\\
3.74585877390608	-8.12149578831507	6.79484205912835e-19	6.79484205912835e-19\\
3.74585877390608	-8.09908529655034	8.14919706733479e-19	8.14919706733479e-19\\
3.74585877390608	-7.90654973029464	3.80441148938783e-18	3.80441148938783e-18\\
3.74585877390608	-7.85659894247381	5.63982005025952e-18	5.63982005025952e-18\\
3.74585877390608	-7.84954448130426	5.96107806716211e-18	5.96107806716211e-18\\
3.74585877390608	-7.69150530654428	2.03544322704208e-17	2.03544322704208e-17\\
3.74585877390608	-7.68063534874499	2.21280481359977e-17	2.21280481359977e-17\\
3.74585877390608	-7.64785375336551	2.84484055204239e-17	2.84484055204239e-17\\
3.74585877390608	-7.61214449890523	3.73582471469691e-17	3.73582471469691e-17\\
3.74585877390608	-7.5368500675712	6.60803324309568e-17	6.60803324309568e-17\\
3.74585877390608	-7.53392682295941	6.75520859221008e-17	6.75520859221008e-17\\
3.74585877390608	-7.50649351229422	8.30301010581478e-17	8.30301010581478e-17\\
3.74585877390608	-7.49647814663894	8.95084763789767e-17	8.95084763789767e-17\\
3.74585877390608	-7.49242426710782	9.22696188975784e-17	9.22696188975784e-17\\
3.74585877390608	-7.2940972807324	3.99813448698066e-16	3.99813448698066e-16\\
3.74585877390608	-7.20374503042723	7.69664263824941e-16	7.69664263824941e-16\\
3.74585877390608	-7.14594055765585	1.16525171109006e-15	1.16525171109006e-15\\
3.74585877390608	-7.14335996524587	1.18693523822827e-15	1.18693523822827e-15\\
3.74585877390608	-7.12459682353055	1.35693760887204e-15	1.35693760887204e-15\\
3.74585877390608	-7.10154360025262	1.5987300547931e-15	1.5987300547931e-15\\
3.74585877390608	-7.06514792567349	2.06889106358166e-15	2.06889106358166e-15\\
3.74585877390608	-6.83512681016472	1.02337501458514e-14	1.02337501458514e-14\\
3.74585877390608	-6.73118118975832	2.0713180707737e-14	2.0713180707737e-14\\
3.74585877390608	-6.67243365043422	3.07068249743404e-14	3.07068249743404e-14\\
3.74585877390608	-6.60066826636865	4.94399879862934e-14	4.94399879862934e-14\\
3.74585877390608	-6.53467469687326	7.62626767782816e-14	7.62626767782816e-14\\
3.74585877390608	-6.16283992126716	8.08250797976807e-13	8.08250797976807e-13\\
3.74585877390608	-6.15699249140778	8.37894403040763e-13	8.37894403040763e-13\\
3.74585877390608	-6.1516395752093	8.65957317014927e-13	8.65957317014927e-13\\
3.74585877390608	-6.1143915430244	1.08819798326341e-12	1.08819798326341e-12\\
3.74585877390608	-6.00124212727009	2.15968318523043e-12	2.15968318523043e-12\\
3.74585877390608	-5.85842615731918	5.03713038619697e-12	5.03713038619697e-12\\
3.74585877390608	-5.83915605947336	5.63807857374785e-12	5.63807857374785e-12\\
3.74585877390608	-5.80460435515484	6.8943291581558e-12	6.8943291581558e-12\\
3.74585877390608	-5.78306088027687	7.81088676766043e-12	7.81088676766043e-12\\
3.74585877390608	-5.73002217138653	1.05998307096636e-11	1.05998307096636e-11\\
3.74585877390608	-5.72131149271564	1.1141896631198e-11	1.1141896631198e-11\\
3.74585877390608	-5.68227141894506	1.39197797637951e-11	1.39197797637951e-11\\
3.74585877390608	-5.61213760432421	2.06842145567765e-11	2.06842145567765e-11\\
3.74585877390608	-5.60510796290129	2.1516012698616e-11	2.1516012698616e-11\\
3.74585877390608	-5.56392146999199	2.70802318689333e-11	2.70802318689333e-11\\
3.74585877390608	-5.46404956628757	4.69693960181578e-11	4.69693960181578e-11\\
3.74585877390608	-5.38131706201533	7.35619870140989e-11	7.35619870140989e-11\\
3.74585877390608	-5.35112627565448	8.64995198880065e-11	8.64995198880065e-11\\
3.74585877390608	-5.33773564516461	9.2916771621487e-11	9.2916771621487e-11\\
3.74585877390608	-5.31611466506327	1.04258928953394e-10	1.04258928953394e-10\\
3.74585877390608	-5.17465728110385	2.18957157769118e-10	2.18957157769118e-10\\
3.74585877390608	-5.04953248195794	4.15102687474636e-10	4.15102687474636e-10\\
3.74585877390608	-4.87945924274598	9.65700574313699e-10	9.65700574313699e-10\\
3.74585877390608	-4.78445547390005	1.52829495064994e-09	1.52829495064994e-09\\
3.74585877390608	-4.58002274603584	3.98029372334878e-09	3.98029372334878e-09\\
3.74585877390608	-4.57866361112272	4.00514410682799e-09	4.00514410682799e-09\\
3.74585877390608	-4.55949544653273	4.37173707461019e-09	4.37173707461019e-09\\
3.74585877390608	-4.49804058042264	5.77463621845302e-09	5.77463621845302e-09\\
3.74585877390608	-4.48263449337456	6.18825903637614e-09	6.18825903637614e-09\\
3.74585877390608	-4.24365249194375	1.7555487117665e-08	1.7555487117665e-08\\
3.74585877390608	-4.20990691250651	2.02468998403238e-08	2.02468998403238e-08\\
3.74585877390608	-4.10627752268048	3.11527413718177e-08	3.11527413718177e-08\\
3.74585877390608	-3.98917125258091	5.00446772924914e-08	5.00446772924914e-08\\
3.74585877390608	-3.96947302574733	5.41253007259388e-08	5.41253007259388e-08\\
3.74585877390608	-3.92086786866228	6.55660067435479e-08	6.55660067435479e-08\\
3.74585877390608	-3.79586129160405	1.06205757486992e-07	1.06205757486992e-07\\
3.74585877390608	-3.63912838214968	1.90191622353343e-07	1.90191622353343e-07\\
3.74585877390608	-3.59236284792068	2.25230512542715e-07	2.25230512542715e-07\\
3.74585877390608	-3.51531618904104	2.96170659055449e-07	2.96170659055449e-07\\
3.74585877390608	-3.46316520381718	3.55278922815264e-07	3.55278922815264e-07\\
3.74585877390608	-3.37709894095412	4.76878225105577e-07	4.76878225105577e-07\\
3.74585877390608	-3.27045485063943	6.79748127267148e-07	6.79748127267148e-07\\
3.74585877390608	-3.19671587701734	8.62783330701196e-07	8.62783330701196e-07\\
3.74585877390608	-3.09881307794657	1.17419554257623e-06	1.17419554257623e-06\\
3.74585877390608	-3.06743209858771	1.29347794881119e-06	1.29347794881119e-06\\
3.74585877390608	-2.99209252604847	1.62514277313473e-06	1.62514277313473e-06\\
3.74585877390608	-2.91610547769768	2.03413147870356e-06	2.03413147870356e-06\\
3.74585877390608	-2.87643302831633	2.28181466324919e-06	2.28181466324919e-06\\
3.74585877390608	-2.84265740441282	2.5131927457898e-06	2.5131927457898e-06\\
3.74585877390608	-2.83071878963649	2.59976246575731e-06	2.59976246575731e-06\\
3.74585877390608	-2.78355866334567	2.96775299278592e-06	2.96775299278592e-06\\
3.74585877390608	-2.70811347882641	3.65086894881698e-06	3.65086894881698e-06\\
3.74585877390608	-2.65243343666775	4.23847250700588e-06	4.23847250700588e-06\\
3.74585877390608	-2.64109820716134	4.36756062817276e-06	4.36756062817276e-06\\
3.74585877390608	-2.6149418356898	4.67834358527698e-06	4.67834358527698e-06\\
3.74585877390608	-2.56842606354897	5.27774167192229e-06	5.27774167192229e-06\\
3.74585877390608	-2.26283731174309	1.10418010355545e-05	1.10418010355545e-05\\
3.74585877390608	-2.13836762688047	1.45210084677283e-05	1.45210084677283e-05\\
3.74585877390608	-2.13327260321624	1.46798897760372e-05	1.46798897760372e-05\\
3.74585877390608	-1.94247716844443	2.16562855850643e-05	2.16562855850643e-05\\
3.74585877390608	-1.93573820960509	2.19411376540524e-05	2.19411376540524e-05\\
3.74585877390608	-1.91918921280614	2.26522887922581e-05	2.26522887922581e-05\\
3.74585877390608	-1.89146945668762	2.38808327868917e-05	2.38808327868917e-05\\
3.74585877390608	-1.8495961706385	2.58265108662039e-05	2.58265108662039e-05\\
3.74585877390608	-1.82295252188246	2.71214944328883e-05	2.71214944328883e-05\\
3.74585877390608	-1.78542346311054	2.90214741304377e-05	2.90214741304377e-05\\
3.74585877390608	-1.75140104803788	3.08211671478937e-05	3.08211671478937e-05\\
3.74585877390608	-1.71304350332964	3.29386088951371e-05	3.29386088951371e-05\\
3.74585877390608	-1.68885342389757	3.43221723945176e-05	3.43221723945176e-05\\
3.74585877390608	-1.4117489561574	5.27406738105155e-05	5.27406738105155e-05\\
3.74585877390608	-1.36610926818959	5.61921601587202e-05	5.61921601587202e-05\\
3.74585877390608	-1.36259173572184	5.64624827462425e-05	5.64624827462425e-05\\
3.74585877390608	-1.34676030434052	5.76864814550477e-05	5.76864814550477e-05\\
3.74585877390608	-1.3265791215592	5.92637862131063e-05	5.92637862131063e-05\\
3.74585877390608	-1.30708225597957	6.08050291954706e-05	6.08050291954706e-05\\
3.74585877390608	-1.119465181194	7.63481169965169e-05	7.63481169965169e-05\\
3.74585877390608	-1.09394991869479	7.85347578714066e-05	7.85347578714066e-05\\
3.74585877390608	-1.07930227698726	7.97947579122526e-05	7.97947579122526e-05\\
3.74585877390608	-0.790324989142979	0.000104542921621632	0.000104542921621632\\
3.74585877390608	-0.765501461348265	0.000106581320960551	0.000106581320960551\\
3.74585877390608	-0.665086257991467	0.000114518301568294	0.000114518301568294\\
3.74585877390608	-0.628119767936003	0.000117288568198213	0.000117288568198213\\
3.74585877390608	-0.57280309059322	0.000121249793198139	0.000121249793198139\\
3.74585877390608	-0.568847987134404	0.000121523844954769	0.000121523844954769\\
3.74585877390608	-0.553234621936247	0.000122593038672186	0.000122593038672186\\
3.74585877390608	-0.397447866428711	0.000132015865859138	0.000132015865859138\\
3.74585877390608	-0.352880332504465	0.00013424174610825	0.00013424174610825\\
3.74585877390608	-0.341968321578869	0.000134751635640396	0.000134751635640396\\
3.74585877390608	-0.317290739707538	0.000135852237726848	0.000135852237726848\\
3.74585877390608	-0.317034387844909	0.000135863283671147	0.000135863283671147\\
3.74585877390608	-0.294385064605215	0.000136807281539392	0.000136807281539392\\
3.74585877390608	-0.263939588208782	0.000137974993390014	0.000137974993390014\\
3.74585877390608	-0.262953132986157	0.000138010854720214	0.000138010854720214\\
3.74585877390608	-0.262477813322967	0.000138028089740334	0.000138028089740334\\
3.74585877390608	-0.238649580756523	0.000138854650106035	0.000138854650106035\\
3.74585877390608	-0.210365934367905	0.000139739168302806	0.000139739168302806\\
3.74585877390608	-0.19855916136664	0.000140076912148537	0.000140076912148537\\
3.74585877390608	-0.19278441099114	0.000140235282315547	0.000140235282315547\\
3.74585877390608	-0.127595528088321	0.000141707376872911	0.000141707376872911\\
3.74585877390608	-0.118634591628681	0.000141863798436185	0.000141863798436185\\
3.74585877390608	-0.115550686411318	0.000141915035072987	0.000141915035072987\\
3.74585877390608	-0.10940074360478	0.000142013234388823	0.000142013234388823\\
3.74585877390608	-0.0977293650234219	0.000142184996241097	0.000142184996241097\\
3.74585877390608	-0.0548685601440777	0.00014265073570853	0.00014265073570853\\
3.74585877390608	-0.0545005541269458	0.000142653606475924	0.000142653606475924\\
3.74585877390608	-0.0424464872922112	0.000142736983770904	0.000142736983770904\\
3.74585877390608	-0.0337821473901365	0.000142784128359895	0.000142784128359895\\
3.74585877390608	-0.0329092215040187	0.00014278828462522	0.00014278828462522\\
3.74585877390608	-0.0315732382745776	0.000142794435183477	0.000142794435183477\\
3.74585877390608	-0.0292737032413608	0.000142804425408317	0.000142804425408317\\
3.74585877390608	-0.0207923214558776	0.000142834748082348	0.000142834748082348\\
3.74585877390608	-0.0116992492947692	0.000142855849775352	0.000142855849775352\\
3.74585877390608	-0.0114376155956189	0.000142856282156631	0.000142856282156631\\
3.74585877390608	-0.00935502120348107	0.000142859375216394	0.000142859375216394\\
3.74585877390608	-0.00688891518489597	0.000142862236666142	0.000142862236666142\\
3.74585877390608	-0.00677832350190356	0.000142862344633099	0.000142862344633099\\
3.74585877390608	-0.00530449134428117	0.000142863616688013	0.000142863616688013\\
3.74585877390608	-0.00117654702270546	0.000142865527742073	0.000142865527742073\\
3.74585877390608	0.00706555890519851	0.000142862060590672	0.000142862060590672\\
3.74585877390608	0.0252108694023117	0.000142820232002905	0.000142820232002905\\
3.74585877390608	0.0276565971771417	0.000142810999013969	0.000142810999013969\\
3.74585877390608	0.0417464613344697	0.000142741190095494	0.000142741190095494\\
3.74585877390608	0.0535577002463906	0.000142660873660021	0.000142660873660021\\
3.74585877390608	0.0575491987540401	0.000142629243329376	0.000142629243329376\\
3.74585877390608	0.0642603312166203	0.000142570956973035	0.000142570956973035\\
3.74585877390608	0.0643678352352609	0.000142569971237652	0.000142569971237652\\
3.74585877390608	0.0819402142993944	0.000142386816676139	0.000142386816676139\\
3.74585877390608	0.0976429270577	0.000142186196826663	0.000142186196826663\\
3.74585877390608	0.116464833086862	0.000141899986050007	0.000141899986050007\\
3.74585877390608	0.139018907727481	0.000141491746417549	0.000141491746417549\\
3.74585877390608	0.166630675162482	0.000140895942796863	0.000140895942796863\\
3.74585877390608	0.258178715714337	0.000138182654027433	0.000138182654027433\\
3.74585877390608	0.362069853750091	0.000133801482156156	0.000133801482156156\\
3.74585877390608	0.36840551675891	0.000133492220420845	0.000133492220420845\\
3.74585877390608	0.455295019995092	0.000128799603714428	0.000128799603714428\\
3.74585877390608	0.487158061232025	0.000126880160926084	0.000126880160926084\\
3.74585877390608	0.503863371211972	0.000125834225002167	0.000125834225002167\\
3.74585877390608	0.551098581420598	0.000122737716363456	0.000122737716363456\\
3.74585877390608	0.551229925151555	0.000122728831460051	0.000122728831460051\\
3.74585877390608	0.561757455841525	0.000122011926107319	0.000122011926107319\\
3.74585877390608	0.652066959060987	0.000115504426624517	0.000115504426624517\\
3.74585877390608	0.700001210378557	0.000111821479574695	0.000111821479574695\\
3.74585877390608	0.840498465504729	0.000100352167987839	0.000100352167987839\\
3.74585877390608	0.946163202489589	9.13129037981682e-05	9.13129037981682e-05\\
3.74585877390608	1.09809938403689	7.81783993242327e-05	7.81783993242327e-05\\
3.74585877390608	1.14944326279193	7.37952677809725e-05	7.37952677809725e-05\\
3.74585877390608	1.30410843123873	6.10415704170456e-05	6.10415704170456e-05\\
3.74585877390608	1.43196483675016	5.12462716810726e-05	5.12462716810726e-05\\
3.74585877390608	1.45756032851411	4.93858259483727e-05	4.93858259483727e-05\\
3.74585877390608	1.5490641126172	4.30389148107634e-05	4.30389148107634e-05\\
3.74585877390608	1.58451914275711	4.07132689461274e-05	4.07132689461274e-05\\
3.74585877390608	1.63696472143613	3.74152271615517e-05	3.74152271615517e-05\\
3.74585877390608	1.7113521020209	3.3034137814362e-05	3.3034137814362e-05\\
3.74585877390608	1.86679452278968	2.50141988932298e-05	2.50141988932298e-05\\
3.74585877390608	1.91774192821129	2.271527175728e-05	2.271527175728e-05\\
3.74585877390608	1.97373139298229	2.03706819678439e-05	2.03706819678439e-05\\
3.74585877390608	2.01460291259671	1.87762367341833e-05	1.87762367341833e-05\\
3.74585877390608	2.02370156162591	1.84344373277868e-05	1.84344373277868e-05\\
3.74585877390608	2.13237820758129	1.47079197093577e-05	1.47079197093577e-05\\
3.74585877390608	2.14910175659692	1.41906789120208e-05	1.41906789120208e-05\\
3.74585877390608	2.52196718590426	5.94021466221394e-06	5.94021466221394e-06\\
3.74585877390608	2.57902693589173	5.13569174712219e-06	5.13569174712219e-06\\
3.74585877390608	2.6874068997276	3.86061536663521e-06	3.86061536663521e-06\\
3.74585877390608	2.71661488173683	3.56764711362085e-06	3.56764711362085e-06\\
3.74585877390608	2.92837254373747	1.96250484031245e-06	1.96250484031245e-06\\
3.74585877390608	2.95927201069857	1.79186880052256e-06	1.79186880052256e-06\\
3.74585877390608	3.12069201055704	1.09696272551667e-06	1.09696272551667e-06\\
3.74585877390608	3.15761499719583	9.7690905160225e-07	9.7690905160225e-07\\
3.74585877390608	3.19106029960842	8.78509635455641e-07	8.78509635455641e-07\\
3.74585877390608	3.1917545723558	8.76565270191064e-07	8.76565270191064e-07\\
3.74585877390608	3.23428556007998	7.6460415192631e-07	7.6460415192631e-07\\
3.74585877390608	3.45700403370755	3.62934126818326e-07	3.62934126818326e-07\\
3.74585877390608	3.55770737564084	2.54937625197308e-07	2.54937625197308e-07\\
3.74585877390608	3.62068507523308	2.03360361790687e-07	2.03360361790687e-07\\
3.74585877390608	3.73929580382039	1.31432477319054e-07	1.31432477319054e-07\\
3.74585877390608	3.82024668800656	9.67874575284054e-08	9.67874575284054e-08\\
3.74585877390608	4.09452150300821	3.26912227425647e-08	3.26912227425647e-08\\
3.74585877390608	4.09578518667062	3.25224833596611e-08	3.25224833596611e-08\\
3.74585877390608	4.10930257947617	3.07680233781905e-08	3.07680233781905e-08\\
3.74585877390608	4.1847039545815	2.25060958631532e-08	2.25060958631532e-08\\
3.74585877390608	4.18690036711604	2.2300128737562e-08	2.2300128737562e-08\\
3.74585877390608	4.20258562741922	2.08801054986124e-08	2.08801054986124e-08\\
3.74585877390608	4.35671055426668	1.07962231721164e-08	1.07962231721164e-08\\
3.74585877390608	4.45809785949909	6.90566114546171e-09	6.90566114546171e-09\\
3.74585877390608	4.52135202219773	5.19838364203359e-09	5.19838364203359e-09\\
3.74585877390608	4.7367613644976	1.91785175382862e-09	1.91785175382862e-09\\
3.74585877390608	4.75654133127884	1.745981873145e-09	1.745981873145e-09\\
3.74585877390608	4.99956494895721	5.33569979693402e-10	5.33569979693402e-10\\
3.74585877390608	5.04845325604475	4.17370757403187e-10	4.17370757403187e-10\\
3.74585877390608	5.06685626463353	3.80276594902864e-10	3.80276594902864e-10\\
3.74585877390608	5.14869967249627	2.50350244075611e-10	2.50350244075611e-10\\
3.74585877390608	5.30803197776341	1.08832862517734e-10	1.08832862517734e-10\\
3.74585877390608	5.66871903635036	1.50326922973089e-11	1.50326922973089e-11\\
3.74585877390608	5.70571153224712	1.21805817989516e-11	1.21805817989516e-11\\
3.74585877390608	5.71893940480377	1.12941073311795e-11	1.12941073311795e-11\\
3.74585877390608	5.79367630919147	7.34538690825262e-12	7.34538690825262e-12\\
3.74585877390608	5.89003900805956	4.18344602277919e-12	4.18344602277919e-12\\
3.74585877390608	6.04791116716709	1.630359152529e-12	1.630359152529e-12\\
3.74585877390608	6.08735774461523	1.28332314036991e-12	1.28332314036991e-12\\
3.74585877390608	6.25770973798712	4.48408554580271e-13	4.48408554580271e-13\\
3.74585877390608	6.33421273325968	2.77007581647736e-13	2.77007581647736e-13\\
3.74585877390608	6.34457480923486	2.59395933834576e-13	2.59395933834576e-13\\
3.74585877390608	6.37089122636784	2.19432099367863e-13	2.19432099367863e-13\\
3.74585877390608	6.40068786051156	1.81411477531232e-13	1.81411477531232e-13\\
3.74585877390608	6.48562099633152	1.04954875164778e-13	1.04954875164778e-13\\
3.74585877390608	6.65727360949725	3.39715834958032e-14	3.39715834958032e-14\\
3.74585877390608	6.69178943927017	2.69813908800288e-14	2.69813908800288e-14\\
3.74585877390608	6.70249349284102	2.51148885772143e-14	2.51148885772143e-14\\
3.74585877390608	6.88608532626465	7.21444157305212e-15	7.21444157305212e-15\\
3.74585877390608	6.90491375367945	6.33603626793046e-15	6.33603626793046e-15\\
3.74585877390608	7.03301125999215	2.59489657384874e-15	2.59489657384874e-15\\
3.74585877390608	7.17185384462208	9.67951367809818e-16	9.67951367809818e-16\\
3.74585877390608	7.24298657721048	5.7969282526425e-16	5.7969282526425e-16\\
3.74585877390608	7.24776372185338	5.59971643898649e-16	5.59971643898649e-16\\
3.74585877390608	7.25072460121043	5.48080409670858e-16	5.48080409670858e-16\\
3.74585877390608	7.56029643969675	5.53615053199735e-17	5.53615053199735e-17\\
3.74585877390608	7.65685016180242	2.65558066585538e-17	2.65558066585538e-17\\
3.74585877390608	7.66011364786122	2.5900313720274e-17	2.5900313720274e-17\\
3.74585877390608	7.66553512665701	2.48463594661097e-17	2.48463594661097e-17\\
3.74585877390608	7.68809712384273	2.08949381872397e-17	2.08949381872397e-17\\
3.74585877390608	7.99473480978791	1.88708496343704e-18	1.88708496343704e-18\\
3.74585877390608	8.00277468901713	1.76954821611477e-18	1.76954821611477e-18\\
3.74585877390608	8.10700273053115	7.64280044977856e-19	7.64280044977856e-19\\
3.74585877390608	8.11341300518876	7.25561336894997e-19	7.25561336894997e-19\\
3.74585877390608	8.16091433081819	4.92955818295171e-19	4.92955818295171e-19\\
3.74585877390608	8.4263009756926	5.456577435907e-20	5.456577435907e-20\\
3.74585877390608	8.43167995960995	5.21470409547648e-20	5.21470409547648e-20\\
3.74585877390608	8.55151590704134	1.88491676279477e-20	1.88491676279477e-20\\
3.74585877390608	8.560030124411	1.75249055599306e-20	1.75249055599306e-20\\
3.74585877390608	8.62636622596679	9.91039074759544e-21	9.91039074759544e-21\\
3.74585877390608	8.63961940648159	8.83895949038664e-21	8.83895949038664e-21\\
3.74585877390608	8.67701171835745	6.39434962418861e-21	6.39434962418861e-21\\
3.74585877390608	8.68066941326515	6.19455188949219e-21	6.19455188949219e-21\\
3.74585877390608	8.68922515711246	5.75094387748076e-21	5.75094387748076e-21\\
3.74585877390608	8.73702891646833	3.79181109275038e-21	3.79181109275038e-21\\
3.74585877390608	8.78579554324503	2.4733641934982e-21	2.4733641934982e-21\\
3.74585877390608	8.79755482021605	2.23043247598369e-21	2.23043247598369e-21\\
3.74585877390608	8.80813417900733	2.03209453495635e-21	2.03209453495635e-21\\
3.74585877390608	8.87783953867752	1.09709247100899e-21	1.09709247100899e-21\\
3.74585877390608	8.90510581382788	8.60902631795725e-22	8.60902631795725e-22\\
3.74585877390608	9.0377437318851	2.61917693329477e-22	2.61917693329477e-22\\
3.74585877390608	9.23447011934336	4.34111793176474e-23	4.34111793176474e-23\\
3.74585877390608	9.35387434407783	1.43099280560269e-23	1.43099280560269e-23\\
3.74585877390608	9.393659457282	9.85537694249697e-24	9.85537694249697e-24\\
3.74585877390608	9.53507648759292	2.58466104688081e-24	2.58466104688081e-24\\
3.74585877390608	9.64177644620874	9.29145129736263e-25	9.29145129736263e-25\\
3.74585877390608	9.80885023439559	1.82987895712107e-25	1.82987895712107e-25\\
3.74585877390608	9.84912655309268	1.23167416294233e-25	1.23167416294233e-25\\
3.74585877390608	9.99013391093181	3.04109788084694e-26	3.04109788084694e-26\\
3.74585877390608	9.99998804670389	2.75584995132097e-26	2.75584995132097e-26\\
3.7986360747478	-9.99030693937904	2.48780542329027e-26	2.48780542329027e-26\\
3.7986360747478	-9.96580280520765	3.17689581459349e-26	3.17689581459349e-26\\
3.7986360747478	-9.96474212965218	3.21065344554515e-26	3.21065344554515e-26\\
3.7986360747478	-9.96062797256485	3.34498608398358e-26	3.34498608398358e-26\\
3.7986360747478	-9.77838625189773	2.0208402668392e-25	2.0208402668392e-25\\
3.7986360747478	-9.74736123549529	2.73575299652225e-25	2.73575299652225e-25\\
3.7986360747478	-9.71283689375303	3.82795983812995e-25	3.82795983812995e-25\\
3.7986360747478	-9.63656292280022	8.00654843890889e-25	8.00654843890889e-25\\
3.7986360747478	-9.43995212553828	5.22261944299136e-24	5.22261944299136e-24\\
3.7986360747478	-9.43389908384248	5.52963156863484e-24	5.52963156863484e-24\\
3.7986360747478	-9.32743243841801	1.50119898422995e-23	1.50119898422995e-23\\
3.7986360747478	-9.25174688885535	3.03239219262205e-23	3.03239219262205e-23\\
3.7986360747478	-9.19449550352279	5.14172319956247e-23	5.14172319956247e-23\\
3.7986360747478	-9.07149283172167	1.58120286963201e-22	1.58120286963201e-22\\
3.7986360747478	-8.95934539406217	4.34593975784399e-22	4.34593975784399e-22\\
3.7986360747478	-8.7549188354774	2.65724524604552e-21	2.65724524604552e-21\\
3.7986360747478	-8.7213363397341	3.56348178676587e-21	3.56348178676587e-21\\
3.7986360747478	-8.70076181601605	4.26296011970802e-21	4.26296011970802e-21\\
3.7986360747478	-8.51141255279603	2.17479619638102e-20	2.17479619638102e-20\\
3.7986360747478	-8.43830635698433	4.04103033196664e-20	4.04103033196664e-20\\
3.7986360747478	-8.32465017714586	1.04762049828706e-19	1.04762049828706e-19\\
3.7986360747478	-8.27763034881914	1.54780777398401e-19	1.54780777398401e-19\\
3.7986360747478	-8.24044276093431	2.10427973129072e-19	2.10427973129072e-19\\
3.7986360747478	-8.13147624867571	5.13442928427632e-19	5.13442928427632e-19\\
3.7986360747478	-8.12149578831507	5.56821628451915e-19	5.56821628451915e-19\\
3.7986360747478	-8.09908529655034	6.67807896360584e-19	6.67807896360584e-19\\
3.7986360747478	-7.90654973029464	3.11762743326198e-18	3.11762743326198e-18\\
3.7986360747478	-7.85659894247381	4.62170239901661e-18	4.62170239901661e-18\\
3.7986360747478	-7.84954448130426	4.88496593121989e-18	4.88496593121989e-18\\
3.7986360747478	-7.69150530654428	1.66799875911814e-17	1.66799875911814e-17\\
3.7986360747478	-7.68063534874499	1.81334248689352e-17	1.81334248689352e-17\\
3.7986360747478	-7.64785375336551	2.33128119107081e-17	2.33128119107081e-17\\
3.7986360747478	-7.61214449890523	3.06142215396141e-17	3.06142215396141e-17\\
3.7986360747478	-7.5368500675712	5.41513077017262e-17	5.41513077017262e-17\\
3.7986360747478	-7.53392682295941	5.53573757287496e-17	5.53573757287496e-17\\
3.7986360747478	-7.50649351229422	6.80412519958638e-17	6.80412519958638e-17\\
3.7986360747478	-7.49647814663894	7.33501310904418e-17	7.33501310904418e-17\\
3.7986360747478	-7.49242426710782	7.5612823674341e-17	7.5612823674341e-17\\
3.7986360747478	-7.2940972807324	3.2763789598605e-16	3.2763789598605e-16\\
3.7986360747478	-7.20374503042723	6.30722105112804e-16	6.30722105112804e-16\\
3.7986360747478	-7.14594055765585	9.54896890434538e-16	9.54896890434538e-16\\
3.7986360747478	-7.14335996524587	9.72666040602571e-16	9.72666040602571e-16\\
3.7986360747478	-7.12459682353055	1.1119790607417e-15	1.1119790607417e-15\\
3.7986360747478	-7.10154360025262	1.31012239109956e-15	1.31012239109956e-15\\
3.7986360747478	-7.06514792567349	1.6954084893931e-15	1.6954084893931e-15\\
3.7986360747478	-6.83512681016472	8.38632211285566e-15	8.38632211285566e-15\\
3.7986360747478	-6.73118118975832	1.69739736578666e-14	1.69739736578666e-14\\
3.7986360747478	-6.67243365043422	2.51635345428375e-14	2.51635345428375e-14\\
3.7986360747478	-6.60066826636865	4.05149293855733e-14	4.05149293855733e-14\\
3.7986360747478	-6.53467469687326	6.24955039488174e-14	6.24955039488174e-14\\
3.7986360747478	-6.16283992126716	6.62342879511664e-13	6.62342879511664e-13\\
3.7986360747478	-6.15699249140778	6.86635129870482e-13	6.86635129870482e-13\\
3.7986360747478	-6.1516395752093	7.09632040353792e-13	7.09632040353792e-13\\
3.7986360747478	-6.1143915430244	8.91753138404149e-13	8.91753138404149e-13\\
3.7986360747478	-6.00124212727009	1.76981053816354e-12	1.76981053816354e-12\\
3.7986360747478	-5.85842615731918	4.12781212566788e-12	4.12781212566788e-12\\
3.7986360747478	-5.83915605947336	4.62027529919782e-12	4.62027529919782e-12\\
3.7986360747478	-5.80460435515484	5.64974366662509e-12	5.64974366662509e-12\\
3.7986360747478	-5.78306088027687	6.40084147913234e-12	6.40084147913234e-12\\
3.7986360747478	-5.73002217138653	8.68631668802412e-12	8.68631668802412e-12\\
3.7986360747478	-5.72131149271564	9.13052720319215e-12	9.13052720319215e-12\\
3.7986360747478	-5.68227141894506	1.14069383339908e-11	1.14069383339908e-11\\
3.7986360747478	-5.61213760432421	1.69502365655141e-11	1.69502365655141e-11\\
3.7986360747478	-5.60510796290129	1.76318759499942e-11	1.76318759499942e-11\\
3.7986360747478	-5.56392146999199	2.21916251722989e-11	2.21916251722989e-11\\
3.7986360747478	-5.46404956628757	3.8490336273671e-11	3.8490336273671e-11\\
3.7986360747478	-5.38131706201533	6.02823510022889e-11	6.02823510022889e-11\\
3.7986360747478	-5.35112627565448	7.08843606742007e-11	7.08843606742007e-11\\
3.7986360747478	-5.33773564516461	7.61431503993016e-11	7.61431503993016e-11\\
3.7986360747478	-5.31611466506327	8.54377866259465e-11	8.54377866259465e-11\\
3.7986360747478	-5.17465728110385	1.79430338614585e-10	1.79430338614585e-10\\
3.7986360747478	-5.04953248195794	3.40167074382362e-10	3.40167074382362e-10\\
3.7986360747478	-4.87945924274598	7.91369338252553e-10	7.91369338252553e-10\\
3.7986360747478	-4.78445547390005	1.25240244846088e-09	1.25240244846088e-09\\
3.7986360747478	-4.58002274603584	3.26175886571867e-09	3.26175886571867e-09\\
3.7986360747478	-4.57866361112272	3.28212318158669e-09	3.28212318158669e-09\\
3.7986360747478	-4.55949544653273	3.58253765998546e-09	3.58253765998546e-09\\
3.7986360747478	-4.49804058042264	4.73218113812773e-09	4.73218113812773e-09\\
3.7986360747478	-4.48263449337456	5.07113549355883e-09	5.07113549355883e-09\\
3.7986360747478	-4.24365249194375	1.43863166208439e-08	1.43863166208439e-08\\
3.7986360747478	-4.20990691250651	1.65918672459005e-08	1.65918672459005e-08\\
3.7986360747478	-4.10627752268048	2.55289527415771e-08	2.55289527415771e-08\\
3.7986360747478	-3.98917125258091	4.10104583195127e-08	4.10104583195127e-08\\
3.7986360747478	-3.96947302574733	4.43544350676679e-08	4.43544350676679e-08\\
3.7986360747478	-3.92086786866228	5.37298296683511e-08	5.37298296683511e-08\\
3.7986360747478	-3.79586129160405	8.7033167688466e-08	8.7033167688466e-08\\
3.7986360747478	-3.63912838214968	1.55857646072034e-07	1.55857646072034e-07\\
3.7986360747478	-3.59236284792068	1.84571208101314e-07	1.84571208101314e-07\\
3.7986360747478	-3.51531618904104	2.42705021308599e-07	2.42705021308599e-07\\
3.7986360747478	-3.46316520381718	2.91142879606556e-07	2.91142879606556e-07\\
3.7986360747478	-3.37709894095412	3.90790702073521e-07	3.90790702073521e-07\\
3.7986360747478	-3.27045485063943	5.57037905912099e-07	5.57037905912099e-07\\
3.7986360747478	-3.19671587701734	7.07031031805666e-07	7.07031031805666e-07\\
3.7986360747478	-3.09881307794657	9.62226153969128e-07	9.62226153969128e-07\\
3.7986360747478	-3.06743209858771	1.05997533357837e-06	1.05997533357837e-06\\
3.7986360747478	-2.99209252604847	1.33176700433832e-06	1.33176700433832e-06\\
3.7986360747478	-2.91610547769768	1.66692381162177e-06	1.66692381162177e-06\\
3.7986360747478	-2.87643302831633	1.86989446636065e-06	1.86989446636065e-06\\
3.7986360747478	-2.84265740441282	2.05950346622733e-06	2.05950346622733e-06\\
3.7986360747478	-2.83071878963649	2.1304453542469e-06	2.1304453542469e-06\\
3.7986360747478	-2.78355866334567	2.43200510020108e-06	2.43200510020108e-06\\
3.7986360747478	-2.70811347882641	2.99180286407654e-06	2.99180286407654e-06\\
3.7986360747478	-2.65243343666775	3.47333042175586e-06	3.47333042175586e-06\\
3.7986360747478	-2.64109820716134	3.57911515849654e-06	3.57911515849654e-06\\
3.7986360747478	-2.6149418356898	3.83379462089464e-06	3.83379462089464e-06\\
3.7986360747478	-2.56842606354897	4.3249875224992e-06	4.3249875224992e-06\\
3.7986360747478	-2.26283731174309	9.04850117214971e-06	9.04850117214971e-06\\
3.7986360747478	-2.13836762688047	1.18996313842234e-05	1.18996313842234e-05\\
3.7986360747478	-2.13327260321624	1.20298309503844e-05	1.20298309503844e-05\\
3.7986360747478	-1.94247716844443	1.77468263438078e-05	1.77468263438078e-05\\
3.7986360747478	-1.93573820960509	1.79802560417193e-05	1.79802560417193e-05\\
3.7986360747478	-1.91918921280614	1.85630279905082e-05	1.85630279905082e-05\\
3.7986360747478	-1.89146945668762	1.95697914469121e-05	1.95697914469121e-05\\
3.7986360747478	-1.8495961706385	2.11642297386901e-05	2.11642297386901e-05\\
3.7986360747478	-1.82295252188246	2.22254388913752e-05	2.22254388913752e-05\\
3.7986360747478	-1.78542346311054	2.37824284137348e-05	2.37824284137348e-05\\
3.7986360747478	-1.75140104803788	2.52572353157541e-05	2.52572353157541e-05\\
3.7986360747478	-1.71304350332964	2.69924299701584e-05	2.69924299701584e-05\\
3.7986360747478	-1.68885342389757	2.81262283338109e-05	2.81262283338109e-05\\
3.7986360747478	-1.4117489561574	4.32197652591054e-05	4.32197652591054e-05\\
3.7986360747478	-1.36610926818959	4.60481786824977e-05	4.60481786824977e-05\\
3.7986360747478	-1.36259173572184	4.62697018055986e-05	4.62697018055986e-05\\
3.7986360747478	-1.34676030434052	4.72727405051432e-05	4.72727405051432e-05\\
3.7986360747478	-1.3265791215592	4.85653053599322e-05	4.85653053599322e-05\\
3.7986360747478	-1.30708225597957	4.98283184216225e-05	4.98283184216225e-05\\
3.7986360747478	-1.119465181194	6.25655202362293e-05	6.25655202362293e-05\\
3.7986360747478	-1.09394991869479	6.43574219790519e-05	6.43574219790519e-05\\
3.7986360747478	-1.07930227698726	6.53899629395159e-05	6.53899629395159e-05\\
3.7986360747478	-0.790324989142979	8.56705120647723e-05	8.56705120647723e-05\\
3.7986360747478	-0.765501461348265	8.73409332893652e-05	8.73409332893652e-05\\
3.7986360747478	-0.665086257991467	9.3845105760979e-05	9.3845105760979e-05\\
3.7986360747478	-0.628119767936003	9.61152753435743e-05	9.61152753435743e-05\\
3.7986360747478	-0.57280309059322	9.93614078304361e-05	9.93614078304361e-05\\
3.7986360747478	-0.568847987134404	9.9585986921575e-05	9.9585986921575e-05\\
3.7986360747478	-0.553234621936247	0.000100462166502619	0.000100462166502619\\
3.7986360747478	-0.397447866428711	0.000108183955961744	0.000108183955961744\\
3.7986360747478	-0.352880332504465	0.00011000801346634	0.00011000801346634\\
3.7986360747478	-0.341968321578869	0.000110425856172835	0.000110425856172835\\
3.7986360747478	-0.317290739707538	0.000111327774187593	0.000111327774187593\\
3.7986360747478	-0.317034387844909	0.000111336826084073	0.000111336826084073\\
3.7986360747478	-0.294385064605215	0.000112110410555467	0.000112110410555467\\
3.7986360747478	-0.263939588208782	0.000113067323473484	0.000113067323473484\\
3.7986360747478	-0.262953132986157	0.000113096711006125	0.000113096711006125\\
3.7986360747478	-0.262477813322967	0.000113110834707435	0.000113110834707435\\
3.7986360747478	-0.238649580756523	0.000113788181855225	0.000113788181855225\\
3.7986360747478	-0.210365934367905	0.000114513024108269	0.000114513024108269\\
3.7986360747478	-0.19855916136664	0.000114789797396806	0.000114789797396806\\
3.7986360747478	-0.19278441099114	0.000114919578094467	0.000114919578094467\\
3.7986360747478	-0.127595528088321	0.000116125925617387	0.000116125925617387\\
3.7986360747478	-0.118634591628681	0.000116254109479248	0.000116254109479248\\
3.7986360747478	-0.115550686411318	0.000116296096720882	0.000116296096720882\\
3.7986360747478	-0.10940074360478	0.000116376568794377	0.000116376568794377\\
3.7986360747478	-0.0977293650234219	0.000116517323669114	0.000116517323669114\\
3.7986360747478	-0.0548685601440777	0.000116898986416289	0.000116898986416289\\
3.7986360747478	-0.0545005541269458	0.000116901338943928	0.000116901338943928\\
3.7986360747478	-0.0424464872922112	0.000116969664713332	0.000116969664713332\\
3.7986360747478	-0.0337821473901365	0.000117008298616205	0.000117008298616205\\
3.7986360747478	-0.0329092215040187	0.000117011704579738	0.000117011704579738\\
3.7986360747478	-0.0315732382745776	0.000117016744820312	0.000117016744820312\\
3.7986360747478	-0.0292737032413608	0.000117024931579056	0.000117024931579056\\
3.7986360747478	-0.0207923214558776	0.000117049780310764	0.000117049780310764\\
3.7986360747478	-0.0116992492947692	0.000117067072661285	0.000117067072661285\\
3.7986360747478	-0.0114376155956189	0.000117067426987767	0.000117067426987767\\
3.7986360747478	-0.00935502120348107	0.000117069961678873	0.000117069961678873\\
3.7986360747478	-0.00688891518489597	0.000117072306570918	0.000117072306570918\\
3.7986360747478	-0.00677832350190356	0.000117072395047348	0.000117072395047348\\
3.7986360747478	-0.00530449134428117	0.000117073437466998	0.000117073437466998\\
3.7986360747478	-0.00117654702270546	0.000117075003531706	0.000117075003531706\\
3.7986360747478	0.00706555890519851	0.000117072162281132	0.000117072162281132\\
3.7986360747478	0.0252108694023117	0.000117037884718603	0.000117037884718603\\
3.7986360747478	0.0276565971771417	0.00011703031849721	0.00011703031849721\\
3.7986360747478	0.0417464613344697	0.000116973111699277	0.000116973111699277\\
3.7986360747478	0.0535577002463906	0.000116907294233614	0.000116907294233614\\
3.7986360747478	0.0575491987540401	0.000116881373907483	0.000116881373907483\\
3.7986360747478	0.0642603312166203	0.00011683360958335	0.00011683360958335\\
3.7986360747478	0.0643678352352609	0.000116832801795949	0.000116832801795949\\
3.7986360747478	0.0819402142993944	0.000116682710858864	0.000116682710858864\\
3.7986360747478	0.0976429270577	0.000116518307521283	0.000116518307521283\\
3.7986360747478	0.116464833086862	0.000116283764393789	0.000116283764393789\\
3.7986360747478	0.139018907727481	0.000115949221434635	0.000115949221434635\\
3.7986360747478	0.166630675162482	0.000115460974114947	0.000115460974114947\\
3.7986360747478	0.258178715714337	0.000113237496574325	0.000113237496574325\\
3.7986360747478	0.362069853750091	0.000109647227316168	0.000109647227316168\\
3.7986360747478	0.36840551675891	0.000109393794459929	0.000109393794459929\\
3.7986360747478	0.455295019995092	0.000105548303345595	0.000105548303345595\\
3.7986360747478	0.487158061232025	0.000103975364269417	0.000103975364269417\\
3.7986360747478	0.503863371211972	0.000103118243913501	0.000103118243913501\\
3.7986360747478	0.551098581420598	0.000100580726532348	0.000100580726532348\\
3.7986360747478	0.551229925151555	0.000100573445559017	0.000100573445559017\\
3.7986360747478	0.561757455841525	9.99859581641951e-05	9.99859581641951e-05\\
3.7986360747478	0.652066959060987	9.46532124908853e-05	9.46532124908853e-05\\
3.7986360747478	0.700001210378557	9.16351223631993e-05	9.16351223631993e-05\\
3.7986360747478	0.840498465504729	8.22362861585581e-05	8.22362861585581e-05\\
3.7986360747478	0.946163202489589	7.4828817725443e-05	7.4828817725443e-05\\
3.7986360747478	1.09809938403689	6.40653943721945e-05	6.40653943721945e-05\\
3.7986360747478	1.14944326279193	6.04735192080642e-05	6.04735192080642e-05\\
3.7986360747478	1.30410843123873	5.00221584947946e-05	5.00221584947946e-05\\
3.7986360747478	1.43196483675016	4.1995137195587e-05	4.1995137195587e-05\\
3.7986360747478	1.45756032851411	4.04705448452223e-05	4.04705448452223e-05\\
3.7986360747478	1.5490641126172	3.52693976154123e-05	3.52693976154123e-05\\
3.7986360747478	1.58451914275711	3.33635844908682e-05	3.33635844908682e-05\\
3.7986360747478	1.63696472143613	3.06609153468182e-05	3.06609153468182e-05\\
3.7986360747478	1.7113521020209	2.70707137152465e-05	2.70707137152465e-05\\
3.7986360747478	1.86679452278968	2.0498558819975e-05	2.0498558819975e-05\\
3.7986360747478	1.91774192821129	1.86146410770863e-05	1.86146410770863e-05\\
3.7986360747478	1.97373139298229	1.66933038432772e-05	1.66933038432772e-05\\
3.7986360747478	2.01460291259671	1.53866927642285e-05	1.53866927642285e-05\\
3.7986360747478	2.02370156162591	1.51065960373033e-05	1.51065960373033e-05\\
3.7986360747478	2.13237820758129	1.20528008339831e-05	1.20528008339831e-05\\
3.7986360747478	2.14910175659692	1.16289339352845e-05	1.16289339352845e-05\\
3.7986360747478	2.52196718590426	4.86786885226322e-06	4.86786885226322e-06\\
3.7986360747478	2.57902693589173	4.20858088675938e-06	4.20858088675938e-06\\
3.7986360747478	2.6874068997276	3.16368521382829e-06	3.16368521382829e-06\\
3.7986360747478	2.71661488173683	2.92360449037864e-06	2.92360449037864e-06\\
3.7986360747478	2.92837254373747	1.60822743416014e-06	1.60822743416014e-06\\
3.7986360747478	2.95927201069857	1.46839513677694e-06	1.46839513677694e-06\\
3.7986360747478	3.12069201055704	8.98935642444645e-07	8.98935642444645e-07\\
3.7986360747478	3.15761499719583	8.00554426768176e-07	8.00554426768176e-07\\
3.7986360747478	3.19106029960842	7.19918375686069e-07	7.19918375686069e-07\\
3.7986360747478	3.1917545723558	7.18325013215675e-07	7.18325013215675e-07\\
3.7986360747478	3.23428556007998	6.26575460167969e-07	6.26575460167969e-07\\
3.7986360747478	3.45700403370755	2.97416142652296e-07	2.97416142652296e-07\\
3.7986360747478	3.55770737564084	2.08915501465296e-07	2.08915501465296e-07\\
3.7986360747478	3.62068507523308	1.66649124187865e-07	1.66649124187865e-07\\
3.7986360747478	3.73929580382039	1.07705882514145e-07	1.07705882514145e-07\\
3.7986360747478	3.82024668800656	7.9315088188526e-08	7.9315088188526e-08\\
3.7986360747478	4.09452150300821	2.67897027262679e-08	2.67897027262679e-08\\
3.7986360747478	4.09578518667062	2.665142469544e-08	2.665142469544e-08\\
3.7986360747478	4.10930257947617	2.52136852227119e-08	2.52136852227119e-08\\
3.7986360747478	4.1847039545815	1.84432262583355e-08	1.84432262583355e-08\\
3.7986360747478	4.18690036711604	1.82744409513611e-08	1.82744409513611e-08\\
3.7986360747478	4.20258562741922	1.7110764672397e-08	1.7110764672397e-08\\
3.7986360747478	4.35671055426668	8.84725577948063e-09	8.84725577948063e-09\\
3.7986360747478	4.45809785949909	5.65902996875009e-09	5.65902996875009e-09\\
3.7986360747478	4.52135202219773	4.25995544809801e-09	4.25995544809801e-09\\
3.7986360747478	4.7367613644976	1.57163526010375e-09	1.57163526010375e-09\\
3.7986360747478	4.75654133127884	1.43079185857756e-09	1.43079185857756e-09\\
3.7986360747478	4.99956494895721	4.37248286863118e-10	4.37248286863118e-10\\
3.7986360747478	5.04845325604475	3.42025705355782e-10	3.42025705355782e-10\\
3.7986360747478	5.06685626463353	3.11627895090654e-10	3.11627895090654e-10\\
3.7986360747478	5.14869967249627	2.05156248484455e-10	2.05156248484455e-10\\
3.7986360747478	5.30803197776341	8.91860196438198e-11	8.91860196438198e-11\\
3.7986360747478	5.66871903635036	1.23189444760661e-11	1.23189444760661e-11\\
3.7986360747478	5.70571153224712	9.9817057317356e-12	9.9817057317356e-12\\
3.7986360747478	5.71893940480377	9.25526035974524e-12	9.25526035974524e-12\\
3.7986360747478	5.79367630919147	6.01937508520583e-12	6.01937508520583e-12\\
3.7986360747478	5.89003900805956	3.42823748760307e-12	3.42823748760307e-12\\
3.7986360747478	6.04791116716709	1.33604170689014e-12	1.33604170689014e-12\\
3.7986360747478	6.08735774461523	1.05165370237092e-12	1.05165370237092e-12\\
3.7986360747478	6.25770973798712	3.67460463981976e-13	3.67460463981976e-13\\
3.7986360747478	6.33421273325968	2.27001321538304e-13	2.27001321538304e-13\\
3.7986360747478	6.34457480923486	2.12568982523343e-13	2.12568982523343e-13\\
3.7986360747478	6.37089122636784	1.79819542296042e-13	1.79819542296042e-13\\
3.7986360747478	6.40068786051156	1.48662519981762e-13	1.48662519981762e-13\\
3.7986360747478	6.48562099633152	8.60080984880402e-14	8.60080984880402e-14\\
3.7986360747478	6.65727360949725	2.78389288207383e-14	2.78389288207383e-14\\
3.7986360747478	6.69178943927017	2.21106272625305e-14	2.21106272625305e-14\\
3.7986360747478	6.70249349284102	2.0581071692705e-14	2.0581071692705e-14\\
3.7986360747478	6.88608532626465	5.91206840441763e-15	5.91206840441763e-15\\
3.7986360747478	6.90491375367945	5.19223552503296e-15	5.19223552503296e-15\\
3.7986360747478	7.03301125999215	2.12645786810252e-15	2.12645786810252e-15\\
3.7986360747478	7.17185384462208	7.93213811588224e-16	7.93213811588224e-16\\
3.7986360747478	7.24298657721048	4.75044894578371e-16	4.75044894578371e-16\\
3.7986360747478	7.24776372185338	4.58883841492174e-16	4.58883841492174e-16\\
3.7986360747478	7.25072460121043	4.4913924941865e-16	4.4913924941865e-16\\
3.7986360747478	7.56029643969675	4.5367476208522e-17	4.5367476208522e-17\\
3.7986360747478	7.65685016180242	2.17618708128837e-17	2.17618708128837e-17\\
3.7986360747478	7.66011364786122	2.12247094746872e-17	2.12247094746872e-17\\
3.7986360747478	7.66553512665701	2.03610182821461e-17	2.03610182821461e-17\\
3.7986360747478	7.68809712384273	1.71229197184803e-17	1.71229197184803e-17\\
3.7986360747478	7.99473480978791	1.54642258528511e-18	1.54642258528511e-18\\
3.7986360747478	8.00277468901713	1.45010393287581e-18	1.45010393287581e-18\\
3.7986360747478	8.10700273053115	6.26309862002097e-19	6.26309862002097e-19\\
3.7986360747478	8.11341300518876	5.94580774116547e-19	5.94580774116547e-19\\
3.7986360747478	8.16091433081819	4.03965918720962e-19	4.03965918720962e-19\\
3.7986360747478	8.4263009756926	4.47153930466112e-20	4.47153930466112e-20\\
3.7986360747478	8.43167995960995	4.27332968311933e-20	4.27332968311933e-20\\
3.7986360747478	8.55151590704134	1.54464579488744e-20	1.54464579488744e-20\\
3.7986360747478	8.560030124411	1.43612557399139e-20	1.43612557399139e-20\\
3.7986360747478	8.62636622596679	8.12133654712018e-21	8.12133654712018e-21\\
3.7986360747478	8.63961940648159	7.24332335384544e-21	7.24332335384544e-21\\
3.7986360747478	8.67701171835745	5.24002197497481e-21	5.24002197497481e-21\\
3.7986360747478	8.68066941326515	5.0762923414873e-21	5.0762923414873e-21\\
3.7986360747478	8.68922515711246	4.71276581137369e-21	4.71276581137369e-21\\
3.7986360747478	8.73702891646833	3.10730169895683e-21	3.10730169895683e-21\\
3.7986360747478	8.78579554324503	2.02686488662107e-21	2.02686488662107e-21\\
3.7986360747478	8.79755482021605	1.82778794947972e-21	1.82778794947972e-21\\
3.7986360747478	8.80813417900733	1.66525458322099e-21	1.66525458322099e-21\\
3.7986360747478	8.87783953867752	8.99041965881874e-22	8.99041965881874e-22\\
3.7986360747478	8.90510581382788	7.05489842447531e-22	7.05489842447531e-22\\
3.7986360747478	9.0377437318851	2.146355062428e-22	2.146355062428e-22\\
3.7986360747478	9.23447011934336	3.55744597892408e-23	3.55744597892408e-23\\
3.7986360747478	9.35387434407783	1.17266558572647e-23	1.17266558572647e-23\\
3.7986360747478	9.393659457282	8.07625400322047e-24	8.07625400322047e-24\\
3.7986360747478	9.53507648759292	2.11807008992498e-24	2.11807008992498e-24\\
3.7986360747478	9.64177644620874	7.61412994894955e-25	7.61412994894955e-25\\
3.7986360747478	9.80885023439559	1.49954358307005e-25	1.49954358307005e-25\\
3.7986360747478	9.84912655309268	1.00932855710802e-25	1.00932855710802e-25\\
3.7986360747478	9.99013391093181	2.49210954362061e-26	2.49210954362061e-26\\
3.7986360747478	9.99998804670389	2.25835544713238e-26	2.25835544713238e-26\\
3.87572927073737	-9.99030693937904	1.85073024810014e-26	1.85073024810014e-26\\
3.87572927073737	-9.96580280520765	2.36335893638933e-26	2.36335893638933e-26\\
3.87572927073737	-9.96474212965218	2.38847194085564e-26	2.38847194085564e-26\\
3.87572927073737	-9.96062797256485	2.48840478726623e-26	2.48840478726623e-26\\
3.87572927073737	-9.77838625189773	1.50334514645107e-25	1.50334514645107e-25\\
3.87572927073737	-9.74736123549529	2.03518360985723e-25	2.03518360985723e-25\\
3.87572927073737	-9.71283689375303	2.84769901802446e-25	2.84769901802446e-25\\
3.87572927073737	-9.63656292280022	5.95623807233686e-25	5.95623807233686e-25\\
3.87572927073737	-9.43995212553828	3.8852153335515e-24	3.8852153335515e-24\\
3.87572927073737	-9.43389908384248	4.11360804551468e-24	4.11360804551468e-24\\
3.87572927073737	-9.32743243841801	1.11677317788666e-23	1.11677317788666e-23\\
3.87572927073737	-9.25174688885535	2.25585968357845e-23	2.25585968357845e-23\\
3.87572927073737	-9.19449550352279	3.82503493388282e-23	3.82503493388282e-23\\
3.87572927073737	-9.07149283172167	1.17628973384115e-22	1.17628973384115e-22\\
3.87572927073737	-8.95934539406217	3.23303506414312e-22	3.23303506414312e-22\\
3.87572927073737	-8.7549188354774	1.9767800598218e-21	1.9767800598218e-21\\
3.87572927073737	-8.7213363397341	2.65094828943623e-21	2.65094828943623e-21\\
3.87572927073737	-8.70076181601605	3.17130478377757e-21	3.17130478377757e-21\\
3.87572927073737	-8.51141255279603	1.6178761676515e-20	1.6178761676515e-20\\
3.87572927073737	-8.43830635698433	3.00620659431217e-20	3.00620659431217e-20\\
3.87572927073737	-8.32465017714586	7.79346699126222e-20	7.79346699126222e-20\\
3.87572927073737	-8.27763034881914	1.15144642693486e-19	1.15144642693486e-19\\
3.87572927073737	-8.24044276093431	1.56541750118588e-19	1.56541750118588e-19\\
3.87572927073737	-8.13147624867571	3.81960883844918e-19	3.81960883844918e-19\\
3.87572927073737	-8.12149578831507	4.14231201895764e-19	4.14231201895764e-19\\
3.87572927073737	-8.09908529655034	4.96796197220301e-19	4.96796197220301e-19\\
3.87572927073737	-7.90654973029464	2.31926795360617e-18	2.31926795360617e-18\\
3.87572927073737	-7.85659894247381	3.43818063402422e-18	3.43818063402422e-18\\
3.87572927073737	-7.84954448130426	3.63402785652357e-18	3.63402785652357e-18\\
3.87572927073737	-7.69150530654428	1.24085900303677e-17	1.24085900303677e-17\\
3.87572927073737	-7.68063534874499	1.3489832280454e-17	1.3489832280454e-17\\
3.87572927073737	-7.64785375336551	1.73428861306822e-17	1.73428861306822e-17\\
3.87572927073737	-7.61214449890523	2.27745567619465e-17	2.27745567619465e-17\\
3.87572927073737	-7.5368500675712	4.02842851774222e-17	4.02842851774222e-17\\
3.87572927073737	-7.53392682295941	4.11815042919001e-17	4.11815042919001e-17\\
3.87572927073737	-7.50649351229422	5.06173039131028e-17	5.06173039131028e-17\\
3.87572927073737	-7.49647814663894	5.45666895973126e-17	5.45666895973126e-17\\
3.87572927073737	-7.49242426710782	5.62499537175571e-17	5.62499537175571e-17\\
3.87572927073737	-7.2940972807324	2.4373665192968e-16	2.4373665192968e-16\\
3.87572927073737	-7.20374503042723	4.692073050206e-16	4.692073050206e-16\\
3.87572927073737	-7.14594055765585	7.10367676828465e-16	7.10367676828465e-16\\
3.87572927073737	-7.14335996524587	7.23586517575069e-16	7.23586517575069e-16\\
3.87572927073737	-7.12459682353055	8.27224373619567e-16	8.27224373619567e-16\\
3.87572927073737	-7.10154360025262	9.74627322226208e-16	9.74627322226208e-16\\
3.87572927073737	-7.06514792567349	1.26124967203252e-15	1.26124967203252e-15\\
3.87572927073737	-6.83512681016472	6.23875961490824e-15	6.23875961490824e-15\\
3.87572927073737	-6.73118118975832	1.26272923858818e-14	1.26272923858818e-14\\
3.87572927073737	-6.67243365043422	1.87196772269872e-14	1.87196772269872e-14\\
3.87572927073737	-6.60066826636865	3.01398994517639e-14	3.01398994517639e-14\\
3.87572927073737	-6.53467469687326	4.64917064837682e-14	4.64917064837682e-14\\
3.87572927073737	-6.16283992126716	4.92730657410002e-13	4.92730657410002e-13\\
3.87572927073737	-6.15699249140778	5.10802168193199e-13	5.10802168193199e-13\\
3.87572927073737	-6.1516395752093	5.27910048675276e-13	5.27910048675276e-13\\
3.87572927073737	-6.1143915430244	6.63393725100914e-13	6.63393725100914e-13\\
3.87572927073737	-6.00124212727009	1.3165989050919e-12	1.3165989050919e-12\\
3.87572927073737	-5.85842615731918	3.07076537735995e-12	3.07076537735995e-12\\
3.87572927073737	-5.83915605947336	3.43711898475817e-12	3.43711898475817e-12\\
3.87572927073737	-5.80460435515484	4.20296193582791e-12	4.20296193582791e-12\\
3.87572927073737	-5.78306088027687	4.76171923568561e-12	4.76171923568561e-12\\
3.87572927073737	-5.73002217138653	6.46193182497438e-12	6.46193182497438e-12\\
3.87572927073737	-5.72131149271564	6.79238927524327e-12	6.79238927524327e-12\\
3.87572927073737	-5.68227141894506	8.48585890813315e-12	8.48585890813315e-12\\
3.87572927073737	-5.61213760432421	1.26096338686973e-11	1.26096338686973e-11\\
3.87572927073737	-5.60510796290129	1.3116719597888e-11	1.3116719597888e-11\\
3.87572927073737	-5.56392146999199	1.65088119739508e-11	1.65088119739508e-11\\
3.87572927073737	-5.46404956628757	2.86337624857398e-11	2.86337624857398e-11\\
3.87572927073737	-5.38131706201533	4.48452959311314e-11	4.48452959311314e-11\\
3.87572927073737	-5.35112627565448	5.2732351649704e-11	5.2732351649704e-11\\
3.87572927073737	-5.33773564516461	5.66444748091471e-11	5.66444748091471e-11\\
3.87572927073737	-5.31611466506327	6.35589482035287e-11	6.35589482035287e-11\\
3.87572927073737	-5.17465728110385	1.33481964462346e-10	1.33481964462346e-10\\
3.87572927073737	-5.04953248195794	2.53057368584132e-10	2.53057368584132e-10\\
3.87572927073737	-4.87945924274598	5.88716126274038e-10	5.88716126274038e-10\\
3.87572927073737	-4.78445547390005	9.31688255223645e-10	9.31688255223645e-10\\
3.87572927073737	-4.58002274603584	2.4264903268884e-09	2.4264903268884e-09\\
3.87572927073737	-4.57866361112272	2.44163976542807e-09	2.44163976542807e-09\\
3.87572927073737	-4.55949544653273	2.66512435024923e-09	2.66512435024923e-09\\
3.87572927073737	-4.49804058042264	3.52036806810998e-09	3.52036806810998e-09\\
3.87572927073737	-4.48263449337456	3.77252326981864e-09	3.77252326981864e-09\\
3.87572927073737	-4.24365249194375	1.07022804435116e-08	1.07022804435116e-08\\
3.87572927073737	-4.20990691250651	1.23430354709325e-08	1.23430354709325e-08\\
3.87572927073737	-4.10627752268048	1.89915194326848e-08	1.89915194326848e-08\\
3.87572927073737	-3.98917125258091	3.05085337421569e-08	3.05085337421569e-08\\
3.87572927073737	-3.96947302574733	3.2996187663487e-08	3.2996187663487e-08\\
3.87572927073737	-3.92086786866228	3.99707388936273e-08	3.99707388936273e-08\\
3.87572927073737	-3.79586129160405	6.47457853902353e-08	6.47457853902353e-08\\
3.87572927073737	-3.63912838214968	1.15945747719171e-07	1.15945747719171e-07\\
3.87572927073737	-3.59236284792068	1.37306364301478e-07	1.37306364301478e-07\\
3.87572927073737	-3.51531618904104	1.80553318236417e-07	1.80553318236417e-07\\
3.87572927073737	-3.46316520381718	2.16587249453858e-07	2.16587249453858e-07\\
3.87572927073737	-3.37709894095412	2.9071733915879e-07	2.9071733915879e-07\\
3.87572927073737	-3.27045485063943	4.14392095201087e-07	4.14392095201087e-07\\
3.87572927073737	-3.19671587701734	5.25975104265829e-07	5.25975104265829e-07\\
3.87572927073737	-3.09881307794657	7.15820068560059e-07	7.15820068560059e-07\\
3.87572927073737	-3.06743209858771	7.88537718315211e-07	7.88537718315211e-07\\
3.87572927073737	-2.99209252604847	9.90729200634537e-07	9.90729200634537e-07\\
3.87572927073737	-2.91610547769768	1.24005932721485e-06	1.24005932721485e-06\\
3.87572927073737	-2.87643302831633	1.39105342292878e-06	1.39105342292878e-06\\
3.87572927073737	-2.84265740441282	1.53210750540649e-06	1.53210750540649e-06\\
3.87572927073737	-2.83071878963649	1.58488265284608e-06	1.58488265284608e-06\\
3.87572927073737	-2.78355866334567	1.80921922604506e-06	1.80921922604506e-06\\
3.87572927073737	-2.70811347882641	2.22566443704269e-06	2.22566443704269e-06\\
3.87572927073737	-2.65243343666775	2.58388281214063e-06	2.58388281214063e-06\\
3.87572927073737	-2.64109820716134	2.66257828013842e-06	2.66257828013842e-06\\
3.87572927073737	-2.6149418356898	2.85203963439766e-06	2.85203963439766e-06\\
3.87572927073737	-2.56842606354897	3.21744826006476e-06	3.21744826006476e-06\\
3.87572927073737	-2.26283731174309	6.73136840304778e-06	6.73136840304778e-06\\
3.87572927073737	-2.13836762688047	8.85238352559633e-06	8.85238352559633e-06\\
3.87572927073737	-2.13327260321624	8.94924169349318e-06	8.94924169349318e-06\\
3.87572927073737	-1.94247716844443	1.32022335890025e-05	1.32022335890025e-05\\
3.87572927073737	-1.93573820960509	1.33758868010605e-05	1.33758868010605e-05\\
3.87572927073737	-1.91918921280614	1.38094229865157e-05	1.38094229865157e-05\\
3.87572927073737	-1.89146945668762	1.45583752815808e-05	1.45583752815808e-05\\
3.87572927073737	-1.8495961706385	1.57445111215051e-05	1.57445111215051e-05\\
3.87572927073737	-1.82295252188246	1.65339667035407e-05	1.65339667035407e-05\\
3.87572927073737	-1.78542346311054	1.76922436242473e-05	1.76922436242473e-05\\
3.87572927073737	-1.75140104803788	1.87893831827197e-05	1.87893831827197e-05\\
3.87572927073737	-1.71304350332964	2.00802306112137e-05	2.00802306112137e-05\\
3.87572927073737	-1.68885342389757	2.09236868185256e-05	2.09236868185256e-05\\
3.87572927073737	-1.4117489561574	3.2152083170164e-05	3.2152083170164e-05\\
3.87572927073737	-1.36610926818959	3.42561988006708e-05	3.42561988006708e-05\\
3.87572927073737	-1.36259173572184	3.44209944638437e-05	3.44209944638437e-05\\
3.87572927073737	-1.34676030434052	3.51671758347354e-05	3.51671758347354e-05\\
3.87572927073737	-1.3265791215592	3.6128741740169e-05	3.6128741740169e-05\\
3.87572927073737	-1.30708225597957	3.70683234514769e-05	3.70683234514769e-05\\
3.87572927073737	-1.119465181194	4.65437930576455e-05	4.65437930576455e-05\\
3.87572927073737	-1.09394991869479	4.78768260698009e-05	4.78768260698009e-05\\
3.87572927073737	-1.07930227698726	4.86449547867992e-05	4.86449547867992e-05\\
3.87572927073737	-0.790324989142979	6.37320775025911e-05	6.37320775025911e-05\\
3.87572927073737	-0.765501461348265	6.49747386281278e-05	6.49747386281278e-05\\
3.87572927073737	-0.665086257991467	6.98133279403724e-05	6.98133279403724e-05\\
3.87572927073737	-0.628119767936003	7.15021543556108e-05	7.15021543556108e-05\\
3.87572927073737	-0.57280309059322	7.39170198939413e-05	7.39170198939413e-05\\
3.87572927073737	-0.568847987134404	7.40840889553601e-05	7.40840889553601e-05\\
3.87572927073737	-0.553234621936247	7.47358971869143e-05	7.47358971869143e-05\\
3.87572927073737	-0.397447866428711	8.04802971257817e-05	8.04802971257817e-05\\
3.87572927073737	-0.352880332504465	8.18372514785723e-05	8.18372514785723e-05\\
3.87572927073737	-0.341968321578869	8.21480933670175e-05	8.21480933670175e-05\\
3.87572927073737	-0.317290739707538	8.28190489552607e-05	8.28190489552607e-05\\
3.87572927073737	-0.317034387844909	8.28257828495044e-05	8.28257828495044e-05\\
3.87572927073737	-0.294385064605215	8.34012684430581e-05	8.34012684430581e-05\\
3.87572927073737	-0.263939588208782	8.41131358847767e-05	8.41131358847767e-05\\
3.87572927073737	-0.262953132986157	8.41349978821285e-05	8.41349978821285e-05\\
3.87572927073737	-0.262477813322967	8.41455047975751e-05	8.41455047975751e-05\\
3.87572927073737	-0.238649580756523	8.46493974425319e-05	8.46493974425319e-05\\
3.87572927073737	-0.210365934367905	8.51886226850896e-05	8.51886226850896e-05\\
3.87572927073737	-0.19855916136664	8.53945200965857e-05	8.53945200965857e-05\\
3.87572927073737	-0.19278441099114	8.54910666594843e-05	8.54910666594843e-05\\
3.87572927073737	-0.127595528088321	8.6388493696779e-05	8.6388493696779e-05\\
3.87572927073737	-0.118634591628681	8.64838523402825e-05	8.64838523402825e-05\\
3.87572927073737	-0.115550686411318	8.65150875234677e-05	8.65150875234677e-05\\
3.87572927073737	-0.10940074360478	8.65749523742921e-05	8.65749523742921e-05\\
3.87572927073737	-0.0977293650234219	8.66796628559899e-05	8.66796628559899e-05\\
3.87572927073737	-0.0548685601440777	8.69635897194641e-05	8.69635897194641e-05\\
3.87572927073737	-0.0545005541269458	8.69653398137524e-05	8.69653398137524e-05\\
3.87572927073737	-0.0424464872922112	8.70161687760888e-05	8.70161687760888e-05\\
3.87572927073737	-0.0337821473901365	8.70449093407562e-05	8.70449093407562e-05\\
3.87572927073737	-0.0329092215040187	8.70474431079375e-05	8.70474431079375e-05\\
3.87572927073737	-0.0315732382745776	8.70511926478338e-05	8.70511926478338e-05\\
3.87572927073737	-0.0292737032413608	8.7057282948104e-05	8.7057282948104e-05\\
3.87572927073737	-0.0207923214558776	8.70757684369482e-05	8.70757684369482e-05\\
3.87572927073737	-0.0116992492947692	8.70886325765104e-05	8.70886325765104e-05\\
3.87572927073737	-0.0114376155956189	8.70888961673569e-05	8.70888961673569e-05\\
3.87572927073737	-0.00935502120348107	8.70907817768413e-05	8.70907817768413e-05\\
3.87572927073737	-0.00688891518489597	8.70925261908514e-05	8.70925261908514e-05\\
3.87572927073737	-0.00677832350190356	8.70925920103095e-05	8.70925920103095e-05\\
3.87572927073737	-0.00530449134428117	8.70933674879898e-05	8.70933674879898e-05\\
3.87572927073737	-0.00117654702270546	8.70945325161295e-05	8.70945325161295e-05\\
3.87572927073737	0.00706555890519851	8.70924188506759e-05	8.70924188506759e-05\\
3.87572927073737	0.0252108694023117	8.70669190582846e-05	8.70669190582846e-05\\
3.87572927073737	0.0276565971771417	8.70612903886686e-05	8.70612903886686e-05\\
3.87572927073737	0.0417464613344697	8.70187330606964e-05	8.70187330606964e-05\\
3.87572927073737	0.0535577002463906	8.69697700777335e-05	8.69697700777335e-05\\
3.87572927073737	0.0575491987540401	8.6950487407488e-05	8.6950487407488e-05\\
3.87572927073737	0.0642603312166203	8.69149545323582e-05	8.69149545323582e-05\\
3.87572927073737	0.0643678352352609	8.69143536024929e-05	8.69143536024929e-05\\
3.87572927073737	0.0819402142993944	8.68026978296465e-05	8.68026978296465e-05\\
3.87572927073737	0.0976429270577	8.66803947641013e-05	8.66803947641013e-05\\
3.87572927073737	0.116464833086862	8.65059132485959e-05	8.65059132485959e-05\\
3.87572927073737	0.139018907727481	8.62570397764194e-05	8.62570397764194e-05\\
3.87572927073737	0.166630675162482	8.58938224304635e-05	8.58938224304635e-05\\
3.87572927073737	0.258178715714337	8.42397311973329e-05	8.42397311973329e-05\\
3.87572927073737	0.362069853750091	8.1568855150239e-05	8.1568855150239e-05\\
3.87572927073737	0.36840551675891	8.1380321172255e-05	8.1380321172255e-05\\
3.87572927073737	0.455295019995092	7.85195802728782e-05	7.85195802728782e-05\\
3.87572927073737	0.487158061232025	7.73494381470318e-05	7.73494381470318e-05\\
3.87572927073737	0.503863371211972	7.67118084698448e-05	7.67118084698448e-05\\
3.87572927073737	0.551098581420598	7.48240964613358e-05	7.48240964613358e-05\\
3.87572927073737	0.551229925151555	7.48186799936914e-05	7.48186799936914e-05\\
3.87572927073737	0.561757455841525	7.43816358897614e-05	7.43816358897614e-05\\
3.87572927073737	0.652066959060987	7.04144953607539e-05	7.04144953607539e-05\\
3.87572927073737	0.700001210378557	6.81692752810366e-05	6.81692752810366e-05\\
3.87572927073737	0.840498465504729	6.11772853536802e-05	6.11772853536802e-05\\
3.87572927073737	0.946163202489589	5.56667153699226e-05	5.56667153699226e-05\\
3.87572927073737	1.09809938403689	4.76595806533259e-05	4.76595806533259e-05\\
3.87572927073737	1.14944326279193	4.49875099393457e-05	4.49875099393457e-05\\
3.87572927073737	1.30410843123873	3.72125251174734e-05	3.72125251174734e-05\\
3.87572927073737	1.43196483675016	3.1241056858135e-05	3.1241056858135e-05\\
3.87572927073737	1.45756032851411	3.01068808681534e-05	3.01068808681534e-05\\
3.87572927073737	1.5490641126172	2.62376391610183e-05	2.62376391610183e-05\\
3.87572927073737	1.58451914275711	2.4819865100475e-05	2.4819865100475e-05\\
3.87572927073737	1.63696472143613	2.28092932572458e-05	2.28092932572458e-05\\
3.87572927073737	1.7113521020209	2.0138467518977e-05	2.0138467518977e-05\\
3.87572927073737	1.86679452278968	1.5249304666445e-05	1.5249304666445e-05\\
3.87572927073737	1.91774192821129	1.38478190361559e-05	1.38478190361559e-05\\
3.87572927073737	1.97373139298229	1.24184962675333e-05	1.24184962675333e-05\\
3.87572927073737	2.01460291259671	1.14464810834438e-05	1.14464810834438e-05\\
3.87572927073737	2.02370156162591	1.12381112969399e-05	1.12381112969399e-05\\
3.87572927073737	2.13237820758129	8.96632946811309e-06	8.96632946811309e-06\\
3.87572927073737	2.14910175659692	8.65100605767033e-06	8.65100605767033e-06\\
3.87572927073737	2.52196718590426	3.62130898354299e-06	3.62130898354299e-06\\
3.87572927073737	2.57902693589173	3.13085094026377e-06	3.13085094026377e-06\\
3.87572927073737	2.6874068997276	2.35353129544811e-06	2.35353129544811e-06\\
3.87572927073737	2.71661488173683	2.17493024702432e-06	2.17493024702432e-06\\
3.87572927073737	2.92837254373747	1.19639387001906e-06	1.19639387001906e-06\\
3.87572927073737	2.95927201069857	1.09236971282184e-06	1.09236971282184e-06\\
3.87572927073737	3.12069201055704	6.68736939389458e-07	6.68736939389458e-07\\
3.87572927073737	3.15761499719583	5.9554910484551e-07	5.9554910484551e-07\\
3.87572927073737	3.19106029960842	5.35562267680558e-07	5.35562267680558e-07\\
3.87572927073737	3.1917545723558	5.34376932166559e-07	5.34376932166559e-07\\
3.87572927073737	3.23428556007998	4.66122529516981e-07	4.66122529516981e-07\\
3.87572927073737	3.45700403370755	2.21254060436882e-07	2.21254060436882e-07\\
3.87572927073737	3.55770737564084	1.55416590959702e-07	1.55416590959702e-07\\
3.87572927073737	3.62068507523308	1.23973752957725e-07	1.23973752957725e-07\\
3.87572927073737	3.73929580382039	8.01246483350839e-08	8.01246483350839e-08\\
3.87572927073737	3.82024668800656	5.9004145367243e-08	5.9004145367243e-08\\
3.87572927073737	4.09452150300821	1.99294175938975e-08	1.99294175938975e-08\\
3.87572927073737	4.09578518667062	1.98265496879491e-08	1.98265496879491e-08\\
3.87572927073737	4.10930257947617	1.87569853618346e-08	1.87569853618346e-08\\
3.87572927073737	4.1847039545815	1.37202999837957e-08	1.37202999837957e-08\\
3.87572927073737	4.18690036711604	1.35947370799898e-08	1.35947370799898e-08\\
3.87572927073737	4.20258562741922	1.27290540694482e-08	1.27290540694482e-08\\
3.87572927073737	4.35671055426668	6.58165776570585e-09	6.58165776570585e-09\\
3.87572927073737	4.45809785949909	4.20987020931057e-09	4.20987020931057e-09\\
3.87572927073737	4.52135202219773	3.16906954601251e-09	3.16906954601251e-09\\
3.87572927073737	4.7367613644976	1.16917218992467e-09	1.16917218992467e-09\\
3.87572927073737	4.75654133127884	1.06439585130527e-09	1.06439585130527e-09\\
3.87572927073737	4.99956494895721	3.25278103685974e-10	3.25278103685974e-10\\
3.87572927073737	5.04845325604475	2.54440042860167e-10	2.54440042860167e-10\\
3.87572927073737	5.06685626463353	2.31826478950785e-10	2.31826478950785e-10\\
3.87572927073737	5.14869967249627	1.52620004403225e-10	1.52620004403225e-10\\
3.87572927073737	5.30803197776341	6.63473367801288e-11	6.63473367801288e-11\\
3.87572927073737	5.66871903635036	9.16431926431311e-12	9.16431926431311e-12\\
3.87572927073737	5.70571153224712	7.42559870334448e-12	7.42559870334448e-12\\
3.87572927073737	5.71893940480377	6.88518086722738e-12	6.88518086722738e-12\\
3.87572927073737	5.79367630919147	4.4779384434805e-12	4.4779384434805e-12\\
3.87572927073737	5.89003900805956	2.55033723963289e-12	2.55033723963289e-12\\
3.87572927073737	6.04791116716709	9.93909240858031e-13	9.93909240858031e-13\\
3.87572927073737	6.08735774461523	7.82347083611641e-13	7.82347083611641e-13\\
3.87572927073737	6.25770973798712	2.73361489329387e-13	2.73361489329387e-13\\
3.87572927073737	6.33421273325968	1.6887100904138e-13	1.6887100904138e-13\\
3.87572927073737	6.34457480923486	1.58134491580743e-13	1.58134491580743e-13\\
3.87572927073737	6.37089122636784	1.33771501183828e-13	1.33771501183828e-13\\
3.87572927073737	6.40068786051156	1.10593143625017e-13	1.10593143625017e-13\\
3.87572927073737	6.48562099633152	6.39832150710846e-14	6.39832150710846e-14\\
3.87572927073737	6.65727360949725	2.07099587294515e-14	2.07099587294515e-14\\
3.87572927073737	6.69178943927017	1.64485559425755e-14	1.64485559425755e-14\\
3.87572927073737	6.70249349284102	1.53106877103075e-14	1.53106877103075e-14\\
3.87572927073737	6.88608532626465	4.39811076962034e-15	4.39811076962034e-15\\
3.87572927073737	6.90491375367945	3.86261210441835e-15	3.86261210441835e-15\\
3.87572927073737	7.03301125999215	1.58191627888766e-15	1.58191627888766e-15\\
3.87572927073737	7.17185384462208	5.90088268388603e-16	5.90088268388603e-16\\
3.87572927073737	7.24298657721048	3.53395787054345e-16	3.53395787054345e-16\\
3.87572927073737	7.24776372185338	3.4137324320595e-16	3.4137324320595e-16\\
3.87572927073737	7.25072460121043	3.34124038289429e-16	3.34124038289429e-16\\
3.87572927073737	7.56029643969675	3.37498100587097e-17	3.37498100587097e-17\\
3.87572927073737	7.65685016180242	1.61891087589097e-17	1.61891087589097e-17\\
3.87572927073737	7.66011364786122	1.57895032562431e-17	1.57895032562431e-17\\
3.87572927073737	7.66553512665701	1.51469853968925e-17	1.51469853968925e-17\\
3.87572927073737	7.68809712384273	1.2738096461286e-17	1.2738096461286e-17\\
3.87572927073737	7.99473480978791	1.15041595622346e-18	1.15041595622346e-18\\
3.87572927073737	8.00277468901713	1.07876250543454e-18	1.07876250543454e-18\\
3.87572927073737	8.10700273053115	4.65924945511887e-19	4.65924945511887e-19\\
3.87572927073737	8.11341300518876	4.42321016464755e-19	4.42321016464755e-19\\
3.87572927073737	8.16091433081819	3.00518657118151e-19	3.00518657118151e-19\\
3.87572927073737	8.4263009756926	3.32647118188206e-20	3.32647118188206e-20\\
3.87572927073737	8.43167995960995	3.17901891788355e-20	3.17901891788355e-20\\
3.87572927073737	8.55151590704134	1.14909416485555e-20	1.14909416485555e-20\\
3.87572927073737	8.560030124411	1.06836371324443e-20	1.06836371324443e-20\\
3.87572927073737	8.62636622596679	6.04163133581318e-21	6.04163133581318e-21\\
3.87572927073737	8.63961940648159	5.38845904194647e-21	5.38845904194647e-21\\
3.87572927073737	8.67701171835745	3.89816143939799e-21	3.89816143939799e-21\\
3.87572927073737	8.68066941326515	3.77635955635324e-21	3.77635955635324e-21\\
3.87572927073737	8.68922515711246	3.50592460232922e-21	3.50592460232922e-21\\
3.87572927073737	8.73702891646833	2.31158642488472e-21	2.31158642488472e-21\\
3.87572927073737	8.78579554324503	1.50782698653357e-21	1.50782698653357e-21\\
3.87572927073737	8.79755482021605	1.35972950840389e-21	1.35972950840389e-21\\
3.87572927073737	8.80813417900733	1.23881755345578e-21	1.23881755345578e-21\\
3.87572927073737	8.87783953867752	6.68816035607961e-22	6.68816035607961e-22\\
3.87572927073737	8.90510581382788	5.24828581416234e-22	5.24828581416234e-22\\
3.87572927073737	9.0377437318851	1.59671821598681e-22	1.59671821598681e-22\\
3.87572927073737	9.23447011934336	2.64645812632301e-23	2.64645812632301e-23\\
3.87572927073737	9.35387434407783	8.72370342990772e-24	8.72370342990772e-24\\
3.87572927073737	9.393659457282	6.00809349283096e-24	6.00809349283096e-24\\
3.87572927073737	9.53507648759292	1.57567643607591e-24	1.57567643607591e-24\\
3.87572927073737	9.64177644620874	5.66430978788079e-25	5.66430978788079e-25\\
3.87572927073737	9.80885023439559	1.11554169049996e-25	1.11554169049996e-25\\
3.87572927073737	9.84912655309268	7.50860526881781e-26	7.50860526881781e-26\\
3.87572927073737	9.99013391093181	1.85393217282152e-26	1.85393217282152e-26\\
3.87572927073737	9.99998804670389	1.68003763390861e-26	1.68003763390861e-26\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Parameter_Uncertainity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\usepackage{lipsum}
\usepackage{caption}
\pgfplotsset{compat=1.3}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}
\newcommand{\AY}[1]{\textcolor{red}{#1}}


\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=0.8in,
at={(0.758in,1.754in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-0.121336389703929,
ymax=0.12294960635418,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{x}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.61817217761585e-06	-4.02169978008472e-11\\
9.70903306569513e-06	-1.44781130475937e-09\\
5.01633375060915e-05	-3.86484364514387e-08\\
0.000252434859708073	-9.78708135621604e-07\\
0.00126379247071798	-2.45292940019983e-05\\
0.00632058052576753	-0.000613457067232858\\
0.0108342805502974	-0.00180248759181501\\
0.0108342805502976	-0.00180248759181505\\
0.0159406669649001	-0.00390258391258289\\
0.0159967558797528	-0.0039301056057045\\
0.015996755879753	-0.00393010560570461\\
0.0217730842724872	-0.0071985325233463\\
0.0287168953060123	-0.0118835909449574\\
0.0379349872926606	-0.018670536047888\\
0.0505004425172846	-0.0281293628547493\\
0.0650235666919046	-0.0387371913737838\\
0.0822546994911359	-0.0505314626727573\\
0.102857151812548	-0.0633798266066096\\
0.128773205963239	-0.0776016928358472\\
0.164783374314218	-0.0938725451465552\\
0.212924535755807	-0.109488800703474\\
0.246200721803244	-0.116283442756005\\
0.279476907850681	-0.119886972115143\\
0.314880589505393	-0.120305809824238\\
0.349180999997503	-0.117471842488949\\
0.380587164775129	-0.11221566661897\\
0.410953114770504	-0.104864916159175\\
0.443379211015327	-0.0947504321688672\\
0.478829258327659	-0.0813057703026373\\
0.514566459234337	-0.0656015067364968\\
0.547312493321094	-0.0496846331038965\\
0.577512584076801	-0.0340324343390675\\
0.608477972879659	-0.0173354536550936\\
0.642791764155924	0.00153654340550745\\
0.679254096395913	0.0215254750581368\\
0.713717371130794	0.0398842402898272\\
0.744549206101455	0.0555057388222858\\
0.774406390203638	0.0696226788859522\\
0.807014638345185	0.083610448996347\\
0.843229474927379	0.0970532774312469\\
0.879394042454226	0.107948745823536\\
0.911724809660566	0.115319190552185\\
0.941276943308708	0.119961456392598\\
0.972369158679252	0.122592719446604\\
1	0.12294960635418\\
1.03881212526275	0.120290823585106\\
1.07447978112232	0.114654393429073\\
1.1101474369819	0.106103052922806\\
1.1440632935451	0.0954661084310647\\
1.17522235412526	0.0837557164810894\\
1.20586123008866	0.0706615692367169\\
1.23883570335594	0.0551095020304628\\
1.27448373886743	0.0369850704695545\\
1.30977095831562	0.0181509365261766\\
1.34199565622678	0.000578385540672473\\
1.37221354203705	-0.0158871241126455\\
1.40371950599396	-0.0327110552630409\\
1.43851732893094	-0.0504942944590915\\
1.47477637059452	-0.067692081154933\\
1.50858444050667	-0.0821192090130623\\
1.53911663582224	-0.093539903316445\\
1.56933858400866	-0.103129504457953\\
1.60260233426135	-0.111507436272096\\
1.63899871647315	-0.117854339531576\\
1.67456112266352	-0.121054559585044\\
1.7062631271906	-0.121336389703929\\
1.73581505093403	-0.119407081303575\\
1.76725195795381	-0.115069269458453\\
1.80272725523083	-0.107450801821176\\
1.83964274549857	-0.0966585303647046\\
1.87325226010829	-0.0845388065380622\\
1.90305774506131	-0.0721915851128457\\
1.93286244941549	-0.0585741414766604\\
1.96651952147292	-0.0419797178541518\\
2	-0.0245569960328809\\
2.03648721002932	-0.00499488773597829\\
2.0718782132422	0.0140708238885233\\
2.10336608295542	0.0307198061161253\\
2.13290155739336	0.0457644680015352\\
2.16453885950501	0.0609665535462692\\
2.20021737082017	0.076614645425342\\
2.23706242811435	0.0907157405476009\\
2.27041677619663	0.10136858619698\\
2.300102125176	0.108965149931056\\
2.33004873887759	0.11469020771133\\
2.36396907558647	0.118696836439129\\
2.40129176350773	0.119960483010434\\
2.43686427405933	0.118064711580269\\
2.46773316317422	0.114000116447698\\
2.49662901257134	0.108226838089021\\
2.52831556967486	0.0998248706141323\\
2.56477330752563	0.0876956140406216\\
2.6022191745998	0.072826938399892\\
2.63523815015538	0.0580238955114689\\
2.66416283151115	0.0440231600114547\\
2.69377038011158	0.0289526428598918\\
2.72818073967159	0.01085039941649\\
2.76635213128538	-0.0094684533294907\\
2.80204083137523	-0.028186860526778\\
2.83225584559474	-0.043464489898999\\
2.86054179291027	-0.0570342513703497\\
2.89232630678697	-0.0711680046485728\\
2.92958606675414	-0.0858759184562212\\
2.96759589625912	-0.0984213580338987\\
3	-0.106890682670202\\
3.02821217577922	-0.112449357094594\\
3.05776798247293	-0.116359846951833\\
3.09289496233412	-0.11837111700736\\
3.13178404794996	-0.117204043081643\\
3.16721923400983	-0.113061337571447\\
3.19665061312326	-0.107460376393146\\
3.22452795640717	-0.100439123488963\\
3.25671701683476	-0.0904023953914518\\
3.29483916950889	-0.0761227357448123\\
3.33306876807876	-0.0596026224164056\\
3.36506483180859	-0.0444382926682393\\
3.39260939895152	-0.0306634950066526\\
3.42195361245176	-0.0155060691392255\\
3.45758189546763	0.0031944845205054\\
3.49719953489343	0.0238261571899589\\
3.53262400382397	0.0416227317352154\\
3.56145708832987	0.055335718050575\\
3.58886263142099	0.0675074126043435\\
3.62118933772343	0.080538274794797\\
3.65997053891949	0.0939253419506141\\
3.69855830191859	0.104450680837972\\
3.73022259538465	0.11078665936054\\
3.75726747949952	0.114451255989595\\
3.78647352028722	0.116535177082483\\
3.82247719110409	0.116377584934294\\
3.86261658666277	0.112661007670253\\
3.89802941000496	0.106371741893239\\
3.92645259325943	0.0993895062198204\\
3.95353869731591	0.0912436116552623\\
3.98595567933065	0.0797537635668622\\
4	0.0742438843263251\\
4.04470991874822	0.0548844735673936\\
4.07810111313003	0.0389790163058421\\
4.11149230751185	0.0222347557661863\\
4.14715392350177	0.0038518070591067\\
4.18200470739174	-0.0141722851158401\\
4.21389045983603	-0.0303402554506227\\
4.24424308474152	-0.0451379023530903\\
4.27621099621593	-0.0597984716335933\\
4.3112822043974	-0.0744503751654652\\
4.34723630497337	-0.0875607803294815\\
4.38052645875852	-0.0976905998125165\\
4.410943221871	-0.105064583064128\\
4.44156182592364	-0.110532553963869\\
4.47531471225487	-0.114167381752595\\
4.51168496314471	-0.115185365639577\\
4.54668655731444	-0.113300026569224\\
4.57800491778872	-0.109265497196561\\
4.60776271691224	-0.103450138424131\\
4.63977816054171	-0.0951573567781595\\
4.67556554031641	-0.0835981078467179\\
4.71206734391562	-0.0696212698159258\\
4.74505419551183	-0.0554034161678256\\
4.77475655694399	-0.0415810161309533\\
4.80506127520116	-0.0267480194105241\\
4.8393026264522	-0.00944471972207887\\
4.87648586428691	0.00954074436120195\\
4.91158637274313	0.0271911896265286\\
4.94223340904949	0.0420422760021242\\
4.97136568654656	0.0554126558711194\\
5	0.0676263766606036\\
5.0372930254168	0.0818322859213855\\
5.07933203799759	0.0951001531482222\\
5.10637414288071	0.101890310361976\\
5.13341624776382	0.107196314051396\\
5.16866618013522	0.111760944458416\\
5.21078214223592	0.113587707739398\\
5.23916747833507	0.112556961807515\\
5.26755281443421	0.109718818225724\\
5.30297847407948	0.103712347700035\\
5.34361102183573	0.0936432378551972\\
5.37229490832054	0.0846605640836122\\
5.40097879480536	0.0742943550584519\\
5.4361057770599	0.0599710513851146\\
5.47607089921159	0.041929221750356\\
5.512306772218	0.0244345201500816\\
5.54142072209522	0.0099198725104795\\
5.5683946694673	-0.00365956950612423\\
5.60001233454907	-0.0194659289859875\\
5.63856892469286	-0.0381460768410047\\
5.67786736691098	-0.0559821035496582\\
5.71019718976977	-0.0693659324742302\\
5.73716671414267	-0.0794264232771485\\
5.76568444115838	-0.0888031983578443\\
5.80104567805587	-0.0984132796972789\\
5.84145589658763	-0.106385126334327\\
5.87024153219484	-0.109968652575643\\
5.89902716780206	-0.111738838289067\\
5.93411133789349	-0.111403642013058\\
5.97391601430628	-0.107721657260852\\
6	-0.103455059857486\\
6.03077062187162	-0.0966241612412704\\
6.06937989901858	-0.0854965764239724\\
6.10980605207577	-0.0711426840867144\\
6.14283397674205	-0.0576885945114483\\
6.16945723934574	-0.0459300874969826\\
6.19704406631984	-0.0330803789808903\\
6.23175894984987	-0.0162509718338407\\
6.2727030221177	0.00402153119445436\\
6.30179247506359	0.0183511000428269\\
6.33088192800949	0.0323461693162867\\
6.36607736614029	0.0484986123892534\\
6.40560415126346	0.0651635178207743\\
6.44143681051162	0.078513588537107\\
6.47062589855833	0.0879114498091158\\
6.49798379150891	0.0953650438170687\\
6.52990716949276	0.102257743069358\\
6.5683464988143	0.107796372545739\\
6.60716071338233	0.110176690420647\\
6.63927583978244	0.109651763649292\\
6.66646324968187	0.107446360538941\\
6.69537670098823	0.103366462314357\\
6.73092889554929	0.0960007129418533\\
6.77101470447644	0.0848142625696001\\
6.80686839430436	0.0725074035414958\\
6.83562651194539	0.0612887293776602\\
6.8626233897894	0.0498466541174899\\
6.89461539202012	0.0353841212674952\\
6.93351604580632	0.0168921250829519\\
6.97261786554913	-0.00216213653092134\\
7	-0.0154727673129758\\
7.02748153401225	-0.0285765929185275\\
7.06134814078907	-0.0440850043805022\\
7.10158564791953	-0.061141821022336\\
7.13153859452724	-0.0725714772533164\\
7.16149154113496	-0.0826951668836472\\
7.19650983554864	-0.0926398993027692\\
7.23481709833348	-0.10092027084195\\
7.26993303797693	-0.105928845972306\\
7.29961987773033	-0.10814078479653\\
7.32797003867809	-0.108483713463407\\
7.36035313422301	-0.106753526075867\\
7.39811123840474	-0.101928645612851\\
7.4358011889487	-0.0942310326960827\\
7.46776504219118	-0.0856084010794411\\
7.49571924090394	-0.0766380846581927\\
7.52546685449955	-0.0657942417298964\\
7.56107062541493	-0.0513262988971645\\
7.60016773269472	-0.0339915165217753\\
7.6352452402485	-0.0175764475949392\\
7.66425527335847	-0.00368477609205461\\
7.69209165320872	0.00968170177296201\\
7.72466892714767	0.0250905178207429\\
7.76321279808028	0.0425741476143588\\
7.80129900079226	0.0585830313314044\\
7.83282506955509	0.0705558856810002\\
7.86015024450861	0.07980278420617\\
7.88974153164051	0.0884688637889704\\
7.92584752769613	0.096937943195595\\
7.96558371679165	0.103346844966663\\
8	0.106282849531434\\
8.02856878527983	0.106820693234498\\
8.05661686179006	0.105661622906657\\
8.08986220773826	0.102149051203377\\
8.12881725528608	0.0951854380883818\\
8.16643503588846	0.0857359931036416\\
8.19728615021451	0.0761773497384859\\
8.22448001866937	0.0665561672277\\
8.25459488123387	0.0547764496661651\\
8.29137243682832	0.0390954083309596\\
8.33103811863495	0.0210536990077663\\
8.36532571119281	0.00494212682752905\\
8.39336963676442	-0.00831224469827432\\
8.4210924346359	-0.0212644390993293\\
8.45454478429567	-0.0364136667084986\\
8.49408807056967	-0.0532152540197609\\
8.53192575516775	-0.0677226179869041\\
8.56242286807077	-0.0780168925434038\\
8.58918273039843	-0.0858602340674276\\
8.61922803422997	-0.0932000328664351\\
8.65639492782448	-0.0999504563469377\\
8.69650155597086	-0.104153555237634\\
8.73069253918637	-0.105112255495198\\
8.75832706667691	-0.104101961716729\\
8.78578335321311	-0.101532354940933\\
8.81936940898704	-0.096325096265496\\
8.85935089358442	-0.0873254466936219\\
8.88960435944386	-0.0786581942843116\\
8.91985782530331	-0.0685663627710567\\
8.95480326075418	-0.0553830700586156\\
8.99268282728355	-0.0396098897401608\\
9	-0.0364219108987988\\
9.0352736911571	-0.0205899534789701\\
9.06979845752011	-0.00463209989938192\\
9.10179456169877	0.0102314154817259\\
9.13253107593531	0.0242887214232602\\
9.16471718259894	0.0384875523568833\\
9.1995475053748	0.0529232144777215\\
9.23504238155019	0.0662957505512679\\
9.26822912385184	0.0772879040426032\\
9.2989966279067	0.0859636104473954\\
9.3300177569762	0.0930681607655547\\
9.36376295111635	0.0987692326957662\\
9.39966366098426	0.102378461956003\\
9.434309134376	0.103377123236706\\
9.46580511681659	0.102145639414771\\
9.49603295461251	0.0990695401117386\\
9.52828835010188	0.0938054566536652\\
9.56375923536781	0.0857852713524392\\
9.5997130865233	0.0754748860304011\\
9.63260395769731	0.0643477445447191\\
9.66272332383436	0.0529511351538479\\
9.69347965244181	0.0403468599169842\\
9.7276850293546	0.0254745053689737\\
9.76429669428935	0.00894386370961303\\
9.79900394694657	-0.0069176492685687\\
9.82989085375025	-0.0208755979747075\\
9.85957477193154	-0.033894767540881\\
9.89197161304255	-0.0473933651213846\\
9.92820061044199	-0.0612797787665388\\
9.96462458087483	-0.07360950816613\\
10	-0.0837176027749732\\
10.0289734512141	-0.0904506518956328\\
10.0565314149126	-0.0954536881982518\\
10.0888696129537	-0.0994818386308624\\
10.1274978882109	-0.101580457255493\\
10.1659469031507	-0.100681901359186\\
10.1976406549703	-0.0977162518880431\\
10.2248044249308	-0.0936200101929194\\
10.2540880475245	-0.0876700323193307\\
10.2900478593543	-0.0783373526600138\\
10.330047137761	-0.0656171549509426\\
10.3654057215256	-0.0526398934643444\\
10.3938992221758	-0.0412311563110935\\
10.4210857571468	-0.0297395882227997\\
10.4535374684099	-0.0154901195440416\\
10.4927070825677	0.0020729442791378\\
10.5314539473763	0.0193418211768899\\
10.5628641172161	0.0329101190664932\\
10.5895977643009	0.0439404765004459\\
10.6187491686251	0.0552341395598052\\
10.655004172392	0.0679378683379558\\
10.6954290930816	0.0799800659466615\\
10.7236049211366	0.0868524641633052\\
10.7517807491917	0.0923516789175079\\
10.7868500961239	0.097151688631679\\
10.8274054567044	0.0997395187380444\\
10.8563748724454	0.0995963072381319\\
10.8853442881864	0.0977930586493113\\
10.9204630077142	0.0934267389753814\\
10.9600789383598	0.0857663308468114\\
10.9960618945542	0.0764918308917758\\
11	0.0753531777532707\\
11.0196905272291	0.0693206125706733\\
11.0508214787419	0.0587218917230699\\
11.0922128807794	0.0429412955739788\\
11.1239758064393	0.0298361069903572\\
11.1557387320993	0.0161586009246577\\
11.1908404749639	0.000711055671536497\\
11.2270575442069	-0.0152036749157567\\
11.2605250321702	-0.0295343752891642\\
11.2908463983105	-0.0419341604118124\\
11.3212200310733	-0.0535669855817713\\
11.3548536729568	-0.0652756330194975\\
11.391410438179	-0.0763147060183996\\
11.4266936055062	-0.0850419279828224\\
11.4580435790823	-0.0910340129402331\\
11.4875694360912	-0.0950526322027736\\
11.5193401278591	-0.0975366836508354\\
11.5551589957688	-0.0979922428689773\\
11.5919685085303	-0.0958620628409761\\
11.6251512623791	-0.0917311580846158\\
11.6547340665749	-0.0863562421999505\\
11.6847514818799	-0.0793726205574463\\
11.7188491765992	-0.069732419944644\\
11.7562481762878	-0.0573323219572358\\
11.7916804337568	-0.0441308010323578\\
11.8223770265797	-0.0318130606228357\\
11.8512573665856	-0.019697423272022\\
11.8831055339523	-0.00599292989232409\\
11.9197398778831	0.00986706602117861\\
11.9571428242848	0.0257462752088104\\
11.9899544006675	0.03907189309222\\
12	0.0429923353801165\\
12.0333109306485	0.0553181841712436\\
12.0687517386588	0.0670680025832255\\
12.103497946222	0.0769517081090153\\
12.1355089337222	0.0844222219576005\\
12.166055391318	0.0899473987327442\\
12.1980639398463	0.0939458464304095\\
12.232951376366	0.0961254706538269\\
12.2687021303995	0.0959509109247411\\
12.3020285104087	0.0935969780462988\\
12.3326644567091	0.0896127646725554\\
12.3634365944675	0.0839329910647818\\
12.3970952466711	0.0759239078941015\\
12.4332041808279	0.0654499273148948\\
12.4681042526015	0.0537297541823256\\
12.4995931599668	0.0420498963344576\\
12.5295803702631	0.0301736491793949\\
12.5616266541583	0.0169166648811228\\
12.5971777182879	0.00185100401144588\\
12.63344285511	-0.0135253427304664\\
12.6664925848136	-0.0272092897244802\\
12.6964562387378	-0.0390892415738556\\
12.7269269659627	-0.0504339990345571\\
12.7610396668311	-0.0620025207483273\\
12.7979115386717	-0.0728715669472623\\
12.8329164902556	-0.0813644964028482\\
12.8637761786031	-0.0872114402411852\\
12.8931633544131	-0.0912459694013308\\
12.9253116469885	-0.0938652715740615\\
12.9616449778034	-0.0945071773339462\\
13	-0.0925018904534795\\
13.0324205625292	-0.0886999118844382\\
13.0601763845653	-0.0839735855573735\\
13.0893159140273	-0.0776353430129007\\
13.1245114228333	-0.068255204176397\\
13.1639894762773	-0.0557673986052819\\
13.1997887990414	-0.0429635459375019\\
13.2289858120758	-0.0317161101360458\\
13.2563715686959	-0.0206935421059038\\
13.2883137992652	-0.00748466422818961\\
13.3267456104684	0.00854652566875738\\
13.3655242674778	0.0244255785537272\\
13.3976117965624	0.037004693879086\\
13.4248027696372	0.0470639305662066\\
13.4537431165818	0.0569925778862709\\
13.4893161157228	0.0678653816811957\\
13.529382885553	0.0780439237907559\\
13.565205784226	0.0850409162820427\\
13.5939625211061	0.0890953167601527\\
13.62098513029	0.0915724559886653\\
13.6530078707489	0.0927877593753571\\
13.6919236057271	0.0917254034473356\\
13.7310029919163	0.087890364806017\\
13.7628627862773	0.0827906819159776\\
13.7896687083274	0.0772072164240465\\
13.8184694973284	0.0699895446465122\\
13.8542858882624	0.0594338489662047\\
13.8947534442501	0.0457265135310515\\
13.9232177932759	0.0351861896034385\\
13.9516821423016	0.0240986166103783\\
13.9867712233332	0.00994547114943976\\
14	0.00453643913108229\\
14.0423989509368	-0.0127798331610564\\
14.0760379582591	-0.0261895733909254\\
14.1096769655813	-0.038983258595725\\
14.1447605445083	-0.0513641658146079\\
14.1788678226942	-0.0621807860700514\\
14.2107326940915	-0.0709809886707884\\
14.2417651496853	-0.078169757327787\\
14.274348993524	-0.0841028039744237\\
14.3092059300779	-0.0884831286757602\\
14.344276932701	-0.0907376089260503\\
14.3771080608546	-0.0908434014061434\\
14.4079924833447	-0.089171079906814\\
14.4394616162189	-0.0857343867251651\\
14.4734840507023	-0.080131383726443\\
14.5091105329416	-0.0723030088485828\\
14.54323980128	-0.0631050445343612\\
14.5746026207526	-0.0533749446838065\\
14.6052067385496	-0.0428904729522827\\
14.6379385476	-0.0308215687802602\\
14.6734151418393	-0.0170382301482928\\
14.7088332271338	-0.00288636121298336\\
14.7413125845429	0.0101327158801801\\
14.7715993047368	0.0220616008510699\\
14.8029041963543	0.0339426284440361\\
14.8374338897479	0.0462479354802725\\
14.87368673727	0.0579620880561907\\
14.9077675477528	0.0675853723795203\\
14.9385140671798	0.0749271307565815\\
14.9686611324067	0.080756354656003\\
15	0.0852678520224802\\
15.0365242294813	0.0884236450170714\\
15.074454372764	0.0892257003659489\\
15.1077572287547	0.0878331765955471\\
15.1364834850151	0.0850803814982835\\
15.1656555632174	0.0808630939028583\\
15.1998533845627	0.0741938740948506\\
15.2383604236969	0.0646462721453634\\
15.2745317485624	0.0539579414252485\\
15.3047870708548	0.0439463496288192\\
15.3326966734973	0.0340149932798868\\
15.3640788339947	0.022249243964811\\
15.4013572239838	0.00775989702535608\\
15.4398711848522	-0.00739020387566556\\
15.4728596785724	-0.0201791764521659\\
15.5008959874455	-0.0306948713059092\\
15.529760470925	-0.0410006114378959\\
15.5643825930403	-0.052432344793798\\
15.6036675794292	-0.0638585796273756\\
15.6399546807038	-0.0726698397102913\\
15.6696347778352	-0.0784686237015662\\
15.6970001798818	-0.0825990250670782\\
15.7284349903899	-0.0858244831587297\\
15.7663747758487	-0.087473894722854\\
15.8053781808077	-0.0865705987899111\\
15.8380739446139	-0.0838025827791918\\
15.8655226997255	-0.0801070520318494\\
15.8941365614881	-0.0749856931724973\\
15.9291109222208	-0.0670908853604787\\
15.9690348438947	-0.0561200797293404\\
16	-0.0463873890598023\\
16.0300402023458	-0.0361177820838988\\
16.062679117393	-0.0242558191230543\\
16.098718247208	-0.010603912167258\\
16.1347030441631	0.0032657645475938\\
16.1670580528955	0.0156455434472106\\
16.1967387568312	0.0266990077757013\\
16.2276390330731	0.0376863457073115\\
16.2624641129016	0.0491806490383863\\
16.2994509985476	0.0600663274476424\\
16.333783947251	0.0687044957158199\\
16.3640578590421	0.0749872703540955\\
16.3935843262853	0.0797983637190417\\
16.4264770457203	0.0835277977533873\\
16.4633482789299	0.0855754635976106\\
16.4997215744517	0.0853381877510161\\
16.5315749939635	0.0832939056482341\\
16.5605379889526	0.0799824343543492\\
16.5912983154179	0.0750151865758246\\
16.6267898012461	0.0675515745467705\\
16.6645290007647	0.0577852891260708\\
16.698730825289	0.0475352141696779\\
16.7282588374303	0.037806844461113\\
16.757289180929	0.0276221644724473\\
16.790496225921	0.0154410145189901\\
16.8282441025004	0.00123368271831088\\
16.8649564744996	-0.0125848450789096\\
16.8962519268233	-0.0240859671518489\\
16.9245084880948	-0.0340546038261969\\
16.9551791258095	-0.0442407112413372\\
16.9913709428426	-0.0551641721322184\\
17	-0.0575642883339116\\
17.0404849216338	-0.0676226812726148\\
17.0716094178484	-0.0738684734002177\\
17.1027339140631	-0.0786908090953255\\
17.1377038782453	-0.0822998759128525\\
17.1745507407489	-0.0839434554995899\\
17.2086235171978	-0.0834556782832798\\
17.2388278279722	-0.0814192093820365\\
17.2685338681897	-0.0779834753807404\\
17.301667684699	-0.0725515455622368\\
17.3385512215663	-0.064665498446253\\
17.3746575194939	-0.0552710488307859\\
17.4063064812646	-0.0458691531824833\\
17.4353427163771	-0.0364536284365388\\
17.4663716132247	-0.0257423892607222\\
17.5020425289329	-0.0128629769735333\\
17.5396152766667	0.00101235647366917\\
17.573507111445	0.0134835397848167\\
17.6029501377486	0.0240551086252054\\
17.6321886681104	0.034124623687679\\
17.6656865503026	0.0449188781300537\\
17.7034596374491	0.0558584646890653\\
17.7398546155328	0.0648916773119727\\
17.7709041832168	0.0712508801895814\\
17.7992389090272	0.0758637248305826\\
17.8302254891429	0.079520908967927\\
17.8666406650576	0.081879768015046\\
17.9049085754242	0.0820418830049629\\
17.9385605152676	0.080219929226155\\
17.9672592446439	0.0772450313181531\\
17.9960897556506	0.0729914659853041\\
18	0.0723205974357937\\
18.0195512217471	0.0686432270967825\\
18.0647896851191	0.0582076960945633\\
18.1008682570276	0.0481917680463555\\
18.136946828936	0.0369557797623981\\
18.1723652516516	0.0250228595338182\\
18.2042717190283	0.013757105745303\\
18.2341180214522	0.0029860729449408\\
18.2656142378359	-0.00840899466740566\\
18.3008156632805	-0.020909199219034\\
18.3374274896923	-0.0333308702745052\\
18.3710878328644	-0.0439536662013489\\
18.4011972822185	-0.052610109849232\\
18.4312087197244	-0.0602856207061328\\
18.4647308300646	-0.067570256545836\\
18.5016107298731	-0.0738327215115956\\
18.5372730680724	-0.077993781464717\\
18.568603286855	-0.0800293018271768\\
18.5977793519884	-0.0805260427991349\\
18.6292537563679	-0.0795409229650583\\
18.6651907038254	-0.0765140554959843\\
18.7024545305454	-0.0713178367381123\\
18.7358550349463	-0.0649977802955321\\
18.7652077659153	-0.0582620526687218\\
18.7948245980552	-0.0504694549312085\\
18.8287866942367	-0.0404802077080158\\
18.8665421882404	-0.0283266586339677\\
18.9023994264258	-0.0160678347778571\\
18.9330819633673	-0.00526588899919279\\
18.9615846818622	0.00483972648097324\\
18.9930945688777	0.0158905900082692\\
19	0.0182748829469965\\
19.0345271556116	0.0298761019551232\\
19.0785175079438	0.0435650663394256\\
19.1068786259521	0.0515192047546726\\
19.1352397439603	0.0586412287487218\\
19.1710462383843	0.0662734818861614\\
19.2120648499111	0.0729288465753938\\
19.2403745536428	0.076112471506107\\
19.2686842573746	0.0780861878940967\\
19.3038816869369	0.0788094088220168\\
19.3443932046649	0.077253233611055\\
19.3732784641339	0.0746092444546013\\
19.4021637236029	0.070736627252665\\
19.4372717878675	0.0644717714290825\\
19.4769792341482	0.0555152521148219\\
19.5130419906632	0.0458902276755066\\
19.542236159554	0.0372366431484128\\
19.5694075439645	0.0286296572231204\\
19.601139229027	0.0180777923672255\\
19.639590697276	0.00486082954336201\\
19.6786504590605	-0.00867135255132714\\
19.7109186706853	-0.0196428264045075\\
19.7380279676214	-0.0285377919811882\\
19.7667297391789	-0.0374830368199923\\
19.8021412643565	-0.0476411851037355\\
19.8423658879423	-0.0577106522301553\\
19.8711802147872	-0.0637937953177986\\
19.8999945416321	-0.0688213878655668\\
19.9350428980492	-0.0733989204569567\\
19.9747836620519	-0.0764224241319351\\
20	-0.0771053429512912\\
20.0309651326759	-0.0766164837699039\\
20.0705965279844	-0.0738770586046242\\
20.1030914651499	-0.0699180692120678\\
20.1355864023155	-0.0645050138900312\\
20.1701976782018	-0.0572708142879171\\
20.2051663058375	-0.0485988775997636\\
20.2381684803104	-0.0393494010511122\\
20.2692843518074	-0.0298664086828649\\
20.3007800662668	-0.0197062191989809\\
20.3345745500821	-0.00840504227293233\\
20.3699725816742	0.00360212004835559\\
20.4041611275309	0.0150886222551494\\
20.4357841397688	0.0253840885615325\\
20.4665424245177	0.0348972208361499\\
20.4991371717349	0.0442420125297139\\
20.5343126699689	0.0532589581558866\\
20.5696368197401	0.0609864028287936\\
20.6023467172181	0.0667931159898159\\
20.6329029547059	0.0709360709717565\\
20.6642135692455	0.073817431516229\\
20.6984533734533	0.0753259470453916\\
20.7344513657928	0.0750283659995391\\
20.7686409712703	0.0729671734509095\\
20.7997015071267	0.0696340132348513\\
20.8300017847759	0.0651064625619969\\
20.8627767096935	0.0588890352386044\\
20.8986378116236	0.0506714470404104\\
20.9343220482247	0.0412328449752039\\
20.9666302084445	0.0318035131802291\\
20.9965465015273	0.022500666888815\\
21	0.0213991335448844\\
21.0172674923633	0.0158248711185181\\
21.0576516955657	0.0025086532965504\\
21.0946397491441	-0.00973517993149878\\
21.1316278027226	-0.021683637567756\\
21.1657149794305	-0.0321564691993565\\
21.1958082270428	-0.0407766695454409\\
21.2254101862507	-0.0485292345694138\\
21.2585647982958	-0.0561930086892315\\
21.2955905636037	-0.0632870121086845\\
21.3317854281384	-0.0685551295433537\\
21.3633650846472	-0.0716995806966381\\
21.3922712237006	-0.0733368068058471\\
21.4232506290249	-0.0737445559100428\\
21.4590169477273	-0.0724762756930248\\
21.4967304745389	-0.0691591259874127\\
21.5306323900828	-0.0645203694028023\\
21.5599670007519	-0.0593255867280673\\
21.5891072735582	-0.0531736468147711\\
21.6226272542198	-0.0450128450018464\\
21.6605432447708	-0.0346080806190463\\
21.6970264866071	-0.023689791401753\\
21.7280065501622	-0.0139393402061209\\
21.7562110826773	-0.00484638774110361\\
21.7871447071362	0.00518730662838319\\
21.8236527384486	0.0168595393127112\\
21.8620633495794	0.0286231118087449\\
21.8957223057387	0.0382322427117708\\
21.9243102551657	0.0457136279713443\\
21.953040543684	0.0524754470434926\\
21.9869460932676	0.0593328554671609\\
22	0.0616181089563351\\
22.0424435020144	0.0675679770475338\\
22.0759411723722	0.0705681812971909\\
22.10943884273	0.0720003913285075\\
22.1445541186019	0.0717866506106156\\
22.1788379408965	0.0698917646317392\\
22.2108091496716	0.0666639218565941\\
22.2417592603687	0.0622605333509393\\
22.2741608691658	0.0563970868599684\\
22.308947812499	0.048815357721226\\
22.3441655545389	0.0399680888073631\\
22.3771825979506	0.0307981177290879\\
22.4080758301645	0.0216318527605851\\
22.4393686759653	0.0119522558261393\\
22.4732223423565	0.00125066156127775\\
22.5089037813989	-0.0100260461670739\\
22.5432568535932	-0.0206206949018944\\
22.5747384228395	-0.0298912734785895\\
22.6052277251998	-0.038294950551073\\
22.6377318877361	-0.046458178815219\\
22.673132545208	-0.0542231542637946\\
22.7087458837868	-0.060665927929268\\
22.7414498223962	-0.0652377202531266\\
22.7717332237001	-0.0682379685720359\\
22.8028132211696	-0.0700273774773793\\
22.8371400177858	-0.070447847036494\\
22.8734802986551	-0.0691069843737556\\
22.9078429701087	-0.0661829732189497\\
22.9387176961154	-0.0622410561069346\\
22.9687054764507	-0.0572954246360126\\
23	-0.0510590102771132\\
23.0364057277424	-0.0425848610989516\\
23.074288498323	-0.0326082276026676\\
23.1076712483676	-0.0230622508599644\\
23.1364915404018	-0.0144226640322214\\
23.1656699229941	-0.00545352332055502\\
23.1997741564304	0.00511091522896953\\
23.2381882979471	0.0168263118876845\\
23.2743930161287	0.0273959639278667\\
23.3047482879601	0.0357023654474908\\
23.3327063192119	0.0427668041463261\\
23.3640341949614	0.0498789955671483\\
23.4012068586832	0.057037840569449\\
23.4396985089061	0.0627952127249059\\
23.4727690193078	0.0662721530159006\\
23.5008792740165	0.0681004792213475\\
23.529732795104	0.0688691963372612\\
23.5642652775385	0.0682995820545404\\
23.6034765439029	0.0657074320916005\\
23.6398086179142	0.061528610344664\\
23.6695827880691	0.0569085650901131\\
23.6969868141609	0.0517800315849634\\
23.7283657168117	0.0449792179633863\\
23.7662055283783	0.0356459571020636\\
23.8051953860621	0.025003242356559\\
23.8379781730297	0.01548313989008\\
23.8654997061084	0.00724603027174167\\
23.8940994101008	-0.00140931840846251\\
23.9289835243852	-0.0118972918596492\\
23.9688368176133	-0.0234829172200089\\
24	-0.0320249124687129\\
24.0301103095175	-0.0396798048970427\\
24.0626056808842	-0.0471240002579406\\
24.0984313913798	-0.0541707416874523\\
24.1344059572604	-0.0598523514499398\\
24.1669629508564	-0.0636710609267702\\
24.196808234383	-0.065997605673343\\
24.227654016098	-0.0671787863906596\\
24.2622463902701	-0.0670003358477737\\
24.2990954451178	-0.0650712486171731\\
24.3335685440112	-0.0616899255329843\\
24.3640650567229	-0.0574941852051155\\
24.3936437407539	-0.0524218559714394\\
24.426350237002	-0.0457729907893163\\
24.4629872379733	-0.0372008550348804\\
24.4993845243205	-0.0277292972835839\\
24.5314728797825	-0.0187891339989557\\
24.5605919008402	-0.0103585318019872\\
24.5912599787081	-0.00131412878315492\\
24.6264897110527	0.00907010923860127\\
24.6641124636798	0.0198787068176877\\
24.6984984167599	0.0292540424114672\\
24.7282552799338	0.036806133931937\\
24.757308086506	0.0435456271509192\\
24.7902960849633	0.0502980722254725\\
24.8278124196904	0.0566423032652498\\
24.8645926888746	0.0613244600942749\\
24.8961420711701	0.0640336617939895\\
24.9245325629704	0.0653937803839683\\
24.9550755170044	0.0656928175467259\\
24.9909917712321	0.0644974604633169\\
25	0.0639383310165517\\
25.0406217545204	0.0601630280168126\\
25.0719616025566	0.0559096925252656\\
25.1033014505929	0.0505798843396053\\
25.1382793176343	0.0434906162285082\\
25.1748801197682	0.0349684651827022\\
25.2087604434766	0.0262694640333486\\
25.2390431907692	0.018001840370512\\
25.2689937060404	0.00952163464829112\\
25.3022727158959	-7.01646916666573e-05\\
25.3390013634541	-0.0106186018651087\\
25.374818973328	-0.0206082204451631\\
25.4064042433801	-0.0289715714755152\\
25.4356437434824	-0.0361926894319233\\
25.4669195690083	-0.0432224378633535\\
25.5025968479063	-0.0501992253091404\\
25.5398773084002	-0.0561254250075452\\
25.5735496496272	-0.0601494778316814\\
25.6030845055714	-0.0625680896126767\\
25.6326021221437	-0.0639055321611433\\
25.66627128412	-0.0640867528445995\\
25.7038718798815	-0.0625960498083766\\
25.7399376033148	-0.0595284778835691\\
25.7709072634677	-0.0556763635826343\\
25.7994569189339	-0.0511955813921646\\
25.8307216090291	-0.0453553975380255\\
25.8671678570503	-0.0374662269790001\\
25.905121294983	-0.0282313235270015\\
25.9385149398592	-0.0194537713847358\\
25.9672852585859	-0.0115577942348839\\
25.9964110769955	-0.00338949885594569\\
26	-0.00237749843089715\\
26.0179446150225	0.00268237301239393\\
26.063215439792	0.0152695926365546\\
26.0986687344155	0.024692801806866\\
26.1341220290389	0.0334805467108712\\
26.1696350927855	0.0414301859122804\\
26.2022126472643	0.0478052416118072\\
26.232491790885	0.0528244888564424\\
26.2636945079868	0.056987274741257\\
26.2981403659691	0.060300976112161\\
26.3344424353352	0.0622589298677238\\
26.3686502998469	0.0626207534297678\\
26.3994450768282	0.0617094788305409\\
26.4295114864281	0.0597069759745997\\
26.4623539095913	0.0563080542414686\\
26.4985476704859	0.0511856354414962\\
26.5344271404622	0.0448132290082307\\
26.5665595306047	0.0381475261149644\\
26.596165626479	0.0313271765380804\\
26.6272217143489	0.0236076515095872\\
26.6622776701104	0.0143827413868995\\
26.6992823738382	0.0042973451501413\\
26.7333883858479	-0.00508250582187644\\
26.7634802179623	-0.0132487622243184\\
26.7930637630304	-0.0210295527472391\\
26.8262023120771	-0.0292884520560514\\
26.8632345078158	-0.0377372702571641\\
26.8994538906062	-0.0449956736031123\\
26.9310465076377	-0.0503692666447716\\
26.9599421470942	-0.0544094572531109\\
26.9908995590724	-0.0577347288170321\\
27	-0.0585058263757346\\
27.044170922136	-0.0608655869465203\\
27.0744532704155	-0.0611310751484581\\
27.104735618695	-0.0602903383714311\\
27.1405794366341	-0.0578900665802943\\
27.1792168276294	-0.0536687531282064\\
27.2137139823321	-0.048568839453555\\
27.2427044884061	-0.0434041821202047\\
27.2710286146908	-0.037671587837798\\
27.3041110380923	-0.0302416347097764\\
27.3425815076236	-0.0208141542607407\\
27.38001098694	-0.0110819094653642\\
27.4111545662092	-0.00275969069931152\\
27.4387122388606	0.00463728444911081\\
27.4688844829262	0.0126349207679604\\
27.5053390035432	0.0219584532657321\\
27.5446541125302	0.0313350391125522\\
27.579011446514	0.0387363978714907\\
27.6073661414966	0.0441600593736971\\
27.6352850901597	0.0488070092824812\\
27.6686185425026	0.0533568734204438\\
27.7078090063611	0.0571944912677501\\
27.7455080086002	0.0592464135185147\\
27.7762147004429	0.0596897592387621\\
27.8032395649835	0.0591607828468937\\
27.8333360235628	0.057570066951626\\
27.8702791026723	0.0542196758760109\\
27.9101228092893	0.0489834740124848\\
27.9443601658956	0.0432630499701899\\
27.9722267529957	0.037871382533796\\
28	0.0319303054695217\\
28.0334874378901	0.0241447634327578\\
28.0729981949051	0.0143106084494866\\
28.1107637384305	0.00452206173943069\\
28.1412461758088	-0.00346429564428216\\
28.1680549335277	-0.0104254319030216\\
28.1981628060641	-0.0180457061817143\\
28.2353424227165	-0.0269734952319529\\
28.2753812472948	-0.0357338403973709\\
28.3095191743263	-0.0423032848574188\\
28.3371715133312	-0.046908048565968\\
28.36468910198	-0.0507803751328369\\
28.3983221069895	-0.054469932165269\\
28.4382790811287	-0.0572609426553174\\
28.4685016444036	-0.0581745977178965\\
28.4987242076786	-0.0580389649847347\\
28.53366365995	-0.0565808687428205\\
28.5715694143517	-0.0534648066584237\\
28.6064752842431	-0.0492602058153552\\
28.63636074515	-0.0447228068238468\\
28.6650571106944	-0.0396315361628804\\
28.697569972571	-0.0331019332596316\\
28.7350546552157	-0.0247453338529605\\
28.7723683933268	-0.0157685461171735\\
28.8043182156247	-0.00774836606706396\\
28.8325648301263	-0.000538628466910095\\
28.8625878114768	0.00711437699836986\\
28.8981464826785	0.0159819759041796\\
28.9368514888529	0.0251481996847863\\
28.9716937860338	0.032750724008811\\
29	0.0383446692160349\\
29.0283077953905	0.0433225379793145\\
29.0620840915369	0.0483487921668236\\
29.1012396685453	0.0527961946573081\\
29.1383917049924	0.0555346207631172\\
29.1687631105718	0.0566493250523112\\
29.1959664800791	0.0567716985223389\\
29.2265598664962	0.055919632051525\\
29.2638236739613	0.0534931883393597\\
29.303315225003	0.0493327547836619\\
29.3369913051117	0.0445897575293654\\
29.3647448057094	0.0399339761355181\\
29.3927483366506	0.0346302525894488\\
29.4267811951716	0.0274860099272227\\
29.4665480176859	0.0183777794578483\\
29.5038703980638	0.00932758019761906\\
29.5338495036155	0.00187894690503676\\
29.5606253591664	-0.00479168877600911\\
29.5911912477702	-0.0123018691546154\\
29.6288789620853	-0.0212121266708326\\
29.6687731105996	-0.029966102003524\\
29.702315938314	-0.0365913496827731\\
29.7296760358501	-0.041389702760894\\
29.7574579075647	-0.0456278276689962\\
29.7916572889294	-0.0498755223940033\\
29.8318542376186	-0.053382180219716\\
29.8615692110729	-0.0548817008515554\\
29.8912841845271	-0.0554233978569373\\
29.9263064258367	-0.0548225359276883\\
29.9649080184302	-0.0526287031008477\\
30	-0.0492961634216999\\
30.0296378257316	-0.045551407080882\\
30.0579727362536	-0.0412392162330059\\
30.090394278229	-0.0355186411472475\\
30.1282116558996	-0.0279416633828876\\
30.1659052065976	-0.0196265233696899\\
30.1978145348271	-0.0121663616602038\\
30.22572439058	-0.00545042868159825\\
30.2554826402066	0.00178434583570653\\
30.2911404621341	0.0103799796605951\\
30.3302643530384	0.0194778403496376\\
30.3653080198801	0.0271141857446056\\
30.3942812372875	0.0329255939294132\\
30.4221207212787	0.0379864827367167\\
30.4547402654444	0.0431608865980632\\
30.4933243266096	0.0480921696736545\\
30.5313982596241	0.0515657399619856\\
30.5628808823861	0.0533234213300061\\
30.5901822014394	0.0540025209202617\\
30.6197921075495	0.0538407564529308\\
30.6559448677331	0.0523838326442602\\
30.6957022936064	0.0492311779905318\\
30.7306850021645	0.0451922254858802\\
30.7591178922291	0.041108144467575\\
30.7865690727883	0.0365498851540208\\
30.8193486691748	0.0304129835890274\\
30.8585372745751	0.022262041416426\\
30.8968996604624	0.0136519357114747\\
30.9280486884959	0.0063760691617347\\
30.9548883030934	1.75628064948401e-05\\
30.9843863625315	-0.00695264467298757\\
31	-0.010594999050325\\
31.0452394825676	-0.0207754423531671\\
31.0794355233912	-0.0279144362460299\\
31.1136315642147	-0.0343932108098197\\
31.1493041772039	-0.0402893853321151\\
31.183284435875	-0.0449560063529774\\
31.2144896908442	-0.0483342208494325\\
31.2451061833568	-0.0507414381917321\\
31.2780141842668	-0.0522780128955668\\
31.3136331255603	-0.0526806225394322\\
31.3489704442086	-0.0517786575818222\\
31.3812533363108	-0.049842204009598\\
31.4114640023207	-0.0471054649666783\\
31.4429009778021	-0.0433645286496362\\
31.4776390764945	-0.0382611243798808\\
31.5139209633276	-0.031975085073224\\
31.5478065868311	-0.0253665700395265\\
31.5783788185726	-0.0189213545647972\\
31.6085636168858	-0.0122297262771534\\
31.6417513788315	-0.0046412418658633\\
31.6781230846406	0.00376279329895203\\
31.7137558520942	0.0118799663350711\\
31.7455376537821	0.0188569601070348\\
31.7750917429211	0.0249963084781139\\
31.8064520067052	0.0310238812792606\\
31.8418540456825	0.0370846587845092\\
31.8787966140287	0.0424160399867315\\
31.9124987054717	0.0462777230164965\\
31.9423485366816	0.048828886868657\\
31.972104058095	0.0505141843454931\\
32	0.0512913599725327\\
32.0383473769165	0.0510735625491908\\
32.0823538397402	0.0490055459819447\\
32.1082134894374	0.0469141364729991\\
32.1340731391345	0.0442076518970895\\
32.169362330348	0.0395897075088344\\
32.2128676440022	0.0325900159721395\\
32.2408300113429	0.0274433728069173\\
32.2687923786836	0.0218841522834437\\
32.3044658255231	0.0143310332806966\\
32.3458587943063	0.00515553614144225\\
32.3741503814126	-0.0012182672419007\\
32.4024419685189	-0.00755909490649891\\
32.4377131331001	-0.0152668583040446\\
32.4783148070965	-0.0236401451097266\\
32.5071208400798	-0.0291158280393493\\
32.5359268730632	-0.0341042734182041\\
32.5710530588026	-0.0394120405154783\\
32.610877837768	-0.0442509693533125\\
32.6470075370166	-0.0474389079593402\\
32.676151203272	-0.0491197234863974\\
32.703227834669	-0.049942371784263\\
32.7349161589759	-0.0499868193509543\\
32.7734308374204	-0.0487113130431217\\
32.8125971792664	-0.045959693308003\\
32.8448754185119	-0.0426493646335745\\
32.8719100004182	-0.0392052738876276\\
32.9005346483241	-0.0349511234906237\\
32.935940468666	-0.0289286130454807\\
32.9762545250918	-0.0212298619202258\\
33	-0.0163713865470458\\
33.0307701256298	-0.00982599156587495\\
33.0713112693445	-0.000965959744809609\\
33.1036515796552	0.00611847689487767\\
33.135991889966	0.0130594356872977\\
33.1708289995495	0.0202124456112496\\
33.2061579350944	0.02695372750458\\
33.2392095474202	0.0326483920343086\\
33.2700249056213	0.0373155768943273\\
33.3012173335991	0.041318862127317\\
33.3350650876855	0.0447558699633356\\
33.3708567178398	0.0472828457655889\\
33.4053021568477	0.048584142215175\\
33.4367483517529	0.0487790552717618\\
33.4671217997656	0.0480649252578271\\
33.4995588453302	0.0463400074396762\\
33.5350298001386	0.0433607078119584\\
33.5707773699983	0.0392789706622796\\
33.60351392507	0.0346799775818729\\
33.6337014985139	0.0297972148137178\\
33.6646675519457	0.0242445773269929\\
33.6989947105587	0.0175735965904313\\
33.7354690718182	0.0100611551705571\\
33.7699359646825	0.00273584620886993\\
33.8007660483804	-0.00385950341549882\\
33.8306214356174	-0.0101638814356144\\
33.8632330265879	-0.016826229375071\\
33.8994592831047	-0.0237891534842003\\
33.9356301891468	-0.0301102174514727\\
33.9679457896549	-0.035092557952074\\
34	-0.0393110540533088\\
34.0303580155512	-0.042565854467063\\
34.0621548962428	-0.045138816307088\\
34.0970587165237	-0.0469212049846572\\
34.1330642081334	-0.0475766154375932\\
34.1665671603674	-0.0470948184882912\\
34.1971035035975	-0.0457493124445565\\
34.2276219777117	-0.0435677987663158\\
34.261155811087	-0.0402562656593594\\
34.2974506614219	-0.0356790118105214\\
34.3326371776942	-0.0303681922171076\\
34.3641634242959	-0.0249883407091848\\
34.3939181680578	-0.0194715912870907\\
34.4257174588317	-0.0132165355353507\\
34.461305161037	-0.00592821798493098\\
34.4978881152416	0.00169542437385261\\
34.5311334642488	0.00857153223370688\\
34.5609594882211	0.0145711469073872\\
34.5911240720984	0.0203651023944699\\
34.6250962142478	0.0264330520159091\\
34.6622022427164	0.0323532292934592\\
34.697543878505	0.0371648072869839\\
34.7284399842955	0.0406167528203657\\
34.7575596353358	0.0431657991126715\\
34.7894256453774	0.0451224750356495\\
34.8258012751648	0.0462472174594873\\
34.8629687700788	0.0461501350549559\\
34.8958660427785	0.0450170951590796\\
34.924931945157	0.0432186783514873\\
34.9547745176876	0.0406279310528164\\
34.9892637918202	0.0367562763924526\\
35	0.0353723939397272\\
35.0414567423234	0.0293143536991095\\
35.073703053186	0.0239179710859122\\
35.1059493640485	0.0180447586632153\\
35.1410050365817	0.0112611119644143\\
35.1766239332477	0.00410904900422084\\
35.2096781191373	-0.00260617741754394\\
35.2402272704129	-0.00875070068089311\\
35.2711913608314	-0.0147994407258517\\
35.3051209118908	-0.0210864408337173\\
35.34124851512	-0.0272350430179853\\
35.3758708932685	-0.0324580314629753\\
35.4071347470006	-0.0365086235946868\\
35.4371963534499	-0.0397335305413447\\
35.4695423847724	-0.0424052672952436\\
35.5052861019089	-0.0443336791705272\\
35.5413641158868	-0.045145435300702\\
35.5740792866157	-0.0448803430399506\\
35.6039537478131	-0.0438122943934887\\
35.6346707053981	-0.0419137636253477\\
35.6691105797218	-0.038866133236304\\
35.7059787824241	-0.0346084789596265\\
35.7406291933345	-0.0297709056762267\\
35.7712376742371	-0.0249183802463768\\
35.8007455903075	-0.019814386695567\\
35.8332686705325	-0.0138119897505535\\
35.869816212453	-0.0067478308772268\\
35.9063523455963	0.000471538175860736\\
35.9386262874223	0.00682765121441479\\
35.9677664163973	0.0124363619070079\\
36	0.018380032146029\\
36.0347335294825	0.0243445550653639\\
36.0700963707896	0.029807075184461\\
36.1032795023905	0.0342556486833384\\
36.1341649803109	0.0377216687953549\\
36.165287337162	0.0404902096262066\\
36.1989954161121	0.0426101032987491\\
36.2347452159378	0.0438115828351004\\
36.2693079431368	0.0439233069135119\\
36.3008819645247	0.0431223623498515\\
36.3312483940279	0.0415549678259009\\
36.3635461549137	0.0390644079129849\\
36.3988981041243	0.0354275593369027\\
36.4347055817356	0.0308654612704036\\
36.4676055149574	0.0259946706447359\\
36.4978639047511	0.0210337645508862\\
36.5287306530648	0.015594659006427\\
36.5628880708344	0.00925404431991847\\
36.5993297035563	0.0022771967682041\\
36.6339527911053	-0.00439124724681937\\
36.6649279544373	-0.0102588722166121\\
36.6947569714677	-0.0157143588159262\\
36.7271925724481	-0.0213171835669645\\
36.7632864984807	-0.0270124549001231\\
36.799551348289	-0.0320223540851656\\
36.8320633762151	-0.0358019787648622\\
36.8616187435835	-0.0385859910952503\\
36.8922566319898	-0.040765103184574\\
36.9269735609525	-0.0423171048756545\\
36.9641805182198	-0.0428620946374291\\
37	-0.0422829135030491\\
37.0300995098247	-0.0409706725333075\\
37.0581808429318	-0.0390892330542801\\
37.0898850328029	-0.0362418500211368\\
37.1272915681842	-0.0319737111149076\\
37.1655172727718	-0.0267159686953668\\
37.1981777814558	-0.0216207034580197\\
37.2262060676957	-0.0168917738681374\\
37.2553639574756	-0.0117066883609384\\
37.2902900208543	-0.00526097596562755\\
37.3294925191924	0.00209597740681037\\
37.3653812987764	0.00876146815822217\\
37.3948637829443	0.0140646594165341\\
37.4224028373689	0.0187918634849724\\
37.4542075626675	0.0238856416422122\\
37.4923264107214	0.0293404164709017\\
37.5310196372727	0.0340041522609738\\
37.5633395694759	0.037127656834634\\
37.5907618231671	0.0391759643764206\\
37.619696490944	0.0407037062534613\\
37.6550285810048	0.0416539264340258\\
37.694884701119	0.0414954422574756\\
37.7308123715963	0.0402415179881582\\
37.7597979330729	0.0384850348757148\\
37.7869138865758	0.0362679625512327\\
37.818799803706	0.0329973611649893\\
37.8574712532987	0.0281621532495112\\
37.8965188904628	0.0224541562103201\\
37.9285765752533	0.017268880839923\\
37.95554589176	0.0126413441315249\\
37.9843137228469	0.00751785257799533\\
38	0.00467190271550461\\
38.0451383080086	-0.00357603296854581\\
38.079412879518	-0.00974162620972531\\
38.1136874510275	-0.0156658692548076\\
38.1493265623364	-0.0214238885333035\\
38.183199081795	-0.0263883156166664\\
38.2143545219521	-0.0304202020273358\\
38.2450333691649	-0.0338141279986668\\
38.2780506381945	-0.036757295690788\\
38.313696476766	-0.0390408028629051\\
38.3489338072617	-0.0403339537323408\\
38.3811153403127	-0.0406520029140382\\
38.4113383637922	-0.0401956049536453\\
38.4428879504985	-0.0389495628908488\\
38.4777158301112	-0.0366927278105476\\
38.5139433745436	-0.0334230972149941\\
38.5476944281146	-0.0296062212279693\\
38.5782156284058	-0.0255886638480957\\
38.6084853064246	-0.0211495569356548\\
38.6418060426942	-0.0158370048839496\\
38.6781994076828	-0.00965904335528879\\
38.7137009026764	-0.00340546871556882\\
38.7453663825332	0.00223386973357824\\
38.7749470670158	0.00745179041322328\\
38.8064484759276	0.0128522137478953\\
38.841953739869	0.0186174761311808\\
38.878817460207	0.0240968421815597\\
38.912355453241	0.0285130465611725\\
38.9421529871277	0.0319011381245505\\
38.9720175575449	0.0347302511118161\\
39	0.0368232561238959\\
39.0383773036577	0.0387593526646405\\
39.0822965280296	0.0395903252917379\\
39.1081602021805	0.0393762738208925\\
39.1340238763314	0.0386439418807239\\
39.1692986371822	0.0368298596100017\\
39.2127865496736	0.0333659748643745\\
39.2407626235808	0.0304779159877446\\
39.2687386974879	0.0271260906531483\\
39.3044104558735	0.0222636977747191\\
39.3457854634477	0.0159513042654626\\
39.3740819877811	0.011322982397595\\
39.4023785121144	0.00652627447855064\\
39.4376462223426	0.000427441741437528\\
39.4782377201634	-0.00657497305576985\\
39.507049586361	-0.0114158260495529\\
39.5358614525586	-0.0160594353646176\\
39.5709855326229	-0.0213446147531278\\
39.6108008689434	-0.0266864220407117\\
39.6469265017962	-0.0308043119967413\\
39.6760754596758	-0.0335471692945717\\
39.7031597321036	-0.0355886906060942\\
39.734850489367	-0.0373184202663072\\
39.7733594376382	-0.0384207822722088\\
39.812518035062	-0.0383904161913816\\
39.8447961226381	-0.0374943506713208\\
39.8718362940803	-0.0361523649790241\\
39.9004660061933	-0.0341676384211513\\
39.9358710383653	-0.0309608436388159\\
39.9761769783015	-0.0263965770073665\\
40	-0.0232983447167301\\
40.0307600409234	-0.0189262770205111\\
40.0712410834921	-0.0126651319363688\\
40.1036118168037	-0.00736876407051081\\
40.1359825501153	-0.00193378799416232\\
40.1708021061366	0.00393838238448482\\
40.2060823934304	0.00977566494336738\\
40.2391142489324	0.0150123234616532\\
40.269959558536	0.0196016411410894\\
40.3011967037374	0.0238640828462052\\
40.3350522774086	0.0279529956512294\\
40.3707991417695	0.0315738690750075\\
40.4052005223406	0.034301561206956\\
40.4366555722465	0.0360923876283554\\
40.4670774754103	0.0371525873865699\\
40.4995486947149	0.0375350823770638\\
40.5349956167052	0.0370631011301418\\
40.570684554162	0.0356640981338129\\
40.6034007767337	0.0335987551922679\\
40.6336259316596	0.0310650259891737\\
40.6646444015895	0.0278904240802442\\
40.6989789759223	0.0237720720184309\\
40.7353985671365	0.018815196837689\\
40.7698147615332	0.0136903296576073\\
40.8006568122133	0.00883456136756729\\
40.8305684220112	0.00397752970086213\\
40.8632188863932	-0.00138824115949204\\
40.8994156351673	-0.00728209348375328\\
40.9355175033295	-0.012957325930042\\
40.9678109699702	-0.0177433635796085\\
41	-0.0221401443876847\\
41.0304037414517	-0.0258703488196848\\
41.0621039897963	-0.0292487791252531\\
41.0968683216772	-0.0322780257129878\\
41.1328666758982	-0.0345978230592322\\
41.1665076155677	-0.0359644787419064\\
41.1971546321877	-0.0365103717567394\\
41.2276335735101	-0.0363829935201865\\
41.2610118707344	-0.0354814278255321\\
41.2972128163962	-0.0336283044812185\\
41.3324964385839	-0.0309924950085493\\
41.36418264344	-0.0279823017030908\\
41.3939755478457	-0.0246529802679207\\
41.4256460750951	-0.0206512958913309\\
41.4610701568149	-0.01570794905408\\
41.4976656462485	-0.0102097612650647\\
41.5310853897127	-0.00496369547030309\\
41.5610302868142	-0.000178621216251734\\
41.5911303073042	0.00462300419383341\\
41.6249128838848	0.00989643720728781\\
41.6619242698889	0.0153989503035636\\
41.6974011604309	0.0202713529630223\\
41.7284797064656	0.0241205773141546\\
41.7576234666009	0.027306941136945\\
41.7893249717316	0.0302454776418187\\
41.8255162056175	0.0328583252687488\\
41.8627246163547	0.0346551244806498\\
41.895832039812	0.0354579946746671\\
41.9250174266412	0.035530459021813\\
41.954765067766	0.0349914055653616\\
41.9890329191757	0.0336179198772861\\
42	0.0330129775995437\\
42.0415806981881	0.0300276137239679\\
42.0739432914062	0.0269981060211378\\
42.1063058846244	0.0234196899077935\\
42.1413747056102	0.0190098058570658\\
42.1768723990752	0.0140903484803013\\
42.2098204016714	0.00922115329880215\\
42.2403992557048	0.00453477418267364\\
42.2714926817436	-0.000304034680203151\\
42.3055081122867	-0.00557418864709187\\
42.3415608291977	-0.0110037565931383\\
42.3760319931582	-0.0159199076055521\\
42.4072528669949	-0.0200432826964801\\
42.4374202735653	-0.0236540063588673\\
42.4699068717762	-0.02705800022473\\
42.5056584845538	-0.0301432887172943\\
42.5415819096706	-0.0324724560002743\\
42.574174263237	-0.0338689184263323\\
42.6040931611887	-0.0345255395506598\\
42.6349687624116	-0.0345642043013332\\
42.6695083070382	-0.0338397552005879\\
42.7062762559148	-0.0321991621299486\\
42.7407433403509	-0.0298871009861055\\
42.7713077848945	-0.0272555725004221\\
42.8009470049792	-0.0242304623627196\\
42.8336380246094	-0.0204183020744727\\
42.8701891530431	-0.015663180710279\\
42.9065337342655	-0.0105401093749463\\
42.9386658760625	-0.00579044858752984\\
42.9678643333874	-0.00138018919967744\\
43	0.00348595752971349\\
43.0349038638054	0.00867406067755712\\
43.0705210825815	0.0137387090384263\\
43.1037266903711	0.0181417887743665\\
43.1343928987305	0.021850908380496\\
43.1653080075228	0.0251721804594548\\
43.1990653031086	0.0282477303004153\\
43.2350976081192	0.0308224660160326\\
43.269830965135	0.0325540930971386\\
43.3012667029722	0.033452733069717\\
43.331363823936	0.0337020735677458\\
43.3635637685048	0.0333034374006389\\
43.3991327223	0.0320756452790976\\
43.4352337469258	0.0300173135247081\\
43.4681386227384	0.0274743423776632\\
43.4981364217565	0.0246500399088402\\
43.5287749615875	0.021321922309435\\
43.563005566512	0.0171502384223714\\
43.5997806974987	0.0122432996341781\\
43.6345838960212	0.00731037537967205\\
43.6653878738074	0.00280637130756941\\
43.694915032382	-0.00155102206709959\\
43.72725176775	-0.00627825538286438\\
43.763602013693	-0.0114191733094644\\
43.8001931654356	-0.0162797928592691\\
43.8326967954488	-0.0202304872971342\\
43.8619624478234	-0.0234218711237226\\
43.8923554771343	-0.026310420143784\\
43.927158174074	-0.0290203412589453\\
43.9647356550588	-0.0311613303052175\\
44	-0.0323796089049969\\
44.0300255054114	-0.0327911974867518\\
44.0585218449362	-0.0326431552609356\\
44.090698117776	-0.0318499928369302\\
44.1280895053782	-0.0301179103227062\\
44.1657289082232	-0.0275436178840824\\
44.1979945096689	-0.0247288341897836\\
44.2262083878901	-0.0218559111077459\\
44.2559009536575	-0.0184702853831398\\
44.2911657507528	-0.0140483238014695\\
44.3300162183431	-0.00879768842475253\\
44.3652776642008	-0.00381571159277909\\
44.3946210614519	0.000396017175980068\\
44.4225741868466	0.00439399983274129\\
44.4549265354248	0.00892196886076258\\
44.4931172760691	0.0140091370199934\\
44.531197219118	0.0186671137843098\\
44.56303396635	0.0221479658712328\\
44.5905861433867	0.0247995632444486\\
44.62008948137	0.0272213178728978\\
44.6558691614786	0.0295226024019294\\
44.6954229211143	0.0311935361754128\\
44.7306507921077	0.0318715403816405\\
44.7594074324489	0.031847483590638\\
44.7869165638162	0.0313395484377079\\
44.8194271578808	0.0301400680307684\\
44.8582836278847	0.0278916427756637\\
44.8967089604483	0.0248606967533822\\
44.9281868645433	0.021842201580591\\
44.9552143219416	0.0189141209366925\\
44.9845756294854	0.015433441175926\\
45	0.0134992614624994\\
45.0450749806093	0.00753240703080281\\
45.0792100923896	0.00281451178694756\\
45.1133452041699	-0.00195522666093275\\
45.1489882695421	-0.00687255541887916\\
45.1830106378689	-0.0113951547787626\\
45.2142764899659	-0.0153145232577337\\
45.2449030590089	-0.0188596533918952\\
45.2777563915279	-0.0222649786234337\\
45.3133149651155	-0.0254068390207898\\
45.3486644843834	-0.0278963582719546\\
45.3810153675878	-0.0295698236636902\\
45.4112677196421	-0.0305810852833042\\
45.4426727275566	-0.0310460974872897\\
45.4773345554944	-0.030859149313065\\
45.5135874057565	-0.0298847894619768\\
45.5475301818858	-0.0282744603625238\\
45.5781718247214	-0.0262728963183241\\
45.6083604489191	-0.0238307440400239\\
45.6414776754423	-0.0206686237030888\\
45.677780633305	-0.0167022823704014\\
45.7134380089255	-0.0123955335979408\\
45.7453033046356	-0.00829138600545756\\
45.774900469345	-0.00433842467677977\\
45.8062154205768	-8.61022866366669e-05\\
45.8415266109889	0.00469414270779625\\
45.8784451556588	0.00955298731429616\\
45.9122216000979	0.0137650798541623\\
45.9421463351874	0.0172325920633568\\
45.9718950024589	0.0203711109351805\\
46	0.0230048232285114\\
46.0382124233782	0.0259965493110613\\
46.0818153858583	0.0284852668111302\\
46.1078573478183	0.0294650148635506\\
46.1338993097783	0.0300497030784186\\
46.1691801223259	0.0301999459835612\\
46.2124790894127	0.0293754940012458\\
46.2405029173421	0.0282633457326236\\
46.2685267452715	0.0267168499491354\\
46.3041651610724	0.0241624974497426\\
46.3454494361174	0.0204632059603426\\
46.3737946647138	0.0175249918464442\\
46.4021398933102	0.0143161879689845\\
46.4373918907325	0.0100257824198161\\
46.4779079217272	0.00481364795225515\\
46.5067531710339	0.0010083235638807\\
46.5355984203406	-0.00280487914884232\\
46.5707071810224	-0.00736647269734813\\
46.6104663973112	-0.012296026577928\\
46.6465676536529	-0.0164320670335704\\
46.6757452896613	-0.0194635734231438\\
46.7028718674066	-0.0219845619180744\\
46.7345760752805	-0.0245187781195323\\
46.7730522380286	-0.0269314303825048\\
46.812166946731	-0.0285741153674464\\
46.8444453891118	-0.0292808177635387\\
46.8715186236225	-0.0294099625153814\\
46.9001777316251	-0.0290843984544282\\
46.9355800157492	-0.0280358186750833\\
46.9758461539766	-0.026009506352564\\
47	-0.02439419320365\\
47.030712837648	-0.0219428048814161\\
47.0709212061754	-0.0181351390374924\\
47.1034268621534	-0.0146383054074416\\
47.1359325181313	-0.0108461992563881\\
47.1706720599707	-0.00655716131641326\\
47.2057345924977	-0.00208272649848496\\
47.2386792936297	0.00215806624109469\\
47.2696614800838	0.00609583540773261\\
47.3011012097021	0.00996400518763438\\
47.3349906460276	0.0139040029364708\\
47.3705348900752	0.0176866325700377\\
47.4047395901039	0.0209034335902394\\
47.436237249039	0.023434692189533\\
47.4668793797901	0.0254531590808592\\
47.4995028097612	0.0270798827764319\\
47.5348368373878	0.0281974876153332\\
47.5702601690908	0.0286206076118812\\
47.6028872631977	0.0283849364709799\\
47.6332864209487	0.02763102239005\\
47.6645431262391	0.0263342815323537\\
47.6989057715477	0.0243297070834894\\
47.7350719734269	0.0216167932329711\\
47.7692618215627	0.0185467905155277\\
47.8001672550792	0.0154097965126999\\
47.8303407716268	0.0120746329568507\\
47.8631641868761	0.00821208282429075\\
47.8992165088183	0.00378380887564397\\
47.9350028775684	-0.000695229905862509\\
47.9672023313353	-0.00470281721518303\\
47.9969427593203	-0.00831201024709289\\
48	-0.00867539383897675\\
48.0152862033986	-0.0104657108017784\\
48.056029751845	-0.0149704491271017\\
48.0916566417023	-0.0185026471574621\\
48.1272835315596	-0.021563790919144\\
48.1616724261726	-0.0240013806019547\\
48.1932315098051	-0.0257431266462591\\
48.2237490177503	-0.0269443759453526\\
48.2561970061605	-0.0276770987839739\\
48.2915139885048	-0.027821427940135\\
48.3271215185577	-0.0272763178534578\\
48.3599051167755	-0.0261742637561823\\
48.3902563271662	-0.0246627095049989\\
48.4213169311267	-0.0226571578198878\\
48.4555520133459	-0.0199559903713948\\
48.4918355956251	-0.016600739109466\\
48.5262521064355	-0.0130285019934017\\
48.5572185052701	-0.00956079664340194\\
48.5872305741151	-0.0060352962327993\\
48.6198425746918	-0.00209472187303007\\
48.6558881472777	0.00229651674802058\\
48.6919099837575	0.00661388523640578\\
48.724289455178	0.0103434699842032\\
48.7539583039205	0.0135672109908566\\
48.7848254242393	0.0166632794849468\\
48.8196340112358	0.0197687016512627\\
48.8566482862062	0.0225440415881973\\
48.8910189617625	0.0245722734449738\\
48.9212939081534	0.0258831594536705\\
48.9507851173304	0.0267088948302704\\
48.9836427642504	0.0270884580289035\\
49	0.0270627002369374\\
49.0408382357255	0.0263786094071013\\
49.0771081646565	0.0250472674767724\\
49.1133780935875	0.0230722452361477\\
49.1476886460867	0.0206590220667043\\
49.1785888465291	0.018080195523394\\
49.2086454863178	0.0152515351364661\\
49.2413676099641	0.0118733206563914\\
49.2774624146253	0.00787009274268587\\
49.3133986877767	0.00369544320373199\\
49.3456680207215	-0.000126192704188319\\
49.3753287545346	-0.00362990717769618\\
49.4062974273454	-0.00721145103411221\\
49.4412107127365	-0.0110723846074524\\
49.4781957008747	-0.0148598237096124\\
49.5124344959017	-0.0180025442748945\\
49.542639290304	-0.0204259466453353\\
49.5721934309575	-0.0224373673608197\\
49.6051841544141	-0.0242208820472921\\
49.6421129677195	-0.0255961491277516\\
49.6784181891192	-0.0262762460580365\\
49.7101683432758	-0.0263119497032297\\
49.7391110554512	-0.0258899342278993\\
49.7699551326548	-0.0249720898907169\\
49.8055506646656	-0.0233365658354369\\
49.8432808526196	-0.0209747209023102\\
49.8773693254031	-0.0183402206667625\\
49.9068229287823	-0.0157297340691211\\
49.9358931547564	-0.0128957429324124\\
49.9692184325393	-0.0093942064341518\\
50	-0.00598408515734718\\
50.0379550047708	-0.00164416794112171\\
50.0778019399949	0.002945941739887\\
50.111056400787	0.00670128123644592\\
50.1382562593361	0.00966089153831955\\
50.1661518442293	0.0125432737478744\\
50.200629455627	0.0158273751179278\\
50.2409586943938	0.0191837091855609\\
50.2704252421263	0.0212474548819853\\
50.2998917898589	0.0229438257888035\\
50.3349529483173	0.0244451475486471\\
50.373897327443	0.0254149948268485\\
50.4094477324391	0.0256373320648905\\
50.4389121271046	0.0253384299273837\\
50.4667183472694	0.0246600508053792\\
50.4988030487622	0.0234140726361218\\
50.5368979351694	0.0213261840635881\\
50.5752263225413	0.0186183999634054\\
50.6073197244709	0.0159402826223834\\
50.6348625524135	0.0133876274367141\\
50.6641159151588	0.0104646218357078\\
50.6996495111002	0.00669125005211615\\
50.7392919507201	0.00230255447938919\\
50.7748464414576	-0.00168636334085776\\
50.803752425155	-0.00489479123059282\\
50.8311104570842	-0.00785144823763202\\
50.8633184904636	-0.0111728178035088\\
50.9020442551997	-0.0148479744828515\\
50.9407362192824	-0.0180723018715967\\
50.9725076802677	-0.020319226092828\\
51	-0.0219351382961461\\
51.0290191872623	-0.0232830123120093\\
51.0643654165977	-0.0243983850363111\\
51.1041285870559	-0.0249331247295234\\
51.1399730698122	-0.0247504456914223\\
51.1689768527534	-0.0241449504959292\\
51.1961748500831	-0.0232151988756298\\
51.228124596829	-0.0216953781490803\\
51.2667702387174	-0.0192838894073237\\
51.3057175070518	-0.0162889035540931\\
51.337730751985	-0.0134661277727069\\
51.3647436994847	-0.0108762226507489\\
51.3935920971642	-0.00794500353433137\\
51.429253020318	-0.00415650861415985\\
51.4695228990096	0.000228624508581884\\
51.4981489204184	0.00334112184265077\\
51.5267749418272	0.00639275490500079\\
51.5618305627909	0.00997527788473074\\
51.6018129711755	0.0137506712003072\\
51.6381364731139	0.0167991695042124\\
51.6672838407199	0.0189277233773834\\
51.6942083715945	0.0206094952415048\\
51.7257418325135	0.0221997041742279\\
51.7642653024372	0.0235461063985399\\
51.8036343462144	0.0242089839578072\\
51.8360398516156	0.0242005206588033\\
51.8630118174771	0.0238122623243487\\
51.8914641831006	0.0230344792041503\\
51.9267516741325	0.0215647790230545\\
51.9671682053551	0.0192410459065327\\
52	0.0169003930204478\\
52.0293707429285	0.0145064583073388\\
52.0595394470911	0.0117974320781134\\
52.0940114591732	0.00845442858638843\\
52.1315632676275	0.00460122100948281\\
52.1667033708515	0.000888276463184758\\
52.197060294235	-0.00233163919449146\\
52.2259293254304	-0.0053482672140006\\
52.2581167248494	-0.00859804573132191\\
52.2950874713322	-0.0121007662367858\\
52.3323669026161	-0.0152933549553264\\
52.3647736060043	-0.017724794172613\\
52.393385672611	-0.0195638293816197\\
52.4232971860226	-0.021144974459962\\
52.4583474690383	-0.0225183297067114\\
52.4967332521599	-0.0233939096757845\\
52.5318799086089	-0.0236000555275717\\
52.561528671447	-0.0233279444291166\\
52.589825134465	-0.0226926650996729\\
52.6221978443607	-0.0215302433448327\\
52.6600113259801	-0.0196168944432122\\
52.6977599278177	-0.0171629543335711\\
52.7297119170417	-0.0147129466858391\\
52.7576095971506	-0.0123355063698046\\
52.7873164945286	-0.00960295638410965\\
52.8229354247764	-0.00611973628233549\\
52.8620885804693	-0.00212966713791867\\
52.8971954812395	0.00149563467986912\\
52.9261884073354	0.00445851793328142\\
52.9539901705148	0.00722471537031141\\
52.9865521582162	0.0103142852786239\\
53	0.0115287459672933\\
53.0439373292302	0.0151800732451848\\
53.0771839018874	0.0175592305908749\\
53.1104304745446	0.0195509175449981\\
53.1459252778457	0.0212021398150928\\
53.1807865963305	0.0223089775952896\\
53.2128304767146	0.0228543655608917\\
53.2432929356424	0.0229440379114089\\
53.2751922539031	0.0225892003588356\\
53.3100727883657	0.021685672153805\\
53.3459407052605	0.0202188699997309\\
53.3793623547727	0.018394912892108\\
53.4099628706262	0.016373804201224\\
53.4406132464122	0.0140521030278695\\
53.4741990008772	0.0112181891004886\\
53.5103862378737	0.00789680011809551\\
53.5454298177794	0.00449491298622982\\
53.5769512412912	0.00134792928641401\\
53.6068320536303	-0.00165331819952125\\
53.6387493880164	-0.00481792025290172\\
53.6743031912842	-0.00821736926490519\\
53.7107193773151	-0.011477241309051\\
53.7438751240277	-0.0141792393990103\\
53.7737818121667	-0.0163492333589723\\
53.8041007196674	-0.0182504219535598\\
53.8381308323012	-0.0199848393351706\\
53.8751058345221	-0.0213478225845433\\
53.9102820278681	-0.0221092959657692\\
53.9411765207192	-0.0223334106663297\\
53.9704411757579	-0.0221587593410876\\
54	-0.0216040413281025\\
54.0368087038779	-0.0203980217104061\\
54.0772220229498	-0.0184544361189903\\
54.1050153859968	-0.0167733143690392\\
54.1328087490439	-0.014841027095596\\
54.1678454599991	-0.0120939405302586\\
54.2088391743612	-0.00852435965335466\\
54.2376957847446	-0.00584251328528287\\
54.2665523951281	-0.0030711218405962\\
54.3017603462385	0.000365199108758774\\
54.3415984280787	0.00422674465354607\\
54.3776481626141	0.00760033702550137\\
54.4067287060433	0.010177268560382\\
54.4338206740478	0.012421278404008\\
54.4655877137745	0.014815916945061\\
54.5041659296636	0.0173169101130784\\
54.5432861074303	0.0193284696851889\\
54.5754755762322	0.0205457163687734\\
54.6024825775444	0.0212426681418746\\
54.6311634856392	0.0216475057265842\\
54.666655283835	0.0216624408537521\\
54.7069778554603	0.0210296316725706\\
54.7357086560421	0.0201683457762994\\
54.7644394566239	0.0189816408269965\\
54.7995074426407	0.0171216559122775\\
54.8393708862666	0.0145141424000867\\
54.8755934297939	0.0117567692054993\\
54.9047685667018	0.00931761817982761\\
54.9317955563084	0.00692298454753274\\
54.9634032341001	0.00400537808150677\\
55	0.000541971437906163\\
55.0396086264395	-0.00320840084336209\\
55.074030416922	-0.00638189979671442\\
55.1022010741699	-0.00886534574114944\\
55.1299110617076	-0.0111680547229248\\
55.163219902503	-0.0137033685978571\\
55.2026322241527	-0.0163050259977192\\
55.240533397054	-0.0183313352232389\\
55.2711858316829	-0.0195897559008303\\
55.2980146857777	-0.0203924779926364\\
55.3279772385739	-0.0209454728501972\\
55.3649852320326	-0.0211161418762696\\
55.4050577654975	-0.0206602934900193\\
55.4393896789698	-0.0197517756682093\\
55.4671471367372	-0.0186832354632622\\
55.4945884711945	-0.0173508074067923\\
55.5280377727779	-0.0153853413077765\\
55.5679031664146	-0.0126119898865755\\
55.5982982122435	-0.0102338213851949\\
55.6286932580724	-0.00767549316391562\\
55.6635999934181	-0.00457601351065371\\
55.701267854403	-0.00112036345457452\\
55.7360292420723	0.00208941847811095\\
55.7660156935257	0.00481413181421774\\
55.7949209319764	0.00735448082118187\\
55.8275275849702	0.0100661422857712\\
55.864856608195	0.0129007049409276\\
55.9019323026619	0.0153586254190097\\
55.9338597021802	0.0171394935954346\\
55.962286419156	0.0184333915818384\\
55.992493290585	0.0194838985015925\\
56	0.0196909363560751\\
56.0375335470748	0.0203929565267922\\
56.0817918038293	0.0204930325485921\\
56.1080854977048	0.0201783617941562\\
56.1343791915803	0.0195899771114287\\
56.169867607537	0.0183775188232513\\
56.2130922630469	0.0162951664182001\\
56.2409936923031	0.0146317044644156\\
56.2688951215593	0.0127478970963999\\
56.3045062896398	0.0100703216325911\\
56.3459173010655	0.00665561156914014\\
56.3742450718318	0.00418980826251509\\
56.4025728425981	0.00166342843175171\\
56.4378498283272	-0.0015068727769059\\
56.478411563019	-0.00509090658188293\\
56.507224932709	-0.0075365999889317\\
56.5360383023991	-0.00985373138940568\\
56.5711563257615	-0.012449836148362\\
56.6109639378387	-0.0150162952340805\\
56.6470904089991	-0.0169361286115487\\
56.6762462166301	-0.0181669789160866\\
56.7033353334121	-0.0190363779987306\\
56.7350241598048	-0.0197018612618939\\
56.7735259578648	-0.0199845117708914\\
56.812681205206	-0.0196746969320939\\
56.8449635472025	-0.0189736129363554\\
56.8720091949753	-0.0180876129207502\\
56.9006399510183	-0.0168685695262422\\
56.9360405233421	-0.0149917574283596\\
56.9763407382412	-0.0124154004903191\\
57	-0.0107164239201816\\
57.0307945472675	-0.00833605161984807\\
57.0714133789771	-0.00497516766439851\\
57.103708350453	-0.00219024153791268\\
57.1360033219289	0.000632447390401002\\
57.1708640884918	0.00365502992137369\\
57.2062644905051	0.00662621616844896\\
57.2393474002047	0.00924934454157795\\
57.2701202704144	0.0115057434871272\\
57.3012457549709	0.0135644821026011\\
57.3350788830088	0.0155025631672519\\
57.3709347003712	0.0171696643691936\\
57.4054463533477	0.0183608603276994\\
57.436881670545	0.0190697877125721\\
57.4671842555986	0.0194010882644199\\
57.4995690254688	0.0193672304979454\\
57.5350730807869	0.018871890421514\\
57.5709078888497	0.0178996301458706\\
57.6036774337151	0.0166169039729471\\
57.6338113755103	0.0151300017480329\\
57.6646989569855	0.0133295475481092\\
57.6990125841448	0.0110430893048973\\
57.735567600671	0.00833447179385815\\
57.7701110501185	0.00557982426095523\\
57.8009236869757	0.00301663529835376\\
57.8306942625094	0.000492086624638974\\
57.8632460551772	-0.00226972965518469\\
57.8995149723392	-0.0052803363393573\\
57.9357894085178	-0.00814633639980644\\
57.968139909417	-0.0105199498943287\\
58	-0.0126404786383077\\
58.0302892648802	-0.0144183487771321\\
58.0622237397407	-0.0160061438856952\\
58.0973310279025	-0.0173760243580793\\
58.1333504811786	-0.0183402524944845\\
58.1666569128072	-0.0188139933883007\\
58.1970320822992	-0.0188875720540921\\
58.2276037254995	-0.0186156295364093\\
58.2613608372086	-0.0179192852814101\\
58.2977932174064	-0.016720414756172\\
58.3328429622052	-0.0151584497428536\\
58.3641406228518	-0.0134568229633969\\
58.3938384760293	-0.0116059280625419\\
58.4258206179286	-0.00939349774248458\\
58.4616435067146	-0.00670010650763069\\
58.4982102374926	-0.00378501710036378\\
58.5312100829306	-0.00107401200438347\\
58.5608677916464	0.00137767020311916\\
58.5911229917566	0.00384797156110705\\
58.6253643581232	0.00655079407838448\\
58.6626052725302	0.00930885228370508\\
58.6977568973901	0.0116734115788732\\
58.7283956144494	0.0134998235229693\\
58.7574788995335	0.0149995249643164\\
58.789575803617	0.0163603416103388\\
58.826212811063	0.0175035150387199\\
58.863323545167	0.0181877755621658\\
58.8959272384562	0.0183817388678617\\
58.9248250094932	0.0182322317929594\\
58.9547999606575	0.0177613593011418\\
58.9896012104933	0.0168234671602153\\
59	0.0164647418064\\
59.0412895430163	0.0147060199154917\\
59.0733599016246	0.0130007765591517\\
59.1054302602329	0.0110370819220812\\
59.1404707141822	0.00864373906297766\\
59.1762775247732	0.00599002317070686\\
59.2094898912943	0.00339896751012313\\
59.2399872451188	0.000959475054977542\\
59.2707530547233	-0.00151315001509659\\
59.3045566903698	-0.00418878660420651\\
59.3408035026666	-0.00694382871720176\\
59.3756560747698	-0.00941733686774064\\
59.4069802777965	-0.0114445112587553\\
59.4368786986962	-0.0131694412805653\\
59.4690148559239	-0.0147602300453967\\
59.5047516258486	-0.0161716785879187\\
59.5410666551896	-0.0171863308419175\\
59.5739651539029	-0.0177193009564968\\
59.6037681114339	-0.0178758154290771\\
59.6342455225806	-0.0177127730176126\\
59.6685383668227	-0.0171435971038104\\
59.7055603377823	-0.0160869314464083\\
59.7404872291062	-0.0146953355600041\\
59.7711590922504	-0.013184689334809\\
59.8004688716727	-0.0115163117658665\\
59.8327419404826	-0.00945996980539591\\
59.8692840920973	-0.00690666541708615\\
59.9061082380504	-0.00415811363227896\\
59.9385962554073	-0.001645475446864\\
59.9676506388132	0.000626598835630262\\
60	0.00313627760224488\\
60.0344842979099	0.00573226976737018\\
60.0695080937554	0.00822427345085864\\
60.1026822920034	0.0103965235345059\\
60.1338804681717	0.01222990300007\\
60.1652749279403	0.013834099607026\\
60.1988892464398	0.0152496586837964\\
60.2342458125001	0.0163688785428084\\
60.268596001509	0.0170686150801391\\
60.3003841194859	0.0173622690356202\\
60.3311231509589	0.0173176948852376\\
60.3635294235655	0.0169227362596678\\
60.3985582607515	0.0161046833697331\\
60.4339733353354	0.014885447663597\\
60.4668981549923	0.0134252948250808\\
60.4975353289641	0.0118124104952027\\
60.5287012365684	0.00995230223443235\\
60.5627191418648	0.00771171039439725\\
60.5986900246009	0.00515949542013603\\
60.6330940546769	0.00260168227364871\\
60.6643407847201	0.000230626362371556\\
60.6945916681655	-0.00206393930987876\\
60.7271266475377	-0.00448303862343846\\
60.7628267889743	-0.00702121560559681\\
60.7986524852636	-0.00938440010713256\\
60.8312223986942	-0.0113232190331112\\
60.8612118721805	-0.0128962103612291\\
60.8921708182776	-0.0142767806129659\\
60.9267103228367	-0.0154947659654011\\
60.9633797809085	-0.0163864771880915\\
61	-0.0168427168776001\\
61.0302588042012	-0.0168842248527985\\
61.0578020275079	-0.016657681378374\\
61.0888314229515	-0.0161057886915267\\
61.1261677922662	-0.0150409817480996\\
61.165171268918	-0.0134929557867114\\
61.1984392399936	-0.0118557674798662\\
61.2262862313277	-0.0102887794130063\\
61.2547320875201	-0.00852988714831261\\
61.2891238037029	-0.00623023163733949\\
61.3287005739425	-0.00341602120051587\\
61.365466541386	-0.000713612947947576\\
61.3952315429247	0.00148566448502518\\
61.4222805538988	0.00345832219668544\\
61.4533232137071	0.00565402970558643\\
61.4912113683588	0.0081775844855946\\
61.5306681150194	0.0105516905066595\\
61.5637214168708	0.0122893812671832\\
61.591074776261	0.0135259745143388\\
61.6192826365161	0.0145898725860328\\
61.6539326285379	0.015579823316057\\
61.6940465711976	0.0162626885861331\\
61.7234516843288	0.0164362369780389\\
61.7528567974599	0.0163300607654443\\
61.7878747667636	0.0158424097154053\\
61.8268554146551	0.0148533029960578\\
61.8624796370763	0.0135635893651302\\
61.8919646542936	0.0122414937827804\\
61.9197254528595	0.0108078691907874\\
61.9517446839277	0.00895639999034307\\
61.9898263517416	0.00652893097861564\\
62	0.00584718407715292\\
62.0378451549501	0.00322271606841713\\
62.077347899031	0.00039624173005466\\
62.1104735366678	-0.00198008049604209\\
62.1378421695196	-0.00390871184039655\\
62.165998979565	-0.00582816927823923\\
62.2005803377206	-0.00805247894228675\\
62.2406908234959	-0.0103846974207459\\
62.2701481911226	-0.0118877191849062\\
62.2996055587494	-0.0131845231925189\\
62.3346208940729	-0.0144280985559109\\
62.3735344743395	-0.0153975830452548\\
62.4091118259736	-0.0158813789925907\\
62.4386199406043	-0.0159823291681871\\
62.4664382949546	-0.0158267782696129\\
62.4984903151753	-0.0153498103179761\\
62.5365391441991	-0.0143842033456105\\
62.57486994186	-0.0130011242727536\\
62.6070069415676	-0.0115537566102184\\
62.6345790076982	-0.0101267823665354\\
62.6638179826958	-0.00845209201073226\\
62.6993066039761	-0.00623675280316919\\
62.7389263350934	-0.00359133731580186\\
62.7745121431141	-0.0011256018808974\\
62.8034566318928	0.000898308835605776\\
62.8308194801679	0.002794300520313\\
62.8629935853813	0.0049637351959089\\
62.9016803805495	0.00742753947096057\\
62.9403824570692	0.00966646120872244\\
62.9721949509502	0.0112915451613849\\
63	0.0125256932330974\\
63.0289543544015	0.0136054226665527\\
63.0639084823203	0.0146056223564644\\
63.1033884191392	0.0153097425568145\\
63.1394529771086	0.0155420312780415\\
63.1688294233665	0.0154373235602579\\
63.1961414976678	0.0151051902010676\\
63.2278299660441	0.0144436492518735\\
63.2660854098349	0.0132692106145755\\
63.3050368280439	0.0116856669799429\\
63.3374065399722	0.0101062645524754\\
63.3646667411826	0.00861644625612588\\
63.3934102075366	0.00691315854675563\\
63.4287106120095	0.0046760782291782\\
63.4687757006985	0.00200912614448896\\
63.5048907596621	-0.000444272835163579\\
63.5338362278491	-0.00240032637426133\\
63.5607696057032	-0.00418152798411765\\
63.5925127866406	-0.00619749179386799\\
63.631240019634	-0.00848024506946007\\
63.6705132218907	-0.0105328380115709\\
63.7026707906192	-0.0119738634248737\\
63.7295417017795	-0.012989690496831\\
63.758128671269	-0.0138653233383682\\
63.7936579404172	-0.01463925028856\\
63.834133377401	-0.015075512915054\\
63.8627922569421	-0.0150906689399033\\
63.8914511364833	-0.0148621685791513\\
63.9265493157732	-0.0142569189252849\\
63.9665307016299	-0.0131505307207335\\
64	-0.0119079452827082\\
64.0295309064761	-0.0105956586347611\\
64.0592343875526	-0.00909563506016053\\
64.0930867133842	-0.0071997069968338\\
64.1306345070981	-0.0049151545555988\\
64.1664534091734	-0.00261440502979214\\
64.1972953017067	-0.000583606979880001\\
64.2259567429377	0.0013097431442214\\
64.2574537516944	0.00335989512784852\\
64.2939981484539	0.00564748815636989\\
64.3317511422319	0.00784762361084681\\
64.3649054505792	0.00959517645119615\\
64.39366996363	0.0109410133316473\\
64.423011757822	0.0121272652245476\\
64.45733631608	0.0132498535842065\\
64.495756008106	0.0141382309700154\\
64.531720374789	0.0145965543354506\\
64.5619064703898	0.014694264725392\\
64.5899338268649	0.0145491625044346\\
64.6214985917781	0.0141174215008568\\
64.6588285147276	0.0132525785876679\\
64.6971609614563	0.0119901791967151\\
64.7299685431336	0.0106364164253513\\
64.7580171977989	0.00930221984741608\\
64.7870571178774	0.00777269306867494\\
64.8218419792051	0.00577799953752504\\
64.86105836077	0.00337370036305395\\
64.8971137088721	0.00107817644366116\\
64.9266979810396	-0.000823650127244712\\
64.9541802209047	-0.00257433895425312\\
64.9858265873287	-0.00453661719903669\\
65	-0.00538715293629522\\
65.0443866438067	-0.00789193753114482\\
65.0779600313415	-0.00958293404442922\\
65.1115334188763	-0.0110572912546444\\
65.1470893041578	-0.0123469509014642\\
65.1816431065856	-0.0133033817129143\\
65.213395044056	-0.0139053416922798\\
65.2439125966883	-0.0142229989476038\\
65.2761604732085	-0.014274964275746\\
65.3112960606797	-0.0139996026923419\\
65.346979986559	-0.0133734277497291\\
65.3800027794054	-0.0124971106462028\\
65.4104677050905	-0.0114527420132512\\
65.4413906682437	-0.010181739417527\\
65.4753743317711	-0.00856889774044147\\
65.5115973763119	-0.00664152928253644\\
65.5462361436006	-0.00464286571606331\\
65.5774235894869	-0.00275304777773187\\
65.6074087957022	-0.000890435245542688\\
65.6397653498468	0.00113116773355887\\
65.6756065814929	0.0033355375032989\\
65.7117535275292	0.00546699204506853\\
65.7444243596782	0.00726898159796838\\
65.7742039957868	0.00877556924422572\\
65.8048821704784	0.0101637253663728\\
65.8393900009687	0.0114954179769171\\
65.8763641817104	0.0126192693375406\\
65.9110232050185	0.0133626934166941\\
65.941543357315	0.0137550302090838\\
65.9709721164818	0.0138940616642708\\
66	0.0137992060708659\\
66.0373426612951	0.0133421370047144\\
66.0789278195556	0.0124058548879496\\
66.1060423985453	0.0115676937897921\\
66.1331569775351	0.0105641292424667\\
66.1683313562151	0.00904039935670152\\
66.2102823374862	0.00694498472450954\\
66.23876127885	0.00538501446216726\\
66.2672402202139	0.00374272289508834\\
66.302634912361	0.00162669847052058\\
66.3431191806577	-0.000832247709863433\\
66.3718713269154	-0.00256216707953239\\
66.4006234731732	-0.00424650366642182\\
66.4357249055857	-0.00620141691139539\\
66.4755931711224	-0.00823080874651696\\
66.5117824928165	-0.00984664799463576\\
66.5409318304981	-0.0109624167339679\\
66.5679653174348	-0.0118316375641049\\
66.5996052571238	-0.0126299898050698\\
66.6381183614187	-0.0132627923102284\\
66.6773444608277	-0.0135084197929684\\
66.7096639810861	-0.0134036410208411\\
66.73668261264	-0.0131048876017232\\
66.7652551064672	-0.0125851761499686\\
66.800621840928	-0.0116650693205505\\
66.8409631067805	-0.0102705466749519\\
66.8697776361864	-0.00907334194912092\\
66.8985921655922	-0.00773079863632321\\
66.9336650741515	-0.00593289286094554\\
66.9734294187737	-0.00372971019401414\\
67	-0.00219252044727289\\
67.0307058356444	-0.000383637693428745\\
67.0687524297326	0.0018577029841219\\
67.1087750656459	0.00415000973126635\\
67.1420617044344	0.00595456258348655\\
67.1691541075363	0.00732582927043115\\
67.196927823839	0.00861863809612272\\
67.2313835116621	0.0100349334257855\\
67.2718390468735	0.0113922432468707\\
67.3012831457084	0.0121493625608655\\
67.3307272445433	0.0126977307651651\\
67.3658155540489	0.0130665457417445\\
67.4048124867169	0.0131045194824655\\
67.4403724745146	0.0127979226667441\\
67.4698004138796	0.0123039409599987\\
67.4975696307683	0.0116466204956936\\
67.5296552349032	0.0106698869437603\\
67.5677931858801	0.00923338105391821\\
67.6061558454369	0.00752694880987608\\
67.6382334072637	0.00593488140100981\\
67.665738280682	0.00447615639604938\\
67.6949722457638	0.00285676643612358\\
67.7305257935645	0.000830433802489659\\
67.7702110885851	-0.0014466358208832\\
67.8057751879059	-0.00344519716366966\\
67.8346536174651	-0.00500316644022862\\
67.8619816688358	-0.00639908801724604\\
67.894187532616	-0.00791822774778598\\
67.9329449719322	-0.00952485021319673\\
67.9716652865222	-0.0108446600014897\\
68	-0.0116075246480236\\
68.0275041052633	-0.0121712932830853\\
68.0604371100028	-0.0126061280600916\\
68.0997185727766	-0.0127717722882729\\
68.1379687386553	-0.0125609170937595\\
68.1689624773846	-0.0121253198934772\\
68.1957741449141	-0.0115643045354309\\
68.2253934268199	-0.0107563304658135\\
68.2620622627494	-0.00950362815736153\\
68.3022722888341	-0.00784719275979482\\
68.3370428994139	-0.00621623178598374\\
68.3649889249474	-0.0047996945423521\\
68.3922178820395	-0.00335147122050285\\
68.4252596547635	-0.00153477244327437\\
68.4649658020714	0.000682045470719402\\
68.5034185849471	0.00280279144220159\\
68.53418539702	0.00443927345381714\\
68.5606806731378	0.00578026321165888\\
68.5902167369496	0.00717701062637993\\
68.62711748771	0.00874198962724966\\
68.6676428785229	0.0101848306445934\\
68.6953425378945	0.0109819124544101\\
68.723042197266	0.011611625225694\\
68.7580915751575	0.0121545816870471\\
68.799211949501	0.0124154156423142\\
68.8280221711057	0.0123522078438291\\
68.8568323927104	0.0120876386285976\\
68.8920657661467	0.0114976099497787\\
68.9319850871539	0.0104935389466269\\
68.968066794779	0.00930530918140339\\
69	0.00805698938664509\\
69.0266211932353	0.00689419528863149\\
69.055186076672	0.00554287517822925\\
69.0909381631131	0.00373333537939052\\
69.1316499904945	0.00156761393294166\\
69.1600821820815	2.47584387709817e-05\\
69.1885143736685	-0.00151500072583306\\
69.2236539359155	-0.00337731175946351\\
69.2639559053396	-0.00540338410588653\\
69.2929459235534	-0.00675379944683327\\
69.3219359417673	-0.00798955961748124\\
69.3570007908212	-0.00930243003503534\\
69.3965393030353	-0.0105076688706313\\
69.4325257127816	-0.0113219327457585\\
69.4618029353229	-0.0117709993342015\\
69.4891008485784	-0.0120102391444035\\
69.5208750650302	-0.0120664189862219\\
69.5592326343728	-0.0118155110869585\\
69.5981616175664	-0.011212883021449\\
69.6304229625139	-0.010461063289902\\
69.6576241047136	-0.0096616866784126\\
69.6864140510782	-0.00866469661551867\\
69.7218230621032	-0.00724998305448394\\
69.761931723537	-0.00543878514610715\\
69.7979597078331	-0.00366863359399257\\
69.8268136546784	-0.00218493773018297\\
69.8537448927597	-0.00077042704924258\\
69.8855771907951	0.000910169249786634\\
69.9243978141185	0.00292615385569456\\
69.9636357583297	0.00486934191721723\\
69.9956858613884	0.00634542548324196\\
70	0.00653467160231615\\
70.0215706930582	0.0074426549367688\\
70.0537464935738	0.00866524138713624\\
70.0966205623851	0.0100119453038609\\
70.1270619344043	0.0107485411074789\\
70.1575033064235	0.0112876558231752\\
70.1930564825854	0.0116550160444905\\
70.2312409130701	0.0117261821129081\\
70.2657077007437	0.0115019308476475\\
70.2950490236705	0.0110996602342108\\
70.3236885049194	0.0105267270706453\\
70.3567137580413	0.00965774380677169\\
70.394754620868	0.00840460598368757\\
70.4319100592929	0.00695353170816835\\
70.4632474537913	0.00558474420402624\\
70.4911702097919	0.00427633126507509\\
70.5214918691972	0.00278525565437627\\
70.5577013724297	0.000945789740586206\\
70.5966132736162	-0.00105086098970439\\
70.6309330841231	-0.00278275748618872\\
70.6595799642947	-0.00417711525381288\\
70.6877742666527	-0.00548067236553677\\
70.7210835344943	-0.00690512772599791\\
70.7599248057993	-0.00836940995850859\\
70.7973785911899	-0.00954288580388307\\
70.8282188037231	-0.0103104593022102\\
70.8555335810719	-0.0108281919376124\\
70.8857738686821	-0.011214616175736\\
70.9225576410121	-0.0114114308443533\\
70.9620779684778	-0.011284546308356\\
70.9962490126879	-0.0108959172577308\\
71	-0.0108378733530673\\
71.0187549365605	-0.0105032216474078\\
71.0504274011044	-0.00977566569494724\\
71.0919806665665	-0.00853455258772196\\
71.1232412209007	-0.00741031328498967\\
71.1545017752349	-0.00614658712871335\\
71.1896944551659	-0.0045877671405221\\
71.2265753911128	-0.00283981222981597\\
71.2604454792177	-0.00117111524344061\\
71.2904719772092	0.000327728346571248\\
71.3202185532001	0.00180342354466457\\
71.3535801398732	0.00341578152858139\\
71.3906254032088	0.00511221192350781\\
71.4266008138041	0.00662346186591807\\
71.4580070312849	0.00780286349985081\\
71.4869705319159	0.0087543811289245\\
71.5181760150725	0.00961520408262972\\
71.5540967692885	0.0103748992016343\\
71.5916706557091	0.0108857917494078\\
71.6253137233849	0.0110862041096076\\
71.6545794422469	0.0110596758017733\\
71.6838978874364	0.010846508087089\\
71.7176632058032	0.0103750110165669\\
71.7555923557242	0.00957057623428095\\
71.791806232864	0.00855218726928346\\
71.822589180373	0.00751447022176367\\
71.8508695309912	0.00643952628755236\\
71.8820711599638	0.0051396273504058\\
71.9187579439602	0.0034915800163107\\
71.9569926585657	0.00168162496532719\\
71.9903517721534	6.57093112112022e-05\\
72	-0.000402685552108044\\
72.0325048800841	-0.00196766165772467\\
72.066866918744	-0.00357259094828845\\
72.1016154571052	-0.00510673850165213\\
72.1346992353452	-0.00645143906838021\\
72.1660900218704	-0.00759625274477845\\
72.1977366324565	-0.00859860338517223\\
72.2313673238427	-0.00947524268015305\\
72.2664528347725	-0.010162759326596\\
72.3005685358033	-0.0105939971035488\\
72.3324384832839	-0.0107771446766293\\
72.3634681369313	-0.0107484142957908\\
72.396045164315	-0.0104996092611498\\
72.4309001379448	-0.00999198681833346\\
72.4659790006326	-0.00924189013979101\\
72.4988201746974	-0.00833870154278869\\
72.5297062397334	-0.00732982857267815\\
72.5611673900985	-0.00616360460739793\\
72.5951811387107	-0.00477195437533568\\
72.6308087454715	-0.00320262189519431\\
72.6649470671211	-0.00162764736250372\\
72.6963153226326	-0.000150523006114507\\
72.7269151637826	0.00128989252303382\\
72.7596366000778	0.00279937215429374\\
72.7951070370064	0.00436375956110427\\
72.8305323630101	0.00581418229736898\\
72.8630265870351	0.00701583635956175\\
72.8933208999672	0.00800273597747575\\
72.9246192034608	0.00886811219566331\\
72.9591361608558	0.00962155742656544\\
72.9953880429809	0.0101680674787014\\
73	0.0102188765324889\\
73.0230597850954	0.0104080910404257\\
73.0588686449881	0.0104852025346188\\
73.1052609215781	0.010192896790073\\
73.1321179197079	0.00982603676912537\\
73.1589749178377	0.00932062967158141\\
73.1950341388205	0.00843751711488059\\
73.2381640216727	0.00710404410943425\\
73.2657039285277	0.00611587102291582\\
73.2932438353826	0.00503868193536135\\
73.3287915284779	0.00354316471749172\\
73.3705895806826	0.00168058355794717\\
73.3988503195915	0.000388107644816163\\
73.4271110585005	-0.00090755265803378\\
73.4624630463234	-0.00250179274244527\\
73.5031795183884	-0.00425395686794411\\
73.5318930826516	-0.00540617998068075\\
73.5606066469148	-0.00646817741894159\\
73.5957552502806	-0.00762063050305297\\
73.6357157406824	-0.008701082007027\\
73.6719208406174	-0.00944239966159335\\
73.7010076900269	-0.00986107685747701\\
73.7279796538655	-0.0101020450914744\\
73.7596206128025	-0.0101998208401301\\
73.7982019368986	-0.0100474511167419\\
73.8374833190249	-0.00959133872881801\\
73.8697778555942	-0.00899897067446456\\
73.8967379333334	-0.00836376918197949\\
73.9252804905608	-0.00756275911004682\\
73.9606744703107	-0.00640544339508822\\
74	-0.00494000201325101\\
74.0364456955505	-0.00345107009687568\\
74.0662026579402	-0.00217001187428905\\
74.0935016728738	-0.000963675637134413\\
74.1247960869345	0.000432285013654757\\
74.1626683071474	0.00210338583966455\\
74.2017934479971	0.00376177401839454\\
74.2346359827939	0.00506459843744042\\
74.2620942281909	0.00606995186490957\\
74.2905833747165	0.00701546768023333\\
74.325418593419	0.00801527247336575\\
74.3653625749137	0.00892206979304028\\
74.4019031453928	0.00950501526952597\\
74.4312238789654	0.00979188014363855\\
74.4581102698669	0.00990900748646107\\
74.4894335246367	0.00986758571188021\\
74.5277832266961	0.0095584562569347\\
74.5672733880625	0.00895297420646914\\
74.5999192167293	0.00824591259595676\\
74.6269673612245	0.00752994418734046\\
74.6552706979941	0.00666664420506272\\
74.6903260684483	0.00545624789247138\\
74.7307082294512	0.0039049404733055\\
74.7597349246635	0.00271270018646393\\
74.7887616198759	0.00147829752669215\\
74.8238428668113	-4.05121238354199e-05\\
74.8633510158934	-0.00174288056353288\\
74.8992970321128	-0.00324206544355051\\
74.9285716234238	-0.0044007440112898\\
74.9559004304425	-0.0054134558128116\\
74.9877078229871	-0.00648833662381877\\
75	-0.00686952994304807\\
75.0451044531485	-0.0080822139947968\\
75.0772029640617	-0.00874855569115859\\
75.1093014749749	-0.00923614288266959\\
75.1452008579477	-0.0095582559561523\\
75.1816955420803	-0.00963687230036906\\
75.2145668389802	-0.00949171681187125\\
75.2441915127327	-0.00918845155325737\\
75.2745416529773	-0.00871423342453277\\
75.3089092545541	-0.00798880156895775\\
75.3461498590417	-0.00699643463829693\\
75.381164322389	-0.00589177437649319\\
75.4117048415033	-0.00481393735162602\\
75.440831409472	-0.00370594615908003\\
75.4730702050488	-0.0024113248279036\\
75.509791962346	-0.000882299080338218\\
75.5468048162115	0.000677847878698144\\
75.5792572150509	0.00202839362935251\\
75.6081255317776	0.00319242971708747\\
75.6382192949647	0.00434709516691236\\
75.6731686831124	0.0055862122580024\\
75.7112406822598	0.00677874848493348\\
75.7462605097089	0.00770293359409257\\
75.7760846626363	0.00834245784266744\\
75.8046318884556	0.00881672657647969\\
75.8370650075611	0.0091825989940574\\
75.8746455596265	0.00936781318267075\\
75.912131836702	0.00929332425379625\\
75.9441152700868	0.00902700253885796\\
75.9722470616935	0.00864308880340614\\
76	0.00813341512470264\\
76.0359608207104	0.00729293038527545\\
76.0778921914983	0.00608390594724614\\
76.1058297784921	0.00516121987351324\\
76.1337673654859	0.00416140603978428\\
76.1691215198162	0.00280991361332537\\
76.2102418789243	0.00115841000652692\\
76.238834847828	-1.27729587401913e-05\\
76.2674278167317	-0.00118108383055052\\
76.3026564840785	-0.00258881178670753\\
76.3428423004397	-0.00411089956082952\\
76.3718029514773	-0.00512666325403505\\
76.400763602515	-0.00605558918436795\\
76.4358045836113	-0.00704195684509443\\
76.4753573961206	-0.00794702700957562\\
76.5113805392227	-0.00855717293924264\\
76.540670819528	-0.00889181708184142\\
76.567949070089	-0.00906803204677588\\
76.5996907233115	-0.00910558956190472\\
76.6380373167724	-0.00891070125261102\\
76.6769978864946	-0.00845002207243831\\
76.7092905043729	-0.00787764537565782\\
76.7364897039676	-0.00727089858084044\\
76.7652491728446	-0.00651597897897991\\
76.8006284885222	-0.00544583034176108\\
76.8407475786804	-0.00407560795833304\\
76.8768155555987	-0.00273627650815753\\
76.9056876923033	-0.00161484978852759\\
76.9326011546101	-0.00054761631645804\\
76.9643974503302	0.000719149073831532\\
77	0.00211561984708781\\
77.0398893272641	0.00361139259448046\\
77.0755486740795	0.00485040856714356\\
77.1043302265075	0.00576091814992883\\
77.1315028035526	0.00653278068159737\\
77.1636502101263	0.00732058834327862\\
77.2025233146952	0.00807080605502739\\
77.2414101232354	0.00857953469294772\\
77.2731805177993	0.0088054523476913\\
77.3000677144566	0.00885986192778661\\
77.3290262165268	0.00877753227629306\\
77.3649286876732	0.00847528364686801\\
77.4052827140503	0.00788119672526094\\
77.4337144495801	0.00731108576948754\\
77.4621461851099	0.00662610971654639\\
77.4972129717838	0.00563976389398704\\
77.5374467932977	0.00434534824823349\\
77.5665100253164	0.00332447434747117\\
77.5955732573351	0.00225077839052726\\
77.6306234651947	0.000911191896591576\\
77.6700574602329	-0.000616107660594597\\
77.705982649953	-0.00198816665509847\\
77.7353028928995	-0.00306926301240415\\
77.7626846424742	-0.00403013246494744\\
77.7944983602842	-0.00506840363642727\\
77.8328022168588	-0.00617960587943528\\
77.8716375383213	-0.00712100087067935\\
77.9038846726227	-0.00774132630545954\\
77.9311468660869	-0.00814157485139255\\
77.9600047979435	-0.00843463181247418\\
77.9954219129938	-0.00860443974489846\\
78	-0.00861090583735715\\
78.0228904350308	-0.00858990224937226\\
78.0660134045314	-0.00831099539623732\\
78.1029135847941	-0.00783175873013958\\
78.1398137650568	-0.00714460512325294\\
78.1745902597854	-0.00632365565908988\\
78.2052619820163	-0.00547612397622868\\
78.2347068576363	-0.00456899520462493\\
78.2671052948312	-0.00348402739954639\\
78.3036087963246	-0.00218007909681641\\
78.3402541133936	-0.000817565325462859\\
78.3726497959563	0.000402753083957552\\
78.4017879888649	0.00149130032561217\\
78.4321737833285	0.00259699189686407\\
78.4671100388447	0.00380555020801466\\
78.5048152653618	0.00500299696297786\\
78.5395735245366	0.00598071826854585\\
78.5695257422154	0.00670803504128023\\
78.5984060530206	0.00729583416242276\\
78.6310246556114	0.00781388558913195\\
78.6683941325882	0.00820458100813014\\
78.7054886065891	0.00836886904230739\\
78.7373919869474	0.0083289633462804\\
78.76578536158	0.00815336773867834\\
78.7959854654066	0.00782536637214919\\
78.8315593952116	0.00726075149939539\\
78.8700591863127	0.00644878921148183\\
78.9047360534956	0.00555821687955589\\
78.9339636964942	0.00470661214574997\\
78.9623256806947	0.00380644224987798\\
78.995198269507	0.00269136456790172\\
79	0.00252336190441815\\
79.0240086524649	0.00166867375012214\\
79.0684737324031	4.75544316427003e-05\\
79.1044394972997	-0.00126379023386745\\
79.1404052621962	-0.00253928681995947\\
79.1756476559843	-0.00372323939133882\\
79.2075259212283	-0.00471385170980641\\
79.2375068615519	-0.0055576780143403\\
79.2691497247879	-0.00633936238322782\\
79.30433546076	-0.00705927172055226\\
79.3407601938004	-0.00762148061473553\\
79.3742937459741	-0.00796238218328767\\
79.4044751035839	-0.00811820040035494\\
79.4346666606259	-0.00812832590418121\\
79.4682797977403	-0.00796840793387245\\
79.5050292955787	-0.0075919848770002\\
79.5404882683199	-0.00703887659896013\\
79.5717928942715	-0.0064068887369402\\
79.6011296943973	-0.00570382495641549\\
79.632777089728	-0.00483945897472714\\
79.6686968277603	-0.0037466980679681\\
79.7057401276466	-0.00252395260086287\\
79.7389953130046	-0.0013704078937903\\
79.7684296094457	-0.00032629866957258\\
79.79825145703	0.000734646453792424\\
79.8323215959225	0.00192686735578321\\
79.8699267534054	0.00318698436791706\\
79.9055479117196	0.00429610090813154\\
79.9361991928351	0.0051632423064459\\
79.9648820603058	0.005886743155704\\
79.996592759801	0.00657350018362584\\
80	0.00663967333962592\\
80.0170362009948	0.0069472128833075\\
80.0620035086477	0.0075626192992291\\
80.0971129890668	0.00783398183662759\\
80.132222469486	0.00791498849368049\\
80.1677075800569	0.00780199385885121\\
80.2006050521487	0.00752508155504847\\
80.2311563615999	0.00712512936565033\\
80.2622760020798	0.00658446256037762\\
80.2963456393503	0.00585087817728769\\
80.3324154496496	0.00493146814913683\\
80.3668417177515	0.00393856356834767\\
80.398012938731	0.00296213817962314\\
80.4281819431433	0.00196536927945125\\
80.4607219152794	0.000854091251260977\\
80.496520555059	-0.000384761735556286\\
80.53242175858	-0.00161386504330372\\
80.5649516966879	-0.00269007181763642\\
80.5948428810262	-0.00362773952053121\\
80.625755843976	-0.00452793673613289\\
80.6603610712294	-0.00543145435548487\\
80.6971424953614	-0.00624862492163404\\
80.7315502649799	-0.00686103420594087\\
80.7620591866973	-0.00726959039429885\\
80.7917074449303	-0.00753835158515936\\
80.824465119303	-0.00768305504203066\\
80.861067301589	-0.00765274902844162\\
80.8973764655453	-0.00742391842425208\\
80.9294349901306	-0.00706239036511555\\
80.9586085065188	-0.00661003460468182\\
80.9893546743116	-0.00601495688435801\\
81	-0.00578258625420723\\
81.0433658901843	-0.00471072185630884\\
81.0749211205223	-0.00382137172244713\\
81.1064763508604	-0.00285950693384264\\
81.1420412559235	-0.00171227702862065\\
81.1788923441968	-0.000482506262452077\\
81.212360845506	0.000643279097999097\\
81.2421181417048	0.00163058739772804\\
81.2720138321874	0.00259153539434986\\
81.305805582191	0.00361932350303899\\
81.3430682282048	0.00465453254772526\\
81.378732033623	0.00552399060878228\\
81.4097182372111	0.00616609737050683\\
81.4386262115203	0.00665904908686633\\
81.4702048498976	0.00707104480059041\\
81.5065473710479	0.0073721294940409\\
81.5440308365014	0.00748148710905263\\
81.5771889816917	0.00740593069437937\\
81.6061798991326	0.00720884388009592\\
81.6357129115753	0.00688614591147611\\
81.6699818392819	0.00636522079177291\\
81.7081177573273	0.00561528374060862\\
81.7439271728294	0.00476680045842472\\
81.7742486738822	0.00395546064917997\\
81.8025122737325	0.00313628526334866\\
81.8341642804322	0.00216328825530524\\
81.871312016823	0.000971646365799351\\
81.9093846507741	-0.000273030536869266\\
81.9421837190646	-0.00133735728260789\\
81.9704334221084	-0.00222999535695942\\
82	-0.0031244091456764\\
82.0346932774205	-0.0041017207989178\\
82.0731776175914	-0.00506836892993107\\
82.1087844829831	-0.00582946078895093\\
82.1386693993505	-0.006355249498374\\
82.1667612801415	-0.00674680238040769\\
82.198694110847	-0.00706349835407667\\
82.2363131698277	-0.00725375709559032\\
82.2744354128858	-0.00724044966228529\\
82.3068252223445	-0.00706671270898257\\
82.3347420936184	-0.00680025806340008\\
82.3640532914973	-0.0064091341261341\\
82.3992518703604	-0.0057984047099095\\
82.438514869916	-0.00495356957758303\\
82.4741521758885	-0.00405853445600209\\
82.5034164657769	-0.00324870007851743\\
82.5309912556604	-0.00243706371764447\\
82.56305207422	-0.00145069726741788\\
82.6013863370035	-0.000237937044209942\\
82.6399404623176	0.000984896582966661\\
82.6719697912909	0.00197758534485169\\
82.6992925323831	0.00279165346101652\\
82.7284069373225	0.0036117992795991\\
82.7640269986736	0.00452950600082619\\
82.8039238648083	0.00541938555519495\\
82.8395698995249	0.00606962289450171\\
82.8683367506134	0.0064832505140916\\
82.8955084895211	0.00677633735127531\\
82.927669793391	0.00699511411456537\\
82.9665577775878	0.00706892224016685\\
83	0.00696434793475267\\
83.0326214703541	0.00671518947477581\\
83.0649319447702	0.00633066284235385\\
83.097828579428	0.00580687001440119\\
83.13155323851	0.00514331062645033\\
83.1653446498799	0.00436501565258307\\
83.1983204885956	0.00351300826463651\\
83.2305676715513	0.00260929253777543\\
83.2630434998858	0.00164769675056848\\
83.2964766028851	0.000624909498151712\\
83.3304773108962	-0.000426384941516004\\
83.363926431223	-0.00144852556413405\\
83.3963449451349	-0.00240641659473155\\
83.4284811504027	-0.00330455183648732\\
83.4614422412293	-0.00415356514311687\\
83.4954103389835	-0.00493328185160295\\
83.5293342318005	-0.00559832898072073\\
83.5621667087974	-0.00611992384823739\\
83.5941648780561	-0.00650235317262754\\
83.6265785126852	-0.00675540047853638\\
83.6602251657704	-0.00686988671967482\\
83.6944735697982	-0.00682925484838516\\
83.7278993964627	-0.00663800123145086\\
83.7600509964233	-0.00631700529072536\\
83.7919901144862	-0.00587192618757492\\
83.8250632485716	-0.00528837036152211\\
83.8593427175235	-0.00456543867027203\\
83.8934026383074	-0.00374471619626151\\
83.9260270728566	-0.002880412759353\\
83.9577221385473	-0.00198503995767378\\
83.9900926263675	-0.00103262188701496\\
84	-0.000736442596661133\\
84.039840847323	0.000460744521129405\\
84.0720659881707	0.00141753748758057\\
84.1042911290185	0.00234295987019103\\
84.1389862271456	0.00328271758392872\\
84.1743265232026	0.0041573852016877\\
84.2075314441838	0.00488443020065165\\
84.2384547292998	0.00546496111622364\\
84.26958740971	0.00594424904006282\\
84.303263706742	0.00633370725899389\\
84.3389735545584	0.00659132211143697\\
84.3735387208967	0.00668285332528721\\
84.4051524091989	0.00662905874761176\\
84.4355483750032	0.00645470147652611\\
84.4678313605149	0.00614179120284483\\
84.5031364488028	0.00565688735142793\\
84.5389219224208	0.00502557176652913\\
84.5718519943399	0.00433415643603406\\
84.6021533269944	0.00361760157226484\\
84.6330273704632	0.0028222494448396\\
84.6671447465989	0.00188479275794075\\
84.7035427759848	0.000840530704041318\\
84.7381745288498	-0.000170954847973299\\
84.769195550448	-0.00107189648350614\\
84.7990533155628	-0.00191800944948783\\
84.8314672563082	-0.00279578492187213\\
84.8675078940334	-0.00370062529731294\\
84.9037535811628	-0.00451278753340963\\
84.9363031986432	-0.00514148730585957\\
84.9659040079857	-0.00561922061712182\\
84.9965450213667	-0.00601056979530512\\
85	-0.00604779108256872\\
85.0172748931664	-0.00621225859045455\\
85.0611847667996	-0.00646353131307871\\
85.0968048270683	-0.00648734190514675\\
85.132424887337	-0.0063494929690523\\
85.1675816280445	-0.0060587043069717\\
85.1997275604387	-0.00566459948375363\\
85.2299968310371	-0.00518913934078492\\
85.2616229550805	-0.00459396179690158\\
85.2964696366204	-0.00383591622517336\\
85.3326242754983	-0.00295523598200586\\
85.3663000702782	-0.00206850732065184\\
85.3968309444619	-0.00122627415366018\\
85.4271799778515	-0.000368799783129225\\
85.4605634154522	0.000579118902995183\\
85.4969204510673	0.00159349240188829\\
85.5323230407959	0.00253889497794828\\
85.5639503294189	0.00332905347299027\\
85.5935899501769	0.00400864542062859\\
85.6251829452047	0.00465481440464087\\
85.660707625352	0.00526990096421075\\
85.6974797848407	0.00576707917763388\\
85.7309301233089	0.00608539005613907\\
85.7607428847063	0.00625581253183175\\
85.790702509371	0.00631660688236834\\
85.8244950466454	0.00625135402290345\\
85.86168222263	0.00601789898096082\\
85.8972860879369	0.00564184132734978\\
85.9282972996644	0.00520032335703908\\
85.9572770354041	0.00469970982353109\\
85.9888963379565	0.00406666297112272\\
86	0.00382508999563223\\
86.0432918488295	0.00280237005396654\\
86.0751792038769	0.00198317689315344\\
86.1070665589243	0.0011264546979155\\
86.1425791754983	0.000149195467357964\\
86.1789955903613	-0.000853685313042853\\
86.2121926150998	-0.00174666802643836\\
86.2421299536353	-0.00251804797633189\\
86.2724354847114	-0.00325182404005794\\
86.3064196959732	-0.00400217912097867\\
86.3433693260947	-0.00471221332951196\\
86.378575985728	-0.00526956965070156\\
86.4095154099472	-0.00565258489605339\\
86.4387885814132	-0.00591632823620394\\
86.4707513522822	-0.00608972866926393\\
86.5070424234531	-0.00613786029487522\\
86.5440240085623	-0.00602353862787905\\
86.5768687247076	-0.00578650406493858\\
86.6060535635998	-0.00547330611679701\\
86.6360490224852	-0.00505676990209119\\
86.6705572567298	-0.00446876441627989\\
86.7083511128008	-0.00370732117944433\\
86.743636499488	-0.00290420188822455\\
86.7738857620595	-0.0021601890855955\\
86.8025420568742	-0.00142096254737516\\
86.8346398677954	-0.000568318316452803\\
86.8717707411969	0.000428510593355692\\
86.9092894975321	0.00142088496687502\\
86.9417143560033	0.00224548403048841\\
86.9701425394111	0.00292909137771176\\
87	0.00359513005823765\\
87.035048673528	0.004293815895746\\
87.0734995037455	0.00493841131846123\\
87.1086962746563	0.00540150750802361\\
87.1383254512452	0.00568885182705062\\
87.166563125077	0.00587079561408484\\
87.1988990812618	0.00596555907779974\\
87.2367448391704	0.00592057608451726\\
87.2745639503436	0.00570951479739892\\
87.3065351726261	0.00540619042418509\\
87.3343906328186	0.00505378017462844\\
87.3640411180728	0.00459499126324681\\
87.3996480418939	0.00394138654965218\\
87.4388604854634	0.00311095706240563\\
87.4740235454877	0.00228786870656834\\
87.5030073850493	0.00156846752572109\\
87.5307544052754	0.000856900015778135\\
87.5632712012753	9.31278167026664e-06\\
87.6018609658427	-0.000992550847990089\\
87.6400641406083	-0.0019528691300613\\
87.6716281836326	-0.00270304722326426\\
87.6988878638441	-0.00330734057611665\\
87.728381855334	-0.00390502770734476\\
87.7644584965731	-0.004542520583739\\
87.8042934406637	-0.00510892349861182\\
87.8394112352846	-0.00547530280462944\\
87.8678746438865	-0.00567452524911336\\
87.8952379499897	-0.00578046912399173\\
87.9278980642565	-0.00579522362414864\\
87.9670698564452	-0.00565291363378562\\
88	-0.00540160167698306\\
88.0321282671388	-0.00504611306107854\\
88.0645511921467	-0.00458459074165691\\
88.0980660984928	-0.00400941130349014\\
88.1321932474838	-0.00333451163834319\\
88.1656591313464	-0.00260030657098873\\
88.1979638965977	-0.00183899258770636\\
88.2299893442751	-0.00104894085176512\\
88.2629752142002	-0.000215382482895743\\
88.2970851622442	0.00064890340064671\\
88.3310995030809	0.00149368254227528\\
88.3638595460265	0.00227328020785468\\
88.3957092036101	0.00298346294790155\\
88.4280716333365	0.00364227101924463\\
88.4618342690575	0.00424772873605741\\
88.4962365326503	0.00476510320813556\\
88.5296648631663	0.00516048563204077\\
88.5616657993594	0.005431991398006\\
88.593477632682	0.00559291661475277\\
88.626600044016	0.0056418768913284\\
88.6610621544083	0.00556366364686736\\
88.6952186997265	0.00535832046688431\\
88.7277356109945	0.00504919058769491\\
88.7592490604365	0.00465022688872986\\
88.7915750096381	0.00414784342512082\\
88.8256717957178	0.00352731816406588\\
88.8603959422019	0.00281444509382941\\
88.8937333955485	0.00206897374867818\\
88.9253473871466	0.00132188130725672\\
88.9569281615852	0.000551536599159827\\
88.9902605995969	-0.000270847164368768\\
89	-0.000510409381418776\\
89.0397880739322	-0.00147252203856047\\
89.0719145640235	-0.00221512473418933\\
89.1040410541148	-0.00291091996785453\\
89.1387375183439	-0.00359370279432602\\
89.1741905492513	-0.00420157499146397\\
89.2074812788049	-0.00467666311454411\\
89.2383653702397	-0.00502544736205724\\
89.2693810249262	-0.00528007607161513\\
89.3029937320056	-0.00544255231176964\\
89.3387821754186	-0.00548230756899236\\
89.373478918573	-0.00538911960995098\\
89.405117195861	-0.00519321207869692\\
89.4354101271424	-0.00491033069054157\\
89.4675758911315	-0.00451394436138856\\
89.5028908630739	-0.00397463918408778\\
89.5388188829045	-0.00332775146055897\\
89.571846800425	-0.00265989053594822\\
89.6020934873368	-0.00199944321535633\\
89.6328255051835	-0.00129328824397139\\
89.6668711077621	-0.000485563691076052\\
89.7033722361343	0.000389761871385569\\
89.7381618733578	0.00121251786530449\\
89.7692047997117	0.00192099076768148\\
89.7989357692437	0.00256395443793189\\
89.8312112047312	0.00320947197748529\\
89.8672693777904	0.00385046466640882\\
89.9036901076381	0.00439622315844594\\
89.9363514720154	0.00478729316596692\\
89.9658832229056	0.00505384603017163\\
89.9963555716832	0.00523740900595651\\
90	0.00525297921435298\\
90.018222141584	0.00531008771335049\\
90.0621705041865	0.00530460916128748\\
90.0982392960562	0.00514978041120863\\
90.134308087926	0.00486387969667559\\
90.1694094591742	0.00446708671711648\\
90.2010850464704	0.0040168852499711\\
90.2310349772548	0.00351926672990474\\
90.2628564794969	0.00292411564675989\\
90.2982429915175	0.00219632478055345\\
90.3346296678793	0.0013939859440941\\
90.3679310961147	0.000629428286283274\\
90.3979729240493	-7.07876446722234e-05\\
90.4282674514968	-0.000773889189748427\\
90.4621278554331	-0.00154064829130309\\
90.4989790703678	-0.00233280988292609\\
90.5342447257587	-0.0030307507979676\\
90.5653160875255	-0.00358324762106331\\
90.5946411152465	-0.00404126185054707\\
90.6265160070326	-0.00446021446384313\\
90.6626644581738	-0.00482597164041987\\
90.6996306334428	-0.00507084140881961\\
90.7326035183942	-0.00517399890141323\\
90.7618961008132	-0.00517275311263856\\
90.7918629448705	-0.00508124181929164\\
90.8262262516813	-0.0048664095525002\\
90.8639234535875	-0.00450189705849698\\
90.8992930137663	-0.00404647603996723\\
90.9296856968623	-0.00357627538937835\\
90.9583826775826	-0.00307361784315763\\
90.9903713339087	-0.0024564310000214\\
91	-0.00226069705758567\\
91.0440295871735	-0.00132062312703201\\
91.0747013228464	-0.000635807977728633\\
91.1053730585193	5.90840722807389e-05\\
91.1411622406336	0.000865485369560205\\
91.1792717265593	0.00169724372635175\\
91.2134400179647	0.00240037282341008\\
91.2426331774506	0.00295659394112591\\
91.2714152748457	0.00345528416961552\\
91.3047352228571	0.00396044330145025\\
91.342887782528	0.00443062684590535\\
91.3797874269938	0.00476372752779111\\
91.4108494193261	0.00494493179992822\\
91.438774182516	0.00502750080184924\\
91.4693674602741	0.00502929751316163\\
91.5058466837368	0.00491068618192127\\
91.5446560812023	0.0046441940677244\\
91.5786297891866	0.00429853461966769\\
91.6071187658661	0.00393389459930347\\
91.6354847008961	0.00350930210648005\\
91.6691297628085	0.0029355960196869\\
91.7080899390451	0.00219257139349238\\
91.7452430473782	0.00142498723765434\\
91.7757794144349	0.000765936548674937\\
91.8031053306193	0.000165273110152104\\
91.8336531362693	-0.000507122687531248\\
91.8707384208974	-0.00130755453048205\\
91.9101326626992	-0.00211609803794426\\
91.9439164118078	-0.0027570221334704\\
91.9718179412882	-0.00323904120621977\\
92	-0.00367448873997281\\
92.0338887535567	-0.00412033480001983\\
92.0733038455175	-0.00451992994205679\\
92.1105245050404	-0.0047698003426592\\
92.1407242395597	-0.00487687244481106\\
92.1677441774498	-0.00489839927332388\\
92.19832984989	-0.00483792527093349\\
92.2357810553508	-0.00464325395956992\\
92.2754445797346	-0.00429853331942982\\
92.3090573109996	-0.00390283954546507\\
92.3366375445653	-0.00351381222846161\\
92.364548122371	-0.00306754133889834\\
92.3986609685034	-0.00246042616736026\\
92.4386191219382	-0.00168097548340999\\
92.4684750034455	-0.00106441823724974\\
92.4983308849528	-0.000430686103103859\\
92.5332955302401	0.000318344396991975\\
92.571672304758	0.00112860443865769\\
92.6069040565379	0.00184211025889973\\
92.6366194109807	0.00240811399126848\\
92.6648961055076	0.00290681320415336\\
92.6971810624281	0.00341856858770915\\
92.7349320261099	0.00392587780938416\\
92.7727352875046	0.00432232944012376\\
92.8047823170081	0.00456287272523533\\
92.8327054611492	0.00469703647201435\\
92.8623449956277	0.00476034863474262\\
92.8978685199209	0.0047277946595776\\
92.9370190970026	0.00455648286766955\\
92.9722254288678	0.00428562247954335\\
93	0.0039984522793372\\
93.0279693026588	0.00364866144509926\\
93.0619462012073	0.00314992006436505\\
93.1017020331628	0.00247832961647257\\
93.1390807239217	0.00177832835429146\\
93.1691040462754	0.00118130263255363\\
93.1958686482269	0.000632311201509002\\
93.2263801733806	-2.52101848534955e-06\\
93.2640236413125	-0.000782304436788105\\
93.3039484222878	-0.00158254801505914\\
93.3375541646125	-0.00221677841737883\\
93.3649342907087	-0.00269651666119229\\
93.3926789253981	-0.00314101536944966\\
93.426819535814	-0.0036207847343506\\
93.4670037902661	-0.00407693976637247\\
93.4967679489113	-0.00433124405193487\\
93.5265321075565	-0.00450955325810354\\
93.561549578567	-0.00461815424964661\\
93.6000868385223	-0.00460880633483724\\
93.6353816387528	-0.00448235051021266\\
93.6650067225183	-0.00429163941503607\\
93.693157242633	-0.00404219545468094\\
93.725412911961	-0.00367995735574294\\
93.7632810492962	-0.00316056233140181\\
93.8012155209257	-0.00255266128149597\\
93.8332458101576	-0.00198391182995128\\
93.8610524347384	-0.00145848497224339\\
93.8906029354876	-0.000877280676536235\\
93.926160865923	-0.000160700453978509\\
93.9654539116071	0.000632699879239357\\
94	0.0013131517298718\\
94.0291005767785	0.00186163980117875\\
94.0574724582514	0.002365413402128\\
94.0904869280518	0.00290257342961278\\
94.1288336039585	0.00344602659261571\\
94.1662450854868	0.00387890456752408\\
94.1974870656493	0.00415816905060537\\
94.2251329520117	0.00433834795477929\\
94.2552918946768	0.004460067248782\\
94.2916379034469	0.00450038500949515\\
94.330874545356	0.00441283706993496\\
94.3652872071714	0.00422635924583442\\
94.3937408158657	0.00399806564060165\\
94.4216939366432	0.0037123232311031\\
94.4549603563598	0.00329923426180727\\
94.4940453334396	0.00272445566247618\\
94.5317408430657	0.00209423119238601\\
94.5625342261874	0.00153660877044063\\
94.589625281858	0.00102313239027779\\
94.6197001854602	0.000437439853453386\\
94.656551302878	-0.000287820268821962\\
94.6963412951675	-0.0010593417218015\\
94.730633647791	-0.00169676150999168\\
94.7585780121625	-0.00218656545608093\\
94.7862096758299	-0.00263684577869058\\
94.8196675360499	-0.00312719613320494\\
94.859318255004	-0.00361685422602915\\
94.8972271770722	-0.00397941003585807\\
94.9276850590971	-0.00418897057059349\\
94.9543652022677	-0.00430948085235672\\
94.984373377765	-0.00437262300570459\\
95	-0.00437481583487736\\
95.0453531696749	-0.00426260831208965\\
95.0795154822805	-0.00406434721265272\\
95.1136777948862	-0.00377348527464602\\
95.1493836443036	-0.00337803921818686\\
95.1834261345967	-0.0029231630428041\\
95.214648028965	-0.0024482956253301\\
95.2452193738455	-0.0019389723355958\\
95.2780694661241	-0.00135366154854769\\
95.3136883608285	-0.000688742235024177\\
95.3490908088835	-1.2701693254293e-05\\
95.3814227323242	0.000603732243009537\\
95.411611959795	0.00116693735147259\\
95.4429809829339	0.00172844566143915\\
95.477679909952	0.0023085816595645\\
95.5140067986984	0.00285553061316207\\
95.5479676558141	0.00329877252019388\\
95.5785555238523	0.00363326253414728\\
95.6086827245619	0.00389666049422348\\
95.6418004774863	0.00410516113710852\\
95.67817527178	0.00423153255669474\\
95.7138898505554	0.00424833273270337\\
95.7457295184899	0.00417352204607828\\
95.7752561298336	0.00402998196655802\\
95.8065339049372	0.00380307473193338\\
95.841889157871	0.00345956298619828\\
95.8788897735427	0.00301035442058442\\
95.9126828057755	0.0025302175470907\\
95.942548245209	0.00205934694751902\\
95.9722319913208	0.00155667238902675\\
96	0.00106294103903184\\
96.0383642094276	0.000357716398624432\\
96.0825545637376	-0.000463441175545874\\
96.1083593173462	-0.000935406020095102\\
96.1341640709547	-0.00139415502856717\\
96.1694664349292	-0.00198951378675145\\
96.2130460136428	-0.00265356629381055\\
96.2409779622163	-0.00302740494158746\\
96.2689099107898	-0.00335399148307153\\
96.3045961117869	-0.00369478848404822\\
96.3460411019154	-0.00397299741908715\\
96.3743064510267	-0.0040858026969483\\
96.4025718001379	-0.00413420349656645\\
96.4378524049789	-0.00410341395263162\\
96.4784955966977	-0.00394394259923843\\
96.5072817383339	-0.00375350403693001\\
96.5360678799702	-0.00350238137846921\\
96.5712025859925	-0.00311986575539601\\
96.6110598517796	-0.00259628374828463\\
96.647204309599	-0.00205245798203429\\
96.676332573195	-0.00157632564102087\\
96.703385632996	-0.00111138865623478\\
96.7350661510308	-0.000548375588106681\\
96.77359919751	0.000147974352360557\\
96.8127907582479	0.00084949046557983\\
96.8450689404143	0.00140729832473798\\
96.8720845217937	0.00185137714684925\\
96.9006919887013	0.00229149931604878\\
96.93609836282	0.00278308598414938\\
96.9764330186427	0.00325735038140965\\
97	0.00348645351863118\\
97.0307984355361	0.00372749126635463\\
97.0714751675215	0.00393795041098445\\
97.1037473171108	0.00401368935613174\\
97.1360194667001	0.00400712835940473\\
97.1708961602083	0.00390794506564346\\
97.206335718916	0.00371186553630099\\
97.2394327079796	0.00344646306808665\\
97.2701800853579	0.00313394406322841\\
97.3012701391566	0.00275956243987045\\
97.3350987275173	0.00229399837058435\\
97.370991399775	0.00174529098381142\\
97.4055371341063	0.00117679691290263\\
97.4369634396295	0.000636680920164096\\
97.4672269850511	0.000106028366976289\\
97.4995860872831	-0.000461817905690273\\
97.5351111822563	-0.00107216532244476\\
97.5709928461256	-0.00165987006225574\\
97.6037768245034	-0.00215904508901148\\
97.6338795555363	-0.00257634402842308\\
97.6647261634724	-0.0029552758329979\\
97.6990360524971	-0.0033104936283778\\
97.7356360851654	-0.00360383754518252\\
97.7702183790771	-0.00379325356130463\\
97.8010186859073	-0.00388660529443634\\
97.8307436944991	-0.00390780190668981\\
97.8632665264291	-0.00385323963567943\\
97.8995614635472	-0.00369812204201808\\
97.9358907072961	-0.00344754652368383\\
97.9682561913475	-0.00314943273832488\\
98	-0.00279480319381333\\
98.0302555939203	-0.0024060285790604\\
98.0622794637176	-0.00194857718309151\\
98.0975067711258	-0.00140175988211618\\
98.1335244109891	-0.000809061270383828\\
98.1667081046706	-0.000245906523948351\\
98.1969919874584	0.000271689651079112\\
98.2276047207313	0.000788626749118532\\
98.2614990697059	0.00134218221790698\\
98.2980057434292	0.00190251828904048\\
98.332963955635	0.00239109168634995\\
98.3641257787822	0.00277741950310082\\
98.3937985626135	0.00309524684189864\\
98.4258978556017	0.00337778029781319\\
98.4618586953832	0.00361204127981546\\
98.4984037721531	0.0037554586649834\\
98.5312518237733	0.00380004449268475\\
98.5608151036817	0.00377120682857466\\
98.5911346271481	0.0036744466469366\\
98.6255402989377	0.00348470255921813\\
98.6628515941315	0.00318817165665362\\
98.6978791715391	0.00283113086429459\\
98.7283666506344	0.00246531572981049\\
98.7574391752597	0.00207526596935091\\
98.789682404253	0.00160372097140474\\
98.8264708540545	0.00102777482185267\\
98.8635334939482	0.000421675996350927\\
98.8959582179609	-0.000117001754236445\\
98.9247642802119	-0.000592713815581269\\
98.9548297443619	-0.00107763242158684\\
98.9898195141055	-0.00161584243984465\\
99	-0.00176540958129524\\
99.0411785017306	-0.00232938556062317\\
99.0731362018827	-0.00271327152849515\\
99.1050939020348	-0.00304175047921402\\
99.1401235229755	-0.00333054247823494\\
99.1760505704658	-0.00354250227576429\\
99.2093655054558	-0.0036583761588083\\
99.2398310551161	-0.00369429594777399\\
99.2704707702188	-0.00366239053339828\\
99.3041928072647	-0.00354935068014165\\
99.3405142295768	-0.0033393952628512\\
99.3755147255577	-0.0030557496879366\\
99.4068789435163	-0.00273956103909296\\
99.4366742757824	-0.00239077896202059\\
99.468676100961	-0.0019708269150912\\
99.5044059360363	-0.00145679856902068\\
99.5408715413686	-0.000896146452295956\\
99.5738886824992	-0.000369329543093945\\
99.603647994638	0.000111415564104257\\
99.6339737675604	0.000598089202006343\\
99.6681710783582	0.00113207848955139\\
99.7052881361992	0.00168021389096187\\
99.7403920894948	0.00215555595525273\\
99.7711068954057	0.00252795478615745\\
99.8002929990876	0.0028376564382014\\
99.8324068413077	0.00312253718012187\\
99.8689412448194	0.00336857823937166\\
99.9059467298925	0.00352707349110181\\
99.9385732138492	0.00358786085653863\\
99.9675765439683	0.00357878490238\\
100	0.00349868109052935\\
};
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
2.54859505756448e-06	-1.06142655457197e-10\\
1.52915703453869e-05	-3.82113290667567e-09\\
7.90064467844988e-05	-1.02002662195906e-07\\
0.000397580828980058	-2.583032171521e-06\\
0.00199045273995786	-6.47363409701957e-05\\
0.00719350431922488	-0.000845370082166179\\
0.0113862429799109	-0.00211787859951072\\
0.011386242979911	-0.00211787859951076\\
0.0159966191704289	-0.00413189431959443\\
0.0159966191704291	-0.00413189431959454\\
0.0212218878052418	-0.00693403492132079\\
0.028111403015164	-0.0110747642408392\\
0.0371007077163386	-0.0167416475217732\\
0.0493393362651592	-0.0243382483206225\\
0.0636803645289342	-0.0326241343049117\\
0.081166816096974	-0.0416138994286916\\
0.10312488907351	-0.051174921688565\\
0.131885027217071	-0.0610210188045017\\
0.170901443999415	-0.0700926386470829\\
0.219945220467104	-0.0754750534645115\\
0.246384310964701	-0.0759474464516096\\
0.272823401462298	-0.0749118665724484\\
0.309399810061948	-0.0712394286043794\\
0.353082737430147	-0.0638786614253387\\
0.379776623935986	-0.0580164651486831\\
0.406470510441824	-0.0512793503289678\\
0.441958849237322	-0.0411978791626411\\
0.484698984742328	-0.027769815211981\\
0.512709625424086	-0.0184596060377245\\
0.540720266105844	-0.00893135368608394\\
0.576243792077979	0.00322245343749158\\
0.617432768824042	0.0170341749170452\\
0.645880216440844	0.0261703865108632\\
0.674327664057646	0.0348153789082096\\
0.709564071487607	0.0446492773050004\\
0.749933963533811	0.0544621101172522\\
0.778838959079278	0.0603839313732486\\
0.807743954624744	0.0652869873686754\\
0.842823629776093	0.0697735643059597\\
0.882482869984392	0.0728158677948333\\
0.918544740709396	0.0736636389462883\\
0.947782004999206	0.0730090531977071\\
0.974987723353781	0.0713412549923981\\
1	0.0689365278978959\\
1.03983530119905	0.0634782525418752\\
1.07706351054765	0.056722355507828\\
1.11429171989624	0.0485722825130227\\
1.14820460605563	0.0401324538116438\\
1.17796202553786	0.0320899352492359\\
1.20744593496076	0.023680686999189\\
1.24084496858185	0.0138075746391831\\
1.27823466887864	0.0025715137850157\\
1.31444287117001	-0.00822101724603414\\
1.34570496653529	-0.0172622958838166\\
1.37435924437631	-0.0251761443042426\\
1.4054273621715	-0.0332114153526644\\
1.44156425043661	-0.0416646381410201\\
1.47949215789648	-0.0493023644135588\\
1.51317473758698	-0.0548750323669302\\
1.5421717470743	-0.0586757213892234\\
1.57122603445855	-0.0615050438989311\\
1.60501921263561	-0.0635183020888252\\
1.6432913178786	-0.0641101089383182\\
1.67973955295094	-0.0630152632218508\\
1.7103859925007	-0.0608778321316649\\
1.73836643807733	-0.0580002473877581\\
1.76942405336126	-0.0538363306639519\\
1.80630553898864	-0.0476860917298838\\
1.8448864198213	-0.0400361942352487\\
1.87829892911953	-0.0325841331403796\\
1.9065764101908	-0.0258081581248833\\
1.93526294529393	-0.0186116758866015\\
1.9694518786626	-0.0097714248950214\\
2	-0.00178418644475984\\
2.03823819689176	0.00810660066951312\\
2.07862811144918	0.0181449727843706\\
2.11197776953781	0.0259062126361807\\
2.13884523301927	0.0316966060025547\\
2.16636802653623	0.0371160044211766\\
2.20077708583076	0.0430542833676699\\
2.24148796165368	0.0487273792015305\\
2.27089052862858	0.0518297832925159\\
2.30029309560347	0.0540496523052888\\
2.33543680768459	0.055509154071177\\
2.37453688545591	0.0555881421425384\\
2.41011370138571	0.054263904198311\\
2.4394690030261	0.0522044200217526\\
2.46716635521413	0.0495006787519278\\
2.49925509733226	0.0455084983319967\\
2.53747674727045	0.0396695113592099\\
2.57590323422258	0.0327837765840449\\
2.60794936055657	0.0264119348854166\\
2.63538326417278	0.020607929267648\\
2.66458272263287	0.0141785482826422\\
2.70017391686067	0.00614295682848029\\
2.73993599784768	-0.00286614623471246\\
2.77551748759599	-0.0107442117813001\\
2.80434837504622	-0.0168670095822276\\
2.83162450107016	-0.0223533946782029\\
2.86382636990286	-0.0283449963264572\\
2.90263867268957	-0.0347199192748528\\
2.94140902721121	-0.0400081733186834\\
2.97315513675995	-0.0434402076574116\\
3	-0.0456659828881758\\
3.0290624408797	-0.0473472814705607\\
3.06511592099193	-0.048355070523101\\
3.10547675431258	-0.0480601643801164\\
3.13380131440316	-0.0469710115196792\\
3.16212587449375	-0.0451808095777979\\
3.19718983905448	-0.0420465242375089\\
3.23755492045696	-0.0372888477341645\\
3.26657980404682	-0.0331951934439592\\
3.29560468763667	-0.0286189726351057\\
3.33068340027968	-0.0225568201088423\\
3.3701931891076	-0.0152092447151444\\
3.40614193659606	-0.00822817332214241\\
3.43541544625616	-0.00246017268396777\\
3.46274057386746	0.00290169488001984\\
3.49454545628672	0.00901321403641246\\
3.53290407289978	0.0160432946805542\\
3.57179497970239	0.0226081357617314\\
3.60402916608636	0.0274925136566894\\
3.63124019047248	0.0311514545606354\\
3.66006418554695	0.0345085170151388\\
3.69549853181239	0.0378374934936396\\
3.73558808554122	0.0404658541294269\\
3.77157485111204	0.041748247975292\\
3.80041687815399	0.0420270269798316\\
3.82737201951046	0.0416871825905318\\
3.85924024211666	0.0405523400230567\\
3.89807094911491	0.0381414823386796\\
3.93727173781247	0.0346454450101129\\
3.9692884822737	0.0310791901050961\\
3.99611494892732	0.0276586647108511\\
4	0.0271338192822608\\
4.01942525536342	0.024408101227616\\
4.06007554111051	0.0182324757762534\\
4.0979139580442	0.0120584120547081\\
4.13575237497789	0.00565094571416945\\
4.16977103061835	-0.000163376600315531\\
4.19908503234678	-0.00511284133631336\\
4.2281024700238	-0.00987441815366762\\
4.26152420154416	-0.0150922158798701\\
4.29949226286405	-0.0205453994138341\\
4.33612925605436	-0.0252030653544636\\
4.36717247648776	-0.0286023170526886\\
4.39529874363118	-0.0311986310796506\\
4.42609734704125	-0.0334731144548961\\
4.46255825641933	-0.0353537364462808\\
4.50109622894868	-0.0363492610897971\\
4.53489471813699	-0.0363728551506905\\
4.56347833976417	-0.0357799487826218\\
4.59207974574393	-0.0346404442418882\\
4.62586176151586	-0.0326235832130255\\
4.66467028990613	-0.0294764643013634\\
4.70154755892084	-0.0257535441349165\\
4.73202636111378	-0.0222139019173583\\
4.75952917876529	-0.0187198476090035\\
4.79030187826966	-0.0145406489150464\\
4.8274243769711	-0.00922800963761373\\
4.86656734054968	-0.0034537471802234\\
4.90013854187693	0.00151334732049053\\
4.92808703195019	0.00557821534099477\\
4.95634992655149	0.00955929193486097\\
4.99045023328232	0.0141064703001129\\
5	0.015317453458242\\
5.04404495012408	0.0204711888440029\\
5.07465929854826	0.0235706567461073\\
5.10527364697244	0.026216020778592\\
5.14107071069181	0.0286784741708086\\
5.17925770833857	0.0305031176530616\\
5.213474651426	0.0314040893256069\\
5.24263808953156	0.0316152729913936\\
5.27135218348936	0.0313247486482758\\
5.30463682827939	0.0303827236173295\\
5.34283662211821	0.0285366282473996\\
5.37981449878553	0.0260281057214799\\
5.41088888789929	0.0234261706610934\\
5.43875928205079	0.0207546951398731\\
5.46928978239017	0.0175140361875314\\
5.50576530277256	0.0132949708391913\\
5.54464939410761	0.00849993357137601\\
5.57868064253704	0.0041602320677552\\
5.60715065790117	0.000500688046175513\\
5.63545003662132	-0.00310381616452983\\
5.66904781937945	-0.00726564150351705\\
5.70804194113772	-0.0118273652589411\\
5.7452768298152	-0.0158036979496601\\
5.77583959577417	-0.0187196832525187\\
5.80312048140447	-0.0210155546807632\\
5.83359957323187	-0.0232009250280499\\
5.87066312806686	-0.0252726086296049\\
5.91012552197287	-0.0267260083099803\\
5.94397815210895	-0.027331343347343\\
5.97187446453996	-0.0273802173508536\\
6	-0.0270216283580083\\
6.03382636001061	-0.0260622545640455\\
6.07324944583914	-0.0242534256618371\\
6.11054880097512	-0.021913416382401\\
6.14079393553523	-0.0196159298992813\\
6.16778629500217	-0.0173012415828929\\
6.19830103793434	-0.0144293589959999\\
6.23570917691634	-0.0106157922756024\\
6.27542628416962	-0.00632474579956163\\
6.30911702729501	-0.00258507487609569\\
6.33670955209489	0.000485446037593036\\
6.36456250040492	0.0035437471140995\\
6.39860346489564	0.00716096349107628\\
6.4385614813977	0.0111400214504203\\
6.46847148307069	0.0138643912814732\\
6.49838148474367	0.0163226151680806\\
6.53334308375161	0.0188076388439868\\
6.57165082191046	0.0209924693971574\\
6.60683412395665	0.0224603347411162\\
6.63657369695818	0.0232775183308244\\
6.66491147566772	0.0236859167171433\\
6.69723045044568	0.0237079964568935\\
6.73494373031718	0.0231439727876893\\
6.77267513163884	0.021967933749987\\
6.80470702493044	0.0205191365304711\\
6.83267666561862	0.0189429985337038\\
6.86237233884778	0.0169830586429925\\
6.89790232327867	0.0143002481326667\\
6.93698835855927	0.0110023977840287\\
6.97214095390468	0.00780671236069752\\
7	0.00517261769742259\\
7.0280172248263	0.00247648564255415\\
7.06195726262312	-0.000794927110756983\\
7.10161947284125	-0.00453548272823909\\
7.13896991868858	-0.00788366186638944\\
7.16905173779293	-0.010397671681496\\
7.19588208728381	-0.0124661617374607\\
7.22640013863277	-0.0145849940540383\\
7.26398147786603	-0.0168039926231924\\
7.30384407100634	-0.0186327106031211\\
7.33746748285051	-0.0197213445566476\\
7.36490582343512	-0.02028822400451\\
7.39268514589055	-0.0205621386002907\\
7.42680392336895	-0.0204848852866209\\
7.46692545426794	-0.0198216844138126\\
7.4967256605511	-0.0189451475154567\\
7.52652586683427	-0.017761481555978\\
7.56152833339082	-0.0160109047787993\\
7.60000791331352	-0.013689875323625\\
7.6352757226077	-0.0112566117422991\\
7.66493001193621	-0.00903012001840301\\
7.69312690870828	-0.00679769843587774\\
7.72539761723825	-0.00415021636576182\\
7.76322724041836	-0.000989874163538424\\
7.80111199826856	0.00215442498379771\\
7.8331429282436	0.00473407834668529\\
7.86098935963101	0.00687744747918267\\
7.89057511785785	0.00901789626526919\\
7.92612644456009	0.0113570943629994\\
7.96536951581771	0.0135853967574262\\
8	0.0151979318991495\\
8.02910380794911	0.016271658903155\\
8.05740477046579	0.017054659958818\\
8.09034608114258	0.0176299894641799\\
8.12870564512021	0.017836086694223\\
8.16621406502919	0.0175570300076596\\
8.19751079850161	0.0169706015144192\\
8.22511989591631	0.0161984511217984\\
8.25519176035152	0.0151023541197369\\
8.29148896998749	0.0134558470523658\\
8.33079172463529	0.0113248235415156\\
8.36530150592546	0.00920716587190911\\
8.39376960719572	0.00732416968853002\\
8.42165113311115	0.00539174738180912\\
8.45483035961027	0.00301931149181563\\
8.49391415588909	0.000188094393058186\\
8.53171263340473	-0.00251442481432075\\
8.56257595439451	-0.00464419697378126\\
8.58963868028313	-0.00642287976483482\\
8.61961928694533	-0.00826648885843693\\
8.65640283677562	-0.0103043244055155\\
8.69625317780518	-0.0121812128424508\\
8.73065586943939	-0.0134867934696553\\
8.75862859360005	-0.0143145901849119\\
8.78618983560421	-0.0149145612898957\\
8.81954675562954	-0.0153456034294593\\
8.85918070401828	-0.0154322058034523\\
8.89719710880227	-0.0150854665012712\\
8.92773939226025	-0.0145123778807406\\
8.95439975516097	-0.0138085226116949\\
8.98430777337857	-0.0128078581771103\\
9	-0.0121997499755981\\
9.04537758895562	-0.0101547532153591\\
9.07957058696144	-0.00837346737105595\\
9.11376358496726	-0.00643183234979338\\
9.14947160256616	-0.00428170741097156\\
9.18348331578002	-0.00216555850576341\\
9.21467973055659	-0.0002069626555995\\
9.24525944092779	0.0016933664607127\\
9.27814403427457	0.00367704552646972\\
9.31378447552671	0.00571203616119687\\
9.3491657850908	0.00756887193767533\\
9.38146078504751	0.00908629888876248\\
9.41164056877336	0.0103258810912957\\
9.44303833052029	0.0114113143624551\\
9.47777435497881	0.0123487862836802\\
9.51409970969588	0.0130150415928387\\
9.54802071617227	0.0133368052776338\\
9.57858025562659	0.0133754189827181\\
9.60872145112626	0.0131822930422922\\
9.6418822775912	0.0127118867384129\\
9.67827993030959	0.0119000948607549\\
9.71396433733493	0.0108272510324348\\
9.7457604186392	0.00966431865716042\\
9.7752800799123	0.00843228741283349\\
9.80659535057999	0.00699005268390025\\
9.84199373634382	0.00522723368273811\\
9.87898681404594	0.003280291867849\\
9.91273024206805	0.00145418798392679\\
9.94256601959109	-0.000167402217033219\\
9.97227099898964	-0.00176010735450652\\
10	-0.00320404388825204\\
10.0384056998583	-0.00509683369400339\\
10.0826861912214	-0.00706506348755952\\
10.1084443336141	-0.00807845341400223\\
10.1342024760068	-0.00898030801083513\\
10.1695029379217	-0.0100168272086145\\
10.213130549872	-0.0109514076383769\\
10.2410507717872	-0.0113367415111778\\
10.2689709937023	-0.0115510558416247\\
10.3046656792827	-0.0115742345197701\\
10.3461334942611	-0.0112527173731681\\
10.3743863313326	-0.0108269277383494\\
10.4026391684041	-0.0102428249724823\\
10.4379237683219	-0.00930730033541886\\
10.4785865165048	-0.00797656274696841\\
10.5073638081378	-0.00689493076133762\\
10.5361410997708	-0.00571789466273868\\
10.571279870021	-0.00417973512533008\\
10.6111521447955	-0.00234464823486675\\
10.6473030197605	-0.00064371294281234\\
10.6764235222189	0.000722250582586945\\
10.7034653172414	0.00196671565533108\\
10.735142405746	0.00337183569435203\\
10.7736844484323	0.004969339484786\\
10.8128877598681	0.00642663455432041\\
10.845165510228	0.00747168288917198\\
10.8721719903488	0.00822378214122433\\
10.9007716555182	0.00888789502095923\\
10.9361790192001	0.00950892390541255\\
10.9765243779058	0.00993199148421812\\
11	0.0100353209838131\\
11.030811488622	0.010011042353622\\
11.0715541634932	0.00970513659993654\\
11.1037928679189	0.00925093436515009\\
11.1360315723445	0.00862132003407228\\
11.1709274523432	0.00775906039172942\\
11.2064209448007	0.00671186429432763\\
11.2395399626765	0.00560380381410349\\
11.2702542728271	0.00448510766329016\\
11.3012947051897	0.00328737608738677\\
11.3351140247949	0.00193197730718828\\
11.3710558354589	0.000466454316219144\\
11.4056504643488	-0.000935601095174987\\
11.4370673412299	-0.00217479084070163\\
11.4672778206699	-0.00331396774867611\\
11.4995990687391	-0.00445404541822122\\
11.5351500166427	-0.0055891909189164\\
11.5710965567304	-0.00658545059631602\\
11.6039036801408	-0.0073430220627329\\
11.6339657081963	-0.00789810227871126\\
11.6647546702237	-0.00832019297943444\\
11.6990555701811	-0.00860910799112319\\
11.735715612811	-0.0087026554304901\\
11.7703540128653	-0.00858747236334871\\
11.8011411664274	-0.00832328732158493\\
11.8308043183363	-0.00793099916516427\\
11.8632839735558	-0.00735614338240752\\
11.8996104625779	-0.00654943359307628\\
11.9360156504466	-0.00558941345553583\\
11.9684062741023	-0.00462878898871103\\
12	-0.00361532428414916\\
12.0302066211226	-0.00259431467150573\\
12.0623413923898	-0.00147296411411867\\
12.0977259353537	-0.000222417794990224\\
12.1337478823731	0.00103788641089014\\
12.1667769882157	0.00215614820732407\\
12.1969398155105	0.00312643107457559\\
12.2275991342667	0.00404576223613722\\
12.2616687914143	0.00496954448945283\\
12.2982767465989	0.00582673516450999\\
12.3331237266887	0.00649489606640249\\
12.3641111299944	0.00695690433893898\\
12.393745503401	0.00727570512027228\\
12.4259902325053	0.00748137498066604\\
12.4621309432272	0.00753456271313024\\
12.4986558782844	0.00739936089090889\\
12.5313134914496	0.00712252982317219\\
12.5607517255234	0.00675312150470545\\
12.5911464261646	0.00626050843915096\\
12.6257609210121	0.00557454115834174\\
12.6631686388821	0.00470294371722662\\
12.6980450641484	0.00378984910603192\\
12.7283395236219	0.00293565985331596\\
12.757391379668	0.00207820628776452\\
12.7898156533451	0.00109444717385481\\
12.8267999741565	-3.75899794368981e-05\\
12.8638097187019	-0.00115286176813036\\
12.8960116900236	-0.00208677097291683\\
12.924697096054	-0.00287485069300543\\
12.9548698940737	-0.00364577332750414\\
12.9900968103707	-0.00445418349179658\\
13	-0.00466136761827155\\
13.0410482539535	-0.00541546460004917\\
13.0728593295838	-0.00587440140585843\\
13.1046704052141	-0.00621552619605231\\
13.1396887831192	-0.00644888456855897\\
13.1757754731887	-0.006530192604961\\
13.2092234132995	-0.00646151381934969\\
13.2396445038744	-0.00628144969733022\\
13.2701189730665	-0.00599335204867269\\
13.3037364942708	-0.00555813949404774\\
13.3401576422044	-0.00496002345783371\\
13.375351885982	-0.0042723937947478\\
13.4067662167418	-0.003581968526227\\
13.4364258320835	-0.00287658750341654\\
13.4682537231487	-0.00207611384404252\\
13.5039759448956	-0.0011432828560033\\
13.5406388773457	-0.000171241475536608\\
13.5738099379811	0.000700480995461946\\
13.6035111690716	0.0014595053176739\\
13.6336402915731	0.00219547940692294\\
13.6677144729747	0.00297135715501973\\
13.7049552422082	0.00373254405588944\\
13.7402896255484	0.00435461687152278\\
13.7710596457794	0.00480627226228106\\
13.8000858563096	0.00514875624183504\\
13.8319945660271	0.00542616504567706\\
13.8685179160973	0.00561145937395331\\
13.9057579103448	0.00565259053623879\\
13.938564130561	0.00556599467625779\\
13.9675022472212	0.00539669411316633\\
14	0.00510748864233175\\
14.0341201708762	0.00469862144361326\\
14.0686742505233	0.00418523447394394\\
14.1018527834655	0.00361015193484865\\
14.1335067364553	0.00299854489510968\\
14.1652795477736	0.00233541580863366\\
14.1987381137107	0.0015983452322648\\
14.2335335744222	0.000806650834861266\\
14.2676000068362	2.41591604670647e-05\\
14.2997151767425	-0.000704636220612189\\
14.3309915574839	-0.00139244480754961\\
14.3635286412007	-0.00207152475046306\\
14.3980728290952	-0.00273742757568248\\
14.4329376682429	-0.00333787465663254\\
14.4659268429769	-0.00382823951237823\\
14.4971317104976	-0.00421408250023023\\
14.5287159169362	-0.00452097790790319\\
14.562492536669	-0.0047507869974591\\
14.5977747056337	-0.00487851776719692\\
14.6318917344513	-0.00489159717166583\\
14.663572782253	-0.00480750236895529\\
14.6944476435967	-0.00463902797132095\\
14.7270857097396	-0.00437263350552268\\
14.7621692625279	-0.00399245689625248\\
14.7973692521157	-0.00352334827616734\\
14.8300747767884	-0.00301939116377029\\
14.8607415647361	-0.00249727066610641\\
14.8921504445435	-0.00192327380373582\\
14.926357390346	-0.00126596455383579\\
14.9622124146765	-0.000556848878403449\\
14.9963244933354	0.000121233171483269\\
15	0.000193851834408435\\
15.018377533323	0.000554240132223028\\
15.0536033315162	0.0012258860089822\\
15.0987391517363	0.00202896373841735\\
15.1263055128304	0.00247597758163412\\
15.1538718739245	0.00288260717546449\\
15.1898244792059	0.00334342909929676\\
15.2319809140023	0.00377120432994416\\
15.2598608246941	0.00398160760098976\\
15.287740735386	0.00413129349066659\\
15.3231347306186	0.00423155712601872\\
15.3643649034471	0.00422081296461977\\
15.392897385873	0.00413421469052254\\
15.421429868299	0.00398510233099223\\
15.4566791600566	0.00371910672487441\\
15.4969598605339	0.00331369262375825\\
15.5258769605421	0.00296338328611102\\
15.5547940605503	0.00257034394368561\\
15.5898547386231	0.00204613538027008\\
15.6294799769076	0.00140612972402452\\
15.6655349463331	0.000795900897315921\\
15.6947884519349	0.000292158166871089\\
15.7220119903357	-0.000175792378284334\\
15.7537364072087	-0.000711195093210699\\
15.7921261385611	-0.00133115484839366\\
15.8311439461014	-0.00191372302765884\\
15.8634358722983	-0.00234827366702182\\
15.8905914091956	-0.00267398494968176\\
15.9193122516685	-0.00297408961592933\\
15.9546956759643	-0.00327512202022761\\
15.9948668312657	-0.0035179687660509\\
16	-0.00354111479529299\\
16.0256658436717	-0.00362945181033928\\
16.0594494112797	-0.00367552180173309\\
16.1016183493112	-0.00362146901644102\\
16.1310438132933	-0.0035122335274414\\
16.1604692772753	-0.00334691644622563\\
16.1959185101913	-0.00307809638642528\\
16.2352687396025	-0.00269919960766715\\
16.2707002049668	-0.00229544873940617\\
16.2997554568758	-0.00192759668865644\\
16.3273347927842	-0.00155384918261842\\
16.3596123006937	-0.00109371232798746\\
16.3981570723469	-0.000524608914814178\\
16.4366162654564	4.92114658229012e-05\\
16.4683925069822	0.000516395555654556\\
16.4956076249181	0.000904362136132716\\
16.5248607706508	0.00130248029275725\\
16.5607352682148	0.00175511883775088\\
16.6006908221545	0.00220122349770742\\
16.6361078204098	0.00253587682520351\\
16.6646770179509	0.00275905652647811\\
16.6918782328287	0.0029297606043795\\
16.7242677157112	0.00307714733878578\\
16.7633521807061	0.0031713933220927\\
16.8021100839308	0.00317345433027169\\
16.8336093700182	0.00310892602226518\\
16.8604010596219	0.0030088125306332\\
16.8895242876867	0.00285502684255583\\
16.925695160482	0.00260330425776618\\
16.9660868787932	0.00225108120986544\\
17	0.00190583374734349\\
17.0284487795738	0.00158759038998334\\
17.0568343954237	0.00124946450829001\\
17.0905410095855	0.000828673429880436\\
17.1295365824354	0.000327345929222017\\
17.1666455860385	-0.000151462806086775\\
17.1971223227187	-0.000537049620577033\\
17.2244384894108	-0.000870892909363417\\
17.2550356224708	-0.00122577629869715\\
17.2921816160022	-0.00162122625927273\\
17.3315661168542	-0.00198800280432194\\
17.3652834986252	-0.00225172539183032\\
17.3931470874904	-0.00243080453440403\\
17.4212085907769	-0.00257316540554465\\
17.4551896256787	-0.00269214986524433\\
17.4948387024271	-0.00275489534573241\\
17.5321311764944	-0.00273868653605895\\
17.5621852497049	-0.00267351915429881\\
17.5890397570336	-0.00257735797893918\\
17.6196084191415	-0.00242656320773714\\
17.657216871678	-0.0021852891739334\\
17.6970381750334	-0.00187052832633997\\
17.7306069526323	-0.00156525885737872\\
17.7580390829403	-0.00129380376930953\\
17.7858606819445	-0.00100276218366781\\
17.8200297225615	-0.000630141328782705\\
17.8601493551953	-0.000182002724159035\\
17.8899121252156	0.000150175473705241\\
17.9196748952359	0.000475930646255648\\
17.9546788345275	0.000843576632662773\\
17.9932055608145	0.00121954057587664\\
18	0.00128198689686407\\
18.0339721959276	0.0015738662250805\\
18.0681524522205	0.00182903860608493\\
18.1011857795443	0.00203417667390607\\
18.1330911391541	0.00219009690064002\\
18.1652213684407	0.00230266215824397\\
18.1987222925819	0.00237078797472127\\
18.2331578901419	0.00238763721274561\\
18.2668883383933	0.00235222061611312\\
18.2990955742861	0.00227176876649723\\
18.3307767186902	0.00215029259870829\\
18.3635685009779	0.00198336330367371\\
18.3978882238245	0.00176801646949316\\
18.432286273009	0.00151576542915798\\
18.4651372492997	0.0012464419830621\\
18.4966829159417	0.000967186025605254\\
18.5286948908613	0.000668850317554091\\
18.5624806077327	0.000344194823840153\\
18.5972899543626	6.57706356197547e-06\\
18.631020144167	-0.00031635761418576\\
18.6628591974672	-0.000611126774526787\\
18.6942384525249	-0.00088660582075167\\
18.7271546549881	-0.0011541363503068\\
18.7619179523895	-0.00140722140642952\\
18.7965458190381	-0.00162403262329686\\
18.8291297612939	-0.00179191532046499\\
18.8602410274251	-0.00191676999104183\\
18.8921536659449	-0.00200689666977541\\
18.9263258091918	-0.00205942059054701\\
18.9615761823252	-0.00206540435826364\\
18.9952506735344	-0.00202589818906844\\
19	-0.00201684270609208\\
19.0237466323282	-0.00195899396883866\\
19.0593483393233	-0.00183450286002697\\
19.105104107617	-0.00161341802545011\\
19.1322579096622	-0.0014534063448001\\
19.1594117117073	-0.00127489203788915\\
19.1954135660147	-0.00101429400933684\\
19.2381269544135	-0.000678405754269453\\
19.2658190526361	-0.000450474597292818\\
19.2935111508587	-0.000218525351721638\\
19.3289959866669	7.91351209283242e-05\\
19.3705459175092	0.000419478939576681\\
19.3989216290471	0.000641514111453426\\
19.4272973405849	0.000851309512422813\\
19.4626053638843	0.00109068815805554\\
19.5031370471694	0.00132951549942481\\
19.5319367341851	0.00147228144174801\\
19.5607364212008	0.00159038489855127\\
19.5958483133264	0.00169877074513628\\
19.6356673800991	0.00177208647674026\\
19.6718088322592	0.00179190839165892\\
19.7009653830231	0.00177554516232745\\
19.7280430132402	0.00173500190736227\\
19.7597197055724	0.00165773176352628\\
19.7982218729897	0.00152313006484204\\
19.8373926481943	0.00134474679008123\\
19.869684993531	0.00117030269648326\\
19.8967259959686	0.00100808330612201\\
19.9253434121801	0.000823201231488187\\
19.9607346110698	0.000580206955809683\\
20	0.000298843675760452\\
20.0363722949606	3.41936526879331e-05\\
20.0661294618357	-0.000180421411783461\\
20.0934879651403	-0.000372929796359107\\
20.1248400591929	-0.000584343198959402\\
20.1627050064571	-0.00082141363913773\\
20.201751508848	-0.0010389038212048\\
20.2345473523493	-0.00119618065300593\\
20.2620330235462	-0.00130785288123822\\
20.290588578256	-0.00140282130183631\\
20.325464298626	-0.00148798826051231\\
20.3653644024189	-0.00154213994721311\\
20.4018273127794	-0.00155051625317824\\
20.4311318714949	-0.00152899247403296\\
20.458067421443	-0.00148756496676419\\
20.489455482077	-0.0014142188302923\\
20.5278184947796	-0.00129035537145369\\
20.5672376611776	-0.00112787755123486\\
20.5998236040579	-0.000970340051553989\\
20.6268831544377	-0.000826153018979866\\
20.6552506218421	-0.000664437124085803\\
20.690361862868	-0.000453115805846366\\
20.7307176342565	-0.000201182547036759\\
20.7597116832755	-1.84003421392594e-05\\
20.7887057322944	0.000162574991135179\\
20.8237818201863	0.00037503138695897\\
20.8633258828988	0.000600365193007909\\
20.8993039551414	0.000787139035745002\\
20.9285710791048	0.000923147424598028\\
20.9558678429852	0.001035174251774\\
20.9876510907679	0.00114566140860968\\
21	0.00118241702556204\\
21.0451358675171	0.00128561144368637\\
21.0772615430641	0.00132810163270539\\
21.1093872186111	0.00134422205350601\\
21.1452909785279	0.00133107973950126\\
21.1817576172458	0.00128486923664252\\
21.2146038699108	0.00121622935100636\\
21.2442342983857	0.001133807692693\\
21.2746134973513	0.00103083305039273\\
21.3090023687691	0.000894235575888928\\
21.3462272081381	0.000726134026903727\\
21.3812065588437	0.000553083306565509\\
21.4117358122558	0.000393441652842729\\
21.4408845888067	0.000236326075164135\\
21.4731557573056	6.01856449153576e-05\\
21.5098823925401	-0.000138780585413601\\
21.5468610151501	-0.000332622746122184\\
21.5792842895898	-0.000493369199364395\\
21.6081598942021	-0.000626651866639227\\
21.6382880115722	-0.00075355660349189\\
21.6732628557364	-0.000882679622869263\\
21.7113157294035	-0.000997969645616302\\
21.7462940874567	-0.00107849000650318\\
21.7761053794518	-0.0011266684508731\\
21.8046783931275	-0.00115459499743803\\
21.8371495950718	-0.00116436121633301\\
21.8747367856925	-0.00114665396263347\\
21.9121830319849	-0.00109896789109883\\
21.9441324880964	-0.00103583345955184\\
21.9722718307066	-0.000964328891294882\\
22	-0.000880550328583068\\
22.0360048127602	-0.00075429628958861\\
22.0780094547924	-0.000586271550692857\\
22.1058963271964	-0.000465137894650487\\
22.1337831996004	-0.000338517224282523\\
22.1691473671465	-0.000173064134451056\\
22.2103403455238	2.16035336239233e-05\\
22.2389047822037	0.000154695227331571\\
22.2674692188836	0.000283900295284226\\
22.3027120087335	0.000435078156988885\\
22.3429468186088	0.000592474199782083\\
22.3718823489041	0.000693212855502698\\
22.4008178791993	0.000781849577762262\\
22.4358691308262	0.000871220072571714\\
22.4754627779029	0.00094637065003725\\
22.5115047224713	0.000989536223197219\\
22.540774770689	0.00100634922992006\\
22.5680218515125	0.00100720880763133\\
22.5997529955792	0.000990433170592728\\
22.6381235395164	0.000945402307576184\\
22.6771170450004	0.000873532205906077\\
22.7094100169745	0.00079581664189599\\
22.7365845927139	0.000718992619374343\\
22.7653215936522	0.000627777245457574\\
22.8007025225745	0.000503640217615687\\
22.8408511285041	0.000350681852176624\\
22.8697133401941	0.000235368246319267\\
22.8985755518842	0.000117674306177395\\
22.9336089380538	-2.56822596746566e-05\\
22.9732769610604	-0.000184716308756128\\
23	-0.00028764048032115\\
23.030737297529	-0.00039980419447995\\
23.06865766402	-0.000526296555078501\\
23.1085315061502	-0.000641852374259396\\
23.1418375267586	-0.00072238825974168\\
23.1690526563719	-0.000776257445360186\\
23.1969162829358	-0.000819563427077396\\
23.2313451567056	-0.000855793130574477\\
23.2716658126839	-0.000873295497494797\\
23.301171498325	-0.000868991352537028\\
23.3306771839662	-0.000850470092825964\\
23.3657349694475	-0.000810646007226176\\
23.404627749345	-0.000745227646100707\\
23.440143560883	-0.000667784783079742\\
23.4696266900818	-0.000592177842958571\\
23.4974768377321	-0.000512628357426682\\
23.5295853997201	-0.000412777411464139\\
23.5676538412306	-0.000285817737728919\\
23.6059314145636	-0.000152238234971867\\
23.6380141633822	-3.84447457074282e-05\\
23.6655888762021	5.88831074924214e-05\\
23.6948809874834	0.000160151891818588\\
23.7304210608631	0.000277815938997381\\
23.7700212459179	0.000399078981618968\\
23.8055377442065	0.000496305102071005\\
23.8344514151985	0.000565833025647963\\
23.8618468894751	0.00062275779457093\\
23.8940846622682	0.000677611839097773\\
23.9327982002366	0.000724963259913553\\
23.9714433865993	0.000751129852736943\\
24	0.000756654169409231\\
24.0275189304923	0.000750903437192504\\
24.0602422293402	0.000730206835479577\\
24.0992987683396	0.000686641777277517\\
24.1376248815307	0.000625387076272467\\
24.1688623554157	0.000563264536492822\\
24.1957924050265	0.000501957621645116\\
24.2252907930977	0.000427705524655041\\
24.261712714451	0.000327687889058219\\
24.3018546594213	0.000209754799103454\\
24.3368312843899	0.000103210238526981\\
24.3649654284366	1.6735109699772e-05\\
24.3921775205068	-6.62402781684793e-05\\
24.4250141034964	-0.000163839523980427\\
24.4645343116302	-0.000275042164848083\\
24.503090680419	-0.00037409865834624\\
24.5340822849187	-0.000445156259397558\\
24.5606620759572	-0.000499023930832055\\
24.5900650178441	-0.000550176668208145\\
24.6267415025568	-0.000600505826824057\\
24.6672358477263	-0.000637540003654218\\
24.6950950872196	-0.000651290013196462\\
24.722954326713	-0.000655350724514064\\
24.7580131997048	-0.000646779320127236\\
24.7989470009577	-0.000618030401215517\\
24.8278058184063	-0.000586248704755722\\
24.8566646358549	-0.000545620668003783\\
24.891860003083	-0.00048518228582102\\
24.9316833373678	-0.000404259605543696\\
24.9677363021254	-0.000321624692885592\\
24.9968308541226	-0.00024995515472703\\
25	-0.00024193549613255\\
25.0158457293872	-0.000201328715694066\\
25.0520264833947	-0.000106303624929489\\
25.0959703877502	1.05737789785211e-05\\
25.1232114336855	8.20826268819372e-05\\
25.1504524796208	0.000151670330167102\\
25.186113316148	0.000238279177448766\\
25.2283877197361	0.0003318306335227\\
25.2564347342396	0.000387054454088157\\
25.2844817487432	0.000435920383503518\\
25.3199148965624	0.0004875584415241\\
25.3609749728425	0.000532023162794437\\
25.3895295085625	0.000552628961446348\\
25.4180840442824	0.000564501685108885\\
25.4532992734161	0.000567004940525883\\
25.4935204848651	0.000553648577392884\\
25.5224800097371	0.000533679542942741\\
25.551439534609	0.000505497418324202\\
25.5864879067562	0.000461186666796977\\
25.626049059286	0.000399163786052026\\
25.6620701777569	0.000333260259383338\\
25.6913523729882	0.00027429555039874\\
25.7186259194931	0.000215979199942085\\
25.7503710470456	0.000145137293622713\\
25.7887263612561	5.7184329116762e-05\\
25.8276897813494	-3.24045339075461e-05\\
25.8599763691513	-0.000105003351330666\\
25.887169188651	-0.000163883999146937\\
25.9159284494681	-0.000222962069556891\\
25.9513139815401	-0.000289868657938094\\
25.9914390291787	-0.000356264879544492\\
26	-0.000368954980553409\\
26.0339728300222	-0.000413691238955531\\
26.0685886106925	-0.000449401925013688\\
26.1019686071751	-0.000473776732715291\\
26.1337215684541	-0.000487439194170022\\
26.1653757643305	-0.000491669155753554\\
26.1986243029921	-0.000486060054104529\\
26.2333705279347	-0.000469467492143209\\
26.2676227945225	-0.000442885040535249\\
26.29993144735	-0.000409157866174414\\
26.331183967666	-0.000369276780608178\\
26.3634999503966	-0.00032141873834172\\
26.3978750601404	-0.000264266461093882\\
26.4328444570408	-0.000200898169896833\\
26.4660880858731	-0.000137156928145635\\
26.4973923870205	-7.52654396516716e-05\\
26.5288072395222	-1.25300983625533e-05\\
26.5623252034722	5.37734846851193e-05\\
26.597574644559	0.00012130086190316\\
26.6319428241697	0.000183513427176771\\
26.6638481629122	0.00023688374766556\\
26.6946645759978	0.000283487997740565\\
26.7270173882614	0.000326330647388554\\
26.7619111752544	0.000364689782432846\\
26.79727391781	0.000394491698298483\\
26.8302945864522	0.000413566671320034\\
26.8610544811055	0.000423471681915136\\
26.8922302555581	0.000425680199822837\\
26.9261231980845	0.000419207935982204\\
26.9619734123022	0.00040259444064074\\
26.9964163449531	0.000377672657136889\\
27	0.00037460133792112\\
27.0179182752347	0.00035795881591158\\
27.0531050248003	0.000319414218665875\\
27.0978668235875	0.000260544375009677\\
27.125558845013	0.000219573043318418\\
27.1532508664385	0.000175873999357932\\
27.1891465638286	0.000116255519107961\\
27.2310916725634	4.41978827683186e-05\\
27.2590699115036	-4.16377504968146e-06\\
27.2870481504437	-5.19280122204297e-05\\
27.3224088386345	-0.000110355796491195\\
27.363485178407	-0.000173854357699735\\
27.3920862829656	-0.000214310906841596\\
27.4206873875241	-0.000251002150251459\\
27.4559073600861	-0.000290242608591222\\
27.4960749852448	-0.000326015930602717\\
27.5250472642001	-0.000345369505390038\\
27.5540195431553	-0.000359032960754065\\
27.5890567949666	-0.000367746339013769\\
27.628591775464	-0.000367230686961885\\
27.664605761126	-0.000357364605228771\\
27.6939041819625	-0.000342982791461608\\
27.7211962684792	-0.000324733161678635\\
27.7529434270698	-0.000298033995394351\\
27.791280234121	-0.000258755129655623\\
27.8302258037206	-0.000212145338842106\\
27.862517210316	-0.000169388689065488\\
27.8897269009817	-0.000131163534410949\\
27.9184969029588	-8.92130941349735e-05\\
27.9538764359648	-3.64420816776717e-05\\
27.9939824533134	2.34567239730959e-05\\
28	3.2344466901212e-05\\
28.0300877334331	7.60120384852734e-05\\
28.0636710369111	0.000122574020488395\\
28.1005159433396	0.000169917329291405\\
28.136083515988	0.000210859191936528\\
28.1673793881587	0.000242281303150472\\
28.1966133727345	0.000267250148759994\\
28.2281761533224	0.000289038669060007\\
28.2641324617623	0.00030690130587763\\
28.30130755758	0.000317247917277644\\
28.3346231086796	0.000319381838529197\\
28.3639889688609	0.000315697531644397\\
28.3936958656077	0.000306790530969598\\
28.4277292980633	0.000290456257041979\\
28.4654390020326	0.000265237655965338\\
28.5011818092511	0.000235116946910626\\
28.5318271007584	0.000205095059220078\\
28.5604005986323	0.000174147099834102\\
28.5920151816297	0.000137209993530734\\
28.628773570579	9.16461667264126e-05\\
28.6665646403649	4.3075327279432e-05\\
28.6995382645361	2.97276588644038e-07\\
28.7281414475691	-3.63947065620726e-05\\
28.7575114112044	-7.3048248021256e-05\\
28.7920365909496	-0.000114029002626947\\
28.830607148429	-0.000156084537810759\\
28.8664637952283	-0.000190710171286336\\
28.8964481987863	-0.000215773458436432\\
28.9244081349266	-0.00023558727868999\\
28.956112816757	-0.000253573904563127\\
28.9936572852284	-0.000268352991545795\\
29	-0.0002701303576266\\
29.0317135738579	-0.000275846617717655\\
29.0699866904154	-0.000275690479770027\\
29.1089214557267	-0.000267742022151453\\
29.1412637154477	-0.000255407850361884\\
29.168517263281	-0.000241213201518777\\
29.197279958355	-0.00022273711068977\\
29.2326072159386	-0.000195614142965367\\
29.2726735772958	-0.000159791307145739\\
29.3087600406994	-0.000123849575777123\\
29.3376855545879	-9.31723978586899e-05\\
29.3646261675827	-6.35833017169022e-05\\
29.3963965390662	-2.80084459503528e-05\\
29.4351437581435	1.54268050275798e-05\\
29.4743991914815	5.83039453708957e-05\\
29.5065268118276	9.16962691024228e-05\\
29.5333899957707	0.000117946832699585\\
29.5619973553165	0.000143820816028799\\
29.5975557924445	0.000172439534614975\\
29.6380330246309	0.000199501843011189\\
29.6666705779639	0.000214711354916036\\
29.6953081312968	0.000226426719891643\\
29.7304062358907	0.000235816682847177\\
29.7704140239478	0.000239688627230395\\
29.8067094795638	0.0002369049915249\\
29.8358185048437	0.000230444888610878\\
29.8627355255538	0.000221255974906251\\
29.8942995776442	0.000206765337889874\\
29.9328622359817	0.000184075863002441\\
29.9722251874788	0.000155968582885069\\
30	0.000133607314706213\\
30.0276160015681	0.000109688997132617\\
30.0612284351837	7.88370169242795e-05\\
30.1010494104759	4.0701847083709e-05\\
30.1313322352579	1.12279543962758e-05\\
30.1616150600398	-1.8086716178041e-05\\
30.1965211745505	-5.10217632948286e-05\\
30.2343243137901	-8.48349795766995e-05\\
30.2691883920031	-0.000113568737664118\\
30.2991317883508	-0.000135877429426067\\
30.3279115278929	-0.000154908681282487\\
30.3604433787475	-0.000173233465338739\\
30.3978475916262	-0.000189725867915329\\
30.4350728670632	-0.000200939520766888\\
30.4670361858513	-0.000206260232731795\\
30.4953661994578	-0.000207599985436299\\
30.5254514857375	-0.000205565994294042\\
30.5609809914095	-0.000198686666903601\\
30.5995831072262	-0.000185980701641225\\
30.6343815580804	-0.000170210815289151\\
30.6636096211688	-0.000154114756294175\\
30.691866365169	-0.000136366691284158\\
30.7246353305258	-0.000113481655162899\\
30.7628798289587	-8.42814322859017e-05\\
30.8005015840882	-5.37204573167744e-05\\
30.8319777189254	-2.73661869832112e-05\\
30.8596287069612	-4.04717295250775e-06\\
30.8895662057532	2.09676356567165e-05\\
30.9256824391005	5.02416159703435e-05\\
30.9649932694346	8.02054690880571e-05\\
31	0.000104558939492933\\
31.0285481756227	0.000122405793890925\\
31.056073336865	0.000137642677945862\\
31.088811483479	0.00015297281441255\\
31.1278755987457	0.00016694514197488\\
31.1661896877632	0.000175787702036676\\
31.1974126129958	0.000179308784188211\\
31.2243413154158	0.000179663544589136\\
31.2538522522453	0.000177225906099531\\
31.2902886067407	0.000170252090693994\\
31.3304275922957	0.000157774268908267\\
31.3653872021836	0.000143155223350812\\
31.3935123027048	0.000129129322364529\\
31.4207311239728	0.000113866638562534\\
31.4535836540779	9.35663300789277e-05\\
31.493112162509	6.70103583901972e-05\\
31.5316556062437	3.96133046720473e-05\\
31.5626316968651	1.70577494119199e-05\\
31.589209993488	-2.33650843478849e-06\\
31.6186262041369	-2.3516612582364e-05\\
31.6553181217162	-4.90133703346044e-05\\
31.6958093764546	-7.52558183214499e-05\\
31.7236590854417	-9.17588001458543e-05\\
31.7515087944288	-0.000106736926506491\\
31.7865661808576	-0.00012311377985122\\
31.827510254585	-0.000138326662638038\\
31.8563670927875	-0.00014630105392761\\
31.88522393099	-0.000151886345673901\\
31.9204213973968	-0.000155380011037569\\
31.9602491458325	-0.000154906067933533\\
31.996303056264	-0.000150494863119884\\
32	-0.000149834440051325\\
32.01848471868	-0.000145968704309127\\
32.0495018010893	-0.000137444892842216\\
32.0901781557354	-0.000122682098405017\\
32.1222682417986	-0.000108481207650475\\
32.1543583278618	-9.23555247565489e-05\\
32.1892586773076	-7.30275086140137e-05\\
32.2249249633355	-5.18243552253467e-05\\
32.2581719803413	-3.12001743825443e-05\\
32.2888247318655	-1.18398504338734e-05\\
32.3196881522293	7.62727509395792e-06\\
32.3534127344992	2.84584827994447e-05\\
32.3894759981106	4.97414169152216e-05\\
32.4242694089587	6.88385112969292e-05\\
32.4557208918772	8.45354184703157e-05\\
32.4857751598781	9.78832020343573e-05\\
32.5179202717024	0.000110133973944561\\
32.5534875275387	0.000121000954583015\\
32.589650485974	0.000128938035138296\\
32.6226034456481	0.000133310529831277\\
32.652582380678	0.00013487003141284\\
32.6831582009932	0.000134087384811304\\
32.7173509081292	0.000130427663365774\\
32.754166835301	0.00012333664782239\\
32.7890424941817	0.000113808547089939\\
32.81986221786	0.000103319076240914\\
32.8493364293142	9.16734158703972e-05\\
32.8816080267266	7.73639990554832e-05\\
32.9179585729216	5.96627433140861e-05\\
32.9546259903558	4.05632385271464e-05\\
32.9871845881391	2.29598079653401e-05\\
33	1.59473464964069e-05\\
33.0334525388153	-2.36766963105053e-06\\
33.0717125465654	-2.29341016730672e-05\\
33.1085429931334	-4.18481061984411e-05\\
33.1394630990049	-5.67077007848479e-05\\
33.1673374533109	-6.90784313932714e-05\\
33.1980236668685	-8.1361979863017e-05\\
33.2346512338756	-9.39226139664406e-05\\
33.2734737667976	-0.00010444371709436\\
33.3073086058629	-0.0001110738675504\\
33.3356907777305	-0.000114722973365802\\
33.3640894355085	-0.000116588206625028\\
33.3978784598144	-0.000116470476982436\\
33.4369373353858	-0.000113220525323957\\
33.4739996782912	-0.000107176599517545\\
33.5043915906684	-0.000100208429533396\\
33.5316809967877	-9.25313079460614e-05\\
33.5623361014158	-8.2462086333838e-05\\
33.5995699723196	-6.8452083608448e-05\\
33.6389571923978	-5.19218156297404e-05\\
33.6725905152231	-3.67907463569235e-05\\
33.7003944574723	-2.38274705063658e-05\\
33.7284788180738	-1.0526218471606e-05\\
33.7625441553449	5.60042921920616e-06\\
33.8022470381334	2.39432561644199e-05\\
33.8394827680749	4.02495779436685e-05\\
33.8694553778814	5.24563484666945e-05\\
33.8962928059275	6.2514728394277e-05\\
33.9269247128987	7.28192996102752e-05\\
33.9646163093033	8.35442382975157e-05\\
34	9.14390148533662e-05\\
34.0342132084727	9.69193571651995e-05\\
34.0658705572231	0.000100022407906659\\
34.0966342071859	0.000101190681921547\\
34.129198541604	0.000100445391570059\\
34.1643416469147	9.74023379206647e-05\\
34.1996736042973	9.21027362817072e-05\\
34.2324206636253	8.532003848428e-05\\
34.2629971672606	7.75063689925821e-05\\
34.294287229251	6.81953175901303e-05\\
34.3284851095245	5.67187034417102e-05\\
34.3644694234459	4.34668328575213e-05\\
34.3986921605906	3.00504369984484e-05\\
34.4297902229431	1.7433491761074e-05\\
34.460090127099	4.98213764033815e-06\\
34.4928255233873	-8.3926395796025e-06\\
34.5286520962532	-2.26281751866544e-05\\
34.5643538330388	-3.60699977062695e-05\\
34.5967080111701	-4.7347884051734e-05\\
34.6266432112956	-5.68264824153916e-05\\
34.6577682673475	-6.5542571214999e-05\\
34.6925231172349	-7.37280756729841e-05\\
34.729184762712	-8.04207281887876e-05\\
34.7633433518769	-8.47406787240467e-05\\
34.7937763437548	-8.69729412085811e-05\\
34.8235917822198	-8.76610380399683e-05\\
34.8565851547248	-8.6701272895577e-05\\
34.8932101147523	-8.35712087761656e-05\\
34.9292674440468	-7.84724204801179e-05\\
34.9611219785521	-7.24248678820104e-05\\
34.9903586745822	-6.5718826891727e-05\\
35	-6.32857558814138e-05\\
35.0403149513275	-5.20616288404468e-05\\
35.0721929049997	-4.21673074775398e-05\\
35.104070858672	-3.15902673556332e-05\\
35.1389173844949	-1.9496500791203e-05\\
35.1747810365924	-6.76124832412915e-06\\
35.2082342437459	5.10905162073775e-06\\
35.2388626316852	1.57508276672184e-05\\
35.2695060271471	2.5989893953762e-05\\
35.3030553816176	3.65238407874144e-05\\
35.3392183732648	4.68489079652354e-05\\
35.3742826566716	5.56202608753602e-05\\
35.4058420398035	6.23145259587627e-05\\
35.4357339679316	6.75008079097426e-05\\
35.4676224090868	7.17105877162544e-05\\
35.5031368509187	7.47171510947319e-05\\
35.5395535520211	7.59139220498845e-05\\
35.5727489291385	7.53383035735208e-05\\
35.6026847596415	7.3483012507943e-05\\
35.6329905833504	7.03625876035096e-05\\
35.666976733978	6.54624338217597e-05\\
35.7039277886183	5.85986147555256e-05\\
35.7391334084207	5.07485104438963e-05\\
35.770070763559	4.29555680695794e-05\\
35.7993432125938	3.49536593351084e-05\\
35.8313074499519	2.56816244670947e-05\\
35.8676007470638	1.47069597247516e-05\\
35.9045824461016	3.31294302257684e-06\\
35.9374250618071	-6.74679228904541e-06\\
35.9666082481536	-1.546708455083e-05\\
35.9966042675816	-2.40650349381048e-05\\
36	-2.50087565161722e-05\\
36.0169786620922	-2.96222258375014e-05\\
36.0616314848942	-4.07769844618106e-05\\
36.096822345554	-4.83715180893278e-05\\
36.1320132062137	-5.47325699577779e-05\\
36.167410991729	-5.97541346808115e-05\\
36.2001606844093	-6.30837649703537e-05\\
36.2306783556963	-6.50008545879158e-05\\
36.2619153276492	-6.57571134952867e-05\\
36.2961293421071	-6.51875894118238e-05\\
36.3321891923933	-6.30413232839413e-05\\
36.3664537742693	-5.95991344913268e-05\\
36.3975131909243	-5.53775543479891e-05\\
36.4277423842227	-5.03507793212599e-05\\
36.4604542931879	-4.40049157835881e-05\\
36.4963408473414	-3.61228122759428e-05\\
36.5321183683066	-2.75041361788845e-05\\
36.5644708314111	-1.92387436793501e-05\\
36.5943366783762	-1.13618487480902e-05\\
36.6254028151418	-3.06636819920732e-06\\
36.6601796706581	6.15802720771499e-06\\
36.6969300483253	1.5611424434351e-05\\
36.7311332713536	2.39343883267528e-05\\
36.7615198607277	3.0796995968098e-05\\
36.7912559725884	3.69144501280625e-05\\
36.8242246208723	4.28895602476824e-05\\
36.8609196076377	4.84113677481749e-05\\
36.897061682994	5.25730433623551e-05\\
36.9289120436265	5.51217843918199e-05\\
36.9580718597934	5.65034923886261e-05\\
36.9890113982129	5.69612714582714e-05\\
37	5.68743457866449e-05\\
37.0432402675826	5.52837174165054e-05\\
37.0750667498468	5.28825857384189e-05\\
37.1068932321109	4.95021922245027e-05\\
37.1424010528309	4.46698753722818e-05\\
37.1788845389718	3.867255437492e-05\\
37.2121364713343	3.24333672439603e-05\\
37.2420555280793	2.63081012404803e-05\\
37.272293113431	1.97405672700421e-05\\
37.3062332369354	1.20629885490864e-05\\
37.3432238088219	3.52060205425245e-06\\
37.3785107813764	-4.59956165233254e-06\\
37.4094712780814	-1.15482132936522e-05\\
37.4386898204989	-1.78384528664069e-05\\
37.4705806937604	-2.42898564116048e-05\\
37.5068663201183	-3.09589677477776e-05\\
37.5439285936735	-3.68790660830673e-05\\
37.5768372412137	-4.12678092506094e-05\\
37.6060006019605	-4.44076675288849e-05\\
37.6359167742239	-4.68504364662789e-05\\
37.6703716772562	-4.86469650990539e-05\\
37.7082131510334	-4.93385490019118e-05\\
37.7435929545384	-4.87730783549191e-05\\
37.7738676188462	-4.73810990621808e-05\\
37.8024622073865	-4.53290260567867e-05\\
37.8344754835972	-4.22318966196491e-05\\
37.8715958672023	-3.76740692667211e-05\\
37.9092075307034	-3.2128605207566e-05\\
37.9417079222247	-2.67081287221142e-05\\
37.9701152023563	-2.15878792603849e-05\\
38	-1.59103477792614e-05\\
38.0349600716034	-9.02107064469112e-06\\
38.0732972127678	-1.34321489152239e-06\\
38.1085042702214	5.64305893989095e-06\\
38.1382357237009	1.13708143786139e-05\\
38.1665465311072	1.65873650986534e-05\\
38.1988478284451	2.21572956267927e-05\\
38.2365751786778	2.80144120273684e-05\\
38.2743394412286	3.30385286863456e-05\\
38.3063811840441	3.6551530618632e-05\\
38.3343316698553	3.90037759425358e-05\\
38.364000812536	4.09475721535777e-05\\
38.3995248932885	4.23494724237298e-05\\
38.4386390532311	4.27065626951113e-05\\
38.4738181967315	4.19726323167404e-05\\
38.5028918323532	4.06336613261443e-05\\
38.530697743467	3.87609352697235e-05\\
38.5631812062767	3.58859823717046e-05\\
38.6016703461807	3.1609928469054e-05\\
38.63983288099	2.6564457310851e-05\\
38.6714587305118	2.18824642766973e-05\\
38.6987944044821	1.75468870738426e-05\\
38.7282996415189	1.26441796208244e-05\\
38.7643085588296	6.46555456441476e-06\\
38.8040679110808	-4.31473901278759e-07\\
38.8392024904064	-6.4319168306483e-06\\
38.8677357178539	-1.11397545217139e-05\\
38.895141748265	-1.54512770564297e-05\\
38.9277746553923	-2.02338168485512e-05\\
38.9668706048335	-2.53404849281925e-05\\
39	-2.90407169292214e-05\\
39.0321399697685	-3.20108155566491e-05\\
39.0643690231842	-3.43254688996874e-05\\
39.0977045254781	-3.59813581233747e-05\\
39.1318909628968	-3.68744340789067e-05\\
39.1655944081191	-3.69485655885396e-05\\
39.198029342689	-3.62722565011433e-05\\
39.2299237731513	-3.49143562792859e-05\\
39.2626609080333	-3.28427095808602e-05\\
39.2966995160151	-3.00147741784391e-05\\
39.3309237748895	-2.65496390547064e-05\\
39.3639239998506	-2.26972140237105e-05\\
39.3957593603972	-1.85861298489493e-05\\
39.4278643881977	-1.41334077960038e-05\\
39.4614186003895	-9.24826583447442e-06\\
39.4959273866624	-4.08828343892566e-06\\
39.5296605861933	9.77107400323917e-07\\
39.5617973841932	5.72198997003815e-06\\
39.5934180846245	1.02235405557608e-05\\
39.6262314264607	1.46305697384294e-05\\
39.660636585538	1.88698121916232e-05\\
39.6950818045907	2.26348042340155e-05\\
39.7278832587742	2.57033492629444e-05\\
39.7593435604512	2.81200951315415e-05\\
39.7913333741002	3.00085885186535e-05\\
39.8251923183367	3.13505273375036e-05\\
39.8600888616782	3.2006325354537e-05\\
39.893811534261	3.19341311811209e-05\\
39.9255598692581	3.12415367453875e-05\\
39.9568718774521	2.99855566000247e-05\\
39.9898248358114	2.80828150165499e-05\\
40	2.73817439943373e-05\\
40.0401110110787	2.41387538363333e-05\\
40.0724293569392	2.10262719496854e-05\\
40.1047477027997	1.75397734809994e-05\\
40.1394908068881	1.34585611698283e-05\\
40.1747663167858	9.05975833110609e-06\\
40.2078723303743	4.79222831454196e-06\\
40.2387798051763	7.67451506290129e-07\\
40.2699964623882	-3.26138842464773e-06\\
40.3037658667628	-7.49398358454289e-06\\
40.3394609167653	-1.17297117798103e-05\\
40.3739138613683	-1.54955314354596e-05\\
40.4054568119807	-1.85963564681928e-05\\
40.435901093245	-2.1222273044796e-05\\
40.4683006238214	-2.35738865919109e-05\\
40.5036568726599	-2.5572505469223e-05\\
40.5393520852824	-2.69513570181793e-05\\
40.5721629666367	-2.7631741375118e-05\\
40.6024551288913	-2.7754442901243e-05\\
40.6334381557366	-2.73817601307903e-05\\
40.6676664123912	-2.64000979845707e-05\\
40.704034514177	-2.47342890679159e-05\\
40.7385240708646	-2.26068834470371e-05\\
40.7694672590379	-2.02901470282698e-05\\
40.7993930250744	-1.77276878335435e-05\\
40.8319504386851	-1.46360274744476e-05\\
40.8680452187361	-1.09162731520643e-05\\
40.9041701548351	-6.97858388678999e-06\\
40.9365783700591	-3.34507692964538e-06\\
40.9661781715433	-7.47340654118017e-09\\
41	3.75529400636646e-06\\
41.0342565507302	7.43228778137702e-06\\
41.0675063290896	1.07971888834343e-05\\
41.0995093460428	1.37824739588369e-05\\
41.1315021885352	1.64631349918708e-05\\
41.16477946749	1.88778716631582e-05\\
41.1991751952339	2.09260242165798e-05\\
41.2331112234676	2.24627271252934e-05\\
41.2655207396616	2.34564652290015e-05\\
41.2971637732727	2.39665452818209e-05\\
41.3297118435331	2.40127100137693e-05\\
41.3638611145257	2.35454694236142e-05\\
41.3983842285101	2.25539920678272e-05\\
41.4315082766058	2.11391195277634e-05\\
41.4631492414341	1.93963020385299e-05\\
41.4949658468839	1.72968600240336e-05\\
41.5284768671629	1.47583148705403e-05\\
41.5632686691997	1.18288885693532e-05\\
41.5972760827206	8.74337325108418e-06\\
41.6293487970854	5.69568064187349e-06\\
41.6606481031983	2.65185391593399e-06\\
41.6932493661587	-5.29719063039237e-07\\
41.7278247412064	-3.84612600702192e-06\\
41.7626443854119	-7.05245538312426e-06\\
41.7955666382298	-9.89650121399369e-06\\
41.8267620322494	-1.2371553724497e-05\\
41.858405179423	-1.46188711102143e-05\\
41.8922447202101	-1.66848876156898e-05\\
41.9275144906547	-1.84252991057072e-05\\
41.9615546859297	-1.96731075257272e-05\\
41.9931885983393	-2.04330716976855e-05\\
42	-2.05452210398913e-05\\
42.0340570083034	-2.08297813944253e-05\\
42.0709450047266	-2.0620593213708e-05\\
42.1060240307179	-1.99343696375382e-05\\
42.1369265852619	-1.89541211708714e-05\\
42.1662842995679	-1.77175212503521e-05\\
42.1983628537765	-1.60544308591581e-05\\
42.2346661463426	-1.38244024171798e-05\\
42.2715211188336	-1.12428226855423e-05\\
42.3042618670475	-8.737623445091e-06\\
42.3334777786165	-6.37887559835076e-06\\
42.3635993420464	-3.86849618880733e-06\\
42.3981954024245	-9.43178324788303e-07\\
42.435915925552	2.22268134700174e-06\\
42.4710502817134	5.077188144084e-06\\
42.5012562348558	7.40756203086461e-06\\
42.5300096923238	9.48213895183544e-06\\
42.5622441416077	1.1602606562538e-05\\
42.5993939872822	1.37289126828411e-05\\
42.6367648621431	1.54765891967448e-05\\
42.6690674814575	1.6639930160581e-05\\
42.6975276036442	1.73819022622839e-05\\
42.727403858239	1.78659579040227e-05\\
42.7625846065051	1.80430464726466e-05\\
42.8011315782657	1.77518971540171e-05\\
42.8362585465596	1.7057777317475e-05\\
42.8657595009207	1.61749734563364e-05\\
42.8939540726602	1.50925074492844e-05\\
42.9263802838587	1.35839825947539e-05\\
42.9643639288021	1.1501967997298e-05\\
43	9.29199799595729e-06\\
43.0321927104597	7.12973342005773e-06\\
43.0620623835863	5.02262663649624e-06\\
43.0932907298437	2.75656740953838e-06\\
43.1282151122204	1.9745110671492e-07\\
43.1649021131175	-2.45657956490597e-06\\
43.1989031459756	-4.82777625372002e-06\\
43.2291974189743	-6.82651696780054e-06\\
43.2590445630681	-8.65694232074494e-06\\
43.2922148758289	-1.04940093398566e-05\\
43.3289655610539	-1.2245905317536e-05\\
43.364922679373	-1.36343440907748e-05\\
43.3965873255745	-1.45666894295496e-05\\
43.425765670338	-1.51720247928627e-05\\
43.4569067081418	-1.55415108650555e-05\\
43.4925236309736	-1.56102935000403e-05\\
43.5299134888273	-1.52805800548721e-05\\
43.5637287798128	-1.46398674939079e-05\\
43.5932748316268	-1.3828176266014e-05\\
43.622670891361	-1.28040740882193e-05\\
43.6562118534678	-1.13964941263957e-05\\
43.6938394687514	-9.55398903823194e-06\\
43.7300718186739	-7.56454428764074e-06\\
43.7611345044558	-5.73077725091389e-06\\
43.7896141885948	-3.97684753911567e-06\\
43.8207205562872	-2.01521074906164e-06\\
43.8570899630728	2.91710688858183e-07\\
43.8951698541624	2.6628442327022e-06\\
43.9287313307081	4.66483858194217e-06\\
43.9575189086544	6.2835071882654e-06\\
43.9865068248724	7.79548825027113e-06\\
44	8.45250198761748e-06\\
44.0433440344502	1.03323344623246e-05\\
44.0768240197267	1.15154503621164e-05\\
44.1103040050031	1.24397558126163e-05\\
44.1456293033679	1.3116733779794e-05\\
44.1800994429275	1.34712076549565e-05\\
44.2120094621861	1.3526352568485e-05\\
44.2427327875066	1.33334552655723e-05\\
44.2749988858213	1.28781290707902e-05\\
44.3099191933664	1.21077185459358e-05\\
44.3454021523777	1.10511939905809e-05\\
44.3784883472848	9.84273436069273e-06\\
44.4091871270713	8.55342643842783e-06\\
44.4402466041979	7.11036597284035e-06\\
44.4741002430728	5.41142360350742e-06\\
44.5100502715626	3.50520061500691e-06\\
44.544614318231	1.61703246213523e-06\\
44.5760004920546	-1.07828614351306e-07\\
44.6062147028814	-1.74652070500903e-06\\
44.6385712351181	-3.44562181581741e-06\\
44.6741502809815	-5.20916820919058e-06\\
44.7100797131786	-6.83880452446771e-06\\
44.7428461846847	-8.16078611610532e-06\\
44.7728925817343	-9.21340001741648e-06\\
44.803707814137	-1.01169097349439e-05\\
44.8380504239037	-1.08969657821339e-05\\
44.8747162923425	-1.14507170918394e-05\\
44.9093145095247	-1.17003073266574e-05\\
44.940066900787	-1.16978265692392e-05\\
44.969738629495	-1.14977111273317e-05\\
45	-1.10994722290693e-05\\
45.0367912058291	-1.0364727957364e-05\\
45.0762913439796	-9.2946624949829e-06\\
45.1104407305798	-8.16176101585216e-06\\
45.1385101240551	-7.10647408789675e-06\\
45.166369632734	-5.96617906610375e-06\\
45.1999341270166	-4.49472440596416e-06\\
45.2394203609045	-2.66910989236961e-06\\
45.277075382317	-8.81008239507114e-07\\
45.3075032989761	5.63871003429017e-07\\
45.3343557853641	1.81714011285427e-06\\
45.3645580199461	3.18045964442693e-06\\
45.4017900113246	4.76106671624104e-06\\
45.4417527869059	6.29255583517445e-06\\
45.4757860423637	7.43029502266312e-06\\
45.5034256857994	8.22466767698469e-06\\
45.5310226055307	8.89085564489528e-06\\
45.5647507327732	9.52100119189317e-06\\
45.6047077535377	9.9920811875872e-06\\
45.6348578230791	1.01442634052138e-05\\
45.6650078926205	1.0120755861997e-05\\
45.6999530883143	9.87713370877968e-06\\
45.7379526199839	9.35872209295102e-06\\
45.7729226181537	8.663382879355e-06\\
45.8027732818124	7.91879063354192e-06\\
45.8313853170929	7.08826129897695e-06\\
45.8638531169794	6.0254535318307e-06\\
45.9013915550607	4.66607841908755e-06\\
45.9388021723212	3.20829150522377e-06\\
45.9707715858215	1.91110877749621e-06\\
46	7.0665308163022e-07\\
46.0297782424024	-5.17707880853292e-07\\
46.0640291060242	-1.8961714272048e-06\\
46.1018516911286	-3.34684925984496e-06\\
46.1374408391665	-4.61045080390831e-06\\
46.1678792499013	-5.59086017879802e-06\\
46.1964225433077	-6.41103848471492e-06\\
46.2282196338862	-7.19732219308286e-06\\
46.2651896114663	-7.92591042970705e-06\\
46.3029370391909	-8.44843864958573e-06\\
46.3356763021585	-8.71216518398894e-06\\
46.3641460144789	-8.79571690916624e-06\\
46.393618239302	-8.73956523382042e-06\\
46.428388014146	-8.49042809320619e-06\\
46.4670582486934	-7.9908745862357e-06\\
46.5027212141705	-7.33724450874952e-06\\
46.5324891396852	-6.66332515711339e-06\\
46.5604412947087	-5.93612344510468e-06\\
46.5923586293605	-5.00932769809698e-06\\
46.6301219091935	-3.80529304883252e-06\\
46.6683824119751	-2.49978746118253e-06\\
46.700733837439	-1.35608474251111e-06\\
46.7285141510706	-3.63458687490268e-07\\
46.7577395181779	6.74454615724954e-07\\
46.7929953452698	1.89460476897976e-06\\
46.8324177851847	3.18505461826999e-06\\
46.8681104683979	4.25671900345765e-06\\
46.8972838528437	5.04659905830716e-06\\
46.9247406695813	5.70785845865127e-06\\
46.9567768874633	6.3671472209289e-06\\
46.995219674397	6.98389798386575e-06\\
47	7.04659396294058e-06\\
47.0239016280149	7.31207331944319e-06\\
47.0619701923959	7.56626334686234e-06\\
47.1101898478026	7.58677971839724e-06\\
47.1352276250394	7.46591985220668e-06\\
47.1602654022762	7.25788093267544e-06\\
47.1959389951257	6.81763969578292e-06\\
47.2406863952189	6.04519510594898e-06\\
47.2680532234017	5.4650890810586e-06\\
47.2954200515844	4.81403367933871e-06\\
47.3312624752279	3.87077001122684e-06\\
47.3735592863685	2.65642382637976e-06\\
47.4014753087833	1.81443097795291e-06\\
47.429391331198	9.55069424543128e-07\\
47.4648171093321	-1.40357564164313e-07\\
47.5060329520996	-1.38959155595465e-06\\
47.5345471809163	-2.2182589217187e-06\\
47.5630614097331	-3.00354493624003e-06\\
47.598307138803	-3.89712386270703e-06\\
47.638607297633	-4.79086239390078e-06\\
47.6675210693424	-5.3344665691149e-06\\
47.6964348410519	-5.78772767542413e-06\\
47.731499585698	-6.20753445135492e-06\\
47.7711328192862	-6.50176639398577e-06\\
47.8071891770337	-6.59868329381546e-06\\
47.8364371700669	-6.5575463188001e-06\\
47.8636552512309	-6.42458695658114e-06\\
47.8953798152504	-6.1583317930341e-06\\
47.9337758077832	-5.68508783275568e-06\\
47.9727986191613	-5.05006836397522e-06\\
48	-4.52630190789414e-06\\
48.0278987421405	-3.92939325366723e-06\\
48.0623780258677	-3.12216042954368e-06\\
48.1027048533002	-2.10475014171102e-06\\
48.1321711353808	-1.3290274749731e-06\\
48.1616374174614	-5.4059318276424e-07\\
48.1966979125241	3.96005762499898e-07\\
48.2356418955751	1.40946444170989e-06\\
48.271192787043	2.28659546707004e-06\\
48.3006578736636	2.9638179441387e-06\\
48.3284642350937	3.55133185123164e-06\\
48.3605483792632	4.15634627897441e-06\\
48.3986426360412	4.75926847097359e-06\\
48.4369712916172	5.22560405584277e-06\\
48.4690653930906	5.49990351548819e-06\\
48.4966084683328	5.64749812432386e-06\\
48.5258614291931	5.71395761106283e-06\\
48.5613945966845	5.66972339956329e-06\\
48.6010375138877	5.46231525962789e-06\\
48.6365925164475	5.14142282170707e-06\\
48.6654981965647	4.79317698157678e-06\\
48.6928554945664	4.39755948689941e-06\\
48.7250631711306	3.85821572234678e-06\\
48.7637896413058	3.12007361024204e-06\\
48.8024825134036	2.30596546112737e-06\\
48.8342537536337	1.59714236359464e-06\\
48.8612874886239	9.76553685313384e-07\\
48.8903794379536	3.01342620004731e-07\\
48.9262727873062	-5.26481090922326e-07\\
48.966449455066	-1.42309735066238e-06\\
49	-2.12891554385344e-06\\
49.0287802475554	-2.69145544441024e-06\\
49.0577718687474	-3.20910915109418e-06\\
49.0917340345637	-3.74274768391819e-06\\
49.1302411625269	-4.24028915516419e-06\\
49.1666797518751	-4.59539472684309e-06\\
49.1971172193754	-4.80028963488458e-06\\
49.2249454417704	-4.9121229926494e-06\\
49.2560678937656	-4.9507129404312e-06\\
49.2931821942178	-4.87808721308933e-06\\
49.3318797827651	-4.66895905001596e-06\\
49.3651489944564	-4.38621693048669e-06\\
49.3932352612831	-4.07888688439163e-06\\
49.4218869307241	-3.70638280715972e-06\\
49.4562396757383	-3.19028549218481e-06\\
49.495527896039	-2.52252220216788e-06\\
49.5321202631741	-1.84360700900989e-06\\
49.5620061326286	-1.26110806779577e-06\\
49.5892862948714	-7.16611647320684e-07\\
49.620433776273	-9.0263989258393e-08\\
49.6581777366973	6.59523097483467e-07\\
49.6973794527188	1.40745109538585e-06\\
49.7303951880856	1.9976315623782e-06\\
49.7579153687331	2.45279508793315e-06\\
49.7863029297906	2.88031517106429e-06\\
49.8209699475269	3.33595914144745e-06\\
49.8608795162719	3.7588066197972e-06\\
49.8975834936131	4.04265046559265e-06\\
49.9270391793373	4.19351654048449e-06\\
49.9539003183417	4.2697623724586e-06\\
49.9850648487815	4.28435937480456e-06\\
50	4.26339057495123e-06\\
50.045081070885	4.09283258089148e-06\\
50.0789073378661	3.86361266529786e-06\\
50.1127336048473	3.55419607123778e-06\\
50.1484194455772	3.14940650688706e-06\\
50.1828039643814	2.69322666203918e-06\\
50.2143038776454	2.22784401388468e-06\\
50.2447777718057	1.74339057605617e-06\\
50.2772485819035	1.20025312876284e-06\\
50.3126358590698	5.8951233932744e-07\\
50.3482758050876	-3.09611034760382e-08\\
50.3810141465957	-5.92910601257233e-07\\
50.4113009335582	-1.09587715282439e-06\\
50.4423507410423	-1.58550800654676e-06\\
50.4766466359934	-2.08551747722546e-06\\
50.5129959520587	-2.55742569731063e-06\\
50.5473987644521	-2.93939530433641e-06\\
50.578294838124	-3.2223503779978e-06\\
50.6082625589797	-3.43813286403445e-06\\
50.6409077669604	-3.60395066807046e-06\\
50.6770349421334	-3.70055280539432e-06\\
50.7130856886455	-3.70495892558724e-06\\
50.7454080581661	-3.63171876457964e-06\\
50.7750079234189	-3.50267093091106e-06\\
50.8058708135694	-3.30814953527506e-06\\
50.84075191376	-3.01991863045679e-06\\
50.8778347937474	-2.64218589597304e-06\\
50.9121813519175	-2.23601990252387e-06\\
50.9423783628082	-1.84210245486807e-06\\
50.9718277465687	-1.43190897839899e-06\\
51	-1.02196480270619e-06\\
51.037905123295	-4.54631602615936e-07\\
51.0811331713675	1.96102293131273e-07\\
51.1074583869021	5.85005758727339e-07\\
51.1337836024367	9.62200070589134e-07\\
51.16908567305	1.44126456127167e-06\\
51.2120877722786	1.9691242702572e-06\\
51.2401793631723	2.2731506110791e-06\\
51.2682709540661	2.53995067222055e-06\\
51.3038553143017	2.81897355744994e-06\\
51.3450037929259	3.05267239742212e-06\\
51.3734260111182	3.15538401235566e-06\\
51.4018482293106	3.2088530383752e-06\\
51.4370765148749	3.2064614702499e-06\\
51.4774748731416	3.11169441790244e-06\\
51.5063717043391	2.98590523463682e-06\\
51.5352685355366	2.81452593129446e-06\\
51.5703535269623	2.54985436417661e-06\\
51.6100266763881	2.18422188437196e-06\\
51.6460902373227	1.80040521379723e-06\\
51.6753111530727	1.46060932642194e-06\\
51.7025021577792	1.12669804136781e-06\\
51.7342270386742	7.22132523518184e-07\\
51.7726532668529	2.21318390719904e-07\\
51.8117007081759	-2.86019037235656e-07\\
51.8439792857875	-6.93922795807949e-07\\
51.8711031479423	-1.02243464867543e-06\\
51.8998077357884	-1.35069751787839e-06\\
51.9352063472867	-1.72098173439743e-06\\
51.975412077561	-2.08562117592958e-06\\
52	-2.27509071134677e-06\\
52.0306526479252	-2.4721428021294e-06\\
52.0704735684919	-2.6588292658828e-06\\
52.1031661303149	-2.750769097879e-06\\
52.1358586921379	-2.78612609862363e-06\\
52.1704840293457	-2.76191498469918e-06\\
52.2052441768514	-2.67523005804668e-06\\
52.2380695316717	-2.53852319195719e-06\\
52.2692454152031	-2.36255075221259e-06\\
52.3009692824545	-2.14130897484994e-06\\
52.3349021359653	-1.86291605205271e-06\\
52.3701609369222	-1.53490459394858e-06\\
52.4040935371784	-1.18952451042278e-06\\
52.4356552057195	-8.49112604942999e-07\\
52.4666099703286	-5.03850150084022e-07\\
52.4994442996478	-1.32442046490521e-07\\
52.5346125850632	2.62800468639421e-07\\
52.5696634911255	6.45174740197824e-07\\
52.6021709364874	9.81904850602254e-07\\
52.6328219256996	1.27763527618665e-06\\
52.6644156371479	1.55497271674461e-06\\
52.6988080592346	1.81953416040063e-06\\
52.7346104471664	2.04799610277781e-06\\
52.7684864072831	2.21575389213454e-06\\
52.7994919110407	2.32540425531197e-06\\
52.8300439570716	2.39091799485907e-06\\
52.8631059685217	2.41351708551838e-06\\
52.8989377986119	2.38158549811556e-06\\
52.9342762888854	2.29415199790734e-06\\
52.9663543398934	2.16904399877529e-06\\
52.996404128344	2.01506450419691e-06\\
53	1.99439750084468e-06\\
53.0179793582799	1.88428184713681e-06\\
53.0585770933997	1.59740528181015e-06\\
53.0958467904231	1.29427544771661e-06\\
53.1331164874465	9.61787753696302e-07\\
53.1672103669621	6.39673818199764e-07\\
53.1970612666756	3.49464713820084e-07\\
53.2264561053687	6.12782845218975e-08\\
53.2596714166367	-2.61286058986931e-07\\
53.2969972960344	-6.119129235634e-07\\
53.333362641592	-9.33185420658279e-07\\
53.3647910135897	-1.18867163169513e-06\\
53.3934375606668	-1.39960304981599e-06\\
53.4243324747022	-1.60004464377636e-06\\
53.4603083561981	-1.79388664026671e-06\\
53.4983073171617	-1.94811323443005e-06\\
53.5322048888493	-2.03915513417011e-06\\
53.5612978624633	-2.08115345728772e-06\\
53.590239299021	-2.08948800695739e-06\\
53.623820813787	-2.05770848160996e-06\\
53.6620304042688	-1.96901338406097e-06\\
53.6986726820386	-1.8343706054654e-06\\
53.7295072740587	-1.68646893532138e-06\\
53.7574710404458	-1.52767050264274e-06\\
53.7883254067732	-1.32845694249988e-06\\
53.8250220617513	-1.06399217897989e-06\\
53.8636948495222	-7.60405544496089e-07\\
53.8973550482823	-4.82212845259128e-07\\
53.9257343382335	-2.42297530849326e-07\\
53.9542859959426	6.12607817822206e-11\\
53.9882318682219	2.84339831138242e-07\\
54	3.80863352342431e-07\\
54.0430373645996	7.19693451532029e-07\\
54.0754570563227	9.55175700426997e-07\\
54.1078767480459	1.16872023901508e-06\\
54.1432694004952	1.37216958665423e-06\\
54.1789719099661	1.54171970271994e-06\\
54.211752168239	1.66277823287095e-06\\
54.2420141972115	1.74329327828659e-06\\
54.2730014471881	1.7935409825006e-06\\
54.3072667331824	1.81058767633723e-06\\
54.3436624059627	1.78461588740589e-06\\
54.3781338468261	1.71930441406412e-06\\
54.4090383921107	1.62872533213446e-06\\
54.4389495753277	1.51416300081102e-06\\
54.4715341370002	1.36192006388468e-06\\
54.5076708006453	1.16367487274156e-06\\
54.5437989272366	9.39717578887245e-07\\
54.5761691068937	7.21982844454528e-07\\
54.6057371839414	5.12959202951765e-07\\
54.6365251858349	2.88977065735409e-07\\
54.6713706391846	3.27572253541899e-08\\
54.7085116302811	-2.37137827448872e-07\\
54.7429397450585	-4.78428708885695e-07\\
54.7731448910957	-6.78790899381775e-07\\
54.8025268188418	-8.60216754216273e-07\\
54.8353552996693	-1.04374214867629e-06\\
54.8723350229319	-1.22208307635376e-06\\
54.9088684648325	-1.36484637161048e-06\\
54.9407347727368	-1.45978024728282e-06\\
54.969570582286	-1.52060540257238e-06\\
55	-1.55816799387978e-06\\
55.035549062164	-1.56702949365354e-06\\
55.0737445119639	-1.53489505907399e-06\\
55.1082237272218	-1.47006781079416e-06\\
55.1375646460986	-1.38958489160353e-06\\
55.1661928280946	-1.29019780172961e-06\\
55.1992075168255	-1.1523420022942e-06\\
55.2372516939153	-9.66593957593251e-07\\
55.2744222085902	-7.62349970600147e-07\\
55.3057670057586	-5.76807333349324e-07\\
55.3336830294706	-4.0439322264472e-07\\
55.363991301589	-2.12715746262749e-07\\
55.4001948343879	1.77726935521784e-08\\
55.4391182862602	2.61251039343302e-07\\
55.4734523552468	4.669491048544e-07\\
55.5020997924312	6.28685303124686e-07\\
55.5302821207803	7.76520116235243e-07\\
55.563578890304	9.33912944659226e-07\\
55.6024223807919	1.09006879846007e-06\\
55.6398925955343	1.20916053771676e-06\\
55.6707418633105	1.28200270352675e-06\\
55.6980503975897	1.32657323097588e-06\\
55.7282760170213	1.35356697220899e-06\\
55.7650515075901	1.35454640523277e-06\\
55.8045831512413	1.31717126730075e-06\\
55.8387703826738	1.2540228025959e-06\\
55.8668412425769	1.18207680982253e-06\\
55.8946692954523	1.09419253296069e-06\\
55.928200170388	9.68494916640493e-07\\
55.9676908675584	7.96537553059277e-07\\
56	6.40213427778268e-07\\
56.031288182363	4.78697618168297e-07\\
56.0636344910833	3.04573931878459e-07\\
56.0979970277681	1.15541461812407e-07\\
56.1329220474971	-7.6561268807375e-08\\
56.1661437990427	-2.55265765479936e-07\\
56.1974734450693	-4.16838942005072e-07\\
56.228931241862	-5.69293986104329e-07\\
56.2624601464567	-7.17945441029569e-07\\
56.2976705012246	-8.55515421479628e-07\\
56.3319955076482	-9.68581215844132e-07\\
56.3639055760622	-1.05307806281393e-06\\
56.3947669625852	-1.11457115434056e-06\\
56.42715439792	-1.15676657669511e-06\\
56.4620287727268	-1.1760277537861e-06\\
56.4973362847509	-1.16782475046983e-06\\
56.5303340765447	-1.1354644043034e-06\\
56.5611277527735	-1.08460994535823e-06\\
56.5923547897568	-1.01387961850623e-06\\
56.6262574657858	-9.17037062822251e-07\\
56.6620571356857	-7.9469061190872e-07\\
56.6964497183729	-6.60684962255371e-07\\
56.7278482514944	-5.27000599975357e-07\\
56.7582326262516	-3.89864745454204e-07\\
56.7907290959921	-2.37576634863172e-07\\
56.8262416279595	-6.80986879760538e-08\\
56.8619561520945	1.01565437438355e-07\\
56.8946269266202	2.52633918945706e-07\\
56.9247940243279	3.85944606511147e-07\\
56.955807290479	5.14410570886977e-07\\
56.9902012377713	6.44041567876467e-07\\
57	6.78133002678634e-07\\
57.0402149237152	8.03157030397238e-07\\
57.0722359234551	8.83964944139042e-07\\
57.104256923195	9.46668370646595e-07\\
57.1390628197135	9.93153706388753e-07\\
57.1747282272833	1.01661997807428e-06\\
57.2080708104803	1.01623830860449e-06\\
57.238797439028	9.97033715034882e-07\\
57.2696302283074	9.6016038856981e-07\\
57.3032468160768	9.0090050892296e-07\\
57.3392498575699	8.17088712073142e-07\\
57.3741131964152	7.18042178939788e-07\\
57.4056734419495	6.15311805128343e-07\\
57.4357500179458	5.07823287763689e-07\\
57.467802994717	3.85194817149247e-07\\
57.5032599358004	2.42773033202451e-07\\
57.53943702972	9.36196208089506e-08\\
57.5725104745264	-4.29814400222135e-08\\
57.6025677608386	-1.64879036022193e-07\\
57.6330941473371	-2.84308937730252e-07\\
57.6671549386763	-4.09878683631795e-07\\
57.7039117430588	-5.33370509255392e-07\\
57.7388844536175	-6.36653029437979e-07\\
57.7698284424287	-7.14682477665553e-07\\
57.7993145378144	-7.76158916716528e-07\\
57.8314682963506	-8.27850076862136e-07\\
57.8676945790414	-8.65950975438194e-07\\
57.9043970241485	-8.82183324469195e-07\\
57.9371013804921	-8.77597738921331e-07\\
57.9664210899245	-8.58485588707251e-07\\
57.9966677403351	-8.24423263769399e-07\\
58	-8.19809836538895e-07\\
58.0166612983246	-7.94267454279816e-07\\
58.061107913547	-7.07045305921993e-07\\
58.0961965050899	-6.20533792420305e-07\\
58.1312850966327	-5.2083873224455e-07\\
58.1666475405715	-4.0955751841195e-07\\
58.1994722746835	-2.98964465802032e-07\\
58.2300807663991	-1.91616059314319e-07\\
58.2613211736719	-7.99166357498792e-08\\
58.295438576328	4.20984748388176e-08\\
58.3314102466411	1.67910821440208e-07\\
58.3657086412007	2.82437335091093e-07\\
58.3968752781418	3.79794225814142e-07\\
58.4271600192135	4.66598406678742e-07\\
58.4598095762218	5.49939208679597e-07\\
58.4955754364449	6.27272937749771e-07\\
58.5313247945134	6.88384635357175e-07\\
58.5637734661189	7.28793322323841e-07\\
58.5937385249768	7.52815994326724e-07\\
58.6247959653162	7.63960957216776e-07\\
58.6594545165818	7.59844218492822e-07\\
58.6961119637619	7.3686254980324e-07\\
58.7303684554161	6.98821150173301e-07\\
58.7608772976456	6.52334046793611e-07\\
58.7906645051096	5.96435328172179e-07\\
58.8235513504896	5.23941663273304e-07\\
58.8601110167846	4.32005392519642e-07\\
58.8962372965192	3.31780303781343e-07\\
58.9282032260617	2.37408864099682e-07\\
58.9574649927462	1.48012106843942e-07\\
58.9883810106882	5.21204259731771e-08\\
59	1.60491766503658e-08\\
59.0429214051785	-1.15404593157414e-07\\
59.0752785791851	-2.10626728920004e-07\\
59.1076357531917	-3.00474232032113e-07\\
59.1430097022524	-3.90543216632489e-07\\
59.178767890417	-4.70952821663207e-07\\
59.2116087515668	-5.33852008091295e-07\\
59.2418666296429	-5.81501433857937e-07\\
59.2727908107902	-6.19234042830576e-07\\
59.3070022742871	-6.4741771811297e-07\\
59.3434245108238	-6.61315925330697e-07\\
59.3779741437124	-6.59052742046581e-07\\
59.4089122524499	-6.44465701592952e-07\\
59.4387785738522	-6.19516176285215e-07\\
59.4712869329888	-5.80873508482382e-07\\
59.5074050606631	-5.25005820949588e-07\\
59.5436056629166	-4.56878103238133e-07\\
59.5760470267572	-3.8701998752209e-07\\
59.6056054379822	-3.17427878397483e-07\\
59.6363152004394	-2.40465314113212e-07\\
59.6710971614917	-1.49342052791092e-07\\
59.7082757688522	-4.96193733375144e-08\\
59.7427994735422	4.28807458503811e-08\\
59.7730408000073	1.22147142108438e-07\\
59.8023656984477	1.96106196705963e-07\\
59.835102473245	2.73847812947056e-07\\
59.8720630714735	3.53692139741434e-07\\
59.9086874662021	4.22696551331526e-07\\
59.9406366086991	4.73410376715763e-07\\
59.9694576031576	5.10815980373949e-07\\
60	5.41246339872249e-07\\
60.0354346865686	5.64143145958961e-07\\
60.0733909309022	5.73518680076811e-07\\
60.1078126183401	5.68453133873603e-07\\
60.1373128737848	5.54055227245254e-07\\
60.1661230116596	5.31376336015038e-07\\
60.1991474108543	4.95497285624052e-07\\
60.2369857339843	4.42511052620008e-07\\
60.2739807264162	3.79936420700997e-07\\
60.3053880941837	3.19776244315945e-07\\
60.3334938676439	2.61496030704329e-07\\
60.3639153140939	1.94782428122176e-07\\
60.4000243060567	1.12327860063108e-07\\
60.4387233884662	2.22611488268646e-08\\
60.4729926093166	-5.69496742448638e-08\\
60.5017748994141	-1.21744980215147e-07\\
60.5301260619553	-1.8299244100861e-07\\
60.5634512298313	-2.50494559007566e-07\\
60.6021217271107	-3.21056755523802e-07\\
60.6394227545618	-3.79561464615773e-07\\
60.6703069976787	-4.19881108469469e-07\\
60.6977753817823	-4.48999900670204e-07\\
60.7281170407531	-4.73354693025664e-07\\
60.7648394490001	-4.91431101512741e-07\\
60.8041775499373	-4.9666845492899e-07\\
60.8382819176832	-4.89434564539365e-07\\
60.8664458109798	-4.75431274865452e-07\\
60.8944237876406	-4.54629827672819e-07\\
60.9280125033582	-4.21132669161853e-07\\
60.9673816375935	-3.71116448983562e-07\\
61	-3.21994421590335e-07\\
61.0312076529918	-2.69532638274203e-07\\
61.0631679447672	-2.11357848490236e-07\\
61.097276725447	-1.4562612910497e-07\\
61.1324193655969	-7.55085005897063e-08\\
61.1660751799449	-7.60318898849827e-09\\
61.1975343786025	5.52275067615046e-08\\
61.2286732181317	1.15637206840502e-07\\
61.2617796126302	1.76705349109539e-07\\
61.2969806783973	2.36731321697216e-07\\
61.3317577570276	2.89795218520828e-07\\
61.3640235072704	3.32494041527217e-07\\
61.3947407089244	3.66585981262106e-07\\
61.4266364559578	3.94640500784857e-07\\
61.461229257012	4.16103730232579e-07\\
61.4968569955653	4.28098950484219e-07\\
61.5303892651232	4.29889197362277e-07\\
61.5612957449655	4.23449594027244e-07\\
61.5920954648041	4.09524727371319e-07\\
61.6254881066877	3.86358851499598e-07\\
61.6613303589659	3.52823583917601e-07\\
61.696310756593	3.12318285889563e-07\\
61.7281108627947	2.69708010775376e-07\\
61.7582700131912	2.25027955785821e-07\\
61.7901505543841	1.74199398282474e-07\\
61.8253550984537	1.14982262842803e-07\\
61.8615191639277	5.22298361273096e-08\\
61.8948366182548	-5.96314507671423e-09\\
61.9250895120026	-5.80628231744738e-08\\
61.9555472808374	-1.08870826238339e-07\\
61.989331297881	-1.62248138222323e-07\\
62	-1.78281099896688e-07\\
62.0408630699447	-2.35232076572511e-07\\
62.073264798495	-2.74562769754095e-07\\
62.1056665270454	-3.0795761675328e-07\\
62.1405680582301	-3.36620712349165e-07\\
62.1758821430201	-3.57360371185336e-07\\
62.2088575958932	-3.68894457248648e-07\\
62.2396278292657	-3.7270598352729e-07\\
62.2708570205261	-3.69725354926407e-07\\
62.304787228394	-3.58832504301855e-07\\
62.3406084734241	-3.39057630682648e-07\\
62.3749885782484	-3.126308236655e-07\\
62.4063574064901	-2.82740951042522e-07\\
62.436729465926	-2.4915083095927e-07\\
62.4692459144304	-2.0885170439454e-07\\
62.5047906661138	-1.60664995052253e-07\\
62.5405091157954	-1.09077980344312e-07\\
62.5731511026439	-6.02477815822207e-08\\
62.6032925427237	-1.46215264805945e-08\\
62.6343120288491	3.20189951669509e-08\\
62.668740061168	8.23988665152899e-08\\
62.7052406287694	1.33030575710542e-07\\
62.7396201071847	1.77021718924e-07\\
62.770361131587	2.12539267490801e-07\\
62.8002243783003	2.4300773902075e-07\\
62.8329366602883	2.71264742345182e-07\\
62.8692466713197	2.95779296901931e-07\\
62.9053700128347	3.125365594789e-07\\
62.9375704888853	3.20806391615848e-07\\
62.9670136319004	3.22789581519575e-07\\
63	3.18720457761404e-07\\
63.0346499387785	3.07472154023387e-07\\
63.0691079776722	2.89544662496198e-07\\
63.1016730287593	2.66866426062049e-07\\
63.1329323460674	2.40348959905519e-07\\
63.1649911857547	2.08901233440376e-07\\
63.1991308436843	1.71419572133218e-07\\
63.2341890320231	1.2954907415988e-07\\
63.2677460076294	8.71932589603758e-08\\
63.2992094375221	4.62929763996025e-08\\
63.330448375151	5.33206093005021e-09\\
63.3636392237025	-3.7723702986847e-08\\
63.3988014232151	-8.1847361747066e-08\\
63.4334543664155	-1.22872131922223e-07\\
63.4656630815623	-1.58025291155745e-07\\
63.4964521308643	-1.88330345763589e-07\\
63.5284686231918	-2.15875925583313e-07\\
63.5630904635139	-2.40564810252534e-07\\
63.5986053040815	-2.59894102742484e-07\\
63.6320202872479	-2.72202915705008e-07\\
63.6629421615787	-2.78350066856206e-07\\
63.6938684238495	-2.79404586664088e-07\\
63.7273593061606	-2.74853975642829e-07\\
63.7631429875675	-2.63648194888234e-07\\
63.7979687335754	-2.46788901335403e-07\\
63.8297085448465	-2.26702801432069e-07\\
63.8599626806243	-2.03777884380424e-07\\
63.8919893539155	-1.75987324160754e-07\\
63.9272208626371	-1.41917431637271e-07\\
63.9632387991083	-1.04156393145254e-07\\
63.9964184972955	-6.75732690490187e-08\\
64	-6.35552817216198e-08\\
64.0179075135225	-4.33390345548592e-08\\
64.0532180139446	-3.24460388997331e-09\\
64.0981012339652	4.68998768777305e-08\\
64.1256768712932	7.65031597328372e-08\\
64.1532525086212	1.04685367532817e-07\\
64.1891558434407	1.38611122887746e-07\\
64.2312532049854	1.73441532766208e-07\\
64.259183400966	1.93101731255447e-07\\
64.2871135969466	2.09702265473873e-07\\
64.3225005686368	2.2601684006402e-07\\
64.3636616706569	2.37989065280772e-07\\
64.3922193165145	2.41734503031347e-07\\
64.4207769623721	2.417186273929e-07\\
64.4560129829436	2.36583976807314e-07\\
64.4962498752542	2.24062355327552e-07\\
64.5251896805432	2.10927296410113e-07\\
64.5541294858322	1.94610706585363e-07\\
64.5891811504104	1.71012810398328e-07\\
64.6287698643587	1.40031356740185e-07\\
64.6648077228135	1.08635135731601e-07\\
64.6940790019715	8.14699866451622e-08\\
64.7213303699186	5.52694360284006e-08\\
64.7530645219864	2.41654687583881e-08\\
64.7914333585486	-1.34768333348502e-08\\
64.8304216935918	-5.07542880128467e-08\\
64.8627127354274	-8.01385860372773e-08\\
64.8898898585572	-1.03379660335548e-07\\
64.9186309215999	-1.26112183871175e-07\\
64.9540134980077	-1.51011794528854e-07\\
64.9941585762627	-1.74505897904633e-07\\
65	-1.77465597424945e-07\\
65.0292071186864	-1.90407719806811e-07\\
65.0628184175544	-2.01316765154371e-07\\
65.1007375411788	-2.08302076877352e-07\\
65.1371185387658	-2.09609699280757e-07\\
65.1680268112035	-2.06598270704535e-07\\
65.1962632949993	-2.00623538639e-07\\
65.2272986164881	-1.90658445491487e-07\\
65.2638709470303	-1.74650124753452e-07\\
65.3022124865711	-1.5340525673011e-07\\
65.3357601938632	-1.31576537152434e-07\\
65.364325590495	-1.10998399419411e-07\\
65.3931368460843	-8.87492895661457e-08\\
65.427147190106	-6.10527660424322e-08\\
65.4659180311638	-2.83479544745168e-08\\
65.5025046843335	2.80594431538388e-09\\
65.5328187339474	2.82572346744288e-08\\
65.5604314080267	5.07595239927915e-08\\
65.5914720902198	7.48746434858768e-08\\
65.6287432905837	1.01606944182244e-07\\
65.6676768992806	1.26265546309772e-07\\
65.7009591542452	1.44212374965676e-07\\
65.7288702154476	1.56772576700717e-07\\
65.7573586970784	1.67072185341112e-07\\
65.7917276334977	1.75929999599528e-07\\
65.8312304813918	1.8112383925676e-07\\
65.8679666605126	1.8111147975749e-07\\
65.8977723596992	1.77714962888082e-07\\
65.9248761803588	1.7207320380975e-07\\
65.9559319001592	1.62758344885565e-07\\
65.9937740951499	1.47587464978794e-07\\
66	1.44718369533395e-07\\
66.0311295242503	1.28932700034027e-07\\
66.0701559140287	1.06131893168176e-07\\
66.1104625151272	7.97702576056657e-08\\
66.1430317929201	5.69547810881479e-08\\
66.1694354470795	3.78164588843461e-08\\
66.197230944176	1.73528388199245e-08\\
66.2323722105194	-8.52064638835988e-09\\
66.2734636711622	-3.80257005772635e-08\\
66.3022166479159	-5.7721507254369e-08\\
66.3309696246695	-7.62928906671834e-08\\
66.3661961739112	-9.71092439694941e-08\\
66.4061805781077	-1.17614571643044e-07\\
66.4423174431511	-1.32840281966198e-07\\
66.4713404176972	-1.42559688470869e-07\\
66.4983170833938	-1.49464710399516e-07\\
66.5300264261742	-1.54858489409733e-07\\
66.5686722211462	-1.57371087632719e-07\\
66.6079207758749	-1.55360061054798e-07\\
66.6401350978954	-1.50360464938618e-07\\
66.667063768044	-1.43966467087392e-07\\
66.6956511492483	-1.35100070379811e-07\\
66.7311234017446	-1.21362928193146e-07\\
66.7715449491892	-1.02463198600783e-07\\
66.8002602567084	-8.72680201811982e-08\\
66.8289755642276	-7.08882659571174e-08\\
66.864063711788	-4.96572795145155e-08\\
66.903965490976	-2.45020463834993e-08\\
66.9401939797048	-1.35037059522305e-09\\
66.9693425715885	1.70871874887148e-08\\
66.9963440315965	3.37386775360182e-08\\
67	3.59487530623081e-08\\
67.0182798420173	4.68033509949653e-08\\
67.0629806215331	7.16405128982694e-08\\
67.0987963888977	8.9324300801845e-08\\
67.1346121562623	1.04600829019187e-07\\
67.1699336230359	1.16982275698535e-07\\
67.2020143899652	1.25702163619826e-07\\
67.2320818013866	1.31563001748913e-07\\
67.263596347039	1.35223088150078e-07\\
67.2985659675398	1.36268341020052e-07\\
67.3349558677178	1.34010570182581e-07\\
67.3686843809553	1.28961042922539e-07\\
67.3990422606797	1.2210557173533e-07\\
67.4291972351353	1.13276619818753e-07\\
67.4625864713815	1.01366149383702e-07\\
67.4991758580665	8.60616521614825e-08\\
67.5347573778245	6.93076223461613e-08\\
67.5662990500491	5.32576772379317e-08\\
67.5957123688201	3.75648907060179e-08\\
67.6271885904019	2.03019705837568e-08\\
67.6628593384693	5.57940136242402e-10\\
67.6998944385414	-1.96543910073735e-08\\
67.7333928125655	-3.72583881664699e-08\\
67.763012581301	-5.19848196958386e-08\\
67.7927640817539	-6.57367181224907e-08\\
67.8265666267751	-7.98220085085098e-08\\
67.8640111768325	-9.31891984132393e-08\\
67.8998051951081	-1.03487792382577e-07\\
67.9307213997787	-1.10262942731977e-07\\
67.9594621106797	-1.14706496449646e-07\\
67.9909572660529	-1.17464423084426e-07\\
68	-1.17844121934972e-07\\
68.0442768290433	-1.17056775565172e-07\\
68.0744898048059	-1.14041928021241e-07\\
68.1047027805686	-1.09100328990531e-07\\
68.1405737056142	-1.00882640444372e-07\\
68.1793215802206	-8.9400027546352e-08\\
68.2138706349198	-7.71687533578015e-08\\
68.2428074335127	-6.57047584762843e-08\\
68.2710419883233	-5.36437470377169e-08\\
68.3040909415341	-3.86869003921185e-08\\
68.3426328378115	-2.05085753875919e-08\\
68.3801584332645	-2.52075385973361e-09\\
68.4113066555167	1.22785217953495e-08\\
68.4387925815043	2.50082289715061e-08\\
68.468893989157	3.83750003777091e-08\\
68.5053533988753	5.3454130656501e-08\\
68.5447630399437	6.79951219687071e-08\\
68.5791832516421	7.88974952228986e-08\\
68.6075067547208	8.64456358544889e-08\\
68.6353452514537	9.25076010624388e-08\\
68.6686290803299	9.78872840857064e-08\\
68.7078661057721	1.01510878982649e-07\\
68.7456599789898	1.02169655315336e-07\\
68.7763894445498	1.00671038181753e-07\\
68.8033573101329	9.78919704100505e-08\\
68.8333775111779	9.32558906740707e-08\\
68.8703011587028	8.54684469901226e-08\\
68.9102251971607	7.4717383457501e-08\\
68.9445382692431	6.38088015313224e-08\\
68.9723949026446	5.40082275500569e-08\\
69	4.36222759303679e-08\\
69.0334404664016	3.03680659531908e-08\\
69.0731053272728	1.40684999292871e-08\\
69.1110459167567	-1.67949989798856e-09\\
69.141512746992	-1.4141460834807e-08\\
69.1681753708605	-2.47281443062766e-08\\
69.1981581379554	-3.60965903393888e-08\\
69.2353578087079	-4.91438813378163e-08\\
69.2755740655026	-6.15851337894231e-08\\
69.3098141527261	-7.05580633078901e-08\\
69.3374030342854	-7.65733595945671e-08\\
69.3647806193371	-8.13905840634926e-08\\
69.3983313964218	-8.56486922101722e-08\\
69.4383712106471	-8.82766864288738e-08\\
69.4686317346785	-8.84691287493882e-08\\
69.49889225871	-8.71318190096001e-08\\
69.533846955256	-8.37384531652995e-08\\
69.571720568571	-7.79446296336264e-08\\
69.606585884687	-7.08231588639172e-08\\
69.6364699199151	-6.34991916171517e-08\\
69.6652006122501	-5.55295624768338e-08\\
69.6977473776703	-4.55740578316458e-08\\
69.7352231563136	-3.31568847012124e-08\\
69.7724889288387	-2.01223425221534e-08\\
69.804414690747	-8.67669429864848e-09\\
69.8326837435942	1.48346869263429e-09\\
69.8627503909811	1.21368171549537e-08\\
69.8983278627744	2.42980148120083e-08\\
69.9369959291762	3.66562440096484e-08\\
69.9717924042961	4.67433113505758e-08\\
70	5.40454384211152e-08\\
70.0283611812521	6.04869921073424e-08\\
70.0622936443899	6.68863929257023e-08\\
70.101534941288	7.23652446488932e-08\\
70.1385717588252	7.55377381214345e-08\\
70.1687936680781	7.66482816496727e-08\\
70.195975125224	7.65078823901321e-08\\
70.2266943413949	7.50683021436733e-08\\
70.2641097097162	7.15406566483143e-08\\
70.3035723665456	6.58379934529317e-08\\
70.3370815487259	5.95427571151272e-08\\
70.3647430497075	5.34527516605551e-08\\
70.3928143922938	4.65522807616478e-08\\
70.4270112245641	3.73261256340835e-08\\
70.4668565322174	2.57122515891075e-08\\
70.5040484068894	1.43368791253877e-08\\
70.5338762377452	5.05052201553505e-09\\
70.5606386928535	-3.26481328744081e-09\\
70.5913395381301	-1.26342589334712e-08\\
70.6291809804141	-2.37004564088768e-08\\
70.6690337947745	-3.44804600586199e-08\\
70.7024006420731	-4.25953647235613e-08\\
70.7296725564144	-4.84914186023369e-08\\
70.7575321950465	-5.37455044164367e-08\\
70.7919005470839	-5.90566125094633e-08\\
70.8321674673316	-6.35107649761933e-08\\
70.8617348771635	-6.55073415984862e-08\\
70.8913022869954	-6.64005373017896e-08\\
70.9263463666248	-6.60289837847839e-08\\
70.9651503531148	-6.38447624354945e-08\\
71	-6.03671432450663e-08\\
71.0296122927691	-5.63602431747118e-08\\
71.0581367812139	-5.16626579745339e-08\\
71.0907678399989	-4.53867160765913e-08\\
71.1285656540013	-3.70900545811108e-08\\
71.1659922449405	-2.80140339041808e-08\\
71.1977356993048	-1.98324426600161e-08\\
71.2257395130651	-1.23820260893401e-08\\
71.2557419596903	-4.29126928408268e-09\\
71.2915435320605	5.32130437650765e-09\\
71.3304917582307	1.54708910308547e-08\\
71.365258191137	2.40341555869933e-08\\
71.3941832103035	3.06595631385415e-08\\
71.4222201809208	3.65482385770527e-08\\
71.4550853661252	4.26722584632572e-08\\
71.4936806505755	4.86464336820708e-08\\
71.5314677278872	5.30877219430501e-08\\
71.5627461749238	5.56381721173372e-08\\
71.5901219332673	5.70031950270817e-08\\
71.6199954942504	5.75559863546306e-08\\
71.656339774919	5.6915207982737e-08\\
71.695935070884	5.46193706294345e-08\\
71.7306046538986	5.13123660307063e-08\\
71.7589528081677	4.77741025712478e-08\\
71.7865986805186	4.36636168671562e-08\\
71.8196620573866	3.79861012899951e-08\\
71.8589080859766	3.03391285072815e-08\\
71.8969728649574	2.21938392495253e-08\\
71.9278742338276	1.52156087348589e-08\\
71.9547599272985	8.98620950824334e-09\\
71.9845371518422	2.02482503329647e-09\\
72	-1.57843719496208e-09\\
72.0451829369509	-1.18811025471519e-08\\
72.0793033383144	-1.92579256155425e-08\\
72.1134237396779	-2.61129408871767e-08\\
72.1490948173275	-3.25662868218556e-08\\
72.1831543190932	-3.79169516555476e-08\\
72.2144217833422	-4.20383999575433e-08\\
72.245014241964	-4.52721101767571e-08\\
72.2778352104928	-4.78086661570087e-08\\
72.3134036917092	-4.94241259061063e-08\\
72.3487975896115	-4.98407075158294e-08\\
72.3811722271148	-4.91866887145166e-08\\
72.4114024775139	-4.77057366301113e-08\\
72.442764515011	-4.53199236903231e-08\\
72.4774113394027	-4.17445517213761e-08\\
72.5137013445652	-3.70422476229499e-08\\
72.5476882785122	-3.18642050275801e-08\\
72.5783290698345	-2.66577372572457e-08\\
72.6084754705664	-2.11358852193471e-08\\
72.6415546011297	-1.47397661480614e-08\\
72.6778718104636	-7.46925711177914e-09\\
72.713583557072	-2.39976651515286e-10\\
72.7454754964091	6.13979073992149e-09\\
72.7750450492648	1.18804479399028e-08\\
72.8063086985472	1.76620009222983e-08\\
72.8416023670606	2.37068536065485e-08\\
72.8785667110709	2.93492787159422e-08\\
72.9123956876766	3.37824908118942e-08\\
72.942319060753	3.70498715429123e-08\\
72.9720178485408	3.96360110106534e-08\\
73	4.14421051802487e-08\\
73.0382464009042	4.28856996512774e-08\\
73.0820435826397	4.30630620125137e-08\\
73.1080164540105	4.24305801297967e-08\\
73.1339893253812	4.1264256063829e-08\\
73.1692818672816	3.88614213150648e-08\\
73.2126686106187	3.47137177044496e-08\\
73.2406602302481	3.14120236804815e-08\\
73.2686518498776	2.76825695460926e-08\\
73.3043050856648	2.24080580312403e-08\\
73.3456441122803	1.57237095446717e-08\\
73.3739629171208	1.09022082792121e-08\\
73.4022817219614	5.96984172759842e-09\\
73.4375438027042	-2.12124085111484e-10\\
73.4781028918616	-7.20114562205849e-09\\
73.5069273548958	-1.19767447134322e-08\\
73.5357518179299	-1.6510130602728e-08\\
73.5708695718759	-2.16074345163841e-08\\
73.6106632814436	-2.66861373599744e-08\\
73.6467796445788	-3.05418752262538e-08\\
73.6759396968029	-3.30709711874235e-08\\
73.703040296866	-3.4920337036892e-08\\
73.7347363406375	-3.644297149432e-08\\
73.7732329406601	-3.73377518714501e-08\\
73.8123748015314	-3.71666636970027e-08\\
73.8446528159777	-3.62201251892285e-08\\
73.8717054436953	-3.48868404132619e-08\\
73.9003464257569	-3.29663440561485e-08\\
73.9357505747516	-2.99219440588393e-08\\
73.9760411352012	-2.5655519637723e-08\\
74	-2.27694423300392e-08\\
74.0307403193347	-1.87499283506788e-08\\
74.0711108376905	-1.30507481605121e-08\\
74.1035372820095	-8.24043223826849e-09\\
74.1359637263285	-3.32857919530724e-09\\
74.1707506201542	1.94142845004083e-09\\
74.2059412800231	7.15335140168373e-09\\
74.2389373699601	1.18250193477401e-08\\
74.2698391199317	1.59266004912439e-08\\
74.3011595823041	1.97397046001829e-08\\
74.3350290679726	2.3397355610506e-08\\
74.3706924417193	2.66481744169304e-08\\
74.4050128448378	2.91315376085418e-08\\
74.4364854747297	3.0812074505076e-08\\
74.4669977347425	3.18723158073205e-08\\
74.4995313207293	3.23723326393486e-08\\
74.5349318295516	3.21759360031141e-08\\
74.5705115486976	3.12164961933711e-08\\
74.6031912978874	2.96906298180836e-08\\
74.6334879100247	2.77589764003066e-08\\
74.6646040229431	2.52995407815011e-08\\
74.6989503387166	2.20861096658448e-08\\
74.7352662686383	1.82040132114405e-08\\
74.7695895873677	1.41689841538827e-08\\
74.8004571784496	1.03157259029594e-08\\
74.8304754255595	6.43529549886086e-09\\
74.8631968394644	2.13572818636055e-09\\
74.8993356097388	-2.59473435182103e-09\\
74.935308649927	-7.1731953303926e-09\\
74.9675626593712	-1.10774498705382e-08\\
75	-1.47344917051489e-08\\
75.0304887462261	-1.78638823209918e-08\\
75.0620125354552	-2.07300469620172e-08\\
75.096520912271	-2.33798817905177e-08\\
75.1325036677345	-2.55454141012812e-08\\
75.1663983105326	-2.69882610673304e-08\\
75.1972510127686	-2.77774531220542e-08\\
75.2276592566215	-2.80581166300265e-08\\
75.2607530051645	-2.78041264679449e-08\\
75.2967794889214	-2.68799765219169e-08\\
75.3322400324852	-2.53417200587356e-08\\
75.3642225858622	-2.34567906811788e-08\\
75.394087327844	-2.13090178800991e-08\\
75.4255219246513	-1.86894826084452e-08\\
75.4606445078416	-1.53920975673265e-08\\
75.4972594595747	-1.16240956903532e-08\\
75.531001212442	-7.93802077392415e-09\\
75.5611679906468	-4.53754124689614e-09\\
75.59115115672	-1.12073183191499e-09\\
75.6245849602137	2.66126725469342e-09\\
75.6614170244864	6.70187219751221e-09\\
75.6971416820247	1.04022545489017e-08\\
75.7285629853354	1.34097781220111e-08\\
75.7577565493448	1.59479545953161e-08\\
75.7891556978199	1.8358046261629e-08\\
75.8250019949317	2.06538115222318e-08\\
75.8622790546767	2.24762971510794e-08\\
75.8957793841872	2.35906705460739e-08\\
75.9251931128538	2.41460727048033e-08\\
75.9547684853841	2.43007706871352e-08\\
75.9886236553532	2.39840053650226e-08\\
76	2.37612806632303e-08\\
76.0418103672323	2.24584109145342e-08\\
76.0743760536566	2.09438952232209e-08\\
76.1069417400809	1.90303917945033e-08\\
76.1420364660652	1.65715865513375e-08\\
76.177326826548	1.3746131301469e-08\\
76.210090343372	1.0868163821206e-08\\
76.2407182071646	8.01150592327217e-09\\
76.2720359497476	4.98022664712746e-09\\
76.3062026465159	1.61303857873766e-09\\
76.3421278478977	-1.91524170971605e-09\\
76.3763374647395	-5.18642412241475e-09\\
76.4074806274334	-8.0282601837603e-09\\
76.4378296198288	-1.06231030644299e-08\\
76.470561992311	-1.31788310115108e-08\\
76.5063293972994	-1.56279776889633e-08\\
76.5419860892856	-1.7660519840588e-08\\
76.5743640904322	-1.91161032446106e-08\\
76.6043582279056	-2.01113390931796e-08\\
76.6355110891183	-2.07712053200218e-08\\
76.6702263609672	-2.10492178961795e-08\\
76.706820816292	-2.08211765882334e-08\\
76.7409695299351	-2.01376087736553e-08\\
76.7714554432699	-1.91606763669611e-08\\
76.8013235063022	-1.78892098205682e-08\\
76.8343096866912	-1.61539345650446e-08\\
76.8708664877993	-1.38723236656745e-08\\
76.906877003709	-1.13156221747191e-08\\
76.9387614924324	-8.84947212684932e-09\\
76.9680619955901	-6.45991018248355e-09\\
77	-3.76907917959663e-09\\
77.035207592183	-7.6033378635078e-10\\
77.0713077223178	2.29899270243556e-09\\
77.1045737338753	5.03122839203656e-09\\
77.1348454169709	7.39652239751466e-09\\
77.1653684762886	9.62325930401163e-09\\
77.199192805081	1.1860518609028e-08\\
77.2357422417624	1.39558773098961e-08\\
77.270810553383	1.56085695412506e-08\\
77.302013895398	1.67568212902201e-08\\
77.331620151806	1.7549065766703e-08\\
77.363616125248	1.80684875369639e-08\\
77.3995565637708	1.82283959255215e-08\\
77.4362055676239	1.79328086896889e-08\\
77.469150253851	1.72832543162204e-08\\
77.4986952407163	1.64066776355296e-08\\
77.528906340967	1.52418159071268e-08\\
77.5632286992244	1.36185280845807e-08\\
77.6005951452327	1.15343388443958e-08\\
77.6357554584522	9.32346832985014e-09\\
77.6662893544761	7.25034984955403e-09\\
77.6952815712448	5.18653514486812e-09\\
77.7274017140497	2.83315050872555e-09\\
77.7641659225853	1.11379461263745e-10\\
77.801354549387	-2.60417458139755e-09\\
77.8338925051144	-4.89411363297967e-09\\
77.8626766114463	-6.81526578556136e-09\\
77.8926145619977	-8.67680906852377e-09\\
77.927503557541	-1.0631438914368e-08\\
77.9657114140015	-1.24602033970199e-08\\
78	-1.37876694636477e-08\\
78.0299612528896	-1.46836413532043e-08\\
78.0592699174506	-1.5309388557113e-08\\
78.0922864528214	-1.57083265223446e-08\\
78.1295284062888	-1.57649707708004e-08\\
78.1660554665298	-1.54200191029481e-08\\
78.1976751580878	-1.48120227446187e-08\\
78.2263300356236	-1.40260216426058e-08\\
78.2570432346369	-1.29527023696151e-08\\
78.2928325547178	-1.14295914430263e-08\\
78.3308913467882	-9.53226404726397e-09\\
78.3650224734122	-7.63236582595095e-09\\
78.3942314259253	-5.8921013905835e-09\\
78.4230598776155	-4.10115036022982e-09\\
78.4564084658384	-1.9765997413741e-09\\
78.4945329228921	4.65954635011448e-10\\
78.5313771999056	2.78010767569108e-09\\
78.5624257944165	4.65121407637064e-09\\
78.5903857294156	6.24507204504361e-09\\
78.6210248550659	7.86483712935258e-09\\
78.6575111718507	9.5844760293582e-09\\
78.6962695876933	1.11202297066531e-08\\
78.7301998899951	1.21885585600457e-08\\
78.7586992727281	1.28712204974359e-08\\
78.7871123536704	1.33478329365859e-08\\
78.8207938855912	1.36423629156398e-08\\
78.8597325313172	1.36148366022175e-08\\
78.8968265649178	1.3227755001988e-08\\
78.927341429029	1.26559043272867e-08\\
78.9546981464462	1.19597785627906e-08\\
78.9852963528803	1.09906252638424e-08\\
79	1.045875201665e-08\\
79.0446424031333	8.6114565243851e-09\\
79.0784708270711	7.01435535404518e-09\\
79.1122992510088	5.28744394046032e-09\\
79.1478816024864	3.37370584672268e-09\\
79.1821817866611	1.47776371972659e-09\\
79.2137159099538	-2.72482743233935e-10\\
79.2442970744741	-1.94440485910226e-09\\
79.2768279195561	-3.6624120393182e-09\\
79.3121476279024	-5.41894813067624e-09\\
79.3476635814214	-7.03210668269991e-09\\
79.3803750670907	-8.35087624018169e-09\\
79.4107544897016	-9.41001667609837e-09\\
79.441910518801	-1.03128047114699e-08\\
79.4762023745044	-1.10750068447911e-08\\
79.5124241833682	-1.16023411787438e-08\\
79.5467322376562	-1.18307141167683e-08\\
79.5776747572228	-1.18090345167603e-08\\
79.6077681971358	-1.1583708207425e-08\\
79.6404794999811	-1.11177519060115e-08\\
79.676522061519	-1.0352405635677e-08\\
79.7124279813726	-9.34908844493647e-09\\
79.7447249651631	-8.26407650234442e-09\\
79.7744336836999	-7.13423088513452e-09\\
79.8054171259725	-5.84389761623802e-09\\
79.8402910473082	-4.28526281213802e-09\\
79.8772241229558	-2.55187079265534e-09\\
79.9114646023016	-9.07950167524081e-10\\
79.9417163500508	5.43799123331642e-10\\
79.9713075178318	1.93812043707777e-09\\
80	3.24414715859009e-09\\
80.0377142992012	4.85863182544895e-09\\
80.0800796780739	6.48661336348054e-09\\
80.1067480554647	7.38818381030474e-09\\
80.1334164328555	8.18105346982488e-09\\
80.1686472967916	9.04595045833067e-09\\
80.2111825132537	9.79124597799912e-09\\
80.2394547853212	1.00963600906927e-08\\
80.2677270573886	1.02458070002093e-08\\
80.3032300197412	1.02124466153299e-08\\
80.3440752717923	9.87543014238955e-09\\
80.3726434777874	9.45761535113653e-09\\
80.4012116837825	8.89892027931769e-09\\
80.4363833537643	8.0328408267043e-09\\
80.4765465647381	6.83129233717918e-09\\
80.5055550775138	5.84396653866751e-09\\
80.5345635902896	4.77522710887215e-09\\
80.5695997243588	3.40144910676413e-09\\
80.6090886855415	1.78338036880805e-09\\
80.6450698726706	2.84244039250436e-10\\
80.6743833292174	-9.28098335773168e-10\\
80.7017139597624	-2.03259697115279e-09\\
80.7334840767327	-3.26446406888226e-09\\
80.7718011634867	-4.64501433238335e-09\\
80.8107017555385	-5.89381462036607e-09\\
80.842980806014	-6.78940572144973e-09\\
80.8702158815535	-7.43302763473965e-09\\
80.8990200522146	-7.99282570016673e-09\\
80.9344091699538	-8.50001859905042e-09\\
80.9744813402468	-8.8235402460198e-09\\
81	-8.88809165260488e-09\\
81.0305279195974	-8.82101603285401e-09\\
81.0694195932924	-8.51293726887177e-09\\
81.1103983491738	-7.93181641936254e-09\\
81.1367047862759	-7.43007341646813e-09\\
81.1630112233779	-6.83650151713439e-09\\
81.1978814474542	-5.92318669290126e-09\\
81.240470754992	-4.64332921226703e-09\\
81.2689819947902	-3.70711527610832e-09\\
81.2974932345884	-2.72462514779076e-09\\
81.333020506316	-1.459240678002e-09\\
81.3735892032914	4.58176715142533e-12\\
81.4022217632984	1.02615894134294e-09\\
81.4308543233053	2.02028263308382e-09\\
81.4659710523126	3.18000169053283e-09\\
81.5060025416031	4.3909520880989e-09\\
81.5422948365878	5.35875689866993e-09\\
81.5713831180654	6.02945577355813e-09\\
81.5982864839553	6.55743105823279e-09\\
81.6298575370877	7.05521441466178e-09\\
81.6684421295682	7.47460292573221e-09\\
81.7078144553562	7.68020179527442e-09\\
81.7401667009933	7.67911110614794e-09\\
81.7670993455804	7.56251972534973e-09\\
81.7955647144225	7.32818833645138e-09\\
81.830905006369	6.88576748731023e-09\\
81.8713552108232	6.18917937978549e-09\\
81.9001561562454	5.58232355047423e-09\\
81.9289571016676	4.89504487154342e-09\\
81.9640522175442	3.96586299714006e-09\\
82	2.93233797108031e-09\\
82.0368305966722	1.81492813009428e-09\\
82.069901684773	7.85106742183947e-10\\
82.0993832760082	-1.35869954862033e-10\\
82.1294194630386	-1.06072910383797e-09\\
82.1636437855024	-2.07829371178474e-09\\
82.201131610286	-3.12371342094415e-09\\
82.2364923925693	-4.02034998693358e-09\\
82.26706230263	-4.70977984202339e-09\\
82.2959072009991	-5.27673884487664e-09\\
82.3278525538648	-5.80015066121577e-09\\
82.3646193797646	-6.25587353086825e-09\\
82.4020187779984	-6.54934124024406e-09\\
82.4347049239542	-6.66119860393609e-09\\
82.4634222216028	-6.6475771453156e-09\\
82.493161006343	-6.52467292313913e-09\\
82.5279271447115	-6.24520205613687e-09\\
82.5662672265247	-5.77708651226156e-09\\
82.6016860265546	-5.20859644865209e-09\\
82.6315621430827	-4.63892779025184e-09\\
82.6598068935728	-4.03457111892538e-09\\
82.6918957994772	-3.28305410728452e-09\\
82.7294924317571	-2.33482202961081e-09\\
82.7674062296016	-1.33006568338747e-09\\
82.7996722815414	-4.57414218696695e-10\\
82.8276658162405	2.98541622756331e-10\\
82.8571614323676	1.08100484368047e-09\\
82.8924646505963	1.98114481416139e-09\\
82.9315940912854	2.90902751708087e-09\\
82.9670202248473	3.6651163116813e-09\\
82.9962494584856	4.21643316804922e-09\\
83	4.28195181238614e-09\\
83.0187527075721	4.59062770069895e-09\\
83.0553646070898	5.09719094310403e-09\\
83.1022080733142	5.54603845018942e-09\\
83.1284412154536	5.69458937425872e-09\\
83.1546743575931	5.76762064222754e-09\\
83.1906357638931	5.74488193809937e-09\\
83.2344032198493	5.52949729052301e-09\\
83.261836919655	5.29399103446851e-09\\
83.2892706194608	4.98585933977165e-09\\
83.3249293410452	4.48539916908148e-09\\
83.3669657678959	3.76779195628924e-09\\
83.3950814009577	3.22291819286837e-09\\
83.4231970340195	2.6360460375559e-09\\
83.4585875182488	1.8518960014332e-09\\
83.4995215130779	9.05427725313524e-10\\
83.5281432911994	2.33971840924406e-10\\
83.5567650693209	-4.33488690776304e-10\\
83.5919564186569	-1.23354985061779e-09\\
83.6320714035218	-2.09589370526607e-09\\
83.6610802723737	-2.67282845207563e-09\\
83.6900891412256	-3.20071152255954e-09\\
83.7251152961192	-3.7616607767385e-09\\
83.7645945454268	-4.27994256443712e-09\\
83.8005794977003	-4.63631539037309e-09\\
83.8299032841917	-4.83963888003597e-09\\
83.8572389552531	-4.95639495508091e-09\\
83.8890036558452	-5.00268131605338e-09\\
83.9273096849435	-4.93135577392286e-09\\
83.9662078861501	-4.72079990257902e-09\\
83.9932409395595	-4.49662940171167e-09\\
84	-4.43109894948031e-09\\
84.0337953022024	-4.04992873523173e-09\\
84.0724069703853	-3.51466851162889e-09\\
84.109116606458	-2.92168884993934e-09\\
84.1396497987497	-2.37785553418948e-09\\
84.1673295248562	-1.85412614251747e-09\\
84.1982159276354	-1.24522730527183e-09\\
84.2352583088306	-4.96252587314941e-10\\
84.2741890272361	2.92531786449178e-10\\
84.3076912244227	9.5575396328468e-10\\
84.3357573903418	1.48959456221865e-09\\
84.3641826526387	2.00162043032542e-09\\
84.3983266503049	2.56808376574902e-09\\
84.4376924399158	3.14103944164241e-09\\
84.4745811992148	3.58704035079907e-09\\
84.5046010297608	3.87778584400098e-09\\
84.5317468259791	4.08107690044554e-09\\
84.5626311888347	4.24060403371736e-09\\
84.6002533858285	4.32920342640921e-09\\
84.6396841455443	4.29695635523067e-09\\
84.6729724883793	4.17211711776114e-09\\
84.700506854785	4.00406978791241e-09\\
84.7286635156143	3.77490981096044e-09\\
84.7630774225468	3.42208918970993e-09\\
84.80302782593	2.92348961068093e-09\\
84.84004970418	2.38976682678835e-09\\
84.8696812879717	1.92305893892305e-09\\
84.8964274818008	1.47892238660655e-09\\
84.92730517355	9.47606221680915e-10\\
84.965346208136	2.7959169075816e-10\\
85	-3.27294094105315e-10\\
85.0339851347844	-9.07285361913154e-10\\
85.066176501859	-1.43146478607943e-09\\
85.0975940220313	-1.90972339250004e-09\\
85.1301743205894	-2.361772780374e-09\\
85.1646001478233	-2.78161546144812e-09\\
85.1993185271444	-3.13634215240863e-09\\
85.2323135088916	-3.4030633114259e-09\\
85.263663296062	-3.58864916534016e-09\\
85.295364237623	-3.70636621344517e-09\\
85.329087534363	-3.75290595467341e-09\\
85.3641917975858	-3.71531782744214e-09\\
85.3982237241572	-3.59705218189389e-09\\
85.4300107543734	-3.41706170135652e-09\\
85.4610537542843	-3.18062835123735e-09\\
85.4937292315081	-2.8725938200908e-09\\
85.5286567626626	-2.48403253792668e-09\\
85.5636859874699	-2.04243615047928e-09\\
85.5964161511228	-1.59248224499832e-09\\
85.6272620508463	-1.1441729355062e-09\\
85.6587998203274	-6.70315000228766e-10\\
85.6929267682807	-1.50342868573694e-10\\
85.7285645562847	3.88496852153899e-10\\
85.7625910013374	8.87393507834512e-10\\
85.7938646631978	1.32318324807445e-09\\
85.8244936560183	1.72116532088156e-09\\
85.8573409251665	2.10861489861899e-09\\
85.8928913017124	2.47377308885902e-09\\
85.9282408865983	2.77343473073444e-09\\
85.9605998106179	2.98699562283826e-09\\
85.9908584052328	3.13094936990758e-09\\
86	3.16352781917572e-09\\
86.0396622081382	3.24519682012202e-09\\
86.0714163377777	3.24042758261081e-09\\
86.1031704674172	3.17413943683863e-09\\
86.1378874729501	3.03369856239845e-09\\
86.1737833342266	2.81818480181512e-09\\
86.2073943815252	2.55705797088885e-09\\
86.2381128545496	2.27367445496116e-09\\
86.268680005647	1.95494873966506e-09\\
86.3020625316743	1.57215766957965e-09\\
86.3381647931958	1.12699734350762e-09\\
86.3733646864479	6.72370078079529e-10\\
86.405081859413	2.54401793862302e-10\\
86.4349748986017	-1.39280114634816e-10\\
86.4667032395032	-5.4932217637198e-10\\
86.5020676257382	-9.87671762320648e-10\\
86.5385443988802	-1.408919931786e-09\\
86.5719357666164	-1.75850988403738e-09\\
86.6019647887317	-2.03758861822091e-09\\
86.6321628786876	-2.27994642048247e-09\\
86.6659466669172	-2.50104033864586e-09\\
86.7028428763519	-2.67759636532534e-09\\
86.7382282970416	-2.78009781907934e-09\\
86.7693455027211	-2.81490927701569e-09\\
86.7986003601996	-2.80037591178348e-09\\
86.8303641085689	-2.73364616608657e-09\\
86.8664875517551	-2.59575561233458e-09\\
86.9035645962422	-2.39002525137989e-09\\
86.9366429694183	-2.15662615994427e-09\\
86.9659185842782	-1.91533260475023e-09\\
86.9957710477948	-1.64031486146554e-09\\
87	-1.59926947817185e-09\\
87.0211447610258	-1.38723579354147e-09\\
87.0652989065842	-9.1469398742589e-10\\
87.1020313553496	-5.01554594544107e-10\\
87.1387638041149	-8.16810025856864e-11\\
87.1738203259825	3.15433204636556e-10\\
87.2048475838456	6.56506133071412e-10\\
87.2343246186706	9.65711563268335e-10\\
87.2663840646651	1.2797905469943e-09\\
87.3025321957887	1.59914339092714e-09\\
87.3392803056577	1.87876821517584e-09\\
87.3720941202491	2.08483749382285e-09\\
87.4014559877598	2.23119440155981e-09\\
87.4316342406535	2.34202832382167e-09\\
87.4661252623697	2.41778116387849e-09\\
87.5036828744693	2.43749433796077e-09\\
87.538806697277	2.39710002591206e-09\\
87.5691467743491	2.3177439956423e-09\\
87.5980165933859	2.20573351849321e-09\\
87.6302221996682	2.04148984643706e-09\\
87.6672096010812	1.80647770842466e-09\\
87.7044810371079	1.52611806308182e-09\\
87.7368661542804	1.25317714960643e-09\\
87.7654689477768	9.94232097227366e-10\\
87.7953928862546	7.10113665866127e-10\\
87.8304655826357	3.66499598178997e-10\\
87.8688564003895	-1.35949519635374e-11\\
87.9039827445971	-3.56244438773095e-10\\
87.9336131461286	-6.35455295702531e-10\\
87.9619123417805	-8.89301383587638e-10\\
87.9943066303948	-1.15968958831493e-09\\
88	-1.20461898802694e-09\\
88.0284668480261	-1.4161313239245e-09\\
88.0728383192741	-1.6969101539535e-09\\
88.1057864380586	-1.86206901843329e-09\\
88.1387345568431	-1.98699180718403e-09\\
88.174367578075	-2.07448012519953e-09\\
88.2096717627265	-2.11104831454749e-09\\
88.2419160962732	-2.10070241104142e-09\\
88.2721269776451	-2.0537585770136e-09\\
88.3036027634537	-1.96787783758879e-09\\
88.3383761415031	-1.83162549213716e-09\\
88.374642682475	-1.64715878514848e-09\\
88.4084798960795	-1.44054843979451e-09\\
88.4390301950805	-1.22955090233658e-09\\
88.4692426098272	-1.0021037213646e-09\\
88.5024791036317	-7.35276217708357e-10\\
88.5388625180322	-4.29879928129476e-10\\
88.5744504676748	-1.24994950298921e-10\\
88.606189189298	1.46028895238607e-10\\
88.6357500837673	3.93003291606673e-10\\
88.6671599293921	6.45072527028111e-10\\
88.7026012350396	9.11107342007109e-10\\
88.7395189130603	1.16126858660409e-09\\
88.7731622324546	1.36026364394285e-09\\
88.8029901668281	1.51032881371214e-09\\
88.8327817378477	1.63314979912259e-09\\
88.8663985685777	1.73710897741958e-09\\
88.9036250100067	1.80742743039919e-09\\
88.9394560344812	1.82962550238314e-09\\
88.9705943285342	1.81272202237579e-09\\
89	1.76651387504581e-09\\
89.0313115217063	1.68626769532136e-09\\
89.0668348736265	1.55882553837105e-09\\
89.1039399387386	1.38814707059227e-09\\
89.1376393593078	1.20399532914996e-09\\
89.1673457722251	1.02219020208295e-09\\
89.1969831539096	8.25984349759982e-10\\
89.2305836762606	5.8996903223194e-10\\
89.2679786287882	3.16474700798094e-10\\
89.3039605835847	4.91834774461079e-11\\
89.3350545827813	-1.7993608987565e-10\\
89.3637715850316	-3.86214257689237e-10\\
89.3950653014386	-6.01386385245508e-10\\
89.4313495898406	-8.33398078528209e-10\\
89.4691280562335	-1.04941106042824e-09\\
89.5025568312487	-1.21451994534216e-09\\
89.531497667917	-1.33514909940918e-09\\
89.5607373461792	-1.43419406891024e-09\\
89.5947728574464	-1.51884327170234e-09\\
89.6330483276551	-1.57305048806951e-09\\
89.6692255925127	-1.58368540408415e-09\\
89.6996820774056	-1.56223516526675e-09\\
89.7277413607096	-1.51849737416016e-09\\
89.7590634848846	-1.44365750029828e-09\\
89.7961176916504	-1.32201287289534e-09\\
89.8345166621234	-1.1618535812298e-09\\
89.8676345793277	-9.995919881861e-10\\
89.8958504020083	-8.46579801766095e-10\\
89.9247515186347	-6.78463049393864e-10\\
89.9592203082459	-4.66739750875283e-10\\
90	-2.0688907968944e-10\\
90.0283375133718	-2.44816355692801e-11\\
90.0566750267436	1.56249497544535e-10\\
90.0918243453287	3.74023208998121e-10\\
90.1322533439969	6.09714088156197e-10\\
90.16119787368	7.65012290784051e-10\\
90.1901424033631	9.0644144824602e-10\\
90.2252337565438	1.05634513010547e-09\\
90.264853532012	1.19352141739116e-09\\
90.3008707542978	1.28586764109108e-09\\
90.3301034258771	1.33682665371279e-09\\
90.3573412620733	1.36439298924592e-09\\
90.3891007751872	1.37204036268618e-09\\
90.4275101871281	1.34636956213038e-09\\
90.4665003746846	1.28251118252619e-09\\
90.4987557513266	1.20258046554304e-09\\
90.5259064809347	1.1177258162017e-09\\
90.5546565301542	1.01194960402686e-09\\
90.5900752433974	8.61815393381269e-10\\
90.6302428060882	6.69692784647748e-10\\
90.6590722334877	5.20782230886592e-10\\
90.6879016608872	3.65407228234095e-10\\
90.7229388194555	1.71497698148011e-10\\
90.7626510931579	-4.9584515487556e-11\\
90.798796137679	-2.46681099013248e-10\\
90.8280400115398	-3.99859816094776e-10\\
90.8551830817552	-5.347252267629e-10\\
90.8868374316919	-6.80665009524643e-10\\
90.9252451177353	-8.37799686749263e-10\\
90.9643656448601	-9.71481391588642e-10\\
90.9967102009084	-1.05945743271866e-09\\
91	-1.06719307783882e-09\\
91.0164489954578	-1.10240639423662e-09\\
91.0490257680542	-1.15469763811383e-09\\
91.089853148208	-1.18663733304514e-09\\
91.1206243801994	-1.18578079592612e-09\\
91.1513956121908	-1.16376814649539e-09\\
91.1864771561245	-1.11371014684389e-09\\
91.2238456232338	-1.03281584284806e-09\\
91.2581975451045	-9.35497344677881e-10\\
91.2881493508173	-8.34662264937214e-10\\
91.3173929045829	-7.23727223585189e-10\\
91.3503575884317	-5.86324966462879e-10\\
91.3876276719809	-4.18842276483714e-10\\
91.424237302162	-2.46046132663106e-10\\
91.4558897550922	-9.34974695115602e-11\\
91.4844997387599	4.43425504313349e-11\\
91.5151400420562	1.89418458178955e-10\\
91.5509080306778	3.52133123325004e-10\\
91.5890374586532	5.13630591193947e-10\\
91.6232421070542	6.44595143195056e-10\\
91.6524444416577	7.43859536904502e-10\\
91.6812017262888	8.28803750027945e-10\\
91.714487751214	9.09708396713536e-10\\
91.7526375887036	9.77707320836912e-10\\
91.7895745448007	1.01707436322434e-09\\
91.8206646798714	1.02953204038764e-09\\
91.8485801685019	1.02459638744284e-09\\
91.8791371608708	1.002000712408e-09\\
91.9155902928623	9.52401989858789e-10\\
91.9544222120073	8.74202265321849e-10\\
91.9884381609408	7.86213846980018e-10\\
92	7.52557099556135e-10\\
92.0314068889602	6.52573842681924e-10\\
92.0665429700743	5.27914277631539e-10\\
92.1032021400591	3.86668113640559e-10\\
92.1369634130477	2.49658805628369e-10\\
92.1671054166868	1.2426210515047e-10\\
92.1970496310251	-9.42559985741245e-13\\
92.2304734753859	-1.38828911721659e-10\\
92.2673423762589	-2.85313041099574e-10\\
92.3031074805665	-4.18430954094118e-10\\
92.3345241418733	-5.2559401053541e-10\\
92.3636786812211	-6.15138507799762e-10\\
92.3950471223327	-6.99281503950137e-10\\
92.4309082754193	-7.78237792141696e-10\\
92.4682348494305	-8.39204010130603e-10\\
92.5017566381451	-8.74464149797512e-10\\
92.5311438295284	-8.89771843637871e-10\\
92.5606768309109	-8.90376201633876e-10\\
92.5945196528001	-8.73073880762284e-10\\
92.6322629871619	-8.31878339865623e-10\\
92.668244843702	-7.72394048886054e-10\\
92.6990287735237	-7.07156810492198e-10\\
92.7275059714037	-6.36234270722667e-10\\
92.758890218822	-5.47774994507392e-10\\
92.795533856066	-4.33147635702632e-10\\
92.8335081685544	-3.04603124578894e-10\\
92.8667239317617	-1.86846281391307e-10\\
92.8953512445999	-8.33888949942486e-11\\
92.924518175963	2.2127748215971e-11\\
92.958816424854	1.44069758489035e-10\\
93	2.83861726708433e-10\\
93.0278282146821	3.72160697422057e-10\\
93.0556564293641	4.54048506203486e-10\\
93.0908501578816	5.46687058974994e-10\\
93.1319518636073	6.36985266636843e-10\\
93.1606643140014	6.8732182431966e-10\\
93.1893767643955	7.2639746937604e-10\\
93.2246046682988	7.58267196559002e-10\\
93.2646408890744	7.72430816646351e-10\\
93.3008142028186	7.65008451470684e-10\\
93.3298204894484	7.45485440338234e-10\\
93.3567548557901	7.16952233501601e-10\\
93.3884385058485	6.71257425139074e-10\\
93.427104241568	5.99183216811275e-10\\
93.4664016582716	5.09813166264423e-10\\
93.4986305465986	4.26366748092899e-10\\
93.5255330859211	3.51058142581007e-10\\
93.5540835702936	2.66794443547624e-10\\
93.589543146309	1.57908639643093e-10\\
93.6299990520959	3.11335734002122e-11\\
93.6587131613792	-5.84273021889608e-11\\
93.6874272706624	-1.46061040124739e-10\\
93.7225224529641	-2.48601342822957e-10\\
93.7624323136799	-3.56353982347524e-10\\
93.79865898805	-4.43526981784668e-10\\
93.827799989419	-5.04877192253216e-10\\
93.8547969756383	-5.53883105412127e-10\\
93.8864089121117	-6.00880293595571e-10\\
93.9249334653404	-6.42004571541194e-10\\
93.9642043275306	-6.64834057254324e-10\\
93.996543316245	-6.68891609044209e-10\\
94	-6.68538441290921e-10\\
94.0172834187752	-6.64512295255049e-10\\
94.0496637352201	-6.46987392291193e-10\\
94.0909736376215	-6.064951367126e-10\\
94.1217456803467	-5.64010156103585e-10\\
94.1525177230719	-5.11974423796757e-10\\
94.1877042937456	-4.42118211206583e-10\\
94.225163927474	-3.57537972200121e-10\\
94.2594745202514	-2.72822856961925e-10\\
94.2893178987276	-1.95082391092745e-10\\
94.3185097337844	-1.16748409128897e-10\\
94.3515396024546	-2.70126731070622e-11\\
94.3889319337329	7.37320946556374e-11\\
94.4255640795244	1.69120533360933e-10\\
94.4571206934763	2.46843719057049e-10\\
94.4856394416872	3.12300673349173e-10\\
94.5162913122981	3.76462265710113e-10\\
94.5521719323444	4.42039987501236e-10\\
94.5903857898262	4.9905056304161e-10\\
94.6245367036651	5.37704413881441e-10\\
94.6536314076081	5.60925711251286e-10\\
94.6823471261097	5.74801309840556e-10\\
94.715705590477	5.79496211308758e-10\\
94.7539738361255	5.69861105653056e-10\\
94.7909198549656	5.45795936815656e-10\\
94.8219121570342	5.15023381408961e-10\\
94.8497467637927	4.79736561855994e-10\\
94.8803247821898	4.33361707137479e-10\\
94.9168876821685	3.68705012999978e-10\\
94.9557891356118	2.90799592271613e-10\\
94.9897444814161	2.16928040614213e-10\\
95	1.9380697588624e-10\\
95.031641315375	1.20840734801779e-10\\
95.0657918145643	4.05971652948371e-11\\
95.1013315897705	-4.26810341118576e-11\\
95.1352562369641	-1.2016318714611e-10\\
95.1665447155168	-1.88430123857132e-10\\
95.1972830972862	-2.51294251731811e-10\\
95.2302129376882	-3.12799215729144e-10\\
95.2657124314548	-3.71017518621872e-10\\
95.300928131443	-4.19269145754639e-10\\
95.3332356587371	-4.54354813311009e-10\\
95.3635771833876	-4.78767860055663e-10\\
95.3951034927377	-4.95017407529608e-10\\
95.4297777789755	-5.01945244351313e-10\\
95.465900357728	-4.96978897619182e-10\\
95.4997299949408	-4.81314565277487e-10\\
95.5304055772589	-4.5830581996537e-10\\
95.5607289653836	-4.27842697231289e-10\\
95.5939338568549	-3.86421933962311e-10\\
95.6301593132086	-3.32736975296228e-10\\
95.6656558067143	-2.72896450587202e-10\\
95.6974760441535	-2.14418235293188e-10\\
95.7271820781645	-1.56773072605966e-10\\
95.7586392981553	-9.36464281869146e-11\\
95.793961548165	-2.16777752965056e-11\\
95.8307211163628	5.26681767166101e-11\\
95.8643674015828	1.18641643063345e-10\\
95.8943358879365	1.74574525134527e-10\\
95.9242426269549	2.26783833132991e-10\\
95.9578174253882	2.80065023789376e-10\\
95.9948686739487	3.31101842123968e-10\\
96	3.37461031874733e-10\\
96.0256566302567	3.66480212730092e-10\\
96.0621597402053	3.9934590765615e-10\\
96.10711627207	4.25360624572733e-10\\
96.1338847916102	4.32986479303476e-10\\
96.1606533111504	4.34675702846755e-10\\
96.1964103852751	4.27751825557066e-10\\
96.2393488677722	4.06008173793569e-10\\
96.267145211545	3.8455085050828e-10\\
96.2949415553178	3.57723655268096e-10\\
96.3304838098657	3.16321991997475e-10\\
96.3719598387352	2.59319170119301e-10\\
96.4003166938172	2.15929665056423e-10\\
96.4286735488992	1.69751850227383e-10\\
96.4639655203646	1.0949372677647e-10\\
96.5045055033013	3.82349465828132e-11\\
96.5333142476308	-1.25579887499821e-11\\
96.5621229919602	-6.25748517571285e-11\\
96.5972366683146	-1.21367984434675e-10\\
96.6370461263275	-1.83560539805551e-10\\
96.6731785608158	-2.3447064653251e-10\\
96.7023367667754	-2.70872662378176e-10\\
96.7294229609365	-3.00429875956451e-10\\
96.7611065221545	-3.29300264418254e-10\\
96.7996062804773	-3.55474380049524e-10\\
96.8387664373521	-3.71520993065184e-10\\
96.87105384288	-3.76510164076551e-10\\
96.8980993344042	-3.74943619586336e-10\\
96.926725307449	-3.67668235403438e-10\\
96.9621209564408	-3.50954935133891e-10\\
97	-3.24176225339506e-10\\
97.0366053388503	-2.90354867709255e-10\\
97.0677053318511	-2.56209513578735e-10\\
97.0959010212011	-2.21559126898981e-10\\
97.1267078043611	-1.80364152819781e-10\\
97.163099902986	-1.28253446260503e-10\\
97.2015682309642	-7.05383511254746e-11\\
97.2353857008759	-1.88491719922521e-11\\
97.2640386707229	2.47670895732784e-11\\
97.2926817169253	6.74902796728936e-11\\
97.3264324115728	1.15821559068839e-10\\
97.3651606285669	1.67366427882948e-10\\
97.4020117381826	2.11316314636239e-10\\
97.432541511753	2.43192701253087e-10\\
97.4601041064997	2.67981878379931e-10\\
97.4908829605514	2.90791496797222e-10\\
97.5279455987986	3.10973379696919e-10\\
97.5670287191492	3.23223880775316e-10\\
97.6006176649179	3.26183653733176e-10\\
97.628625305003	3.23316074254945e-10\\
97.6569232508547	3.15591893513599e-10\\
97.6909982227986	3.00099182211122e-10\\
97.7304523491803	2.74258916411161e-10\\
97.7674875950307	2.43046427582888e-10\\
97.7975319471154	2.13406781921299e-10\\
97.8245804835059	1.83900393016514e-10\\
97.8553465517237	1.47661812164884e-10\\
97.8929522171247	1.00459046579752e-10\\
97.9325191050116	4.86918288049244e-11\\
97.9659165404246	4.44780711590642e-12\\
97.9934228590566	-3.1663705215738e-11\\
98	-4.01921239762069e-11\\
98.0328857047168	-8.18696989100881e-11\\
98.0710336994347	-1.27394405639849e-10\\
98.1084393262596	-1.67987641897097e-10\\
98.1398534002999	-1.98236149944935e-10\\
98.1676312039905	-2.21613040240886e-10\\
98.1977451005748	-2.43012101244115e-10\\
98.2339032424335	-2.62856656090194e-10\\
98.2730298543143	-2.76716186576648e-10\\
98.3075560665594	-2.82155840758665e-10\\
98.336174088222	-2.81804823182795e-10\\
98.3641654716716	-2.77252863129825e-10\\
98.3973013767187	-2.66644529456471e-10\\
98.4362141210071	-2.47350992447279e-10\\
98.473929483105	-2.22205151726755e-10\\
98.5048837453014	-1.97365843205266e-10\\
98.5320777616385	-1.72835638550988e-10\\
98.5620940771971	-1.43281553805019e-10\\
98.5987766571719	-1.04391672183593e-10\\
98.6384920339419	-5.99752592206521e-11\\
98.6729018003231	-2.05688292642865e-11\\
98.7009821931185	1.15716314366426e-11\\
98.7286272274654	4.26987940008825e-11\\
98.7619613446593	7.89203366629221e-11\\
98.8014748258809	1.19042187955538e-10\\
98.8394246087752	1.53709606784283e-10\\
98.8700239211588	1.78288231166456e-10\\
98.8967767005765	1.96966625883209e-10\\
98.9267180267526	2.14472116272178e-10\\
98.9637822954461	2.30810886657304e-10\\
99	2.40783553971885e-10\\
99.0349889482214	2.44637501224926e-10\\
99.0664412560134	2.43241259378244e-10\\
99.0963170116492	2.3772880983976e-10\\
99.1283007648506	2.27470014650464e-10\\
99.1639221027575	2.11049878440358e-10\\
99.2003176736904	1.89309277146806e-10\\
99.2333905315841	1.65713860692657e-10\\
99.2632532855512	1.41724209044543e-10\\
99.2936141343237	1.15184563683678e-10\\
99.327731690094	8.33778978432146e-11\\
99.3647354383119	4.73232983824319e-11\\
99.3998384518957	1.24661090806601e-11\\
99.4306540994351	-1.80003614478321e-11\\
99.4599212842493	-4.63016910146534e-11\\
99.4920060533501	-7.60752748590246e-11\\
99.5284194453788	-1.07590981115369e-10\\
99.5653587328204	-1.36351604732978e-10\\
99.5980540566498	-1.58556458768979e-10\\
99.6271644377186	-1.75408324330879e-10\\
99.6572376049104	-1.89667029538014e-10\\
99.6919022314676	-2.01869282111509e-10\\
99.7297430940599	-2.09779533525338e-10\\
99.764894741046	-2.11959355302319e-10\\
99.7950090699095	-2.0987726573969e-10\\
99.8236741996417	-2.04582673605904e-10\\
99.8559195976075	-1.94916520427901e-10\\
99.8931823375348	-1.79162463654353e-10\\
99.9306329692722	-1.58847862512493e-10\\
99.9628860995676	-1.3820941791544e-10\\
99.9912445343921	-1.18026788569654e-10\\
100	-1.11463744201206e-10\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.61817217761585e-06	-4.48640857939475e-11\\
9.70903306569513e-06	-1.61510633438446e-09\\
5.01633375060915e-05	-4.31142658805504e-08\\
0.000252434859708073	-1.09179676738128e-06\\
0.00126379247071798	-2.73634667380709e-05\\
0.00632058052576753	-0.000684308132964344\\
0.0108342805502974	-0.00201054809114306\\
0.0108342805502976	-0.00201054809114311\\
0.0159406669649001	-0.004274287773598\\
0.0159967558797528	-0.00430244900589567\\
0.015996755879753	-0.00430244900589578\\
0.0217730842724872	-0.00742716686822086\\
0.0287168953060123	-0.0114319716645877\\
0.0379349872926606	-0.0165459555239333\\
0.0505004425172846	-0.0225080291675695\\
0.0650235666919046	-0.0277459708729737\\
0.0822546994911359	-0.0320466060159002\\
0.102857151812548	-0.0353285761793401\\
0.128773205963239	-0.0377781526883386\\
0.164783374314218	-0.0395698043948929\\
0.212924535755807	-0.040381839266251\\
0.246200721803244	-0.040177103507512\\
0.279476907850681	-0.0394125186509701\\
0.314880589505393	-0.0380193048313201\\
0.349180999997503	-0.0361336935046645\\
0.380587164775129	-0.0339781301048632\\
0.410953114770504	-0.0315373191091574\\
0.443379211015327	-0.0285837544200691\\
0.478829258327659	-0.0249985682545634\\
0.514566459234337	-0.0210726099612617\\
0.547312493321094	-0.0172609145997326\\
0.577512584076801	-0.0136142102021439\\
0.608477972879659	-0.00979274218226029\\
0.642791764155924	-0.00551911769501829\\
0.679254096395913	-0.00100394516247266\\
0.713717371130794	0.00317147965576845\\
0.744549206101455	0.00677951100623913\\
0.774406390203638	0.0101179132506632\\
0.807014638345185	0.0135471633497276\\
0.843229474927379	0.017041113893966\\
0.879394042454226	0.0201509894214376\\
0.911724809660566	0.0225750600154301\\
0.941276943308708	0.0244741815856769\\
0.972369158679252	0.0261285101321701\\
1	0.0272923958689947\\
1.03881212526275	0.0284290606976761\\
1.07447978112232	0.0289559043885068\\
1.1101474369819	0.0289904598555168\\
1.1440632935451	0.0285772898090088\\
1.17522235412526	0.0278286868749552\\
1.20586123008866	0.0267650155660339\\
1.23883570335594	0.0252804160547269\\
1.27448373886743	0.023312171977897\\
1.30977095831562	0.0210323197204819\\
1.34199565622678	0.018700421774132\\
1.37221354203705	0.016330756488029\\
1.40371950599396	0.0137066769748283\\
1.43851732893094	0.0106707833214905\\
1.47477637059452	0.00740735704869732\\
1.50858444050667	0.00432318228862328\\
1.53911663582224	0.00154342819087495\\
1.56933858400866	-0.0011686949613019\\
1.60260233426135	-0.00407087119438086\\
1.63899871647315	-0.00710134324805189\\
1.67456112266352	-0.00987107879244694\\
1.7062631271906	-0.01214718164255\\
1.73581505093403	-0.0140813802622152\\
1.76725195795381	-0.0159193418717221\\
1.80272725523083	-0.0176987379240244\\
1.83964274549857	-0.0191966577399463\\
1.87325226010829	-0.020232219187408\\
1.90305774506131	-0.0208820430525272\\
1.93286244941549	-0.0212769427735701\\
1.96651952147292	-0.0214174276166854\\
2	-0.0212410697168531\\
2.03648721002932	-0.0207015754259661\\
2.0718782132422	-0.0198492987538927\\
2.10336608295542	-0.0188363824819931\\
2.13290155739336	-0.0176851936208789\\
2.16453885950501	-0.0162559607528034\\
2.20021737082017	-0.0144291481048541\\
2.23706242811435	-0.0123401188780706\\
2.27041677619663	-0.0103063058612883\\
2.300102125176	-0.00840942307207089\\
2.33004873887759	-0.0064377928109993\\
2.36396907558647	-0.00416458157436268\\
2.40129176350773	-0.00165451442485579\\
2.43686427405933	0.000705958952852834\\
2.46773316317422	0.00269908901404301\\
2.49662901257134	0.00449626234338525\\
2.52831556967486	0.00636873702856297\\
2.56477330752563	0.00836809283070165\\
2.6022191745998	0.0102185730209361\\
2.63523815015538	0.0116570944396862\\
2.66416283151115	0.0127549299284966\\
2.69377038011158	0.0137118966723202\\
2.72818073967159	0.0146024177468123\\
2.76635213128538	0.0153024501910728\\
2.80204083137523	0.0156786681428691\\
2.83225584559474	0.0157870937961658\\
2.86054179291027	0.0157164700860205\\
2.89232630678697	0.0154436161562123\\
2.92958606675414	0.0148738079731577\\
2.96759589625912	0.0140317529257479\\
3	0.0131227520187727\\
3.02821217577922	0.0122014727795344\\
3.05776798247293	0.011120233573591\\
3.09289496233412	0.00970086066317743\\
3.13178404794996	0.00798960504720642\\
3.16721923400983	0.00633303539998528\\
3.19665061312326	0.00490829651880112\\
3.22452795640717	0.00353432287160782\\
3.25671701683476	0.00193734649943209\\
3.29483916950889	6.00667882540646e-05\\
3.33306876807876	-0.00177387103380504\\
3.36506483180859	-0.00324696635207415\\
3.39260939895152	-0.00445495903105446\\
3.42195361245176	-0.00566777008159369\\
3.45758189546763	-0.00702064971679988\\
3.49719953489343	-0.00834922320226386\\
3.53262400382397	-0.00936308216294087\\
3.56145708832987	-0.010057783287031\\
3.58886263142099	-0.0106043500034038\\
3.62118933772343	-0.0111021346522124\\
3.65997053891949	-0.0114854498925931\\
3.69855830191859	-0.01163435632053\\
3.73022259538465	-0.0115855040620443\\
3.75726747949952	-0.0114248102165435\\
3.78647352028722	-0.0111325177249378\\
3.82247719110409	-0.0106109463904803\\
3.86261658666277	-0.00983499666348587\\
3.89802941000496	-0.00899703368643056\\
3.92645259325943	-0.00823248714038199\\
3.95353869731591	-0.00743721243440703\\
3.98595567933065	-0.00641242680479228\\
4	-0.00594745603317564\\
4.04470991874822	-0.00440176360494994\\
4.07810111313003	-0.00320187855759211\\
4.11149230751185	-0.00198337929551449\\
4.14715392350177	-0.000681889384032357\\
4.18200470739174	0.0005699771085785\\
4.21389045983603	0.00168144187169862\\
4.24424308474152	0.00269617739340979\\
4.27621099621593	0.00370665819356326\\
4.3112822043974	0.00473238968220091\\
4.34723630497337	0.00567950036512888\\
4.38052645875852	0.0064506967036565\\
4.410943221871	0.00705874018077173\\
4.44156182592364	0.00757203305359883\\
4.47531471225487	0.00801809434547008\\
4.51168496314471	0.0083541604107773\\
4.54668655731444	0.00853416426884879\\
4.57800491778872	0.00857637203365991\\
4.60776271691224	0.0085142181089035\\
4.63977816054171	0.00833931309980854\\
4.67556554031641	0.00801712176217899\\
4.71206734391562	0.00755948846644875\\
4.74505419551183	0.00704309303956274\\
4.77475655694399	0.00650270667174101\\
4.80506127520116	0.00588595200987345\\
4.8393026264522	0.00512053638591939\\
4.87648586428691	0.00422205833703579\\
4.91158637274313	0.00332532944339701\\
4.94223340904949	0.00251616651800453\\
4.97136568654656	0.00173428960309104\\
5	0.000962468311343906\\
5.0372930254168	-3.39105001250413e-05\\
5.07933203799759	-0.0011246464923511\\
5.10637414288071	-0.00179735651244865\\
5.13341624776382	-0.00244030404041747\\
5.16866618013522	-0.00322456765065636\\
5.21078214223592	-0.00406741557706396\\
5.23916747833507	-0.00456983231646883\\
5.26755281443421	-0.00501440133182841\\
5.30297847407948	-0.00548280131762938\\
5.34361102183573	-0.00589566691211132\\
5.37229490832054	-0.00610439348174519\\
5.40097879480536	-0.00624357177228072\\
5.4361057770599	-0.00631918352511281\\
5.47607089921159	-0.00627999597521314\\
5.512306772218	-0.00613288595141978\\
5.54142072209522	-0.00594134628742253\\
5.5683946694673	-0.00570875093224371\\
5.60001233454907	-0.00537302618185223\\
5.63856892469286	-0.00487970011555522\\
5.67786736691098	-0.00429372704839219\\
5.71019718976977	-0.00375851362680681\\
5.73716671414267	-0.00328178539387999\\
5.76568444115838	-0.00275368496574113\\
5.80104567805587	-0.00207356737944905\\
5.84145589658763	-0.00127620934835907\\
5.87024153219484	-0.000704335898689701\\
5.89902716780206	-0.000136294538203002\\
5.93411133789349	0.000542095846848413\\
5.97391601430628	0.0012807618287996\\
6	0.00174035438380482\\
6.03077062187162	0.00225170256791339\\
6.06937989901858	0.00283802597602815\\
6.10980605207577	0.00337622946620738\\
6.14283397674205	0.00375206863251758\\
6.16945723934574	0.00401019914118685\\
6.19704406631984	0.00423354439863588\\
6.23175894984987	0.00444876803009079\\
6.2727030221177	0.00460642114240864\\
6.30179247506359	0.00465488139476864\\
6.33088192800949	0.00465108837555265\\
6.36607736614029	0.00457825278579522\\
6.40560415126346	0.0044109744411512\\
6.44143681051162	0.00418591072610269\\
6.47062589855833	0.00395486028060644\\
6.49798379150891	0.00370266582818892\\
6.52990716949276	0.00336903822913193\\
6.5683464988143	0.00291839000983033\\
6.60716071338233	0.00241881365724842\\
6.63927583978244	0.00197940075660108\\
6.66646324968187	0.00159405656500714\\
6.69537670098823	0.0011754836866404\\
6.73092889554929	0.000655279642254364\\
6.77101470447644	7.16434219418411e-05\\
6.80686839430436	-0.0004382772246017\\
6.83562651194539	-0.000833220212664435\\
6.8626233897894	-0.00118870575259538\\
6.89461539202012	-0.0015864866552502\\
6.93351604580632	-0.00202941490417277\\
6.97261786554913	-0.0024224884576031\\
7	-0.00266316327237699\\
7.02748153401225	-0.0028739541285546\\
7.06134814078907	-0.00308916746962689\\
7.10158564791953	-0.00327835232154749\\
7.13153859452724	-0.00337116343459351\\
7.16149154113496	-0.00342268804780998\\
7.19650983554864	-0.00343094709027202\\
7.23481709833348	-0.00337725108136522\\
7.26993303797693	-0.00327273715436869\\
7.29961987773033	-0.00314534973966097\\
7.32797003867809	-0.00299243886634709\\
7.36035313422301	-0.00278328157202251\\
7.39811123840474	-0.00249770662647569\\
7.4358011889487	-0.00217402770520609\\
7.46776504219118	-0.0018744636788268\\
7.49571924090394	-0.00159735393782716\\
7.52546685449955	-0.00129059493195498\\
7.56107062541493	-0.000912563377245957\\
7.60016773269472	-0.000491125733369697\\
7.6352452402485	-0.000114192429649378\\
7.66425527335847	0.000192252522532254\\
7.69209165320872	0.000478556726775827\\
7.72466892714767	0.000800270032375491\\
7.76321279808028	0.0011569588636713\\
7.80129900079226	0.00147820021182357\\
7.83282506955509	0.00171687223323964\\
7.86015024450861	0.00190164755896161\\
7.88974153164051	0.00207689159091391\\
7.92584752769613	0.00225366441168521\\
7.96558371679165	0.00239897275908399\\
8	0.00248195868438322\\
8.02856878527983	0.00252033351933716\\
8.05661686179006	0.00253121141846834\\
8.08986220773826	0.00251029456119814\\
8.12881725528608	0.0024406371458239\\
8.16643503588846	0.00232955070424273\\
8.19728615021451	0.0022085305501085\\
8.22448001866937	0.00208125760705128\\
8.25459488123387	0.00191979406119149\\
8.29137243682832	0.00169670894064145\\
8.33103811863495	0.00142923983823072\\
8.36532571119281	0.00118023267381488\\
8.39336963676442	0.000967377044424419\\
8.4210924346359	0.000751286648604558\\
8.45454478429567	0.000486271690753783\\
8.49408807056967	0.000172116613376494\\
8.53192575516775	-0.000123791866324915\\
8.56242286807077	-0.000355223071769376\\
8.58918273039843	-0.000550804745042401\\
8.61922803422997	-0.000759862468697779\\
8.65639492782448	-0.000999865766853484\\
8.69650155597086	-0.00123172485534246\\
8.73069253918637	-0.00140417305238984\\
8.75832706667691	-0.00152506784756643\\
8.78578335321311	-0.00162786322242692\\
8.81936940898704	-0.00172915244110054\\
8.85935089358442	-0.00181357102236564\\
8.88960435944386	-0.00185093674836193\\
8.91985782530331	-0.00186547608812512\\
8.95480326075418	-0.00185427332470509\\
8.99268282728355	-0.00180926505113201\\
9	-0.00179676328742881\\
9.0352736911571	-0.00171996669178073\\
9.06979845752011	-0.00161969649427857\\
9.10179456169877	-0.00150647389920289\\
9.13253107593531	-0.00138116598107449\\
9.16471718259894	-0.00123465315101753\\
9.1995475053748	-0.00106113000326051\\
9.23504238155019	-0.000871427130313677\\
9.26822912385184	-0.000685318141162725\\
9.2989966279067	-0.000507776977728264\\
9.3300177569762	-0.000326285613623427\\
9.36376295111635	-0.000128731244379897\\
9.39966366098426	7.83933328597046e-05\\
9.434309134376	0.000272185118834774\\
9.46580511681659	0.000440712821245649\\
9.49603295461251	0.000593669754191778\\
9.52828835010188	0.000745526338317888\\
9.56375923536781	0.000896895877671157\\
9.5997130865233	0.0010315718001354\\
9.63260395769731	0.00113671537421244\\
9.66272332383436	0.00121689896030588\\
9.69347965244181	0.00128222226855094\\
9.7276850293546	0.00133469055856701\\
9.76429669428935	0.00136699619126513\\
9.79900394694657	0.00137490573320592\\
9.82989085375025	0.00136367730882424\\
9.85957477193154	0.00133715873428214\\
9.89197161304255	0.00129136667091883\\
9.92820061044199	0.00122056368796077\\
9.96462458087483	0.00113021449510393\\
10	0.00102600089852721\\
10.0289734512141	0.000930032327260042\\
10.0565314149126	0.00083109350606374\\
10.0888696129537	0.000707009214041909\\
10.1274978882109	0.000550002945961561\\
10.1659469031507	0.000387321776176891\\
10.1976406549703	0.000250750861286312\\
10.2248044249308	0.000133414385322398\\
10.2540880475245	7.99716745226271e-06\\
10.2900478593543	-0.000142508617688813\\
10.330047137761	-0.000302605696304631\\
10.3654057215256	-0.000435309927612796\\
10.3938992221758	-0.000534827375480357\\
10.4210857571468	-0.000622685873818319\\
10.4535374684099	-0.000717482833775565\\
10.4927070825677	-0.000815897303124406\\
10.5314539473763	-0.000894666310957239\\
10.5628641172161	-0.00094422599002483\\
10.5895977643009	-0.000976021827208939\\
10.6187491686251	-0.000999659395466367\\
10.655004172392	-0.00101296991135572\\
10.6954290930816	-0.00100706250981859\\
10.7236049211366	-0.000990373001403611\\
10.7517807491917	-0.000963771696813756\\
10.7868500961239	-0.000917532899600573\\
10.8274054567044	-0.000847273094626553\\
10.8563748724454	-0.000787110246336414\\
10.8853442881864	-0.000719558412385846\\
10.9204630077142	-0.000629036501123334\\
10.9600789383598	-0.000517565219504512\\
10.9960618945542	-0.000409771941827918\\
11	-0.000397683926055072\\
11.0196905272291	-0.000336580108080077\\
11.0508214787419	-0.000238333971932946\\
11.0922128807794	-0.00010655724271611\\
11.1239758064393	-6.23595027199931e-06\\
11.1557387320993	9.19569057717193e-05\\
11.1908404749639	0.000196503495686554\\
11.2270575442069	0.00029839545143532\\
11.2605250321702	0.000385796933701919\\
11.2908463983105	0.000458411351126496\\
11.3212200310733	0.000524121090296479\\
11.3548536729568	0.000587904256653682\\
11.391410438179	0.000645725251750089\\
11.4266936055062	0.00068953010835452\\
11.4580435790823	0.000718211347483979\\
11.4875694360912	0.000736260316554212\\
11.5193401278591	0.000745939363811437\\
11.5551589957688	0.000744865211448146\\
11.5919685085303	0.000730869678407871\\
11.6251512623791	0.000707526050683412\\
11.6547340665749	0.000678611798266233\\
11.6847514818799	0.000641982150354321\\
11.7188491765992	0.00059220300223146\\
11.7562481762878	0.000528710694446016\\
11.7916804337568	0.000461200806409371\\
11.8223770265797	0.000397928662971292\\
11.8512573665856	0.000335161336368949\\
11.8831055339523	0.00026321366006003\\
11.9197398778831	0.000178189115209955\\
11.9571428242848	9.0415555595984e-05\\
11.9899544006675	1.38835205619437e-05\\
12	-9.28615960753506e-06\\
12.0333109306485	-8.47036960230338e-05\\
12.0687517386588	-0.000161666980981272\\
12.103497946222	-0.000232735245761339\\
12.1355089337222	-0.000293487040002768\\
12.166055391318	-0.000346565191724293\\
12.1980639398463	-0.000396454708799917\\
12.232951376366	-0.000443539400099793\\
12.2687021303995	-0.000483332078379137\\
12.3020285104087	-0.000512323946089559\\
12.3326644567091	-0.000531865413979119\\
12.3634365944675	-0.000544538324730899\\
12.3970952466711	-0.000550411583138027\\
12.4332041808279	-0.000547557810137378\\
12.4681042526015	-0.000536057329901608\\
12.4995931599668	-0.000518630215255165\\
12.5295803702631	-0.00049616519068862\\
12.5616266541583	-0.000466267846211733\\
12.5971777182879	-0.000426619185107458\\
12.63344285511	-0.000379974215461179\\
12.6664925848136	-0.000332811038782116\\
12.6964562387378	-0.000286881272563306\\
12.7269269659627	-0.000237720210896888\\
12.7610396668311	-0.000180540701716462\\
12.7979115386717	-0.000117215392734771\\
12.8329164902556	-5.66612809103859e-05\\
12.8637761786031	-3.71709989882803e-06\\
12.8931633544131	4.56990689654711e-05\\
12.9253116469885	9.7996773541582e-05\\
12.9616449778034	0.000154081310799493\\
13	0.000208874972244782\\
13.0324205625292	0.000250982880992114\\
13.0601763845653	0.000283572111101458\\
13.0893159140273	0.000314044164794719\\
13.1245114228333	0.000345378851286575\\
13.1639894762773	0.000372994163807309\\
13.1997887990414	0.000390876399520982\\
13.2289858120758	0.00040032020625191\\
13.2563715686959	0.000404966452619588\\
13.2883137992652	0.000405280066455845\\
13.3267456104684	0.000398538037483198\\
13.3655242674778	0.000384182427888464\\
13.3976117965624	0.000366907489989707\\
13.4248027696372	0.000348710227779395\\
13.4537431165818	0.000326036130406825\\
13.4893161157228	0.000293954919839053\\
13.529382885553	0.000253019626566297\\
13.565205784226	0.000212893510920046\\
13.5939625211061	0.000178800214855497\\
13.62098513029	0.000145621524162328\\
13.6530078707489	0.000105343440683624\\
13.6919236057271	5.57628497177531e-05\\
13.7310029919163	6.21692321173913e-06\\
13.7628627862773	-3.33185463299732e-05\\
13.7896687083274	-6.55850122823111e-05\\
13.8184694973284	-9.88911831211595e-05\\
13.8542858882624	-0.000137856190859813\\
13.8947534442501	-0.000177928580994957\\
13.9232177932759	-0.000203220512564883\\
13.9516821423016	-0.00022586865016294\\
13.9867712233332	-0.000249875565544753\\
14	-0.000257750413462141\\
14.0423989509368	-0.000278468936386133\\
14.0760379582591	-0.000289873295978234\\
14.1096769655813	-0.000296750029528483\\
14.1447605445083	-0.000299104232875017\\
14.1788678226942	-0.000296754250074945\\
14.2107326940915	-0.000290553434021819\\
14.2417651496853	-0.000280957774444246\\
14.274348993524	-0.000267321339078367\\
14.3092059300779	-0.00024899838554894\\
14.344276932701	-0.000227045506898728\\
14.3771080608546	-0.000203683027424465\\
14.4079924833447	-0.000179579290286981\\
14.4394616162189	-0.000153261061178559\\
14.4734840507023	-0.000123245111580668\\
14.5091105329416	-9.0594674302245e-05\\
14.54323980128	-5.8664671992374e-05\\
14.5746026207526	-2.91944180452632e-05\\
14.6052067385496	-6.92295050046227e-07\\
14.6379385476	2.9122353552925e-05\\
14.6734151418393	6.02029817587983e-05\\
14.7088332271338	8.94894170862619e-05\\
14.7413125845429	0.0001144430005901\\
14.7715993047368	0.000135797220790732\\
14.8029041963543	0.000155692004858326\\
14.8374338897479	0.000174826549954418\\
14.87368673727	0.000191506784626555\\
14.9077675477528	0.000203829691298157\\
14.9385140671798	0.000212060451953162\\
14.9686611324067	0.00021742835651024\\
15	0.000220163998638816\\
15.0365242294813	0.000219732728394298\\
15.074454372764	0.000215272314012687\\
15.1077572287547	0.000208133125825655\\
15.1364834850151	0.000199690550587815\\
15.1656555632174	0.000189094529463678\\
15.1998533845627	0.000174291873051308\\
15.2383604236969	0.000154890299813691\\
15.2745317485624	0.000134415367825294\\
15.3047870708548	0.000115912666199091\\
15.3326966734973	9.7959101819111e-05\\
15.3640788339947	7.70104424760961e-05\\
15.4013572239838	5.14601517492309e-05\\
15.4398711848522	2.47867502139315e-05\\
15.4728596785724	2.10694046454092e-06\\
15.5008959874455	-1.67959555771448e-05\\
15.529760470925	-3.56912092822974e-05\\
15.5643825930403	-5.73292133231579e-05\\
15.6036675794292	-8.01561989049317e-05\\
15.6399546807038	-9.92738776821187e-05\\
15.6696347778352	-0.000113303480010365\\
15.6970001798818	-0.00012483458116363\\
15.7284349903899	-0.00013630247839198\\
15.7663747758487	-0.000147470045266941\\
15.8053781808077	-0.000155774449513502\\
15.8380739446139	-0.000160197607305431\\
15.8655226997255	-0.000162114191062952\\
15.8941365614881	-0.00016237984212875\\
15.9291109222208	-0.000160351214183678\\
15.9690348438947	-0.000154989699223438\\
16	-0.000148716640301942\\
16.0300402023458	-0.000140986036861288\\
16.062679117393	-0.000130897326558941\\
16.098718247208	-0.000117925132824575\\
16.1347030441631	-0.000103311982002462\\
16.1670580528955	-8.89927331530483e-05\\
16.1967387568312	-7.50690960301222e-05\\
16.2276390330731	-5.99663021263605e-05\\
16.2624641129016	-4.245090712254e-05\\
16.2994509985476	-2.35854372231642e-05\\
16.333783947251	-6.12417502431948e-06\\
16.3640578590421	9.01427815638306e-06\\
16.3935843262853	2.33703968244353e-05\\
16.4264770457203	3.86979097791248e-05\\
16.4633482789299	5.48080149428318e-05\\
16.4997215744517	6.93513550970676e-05\\
16.5315749939635	8.08152303646511e-05\\
16.5605379889526	9.00964783691813e-05\\
16.5912983154179	9.86704289793819e-05\\
16.6267898012461	0.000106822734312317\\
16.6645290007647	0.000113353722818977\\
16.698730825289	0.000117317361201514\\
16.7282588374303	0.000119229792901124\\
16.757289180929	0.000119752713992099\\
16.790496225921	0.000118728982686705\\
16.8282441025004	0.000115531718555451\\
16.8649564744996	0.000110453029660669\\
16.8962519268233	0.000104694344045834\\
16.9245084880948	9.84535658522895e-05\\
16.9551791258095	9.06626086517853e-05\\
16.9913709428426	8.0265111363788e-05\\
17	7.7614939947403e-05\\
17.0404849216338	6.44319633877698e-05\\
17.0716094178484	5.36006705834341e-05\\
17.1027339140631	4.23279242089535e-05\\
17.1377038782453	2.93240634737125e-05\\
17.1745507407489	1.54634817191935e-05\\
17.2086235171978	2.71326489728984e-06\\
17.2388278279722	-8.37766166617382e-06\\
17.2685338681897	-1.89625205985526e-05\\
17.301667684699	-3.02494089636591e-05\\
17.3385512215663	-4.19949463526623e-05\\
17.3746575194939	-5.24856210715245e-05\\
17.4063064812646	-6.07396955187719e-05\\
17.4353427163771	-6.74590078102961e-05\\
17.4663716132247	-7.36701634717697e-05\\
17.5020425289329	-7.95026463160144e-05\\
17.5396152766667	-8.40693741037699e-05\\
17.573507111445	-8.67668016192477e-05\\
17.6029501377486	-8.80075247139983e-05\\
17.6321886681104	-8.82318502132528e-05\\
17.6656865503026	-8.72780682710013e-05\\
17.7034596374491	-8.47056075417151e-05\\
17.7398546155328	-8.0806647195435e-05\\
17.7709041832168	-7.64555158323901e-05\\
17.7992389090272	-7.17279232089325e-05\\
17.8302254891429	-6.58083914925783e-05\\
17.8666406650576	-5.79712004921446e-05\\
17.9049085754242	-4.88762783990898e-05\\
17.9385605152676	-4.03037910139136e-05\\
17.9672592446439	-3.26771163001503e-05\\
17.9960897556506	-2.48157763617619e-05\\
18	-2.37390185268881e-05\\
18.0195512217471	-1.83323307316779e-05\\
18.0647896851191	-5.79919741769551e-06\\
18.1008682570276	4.0413121773363e-06\\
18.136946828936	1.35676587354107e-05\\
18.1723652516516	2.24660486882774e-05\\
18.2042717190283	2.99854478077424e-05\\
18.2341180214522	3.65110153707023e-05\\
18.2656142378359	4.27905498292313e-05\\
18.3008156632805	4.89904570824074e-05\\
18.3374274896923	5.44412362309831e-05\\
18.3710878328644	5.84964688199812e-05\\
18.4011972822185	6.13149245604655e-05\\
18.4312087197244	6.3345860279799e-05\\
18.4647308300646	6.46865890254889e-05\\
18.5016107298731	6.50350582403843e-05\\
18.5372730680724	6.42716972752705e-05\\
18.568603286855	6.27393380896242e-05\\
18.5977793519884	6.06211951099034e-05\\
18.6292537563679	5.76323770950931e-05\\
18.6651907038254	5.33952735764065e-05\\
18.7024545305454	4.81691875843156e-05\\
18.7358550349463	4.28584473096505e-05\\
18.7652077659153	3.77767839246027e-05\\
18.7948245980552	3.23251841413465e-05\\
18.8287866942367	2.57617315725405e-05\\
18.8665421882404	1.81981217461777e-05\\
18.9023994264258	1.08840260770409e-05\\
18.9330819633673	4.62075511253329e-06\\
18.9615846818622	-1.1303640222477e-06\\
18.9930945688777	-7.3394988698547e-06\\
19	-8.67203548807232e-06\\
19.0345271556116	-1.5141485447686e-05\\
19.0785175079438	-2.28087851973401e-05\\
19.1068786259521	-2.73356304901209e-05\\
19.1352397439603	-3.14870176437618e-05\\
19.1710462383843	-3.61364456924573e-05\\
19.2120648499111	-4.05788572681789e-05\\
19.2403745536428	-4.30589111672091e-05\\
19.2686842573746	-4.50408532543935e-05\\
19.3038816869369	-4.67944489582252e-05\\
19.3443932046649	-4.78282158263074e-05\\
19.3732784641339	-4.79253221440024e-05\\
19.4021637236029	-4.749992282346e-05\\
19.4372717878675	-4.63016000098334e-05\\
19.4769792341482	-4.4090830142198e-05\\
19.5130419906632	-4.13528310276461e-05\\
19.542236159554	-3.86718892808354e-05\\
19.5694075439645	-3.58392123698033e-05\\
19.601139229027	-3.21649582155164e-05\\
19.639590697276	-2.72622815854315e-05\\
19.6786504590605	-2.18811303023524e-05\\
19.7109186706853	-1.72136938934369e-05\\
19.7380279676214	-1.3190303542826e-05\\
19.7667297391789	-8.87637621394126e-06\\
19.8021412643565	-3.54627125857293e-06\\
19.8423658879423	2.41505903691313e-06\\
19.8711802147872	6.55912632994415e-06\\
19.8999945416321	1.05493863669696e-05\\
19.9350428980492	1.51379641227061e-05\\
19.9747836620519	1.99106986424603e-05\\
20	2.26645970872557e-05\\
20.0309651326759	2.57214654485182e-05\\
20.0705965279844	2.90664860957213e-05\\
20.1030914651499	3.13011299461782e-05\\
20.1355864023155	3.30557940896558e-05\\
20.1701976782018	3.43820687210435e-05\\
20.2051663058375	3.51465146065225e-05\\
20.2381684803104	3.53389643599929e-05\\
20.2692843518074	3.50580006090919e-05\\
20.3007800662668	3.43302692695749e-05\\
20.3345745500821	3.3075213861847e-05\\
20.3699725816742	3.12664978785282e-05\\
20.4041611275309	2.90783241746427e-05\\
20.4357841397688	2.67064225385922e-05\\
20.4665424245177	2.41157758110287e-05\\
20.4991371717349	2.11077592894873e-05\\
20.5343126699689	1.76122946677942e-05\\
20.5696368197401	1.39031317859337e-05\\
20.6023467172181	1.03471255841217e-05\\
20.6329029547059	6.96709101743926e-06\\
20.6642135692455	3.49052536416825e-06\\
20.6984533734533	-2.74223849075915e-07\\
20.7344513657928	-4.13044921901747e-06\\
20.7686409712703	-7.64052725407436e-06\\
20.7997015071267	-1.0657925263144e-05\\
20.8300017847759	-1.34101961487394e-05\\
20.8627767096935	-1.61409345866095e-05\\
20.8986378116236	-1.87984976273503e-05\\
20.9343220482247	-2.10660015678952e-05\\
20.9666302084445	-2.27708995871614e-05\\
20.9965465015273	-2.40402626071118e-05\\
21	-2.41671994322818e-05\\
21.0172674923633	-2.47402612020513e-05\\
21.0576516955657	-2.56759315537272e-05\\
21.0946397491441	-2.603390780267e-05\\
21.1316278027226	-2.59206226394515e-05\\
21.1657149794305	-2.54109584892477e-05\\
21.1958082270428	-2.46515824611156e-05\\
21.2254101862507	-2.36365800411139e-05\\
21.2585647982958	-2.2205404645891e-05\\
21.2955905636037	-2.0272493961417e-05\\
21.3317854281384	-1.8082002824612e-05\\
21.3633650846472	-1.5962904026097e-05\\
21.3922712237006	-1.38816244149159e-05\\
21.4232506290249	-1.15304968642453e-05\\
21.4590169477273	-8.70199178495218e-06\\
21.4967304745389	-5.63986835506594e-06\\
21.5306323900828	-2.86498572927442e-06\\
21.5599670007519	-4.80549084335842e-07\\
21.5891072735582	1.84539948906181e-06\\
21.6226272542198	4.43602825723407e-06\\
21.6605432447708	7.2140174141485e-06\\
21.6970264866071	9.69176219273272e-06\\
21.7280065501622	1.16165495468275e-05\\
21.7562110826773	1.32072851196648e-05\\
21.7871447071362	1.47583626692966e-05\\
21.8236527384486	1.63088276548613e-05\\
21.8620633495794	1.75930024991261e-05\\
21.8957223057387	1.84139132001043e-05\\
21.9243102551657	1.8883331540172e-05\\
21.953040543684	1.91432648965837e-05\\
21.9869460932676	1.91789574505692e-05\\
22	1.91156246989643e-05\\
22.0424435020144	1.86221176226979e-05\\
22.0759411723722	1.79347411801867e-05\\
22.10943884273	1.70018459084985e-05\\
22.1445541186019	1.57814068103023e-05\\
22.1788379408965	1.43745309254887e-05\\
22.2108091496716	1.28943563844474e-05\\
22.2417592603687	1.132923691827e-05\\
22.2741608691658	9.57586918301957e-06\\
22.308947812499	7.59254774496109e-06\\
22.3441655545389	5.51196399972926e-06\\
22.3771825979506	3.52621538438511e-06\\
22.4080758301645	1.66357118182083e-06\\
22.4393686759653	-2.03417786629037e-07\\
22.4732223423565	-2.17393784154446e-06\\
22.5089037813989	-4.16523934502489e-06\\
22.5432568535932	-5.97120043224847e-06\\
22.5747384228395	-7.50864767662483e-06\\
22.6052277251998	-8.87354338398254e-06\\
22.6377318877361	-1.01783460145664e-05\\
22.673132545208	-1.1406522941436e-05\\
22.7087458837868	-1.24244032938257e-05\\
22.7414498223962	-1.31570363577289e-05\\
22.7717332237001	-1.36576133235505e-05\\
22.8028132211696	-1.39909643202466e-05\\
22.8371400177858	-1.41465663912763e-05\\
22.8734802986551	-1.40714456216125e-05\\
22.9078429701087	-1.37801470886733e-05\\
22.9387176961154	-1.3343743396361e-05\\
22.9687054764507	-1.27703393992096e-05\\
23	-1.20255013291295e-05\\
23.0364057277424	-1.09875835880732e-05\\
23.074288498323	-9.73504801100886e-06\\
23.1076712483676	-8.50737331779402e-06\\
23.1364915404018	-7.37047774362139e-06\\
23.1656699229941	-6.16150056334774e-06\\
23.1997741564304	-4.69397282893466e-06\\
23.2381882979471	-2.99878961911261e-06\\
23.2743930161287	-1.38925208890796e-06\\
23.3047482879601	-5.15277302677285e-08\\
23.3327063192119	1.15652666770529e-06\\
23.3640341949614	2.46778953099619e-06\\
23.4012068586832	3.9446593985356e-06\\
23.4396985089061	5.35907927245086e-06\\
23.4727690193078	6.46280003314226e-06\\
23.5008792740165	7.30932373743443e-06\\
23.529732795104	8.08276222771599e-06\\
23.5642652775385	8.87242722241498e-06\\
23.6034765439029	9.57921048496355e-06\\
23.6398086179142	1.00467139545864e-05\\
23.6695827880691	1.02928049802684e-05\\
23.6969868141609	1.04098536472251e-05\\
23.7283657168117	1.04161806197299e-05\\
23.7662055283783	1.02466127167641e-05\\
23.8051953860621	9.87761100258796e-06\\
23.8379781730297	9.42380815465774e-06\\
23.8654997061084	8.94873149229171e-06\\
23.8940994101008	8.3712173110278e-06\\
23.9289835243852	7.56247668125636e-06\\
23.9688368176133	6.5171671556704e-06\\
24	5.62509085680266e-06\\
24.0301103095175	4.71384749118692e-06\\
24.0626056808842	3.6897523492326e-06\\
24.0984313913798	2.52934691868596e-06\\
24.1344059572604	1.35072058503715e-06\\
24.1669629508564	2.8928113295439e-07\\
24.196808234383	-6.66542504509222e-07\\
24.227654016098	-1.62536075888872e-06\\
24.2622463902701	-2.65178464514117e-06\\
24.2990954451178	-3.67244591062147e-06\\
24.3335685440112	-4.54542831755878e-06\\
24.3640650567229	-5.24217289041859e-06\\
24.3936437407539	-5.84332860100929e-06\\
24.426350237002	-6.41603712769356e-06\\
24.4629872379733	-6.93599944983626e-06\\
24.4993845243205	-7.31988510370523e-06\\
24.5314728797825	-7.54597268868743e-06\\
24.5605919008402	-7.65934899337701e-06\\
24.5912599787081	-7.68489816783125e-06\\
24.6264897110527	-7.59769427351274e-06\\
24.6641124636798	-7.37187475252547e-06\\
24.6984984167599	-7.05201684890936e-06\\
24.7282552799338	-6.69365118484363e-06\\
24.757308086506	-6.27644283869333e-06\\
24.7902960849633	-5.72966836824078e-06\\
24.8278124196904	-5.02511959595681e-06\\
24.8645926888746	-4.26299789900403e-06\\
24.8961420711701	-3.56451907877724e-06\\
24.9245325629704	-2.90931557578144e-06\\
24.9550755170044	-2.18497634193911e-06\\
24.9909917712321	-1.3196124973145e-06\\
25	-1.10190319747751e-06\\
25.0406217545204	-1.25952844056217e-07\\
25.0719616025566	6.11146495366936e-07\\
25.1033014505929	1.32441393406398e-06\\
25.1382793176343	2.08181879436314e-06\\
25.1748801197682	2.81913399676549e-06\\
25.2087604434766	3.44154273276174e-06\\
25.2390431907692	3.94226718890447e-06\\
25.2689937060404	4.38089756137119e-06\\
25.3022727158959	4.79745788775786e-06\\
25.3390013634541	5.16576136227646e-06\\
25.374818973328	5.42884641762977e-06\\
25.4064042433801	5.58044442910894e-06\\
25.4356437434824	5.65328510097667e-06\\
25.4669195690083	5.6599531160721e-06\\
25.5025968479063	5.5795941891309e-06\\
25.5398773084002	5.399321468456e-06\\
25.5735496496272	5.156634005821e-06\\
25.6030845055714	4.88569257849391e-06\\
25.6326021221437	4.56504047690066e-06\\
25.66627128412	4.14439786985758e-06\\
25.7038718798815	3.61446501847904e-06\\
25.7399376033148	3.05669437929775e-06\\
25.7709072634677	2.54726287110323e-06\\
25.7994569189339	2.05902303060639e-06\\
25.8307216090291	1.51059115478302e-06\\
25.8671678570503	8.62547011402441e-07\\
25.905121294983	1.89449269215008e-07\\
25.9385149398592	-3.91487549741672e-07\\
25.9672852585859	-8.76951195556557e-07\\
25.9964110769955	-1.34888917317064e-06\\
26	-1.4054444467636e-06\\
26.0179446150225	-1.6823486609549e-06\\
26.063215439792	-2.33184454480765e-06\\
26.0986687344155	-2.78385471448038e-06\\
26.1341220290389	-3.17933671945735e-06\\
26.1696350927855	-3.51373390058952e-06\\
26.2022126472643	-3.76273787943681e-06\\
26.232491790885	-3.94262065101167e-06\\
26.2636945079868	-4.07482552227583e-06\\
26.2981403659691	-4.15752911855898e-06\\
26.3344424353352	-4.17323289973849e-06\\
26.3686502998469	-4.12231088850005e-06\\
26.3994450768282	-4.02382638521925e-06\\
26.4295114864281	-3.88179178790149e-06\\
26.4623539095913	-3.67795650673933e-06\\
26.4985476704859	-3.39915332689052e-06\\
26.5344271404622	-3.07261006167253e-06\\
26.5665595306047	-2.74326776941035e-06\\
26.596165626479	-2.41359570047102e-06\\
26.6272217143489	-2.04554727179817e-06\\
26.6622776701104	-1.60906204360549e-06\\
26.6992823738382	-1.13211026839472e-06\\
26.7333883858479	-6.85324990695198e-07\\
26.7634802179623	-2.91074092910024e-07\\
26.7930637630304	9.18590909089803e-08\\
26.8262023120771	5.1003207889791e-07\\
26.8632345078158	9.57108497350249e-07\\
26.8994538906062	1.36686083278184e-06\\
26.9310465076377	1.69707684102624e-06\\
26.9599421470942	1.97356566093785e-06\\
26.9908995590724	2.23976569393068e-06\\
27	2.3117287320188e-06\\
27.044170922136	2.61785413051199e-06\\
27.0744532704155	2.78441726412051e-06\\
27.104735618695	2.91425891704316e-06\\
27.1405794366341	3.01945269336871e-06\\
27.1792168276294	3.0735330063742e-06\\
27.2137139823321	3.07028702409043e-06\\
27.2427044884061	3.03085199087388e-06\\
27.2710286146908	2.96105495348365e-06\\
27.3041110380923	2.84221807096685e-06\\
27.3425815076236	2.65682278825002e-06\\
27.38001098694	2.43220338628236e-06\\
27.4111545662092	2.21581419860365e-06\\
27.4387122388606	2.00481837214717e-06\\
27.4688844829262	1.75578493465554e-06\\
27.5053390035432	1.43443105776356e-06\\
27.5446541125302	1.06941049060883e-06\\
27.579011446514	7.40736533281177e-07\\
27.6073661414966	4.66597528345601e-07\\
27.6352850901597	1.97158610445537e-07\\
27.6686185425026	-1.20087418608089e-07\\
27.7078090063611	-4.81160918559952e-07\\
27.7455080086002	-8.1029338465363e-07\\
27.7762147004429	-1.06123259971702e-06\\
27.8032395649835	-1.26697492048351e-06\\
27.8333360235628	-1.47729734276435e-06\\
27.8702791026723	-1.70546732557786e-06\\
27.9101228092893	-1.91108477619436e-06\\
27.9443601658956	-2.05192752241376e-06\\
27.9722267529957	-2.14107702936139e-06\\
28	-2.20666626784213e-06\\
28.0334874378901	-2.25458632905779e-06\\
28.0729981949051	-2.26748710727824e-06\\
28.1107637384305	-2.236585368912e-06\\
28.1412461758088	-2.1819569903242e-06\\
28.1680549335277	-2.11302065330268e-06\\
28.1981628060641	-2.01359784368953e-06\\
28.2353424227165	-1.86111555921873e-06\\
28.2753812472948	-1.66408584866505e-06\\
28.3095191743263	-1.47289547662401e-06\\
28.3371715133312	-1.30483439110796e-06\\
28.36468910198	-1.12789308027575e-06\\
28.3983221069895	-9.01312094608807e-07\\
28.4382790811287	-6.22072433272512e-07\\
28.4685016444036	-4.07112635899611e-07\\
28.4987242076786	-1.91823258317499e-07\\
28.53366365995	5.41176756195929e-08\\
28.5715694143517	3.13117218648306e-07\\
28.6064752842431	5.40551243217523e-07\\
28.63636074515	7.24226838827783e-07\\
28.6650571106944	8.89109520537947e-07\\
28.697569972571	1.06035714485791e-06\\
28.7350546552157	1.23480703238749e-06\\
28.7723683933268	1.38161735496442e-06\\
28.8043182156247	1.48453814610097e-06\\
28.8325648301263	1.55724236327734e-06\\
28.8625878114768	1.61521164739641e-06\\
28.8981464826785	1.65779499931265e-06\\
28.9368514888529	1.67203611014571e-06\\
28.9716937860338	1.65672537093127e-06\\
29	1.62527761777525e-06\\
29.0283077953905	1.57748804462596e-06\\
29.0620840915369	1.500237840067e-06\\
29.1012396685453	1.38524329190699e-06\\
29.1383917049924	1.2535092030948e-06\\
29.1687631105718	1.13151946312522e-06\\
29.1959664800791	1.0128555338049e-06\\
29.2265598664962	8.704848391382e-07\\
29.2638236739613	6.87032263615433e-07\\
29.303315225003	4.84349414565e-07\\
29.3369913051117	3.0798641429297e-07\\
29.3647448057094	1.62207486388779e-07\\
29.3927483366506	1.63186481047723e-08\\
29.4267811951716	-1.57248134802641e-07\\
29.4665480176859	-3.51703159238803e-07\\
29.5038703980638	-5.22848251124487e-07\\
29.5338495036155	-6.50398277112683e-07\\
29.5606253591664	-7.55681455430606e-07\\
29.5911912477702	-8.64800683752552e-07\\
29.6288789620853	-9.8158889429851e-07\\
29.6687731105996	-1.08216528436622e-06\\
29.702315938314	-1.14735372983826e-06\\
29.7296760358501	-1.18699938636725e-06\\
29.7574579075647	-1.21464110017557e-06\\
29.7916572889294	-1.23117646117914e-06\\
29.8318542376186	-1.22623082084005e-06\\
29.8615692110729	-1.20609469857237e-06\\
29.8912841845271	-1.17251481423654e-06\\
29.9263064258367	-1.11658775895877e-06\\
29.9649080184302	-1.03597384909096e-06\\
30	-9.47130207004389e-07\\
30.0296378257316	-8.61904369066019e-07\\
30.0579727362536	-7.72835101906547e-07\\
30.090394278229	-6.63224112507405e-07\\
30.1282116558996	-5.27155619043987e-07\\
30.1659052065976	-3.85344164935438e-07\\
30.1978145348271	-2.62525084170677e-07\\
30.22572439058	-1.54422190211528e-07\\
30.2554826402066	-3.9769138539573e-08\\
30.2911404621341	9.49878061719797e-08\\
30.3302643530384	2.37133643564833e-07\\
30.3653080198801	3.57267676989923e-07\\
30.3942812372875	4.50157545381888e-07\\
30.4221207212787	5.33028220675828e-07\\
30.4547402654444	6.21196421655423e-07\\
30.4933243266096	7.11751922707184e-07\\
30.5313982596241	7.85278445623956e-07\\
30.5628808823861	8.33494705878747e-07\\
30.5901822014394	8.6576634680458e-07\\
30.6197921075495	8.90570011364615e-07\\
30.6559448677331	9.06388897489871e-07\\
30.6957022936064	9.05589495031841e-07\\
30.7306850021645	8.89536481676437e-07\\
30.7591178922291	8.66327893267246e-07\\
30.7865690727883	8.35697765710876e-07\\
30.8193486691748	7.89184365880994e-07\\
30.8585372745751	7.20584941435245e-07\\
30.8968996604624	6.41327068936157e-07\\
30.9280486884959	5.69428249890824e-07\\
30.9548883030934	5.02919126472534e-07\\
30.9843863625315	4.25835615763067e-07\\
31	3.83659771240198e-07\\
31.0452394825676	2.57659606480036e-07\\
31.0794355233912	1.6031477488567e-07\\
31.1136315642147	6.28418632441363e-08\\
31.1493041772039	-3.73731800945399e-08\\
31.183284435875	-1.29979785385364e-07\\
31.2144896908442	-2.11415378996717e-07\\
31.2451061833568	-2.8700440066826e-07\\
31.2780141842668	-3.6253633166911e-07\\
31.3136331255603	-4.36572109567559e-07\\
31.3489704442086	-5.01114619878445e-07\\
31.3812533363108	-5.51613707543953e-07\\
31.4114640023207	-5.91085953979359e-07\\
31.4429009778021	-6.23826108030171e-07\\
31.4776390764945	-6.49843467064131e-07\\
31.5139209633276	-6.65475501825472e-07\\
31.5478065868311	-6.69449630517509e-07\\
31.5783788185726	-6.6437790711172e-07\\
31.6085636168858	-6.51549410923554e-07\\
31.6417513788315	-6.28854483326787e-07\\
31.6781230846406	-5.94267287861337e-07\\
31.7137558520942	-5.51327940462181e-07\\
31.7455376537821	-5.06225577276513e-07\\
31.7750917429211	-4.5919460153178e-07\\
31.8064520067052	-4.04651067663919e-07\\
31.8418540456825	-3.38327626456147e-07\\
31.8787966140287	-2.65001891628749e-07\\
31.9124987054717	-1.95614878866025e-07\\
31.9423485366816	-1.33067819588676e-07\\
31.972104058095	-7.04717630841463e-08\\
32	-1.22109077057538e-08\\
32.0383473769165	6.61222618213214e-08\\
32.0823538397402	1.51817427108238e-07\\
32.1082134894374	1.99306270055322e-07\\
32.1340731391345	2.44204323526272e-07\\
32.169362330348	3.00675334060526e-07\\
32.2128676440022	3.6162994138973e-07\\
32.2408300113429	3.95229585873573e-07\\
32.2687923786836	4.24152164504485e-07\\
32.3044658255231	4.53944048164846e-07\\
32.3458587943063	4.78178656669377e-07\\
32.3741503814126	4.88242951259465e-07\\
32.4024419685189	4.93020786828498e-07\\
32.4377131331001	4.91660701969533e-07\\
32.4783148070965	4.80323794361365e-07\\
32.5071208400798	4.66214105106697e-07\\
32.5359268730632	4.47350252029905e-07\\
32.5710530588026	4.18351797097357e-07\\
32.610877837768	3.78258351154538e-07\\
32.6470075370166	3.36085143826688e-07\\
32.676151203272	2.98644596022052e-07\\
32.703227834669	2.61569218924457e-07\\
32.7349161589759	2.15921185446386e-07\\
32.7734308374204	1.58058434955015e-07\\
32.8125971792664	9.76875911896313e-08\\
32.8448754185119	4.76496079781504e-08\\
32.8719100004182	6.07783660450741e-09\\
32.9005346483241	-3.71429159955e-08\\
32.935940468666	-8.8819333295649e-08\\
32.9762545250918	-1.44314410141619e-07\\
33	-1.74919289682108e-07\\
33.0307701256298	-2.11885035538086e-07\\
33.0713112693445	-2.55343570982755e-07\\
33.1036515796552	-2.85270746943046e-07\\
33.135991889966	-3.10648154363802e-07\\
33.1708289995495	-3.32617284780788e-07\\
33.2061579350944	-3.49000798358768e-07\\
33.2392095474202	-3.58845734545241e-07\\
33.2700249056213	-3.63231585316296e-07\\
33.3012173335991	-3.63006627361324e-07\\
33.3350650876855	-3.5757602664283e-07\\
33.3708567178398	-3.46188342726606e-07\\
33.4053021568477	-3.30054969456048e-07\\
33.4367483517529	-3.11210913095311e-07\\
33.4671217997656	-2.89596539804391e-07\\
33.4995588453302	-2.63187432988535e-07\\
33.5350298001386	-2.30884377173457e-07\\
33.5707773699983	-1.95318626885016e-07\\
33.60351392507	-1.6066217552124e-07\\
33.6337014985139	-1.27405796264077e-07\\
33.6646675519457	-9.2449898312174e-08\\
33.6989947105587	-5.32490506012778e-08\\
33.7354690718182	-1.17386867063989e-08\\
33.7699359646825	2.6721421598054e-08\\
33.8007660483804	6.00121621565873e-08\\
33.8306214356174	9.0868242706283e-08\\
33.8632330265879	1.22626913175051e-07\\
33.8994592831047	1.55060687796575e-07\\
33.9356301891468	1.83998384893101e-07\\
33.9679457896549	2.06606620379382e-07\\
34	2.25761138437618e-07\\
34.0303580155512	2.40731210269205e-07\\
34.0621548962428	2.52976325758582e-07\\
34.0970587165237	2.62276354359688e-07\\
34.1330642081334	2.67286703080351e-07\\
34.1665671603674	2.67795323551636e-07\\
34.1971035035975	2.64843248591723e-07\\
34.2276219777117	2.58745441841556e-07\\
34.261155811087	2.48585303895858e-07\\
34.2974506614219	2.33770139983541e-07\\
34.3326371776942	2.15943786508506e-07\\
34.3641634242959	1.9738068774702e-07\\
34.3939181680578	1.77887656001958e-07\\
34.4257174588317	1.55241583239049e-07\\
34.461305161037	1.28085988907896e-07\\
34.4978881152416	9.86786003472692e-08\\
34.5311334642488	7.10994147358091e-08\\
34.5609594882211	4.60166757861203e-08\\
34.5911240720984	2.06366750115287e-08\\
34.6250962142478	-7.58852121443914e-09\\
34.6622022427164	-3.75140716683729e-08\\
34.697543878505	-6.46859196634916e-08\\
34.7284399842955	-8.70486927730463e-08\\
34.7575596353358	-1.06701487316991e-07\\
34.7894256453774	-1.26396678315124e-07\\
34.8258012751648	-1.46296135848108e-07\\
34.8629687700788	-1.63514587808521e-07\\
34.8958660427785	-1.75946241259351e-07\\
34.924931945157	-1.84637669317618e-07\\
34.9547745176876	-1.91265920361958e-07\\
34.9892637918202	-1.95993589658388e-07\\
35	-1.96822800771928e-07\\
35.0414567423234	-1.97189532786335e-07\\
35.073703053186	-1.94423699313334e-07\\
35.1059493640485	-1.89091551733656e-07\\
35.1410050365817	-1.80535352186732e-07\\
35.1766239332477	-1.69105268585783e-07\\
35.2096781191373	-1.56252901413253e-07\\
35.2402272704129	-1.42658120746397e-07\\
35.2711913608314	-1.27406305369538e-07\\
35.3051209118908	-1.09254120887755e-07\\
35.34124851512	-8.86066286151755e-08\\
35.3758708932685	-6.78906196779187e-08\\
35.4071347470006	-4.86934997175527e-08\\
35.4371963534499	-3.00404786419343e-08\\
35.4695423847724	-1.00163371760922e-08\\
35.5052861019089	1.17364562808425e-08\\
35.5413641158868	3.29481081658418e-08\\
35.5740792866157	5.12518145051105e-08\\
35.6039537478131	6.69862458123278e-08\\
35.6346707053981	8.20115517834079e-08\\
35.6691105797218	9.72731947748661e-08\\
35.7059787824241	1.11542117713061e-07\\
35.7406291933345	1.22830458313779e-07\\
35.7712376742371	1.30986641454477e-07\\
35.8007455903075	1.37174715634293e-07\\
35.8332686705325	1.4204654400186e-07\\
35.869816212453	1.45059714331e-07\\
35.9063523455963	1.45482616180897e-07\\
35.9386262874223	1.43748177674236e-07\\
35.9677664163973	1.4054099145184e-07\\
36	1.35262620238575e-07\\
36.0347335294825	1.2766560685547e-07\\
36.0700963707896	1.18065119585197e-07\\
36.1032795023905	1.07522933103885e-07\\
36.1341649803109	9.65421309126958e-08\\
36.165287337162	8.45038650864592e-08\\
36.1989954161121	7.05633129105509e-08\\
36.2347452159378	5.50012062432691e-08\\
36.2693079431368	3.94517422848057e-08\\
36.3008819645247	2.50310558913939e-08\\
36.3312483940279	1.11514789689764e-08\\
36.3635461549137	-3.43289833838916e-09\\
36.3988981041243	-1.89618477590977e-08\\
36.4347055817356	-3.39885645355795e-08\\
36.4676055149574	-4.69731404575737e-08\\
36.4978639047511	-5.80739655996871e-08\\
36.5287306530648	-6.844426847405e-08\\
36.5628880708344	-7.86685948873918e-08\\
36.5993297035563	-8.79927101820706e-08\\
36.6339527911053	-9.52302369556742e-08\\
36.6649279544373	-1.00303193897268e-07\\
36.6947569714677	-1.0390251762909e-07\\
36.7271925724481	-1.06366322991028e-07\\
36.7632864984807	-1.07333598298468e-07\\
36.799551348289	-1.06453434296518e-07\\
36.8320633762151	-1.0413609896378e-07\\
36.8616187435835	-1.008312477435e-07\\
36.8922566319898	-9.62677696194652e-08\\
36.9269735609525	-8.97980662453448e-08\\
36.9641805182198	-8.14806658472809e-08\\
37	-7.22910340287277e-08\\
37.0300995098247	-6.38064113242513e-08\\
37.0581808429318	-5.53699124804103e-08\\
37.0898850328029	-4.53644611081879e-08\\
37.1272915681842	-3.30909899672806e-08\\
37.1655172727718	-2.02583744562634e-08\\
37.1981777814558	-9.24937090439274e-09\\
37.2262060676957	1.07346352135541e-10\\
37.2553639574756	9.64539115330616e-09\\
37.2902900208543	2.06671956464562e-08\\
37.3294925191924	3.23234042986682e-08\\
37.3653812987764	4.21574252270518e-08\\
37.3948637829443	4.95316592998358e-08\\
37.4224028373689	5.57785725125019e-08\\
37.4542075626675	6.21559392591869e-08\\
37.4923264107214	6.85323548513579e-08\\
37.5310196372727	7.35118482381628e-08\\
37.5633395694759	7.64767212785554e-08\\
37.5907618231671	7.81260318683793e-08\\
37.619696490944	7.90025957087982e-08\\
37.6550285810048	7.88830314970257e-08\\
37.694884701119	7.72196885388718e-08\\
37.7308123715963	7.43945799415684e-08\\
37.7597979330729	7.12538704398527e-08\\
37.7869138865758	6.76663708866659e-08\\
37.818799803706	6.2708776930887e-08\\
37.8574712532987	5.57394804466073e-08\\
37.8965188904628	4.77956837711889e-08\\
37.9285765752533	4.07197900067127e-08\\
37.95554589176	3.44630736785968e-08\\
37.9843137228469	2.75599623114738e-08\\
38	2.37238174670703e-08\\
38.0451383080086	1.25378063042455e-08\\
38.079412879518	4.04030043841735e-09\\
38.1136874510275	-4.31701434494305e-09\\
38.1493265623364	-1.27249938225095e-08\\
38.183199081795	-2.03312464019909e-08\\
38.2143545219521	-2.69044509845618e-08\\
38.2450333691649	-3.29067117844445e-08\\
38.2780506381945	-3.87719621042234e-08\\
38.313696476766	-4.43350042127269e-08\\
38.3489338072617	-4.89807565897711e-08\\
38.3811153403127	-5.24357329701692e-08\\
38.4113383637922	-5.49677821505208e-08\\
38.4428879504985	-5.68572591483175e-08\\
38.4777158301112	-5.80404420412743e-08\\
38.5139433745436	-5.8271021420472e-08\\
38.5476944281146	-5.758686949442e-08\\
38.5782156284058	-5.6247083189869e-08\\
38.6084853064246	-5.42730206430421e-08\\
38.6418060426942	-5.14014607764305e-08\\
38.6781994076828	-4.74958797467219e-08\\
38.7137009026764	-4.29935111335597e-08\\
38.7453663825332	-3.8474583634688e-08\\
38.7749470670158	-3.38882226782436e-08\\
38.8064484759276	-2.86847463345509e-08\\
38.841953739869	-2.25163374618399e-08\\
38.878817460207	-1.58840261952419e-08\\
38.912355453241	-9.75062832428298e-09\\
38.9421529871277	-4.29853918755646e-09\\
38.9720175575449	1.10246020034349e-09\\
39	6.05100578326966e-09\\
39.0383773036577	1.25717728280858e-08\\
39.0822965280296	1.95207034009722e-08\\
39.1081602021805	2.32955793124756e-08\\
39.1340238763314	2.67994796261595e-08\\
39.1692986371822	3.10956198038991e-08\\
39.2127865496736	3.55511052399331e-08\\
39.2407626235808	3.78908389642084e-08\\
39.2687386974879	3.9798901453496e-08\\
39.3044104558735	4.15887163927166e-08\\
39.3457854634477	4.27486601872285e-08\\
39.3740819877811	4.29761497805784e-08\\
39.4023785121144	4.27510939623034e-08\\
39.4376462223426	4.18545172325627e-08\\
39.4782377201634	4.00154969615079e-08\\
39.507049586361	3.82188715881896e-08\\
39.5358614525586	3.60451546223458e-08\\
39.5709855326229	3.29304460550218e-08\\
39.6108008689434	2.88571089130508e-08\\
39.6469265017962	2.4742582542084e-08\\
39.6760754596758	2.11883490061335e-08\\
39.7031597321036	1.77393689457639e-08\\
39.734850489367	1.35735357698547e-08\\
39.7733594376382	8.40166822467263e-09\\
39.812518035062	3.11881493693048e-09\\
39.8447961226381	-1.17932145790036e-09\\
39.8718362940803	-4.69591781677321e-09\\
39.9004660061933	-8.29781877827206e-09\\
39.9358710383653	-1.25269125326754e-08\\
39.9761769783015	-1.69637677513155e-08\\
40	-1.93649393244024e-08\\
40.0307600409234	-2.21924202922433e-08\\
40.0712410834921	-2.54013079994041e-08\\
40.1036118168037	-2.75166713976313e-08\\
40.1359825501153	-2.92097289014322e-08\\
40.1708021061366	-3.05440208368904e-08\\
40.2060823934304	-3.13726491372156e-08\\
40.2391142489324	-3.16704437907967e-08\\
40.269959558536	-3.15366779113198e-08\\
40.3011967037374	-3.10064261954352e-08\\
40.3350522774086	-3.00009620141959e-08\\
40.3707991417695	-2.84806822150876e-08\\
40.4052005223406	-2.66065954233922e-08\\
40.4366555722465	-2.45731417886075e-08\\
40.4670774754103	-2.23475525220828e-08\\
40.4995486947149	-1.97278391370592e-08\\
40.5349956167052	-1.66282185556226e-08\\
40.570684554162	-1.33104358777977e-08\\
40.6034007767337	-1.01462470225209e-08\\
40.6336259316596	-7.16028158528496e-09\\
40.6646444015895	-4.07290756737862e-09\\
40.6989789759223	-6.75109174979798e-10\\
40.7353985671365	2.85085829306888e-09\\
40.7698147615332	6.05699061921135e-09\\
40.8006568122133	8.78731697372156e-09\\
40.8305684220112	1.12758841620055e-08\\
40.8632188863932	1.37826532824313e-08\\
40.8994156351673	1.62710113398511e-08\\
40.9355175033295	1.84151514492171e-08\\
40.9678109699702	2.00244130452203e-08\\
41	2.13224615739516e-08\\
41.0304037414517	2.22582682322203e-08\\
41.0621039897963	2.29278655626533e-08\\
41.0968683216772	2.33008777281177e-08\\
41.1328666758982	2.32923583178785e-08\\
41.1665076155677	2.29301689640868e-08\\
41.1971546321877	2.23136518448789e-08\\
41.2276335735101	2.14430946755825e-08\\
41.2610118707344	2.02142007015042e-08\\
41.2972128163962	1.85835929089557e-08\\
41.3324964385839	1.67291735889233e-08\\
41.36418264344	1.48708920645723e-08\\
41.3939755478457	1.29832786931507e-08\\
41.4256460750951	1.08556441727374e-08\\
41.4610701568149	8.36492492027162e-09\\
41.4976656462485	5.71342518412281e-09\\
41.5310853897127	3.26277605793209e-09\\
41.5610302868142	1.0738943698862e-09\\
41.5911303073042	-1.09306399112815e-09\\
41.6249128838848	-3.45471186203009e-09\\
41.6619242698889	-5.91864300741779e-09\\
41.6974011604309	-8.12290675304566e-09\\
41.7284797064656	-9.90131693016347e-09\\
41.7576234666009	-1.14214910307399e-08\\
41.7893249717316	-1.2896358154931e-08\\
41.8255162056175	-1.43336950198517e-08\\
41.8627246163547	-1.55197068544323e-08\\
41.895832039812	-1.63152587989439e-08\\
41.9250174266412	-1.68087901703107e-08\\
41.954765067766	-1.71097542209243e-08\\
41.9890329191757	-1.72046896169773e-08\\
42	-1.71788172684387e-08\\
42.0415806981881	-1.68390694969147e-08\\
42.0739432914062	-1.63192898795703e-08\\
42.1063058846244	-1.55889928693281e-08\\
42.1413747056102	-1.4577045556145e-08\\
42.1768723990752	-1.33407990197809e-08\\
42.2098204016714	-1.20246784755307e-08\\
42.2403992557048	-1.06778053908044e-08\\
42.2714926817436	-9.20449954550146e-09\\
42.3055081122867	-7.49733862687024e-09\\
42.3415608291977	-5.60947096355279e-09\\
42.3760319931582	-3.75954223180067e-09\\
42.4072528669949	-2.07131300217355e-09\\
42.4374202735653	-4.49614182095313e-10\\
42.4699068717762	1.26421267003987e-09\\
42.5056584845538	3.08477081210446e-09\\
42.5415819096706	4.81707436363703e-09\\
42.574174263237	6.28230273218218e-09\\
42.6040931611887	7.5222257994217e-09\\
42.6349687624116	8.6828087484784e-09\\
42.6695083070382	9.82357696254448e-09\\
42.7062762559148	1.08404236554502e-08\\
42.7407433403509	1.15976399933619e-08\\
42.7713077848945	1.21044425834235e-08\\
42.8009470049792	1.24451586860785e-08\\
42.8336380246094	1.26478355516093e-08\\
42.8701891530431	1.26611281996166e-08\\
42.9065337342655	1.24563592833935e-08\\
42.9386658760625	1.21014071258817e-08\\
42.9678643333874	1.16445971256656e-08\\
43	1.10034958160596e-08\\
43.0349038638054	1.01564150017571e-08\\
43.0705210825815	9.147638157728e-09\\
43.1037266903711	8.09345727734854e-09\\
43.1343928987305	7.03803394107865e-09\\
43.1653080075228	5.90966696055207e-09\\
43.1990653031086	4.62184644474242e-09\\
43.2350976081192	3.20549501952767e-09\\
43.269830965135	1.82224759681813e-09\\
43.3012667029722	5.73822890399794e-10\\
43.331363823936	-6.03046850561059e-10\\
43.3635637685048	-1.82671738774077e-09\\
43.3991327223	-3.11742800923915e-09\\
43.4352337469258	-4.34247958524127e-09\\
43.4681386227384	-5.36884173951362e-09\\
43.4981364217565	-6.21858051479855e-09\\
43.5287749615875	-6.9929883812696e-09\\
43.563005566512	-7.73742129141176e-09\\
43.5997806974987	-8.3861136038856e-09\\
43.6345838960212	-8.84936258625027e-09\\
43.6653878738074	-9.13400163911092e-09\\
43.694915032382	-9.29530240380185e-09\\
43.72725176775	-9.3472028694942e-09\\
43.763602013693	-9.25263974521194e-09\\
43.8001931654356	-8.9996304356826e-09\\
43.8326967954488	-8.64880953198176e-09\\
43.8619624478234	-8.23784679111011e-09\\
43.8923554771343	-7.72277583902735e-09\\
43.927158174074	-7.03284883771785e-09\\
43.9647356550588	-6.18282282531521e-09\\
44	-5.30187274156901e-09\\
44.0300255054114	-4.50063595615424e-09\\
44.0585218449362	-3.70665176412184e-09\\
44.090698117776	-2.7823833499232e-09\\
44.1280895053782	-1.68806212491973e-09\\
44.1657289082232	-5.84216378781411e-10\\
44.1979945096689	3.48433814222516e-10\\
44.2262083878901	1.14340815570367e-09\\
44.2559009536575	1.95028184652608e-09\\
44.2911657507528	2.85724091889856e-09\\
44.3300162183431	3.77687882996207e-09\\
44.3652776642008	4.52656018253602e-09\\
44.3946210614519	5.08113299978478e-09\\
44.4225741868466	5.54602545773607e-09\\
44.4549265354248	6.00216206837173e-09\\
44.4931172760691	6.42209522234936e-09\\
44.531197219118	6.70882913907316e-09\\
44.56303396635	6.84593136288843e-09\\
44.5905861433867	6.88927206950159e-09\\
44.62008948137	6.85927260752971e-09\\
44.6558691614786	6.71970438517553e-09\\
44.6954229211143	6.43974976759884e-09\\
44.7306507921077	6.08659848832858e-09\\
44.7594074324489	5.73159860255816e-09\\
44.7869165638162	5.34081151829787e-09\\
44.8194271578808	4.82112844795833e-09\\
44.8582836278847	4.12925483316085e-09\\
44.8967089604483	3.38381225887882e-09\\
44.9281868645433	2.73891846777997e-09\\
44.9552143219416	2.16793796899481e-09\\
44.9845756294854	1.53660879933725e-09\\
45	1.20273943833485e-09\\
45.0450749806093	2.30004420393893e-10\\
45.0792100923896	-4.91851454180038e-10\\
45.1133452041699	-1.18918560656142e-09\\
45.1489882695421	-1.88036153887286e-09\\
45.1830106378689	-2.49540084670886e-09\\
45.2142764899659	-3.0149152454962e-09\\
45.2449030590089	-3.47575331857195e-09\\
45.2777563915279	-3.91195167631075e-09\\
45.3133149651155	-4.31090742598925e-09\\
45.3486644843834	-4.62764638773291e-09\\
45.3810153675878	-4.84497969843094e-09\\
45.4112677196421	-4.98417581731108e-09\\
45.4426727275566	-5.0628022655326e-09\\
45.4773345554944	-5.07225227047348e-09\\
45.5135874057565	-4.99726392075144e-09\\
45.5475301818858	-4.85141290742581e-09\\
45.5781718247214	-4.66020488151501e-09\\
45.6083604489191	-4.42011655875468e-09\\
45.6414776754423	-4.10239669513852e-09\\
45.677780633305	-3.69555051092801e-09\\
45.7134380089255	-3.24431428696987e-09\\
45.7453033046356	-2.80491563573618e-09\\
45.774900469345	-2.37217784956294e-09\\
45.8062154205768	-1.89467586875951e-09\\
45.8415266109889	-1.34003139913402e-09\\
45.8784451556588	-7.51603237095414e-10\\
45.9122216000979	-2.14529220434445e-10\\
45.9421463351874	2.53695777407586e-10\\
45.9718950024589	7.06606291902502e-10\\
46	1.11850571045442e-09\\
46.0382124233782	1.64647210951792e-09\\
46.0818153858583	2.19330924379275e-09\\
46.1078573478183	2.48698615601372e-09\\
46.1338993097783	2.75336507175615e-09\\
46.1691801223259	3.06743152207546e-09\\
46.2124790894127	3.37432639714533e-09\\
46.2405029173421	3.52463836887431e-09\\
46.2685267452715	3.63597723628155e-09\\
46.3041651610724	3.72071766220906e-09\\
46.3454494361174	3.73964059711077e-09\\
46.3737946647138	3.70433587104688e-09\\
46.4021398933102	3.63097191478022e-09\\
46.4373918907325	3.48895265681942e-09\\
46.4779079217272	3.26074404062499e-09\\
46.5067531710339	3.05946701278851e-09\\
46.5355984203406	2.8290811613827e-09\\
46.5707071810224	2.5138649777517e-09\\
46.6104663973112	2.11790844422475e-09\\
46.6465676536529	1.72997841462776e-09\\
46.6757452896613	1.40180771589689e-09\\
46.7028718674066	1.08865218805778e-09\\
46.7345760752805	7.17128346897346e-10\\
46.7730522380286	2.65103402572744e-10\\
46.812166946731	-1.87254408318744e-10\\
46.8444453891118	-5.48904660139427e-10\\
46.8715186236225	-8.40443841261852e-10\\
46.9001777316251	-1.13428931419309e-09\\
46.9355800157492	-1.47216787510575e-09\\
46.9758461539766	-1.81703680234115e-09\\
47	-2.00132719076741e-09\\
47.030712837648	-2.20906803132558e-09\\
47.0709212061754	-2.43312801268841e-09\\
47.1034268621534	-2.57256323827009e-09\\
47.1359325181313	-2.6735224853151e-09\\
47.1706720599707	-2.73831025320684e-09\\
47.2057345924977	-2.75860476938322e-09\\
47.2386792936297	-2.73707451841652e-09\\
47.2696614800838	-2.68202048626509e-09\\
47.3011012097021	-2.59314059296917e-09\\
47.3349906460276	-2.46223890077109e-09\\
47.3705348900752	-2.28883270434219e-09\\
47.4047395901039	-2.09050007531862e-09\\
47.436237249039	-1.88383167269632e-09\\
47.4668793797901	-1.66375844954494e-09\\
47.4995028097612	-1.4123385762139e-09\\
47.5348368373878	-1.12452872206028e-09\\
47.5702601690908	-8.24770651600827e-10\\
47.6028872631977	-5.43175645381176e-10\\
47.6332864209487	-2.79697795590567e-10\\
47.6645431262391	-1.11072770015573e-11\\
47.6989057715477	2.774901012209e-10\\
47.7350719734269	5.69138389202356e-10\\
47.7692618215627	8.29320971757493e-10\\
47.8001672550792	1.04846013163138e-09\\
47.8303407716268	1.24532593729587e-09\\
47.8631641868761	1.43798799604906e-09\\
47.8992165088183	1.62127431059189e-09\\
47.9350028775684	1.77163853463373e-09\\
47.9672023313353	1.87861168549438e-09\\
47.9969427593203	1.95281133781956e-09\\
48	1.95908162277068e-09\\
48.0152862033986	1.98661677348862e-09\\
48.056029751845	2.02891137902054e-09\\
48.0916566417023	2.0291301967317e-09\\
48.1272835315596	1.99590969293418e-09\\
48.1616724261726	1.93340974182185e-09\\
48.1932315098051	1.8511841622231e-09\\
48.2237490177503	1.75056409149573e-09\\
48.2561970061605	1.62269354728613e-09\\
48.2915139885048	1.46162688283442e-09\\
48.3271215185577	1.27927192245233e-09\\
48.3599051167755	1.0966535791826e-09\\
48.3902563271662	9.17564174550629e-10\\
48.4213169311267	7.26827945657769e-10\\
48.4555520133459	5.10895033340446e-10\\
48.4918355956251	2.79218140456746e-10\\
48.5262521064355	6.03713707291814e-11\\
48.5572185052701	-1.32962518250745e-10\\
48.5872305741151	-3.14813981932388e-10\\
48.6198425746918	-5.03878864558654e-10\\
48.6558881472777	-6.99678818433586e-10\\
48.6919099837575	-8.78679772894488e-10\\
48.724289455178	-1.02320703578625e-09\\
48.7539583039205	-1.14057820357945e-09\\
48.7848254242393	-1.24624334117767e-09\\
48.8196340112358	-1.34411780532129e-09\\
48.8566482862062	-1.42238708738841e-09\\
48.8910189617625	-1.47063912366808e-09\\
48.9212939081534	-1.49349452932053e-09\\
48.9507851173304	-1.49816956504789e-09\\
48.9836427642504	-1.48331287709073e-09\\
49	-1.46822956226829e-09\\
49.0408382357255	-1.40916878490316e-09\\
49.0771081646565	-1.33251044972915e-09\\
49.1133780935875	-1.23502844500805e-09\\
49.1476886460867	-1.12561964158111e-09\\
49.1785888465291	-1.01451957208758e-09\\
49.2086454863178	-8.96634127800412e-10\\
49.2413676099641	-7.59161955431527e-10\\
49.2774624146253	-5.98970569026605e-10\\
49.3133986877767	-4.33395138988639e-10\\
49.3456680207215	-2.8195172969018e-10\\
49.3753287545346	-1.42324138597775e-10\\
49.4062974273454	2.10707904636317e-12\\
49.4412107127365	1.6109482936744e-10\\
49.4781957008747	3.22490648653824e-10\\
49.5124344959017	4.63172447023878e-10\\
49.542639290304	5.78711159695718e-10\\
49.5721934309575	6.82775243570042e-10\\
49.6051841544141	7.87209413565971e-10\\
49.6421129677195	8.88020071691811e-10\\
49.6784181891192	9.6930538959176e-10\\
49.7101683432758	1.02515055338063e-09\\
49.7391110554512	1.06328551676118e-09\\
49.7699551326548	1.09031808545216e-09\\
49.8055506646656	1.10403210323994e-09\\
49.8432808526196	1.09838404891764e-09\\
49.8773693254031	1.07594478723596e-09\\
49.9068229287823	1.04387228665062e-09\\
49.9358931547564	1.00130025959183e-09\\
49.9692184325393	9.40048664598906e-10\\
50	8.72648027135681e-10\\
50.0379550047708	7.76835406672744e-10\\
50.0778019399949	6.63380146377061e-10\\
50.111056400787	5.60522494180992e-10\\
50.1382562593361	4.72090634697497e-10\\
50.1661518442293	3.78414771864036e-10\\
50.200629455627	2.59954445312969e-10\\
50.2409586943938	1.20022716401521e-10\\
50.2704252421263	1.84840041017887e-11\\
50.2998917898589	-8.11865979116454e-11\\
50.3349529483173	-1.95843343215292e-10\\
50.373897327443	-3.16199161093656e-10\\
50.4094477324391	-4.17857799459668e-10\\
50.4389121271046	-4.95078186553565e-10\\
50.4667183472694	-5.61385191647321e-10\\
50.4988030487622	-6.2924784138045e-10\\
50.5368979351694	-6.96878749214664e-10\\
50.5752263225413	-7.49887971898586e-10\\
50.6073197244709	-7.82220903263382e-10\\
50.6348625524135	-8.01046393022969e-10\\
50.6641159151588	-8.11979493203736e-10\\
50.6996495111002	-8.12810121599931e-10\\
50.7392919507201	-7.98011816632251e-10\\
50.7748464414576	-7.71231776935423e-10\\
50.803752425155	-7.40577414346358e-10\\
50.8311104570842	-7.04702347352189e-10\\
50.8633184904636	-6.54574779771484e-10\\
50.9020442551997	-5.84181609448609e-10\\
50.9407362192824	-5.04390341371508e-10\\
50.9725076802677	-4.33064601717435e-10\\
51	-3.67987725552754e-10\\
51.0290191872623	-2.96728818118136e-10\\
51.0643654165977	-2.07561102113045e-10\\
51.1041285870559	-1.05911211262474e-10\\
51.1399730698122	-1.47568135811601e-11\\
51.1689768527534	5.75930328104575e-11\\
51.1961748500831	1.23555588785321e-10\\
51.228124596829	1.978868248645e-10\\
51.2667702387174	2.82005818702697e-10\\
51.3057175070518	3.58977625018794e-10\\
51.337730751985	4.15458341232524e-10\\
51.3647436994847	4.57857230242304e-10\\
51.3935920971642	4.97445159664475e-10\\
51.429253020318	5.37809505995099e-10\\
51.4695228990096	5.71502973531903e-10\\
51.4981489204184	5.87592061576923e-10\\
51.5267749418272	5.9709236944969e-10\\
51.5618305627909	5.99800793620836e-10\\
51.6018129711755	5.91144494778254e-10\\
51.6381364731139	5.72854534184685e-10\\
51.6672838407199	5.51385520641036e-10\\
51.6942083715945	5.26512931979698e-10\\
51.7257418325135	4.91677383986033e-10\\
51.7642653024372	4.41589793231424e-10\\
51.8036343462144	3.83013431727365e-10\\
51.8360398516156	3.30158137036764e-10\\
51.8630118174771	2.83598698885927e-10\\
51.8914641831006	2.32525870334211e-10\\
51.9267516741325	1.67245507968224e-10\\
51.9671682053551	9.11811452435937e-11\\
52	2.94613260506532e-11\\
52.0293707429285	-2.49362381336046e-11\\
52.0595394470911	-7.93600605397017e-11\\
52.0940114591732	-1.38967573897848e-10\\
52.1315632676275	-1.99812308081051e-10\\
52.1667033708515	-2.52024507203684e-10\\
52.197060294235	-2.92877061507706e-10\\
52.2259293254304	-3.27676879528056e-10\\
52.2581167248494	-3.61451032549696e-10\\
52.2950874713322	-3.93290173362045e-10\\
52.3323669026161	-4.17507289469989e-10\\
52.3647736060043	-4.31940100212189e-10\\
52.393385672611	-4.3951177961192e-10\\
52.4232971860226	-4.42258858159369e-10\\
52.4583474690383	-4.38862575898759e-10\\
52.4967332521599	-4.2721731076964e-10\\
52.5318799086089	-4.09654610779998e-10\\
52.561528671447	-3.90042056973857e-10\\
52.589825134465	-3.67534140864555e-10\\
52.6221978443607	-3.37646084751331e-10\\
52.6600113259801	-2.97798459984867e-10\\
52.6977599278177	-2.53550719069874e-10\\
52.7297119170417	-2.13300594430537e-10\\
52.7576095971506	-1.76551133047222e-10\\
52.7873164945286	-1.36243504364224e-10\\
52.8229354247764	-8.69897475689648e-11\\
52.8620885804693	-3.26295056417107e-11\\
52.8971954812395	1.54430853546744e-11\\
52.9261884073354	5.41075947770924e-11\\
52.9539901705148	8.99014829017826e-11\\
52.9865521582162	1.29771314855953e-10\\
53	1.45479671109588e-10\\
53.0439373292302	1.93209436619417e-10\\
53.0771839018874	2.2520544255513e-10\\
53.1104304745446	2.53229279195247e-10\\
53.1459252778457	2.78414358877838e-10\\
53.1807865963305	2.98115922839078e-10\\
53.2128304767146	3.11658747665172e-10\\
53.2432929356424	3.20397106709988e-10\\
53.2751922539031	3.25203961304144e-10\\
53.3100727883657	3.25416663922408e-10\\
53.3459407052605	3.20270254441499e-10\\
53.3793623547727	3.10770659077634e-10\\
53.4099628706262	2.98303432894497e-10\\
53.4406132464122	2.82438738472913e-10\\
53.4741990008772	2.61489447259725e-10\\
53.5103862378737	2.35186528525013e-10\\
53.5454298177794	2.06527781591596e-10\\
53.5769512412912	1.78514611951365e-10\\
53.6068320536303	1.50388705756397e-10\\
53.6387493880164	1.19069307977244e-10\\
53.6743031912842	8.31610027086686e-11\\
53.7107193773151	4.58889260960607e-11\\
53.7438751240277	1.20679000602776e-11\\
53.7737818121667	-1.79329597389101e-11\\
53.8041007196674	-4.74970748498846e-11\\
53.8381308323012	-7.92469564979444e-11\\
53.8751058345221	-1.11530726322525e-10\\
53.9102820278681	-1.39647599140414e-10\\
53.9411765207192	-1.61938035192494e-10\\
53.9704411757579	-1.80760969575159e-10\\
54	-1.9733894703718e-10\\
54.0368087038779	-2.14357600429788e-10\\
54.0772220229498	-2.28198347231342e-10\\
54.1050153859968	-2.34694976870997e-10\\
54.1328087490439	-2.38704990968943e-10\\
54.1678454599991	-2.40231316786816e-10\\
54.2088391743612	-2.37117587356339e-10\\
54.2376957847446	-2.31866534812975e-10\\
54.2665523951281	-2.24207156549213e-10\\
54.3017603462385	-2.11792820373515e-10\\
54.3415984280787	-1.9401720930856e-10\\
54.3776481626141	-1.74901029907605e-10\\
54.4067287060433	-1.57658845705839e-10\\
54.4338206740478	-1.40342608991837e-10\\
54.4655877137745	-1.18758243840161e-10\\
54.5041659296636	-9.11209784459e-11\\
54.5432861074303	-6.20561993629678e-11\\
54.5754755762322	-3.77807943300719e-11\\
54.6024825775444	-1.74255502502978e-11\\
54.6311634856392	3.95015858507774e-12\\
54.666655283835	2.97303233666443e-11\\
54.7069778554603	5.76392868502796e-11\\
54.7357086560421	7.63393826582003e-11\\
54.7644394566239	9.38460225636789e-11\\
54.7995074426407	1.13359117439797e-10\\
54.8393708862666	1.32753795520915e-10\\
54.8755934297939	1.47549866731681e-10\\
54.9047685667018	1.57377461311269e-10\\
54.9317955563084	1.64749196179099e-10\\
54.9634032341001	1.7120395805111e-10\\
55	1.75721829040127e-10\\
55.0396086264395	1.77042656021257e-10\\
55.074030416922	1.7523336817869e-10\\
55.1022010741699	1.71772761644159e-10\\
55.1299110617076	1.66702541504746e-10\\
55.163219902503	1.58538935865032e-10\\
55.2026322241527	1.46185804863623e-10\\
55.240533397054	1.31843776057268e-10\\
55.2711858316829	1.18706963545325e-10\\
55.2980146857777	1.06240690176092e-10\\
55.3279772385739	9.14216108277428e-11\\
55.3649852320326	7.20904717142564e-11\\
55.4050577654975	5.02844012294062e-11\\
55.4393896789698	3.12325833132811e-11\\
55.4671471367372	1.5797160318974e-11\\
55.4945884711945	6.73667252664609e-13\\
55.5280377727779	-1.73660357007512e-11\\
55.5679031664146	-3.79698520571653e-11\\
55.5982982122435	-5.2791824057583e-11\\
55.6286932580724	-6.66666287792992e-11\\
55.6635999934181	-8.12431700480088e-11\\
55.701267854403	-9.51301395574857e-11\\
55.7360292420723	-1.06075054937811e-10\\
55.7660156935257	-1.13971346939589e-10\\
55.7949209319764	-1.20165656669999e-10\\
55.8275275849702	-1.2543380858636e-10\\
55.864856608195	-1.29189883058726e-10\\
55.9019323026619	-1.30512838441934e-10\\
55.9338597021802	-1.29757242409175e-10\\
55.962286419156	-1.27649362805082e-10\\
55.992493290585	-1.23984540008105e-10\\
56	-1.22854139642821e-10\\
56.0375335470748	-1.15955721066081e-10\\
56.0817918038293	-1.05345170444924e-10\\
56.1080854977048	-9.79067393684542e-11\\
56.1343791915803	-8.97221079397741e-11\\
56.169867607537	-7.76475253786043e-11\\
56.2130922630469	-6.16500207946141e-11\\
56.2409936923031	-5.07583080211748e-11\\
56.2688951215593	-3.95630490464124e-11\\
56.3045062896398	-2.50227336689552e-11\\
56.3459173010655	-8.06391951348209e-12\\
56.3742450718318	3.38282139468988e-12\\
56.4025728425981	1.45690269987837e-11\\
56.4378498283272	2.79666516278826e-11\\
56.478411563019	4.23965199642954e-11\\
56.507224932709	5.18670983136448e-11\\
56.5360383023991	6.05876148495738e-11\\
56.5711563257615	7.00879289468728e-11\\
56.6109639378387	7.92147014195416e-11\\
56.6470904089991	8.58749670139381e-11\\
56.6762462166301	9.00704375742551e-11\\
56.7033353334121	9.29995728939218e-11\\
56.7350241598048	9.52275349026709e-11\\
56.7735259578648	9.61966878468035e-11\\
56.812681205206	9.52599428133368e-11\\
56.8449635472025	9.30787142600946e-11\\
56.8720091949753	9.03152730843422e-11\\
56.9006399510183	8.65096542046365e-11\\
56.9360405233421	8.06393493356534e-11\\
56.9763407382412	7.25427099616669e-11\\
57	6.71688416280482e-11\\
57.0307945472675	5.95793484136055e-11\\
57.0714133789771	4.87108470919168e-11\\
57.103708350453	3.95315120372697e-11\\
57.1360033219289	3.00217813249294e-11\\
57.1708640884918	1.95427642239959e-11\\
57.2062644905051	8.84584139928287e-12\\
57.2393474002047	-1.04715304348874e-12\\
57.2701202704144	-1.0035090979796e-11\\
57.3012457549709	-1.88046554377222e-11\\
57.3350788830088	-2.78503232855735e-11\\
57.3709347003712	-3.67507443184849e-11\\
57.4054463533477	-4.45309037439231e-11\\
57.436881670545	-5.08584848482314e-11\\
57.4671842555986	-5.6209426829019e-11\\
57.4995690254688	-6.1060305106709e-11\\
57.5350730807869	-6.52953462906484e-11\\
57.5709078888497	-6.83806481225227e-11\\
57.6036774337151	-7.01374499840914e-11\\
57.6338113755103	-7.08535409484131e-11\\
57.6646989569855	-7.07033386502872e-11\\
57.6990125841448	-6.95127401365443e-11\\
57.735567600671	-6.71073461389907e-11\\
57.7701110501185	-6.38195143874565e-11\\
57.8009236869757	-6.01160825328248e-11\\
57.8306942625094	-5.59072075880734e-11\\
57.8632460551772	-5.06690209229274e-11\\
57.8995149723392	-4.41541077714409e-11\\
57.9357894085178	-3.70479394500204e-11\\
57.968139909417	-3.03231132979563e-11\\
58	-2.34439877735813e-11\\
58.0302892648802	-1.67566118785282e-11\\
58.0622237397407	-9.64323676336881e-12\\
58.0973310279025	-1.86098143550191e-12\\
58.1333504811786	5.95661706715504e-12\\
58.1666569128072	1.29253002626677e-11\\
58.1970320822992	1.8980238313906e-11\\
58.2276037254995	2.47152763493286e-11\\
58.2613608372086	3.05551345115731e-11\\
58.2977932174064	3.61949594619295e-11\\
58.3328429622052	4.08988734546854e-11\\
58.3641406228518	4.44527647643369e-11\\
58.3938384760293	4.72304349281823e-11\\
58.4258206179286	4.95510640969702e-11\\
58.4616435067146	5.13064718561018e-11\\
58.4982102374926	5.21720018257397e-11\\
58.5312100829306	5.21566403761721e-11\\
58.5608677916464	5.15126244573277e-11\\
58.5911229917566	5.02618630511452e-11\\
58.6253643581232	4.81576005824668e-11\\
58.6626052725302	4.50949802403079e-11\\
58.6977568973901	4.15308476193708e-11\\
58.7283956144494	3.79488634805246e-11\\
58.7574788995335	3.41895724989556e-11\\
58.789575803617	2.96938988035811e-11\\
58.826212811063	2.42026083723283e-11\\
58.863323545167	1.83530589579619e-11\\
58.8959272384562	1.30636007138314e-11\\
58.9248250094932	8.32205024005278e-12\\
58.9547999606575	3.40936240707547e-12\\
58.9896012104933	-2.21235192853039e-12\\
59	-3.86289776445932e-12\\
59.0412895430163	-1.02229831548357e-11\\
59.0733599016246	-1.48883594281371e-11\\
59.1054302602329	-1.92508833316961e-11\\
59.1404707141822	-2.36105581054274e-11\\
59.1762775247732	-2.7566988850108e-11\\
59.2094898912943	-3.07398972971008e-11\\
59.2399872451188	-3.3201706355565e-11\\
59.2707530547233	-3.52252886871059e-11\\
59.3045566903698	-3.68984207030996e-11\\
59.3408035026666	-3.80402291790988e-11\\
59.3756560747698	-3.84993422769949e-11\\
59.4069802777965	-3.83839134720535e-11\\
59.4368786986962	-3.78189734982896e-11\\
59.4690148559239	-3.67348209575452e-11\\
59.5047516258486	-3.49797015435895e-11\\
59.5410666551896	-3.26469214858126e-11\\
59.5739651539029	-3.01002941475343e-11\\
59.6037681114339	-2.74766175867624e-11\\
59.6342455225806	-2.45215430019171e-11\\
59.6685383668227	-2.09191099050765e-11\\
59.7055603377823	-1.6769299650373e-11\\
59.7404872291062	-1.26770657315457e-11\\
59.7711590922504	-8.99712536239586e-12\\
59.8004688716727	-5.45026337311193e-12\\
59.8327419404826	-1.55933764269798e-12\\
59.8692840920973	2.76393141300825e-12\\
59.9061082380504	6.96126386578567e-12\\
59.9385962554073	1.04759370994461e-11\\
59.9676506388132	1.34315633028507e-11\\
60	1.64773900297058e-11\\
60.0344842979099	1.94013763320478e-11\\
60.0695080937554	2.19926929977125e-11\\
60.1026822920034	2.40665689959687e-11\\
60.1338804681717	2.56596534530508e-11\\
60.1652749279403	2.69000395899574e-11\\
60.1988892464398	2.78158491992899e-11\\
60.2342458125001	2.83154741934356e-11\\
60.268596001509	2.83489523868788e-11\\
60.3003841194859	2.79918284464964e-11\\
60.3311231509589	2.73040327078494e-11\\
60.3635294235655	2.62317730458679e-11\\
60.3985582607515	2.46978810646918e-11\\
60.4339733353354	2.27850283535764e-11\\
60.4668981549923	2.07150664598359e-11\\
60.4975353289641	1.85684503973849e-11\\
60.5287012365684	1.61991645995568e-11\\
60.5627191418648	1.34391666636372e-11\\
60.5986900246009	1.03727161501237e-11\\
60.6330940546769	7.3475744417538e-12\\
60.6643407847201	4.56338736643376e-12\\
60.6945916681655	1.86986509642741e-12\\
60.7271266475377	-9.87889718322911e-13\\
60.7628267889743	-4.03245591178041e-12\\
60.7986524852636	-6.94492431619297e-12\\
60.8312223986942	-9.4306904199599e-12\\
60.8612118721805	-1.15555460583742e-11\\
60.8921708182776	-1.35606156809352e-11\\
60.9267103228367	-1.55464014699241e-11\\
60.9633797809085	-1.73385603015518e-11\\
61	-1.87809996738406e-11\\
61.0302588042012	-1.96991936611706e-11\\
61.0578020275079	-2.03142878535959e-11\\
61.0888314229515	-2.07526672354763e-11\\
61.1261677922662	-2.09234218599877e-11\\
61.165171268918	-2.06932086569301e-11\\
61.1984392399936	-2.01784756012251e-11\\
61.2262862313277	-1.95329233078904e-11\\
61.2547320875201	-1.86827885207651e-11\\
61.2891238037029	-1.74158451414088e-11\\
61.3287005739425	-1.56659245865854e-11\\
61.365466541386	-1.37972896708351e-11\\
61.3952315429247	-1.21401862622257e-11\\
61.4222805538988	-1.05420027296003e-11\\
61.4533232137071	-8.62208036924068e-12\\
61.4912113683588	-6.19099974261199e-12\\
61.5306681150194	-3.60523119365095e-12\\
61.5637214168708	-1.43524388019354e-12\\
61.591074776261	3.39645440292545e-13\\
61.6192826365161	2.1310079267885e-12\\
61.6539326285379	4.25145135016532e-12\\
61.6940465711976	6.55797630542503e-12\\
61.7234516843288	8.12352284082249e-12\\
61.7528567974599	9.56568604722292e-12\\
61.7878747667636	1.11032662359923e-11\\
61.8268554146551	1.25622823163342e-11\\
61.8624796370763	1.36452862414708e-11\\
61.8919646542936	1.43517932449001e-11\\
61.9197254528595	1.48553981747192e-11\\
61.9517446839277	1.52389735801846e-11\\
61.9898263517416	1.54197755728571e-11\\
62	1.54178722895114e-11\\
62.0378451549501	1.52287091921065e-11\\
62.077347899031	1.47350471234668e-11\\
62.1104735366678	1.41008428521896e-11\\
62.1378421695196	1.34354816917062e-11\\
62.165998979565	1.26274448689709e-11\\
62.2005803377206	1.14794831430079e-11\\
62.2406908234959	9.96067226189334e-12\\
62.2701481911226	8.73764275644283e-12\\
62.2996055587494	7.44094451377114e-12\\
62.3346208940729	5.82610915252627e-12\\
62.3735344743395	3.96984906143474e-12\\
62.4091118259736	2.2473238890451e-12\\
62.4386199406043	8.21610761363588e-13\\
62.4664382949546	-5.04518591209318e-13\\
62.4984903151753	-1.99360797156739e-12\\
62.5365391441991	-3.68230664900458e-12\\
62.57486994186	-5.26859144571382e-12\\
62.6070069415676	-6.48980363399798e-12\\
62.6345790076982	-7.44689089338562e-12\\
62.6638179826958	-8.36110028869809e-12\\
62.6993066039761	-9.32012578850811e-12\\
62.7389263350934	-1.01824917236846e-11\\
62.7745121431141	-1.07605665576482e-11\\
62.8034566318928	-1.10899127836937e-11\\
62.8308194801679	-1.12839631375604e-11\\
62.8629935853813	-1.13667225836706e-11\\
62.9016803805495	-1.12616005508004e-11\\
62.9403824570692	-1.09406188778312e-11\\
62.9721949509502	-1.05234758799594e-11\\
63	-1.00526809386149e-11\\
63.0289543544015	-9.4646155955964e-12\\
63.0639084823203	-8.63367138371587e-12\\
63.1033884191392	-7.55553176533316e-12\\
63.1394529771086	-6.46232591206176e-12\\
63.1688294233665	-5.51042327947774e-12\\
63.1961414976678	-4.58705573739008e-12\\
63.2278299660441	-3.48248302480596e-12\\
63.2660854098349	-2.12217499580633e-12\\
63.3050368280439	-7.32913911378683e-13\\
63.3374065399722	4.05220449840919e-13\\
63.3646667411826	1.34019975031705e-12\\
63.3934102075366	2.29265929745665e-12\\
63.4287106120095	3.40170248258547e-12\\
63.4687757006985	4.56007753455292e-12\\
63.5048907596621	5.49599430207942e-12\\
63.5338362278491	6.16260255219999e-12\\
63.5607696057032	6.71057583655598e-12\\
63.5925127866406	7.26156861399757e-12\\
63.631240019634	7.78814313716718e-12\\
63.6705132218907	8.15306492725915e-12\\
63.7026707906192	8.32312484933211e-12\\
63.7295417017795	8.37644325204778e-12\\
63.758128671269	8.34559703834914e-12\\
63.7936579404172	8.18466960495871e-12\\
63.834133377401	7.84315305658598e-12\\
63.8627922569421	7.50563770570675e-12\\
63.8914511364833	7.09457642052593e-12\\
63.9265493157732	6.49959582966579e-12\\
63.9665307016299	5.71352278096178e-12\\
64	4.98034107547847e-12\\
64.0295309064761	4.28695029722211e-12\\
64.0592343875526	3.55477787636189e-12\\
64.0930867133842	2.68950070004837e-12\\
64.1306345070981	1.70725448145872e-12\\
64.1664534091734	7.64662263147935e-13\\
64.1972953017067	-3.90001433713098e-14\\
64.2259567429377	-7.70197519078026e-13\\
64.2574537516944	-1.54717752740831e-12\\
64.2939981484539	-2.40178734056039e-12\\
64.3317511422319	-3.2180973375217e-12\\
64.3649054505792	-3.86872331620012e-12\\
64.39366996363	-4.37657136153066e-12\\
64.423011757822	-4.8355645559435e-12\\
64.45733631608	-5.29163196630928e-12\\
64.495756008106	-5.69302459046905e-12\\
64.531720374789	-5.96042096367087e-12\\
64.5619064703898	-6.10249958518941e-12\\
64.5899338268649	-6.16696804748736e-12\\
64.6214985917781	-6.16259369103884e-12\\
64.6588285147276	-6.05470268603281e-12\\
64.6971609614563	-5.83297861018749e-12\\
64.7299685431336	-5.55930055742917e-12\\
64.7580171977989	-5.26835397544248e-12\\
64.7870571178774	-4.91628110428676e-12\\
64.8218419792051	-4.4333203103513e-12\\
64.86105836077	-3.8197543015573e-12\\
64.8971137088721	-3.20280087796586e-12\\
64.9266979810396	-2.66718766099478e-12\\
64.9541802209047	-2.15212421151311e-12\\
64.9858265873287	-1.54531020841722e-12\\
65	-1.27084257041151e-12\\
65.0443866438067	-4.10583835876052e-13\\
65.0779600313415	2.30688404980432e-13\\
65.1115334188763	8.53651545946443e-13\\
65.1470893041578	1.48378164852749e-12\\
65.1816431065856	2.05802729059628e-12\\
65.213395044056	2.54562312903971e-12\\
65.2439125966883	2.97275078224101e-12\\
65.2761604732085	3.37504458025136e-12\\
65.3112960606797	3.75105305615123e-12\\
65.346979986559	4.06199998257366e-12\\
65.3800027794054	4.28314080430056e-12\\
65.4104677050905	4.42885239139076e-12\\
65.4413906682437	4.51891215195642e-12\\
65.4753743317711	4.55085443562654e-12\\
65.5115973763119	4.50894508691536e-12\\
65.5462361436006	4.3979829948673e-12\\
65.5774235894869	4.24160617613523e-12\\
65.6074087957022	4.04380948679675e-12\\
65.6397653498468	3.78202331367257e-12\\
65.6756065814929	3.43902512902496e-12\\
65.7117535275292	3.043667018239e-12\\
65.7444243596782	2.65020241259601e-12\\
65.7742039957868	2.26712484340803e-12\\
65.8048821704784	1.85345825022942e-12\\
65.8393900009687	1.37182911086011e-12\\
65.8763641817104	8.4521389810355e-13\\
65.9110232050185	3.50014774528337e-13\\
65.941543357315	-8.09770435266087e-14\\
65.9709721164818	-4.87041863916526e-13\\
66	-8.74092883698701e-13\\
66.0373426612951	-1.34591395405724e-12\\
66.0789278195556	-1.82801954434633e-12\\
66.1060423985453	-2.11339096973709e-12\\
66.1331569775351	-2.37314735719685e-12\\
66.1683313562151	-2.66869816343531e-12\\
66.2102823374862	-2.95547454968663e-12\\
66.23876127885	-3.10724904279343e-12\\
66.2672402202139	-3.22320866829121e-12\\
66.302634912361	-3.31667370892851e-12\\
66.3431191806577	-3.35466977165064e-12\\
66.3718713269154	-3.33762296157471e-12\\
66.4006234731732	-3.28499746156549e-12\\
66.4357249055857	-3.1744052223512e-12\\
66.4755931711224	-2.9906612084652e-12\\
66.5117824928165	-2.77476637982843e-12\\
66.5409318304981	-2.57026802236255e-12\\
66.5679653174348	-2.35884494583717e-12\\
66.5996052571238	-2.08809869425571e-12\\
66.6381183614187	-1.73029528579296e-12\\
66.6773444608277	-1.34151981359064e-12\\
66.7096639810861	-1.00864966944115e-12\\
66.73668261264	-7.25393728692014e-13\\
66.7652551064672	-4.24185843563929e-13\\
66.800621840928	-5.37379729788869e-14\\
66.8409631067805	3.58464332698701e-13\\
66.8697776361864	6.41684575513888e-13\\
66.8985921655922	9.12300720412714e-13\\
66.9336650741515	1.22083487818906e-12\\
66.9734294187737	1.53776830286346e-12\\
67	1.72742200493213e-12\\
67.0307058356444	1.92235459235075e-12\\
67.0687524297326	2.1252505076385e-12\\
67.1087750656459	2.28982374739693e-12\\
67.1420617044344	2.38707783563654e-12\\
67.1691541075363	2.43921287419837e-12\\
67.196927823839	2.46742607641338e-12\\
67.2313835116621	2.46726039767577e-12\\
67.2718390468735	2.41861423233945e-12\\
67.3012831457084	2.3516367874761e-12\\
67.3307272445433	2.25949057579011e-12\\
67.3658155540489	2.11898749250157e-12\\
67.4048124867169	1.92724080650057e-12\\
67.4403724745146	1.72364931307627e-12\\
67.4698004138796	1.53737285813362e-12\\
67.4975696307683	1.34914934783333e-12\\
67.5296552349032	1.11945443320956e-12\\
67.5677931858801	8.338662736011e-13\\
67.6061558454369	5.38341155437136e-13\\
67.6382334072637	2.89122197286506e-13\\
67.665738280682	7.66396633477272e-14\\
67.6949722457638	-1.45533448232436e-13\\
67.7305257935645	-4.07256860339457e-13\\
67.7702110885851	-6.83719576872252e-13\\
67.8057751879059	-9.13314709449675e-13\\
67.8346536174651	-1.08469649750572e-12\\
67.8619816688358	-1.23289358743205e-12\\
67.894187532616	-1.38845744000485e-12\\
67.9329449719322	-1.54611921187171e-12\\
67.9716652865222	-1.66934757684736e-12\\
68	-1.73692649183295e-12\\
68.0275041052633	-1.78388727267819e-12\\
68.0604371100028	-1.81581829954116e-12\\
68.0997185727766	-1.8195219186266e-12\\
68.1379687386553	-1.78805781440191e-12\\
68.1689624773846	-1.73820543607214e-12\\
68.1957741449141	-1.6783826203195e-12\\
68.2253934268199	-1.59535632316197e-12\\
68.2620622627494	-1.46986173924636e-12\\
68.3022722888341	-1.30654872377039e-12\\
68.3370428994139	-1.14676175869993e-12\\
68.3649889249474	-1.00793548951583e-12\\
68.3922178820395	-8.65391747389634e-13\\
68.4252596547635	-6.84962584802919e-13\\
68.4649658020714	-4.61004051903985e-13\\
68.5034185849471	-2.40952371254981e-13\\
68.53418539702	-6.55773933018495e-14\\
68.5606806731378	8.31724808416209e-14\\
68.5902167369496	2.44810326754354e-13\\
68.62711748771	4.37994317675199e-13\\
68.6676428785229	6.35435444070715e-13\\
68.6953425378945	7.59635620492018e-13\\
68.723042197266	8.73851984346776e-13\\
68.7580915751575	1.00259748272155e-12\\
68.799211949501	1.1291658291231e-12\\
68.8280221711057	1.20105915498647e-12\\
68.8568323927104	1.25853380212366e-12\\
68.8920657661467	1.3087494195118e-12\\
68.9319850871539	1.33866856396442e-12\\
68.968066794779	1.34119680020484e-12\\
69	1.32444887618072e-12\\
69.0266211932353	1.29731294397235e-12\\
69.055186076672	1.25544144703141e-12\\
69.0909381631131	1.18550252603097e-12\\
69.1316499904945	1.08411337585804e-12\\
69.1600821820815	1.00100810587897e-12\\
69.1885143736685	9.09002160588493e-13\\
69.2236539359155	7.84705488571724e-13\\
69.2639559053396	6.30520515959225e-13\\
69.2929459235534	5.13849267224382e-13\\
69.3219359417673	3.93901155072946e-13\\
69.3570007908212	2.46408568664499e-13\\
69.3965393030353	7.97934914210017e-14\\
69.4325257127816	-6.93882346315075e-14\\
69.4618029353229	-1.87262482610788e-13\\
69.4891008485784	-2.93154796203925e-13\\
69.5208750650302	-4.10239422161956e-13\\
69.5592326343728	-5.40859160099726e-13\\
69.5981616175664	-6.59322884511894e-13\\
69.6304229625139	-7.45344877546974e-13\\
69.6576241047136	-8.08574900558966e-13\\
69.6864140510782	-8.65701101098967e-13\\
69.7218230621032	-9.21553062550636e-13\\
69.761931723537	-9.65032277898482e-13\\
69.7979597078331	-9.85917402573359e-13\\
69.8268136546784	-9.90278454443901e-13\\
69.8537448927597	-9.84582261040904e-13\\
69.8855771907951	-9.66014570114174e-13\\
69.9243978141185	-9.26766587973571e-13\\
69.9636357583297	-8.69779277581229e-13\\
69.9956858613884	-8.11423232862324e-13\\
70	-8.02816192118543e-13\\
70.0215706930582	-7.57280092728854e-13\\
70.0537464935738	-6.82189007831178e-13\\
70.0966205623851	-5.70685629870758e-13\\
70.1270619344043	-4.85098724975593e-13\\
70.1575033064235	-3.95470685170639e-13\\
70.1930564825854	-2.8723815219562e-13\\
70.2312409130701	-1.68766912751379e-13\\
70.2657077007437	-6.17179738976873e-14\\
70.2950490236705	2.82102346017557e-14\\
70.3236885049194	1.13922237327254e-13\\
70.3567137580413	2.0907930857349e-13\\
70.394754620868	3.12238207119727e-13\\
70.4319100592929	4.04726313874762e-13\\
70.4632474537913	4.75298988161452e-13\\
70.4911702097919	5.31792701173648e-13\\
70.5214918691972	5.85768899458307e-13\\
70.5577013724297	6.39521673333268e-13\\
70.5966132736162	6.83639345095874e-13\\
70.6309330841231	7.10433529747587e-13\\
70.6595799642947	7.23988463443498e-13\\
70.6877742666527	7.29509892879195e-13\\
70.7210835344943	7.26172959350163e-13\\
70.7599248057993	7.09182970752453e-13\\
70.7973785911899	6.80081359911598e-13\\
70.8282188037231	6.47350217524471e-13\\
70.8555335810719	6.12234288672689e-13\\
70.8857738686821	5.67213704719766e-13\\
70.9225576410121	5.04695818980643e-13\\
70.9620779684778	4.2945942619591e-13\\
70.9962490126879	3.58988321582564e-13\\
71	3.51000529734573e-13\\
71.0187549365605	3.10433840541677e-13\\
71.0504274011044	2.39993159940238e-13\\
71.0919806665665	1.45323100355794e-13\\
71.1232412209007	7.36352213720444e-14\\
71.1545017752349	2.56130710127328e-15\\
71.1896944551659	-7.56084727367771e-14\\
71.2265753911128	-1.54162855642564e-13\\
71.2604454792177	-2.22174963043129e-13\\
71.2904719772092	-2.78393401134605e-13\\
71.3202185532001	-3.29715443737258e-13\\
71.3535801398732	-3.81477454716871e-13\\
71.3906254032088	-4.31068918653368e-13\\
71.4266008138041	-4.70674507460653e-13\\
71.4580070312849	-4.97995438317952e-13\\
71.4869705319159	-5.17006962244643e-13\\
71.5181760150725	-5.30745027181046e-13\\
71.5540967692885	-5.37873660887737e-13\\
71.5916706557091	-5.35508642461388e-13\\
71.6253137233849	-5.25110352209458e-13\\
71.6545794422469	-5.09967562431946e-13\\
71.6838978874364	-4.89407228273378e-13\\
71.7176632058032	-4.59489297903772e-13\\
71.7555923557242	-4.18636596025513e-13\\
71.791806232864	-3.73328628815607e-13\\
71.822589180373	-3.30675623739344e-13\\
71.8508695309912	-2.88688025926266e-13\\
71.8820711599638	-2.3985325351497e-13\\
71.9187579439602	-1.79955919866643e-13\\
71.9569926585657	-1.15825014777909e-13\\
71.9903517721534	-5.94232708005515e-14\\
72	-4.3159218133444e-14\\
72.0325048800841	1.11027583766283e-14\\
72.066866918744	6.69516786707449e-14\\
72.1016154571052	1.210250685172e-13\\
72.1346992353452	1.69541678367842e-13\\
72.1660900218704	2.12325950611674e-13\\
72.1977366324565	2.51757160931395e-13\\
72.2313673238427	2.89107316001961e-13\\
72.2664528347725	3.22608275804454e-13\\
72.3005685358033	3.49457285695843e-13\\
72.3324384832839	3.69193083086362e-13\\
72.3634681369313	3.83302570688471e-13\\
72.396045164315	3.92619455127134e-13\\
72.4309001379448	3.96355039789726e-13\\
72.4659790006326	3.93708249762877e-13\\
72.4988201746974	3.85580869363955e-13\\
72.5297062397334	3.73167259641829e-13\\
72.5611673900985	3.56035335803433e-13\\
72.5951811387107	3.32786373764119e-13\\
72.6308087454715	3.03664052412577e-13\\
72.6649470671211	2.71727060321304e-13\\
72.6963153226326	2.39405648980794e-13\\
72.7269151637826	2.05595141999208e-13\\
72.7596366000778	1.67473614414861e-13\\
72.7951070370064	1.24509839286809e-13\\
72.8305323630101	8.06203187387309e-14\\
72.8630265870351	4.01336140388462e-14\\
72.8933208999672	2.70013186446614e-15\\
72.9246192034608	-3.51787860065745e-14\\
72.9591361608558	-7.54675216528299e-14\\
72.9953880429809	-1.15480425518102e-13\\
73	-1.20370448786189e-13\\
73.0230597850954	-1.44055334635392e-13\\
73.0588686449881	-1.78054214738006e-13\\
73.1052609215781	-2.16381963638439e-13\\
73.1321179197079	-2.35307206882842e-13\\
73.1589749178377	-2.51671462546773e-13\\
73.1950341388205	-2.69431655162628e-13\\
73.2381640216727	-2.8411470986701e-13\\
73.2657039285277	-2.89689021911716e-13\\
73.2932438353826	-2.92295868744131e-13\\
73.3287915284779	-2.9132795235488e-13\\
73.3705895806826	-2.84125829041738e-13\\
73.3988503195915	-2.75709658210945e-13\\
73.4271110585005	-2.64591765888165e-13\\
73.4624630463234	-2.47140153223491e-13\\
73.5031795183884	-2.2262885722065e-13\\
73.5318930826516	-2.028424656369e-13\\
73.5606066469148	-1.81273906920988e-13\\
73.5957552502806	-1.52840721913643e-13\\
73.6357157406824	-1.18412289096273e-13\\
73.6719208406174	-8.5907149472139e-14\\
73.7010076900269	-5.92993932219492e-14\\
73.7279796538655	-3.45190744258742e-14\\
73.7596206128025	-5.64504622354231e-15\\
73.7982019368986	2.87661109476426e-14\\
73.8374833190249	6.22813185040598e-14\\
73.8697778555942	8.82451168164296e-14\\
73.8967379333334	1.0856773183127e-13\\
73.9252804905608	1.28542439089838e-13\\
73.9606744703107	1.50847617984896e-13\\
74	1.72100220554726e-13\\
74.0364456955505	1.88197845996429e-13\\
74.0662026579402	1.9863883781834e-13\\
74.0935016728738	2.06013390337464e-13\\
74.1247960869345	2.11832367259214e-13\\
74.1626683071474	2.15096313189791e-13\\
74.2017934479971	2.1417789222286e-13\\
74.2346359827939	2.10135177324462e-13\\
74.2620942281909	2.0455657968785e-13\\
74.2905833747165	1.96755640078577e-13\\
74.325418593419	1.84612229208929e-13\\
74.3653625749137	1.67481925696399e-13\\
74.4019031453928	1.49177196843118e-13\\
74.4312238789654	1.3293242260565e-13\\
74.4581102698669	1.17011153858455e-13\\
74.4894335246367	9.7455508624237e-14\\
74.5277832266961	7.24212313677985e-14\\
74.5672733880625	4.5892533561937e-14\\
74.5999192167293	2.37806058107971e-14\\
74.6269673612245	5.57187960487782e-15\\
74.6552706979941	-1.31730205646908e-14\\
74.6903260684483	-3.5673465563988e-14\\
74.7307082294512	-6.01938148506964e-14\\
74.7597349246635	-7.66367267642775e-14\\
74.7887616198759	-9.19096439736724e-14\\
74.8238428668113	-1.08604258977741e-13\\
74.8633510158934	-1.24838761464443e-13\\
74.8992970321128	-1.37040555940582e-13\\
74.9285716234238	-1.45062457502179e-13\\
74.9559004304425	-1.50946049549575e-13\\
74.9877078229871	-1.55804919745083e-13\\
75	-1.57105216575215e-13\\
75.0451044531485	-1.59127782050383e-13\\
75.0772029640617	-1.57974510898461e-13\\
75.1093014749749	-1.54729213618248e-13\\
75.1452008579477	-1.48736499574877e-13\\
75.1816955420803	-1.40249720446505e-13\\
75.2145668389802	-1.30708868816244e-13\\
75.2441915127327	-1.20721354096893e-13\\
75.2745416529773	-1.09277588188699e-13\\
75.3089092545541	-9.50428627327546e-14\\
75.3461498590417	-7.83661316722275e-14\\
75.381164322389	-6.17880240766655e-14\\
75.4117048415033	-4.6844391047289e-14\\
75.440831409472	-3.23563575900512e-14\\
75.4730702050488	-1.62549190239653e-14\\
75.509791962346	1.89902297725388e-15\\
75.5468048162115	1.96945683418372e-14\\
75.5792572150509	3.4643391787298e-14\\
75.6081255317776	4.72645926213427e-14\\
75.6382192949647	5.96034109600762e-14\\
75.6731686831124	7.27208334324124e-14\\
75.7112406822598	8.53313393966755e-14\\
75.7462605097089	9.52252510153226e-14\\
75.7760846626363	1.02265659852966e-13\\
75.8046318884556	1.07755706633049e-13\\
75.8370650075611	1.12469037004617e-13\\
75.8746455596265	1.15869874726248e-13\\
75.912131836702	1.17052532115206e-13\\
75.9441152700868	1.16344855157623e-13\\
75.9722470616935	1.14452273132043e-13\\
76	1.11464372144658e-13\\
76.0359608207104	1.06019721383429e-13\\
76.0778921914983	9.75996123103034e-14\\
76.1058297784921	9.08705552937556e-14\\
76.1337673654859	8.33457230377976e-14\\
76.1691215198162	7.28259727781891e-14\\
76.2102418789243	5.94389253292151e-14\\
76.238834847828	4.95647109637034e-14\\
76.2674278167317	3.93604327238628e-14\\
76.3026564840785	2.65004416994325e-14\\
76.3428423004397	1.1701412227118e-14\\
76.3718029514773	1.12122475965968e-15\\
76.400763602515	-9.26106338324242e-15\\
76.4358045836113	-2.14011519284391e-14\\
76.4753573961206	-3.43351677923201e-14\\
76.5113805392227	-4.52148204013638e-14\\
76.540670819528	-5.33085863118184e-14\\
76.567949070089	-6.01674705858582e-14\\
76.5996907233115	-6.72519744564969e-14\\
76.6380373167724	-7.4427683718134e-14\\
76.6769978864946	-8.00716708233669e-14\\
76.7092905043729	-8.34462731991019e-14\\
76.7364897039676	-8.53559001047764e-14\\
76.7652491728446	-8.64418972551093e-14\\
76.8006284885222	-8.6474127536798e-14\\
76.8407475786804	-8.48117376726261e-14\\
76.8768155555987	-8.18434342910759e-14\\
76.9056876923033	-7.85205305976432e-14\\
76.9326011546101	-7.47147230107475e-14\\
76.9643974503302	-6.94067012123515e-14\\
77	-6.25253386042044e-14\\
77.0398893272641	-5.38024206741383e-14\\
77.0755486740795	-4.52617339593823e-14\\
77.1043302265075	-3.79702281497554e-14\\
77.1315028035526	-3.08439815224788e-14\\
77.1636502101263	-2.22110670068297e-14\\
77.2025233146952	-1.16441296994275e-14\\
77.2414101232354	-1.13152822525139e-15\\
77.2731805177993	7.27062141462378e-15\\
77.3000677144566	1.41648773489738e-14\\
77.3290262165268	2.12923640635264e-14\\
77.3649286876732	2.95959096127842e-14\\
77.4052827140503	3.80795936507843e-14\\
77.4337144495801	4.34346085468421e-14\\
77.4621461851099	4.82249458024765e-14\\
77.4972129717838	5.32976287707738e-14\\
77.5374467932977	5.79130408165476e-14\\
77.5665100253164	6.04123344774213e-14\\
77.5955732573351	6.21953274341132e-14\\
77.6306234651947	6.33864650961358e-14\\
77.6700574602329	6.34804543621588e-14\\
77.705982649953	6.2442802329099e-14\\
77.7353028928995	6.08372322248224e-14\\
77.7626846424742	5.87505888944759e-14\\
77.7944983602842	5.56548495107114e-14\\
77.8328022168588	5.10452284072102e-14\\
77.8716375383213	4.54983990380753e-14\\
77.9038846726227	4.03176803307653e-14\\
77.9311468660869	3.55951099699812e-14\\
77.9600047979435	3.03157878747604e-14\\
77.9954219129938	2.35353357493394e-14\\
78	2.26400561621513e-14\\
78.0228904350308	1.81179448536594e-14\\
78.0660134045314	9.48054375873536e-15\\
78.1029135847941	2.1008441370568e-15\\
78.1398137650568	-5.13069789223679e-15\\
78.1745902597854	-1.1701880561102e-14\\
78.2052619820163	-1.72207922464624e-14\\
78.2347068576363	-2.22134659695723e-14\\
78.2671052948312	-2.72998509894321e-14\\
78.3036087963246	-3.24480961738776e-14\\
78.3402541133936	-3.69264722360897e-14\\
78.3726497959563	-4.02608506659447e-14\\
78.4017879888649	-4.27298694968827e-14\\
78.4321737833285	-4.47537941844265e-14\\
78.4671100388447	-4.63701627871614e-14\\
78.5048152653618	-4.7248588168119e-14\\
78.5395735245366	-4.72669131117008e-14\\
78.5695257422154	-4.6689352123113e-14\\
78.5984060530206	-4.56295634996657e-14\\
78.6310246556114	-4.38643899110334e-14\\
78.6683941325882	-4.1147586199018e-14\\
78.7054886065891	-3.77848780326028e-14\\
78.7373919869474	-3.4423795642145e-14\\
78.76578536158	-3.11128090305715e-14\\
78.7959854654066	-2.73062771493725e-14\\
78.8315593952116	-2.2514583418558e-14\\
78.8700591863127	-1.70560741158525e-14\\
78.9047360534956	-1.19830336054585e-14\\
78.9339636964942	-7.65641657275031e-15\\
78.9623256806947	-3.46156104575174e-15\\
78.995198269507	1.33790683732584e-15\\
79	2.02914715245104e-15\\
79.0240086524649	5.43622300315385e-15\\
79.0684737324031	1.14620387114571e-14\\
79.1044394972997	1.59919326148987e-14\\
79.1404052621962	2.01335573882155e-14\\
79.1756476559843	2.37626021506925e-14\\
79.2075259212283	2.66383932211062e-14\\
79.2375068615519	2.8960434763836e-14\\
79.2691497247879	3.09879272968483e-14\\
79.30433546076	3.27111658243989e-14\\
79.3407601938004	3.38932037956154e-14\\
79.3742937459741	3.44363175106597e-14\\
79.4044751035839	3.44807706564572e-14\\
79.4346666606259	3.4113696582166e-14\\
79.4682797977403	3.32362692966538e-14\\
79.5050292955787	3.17435796753503e-14\\
79.5404882683199	2.98106483341884e-14\\
79.5717928942715	2.77364077717313e-14\\
79.6011296943973	2.55106366648941e-14\\
79.632777089728	2.28376703002432e-14\\
79.6686968277603	1.95159846850457e-14\\
79.7057401276466	1.58320194313071e-14\\
79.7389953130046	1.23593061424227e-14\\
79.7684296094457	9.20270575705549e-15\\
79.79825145703	5.96318899873426e-15\\
79.8323215959225	2.25923845094461e-15\\
79.8699267534054	-1.76472687683653e-15\\
79.9055479117196	-5.45190400797635e-15\\
79.9361991928351	-8.48423286168777e-15\\
79.9648820603058	-1.11739418677915e-14\\
79.996592759801	-1.39474253472061e-14\\
80	-1.42316714268407e-14\\
80.0170362009948	-1.5609865044045e-14\\
80.0620035086477	-1.88761252839318e-14\\
80.0971129890668	-2.10214893934161e-14\\
80.132222469486	-2.27782124901434e-14\\
80.1677075800569	-2.41429789353178e-14\\
80.2006050521487	-2.50325359143481e-14\\
80.2311563615999	-2.55306494248366e-14\\
80.2622760020798	-2.57113652327286e-14\\
80.2963456393503	-2.55359241268705e-14\\
80.3324154496496	-2.49396856222723e-14\\
80.3668417177515	-2.39947548184977e-14\\
80.398012938731	-2.28447803728618e-14\\
80.4281819431433	-2.14838078579934e-14\\
80.4607219152794	-1.9766334399171e-14\\
80.496520555059	-1.76145567329916e-14\\
80.53242175858	-1.52204307078437e-14\\
80.5649516966879	-1.28860283280063e-14\\
80.5948428810262	-1.0630415908591e-14\\
80.625755843976	-8.22025489644423e-15\\
80.6603610712294	-5.46603652682199e-15\\
80.6971424953614	-2.52521592553838e-15\\
80.7315502649799	1.9421768537235e-16\\
80.7620591866973	2.54839528970526e-15\\
80.7917074449303	4.7579189645444e-15\\
80.824465119303	7.07852361440661e-15\\
80.861067301589	9.48906197604324e-15\\
80.8973764655453	1.16549208383937e-14\\
80.9294349901306	1.33536753906308e-14\\
80.9586085065188	1.47116654494699e-14\\
80.9893546743116	1.59353275004543e-14\\
81	1.63080858021052e-14\\
81.0433658901843	1.75396826533285e-14\\
81.0749211205223	1.81448124631241e-14\\
81.1064763508604	1.84983198710002e-14\\
81.1420412559235	1.85985069105687e-14\\
81.1788923441968	1.83746120249548e-14\\
81.212360845506	1.789396776878e-14\\
81.2421181417048	1.72521201837027e-14\\
81.2720138321874	1.64179785329577e-14\\
81.305805582191	1.52643934576164e-14\\
81.3430682282048	1.37551598354063e-14\\
81.378732033623	1.21126637609618e-14\\
81.4097182372111	1.05529913946013e-14\\
81.4386262115203	9.0060921847969e-15\\
81.4702048498976	7.23753041746006e-15\\
81.5065473710479	5.13355160699078e-15\\
81.5440308365014	2.92688568041251e-15\\
81.5771889816917	9.78447294262055e-16\\
81.6061798991326	-7.02016164080542e-16\\
81.6357129115753	-2.3697663371611e-15\\
81.6699818392819	-4.22862738382956e-15\\
81.7081177573273	-6.1726457760465e-15\\
81.7439271728294	-7.85278631858275e-15\\
81.7742486738822	-9.14620336590314e-15\\
81.8025122737325	-1.0231790229002e-14\\
81.8341642804322	-1.12991995481567e-14\\
81.871312016823	-1.23363954732367e-14\\
81.9093846507741	-1.31486080722353e-14\\
81.9421837190646	-1.3636901298695e-14\\
81.9704334221084	-1.38974791757029e-14\\
82	-1.40132163250837e-14\\
82.0346932774205	-1.394629102023e-14\\
82.0731776175914	-1.362408368117e-14\\
82.1087844829831	-1.31056492246206e-14\\
82.1386693993505	-1.25128117287014e-14\\
82.1667612801415	-1.18362712307919e-14\\
82.198694110847	-1.09392239076471e-14\\
82.2363131698277	-9.72763088817894e-15\\
82.2744354128858	-8.35622319277893e-15\\
82.3068252223445	-7.09939082545885e-15\\
82.3347420936184	-5.9616907720223e-15\\
82.3640532914973	-4.72952438381055e-15\\
82.3992518703604	-3.21814814000354e-15\\
82.438514869916	-1.51943195784089e-15\\
82.4741521758885	3.64189791707554e-18\\
82.5034164657769	1.22468328368601e-15\\
82.5309912556604	2.3365830481661e-15\\
82.56305207422	3.56918519617863e-15\\
82.6013863370035	4.94285557748781e-15\\
82.6399404623176	6.18874878303594e-15\\
82.6719697912909	7.10488244057025e-15\\
82.6992925323831	7.79477256849813e-15\\
82.7284069373225	8.43015818433593e-15\\
82.7640269986736	9.06195115005677e-15\\
82.8039238648083	9.56959248430109e-15\\
82.8395698995249	9.84175238445238e-15\\
82.8683367506134	9.93437650852435e-15\\
82.8955084895211	9.91868545590587e-15\\
82.927669793391	9.7743548319639e-15\\
82.9665577775878	9.4243388884714e-15\\
83	8.98033898466003e-15\\
83.0326214703541	8.42573514443262e-15\\
83.0649319447702	7.76980659215612e-15\\
83.097828579428	7.00491660387428e-15\\
83.13155323851	6.13438332561478e-15\\
83.1653446498799	5.18938698286654e-15\\
83.1983204885956	4.21141653722127e-15\\
83.2305676715513	3.21412951896188e-15\\
83.2630434998858	2.18460755609369e-15\\
83.2964766028851	1.11629805507939e-15\\
83.3304773108962	3.28289038740403e-17\\
83.363926431223	-1.01053438798163e-15\\
83.3963449451349	-1.98742060300647e-15\\
83.4284811504027	-2.9108368639616e-15\\
83.4614422412293	-3.80210288478797e-15\\
83.4954103389835	-4.65008322504369e-15\\
83.5293342318005	-5.41258134414843e-15\\
83.5621667087974	-6.05880008192171e-15\\
83.5941648780561	-6.5976472636704e-15\\
83.6265785126852	-7.04477594705406e-15\\
83.6602251657704	-7.39996114893026e-15\\
83.6944735697982	-7.64591884682136e-15\\
83.7278993964627	-7.7721832787707e-15\\
83.7600509964233	-7.78950040794379e-15\\
83.7919901144862	-7.70811704953088e-15\\
83.8250632485716	-7.52286248789829e-15\\
83.8593427175235	-7.22564789658863e-15\\
83.8934026383074	-6.83221442482352e-15\\
83.9260270728566	-6.37046467707284e-15\\
83.9577221385473	-5.84912728315861e-15\\
83.9900926263675	-5.25260907670952e-15\\
84	-5.05801360899594e-15\\
84.039840847323	-4.22895358539207e-15\\
84.0720659881707	-3.51265589373279e-15\\
84.1042911290185	-2.76735921236395e-15\\
84.1389862271456	-1.94716097572331e-15\\
84.1743265232026	-1.10541404245677e-15\\
84.2075314441838	-3.21356417050782e-16\\
84.2384547292998	3.94923422387451e-16\\
84.26958740971	1.09281370528471e-15\\
84.303263706742	1.81189578943473e-15\\
84.3389735545584	2.52182327911327e-15\\
84.3735387208967	3.14938213267325e-15\\
84.4051524091989	3.66339729584697e-15\\
84.4355483750032	4.09804395134499e-15\\
84.4678313605149	4.4917744932776e-15\\
84.5031364488028	4.83850874864109e-15\\
84.5389219224208	5.09844551035692e-15\\
84.5718519943399	5.25395481300893e-15\\
84.6021533269944	5.32640727741741e-15\\
84.6330273704632	5.33215635506039e-15\\
84.6671447465989	5.26061230227494e-15\\
84.7035427759848	5.09667238163828e-15\\
84.7381745288498	4.8591746888985e-15\\
84.769195550448	4.58589431730964e-15\\
84.7990533155628	4.27276845395104e-15\\
84.8314672563082	3.88323912582577e-15\\
84.8675078940334	3.39425596179253e-15\\
84.9037535811628	2.85622568551967e-15\\
84.9363031986432	2.33896368324295e-15\\
84.9659040079857	1.84894921774483e-15\\
84.9965450213667	1.3281712609282e-15\\
85	1.26873050946342e-15\\
85.0172748931664	9.70729527309423e-16\\
85.0611847667996	2.10604584700312e-16\\
85.0968048270683	-3.9269909490785e-16\\
85.132424887337	-9.77318868811707e-16\\
85.1675816280445	-1.52889540885554e-15\\
85.1997275604387	-2.00131741197853e-15\\
85.2299968310371	-2.416476411671e-15\\
85.2616229550805	-2.81356579151262e-15\\
85.2964696366204	-3.20057223232062e-15\\
85.3326242754983	-3.54293505998719e-15\\
85.3663000702782	-3.80390711095944e-15\\
85.3968309444619	-3.98961346478266e-15\\
85.4271799778515	-4.12430765086251e-15\\
85.4605634154522	-4.2157095659379e-15\\
85.4969204510673	-4.24953772097885e-15\\
85.5323230407959	-4.21865759188696e-15\\
85.5639503294189	-4.13918718381052e-15\\
85.5935899501769	-4.02096616870752e-15\\
85.6251829452047	-3.84942990627182e-15\\
85.660707625352	-3.60549419008079e-15\\
85.6974797848407	-3.30092137942869e-15\\
85.7309301233089	-2.98319203213689e-15\\
85.7607428847063	-2.67171553126156e-15\\
85.790702509371	-2.33730839640206e-15\\
85.8244950466454	-1.93816333267489e-15\\
85.86168222263	-1.47974079111999e-15\\
85.8972860879369	-1.03023265575124e-15\\
85.9282972996644	-6.36300997229549e-16\\
85.9572770354041	-2.70756195764991e-16\\
85.9888963379565	1.19897049147223e-16\\
86	2.54110776326981e-16\\
86.0432918488295	7.57263650465531e-16\\
86.0751792038769	1.1031471513627e-15\\
86.1070665589243	1.42367710569433e-15\\
86.1425791754983	1.7481242520795e-15\\
86.1789955903613	2.04062138208526e-15\\
86.2121926150998	2.26749445932136e-15\\
86.2421299536353	2.43813596564122e-15\\
86.2724354847114	2.57436517719553e-15\\
86.3064196959732	2.68398015165953e-15\\
86.3433693260947	2.7529873727819e-15\\
86.378575985728	2.77183336453039e-15\\
86.4095154099472	2.75172364000273e-15\\
86.4387885814132	2.70184366318295e-15\\
86.4707513522822	2.61372359009754e-15\\
86.5070424234531	2.47140754717922e-15\\
86.5440240085623	2.28186702359118e-15\\
86.5768687247076	2.08054002325919e-15\\
86.6060535635998	1.87802782343283e-15\\
86.6360490224852	1.65025314532769e-15\\
86.6705572567298	1.36680539155581e-15\\
86.7083511128008	1.03601204815539e-15\\
86.743636499488	7.15005480284704e-16\\
86.7738857620595	4.33794474334542e-16\\
86.8025420568742	1.67024006123012e-16\\
86.8346398677954	-1.28865611797032e-16\\
86.8717707411969	-4.64495164316651e-16\\
86.9092894975321	-7.90143528296329e-16\\
86.9417143560033	-1.05493051043125e-15\\
86.9701425394111	-1.27273329233143e-15\\
87	-1.48342238963547e-15\\
87.035048673528	-1.70667862158969e-15\\
87.0734995037455	-1.91752103827116e-15\\
87.1086962746563	-2.07863566657375e-15\\
87.1383254512452	-2.18974284758929e-15\\
87.166563125077	-2.27201000156609e-15\\
87.1988990812618	-2.33755143982602e-15\\
87.2367448391704	-2.37620367103758e-15\\
87.2745639503436	-2.3751479301022e-15\\
87.3065351726261	-2.34427008515536e-15\\
87.3343906328186	-2.29543992480899e-15\\
87.3640411180728	-2.22140583091359e-15\\
87.3996480418939	-2.10177612819196e-15\\
87.4388604854634	-1.93816096979917e-15\\
87.4740235454877	-1.76588815250938e-15\\
87.5030073850493	-1.60747759288234e-15\\
87.5307544052754	-1.44494649001056e-15\\
87.5632712012753	-1.24217315190546e-15\\
87.6018609658427	-9.90085063869229e-16\\
87.6400641406083	-7.31563251457646e-16\\
87.6716281836326	-5.14607861323764e-16\\
87.6988878638441	-3.27628847804262e-16\\
87.728381855334	-1.28959800467057e-16\\
87.7644584965731	1.07766343907124e-16\\
87.8042934406637	3.54416040921341e-16\\
87.8394112352846	5.58545817899752e-16\\
87.8678746438865	7.10820544783393e-16\\
87.8952379499897	8.45457642885747e-16\\
87.9278980642565	9.90842682198721e-16\\
87.9670698564452	1.1384383136184e-15\\
88	1.23799063093755e-15\\
88.0321282671388	1.31298034147247e-15\\
88.0645511921467	1.36715479598119e-15\\
88.0980660984928	1.4013027909398e-15\\
88.1321932474838	1.41402808703556e-15\\
88.1656591313464	1.4055501619447e-15\\
88.1979638965977	1.37808251431253e-15\\
88.2299893442751	1.33246004487158e-15\\
88.2629752142002	1.26654807150268e-15\\
88.2970851622442	1.17840721780296e-15\\
88.3310995030809	1.06948029317416e-15\\
88.3638595460265	9.4914732382281e-16\\
88.3957092036101	8.19864189755303e-16\\
88.4280716333365	6.77636334425204e-16\\
88.4618342690575	5.18455702502425e-16\\
88.4962365326503	3.49211292204131e-16\\
88.5296648631663	1.7924415391671e-16\\
88.5616657993594	1.55708905254697e-17\\
88.593477632682	-1.46449494409972e-16\\
88.626600044016	-3.1258917980599e-16\\
88.6610621544083	-4.78453357342408e-16\\
88.6952186997265	-6.34085970512502e-16\\
88.7277356109945	-7.73673710604805e-16\\
88.7592490604365	-8.97739311870071e-16\\
88.7915750096381	-1.01193558757283e-15\\
88.8256717957178	-1.11839579976865e-15\\
88.8603959422019	-1.21196730373413e-15\\
88.8937333955485	-1.28399309419451e-15\\
88.9253473871466	-1.33452146973079e-15\\
88.9569281615852	-1.36780374957729e-15\\
88.9902605995969	-1.38486263748408e-15\\
89	-1.38643669638557e-15\\
89.0397880739322	-1.37727410046876e-15\\
89.0719145640235	-1.35200856834722e-15\\
89.1040410541148	-1.3111520499937e-15\\
89.1387375183439	-1.2498100148515e-15\\
89.1741905492513	-1.16783926036007e-15\\
89.2074812788049	-1.07822499013937e-15\\
89.2383653702397	-9.86011482076982e-16\\
89.2693810249262	-8.86213453045586e-16\\
89.3029937320056	-7.70333003880232e-16\\
89.3387821754186	-6.39284591598707e-16\\
89.373478918573	-5.10153610059951e-16\\
89.405117195861	-3.91006463117198e-16\\
89.4354101271424	-2.75874399275117e-16\\
89.4675758911315	-1.55896818191646e-16\\
89.5028908630739	-2.91440325587943e-17\\
89.5388188829045	9.44791761216793e-17\\
89.571846800425	2.03138283515381e-16\\
89.6020934873368	2.9526095653049e-16\\
89.6328255051835	3.80012661911335e-16\\
89.6668711077621	4.63395222955939e-16\\
89.7033722361343	5.41050716746247e-16\\
89.7381618733578	6.05053076690197e-16\\
89.7692047997117	6.52537795286803e-16\\
89.7989357692437	6.85980941879797e-16\\
89.8312112047312	7.07958173646851e-16\\
89.8672693777904	7.14971642097915e-16\\
89.9036901076381	7.03848269819072e-16\\
89.9363514720154	6.78838160842564e-16\\
89.9658832229056	6.44382900231426e-16\\
89.9963555716832	5.97095495261456e-16\\
90	5.90614675396253e-16\\
90.018222141584	5.55939116555644e-16\\
90.0621705041865	4.6106651219435e-16\\
90.0982392960562	3.7473916296934e-16\\
90.134308087926	2.81895052472515e-16\\
90.1694094591742	1.84848232308895e-16\\
90.2010850464704	9.19363998211402e-17\\
90.2310349772548	2.70655567758354e-18\\
90.2628564794969	-9.15669313674825e-17\\
90.2982429915175	-1.95372144777217e-16\\
90.3346296678793	-3.02515975951735e-16\\
90.3679310961147	-3.96191467517694e-16\\
90.3979729240493	-4.75992323143369e-16\\
90.4282674514968	-5.50734968042573e-16\\
90.4621278554331	-6.27548746759459e-16\\
90.4989790703678	-7.03882015176304e-16\\
90.5342447257587	-7.69404296942189e-16\\
90.5653160875255	-8.17396916914848e-16\\
90.5946411152465	-8.52698582869322e-16\\
90.6265160070326	-8.79933249690051e-16\\
90.6626644581738	-8.97218841864816e-16\\
90.6996306334428	-9.00589870555151e-16\\
90.7326035183942	-8.91901744497988e-16\\
90.7618961008132	-8.7519593956591e-16\\
90.7918629448705	-8.49575274687743e-16\\
90.8262262516813	-8.09761460741368e-16\\
90.8639234535875	-7.5318223421861e-16\\
90.8992930137663	-6.89067550939267e-16\\
90.9296856968623	-6.29468615501759e-16\\
90.9583826775826	-5.71178300245536e-16\\
90.9903713339087	-5.04267900264466e-16\\
91	-4.83710523698765e-16\\
91.0440295871735	-3.86891723418222e-16\\
91.0747013228464	-3.16448079278022e-16\\
91.1053730585193	-2.44228060904358e-16\\
91.1411622406336	-1.63141637174632e-16\\
91.1792717265593	-8.18367118858039e-17\\
91.2134400179647	-1.32680655357582e-17\\
91.2426331774506	4.24372299078921e-17\\
91.2714152748457	9.50586512688304e-17\\
91.3047352228571	1.53676176893355e-16\\
91.342887782528	2.13529937440913e-16\\
91.3797874269938	2.5997723904219e-16\\
91.4108494193261	2.89757440175162e-16\\
91.438774182516	3.0943253185726e-16\\
91.4693674602741	3.23617563369288e-16\\
91.5058466837368	3.30904623247908e-16\\
91.5446560812023	3.2764799583873e-16\\
91.5786297891866	3.15814492126116e-16\\
91.6071187658661	2.99568019321243e-16\\
91.6354847008961	2.77761074412936e-16\\
91.6691297628085	2.44732764429787e-16\\
91.7080899390451	1.96824810471781e-16\\
91.7452430473782	1.41344534489346e-16\\
91.7757794144349	8.92777024761766e-17\\
91.8031053306193	4.07450040813544e-17\\
91.8336531362693	-1.37097015723796e-17\\
91.8707384208974	-7.93772527589459e-17\\
91.9101326626992	-1.48816793807274e-16\\
91.9439164118078	-2.08567980293212e-16\\
91.9718179412882	-2.58308340750683e-16\\
92	-3.09423634282495e-16\\
92.0338887535567	-3.69067666900268e-16\\
92.0733038455175	-4.31351386926961e-16\\
92.1105245050404	-4.81860924083652e-16\\
92.1407242395597	-5.17076796541779e-16\\
92.1677441774498	-5.44467676090478e-16\\
92.19832984989	-5.71070616195556e-16\\
92.2357810553508	-5.97696746468698e-16\\
92.2754445797346	-6.1915157378285e-16\\
92.3090573109996	-6.32152163055282e-16\\
92.3366375445653	-6.39367656408054e-16\\
92.364548122371	-6.43536029688411e-16\\
92.3986609685034	-6.4445307810725e-16\\
92.4386191219382	-6.39759102009526e-16\\
92.4684750034455	-6.3222314665026e-16\\
92.4983308849528	-6.21261466350817e-16\\
92.5332955302401	-6.04095886170186e-16\\
92.571672304758	-5.79897715763503e-16\\
92.6069040565379	-5.52750583007954e-16\\
92.6366194109807	-5.2620355572532e-16\\
92.6648961055076	-4.97823022759704e-16\\
92.6971810624281	-4.61727494689774e-16\\
92.7349320261099	-4.14518395486599e-16\\
92.7727352875046	-3.61862746234627e-16\\
92.8047823170081	-3.12841769705899e-16\\
92.8327054611492	-2.67098193610206e-16\\
92.8623449956277	-2.18641064159511e-16\\
92.8978685199209	-1.63552060338376e-16\\
92.9370190970026	-1.07606078703748e-16\\
92.9722254288678	-6.13277305775947e-17\\
93	-2.7212048490148e-17\\
93.0279693026588	5.22855862982516e-18\\
93.0619462012073	4.23161041523391e-17\\
93.1017020331628	8.27854317412405e-17\\
93.1390807239217	1.18210074181935e-16\\
93.1691040462754	1.44945339362025e-16\\
93.1958686482269	1.67544041487772e-16\\
93.2263801733806	1.92579769007657e-16\\
93.2640236413125	2.17969091582987e-16\\
93.3039484222878	2.33862560618668e-16\\
93.3375541646125	2.36790945854896e-16\\
93.3649342907087	2.32171255726162e-16\\
93.3926789253981	2.21243223638633e-16\\
93.426819535814	1.99534606442275e-16\\
93.4670037902661	1.62762691418088e-16\\
93.4967679489113	1.27816156653379e-16\\
93.5265321075565	8.67672401721125e-17\\
93.561549578567	3.5199089162559e-17\\
93.6000868385223	-2.20643855107647e-17\\
93.6353816387528	-7.42269899717911e-17\\
93.6650067225183	-1.17933241856413e-16\\
93.693157242633	-1.59661989080404e-16\\
93.725412911961	-2.0795336540638e-16\\
93.7632810492962	-2.65651395541725e-16\\
93.8012155209257	-3.26121718340983e-16\\
93.8332458101576	-3.73891857202695e-16\\
93.8610524347384	-4.12160562939681e-16\\
93.8906029354876	-4.48120665107501e-16\\
93.926160865923	-4.84755937525032e-16\\
93.9654539116071	-5.173304883846e-16\\
94	-5.39601219155655e-16\\
94.0291005767785	-5.54053753692686e-16\\
94.0574724582514	-5.64545180111937e-16\\
94.0904869280518	-5.72439127525618e-16\\
94.1288336039585	-5.75966064635056e-16\\
94.1662450854868	-5.73711386096789e-16\\
94.1974870656493	-5.67585133503213e-16\\
94.2251329520117	-5.58979911478407e-16\\
94.2552918946768	-5.46218020127814e-16\\
94.2916379034469	-5.26197131241048e-16\\
94.330874545356	-4.98920720870462e-16\\
94.3652872071714	-4.70166675989791e-16\\
94.3937408158657	-4.4298346504884e-16\\
94.4216939366432	-4.13299423497939e-16\\
94.4549603563598	-3.74127006943331e-16\\
94.4940453334396	-3.22732563036711e-16\\
94.5317408430657	-2.66417424081788e-16\\
94.5625342261874	-2.20613657593209e-16\\
94.589625281858	-1.81221977931737e-16\\
94.6197001854602	-1.40090969827433e-16\\
94.656551302878	-9.37085835236101e-17\\
94.6963412951675	-4.8119315781478e-17\\
94.730633647791	-1.20972736834524e-17\\
94.7585780121625	1.5291371386671e-17\\
94.7862096758299	4.07865099878196e-17\\
94.8196675360499	6.97045756732845e-17\\
94.859318255004	1.01402573986866e-16\\
94.8972271770722	1.29242208250201e-16\\
94.9276850590971	1.49959306015856e-16\\
94.9543652022677	1.66922734763713e-16\\
94.984373377765	1.84681239061493e-16\\
95	1.93393720528541e-16\\
95.0453531696749	2.16949873944231e-16\\
95.0795154822805	2.31489195911246e-16\\
95.1136777948862	2.38462685082873e-16\\
95.1493836443036	2.3539241210522e-16\\
95.1834261345967	2.22408926992631e-16\\
95.214648028965	2.02149437243255e-16\\
95.2452193738455	1.74884109675716e-16\\
95.2780694661241	1.3751544940806e-16\\
95.3136883608285	8.88049060281819e-17\\
95.3490908088835	3.71563039730353e-17\\
95.3814227323242	-1.02833487124387e-17\\
95.411611959795	-5.44347641510063e-17\\
95.4429809829339	-1.00294567716162e-16\\
95.477679909952	-1.51341749061522e-16\\
95.5140067986984	-2.05537194466611e-16\\
95.5479676558141	-2.57160346928085e-16\\
95.5785555238523	-3.04573016158457e-16\\
95.6086827245619	-3.5133923761837e-16\\
95.6418004774863	-3.98568394993312e-16\\
95.67817527178	-4.43637830415027e-16\\
95.7138898505554	-4.80625289560111e-16\\
95.7457295184899	-5.07806692854727e-16\\
95.7752561298336	-5.2845458287339e-16\\
95.8065339049372	-5.45816798299436e-16\\
95.841889157871	-5.60153264710967e-16\\
95.8788897735427	-5.69409739229258e-16\\
95.9126828057755	-5.72921794334325e-16\\
95.942548245209	-5.72194203143237e-16\\
95.9722319913208	-5.67953284342634e-16\\
96	-5.60854811015011e-16\\
96.0383642094276	-5.46130714215705e-16\\
96.0825545637376	-5.22161558119231e-16\\
96.1083593173462	-5.04715808487434e-16\\
96.1341640709547	-4.84730401682915e-16\\
96.1694664349292	-4.5328274626704e-16\\
96.2130460136428	-4.0792257809227e-16\\
96.2409779622163	-3.75056521238059e-16\\
96.2689099107898	-3.39229345379279e-16\\
96.3045961117869	-2.88972785386189e-16\\
96.3460411019154	-2.26093666498549e-16\\
96.3743064510267	-1.84104544967598e-16\\
96.4025718001379	-1.4461774165945e-16\\
96.4378524049789	-9.90275793988684e-17\\
96.4784955966977	-5.12025397435762e-17\\
96.5072817383339	-2.00287363590843e-17\\
96.5360678799702	9.19657242849629e-18\\
96.5712025859925	4.25088961246023e-17\\
96.6110598517796	7.7408343789557e-17\\
96.647204309599	1.06629782333006e-16\\
96.676332573195	1.28577762603421e-16\\
96.703385632996	1.47701175122474e-16\\
96.7350661510308	1.68620963702912e-16\\
96.77359919751	1.91991028530045e-16\\
96.8127907582479	2.13718692279586e-16\\
96.8450689404143	2.29217697097791e-16\\
96.8720845217937	2.37419790047111e-16\\
96.9006919887013	2.39724409419807e-16\\
96.93609836282	2.3292686865737e-16\\
96.9764330186427	2.12443182679569e-16\\
97	1.94446368912464e-16\\
97.0307984355361	1.64506927188965e-16\\
97.0714751675215	1.12502840535071e-16\\
97.1037473171108	6.82944104873666e-17\\
97.1360194667001	2.19561118937284e-17\\
97.1708961602083	-2.81925325641179e-17\\
97.206335718916	-7.90532646906399e-17\\
97.2394327079796	-1.26761036715473e-16\\
97.2701800853579	-1.71557868680472e-16\\
97.3012701391566	-2.17525827628026e-16\\
97.3350987275173	-2.68537640499729e-16\\
97.370991399775	-3.24071268937683e-16\\
97.4055371341063	-3.74998550985079e-16\\
97.4369634396295	-4.15990518609895e-16\\
97.4672269850511	-4.5007503965261e-16\\
97.4995860872831	-4.80832267109993e-16\\
97.5351111822563	-5.08259677399555e-16\\
97.5709928461256	-5.2969803913908e-16\\
97.6037768245034	-5.44145283612469e-16\\
97.6338795555363	-5.53289595034031e-16\\
97.6647261634724	-5.58686301817629e-16\\
97.6990360524971	-5.60102514594555e-16\\
97.7356360851654	-5.56395033307673e-16\\
97.7702183790771	-5.48054201778487e-16\\
97.8010186859073	-5.36713257796969e-16\\
97.8307436944991	-5.22293703305721e-16\\
97.8632665264291	-5.02633623588459e-16\\
97.8995614635472	-4.75930941158474e-16\\
97.9358907072961	-4.44181508857871e-16\\
97.9682561913475	-4.1167556086928e-16\\
98	-3.75934181145727e-16\\
98.0302555939203	-3.38329394642683e-16\\
98.0622794637176	-2.94585872089566e-16\\
98.0975067711258	-2.42604222559569e-16\\
98.1335244109891	-1.90411857761594e-16\\
98.1667081046706	-1.45709464474881e-16\\
98.1969919874584	-1.08090804294086e-16\\
98.2276047207313	-7.29005510196772e-17\\
98.2614990697059	-3.69069823396642e-17\\
98.2980057434292	-1.22722536431473e-18\\
98.332963955635	3.02542484669533e-17\\
98.3641257787822	5.63291906628036e-17\\
98.3937985626135	7.95554010208905e-17\\
98.4258978556017	1.0296551301925e-16\\
98.4618586953832	1.27191975035728e-16\\
98.4984037721531	1.49732641407745e-16\\
98.5312518237733	1.68217207477739e-16\\
98.5608151036817	1.83467289383244e-16\\
98.5911346271481	1.97769103189362e-16\\
98.6255402989377	2.12370437566574e-16\\
98.6628515941315	2.26236753472277e-16\\
98.6978791715391	2.37128007517305e-16\\
98.7283666506344	2.44005091821921e-16\\
98.7574391752597	2.43014468078752e-16\\
98.789682404253	2.33206918639098e-16\\
98.8264708540545	2.11192742095274e-16\\
98.8635334939482	1.7791334291715e-16\\
98.8959582179609	1.40206557587984e-16\\
98.9247642802119	1.0108958014883e-16\\
98.9548297443619	5.99170596992301e-17\\
98.9898195141055	1.21846118626154e-17\\
99	-1.66585829778859e-18\\
99.0411785017306	-5.77375549287084e-17\\
99.0731362018827	-1.01608266997972e-16\\
99.1050939020348	-1.46079223003394e-16\\
99.1401235229755	-1.95793016799208e-16\\
99.1760505704658	-2.48060786100582e-16\\
99.2093655054558	-2.97994284867637e-16\\
99.2398310551161	-3.4451379912279e-16\\
99.2704707702188	-3.88584492808086e-16\\
99.3041928072647	-4.31446528765772e-16\\
99.3405142295768	-4.70376717991061e-16\\
99.3755147255577	-5.01065044427312e-16\\
99.4068789435163	-5.23249236766462e-16\\
99.4366742757824	-5.39936038365414e-16\\
99.468676100961	-5.53365619109602e-16\\
99.5044059360363	-5.63112320438138e-16\\
99.5408715413686	-5.67563687156281e-16\\
99.5738886824992	-5.66950629881529e-16\\
99.603647994638	-5.62672587241756e-16\\
99.6339737675604	-5.54736553314267e-16\\
99.6681710783582	-5.41510744263355e-16\\
99.7052881361992	-5.22048795309588e-16\\
99.7403920894948	-4.98789314654254e-16\\
99.7711068954057	-4.74571775837455e-16\\
99.8002929990876	-4.4823025984686e-16\\
99.8324068413077	-4.15502529900966e-16\\
99.8689412448194	-3.73543153754061e-16\\
99.9059467298925	-3.25885852643735e-16\\
99.9385732138492	-2.78760657692778e-16\\
99.9675765439683	-2.36055279377505e-16\\
100	-1.8959421425061e-16\\
};
\end{axis}

\begin{axis}[%
width=2.3in,
height=0.8in,
at={(0.758in,0.62in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$ (sec)},
ymin=-0.15,
ymax=0.15,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_{\mathrm{rad}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	0.15\\
1.61817217761585e-06	0.14999999990539\\
9.70903306569513e-06	0.149999996594031\\
5.01633375060915e-05	0.149999909079752\\
0.000252434859708073	0.149997697594956\\
0.00126379247071798	0.149942294860541\\
0.00632058052576753	0.148556688748657\\
0.0108342805502974	0.145758219911614\\
0.0108342805502976	0.145758219911614\\
0.0159406669649001	0.140812286565399\\
0.0159967558797528	0.140747443022789\\
0.015996755879753	0.140747443022789\\
0.0217730842724872	0.133051710904528\\
0.0287168953060123	0.122070341785976\\
0.0379349872926606	0.106304732841138\\
0.0505004425172846	0.084649165229041\\
0.0650235666919046	0.0608322705066714\\
0.0822546994911359	0.0349497338230804\\
0.102857151812548	0.00745660033923585\\
0.128773205963239	-0.0221938044185344\\
0.164783374314218	-0.0553571387453697\\
0.212924535755807	-0.0872441380018785\\
0.246200721803244	-0.102105256010849\\
0.279476907850681	-0.111788954227489\\
0.314880589505393	-0.116928872391097\\
0.349180999997503	-0.117275692940003\\
0.380587164775129	-0.113942474436088\\
0.410953114770504	-0.107697928739183\\
0.443379211015327	-0.0980760829125504\\
0.478829258327659	-0.0844929741642549\\
0.514566459234337	-0.0680695140091558\\
0.547312493321094	-0.0510934015226264\\
0.577512584076801	-0.0342083620451986\\
0.608477972879659	-0.0160662894255919\\
0.642791764155924	0.00453877437615105\\
0.679254096395913	0.026429665289025\\
0.713717371130794	0.0465648810380414\\
0.744549206101455	0.0637050113763965\\
0.774406390203638	0.0791917096931388\\
0.807014638345185	0.0945281934733686\\
0.843229474927379	0.109252897335452\\
0.879394042454226	0.121168924985406\\
0.911724809660566	0.129209353429166\\
0.941276943308708	0.134248988774049\\
0.972369158679252	0.137064348971951\\
1	0.137375349061078\\
1.03881212526275	0.134309331441097\\
1.07447978112232	0.127941723954526\\
1.1101474369819	0.118322831644362\\
1.1440632935451	0.106374300236443\\
1.17522235412526	0.0932262741878005\\
1.20586123008866	0.0785288617088874\\
1.23883570335594	0.0610793968651958\\
1.27448373886743	0.0407575553988361\\
1.30977095831562	0.0196621790289696\\
1.34199565622678	6.05511511011722e-06\\
1.37221354203705	-0.0183845301211803\\
1.40371950599396	-0.0371448464047235\\
1.43851732893094	-0.0569383837722702\\
1.47477637059452	-0.076042551939218\\
1.50858444050667	-0.0920392174023993\\
1.53911663582224	-0.104682370177917\\
1.56933858400866	-0.115283504919556\\
1.60260233426135	-0.124530863211195\\
1.63899871647315	-0.131519236869801\\
1.67456112266352	-0.135018255667235\\
1.7062631271906	-0.135283290868247\\
1.73581505093403	-0.133092924387409\\
1.76725195795381	-0.12821617193345\\
1.80272725523083	-0.119670969129684\\
1.83964274549857	-0.107571795356985\\
1.87325226010829	-0.0939837705970785\\
1.90305774506131	-0.0801399371016784\\
1.93286244941549	-0.064873694801256\\
1.96651952147292	-0.0462774541796658\\
2	-0.0267679989681259\\
2.03648721002932	-0.00488883867928783\\
2.0718782132422	0.0164019082248258\\
2.10336608295542	0.0349626187249511\\
2.13290155739336	0.0517071476676033\\
2.16453885950501	0.0685984900974563\\
2.20021737082017	0.0859541692153258\\
2.23706242811435	0.101565485724594\\
2.27041677619663	0.11333931350317\\
2.300102125176	0.121721693051857\\
2.33004873887759	0.128025935761617\\
2.36396907558647	0.132417703737663\\
2.40129176350773	0.133759917145862\\
2.43686427405933	0.131593540180936\\
2.46773316317422	0.127018627470381\\
2.49662901257134	0.120538515930264\\
2.52831556967486	0.111115600373079\\
2.56477330752563	0.0975149244737066\\
2.6022191745998	0.0808428446077501\\
2.63523815015538	0.0642471582007995\\
2.66416283151115	0.0485572433813916\\
2.69377038011158	0.0316794624104812\\
2.72818073967159	0.0114270165176201\\
2.76635213128538	-0.0112713697267751\\
2.80204083137523	-0.032144169703066\\
2.83225584559474	-0.049150169354817\\
2.86054179291027	-0.0642308195760689\\
2.89232630678697	-0.0799127570564073\\
2.92958606675414	-0.0962026655440024\\
2.96759589625912	-0.110071612474534\\
3	-0.119417101809681\\
3.02821217577922	-0.12553783119565\\
3.05776798247293	-0.12982759079759\\
3.09289496233412	-0.132000491894609\\
3.13178404794996	-0.130635746939571\\
3.16721923400983	-0.125964169677901\\
3.19665061312326	-0.11967365901247\\
3.22452795640717	-0.111796523031789\\
3.25671701683476	-0.100540235889154\\
3.29483916950889	-0.0845273414579954\\
3.33306876807876	-0.0660057252164643\\
3.36506483180859	-0.0490117128208926\\
3.39260939895152	-0.0335849355691548\\
3.42195361245176	-0.016624560316164\\
3.45758189546763	0.00427369913597357\\
3.49719953489343	0.0272892491008625\\
3.53262400382397	0.0471030326095778\\
3.56145708832987	0.0623434842440187\\
3.58886263142099	0.0758502428533059\\
3.62118933772343	0.0902876748688663\\
3.65997053891949	0.105093048394399\\
3.69855830191859	0.116709730142331\\
3.73022259538465	0.123685438561656\\
3.75726747949952	0.127704625287629\\
3.78647352028722	0.129965920940194\\
3.82247719110409	0.129725337159572\\
3.86261658666277	0.125517629029771\\
3.89802941000496	0.118448348002952\\
3.92645259325943	0.110612493661548\\
3.95353869731591	0.101474992228428\\
3.98595567933065	0.088589037651314\\
4	0.0824103935765574\\
4.04470991874822	0.0607069931974031\\
4.07810111313003	0.0428866637259638\\
4.11149230751185	0.0241428439613351\\
4.14715392350177	0.00358992468822053\\
4.18200470739174	-0.0165305324346021\\
4.21389045983603	-0.0345487521570172\\
4.24424308474152	-0.051012274700774\\
4.27621099621593	-0.0672954741028676\\
4.3112822043974	-0.0835396607216695\\
4.34723630497337	-0.0980478449202157\\
4.38052645875852	-0.109237256830801\\
4.410943221871	-0.117366997630843\\
4.44156182592364	-0.123379337913288\\
4.47531471225487	-0.12735140624945\\
4.51168496314471	-0.128413321723849\\
4.54668655731444	-0.126250382391665\\
4.57800491778872	-0.121700417931669\\
4.60776271691224	-0.115165451708524\\
4.63977816054171	-0.105858246417556\\
4.67556554031641	-0.0928916384428559\\
4.71206734391562	-0.0772175954430033\\
4.74505419551183	-0.0612789316037531\\
4.77475655694399	-0.0457917718477933\\
4.80506127520116	-0.0291847542337559\\
4.8393026264522	-0.00983295598586126\\
4.87648586428691	0.0113683932224069\\
4.91158637274313	0.0310441855157328\\
4.94223340904949	0.0475705400633128\\
4.97136568654656	0.0624248436622564\\
5	0.0759727465793582\\
5.0372930254168	0.0917028803531749\\
5.07933203799759	0.106363446669928\\
5.10637414288071	0.113850712600496\\
5.13341624776382	0.119688665832489\\
5.16866618013522	0.124687618751314\\
5.21078214223592	0.126633698048628\\
5.23916747833507	0.12543163304569\\
5.26755281443421	0.122217802039448\\
5.30297847407948	0.11545886167383\\
5.34361102183573	0.104153822972007\\
5.37229490832054	0.094075804520651\\
5.40097879480536	0.0824491120868683\\
5.4361057770599	0.0663896662394214\\
5.47607089921159	0.0461732296717128\\
5.512306772218	0.0265884017603906\\
5.54142072209522	0.0103576649585486\\
5.5683946694673	-0.00480964117033353\\
5.60001233454907	-0.0224398239175959\\
5.63856892469286	-0.0432376282596163\\
5.67786736691098	-0.0630537298196177\\
5.71019718976977	-0.0778942370708053\\
5.73716671414267	-0.0890318279413878\\
5.76568444115838	-0.0993969589103578\\
5.80104567805587	-0.11000034242419\\
5.84145589658763	-0.118770152580795\\
5.87024153219484	-0.122690737274433\\
5.89902716780206	-0.124598146141147\\
5.93411133789349	-0.124153524338974\\
5.97391601430628	-0.11997543618339\\
6	-0.115171133856962\\
6.03077062187162	-0.107496183090646\\
6.06937989901858	-0.0950073895096282\\
6.10980605207577	-0.0789070610227551\\
6.14283397674205	-0.0638230735383616\\
6.16945723934574	-0.050646842761552\\
6.19704406631984	-0.0362570579752943\\
6.23175894984987	-0.0174287795339221\\
6.2727030221177	0.00521791997398748\\
6.30179247506359	0.0211997442910994\\
6.33088192800949	0.0367852346109871\\
6.36607736614029	0.0547422094029904\\
6.40560415126346	0.0732311391016202\\
6.44143681051162	0.0880119926195234\\
6.47062589855833	0.09839833596961\\
6.49798379150891	0.106621968550649\\
6.52990716949276	0.114209932040992\\
6.5683464988143	0.120279609672024\\
6.60716071338233	0.122841602557832\\
6.63927583978244	0.12218985977915\\
6.66646324968187	0.11967891273545\\
6.69537670098823	0.115075969409122\\
6.73092889554929	0.106794580078714\\
6.77101470447644	0.0942367182712146\\
6.80686839430436	0.0804307322307469\\
6.83562651194539	0.067851302514159\\
6.8626233897894	0.0550274772339717\\
6.89461539202012	0.0388292308722986\\
6.93351604580632	0.0181399993106783\\
6.97261786554913	-0.00314629193728733\\
7	-0.0179935913629359\\
7.02748153401225	-0.032589966645565\\
7.06134814078907	-0.0498366380770559\\
7.10158564791953	-0.0687670010441235\\
7.13153859452724	-0.0814275639371539\\
7.16149154113496	-0.0926229278936726\\
7.19650983554864	-0.103599394849644\\
7.23481709833348	-0.112713982200538\\
7.26993303797693	-0.118200270394511\\
7.29961987773033	-0.120592625904161\\
7.32797003867809	-0.120911661228673\\
7.36035313422301	-0.118916604601143\\
7.39811123840474	-0.113463868759227\\
7.4358011889487	-0.104806417492398\\
7.46776504219118	-0.0951241722769329\\
7.49571924090394	-0.0850584885243101\\
7.52546685449955	-0.0728963935553792\\
7.56107062541493	-0.0566788592510009\\
7.60016773269472	-0.0372641600662145\\
7.6352452402485	-0.0189000982625539\\
7.66425527335847	-0.00337791182498188\\
7.69209165320872	0.0115386838720547\\
7.72466892714767	0.0287090430322323\\
7.76321279808028	0.048155082763103\\
7.80129900079226	0.0659237076730325\\
7.83282506955509	0.0791870811271839\\
7.86015024450861	0.0894137694178806\\
7.88974153164051	0.0989819751295717\\
7.92584752769613	0.108311158523403\\
7.96558371679165	0.11534106466903\\
8	0.118525395754377\\
8.02856878527983	0.119058770793229\\
8.05661686179006	0.11770671083632\\
8.08986220773826	0.113723365249195\\
8.12881725528608	0.105880925511277\\
8.16643503588846	0.0952651425823276\\
8.19728615021451	0.0845373746836741\\
8.22448001866937	0.073745507912994\\
8.25459488123387	0.0605395013671018\\
8.29137243682832	0.0429728019612032\\
8.33103811863495	0.0227837379273369\\
8.36532571119281	0.00477885327706814\\
8.39336963676442	-0.0100130699984107\\
8.4210924346359	-0.0244482918626602\\
8.45454478429567	-0.0413053995573553\\
8.49408807056967	-0.0599643734734971\\
8.53192575516775	-0.0760411260253883\\
8.56242286807077	-0.0874269634963457\\
8.58918273039843	-0.0960870671672131\\
8.61922803422997	-0.104175218663542\\
8.65639492782448	-0.111589322192825\\
8.69650155597086	-0.116166351795213\\
8.73069253918637	-0.117152747735738\\
8.75832706667691	-0.115965438163599\\
8.78578335321311	-0.113043149319159\\
8.81936940898704	-0.107168447620958\\
8.85935089358442	-0.0970496769180528\\
8.88960435944386	-0.0873183688376733\\
8.91985782530331	-0.0759957961151279\\
8.95480326075418	-0.0612145601090606\\
8.99268282728355	-0.0435441255780349\\
9	-0.0399748169257026\\
9.0352736911571	-0.0222613160245897\\
9.06979845752011	-0.0044301545812321\\
9.10179456169877	0.012154077245705\\
9.13253107593531	0.0278148047342181\\
9.16471718259894	0.0436072600104426\\
9.1995475053748	0.0596339917750916\\
9.23504238155019	0.0744515214948772\\
9.26822912385184	0.0866075772835458\\
9.2989966279067	0.096182927576841\\
9.3300177569762	0.104006038124384\\
9.36376295111635	0.110260909963604\\
9.39966366098426	0.114186293471531\\
9.434309134376	0.115214214648877\\
9.46580511681659	0.113770209646536\\
9.49603295461251	0.11027607943991\\
9.52828835010188	0.104339156754327\\
9.56375923536781	0.0953207036892425\\
9.5997130865233	0.0837440716717458\\
9.63260395769731	0.0712612653384141\\
9.66272332383436	0.0584850328429208\\
9.69347965244181	0.0443653628010897\\
9.7276850293546	0.0277206952615525\\
9.76429669428935	0.00924339031165282\\
9.79900394694657	-0.00845939243209615\\
9.82989085375025	-0.0240133522916095\\
9.85957477193154	-0.0384986421468662\\
9.89197161304255	-0.0534923499293352\\
9.92820061044199	-0.0688876886857199\\
9.96462458087483	-0.0825289814596278\\
10	-0.0936876404274609\\
10.0289734512141	-0.101102654455412\\
10.0565314149126	-0.106596081992537\\
10.0888696129537	-0.110994069632976\\
10.1274978882109	-0.113233034369652\\
10.1659469031507	-0.112140884425677\\
10.1976406549703	-0.108764832879669\\
10.2248044249308	-0.10413951410684\\
10.2540880475245	-0.0974423520681827\\
10.2900478593543	-0.0869568661624445\\
10.330047137761	-0.0726826240467421\\
10.3654057215256	-0.0581331442553714\\
10.3938992221758	-0.045352417253209\\
10.4210857571468	-0.0324892968829746\\
10.4535374684099	-0.0165553611627981\\
10.4927070825677	0.003055666654082\\
10.5314539473763	0.0223036245475179\\
10.5628641172161	0.0374000303809774\\
10.5895977643009	0.049653596850795\\
10.6187491686251	0.0621804162674028\\
10.655004172392	0.0762453364002357\\
10.6954290930816	0.0895471955220073\\
10.7236049211366	0.0971199308751617\\
10.7517807491917	0.103163263723767\\
10.7868500961239	0.108411370823595\\
10.8274054567044	0.11118763485803\\
10.8563748724454	0.110957025484875\\
10.8853442881864	0.108879983635033\\
10.9204630077142	0.103934448045551\\
10.9600789383598	0.095306858101726\\
10.9960618945542	0.0848857738953953\\
11	0.0836072994019065\\
11.0196905272291	0.0768363984270422\\
11.0508214787419	0.0649485994823947\\
11.0922128807794	0.0472652312977465\\
11.1239758064393	0.0325952088183369\\
11.1557387320993	0.0173011064307524\\
11.1908404749639	5.07200162729489e-05\\
11.2270575442069	-0.0176927216760442\\
11.2605250321702	-0.0336424390055376\\
11.2908463983105	-0.0474198468037951\\
11.3212200310733	-0.0603236065605093\\
11.3548536729568	-0.0732879943424915\\
11.391410438179	-0.0854852543064768\\
11.4266936055062	-0.0951038730997608\\
11.4580435790823	-0.101686778194593\\
11.4875694360912	-0.106079385419902\\
11.5193401278591	-0.108760761543322\\
11.5551589957688	-0.109177449993066\\
11.5919685085303	-0.106715935264923\\
11.6251512623791	-0.102035891990304\\
11.6547340665749	-0.0959777226620308\\
11.6847514818799	-0.0881244307542561\\
11.7188491765992	-0.077299093320855\\
11.7562481762878	-0.0633897241050765\\
11.7916804337568	-0.0485959626949102\\
11.8223770265797	-0.0348058893575947\\
11.8512573665856	-0.0212556302428704\\
11.8831055339523	-0.00594630239306018\\
11.9197398778831	0.0117444796402455\\
11.9571428242848	0.0294250022359579\\
11.9899544006675	0.0442351781571324\\
12	0.0485873013102385\\
12.0333109306485	0.0622540289267366\\
12.0687517386588	0.0752563511434093\\
12.103497946222	0.0861696210633345\\
12.1355089337222	0.0943975954215392\\
12.166055391318	0.100462811800983\\
12.1980639398463	0.104826005091902\\
12.232951376366	0.107160174016392\\
12.2687021303995	0.106875157643408\\
12.3020285104087	0.104172049602673\\
12.3326644567091	0.0996604356289845\\
12.3634365944675	0.0932589908192378\\
12.3970952466711	0.0842538191041983\\
12.4332041808279	0.0724947393677453\\
12.4681042526015	0.0593509366119754\\
12.4995931599668	0.0462647131537522\\
12.5295803702631	0.0329709825218143\\
12.5616266541583	0.0181477066224913\\
12.5971777182879	0.00132466915441323\\
12.63344285511	-0.0158176837257672\\
12.6664925848136	-0.0310472786643215\\
12.6964562387378	-0.0442473188035588\\
12.7269269659627	-0.0568319239314352\\
12.7610396668311	-0.069641237418553\\
12.7979115386717	-0.081650008213106\\
12.8329164902556	-0.0910092842273822\\
12.8637761786031	-0.0974317385963926\\
12.8931633544131	-0.101841351425765\\
12.9253116469885	-0.104670335091315\\
12.9616449778034	-0.105290437064781\\
13	-0.102961327634066\\
13.0324205625292	-0.0986474255195953\\
13.0601763845653	-0.0933150773254274\\
13.0893159140273	-0.0861827855884961\\
13.1245114228333	-0.0756455775225154\\
13.1639894762773	-0.0616360141161764\\
13.1997887990414	-0.0472881086371476\\
13.2289858120758	-0.0346969785550705\\
13.2563715686959	-0.0223695784959518\\
13.2883137992652	-0.00761395589285729\\
13.3267456104684	0.0102672353941679\\
13.3655242674778	0.027946041520077\\
13.3976117965624	0.0419252952383891\\
13.4248027696372	0.0530862242895551\\
13.4537431165818	0.0640848362605941\\
13.4893161157228	0.076106182730963\\
13.529382885553	0.0873309206054633\\
13.565205784226	0.0950200480370406\\
13.5939625211061	0.0994531310370829\\
13.62098513029	0.102136739172975\\
13.6530078707489	0.103404559061842\\
13.6919236057271	0.10212179531501\\
13.7310029919163	0.0977534568581587\\
13.7628627862773	0.091994758370943\\
13.7896687083274	0.085709016054577\\
13.8184694973284	0.0775972623429338\\
13.8542858882624	0.0657497736682621\\
13.8947534442501	0.0503840726648566\\
13.9232177932759	0.0385812360926029\\
13.9516821423016	0.0261775623115498\\
13.9867712233332	0.0103633891789606\\
14	0.00432554645035264\\
14.0423989509368	-0.0149794792581603\\
14.0760379582591	-0.0299016843455833\\
14.1096769655813	-0.0441134126836936\\
14.1447605445083	-0.0578407335705149\\
14.1788678226942	-0.0698095478807636\\
14.2107326940915	-0.079526576988969\\
14.2417651496853	-0.0874452150093777\\
14.274348993524	-0.0939588534182\\
14.3092059300779	-0.0987379224314005\\
14.344276932701	-0.10115241305886\\
14.3771080608546	-0.101183800181158\\
14.4079924833447	-0.0992426495435621\\
14.4394616162189	-0.0953364123880428\\
14.4734840507023	-0.0890112851626164\\
14.5091105329416	-0.0802029116474602\\
14.54323980128	-0.0698725792542735\\
14.5746026207526	-0.0589579810726237\\
14.6052067385496	-0.0472090801090813\\
14.6379385476	-0.0336987354066527\\
14.6734151418393	-0.0182879628814879\\
14.7088332271338	-0.00248750092180795\\
14.7413125845429	0.0120263526098071\\
14.7715993047368	0.025304758188599\\
14.8029041963543	0.0385090498103699\\
14.8374338897479	0.0521606517578108\\
14.87368673727	0.0651302311294909\\
14.9077675477528	0.0757614718023212\\
14.9385140671798	0.0838529091906634\\
14.9686611324067	0.090258485231875\\
15	0.0951929889845979\\
15.0365242294813	0.0986053826752998\\
15.074454372764	0.0993968546834865\\
15.1077572287547	0.0977599720497002\\
15.1364834850151	0.0946215671788573\\
15.1656555632174	0.0898515979992195\\
15.1998533845627	0.0823381763153018\\
15.2383604236969	0.0716081160449153\\
15.2745317485624	0.0596151778102321\\
15.3047870708548	0.0483944690735502\\
15.3326966734973	0.0372745254395444\\
15.3640788339947	0.0241144325334065\\
15.4013572239838	0.00792948509123857\\
15.4398711848522	-0.00896600261694626\\
15.4728596785724	-0.0232042979053857\\
15.5008959874455	-0.0348936291649394\\
15.529760470925	-0.0463322457623862\\
15.5643825930403	-0.0589981586338301\\
15.6036675794292	-0.0716297610862277\\
15.6399546807038	-0.0813445056952311\\
15.6696347778352	-0.0877181320568361\\
15.6970001798818	-0.0922396284283718\\
15.7284349903899	-0.09574290112853\\
15.7663747758487	-0.0974760585974021\\
15.8053781808077	-0.0963676468288445\\
15.8380739446139	-0.0932015118578054\\
15.8655226997255	-0.0890166672895527\\
15.8941365614881	-0.0832412136594914\\
15.9291109222208	-0.0743612313704904\\
15.9690348438947	-0.062044803972097\\
16	-0.051132958921591\\
16.0300402023458	-0.0396312856471758\\
16.062679117393	-0.0263609506998806\\
16.098718247208	-0.0111081901663396\\
16.1347030441631	0.00436439736437045\\
16.1670580528955	0.0181531738824029\\
16.1967387568312	0.0304458023244716\\
16.2276390330731	0.0426455549605726\\
16.2624641129016	0.0553851068474957\\
16.2994509985476	0.0674243517452083\\
16.333783947251	0.0769547186005172\\
16.3640578590421	0.0838671732063331\\
16.3935843262853	0.0891409230293317\\
16.4264770457203	0.0932009745346132\\
16.4633482789299	0.0953795710669973\\
16.4997215744517	0.0950184737431637\\
16.5315749939635	0.0926595071832386\\
16.5605379889526	0.0888980947781555\\
16.5912983154179	0.08328884484193\\
16.6267898012461	0.0748881864516013\\
16.6645290007647	0.0639191572230203\\
16.698730825289	0.0524238588268883\\
16.7282588374303	0.0415261479282558\\
16.757289180929	0.0301292071868692\\
16.790496225921	0.0165141430672065\\
16.8282441025004	0.000657443256306948\\
16.8649564744996	-0.014739592865529\\
16.8962519268233	-0.0275333744330187\\
16.9245084880948	-0.0386054098166437\\
16.9551791258095	-0.049900898416172\\
16.9913709428426	-0.0619906195512967\\
17	-0.0646432038275715\\
17.0404849216338	-0.0757407015006658\\
17.0716094178484	-0.0826100355676031\\
17.1027339140631	-0.0878921475917316\\
17.1377038782453	-0.0918127403600793\\
17.1745507407489	-0.0935418639866708\\
17.2086235171978	-0.0929080693473254\\
17.2388278279722	-0.0905619787058451\\
17.2685338681897	-0.0866602473692296\\
17.301667684699	-0.0805277520976356\\
17.3385512215663	-0.0716539965628708\\
17.3746575194939	-0.0611047264839657\\
17.4063064812646	-0.0505619940404718\\
17.4353427163771	-0.0400158099707484\\
17.4663716132247	-0.0280315029533248\\
17.5020425289329	-0.0136398106699987\\
17.5396152766667	0.00184109523935112\\
17.573507111445	0.0157328352488612\\
17.6029501377486	0.0274904112490143\\
17.6321886681104	0.0386726533124847\\
17.6656865503026	0.0506392288041099\\
17.7034596374491	0.0627414999866022\\
17.7398546155328	0.072709788507343\\
17.7709041832168	0.0797070802624398\\
17.7992389090272	0.0847645170394957\\
17.8302254891429	0.0887498904833723\\
17.8666406650576	0.0912757837781022\\
17.9049085754242	0.0913534051941986\\
17.9385605152676	0.0892366408288255\\
17.9672592446439	0.0858504125510309\\
17.9960897556506	0.0810409456260371\\
18	0.0802840745588889\\
18.0195512217471	0.0761402501654024\\
18.0647896851191	0.0644088901874437\\
18.1008682570276	0.0531716309124803\\
18.136946828936	0.0405833486825748\\
18.1723652516516	0.0272320730598153\\
18.2042717190283	0.0146436659892081\\
18.2341180214522	0.0026234403974106\\
18.2656142378359	-0.0100758667797528\\
18.3008156632805	-0.0239847183686074\\
18.3374274896923	-0.0377809997221855\\
18.3710878328644	-0.0495568177701089\\
18.4011972822185	-0.0591348509125338\\
18.4312087197244	-0.0676107655679176\\
18.4647308300646	-0.0756349969897739\\
18.5016107298731	-0.082506896202818\\
18.5372730680724	-0.0870407449312708\\
18.568603286855	-0.0892208088611484\\
18.5977793519884	-0.089695015873221\\
18.6292537563679	-0.0885149131250129\\
18.6651907038254	-0.0850516987287541\\
18.7024545305454	-0.0791713601896677\\
18.7358550349463	-0.0720509197987414\\
18.7652077659153	-0.0644793982874242\\
18.7948245980552	-0.0557331553382658\\
18.8287866942367	-0.0445364166425544\\
18.8665421882404	-0.0309325072918444\\
18.9023994264258	-0.0172302274718453\\
18.9330819633673	-0.00517276397742175\\
18.9615846818622	0.00609285058849991\\
18.9930945688777	0.0183950120397561\\
19	0.0210467891882892\\
19.0345271556116	0.0339359653668354\\
19.0785175079438	0.0491126866980453\\
19.1068786259521	0.0579124703802812\\
19.1352397439603	0.0657768880250659\\
19.1710462383843	0.0741833290285343\\
19.2120648499111	0.0814820667756621\\
19.2403745536428	0.0849484922650831\\
19.2686842573746	0.0870682083864366\\
19.3038816869369	0.0877783330025913\\
19.3443932046649	0.0859389789658176\\
19.3732784641339	0.0829207219154429\\
19.4021637236029	0.0785356615721172\\
19.4372717878675	0.0714728634448417\\
19.4769792341482	0.0614047516476167\\
19.5130419906632	0.0506061463947503\\
19.542236159554	0.0409105594242417\\
19.5694075439645	0.0312777403492466\\
19.601139229027	0.0194818344734597\\
19.639590697276	0.00472783137975708\\
19.6786504590605	-0.0103523823607983\\
19.7109186706853	-0.0225583712922361\\
19.7380279676214	-0.0324394192735681\\
19.7667297391789	-0.042361568075036\\
19.8021412643565	-0.0536085213480504\\
19.8423658879423	-0.0647302987902816\\
19.8711802147872	-0.0714309118626197\\
19.8999945416321	-0.0769521191580168\\
19.9350428980492	-0.081953015838335\\
19.9747836620519	-0.0852105683389762\\
20	-0.0859028175901911\\
20.0309651326759	-0.0852763644121466\\
20.0705965279844	-0.0821235781564983\\
20.1030914651499	-0.077633291930085\\
20.1355864023155	-0.071525742001162\\
20.1701976782018	-0.0633877393931863\\
20.2051663058375	-0.0536522061253256\\
20.2381684803104	-0.0432842216000471\\
20.2692843518074	-0.0326681873496726\\
20.3007800662668	-0.0213080753213192\\
20.3345745500821	-0.00868899528697428\\
20.3699725816742	0.00469843670283048\\
20.4041611275309	0.0174848708674874\\
20.4357841397688	0.0289269811557381\\
20.4665424245177	0.0394824105260829\\
20.4991371717349	0.0498326613845415\\
20.5343126699689	0.0597988044787013\\
20.5696368197401	0.0683175253620644\\
20.6023467172181	0.0746975151377268\\
20.6329029547059	0.0792278006777344\\
20.6642135692455	0.082350584439502\\
20.6984533734533	0.0839375923076801\\
20.7344513657928	0.0835108146224678\\
20.7686409712703	0.0811273222716929\\
20.7997015071267	0.0773374704312739\\
20.8300017847759	0.0722213448810432\\
20.8627767096935	0.065219782876673\\
20.8986378116236	0.0559876383002735\\
20.9343220482247	0.0454026670240625\\
20.9666302084445	0.0348432333864835\\
20.9965465015273	0.0244384010565008\\
21	0.0232072025315026\\
21.0172674923633	0.016979415396054\\
21.0576516955657	0.00212006650019197\\
21.0946397491441	-0.0115192040021432\\
21.1316278027226	-0.02480601260743\\
21.1657149794305	-0.0364307997209112\\
21.1958082270428	-0.0459823013235175\\
21.2254101862507	-0.0545570249996951\\
21.2585647982958	-0.0630153355154212\\
21.2955905636037	-0.0708212241856555\\
21.3317854281384	-0.0765908584254662\\
21.3633650846472	-0.0800065967846706\\
21.3922712237006	-0.0817515618659449\\
21.4232506290249	-0.0821231095537765\\
21.4590169477273	-0.0806177837900075\\
21.4967304745389	-0.07682865306136\\
21.5306323900828	-0.0715800185037943\\
21.5599670007519	-0.0657256754077894\\
21.5891072735582	-0.0588086667228342\\
21.6226272542198	-0.0496494051297437\\
21.6605432447708	-0.0379907702128691\\
21.6970264866071	-0.0257754468018458\\
21.7280065501622	-0.0148816132784042\\
21.7562110826773	-0.00473497965039523\\
21.7871447071362	0.00644685269704962\\
21.8236527384486	0.0194343295854085\\
21.8620633495794	0.0324991073649896\\
21.8957223057387	0.0431504993980314\\
21.9243102551657	0.051428160559228\\
21.953040543684	0.0588954649944771\\
21.9869460932676	0.0664495241801438\\
22	0.0689609449392137\\
22.0424435020144	0.0754742331064436\\
22.0759411723722	0.0787249436076224\\
22.10943884273	0.0802301990124574\\
22.1445541186019	0.0799000640721337\\
22.1788379408965	0.077702357806287\\
22.2108091496716	0.0740284716206052\\
22.2417592603687	0.0690503349714581\\
22.2741608691658	0.0624457012692483\\
22.308947812499	0.0539265223103614\\
22.3441655545389	0.0440037891651004\\
22.3771825979506	0.0337346434912053\\
22.4080758301645	0.0234831722968231\\
22.4393686759653	0.0126714411943679\\
22.4732223423565	0.000734728450603626\\
22.5089037813989	-0.011823905006249\\
22.5432568535932	-0.0236032913322612\\
22.5747384228395	-0.0338933094729619\\
22.6052277251998	-0.0432053076550137\\
22.6377318877361	-0.0522337648605365\\
22.673132545208	-0.0608014715392777\\
22.7087458837868	-0.0678877581989247\\
22.7414498223962	-0.0728933794087235\\
22.7717332237001	-0.0761537263428629\\
22.8028132211696	-0.0780636062894019\\
22.8371400177858	-0.0784416921321913\\
22.8734802986551	-0.0768554096251639\\
22.9078429701087	-0.0735138142499232\\
22.9387176961154	-0.0690497727911566\\
22.9687054764507	-0.0634727162811311\\
23	-0.0564586701484032\\
23.0364057277424	-0.04694744741631\\
23.074288498323	-0.0357697195064597\\
23.1076712483676	-0.0250906466661515\\
23.1364915404018	-0.0154379748190571\\
23.1656699229941	-0.00542935990363722\\
23.1997741564304	0.00634306901401681\\
23.2381882979471	0.0193761293763259\\
23.2743930161287	0.0311128364461194\\
23.3047482879601	0.0403199428559597\\
23.3327063192119	0.0481370296589579\\
23.3640341949614	0.0559915535646002\\
23.4012068586832	0.0638758402071691\\
23.4396985089061	0.0701892003670533\\
23.4727690193078	0.0739741741524709\\
23.5008792740165	0.0759359458719999\\
23.529732795104	0.0767164285512753\\
23.5642652775385	0.0759933833499139\\
23.6034765439029	0.0730089822203839\\
23.6398086179142	0.0682681473215844\\
23.6695827880691	0.0630545512608047\\
23.6969868141609	0.0572829870423252\\
23.7283657168117	0.0496447020110185\\
23.7662055283783	0.0391811185210787\\
23.8051953860621	0.027269872379331\\
23.8379781730297	0.0166310292305348\\
23.8654997061084	0.00743762828762147\\
23.8940994101008	-0.00221078338026758\\
23.9289835243852	-0.0138852217386312\\
23.9688368176133	-0.0267582628877887\\
24	-0.036231942131479\\
24.0301103095175	-0.0447070095850639\\
24.0626056808842	-0.0529323916094119\\
24.0984313913798	-0.0606982871448244\\
24.1344059572604	-0.0669363743511372\\
24.1669629508564	-0.0711049568157189\\
24.196808234383	-0.073617842786401\\
24.227654016098	-0.0748529372307706\\
24.2622463902701	-0.0745656516356124\\
24.2990954451178	-0.0723256056071399\\
24.3335685440112	-0.0684771666350948\\
24.3640650567229	-0.0637341471601291\\
24.3936437407539	-0.0580201505286126\\
24.426350237002	-0.0505481160878628\\
24.4629872379733	-0.0409336694742938\\
24.4993845243205	-0.030328543766781\\
24.5314728797825	-0.0203330510727543\\
24.5605919008402	-0.0109194131589793\\
24.5912599787081	-0.000833383729569271\\
24.6264897110527	0.0107297155800738\\
24.6641124636798	0.0227446170854411\\
24.6984984167599	0.0331472462194306\\
24.7282552799338	0.0415119834250841\\
24.757308086506	0.0489631872569541\\
24.7902960849633	0.0564121666088081\\
24.8278124196904	0.0633881755650056\\
24.8645926888746	0.0685096531947038\\
24.8961420711701	0.0714453680585352\\
24.9245325629704	0.0728867765714202\\
24.9550755170044	0.0731418598144291\\
24.9909917712321	0.0717210792177485\\
25	0.0710763760946968\\
25.0406217545204	0.0667752360510204\\
25.0719616025566	0.0619671846251048\\
25.1033014505929	0.0559639551544323\\
25.1382793176343	0.0479989735615973\\
25.1748801197682	0.0384432655626251\\
25.2087604434766	0.0287052559220794\\
25.2390431907692	0.0194629197885538\\
25.2689937060404	0.00999504592823076\\
25.3022727158959	-0.000699254606216525\\
25.3390013634541	-0.0124416281247386\\
25.374818973328	-0.0235427103086541\\
25.4064042433801	-0.0328205546702249\\
25.4356437434824	-0.0408177042473087\\
25.4669195690083	-0.048588291138512\\
25.5025968479063	-0.0562813687935069\\
25.5398773084002	-0.0627927297457219\\
25.5735496496272	-0.0671900226925513\\
25.6030845055714	-0.0698082872241014\\
25.6326021221437	-0.0712224716665699\\
25.66627128412	-0.0713394884532763\\
25.7038718798815	-0.0695870472776193\\
25.7399376033148	-0.0660854597436241\\
25.7709072634677	-0.0617252866215147\\
25.7994569189339	-0.0566735545745873\\
25.8307216090291	-0.0501062676241118\\
25.8671678570503	-0.0412537640460308\\
25.905121294983	-0.0309104675428766\\
25.9385149398592	-0.0210949293888266\\
25.9672852585859	-0.0122769245896263\\
25.9964110769955	-0.0031661577832082\\
26	-0.00203819858137028\\
26.0179446150225	0.00359873680862881\\
26.063215439792	0.0176010831081674\\
26.0986687344155	0.0280629728477407\\
26.1341220290389	0.037800841279522\\
26.1696350927855	0.0465911790526339\\
26.2022126472643	0.0536232558663729\\
26.232491790885	0.0591439099905341\\
26.2636945079868	0.0637044223510821\\
26.2981403659691	0.067308790714019\\
26.3344424353352	0.0693978497409866\\
26.3686502998469	0.0697154791879429\\
26.3994450768282	0.0686254358882647\\
26.4295114864281	0.0663239547868181\\
26.4623539095913	0.0624636031262045\\
26.4985476704859	0.0566804656845679\\
26.5344271404622	0.0495115851901439\\
26.5665595306047	0.0420297684939997\\
26.596165626479	0.0343868472942753\\
26.6272217143489	0.0257484733630194\\
26.6622776701104	0.0154403871633181\\
26.6992823738382	0.00418821896539071\\
26.7333883858479	-0.0062604147619257\\
26.7634802179623	-0.0153437416896436\\
26.7930637630304	-0.0239857761634863\\
26.8262023120771	-0.0331439030406199\\
26.8632345078158	-0.0424937981701829\\
26.8994538906062	-0.0505066114499128\\
26.9310465076377	-0.0564216844752458\\
26.9599421470942	-0.0608533433890611\\
26.9908995590724	-0.0644811526183648\\
27	-0.0653174032448689\\
27.044170922136	-0.0678357010556128\\
27.0744532704155	-0.0680568413607638\\
27.104735618695	-0.0670474684054107\\
27.1405794366341	-0.0642905392383137\\
27.1792168276294	-0.0595032204278085\\
27.2137139823321	-0.0537513302771601\\
27.2427044884061	-0.0479431812170331\\
27.2710286146908	-0.0415085648485321\\
27.3041110380923	-0.0331824841133878\\
27.3425815076236	-0.0226356029133025\\
27.38001098694	-0.0117657573485289\\
27.4111545662092	-0.00248451121203505\\
27.4387122388606	0.00575415335883346\\
27.4688844829262	0.0146500019851619\\
27.5053390035432	0.0250038985711318\\
27.5446541125302	0.0353959480046164\\
27.579011446514	0.0435808579519002\\
27.6073661414966	0.0495654723393382\\
27.6352850901597	0.0546805227895207\\
27.6686185425026	0.0596707563021974\\
27.7078090063611	0.0638501701228203\\
27.7455080086002	0.0660430467337215\\
27.7762147004429	0.0664620747898335\\
27.8032395649835	0.0658083003732612\\
27.8333360235628	0.0639665240030911\\
27.8702791026723	0.0601524047968876\\
27.9101228092893	0.054236885088957\\
27.9443601658956	0.0477995690947496\\
27.9722267529957	0.0417456407865268\\
28	0.0350853294081652\\
28.0334874378901	0.0263703456580172\\
28.0729981949051	0.01538015553341\\
28.1107637384305	0.00445922817923846\\
28.1412461758088	-0.00443767583104439\\
28.1680549335277	-0.0121823521076424\\
28.1981628060641	-0.0206488494131333\\
28.2353424227165	-0.0305510750118643\\
28.2753812472948	-0.0402463657140246\\
28.3095191743263	-0.0474989319524991\\
28.3371715133312	-0.052569429269424\\
28.36468910198	-0.0568204891058759\\
28.3983221069895	-0.0608507449113378\\
28.4382790811287	-0.0638630191114523\\
28.4685016444036	-0.0648077377576625\\
28.4987242076786	-0.0645847830013265\\
28.53366365995	-0.0628798688741043\\
28.5715694143517	-0.059325165178412\\
28.6064752842431	-0.0545690992788432\\
28.63636074515	-0.0494570472377922\\
28.6650571106944	-0.0437348696320482\\
28.697569972571	-0.0364102498230154\\
28.7350546552157	-0.0270531175863248\\
28.7723683933268	-0.0170187081972344\\
28.8043182156247	-0.00806712980307385\\
28.8325648301263	-3.06765637318601e-05\\
28.8625878114768	0.00848875460127462\\
28.8981464826785	0.0183451786682296\\
28.9368514888529	0.0285146353340983\\
28.9716937860338	0.0369320898428426\\
29	0.0431132600667959\\
29.0283077953905	0.0486019755513769\\
29.0620840915369	0.0541275768296419\\
29.1012396685453	0.0589912688827818\\
29.1383917049924	0.0619533573427547\\
29.1687631105718	0.0631226765528424\\
29.1959664800791	0.0631949227065859\\
29.2265598664962	0.0621753317728962\\
29.2638236739613	0.0593898717970377\\
29.303315225003	0.0546729966500349\\
29.3369913051117	0.0493245321448753\\
29.3647448057094	0.0440891040116065\\
29.3927483366506	0.0381363478829588\\
29.4267811951716	0.0301316016338012\\
29.4665480176859	0.0199443166324491\\
29.5038703980638	0.00983919061879156\\
29.5338495036155	0.00153450360522819\\
29.5606253591664	-0.00589340126098167\\
29.5911912477702	-0.0142451356825182\\
29.6288789620853	-0.0241374241420241\\
29.6687731105996	-0.0338362034713226\\
29.702315938314	-0.0411601040180365\\
29.7296760358501	-0.0464527117868586\\
29.7574579075647	-0.0511157148996617\\
29.7916572889294	-0.0557713019907321\\
29.8318542376186	-0.0595843075526197\\
29.8615692110729	-0.0611849150049134\\
29.8912841845271	-0.061718994237385\\
29.9263064258367	-0.060969624865702\\
29.9649080184302	-0.0584409572578391\\
30	-0.0546556784999423\\
30.0296378257316	-0.0504264064769343\\
30.0579727362536	-0.0455715741029203\\
30.090394278229	-0.0391462243029872\\
30.1282116558996	-0.0306535013706592\\
30.1659052065976	-0.0213507812821626\\
30.1978145348271	-0.0130176357718607\\
30.22572439058	-0.00552561342405932\\
30.2554826402066	0.00253497323616545\\
30.2911404621341	0.0120975864129407\\
30.3302643530384	0.0222008620803932\\
30.3653080198801	0.0306647525625716\\
30.3942812372875	0.0370939073262076\\
30.4221207212787	0.0426820698133081\\
30.4547402654444	0.0483814822247518\\
30.4933243266096	0.0537915091418174\\
30.5313982596241	0.0575745789680215\\
30.5628808823861	0.0594599282499193\\
30.5901822014394	0.0601535868656838\\
30.6197921075495	0.0599062453808721\\
30.6559448677331	0.0582037465567164\\
30.6957022936064	0.0546087101643556\\
30.7306850021645	0.0500412838940569\\
30.7591178922291	0.0454405686675859\\
30.7865690727883	0.0403177016935449\\
30.8193486691748	0.0334340746934168\\
30.8585372745751	0.0243087608083554\\
30.8968996604624	0.0146867604338241\\
30.9280486884959	0.00656823939049916\\
30.9548883030934	-0.000517652986616955\\
30.9843863625315	-0.00827542291032572\\
31	-0.0123250987406063\\
31.0452394825676	-0.0236273300005522\\
31.0794355233912	-0.0315362938580587\\
31.1136315642147	-0.0386989534227075\\
31.1493041772039	-0.0452008549509353\\
31.183284435875	-0.0503295247280156\\
31.2144896908442	-0.0540247808395293\\
31.2451061833568	-0.056637611506422\\
31.2780141842668	-0.0582746612324663\\
31.3136331255603	-0.0586429969549456\\
31.3489704442086	-0.0575607176533112\\
31.3812533363108	-0.0553354806427752\\
31.4114640023207	-0.0522262214322558\\
31.4429009778021	-0.0479997891442636\\
31.4776390764945	-0.0422550816534082\\
31.5139209633276	-0.0351980650059571\\
31.5478065868311	-0.0277940557262726\\
31.5783788185726	-0.0205844759124306\\
31.6085636168858	-0.0131096034149111\\
31.6417513788315	-0.00464472595184514\\
31.6781230846406	0.00471550932408546\\
31.7137558520942	0.0137414185814858\\
31.7455376537821	0.0214868790036548\\
31.7750917429211	0.0282915170209228\\
31.8064520067052	0.0349604752637187\\
31.8418540456825	0.0416510464119064\\
31.8787966140287	0.0475180690970132\\
31.9124987054717	0.051748995344365\\
31.9423485366816	0.0545256229057417\\
31.972104058095	0.0563368306290659\\
32	0.0571405226331445\\
32.0383473769165	0.0568139290437457\\
32.0823538397402	0.0544176482807935\\
32.1082134894374	0.0520361949461335\\
32.1340731391345	0.0489720984384893\\
32.169362330348	0.0437656824711928\\
32.2128676440022	0.0359011812090947\\
32.2408300113429	0.0301316377851594\\
32.2687923786836	0.0239087044067503\\
32.3044658255231	0.0154665376490821\\
32.3458587943063	0.00522862798317435\\
32.3741503814126	-0.00187229611734986\\
32.4024419685189	-0.00892749777356883\\
32.4377131331001	-0.0174908722653569\\
32.4783148070965	-0.0267758669231387\\
32.5071208400798	-0.0328358524476652\\
32.5359268730632	-0.0383462621396524\\
32.5710530588026	-0.0441946309121683\\
32.610877837768	-0.0495047542152624\\
32.6470075370166	-0.052978963456422\\
32.676151203272	-0.0547878091800081\\
32.703227834669	-0.0556450421391142\\
32.7349161589759	-0.055626073864479\\
32.7734308374204	-0.0541243817971565\\
32.8125971792664	-0.0509811458791046\\
32.8448754185119	-0.0472334621050332\\
32.8719100004182	-0.043350152748934\\
32.9005346483241	-0.0385659857560719\\
32.935940468666	-0.0318083835297255\\
32.9762545250918	-0.0231881832005103\\
33	-0.0177566017271964\\
33.0307701256298	-0.0104481431643494\\
33.0713112693445	-0.000570770280238483\\
33.1036515796552	0.00731433795833756\\
33.135991889966	0.0150282053117591\\
33.1708289995495	0.0229645990248389\\
33.2061579350944	0.0304299511870383\\
33.2392095474202	0.0367227992801728\\
33.2700249056213	0.04186773181831\\
33.3012173335991	0.0462672842207834\\
33.3350650876855	0.0500267939875987\\
33.3708567178398	0.0527658855536908\\
33.4053021568477	0.0541416146734011\\
33.4367483517529	0.0542918499179135\\
33.4671217997656	0.0534331556247465\\
33.4995588453302	0.0514466112767819\\
33.5350298001386	0.0480605146340601\\
33.5707773699983	0.0434510336440968\\
33.60351392507	0.038276282035953\\
33.6337014985139	0.0327951821891742\\
33.6646675519457	0.0265734624207574\\
33.6989947105587	0.0191110737383296\\
33.7354690718182	0.0107211479863806\\
33.7699359646825	0.00255305390455454\\
33.8007660483804	-0.00479047174920195\\
33.8306214356174	-0.0118003215578113\\
33.8632330265879	-0.0191971249513085\\
33.8994592831047	-0.026913841944431\\
33.9356301891468	-0.0339042820162522\\
33.9679457896549	-0.0394008652067072\\
34	-0.0440411261446778\\
34.0303580155512	-0.0476070424814072\\
34.0621548962428	-0.0504079177669694\\
34.0970587165237	-0.0523202294948933\\
34.1330642081334	-0.0529748239269404\\
34.1665671603674	-0.0523691935373172\\
34.1971035035975	-0.0508095771113504\\
34.2276219777117	-0.0483214338860754\\
34.261155811087	-0.044572756505419\\
34.2974506614219	-0.0394150374554608\\
34.3326371776942	-0.0334490109054432\\
34.3641634242959	-0.0274182948553928\\
34.3939181680578	-0.0212442003102636\\
34.4257174588317	-0.0142541146934455\\
34.461305161037	-0.00612169024511863\\
34.4978881152416	0.00237134902859168\\
34.5311334642488	0.0100195836547603\\
34.5609594882211	0.0166829944571888\\
34.5911240720984	0.0231082675836291\\
34.6250962142478	0.0298254020508197\\
34.6622022427164	0.0363638813347776\\
34.697543878505	0.0416622028522082\\
34.7284399842955	0.0454490001057975\\
34.7575596353358	0.0482306376013896\\
34.7894256453774	0.0503451926839378\\
34.8258012751648	0.0515231473261493\\
34.8629687700788	0.0513393463161521\\
34.8958660427785	0.0500122387517229\\
34.924931945157	0.0479538676549284\\
34.9547745176876	0.0450144115800625\\
34.9892637918202	0.0406444477874297\\
35	0.0390862773462554\\
35.0414567423234	0.0322800513995174\\
35.073703053186	0.0262315547939852\\
35.1059493640485	0.0196598426772651\\
35.1410050365817	0.0120815236321918\\
35.1766239332477	0.00410426156318135\\
35.2096781191373	-0.00337439838660775\\
35.2402272704129	-0.0102076476883654\\
35.2711913608314	-0.0169245947428871\\
35.3051209118908	-0.0238946013107383\\
35.34124851512	-0.0306975612171367\\
35.3758708932685	-0.0364625340932524\\
35.4071347470006	-0.0409207213522946\\
35.4371963534499	-0.0444571997000685\\
35.4695423847724	-0.0473702293858249\\
35.5052861019089	-0.0494466500775551\\
35.5413641158868	-0.0502781237788868\\
35.5740792866157	-0.0499177998789214\\
35.6039537478131	-0.0486703787284659\\
35.6346707053981	-0.0464986923359019\\
35.6691105797218	-0.0430439818009145\\
35.7059787824241	-0.0382428885732989\\
35.7406291933345	-0.032805911907226\\
35.7712376742371	-0.0273642048870404\\
35.8007455903075	-0.0216500967894854\\
35.8332686705325	-0.0149404654557535\\
35.869816212453	-0.00705642599282607\\
35.9063523455963	0.000987809306452491\\
35.9386262874223	0.00805927067241573\\
35.9677664163973	0.0142903130626497\\
36	0.0208834642872867\\
36.0347335294825	0.0274876879892417\\
36.0700963707896	0.0335226771803504\\
36.1032795023905	0.0384242385042925\\
36.1341649803109	0.0422303003349421\\
36.165287337162	0.0452557071147468\\
36.1989954161121	0.047551427353058\\
36.2347452159378	0.0488191358848047\\
36.2693079431368	0.0488757650170875\\
36.3008819645247	0.0479231079785579\\
36.3312483940279	0.0461211751194921\\
36.3635461549137	0.0432905184995511\\
36.3988981041243	0.0391824121804731\\
36.4347055817356	0.0340491550749508\\
36.4676055149574	0.0285828378400679\\
36.4978639047511	0.0230258926682084\\
36.5287306530648	0.0169428691894744\\
36.5628880708344	0.00986241184079613\\
36.5993297035563	0.00208375754503837\\
36.6339527911053	-0.005339340381164\\
36.6649279544373	-0.011861222152038\\
36.6947569714677	-0.0179161345159225\\
36.7271925724481	-0.0241244686421972\\
36.7632864984807	-0.0304224626718438\\
36.799551348289	-0.0359481842558852\\
36.8320633762151	-0.0401033834735651\\
36.8616187435835	-0.0431510678245237\\
36.8922566319898	-0.0455206535517401\\
36.9269735609525	-0.047182524875409\\
36.9641805182198	-0.0477177456723911\\
37	-0.0470047746911217\\
37.0300995098247	-0.0454880647957637\\
37.0581808429318	-0.043343324694654\\
37.0898850328029	-0.0401197112732884\\
37.1272915681842	-0.0353099274423164\\
37.1655172727718	-0.0294044253367096\\
37.1981777814558	-0.0236944311083369\\
37.2262060676957	-0.0184035678679003\\
37.2553639574756	-0.0126103399598295\\
37.2902900208543	-0.00541910344130326\\
37.3294925191924	0.00277529762933279\\
37.3653812987764	0.0101869867225961\\
37.3948637829443	0.0160747464971291\\
37.4224028373689	0.021315411659066\\
37.4542075626675	0.0269530520864723\\
37.4923264107214	0.032976384854427\\
37.5310196372727	0.0381094971777436\\
37.5633395694759	0.0415323923318393\\
37.5907618231671	0.0437638691438698\\
37.619696490944	0.0454113647545344\\
37.6550285810048	0.0464029159749484\\
37.694884701119	0.0461517518094804\\
37.7308123715963	0.044689967125382\\
37.7597979330729	0.0426833764742515\\
37.7869138865758	0.040169527050264\\
37.818799803706	0.0364782458759355\\
37.8574712532987	0.0310406880007457\\
37.8965188904628	0.0246394511819001\\
37.9285765752533	0.0188360586866121\\
37.95554589176	0.0136644272422479\\
37.9843137228469	0.00794587529839251\\
38	0.00477253489921627\\
38.0451383080086	-0.00441181730391368\\
38.079412879518	-0.0112650729575594\\
38.1136874510275	-0.017839203176859\\
38.1493265623364	-0.0242170602066676\\
38.183199081795	-0.0297042368603808\\
38.2143545219521	-0.0341499109056064\\
38.2450333691649	-0.0378810068293357\\
38.2780506381945	-0.0411023805766803\\
38.313696476766	-0.0435814958804974\\
38.3489338072617	-0.0449567935577622\\
38.3811153403127	-0.0452516137989658\\
38.4113383637922	-0.0446883674490712\\
38.4428879504985	-0.0432449868102347\\
38.4777158301112	-0.0406731087438076\\
38.5139433745436	-0.036975415020538\\
38.5476944281146	-0.0326772851619932\\
38.5782156284058	-0.0281653488143494\\
38.6084853064246	-0.0231898549213818\\
38.6418060426942	-0.0172457217243116\\
38.6781994076828	-0.0103449611608605\\
38.7137009026764	-0.00337108770466076\\
38.7453663825332	0.00290844705900151\\
38.7749470670158	0.00871071543195796\\
38.8064484759276	0.0147073081508502\\
38.841953739869	0.0210981549907249\\
38.878817460207	0.0271594910895919\\
38.912355453241	0.032032889129609\\
38.9421529871277	0.0357612980994198\\
38.9720175575449	0.0388633820261575\\
39	0.0411462661198376\\
39.0383773036577	0.0432341455634098\\
39.0822965280296	0.0440802518939888\\
39.1081602021805	0.0437955907712761\\
39.1340238763314	0.0429346709237527\\
39.1692986371822	0.0408548835590945\\
39.2127865496736	0.0369291737513213\\
39.2407626235808	0.0336730123983061\\
39.2687386974879	0.0299041541260229\\
39.3044104558735	0.0244494963004698\\
39.3457854634477	0.0173840551324492\\
39.3740819877811	0.0122125433663934\\
39.4023785121144	0.00685985946521093\\
39.4376462223426	6.3755595103715e-05\\
39.4782377201634	-0.00772604795124298\\
39.507049586361	-0.0131025714606773\\
39.5358614525586	-0.0182526625566882\\
39.5709855326229	-0.0241040801946136\\
39.6108008689434	-0.0300040188724271\\
39.6469265017962	-0.0345379445777041\\
39.6760754596758	-0.037546543650001\\
39.7031597321036	-0.0397749600998429\\
39.734850489367	-0.0416465171624083\\
39.7733594376382	-0.0428062714139827\\
39.812518035062	-0.0427036381692928\\
39.8447961226381	-0.0416503981466487\\
39.8718362940803	-0.0401112123721263\\
39.9004660061933	-0.0378558759974104\\
39.9358710383653	-0.0342330150619825\\
39.9761769783015	-0.0290981096285045\\
40	-0.0256211490072681\\
40.0307600409234	-0.0207229583425948\\
40.0712410834921	-0.0137216126855267\\
40.1036118168037	-0.00780929480179894\\
40.1359825501153	-0.00175104899349941\\
40.1708021061366	0.00478477030866039\\
40.2060823934304	0.0112713890262114\\
40.2391142489324	0.017080939779358\\
40.269959558536	0.022163656407158\\
40.3011967037374	0.0268754304660733\\
40.3350522774086	0.031384580630657\\
40.3707991417695	0.0353641267139012\\
40.4052005223406	0.0383467150906829\\
40.4366555722465	0.0402882552893027\\
40.4670774754103	0.0414166801505241\\
40.4995486947149	0.0417865878432891\\
40.5349956167052	0.0412006145428937\\
40.570684554162	0.0395839429081371\\
40.6034007767337	0.0372329369714447\\
40.6336259316596	0.0343673982579363\\
40.6646444015895	0.0307909428890325\\
40.6989789759223	0.0261646302904703\\
40.7353985671365	0.0206094914844579\\
40.7698147615332	0.0148771776610232\\
40.8006568122133	0.00945441573920984\\
40.8305684220112	0.00403771989085506\\
40.8632188863932	-0.00193803114913063\\
40.8994156351673	-0.00849176351340746\\
40.9355175033295	-0.0147916641351001\\
40.9678109699702	-0.0200951641068895\\
41	-0.0249581740706638\\
41.0304037414517	-0.0290750118290089\\
41.0621039897963	-0.0327935614413188\\
41.0968683216772	-0.0361144397526235\\
41.1328666758982	-0.0386398178214934\\
41.1665076155677	-0.0401056251378549\\
41.1971546321877	-0.0406618310347091\\
41.2276335735101	-0.0404688792202819\\
41.2610118707344	-0.0394102222798673\\
41.2972128163962	-0.0372899144044102\\
41.3324964385839	-0.0343031838468869\\
41.36418264344	-0.0309088360087309\\
41.3939755478457	-0.02716584081265\\
41.4256460750951	-0.0226770663206667\\
41.4610701568149	-0.0171430270866962\\
41.4976656462485	-0.0109990959865896\\
41.5310853897127	-0.00514638858874247\\
41.5610302868142	0.000184490794327617\\
41.5911303073042	0.00552666072682453\\
41.6249128838848	0.0113851557426004\\
41.6619242698889	0.0174875347820701\\
41.6974011604309	0.0228803346212106\\
41.7284797064656	0.0271314741161958\\
41.7576234666009	0.0306420515113035\\
41.7893249717316	0.0338692016239036\\
41.8255162056175	0.0367232988676346\\
41.8627246163547	0.0386642449332946\\
41.895832039812	0.0395038493887689\\
41.9250174266412	0.0395365587521577\\
41.954765067766	0.0388881413811351\\
41.9890329191757	0.0373050684153149\\
42	0.036614846553312\\
42.0415806981881	0.0332309138783847\\
42.0739432914062	0.0298154837198847\\
42.1063058846244	0.0257936002211118\\
42.1413747056102	0.0208490439226144\\
42.1768723990752	0.0153442617089203\\
42.2098204016714	0.00990497905246833\\
42.2403992557048	0.00467755368458187\\
42.2714926817436	-0.000712495837775553\\
42.3055081122867	-0.00657450644281601\\
42.3415608291977	-0.0126040343931755\\
42.3760319931582	-0.0180537705105384\\
42.4072528669949	-0.0226162117964048\\
42.4374202735653	-0.0266032991291281\\
42.4699068717762	-0.0303524573780037\\
42.5056584845538	-0.0337376205654404\\
42.5415819096706	-0.036276763211411\\
42.574174263237	-0.0377802808717653\\
42.6040931611887	-0.0384633839487568\\
42.6349687624116	-0.038456880871699\\
42.6695083070382	-0.0375957832486646\\
42.7062762559148	-0.0357133824568754\\
42.7407433403509	-0.0330900426528685\\
42.7713077848945	-0.0301199623521393\\
42.8009470049792	-0.0267166023929056\\
42.8336380246094	-0.0224382960426511\\
42.8701891530431	-0.0171132070807221\\
42.9065337342655	-0.0113869861202077\\
42.9386658760625	-0.00608668020026151\\
42.9678643333874	-0.00117188426514428\\
43	0.00424357047416093\\
43.0349038638054	0.0100085306096902\\
43.0705210825815	0.0156267177480617\\
43.1037266903711	0.0205020088589163\\
43.1343928987305	0.0246007582054959\\
43.1653080075228	0.0282623831677921\\
43.1990653031086	0.0316422813406993\\
43.2350976081192	0.0344573187762819\\
43.269830965135	0.0363326536330557\\
43.3012667029722	0.0372842000465302\\
43.331363823936	0.0375145711592352\\
43.3635637685048	0.0370206872023175\\
43.3991327223	0.0356000164147142\\
43.4352337469258	0.0332566890427724\\
43.4681386227384	0.0303818030859363\\
43.4981364217565	0.0272011478366649\\
43.5287749615875	0.0234630003077193\\
43.563005566512	0.0187876226646853\\
43.5997806974987	0.013299073036877\\
43.6345838960212	0.00779107941860881\\
43.6653878738074	0.00276950116961303\\
43.694915032382	-0.00208211512422996\\
43.72725176775	-0.00733821988602041\\
43.763602013693	-0.0130450921488362\\
43.8001931654356	-0.0184307306409417\\
43.8326967954488	-0.0227992624366917\\
43.8619624478234	-0.0263204815229008\\
43.8923554771343	-0.0294991047804973\\
43.927158174074	-0.0324691925036455\\
43.9647356550588	-0.0347984100860546\\
44	-0.0361015499715488\\
44.0300255054114	-0.0365138108472311\\
44.0585218449362	-0.0363055050363021\\
44.090698117776	-0.0353742953752996\\
44.1280895053782	-0.0333922742711636\\
44.1657289082232	-0.0304759778560015\\
44.1979945096689	-0.0273030404737544\\
44.2262083878901	-0.0240738988658219\\
44.2559009536575	-0.0202765441257667\\
44.2911657507528	-0.0153264645870957\\
44.3300162183431	-0.00945989465670487\\
44.3652776642008	-0.00390306163930113\\
44.3946210614519	0.00078789051931769\\
44.4225741868466	0.00523509302689253\\
44.4549265354248	0.0102648633117832\\
44.4931172760691	0.0159060274550463\\
44.531197219118	0.021060338300022\\
44.56303396635	0.0249031314606382\\
44.5905861433867	0.0278231852708891\\
44.62008948137	0.0304817563266361\\
44.6558691614786	0.0329946175995593\\
44.6954229211143	0.0347974388709837\\
44.7306507921077	0.0354997643435442\\
44.7594074324489	0.0354300554119971\\
44.7869165638162	0.0348240618160807\\
44.8194271578808	0.0334422274558007\\
44.8582836278847	0.0308866560927418\\
44.8967089604483	0.0274650928179551\\
44.9281868645433	0.0240702394373031\\
44.9552143219416	0.0207845541720977\\
44.9845756294854	0.0168857433859402\\
45	0.0147218893840705\\
45.0450749806093	0.00805659433476158\\
45.0792100923896	0.00279604680237655\\
45.1133452041699	-0.00251424310859333\\
45.1489882695421	-0.00798026767732691\\
45.1830106378689	-0.0129992323613697\\
45.2142764899659	-0.0173414069765774\\
45.2449030590089	-0.0212618220409803\\
45.2777563915279	-0.0250192503714061\\
45.3133149651155	-0.0284752397970612\\
45.3486644843834	-0.0312008753323323\\
45.3810153675878	-0.0330191494737526\\
45.4112677196421	-0.0341015909639964\\
45.4426727275566	-0.0345735317376131\\
45.4773345554944	-0.0343150350588739\\
45.5135874057565	-0.0331788620296023\\
45.5475301818858	-0.0313401176468942\\
45.5781718247214	-0.0290728648581709\\
45.6083604489191	-0.0263187316470228\\
45.6414776754423	-0.0227638332446414\\
45.677780633305	-0.0183161880997938\\
45.7134380089255	-0.0134970065008589\\
45.7453033046356	-0.00891235532326449\\
45.774900469345	-0.00450288923808286\\
45.8062154205768	0.000234057256306268\\
45.8415266109889	0.00555119815069782\\
45.8784451556588	0.0109467719385961\\
45.9122216000979	0.0156159050347961\\
45.9421463351874	0.0194527897654117\\
45.9718950024589	0.0229188382819207\\
46	0.0258206568042379\\
46.0382124233782	0.0291052824242239\\
46.0818153858583	0.0318182947557979\\
46.1078573478183	0.0328728895399547\\
46.1338993097783	0.0334869717104957\\
46.1691801223259	0.0336040357651032\\
46.2124790894127	0.0326256274017784\\
46.2405029173421	0.0313497720893838\\
46.2685267452715	0.0295921301579728\\
46.3041651610724	0.0267060168889929\\
46.3454494361174	0.0225444051113127\\
46.3737946647138	0.019247997237036\\
46.4021398933102	0.0156543912025664\\
46.4373918907325	0.0108576885778205\\
46.4779079217272	0.00504106608264185\\
46.5067531710339	0.000801034956006047\\
46.5355984203406	-0.00344233499831951\\
46.5707071810224	-0.00851117166421421\\
46.6104663973112	-0.0139790126726117\\
46.6465676536529	-0.0185572715276427\\
46.6757452896613	-0.0219059013876\\
46.7028718674066	-0.0246844986940781\\
46.7345760752805	-0.0274694412420079\\
46.7730522380286	-0.030107105187903\\
46.812166946731	-0.0318835441860266\\
46.8444453891118	-0.0326257796081406\\
46.8715186236225	-0.0327319601581958\\
46.9001777316251	-0.0323300562847382\\
46.9355800157492	-0.0311152548524949\\
46.9758461539766	-0.0288084257791978\\
47	-0.0269816508231022\\
47.030712837648	-0.0242192035385434\\
47.0709212061754	-0.0199422660589084\\
47.1034268621534	-0.0160241783290713\\
47.1359325181313	-0.0117829559523977\\
47.1706720599707	-0.00699389345492309\\
47.2057345924977	-0.00200578713499026\\
47.2386792936297	0.00271471637511317\\
47.2696614800838	0.00709162082776733\\
47.3011012097021	0.0113848439921474\\
47.3349906460276	0.0157504734372155\\
47.3705348900752	0.0199332147808626\\
47.4047395901039	0.0234814145459723\\
47.436237249039	0.0262648665801723\\
47.4668793797901	0.0284752946346045\\
47.4995028097612	0.0302447229395205\\
47.5348368373878	0.0314420097874524\\
47.5702601690908	0.0318651478763965\\
47.6028872631977	0.0315588249992011\\
47.6332864209487	0.0306794578103216\\
47.6645431262391	0.02919624841856\\
47.6989057715477	0.0269237679027825\\
47.7350719734269	0.0238645153931336\\
47.7692618215627	0.0204144325954723\\
47.8001672550792	0.0168973454274975\\
47.8303407716268	0.0131648248039911\\
47.8631641868761	0.00884909612378402\\
47.8992165088183	0.00390926524180745\\
47.9350028775684	-0.00107917328679388\\
47.9672023313353	-0.00553578124894305\\
47.9969427593203	-0.00954362036621806\\
48	-0.00994682009429325\\
48.0152862033986	-0.011932389449944\\
48.056029751845	-0.0169209410557489\\
48.0916566417023	-0.0208232034183598\\
48.1272835315596	-0.024195528833376\\
48.1616724261726	-0.0268706176472573\\
48.1932315098051	-0.0287713707202668\\
48.2237490177503	-0.0300698378805962\\
48.2561970061605	-0.0308430866615371\\
48.2915139885048	-0.030957143791378\\
48.3271215185577	-0.0303039096273115\\
48.3599051167755	-0.0290357717683398\\
48.3902563271662	-0.0273167457169592\\
48.4213169311267	-0.0250494836931843\\
48.4555520133459	-0.0220080145960178\\
48.4918355956251	-0.0182414234635917\\
48.5262521064355	-0.0142404844170075\\
48.5572185052701	-0.0103635261533471\\
48.5872305741151	-0.00642779828496391\\
48.6198425746918	-0.00203498251659786\\
48.6558881472777	0.00285275393767616\\
48.6919099837575	0.00765046767668521\\
48.724289455178	0.0117882419445244\\
48.7539583039205	0.0153589983221613\\
48.7848254242393	0.0187821508122808\\
48.8196340112358	0.0222075551509321\\
48.8566482862062	0.0252584395480788\\
48.8910189617625	0.0274767135525253\\
48.9212939081534	0.0288990085598657\\
48.9507851173304	0.0297809385699065\\
48.9836427642504	0.0301612467172527\\
49	0.0301115359873339\\
49.0408382357255	0.0292982430908637\\
49.0771081646565	0.0277721055157473\\
49.1133780935875	0.0255322684189777\\
49.1476886460867	0.0228103608674471\\
49.1785888465291	0.0199112165063086\\
49.2086454863178	0.0167385210073669\\
49.2413676099641	0.0129567267895478\\
49.2774624146253	0.0084833457678882\\
49.3133986877767	0.00382634261152568\\
49.3456680207215	-0.000430347727263202\\
49.3753287545346	-0.00432755223648212\\
49.4062974273454	-0.0083058091720671\\
49.4412107127365	-0.0125875264116017\\
49.4781957008747	-0.0167795068601212\\
49.5124344959017	-0.0202498547109771\\
49.542639290304	-0.0229188113086664\\
49.5721934309575	-0.0251267613697626\\
49.6051841544141	-0.0270745938451156\\
49.6421129677195	-0.0285610009440372\\
49.6784181891192	-0.029272866068297\\
49.7101683432758	-0.0292727925472859\\
49.7391110554512	-0.0287671351556474\\
49.7699551326548	-0.0277082377427896\\
49.8055506646656	-0.025846875880302\\
49.8432808526196	-0.0231780682743977\\
49.8773693254031	-0.0202135454424777\\
49.9068229287823	-0.0172836979772059\\
49.9358931547564	-0.0141090837824363\\
49.9692184325393	-0.0101934797792937\\
50	-0.0063861266921887\\
50.0379550047708	-0.00154829497235023\\
50.0778019399949	0.00355959243767661\\
50.111056400787	0.00773163048192184\\
50.1382562593361	0.011014872020507\\
50.1661518442293	0.0142078364070102\\
50.200629455627	0.0178390932031863\\
50.2409586943938	0.021540153172114\\
50.2704252421263	0.0238080996378936\\
50.2998917898589	0.0256645886771108\\
50.3349529483173	0.0272954442424862\\
50.373897327443	0.0283282230253972\\
50.4094477324391	0.0285322704089917\\
50.4389121271046	0.0281637681174808\\
50.4667183472694	0.0273755967753087\\
50.4988030487622	0.0259520109238086\\
50.5368979351694	0.0235873587411677\\
50.5752263225413	0.0205367040123994\\
50.6073197244709	0.0175290589688234\\
50.6348625524135	0.0146682230716587\\
50.6641159151588	0.0113977295310247\\
50.6996495111002	0.00718276397851643\\
50.7392919507201	0.00228903886256194\\
50.7748464414576	-0.00215145884478867\\
50.803752425155	-0.00571795421841048\\
50.8311104570842	-0.00900027188827013\\
50.8633184904636	-0.0126819847152197\\
50.9020442551997	-0.016747719752071\\
50.9407362192824	-0.0203051908894801\\
50.9725076802677	-0.0227762577274092\\
51	-0.0245465449469599\\
51.0290191872623	-0.02601497245893\\
51.0643654165977	-0.0272157526188259\\
51.1041285870559	-0.0277638183688232\\
51.1399730698122	-0.0275178906960912\\
51.1689768527534	-0.0268101095100996\\
51.1961748500831	-0.0257445290848631\\
51.228124596829	-0.0240186155044688\\
51.2667702387174	-0.0212965279438076\\
51.3057175070518	-0.0179295544609617\\
51.337730751985	-0.0147645737201817\\
51.3647436994847	-0.0118658565633274\\
51.3935920971642	-0.00858995506985193\\
51.429253020318	-0.0043625128563342\\
51.4695228990096	0.000522324320027761\\
51.4981489204184	0.00398419726157606\\
51.5267749418272	0.00737394184076697\\
51.5618305627909	0.011347263604144\\
51.6018129711755	0.0155259795804027\\
51.6381364731139	0.0188917340045123\\
51.6672838407199	0.0212353534305042\\
51.6942083715945	0.0230812279218023\\
51.7257418325135	0.024818353605862\\
51.7642653024372	0.0262742822008011\\
51.8036343462144	0.0269668124679169\\
51.8360398516156	0.0269197888265056\\
51.8630118174771	0.0264566785142969\\
51.8914641831006	0.0255591235856443\\
51.9267516741325	0.0238856294921959\\
51.9671682053551	0.0212596255217453\\
52	0.0186257975017008\\
52.0293707429285	0.0159389289261773\\
52.0595394470911	0.0129043674340949\\
52.0940114591732	0.00916637426255786\\
52.1315632676275	0.0048655022034887\\
52.1667033708515	0.000728035820962138\\
52.197060294235	-0.00285481633081352\\
52.2259293254304	-0.00620698478560882\\
52.2581167248494	-0.00981301734282632\\
52.2950874713322	-0.0136927426095576\\
52.3323669026161	-0.0172209929944523\\
52.3647736060043	-0.0199009577499115\\
52.393385672611	-0.0219217461631221\\
52.4232971860226	-0.0236519272120956\\
52.4583474690383	-0.0251433688807184\\
52.4967332521599	-0.0260753435674364\\
52.5318799086089	-0.0262650748306146\\
52.561528671447	-0.025928855268824\\
52.589825134465	-0.0251905931892901\\
52.6221978443607	-0.023862488423531\\
52.6600113259801	-0.0216955101493433\\
52.6977599278177	-0.0189307359607044\\
52.7297119170417	-0.0161791519915075\\
52.7576095971506	-0.0135146426566833\\
52.7873164945286	-0.01045730244921\\
52.8229354247764	-0.00656659252586691\\
52.8620885804693	-0.00211750680295562\\
52.8971954812395	0.00191816349652432\\
52.9261884073354	0.00521170387345042\\
52.9539901705148	0.00828254609281142\\
52.9865521582162	0.0117072043474756\\
53	0.0130516827760236\\
53.0439373292302	0.0170867109943881\\
53.0771839018874	0.0197080154316303\\
53.1104304745446	0.0218946099260511\\
53.1459252778457	0.0236972127856109\\
53.1807865963305	0.02489237343535\\
53.2128304767146	0.0254644742541984\\
53.2432929356424	0.0255307211672284\\
53.2751922539031	0.0251009065707753\\
53.3100727883657	0.0240582014079059\\
53.3459407052605	0.0223895204161189\\
53.3793623547727	0.0203283582725536\\
53.4099628706262	0.0180531356061897\\
53.4406132464122	0.0154464242403444\\
53.4741990008772	0.0122715310379084\\
53.5103862378737	0.00855778802553979\\
53.5454298177794	0.00476069317539274\\
53.5769512412912	0.00125344503501211\\
53.6068320536303	-0.00208682356636634\\
53.6387493880164	-0.0056040162825452\\
53.6743031912842	-0.00937621995928531\\
53.7107193773151	-0.0129867857547409\\
53.7438751240277	-0.0159731652397558\\
53.7737818121667	-0.0183659424938675\\
53.8041007196674	-0.0204562736172461\\
53.8381308323012	-0.0223549225650564\\
53.8751058345221	-0.0238347754503346\\
53.9102820278681	-0.024645304868028\\
53.9411765207192	-0.0248616423786216\\
53.9704411757579	-0.0246359345189035\\
54	-0.0239874469014941\\
54.0368087038779	-0.0226079568926941\\
54.0772220229498	-0.0204068829762891\\
54.1050153859968	-0.0185121406299902\\
54.1328087490439	-0.0163402012214704\\
54.1678454599991	-0.0132596858949305\\
54.2088391743612	-0.00926598222621801\\
54.2376957847446	-0.00627084261270536\\
54.2665523951281	-0.00317987500609584\\
54.3017603462385	0.00064719769877634\\
54.3415984280787	0.00494066418453571\\
54.3776481626141	0.00868498347577199\\
54.4067287060433	0.0115403652963758\\
54.4338206740478	0.0140228598658352\\
54.4655877137745	0.0166667895794618\\
54.5041659296636	0.019419942490223\\
54.5432861074303	0.021623741403072\\
54.5754755762322	0.0229473018007304\\
54.6024825775444	0.0236956544505088\\
54.6311634856392	0.0241165047635557\\
54.666655283835	0.024096042709424\\
54.7069778554603	0.0233502424488754\\
54.7357086560421	0.0223631505991239\\
54.7644394566239	0.0210152564087805\\
54.7995074426407	0.0189145106948357\\
54.8393708862666	0.0159817468516837\\
54.8755934297939	0.0128895898110029\\
54.9047685667018	0.0101597573283936\\
54.9317955563084	0.00748372987371595\\
54.9634032341001	0.0042278805064201\\
55	0.000368932154321763\\
55.0396086264395	-0.00380268578147444\\
55.074030416922	-0.00732666377386017\\
55.1022010741699	-0.0100801416968942\\
55.1299110617076	-0.0126293571540325\\
55.163219902503	-0.0154307295187362\\
55.2026322241527	-0.0182972656574727\\
55.240533397054	-0.0205203750170754\\
55.2711858316829	-0.0218926476655377\\
55.2980146857777	-0.0227600130666925\\
55.3279772385739	-0.0233454837937552\\
55.3649852320326	-0.0234978014080815\\
55.4050577654975	-0.0229500368953195\\
55.4393896789698	-0.0219054144543759\\
55.4671471367372	-0.0206904132248073\\
55.4945884711945	-0.0191835497342491\\
55.5280377727779	-0.0169694671543918\\
55.5679031664146	-0.0138555644831314\\
55.5982982122435	-0.0111917016382685\\
55.6286932580724	-0.00833092654229993\\
55.6635999934181	-0.00487065405263003\\
55.701267854403	-0.00101917766947747\\
55.7360292420723	0.0025525136718811\\
55.7660156935257	0.00558002304973687\\
55.7949209319764	0.00839874428459521\\
55.8275275849702	0.0114027805508077\\
55.864856608195	0.0145364664649567\\
55.9019323026619	0.0172463153032574\\
55.9338597021802	0.0192029566449782\\
55.962286419156	0.0206183397134943\\
55.992493290585	0.0217596387053268\\
56	0.0219829298085234\\
56.0375335470748	0.0227277431544347\\
56.0817918038293	0.0227952958607705\\
56.1080854977048	0.0224192666729271\\
56.1343791915803	0.0217391809468829\\
56.169867607537	0.0203571848857203\\
56.2130922630469	0.0180032414084533\\
56.2409936923031	0.0161308937449421\\
56.2688951215593	0.0140156464193374\\
56.3045062896398	0.0110156624800414\\
56.3459173010655	0.00719808234547401\\
56.3742450718318	0.00444607461511806\\
56.4025728425981	0.00163011164821565\\
56.4378498283272	-0.00189858545169491\\
56.478411563019	-0.00588099444263574\\
56.507224932709	-0.0085940480334196\\
56.5360383023991	-0.0111606187290909\\
56.5711563257615	-0.0140307193657591\\
56.6109639378387	-0.0168602179873107\\
56.6470904089991	-0.0189686375944213\\
56.6762462166301	-0.0203135429971408\\
56.7033353334121	-0.0212566184299994\\
56.7350241598048	-0.0219674579696269\\
56.7735259578648	-0.0222449876449803\\
56.812681205206	-0.0218625874588424\\
56.8449635472025	-0.0210521448539306\\
56.8720091949753	-0.0200418248599117\\
56.9006399510183	-0.0186608379276294\\
56.9360405233421	-0.0165446105548464\\
56.9763407382412	-0.0136502522346326\\
57	-0.0117459538908573\\
57.0307945472675	-0.00908224954282325\\
57.0714133789771	-0.00532829730018565\\
57.103708350453	-0.00222297372144302\\
57.1360033219289	0.000919917934617767\\
57.1708640884918	0.00428034478515824\\
57.2062644905051	0.00757824718512836\\
57.2393474002047	0.0104847729706651\\
57.2701202704144	0.0129803432426308\\
57.3012457549709	0.0152524548150824\\
57.3350788830088	0.0173853246326998\\
57.3709347003712	0.0192120615581631\\
57.4054463533477	0.0205078933518724\\
57.436881670545	0.0212682805144821\\
57.4671842555986	0.0216087173210129\\
57.4995690254688	0.0215406163052316\\
57.5350730807869	0.0209564497270473\\
57.5709078888497	0.0198424514095225\\
57.6036774337151	0.0183874094115398\\
57.6338113755103	0.0167093110060227\\
57.6646989569855	0.0146840616602371\\
57.6990125841448	0.0121188623122667\\
57.735567600671	0.00908685453595217\\
57.7701110501185	0.00600914727971995\\
57.8009236869757	0.00314981336699971\\
57.8306942625094	0.00033743122239996\\
57.8632460551772	-0.00273501655832265\\
57.8995149723392	-0.00607901101574424\\
57.9357894085178	-0.00925677456587377\\
57.968139909417	-0.0118836424668189\\
58	-0.0142255464579955\\
58.0302892648802	-0.0161841086469753\\
58.0622237397407	-0.0179274396596197\\
58.0973310279025	-0.0194233984309517\\
58.1333504811786	-0.0204651739649271\\
58.1666569128072	-0.0209623419508438\\
58.1970320822992	-0.0210164511521888\\
58.2276037254995	-0.0206860081439503\\
58.2613608372086	-0.0198811207431417\\
58.2977932174064	-0.0185162155282826\\
58.3328429622052	-0.0167506630749253\\
58.3641406228518	-0.0148350104155524\\
58.3938384760293	-0.0127568570873652\\
58.4258206179286	-0.0102780386751194\\
58.4616435067146	-0.00726618749820202\\
58.4982102374926	-0.00401229350259366\\
58.5312100829306	-0.000991024352184444\\
58.5608677916464	0.00173744166438903\\
58.5911229917566	0.0044829390660983\\
58.6253643581232	0.00748232032222312\\
58.6626052725302	0.0105373686798239\\
58.6977568973901	0.0131508517863515\\
58.7283956144494	0.0151646024962634\\
58.7574788995335	0.0168133636610918\\
58.789575803617	0.0183032413143244\\
58.826212811063	0.01954522760334\\
58.863323545167	0.0202745053218373\\
58.8959272384562	0.0204614049818336\\
58.9248250094932	0.0202693431014594\\
58.9547999606575	0.0197191225728032\\
58.9896012104933	0.0186460848952989\\
59	0.0182384494566158\\
59.0412895430163	0.0162497509097981\\
59.0733599016246	0.0143302310177534\\
59.1054302602329	0.0121258737963201\\
59.1404707141822	0.00944525170945259\\
59.1762775247732	0.0064788489867626\\
59.2094898912943	0.0035873744565862\\
59.2399872451188	0.000868985721898757\\
59.2707530547233	-0.00188257694130432\\
59.3045566903698	-0.00485573523556045\\
59.3408035026666	-0.00791204441335143\\
59.3756560747698	-0.0106508928916784\\
59.4069802777965	-0.0128909497560662\\
59.4368786986962	-0.0147926164765607\\
59.4690148559239	-0.0165410512101852\\
59.5047516258486	-0.0180848418617149\\
59.5410666551896	-0.0191845007453312\\
59.5739651539029	-0.0197496916383919\\
59.6037681114339	-0.0198980930075887\\
59.6342455225806	-0.0196902939706862\\
59.6685383668227	-0.019027803960212\\
59.7055603377823	-0.0178218917664154\\
59.7404872291062	-0.0162469563454831\\
59.7711590922504	-0.0145448393646067\\
59.8004688716727	-0.0126703265674377\\
59.8327419404826	-0.0103651176665397\\
59.8692840920973	-0.00750867898554271\\
59.9061082380504	-0.00443957931600729\\
59.9385962554073	-0.00163842344641452\\
59.9676506388132	0.000891070870590333\\
60	0.0036812687488462\\
60.0344842979099	0.00656296843575144\\
60.0695080937554	0.00932440148008613\\
60.1026822920034	0.0117267846499272\\
60.1338804681717	0.0137498671916662\\
60.1652749279403	0.0155151464001851\\
60.1988892464398	0.0170666107560829\\
60.2342458125001	0.0182848869073223\\
60.268596001509	0.019035622038504\\
60.3003841194859	0.0193357897428836\\
60.3311231509589	0.0192602593872416\\
60.3635294235655	0.0187937255341964\\
60.3985582607515	0.017855151495074\\
60.4339733353354	0.0164714987055316\\
60.4668981549923	0.0148237069200482\\
60.4975353289641	0.0130097645879525\\
60.5287012365684	0.0109229432706883\\
60.5627191418648	0.00841450274780513\\
60.5986900246009	0.00556257906858292\\
60.6330940546769	0.00270922649564682\\
60.6643407847201	6.81258381921668e-05\\
60.6945916681655	-0.00248428621979725\\
60.7271266475377	-0.0051713984135027\\
60.7628267889743	-0.00798614118488881\\
60.7986524852636	-0.0106017488006161\\
60.8312223986942	-0.0127429361520633\\
60.8612118721805	-0.0144757266552347\\
60.8921708182776	-0.0159915710522763\\
60.9267103228367	-0.0173219206368951\\
60.9633797809085	-0.0182857579471485\\
61	-0.0187638381182045\\
61.0302588042012	-0.0187851917139836\\
61.0578020275079	-0.0185105973461794\\
61.0888314229515	-0.0178716497135829\\
61.1261677922662	-0.0166582660511749\\
61.165171268918	-0.0149082557601676\\
61.1984392399936	-0.0130655537031398\\
61.2262862313277	-0.0113064863457619\\
61.2547320875201	-0.0093357941164124\\
61.2891238037029	-0.0067638901484813\\
61.3287005739425	-0.00362236308494052\\
61.365466541386	-0.000610926141559909\\
61.3952315429247	0.00183622604941354\\
61.4222805538988	0.0040284184053514\\
61.4533232137071	0.00646516303708714\\
61.4912113683588	0.00926081453129399\\
61.5306681150194	0.011884832578459\\
61.5637214168708	0.0138001986390146\\
61.591074776261	0.0151591110545225\\
61.6192826365161	0.0163237199403756\\
61.6539326285379	0.017399878806359\\
61.6940465711976	0.0181286412292921\\
61.7234516843288	0.0182983552578287\\
61.7528567974599	0.0181567285838615\\
61.7878747667636	0.0175865696938001\\
61.8268554146551	0.0164565961175173\\
61.8624796370763	0.0149965335388574\\
61.8919646542936	0.013506542565407\\
61.9197254528595	0.0118953499098124\\
61.9517446839277	0.00981924561829711\\
61.9898263517416	0.00710308398231284\\
62	0.00634123449779729\\
62.0378451549501	0.00341184408317584\\
62.077347899031	0.000262556190121855\\
62.1104735366678	-0.00238090033511088\\
62.1378421695196	-0.00452340527783159\\
62.165998979565	-0.0066529030825545\\
62.2005803377206	-0.00911659279591411\\
62.2406908234959	-0.011693968764935\\
62.2701481911226	-0.0133505943161024\\
62.2996055587494	-0.0147757085756184\\
62.3346208940729	-0.0161360032833591\\
62.3735344743395	-0.0171865479636727\\
62.4091118259736	-0.0176977909279499\\
62.4386199406043	-0.0177872160164576\\
62.4664382949546	-0.0175925431831061\\
62.4984903151753	-0.0170373654321086\\
62.5365391441991	-0.0159351179362597\\
62.57486994186	-0.0143702078117647\\
62.6070069415676	-0.0127400868513429\\
62.6345790076982	-0.0111373145582152\\
62.6638179826958	-0.00926015075197065\\
62.6993066039761	-0.0067817677845327\\
62.7389263350934	-0.00382793926688684\\
62.7745121431141	-0.00107953823269566\\
62.8034566318928	0.00117314987146803\\
62.8308194801679	0.00328080854954244\\
62.8629935853813	0.00568911794341524\\
62.9016803805495	0.00841935436866964\\
62.9403824570692	0.0108948120760647\\
62.9721949509502	0.0126870076413137\\
63	0.0140442545106614\\
63.0289543544015	0.0152273496226799\\
63.0639084823203	0.0163163293541451\\
63.1033884191392	0.0170710561364524\\
63.1394529771086	0.0173023996922016\\
63.1688294233665	0.0171636765024548\\
63.1961414976678	0.0167737067943741\\
63.2278299660441	0.0160146271503733\\
63.2660854098349	0.0146816679655826\\
63.3050368280439	0.0128955112643527\\
63.3374065399722	0.0111204590023648\\
63.3646667411826	0.00944986193577812\\
63.3934102075366	0.00754322901185808\\
63.4287106120095	0.00504339642661635\\
63.4687757006985	0.00206859444587441\\
63.5048907596621	-0.000663319500203001\\
63.5338362278491	-0.00283827918029953\\
63.5607696057032	-0.00481628828148035\\
63.5925127866406	-0.00705180833969646\\
63.631240019634	-0.00957833667036022\\
63.6705132218907	-0.0118443208597634\\
63.7026707906192	-0.0134302748975027\\
63.7295417017795	-0.0145443473768062\\
63.758128671269	-0.0155000385059961\\
63.7936579404172	-0.0163365531728999\\
63.834133377401	-0.0167926521581438\\
63.8627922569421	-0.0167884194979664\\
63.8914511364833	-0.0165131763090216\\
63.9265493157732	-0.0158146333095082\\
63.9665307016299	-0.0145565258081973\\
64	-0.0131531101755923\\
64.0295309064761	-0.0116763572920118\\
64.0592343875526	-0.00999258625255355\\
64.0930867133842	-0.00786897590931906\\
64.1306345070981	-0.00531519089060173\\
64.1664534091734	-0.00274792332143984\\
64.1972953017067	-0.000485313299672089\\
64.2259567429377	0.0016213748112296\\
64.2574537516944	0.00389945123883212\\
64.2939981484539	0.00643727640011459\\
64.3317511422319	0.00887330600659315\\
64.3649054505792	0.0108039546129924\\
64.39366996363	0.0122872343156646\\
64.423011757822	0.0135908051837534\\
64.45733631608	0.0148187701783063\\
64.495756008106	0.0157816603231859\\
64.531720374789	0.0162664449074427\\
64.5619064703898	0.0163535871450835\\
64.5899338268649	0.0161720923134893\\
64.6214985917781	0.0156695073028116\\
64.6588285147276	0.014682035134857\\
64.6971609614563	0.0132534052613796\\
64.7299685431336	0.0117285869151148\\
64.7580171977989	0.0102300076717702\\
64.7870571178774	0.0085155677310114\\
64.8218419792051	0.00628399426851984\\
64.86105836077	0.00359929331688371\\
64.8971137088721	0.0010405373544285\\
64.9266979810396	-0.00107627811460213\\
64.9541802209047	-0.00302239093836952\\
64.9858265873287	-0.00520073221778317\\
65	-0.00614385715629944\\
65.0443866438067	-0.0089169469586687\\
65.0779600313415	-0.0107844404546059\\
65.1115334188763	-0.0124082269506568\\
65.1470893041578	-0.0138230555616445\\
65.1816431065856	-0.0148657321083326\\
65.213395044056	-0.0155144986748619\\
65.2439125966883	-0.015847023341992\\
65.2761604732085	-0.0158823894585135\\
65.3112960606797	-0.0155516534048517\\
65.346979986559	-0.014830896354271\\
65.3800027794054	-0.0138347375457241\\
65.4104677050905	-0.0126545838773359\\
65.4413906682437	-0.0112236617589905\\
65.4753743317711	-0.00941304091836483\\
65.5115973763119	-0.00725445483153872\\
65.5462361436006	-0.00502043685354839\\
65.5774235894869	-0.00291149321169289\\
65.6074087957022	-0.000835816698730474\\
65.6397653498468	0.00141391777738252\\
65.6756065814929	0.00386329204556255\\
65.7117535275292	0.00622760222526665\\
65.7444243596782	0.00822282207909915\\
65.7742039957868	0.00988776422603146\\
65.8048821704784	0.0114183648249893\\
65.8393900009687	0.0128820406948406\\
65.8763641817104	0.0141108831532088\\
65.9110232050185	0.0149161629872577\\
65.941543357315	0.0153325346523438\\
65.9709721164818	0.0154673617641509\\
66	0.0153421451206956\\
66.0373426612951	0.0148086741959737\\
66.0789278195556	0.013740455275971\\
66.1060423985453	0.0127917474362761\\
66.1331569775351	0.011660163700125\\
66.1683313562151	0.0099474436148397\\
66.2102823374862	0.00759889317088648\\
66.23876127885	0.00585410756362559\\
66.2672402202139	0.00401993602613962\\
66.302634912361	0.00166023988775204\\
66.3431191806577	-0.00107721163418\\
66.3718713269154	-0.00300009362372915\\
66.4006234731732	-0.00486981649639544\\
66.4357249055857	-0.00703644164891933\\
66.4755931711224	-0.00928079651565241\\
66.5117824928165	-0.0110629713488878\\
66.5409318304981	-0.0122898080136259\\
66.5679653174348	-0.0132420391026816\\
66.5996052571238	-0.0141115376232437\\
66.6381183614187	-0.0147913272708202\\
66.6773444608277	-0.015038956503309\\
66.7096639810861	-0.0149010667223399\\
66.73668261264	-0.0145510701543908\\
66.7652551064672	-0.0139547258167736\\
66.800621840928	-0.0129097244794645\\
66.8409631067805	-0.0113360285804658\\
66.8697776361864	-0.00998995971539945\\
66.8985921655922	-0.00848391566237085\\
66.9336650741515	-0.00647117818231208\\
66.9734294187737	-0.00400970646334714\\
67	-0.00229503321033905\\
67.0307058356444	-0.000279909557113064\\
67.0687524297326	0.00221317108281612\\
67.1087750656459	0.00475840834872094\\
67.1420617044344	0.00675844040585601\\
67.1691541075363	0.00827568275546527\\
67.196927823839	0.00970356258787565\\
67.2313835116621	0.0112639475604179\\
67.2718390468735	0.0127531750615185\\
67.3012831457084	0.0135787621316017\\
67.3307272445433	0.0141711034632913\\
67.3658155540489	0.0145593994821415\\
67.4048124867169	0.0145766520944246\\
67.4403724745146	0.0142128862030177\\
67.4698004138796	0.0136450534318418\\
67.4975696307683	0.0128972349874073\\
67.5296552349032	0.0117926678149592\\
67.5677931858801	0.0101753184922984\\
67.6061558454369	0.00826038116945418\\
67.6382334072637	0.00647790028777647\\
67.665738280682	0.00484738974690516\\
67.6949722457638	0.00303983370896791\\
67.7305257935645	0.000781424204481015\\
67.7702110885851	-0.00175219617125774\\
67.8057751879059	-0.00397215680037087\\
67.8346536174651	-0.00570004023639756\\
67.8619816688358	-0.00724590677135196\\
67.894187532616	-0.00892521400366912\\
67.9329449719322	-0.010696578884968\\
67.9716652865222	-0.0121459891383708\\
68	-0.0129793605905695\\
68.0275041052633	-0.0135907349293658\\
68.0604371100028	-0.0140546518285775\\
68.0997185727766	-0.0142145523295497\\
68.1379687386553	-0.0139561449044993\\
68.1689624773846	-0.0134526322737937\\
68.1957741449141	-0.0128127232877125\\
68.2253934268199	-0.0118973206785803\\
68.2620622627494	-0.0104849352887068\\
68.3022722888341	-0.00862430110860664\\
68.3370428994139	-0.00679713249149594\\
68.3649889249474	-0.00521305040788366\\
68.3922178820395	-0.00359581120404965\\
68.4252596547635	-0.0015699679463269\\
68.4649658020714	0.000898032416659854\\
68.5034185849471	0.00325495878230965\\
68.53418539702	0.00507073962459944\\
68.5606806731378	0.00655647635800156\\
68.5902167369496	0.00810150298412078\\
68.62711748771	0.00982870293281591\\
68.6676428785229	0.0114155531070195\\
68.6953425378945	0.0122882203081458\\
68.723042197266	0.0129736637011698\\
68.7580915751575	0.0135574731635311\\
68.799211949501	0.0138229593249229\\
68.8280221711057	0.013735137056825\\
68.8568323927104	0.0134234531472224\\
68.8920657661467	0.0127464393739131\\
68.9319850871539	0.011607458238799\\
68.968066794779	0.0102675235381428\\
69	0.00886462666953991\\
69.0266211932353	0.00756074604361071\\
69.055186076672	0.00604808777480605\\
69.0909381631131	0.00402602782328297\\
69.1316499904945	0.00161040716285898\\
69.1600821820815	-0.000107797446709796\\
69.1885143736685	-0.00182039129269788\\
69.2236539359155	-0.00388875637881363\\
69.2639559053396	-0.00613486923613743\\
69.2929459235534	-0.00762907593532634\\
69.3219359417673	-0.00899383455605457\\
69.3570007908212	-0.0104399991126549\\
69.3965393030353	-0.0117620280688598\\
69.4325257127816	-0.0126489122855358\\
69.4618029353229	-0.0131320863520854\\
69.4891008485784	-0.0133824187590992\\
69.5208750650302	-0.0134261853685193\\
69.5592326343728	-0.0131244809461299\\
69.5981616175664	-0.0124318223467057\\
69.6304229625139	-0.0115779694631261\\
69.6576241047136	-0.0106749099502221\\
69.6864140510782	-0.00955239360454914\\
69.7218230621032	-0.00796407685523182\\
69.761931723537	-0.0059358185347829\\
69.7979597078331	-0.00395768490666315\\
69.8268136546784	-0.00230227720171221\\
69.8537448927597	-0.000726068205731594\\
69.8855771907951	0.00114419992916812\\
69.9243978141185	0.00338415490071578\\
69.9636357583297	0.00553920819245564\\
69.9956858613884	0.00717309470839319\\
70	0.00738234082566761\\
70.0215706930582	0.00838541797408589\\
70.0537464935738	0.00973327285777477\\
70.0966205623851	0.0112122887144687\\
70.1270619344043	0.0120165117381033\\
70.1575033064235	0.012600016975844\\
70.1930564825854	0.0129888236752628\\
70.2312409130701	0.0130461104812018\\
70.2657077007437	0.0127769054985389\\
70.2950490236705	0.0123129611107316\\
70.3236885049194	0.0116601549018532\\
70.3567137580413	0.0106766964900931\\
70.394754620868	0.00926517689096824\\
70.4319100592929	0.00763621420415576\\
70.4632474537913	0.00610319336311399\\
70.4911702097919	0.00464025129848544\\
70.5214918691972	0.00297552035839745\\
70.5577013724297	0.000925000400864884\\
70.5966132736162	-0.00129701649360619\\
70.6309330841231	-0.0032212303599984\\
70.6595799642947	-0.00476811532729908\\
70.6877742666527	-0.00621214541017936\\
70.7210835344943	-0.00778725934254587\\
70.7599248057993	-0.00940223503561498\\
70.7973785911899	-0.0106916718759075\\
70.8282188037231	-0.0115308465778197\\
70.8555335810719	-0.0120928467465793\\
70.8857738686821	-0.0125065300699542\\
70.9225576410121	-0.0127051276746812\\
70.9620779684778	-0.0125418952637328\\
70.9962490126879	-0.0120907941353267\\
71	-0.0120242004088853\\
71.0187549365605	-0.0116419566886319\\
71.0504274011044	-0.010816493235634\\
71.0919806665665	-0.00941653882428862\\
71.1232412209007	-0.00815310545558606\\
71.1545017752349	-0.00673625704651797\\
71.1896944551659	-0.00499210933472656\\
71.2265753911128	-0.00304001697061773\\
71.2604454792177	-0.00117953578988795\\
71.2904719772092	0.000489183888241215\\
71.3202185532001	0.00212994933763686\\
71.3535801398732	0.00392007069086875\\
71.3906254032088	0.00580024889581885\\
71.4266008138041	0.00747171355872328\\
71.4580070312849	0.00877310813636078\\
71.4869705319159	0.00982024540469492\\
71.5181760150725	0.010764147538492\\
71.5540967692885	0.0115919451937172\\
71.5916706557091	0.0121408764792921\\
71.6253137233849	0.0123457625839541\\
71.6545794422469	0.0123003376888875\\
71.6838978874364	0.0120473483427723\\
71.7176632058032	0.0115050318389869\\
71.7555923557242	0.0105911894210825\\
71.791806232864	0.00944168755353663\\
71.822589180373	0.0082746437202042\\
71.8508695309912	0.00706861827014645\\
71.8820711599638	0.00561304421073017\\
71.9187579439602	0.00377109427301886\\
71.9569926585657	0.00175187803891294\\
71.9903517721534	-4.79444465738799e-05\\
72	-0.000569149828310238\\
72.0325048800841	-0.00230893664992757\\
72.066866918744	-0.00409038494871106\\
72.1016154571052	-0.00579030923171712\\
72.1346992353452	-0.00727740267333087\\
72.1660900218704	-0.00854060019364013\\
72.1977366324565	-0.009643492271813\\
72.2313673238427	-0.0106041387192111\\
72.2664528347725	-0.0113523229071383\\
72.3005685358033	-0.0118148398441016\\
72.3324384832839	-0.0120019367832613\\
72.3634681369313	-0.0119535666320327\\
72.396045164315	-0.0116596800806055\\
72.4309001379448	-0.0110772080648608\\
72.4659790006326	-0.0102258484889537\\
72.4988201746974	-0.00920649587104039\\
72.5297062397334	-0.00807181322953262\\
72.5611673900985	-0.00676346205232182\\
72.5951811387107	-0.00520551088229819\\
72.6308087454715	-0.00345196839472987\\
72.6649470671211	-0.001695083002312\\
72.6963153226326	-4.9789092082904e-05\\
72.7269151637826	0.00155241217748743\\
72.7596366000778	0.00322902964206506\\
72.7951070370064	0.00496377947717322\\
72.8305323630101	0.00656906585105456\\
72.8630265870351	0.00789611002215471\\
72.8933208999672	0.00898322107467436\\
72.9246192034608	0.00993329444620795\\
72.9591361608558	0.0107560921905536\\
72.9953880429809	0.0113466526949522\\
73	0.0114008907752023\\
73.0230597850954	0.0115997885180342\\
73.0588686449881	0.0116672214892698\\
73.1052609215781	0.0113183159232097\\
73.1321179197079	0.0108968417764718\\
73.1589749178377	0.0103217497248317\\
73.1950341388205	0.00932318817363769\\
73.2381640216727	0.00782264952166288\\
73.2657039285277	0.00671394425973791\\
73.2932438353826	0.0055075641617787\\
73.3287915284779	0.00383565959431814\\
73.3705895806826	0.00175737228201705\\
73.3988503195915	0.00031751324674889\\
73.4271110585005	-0.00112408401245756\\
73.4624630463234	-0.00289535745076386\\
73.5031795183884	-0.00483856049096893\\
73.5318930826516	-0.00611403465893021\\
73.5606066469148	-0.00728752838512938\\
73.5957552502806	-0.00855788281104423\\
73.6357157406824	-0.00974423484097476\\
73.6719208406174	-0.0105530705437666\\
73.7010076900269	-0.0110052098719038\\
73.7279796538655	-0.0112601533754979\\
73.7596206128025	-0.0113531848463152\\
73.7982019368986	-0.0111644105115086\\
73.8374833190249	-0.0106378392362874\\
73.8697778555942	-0.00996384183763372\\
73.8967379333334	-0.00924542465019892\\
73.9252804905608	-0.00834280165969856\\
73.9606744703107	-0.00704264582197932\\
74	-0.00540074303558727\\
74.0364456955505	-0.00373614989431935\\
74.0662026579402	-0.00230631767117226\\
74.0935016728738	-0.000961659048713896\\
74.1247960869345	0.00059233475921046\\
74.1626683071474	0.00244974985925608\\
74.2017934479971	0.00428971503093628\\
74.2346359827939	0.00573248118942437\\
74.2620942281909	0.00684380315899283\\
74.2905833747165	0.00788687927409272\\
74.325418593419	0.00898665332197854\\
74.3653625749137	0.00997914996611272\\
74.4019031453928	0.0106113317263432\\
74.4312238789654	0.0109166732831625\\
74.4581102698669	0.0110340109049112\\
74.4894335246367	0.010972692238358\\
74.5277832266961	0.0106103461697446\\
74.5672733880625	0.0099185271550915\\
74.5999192167293	0.00911783428949537\\
74.6269673612245	0.0083105410673534\\
74.6552706979941	0.00733988570235156\\
74.6903260684483	0.00598235797658611\\
74.7307082294512	0.00424656686623033\\
74.7597349246635	0.00291497278855524\\
74.7887616198759	0.00153819020835237\\
74.8238428668113	-0.000153356590272323\\
74.8633510158934	-0.00204619919384864\\
74.8992970321128	-0.00371022852232251\\
74.9285716234238	-0.00499420739793274\\
74.9559004304425	-0.00611464242266425\\
74.9877078229871	-0.00730154088979976\\
75	-0.00772172800064654\\
75.0451044531485	-0.00905467404375531\\
75.0772029640617	-0.0097829397351876\\
75.1093014749749	-0.0103113667448779\\
75.1452008579477	-0.0106532434634174\\
75.1816955420803	-0.0107235057648897\\
75.2145668389802	-0.0105465081108925\\
75.2441915127327	-0.0101954082750086\\
75.2745416529773	-0.00965429859231037\\
75.3089092545541	-0.00883284685614137\\
75.3461498590417	-0.00771470128049769\\
75.381164322389	-0.00647420514866414\\
75.4117048415033	-0.00526661830192652\\
75.440831409472	-0.00402740911673913\\
75.4730702050488	-0.00258174736628269\\
75.509791962346	-0.000877092208524667\\
75.5468048162115	0.000859397776765676\\
75.5792572150509	0.00236026326366439\\
75.6081255317776	0.00365200701251475\\
75.6382192949647	0.00493143978805462\\
75.6731686831124	0.00630188617942627\\
75.7112406822598	0.00761744034069033\\
75.7462605097089	0.00863345931410838\\
75.7760846626363	0.00933339827121575\\
75.8046318884556	0.00984915439167419\\
75.8370650075611	0.0102419671403413\\
75.8746455596265	0.0104309353398145\\
75.912131836702	0.0103308284045504\\
75.9441152700868	0.0100200363093605\\
75.9722470616935	0.00958056377307447\\
76	0.00900190426124973\\
76.0359608207104	0.00805287536746917\\
76.0778921914983	0.00669352400146724\\
76.1058297784921	0.00565892571155702\\
76.1337673654859	0.00453980895899764\\
76.1691215198162	0.00302964143526655\\
76.2102418789243	0.00118763748027279\\
76.238834847828	-0.000116590895389418\\
76.2674278167317	-0.0014159710245853\\
76.3026564840785	-0.00297936017246884\\
76.3428423004397	-0.0046666444989139\\
76.3718029514773	-0.00579048915758895\\
76.400763602515	-0.0068163034871431\\
76.4358045836113	-0.00790270897246731\\
76.4753573961206	-0.00889533552920589\\
76.5113805392227	-0.00955971663193321\\
76.540670819528	-0.00991956504438505\\
76.567949070089	-0.0101036266552522\\
76.5996907233115	-0.0101312375248419\\
76.6380373167724	-0.00989734741857463\\
76.6769978864946	-0.00936801398367294\\
76.7092905043729	-0.0087180484424688\\
76.7364897039676	-0.00803266718085786\\
76.7652491728446	-0.00718275933836234\\
76.8006284885222	-0.00598136053853353\\
76.8407475786804	-0.0044470091615433\\
76.8768155555987	-0.00295039577464863\\
76.9056876923033	-0.00169925245273136\\
76.9326011546101	-0.000510084192236059\\
76.9643974503302	0.000899573346183716\\
77	0.00245122064857933\\
77.0398893272641	0.00411022588329765\\
77.0755486740795	0.00548167732375591\\
77.1043302265075	0.00648744950533597\\
77.1315028035526	0.00733821830884895\\
77.1636502101263	0.00820398742425917\\
77.2025233146952	0.0090241484056197\\
77.2414101232354	0.00957435517951105\\
77.2731805177993	0.00981218612092678\\
77.3000677144566	0.00986105966428643\\
77.3290262165268	0.00975687713727122\\
77.3649286876732	0.00940526558089165\\
77.4052827140503	0.00872785657786578\\
77.4337144495801	0.00808275662390059\\
77.4621461851099	0.00731069638245563\\
77.4972129717838	0.00620239398844475\\
77.5374467932977	0.00475192416337143\\
77.5665100253164	0.00361029312230194\\
77.5955732573351	0.00241137410413334\\
77.6306234651947	0.000917803708043963\\
77.6700574602329	-0.000782224249863586\\
77.705982649953	-0.00230688381062094\\
77.7353028928995	-0.00350637896753234\\
77.7626846424742	-0.00457093508565109\\
77.7944983602842	-0.00571928271446319\\
77.8328022168588	-0.00694530014507804\\
77.8716375383213	-0.00798022872690929\\
77.9038846726227	-0.00865877526550397\\
77.9311468660869	-0.00909354966618385\\
77.9600047979435	-0.00940791784586028\\
77.9954219129938	-0.00958203920538179\\
78	-0.00958729931034985\\
78.0228904350308	-0.00955424580479037\\
78.0660134045314	-0.00922589882363138\\
78.1029135847941	-0.00867789594141034\\
78.1398137650568	-0.00789955755190727\\
78.1745902597854	-0.00697438880507236\\
78.2052619820163	-0.00602225641439137\\
78.2347068576363	-0.00500542318580766\\
78.2671052948312	-0.00379152504062758\\
78.3036087963246	-0.00233525161262109\\
78.3402541133936	-0.000816190619546208\\
78.3726497959563	0.000542239273399296\\
78.4017879888649	0.00175232540273884\\
78.4321737833285	0.00297978552109757\\
78.4671100388447	0.0043192667626938\\
78.5048152653618	0.00564370075164314\\
78.5395735245366	0.00672238182156387\\
78.5695257422154	0.0075224389543596\\
78.5984060530206	0.00816663140350618\\
78.6310246556114	0.00873102403047871\\
78.6683941325882	0.00915107681702557\\
78.7054886065891	0.00931877093053719\\
78.7373919869474	0.0092612517252139\\
78.76578536158	0.00905432196384791\\
78.7959854654066	0.00867741966694655\\
78.8315593952116	0.00803584941292085\\
78.8700591863127	0.00711921447332607\\
78.9047360534956	0.00611783835838949\\
78.9339636964942	0.00516269506982392\\
78.9623256806947	0.00415494316756634\\
78.995198269507	0.00290870040715002\\
79	0.0027211127781318\\
79.0240086524649	0.00176744509480356\\
79.0684737324031	-3.85909365568046e-05\\
79.1044394972997	-0.00149690964783805\\
79.1404052621962	-0.00291303280949865\\
79.1756476559843	-0.00422520233909491\\
79.2075259212283	-0.00532101417754929\\
79.2375068615519	-0.00625250838129924\\
79.2691497247879	-0.00711315600149385\\
79.30433546076	-0.00790271191915301\\
79.3407601938004	-0.00851520739191681\\
79.3742937459741	-0.00888172167140609\\
79.4044751035839	-0.00904318420334067\\
79.4346666606259	-0.00904238209425671\\
79.4682797977403	-0.00885109279472558\\
79.5050292955787	-0.00841809338077037\\
79.5404882683199	-0.00778976691643543\\
79.5717928942715	-0.00707606644550353\\
79.6011296943973	-0.00628487891247097\\
79.632777089728	-0.00531470419999996\\
79.6686968277603	-0.00409096229326263\\
79.7057401276466	-0.00272443306726975\\
79.7389953130046	-0.00143745354195542\\
79.7684296094457	-0.000274228980547299\\
79.79825145703	0.000906198614800378\\
79.8323215959225	0.00223078305003679\\
79.8699267534054	0.00362841534997554\\
79.9055479117196	0.00485616579381259\\
79.9361991928351	0.00581404980073571\\
79.9648820603058	0.00661141367836356\\
79.996592759801	0.00736595765836549\\
80	0.00743849322132002\\
80.0170362009948	0.00777505282969886\\
80.0620035086477	0.00844383029305378\\
80.0971129890668	0.00873250981462213\\
80.132222469486	0.00880904356476196\\
80.1677075800569	0.00866955914105109\\
80.2006050521487	0.00834897317902408\\
80.2311563615999	0.00789285234051926\\
80.2622760020798	0.00728064297459834\\
80.2963456393503	0.00645380179396691\\
80.3324154496496	0.00542100403770577\\
80.3668417177515	0.00430847042272771\\
80.398012938731	0.00321650063704624\\
80.4281819431433	0.00210352757536347\\
80.4607219152794	0.000864519710315155\\
80.496520555059	-0.000514616378938208\\
80.53242175858	-0.00188071342686938\\
80.5649516966879	-0.00307496582478383\\
80.5948428810262	-0.00411383272682494\\
80.625755843976	-0.00510943646132088\\
80.6603610712294	-0.00610644964168646\\
80.6971424953614	-0.00700527113117707\\
80.7315502649799	-0.00767569310877725\\
80.7620591866973	-0.00811974957811005\\
80.7917074449303	-0.00840803898004627\\
80.824465119303	-0.00855679791644596\\
80.861067301589	-0.00850924315659887\\
80.8973764655453	-0.00824109619076514\\
80.9294349901306	-0.00782732031146881\\
80.9586085065188	-0.00731407707493964\\
80.9893546743116	-0.00664225813575138\\
81	-0.0063805642440593\\
81.0433658901843	-0.00517645905929269\\
81.0749211205223	-0.00418006415105391\\
81.1064763508604	-0.00310440494909661\\
81.1420412559235	-0.00182363837725666\\
81.1788923441968	-0.000453028186067889\\
81.212360845506	0.000799725690624016\\
81.2421181417048	0.00189683012548257\\
81.2720138321874	0.00296315150201725\\
81.305805582191	0.00410179104269389\\
81.3430682282048	0.00524625578069928\\
81.378732033623	0.00620490970335531\\
81.4097182372111	0.00691057223103147\\
81.4386262115203	0.00745003605705389\\
81.4702048498976	0.00789785694393498\\
81.5065473710479	0.00821999318653804\\
81.5440308365014	0.00832797531805716\\
81.5771889816917	0.00823173244686673\\
81.6061798991326	0.00800196682446831\\
81.6357129115753	0.00763259105527289\\
81.6699818392819	0.00704167014597417\\
81.7081177573273	0.00619580519043285\\
81.7439271728294	0.00524236439574671\\
81.7742486738822	0.00433290628219491\\
81.8025122737325	0.00341630490535892\\
81.8341642804322	0.00232931838446179\\
81.871312016823	0.00100026450665181\\
81.9093846507741	-0.000385592764420391\\
81.9421837190646	-0.00156877633828063\\
81.9704334221084	-0.00255970383348552\\
82	-0.00355118613320016\\
82.0346932774205	-0.00463264097571348\\
82.0731776175914	-0.00569970169673674\\
82.1087844829831	-0.00653713855503804\\
82.1386693993505	-0.00711330665767893\\
82.1667612801415	-0.00753999259270089\\
82.198694110847	-0.0078815729321468\\
82.2363131698277	-0.00808003298341775\\
82.2744354128858	-0.00805160483344359\\
82.3068252223445	-0.00784684194247707\\
82.3347420936184	-0.0075407768234226\\
82.3640532914973	-0.00709596406525864\\
82.3992518703604	-0.00640569768291476\\
82.438514869916	-0.00545507208823927\\
82.4741521758885	-0.00445106891285164\\
82.5034164657769	-0.00354453316017575\\
82.5309912556604	-0.00263739768722868\\
82.56305207422	-0.00153659540864148\\
82.6013863370035	-0.000185317008947662\\
82.6399404623176	0.00117486054849879\\
82.6719697912909	0.00227727813905426\\
82.6992925323831	0.00318003547425466\\
82.7284069373225	0.00408817036595574\\
82.7640269986736	0.0051023196186002\\
82.8039238648083	0.00608285649671519\\
82.8395698995249	0.00679639478380577\\
82.8683367506134	0.00724781667542744\\
82.8955084895211	0.00756511396689604\\
82.927669793391	0.00779767451521996\\
82.9665577775878	0.00786633075724556\\
83	0.00773838985465813\\
83.0326214703541	0.00745011169281805\\
83.0649319447702	0.00701179169297254\\
83.097828579428	0.00641902808697536\\
83.13155323851	0.00567145407653497\\
83.1653446498799	0.00479737066331362\\
83.1983204885956	0.00384276710708111\\
83.2305676715513	0.00283215340997584\\
83.2630434998858	0.00175858349520505\\
83.2964766028851	0.000618449747957909\\
83.3304773108962	-0.000551700035618292\\
83.363926431223	-0.00168768837779085\\
83.3963449451349	-0.00275063543910523\\
83.4284811504027	-0.00374563409238338\\
83.4614422412293	-0.00468442657051126\\
83.4954103389835	-0.00554454829247695\\
83.5293342318005	-0.00627585746153674\\
83.5621667087974	-0.00684684617903245\\
83.5941648780561	-0.00726249063379864\\
83.6265785126852	-0.00753351275857473\\
83.6602251657704	-0.00764962537457056\\
83.6944735697982	-0.00759284548370067\\
83.7278993964627	-0.00736891049731158\\
83.7600509964233	-0.00700141579210664\\
83.7919901144862	-0.00649649904587618\\
83.8250632485716	-0.00583796646640898\\
83.8593427175235	-0.00502509095079032\\
83.8934026383074	-0.00410473119055249\\
83.9260270728566	-0.0031375187261431\\
83.9577221385473	-0.00213725574963055\\
83.9900926263675	-0.00107490109841231\\
84	-0.000744851878023424\\
84.039840847323	0.000587765163387711\\
84.0720659881707	0.00165108176473583\\
84.1042911290185	0.00267798756219571\\
84.1389862271456	0.00371901782886175\\
84.1743265232026	0.00468593611913803\\
84.2075314441838	0.00548764819089639\\
84.2384547292998	0.00612582088588674\\
84.26958740971	0.00665045598034946\\
84.303263706742	0.00707368359549422\\
84.3389735545584	0.00734899938455497\\
84.3735387208967	0.00743955402049036\\
84.4051524091989	0.00736931829372393\\
84.4355483750032	0.00716548144967581\\
84.4678313605149	0.00680722708100896\\
84.5031364488028	0.00625731334909314\\
84.5389219224208	0.0055453006260638\\
84.5718519943399	0.00476822884855255\\
84.6021533269944	0.0039648371432839\\
84.6330273704632	0.00307478871382464\\
84.6671447465989	0.00202753280292217\\
84.7035427759848	0.000862927557426433\\
84.7381745288498	-0.000263323531209271\\
84.769195550448	-0.0012650257132717\\
84.7990533155628	-0.00220445668315318\\
84.8314672563082	-0.00317755487049361\\
84.8675078940334	-0.00417876226750044\\
84.9037535811628	-0.00507525942616784\\
84.9363031986432	-0.00576717915291109\\
84.9659040079857	-0.0062909883482821\\
84.9965450213667	-0.00671773012600487\\
85	-0.00675812777398909\\
85.0172748931664	-0.00693594650660822\\
85.0611847667996	-0.00720184535864145\\
85.0968048270683	-0.00721697126087142\\
85.132424887337	-0.00705228929489873\\
85.1675816280445	-0.00671792070769631\\
85.1997275604387	-0.0062700378880923\\
85.2299968310371	-0.00573280596087724\\
85.2616229550805	-0.00506280960625858\\
85.2964696366204	-0.00421193896353294\\
85.3326242754983	-0.00322577478035382\\
85.3663000702782	-0.00223476301523701\\
85.3968309444619	-0.00129496275274515\\
85.4271799778515	-0.000339488293713806\\
85.4605634154522	0.000715272561510143\\
85.4969204510673	0.00184221183166371\\
85.5323230407959	0.00289073052362488\\
85.5639503294189	0.00376551022405179\\
85.5935899501769	0.00451645504272049\\
85.6251829452047	0.00522881586163763\\
85.660707625352	0.00590463710042036\\
85.6974797848407	0.00644792563258801\\
85.7309301233089	0.00679239286590566\\
85.7607428847063	0.00697298627561383\\
85.790702509371	0.00703136190118339\\
85.8244950466454	0.00694827427492305\\
85.86168222263	0.00667721432775273\\
85.8972860879369	0.00624846846076074\\
85.9282972996644	0.00574882026098813\\
85.9572770354041	0.00518462043962653\\
85.9888963379565	0.0044732720515691\\
86	0.00420226892392463\\
86.0432918488295	0.00305700206847012\\
86.0751792038769	0.00214156047840487\\
86.1070665589243	0.00118567102318456\\
86.1425791754983	9.69653583805417e-05\\
86.1789955903613	-0.00101850126579685\\
86.2121926150998	-0.00201016427963208\\
86.2421299536353	-0.00286547573621132\\
86.2724354847114	-0.0036777728786371\\
86.3064196959732	-0.00450674958891099\\
86.3433693260947	-0.00528898861831864\\
86.378575985728	-0.00590059110703852\\
86.4095154099472	-0.00631851050970631\\
86.4387885814132	-0.00660367879670629\\
86.4707513522822	-0.00678719344284645\\
86.5070424234531	-0.00682981523448661\\
86.5440240085623	-0.00669149704058854\\
86.5768687247076	-0.006418142775211\\
86.6060535635998	-0.00606149049506406\\
86.6360490224852	-0.00559014657159245\\
86.6705572567298	-0.00492765324634252\\
86.7083511128008	-0.00407262266780376\\
86.743636499488	-0.00317307898351738\\
86.7738857620595	-0.00234129178661513\\
86.8025420568742	-0.00151607854234801\\
86.8346398677954	-0.000565599228192283\\
86.8717707411969	0.000543893923423913\\
86.9092894975321	0.0016465863173389\\
86.9417143560033	0.00256134092737996\\
86.9701425394111	0.00331849120524431\\
87	0.00405491170883711\\
87.035048673528	0.00482564529185576\\
87.0734995037455	0.00553424237266028\\
87.1086962746563	0.00604063595131638\\
87.1383254512452	0.00635231601823388\\
87.166563125077	0.00654675352102053\\
87.1988990812618	0.00664277861762026\\
87.2367448391704	0.00658162167810407\\
87.2745639503436	0.00633588527947416\\
87.3065351726261	0.00598955869626565\\
87.3343906328186	0.00559018476404504\\
87.3640411180728	0.00507255045622713\\
87.3996480418939	0.00433766012536881\\
87.4388604854634	0.00340665367501444\\
87.4740235454877	0.00248595803118738\\
87.5030073850493	0.00168258303202304\\
87.5307544052754	0.00088902328305402\\
87.5632712012753	-5.49466313460104e-05\\
87.6018609658427	-0.00116897607580616\\
87.6400641406083	-0.00223492632982041\\
87.6716281836326	-0.00306616472852497\\
87.6988878638441	-0.00373463412035224\\
87.728381855334	-0.00439454450564909\\
87.7644584965731	-0.00509647863739888\\
87.8042934406637	-0.00571732725945406\\
87.8394112352846	-0.00611589508306143\\
87.8678746438865	-0.00632978381430942\\
87.8952379499897	-0.0064399625154899\\
87.9278980642565	-0.00644706149354559\\
87.9670698564452	-0.00627762238711922\\
88	-0.00598896542807769\\
88.0321282671388	-0.00558507037081998\\
88.0645511921467	-0.00506374696940588\\
88.0980660984928	-0.00441653036663973\\
88.1321932474838	-0.00365925609386085\\
88.1656591313464	-0.00283726330974984\\
88.1979638965977	-0.00198646278546766\\
88.2299893442751	-0.0011049364924959\\
88.2629752142002	-0.000176245345178718\\
88.2970851622442	0.000785246945086212\\
88.3310995030809	0.00172359505578078\\
88.3638595460265	0.00258815521006783\\
88.3957092036101	0.00337437725647954\\
88.4280716333365	0.00410226443815687\\
88.4618342690575	0.00476949550961172\\
88.4962365326503	0.00533762238996377\\
88.5296648631663	0.00576945196859019\\
88.5616657993594	0.00606324681158013\\
88.593477632682	0.0062336898500827\\
88.626600044016	0.00627900085894807\\
88.6610621544083	0.00618243518801037\\
88.6952186997265	0.00594471184490038\\
88.7277356109945	0.00559234047250236\\
88.7592490604365	0.00514080136150874\\
88.7915750096381	0.00457468943014084\\
88.8256717957178	0.00387765559301343\\
88.8603959422019	0.00307887009384742\\
88.8937333955485	0.00224522244238026\\
88.9253473871466	0.00141114278808779\\
88.9569281615852	0.000552371226325543\\
88.9902605995969	-0.000363084474651401\\
89	-0.000629503872027087\\
89.0397880739322	-0.00169828094271062\\
89.0719145640235	-0.0025217914224117\\
89.1040410541148	-0.00329206904257076\\
89.1387375183439	-0.00404635765075945\\
89.1741905492513	-0.00471602781213818\\
89.2074812788049	-0.00523745322346981\\
89.2383653702397	-0.00561821926828317\\
89.2693810249262	-0.0058937090237231\\
89.3029937320056	-0.00606563671486772\\
89.3387821754186	-0.00610023484601839\\
89.373478918573	-0.00598722403982791\\
89.405117195861	-0.00576094627282745\\
89.4354101271424	-0.00543858541416104\\
89.4675758911315	-0.00498997586054794\\
89.5028908630739	-0.00438239223734443\\
89.5388188829045	-0.00365600182411914\\
89.571846800425	-0.002907864903889\\
89.6020934873368	-0.00216938090196642\\
89.6328255051835	-0.00138100902543001\\
89.6668711077621	-0.000480603237586687\\
89.7033722361343	0.000493625788108864\\
89.7381618733578	0.00140788693992884\\
89.7692047997117	0.00219393820420233\\
89.7989357692437	0.0029061945111446\\
89.8312112047312	0.00361998350772032\\
89.8672693777904	0.00432705014907336\\
89.9036901076381	0.00492700198252941\\
89.9363514720154	0.00535481747385293\\
89.9658832229056	0.00564429300430648\\
89.9963555716832	0.00584084414088484\\
90	0.00585723069198972\\
90.018222141584	0.00591604446448433\\
90.0621705041865	0.00589842672038655\\
90.0982392960562	0.00571681759768244\\
90.134308087926	0.00538973187678651\\
90.1694094591742	0.00494006548820661\\
90.2010850464704	0.00443241300805242\\
90.2310349772548	0.00387305149602735\\
90.2628564794969	0.00320565447733308\\
90.2982429915175	0.00239122914334157\\
90.3346296678793	0.00149508681375287\\
90.3679310961147	0.000642553208382256\\
90.3979729240493	-0.000137125488235751\\
90.4282674514968	-0.000918969277546869\\
90.4621278554331	-0.00177035268166846\\
90.4989790703678	-0.00264841475548358\\
90.5342447257587	-0.00342047389697183\\
90.5653160875255	-0.00403026861364144\\
90.5946411152465	-0.00453446997099234\\
90.6265160070326	-0.00499402990014114\\
90.6626644581738	-0.00539279027947908\\
90.6996306334428	-0.00565627290664211\\
90.7326035183942	-0.00576274320737679\\
90.7618961008132	-0.00575388443312613\\
90.7918629448705	-0.00564446674317948\\
90.8262262516813	-0.00539695078371998\\
90.8639234535875	-0.00498257399683575\\
90.8992930137663	-0.00446828075764286\\
90.9296856968623	-0.00393928510333926\\
90.9583826775826	-0.0033751756072737\\
90.9903713339087	-0.00268394875429536\\
91	-0.0024649989054136\\
91.0440295871735	-0.00141490113582784\\
91.0747013228464	-0.000651295076427952\\
91.1053730585193	0.000122480804196858\\
91.1411622406336	0.00101909983579567\\
91.1792717265593	0.00194234205654851\\
91.2134400179647	0.00272138908616413\\
91.2426331774506	0.00333654133381134\\
91.2714152748457	0.00388697345964707\\
91.3047352228571	0.00444305903577767\\
91.342887782528	0.00495841418498383\\
91.3797874269938	0.00532074218519287\\
91.4108494193261	0.00551496347604691\\
91.438774182516	0.005599987445407\\
91.4693674602741	0.00559439998177742\\
91.5058466837368	0.00545345202125434\\
91.5446560812023	0.00514772387903922\\
91.5786297891866	0.00475554863654412\\
91.6071187658661	0.00434396168519623\\
91.6354847008961	0.00386623044790356\\
91.6691297628085	0.00322240755903201\\
91.7080899390451	0.00239056801064707\\
91.7452430473782	0.0015330112691407\\
91.7757794144349	0.00079790836070936\\
91.8031053306193	0.000128807557040165\\
91.8336531362693	-0.00061923751165479\\
91.8707384208974	-0.00150836726161155\\
91.9101326626992	-0.00240485335039066\\
91.9439164118078	-0.00311406484304886\\
91.9718179412882	-0.00364636957473539\\
92	-0.00412616607909276\\
92.0338887535567	-0.00461582147935066\\
92.0733038455175	-0.00505211466922679\\
92.1105245050404	-0.00532165643940523\\
92.1407242395597	-0.00543363054712198\\
92.1677441774498	-0.00545107585407587\\
92.19832984989	-0.00537643150687772\\
92.2357810553508	-0.00515102132130641\\
92.2754445797346	-0.00475863044489047\\
92.3090573109996	-0.00431146621978383\\
92.3366375445653	-0.00387347777149087\\
92.364548122371	-0.00337229711964607\\
92.3986609685034	-0.00269199017851884\\
92.4386191219382	-0.00182045891316639\\
92.4684750034455	-0.00113227522859797\\
92.4983308849528	-0.000425898977380077\\
92.5332955302401	0.000407786660870689\\
92.571672304758	0.00130814442308429\\
92.6069040565379	0.00209961190113012\\
92.6366194109807	0.00272639327931101\\
92.6648961055076	0.0032776805406624\\
92.6971810624281	0.00384216521921379\\
92.7349320261099	0.00439989500472541\\
92.7727352875046	0.00483340075008796\\
92.8047823170081	0.00509407238644329\\
92.8327054611492	0.00523700504342095\\
92.8623449956277	0.00530055123881911\\
92.8978685199209	0.00525600539889913\\
92.9370190970026	0.00505638186737195\\
92.9722254288678	0.00474726361458948\\
93	0.00442200201560139\\
93.0279693026588	0.00402744941056098\\
93.0619462012073	0.00346670509014419\\
93.1017020331628	0.00271377250578187\\
93.1390807239217	0.00193081874916656\\
93.1691040462754	0.00126420165373487\\
93.1958686482269	0.000652036712378137\\
93.2263801733806	-5.49360423113131e-05\\
93.2640236413125	-0.000922018779989596\\
93.3039484222878	-0.00181026731520686\\
93.3375541646125	-0.00251294176241401\\
93.3649342907087	-0.00304351669704178\\
93.3926789253981	-0.00353419697575738\\
93.426819535814	-0.00406242618491469\\
93.4670037902661	-0.00456243312118279\\
93.4967679489113	-0.00483927070517089\\
93.5265321075565	-0.0050312175699735\\
93.561549578567	-0.00514419017134398\\
93.6000868385223	-0.00512500892448493\\
93.6353816387528	-0.00497636021888824\\
93.6650067225183	-0.0047577101560531\\
93.693157242633	-0.00447432209926927\\
93.725412911961	-0.0040650465992355\\
93.7632810492962	-0.00348062227198382\\
93.8012155209257	-0.00279874398300197\\
93.8332458101576	-0.00216220231189735\\
93.8610524347384	-0.00157509828193296\\
93.8906029354876	-0.000926578399537891\\
93.926160865923	-0.000128192157890261\\
93.9654539116071	0.000754316083007794\\
94	0.00150992293849761\\
94.0291005767785	0.00211804831256299\\
94.0574724582514	0.00267573172955707\\
94.0904869280518	0.00326923592158877\\
94.1288336039585	0.00386802355686289\\
94.1662450854868	0.00434299956627892\\
94.1974870656493	0.00464759307511802\\
94.2251329520117	0.00484231811820246\\
94.2552918946768	0.00497123220242022\\
94.2916379034469	0.00500806288932985\\
94.330874545356	0.00490199749093749\\
94.3652872071714	0.00468713304582343\\
94.3937408158657	0.00442729709888514\\
94.4216939366432	0.00410398274683577\\
94.4549603563598	0.00363850519976357\\
94.4940453334396	0.00299302618204425\\
94.5317408430657	0.00228717037293839\\
94.5625342261874	0.00166383884150591\\
94.589625281858	0.00109068525844482\\
94.6197001854602	0.000437789969539009\\
94.656551302878	-0.000369480236633557\\
94.6963412951675	-0.00122677274435383\\
94.730633647791	-0.00193381528286528\\
94.7585780121625	-0.00247623370512461\\
94.7862096758299	-0.00297405571919438\\
94.8196675360499	-0.00351499831505409\\
94.859318255004	-0.00405332535807475\\
94.8972271770722	-0.00444969669137203\\
94.9276850590971	-0.00467677524770555\\
94.9543652022677	-0.00480529769274991\\
94.984373377765	-0.00486914109701373\\
95	-0.00486821346853315\\
95.0453531696749	-0.00473365881206778\\
95.0795154822805	-0.00450599727185529\\
95.1136777948862	-0.00417569337611977\\
95.1493836443036	-0.00372930348245539\\
95.1834261345967	-0.00321778282620655\\
95.214648028965	-0.00268516978874357\\
95.2452193738455	-0.0021150395690293\\
95.2780694661241	-0.00146098335807046\\
95.3136883608285	-0.000719205258326181\\
95.3490908088835	3.37660574458625e-05\\
95.3814227323242	0.000719316478438102\\
95.411611959795	0.00134478111417185\\
95.4429809829339	0.00196743430408797\\
95.477679909952	0.00260960045775228\\
95.5140067986984	0.00321365883047659\\
95.5479676558141	0.0037017760151872\\
95.5785555238523	0.00406879230531359\\
95.6086827245619	0.0043563263831906\\
95.6418004774863	0.00458182343648552\\
95.67817527178	0.00471497426568912\\
95.7138898505554	0.00472619573050144\\
95.7457295184899	0.00463632452820392\\
95.7752561298336	0.00447060637403525\\
95.8065339049372	0.00421204020600268\\
95.841889157871	0.0038234126476398\\
95.8788897735427	0.00331758350093756\\
95.9126828057755	0.00277862330368528\\
95.942548245209	0.00225121443841124\\
95.9722319913208	0.00168914465130073\\
96	0.00113788152345\\
96.0383642094276	0.000351698485713901\\
96.0825545637376	-0.000562042457651182\\
96.1083593173462	-0.0010863957392908\\
96.1341640709547	-0.00159544842815156\\
96.1694664349292	-0.00225506499718779\\
96.2130460136428	-0.00298907694491782\\
96.2409779622163	-0.00340120099671515\\
96.2689099107898	-0.00376025634827381\\
96.3045961117869	-0.00413331318532007\\
96.3460411019154	-0.00443507613195518\\
96.3743064510267	-0.00455499674906652\\
96.4025718001379	-0.00460313058181464\\
96.4378524049789	-0.00456169210809639\\
96.4784955966977	-0.00437614078278806\\
96.5072817383339	-0.00415873905577843\\
96.5360678799702	-0.00387411599882466\\
96.5712025859925	-0.00344267595205239\\
96.6110598517796	-0.00285436029883364\\
96.647204309599	-0.00224499397503817\\
96.676332573195	-0.00171250337694655\\
96.703385632996	-0.00119328617677727\\
96.7350661510308	-0.000565417285211863\\
96.77359919751	0.000209923498034393\\
96.8127907582479	0.000989666056100426\\
96.8450689404143	0.00160864462598522\\
96.8720845217937	0.00210068152252953\\
96.9006919887013	0.0025875623347157\\
96.93609836282	0.00313020472318574\\
96.9764330186427	0.00365198627627897\\
97	0.00390303193237547\\
97.0307984355361	0.00416579640179634\\
97.0714751675215	0.00439231045402237\\
97.1037473171108	0.00447026681685587\\
97.1360194667001	0.00445657807795825\\
97.1708961602083	0.00433938508469332\\
97.206335718916	0.00411450542540691\\
97.2394327079796	0.00381329600697626\\
97.2701800853579	0.00346050555352239\\
97.3012701391566	0.0030393395884177\\
97.3350987275173	0.00251699891058701\\
97.370991399775	0.0019027688510725\\
97.4055371341063	0.00126760586081591\\
97.4369634396295	0.000665110200955483\\
97.4672269850511	7.39984346616841e-05\\
97.4995860872831	-0.000557666449929875\\
97.5351111822563	-0.00123556821999951\\
97.5709928461256	-0.00188719548408242\\
97.6037768245034	-0.00243962905213909\\
97.6338795555363	-0.00290051648602989\\
97.6647261634724	-0.00331801232241984\\
97.6990360524971	-0.00370802093916277\\
97.7356360851654	-0.00402822957495589\\
97.7702183790771	-0.00423271282334516\\
97.8010186859073	-0.00433076607897718\\
97.8307436944991	-0.00434863968548749\\
97.8632665264291	-0.00428168956948082\\
97.8995614635472	-0.00410229542114649\\
97.9358907072961	-0.00381702466123329\\
97.9682561913475	-0.00347998877858585\\
98	-0.00308066960805658\\
98.0302555939203	-0.0026441242959333\\
98.0622794637176	-0.00213159016915183\\
98.0975067711258	-0.00152012933754793\\
98.1335244109891	-0.000858555494088405\\
98.1667081046706	-0.000230962990087551\\
98.1969919874584	0.000345044122454336\\
98.2276047207313	0.000919535499533419\\
98.2614990697059	0.00153379641734397\\
98.2980057434292	0.00215446050182644\\
98.332963955635	0.00269447983621636\\
98.3641257787822	0.00312044255605236\\
98.3937985626135	0.00346984718667279\\
98.4258978556017	0.00377914558997356\\
98.4618586953832	0.00403364442822352\\
98.4984037721531	0.00418660333314839\\
98.5312518237733	0.00423009720443007\\
98.5608151036817	0.00419248227138775\\
98.5911346271481	0.00407922971717557\\
98.6255402989377	0.00386198655905652\\
98.6628515941315	0.00352583378650374\\
98.6978791715391	0.00312328281643241\\
98.7283666506344	0.00271218714922332\\
98.7574391752597	0.00227484834138548\\
98.789682404253	0.00174714349538409\\
98.8264708540545	0.0011037889302277\\
98.8635334939482	0.000427942011473174\\
98.8959582179609	-0.000171789624079462\\
98.9247642802119	-0.000700698863026464\\
98.9548297443619	-0.00123911862792909\\
98.9898195141055	-0.00183575738946452\\
99	-0.00200135997254677\\
99.0411785017306	-0.00262483289357857\\
99.0731362018827	-0.00304807542263605\\
99.1050939020348	-0.00340909452868361\\
99.1401235229755	-0.00372497497418355\\
99.1760505704658	-0.00395476452188348\\
99.2093655054558	-0.00407779741977884\\
99.2398310551161	-0.00411224492296158\\
99.2704707702188	-0.00407117625477874\\
99.3041928072647	-0.00393937349253712\\
99.3405142295768	-0.00369953969301597\\
99.3755147255577	-0.00337834885580954\\
99.4068789435163	-0.00302198113034848\\
99.4366742757824	-0.0026300541325563\\
99.468676100961	-0.0021592495691021\\
99.5044059360363	-0.00158416945954424\\
99.5408715413686	-0.000958107463857681\\
99.5738886824992	-0.000370787862923838\\
99.603647994638	0.000164416709938012\\
99.6339737675604	0.000705498277028972\\
99.6681710783582	0.00129830645475102\\
99.7052881361992	0.00190573976356936\\
99.7403920894948	0.00243141536755816\\
99.7711068954057	0.0028423014373595\\
99.8002929990876	0.00318309880723452\\
99.8324068413077	0.00349541329174354\\
99.8689412448194	0.003763371992715\\
99.9059467298925	0.00393345729508253\\
99.9385732138492	0.00399537730019327\\
99.9675765439683	0.00398014880723595\\
100	0.00388533926150516\\
};\label{blue}
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	0.1\\
2.54859505756448e-06	0.0999999997439288\\
1.52915703453869e-05	0.0999999907814429\\
7.90064467844988e-05	0.0999997539166256\\
0.000397580828980058	0.0999937683862346\\
0.00199045273995786	0.0998438211311934\\
0.00719350431922488	0.0979602598457095\\
0.0113862429799109	0.0948888364943802\\
0.011386242979911	0.0948888364943801\\
0.0159966191704289	0.0900285687722906\\
0.0159966191704291	0.0900285687722903\\
0.0212218878052418	0.083283087060729\\
0.028111403015164	0.0733621633501588\\
0.0371007077163386	0.0598856058555105\\
0.0493393362651592	0.042019896769795\\
0.0636803645289342	0.0228156954956285\\
0.081166816096974	0.00233074872144188\\
0.10312488907351	-0.0190625077621814\\
0.131885027217071	-0.0407607077303731\\
0.170901443999415	-0.060862948587671\\
0.219945220467104	-0.0743547889149127\\
0.246384310964701	-0.0773446013431819\\
0.272823401462298	-0.0778981977455955\\
0.309399810061948	-0.0752737736434523\\
0.353082737430147	-0.0679334209110385\\
0.379776623935986	-0.0616332583306998\\
0.406470510441824	-0.0542258520174639\\
0.441958849237322	-0.0430119896383538\\
0.484698984742328	-0.0280202070198584\\
0.512709625424086	-0.0176444712065091\\
0.540720266105844	-0.00706324414230404\\
0.576243792077979	0.00636147620522417\\
0.617432768824042	0.0214990659958402\\
0.645880216440844	0.0314311612071723\\
0.674327664057646	0.0407591823979609\\
0.709564071487607	0.0512695180135863\\
0.749933963533811	0.0616145493705951\\
0.778838959079278	0.0677546480768537\\
0.807743954624744	0.0727403915342704\\
0.842823629776093	0.0771486832280963\\
0.882482869984392	0.0798757945547543\\
0.918544740709396	0.080241034740724\\
0.947782004999206	0.0790692029926902\\
0.974987723353781	0.0768280622647513\\
1	0.0738259497662552\\
1.03983530119905	0.0672974830700628\\
1.07706351054765	0.059437171662299\\
1.11429171989624	0.050114609748115\\
1.14820460605563	0.0405761678665287\\
1.17796202553786	0.0315672669004193\\
1.20744593496076	0.0222166559176129\\
1.24084496858185	0.0113178193754595\\
1.27823466887864	-0.000988162538091321\\
1.31444287117001	-0.0127116605730821\\
1.34570496653529	-0.0224559703222045\\
1.37435924437631	-0.0309213883257399\\
1.4054273621715	-0.039445695854441\\
1.44156425043661	-0.048316360169455\\
1.47949215789648	-0.0562102831816313\\
1.51317473758698	-0.0618518944564784\\
1.5421717470743	-0.0655931543778846\\
1.57122603445855	-0.0682550794017223\\
1.60501921263561	-0.0699428728672991\\
1.6432913178786	-0.0700063782861625\\
1.67973955295094	-0.0682645874096862\\
1.7103859925007	-0.0654870401442251\\
1.73836643807733	-0.0619587601577308\\
1.76942405336126	-0.0570109113094334\\
1.80630553898864	-0.0498653373764294\\
1.8448864198213	-0.0411269986025821\\
1.87829892911953	-0.0327176824873384\\
1.9065764101908	-0.0251375528592379\\
1.93526294529393	-0.017144733996464\\
1.9694518786626	-0.00739865248848\\
2	0.00134256398137343\\
2.03823819689176	0.0120828484658172\\
2.07862811144918	0.0228821246384012\\
2.11197776953781	0.0311514980688685\\
2.13884523301927	0.0372657022767087\\
2.16636802653623	0.0429339445739013\\
2.20077708583076	0.049062128479736\\
2.24148796165368	0.054784156607828\\
2.27089052862858	0.0578045436593741\\
2.30029309560347	0.0598466873012826\\
2.33543680768459	0.0609737161816902\\
2.37453688545591	0.0605398345055527\\
2.41011370138571	0.0586312008625842\\
2.4394690030261	0.0560157272718352\\
2.46716635521413	0.0527352561743389\\
2.49925509733226	0.0480232832884101\\
2.53747674727045	0.0412740875018958\\
2.57590323422258	0.0334404314388752\\
2.60794936055657	0.0262727442539733\\
2.63538326417278	0.019796574918819\\
2.66458272263287	0.0126726932851161\\
2.70017391686067	0.00383587032989665\\
2.73993599784768	-0.00598759878582759\\
2.77551748759599	-0.0145037344841547\\
2.80434837504622	-0.0210705759025538\\
2.83162450107016	-0.0269109244827006\\
2.86382636990286	-0.0332320442789703\\
2.90263867268957	-0.039870720199133\\
2.94140902721121	-0.0452727778932709\\
2.97315513675995	-0.0486862218251658\\
3	-0.0508190239350242\\
3.0290624408797	-0.0523223104917104\\
3.06511592099193	-0.0530029709519341\\
3.10547675431258	-0.0522131798788267\\
3.13380131440316	-0.0507040447825734\\
3.16212587449375	-0.0484415379493249\\
3.19718983905448	-0.0446614009263859\\
3.23755492045696	-0.0390957121676439\\
3.26657980404682	-0.0343921357663119\\
3.29560468763667	-0.0291931650199793\\
3.33068340027968	-0.0223759021135277\\
3.3701931891076	-0.0141958416850657\\
3.40614193659606	-0.0064940773945768\\
3.43541544625616	-0.000177720602247531\\
3.46274057386746	0.00565653745084258\\
3.49454545628672	0.0122613433503771\\
3.53290407289978	0.0197938697336269\\
3.57179497970239	0.0267532962209612\\
3.60402916608636	0.0318705789712454\\
3.63124019047248	0.0356570656806637\\
3.66006418554695	0.0390791308226326\\
3.69549853181239	0.042389227974913\\
3.73558808554122	0.0448675871619025\\
3.77157485111204	0.0459042635326817\\
3.80041687815399	0.0459152301730935\\
3.82737201951046	0.0452725758043796\\
3.85924024211666	0.043720650261068\\
3.89807094911491	0.0407270225730764\\
3.93727173781247	0.0365764070457342\\
3.9692884822737	0.0324398676093557\\
3.99611494892732	0.0285257884761717\\
4	0.0279287239072641\\
4.01942525536342	0.0248404641839473\\
4.06007554111051	0.0179077994830191\\
4.0979139580442	0.0110483751916224\\
4.13575237497789	0.003993247995267\\
4.16977103061835	-0.00235692297275959\\
4.19908503234678	-0.00772386540578485\\
4.2281024700238	-0.0128517706901232\\
4.26152420154416	-0.018426833120612\\
4.29949226286405	-0.0241941611659436\\
4.33612925605436	-0.029056429684009\\
4.36717247648776	-0.0325505883877564\\
4.39529874363118	-0.0351700460370195\\
4.42609734704125	-0.0374018142808705\\
4.46255825641933	-0.0391422310893883\\
4.50109622894868	-0.0398891476674932\\
4.53489471813699	-0.0396161847751064\\
4.56347833976417	-0.0387207053578291\\
4.59207974574393	-0.0372363157579842\\
4.62586176151586	-0.034765636825791\\
4.66467028990613	-0.0310478640499059\\
4.70154755892084	-0.026748608452125\\
4.73202636111378	-0.0227186295620129\\
4.75952917876529	-0.0187790999846385\\
4.79030187826966	-0.0141063380424632\\
4.8274243769711	-0.00821735919354675\\
4.86656734054968	-0.00187343798092002\\
4.90013854187693	0.00353912875891733\\
4.92808703195019	0.00793756948257596\\
4.95634992655149	0.0122165381337354\\
4.99045023328232	0.0170647116644544\\
5	0.0183477987831729\\
5.04404495012408	0.023761162827659\\
5.07465929854826	0.0269680142438674\\
5.10527364697244	0.0296594677992626\\
5.14107071069181	0.0320981359251511\\
5.17925770833857	0.0338071490596407\\
5.213474651426	0.0345289973448153\\
5.24263808953156	0.03453487469154\\
5.27135218348936	0.0339987327320501\\
5.30463682827939	0.0327236453549801\\
5.34283662211821	0.0304407171771797\\
5.37981449878553	0.0274652976062079\\
5.41088888789929	0.0244468128011995\\
5.43875928205079	0.0213898109904486\\
5.46928978239017	0.0177210220142725\\
5.50576530277256	0.0129929226131216\\
5.54464939410761	0.00767189420560045\\
5.57868064253704	0.00289742516747011\\
5.60715065790117	-0.00110038503787559\\
5.63545003662132	-0.00501291107703087\\
5.66904781937945	-0.00949792011195174\\
5.70804194113772	-0.0143691552345243\\
5.7452768298152	-0.01856859248823\\
5.77583959577417	-0.0216114068052769\\
5.80312048140447	-0.0239761899456797\\
5.83359957323187	-0.0261885252138124\\
5.87066312806686	-0.0282222521592079\\
5.91012552197287	-0.0295522875293591\\
5.94397815210895	-0.0299872367169933\\
5.97187446453996	-0.0298541299761994\\
6	-0.0292773158840546\\
6.03382636001061	-0.0280143770841649\\
6.07324944583914	-0.0258041164593262\\
6.11054880097512	-0.0230478415600851\\
6.14079393553523	-0.0203947638691023\\
6.16778629500217	-0.0177546397716722\\
6.19830103793434	-0.0145116456809558\\
6.23570917691634	-0.0102478336668302\\
6.27542628416962	-0.00549688898900182\\
6.30911702729501	-0.00139159449769491\\
6.33670955209489	0.00195594136356996\\
6.36456250040492	0.005269244634016\\
6.39860346489564	0.00915951659022677\\
6.4385614813977	0.0133982081964666\\
6.46847148307069	0.0162700634727986\\
6.49838148474367	0.018833395148468\\
6.53334308375161	0.0213859553285861\\
6.57165082191046	0.0235756506812933\\
6.60683412395665	0.0249851300590362\\
6.63657369695818	0.0257076424702204\\
6.66491147566772	0.0259891615409461\\
6.69723045044568	0.0258258561471859\\
6.73494373031718	0.024996105667454\\
6.77267513163884	0.0235084829246328\\
6.80470702493044	0.0217659277734855\\
6.83267666561862	0.0199162881017356\\
6.86237233884778	0.0176535433175307\\
6.89790232327867	0.0145987763427069\\
6.93698835855927	0.0108898060866164\\
6.97214095390468	0.00733218244640759\\
7	0.00442228013993717\\
7.0280172248263	0.00146297488269136\\
7.06195726262312	-0.0021028101926714\\
7.10161947284125	-0.00614587049125885\\
7.13896991868858	-0.00973102358240598\\
7.16905173779293	-0.0123982241256667\\
7.19588208728381	-0.014573016780567\\
7.22640013863277	-0.0167765224322729\\
7.26398147786603	-0.019045469893948\\
7.30384407100634	-0.0208613314711035\\
7.33746748285051	-0.021887456361105\\
7.36490582343512	-0.022369676589223\\
7.39268514589055	-0.0225287217609903\\
7.42680392336895	-0.0222731780394675\\
7.46692545426794	-0.0213535843107678\\
7.4967256605511	-0.0202586649642164\\
7.52652586683427	-0.0188371294073073\\
7.56152833339082	-0.0167879651766231\\
7.60000791331352	-0.0141229336279746\\
7.6352757226077	-0.0113680507082093\\
7.66493001193621	-0.00887223108786751\\
7.69312690870828	-0.00638900007221708\\
7.72539761723825	-0.00346565536217278\\
7.76322724041836	-3.93461536398821e-06\\
7.80111199826856	0.00341097680874494\\
7.8331429282436	0.00618996702762953\\
7.86098935963101	0.0084817597497322\\
7.89057511785785	0.010752309894491\\
7.92612644456009	0.0132077893842255\\
7.96536951581771	0.0155113510290509\\
8	0.0171430238259597\\
8.02910380794911	0.0181986475740215\\
8.05740477046579	0.0189347356183442\\
8.09034608114258	0.0194204646646499\\
8.12870564512021	0.0194777855447078\\
8.16621406502919	0.0190114565277165\\
8.19751079850161	0.0182411464124638\\
8.22511989591631	0.017289035593842\\
8.25519176035152	0.0159813705216065\\
8.29148896998749	0.0140631821879912\\
8.33079172463529	0.011625539564358\\
8.36530150592546	0.00923502080546163\\
8.39376960719572	0.00712897858097884\\
8.42165113311115	0.00498340961824323\\
8.45483035961027	0.00236845503445266\\
8.49391415588909	-0.000726652666159113\\
8.53171263340473	-0.00365552285322389\\
8.56257595439451	-0.00594504200338647\\
8.58963868028313	-0.00784301680918442\\
8.61961928694533	-0.00979429113043362\\
8.65640283677562	-0.0119269604655343\\
8.69625317780518	-0.0138583724106648\\
8.73065586943939	-0.0151700638702612\\
8.75862859360005	-0.015975084202559\\
8.78618983560421	-0.0165288948550663\\
8.81954675562954	-0.0168739198874482\\
8.85918070401828	-0.0168183860605739\\
8.89719710880227	-0.0162988574427773\\
8.92773939226025	-0.0155646413460558\\
8.95439975516097	-0.0147064680577712\\
8.98430777337857	-0.0135203716749607\\
9	-0.0128108144438142\\
9.04537758895562	-0.0104617021676395\\
9.07957058696144	-0.00844632018734324\\
9.11376358496726	-0.00627213074436493\\
9.14947160256616	-0.00388633164931709\\
9.18348331578002	-0.00155755625874964\\
9.21467973055659	0.000581984666313805\\
9.24525944092779	0.00264345988468277\\
9.27814403427457	0.0047794661398555\\
9.31378447552671	0.00695184003367773\\
9.3491657850908	0.00891380226580397\\
9.38146078504751	0.0104982569700881\\
9.41164056877336	0.0117746283814526\\
9.44303833052029	0.012871467111406\\
9.47777435497881	0.0137898135968504\\
9.51409970969588	0.014401368126166\\
9.54802071617227	0.0146416384405503\\
9.57858025562659	0.0145834893607441\\
9.60872145112626	0.0142752239577851\\
9.6418822775912	0.013658183526329\\
9.67827993030959	0.0126652042382841\\
9.71396433733493	0.0113986748554476\\
9.7457604186392	0.0100537452703861\\
9.7752800799123	0.00864805748969297\\
9.80659535057999	0.00701999393644996\\
9.84199373634382	0.00504939009114373\\
9.87898681404594	0.00289296853603818\\
9.91273024206805	0.000887037967188399\\
9.94256601959109	-0.000881520263971052\\
9.97227099898964	-0.0026069030524682\\
10	-0.00416058929669364\\
10.0384056998583	-0.00618018837209719\\
10.0826861912214	-0.00825476356783409\\
10.1084443336141	-0.00930914195029327\\
10.1342024760068	-0.0102361507078335\\
10.1695029379217	-0.01128118155161\\
10.213130549872	-0.0121852326881334\\
10.2410507717872	-0.0125279914757241\\
10.2689709937023	-0.0126826851395431\\
10.3046656792827	-0.0126065323728312\\
10.3461334942611	-0.0121405006009089\\
10.3743863313326	-0.0116008203442249\\
10.4026391684041	-0.0108924370487187\\
10.4379237683219	-0.00979014020957737\\
10.4785865165048	-0.00825630345640162\\
10.5073638081378	-0.00702725440264606\\
10.5361410997708	-0.0057024061102321\\
10.571279870021	-0.0039865930031966\\
10.6111521447955	-0.001958564298875\\
10.6473030197605	-9.51633115476701e-05\\
10.6764235222189	0.00139032627369538\\
10.7034653172414	0.00273500831618049\\
10.735142405746	0.00424257979776671\\
10.7736844484323	0.00594064342706653\\
10.8128877598681	0.00747079336044236\\
10.845165510228	0.008552370601503\\
10.8721719903488	0.00931837948907661\\
10.9007716555182	0.00998063968689574\\
10.9361790192001	0.0105760985283303\\
10.9765243779058	0.0109398538896713\\
11	0.0109947312394047\\
11.030811488622	0.0108924935974272\\
11.0715541634932	0.0104610331265333\\
11.1037928679189	0.00989195994730639\\
11.1360315723445	0.00913637670943114\\
11.1709274523432	0.00812828051109256\\
11.2064209448007	0.00692613963514088\\
11.2395399626765	0.00567079289515685\\
11.2702542728271	0.00441592126059843\\
11.3012947051897	0.00308350713142761\\
11.3351140247949	0.0015875472390351\\
11.3710558354589	-1.70949152922646e-05\\
11.4056504643488	-0.00154010922410767\\
11.4370673412299	-0.00287596172839303\\
11.4672778206699	-0.00409466353424148\\
11.4995990687391	-0.00530386148136939\\
11.5351500166427	-0.00649465529504647\\
11.5710965567304	-0.00752447928869102\\
11.6039036801408	-0.00829233667533506\\
11.6339657081963	-0.00883981767814432\\
11.6647546702237	-0.00923759254699627\\
11.6990555701811	-0.00948050255497764\\
11.735715612811	-0.00950426905500798\\
11.7703540128653	-0.00930541404930405\\
11.8011411664274	-0.00895413116076081\\
11.8308043183363	-0.00846824140978659\\
11.8632839735558	-0.00778199070793033\\
11.8996104625779	-0.00684246612475842\\
11.9360156504466	-0.00574395048212683\\
11.9684062741023	-0.00465842365208971\\
12	-0.00352408508710593\\
12.0302066211226	-0.00239049611716514\\
12.0623413923898	-0.00115475145949548\\
12.0977259353537	0.000212828472951149\\
12.1337478823731	0.0015800333356904\\
12.1667769882157	0.00278338604775179\\
12.1969398155105	0.00381917254219812\\
12.2275991342667	0.004792097173288\\
12.2616687914143	0.00575912830125613\\
12.2982767465989	0.00664289068008837\\
12.3331237266887	0.00731686700144765\\
12.3641111299944	0.00776818097951559\\
12.393745503401	0.00806313431298965\\
12.4259902325053	0.00822838508915399\\
12.4621309432272	0.00821954652943862\\
12.4986558782844	0.00800545786063198\\
12.5313134914496	0.00764609660520165\\
12.5607517255234	0.0071941343092348\\
12.5911464261646	0.00660974534812715\\
12.6257609210121	0.00581329006190045\\
12.6631686388821	0.00481800769093713\\
12.6980450641484	0.00378844523393493\\
12.7283395236219	0.00283432397776241\\
12.757391379668	0.00188378871431986\\
12.7898156533451	0.000801126641054541\\
12.8267999741565	-0.000434975428316507\\
12.8638097187019	-0.00164261731691123\\
12.8960116900236	-0.00264559276866585\\
12.924697096054	-0.00348528842954532\\
12.9548698940737	-0.00429963316842219\\
12.9900968103707	-0.00514384783290485\\
13	-0.00535812285673692\\
13.0410482539535	-0.00612745572196213\\
13.0728593295838	-0.0065825059265521\\
13.1046704052141	-0.0069062900252176\\
13.1396887831192	-0.00710560711069401\\
13.1757754731887	-0.00713647958776055\\
13.2092234132995	-0.00700838875723134\\
13.2396445038744	-0.00676492211837334\\
13.2701189730665	-0.00640561743790933\\
13.3037364942708	-0.0058845306041021\\
13.3401576422044	-0.005186885939057\\
13.375351885982	-0.00439903013915117\\
13.4067662167418	-0.00361775225234327\\
13.4364258320835	-0.00282698916857724\\
13.4682537231487	-0.00193695901401426\\
13.5039759448956	-0.000908200485886856\\
13.5406388773457	0.000154992737264091\\
13.5738099379811	0.00110098906198294\\
13.6035111690716	0.00191868210556216\\
13.6336402915731	0.002705654919133\\
13.6677144729747	0.00352791828745818\\
13.7049552422082	0.0043251437912437\\
13.7402896255484	0.00496662983076041\\
13.7710596457794	0.00542325250012215\\
13.8000858563096	0.00576027014625394\\
13.8319945660271	0.00602054209009423\\
13.8685179160973	0.00617252767867312\\
13.9057579103448	0.00616569908924003\\
13.938564130561	0.00602629064270137\\
13.9675022472212	0.00580318231371049\\
14	0.00544667864434214\\
14.0341201708762	0.00496084649078575\\
14.0686742505233	0.00436472092607334\\
14.1018527834655	0.00370743367886147\\
14.1335067364553	0.00301649850267458\\
14.1652795477736	0.0022744029746551\\
14.1987381137107	0.00145653209955229\\
14.2335335744222	0.000585138616574259\\
14.2676000068362	-0.000269437401337857\\
14.2997151767425	-0.00105944501739528\\
14.3309915574839	-0.00179949799077762\\
14.3635286412007	-0.00252426440753701\\
14.3980728290952	-0.0032281287561753\\
14.4329376682429	-0.0038551812458396\\
14.4659268429769	-0.00435948473717268\\
14.4971317104976	-0.00474832065085315\\
14.5287159169362	-0.00504822382091397\\
14.562492536669	-0.00525969384959915\\
14.5977747056337	-0.00535686436634438\\
14.6318917344513	-0.0053301263541537\\
14.663572782253	-0.00520090573982763\\
14.6944476435967	-0.00498182910651849\\
14.7270857097396	-0.00465593810761855\\
14.7621692625279	-0.00420635887069145\\
14.7973692521157	-0.00366360400834668\\
14.8300747767884	-0.00308916703500587\\
14.8607415647361	-0.00250048324511437\\
14.8921504445435	-0.0018591002810264\\
14.926357390346	-0.00113075294533501\\
14.9622124146765	-0.000351432334339583\\
14.9963244933354	0.000387925748707993\\
15	0.00046676967774366\\
15.018377533323	0.000857068880606666\\
15.0536033315162	0.00157989018828783\\
15.0987391517363	0.00243528613502493\\
15.1263055128304	0.00290623698395839\\
15.1538718739245	0.00333037246399339\\
15.1898244792059	0.00380407574597989\\
15.2319809140023	0.00423245223583773\\
15.2598608246941	0.00443475266668432\\
15.287740735386	0.00456977976831906\\
15.3231347306186	0.00464244995370385\\
15.3643649034471	0.0045878974155106\\
15.392897385873	0.00446442484999349\\
15.421429868299	0.00427378334194191\\
15.4566791600566	0.00395108740309836\\
15.4969598605339	0.00347528923880413\\
15.5258769605421	0.0030719690122132\\
15.5547940605503	0.00262481259750734\\
15.5898547386231	0.00203474986720514\\
15.6294799769076	0.00132181077314246\\
15.6655349463331	0.000648321907225293\\
15.6947884519349	9.65035757626633e-05\\
15.7220119903357	-0.000412863448395032\\
15.7537364072087	-0.000991748013418093\\
15.7921261385611	-0.00165641599013676\\
15.8311439461014	-0.00227448481731109\\
15.8634358722983	-0.00273021916729996\\
15.8905914091956	-0.00306773435345124\\
15.9193122516685	-0.0033742217669461\\
15.9546956759643	-0.00367446337189517\\
15.9948668312657	-0.00390503516373684\\
16	-0.00392576499538406\\
16.0256658436717	-0.00399924524506284\\
16.0594494112797	-0.00401902349634544\\
16.1016183493112	-0.00392237654553474\\
16.1310438132933	-0.00377777699806699\\
16.1604692772753	-0.00357317139569137\\
16.1959185101913	-0.00325278647336167\\
16.2352687396025	-0.0028127140741037\\
16.2707002049668	-0.00235181214373902\\
16.2997554568758	-0.00193663545857215\\
16.3273347927842	-0.00151832594614602\\
16.3596123006937	-0.00100734634789217\\
16.3981570723469	-0.000380679838093142\\
16.4366162654564	0.000245694282914943\\
16.4683925069822	0.000751628085773306\\
16.4956076249181	0.00116885911431262\\
16.5248607706508	0.00159394945761385\\
16.5607352682148	0.00207278424170641\\
16.6006908221545	0.00253855279717282\\
16.6361078204098	0.00288191938304236\\
16.6646770179509	0.00310608228666408\\
16.6918782328287	0.00327274521328798\\
16.7242677157112	0.00340914385276562\\
16.7633521807061	0.00348161738444841\\
16.8021100839308	0.00345361786621373\\
16.8336093700182	0.00335911649099661\\
16.8604010596219	0.00323009472027791\\
16.8895242876867	0.00304184720349398\\
16.925695160482	0.00274378458204972\\
16.9660868787932	0.00233656573756744\\
17	0.00194372346628772\\
17.0284487795738	0.00158537019276937\\
17.0568343954237	0.00120770710814072\\
17.0905410095855	0.00074141596015442\\
17.1295365824354	0.000190594826473883\\
17.1666455860385	-0.000330992157988129\\
17.1971223227187	-0.000747805185655337\\
17.2244384894108	-0.00110619277318938\\
17.2550356224708	-0.00148430608989387\\
17.2921816160022	-0.00190141992500068\\
17.3315661168542	-0.00228286656853221\\
17.3652834986252	-0.0025521386887496\\
17.3931470874904	-0.00273089067437981\\
17.4212085907769	-0.00286848322679679\\
17.4551896256787	-0.00297590734261735\\
17.4948387024271	-0.00301759072891306\\
17.5321311764944	-0.00297477104340978\\
17.5621852497049	-0.00288390604099184\\
17.5890397570336	-0.00276199467316522\\
17.6196084191415	-0.00257918553553711\\
17.657216871678	-0.00229543287044957\\
17.6970381750334	-0.00193321367260967\\
17.7306069526323	-0.00158700602851132\\
17.7580390829403	-0.00128211795767486\\
17.7858606819445	-0.000957711496295869\\
17.8200297225615	-0.000545565430411573\\
17.8601493551953	-5.41331287321266e-05\\
17.8899121252156	0.000307283575388356\\
17.9196748952359	0.000659308155011499\\
17.9546788345275	0.00105350662873802\\
17.9932055608145	0.0014526541344626\\
18	0.00151849003460604\\
18.0339721959276	0.00182403231377717\\
18.0681524522205	0.0020872779874873\\
18.1011857795443	0.00229471582309008\\
18.1330911391541	0.00244774289392267\\
18.1652213684407	0.00255243701774988\\
18.1987222925819	0.00260729242223581\\
18.2331578901419	0.00260547748912657\\
18.2668883383933	0.00254730567850619\\
18.2990955742861	0.00244149937889449\\
18.3307767186902	0.00229215816990896\\
18.3635685009779	0.00209393577192795\\
18.3978882238245	0.00184388480717362\\
18.432286273009	0.0015556350769478\\
18.4651372492997	0.00125154837465058\\
18.4966829159417	0.000939229243000935\\
18.5286948908613	0.000608302677941078\\
18.5624806077327	0.000250978461476001\\
18.5972899543626	-0.000117738208811237\\
18.631020144167	-0.00046769942253698\\
18.6628591974672	-0.000784681526625909\\
18.6942384525249	-0.00107853609906722\\
18.7271546549881	-0.00136126451190815\\
18.7619179523895	-0.00162559101553204\\
18.7965458190381	-0.00184850636843425\\
18.8291297612939	-0.00201742780661534\\
18.8602410274251	-0.00213905030088722\\
18.8921536659449	-0.00222169083860742\\
18.9263258091918	-0.00226173951656289\\
18.9615761823252	-0.00225037352091503\\
18.9952506735344	-0.00219047041436247\\
19	-0.00217826523684148\\
19.0237466323282	-0.00210375106105774\\
19.0593483393233	-0.00195174321524005\\
19.105104107617	-0.00169185803707348\\
19.1322579096622	-0.00150758896488047\\
19.1594117117073	-0.00130432420764443\\
19.1954135660147	-0.00101074819796202\\
19.2381269544135	-0.000636518967035367\\
19.2658190526361	-0.000384764858354453\\
19.2935111508587	-0.00013020479566038\\
19.3289959866669	0.000194158499584109\\
19.3705459175092	0.000561788748356022\\
19.3989216290471	0.000799591090729635\\
19.4272973405849	0.00102257525548878\\
19.4626053638843	0.00127450978393042\\
19.5031370471694	0.00152220644659963\\
19.5319367341851	0.00166757543046702\\
19.5607364212008	0.00178519683528231\\
19.5958483133264	0.00188888731353974\\
19.6356673800991	0.00195163083923729\\
19.6718088322592	0.00195735422955056\\
19.7009653830231	0.00192677770037686\\
19.7280430132402	0.00187100388960385\\
19.7597197055724	0.0017737530854182\\
19.7982218729897	0.00161229041678394\\
19.8373926481943	0.0014044531445327\\
19.869684993531	0.00120473486976405\\
19.8967259959686	0.00102105804831322\\
19.9253434121801	0.000813529225179666\\
19.9607346110698	0.000543126584407803\\
20	0.000232852731504916\\
20.0363722949606	-5.64872586779257e-05\\
20.0661294618357	-0.000289382744428782\\
20.0934879651403	-0.000496908674193596\\
20.1248400591929	-0.000723168170795546\\
20.1627050064571	-0.000974475502310389\\
20.201751508848	-0.00120209775497474\\
20.2345473523493	-0.00136415368616849\\
20.2620330235462	-0.00147716176594665\\
20.290588578256	-0.00157094676596363\\
20.325464298626	-0.00165118644205083\\
20.3653644024189	-0.00169521406083344\\
20.4018273127794	-0.00169045996835051\\
20.4311318714949	-0.00165596208556192\\
20.458067421443	-0.00160092221749423\\
20.489455482077	-0.0015099536718434\\
20.5278184947796	-0.00136247223427672\\
20.5672376611776	-0.00117402670579454\\
20.5998236040579	-0.0009942754624211\\
20.6268831544377	-0.000831476288408011\\
20.6552506218421	-0.000650388284171271\\
20.690361862868	-0.00041571758479522\\
20.7307176342565	-0.00013845115479324\\
20.7597116832755	6.11375607868051e-05\\
20.7887057322944	0.000257465243590241\\
20.8237818201863	0.000486228618090611\\
20.8633258828988	0.000726571672170479\\
20.8993039551414	0.000923581668628207\\
20.9285710791048	0.00106536397006068\\
20.9558678429852	0.00118064574565577\\
20.9876510907679	0.00129230108195805\\
21	0.00132875106345338\\
21.0451358675171	0.0014272796681655\\
21.0772615430641	0.00146317589344161\\
21.1093872186111	0.00147015920781099\\
21.1452909785279	0.00144405573296432\\
21.1817576172458	0.00138206536173351\\
21.2146038699108	0.00129731146426142\\
21.2442342983857	0.00119910878713406\\
21.2746134973513	0.00107902651538841\\
21.3090023687691	0.000922316506623546\\
21.3462272081381	0.000732061599418939\\
21.3812065588437	0.000538339572071588\\
21.4117358122558	0.000361151775598579\\
21.4408845888067	0.000188006762948818\\
21.4731557573056	-4.75136392832944e-06\\
21.5098823925401	-0.000220804975843295\\
21.5468610151501	-0.000429496782779501\\
21.5792842895898	-0.000601044015919969\\
21.6081598942021	-0.000742038100220285\\
21.6382880115722	-0.000874959030788524\\
21.6732628557364	-0.00100836669265616\\
21.7113157294035	-0.00112496288106248\\
21.7462940874567	-0.00120361350260323\\
21.7761053794518	-0.00124793867776103\\
21.8046783931275	-0.00127030577141058\\
21.8371495950718	-0.0012716740912778\\
21.8747367856925	-0.00124173306789752\\
21.9121830319849	-0.00117952650049617\\
21.9441324880964	-0.00110247540167659\\
21.9722718307066	-0.00101778791222308\\
22	-0.000920380554684903\\
22.0360048127602	-0.00077582163577056\\
22.0780094547924	-0.00058613946058527\\
22.1058963271964	-0.000450784255859421\\
22.1337831996004	-0.000310309734031105\\
22.1691473671465	-0.000128128017461447\\
22.2103403455238	8.43720984773998e-05\\
22.2389047822037	0.000228513117560033\\
22.2674692188836	0.000367506319488847\\
22.3027120087335	0.000528822202051975\\
22.3429468186088	0.000694930331341493\\
22.3718823489041	0.000799930105436926\\
22.4008178791993	0.000891093780206056\\
22.4358691308262	0.000981176021495403\\
22.4754627779029	0.00105406292923522\\
22.5115047224713	0.00109243422566639\\
22.540774770689	0.00110354381600798\\
22.5680218515125	0.00109773948965618\\
22.5997529955792	0.00107170360612782\\
22.6381235395164	0.00101359041566664\\
22.6771170450004	0.000926696801211912\\
22.7094100169745	0.00083554307625169\\
22.7365845927139	0.000746927468193876\\
22.7653215936522	0.000642960672465811\\
22.8007025225745	0.000503019917714082\\
22.8408511285041	0.000332433750983489\\
22.8697133401941	0.000204932698033842\\
22.8985755518842	7.56688461157729e-05\\
22.9336089380538	-8.06513135133888e-05\\
22.9732769610604	-0.000252600119294759\\
23	-0.000362997116996238\\
23.030737297529	-0.000482397540026946\\
23.06865766402	-0.000615660085737354\\
23.1085315061502	-0.000735616493603865\\
23.1418375267586	-0.000817627990987636\\
23.1690526563719	-0.000871209838288833\\
23.1969162829358	-0.00091285011468982\\
23.2313451567056	-0.000945165612535562\\
23.2716658126839	-0.000955626305375219\\
23.301171498325	-0.000944628813618368\\
23.3306771839662	-0.00091825056364522\\
23.3657349694475	-0.00086777634425917\\
23.404627749345	-0.000789180976503136\\
23.440143560883	-0.000698779509240942\\
23.4696266900818	-0.000611980207790361\\
23.4974768377321	-0.000521676912271953\\
23.5295853997201	-0.000409420743607199\\
23.5676538412306	-0.000268060877515523\\
23.6059314145636	-0.000120709273202919\\
23.6380141633822	3.81196083213927e-06\\
23.6655888762021	0.000109603230195275\\
23.6948809874834	0.000218961805966054\\
23.7304210608631	0.00034502726846778\\
23.7700212459179	0.00047362352330491\\
23.8055377442065	0.000575463399881425\\
23.8344514151985	0.000647313786243983\\
23.8618468894751	0.00070522921159682\\
23.8940846622682	0.000759740235920284\\
23.9327982002366	0.000804564711807369\\
23.9714433865993	0.000826009675092414\\
24	0.000826728660659339\\
24.0275189304923	0.000815377577182885\\
24.0602422293402	0.000786909947158253\\
24.0992987683396	0.000732719934151597\\
24.1376248815307	0.000659911452433608\\
24.1688623554157	0.00058778009887228\\
24.1957924050265	0.000517574767507763\\
24.2252907930977	0.000433443799229078\\
24.261712714451	0.000321275422936005\\
24.3018546594213	0.000190350312151663\\
24.3368312843899	7.31198268744621e-05\\
24.3649654284366	-2.13510298070736e-05\\
24.3921775205068	-0.00011143532640812\\
24.4250141034964	-0.00021666221328223\\
24.4645343116302	-0.000335479795971262\\
24.503090680419	-0.000440141807320039\\
24.5340822849187	-0.000514308910873324\\
24.5606620759572	-0.000569816559607142\\
24.5900650178441	-0.000621663540462717\\
24.6267415025568	-0.000671215694427681\\
24.6672358477263	-0.000705329261329389\\
24.6950950872196	-0.00071587390495396\\
24.722954326713	-0.000715818847257809\\
24.7580131997048	-0.000700884023747471\\
24.7989470009577	-0.000663245788206689\\
24.8278058184063	-0.000624408129286983\\
24.8566646358549	-0.000576205309019849\\
24.891860003083	-0.00050600859830234\\
24.9316833373678	-0.000413635251210696\\
24.9677363021254	-0.000320538641038205\\
24.9968308541226	-0.000240542843454945\\
25	-0.000231628793672168\\
25.0158457293872	-0.000186599765590673\\
25.0520264833947	-8.18758843749845e-05\\
25.0959703877502	4.5764649252136e-05\\
25.1232114336855	0.000123232568689322\\
25.1504524796208	0.000198138776513023\\
25.186113316148	0.00029063056413168\\
25.2283877197361	0.000389417361532242\\
25.2564347342396	0.000447005687212647\\
25.2844817487432	0.00049732009553659\\
25.3199148965624	0.000549462262771276\\
25.3609749728425	0.000592674631643288\\
25.3895295085625	0.00061128197834236\\
25.4180840442824	0.000620276701455924\\
25.4532992734161	0.000618100924014341\\
25.4935204848651	0.00059802923737006\\
25.5224800097371	0.000572440991974675\\
25.551439534609	0.000538090942712943\\
25.5864879067562	0.000485730650402893\\
25.626049059286	0.000414084276917325\\
25.6620701777569	0.000339159695954684\\
25.6913523729882	0.000272839906023641\\
25.7186259194931	0.000207768479500102\\
25.7503710470456	0.000129307310970824\\
25.7887263612561	3.26897726620136e-05\\
25.8276897813494	-6.48714462320732e-05\\
25.8599763691513	-0.000143289539671134\\
25.887169188651	-0.000206434041762206\\
25.9159284494681	-0.000269324589543502\\
25.9513139815401	-0.000339865625561834\\
25.9914390291787	-0.000408893176041267\\
26	-0.000421934035711443\\
26.0339728300222	-0.000467323901702018\\
26.0685886106925	-0.000502492546696332\\
26.1019686071751	-0.000525216637431005\\
26.1337215684541	-0.000536326082332337\\
26.1653757643305	-0.000537118213381802\\
26.1986243029921	-0.000527021871718325\\
26.2333705279347	-0.000504893382329007\\
26.2676227945225	-0.000472139248828659\\
26.29993144735	-0.000432072191839072\\
26.331183967666	-0.000385705333407344\\
26.3634999503966	-0.000330908625341394\\
26.3978750601404	-0.000266271249486667\\
26.4328444570408	-0.000195348098349998\\
26.4660880858731	-0.000124637640059624\\
26.4973923870205	-5.65031532748379e-05\\
26.5288072395222	1.20709427184938e-05\\
26.5623252034722	8.40171822080259e-05\\
26.597574644559	0.0001567056803944\\
26.6319428241697	0.000223084407810429\\
26.6638481629122	0.000279485202725992\\
26.6946645759978	0.000328204653173912\\
26.7270173882614	0.000372378493577898\\
26.7619111752544	0.000411136253919573\\
26.79727391781	0.000440250301762356\\
26.8302945864522	0.000457718064900262\\
26.8610544811055	0.000465327673352415\\
26.8922302555581	0.000464476745483105\\
26.9261231980845	0.000453917271020857\\
26.9619734123022	0.000432225225016118\\
26.9964163449531	0.000401815113434734\\
27	0.000398143741896288\\
27.0179182752347	0.000378430810879935\\
27.0531050248003	0.000333577115492994\\
27.0978668235875	0.000266351556615907\\
27.125558845013	0.00022015507067241\\
27.1532508664385	0.000171279764699815\\
27.1891465638286	0.000105145635366222\\
27.2310916725634	2.59433085286247e-05\\
27.2590699115036	-2.67957534981332e-05\\
27.2870481504437	-7.85546343649441e-05\\
27.3224088386345	-0.000141399017236153\\
27.363485178407	-0.000209027748322685\\
27.3920862829656	-0.000251667157668731\\
27.4206873875241	-0.000289940087258102\\
27.4559073600861	-0.00033027709927505\\
27.4960749852448	-0.000366141492312598\\
27.5250472642001	-0.00038480200835399\\
27.5540195431553	-0.000397156040332015\\
27.5890567949666	-0.000403502887515503\\
27.628591775464	-0.000399368049360798\\
27.664605761126	-0.000385428722074685\\
27.6939041819625	-0.000367265102858876\\
27.7211962684792	-0.000345177021091127\\
27.7529434270698	-0.000313707563826506\\
27.791280234121	-0.000268360327421003\\
27.8302258037206	-0.000215409043370599\\
27.862517210316	-0.000167389946818255\\
27.8897269009817	-0.00012480907139679\\
27.9184969029588	-7.84019778018333e-05\\
27.9538764359648	-2.04582672725747e-05\\
27.9939824533134	4.47554474752999e-05\\
28	5.43812207117128e-05\\
28.0300877334331	0.00010147645030563\\
28.0636710369111	0.000151300603312357\\
28.1005159433396	0.00020146912445865\\
28.136083515988	0.000244335138271851\\
28.1673793881587	0.000276769265784806\\
28.1966133727345	0.000302097011791687\\
28.2281761533224	0.000323638009851562\\
28.2641324617623	0.000340432124617642\\
28.30130755758	0.000348832685790428\\
28.3346231086796	0.000348546812840016\\
28.3639889688609	0.000342248193627303\\
28.3936958656077	0.000330288292036319\\
28.4277292980633	0.000310023572133192\\
28.4654390020326	0.000280017371771459\\
28.5011818092511	0.000245057434486492\\
28.5318271007584	0.000210745953519616\\
28.5604005986323	0.000175753573931791\\
28.5920151816297	0.000134368665937462\\
28.628773570579	8.37761704859355e-05\\
28.6665646403649	3.03213620714072e-05\\
28.6995382645361	-1.63826527128675e-05\\
28.7281414475691	-5.6164519662858e-05\\
28.7575114112044	-9.56364896357225e-05\\
28.7920365909496	-0.000139415877685986\\
28.830607148429	-0.000183876834030531\\
28.8664637952283	-0.000220009117983161\\
28.8964481987863	-0.000245772108152166\\
28.9244081349266	-0.000265772669449636\\
28.956112816757	-0.000283430279109148\\
28.9936572852284	-0.000297095341204083\\
29	-0.000298609458260046\\
29.0317135738579	-0.000302699035792255\\
29.0699866904154	-0.000299933248944795\\
29.1089214557267	-0.00028868576355824\\
29.1412637154477	-0.000273190900102517\\
29.168517263281	-0.000256089248682679\\
29.197279958355	-0.000234353964915782\\
29.2326072159386	-0.000203036363346246\\
29.2726735772958	-0.00016232164333564\\
29.3087600406994	-0.000121970663471355\\
29.3376855545879	-8.78328436214865e-05\\
29.3646261675827	-5.51309531288724e-05\\
29.3963965390662	-1.60797631898366e-05\\
29.4351437581435	3.12231016034283e-05\\
29.4743991914815	7.75029757733935e-05\\
29.5065268118276	0.000113230447944241\\
29.5333899957707	0.00014109061755062\\
29.5619973553165	0.000168312953070723\\
29.5975557924445	0.000198057980980614\\
29.6380330246309	0.000225640643657796\\
29.6666705779639	0.000240726261699901\\
29.6953081312968	0.000251916679290095\\
29.7304062358907	0.000260135362109203\\
29.7704140239478	0.000262006688700172\\
29.8067094795638	0.000256852218278842\\
29.8358185048437	0.000248154394726814\\
29.8627355255538	0.000236666423012275\\
29.8942995776442	0.000219245218446094\\
29.9328622359817	0.000192713132375494\\
29.9722251874788	0.000160495589634403\\
30	0.000135185915978692\\
30.0276160015681	0.000108345348217999\\
30.0612284351837	7.40098224931729e-05\\
30.1010494104759	3.19461316346573e-05\\
30.1313322352579	-3.04893240930524e-07\\
30.1616150600398	-3.2163990615183e-05\\
30.1965211745505	-6.7689747307474e-05\\
30.2343243137901	-0.000103835586536452\\
30.2691883920031	-0.000134237967639133\\
30.2991317883508	-0.000157584680542811\\
30.3279115278929	-0.000177256232182594\\
30.3604433787475	-0.000195875525846125\\
30.3978475916262	-0.000212144303103515\\
30.4350728670632	-0.000222552778821314\\
30.4670361858513	-0.000226740442556833\\
30.4953661994578	-0.000226757280240987\\
30.5254514857375	-0.000223017679596019\\
30.5609809914095	-0.000213769515188217\\
30.5995831072262	-0.000198123527307182\\
30.6343815580804	-0.000179447474796398\\
30.6636096211688	-0.000160775668239739\\
30.691866365169	-0.000140463305836321\\
30.7246353305258	-0.000114565787137066\\
30.7628798289587	-8.18756528397164e-05\\
30.8005015840882	-4.79971547808189e-05\\
30.8319777189254	-1.90188423429986e-05\\
30.8596287069612	6.45122525527715e-06\\
30.8895662057532	3.35967874666997e-05\\
30.9256824391005	6.51208578670499e-05\\
30.9649932694346	9.70807030435344e-05\\
31	0.000122773998947075\\
31.0285481756227	0.000141389449008754\\
31.056073336865	0.000157082855278308\\
31.088811483479	0.00017258761322481\\
31.1278755987457	0.000186247739347851\\
31.1661896877632	0.000194250563411597\\
31.1974126129958	0.000196717905528874\\
31.2243413154158	0.000195916369044471\\
31.2538522522453	0.000191971019105405\\
31.2902886067407	0.00018282917622887\\
31.3304275922957	0.000167637931418298\\
31.3653872021836	0.000150444021574466\\
31.3935123027048	0.000134247720754478\\
31.4207311239728	0.000116834516803523\\
31.4535836540779	9.3917005613406e-05\\
31.493112162509	6.4252364638032e-05\\
31.5316556062437	3.39481887076723e-05\\
31.5626316968651	9.19953981225919e-06\\
31.589209993488	-1.19430593136121e-05\\
31.6186262041369	-3.48865452596213e-05\\
31.6553181217162	-6.22912361840435e-05\\
31.6958093764546	-9.02151637772874e-05\\
31.7236590854417	-0.000107593555155863\\
31.7515087944288	-0.000123205706416473\\
31.7865661808576	-0.000140027650480295\\
31.827510254585	-0.000155257255503029\\
31.8563670927875	-0.000162921680850846\\
31.88522393099	-0.000167939486338449\\
31.9204213973968	-0.000170409886702313\\
31.9602491458325	-0.000168374333459665\\
31.996303056264	-0.000162222671488609\\
32	-0.000161368116350229\\
32.01848471868	-0.000156492231928978\\
32.0495018010893	-0.000146140959523582\\
32.0901781557354	-0.000128782403292875\\
32.1222682417986	-0.000112424934991602\\
32.1543583278618	-9.40935324337589e-05\\
32.1892586773076	-7.23615769133581e-05\\
32.2249249633355	-4.87521982987983e-05\\
32.2581719803413	-2.59807097481968e-05\\
32.2888247318655	-4.76100587021443e-06\\
32.3196881522293	1.64287265331367e-05\\
32.3534127344992	3.89365345253881e-05\\
32.3894759981106	6.17384987339556e-05\\
32.4242694089587	8.20025631434834e-05\\
32.4557208918772	9.84827898556139e-05\\
32.4857751598781	0.000112327118327512\\
32.5179202717024	0.000124830111564058\\
32.5534875275387	0.000135639076544714\\
32.589650485974	0.000143160686741133\\
32.6226034456481	0.000146854375208025\\
32.652582380678	0.000147562762610224\\
32.6831582009932	0.000145701026860329\\
32.7173509081292	0.000140608716908099\\
32.754166835301	0.000131747337121979\\
32.7890424941817	0.000120367248109698\\
32.81986221786	0.000108135915067295\\
32.8493364293142	9.47631818330748e-05\\
32.8816080267266	7.85288957935187e-05\\
32.9179585729216	5.86634547207839e-05\\
32.9546259903558	3.74377448824996e-05\\
32.9871845881391	1.8036900311995e-05\\
33	1.03484377404249e-05\\
33.0334525388153	-9.62801735793992e-06\\
33.0717125465654	-3.18783184866229e-05\\
33.1085429931334	-5.2157029091766e-05\\
33.1394630990049	-6.79448667429313e-05\\
33.1673374533109	-8.0969405526065e-05\\
33.1980236668685	-9.37625675088629e-05\\
33.2346512338756	-0.000106634919441727\\
33.2734737667976	-0.000117131198712895\\
33.3073086058629	-0.000123446280733519\\
33.3356907777305	-0.000126628000538835\\
33.3640894355085	-0.000127849761497728\\
33.3978784598144	-0.000126753771862014\\
33.4369373353858	-0.000122115514404757\\
33.4739996782912	-0.00011453735675085\\
33.5043915906684	-0.000106183856230095\\
33.5316809967877	-9.71875900402959e-05\\
33.5623361014158	-8.55764632801093e-05\\
33.5995699723196	-6.96473450248093e-05\\
33.6389571923978	-5.10848478149156e-05\\
33.6725905152231	-3.42605632434719e-05\\
33.7003944574723	-1.99537686315508e-05\\
33.7284788180738	-5.36789080977324e-06\\
33.7625441553449	1.21931351775935e-05\\
33.8022470381334	3.19996590927385e-05\\
33.8394827680749	4.94415390943992e-05\\
33.8694553778814	6.23770436126532e-05\\
33.8962928059275	7.293822769356e-05\\
33.9269247128987	8.3636787059173e-05\\
33.9646163093033	9.45771758593181e-05\\
34	0.000102402875006336\\
34.0342132084727	0.000107571507543433\\
34.0658705572231	0.000110180426334013\\
34.0966342071859	0.000110690501793604\\
34.129198541604	0.000109072896751997\\
34.1643416469147	0.000104908316777972\\
34.1996736042973	9.83209946697518e-05\\
34.2324206636253	9.02296121862741e-05\\
34.2629971672606	8.11191833902803e-05\\
34.294287229251	7.04316294386899e-05\\
34.3284851095245	5.74238180913408e-05\\
34.3644694234459	4.25669967515349e-05\\
34.3986921605906	2.76651798097651e-05\\
34.4297902229431	1.37606881527604e-05\\
34.460090127099	1.3430000470528e-07\\
34.4928255233873	-1.43992738094647e-05\\
34.5286520962532	-2.97461266728862e-05\\
34.5643538330388	-4.41086826785011e-05\\
34.5967080111701	-5.60435732578583e-05\\
34.6266432112956	-6.59699786193038e-05\\
34.6577682673475	-7.49821566945843e-05\\
34.6925231172349	-8.3290230468017e-05\\
34.729184762712	-8.98747261123362e-05\\
34.7633433518769	-9.38799091565226e-05\\
34.7937763437548	-9.5665760698774e-05\\
34.8235917822198	-9.57744423356226e-05\\
34.8565851547248	-9.40234886929917e-05\\
34.8932101147523	-8.98522578956302e-05\\
34.9292674440468	-8.35881274523057e-05\\
34.9611219785521	-7.64196979121128e-05\\
34.9903586745822	-6.86295371376531e-05\\
35	-6.58305227568661e-05\\
35.0403149513275	-5.30504440668039e-05\\
35.0721929049997	-4.1919575560835e-05\\
35.104070858672	-3.01263334689976e-05\\
35.1389173844949	-1.6753525497082e-05\\
35.1747810365924	-2.78606627831978e-06\\
35.2082342437459	1.01316483516445e-05\\
35.2388626316852	2.16278556705695e-05\\
35.2695060271471	3.26073865316678e-05\\
35.3030553816176	4.38070175361188e-05\\
35.3392183732648	5.4666536318282e-05\\
35.3742826566716	6.37651319203944e-05\\
35.4058420398035	7.05888829063054e-05\\
35.4357339679316	7.57530569570058e-05\\
35.4676224090868	7.97863514005866e-05\\
35.5031368509187	8.24171650852603e-05\\
35.5395535520211	8.30444005078107e-05\\
35.5727489291385	8.18012147391179e-05\\
35.6026847596415	7.92358875224681e-05\\
35.6329905833504	7.53062587865332e-05\\
35.666976733978	6.94091183043427e-05\\
35.7039277886183	6.13799214789793e-05\\
35.7391334084207	5.23683844360046e-05\\
35.770070763559	4.35360332341214e-05\\
35.7993432125938	3.45524183139691e-05\\
35.8313074499519	2.42293493303327e-05\\
35.8676007470638	1.21123736571443e-05\\
35.9045824461016	-3.62428420537825e-07\\
35.9374250618071	-1.12902027790936e-05\\
35.9666082481536	-2.06953408222806e-05\\
35.9966042675816	-2.99013560016354e-05\\
36	-3.09073721875694e-05\\
36.0169786620922	-3.58114594478979e-05\\
36.0616314848942	-4.75571189893057e-05\\
36.096822345554	-5.54317555791634e-05\\
36.1320132062137	-6.19044030061323e-05\\
36.167410991729	-6.68679695398231e-05\\
36.2001606844093	-6.99950728347176e-05\\
36.2306783556963	-7.15999311386738e-05\\
36.2619153276492	-7.19205744386926e-05\\
36.2961293421071	-7.07504177053477e-05\\
36.3321891923933	-6.78475056613462e-05\\
36.3664537742693	-6.35870100605328e-05\\
36.3975131909243	-5.85565138502802e-05\\
36.4277423842227	-5.26963468586526e-05\\
36.4604542931879	-4.54148218162421e-05\\
36.4963408473414	-3.64882101324833e-05\\
36.5321183683066	-2.68341125084104e-05\\
36.5644708314111	-1.76582707343043e-05\\
36.5943366783762	-8.97853596751502e-06\\
36.6254028151418	9.92652000668936e-08\\
36.6601796706581	1.0119102154249e-05\\
36.6969300483253	2.03028530741171e-05\\
36.7311332713536	2.91891916821082e-05\\
36.7615198607277	3.64490771770636e-05\\
36.7912559725884	4.28554490521964e-05\\
36.8242246208723	4.90310078135895e-05\\
36.8609196076377	5.46249430578518e-05\\
36.897061682994	5.87027165665287e-05\\
36.9289120436265	6.10533674397451e-05\\
36.9580718597934	6.21563051170161e-05\\
36.9890113982129	6.22228415124264e-05\\
37	6.19747888805539e-05\\
37.0432402675826	5.96479271803874e-05\\
37.0750667498468	5.66132387660915e-05\\
37.1068932321109	5.25360522838289e-05\\
37.1424010528309	4.68690228095735e-05\\
37.1788845389718	3.99720989389333e-05\\
37.2121364713343	3.2895340529271e-05\\
37.2420555280793	2.60171475469834e-05\\
37.272293113431	1.87027673433004e-05\\
37.3062332369354	1.02194490545334e-05\\
37.3432238088219	8.57323794315174e-07\\
37.3785107813764	-7.97001289100399e-06\\
37.4094712780814	-1.54664008839011e-05\\
37.4386898204989	-2.22026024550131e-05\\
37.4705806937604	-2.90544743026866e-05\\
37.5068663201183	-3.60617467528755e-05\\
37.5439285936735	-4.2191671624521e-05\\
37.5768372412137	-4.66490857759973e-05\\
37.6060006019605	-4.97572363267176e-05\\
37.6359167742239	-5.20787176001103e-05\\
37.6703716772562	-5.36282745277564e-05\\
37.7082131510334	-5.39245140421396e-05\\
37.7435929545384	-5.2882735865769e-05\\
37.7738676188462	-5.10110410752902e-05\\
37.8024622073865	-4.84533832035402e-05\\
37.8344754835972	-4.47402561298843e-05\\
37.8715958672023	-3.94181503876203e-05\\
37.9092075307034	-3.3063709411598e-05\\
37.9417079222247	-2.69330293703195e-05\\
37.9701152023563	-2.11953496602371e-05\\
38	-1.48823931857185e-05\\
38.0349600716034	-7.28201931573348e-06\\
38.0732972127678	1.11776533493452e-06\\
38.1085042702214	8.69788020084603e-06\\
38.1382357237009	1.48656247110045e-05\\
38.1665465311072	2.04422653672946e-05\\
38.1988478284451	2.63466873652413e-05\\
38.2365751786778	3.24844944929511e-05\\
38.2743394412286	3.76655178319214e-05\\
38.3063811840441	4.12124674435828e-05\\
38.3343316698553	4.36202721933913e-05\\
38.364000812536	4.54430311583884e-05\\
38.3995248932885	4.66040456377187e-05\\
38.4386390532311	4.65832597569821e-05\\
38.4738181967315	4.5418775146822e-05\\
38.5028918323532	4.36673555471806e-05\\
38.530697743467	4.1359255086696e-05\\
38.5631812062767	3.79342614408836e-05\\
38.6016703461807	3.29638660337884e-05\\
38.63983288099	2.72030735931252e-05\\
38.6714587305118	2.19223386021492e-05\\
38.6987944044821	1.70742666510796e-05\\
38.7282996415189	1.16323031885648e-05\\
38.7643085588296	4.8274304186763e-06\\
38.8040679110808	-2.70371594566485e-06\\
38.8392024904064	-9.20054324869511e-06\\
38.8677357178539	-1.4259514783202e-05\\
38.895141748265	-1.88595041896757e-05\\
38.9277746553923	-2.39181931783522e-05\\
38.9668706048335	-2.92533830507278e-05\\
39	-3.30565687657397e-05\\
39.0321399697685	-3.60459032437253e-05\\
39.0643690231842	-3.83007291587407e-05\\
39.0977045254781	-3.98137184816398e-05\\
39.1318909628968	-4.04789297772706e-05\\
39.1655944081191	-4.02537377803385e-05\\
39.198029342689	-3.92262666705998e-05\\
39.2299237731513	-3.7470304182128e-05\\
39.2626609080333	-3.49444260045367e-05\\
39.2966995160151	-3.16055827852222e-05\\
39.3309237748895	-2.75987142427336e-05\\
39.3639239998506	-2.32088211906562e-05\\
39.3957593603972	-1.85758198363735e-05\\
39.4278643881977	-1.36036469852647e-05\\
39.4614186003895	-8.19381315536787e-06\\
39.4959273866624	-2.5249053474943e-06\\
39.5296605861933	2.99744695562443e-06\\
39.5617973841932	8.13183991582908e-06\\
39.5934180846245	1.29660664253309e-05\\
39.6262314264607	1.76592104910362e-05\\
39.660636585538	2.21284076530643e-05\\
39.6950818045907	2.60477221798805e-05\\
39.7278832587742	2.91904052269375e-05\\
39.7593435604512	3.1610936889215e-05\\
39.7913333741002	3.3436466452452e-05\\
39.8251923183367	3.46406814109573e-05\\
39.8600888616782	3.50821787302969e-05\\
39.893811534261	3.47386214768503e-05\\
39.9255598692581	3.37388271297009e-05\\
39.9568718774521	3.21371522513498e-05\\
39.9898248358114	2.98324232062087e-05\\
40	2.90006315783697e-05\\
40.0401110110787	2.52191561012295e-05\\
40.0724293569392	2.16544263732886e-05\\
40.1047477027997	1.77091012584141e-05\\
40.1394908068881	1.31377172788033e-05\\
40.1747663167858	8.25564033054986e-06\\
40.2078723303743	3.55762933758013e-06\\
40.2387798051763	-8.41103821163256e-07\\
40.2699964623882	-5.21357389199442e-06\\
40.3037658667628	-9.77257964278783e-06\\
40.3394609167653	-1.42952703120976e-05\\
40.3739138613683	-1.82759201463241e-05\\
40.4054568119807	-2.151643748492e-05\\
40.435901093245	-2.42236080315917e-05\\
40.4683006238214	-2.660300876335e-05\\
40.5036568726599	-2.85632174304694e-05\\
40.5393520852824	-2.98324486685685e-05\\
40.5721629666367	-3.03523705339894e-05\\
40.6024551288913	-3.0279678472404e-05\\
40.6334381557366	-2.96644090414735e-05\\
40.6676664123912	-2.83704078400961e-05\\
40.704034514177	-2.63299199299977e-05\\
40.7385240708646	-2.38153055329078e-05\\
40.7694672590379	-2.11323601719079e-05\\
40.7993930250744	-1.82054677511626e-05\\
40.8319504386851	-1.47132757100802e-05\\
40.8680452187361	-1.05540364932437e-05\\
40.9041701548351	-6.19167243977067e-06\\
40.9365783700591	-2.19851047546009e-06\\
40.9661781715433	1.4438862630766e-06\\
41	5.52093890245265e-06\\
41.0342565507302	9.47316866747839e-06\\
41.0675063290896	1.30585593163642e-05\\
41.0995093460428	1.62088842922238e-05\\
41.1315021885352	1.90056339713785e-05\\
41.16477946749	2.14875136935275e-05\\
41.1991751952339	2.3546925541723e-05\\
41.2331112234676	2.5037355569623e-05\\
41.2655207396616	2.59353123685932e-05\\
41.2971637732727	2.63057024744685e-05\\
41.3297118435331	2.61639903552156e-05\\
41.3638611145257	2.54561566097413e-05\\
41.3983842285101	2.41821255913266e-05\\
41.4315082766058	2.24653342874764e-05\\
41.4631492414341	2.04121153810184e-05\\
41.4949658468839	1.79851533043681e-05\\
41.5284768671629	1.50920319801794e-05\\
41.5632686691997	1.17920854758906e-05\\
41.5972760827206	8.35008148855703e-06\\
41.6293487970854	4.9782957527818e-06\\
41.6606481031983	1.63551940672405e-06\\
41.6932493661587	-1.83347344201055e-06\\
41.7278247412064	-5.42201600798463e-06\\
41.7626443854119	-8.86277902150288e-06\\
41.7955666382298	-1.18875713012588e-05\\
41.8267620322494	-1.44942427731197e-05\\
41.858405179423	-1.68336213619371e-05\\
41.8922447202101	-1.89505509010405e-05\\
41.9275144906547	-2.06913008324318e-05\\
41.9615546859297	-2.18890883606602e-05\\
41.9931885983393	-2.25597661754961e-05\\
42	-2.26474995258053e-05\\
42.0340570083034	-2.27837995285651e-05\\
42.0709450047266	-2.23682670918705e-05\\
42.1060240307179	-2.14469977286692e-05\\
42.1369265852619	-2.02331429546628e-05\\
42.1662842995679	-1.87558610104309e-05\\
42.1983628537765	-1.68138354620128e-05\\
42.2346661463426	-1.42549491724306e-05\\
42.2715211188336	-1.13334629439227e-05\\
42.3042618670475	-8.52824263627383e-06\\
42.3334777786165	-5.90844784012031e-06\\
42.3635993420464	-3.14006338844997e-06\\
42.3981954024245	6.216634363027e-08\\
42.435915925552	3.4996212627398e-06\\
42.4710502817134	6.57283885375731e-06\\
42.5012562348558	9.06117481609511e-06\\
42.5300096923238	1.12579638652522e-05\\
42.5622441416077	1.34807990404691e-05\\
42.5993939872822	1.56777902427507e-05\\
42.6367648621431	1.74444657695416e-05\\
42.6690674814575	1.85822941781161e-05\\
42.6975276036442	1.92703614879697e-05\\
42.727403858239	1.96674651023531e-05\\
42.7625846065051	1.9704774453307e-05\\
42.8011315782657	1.92184120627547e-05\\
42.8362585465596	1.8313124075503e-05\\
42.8657595009207	1.72324722139977e-05\\
42.8939540726602	1.59468083703305e-05\\
42.9263802838587	1.41917572120467e-05\\
42.9643639288021	1.18100494552446e-05\\
43	9.31524214302882e-06\\
43.0321927104597	6.89844938070655e-06\\
43.0620623835863	4.56201802782247e-06\\
43.0932907298437	2.06744770450739e-06\\
43.1282151122204	-7.2869631017627e-07\\
43.1649021131175	-3.60519955599134e-06\\
43.1989031459756	-6.1538248499912e-06\\
43.2291974189743	-8.28440939844058e-06\\
43.2590445630681	-1.02185228905327e-05\\
43.2922148758289	-1.21385622544668e-05\\
43.3289655610539	-1.39412809565499e-05\\
43.364922679373	-1.53370263683402e-05\\
43.3965873255745	-1.62413710677558e-05\\
43.425765670338	-1.6793167019988e-05\\
43.4569067081418	-1.70775141256707e-05\\
43.4925236309736	-1.70159203393719e-05\\
43.5299134888273	-1.65152769997441e-05\\
43.5637287798128	-1.56940333433648e-05\\
43.5932748316268	-1.47078402660276e-05\\
43.622670891361	-1.34977708269606e-05\\
43.6562118534678	-1.18670248350286e-05\\
43.6938394687514	-9.76606062033879e-06\\
43.7300718186739	-7.52595396741182e-06\\
43.7611345044558	-5.48067717970894e-06\\
43.7896141885948	-3.53901844220462e-06\\
43.8207205562872	-1.3825063917606e-06\\
43.8570899630728	1.13435656817729e-06\\
43.8951698541624	3.69951546737753e-06\\
43.9287313307081	5.84678880154524e-06\\
43.9575189086544	7.5686425108809e-06\\
43.9865068248724	9.16303584570334e-06\\
44	9.85074566120969e-06\\
44.0433440344502	1.17951672933464e-05\\
44.0768240197267	1.29920968202017e-05\\
44.1103040050031	1.38988548324476e-05\\
44.1456293033679	1.4524194214089e-05\\
44.1800994429275	1.47970839029849e-05\\
44.2120094621861	1.47511930090808e-05\\
44.2427327875066	1.44399839596302e-05\\
44.2749988858213	1.38408021017177e-05\\
44.3099191933664	1.28955946465229e-05\\
44.3454021523777	1.16454257226696e-05\\
44.3784883472848	1.02460597634174e-05\\
44.4091871270713	8.77432816774529e-06\\
44.4402466041979	7.14497580375057e-06\\
44.4741002430728	5.2449890982166e-06\\
44.5100502715626	3.13224756231694e-06\\
44.544614318231	1.05678906830116e-06\\
44.5760004920546	-8.25106334237202e-07\\
44.6062147028814	-2.60057451815814e-06\\
44.6385712351181	-4.42798326670264e-06\\
44.6741502809815	-6.30827374884011e-06\\
44.7100797131786	-8.0275514596031e-06\\
44.7428461846847	-9.40502181757288e-06\\
44.7728925817343	-1.04857744428736e-05\\
44.803707814137	-1.1395297859018e-05\\
44.8380504239037	-1.21550278749166e-05\\
44.8747162923425	-1.26565741566843e-05\\
44.9093145095247	-1.28295826666858e-05\\
44.940066900787	-1.2738468151642e-05\\
44.969738629495	-1.24362471686608e-05\\
45	-1.19190733517341e-05\\
45.0367912058291	-1.10228200551172e-05\\
45.0762913439796	-9.76343671905415e-06\\
45.1104407305798	-8.45794270787094e-06\\
45.1385101240551	-7.25749177190435e-06\\
45.166369632734	-5.97248885505016e-06\\
45.1999341270166	-4.3288813223909e-06\\
45.2394203609045	-2.3084366002542e-06\\
45.277075382317	-3.47145141569382e-07\\
45.3075032989761	1.22558881551981e-06\\
45.3343557853641	2.58087753963875e-06\\
45.3645580199461	4.0451701205054e-06\\
45.4017900113246	5.72798149875028e-06\\
45.4417527869059	7.33938885776437e-06\\
45.4757860423637	8.51946146809606e-06\\
45.5034256857994	9.33032242786799e-06\\
45.5310226055307	9.9968918973589e-06\\
45.5647507327732	1.06059498579151e-05\\
45.6047077535377	1.10224210074635e-05\\
45.6348578230791	1.11133486438087e-05\\
45.6650078926205	1.1012707524938e-05\\
45.6999530883143	1.0661820212083e-05\\
45.7379526199839	1.00080741807515e-05\\
45.7729226181537	9.17430250445224e-06\\
45.8027732818124	8.30361578979602e-06\\
45.8313853170929	7.34752450538323e-06\\
45.8638531169794	6.13921716332892e-06\\
45.9013915550607	4.61132202963463e-06\\
45.9388021723212	2.98951624669881e-06\\
45.9707715858215	1.55850064960928e-06\\
46	2.39052222617253e-07\\
46.0297782424024	-1.09333714240323e-06\\
46.0640291060242	-2.58248154528813e-06\\
46.1018516911286	-4.13594481878843e-06\\
46.1374408391665	-5.47550385854414e-06\\
46.1678792499013	-6.50370958936623e-06\\
46.1964225433077	-7.3537058217646e-06\\
46.2282196338862	-8.15574519290311e-06\\
46.2651896114663	-8.87945695578982e-06\\
46.3029370391909	-9.37178476646334e-06\\
46.3356763021585	-9.58958174919629e-06\\
46.3641460144789	-9.61922389735197e-06\\
46.393618239302	-9.4946537639767e-06\\
46.428388014146	-9.15003143111717e-06\\
46.4670582486934	-8.52830308163919e-06\\
46.5027212141705	-7.75016746697066e-06\\
46.5324891396852	-6.96596051694086e-06\\
46.5604412947087	-6.13174205737641e-06\\
46.5923586293605	-5.08076495795964e-06\\
46.6301219091935	-3.73024720702411e-06\\
46.6683824119751	-2.28063011884456e-06\\
46.700733837439	-1.02133238063955e-06\\
46.7285141510706	6.41841759884595e-08\\
46.7577395181779	1.19197272493137e-06\\
46.7929953452698	2.50795248078431e-06\\
46.8324177851847	3.88689595249549e-06\\
46.8681104683979	5.01985213820253e-06\\
46.8972838528437	5.84563444763675e-06\\
46.9247406695813	6.52859316296005e-06\\
46.9567768874633	7.19813992863879e-06\\
46.995219674397	7.80583662269892e-06\\
47	7.86580008169203e-06\\
47.0239016280149	8.11240817624411e-06\\
47.0619701923959	8.31922828978258e-06\\
47.1101898478026	8.25156265732493e-06\\
47.1352276250394	8.07381961777055e-06\\
47.1602654022762	7.80226591006795e-06\\
47.1959389951257	7.26169928934492e-06\\
47.2406863952189	6.35069882350493e-06\\
47.2680532234017	5.68104118415057e-06\\
47.2954200515844	4.93835292342036e-06\\
47.3312624752279	3.8741280144572e-06\\
47.3735592863685	2.51936228930264e-06\\
47.4014753087833	1.58822089381098e-06\\
47.429391331198	6.44022630056569e-07\\
47.4648171093321	-5.50982999072857e-07\\
47.5060329520996	-1.90196865502472e-06\\
47.5345471809163	-2.79064564780012e-06\\
47.5630614097331	-3.62648440537739e-06\\
47.598307138803	-4.56849867707073e-06\\
47.638607297633	-5.49751485999543e-06\\
47.6675210693424	-6.05280835980238e-06\\
47.6964348410519	-6.50629747346312e-06\\
47.731499585698	-6.91119977645049e-06\\
47.7711328192862	-7.16926863403317e-06\\
47.8071891770337	-7.2166073492165e-06\\
47.8364371700669	-7.12458833051664e-06\\
47.8636552512309	-6.93656806760319e-06\\
47.8953798152504	-6.59791527197817e-06\\
47.9337758077832	-6.02726114481882e-06\\
47.9727986191613	-5.28505169729524e-06\\
48	-4.68336917302715e-06\\
48.0278987421405	-4.00515079516426e-06\\
48.0623780258677	-3.09726456899869e-06\\
48.1027048533002	-1.9647375831795e-06\\
48.1321711353808	-1.10857756293036e-06\\
48.1616374174614	-2.44254225711177e-07\\
48.1966979125241	7.75074900734404e-07\\
48.2356418955751	1.8687284869222e-06\\
48.271192787043	2.80659897307833e-06\\
48.3006578736636	3.52418491860399e-06\\
48.3284642350937	4.14095075157919e-06\\
48.3605483792632	4.76861387582708e-06\\
48.3986426360412	5.38262336541152e-06\\
48.4369712916172	5.84277426643308e-06\\
48.4690653930906	6.09881744481223e-06\\
48.4966084683328	6.22163519081221e-06\\
48.5258614291931	6.25308780619141e-06\\
48.5613945966845	6.15524710775858e-06\\
48.6010375138877	5.87537659788076e-06\\
48.6365925164475	5.4800030341301e-06\\
48.6654981965647	5.06594698327321e-06\\
48.6928554945664	4.60476024052711e-06\\
48.7250631711306	3.98545625195854e-06\\
48.7637896413058	3.14937034222064e-06\\
48.8024825134036	2.23807455801443e-06\\
48.8342537536337	1.45187202034028e-06\\
48.8612874886239	7.68330388516368e-07\\
48.8903794379536	2.93573604400521e-08\\
48.9262727873062	-8.70043651073164e-07\\
48.966449455066	-1.83562408553719e-06\\
49	-2.58867074205063e-06\\
49.0287802475554	-3.1834837876256e-06\\
49.0577718687474	-3.72550252406225e-06\\
49.0917340345637	-4.2769019014576e-06\\
49.1302411625269	-4.78025413277799e-06\\
49.1666797518751	-5.12690417368096e-06\\
49.1971172193754	-5.31462219773547e-06\\
49.2249454417704	-5.40305766106144e-06\\
49.2560678937656	-5.40731139218659e-06\\
49.2931821942178	-5.2834639498632e-06\\
49.3318797827651	-5.01056645737578e-06\\
49.3651489944564	-4.66601010888291e-06\\
49.3932352612831	-4.30252962089188e-06\\
49.4218869307241	-3.86996497496765e-06\\
49.4562396757383	-3.27950086640887e-06\\
49.495527896039	-2.52559425337428e-06\\
49.5321202631741	-1.76751851805637e-06\\
49.5620061326286	-1.12255268213531e-06\\
49.5892862948714	-5.23693364567157e-07\\
49.620433776273	1.60652716460754e-07\\
49.6581777366973	9.73526565056526e-07\\
49.6973794527188	1.77705385281675e-06\\
49.7303951880856	2.40515599069821e-06\\
49.7579153687331	2.88517810124333e-06\\
49.7863029297906	3.33157945885065e-06\\
49.8209699475269	3.8006767748747e-06\\
49.8608795162719	4.22576355728239e-06\\
49.8975834936131	4.49928261370513e-06\\
49.9270391793373	4.63356820631404e-06\\
49.9539003183417	4.68857424800607e-06\\
49.9850648487815	4.6716923003383e-06\\
50	4.63321628474869e-06\\
50.045081070885	4.40133863893833e-06\\
50.0789073378661	4.11894272711572e-06\\
50.1127336048473	3.75155917443907e-06\\
50.1484194455772	3.28187337216151e-06\\
50.1828039643814	2.76100745278686e-06\\
50.2143038776454	2.2357770649495e-06\\
50.2447777718057	1.69398269920763e-06\\
50.2772485819035	1.09148334455813e-06\\
50.3126358590698	4.19415826235035e-07\\
50.3482758050876	-2.57898594856558e-07\\
50.3810141465957	-8.66601935263753e-07\\
50.4113009335582	-1.40737771555356e-06\\
50.4423507410423	-1.92970250564482e-06\\
50.4766466359934	-2.45806948808998e-06\\
50.5129959520587	-2.95059709437113e-06\\
50.5473987644521	-3.3428065884124e-06\\
50.578294838124	-3.62717460528482e-06\\
50.6082625589797	-3.83734984002629e-06\\
50.6409077669604	-3.98945058821064e-06\\
50.6770349421334	-4.06207653771942e-06\\
50.7130856886455	-4.03404538058915e-06\\
50.7454080581661	-3.92524092163784e-06\\
50.7750079234189	-3.75893370948236e-06\\
50.8058708135694	-3.52152983337791e-06\\
50.84075191376	-3.18089672397081e-06\\
50.8778347937474	-2.74423266829324e-06\\
50.9121813519175	-2.28186424001964e-06\\
50.9423783628082	-1.83828178764599e-06\\
50.9718277465687	-1.38028138764104e-06\\
51	-9.25905362124542e-07\\
51.037905123295	-3.01954949036478e-07\\
51.0811331713675	4.07197412707438e-07\\
51.1074583869021	8.27670131658883e-07\\
51.1337836024367	1.23293000107432e-06\\
51.16908567305	1.74356085132698e-06\\
51.2120877722786	2.29964640293125e-06\\
51.2401793631723	2.61568638098584e-06\\
51.2682709540661	2.88926659935045e-06\\
51.3038553143017	3.16930606001341e-06\\
51.3450037929259	3.39376765003404e-06\\
51.3734260111182	3.48380725916178e-06\\
51.4018482293106	3.51974192166722e-06\\
51.4370765148749	3.48935731598738e-06\\
51.4774748731416	3.35488500838501e-06\\
51.5063717043391	3.19642074115555e-06\\
51.5352685355366	2.98942453760254e-06\\
51.5703535269623	2.67841338983064e-06\\
51.6100266763881	2.25762741287588e-06\\
51.6460902373227	1.82249624369494e-06\\
51.6753111530727	1.44120382391895e-06\\
51.7025021577792	1.06937706854159e-06\\
51.7342270386742	6.22136616017266e-07\\
51.7726532668529	7.29611378064314e-08\\
51.8117007081759	-4.78540102230241e-07\\
51.8439792857875	-9.18316046786367e-07\\
51.8711031479423	-1.26990967511055e-06\\
51.8998077357884	-1.61858204837344e-06\\
51.9352063472867	-2.00795980717568e-06\\
51.975412077561	-2.38573813808599e-06\\
52	-2.57865060243748e-06\\
52.0306526479252	-2.77509737364868e-06\\
52.0704735684919	-2.95301733101201e-06\\
52.1031661303149	-3.03128163097859e-06\\
52.1358586921379	-3.04749121448012e-06\\
52.1704840293457	-2.99754304313539e-06\\
52.2052441768514	-2.88002584770056e-06\\
52.2380695316717	-2.71030035084117e-06\\
52.2692454152031	-2.50012503125564e-06\\
52.3009692824545	-2.24192927920914e-06\\
52.3349021359653	-1.9224294539297e-06\\
52.3701609369222	-1.55093484590345e-06\\
52.4040935371784	-1.1639134250423e-06\\
52.4356552057195	-7.85751732837585e-07\\
52.4666099703286	-4.0507477234216e-07\\
52.4994442996478	1.46102496404623e-09\\
52.5346125850632	4.30788882532935e-07\\
52.5696634911255	8.42771644311875e-07\\
52.6021709364874	1.20252129139421e-06\\
52.6328219256996	1.51566758722438e-06\\
52.6644156371479	1.80632081887966e-06\\
52.6988080592346	2.0798089469907e-06\\
52.7346104471664	2.31127539586869e-06\\
52.7684864072831	2.47598586088301e-06\\
52.7994919110407	2.5779472888268e-06\\
52.8300439570716	2.6314989843392e-06\\
52.8631059685217	2.63655630868241e-06\\
52.8989377986119	2.58070164905092e-06\\
52.9342762888854	2.46529006471257e-06\\
52.9663543398934	2.31161949767945e-06\\
52.996404128344	2.12869244563182e-06\\
53	2.10444449312875e-06\\
53.0179793582799	1.97611417977182e-06\\
53.0585770933997	1.64670161613212e-06\\
53.0958467904231	1.30374621075181e-06\\
53.1331164874465	9.31772251176958e-07\\
53.1672103669621	5.74708584411341e-07\\
53.1970612666756	2.55429632383258e-07\\
53.2264561053687	-5.9504933299029e-08\\
53.2596714166367	-4.09530712136184e-07\\
53.2969972960344	-7.86887049042271e-07\\
53.333362641592	-1.129415301536e-06\\
53.3647910135897	-1.39910441682474e-06\\
53.3934375606668	-1.61941889888016e-06\\
53.4243324747022	-1.82604498307626e-06\\
53.4603083561981	-2.02186845112857e-06\\
53.4983073171617	-2.17212903462911e-06\\
53.5322048888493	-2.25453887307036e-06\\
53.5612978624633	-2.28549186663446e-06\\
53.590239299021	-2.27972779418055e-06\\
53.623820813787	-2.22804431239382e-06\\
53.6620304042688	-2.11265263738235e-06\\
53.6986726820386	-1.9490709561218e-06\\
53.7295072740587	-1.77486301170937e-06\\
53.7574710404458	-1.59110163750636e-06\\
53.7883254067732	-1.36359499908319e-06\\
53.8250220617513	-1.06515129661557e-06\\
53.8636948495222	-7.26274254827978e-07\\
53.8973550482823	-4.18552463286294e-07\\
53.9257343382335	-1.55078196034681e-07\\
53.9542859959426	1.09377488196755e-07\\
53.9882318682219	4.17390856472893e-07\\
54	5.21416298583202e-07\\
54.0430373645996	8.84119743977204e-07\\
54.0754570563227	1.13357269600899e-06\\
54.1078767480459	1.35737567142796e-06\\
54.1432694004952	1.56760477152046e-06\\
54.1789719099661	1.73922844265343e-06\\
54.211752168239	1.85798952058604e-06\\
54.2420141972115	1.93289818366923e-06\\
54.2730014471881	1.97408368778197e-06\\
54.3072667331824	1.97744435610807e-06\\
54.3436624059627	1.93310760403098e-06\\
54.3781338468261	1.84722308895042e-06\\
54.4090383921107	1.73598894854282e-06\\
54.4389495753277	1.59983272475847e-06\\
54.4715341370002	1.42272550403585e-06\\
54.5076708006453	1.19588024858518e-06\\
54.5437989272366	9.42946880811773e-07\\
54.5761691068937	6.99513504297534e-07\\
54.6057371839414	4.67678842785359e-07\\
54.6365251858349	2.2102692736817e-07\\
54.6713706391846	-5.90326338981788e-08\\
54.7085116302811	-3.51654326619704e-07\\
54.7429397450585	-6.1106976216699e-07\\
54.7731448910957	-8.24702406003565e-07\\
54.8025268188418	-1.01647784218268e-06\\
54.8353552996693	-1.20841027915764e-06\\
54.8723350229319	-1.39208252828144e-06\\
54.9088684648325	-1.53574080465296e-06\\
54.9407347727368	-1.62793575694031e-06\\
54.969570582286	-1.68353495228485e-06\\
55	-1.71287911798247e-06\\
55.035549062164	-1.708859151237e-06\\
55.0737445119639	-1.65933740269701e-06\\
55.1082237272218	-1.57609095869413e-06\\
55.1375646460986	-1.47824363383609e-06\\
55.1661928280946	-1.36071849671347e-06\\
55.1992075168255	-1.20086633795941e-06\\
55.2372516939153	-9.88921583219099e-07\\
55.2744222085902	-7.5887051738076e-07\\
55.3057670057586	-5.51903743488324e-07\\
55.3336830294706	-3.61009431412338e-07\\
55.363991301589	-1.50229911333852e-07\\
55.4001948343879	1.01331881798495e-07\\
55.4391182862602	3.64818474539194e-07\\
55.4734523552468	5.85475829981418e-07\\
55.5020997924312	7.57535178184124e-07\\
55.5302821207803	9.13465446379575e-07\\
55.563578890304	1.07765636905091e-06\\
55.6024223807919	1.23783219684083e-06\\
55.6398925955343	1.35677003427817e-06\\
55.6707418633105	1.4265547893714e-06\\
55.6980503975897	1.46628220260328e-06\\
55.7282760170213	1.48568876369069e-06\\
55.7650515075901	1.47450852290931e-06\\
55.8045831512413	1.42086628225706e-06\\
55.8387703826738	1.34137687677278e-06\\
55.8668412425769	1.25472279921552e-06\\
55.8946692954523	1.1513523645092e-06\\
55.928200170388	1.00613428372568e-06\\
55.9676908675584	8.10529537823722e-07\\
56	6.34796131901421e-07\\
56.031288182363	4.5481869415787e-07\\
56.0636344910833	2.6231647226946e-07\\
56.0979970277681	5.49378367358259e-08\\
56.1329220474971	-1.54172961279158e-07\\
56.1661437990427	-3.47188856152784e-07\\
56.1974734450693	-5.20339128833747e-07\\
56.228931241862	-6.82347335823618e-07\\
56.2624601464567	-8.38725598219529e-07\\
56.2976705012246	-9.81544799915025e-07\\
56.3319955076482	-1.09682610453314e-06\\
56.3639055760622	-1.18080262503965e-06\\
56.3947669625852	-1.23946647410595e-06\\
56.42715439792	-1.27632033411144e-06\\
56.4620287727268	-1.28726909184532e-06\\
56.4973362847509	-1.2681733209548e-06\\
56.5303340765447	-1.22363483574855e-06\\
56.5611277527735	-1.15992164386333e-06\\
56.5923547897568	-1.07493810614445e-06\\
56.6262574657858	-9.61559224360953e-07\\
56.6620571356857	-8.20953461831834e-07\\
56.6964497183729	-6.69047311888106e-07\\
56.7278482514944	-5.19060650486824e-07\\
56.7582326262516	-3.66479386376078e-07\\
56.7907290959921	-1.98334850520431e-07\\
56.8262416279595	-1.26651147487365e-08\\
56.8619561520945	1.71725615096324e-07\\
56.8946269266202	3.34615515408829e-07\\
56.9247940243279	4.77246255620725e-07\\
56.955807290479	6.13543288472675e-07\\
56.9902012377713	7.49640703258532e-07\\
57	7.85131263596996e-07\\
57.0402149237152	9.13787520123461e-07\\
57.0722359234551	9.9504051216457e-07\\
57.104256923195	1.05603711649661e-06\\
57.1390628197135	1.09829775388777e-06\\
57.1747282272833	1.11500884734557e-06\\
57.2080708104803	1.10626280058824e-06\\
57.238797439028	1.07777328150601e-06\\
57.2696302283074	1.0302521796681e-06\\
57.3032468160768	9.58107461126121e-07\\
57.3392498575699	8.59343798306452e-07\\
57.3741131964152	7.45035144919035e-07\\
57.4056734419495	6.28127495795999e-07\\
57.4357500179458	5.07065170151197e-07\\
57.467802994717	3.70168579732624e-07\\
57.5032599358004	2.12524095719057e-07\\
57.53943702972	4.879899417013e-08\\
57.5725104745264	-9.99831984606469e-08\\
57.6025677608386	-2.31799626414477e-07\\
57.6330941473371	-3.60014778905311e-07\\
57.6671549386763	-4.9368630069745e-07\\
57.7039117430588	-6.23740917209917e-07\\
57.7388844536175	-7.31047488304124e-07\\
57.7698284424287	-8.10779262637282e-07\\
57.7993145378144	-8.72244291590606e-07\\
57.8314682963506	-9.22128763237348e-07\\
57.8676945790414	-9.56025591894648e-07\\
57.9043970241485	-9.65791997198866e-07\\
57.9371013804921	-9.53731116216655e-07\\
57.9664210899245	-9.26689654041152e-07\\
57.9966677403351	-8.83386721484262e-07\\
58	-8.77696561532399e-07\\
58.0166612983246	-8.46613807747047e-07\\
58.061107913547	-7.43533040239726e-07\\
58.0961965050899	-6.43710913318013e-07\\
58.1312850966327	-5.30352714886471e-07\\
58.1666475405715	-4.05271290252864e-07\\
58.1994722746835	-2.82124590857166e-07\\
58.2300807663991	-1.63520130585035e-07\\
58.2613211736719	-4.09859456924812e-08\\
58.295438576328	9.18842898353331e-08\\
58.3314102466411	2.27797139373891e-07\\
58.3657086412007	3.50464989240177e-07\\
58.3968752781418	4.53820647024709e-07\\
58.4271600192135	5.45085195236159e-07\\
58.4598095762218	6.31653165548092e-07\\
58.4955754364449	7.10589958049026e-07\\
58.5313247945134	7.71276536730906e-07\\
58.5637734661189	8.09576165546734e-07\\
58.5937385249768	8.30249936279804e-07\\
58.6247959653162	8.36583361270086e-07\\
58.6594545165818	8.25613585144076e-07\\
58.6961119637619	7.93871263264706e-07\\
58.7303684554161	7.4644946561803e-07\\
58.7608772976456	6.90821798615319e-07\\
58.7906645051096	6.25452268006027e-07\\
58.8235513504896	5.42074878036764e-07\\
58.8601110167846	4.37781968909178e-07\\
58.8962372965192	3.25378245915001e-07\\
58.9282032260617	2.20497585496283e-07\\
58.9574649927462	1.21877956654478e-07\\
58.9883810106882	1.68194199112507e-08\\
59	-2.25115414954424e-08\\
59.0429214051785	-1.64963797976235e-07\\
59.0752785791851	-2.6723723173221e-07\\
59.1076357531917	-3.62928908464769e-07\\
59.1430097022524	-4.57888704457373e-07\\
59.178767890417	-5.41560083697891e-07\\
59.2116087515668	-6.05917763948612e-07\\
59.2418666296429	-6.53597804577577e-07\\
59.2727908107902	-6.90075597113144e-07\\
59.3070022742871	-7.15403338777273e-07\\
59.3434245108238	-7.24659181543652e-07\\
59.3779741437124	-7.16589936033662e-07\\
59.4089122524499	-6.95768549900211e-07\\
59.4387785738522	-6.6399346649659e-07\\
59.4712869329888	-6.17167278592615e-07\\
59.5074050606631	-5.51491180246246e-07\\
59.5436056629166	-4.73020906447437e-07\\
59.5760470267572	-3.93673963891076e-07\\
59.6056054379822	-3.154225504732e-07\\
59.6363152004394	-2.29607656902529e-07\\
59.6710971614917	-1.28829352471727e-07\\
59.7082757688522	-1.94550362962031e-08\\
59.7427994735422	8.1182736844085e-08\\
59.7730408000073	1.66785020827357e-07\\
59.8023656984477	2.46081295582434e-07\\
59.835102473245	3.28747415224467e-07\\
59.8720630714735	4.12739257629343e-07\\
59.9086874662021	4.84296695951705e-07\\
59.9406366086991	5.35938057315115e-07\\
59.9694576031576	5.73137995265462e-07\\
60	6.02287828831297e-07\\
60.0354346865686	6.22376510288355e-07\\
60.0733909309022	6.27263749101604e-07\\
60.1078126183401	6.16922157256292e-07\\
60.1373128737848	5.97193504038378e-07\\
60.1661230116596	5.68684544282423e-07\\
60.1991474108543	5.25492151071873e-07\\
60.2369857339843	4.63496352315824e-07\\
60.2739807264162	3.91694950661046e-07\\
60.3053880941837	3.2356016446865e-07\\
60.3334938676439	2.58163637520016e-07\\
60.3639153140939	1.83895853587362e-07\\
60.4000243060567	9.28495348397251e-08\\
60.4387233884662	-5.75324583598515e-09\\
60.4729926093166	-9.17620022169145e-08\\
60.5017748994141	-1.61605934051148e-07\\
60.5301260619553	-2.27161489804804e-07\\
60.5634512298313	-2.98805695262512e-07\\
60.6021217271107	-3.72835347701371e-07\\
60.6394227545618	-4.33255273856807e-07\\
60.6703069976787	-4.74075727654469e-07\\
60.6977753817823	-5.02815536930564e-07\\
60.7281170407531	-5.25866772686498e-07\\
60.7648394490001	-5.4117159276318e-07\\
60.8041775499373	-5.42087260016617e-07\\
60.8382819176832	-5.30085361131968e-07\\
60.8664458109798	-5.11516112211624e-07\\
60.8944237876406	-4.85694433730942e-07\\
60.9280125033582	-4.45645140408425e-07\\
60.9673816375935	-3.87408132529838e-07\\
61	-3.31201201979103e-07\\
61.0312076529918	-2.71871804085028e-07\\
61.0631679447672	-2.06708239904837e-07\\
61.097276725447	-1.33717402458346e-07\\
61.1324193655969	-5.64975612942789e-08\\
61.1660751799449	1.77045405194026e-08\\
61.1975343786025	8.58593052346542e-08\\
61.2286732181317	1.50911155636274e-07\\
61.2617796126302	2.16143364985634e-07\\
61.2969806783973	2.79642394323327e-07\\
61.3317577570276	3.35107192037914e-07\\
61.3640235072704	3.79081691785206e-07\\
61.3947407089244	4.13523748988719e-07\\
61.4266364559578	4.41053929054728e-07\\
61.461229257012	4.60951157120886e-07\\
61.4968569955653	4.70300248229755e-07\\
61.5303892651232	4.68711217053297e-07\\
61.5612957449655	4.58466290104315e-07\\
61.5920954648041	4.40168186160483e-07\\
61.6254881066877	4.1170490221799e-07\\
61.6613303589659	3.71972517171115e-07\\
61.696310756593	3.25056076900626e-07\\
61.7281108627947	2.76435780567519e-07\\
61.7582700131912	2.2600540277782e-07\\
61.7901505543841	1.69156760317647e-07\\
61.8253550984537	1.03496818638969e-07\\
61.8615191639277	3.44997619711592e-08\\
61.8948366182548	-2.89842304246787e-08\\
61.9250895120026	-8.54133650740028e-08\\
61.9555472808374	-1.4005083655046e-07\\
61.989331297881	-1.96981668191467e-07\\
62	-2.13974480309615e-07\\
62.0408630699447	-2.73839162277449e-07\\
62.073264798495	-3.14587787028503e-07\\
62.1056665270454	-3.48590590298652e-07\\
62.1405680582301	-3.770008998906e-07\\
62.1758821430201	-3.96545863704688e-07\\
62.2088575958932	-4.06147697819569e-07\\
62.2396278292657	-4.07489398826376e-07\\
62.2708570205261	-4.01398355199401e-07\\
62.304787228394	-3.86512039757078e-07\\
62.3406084734241	-3.61930115203638e-07\\
62.3749885782484	-3.30432474950912e-07\\
62.4063574064901	-2.95627232658071e-07\\
62.436729465926	-2.57107380052346e-07\\
62.4692459144304	-2.11445081264848e-07\\
62.5047906661138	-1.57419362274131e-07\\
62.5405091157954	-1.00125468929408e-07\\
62.5731511026439	-4.63352141555029e-08\\
62.6032925427237	3.56826615192568e-09\\
62.6343120288491	5.42313197944364e-08\\
62.668740061168	1.08543542875589e-07\\
62.7052406287694	1.62647026213617e-07\\
62.7396201071847	2.09184377279249e-07\\
62.770361131587	2.46344138865737e-07\\
62.8002243783003	2.77812219320081e-07\\
62.8329366602883	3.06478833033256e-07\\
62.8692466713197	3.30610973110322e-07\\
62.9053700128347	3.46135554170743e-07\\
62.9375704888853	3.52624056742314e-07\\
62.9670136319004	3.52452935679637e-07\\
63	3.4542627993498e-07\\
63.0346499387785	3.30524674422603e-07\\
63.0691079776722	3.08496754830625e-07\\
63.1016730287593	2.81603508414531e-07\\
63.1329323460674	2.5081298826454e-07\\
63.1649911857547	2.14838378109719e-07\\
63.1991308436843	1.72474865586491e-07\\
63.2341890320231	1.25636674169053e-07\\
63.2677460076294	7.86737283350105e-08\\
63.2992094375221	3.3671726741059e-08\\
63.330448375151	-1.10782898857751e-08\\
63.3636392237025	-5.77764457358965e-08\\
63.3988014232151	-1.05251342918531e-07\\
63.4334543664155	-1.49000499590038e-07\\
63.4656630815623	-1.86123541443666e-07\\
63.4964521308643	-2.17774995345677e-07\\
63.5284686231918	-2.46145016200904e-07\\
63.5630904635139	-2.7105567024049e-07\\
63.5986053040815	-2.89894378300809e-07\\
63.6320202872479	-3.01096900831008e-07\\
63.6629421615787	-3.05691040079584e-07\\
63.6938684238495	-3.04718425224578e-07\\
63.7273593061606	-2.97487318321145e-07\\
63.7631429875675	-2.82930131051005e-07\\
63.7979687335754	-2.62407625820276e-07\\
63.8297085448465	-2.38713791637511e-07\\
63.8599626806243	-2.12178845127655e-07\\
63.8919893539155	-1.80457276962799e-07\\
63.9272208626371	-1.42023743576357e-07\\
63.9632387991083	-9.98627234350014e-08\\
63.9964184972955	-5.93721789145742e-08\\
64	-5.49442920177398e-08\\
64.0179075135225	-3.27206558701104e-08\\
64.0532180139446	1.10908661119084e-08\\
64.0981012339652	6.53897685872055e-08\\
64.1256768712932	9.7170319544474e-08\\
64.1532525086212	1.27209467200845e-07\\
64.1891558434407	1.6303537073125e-07\\
64.2312532049854	1.99302724819375e-07\\
64.259183400966	2.19428865291306e-07\\
64.2871135969466	2.36102690803408e-07\\
64.3225005686368	2.51951938625945e-07\\
64.3636616706569	2.62624038047592e-07\\
64.3922193165145	2.65014786816272e-07\\
64.4207769623721	2.63301389053215e-07\\
64.4560129829436	2.5564472474496e-07\\
64.4962498752542	2.39745468696499e-07\\
64.5251896805432	2.23912303022957e-07\\
64.5541294858322	2.04723400694342e-07\\
64.5891811504104	1.77481324602112e-07\\
64.6287698643587	1.42269379520811e-07\\
64.6648077228135	1.07019053166838e-07\\
64.6940790019715	7.67887172184424e-08\\
64.7213303699186	4.78334544176931e-08\\
64.7530645219864	1.36929201023625e-08\\
64.7914333585486	-2.72996569467323e-08\\
64.8304216935918	-6.75369545729524e-08\\
64.8627127354274	-9.89778316333418e-08\\
64.8898898585572	-1.23643779637412e-07\\
64.9186309215999	-1.47558900118498e-07\\
64.9540134980077	-1.73435888813949e-07\\
64.9941585762627	-1.97382077957043e-07\\
65	-2.00348995506013e-07\\
65.0292071186864	-2.13105664700233e-07\\
65.0628184175544	-2.23352739078391e-07\\
65.1007375411788	-2.29040335334302e-07\\
65.1371185387658	-2.2859323463476e-07\\
65.1680268112035	-2.23737049843661e-07\\
65.1962632949993	-2.15825946428122e-07\\
65.2272986164881	-2.0349503009786e-07\\
65.2638709470303	-1.84440666853779e-07\\
65.3022124865711	-1.59786550843665e-07\\
65.3357601938632	-1.34869093865532e-07\\
65.364325590495	-1.11635629835263e-07\\
65.3931368460843	-8.67289502090212e-08\\
65.427147190106	-5.59781450624741e-08\\
65.4659180311638	-1.99800503052428e-08\\
65.5025046843335	1.4019828965233e-08\\
65.5328187339474	4.15866700155515e-08\\
65.5604314080267	6.57936857752385e-08\\
65.5914720902198	9.15437037142444e-08\\
65.6287432905837	1.19810640479914e-07\\
65.6676768992806	1.45539739329745e-07\\
65.7009591542452	1.63953454458623e-07\\
65.7288702154476	1.76582796247138e-07\\
65.7573586970784	1.8665194880461e-07\\
65.7917276334977	1.9483719055951e-07\\
65.8312304813918	1.98751499869327e-07\\
65.8679666605126	1.97101861267385e-07\\
65.8977723596992	1.92093515544019e-07\\
65.9248761803588	1.84792587253743e-07\\
65.9559319001592	1.73383349624289e-07\\
65.9937740951499	1.5543833161972e-07\\
66	1.52094389304978e-07\\
66.0311295242503	1.3387804881582e-07\\
66.0701559140287	1.07950185946033e-07\\
66.1104625151272	7.83559178768963e-08\\
66.1430317929201	5.29930124356616e-08\\
66.1694354470795	3.18694889938098e-08\\
66.197230944176	9.42347245147467e-09\\
66.2323722105194	-1.87563675609716e-08\\
66.2734636711622	-5.06125730652536e-08\\
66.3022166479159	-7.16968587501717e-08\\
66.3309696246695	-9.14229688577708e-08\\
66.3661961739112	-1.13313255823294e-07\\
66.4061805781077	-1.34560050876121e-07\\
66.4423174431511	-1.50007757552965e-07\\
66.4713404176972	-1.59597257950886e-07\\
66.4983170833938	-1.66139962643841e-07\\
66.5300264261742	-1.70820731544607e-07\\
66.5686722211462	-1.72069618340669e-07\\
66.6079207758749	-1.68372647872561e-07\\
66.6401350978954	-1.61724409205446e-07\\
66.667063768044	-1.53796289466588e-07\\
66.6956511492483	-1.43172500182021e-07\\
66.7311234017446	-1.27112684031432e-07\\
66.7715449491892	-1.05443235035763e-07\\
66.8002602567084	-8.82465891660592e-08\\
66.8289755642276	-6.9872907249528e-08\\
66.864063711788	-4.62607329831443e-08\\
66.903965490976	-1.85363612599638e-08\\
66.9401939797048	6.76004491522727e-09\\
66.9693425715885	2.67576337774068e-08\\
66.9963440315965	4.47003700627331e-08\\
67	4.70729540474604e-08\\
67.0182798420173	5.86935043164315e-08\\
67.0629806215331	8.50561936929735e-08\\
67.0987963888977	1.03581447075086e-07\\
67.1346121562623	1.19343274984198e-07\\
67.1699336230359	1.31847961748771e-07\\
67.2020143899652	1.4037550415332e-07\\
67.2320818013866	1.45799717927448e-07\\
67.263596347039	1.4874748583375e-07\\
67.2985659675398	1.48717265296313e-07\\
67.3349558677178	1.45052290992386e-07\\
67.3686843809553	1.38469882222647e-07\\
67.3990422606797	1.30076890999904e-07\\
67.4291972351353	1.19601798659417e-07\\
67.4625864713815	1.05766315881225e-07\\
67.4991758580665	8.82769597621155e-08\\
67.5347573778245	6.93745464680693e-08\\
67.5662990500491	5.14424805705928e-08\\
67.5957123688201	3.40457263144975e-08\\
67.6271885904019	1.50455890026833e-08\\
67.6628593384693	-6.52077508634421e-09\\
67.6998944385414	-2.84180353067594e-08\\
67.7333928125655	-4.73309736540631e-08\\
67.763012581301	-6.30236665898265e-08\\
67.7927640817539	-7.7550841045737e-08\\
67.8265666267751	-9.22661519294456e-08\\
67.8640111768325	-1.06008541386125e-07\\
67.8998051951081	-1.16344457236692e-07\\
67.9307213997787	-1.22901535215435e-07\\
67.9594621106797	-1.26940300176387e-07\\
67.9909572660529	-1.29041428462321e-07\\
68	-1.29193312347187e-07\\
68.0442768290433	-1.27056879571507e-07\\
68.0744898048059	-1.22919819943695e-07\\
68.1047027805686	-1.16716631779551e-07\\
68.1405737056142	-1.06852494385898e-07\\
68.1793215802206	-9.34565024701578e-08\\
68.2138706349198	-7.94455568857694e-08\\
68.2428074335127	-6.64686084195243e-08\\
68.2710419883233	-5.29362562006517e-08\\
68.3040909415341	-3.62931608097699e-08\\
68.3426328378115	-1.62406842734916e-08\\
68.3801584332645	3.43028155430433e-09\\
68.4113066555167	1.94896194352411e-08\\
68.4387925815043	3.32094321511009e-08\\
68.468893989157	4.75136115446936e-08\\
68.5053533988753	6.3502993687754e-08\\
68.5447630399437	7.87299911139504e-08\\
68.5791832516421	8.99666123015403e-08\\
68.6075067547208	9.76011715397463e-08\\
68.6353452514537	1.03582598093865e-07\\
68.6686290803299	1.08655013417161e-07\\
68.7078661057721	1.1163398780476e-07\\
68.7456599789898	1.11403894592064e-07\\
68.7763894445498	1.09007981459746e-07\\
68.8033573101329	1.05327516497836e-07\\
68.8333775111779	9.95799447113505e-08\\
68.8703011587028	9.02983981460244e-08\\
68.9102251971607	7.78182314065131e-08\\
68.9445382692431	6.53690604537587e-08\\
68.9723949026446	5.43061088456902e-08\\
69	4.2678562062382e-08\\
69.0334404664016	2.79582936270062e-08\\
69.0731053272728	1.00130752695309e-08\\
69.1110459167567	-7.17325000880369e-09\\
69.141512746992	-2.06684930801061e-08\\
69.1681753708605	-3.20560051047629e-08\\
69.1981581379554	-4.41970231223506e-08\\
69.2353578087079	-5.79981838797713e-08\\
69.2755740655026	-7.09822898132185e-08\\
69.3098141527261	-8.01856653273782e-08\\
69.3374030342854	-8.62296789258931e-08\\
69.3647806193371	-9.09379853880326e-08\\
69.3983313964218	-9.48805461320234e-08\\
69.4383712106471	-9.6882310939841e-08\\
69.4686317346785	-9.64344552998926e-08\\
69.49889225871	-9.4326994676187e-08\\
69.533846955256	-8.99019151138446e-08\\
69.571720568571	-8.28471589151669e-08\\
69.606585884687	-7.44637651768738e-08\\
69.6364699199151	-6.60045214640525e-08\\
69.6652006122501	-5.6916074582414e-08\\
69.6977473776703	-4.56833934182895e-08\\
69.7352231563136	-3.18148716511326e-08\\
69.7724889288387	-1.73935289654298e-08\\
69.804414690747	-4.83148716348049e-09\\
69.8326837435942	6.24438361669595e-09\\
69.8627503909811	1.77813698283566e-08\\
69.8983278627744	3.08493139855576e-08\\
69.9369959291762	4.40010282944243e-08\\
69.9717924042961	5.46156388420002e-08\\
70	6.22086747583266e-08\\
70.0283611812521	6.88158997931812e-08\\
70.0622936443899	7.52450475190772e-08\\
70.101534941288	8.05321022964301e-08\\
70.1385717588252	8.33091487989963e-08\\
70.1687936680781	8.39519235078378e-08\\
70.195975125224	8.32878437100344e-08\\
70.2266943413949	8.11499067116772e-08\\
70.2641097097162	7.663849354738e-08\\
70.3035723665456	6.97691157148033e-08\\
70.3370815487259	6.24055985208833e-08\\
70.3647430497075	5.53977304418999e-08\\
70.3928143922938	4.75474399500828e-08\\
70.4270112245641	3.71598851396787e-08\\
70.4668565322174	2.42189581434911e-08\\
70.5040484068894	1.16632240473328e-08\\
70.5338762377452	1.4917003764796e-09\\
70.5606386928535	-7.55850432203609e-09\\
70.5913395381301	-1.76893669119977e-08\\
70.6291809804141	-2.95565830531603e-08\\
70.6690337947745	-4.09963812180746e-08\\
70.7024006420731	-4.95065897075579e-08\\
70.7296725564144	-5.56144014801743e-08\\
70.7575321950465	-6.09792108187712e-08\\
70.7919005470839	-6.62793675347041e-08\\
70.8321674673316	-7.05168777177111e-08\\
70.8617348771635	-7.22197989257434e-08\\
70.8913022869954	-7.27121102250503e-08\\
70.9263463666248	-7.17374706213948e-08\\
70.9651503531148	-6.87419681784154e-08\\
71	-6.4427351420355e-08\\
71.0296122927691	-5.96444871707998e-08\\
71.0581367812139	-5.41565292656915e-08\\
71.0907678399989	-4.69411934459509e-08\\
71.1285656540013	-3.75338612751461e-08\\
71.1659922449405	-2.73625810986465e-08\\
71.1977356993048	-1.82770892633135e-08\\
71.2257395130651	-1.00626816100201e-08\\
71.2557419596903	-1.20116266028931e-09\\
71.2915435320605	9.24955990045177e-09\\
71.3304917582307	2.01892879186777e-08\\
71.365258191137	2.93344165803544e-08\\
71.3941832103035	3.63463015976445e-08\\
71.4222201809208	4.25197497406847e-08\\
71.4550853661252	4.88606481967426e-08\\
71.4936806505755	5.49250851042903e-08\\
71.5314677278872	5.92829804026659e-08\\
71.5627461749238	6.16391207895999e-08\\
71.5901219332673	6.27450216935652e-08\\
71.6199954942504	6.29257882867201e-08\\
71.656339774919	6.17173160801588e-08\\
71.695935070884	5.86770274649877e-08\\
71.7306046538986	5.46286490772931e-08\\
71.7589528081677	5.04351163338733e-08\\
71.7865986805186	4.56537395562798e-08\\
71.8196620573866	3.91466985177022e-08\\
71.8589080859766	3.04995667658103e-08\\
71.8969728649574	2.13943260573066e-08\\
71.9278742338276	1.36622841460074e-08\\
71.9547599272985	6.80683252563516e-09\\
71.9845371518422	-8.05126662189495e-10\\
72	-4.72514543312833e-09\\
72.0451829369509	-1.5856068785757e-08\\
72.0793033383144	-2.37489857818136e-08\\
72.1134237396779	-3.10146609065919e-08\\
72.1490948173275	-3.77764030476634e-08\\
72.1831543190932	-4.33010543958739e-08\\
72.2144217833422	-4.7476608902688e-08\\
72.245014241964	-5.06656044623946e-08\\
72.2778352104928	-5.30490618983883e-08\\
72.3134036917092	-5.43809630030745e-08\\
72.3487975896115	-5.44021400167871e-08\\
72.3811722271148	-5.32967795558925e-08\\
72.4114024775139	-5.13260959910182e-08\\
72.442764515011	-4.83726125702772e-08\\
72.4774113394027	-4.41129940562795e-08\\
72.5137013445652	-3.86469306713756e-08\\
72.5476882785122	-3.27270869309595e-08\\
72.5783290698345	-2.68438451800151e-08\\
72.6084754705664	-2.06608730686444e-08\\
72.6415546011297	-1.35581734486758e-08\\
72.6778718104636	-5.551132252441e-09\\
72.713583557072	2.34574784092349e-09\\
72.7454754964091	9.26168615126466e-09\\
72.7750450492648	1.54401471673855e-08\\
72.8063086985472	2.16150563313638e-08\\
72.8416023670606	2.80103368752308e-08\\
72.8785667110709	3.3906252823131e-08\\
72.9123956876766	3.8465595774441e-08\\
72.942319060753	4.17589973008906e-08\\
72.9720178485408	4.42920358362541e-08\\
73	4.59777629289596e-08\\
73.0382464009042	4.71512734521939e-08\\
73.0820435826397	4.68809192433965e-08\\
73.1080164540105	4.59202540086745e-08\\
73.1339893253812	4.43846832483017e-08\\
73.1692818672816	4.14235612481487e-08\\
73.2126686106187	3.65194397502414e-08\\
73.2406602302481	3.27009069822318e-08\\
73.2686518498776	2.84412906145702e-08\\
73.3043050856648	2.24848312794825e-08\\
73.3456441122803	1.50205950748911e-08\\
73.3739629171208	9.68376958791733e-09\\
73.4022817219614	4.26029261808785e-09\\
73.4375438027042	-2.48857432666617e-09\\
73.4781028918616	-1.00532777220206e-08\\
73.5069273548958	-1.51796322075194e-08\\
73.5357518179299	-2.00095738055809e-08\\
73.5708695718759	-2.53891737860074e-08\\
73.6106632814436	-3.06767039899153e-08\\
73.6467796445788	-3.46163369611202e-08\\
73.6759396968029	-3.7139256623264e-08\\
73.703040296866	-3.89244159766827e-08\\
73.7347363406375	-4.0302568385553e-08\\
73.7732329406601	-4.0926481060259e-08\\
73.8123748015314	-4.03817209102348e-08\\
73.8446528159777	-3.90610886191198e-08\\
73.8717054436953	-3.73746253562027e-08\\
73.9003464257569	-3.50470118898518e-08\\
73.9357505747516	-3.14620040039006e-08\\
73.9760411352012	-2.65461279616755e-08\\
74	-2.32645477985306e-08\\
74.0307403193347	-1.87358229811257e-08\\
74.0711108376905	-1.23791199162324e-08\\
74.1035372820095	-7.06225190886976e-09\\
74.1359637263285	-1.67368964746835e-09\\
74.1707506201542	4.06424622222035e-09\\
74.2059412800231	9.69372694025071e-09\\
74.2389373699601	1.46979774966109e-08\\
74.2698391199317	1.90537552068826e-08\\
74.3011595823041	2.30638708155965e-08\\
74.3350290679726	2.68625874585853e-08\\
74.3706924417193	3.01789640869914e-08\\
74.4050128448378	3.26447114466565e-08\\
74.4364854747297	3.42407410150185e-08\\
74.4669977347425	3.51589159187302e-08\\
74.4995313207293	3.54458943238074e-08\\
74.5349318295516	3.49513635400136e-08\\
74.5705115486976	3.36305256242903e-08\\
74.6031912978874	3.17262657619604e-08\\
74.6334879100247	2.94114067059949e-08\\
74.6646040229431	2.65334844964225e-08\\
74.6989503387166	2.28382864293792e-08\\
74.7352662686383	1.84359711673166e-08\\
74.7695895873677	1.39106239324944e-08\\
74.8004571784496	9.62669103067363e-09\\
74.8304754255595	5.34428920827273e-09\\
74.8631968394644	6.33325965577451e-10\\
74.8993356097388	-4.5097904113243e-09\\
74.935308649927	-9.44641918810733e-09\\
74.9675626593712	-1.36206030057842e-08\\
75	-1.7495345857947e-08\\
75.0304887462261	-2.07769596234616e-08\\
75.0620125354552	-2.37448848973809e-08\\
75.096520912271	-2.64399063610828e-08\\
75.1325036677345	-2.85788375092598e-08\\
75.1663983105326	-2.9929305354448e-08\\
75.1972510127686	-3.05800594003855e-08\\
75.2276592566215	-3.06767060947434e-08\\
75.2607530051645	-3.01732333152313e-08\\
75.2967794889214	-2.89258550398513e-08\\
75.3322400324852	-2.70250893980834e-08\\
75.3642225858622	-2.47831160066683e-08\\
75.394087327844	-2.22827894768076e-08\\
75.4255219246513	-1.92790986393318e-08\\
75.4606445078416	-1.55454927211639e-08\\
75.4972594595747	-1.13255460508029e-08\\
75.531001212442	-7.23519713414984e-09\\
75.5611679906468	-3.49036349721146e-09\\
75.59115115672	2.46834912033122e-10\\
75.6245849602137	4.35405595677235e-09\\
75.6614170244864	8.70647292095267e-09\\
75.6971416820247	1.26561257656999e-08\\
75.7285629853354	1.58353664320281e-08\\
75.7577565493448	1.84907627829822e-08\\
75.7891556978199	2.09797706192138e-08\\
75.8250019949317	2.33048651294822e-08\\
75.8622790546767	2.5089419585196e-08\\
75.8957793841872	2.61118007886046e-08\\
75.9251931128538	2.65433818953228e-08\\
75.9547684853841	2.65355988802094e-08\\
75.9886236553532	2.59901337782452e-08\\
76	2.56812252505921e-08\\
76.0418103672323	2.40263861894343e-08\\
76.0743760536566	2.22053885214959e-08\\
76.1069417400809	1.99641453001964e-08\\
76.1420364660652	1.71361909527521e-08\\
76.177326826548	1.39315104393619e-08\\
76.210090343372	1.07021274214129e-08\\
76.2407182071646	7.52398137742686e-09\\
76.2720359497476	4.17696053431814e-09\\
76.3062026465159	4.8689567949329e-10\\
76.3421278478977	-3.34935495101981e-09\\
76.3763374647395	-6.87744420092905e-09\\
76.4074806274334	-9.91784422595538e-09\\
76.4378296198288	-1.26706186420271e-08\\
76.470561992311	-1.53546457938056e-08\\
76.5063293972994	-1.78918228848921e-08\\
76.5419860892856	-1.99566215454745e-08\\
76.5743640904322	-2.13934703515903e-08\\
76.6043582279056	-2.23313900979069e-08\\
76.6355110891183	-2.28926010724952e-08\\
76.6702263609672	-2.30165178853665e-08\\
76.706820816292	-2.25800921585167e-08\\
76.7409695299351	-2.16646714557345e-08\\
76.7714554432699	-2.04548850512856e-08\\
76.8013235063022	-1.89359861858092e-08\\
76.8343096866912	-1.69105691329826e-08\\
76.8708664877993	-1.42939809139932e-08\\
76.906877003709	-1.14016317249933e-08\\
76.9387614924324	-8.64026881769622e-09\\
76.9680619955901	-5.9861067204876e-09\\
77	-3.01923126855749e-09\\
77.035207592183	2.7288007290613e-10\\
77.0713077223178	3.59357154121039e-09\\
77.1045737338753	6.53536060034545e-09\\
77.1348454169709	9.06178885505711e-09\\
77.1653684762886	1.14199053115325e-08\\
77.199192805081	1.37639756489814e-08\\
77.2357422417624	1.59270064061675e-08\\
77.270810553383	1.75971282709776e-08\\
77.302013895398	1.87219435335717e-08\\
77.331620151806	1.94588533643271e-08\\
77.363616125248	1.98837604428028e-08\\
77.3995565637708	1.98973022974795e-08\\
77.4362055676239	1.94128538897892e-08\\
77.469150253851	1.85637637433673e-08\\
77.4986952407163	1.74880451541119e-08\\
77.528906340967	1.61035813773015e-08\\
77.5632286992244	1.42162255223182e-08\\
77.6005951452327	1.18337567536304e-08\\
77.6357554584522	9.33891447644243e-09\\
77.6662893544761	7.02186848862428e-09\\
77.6952815712448	4.73282391681864e-09\\
77.7274017140497	2.14146914478289e-09\\
77.7641659225853	-8.32213842829826e-10\\
77.801354549387	-3.77442457378057e-09\\
77.8338925051144	-6.23512957858868e-09\\
77.8626766114463	-8.28329853856889e-09\\
77.8926145619977	-1.02510529922787e-08\\
77.927503557541	-1.22942242859886e-08\\
77.9657114140015	-1.41748029912958e-08\\
78	-1.55080116797708e-08\\
78.0299612528896	-1.63777205261093e-08\\
78.0592699174506	-1.6950324546488e-08\\
78.0922864528214	-1.72583685918631e-08\\
78.1295284062888	-1.71758496332909e-08\\
78.1660554665298	-1.6660602539554e-08\\
78.1976751580878	-1.58818329703467e-08\\
78.2263300356236	-1.49254046445298e-08\\
78.2570432346369	-1.36561740664716e-08\\
78.2928325547178	-1.18922571390532e-08\\
78.3308913467882	-9.73049608153745e-09\\
78.3650224734122	-7.59202962534548e-09\\
78.3942314259253	-5.65066563784763e-09\\
78.4230598776155	-3.66731163574064e-09\\
78.4564084658384	-1.33159821704298e-09\\
78.4945329228921	1.33216086474996e-09\\
78.5313771999056	3.83447622853967e-09\\
78.5624257944165	5.84126475156324e-09\\
78.5903857294156	7.53742816766704e-09\\
78.6210248550659	9.2460726931127e-09\\
78.6575111718507	1.10381832238996e-08\\
78.6962695876933	1.26098713766866e-08\\
78.7301998899951	1.36746437227169e-08\\
78.7586992727281	1.43294145507902e-08\\
78.7871123536704	1.47562917127511e-08\\
78.8207938855912	1.49649041278446e-08\\
78.8597325313172	1.48044296304138e-08\\
78.8968265649178	1.42609823412388e-08\\
78.927341429029	1.35419481421303e-08\\
78.9546981464462	1.27020734443436e-08\\
78.9852963528803	1.15616686446984e-08\\
79	1.09444554966523e-08\\
79.0446424031333	8.83044371926696e-09\\
79.0784708270711	7.02835840693247e-09\\
79.1122992510088	5.09890438370024e-09\\
79.1478816024864	2.97951078387501e-09\\
79.1821817866611	8.96904891753898e-10\\
79.2137159099538	-1.01145101896394e-09\\
79.2442970744741	-2.82161596924166e-09\\
79.2768279195561	-4.66781858349695e-09\\
79.3121476279024	-6.53890931370986e-09\\
79.3476635814214	-8.23912009313179e-09\\
79.3803750670907	-9.61165723398025e-09\\
79.4107544897016	-1.06973518903837e-08\\
79.441910518801	-1.16037754968697e-08\\
79.4762023745044	-1.23426418115737e-08\\
79.5124241833682	-1.28152125760065e-08\\
79.5467322376562	-1.29647832759575e-08\\
79.5776747572228	-1.28513198400252e-08\\
79.6077681971358	-1.25197433985299e-08\\
79.6404794999811	-1.19216723227391e-08\\
79.676522061519	-1.09940916270526e-08\\
79.7124279813726	-9.81584814787092e-09\\
79.7447249651631	-8.56580703335159e-09\\
79.7744336836999	-7.28070385808339e-09\\
79.8054171259725	-5.82783960493511e-09\\
79.8402910473082	-4.08914253587049e-09\\
79.8772241229558	-2.17274535608887e-09\\
79.9114646023016	-3.7014755310368e-10\\
79.9417163500508	1.21022672218483e-09\\
79.9713075178318	2.71776184775275e-09\\
80	4.12001845089524e-09\\
80.0377142992012	5.83845583823457e-09\\
80.0800796780739	7.55000673460106e-09\\
80.1067480554647	8.48516723248294e-09\\
80.1334164328555	9.29654670624371e-09\\
80.1686472967916	1.01626528319274e-08\\
80.2111825132537	1.08746912581924e-08\\
80.2394547853212	1.11374803117057e-08\\
80.2677270573886	1.12293762465069e-08\\
80.3032300197412	1.11037973483923e-08\\
80.3440752717923	1.06363015545414e-08\\
80.3726434777874	1.01140050601892e-08\\
80.4012116837825	9.44190475160557e-09\\
80.4363833537643	8.42669085490742e-09\\
80.4765465647381	7.04637780941582e-09\\
80.5055550775138	5.92732151790454e-09\\
80.5345635902896	4.72704182101321e-09\\
80.5695997243588	3.19761390595903e-09\\
80.6090886855415	1.41251857264539e-09\\
80.6450698726706	-2.27185437495491e-10\\
80.6743833292174	-1.54349273361515e-09\\
80.7017139597624	-2.7348818480184e-09\\
80.7334840767327	-4.05406195117745e-09\\
80.7718011634867	-5.5183644004735e-09\\
80.8107017555385	-6.82621687517451e-09\\
80.842980806014	-7.75000740906979e-09\\
80.8702158815535	-8.40247397807765e-09\\
80.8990200522146	-8.95676064992192e-09\\
80.9344091699538	-9.43666210966059e-09\\
80.9744813402468	-9.70315427751052e-09\\
81	-9.71785304316896e-09\\
81.0305279195974	-9.57846825942735e-09\\
81.0694195932924	-9.16047052236727e-09\\
81.1103983491738	-8.44550601032684e-09\\
81.1367047862759	-7.85013863877326e-09\\
81.1630112233779	-7.15843092732348e-09\\
81.1978814474542	-6.11035451669169e-09\\
81.240470754992	-4.66293074553344e-09\\
81.2689819947902	-3.61539168328041e-09\\
81.2974932345884	-2.52424001514715e-09\\
81.333020506316	-1.12965204417837e-09\\
81.3735892032914	4.69750984864488e-10\\
81.4022217632984	1.57726247763661e-09\\
81.4308543233053	2.64782326830781e-09\\
81.4659710523126	3.88675937780211e-09\\
81.5060025416031	5.1665839781604e-09\\
81.5422948365878	6.17572625030066e-09\\
81.5713831180654	6.86452569692536e-09\\
81.5982864839553	7.39719284715184e-09\\
81.6298575370877	7.88580258623624e-09\\
81.6684421295682	8.27300809230469e-09\\
81.7078144553562	8.42324137179658e-09\\
81.7401667009933	8.36098647422338e-09\\
81.7670993455804	8.18375037797164e-09\\
81.7955647144225	7.87680270662947e-09\\
81.830905006369	7.3338429265897e-09\\
81.8713552108232	6.51113148919541e-09\\
81.9001561562454	5.80942211920106e-09\\
81.9289571016676	5.02481844484675e-09\\
81.9640522175442	3.97595070920112e-09\\
82	2.82133489818774e-09\\
82.0368305966722	1.58446995721664e-09\\
82.069901684773	4.53799862167473e-10\\
82.0993832760082	-5.50268679301586e-10\\
82.1294194630386	-1.5517920721825e-09\\
82.1636437855024	-2.64535646151426e-09\\
82.201131610286	-3.75844138486319e-09\\
82.2364923925693	-4.70262521816187e-09\\
82.26706230263	-5.41970278441771e-09\\
82.2959072009991	-6.00097641465235e-09\\
82.3278525538648	-6.52678808188714e-09\\
82.3646193797646	-6.96795949251614e-09\\
82.4020187779984	-7.22826443568442e-09\\
82.4347049239542	-7.29685892824038e-09\\
82.4634222216028	-7.23508953994187e-09\\
82.493161006343	-7.05328088444729e-09\\
82.5279271447115	-6.69473480926466e-09\\
82.5662672265247	-6.12889709281822e-09\\
82.6016860265546	-5.46273543155818e-09\\
82.6315621430827	-4.80697696856946e-09\\
82.6598068935728	-4.11954165230049e-09\\
82.6918957994772	-3.27328437609604e-09\\
82.7294924317571	-2.21595430403653e-09\\
82.7674062296016	-1.10603053037065e-09\\
82.7996722815414	-1.49788662872462e-10\\
82.8276658162405	6.72987191339147e-10\\
82.8571614323676	1.519048040954e-09\\
82.8924646505963	2.48480885557661e-09\\
82.9315940912854	3.47049773378952e-09\\
82.9670202248473	4.2642371638802e-09\\
82.9962494584856	4.8355835603649e-09\\
83	4.90293578897751e-09\\
83.0187527075721	5.21824827696987e-09\\
83.0553646070898	5.72560831233274e-09\\
83.1022080733142	6.1524163947663e-09\\
83.1284412154536	6.27777177034823e-09\\
83.1546743575931	6.32027275201306e-09\\
83.1906357638931	6.24464064056522e-09\\
83.2344032198493	5.94964806438638e-09\\
83.261836919655	5.65702060745785e-09\\
83.2892706194608	5.28723274385637e-09\\
83.3249293410452	4.70137865341219e-09\\
83.3669657678959	3.87817945588732e-09\\
83.3950814009577	3.26139195110563e-09\\
83.4231970340195	2.60283307848437e-09\\
83.4585875182488	1.73041445516289e-09\\
83.4995215130779	6.87092403621362e-10\\
83.5281432911994	-4.72353840048121e-11\\
83.5567650693209	-7.72509569386482e-10\\
83.5919564186569	-1.63549608011894e-09\\
83.6320714035218	-2.55700579400359e-09\\
83.6610802723737	-3.16752392210936e-09\\
83.6900891412256	-3.72075258809115e-09\\
83.7251152961192	-4.30089861098187e-09\\
83.7645945454268	-4.82556554038339e-09\\
83.8005794977003	-5.17373241460947e-09\\
83.8299032841917	-5.36074148591134e-09\\
83.8572389552531	-5.45483955216761e-09\\
83.8890036558452	-5.46630788104812e-09\\
83.9273096849435	-5.3419320093823e-09\\
83.9662078861501	-5.06674215124838e-09\\
83.9932409395595	-4.79231123758014e-09\\
84	-4.71363119034371e-09\\
84.0337953022024	-4.26381543245349e-09\\
84.0724069703853	-3.64571142971994e-09\\
84.109116606458	-2.9716972016106e-09\\
84.1396497987497	-2.36030477035389e-09\\
84.1673295248562	-1.77627085607876e-09\\
84.1982159276354	-1.10222855082846e-09\\
84.2352583088306	-2.79663789664252e-10\\
84.2741890272361	5.79242974569167e-10\\
84.3076912244227	1.29546692419002e-09\\
84.3357573903418	1.86767746126854e-09\\
84.3641826526387	2.4124003359305e-09\\
84.3983266503049	3.00934398892685e-09\\
84.4376924399158	3.60488387341824e-09\\
84.4745811992148	4.05946588013042e-09\\
84.5046010297608	4.34816636542426e-09\\
84.5317468259791	4.54274092647585e-09\\
84.5626311888347	4.68467226111472e-09\\
84.6002533858285	4.74139151268018e-09\\
84.6396841455443	4.66448211289024e-09\\
84.6729724883793	4.49404800908284e-09\\
84.700506854785	4.28361346539517e-09\\
84.7286635156143	4.00745602114961e-09\\
84.7630774225468	3.59325980921966e-09\\
84.80302782593	3.01976932942028e-09\\
84.84004970418	2.41507120000413e-09\\
84.8696812879717	1.89174645590835e-09\\
84.8964274818008	1.39749624059469e-09\\
84.92730517355	8.10394235163165e-10\\
84.965346208136	7.80784025841178e-11\\
85	-5.81806987558389e-10\\
85.0339851347844	-1.20748625133248e-09\\
85.066176501859	-1.76836625443698e-09\\
85.0975940220313	-2.27565285885441e-09\\
85.1301743205894	-2.75022822278475e-09\\
85.1646001478233	-3.18511097874579e-09\\
85.1993185271444	-3.54567784411355e-09\\
85.2323135088916	-3.80926245765637e-09\\
85.263663296062	-3.98418315040174e-09\\
85.295364237623	-4.08380092159828e-09\\
85.329087534363	-4.10350123743567e-09\\
85.3641917975858	-4.03038894147811e-09\\
85.3982237241572	-3.87116659692669e-09\\
85.4300107543734	-3.64799761247641e-09\\
85.4610537542843	-3.36566930543534e-09\\
85.4937292315081	-3.00632163987635e-09\\
85.5286567626626	-2.56069748847514e-09\\
85.5636859874699	-2.0608965456493e-09\\
85.5964161511228	-1.55687500609868e-09\\
85.6272620508463	-1.05889087316341e-09\\
85.6587998203274	-5.36459051156058e-10\\
85.6929267682807	3.25393134168839e-11\\
85.7285645562847	6.17572836118523e-10\\
85.7625910013374	1.15486918408212e-09\\
85.7938646631978	1.62036804956922e-09\\
85.8244936560183	2.04178258301194e-09\\
85.8573409251665	2.44773744751287e-09\\
85.8928913017124	2.82487962276366e-09\\
85.9282408865983	3.12800796186299e-09\\
85.9605998106179	3.33738279976228e-09\\
85.9908584052328	3.47121059267737e-09\\
86	3.49958443219272e-09\\
86.0396622081382	3.55714809444672e-09\\
86.0714163377777	3.52665219323879e-09\\
86.1031704674172	3.4295215041847e-09\\
86.1378874729501	3.25027569712429e-09\\
86.1737833342266	2.99004353953242e-09\\
86.2073943815252	2.68381835609449e-09\\
86.2381128545496	2.35735729180506e-09\\
86.268680005647	1.99480722097256e-09\\
86.3020625316743	1.56398646464067e-09\\
86.3381647931958	1.06782073615448e-09\\
86.3733646864479	5.65552200572339e-10\\
86.405081859413	1.07329659529612e-10\\
86.4349748986017	-3.21288307900991e-10\\
86.4667032395032	-7.64592572111164e-10\\
86.5020676257382	-1.23468781252606e-09\\
86.5385443988802	-1.68211588386872e-09\\
86.5719357666164	-2.04935339550088e-09\\
86.6019647887317	-2.33889213581692e-09\\
86.6321628786876	-2.58647682533534e-09\\
86.6659466669172	-2.80709981641559e-09\\
86.7028428763519	-2.97563951424656e-09\\
86.7382282970416	-3.06338477362515e-09\\
86.7693455027211	-3.07985420970428e-09\\
86.7986003601996	-3.04386399784619e-09\\
86.8303641085689	-2.94968255242979e-09\\
86.8664875517551	-2.77603450730642e-09\\
86.9035645962422	-2.52953868828321e-09\\
86.9366429694183	-2.25719378834496e-09\\
86.9659185842782	-1.98010043475979e-09\\
86.9957710477948	-1.66793080704281e-09\\
87	-1.62160581880096e-09\\
87.0211447610258	-1.38322938760695e-09\\
87.0652989065842	-8.56755812756781e-10\\
87.1020313553496	-4.01002487454196e-10\\
87.1387638041149	5.83131060756962e-11\\
87.1738203259825	4.89232980551519e-10\\
87.2048475838456	8.56501165537367e-10\\
87.2343246186706	1.1869389642103e-09\\
87.2663840646651	1.51970517643852e-09\\
87.3025321957887	1.85425895537324e-09\\
87.3392803056577	2.14268217807394e-09\\
87.3720941202491	2.35083189864726e-09\\
87.4014559877598	2.49444983819551e-09\\
87.4316342406535	2.59804270775564e-09\\
87.4661252623697	2.66025577009492e-09\\
87.5036828744693	2.65927351727086e-09\\
87.538806697277	2.59446274998336e-09\\
87.5691467743491	2.49057300557833e-09\\
87.5980165933859	2.35269880713407e-09\\
87.6302221996682	2.15724628601405e-09\\
87.6672096010812	1.88413163953064e-09\\
87.7044810371079	1.56392118483816e-09\\
87.7368661542804	1.25599074831417e-09\\
87.7654689477768	9.66447162787864e-10\\
87.7953928862546	6.51154356293396e-10\\
87.8304655826357	2.72775427195798e-10\\
87.8688564003895	-1.4230555414583e-10\\
87.9039827445971	-5.13396374254507e-10\\
87.9336131461286	-8.13474772410322e-10\\
87.9619123417805	-1.08427431193403e-09\\
87.9943066303948	-1.3702091037408e-09\\
88	-1.41742603458749e-09\\
88.0284668480261	-1.63831609590091e-09\\
88.0728383192741	-1.92670702638751e-09\\
88.1057864380586	-2.09193273420792e-09\\
88.1387345568431	-2.21222033477507e-09\\
88.174367578075	-2.28958600850061e-09\\
88.2096717627265	-2.3111940923967e-09\\
88.2419160962732	-2.2832513350851e-09\\
88.2721269776451	-2.21677052071337e-09\\
88.3036027634537	-2.10780542970827e-09\\
88.3383761415031	-1.94336694936862e-09\\
88.374642682475	-1.72721736028945e-09\\
88.4084798960795	-1.48965214990231e-09\\
88.4390301950805	-1.25013379053794e-09\\
88.4692426098272	-9.94462437405947e-10\\
88.5024791036317	-6.97145943160749e-10\\
88.5388625180322	-3.59765120098158e-10\\
88.5744504676748	-2.57248030315857e-11\\
88.606189189298	2.68976809726666e-10\\
88.6357500837673	5.35645207674493e-10\\
88.6671599293921	8.05805830885391e-10\\
88.7026012350396	1.08838214555326e-09\\
88.7395189130603	1.35106627153459e-09\\
88.7731622324546	1.55707929943033e-09\\
88.8029901668281	1.70978006097334e-09\\
88.8327817378477	1.83186219585802e-09\\
88.8663985685777	1.93100928073666e-09\\
88.9036250100067	1.99126704949004e-09\\
88.9394560344812	1.99938919718548e-09\\
88.9705943285342	1.96706697293718e-09\\
89	1.90387667142335e-09\\
89.0313115217063	1.80331029627705e-09\\
89.0668348736265	1.65052394316962e-09\\
89.1039399387386	1.45143759662289e-09\\
89.1376393593078	1.24040500649416e-09\\
89.1673457722251	1.03453609094858e-09\\
89.1969831539096	8.14399376269791e-10\\
89.2305836762606	5.51845754823471e-10\\
89.2679786287882	2.50207804818996e-10\\
89.3039605835847	-4.21329860934683e-11\\
89.3350545827813	-2.90839240862562e-10\\
89.3637715850316	-5.13204104711451e-10\\
89.3950653014386	-7.43441936107182e-10\\
89.4313495898406	-9.89392002060352e-10\\
89.4691280562335	-1.21559451137643e-09\\
89.5025568312487	-1.38587587317095e-09\\
89.531497667917	-1.50801485955605e-09\\
89.5607373461792	-1.6057943812303e-09\\
89.5947728574464	-1.68551005928181e-09\\
89.6330483276551	-1.72991549504131e-09\\
89.6692255925127	-1.72744177264307e-09\\
89.6996820774056	-1.6923380391745e-09\\
89.7277413607096	-1.63414656248319e-09\\
89.7590634848846	-1.54134435523974e-09\\
89.7961176916504	-1.39643489132697e-09\\
89.8345166621234	-1.21050590755726e-09\\
89.8676345793277	-1.02522147341649e-09\\
89.8958504020083	-8.52395601148073e-10\\
89.9247515186347	-6.64125413279091e-10\\
89.9592203082459	-4.2898900974466e-10\\
90	-1.42980101670111e-10\\
90.0283375133718	5.62241976792533e-11\\
90.0566750267436	2.52341049381717e-10\\
90.0918243453287	4.86914563383995e-10\\
90.1322533439969	7.38374138845165e-10\\
90.16119787368	9.02398504461894e-10\\
90.1901424033631	1.05028277855704e-09\\
90.2252337565438	1.20486051551362e-09\\
90.264853532012	1.34309792575644e-09\\
90.3008707542978	1.43256047198386e-09\\
90.3301034258771	1.47856752301137e-09\\
90.3573412620733	1.49951274818369e-09\\
90.3891007751872	1.49715047636554e-09\\
90.4275101871281	1.45638856656334e-09\\
90.4665003746846	1.37432569484118e-09\\
90.4987557513266	1.27753668158284e-09\\
90.5259064809347	1.17750442442825e-09\\
90.5546565301542	1.05493283281597e-09\\
90.5900752433974	8.83478200555463e-10\\
90.6302428060882	6.6694668892111e-10\\
90.6590722334877	5.00764926954702e-10\\
90.6879016608872	3.28629717532184e-10\\
90.7229388194555	1.15408534486239e-10\\
90.7626510931579	-1.25649735792605e-10\\
90.798796137679	-3.38708094342194e-10\\
90.8280400115398	-5.02992748518185e-10\\
90.8551830817552	-6.46565623221629e-10\\
90.8868374316919	-8.00571687200251e-10\\
90.9252451177353	-9.64308948135871e-10\\
90.9643656448601	-1.10100420482703e-09\\
90.9967102009084	-1.18861972437513e-09\\
91	-1.19617518339168e-09\\
91.0164489954578	-1.23009522697624e-09\\
91.0490257680542	-1.27793392801503e-09\\
91.089853148208	-1.30091413031885e-09\\
91.1206243801994	-1.2910121641111e-09\\
91.1513956121908	-1.25818585607946e-09\\
91.1864771561245	-1.19391748984081e-09\\
91.2238456232338	-1.09606834718385e-09\\
91.2581975451045	-9.81906885355183e-10\\
91.2881493508173	-8.65717424823075e-10\\
91.3173929045829	-7.39457848278281e-10\\
91.3503575884317	-5.84702354953551e-10\\
91.3876276719809	-3.9793095761985e-10\\
91.424237302162	-2.06993927553343e-10\\
91.4558897550922	-3.97510683608003e-11\\
91.4844997387599	1.10345934327351e-10\\
91.5151400420562	2.67260171517262e-10\\
91.5509080306778	4.41857733675663e-10\\
91.5890374586532	6.13452997177252e-10\\
91.6232421070542	7.51028895320025e-10\\
91.6524444416577	8.54014148804112e-10\\
91.6812017262888	9.40849135663719e-10\\
91.714487751214	1.02173385835679e-09\\
91.7526375887036	1.08683889011239e-09\\
91.7895745448007	1.12059723604002e-09\\
91.8206646798714	1.12632818718844e-09\\
91.8485801685019	1.11391565269861e-09\\
91.8791371608708	1.08172982095529e-09\\
91.9155902928623	1.01902344684638e-09\\
91.9544222120073	9.25244972285991e-10\\
91.9884381609408	8.22600470658955e-10\\
92	7.83809599054441e-10\\
92.0314068889602	6.69638079342196e-10\\
92.0665429700743	5.28951217953099e-10\\
92.1032021400591	3.71200416610878e-10\\
92.1369634130477	2.19539463212244e-10\\
92.1671054166868	8.17646869090139e-11\\
92.1970496310251	-5.48701097933739e-11\\
92.2304734753859	-2.04270200730852e-10\\
92.2673423762589	-3.61672940120993e-10\\
92.3031074805665	-5.03366198455781e-10\\
92.3345241418733	-6.16279376948974e-10\\
92.3636786812211	-7.09588099708786e-10\\
92.3950471223327	-7.96040962574146e-10\\
92.4309082754193	-8.75404676361163e-10\\
92.4682348494305	-9.34291603414243e-10\\
92.5017566381451	-9.65582145072158e-10\\
92.5311438295284	-9.75861972833774e-10\\
92.5606768309109	-9.70060024663558e-10\\
92.5945196528001	-9.43905226050844e-10\\
92.6322629871619	-8.91185106425354e-10\\
92.668244843702	-8.19389168026101e-10\\
92.6990287735237	-7.42836117576464e-10\\
92.7275059714037	-6.60996112031536e-10\\
92.758890218822	-5.60215554399208e-10\\
92.795533856066	-4.31119929777582e-10\\
92.8335081685544	-2.87861585991519e-10\\
92.8667239317617	-1.57775125601175e-10\\
92.8953512445999	-4.42973893194042e-11\\
92.924518175963	7.06892281004733e-11\\
92.958816424854	2.0262064974895e-10\\
93	3.52498804507316e-10\\
93.0278282146821	4.46296200493866e-10\\
93.0556564293641	5.32538586523372e-10\\
93.0908501578816	6.28968586749794e-10\\
93.1319518636073	7.2119729348688e-10\\
93.1606643140014	7.71275374877663e-10\\
93.1893767643955	8.08789915051236e-10\\
93.2246046682988	8.37023794306034e-10\\
93.2646408890744	8.44890823984691e-10\\
93.3008142028186	8.299801108484e-10\\
93.3298204894484	8.03362709499375e-10\\
93.3567548557901	7.67489582878115e-10\\
93.3884385058485	7.12383763403027e-10\\
93.427104241568	6.27950001422244e-10\\
93.4664016582716	5.25385374139812e-10\\
93.4986305465986	4.30915484730919e-10\\
93.5255330859211	3.46435599844635e-10\\
93.5540835702936	2.52617531912778e-10\\
93.589543146309	1.32334854440888e-10\\
93.6299990520959	-6.49431468793062e-12\\
93.6587131613792	-1.0381055985431e-10\\
93.6874272706624	-1.98405641616858e-10\\
93.7225224529641	-3.08232431271828e-10\\
93.7624323136799	-4.22461136088005e-10\\
93.79865898805	-5.13713416244928e-10\\
93.827799989419	-5.77046592747436e-10\\
93.8547969756383	-6.26837777007144e-10\\
93.8864089121117	-6.73469129278619e-10\\
93.9249334653404	-7.12309889026902e-10\\
93.9642043275306	-7.30828543694792e-10\\
93.996543316245	-7.29941097694017e-10\\
94	-7.2898973456109e-10\\
94.0172834187752	-7.21782452147423e-10\\
94.0496637352201	-6.97502146397677e-10\\
94.0909736376215	-6.47089864654585e-10\\
94.1217456803467	-5.96454434264449e-10\\
94.1525177230719	-5.35788360359934e-10\\
94.1877042937456	-4.55681143546552e-10\\
94.225163927474	-3.60002847204191e-10\\
94.2594745202514	-2.65202565587515e-10\\
94.2893178987276	-1.78931066951288e-10\\
94.3185097337844	-9.26113138936678e-11\\
94.3515396024546	5.57482258538591e-12\\
94.3889319337329	1.14936437943672e-10\\
94.4255640795244	2.17593198953542e-10\\
94.4571206934763	3.00517076548786e-10\\
94.4856394416872	3.6975354334249e-10\\
94.5162913122981	4.3694587311105e-10\\
94.5521719323444	5.04661768439254e-10\\
94.5903857898262	5.62247453689101e-10\\
94.6245367036651	5.99937779967735e-10\\
94.6536314076081	6.21267769145847e-10\\
94.6823471261097	6.32353159327456e-10\\
94.715705590477	6.32726915428766e-10\\
94.7539738361255	6.16838075187823e-10\\
94.7909198549656	5.85594983406184e-10\\
94.8219121570342	5.48084712907872e-10\\
94.8497467637927	5.06302936654315e-10\\
94.8803247821898	4.52431740384135e-10\\
94.9168876821685	3.78501235582288e-10\\
94.9557891356118	2.90611058091472e-10\\
94.9897444814161	2.08144390966073e-10\\
95	1.82479294787236e-10\\
95.031641315375	1.0189286412231e-10\\
95.0657918145643	1.39370110884749e-11\\
95.1013315897705	-7.663265539988e-11\\
95.1352562369641	-1.60228295211086e-10\\
95.1665447155168	-2.33293505444197e-10\\
95.1972830972862	-3.00007907581641e-10\\
95.2302129376882	-3.64621768057269e-10\\
95.2657124314548	-4.24959412145425e-10\\
95.300928131443	-4.74019678495822e-10\\
95.3332356587371	-5.0871247645327e-10\\
95.3635771833876	-5.3178693998518e-10\\
95.3951034927377	-5.45688426129289e-10\\
95.4297777789755	-5.48974119621007e-10\\
95.465900357728	-5.39136005621771e-10\\
95.4997299949408	-5.1803050304911e-10\\
95.5304055772589	-4.89462923065459e-10\\
95.5607289653836	-4.53027468812128e-10\\
95.5939338568549	-4.04652379544132e-10\\
95.6301593132086	-3.43058118086194e-10\\
95.6656558067143	-2.75328769357001e-10\\
95.6974760441535	-2.09818358815137e-10\\
95.7271820781645	-1.45764780995793e-10\\
95.7586392981553	-7.61359786513616e-11\\
95.793961548165	2.64258037451655e-12\\
95.8307211163628	8.33659230390759e-11\\
95.8643674015828	1.54414540966949e-10\\
95.8943358879365	2.14171264919873e-10\\
95.9242426269549	2.69482836450903e-10\\
95.9578174253882	3.25343323086053e-10\\
95.9948686739487	3.78069843811109e-10\\
96	3.84565643698378e-10\\
96.0256566302567	4.13910680679798e-10\\
96.0621597402053	4.4622036956126e-10\\
96.10711627207	4.69951921604021e-10\\
96.1338847916102	4.75424046039206e-10\\
96.1606533111504	4.74408450696598e-10\\
96.1964103852751	4.63086317977293e-10\\
96.2393488677722	4.35031290296174e-10\\
96.267145211545	4.08993387501438e-10\\
96.2949415553178	3.7727971128627e-10\\
96.3304838098657	3.29303308919355e-10\\
96.3719598387352	2.64366214563451e-10\\
96.4003166938172	2.15517222377832e-10\\
96.4286735488992	1.63947489430175e-10\\
96.4639655203646	9.71952840902824e-11\\
96.5045055033013	1.89531114053714e-11\\
96.5333142476308	-3.63836385624702e-11\\
96.5621229919602	-9.05194863110902e-11\\
96.5972366683146	-1.53672710680447e-10\\
96.6370461263275	-2.198240792433e-10\\
96.6731785608158	-2.73340140205096e-10\\
96.7023367667754	-3.11123148126994e-10\\
96.7294229609365	-3.41370801288834e-10\\
96.7611065221545	-3.70320279809017e-10\\
96.7996062804773	-3.95546639175385e-10\\
96.8387664373521	-4.09498443518869e-10\\
96.87105384288	-4.11956809444833e-10\\
96.8980993344042	-4.07756481739142e-10\\
96.926725307449	-3.97231671371939e-10\\
96.9621209564408	-3.75926147939392e-10\\
97	-3.43655098868238e-10\\
97.0366053388503	-3.04102944381588e-10\\
97.0677053318511	-2.64875400413136e-10\\
97.0959010212011	-2.25532381821446e-10\\
97.1267078043611	-1.79204491781098e-10\\
97.163099902986	-1.21144658848289e-10\\
97.2015682309642	-5.74296358677847e-11\\
97.2353857008759	-8.3753529640368e-13\\
97.2640386707229	4.65816571415703e-11\\
97.2926817169253	9.27256740355987e-11\\
97.3264324115728	1.44533489532258e-10\\
97.3651606285669	1.99248099759245e-10\\
97.4020117381826	2.45334941961003e-10\\
97.432541511753	2.78300824731375e-10\\
97.4601041064997	3.03532487606275e-10\\
97.4908829605514	3.26228459944344e-10\\
97.5279455987986	3.4543716549995e-10\\
97.5670287191492	3.55713074234382e-10\\
97.6006176649179	3.56251228549109e-10\\
97.628625305003	3.50897564049918e-10\\
97.6569232508547	3.40275124830635e-10\\
97.6909982227986	3.20845426827298e-10\\
97.7304523491803	2.89952739948947e-10\\
97.7674875950307	2.53648298807719e-10\\
97.7975319471154	2.19725209260235e-10\\
97.8245804835059	1.86311962136168e-10\\
97.8553465517237	1.45642982759473e-10\\
97.8929522171247	9.31548654661467e-11\\
97.9325191050116	3.61237502113556e-11\\
97.9659165404246	-1.22171001741767e-11\\
97.9934228590566	-5.14025097197078e-11\\
98	-6.06206652893859e-11\\
98.0328857047168	-1.05458610929925e-10\\
98.0710336994347	-1.5399243923745e-10\\
98.1084393262596	-1.96785590682889e-10\\
98.1398534002999	-2.28272155451157e-10\\
98.1676312039905	-2.52265813971596e-10\\
98.1977451005748	-2.73821730318172e-10\\
98.2339032424335	-2.93157078944046e-10\\
98.2730298543143	-3.05635021740445e-10\\
98.3075560665594	-3.09179616262191e-10\\
98.336174088222	-3.06815057976388e-10\\
98.3641654716716	-2.9994164738667e-10\\
98.3973013767187	-2.86188227614986e-10\\
98.4362141210071	-2.62743481373627e-10\\
98.473929483105	-2.33215532695315e-10\\
98.5048837453014	-2.04602727470453e-10\\
98.5320777616385	-1.76685343922846e-10\\
98.5620940771971	-1.43374451222359e-10\\
98.5987766571719	-9.99582316285815e-11\\
98.6384920339419	-5.08452360441912e-11\\
98.6729018003231	-7.64353666169582e-12\\
98.7009821931185	2.73456720208408e-11\\
98.7286272274654	6.10174153666045e-11\\
98.7619613446593	9.99160679736657e-11\\
98.8014748258809	1.42592977098024e-10\\
98.8394246087752	1.79026566742873e-10\\
98.8700239211588	2.04511656086561e-10\\
98.8967767005765	2.23594445236318e-10\\
98.9267180267526	2.41120990110431e-10\\
98.9637822954461	2.56862716848888e-10\\
99	2.65609653091716e-10\\
99.0349889482214	2.67713536073544e-10\\
99.0664412560134	2.64309219358074e-10\\
99.0963170116492	2.56547990776859e-10\\
99.1283007648506	2.43561352385755e-10\\
99.1639221027575	2.23781338258577e-10\\
99.2003176736904	1.98343295364249e-10\\
99.2333905315841	1.71236230528424e-10\\
99.2632532855512	1.44015416129125e-10\\
99.2936141343237	1.14190692069985e-10\\
99.327731690094	7.87629531556145e-11\\
99.3647354383119	3.89529709983407e-11\\
99.3998384518957	7.82005574164407e-13\\
99.4306540994351	-3.23344325778198e-11\\
99.4599212842493	-6.28856770042363e-11\\
99.4920060533501	-9.47868830787144e-11\\
99.5284194453788	-1.28243107467971e-10\\
99.5653587328204	-1.58417008473527e-10\\
99.5980540566498	-1.81383447740731e-10\\
99.6271644377186	-1.98518272591451e-10\\
99.6572376049104	-2.12678026084116e-10\\
99.6919022314676	-2.24281562280955e-10\\
99.7297430940599	-2.30969693760526e-10\\
99.764894741046	-2.31518136880799e-10\\
99.7950090699095	-2.27692659431369e-10\\
99.8236741996417	-2.20474331194193e-10\\
99.8559195976075	-2.0837763138145e-10\\
99.8931823375348	-1.89528497731504e-10\\
99.9306329692722	-1.65876451786367e-10\\
99.9628860995676	-1.42251238657433e-10\\
99.9912445343921	-1.19406543826693e-10\\
100	-1.12021529950109e-10\\
};\label{orange}
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.1\\
1.61817217761585e-06	0.0999999998374134\\
9.70903306569513e-06	0.0999999941468862\\
5.01633375060915e-05	0.0999998437547508\\
0.000252434859708073	0.099996043350399\\
0.00126379247071798	0.099900834877412\\
0.00632058052576753	0.0975196915788472\\
0.0108342805502974	0.0927103664813733\\
0.0108342805502976	0.0927103664813732\\
0.0159406669649001	0.0845025145525248\\
0.0159967558797528	0.084400511299968\\
0.015996755879753	0.0844005112999676\\
0.0217730842724872	0.0731065515756063\\
0.0287168953060123	0.0587180107760539\\
0.0379349872926606	0.0405321545295494\\
0.0505004425172846	0.0197186417814642\\
0.0650235666919046	0.00199952759334874\\
0.0822546994911359	-0.011829562907436\\
0.102857151812548	-0.0215617585700587\\
0.128773205963239	-0.0279921863742414\\
0.164783374314218	-0.0320426183288104\\
0.212924535755807	-0.0339157201610294\\
0.246200721803244	-0.0340214931084351\\
0.279476907850681	-0.033413645830845\\
0.314880589505393	-0.0320864147969222\\
0.349180999997503	-0.0302030730374508\\
0.380587164775129	-0.028018600130949\\
0.410953114770504	-0.0255369914735252\\
0.443379211015327	-0.0225395693520141\\
0.478829258327659	-0.0189202277050516\\
0.514566459234337	-0.0149874149084987\\
0.547312493321094	-0.0112029394781148\\
0.577512584076801	-0.00761543586281873\\
0.608477972879659	-0.0038925901671138\\
0.642791764155924	0.000223762165197365\\
0.679254096395913	0.00451456315817059\\
0.713717371130794	0.00842350858418784\\
0.744549206101455	0.0117494435024336\\
0.774406390203638	0.0147771949552534\\
0.807014638345185	0.0178279646738772\\
0.843229474927379	0.0208583624015996\\
0.879394042454226	0.0234662409270798\\
0.911724809660566	0.025414454876665\\
0.941276943308708	0.0268612933085144\\
0.972369158679252	0.0280271067481726\\
1	0.0287503528251794\\
1.03881212526275	0.0292655491567256\\
1.07447978112232	0.0292271218608305\\
1.1101474369819	0.0287105726477732\\
1.1440632935451	0.027793819231823\\
1.17522235412526	0.0266058396044879\\
1.20586123008866	0.0251365723653709\\
1.23883570335594	0.0232494851384223\\
1.27448373886743	0.0208909547006615\\
1.30977095831562	0.0182753985785466\\
1.34199565622678	0.0156843201225685\\
1.37221354203705	0.0131148791685323\\
1.40371950599396	0.0103286284906917\\
1.43851732893094	0.0071694450168905\\
1.47477637059452	0.00384027234285791\\
1.50858444050667	0.000751930628729434\\
1.53911663582224	-0.00198530968219229\\
1.56933858400866	-0.0046136215562355\\
1.60260233426135	-0.00737788048908244\\
1.63899871647315	-0.0102062764174226\\
1.67456112266352	-0.0127315050741918\\
1.7062631271906	-0.0147546979107828\\
1.73581505093403	-0.0164271923224277\\
1.76725195795381	-0.0179633079986794\\
1.80272725523083	-0.0193785110204906\\
1.83964274549857	-0.0204777590311293\\
1.87325226010829	-0.0211391986331398\\
1.90305774506131	-0.0214531339730679\\
1.93286244941549	-0.0215124232739911\\
1.96651952147292	-0.0212790991197435\\
2	-0.0207414656109675\\
2.03648721002932	-0.0198261491483211\\
2.0718782132422	-0.0186327185673907\\
2.10336608295542	-0.0173397274824997\\
2.13290155739336	-0.0159488287092851\\
2.16453885950501	-0.0142901599050245\\
2.20021737082017	-0.012241410195722\\
2.23706242811435	-0.00996689223664428\\
2.27041677619663	-0.00780525012319486\\
2.300102125176	-0.00582748475028895\\
2.33004873887759	-0.00380596465285052\\
2.36396907558647	-0.0015145937093062\\
2.40129176350773	0.000969208012345017\\
2.43686427405933	0.00326109145299749\\
2.46773316317422	0.00516194427207789\\
2.49662901257134	0.00684681753419553\\
2.52831556967486	0.00856942916990956\\
2.56477330752563	0.0103650567190356\\
2.6022191745998	0.0119758326423583\\
2.63523815015538	0.0131814567625489\\
2.66416283151115	0.0140617837657561\\
2.69377038011158	0.0147859185603117\\
2.72818073967159	0.015396659635401\\
2.76635213128538	0.0157800461241737\\
2.80204083137523	0.0158594982429815\\
2.83225584559474	0.0157198762704482\\
2.86054179291027	0.0154224195702767\\
2.89232630678697	0.0149037468081795\\
2.92958606675414	0.0140618991170069\\
2.96759589625912	0.0129646395273827\\
3	0.0118590058185258\\
3.02821217577922	0.0107841009279256\\
3.05776798247293	0.00956092144726093\\
3.09289496233412	0.00799977927062614\\
3.13178404794996	0.00616743870286206\\
3.16721923400983	0.00443447198826952\\
3.19665061312326	0.00297124182956805\\
3.22452795640717	0.00158168719220293\\
3.25671701683476	-8.33286078253683e-06\\
3.29483916950889	-0.00184373511514588\\
3.33306876807876	-0.00360074381322744\\
3.36506483180859	-0.00498427918022242\\
3.39260939895152	-0.00609816788376759\\
3.42195361245176	-0.00719487162042523\\
3.45758189546763	-0.00838711953616296\\
3.49719953489343	-0.0095154389561619\\
3.53262400382397	-0.0103346550402942\\
3.56145708832987	-0.0108626086237968\\
3.58886263142099	-0.0112456750539139\\
3.62118933772343	-0.0115466671263911\\
3.65997053891949	-0.0116919913010691\\
3.69855830191859	-0.0116064253757941\\
3.73022259538465	-0.0113700540832945\\
3.75726747949952	-0.0110545935026568\\
3.78647352028722	-0.0106024305113529\\
3.82247719110409	-0.00989649686478928\\
3.86261658666277	-0.00893470444460028\\
3.89802941000496	-0.00795257249307346\\
3.92645259325943	-0.00708709416993451\\
3.95353869731591	-0.00620869148892324\\
3.98595567933065	-0.00510194974676415\\
4	-0.00460757265875988\\
4.04470991874822	-0.00299336437809332\\
4.07810111313003	-0.00176744571045331\\
4.11149230751185	-0.000544302671459918\\
4.14715392350177	0.000739014856243227\\
4.18200470739174	0.00195087826350046\\
4.21389045983603	0.00300747205159916\\
4.24424308474152	0.0039547960347439\\
4.27621099621593	0.00487952333758115\\
4.3112822043974	0.00579549602392423\\
4.34723630497337	0.00661524819384813\\
4.38052645875852	0.00725729427945874\\
4.410943221871	0.00773973210189761\\
4.44156182592364	0.00812098959831052\\
4.47531471225487	0.00841706192027353\\
4.51168496314471	0.00858889366667575\\
4.54668655731444	0.00861091055881411\\
4.57800491778872	0.00851389566938958\\
4.60776271691224	0.00832297038087157\\
4.63977816054171	0.00801499217357987\\
4.67556554031641	0.00755273257230068\\
4.71206734391562	0.00696377559869157\\
4.74505419551183	0.00634036697956387\\
4.77475655694399	0.0057141869026351\\
4.80506127520116	0.00502105647009716\\
4.8393026264522	0.00418374082121268\\
4.87648586428691	0.0032252942366674\\
4.91158637274313	0.00228977250145567\\
4.94223340904949	0.00146105879047003\\
4.97136568654656	0.000672938743785929\\
5	-9.3466579945616e-05\\
5.0372930254168	-0.00106610782078496\\
5.07933203799759	-0.0021085485457147\\
5.10637414288071	-0.00273890584365875\\
5.13341624776382	-0.0033313255344004\\
5.16866618013522	-0.00403850925569992\\
5.21078214223592	-0.00477465727957204\\
5.23916747833507	-0.00519756336341972\\
5.26755281443421	-0.00555760361465348\\
5.30297847407948	-0.00591496948967363\\
5.34361102183573	-0.00619528670125574\\
5.37229490832054	-0.00630865087628391\\
5.40097879480536	-0.00635217810803135\\
5.4361057770599	-0.00631176619995021\\
5.47607089921159	-0.00614425070328059\\
5.512306772218	-0.00588621608414108\\
5.54142072209522	-0.00561053652521579\\
5.5683946694673	-0.00530474350650734\\
5.60001233454907	-0.00488988195784816\\
5.63856892469286	-0.00431097554860777\\
5.67786736691098	-0.00365141224088423\\
5.71019718976977	-0.00306675875187585\\
5.73716671414267	-0.00255681239154462\\
5.76568444115838	-0.00200173991522425\\
5.80104567805587	-0.00129998277024243\\
5.84145589658763	-0.000493913746221566\\
5.87024153219484	7.38914750024377e-05\\
5.89902716780206	0.000629550144971983\\
5.93411133789349	0.00128204744527226\\
5.97391601430628	0.00197782288122472\\
6	0.00240209791788003\\
6.03077062187162	0.00286509612238038\\
6.06937989901858	0.00338162269668453\\
6.10980605207577	0.00383751345811932\\
6.14283397674205	0.0041404686433401\\
6.16945723934574	0.00433700051273386\\
6.19704406631984	0.00449454375674997\\
6.23175894984987	0.00462516326430607\\
6.2727030221177	0.00468220305691442\\
6.30179247506359	0.0046597848343363\\
6.33088192800949	0.0045864906437107\\
6.36607736614029	0.00443245905897098\\
6.40560415126346	0.00417920410470289\\
6.44143681051162	0.00388224631271433\\
6.47062589855833	0.00359764662039538\\
6.49798379150891	0.00329983534882806\\
6.52990716949276	0.00291906202593191\\
6.5683464988143	0.00242097810838484\\
6.60716071338233	0.00188445469957914\\
6.63927583978244	0.00142310041026037\\
6.66646324968187	0.00102539228706969\\
6.69537670098823	0.000599934585376818\\
6.73092889554929	8.00292221635662e-05\\
6.77101470447644	-0.000491975754994325\\
6.80686839430436	-0.000981802687121902\\
6.83562651194539	-0.00135440326905329\\
6.8626233897894	-0.0016842068061356\\
6.89461539202012	-0.00204611455941565\\
6.93351604580632	-0.002438318896772\\
6.97261786554913	-0.00277370073893209\\
7	-0.00297067877178657\\
7.02748153401225	-0.00313543076416228\\
7.06134814078907	-0.00329163275929239\\
7.10158564791953	-0.00340866132747218\\
7.13153859452724	-0.00344720156499097\\
7.16149154113496	-0.0034446958202044\\
7.19650983554864	-0.00339092929823319\\
7.23481709833348	-0.00327186822106327\\
7.26993303797693	-0.00311069150074283\\
7.29961987773033	-0.00293846965319443\\
7.32797003867809	-0.00274581440947331\\
7.36035313422301	-0.00249539292004786\\
7.39811123840474	-0.00216785858002516\\
7.4358011889487	-0.00180947184231115\\
7.46776504219118	-0.00148643248829802\\
7.49571924090394	-0.00119343944495521\\
7.52546685449955	-0.000874632497541778\\
7.56107062541493	-0.00048880495664459\\
7.60016773269472	-6.70559112161875e-05\\
7.6352452402485	0.000302988428855562\\
7.66425527335847	0.000598811929931062\\
7.69209165320872	0.000870935081385342\\
7.72466892714767	0.00117138913279506\\
7.76321279808028	0.0014969690252884\\
7.80129900079226	0.00178184966425306\\
7.83282506955509	0.00198678987545831\\
7.86015024450861	0.0021400838621617\\
7.88974153164051	0.00227930520208108\\
7.92584752769613	0.00241004827709223\\
7.96558371679165	0.00250300364123986\\
8	0.00254004820544888\\
8.02856878527983	0.0025404104079322\\
8.05661686179006	0.00251449223881032\\
8.08986220773826	0.00245113952816225\\
8.12881725528608	0.00233412360861647\\
8.16643503588846	0.00218049568558241\\
8.19728615021451	0.00202742646200482\\
8.22448001866937	0.00187432160124474\\
8.25459488123387	0.00168715487817342\\
8.29137243682832	0.00143715247285461\\
8.33103811863495	0.00114653434065188\\
8.36532571119281	0.000882665936404765\\
8.39336963676442	0.000661293257997765\\
8.4210924346359	0.000440027671280302\\
8.45454478429567	0.000173045509400211\\
8.49408807056967	-0.000137512566742202\\
8.53192575516775	-0.000424192371941392\\
8.56242286807077	-0.000644283473410738\\
8.58918273039843	-0.000827223485981378\\
8.61922803422997	-0.00101930283186524\\
8.65639492782448	-0.00123460763143307\\
8.69650155597086	-0.00143582609292105\\
8.73069253918637	-0.00157943466140888\\
8.75832706667691	-0.00167555088392845\\
8.78578335321311	-0.00175271561797786\\
8.81936940898704	-0.00182167727746402\\
8.85935089358442	-0.00186686703395088\\
8.88960435944386	-0.00187449175464726\\
8.91985782530331	-0.001859634010694\\
8.95480326075418	-0.00181535111602929\\
8.99268282728355	-0.00173610199012789\\
9	-0.00171722882020561\\
9.0352736911571	-0.00161102938116551\\
9.06979845752011	-0.00148437788710595\\
9.10179456169877	-0.00134913312168227\\
9.13253107593531	-0.00120509976779036\\
9.16471718259894	-0.00104172820953014\\
9.1995475053748	-0.000853316519674829\\
9.23504238155019	-0.000652179527332048\\
9.26822912385184	-0.000458877193438612\\
9.2989966279067	-0.000277710234677505\\
9.3300177569762	-9.55096019774948e-05\\
9.36376295111635	9.95215839646544e-05\\
9.39966366098426	0.000300322900675752\\
9.434309134376	0.000484638651707633\\
9.46580511681659	0.000641868473833511\\
9.49603295461251	0.000781771461463705\\
9.52828835010188	0.000917539567123634\\
9.56375923536781	0.00104895720443812\\
9.5997130865233	0.00116137700343461\\
9.63260395769731	0.00124472750540309\\
9.66272332383436	0.00130404980837294\\
9.69347965244181	0.00134746103030251\\
9.7276850293546	0.00137517873780309\\
9.76429669428935	0.00138097081923019\\
9.79900394694657	0.00136413496595073\\
9.82989085375025	0.00133151588146692\\
9.85957477193154	0.00128524487978783\\
9.89197161304255	0.0012190459035379\\
9.92820061044199	0.00112714464753108\\
9.96462458087483	0.00101772197024363\\
10	0.000897296206682937\\
10.0289734512141	0.000789895143206719\\
10.0565314149126	0.000681715623163902\\
10.0888696129537	0.000548901126536484\\
10.1274978882109	0.000384543791970123\\
10.1659469031507	0.000217919377308923\\
10.1976406549703	8.06209463647769e-05\\
10.2248044249308	-3.55555851390824e-05\\
10.2540880475245	-0.000157929097846772\\
10.2900478593543	-0.000302257446383778\\
10.330047137761	-0.00045252283494118\\
10.3654057215256	-0.000574164069313889\\
10.3938992221758	-0.000663311802497312\\
10.4210857571468	-0.000740199301884005\\
10.4535374684099	-0.000820701474904075\\
10.4927070825677	-0.000900429883970871\\
10.5314539473763	-0.00095955727424048\\
10.5628641172161	-0.000992634730966894\\
10.5895977643009	-0.00101018729768785\\
10.6187491686251	-0.00101823702019961\\
10.655004172392	-0.00101233396838364\\
10.6954290930816	-0.000985598820722633\\
10.7236049211366	-0.000954981567712835\\
10.7517807491917	-0.000915090927562139\\
10.7868500961239	-0.000853390973519339\\
10.8274054567044	-0.000767009731941377\\
10.8563748724454	-0.000696640047026314\\
10.8853442881864	-0.000620075046520596\\
10.9204630077142	-0.000520333129832937\\
10.9600789383598	-0.000400823695045923\\
10.9960618945542	-0.000287976551599535\\
11	-0.000275467121559548\\
11.0196905272291	-0.000212647468708858\\
11.0508214787419	-0.000113016352654841\\
11.0922128807794	1.81150393034645e-05\\
11.1239758064393	0.000116070858249553\\
11.1557387320993	0.000210345913656157\\
11.1908404749639	0.000308860820847881\\
11.2270575442069	0.000402800828593604\\
11.2605250321702	0.000481446937815132\\
11.2908463983105	0.000545097940698805\\
11.3212200310733	0.000600978394511146\\
11.3548536729568	0.000653048577204314\\
11.391410438179	0.000697368916625293\\
11.4266936055062	0.000727615421323524\\
11.4580435790823	0.000744004096888842\\
11.4875694360912	0.000750415916742874\\
11.5193401278591	0.000747663760105078\\
11.5551589957688	0.000732883773538513\\
11.5919685085303	0.000705367521585665\\
11.6251512623791	0.000670509038345875\\
11.6547340665749	0.0006319948425265\\
11.6847514818799	0.000586368861499317\\
11.7188491765992	0.000527393327102655\\
11.7562481762878	0.000455193307236224\\
11.7916804337568	0.000380870479795771\\
11.8223770265797	0.000312887567392581\\
11.8512573665856	0.000246731098613019\\
11.8831055339523	0.00017223836861448\\
11.9197398778831	8.58391855502386e-05\\
11.9571428242848	-1.64296797572942e-06\\
11.9899544006675	-7.65476398024791e-05\\
12	-9.8970646566382e-05\\
12.0333109306485	-0.000171111318311607\\
12.0687517386588	-0.000243305444940515\\
12.103497946222	-0.000308518542446361\\
12.1355089337222	-0.00036294628564657\\
12.166055391318	-0.000409256233183133\\
12.1980639398463	-0.00045139275918285\\
12.232951376366	-0.000489393868127239\\
12.2687021303995	-0.000519355513660121\\
12.3020285104087	-0.000538860406709021\\
12.3326644567091	-0.000549532883581636\\
12.3634365944675	-0.000553270186947688\\
12.3970952466711	-0.000549468839702019\\
12.4332041808279	-0.000536506207865956\\
12.4681042526015	-0.000515651623426649\\
12.4995931599668	-0.000490252139644388\\
12.5295803702631	-0.000460695708075621\\
12.5616266541583	-0.000423843609273008\\
12.5971777182879	-0.000377326160898586\\
12.63344285511	-0.000324682558817472\\
12.6664925848136	-0.000273004143519041\\
12.6964562387378	-0.000223803043394425\\
12.7269269659627	-0.000172140883894255\\
12.7610396668311	-0.000113164101141373\\
12.7979115386717	-4.90889750457938e-05\\
12.8329164902556	1.10467705790003e-05\\
12.8637761786031	6.27355715056452e-05\\
12.8931633544131	0.00011021546266897\\
12.9253116469885	0.000159611124769531\\
12.9616449778034	0.000211500551741927\\
13	0.000260915028567162\\
13.0324205625292	0.000297807690661148\\
13.0601763845653	0.000325513507985669\\
13.0893159140273	0.000350508221788695\\
13.1245114228333	0.000374844014670637\\
13.1639894762773	0.000394254002175677\\
13.1997887990414	0.000404513268384402\\
13.2289858120758	0.000407706069118846\\
13.2563715686959	0.000406528480809223\\
13.2883137992652	0.000400173812536335\\
13.3267456104684	0.000385701665946281\\
13.3655242674778	0.000364004109704337\\
13.3976117965624	0.000341095172224449\\
13.4248027696372	0.00031848982399292\\
13.4537431165818	0.000291536058913971\\
13.4893161157228	0.000254831020374969\\
13.529382885553	0.000209596272581897\\
13.565205784226	0.000166490358278243\\
13.5939625211061	0.000130616924714156\\
13.62098513029	9.62705316923652e-05\\
13.6530078707489	5.52447629102531e-05\\
13.6919236057271	5.67573522560584e-06\\
13.7310029919163	-4.28694479475094e-05\\
13.7628627862773	-8.0887368263449e-05\\
13.7896687083274	-0.000111415069618167\\
13.8184694973284	-0.000142411745036996\\
13.8542858882624	-0.00017791770903231\\
13.8947534442501	-0.000213386641969306\\
13.9232177932759	-0.000235059666889534\\
13.9516821423016	-0.000253824545325021\\
13.9867712233332	-0.000272749247434375\\
14	-0.000278640339702219\\
14.0423989509368	-0.000292825807105053\\
14.0760379582591	-0.000298937549923299\\
14.1096769655813	-0.000300511815781343\\
14.1447605445083	-0.000297409807816294\\
14.1788678226942	-0.000289907816176128\\
14.2107326940915	-0.000279095830722692\\
14.2417651496853	-0.000265252357491116\\
14.274348993524	-0.000247466695361056\\
14.3092059300779	-0.00022511335349877\\
14.344276932701	-0.000199583999012991\\
14.3771080608546	-0.000173348927006573\\
14.4079924833447	-0.000146990082518386\\
14.4394616162189	-0.000118839741585468\\
14.4734840507023	-8.73869692958826e-05\\
14.5091105329416	-5.3846222316575e-05\\
14.54323980128	-2.16518987394948e-05\\
14.5746026207526	7.56159353975128e-06\\
14.6052067385496	3.53651568127599e-05\\
14.6379385476	6.39634386326419e-05\\
14.6734151418393	9.321000639072e-05\\
14.7088332271338	0.000120172363143976\\
14.7413125845429	0.000142604274551935\\
14.7715993047368	0.000161309367736424\\
14.8029041963543	0.000178204950551024\\
14.8374338897479	0.000193775911705603\\
14.87368673727	0.000206491853508371\\
14.9077675477528	0.000214944313719069\\
14.9385140671798	0.000219616122957079\\
14.9686611324067	0.000221477689124769\\
15	0.000220595957059614\\
15.0365242294813	0.000216044128464012\\
15.074454372764	0.000207483332093005\\
15.1077572287547	0.000196950298043841\\
15.1364834850151	0.000185771158709127\\
15.1656555632174	0.000172605130730018\\
15.1998533845627	0.000155090145704483\\
15.2383604236969	0.000133061996864236\\
15.2745317485624	0.000110565227523706\\
15.3047870708548	9.07205793090002e-05\\
15.3326966734973	7.18199954930876e-05\\
15.3640788339947	5.01452179101525e-05\\
15.4013572239838	2.4199865793845e-05\\
15.4398711848522	-2.35500318886146e-06\\
15.4728596785724	-2.45198812403659e-05\\
15.5008959874455	-4.26976162898469e-05\\
15.529760470925	-6.05841857619195e-05\\
15.5643825930403	-8.06844112614198e-05\\
15.6036675794292	-0.000101372825246443\\
15.6399546807038	-0.000118188392942261\\
15.6696347778352	-0.00013013550877112\\
15.6970001798818	-0.000139612915222086\\
15.7284349903899	-0.00014859339403161\\
15.7663747758487	-0.000156623960265464\\
15.8053781808077	-0.000161611771863086\\
15.8380739446139	-0.000163232174694036\\
15.8655226997255	-0.000162810702179244\\
15.8941365614881	-0.000160679570447496\\
15.9291109222208	-0.000155813073892016\\
15.9690348438947	-0.000147386551695184\\
16	-0.00013889989362808\\
16.0300402023458	-0.000129184046071865\\
16.062679117393	-0.00011714294148736\\
16.098718247208	-0.000102288317531256\\
16.1347030441631	-8.61054463225909e-05\\
16.1670580528955	-7.06547123559419e-05\\
16.1967387568312	-5.59347446030976e-05\\
16.2276390330731	-4.02534354172728e-05\\
16.2624641129016	-2.23943186031255e-05\\
16.2994509985476	-3.51862096553959e-06\\
16.333783947251	1.36328662855171e-05\\
16.3640578590421	2.82528299423881e-05\\
16.3935843262853	4.18926686727001e-05\\
16.4264770457203	5.61926834994134e-05\\
16.4633482789299	7.08874962029613e-05\\
16.4997215744517	8.37920054305455e-05\\
16.5315749939635	9.36497343809988e-05\\
16.5605379889526	0.000101353738756937\\
16.5912983154179	0.000108153141008903\\
16.6267898012461	0.000114161554756132\\
16.6645290007647	0.000118339923436621\\
16.698730825289	0.000120143765818175\\
16.7282588374303	0.000120196977584656\\
16.757289180929	0.000118918354090463\\
16.790496225921	0.000115890721667756\\
16.8282441025004	0.000110522391952742\\
16.8649564744996	0.000103475104923057\\
16.8962519268233	9.61730562799957e-05\\
16.9245084880948	8.86603792203006e-05\\
16.9551791258095	7.96326617784687e-05\\
16.9913709428426	6.79840166544378e-05\\
17	6.50704985521527e-05\\
17.0404849216338	5.08393145487855e-05\\
17.0716094178484	3.94178848365307e-05\\
17.1027339140631	2.77464403808143e-05\\
17.1377038782453	1.45240114151142e-05\\
17.1745507407489	6.93032228867653e-07\\
17.2086235171978	-1.17987033191191e-05\\
17.2388278279722	-2.24822492153177e-05\\
17.2685338681897	-3.25114236128806e-05\\
17.301667684699	-4.30089475909653e-05\\
17.3385512215663	-5.3683764936479e-05\\
17.3746575194939	-6.29527549843088e-05\\
17.4063064812646	-7.00145377282314e-05\\
17.4353427163771	-7.55563016481588e-05\\
17.4663716132247	-8.04374869382178e-05\\
17.5020425289329	-8.4672840007476e-05\\
17.5396152766667	-8.75081554661738e-05\\
17.573507111445	-8.86274906248268e-05\\
17.6029501377486	-8.85039900022579e-05\\
17.6321886681104	-8.7395583257195e-05\\
17.6656865503026	-8.49604375754376e-05\\
17.7034596374491	-8.08003396771205e-05\\
17.7398546155328	-7.54790019559942e-05\\
17.7709041832168	-7.00143608822614e-05\\
17.7992389090272	-6.43617597830654e-05\\
17.8302254891429	-5.75398917027455e-05\\
17.8666406650576	-4.87996188451941e-05\\
17.9049085754242	-3.89504448969125e-05\\
17.9385605152676	-2.98867401400935e-05\\
17.9672592446439	-2.19712268753042e-05\\
17.9960897556506	-1.394110679887e-05\\
18	-1.28508091342361e-05\\
18.0195512217471	-7.40971966787479e-06\\
18.0647896851191	4.99351517651803e-06\\
18.1008682570276	1.45278247975513e-05\\
18.136946828936	2.35784618429655e-05\\
18.1723652516516	3.18568151590987e-05\\
18.2042717190283	3.86993079094351e-05\\
18.2341180214522	4.45005899863535e-05\\
18.2656142378359	4.99318499672506e-05\\
18.3008156632805	5.50972270383721e-05\\
18.3374274896923	5.93948342187606e-05\\
18.3710878328644	6.23391008990471e-05\\
18.4011972822185	6.4137300242941e-05\\
18.4312087197244	6.51393727857782e-05\\
18.4647308300646	6.53319288721337e-05\\
18.5016107298731	6.44377832926487e-05\\
18.5372730680724	6.25128173004599e-05\\
18.568603286855	6.00070237094802e-05\\
18.5977793519884	5.7032544059192e-05\\
18.6292537563679	5.31841984493547e-05\\
18.6651907038254	4.80592164647846e-05\\
18.7024545305454	4.20304103692137e-05\\
18.7358550349463	3.61114702383151e-05\\
18.7652077659153	3.05875111321208e-05\\
18.7948245980552	2.4780490640699e-05\\
18.8287866942367	1.79245518748244e-05\\
18.8665421882404	1.01817049640888e-05\\
18.9023994264258	2.83897972555773e-06\\
18.9330819633673	-3.34145363721765e-06\\
18.9615846818622	-8.92975310492695e-06\\
18.9930945688777	-1.48667877323581e-05\\
19	-1.61272877366105e-05\\
19.0345271556116	-2.21731668330915e-05\\
19.0785175079438	-2.91591223843387e-05\\
19.1068786259521	-3.31719019581162e-05\\
19.1352397439603	-3.67582219052948e-05\\
19.1710462383843	-4.06321855789164e-05\\
19.2120648499111	-4.41188427649441e-05\\
19.2403745536428	-4.59086818073387e-05\\
19.2686842573746	-4.71842391136e-05\\
19.3038816869369	-4.80486260456724e-05\\
19.3443932046649	-4.80616945809393e-05\\
19.3732784641339	-4.74442353902459e-05\\
19.4021637236029	-4.63238272070273e-05\\
19.4372717878675	-4.43173933568566e-05\\
19.4769792341482	-4.12551856042505e-05\\
19.5130419906632	-3.78139946692337e-05\\
19.542236159554	-3.461998421477e-05\\
19.5694075439645	-3.13594325697126e-05\\
19.601139229027	-2.72504521596302e-05\\
19.639590697276	-2.19203481523846e-05\\
19.6786504590605	-1.6221518549597e-05\\
19.7109186706853	-1.13824813886047e-05\\
19.7380279676214	-7.2789179507332e-06\\
19.7667297391789	-2.94341926157564e-06\\
19.8021412643565	2.32519659842659e-06\\
19.8423658879423	8.10280207896445e-06\\
19.8711802147872	1.20445992143782e-05\\
19.8999945416321	1.57773440127737e-05\\
19.9350428980492	1.99838838378535e-05\\
19.9747836620519	2.42416140848474e-05\\
20	2.66292400158064e-05\\
20.0309651326759	2.92005393146402e-05\\
20.0705965279844	3.18769813866832e-05\\
20.1030914651499	3.35337421998856e-05\\
20.1355864023155	3.46929012680692e-05\\
20.1701976782018	3.53751356320406e-05\\
20.2051663058375	3.54889234595633e-05\\
20.2381684803104	3.50766045106552e-05\\
20.2692843518074	3.42413737542146e-05\\
20.3007800662668	3.29752933194432e-05\\
20.3345745500821	3.11752805338797e-05\\
20.3699725816742	2.88397787543185e-05\\
20.4041611275309	2.61924857682119e-05\\
20.4357841397688	2.34444944695672e-05\\
20.4665424245177	2.05366205332352e-05\\
20.4991371717349	1.72479469387251e-05\\
20.5343126699689	1.3516576088954e-05\\
20.5696368197401	9.6425133254443e-06\\
20.6023467172181	5.99895872483364e-06\\
20.6329029547059	2.59357750070294e-06\\
20.6642135692455	-8.53308193018266e-07\\
20.6984533734533	-4.52301819150549e-06\\
20.7344513657928	-8.21205492256321e-06\\
20.7686409712703	-1.15035575241637e-05\\
20.7997015071267	-1.42758878150893e-05\\
20.8300017847759	-1.6750398805265e-05\\
20.8627767096935	-1.91424822428405e-05\\
20.8986378116236	-2.1390520924716e-05\\
20.9343220482247	-2.32176557085883e-05\\
20.9666302084445	-2.45023339826004e-05\\
20.9965465015273	-2.53698965673454e-05\\
21	-2.54498966281481e-05\\
21.0172674923633	-2.57871127075114e-05\\
21.0576516955657	-2.61679823975689e-05\\
21.0946397491441	-2.60220016646516e-05\\
21.1316278027226	-2.54178767515339e-05\\
21.1657149794305	-2.44747149970374e-05\\
21.1958082270428	-2.33527027982664e-05\\
21.2254101862507	-2.20032871756677e-05\\
21.2585647982958	-2.02279824067311e-05\\
21.2955905636037	-1.79536677561426e-05\\
21.3317854281384	-1.54777273474635e-05\\
21.3633650846472	-1.31514887109846e-05\\
21.3922712237006	-1.09165080573229e-05\\
21.4232506290249	-8.43990375454382e-06\\
21.4590169477273	-5.51788785432443e-06\\
21.4967304745389	-2.41693052384791e-06\\
21.5306323900828	3.41203397833733e-07\\
21.5599670007519	2.6727648002102e-06\\
21.5891072735582	4.91228302890102e-06\\
21.6226272542198	7.3638466109796e-06\\
21.6605432447708	9.93708931706567e-06\\
21.6970264866071	1.2174901758669e-05\\
21.7280065501622	1.38668140535296e-05\\
21.7562110826773	1.52253674578313e-05\\
21.7871447071362	1.65030955572511e-05\\
21.8236527384486	1.7710864918055e-05\\
21.8620633495794	1.86177835435697e-05\\
21.8957223057387	1.90999745606462e-05\\
21.9243102551657	1.92797784946908e-05\\
21.953040543684	1.92502027921242e-05\\
21.9869460932676	1.89504190542906e-05\\
22	1.87606801823274e-05\\
22.0424435020144	1.78709520800445e-05\\
22.0759411723722	1.68910400835031e-05\\
22.10943884273	1.5687618852209e-05\\
22.1445541186019	1.42109588196008e-05\\
22.1788379408965	1.25841776628975e-05\\
22.2108091496716	1.09282237466893e-05\\
22.2417592603687	9.22152865188475e-06\\
22.2741608691658	7.35135498436958e-06\\
22.308947812499	5.27935751766351e-06\\
22.3441655545389	3.1482063527073e-06\\
22.3771825979506	1.15075353222856e-06\\
22.4080758301645	-6.92104742307742e-07\\
22.4393686759653	-2.50967569990159e-06\\
22.4732223423565	-4.39491441473406e-06\\
22.5089037813989	-6.26274849290304e-06\\
22.5432568535932	-7.91993010859689e-06\\
22.5747384228395	-9.29783577485786e-06\\
22.6052277251998	-1.04895318847748e-05\\
22.6377318877361	-1.15922647237621e-05\\
22.673132545208	-1.25835674810951e-05\\
22.7087458837868	-1.33496975203776e-05\\
22.7414498223962	-1.38430900692811e-05\\
22.7717332237001	-1.41183901348767e-05\\
22.8028132211696	-1.42197694225938e-05\\
22.8371400177858	-1.41217550188416e-05\\
22.8734802986551	-1.37852082339774e-05\\
22.9078429701087	-1.3257206375548e-05\\
22.9387176961154	-1.26196816713024e-05\\
22.9687054764507	-1.1863634355572e-05\\
23	-1.09435876517658e-05\\
23.0364057277424	-9.72408658087409e-06\\
23.074288498323	-8.31056340140243e-06\\
23.1076712483676	-6.96643935364884e-06\\
23.1364915404018	-5.74909321472628e-06\\
23.1656699229941	-4.47816801958336e-06\\
23.1997741564304	-2.9634772214664e-06\\
23.2381882979471	-1.24780282208105e-06\\
23.2743930161287	3.49864420005904e-07\\
23.3047482879601	1.65501032526448e-06\\
23.3327063192119	2.81554452059571e-06\\
23.3640341949614	4.05463578566659e-06\\
23.4012068586832	5.42175259703712e-06\\
23.4396985089061	6.6976339939876e-06\\
23.4727690193078	7.66460454264671e-06\\
23.5008792740165	8.38382912644429e-06\\
23.529732795104	9.01770232812786e-06\\
23.5642652775385	9.63083697965153e-06\\
23.6034765439029	1.01282184635612e-05\\
23.6398086179142	1.03969039488712e-05\\
23.6695827880691	1.04791644353688e-05\\
23.6969868141609	1.04464725608131e-05\\
23.7283657168117	1.02844839298289e-05\\
23.7662055283783	9.91924261142479e-06\\
23.8051953860621	9.36037455490798e-06\\
23.8379781730297	8.75865369514261e-06\\
23.8654997061084	8.16909938616445e-06\\
23.8940994101008	7.48310350866146e-06\\
23.9289835243852	6.55784610619263e-06\\
23.9688368176133	5.40236496653925e-06\\
24	4.44218000905378e-06\\
24.0301103095175	3.48071626045275e-06\\
24.0626056808842	2.41992489287416e-06\\
24.0984313913798	1.24021719498427e-06\\
24.1344059572604	6.43005590850931e-08\\
24.1669629508564	-9.76094466267685e-07\\
24.196808234383	-1.89770689894871e-06\\
24.227654016098	-2.80692488925866e-06\\
24.2622463902701	-3.76164142563331e-06\\
24.2990954451178	-4.68887584263569e-06\\
24.3335685440112	-5.46035708643599e-06\\
24.3640650567229	-6.05749432150914e-06\\
24.3936437407539	-6.55461636204549e-06\\
24.426350237002	-7.00540417126748e-06\\
24.4629872379733	-7.38243661368931e-06\\
24.4993845243205	-7.62021285660581e-06\\
24.5314728797825	-7.71617560375217e-06\\
24.5605919008402	-7.71195638765302e-06\\
24.5912599787081	-7.61562094360367e-06\\
24.6264897110527	-7.39273548632482e-06\\
24.6641124636798	-7.02937057039798e-06\\
24.6984984167599	-6.59237950351939e-06\\
24.7282552799338	-6.1405462769242e-06\\
24.757308086506	-5.64008707701305e-06\\
24.7902960849633	-5.00933457481698e-06\\
24.8278124196904	-4.22403848294882e-06\\
24.8645926888746	-3.39898130806767e-06\\
24.8961420711701	-2.6598605837797e-06\\
24.9245325629704	-1.97885051785065e-06\\
24.9550755170044	-1.23821980014994e-06\\
24.9909917712321	-3.68827189961454e-07\\
25	-1.52639425434115e-07\\
25.0406217545204	8.04154208793634e-07\\
25.0719616025566	1.51319076457764e-06\\
25.1033014505929	2.1874834792125e-06\\
25.1382793176343	2.88940957363735e-06\\
25.1748801197682	3.55639650771356e-06\\
25.2087604434766	4.10383409476695e-06\\
25.2390431907692	4.53063726201016e-06\\
25.2689937060404	4.8907766276378e-06\\
25.3022727158959	5.21510188953256e-06\\
25.3390013634541	5.47716143962844e-06\\
25.374818973328	5.63397489967584e-06\\
25.4064042433801	5.69115269796169e-06\\
25.4356437434824	5.67712254711229e-06\\
25.4669195690083	5.59255195365709e-06\\
25.5025968479063	5.41164019752549e-06\\
25.5398773084002	5.13193984910927e-06\\
25.5735496496272	4.80575452186317e-06\\
25.6030845055714	4.46740089616763e-06\\
25.6326021221437	4.08550135623301e-06\\
25.66627128412	3.60319671618786e-06\\
25.7038718798815	3.01555094963591e-06\\
25.7399376033148	2.41414671249837e-06\\
25.7709072634677	1.8767623689953e-06\\
25.7994569189339	1.37069404529728e-06\\
25.8307216090291	8.1152262866195e-07\\
25.8671678570503	1.6246058780355e-07\\
25.905121294983	-4.98849787845713e-07\\
25.9385149398592	-1.05901397579423e-06\\
25.9672852585859	-1.51918751188535e-06\\
25.9964110769955	-1.95898980626404e-06\\
26	-2.01115352006192e-06\\
26.0179446150225	-2.26474710888847e-06\\
26.063215439792	-2.84613864602797e-06\\
26.0986687344155	-3.23666504406724e-06\\
26.1341220290389	-3.5647843408859e-06\\
26.1696350927855	-3.82705891620065e-06\\
26.2022126472643	-4.00691897095256e-06\\
26.232491790885	-4.12089471605633e-06\\
26.2636945079868	-4.18441502252334e-06\\
26.2981403659691	-4.19144538957559e-06\\
26.3344424353352	-4.12880932984386e-06\\
26.3686502998469	-4.00654240477268e-06\\
26.3994450768282	-3.84675546032124e-06\\
26.4295114864281	-3.64823455020278e-06\\
26.4623539095913	-3.38720336712633e-06\\
26.4985476704859	-3.05162214055286e-06\\
26.5344271404622	-2.6760283662994e-06\\
26.5665595306047	-2.30940178576693e-06\\
26.596165626479	-1.95126050272118e-06\\
26.6272217143489	-1.55964780618997e-06\\
26.6622776701104	-1.1045014887313e-06\\
26.6992823738382	-6.17077799792688e-07\\
26.7333883858479	-1.68985444916293e-07\\
26.7634802179623	2.19906258037205e-07\\
26.7930637630304	5.91809691971617e-07\\
26.8262023120771	9.91148144131846e-07\\
26.8632345078158	1.409588426058e-06\\
26.8994538906062	1.78425039548962e-06\\
26.9310465076377	2.07874566825538e-06\\
26.9599421470942	2.31889629886458e-06\\
26.9908995590724	2.54282211849573e-06\\
27	2.60178457544293e-06\\
27.044170922136	2.84179789717827e-06\\
27.0744532704155	2.96082362151087e-06\\
27.104735618695	3.04202217259958e-06\\
27.1405794366341	3.08903788352476e-06\\
27.1792168276294	3.08075201328669e-06\\
27.2137139823321	3.02307875207671e-06\\
27.2427044884061	2.93944283582799e-06\\
27.2710286146908	2.82828281732663e-06\\
27.3041110380923	2.66394680324496e-06\\
27.3425815076236	2.43017908659565e-06\\
27.38001098694	2.16390010218171e-06\\
27.4111545662092	1.9173639104343e-06\\
27.4387122388606	1.68336715038215e-06\\
27.4688844829262	1.41330679617451e-06\\
27.5053390035432	1.07255728714383e-06\\
27.5446541125302	6.94164493044849e-07\\
27.579011446514	3.6025965206429e-07\\
27.6073661414966	8.62967526177094e-08\\
27.6352850901597	-1.79081608908961e-07\\
27.6686185425026	-4.86592754147365e-07\\
27.7078090063611	-8.29764436890277e-07\\
27.7455080086002	-1.13557815295236e-06\\
27.7762147004429	-1.36351290182985e-06\\
27.8032395649835	-1.54633447848921e-06\\
27.8333360235628	-1.72852147749588e-06\\
27.8702791026723	-1.91895315680301e-06\\
27.9101228092893	-2.08073718642662e-06\\
27.9443601658956	-2.18205357881299e-06\\
27.9722267529957	-2.23823193471778e-06\\
28	-2.27061739787581e-06\\
28.0334874378901	-2.27853020894737e-06\\
28.0729981949051	-2.24501705821522e-06\\
28.1107637384305	-2.17135015654094e-06\\
28.1412461758088	-2.08386607825499e-06\\
28.1680549335277	-1.98757673317924e-06\\
28.1981628060641	-1.85945312841322e-06\\
28.2353424227165	-1.67489396449791e-06\\
28.2753812472948	-1.4479903161826e-06\\
28.3095191743263	-1.23551166730369e-06\\
28.3371715133312	-1.05320172207083e-06\\
28.36468910198	-8.64840407292833e-07\\
28.3983221069895	-6.28125132976375e-07\\
28.4382790811287	-3.4237105729915e-07\\
28.4685016444036	-1.26453164637839e-07\\
28.4987242076786	8.64387715663136e-08\\
28.53366365995	3.25557657312103e-07\\
28.5715694143517	5.7248479594346e-07\\
28.6064752842431	7.84797961752381e-07\\
28.63636074515	9.52733446764647e-07\\
28.6650571106944	1.10030703301305e-06\\
28.697569972571	1.24963720488848e-06\\
28.7350546552157	1.39622718275605e-06\\
28.7723683933268	1.51309983385864e-06\\
28.8043182156247	1.58909073181701e-06\\
28.8325648301263	1.63731533844635e-06\\
28.8625878114768	1.66888605843483e-06\\
28.8981464826785	1.68012559685198e-06\\
28.9368514888529	1.6607272962505e-06\\
28.9716937860338	1.6160752375081e-06\\
29	1.56176429542437e-06\\
29.0283077953905	1.49222243972025e-06\\
29.0620840915369	1.39075756696473e-06\\
29.1012396685453	1.25045113056677e-06\\
29.1383917049924	1.09780504625954e-06\\
29.1687631105718	9.61179491535432e-07\\
29.1959664800791	8.31400654966206e-07\\
29.2265598664962	6.78873543883954e-07\\
29.2638236739613	4.8649726494196e-07\\
29.303315225003	2.78551345099412e-07\\
29.3369913051117	1.01102611474595e-07\\
29.3647448057094	-4.32568968951038e-08\\
29.3927483366506	-1.85652306633866e-07\\
29.4267811951716	-3.52297190043866e-07\\
29.4665480176859	-5.35167483039248e-07\\
29.5038703980638	-6.92302568457957e-07\\
29.5338495036155	-8.06626568792626e-07\\
29.5606253591664	-8.98778849100291e-07\\
29.5911912477702	-9.91581969087188e-07\\
29.6288789620853	-1.08663286448687e-06\\
29.6687731105996	-1.16271855497532e-06\\
29.702315938314	-1.20653002885561e-06\\
29.7296760358501	-1.22845155088033e-06\\
29.7574579075647	-1.23802793150254e-06\\
29.7916572889294	-1.23249977427973e-06\\
29.8318542376186	-1.20228803261034e-06\\
29.8615692110729	-1.16422101480361e-06\\
29.8912841845271	-1.11356124049928e-06\\
29.9263064258367	-1.03883847017433e-06\\
29.9649080184302	-9.39480269847375e-07\\
30	-8.3564155299948e-07\\
30.0296378257316	-7.3941715317835e-07\\
30.0579727362536	-6.4135257095732e-07\\
30.090394278229	-5.23355278060261e-07\\
30.1282116558996	-3.80160904750893e-07\\
30.1659052065976	-2.34145567872592e-07\\
30.1978145348271	-1.10032591686941e-07\\
30.22572439058	-2.47819045594365e-09\\
30.2554826402066	1.09904967031723e-07\\
30.2911404621341	2.39738737852285e-07\\
30.3302643530384	3.73880192218536e-07\\
30.3653080198801	4.84717304305553e-07\\
30.3942812372875	5.68547096308038e-07\\
30.4221207212787	6.41663521657364e-07\\
30.4547402654444	7.17256516260754e-07\\
30.4933243266096	7.91606048109158e-07\\
30.5313982596241	8.48052596566532e-07\\
30.5628808823861	8.81578966044264e-07\\
30.5901822014394	9.00862518431351e-07\\
30.6197921075495	9.11477201943973e-07\\
30.6559448677331	9.1005985778771e-07\\
30.6957022936064	8.90742783791957e-07\\
30.7306850021645	8.59057133840676e-07\\
30.7591178922291	8.23768628697934e-07\\
30.7865690727883	7.82125840864154e-07\\
30.8193486691748	7.23433667778996e-07\\
30.8585372745751	6.41853818166437e-07\\
30.8968996604624	5.51746809951027e-07\\
30.9280486884959	4.72502241716803e-07\\
30.9548883030934	4.00770091475113e-07\\
30.9843863625315	3.19165291282771e-07\\
31	2.75121704230386e-07\\
31.0452394825676	1.45781881450954e-07\\
31.0794355233912	4.79495684079295e-08\\
31.1136315642147	-4.82925228525941e-08\\
31.1493041772039	-1.45456916581052e-07\\
31.183284435875	-2.33565630362872e-07\\
31.2144896908442	-3.09592526919142e-07\\
31.2451061833568	-3.78779663675227e-07\\
31.2780141842668	-4.46337348798194e-07\\
31.3136331255603	-5.10622377140081e-07\\
31.3489704442086	-5.64523292350024e-07\\
31.3812533363108	-6.04624667394941e-07\\
31.4114640023207	-6.33923888171798e-07\\
31.4429009778021	-6.55766308991962e-07\\
31.4776390764945	-6.6954653812575e-07\\
31.5139209633276	-6.72385502368429e-07\\
31.5478065868311	-6.64590944785296e-07\\
31.5783788185726	-6.49196058567789e-07\\
31.6085636168858	-6.26570708682218e-07\\
31.6417513788315	-5.93686814026878e-07\\
31.6781230846406	-5.4878496523742e-07\\
31.7137558520942	-4.96748737749934e-07\\
31.7455376537821	-4.44477748380494e-07\\
31.7750917429211	-3.9164878422367e-07\\
31.8064520067052	-3.31923545495934e-07\\
31.8418540456825	-2.61005474234887e-07\\
31.8787966140287	-1.84347130745717e-07\\
31.9124987054717	-1.13239864784744e-07\\
31.9423485366816	-5.02184071939883e-08\\
31.972104058095	1.18846704408925e-08\\
32	6.88301589670909e-08\\
32.0383473769165	1.44063477504039e-07\\
32.0823538397402	2.24478614702315e-07\\
32.1082134894374	2.68076980317128e-07\\
32.1340731391345	3.08555053636924e-07\\
32.169362330348	3.58227541981576e-07\\
32.2128676440022	4.097637153181e-07\\
32.2408300113429	4.36819677569605e-07\\
32.2687923786836	4.58902159307529e-07\\
32.3044658255231	4.79657008650286e-07\\
32.3458587943063	4.93163759481593e-07\\
32.3741503814126	4.95866318198196e-07\\
32.4024419685189	4.93347603886073e-07\\
32.4377131331001	4.83095248992171e-07\\
32.4783148070965	4.61970696865806e-07\\
32.5071208400798	4.41310433388385e-07\\
32.5359268730632	4.16296053225247e-07\\
32.5710530588026	3.80423338455394e-07\\
32.610877837768	3.33477882649304e-07\\
32.6470075370166	2.8604534985528e-07\\
32.676151203272	2.45073519301937e-07\\
32.703227834669	2.05311668220308e-07\\
32.7349161589759	1.57266924455955e-07\\
32.7734308374204	9.75936359977755e-08\\
32.8125971792664	3.66235836332057e-08\\
32.8448754185119	-1.29816725783986e-08\\
32.8719100004182	-5.35651953332132e-08\\
32.9005346483241	-9.51413187842913e-08\\
32.935940468666	-1.43976533743778e-07\\
32.9762545250918	-1.95232804267177e-07\\
33	-2.22886197530025e-07\\
33.0307701256298	-2.55579202126137e-07\\
33.0713112693445	-2.92736708377865e-07\\
33.1036515796552	-3.17185400014998e-07\\
33.135991889966	-3.36773276961687e-07\\
33.1708289995495	-3.52256275750596e-07\\
33.2061579350944	-3.6190641015119e-07\\
33.2392095474202	-3.65409692072748e-07\\
33.2700249056213	-3.63928115569285e-07\\
33.3012173335991	-3.57883226237183e-07\\
33.3350650876855	-3.46355274799779e-07\\
33.3708567178398	-3.28859021762574e-07\\
33.4053021568477	-3.07260924655221e-07\\
33.4367483517529	-2.83846860605699e-07\\
33.4671217997656	-2.582466302429e-07\\
33.4995588453302	-2.28089980374889e-07\\
33.5350298001386	-1.92336004877224e-07\\
33.5707773699983	-1.54015331717669e-07\\
33.60351392507	-1.17496399188646e-07\\
33.6337014985139	-8.3092769084901e-08\\
33.6646675519457	-4.75308998018872e-08\\
33.6989947105587	-8.32784496231391e-09\\
33.7354690718182	3.24319884926695e-08\\
33.7699359646825	6.94988344250066e-08\\
33.8007660483804	1.01010985644971e-07\\
33.8306214356174	1.29697486828245e-07\\
33.8632330265879	1.58624308406743e-07\\
33.8994592831047	1.874063660362e-07\\
33.9356301891468	2.12239651931505e-07\\
33.9679457896549	2.30859775990104e-07\\
34	2.45821305076155e-07\\
34.0303580155512	2.5665812991006e-07\\
34.0621548962428	2.64463599709279e-07\\
34.0970587165237	2.6883131218987e-07\\
34.1330642081334	2.68770855792056e-07\\
34.1665671603674	2.64650546561566e-07\\
34.1971035035975	2.57611405248457e-07\\
34.2276219777117	2.47603094503556e-07\\
34.261155811087	2.33398803828879e-07\\
34.2974506614219	2.14563993089101e-07\\
34.3326371776942	1.93250135934825e-07\\
34.3641634242959	1.71943199919679e-07\\
34.3939181680578	1.50216729624005e-07\\
34.4257174588317	1.25587545829725e-07\\
34.461305161037	9.67273552147291e-08\\
34.4978881152416	6.61489687554523e-08\\
34.5311334642488	3.80213608293306e-08\\
34.5609594882211	1.28619054908953e-08\\
34.5911240720984	-1.22037351974885e-08\\
34.6250962142478	-3.96180329334786e-08\\
34.6622022427164	-6.81320089738038e-08\\
34.697543878505	-9.34839361829032e-08\\
34.7284399842955	-1.13908087142247e-07\\
34.7575596353358	-1.31465899044741e-07\\
34.7894256453774	-1.48604906699538e-07\\
34.8258012751648	-1.65299504872538e-07\\
34.8629687700788	-1.78990159525856e-07\\
34.8958660427785	-1.88141415255202e-07\\
34.924931945157	-1.93852423629556e-07\\
34.9547745176876	-1.97378073083387e-07\\
34.9892637918202	-1.98514212092499e-07\\
35	-1.98232421419974e-07\\
35.0414567423234	-1.94381798133443e-07\\
35.073703053186	-1.88457900366982e-07\\
35.1059493640485	-1.80118956750408e-07\\
35.1410050365817	-1.68509030433154e-07\\
35.1766239332477	-1.5424888836817e-07\\
35.2096781191373	-1.39050830798096e-07\\
35.2402272704129	-1.23552582146924e-07\\
35.2711913608314	-1.06649396000468e-07\\
35.3051209118908	-8.70260738410977e-08\\
35.34124851512	-6.52158144136975e-08\\
35.3758708932685	-4.37845504502488e-08\\
35.4071347470006	-2.42788120205977e-08\\
35.4371963534499	-5.6281075951787e-09\\
35.4695423847724	1.40732290274779e-08\\
35.5052861019089	3.50972738278223e-08\\
35.5413641158868	5.51988635109826e-08\\
35.5740792866157	7.21941233923501e-08\\
35.6039537478131	8.65044864840212e-08\\
35.6346707053981	9.9860214023733e-08\\
35.6691105797218	1.13032998648332e-07\\
35.7059787824241	1.24852992157799e-07\\
35.7406291933345	1.3368179460417e-07\\
35.7712376742371	1.39572339834156e-07\\
35.8007455903075	1.43522396683663e-07\\
35.8332686705325	1.45898334824799e-07\\
35.869816212453	1.46112438709658e-07\\
35.9063523455963	1.43789710674321e-07\\
35.9386262874223	1.39710682078734e-07\\
35.9677664163973	1.34477819512946e-07\\
36	1.27085334785952e-07\\
36.0347335294825	1.17387458239438e-07\\
36.0700963707896	1.05865576494351e-07\\
36.1032795023905	9.37429435639179e-08\\
36.1341649803109	8.15006578685166e-08\\
36.165287337162	6.84073882894267e-08\\
36.1989954161121	5.35788238398205e-08\\
36.2347452159378	3.73716353313714e-08\\
36.2693079431368	2.14917722972465e-08\\
36.3008819645247	7.01983779303349e-09\\
36.3312483940279	-6.68762092862054e-09\\
36.3635461549137	-2.08582452457338e-08\\
36.3988981041243	-3.56745423366917e-08\\
36.4347055817356	-4.97208716009918e-08\\
36.4676055149574	-6.15946897309238e-08\\
36.4978639047511	-7.15142152297793e-08\\
36.5287306530648	-8.0540187982515e-08\\
36.5628880708344	-8.91365486072164e-08\\
36.5993297035563	-9.65921243226056e-08\\
36.6339527911053	-1.01960192725585e-07\\
36.6649279544373	-1.05308936986384e-07\\
36.6947569714677	-1.07223564206737e-07\\
36.7271925724481	-1.07852054636325e-07\\
36.7632864984807	-1.0680274371725e-07\\
36.799551348289	-1.03956303764806e-07\\
36.8320633762151	-9.99534925264869e-08\\
36.8616187435835	-9.51987515531421e-08\\
36.8922566319898	-8.92314517120589e-08\\
36.9269735609525	-8.13116692607285e-08\\
36.9641805182198	-7.16268176256773e-08\\
37	-6.13209998525812e-08\\
37.0300995098247	-5.20606583299351e-08\\
37.0581808429318	-4.30398192022248e-08\\
37.0898850328029	-3.25406266023201e-08\\
37.1272915681842	-1.99141627167629e-08\\
37.1655172727718	-6.97731881090073e-09\\
37.1981777814558	3.91888292846736e-09\\
37.2262060676957	1.30349818259729e-08\\
37.2553639574756	2.21874076466037e-08\\
37.2902900208543	3.25755879043339e-08\\
37.3294925191924	4.33149708434922e-08\\
37.3653812987764	5.21388394184868e-08\\
37.3948637829443	5.85761818809941e-08\\
37.4224028373689	6.38725975312557e-08\\
37.4542075626675	6.90760856476454e-08\\
37.4923264107214	7.39613187765015e-08\\
37.5310196372727	7.73629345670898e-08\\
37.5633395694759	7.89835553641767e-08\\
37.5907618231671	7.94885168836221e-08\\
37.619696490944	7.91670035768571e-08\\
37.6550285810048	7.76159259689952e-08\\
37.694884701119	7.44055703356565e-08\\
37.7308123715963	7.02713370516241e-08\\
37.7597979330729	6.61476857955049e-08\\
37.7869138865758	6.17089443208114e-08\\
37.818799803706	5.58443581686239e-08\\
37.8574712532987	4.79245360288182e-08\\
37.8965188904628	3.92005456666463e-08\\
37.9285765752533	3.16265146632252e-08\\
37.95554589176	2.50533047000116e-08\\
37.9843137228469	1.79174300131146e-08\\
38	1.40001196508078e-08\\
38.0451383080086	2.7594349075392e-09\\
38.079412879518	-5.60579791343332e-09\\
38.1136874510275	-1.36867952154206e-08\\
38.1493265623364	-2.16629238722329e-08\\
38.183199081795	-2.87318317261669e-08\\
38.2143545219521	-3.47110998649026e-08\\
38.2450333691649	-4.00446994091831e-08\\
38.2780506381945	-4.51088824454938e-08\\
38.313696476766	-4.97272993905669e-08\\
38.3489338072617	-5.33746892914315e-08\\
38.3811153403127	-5.58768340227371e-08\\
38.4113383637922	-5.74909624202083e-08\\
38.4428879504985	-5.84109543276982e-08\\
38.4777158301112	-5.85257058175837e-08\\
38.5139433745436	-5.76643949552264e-08\\
38.5476944281146	-5.5996584978746e-08\\
38.5782156284058	-5.38069925400678e-08\\
38.6084853064246	-5.10370858989378e-08\\
38.6418060426942	-4.73537049797682e-08\\
38.6781994076828	-4.26499119217448e-08\\
38.7137009026764	-3.74684537248128e-08\\
38.7453663825332	-3.24339607543158e-08\\
38.7749470670158	-2.74472832356065e-08\\
38.8064484759276	-2.19072343065975e-08\\
38.841953739869	-1.54731987786105e-08\\
38.878817460207	-8.6939725747441e-09\\
38.912355453241	-2.54036731373746e-09\\
38.9421529871277	2.84077741699011e-09\\
38.9720175575449	8.08937821185624e-09\\
39	1.28243321783965e-08\\
39.0383773036577	1.89474001054784e-08\\
39.0822965280296	2.53054937700665e-08\\
39.1081602021805	2.8671951437967e-08\\
39.1340238763314	3.17278986459048e-08\\
39.1692986371822	3.53577388888433e-08\\
39.2127865496736	3.89207975800287e-08\\
39.2407626235808	4.06554634387808e-08\\
39.2687386974879	4.19420360358999e-08\\
39.3044104558735	4.29261153294747e-08\\
39.3457854634477	4.31496683795496e-08\\
39.3740819877811	4.27458317424878e-08\\
39.4023785121144	4.19042572232828e-08\\
39.4376462223426	4.02692696470417e-08\\
39.4782377201634	3.76350396358209e-08\\
39.507049586361	3.53175236334669e-08\\
39.5358614525586	3.26646916533303e-08\\
39.5709855326229	2.90286644344198e-08\\
39.6108008689434	2.44556036553308e-08\\
39.6469265017962	1.9977648088607e-08\\
39.6760754596758	1.61954985223845e-08\\
39.7031597321036	1.25883542524762e-08\\
39.734850489367	8.30374189437575e-09\\
39.7733594376382	3.08359976672294e-09\\
39.812518035062	-2.14219155522403e-09\\
39.8447961226381	-6.31559639829741e-09\\
39.8718362940803	-9.67614123552368e-09\\
39.9004660061933	-1.30643638778949e-08\\
39.9358710383653	-1.69651342172211e-08\\
39.9761769783015	-2.09505414364235e-08\\
40	-2.30505361342223e-08\\
40.0307600409234	-2.54565549780944e-08\\
40.0712410834921	-2.80642659753181e-08\\
40.1036118168037	-2.96696274246819e-08\\
40.1359825501153	-3.08348051667222e-08\\
40.1708021061366	-3.15900145174585e-08\\
40.2060823934304	-3.18293925549341e-08\\
40.2391142489324	-3.15816741138211e-08\\
40.269959558536	-3.09507757391389e-08\\
40.3011967037374	-2.99353337222332e-08\\
40.3350522774086	-2.8431402821084e-08\\
40.3707991417695	-2.64229983354967e-08\\
40.4052005223406	-2.41227240993171e-08\\
40.4366555722465	-2.17417684417019e-08\\
40.4670774754103	-1.92219269564318e-08\\
40.4995486947149	-1.63365711400833e-08\\
40.5349956167052	-1.30069240215656e-08\\
40.570684554162	-9.52293137245276e-09\\
40.6034007767337	-6.26499500589356e-09\\
40.6336259316596	-3.24230724137813e-09\\
40.6646444015895	-1.66458790189805e-10\\
40.6989789759223	3.16193519029382e-09\\
40.7353985671365	6.55194558156022e-09\\
40.7698147615332	9.57412732124002e-09\\
40.8006568122133	1.20972273617803e-08\\
40.8305684220112	1.43499002739711e-08\\
40.8632188863932	1.65640397009045e-08\\
40.8994156351673	1.86909002800074e-08\\
40.9355175033295	2.04425240299638e-08\\
40.9678109699702	2.16797058526574e-08\\
41	2.25928323817936e-08\\
41.0304037414517	2.31571489769282e-08\\
41.0621039897963	2.34363192427219e-08\\
41.0968683216772	2.33835859766184e-08\\
41.1328666758982	2.2943728449344e-08\\
41.1665076155677	2.219333716063e-08\\
41.1971546321877	2.12403461828052e-08\\
41.2276335735101	2.00552570172095e-08\\
41.2610118707344	1.85088974808771e-08\\
41.2972128163962	1.65703003748028e-08\\
41.3324964385839	1.44560483766186e-08\\
41.36418264344	1.24010748648659e-08\\
41.3939755478457	1.03618513670966e-08\\
41.4256460750951	8.10970975189619e-09\\
41.4610701568149	5.52541794492167e-09\\
41.4976656462485	2.82823885820231e-09\\
41.5310853897127	3.80715771443141e-10\\
41.5610302868142	-1.76985525041995e-09\\
41.5911303073042	-3.86566944399515e-09\\
41.6249128838848	-6.11039764819229e-09\\
41.6619242698889	-8.4042879263162e-09\\
41.6974011604309	-1.0408125583419e-08\\
41.7284797064656	-1.19841703474969e-08\\
41.7576234666009	-1.32947073846821e-08\\
41.7893249717316	-1.45229324165775e-08\\
41.8255162056175	-1.56595590019403e-08\\
41.8627246163547	-1.65208252843455e-08\\
41.895832039812	-1.70191467767713e-08\\
41.9250174266412	-1.72478583970959e-08\\
41.954765067766	-1.72794325372337e-08\\
41.9890329191757	-1.70687054166876e-08\\
42	-1.69467689180219e-08\\
42.0415806981881	-1.62539948259515e-08\\
42.0739432914062	-1.54751820612192e-08\\
42.1063058846244	-1.45031576436205e-08\\
42.1413747056102	-1.32521662591219e-08\\
42.1768723990752	-1.18014252594461e-08\\
42.2098204016714	-1.03134185169446e-08\\
42.2403992557048	-8.83210104268004e-09\\
42.2714926817436	-7.24804032827959e-09\\
42.3055081122867	-5.45065074025267e-09\\
42.3415608291977	-3.5030583770114e-09\\
42.3760319931582	-1.63065610375052e-09\\
42.4072528669949	4.9087685685285e-11\\
42.4374202735653	1.63721656041962e-09\\
42.4699068717762	3.28807772644085e-09\\
42.5056584845538	5.00895878023163e-09\\
42.5415819096706	6.61144093620131e-09\\
42.574174263237	7.93559022117867e-09\\
42.6040931611887	9.02865485562311e-09\\
42.6349687624116	1.00225071892934e-08\\
42.6695083070382	1.09614223155969e-08\\
42.7062762559148	1.17494148189973e-08\\
42.7407433403509	1.22828259081912e-08\\
42.7713077848945	1.25866761839845e-08\\
42.8009470049792	1.27290730247112e-08\\
42.8336380246094	1.27140680812137e-08\\
42.8701891530431	1.24888643868893e-08\\
42.9065337342655	1.20558862135672e-08\\
42.9386658760625	1.15095645868722e-08\\
42.9678643333874	1.08893870243199e-08\\
43	1.00820576059059e-08\\
43.0349038638054	9.07269814757757e-09\\
43.0705210825815	7.92005788077323e-09\\
43.1037266903711	6.75312980878606e-09\\
43.1343928987305	5.61292439931013e-09\\
43.1653080075228	4.41856149109565e-09\\
43.1990653031086	3.08147303972598e-09\\
43.2350976081192	1.63896477373737e-09\\
43.269830965135	2.56115497015036e-10\\
43.3012667029722	-9.70780408008533e-10\\
43.331363823936	-2.10886629607095e-09\\
43.3635637685048	-3.27231360594973e-09\\
43.3991327223	-4.4754705601912e-09\\
43.4352337469258	-5.59106863041773e-09\\
43.4681386227384	-6.50158772536672e-09\\
43.4981364217565	-7.2340779227426e-09\\
43.5287749615875	-7.87899052630888e-09\\
43.563005566512	-8.46929083452591e-09\\
43.5997806974987	-8.94412833102272e-09\\
43.6345838960212	-9.23784968651447e-09\\
43.6653878738074	-9.37066585970241e-09\\
43.694915032382	-9.38671642072027e-09\\
43.72725176775	-9.28182962604978e-09\\
43.763602013693	-9.01637671469001e-09\\
43.8001931654356	-8.59978733135235e-09\\
43.8326967954488	-8.11288538664804e-09\\
43.8619624478234	-7.58827464344133e-09\\
43.8923554771343	-6.9653007178475e-09\\
43.927158174074	-6.16584734835711e-09\\
43.9647356550588	-5.21587333760801e-09\\
44	-4.25958123528163e-09\\
44.0300255054114	-3.40888873159011e-09\\
44.0585218449362	-2.58076332823639e-09\\
44.090698117776	-1.63306652087643e-09\\
44.1280895053782	-5.31595205569149e-10\\
44.1657289082232	5.58080199803563e-10\\
44.1979945096689	1.46212746342936e-09\\
44.2262083878901	2.22023349670871e-09\\
44.2559009536575	2.97704465782404e-09\\
44.2911657507528	3.81065535503855e-09\\
44.3300162183431	4.63380666067243e-09\\
44.3652776642008	5.28357853722768e-09\\
44.3946210614519	5.74746978904441e-09\\
44.4225741868466	6.12073242071555e-09\\
44.4549265354248	6.46580711282441e-09\\
44.4931172760691	6.74985148501666e-09\\
44.531197219118	6.89849240121239e-09\\
44.56303396635	6.92008794890397e-09\\
44.5905861433867	6.86468301306944e-09\\
44.62008948137	6.73133421901837e-09\\
44.6558691614786	6.47131738590061e-09\\
44.6954229211143	6.06655819522336e-09\\
44.7306507921077	5.61143309240143e-09\\
44.7594074324489	5.18065359280338e-09\\
44.7869165638162	4.72433317196241e-09\\
44.8194271578808	4.13668621817914e-09\\
44.8582836278847	3.37797699483065e-09\\
44.8967089604483	2.58266567713118e-09\\
44.9281868645433	1.90932298342994e-09\\
44.9552143219416	1.32294031149595e-09\\
44.9845756294854	6.84317733396092e-10\\
45	3.50519834341566e-10\\
45.0450749806093	-6.06944721921432e-10\\
45.0792100923896	-1.30284516440546e-09\\
45.1133452041699	-1.96256302656778e-09\\
45.1489882695421	-2.60293309237247e-09\\
45.1830106378689	-3.15951317198488e-09\\
45.2142764899659	-3.61768685730686e-09\\
45.2449030590089	-4.01229204575214e-09\\
45.2777563915279	-4.37175470285232e-09\\
45.3133149651155	-4.68239577438442e-09\\
45.3486644843834	-4.90744829720125e-09\\
45.3810153675878	-5.03882309317203e-09\\
45.4112677196421	-5.09697182150255e-09\\
45.4426727275566	-5.09185497115318e-09\\
45.4773345554944	-5.01060414584107e-09\\
45.5135874057565	-4.84413305385837e-09\\
45.5475301818858	-4.61705141621723e-09\\
45.5781718247214	-4.35713777414369e-09\\
45.6083604489191	-4.05440487655644e-09\\
45.6414776754423	-3.67448231844594e-09\\
45.677780633305	-3.20812120497168e-09\\
45.7134380089255	-2.70799682181808e-09\\
45.7453033046356	-2.23340746680946e-09\\
45.774900469345	-1.77543495417242e-09\\
45.8062154205768	-1.27920656667774e-09\\
45.8415266109889	-7.13348335176922e-10\\
45.8784451556588	-1.24334217589418e-10\\
45.9122216000979	4.03535868890747e-10\\
45.9421463351874	8.56119153782715e-10\\
45.9718950024589	1.28684325267672e-09\\
46	1.6720566695277e-09\\
46.0382124233782	2.15552286623088e-09\\
46.0818153858583	2.64131494962875e-09\\
46.1078573478183	2.89402882178837e-09\\
46.1338993097783	3.11658823813955e-09\\
46.1691801223259	3.36751846008339e-09\\
46.2124790894127	3.592528560194e-09\\
46.2405029173421	3.68819298771055e-09\\
46.2685267452715	3.74427522659915e-09\\
46.3041651610724	3.75877281621456e-09\\
46.3454494361174	3.69778270482368e-09\\
46.3737946647138	3.60936660584903e-09\\
46.4021398933102	3.48493030376805e-09\\
46.4373918907325	3.28298111697459e-09\\
46.4779079217272	2.99185482553073e-09\\
46.5067531710339	2.75028200217396e-09\\
46.5355984203406	2.48375649623262e-09\\
46.5707071810224	2.13060277735617e-09\\
46.6104663973112	1.70022301432559e-09\\
46.6465676536529	1.28926016858236e-09\\
46.6757452896613	9.48337731347096e-10\\
46.7028718674066	6.28066435279542e-10\\
46.7345760752805	2.53988136197825e-10\\
46.7730522380286	-1.92946540756963e-10\\
46.812166946731	-6.31259099838717e-10\\
46.8444453891118	-9.74946147553172e-10\\
46.8715186236225	-1.2472618542026e-09\\
46.9001777316251	-1.51692499569493e-09\\
46.9355800157492	-1.81998609243104e-09\\
46.9758461539766	-2.11945456432201e-09\\
47	-2.27399420403578e-09\\
47.030712837648	-2.44166514259285e-09\\
47.0709212061754	-2.61033025345569e-09\\
47.1034268621534	-2.70333627631543e-09\\
47.1359325181313	-2.75711676674274e-09\\
47.1706720599707	-2.77140650354074e-09\\
47.2057345924977	-2.74144251241571e-09\\
47.2386792936297	-2.67403773311466e-09\\
47.2696614800838	-2.57759864831247e-09\\
47.3011012097021	-2.44896697826974e-09\\
47.3349906460276	-2.27827501014436e-09\\
47.3705348900752	-2.06709707731621e-09\\
47.4047395901039	-1.83672262734146e-09\\
47.436237249039	-1.60462323074816e-09\\
47.4668793797901	-1.36379799950753e-09\\
47.4995028097612	-1.09479916406876e-09\\
47.5348368373878	-7.93356317116008e-10\\
47.5702601690908	-4.85654198905828e-10\\
47.6028872631977	-2.01804059366551e-10\\
47.6332864209487	5.94757923998104e-11\\
47.6645431262391	3.2160416500877e-10\\
47.6989057715477	5.98388651925997e-10\\
47.7350719734269	8.72598735988475e-10\\
47.7692618215627	1.11195281664495e-09\\
47.8001672550792	1.30898372403166e-09\\
47.8303407716268	1.48159681312068e-09\\
47.8631641868761	1.64528652539919e-09\\
47.8992165088183	1.79418354780442e-09\\
47.9350028775684	1.90837501187467e-09\\
47.9672023313353	1.98160584195431e-09\\
47.9969427593203	2.02406531707107e-09\\
48	2.02705709869848e-09\\
48.0152862033986	2.03818787054481e-09\\
48.056029751845	2.03697772581186e-09\\
48.0916566417023	1.99998662385673e-09\\
48.1272835315596	1.93095467608091e-09\\
48.1616724261726	1.83573531679306e-09\\
48.1932315098051	1.72547875513584e-09\\
48.2237490177503	1.59988170877346e-09\\
48.2561970061605	1.44804229473162e-09\\
48.2915139885048	1.26422492340828e-09\\
48.3271215185577	1.062732477127e-09\\
48.3599051167755	8.66059101667902e-10\\
48.3902563271662	6.77112022473767e-10\\
48.4213169311267	4.79486540400211e-10\\
48.4555520133459	2.59727354442209e-10\\
48.4918355956251	2.8266333318094e-11\\
48.5262521064355	-1.86415743054877e-10\\
48.5572185052701	-3.72836913405432e-10\\
48.5872305741151	-5.45273726724298e-10\\
48.6198425746918	-7.2127460578028e-10\\
48.6558881472777	-8.99493431257013e-10\\
48.6919099837575	-1.05799697398873e-09\\
48.724289455178	-1.18194578162454e-09\\
48.7539583039205	-1.2789592434297e-09\\
48.7848254242393	-1.3622107555556e-09\\
48.8196340112358	-1.43367703816688e-09\\
48.8566482862062	-1.48302793910923e-09\\
48.8910189617625	-1.50411407816547e-09\\
48.9212939081534	-1.50313760009316e-09\\
48.9507851173304	-1.48496628841381e-09\\
48.9836427642504	-1.44539303686201e-09\\
49	-1.41839388691246e-09\\
49.0408382357255	-1.331018600826e-09\\
49.0771081646565	-1.23128301320958e-09\\
49.1133780935875	-1.11303160692361e-09\\
49.1476886460867	-9.86368351175764e-10\\
49.1785888465291	-8.61897251170047e-10\\
49.2086454863178	-7.33098567216253e-10\\
49.2413676099641	-5.861919733963e-10\\
49.2774624146253	-4.1863593944764e-10\\
49.3133986877767	-2.48940361169355e-10\\
49.3456680207215	-9.6520761013364e-11\\
49.3753287545346	4.17692123414662e-11\\
49.4062974273454	1.82585230487686e-10\\
49.4412107127365	3.34896459648483e-10\\
49.4781957008747	4.86399395570412e-10\\
49.5124344959017	6.15549601560293e-10\\
49.542639290304	7.19208119572795e-10\\
49.5721934309575	8.10273437165208e-10\\
49.6051841544141	8.98808791606578e-10\\
49.6421129677195	9.80394387503348e-10\\
49.6784181891192	1.04166309281764e-09\\
49.7101683432758	1.07938824492434e-09\\
49.7391110554512	1.10072728925684e-09\\
49.7699551326548	1.1097871330375e-09\\
49.8055506646656	1.10295238226723e-09\\
49.8432808526196	1.07610280401364e-09\\
49.8773693254031	1.03532837221076e-09\\
49.9068229287823	9.88247348015301e-10\\
49.9358931547564	9.31778288672485e-10\\
49.9692184325393	8.55888900829639e-10\\
50	7.76343565741324e-10\\
50.0379550047708	6.67558459031338e-10\\
50.0778019399949	5.43050103854617e-10\\
50.111056400787	4.33091716243252e-10\\
50.1382562593361	3.40333453242052e-10\\
50.1661518442293	2.43624511268837e-10\\
50.200629455627	1.23383227648066e-10\\
50.2409586943938	-1.59057292077545e-11\\
50.2704252421263	-1.15167620877094e-10\\
50.2998917898589	-2.11097615263051e-10\\
50.3349529483173	-3.19497485440854e-10\\
50.373897327443	-4.30775150182178e-10\\
50.4094477324391	-5.22386964505183e-10\\
50.4389121271046	-5.90158741761375e-10\\
50.4667183472694	-6.46738505915366e-10\\
50.4988030487622	-7.0255004473114e-10\\
50.5368979351694	-7.54961787984919e-10\\
50.5752263225413	-7.91961049697213e-10\\
50.6073197244709	-8.10585089060628e-10\\
50.6348625524135	-8.17578877060796e-10\\
50.6641159151588	-8.16017106902676e-10\\
50.6996495111002	-8.01964119375316e-10\\
50.7392919507201	-7.7121356366026e-10\\
50.7748464414576	-7.30954239719528e-10\\
50.803752425155	-6.90064344295852e-10\\
50.8311104570842	-6.45195692494667e-10\\
50.8633184904636	-5.85447946341055e-10\\
50.9020442551997	-5.05014881051378e-10\\
50.9407362192824	-4.16998278562915e-10\\
50.9725076802677	-3.40347564697676e-10\\
51	-2.71738708231743e-10\\
51.0290191872623	-1.97852975564097e-10\\
51.0643654165977	-1.07020932211111e-10\\
51.1041285870559	-5.49488869117469e-12\\
51.1399730698122	8.37850063132725e-11\\
51.1689768527534	1.53445053959654e-10\\
51.1961748500831	2.15979745281944e-10\\
51.228124596829	2.8523341754873e-10\\
51.2667702387174	3.61821490261212e-10\\
51.3057175070518	4.29844315608287e-10\\
51.337730751985	4.78096437231171e-10\\
51.3647436994847	5.13039542298491e-10\\
51.3935920971642	5.44242357787784e-10\\
51.429253020318	5.73783849884946e-10\\
51.4695228990096	5.9487308394182e-10\\
51.4981489204184	6.01901214106497e-10\\
51.5267749418272	6.02368012460693e-10\\
51.5618305627909	5.94191378292762e-10\\
51.6018129711755	5.73561456709734e-10\\
51.6381364731139	5.44990552387188e-10\\
51.6672838407199	5.15796610707018e-10\\
51.6942083715945	4.84275201373599e-10\\
51.7257418325135	4.42321621934232e-10\\
51.7642653024372	3.84622231943652e-10\\
51.8036343462144	3.19609832670176e-10\\
51.8360398516156	2.62540946204156e-10\\
51.8630118174771	2.13249403171781e-10\\
51.8914641831006	1.60072827719004e-10\\
51.9267516741325	9.33019486250086e-11\\
51.9671682053551	1.70425993574605e-11\\
52	-4.36738087612568e-11\\
52.0293707429285	-9.63234079735675e-11\\
52.0595394470911	-1.48154802386579e-10\\
52.0940114591732	-2.03872401194821e-10\\
52.1315632676275	-2.59448639583994e-10\\
52.1667033708515	-3.0586417894911e-10\\
52.197060294235	-3.4112335902613e-10\\
52.2259293254304	-3.70175409004505e-10\\
52.2581167248494	-3.97136589814919e-10\\
52.2950874713322	-4.20751182041883e-10\\
52.3323669026161	-4.36395608391921e-10\\
52.3647736060043	-4.43273635297922e-10\\
52.393385672611	-4.44184306751124e-10\\
52.4232971860226	-4.40057221102827e-10\\
52.4583474690383	-4.28825513409986e-10\\
52.4967332521599	-4.09005284111704e-10\\
52.5318799086089	-3.8444971241632e-10\\
52.561528671447	-3.59381163165738e-10\\
52.589825134465	-3.32097251836513e-10\\
52.6221978443607	-2.97315626724752e-10\\
52.6600113259801	-2.52589995963396e-10\\
52.6977599278177	-2.04436116202048e-10\\
52.7297119170417	-1.6166742050938e-10\\
52.7576095971506	-1.23324697471403e-10\\
52.7873164945286	-8.19475519997626e-11\\
52.8229354247764	-3.22619605041116e-11\\
52.8620885804693	2.15217720374642e-11\\
52.8971954812395	6.81741341231558e-11\\
52.9261884073354	1.05053304517962e-10\\
52.9539901705148	1.38644926574597e-10\\
52.9865521582162	1.75368101112883e-10\\
53	1.89610792382233e-10\\
53.0439373292302	2.31943268260475e-10\\
53.0771839018874	2.59311847998417e-10\\
53.1104304745446	2.82325026989138e-10\\
53.1459252778457	3.01828896231958e-10\\
53.1807865963305	3.15713240134412e-10\\
53.2128304767146	3.23785653099431e-10\\
53.2432929356424	3.2728505876426e-10\\
53.2751922539031	3.26636482343841e-10\\
53.3100727883657	3.21002829639285e-10\\
53.3459407052605	3.10065484280733e-10\\
53.3793623547727	2.95451013809235e-10\\
53.4099628706262	2.78598010961845e-10\\
53.4406132464122	2.58674396280023e-10\\
53.4741990008772	2.33711461040589e-10\\
53.5103862378737	2.03645427143906e-10\\
53.5454298177794	1.7194288438787e-10\\
53.5769512412912	1.41725357202935e-10\\
53.6068320536303	1.11993010023473e-10\\
53.6387493880164	7.94873440590716e-11\\
53.6743031912842	4.2905714751009e-11\\
53.7107193773151	5.64587151597048e-12\\
53.7438751240277	-2.75612698523021e-11\\
53.7737818121667	-5.65341155456933e-11\\
53.8041007196674	-8.46193399752957e-11\\
53.8381308323012	-1.14219036482817e-10\\
53.8751058345221	-1.43629296491462e-10\\
53.9102820278681	-1.68551191380977e-10\\
53.9411765207192	-1.8771455176916e-10\\
53.9704411757579	-2.03341298534863e-10\\
54	-2.1650149811853e-10\\
54.0368087038779	-2.29062481748697e-10\\
54.0772220229498	-2.37845340235419e-10\\
54.1050153859968	-2.40820389793699e-10\\
54.1328087490439	-2.4131517745423e-10\\
54.1678454599991	-2.38473689234522e-10\\
54.2088391743612	-2.30424377533507e-10\\
54.2376957847446	-2.21864587773066e-10\\
54.2665523951281	-2.11071193734896e-10\\
54.3017603462385	-1.95113746060803e-10\\
54.3415984280787	-1.73759349629111e-10\\
54.3776481626141	-1.5184732709435e-10\\
54.4067287060433	-1.32682591238253e-10\\
54.4338206740478	-1.13857326324673e-10\\
54.4655877137745	-9.08628003786597e-11\\
54.5041659296636	-6.20475051671806e-11\\
54.5432861074303	-3.23931119342067e-11\\
54.5754755762322	-8.08638927270905e-12\\
54.6024825775444	1.19854967743484e-11\\
54.6311634856392	3.27603348855393e-11\\
54.666655283835	5.73879972168436e-11\\
54.7069778554603	8.34750692126536e-11\\
54.7357086560421	1.00572497072745e-10\\
54.7644394566239	1.16248021264483e-10\\
54.7995074426407	1.33251915994118e-10\\
54.8393708862666	1.49485293289455e-10\\
54.8755934297939	1.61183604858062e-10\\
54.9047685667018	1.68401054700128e-10\\
54.9317955563084	1.73292342013491e-10\\
54.9634032341001	1.76803966719849e-10\\
55	1.77906415861848e-10\\
55.0396086264395	1.7558728502159e-10\\
55.074030416922	1.70717268533956e-10\\
55.1022010741699	1.64855896558176e-10\\
55.1299110617076	1.57539623153169e-10\\
55.163219902503	1.46856324924441e-10\\
55.2026322241527	1.31816755554855e-10\\
55.240533397054	1.15232744228379e-10\\
55.2711858316829	1.00550807917701e-10\\
55.2980146857777	8.69408541066644e-11\\
55.3279772385739	7.10839061709961e-11\\
55.3649852320326	5.08290670994983e-11\\
55.4050577654975	2.84755351067494e-11\\
55.4393896789698	9.32797852582441e-12\\
55.4671471367372	-5.93753864339378e-12\\
55.4945884711945	-2.06818596161586e-11\\
55.5280377727779	-3.7986774223346e-11\\
55.5679031664146	-5.73472785813551e-11\\
55.5982982122435	-7.09740324637853e-11\\
55.6286932580724	-8.34602826836966e-11\\
55.6635999934181	-9.6230614799989e-11\\
55.701267854403	-1.07952553236125e-10\\
55.7360292420723	-1.16739139235323e-10\\
55.7660156935257	-1.22679494224964e-10\\
55.7949209319764	-1.26930184760661e-10\\
55.8275275849702	-1.29965477069229e-10\\
55.864856608195	-1.31152279667354e-10\\
55.9019323026619	-1.29953914650839e-10\\
55.9338597021802	-1.27085374861731e-10\\
55.962286419156	-1.23164610017752e-10\\
55.992493290585	-1.1766468635351e-10\\
56	-1.16095118889947e-10\\
56.0375335470748	-1.07115973332412e-10\\
56.0817918038293	-9.4331145160351e-11\\
56.1080854977048	-8.5762047923438e-11\\
56.1343791915803	-7.65768272988123e-11\\
56.169867607537	-6.33695716974167e-11\\
56.2130922630469	-4.63462703224369e-11\\
56.2409936923031	-3.50047419331376e-11\\
56.2688951215593	-2.35281045078448e-11\\
56.3045062896398	-8.87250054389627e-12\\
56.3459173010655	7.88303238492598e-12\\
56.3742450718318	1.89888859685887e-11\\
56.4025728425981	2.96778487745559e-11\\
56.4378498283272	4.22502814829418e-11\\
56.478411563019	5.54723392176694e-11\\
56.507224932709	6.39340775359339e-11\\
56.5360383023991	7.1535519840481e-11\\
56.5711563257615	7.95436410917682e-11\\
56.6109639378387	8.68412958015858e-11\\
56.6470904089991	9.17484999117349e-11\\
56.6762462166301	9.44871008248523e-11\\
56.7033353334121	9.60449071210263e-11\\
56.7350241598048	9.66654467447109e-11\\
56.7735259578648	9.57058575379918e-11\\
56.812681205206	9.287022062628e-11\\
56.8449635472025	8.91963106712479e-11\\
56.8720091949753	8.52478151149941e-11\\
56.9006399510183	8.0264771677544e-11\\
56.9360405233421	7.30642566502086e-11\\
56.9763407382412	6.3643911633414e-11\\
57	5.75961310464578e-11\\
57.0307945472675	4.92512779156376e-11\\
57.0714133789771	3.76067575621979e-11\\
57.103708350453	2.79950569196168e-11\\
57.1360033219289	1.82190619494329e-11\\
57.1708640884918	7.63886379752924e-12\\
57.2062644905051	-2.966089038299e-12\\
57.2393474002047	-1.26012805519682e-11\\
57.2701202704144	-2.12070076838281e-11\\
57.3012457549709	-2.94583284481364e-11\\
57.3350788830088	-3.78014508157158e-11\\
57.3709347003712	-4.58141228891824e-11\\
57.4054463533477	-5.26175468510094e-11\\
57.436881670545	-5.7966429729261e-11\\
57.4671842555986	-6.23075091362012e-11\\
57.4995690254688	-6.6022418283963e-11\\
57.5350730807869	-6.89642776816307e-11\\
57.5709078888497	-7.0715799395894e-11\\
57.6036774337151	-7.12472490295642e-11\\
57.6338113755103	-7.08470383559744e-11\\
57.6646989569855	-6.95770350941049e-11\\
57.6990125841448	-6.71875155447141e-11\\
57.735567600671	-6.35757538977631e-11\\
57.7701110501185	-5.92319822597269e-11\\
57.8009236869757	-5.46675740647083e-11\\
57.8306942625094	-4.97081453902634e-11\\
57.8632460551772	-4.37490867111228e-11\\
57.8995149723392	-3.65626973355167e-11\\
57.9357894085178	-2.89314475731926e-11\\
57.968139909417	-2.18662818059622e-11\\
58	-1.47718802148119e-11\\
58.0302892648802	-7.99040061699876e-12\\
58.0622237397407	-8.93220697236611e-13\\
58.0973310279025	6.73792004589278e-12\\
58.1333504811786	1.42613438288621e-11\\
58.1666569128072	2.08398684229284e-11\\
58.1970320822992	2.64471373902478e-11\\
58.2276037254995	3.1650655068506e-11\\
58.2613608372086	3.68191038616174e-11\\
58.2977932174064	4.16482611265425e-11\\
58.3328429622052	4.55027247942786e-11\\
58.3641406228518	4.8252995525252e-11\\
58.3938384760293	5.02393083395243e-11\\
58.4258206179286	5.16876128050792e-11\\
58.4616435067146	5.24557537264e-11\\
58.4982102374926	5.231915797414e-11\\
58.5312100829306	5.14185488527006e-11\\
58.5608677916464	5.0004801535399e-11\\
58.5911229917566	4.80029726247676e-11\\
58.6253643581232	4.51005666349155e-11\\
58.6626052725302	4.12445759927818e-11\\
58.6977568973901	3.70137112621302e-11\\
58.7283956144494	3.2922687319399e-11\\
58.7574788995335	2.87469327103198e-11\\
58.789575803617	2.38710714079503e-11\\
58.826212811063	1.80516013768651e-11\\
58.863323545167	1.19873394521863e-11\\
58.8959272384562	6.60768566463002e-12\\
58.9248250094932	1.86252049897352e-12\\
58.9547999606575	-2.97966534448292e-12\\
58.9896012104933	-8.42786889537681e-12\\
59	-1.00081445589947e-11\\
59.0412895430163	-1.60099831185992e-11\\
59.0733599016246	-2.03153288959529e-11\\
59.1054302602329	-2.42532537180181e-11\\
59.1404707141822	-2.80835934904293e-11\\
59.1762775247732	-3.1438792185593e-11\\
59.2094898912943	-3.40095085039514e-11\\
59.2399872451188	-3.58890542475838e-11\\
59.2707530547233	-3.73048049456809e-11\\
59.3045566903698	-3.82958295937114e-11\\
59.3408035026666	-3.87012218668169e-11\\
59.3756560747698	-3.84589042783165e-11\\
59.4069802777965	-3.77277439531849e-11\\
59.4368786986962	-3.65952841603416e-11\\
59.4690148559239	-3.49303015582479e-11\\
59.5047516258486	-3.25732112733154e-11\\
59.5410666551896	-2.96849004162503e-11\\
59.5739651539029	-2.66906385288316e-11\\
59.6037681114339	-2.37115516829002e-11\\
59.6342455225806	-2.04456539326731e-11\\
59.6685383668227	-1.65603332779201e-11\\
59.7055603377823	-1.21874577092121e-11\\
59.7404872291062	-7.96469971628522e-12\\
59.7711590922504	-4.23432821022801e-12\\
59.8004688716727	-6.94751807281283e-13\\
59.8327419404826	3.12687935226335e-12\\
59.8692840920973	7.29712466069723e-12\\
59.9061082380504	1.12647262047116e-11\\
59.9385962554073	1.45184923150855e-11\\
59.9676506388132	1.71986347091441e-11\\
60	1.989574892812e-11\\
60.0344842979099	2.24055683440796e-11\\
60.0695080937554	2.45389052997042e-11\\
60.1026822920034	2.61517010963064e-11\\
60.1338804681717	2.72935099269145e-11\\
60.1652749279403	2.80687777031751e-11\\
60.1988892464398	2.84813659558658e-11\\
60.2342458125001	2.84539382542415e-11\\
60.268596001509	2.79854967530929e-11\\
60.3003841194859	2.71793453933972e-11\\
60.3311231509589	2.60768598023237e-11\\
60.3635294235655	2.45934053780868e-11\\
60.3985582607515	2.26507267414627e-11\\
60.4339733353354	2.03678471997602e-11\\
60.4668981549923	1.79972435209588e-11\\
60.4975353289641	1.56113683332852e-11\\
60.5287012365684	1.30409739443477e-11\\
60.5627191418648	1.01119977980386e-11\\
60.5986900246009	6.9256210296465e-12\\
60.6330940546769	3.84274778064017e-12\\
60.6643407847201	1.05404629137708e-12\\
60.6945916681655	-1.60128986502312e-12\\
60.7271266475377	-4.3727858080916e-12\\
60.7628267889743	-7.27145968017518e-12\\
60.7986524852636	-9.98727970753603e-12\\
60.8312223986942	-1.22543789114701e-11\\
60.8612118721805	-1.41477309013183e-11\\
60.8921708182776	-1.58870805821693e-11\\
60.9267103228367	-1.75491110184881e-11\\
60.9633797809085	-1.89722117238806e-11\\
61	-2.00269789514974e-11\\
61.0302588042012	-2.06155903853612e-11\\
61.0578020275079	-2.0927100550744e-11\\
61.0888314229515	-2.1023328104575e-11\\
61.1261677922662	-2.07880323516525e-11\\
61.165171268918	-2.01475616631318e-11\\
61.1984392399936	-1.92998706932362e-11\\
61.2262862313277	-1.83910602708814e-11\\
61.2547320875201	-1.72891783719598e-11\\
61.2891238037029	-1.57443135413274e-11\\
61.3287005739425	-1.37147502186313e-11\\
61.365466541386	-1.16285943381083e-11\\
61.3952315429247	-9.82720143421434e-12\\
61.4222805538988	-8.12358517321188e-12\\
61.4533232137071	-6.11353817659508e-12\\
61.4912113683588	-3.6177051814121e-12\\
61.5306681150194	-1.01721864742951e-12\\
61.5637214168708	1.12452510129124e-12\\
61.591074776261	2.84897662492249e-12\\
61.6192826365161	4.56372934876244e-12\\
61.6539326285379	6.55777365222327e-12\\
61.6940465711976	8.67706575753027e-12\\
61.7234516843288	1.00802789852932e-11\\
61.7528567974599	1.13414014064682e-11\\
61.7878747667636	1.26423418303499e-11\\
61.8268554146551	1.38160729179676e-11\\
61.8624796370763	1.46233246053192e-11\\
61.8919646542936	1.50943490742014e-11\\
61.9197254528595	1.53729236856004e-11\\
61.9517446839277	1.54960369081325e-11\\
61.9898263517416	1.5370409123614e-11\\
62	1.52879381258271e-11\\
62.0378451549501	1.48064591329588e-11\\
62.077347899031	1.40242986947554e-11\\
62.1104735366678	1.31651187830136e-11\\
62.1378421695196	1.23277335690507e-11\\
62.165998979565	1.1357428162807e-11\\
62.2005803377206	1.00325792915541e-11\\
62.2406908234959	8.34217254539533e-12\\
62.2701481911226	7.01751957456956e-12\\
62.2996055587494	5.64071396158505e-12\\
62.3346208940729	3.95926710396085e-12\\
62.3735344743395	2.06574379901886e-12\\
62.4091118259736	3.42757187047642e-13\\
62.4386199406043	-1.05954220396788e-12\\
62.4664382949546	-2.34449633957727e-12\\
62.4984903151753	-3.76419525298605e-12\\
62.5365391441991	-5.34195225504856e-12\\
62.57486994186	-6.78793195656546e-12\\
62.6070069415676	-7.87192236270348e-12\\
62.6345790076982	-8.69883345468765e-12\\
62.6638179826958	-9.46421200350626e-12\\
62.6993066039761	-1.02303477437694e-11\\
62.7389263350934	-1.08655564886266e-11\\
62.7745121431141	-1.12329173151524e-11\\
62.8034566318928	-1.13888078419015e-11\\
62.8308194801679	-1.14190585813215e-11\\
62.8629935853813	-1.13116304232168e-11\\
62.9016803805495	-1.09846360575132e-11\\
62.9403824570692	-1.04530217767918e-11\\
62.9721949509502	-9.8738874530403e-12\\
63	-9.27137289126919e-12\\
63.0289543544015	-8.55722638870145e-12\\
63.0639084823203	-7.59073662974546e-12\\
63.1033884191392	-6.38342224522672e-12\\
63.1394529771086	-5.19595730705641e-12\\
63.1688294233665	-4.18478019765405e-12\\
63.1961414976678	-3.22073565554173e-12\\
63.2278299660441	-2.08657052586898e-12\\
63.2660854098349	-7.1567017483934e-13\\
63.3050368280439	6.5666729459581e-13\\
63.3374065399722	1.76022176860134e-12\\
63.3646667411826	2.65232484214449e-12\\
63.3934102075366	3.54671603241413e-12\\
63.4287106120095	4.56768471463154e-12\\
63.4687757006985	5.605964769127e-12\\
63.5048907596621	6.41774350722551e-12\\
63.5338362278491	6.97570877370959e-12\\
63.5607696057032	7.41656140572077e-12\\
63.5925127866406	7.83539963146264e-12\\
63.631240019634	8.1946922454083e-12\\
63.6705132218907	8.38650430147384e-12\\
63.7026707906192	8.41468586811096e-12\\
63.7295417017795	8.35085762210481e-12\\
63.758128671269	8.19807607417942e-12\\
63.7936579404172	7.89129400615865e-12\\
63.834133377401	7.39396795553829e-12\\
63.8627922569421	6.95437494291421e-12\\
63.8914511364833	6.44916005100342e-12\\
63.9265493157732	5.75090095615854e-12\\
63.9665307016299	4.86489251000318e-12\\
64	4.06364608194558e-12\\
64.0295309064761	3.3225787947851e-12\\
64.0592343875526	2.55447879533342e-12\\
64.0930867133842	1.66317441868033e-12\\
64.1306345070981	6.70644118322302e-13\\
64.1664534091734	-2.63845873167562e-13\\
64.1972953017067	-1.04694335196499e-12\\
64.2259567429377	-1.7482308032925e-12\\
64.2574537516944	-2.48098027591088e-12\\
64.2939981484539	-3.27045184092186e-12\\
64.3317511422319	-4.00541250458172e-12\\
64.3649054505792	-4.57426530257159e-12\\
64.39366996363	-5.00447641183829e-12\\
64.423011757822	-5.37891326038726e-12\\
64.45733631608	-5.73059979334355e-12\\
64.495756008106	-6.01021278085137e-12\\
64.531720374789	-6.16099938038126e-12\\
64.5619064703898	-6.204768092531e-12\\
64.5899338268649	-6.17869150878154e-12\\
64.6214985917781	-6.07435354325662e-12\\
64.6588285147276	-5.85262904928232e-12\\
64.6971609614563	-5.52088503861566e-12\\
64.7299685431336	-5.16002322209759e-12\\
64.7580171977989	-4.80050070399823e-12\\
64.7870571178774	-4.38388769358071e-12\\
64.8218419792051	-3.83307428212005e-12\\
64.86105836077	-3.15631681833993e-12\\
64.8971137088721	-2.49443401898304e-12\\
64.9266979810396	-1.93170820246626e-12\\
64.9541802209047	-1.39945854054884e-12\\
64.9858265873287	-7.82429191604831e-13\\
65	-5.06687612133079e-13\\
65.0443866438067	3.4458390102538e-13\\
65.0779600313415	9.66404836495293e-13\\
65.1115334188763	1.55958565104679e-12\\
65.1470893041578	2.14767429545699e-12\\
65.1816431065856	2.67160820925486e-12\\
65.213395044056	3.10562292374477e-12\\
65.2439125966883	3.47543722104043e-12\\
65.2761604732085	3.8118837868448e-12\\
65.3112960606797	4.11113829827688e-12\\
65.346979986559	4.34014958419837e-12\\
65.3800027794054	4.48313678713377e-12\\
65.4104677050905	4.55580322758662e-12\\
65.4413906682437	4.57173151229131e-12\\
65.4753743317711	4.5233189335591e-12\\
65.5115973763119	4.39832841219612e-12\\
65.5462361436006	4.21161403433179e-12\\
65.5774235894869	3.99103864626066e-12\\
65.6074087957022	3.73581101928781e-12\\
65.6397653498468	3.41745587986778e-12\\
65.6756065814929	3.0190932557015e-12\\
65.7117535275292	2.57638988710819e-12\\
65.7444243596782	2.14795671786597e-12\\
65.7742039957868	1.7397623785353e-12\\
65.8048821704784	1.30713214159571e-12\\
65.8393900009687	8.12656327231832e-13\\
65.8763641817104	2.82211935973502e-13\\
65.9110232050185	-2.07424951900378e-13\\
65.941543357315	-6.2641177590802e-13\\
65.9709721164818	-1.01487812734132e-12\\
66	-1.37909420464274e-12\\
66.0373426612951	-1.8141235131347e-12\\
66.0789278195556	-2.24644691272491e-12\\
66.1060423985453	-2.49499064985852e-12\\
66.1331569775351	-2.71496043355585e-12\\
66.1683313562151	-2.95520135026334e-12\\
66.2102823374862	-3.17183322902491e-12\\
66.23876127885	-3.27423842100298e-12\\
66.2672402202139	-3.34003267745179e-12\\
66.302634912361	-3.37087347485417e-12\\
66.3431191806577	-3.33810191503088e-12\\
66.3718713269154	-3.2721266573669e-12\\
66.4006234731732	-3.17225289903641e-12\\
66.4357249055857	-3.00694353780558e-12\\
66.4755931711224	-2.76595577326626e-12\\
66.5117824928165	-2.50343814429991e-12\\
66.5409318304981	-2.26556574938368e-12\\
66.5679653174348	-2.02680529695376e-12\\
66.5996052571238	-1.72874298549859e-12\\
66.6381183614187	-1.3448272089882e-12\\
66.6773444608277	-9.37783515944805e-13\\
66.7096639810861	-5.96283754687763e-13\\
66.73668261264	-3.10265763669516e-13\\
66.7652551064672	-1.04832364799252e-14\\
66.800621840928	3.52169369144587e-13\\
66.8409631067805	7.47682412090937e-13\\
66.8697776361864	1.01420265875978e-12\\
66.8985921655922	1.26442892738934e-12\\
66.9336650741515	1.54359407224705e-12\\
66.9734294187737	1.82190217566096e-12\\
67	1.98302548209049e-12\\
67.0307058356444	2.14273366618483e-12\\
67.0687524297326	2.29933341227993e-12\\
67.1087750656459	2.41302418060374e-12\\
67.1420617044344	2.46704278009886e-12\\
67.1691541075363	2.48384457256668e-12\\
67.196927823839	2.47608226341894e-12\\
67.2313835116621	2.43216924828196e-12\\
67.2718390468735	2.33423146827063e-12\\
67.3012831457084	2.23332060636985e-12\\
67.3307272445433	2.10926748590418e-12\\
67.3658155540489	1.93383088334549e-12\\
67.4048124867169	1.70775265754652e-12\\
67.4403724745146	1.47742910638002e-12\\
67.4698004138796	1.27256783513048e-12\\
67.4975696307683	1.06989202844454e-12\\
67.5296552349032	8.27341356934494e-13\\
67.5677931858801	5.31935750945251e-13\\
67.6061558454369	2.32545946110186e-13\\
67.6382334072637	-1.53476371681109e-14\\
67.665738280682	-2.23460596126145e-13\\
67.6949722457638	-4.37836594127944e-13\\
67.7305257935645	-6.85924267113391e-13\\
67.7702110885851	-9.42182372053552e-13\\
67.8057751879059	-1.14964948949478e-12\\
67.8346536174651	-1.30058099482329e-12\\
67.8619816688358	-1.42763606247639e-12\\
67.894187532616	-1.55638585241864e-12\\
67.9329449719322	-1.67961252685086e-12\\
67.9716652865222	-1.76677190067536e-12\\
68	-1.80731980769781e-12\\
68.0275041052633	-1.82783905516816e-12\\
68.0604371100028	-1.82822280233094e-12\\
68.0997185727766	-1.79504381063614e-12\\
68.1379687386553	-1.72910329775285e-12\\
68.1689624773846	-1.65276607599768e-12\\
68.1957741449141	-1.57134722803044e-12\\
68.2253934268199	-1.46610612548078e-12\\
68.2620622627494	-1.31580884907768e-12\\
68.3022722888341	-1.1291246753033e-12\\
68.3370428994139	-9.52625532953327e-13\\
68.3649889249474	-8.02859692617341e-13\\
68.3922178820395	-6.51870067509451e-13\\
68.4252596547635	-4.64178372726514e-13\\
68.4649658020714	-2.35857759312577e-13\\
68.5034185849471	-1.60708742959559e-14\\
68.53418539702	1.5598028943564e-13\\
68.5606806731378	2.99731295712031e-13\\
68.5902167369496	4.53578047897302e-13\\
68.62711748771	6.33946325707366e-13\\
68.6676428785229	8.13713294117206e-13\\
68.6953425378945	9.23909215439659e-13\\
68.723042197266	1.02274802169604e-12\\
68.7580915751575	1.13035084036959e-12\\
68.799211949501	1.23019816567412e-12\\
68.8280221711057	1.28246628943188e-12\\
68.8568323927104	1.31983391959884e-12\\
68.8920657661467	1.34512806073386e-12\\
68.9319850871539	1.34686049552493e-12\\
68.968066794779	1.32441771895377e-12\\
69	1.28632149889577e-12\\
69.0266211932353	1.2421256626129e-12\\
69.055186076672	1.18286739542067e-12\\
69.0909381631131	1.09276560530477e-12\\
69.1316499904945	9.70909813528755e-13\\
69.1600821820815	8.7528165996182e-13\\
69.1885143736685	7.72321757383032e-13\\
69.2236539359155	6.36777698700443e-13\\
69.2639559053396	4.72954953517266e-13\\
69.2929459235534	3.51569473808363e-13\\
69.3219359417673	2.28778360745317e-13\\
69.3570007908212	8.03354770736221e-14\\
69.3965393030353	-8.41441326382445e-14\\
69.4325257127816	-2.28547827711319e-13\\
69.4618029353229	-3.40632502209491e-13\\
69.4891008485784	-4.39685590114774e-13\\
69.5208750650302	-5.47184372250649e-13\\
69.5592326343728	-6.64142808645649e-13\\
69.5981616175664	-7.66700240654772e-13\\
69.6304229625139	-8.38258253248706e-13\\
69.6576241047136	-8.88555009281177e-13\\
69.6864140510782	-9.31422215679564e-13\\
69.7218230621032	-9.69162994742701e-13\\
69.761931723537	-9.9173864040333e-13\\
69.7979597078331	-9.93862395994868e-13\\
69.8268136546784	-9.834211345492e-13\\
69.8537448927597	-9.64240233594939e-13\\
69.8855771907951	-9.30316077179496e-13\\
69.9243978141185	-8.73440721769307e-13\\
69.9636357583297	-8.00178854034803e-13\\
69.9956858613884	-7.29879355784253e-13\\
70	-7.19764780463881e-13\\
70.0215706930582	-6.67070346390854e-13\\
70.0537464935738	-5.82533105043713e-13\\
70.0966205623851	-4.6086155101692e-13\\
70.1270619344043	-3.69823163420805e-13\\
70.1575033064235	-2.76241192498486e-13\\
70.1930564825854	-1.65316055838645e-13\\
70.2312409130701	-4.62525198318937e-14\\
70.2657077007437	5.93268831220138e-14\\
70.2950490236705	1.46558432986648e-13\\
70.3236885049194	2.28413288199451e-13\\
70.3567137580413	3.177059367663e-13\\
70.394754620868	4.12378894685742e-13\\
70.4319100592929	4.94978382904283e-13\\
70.4632474537913	5.56148842403223e-13\\
70.4911702097919	6.03557612888308e-13\\
70.5214918691972	6.47046061874623e-13\\
70.5577013724297	6.87612889670622e-13\\
70.5966132736162	7.17029595558931e-13\\
70.6309330841231	7.30632487519894e-13\\
70.6595799642947	7.33176185139829e-13\\
70.6877742666527	7.27974982439435e-13\\
70.7210835344943	7.12271301120974e-13\\
70.7599248057993	6.81489454264367e-13\\
70.7973785911899	6.3994734450259e-13\\
70.8282188037231	5.97758325805964e-13\\
70.8555335810719	5.54935938575029e-13\\
70.8857738686821	5.02212472478809e-13\\
70.9225576410121	4.31600117403212e-13\\
70.9620779684778	3.49326446253693e-13\\
70.9962490126879	2.74234659130171e-13\\
71	2.65824011274761e-13\\
71.0187549365605	2.23395661951814e-13\\
71.0504274011044	1.50774418499106e-13\\
71.0919806665665	5.50802839441246e-14\\
71.1232412209007	-1.60182950137749e-14\\
71.1545017752349	-8.53770124720584e-14\\
71.1896944551659	-1.60324504114598e-13\\
71.2265753911128	-2.34127909500783e-13\\
71.2604454792177	-2.96641072392397e-13\\
71.2904719772092	-3.47157555406645e-13\\
71.3202185532001	-3.92150764729484e-13\\
71.3535801398732	-4.36116445221119e-13\\
71.3906254032088	-4.76335951855088e-13\\
71.4266008138041	-5.06296745390862e-13\\
71.4580070312849	-5.24901844082636e-13\\
71.4869705319159	-5.35735880238778e-13\\
71.5181760150725	-5.40620666772983e-13\\
71.5540967692885	-5.37640506074522e-13\\
71.5916706557091	-5.24985642626732e-13\\
71.6253137233849	-5.05758237359456e-13\\
71.6545794422469	-4.83322647728609e-13\\
71.6838978874364	-4.55897857857744e-13\\
71.7176632058032	-4.18720752303291e-13\\
71.7555923557242	-3.70646591550651e-13\\
71.791806232864	-3.19447979078675e-13\\
71.822589180373	-2.72615189356008e-13\\
71.8508695309912	-2.27500756158119e-13\\
71.8820711599638	-1.76024896910014e-13\\
71.9187579439602	-1.14131202930045e-13\\
71.9569926585657	-4.91914558290009e-14\\
71.9903517721534	6.87112514531412e-15\\
72	2.2854586801976e-14\\
72.0325048800841	7.56051008874281e-14\\
72.066866918744	1.28935630507028e-13\\
72.1016154571052	1.79554231282187e-13\\
72.1346992353452	2.23998260440636e-13\\
72.1660900218704	2.62294028915498e-13\\
72.1977366324565	2.96651983510946e-13\\
72.2313673238427	3.28096873075299e-13\\
72.2664528347725	3.54978531304582e-13\\
72.3005685358033	3.75043575201216e-13\\
72.3324384832839	3.8824168902189e-13\\
72.3634681369313	3.95883909377476e-13\\
72.396045164315	3.98389008302947e-13\\
72.4309001379448	3.94917990628422e-13\\
72.4659790006326	3.85217097600844e-13\\
72.4988201746974	3.70766668076418e-13\\
72.5297062397334	3.52728143470227e-13\\
72.5611673900985	3.30254162645195e-13\\
72.5951811387107	3.01738713081092e-13\\
72.6308087454715	2.67731442404715e-13\\
72.6649470671211	2.31779880364923e-13\\
72.6963153226326	1.96392571944264e-13\\
72.7269151637826	1.60183170584568e-13\\
72.7596366000778	1.20165777625851e-13\\
72.7951070370064	7.59451946821737e-14\\
72.8305323630101	3.16221681544387e-14\\
72.8630265870351	-8.55220834317202e-15\\
72.8933208999672	-4.50934116018598e-14\\
72.9246192034608	-8.14663352382904e-14\\
72.9591361608558	-1.19453143756205e-13\\
72.9953880429809	-1.56379218086923e-13\\
73	-1.60831261606526e-13\\
73.0230597850954	-1.82178045306799e-13\\
73.0588686449881	-2.12101210766185e-13\\
73.1052609215781	-2.44465493081194e-13\\
73.1321179197079	-2.59646703984408e-13\\
73.1589749178377	-2.7211201862965e-13\\
73.1950341388205	-2.84460031922138e-13\\
73.2381640216727	-2.92520375021223e-13\\
73.2657039285277	-2.93854558256373e-13\\
73.2932438353826	-2.92257567831215e-13\\
73.3287915284779	-2.85982055918584e-13\\
73.3705895806826	-2.72830621266609e-13\\
73.3988503195915	-2.60629454770729e-13\\
73.4271110585005	-2.45957278572606e-13\\
73.4624630463234	-2.24429641504781e-13\\
73.5031795183884	-1.95807514770034e-13\\
73.5318930826516	-1.73530659888444e-13\\
73.5606066469148	-1.498288313286e-13\\
73.5957552502806	-1.19299975755129e-13\\
73.6357157406824	-8.32141583667135e-14\\
73.6719208406174	-4.98737460533526e-14\\
73.7010076900269	-2.30498539902834e-14\\
73.7279796538655	1.56998788883925e-15\\
73.7596206128025	2.98190305265653e-14\\
73.7982019368986	6.28637935729728e-14\\
73.8374833190249	9.43554122962069e-14\\
73.8697778555942	1.18218461033181e-13\\
73.8967379333334	1.36509570373581e-13\\
73.9252804905608	1.540839808951e-13\\
73.9606744703107	1.7310743790553e-13\\
74	1.90400560537126e-13\\
74.0364456955505	2.02586828250095e-13\\
74.0662026579402	2.09722841607213e-13\\
74.0935016728738	2.14008513317087e-13\\
74.1247960869345	2.16265205850938e-13\\
74.1626683071474	2.15245938612454e-13\\
74.2017934479971	2.10033041474312e-13\\
74.2346359827939	2.02538630909304e-13\\
74.2620942281909	1.94217027736102e-13\\
74.2905833747165	1.8372676557432e-13\\
74.325418593419	1.6855890785653e-13\\
74.3653625749137	1.48370819038586e-13\\
74.4019031453928	1.2769137586883e-13\\
74.4312238789654	1.09853360970688e-13\\
74.4581102698669	9.27270162324622e-14\\
74.4894335246367	7.20855664086282e-14\\
74.5277832266961	4.61917827682357e-14\\
74.5672733880625	1.93241628581405e-14\\
74.5999192167293	-2.64410695839443e-15\\
74.6269673612245	-2.04631860011237e-14\\
74.6552706979941	-3.85406132450352e-14\\
74.6903260684483	-5.98759518840196e-14\\
74.7307082294512	-8.26122788070131e-14\\
74.7597349246635	-9.75007310528605e-14\\
74.7887616198759	-1.11017132963406e-13\\
74.8238428668113	-1.25355780001056e-13\\
74.8633510158934	-1.38686881730366e-13\\
74.8992970321128	-1.48074252110376e-13\\
74.9285716234238	-1.53718101380557e-13\\
74.9559004304425	-1.57335755058042e-13\\
74.9877078229871	-1.59529452955021e-13\\
75	-1.59799484468665e-13\\
75.0451044531485	-1.58091211012291e-13\\
75.0772029640617	-1.54372285928343e-13\\
75.1093014749749	-1.48657641698387e-13\\
75.1452008579477	-1.40064541492383e-13\\
75.1816955420803	-1.29147071643951e-13\\
75.2145668389802	-1.17624931587219e-13\\
75.2441915127327	-1.06042557610763e-13\\
75.2745416529773	-9.31734976548829e-14\\
75.3089092545541	-7.76045281490533e-14\\
75.3461498590417	-5.98208331325385e-14\\
75.381164322389	-4.25321759053831e-14\\
75.4117048415033	-2.72304736486461e-14\\
75.440831409472	-1.26213980264351e-14\\
75.4730702050488	3.35313774899409e-15\\
75.509791962346	2.10393404444283e-14\\
75.5468048162115	3.80367550139734e-14\\
75.5792572150509	5.20397369718629e-14\\
75.6081255317776	6.36359943472574e-14\\
75.6382192949647	7.47355261721633e-14\\
75.6731686831124	8.62219037008749e-14\\
75.7112406822598	9.68676946053983e-14\\
75.7462605097089	1.04824213783683e-13\\
75.7760846626363	1.10127525163253e-13\\
75.8046318884556	1.13898516903135e-13\\
75.8370650075611	1.16620061577145e-13\\
75.8746455596265	1.17706935011553e-13\\
75.912131836702	1.16601264340759e-13\\
75.9441152700868	1.13990207729545e-13\\
75.9722470616935	1.10484638841216e-13\\
76	1.05983573800378e-13\\
76.0359608207104	9.87050491663919e-14\\
76.0778921914983	8.83622719993277e-14\\
76.1058297784921	8.04968618524389e-14\\
76.1337673654859	7.19655324095357e-14\\
76.1691215198162	6.03629868833303e-14\\
76.2102418789243	4.60002005183517e-14\\
76.238834847828	3.5634418351016e-14\\
76.2674278167317	2.51056892470892e-14\\
76.3026564840785	1.20665700656777e-14\\
76.3428423004397	-2.65059841325322e-15\\
76.3718029514773	-1.29789924881276e-14\\
76.400763602515	-2.29614704861682e-14\\
76.4358045836113	-3.44274175021852e-14\\
76.4753573961206	-4.63641722531276e-14\\
76.5113805392227	-5.61532752525173e-14\\
76.540670819528	-6.32373571780975e-14\\
76.567949070089	-6.90724436288927e-14\\
76.5996907233115	-7.48878835032515e-14\\
76.6380373167724	-8.0440870231066e-14\\
76.6769978864946	-8.43529685216968e-14\\
76.7092905043729	-8.62621729529279e-14\\
76.7364897039676	-8.69379873634048e-14\\
76.7652491728446	-8.67275098322227e-14\\
76.8006284885222	-8.52003754592687e-14\\
76.8407475786804	-8.18370058026143e-14\\
76.8768155555987	-7.74250470789861e-14\\
76.9056876923033	-7.30243203452167e-14\\
76.9326011546101	-6.82841090451768e-14\\
76.9643974503302	-6.19733252257208e-14\\
77	-5.41149054341775e-14\\
77.0398893272641	-4.44924080426171e-14\\
77.0755486740795	-3.53232674174439e-14\\
77.1043302265075	-2.76533244129098e-14\\
77.1315028035526	-2.02773066382596e-14\\
77.1636502101263	-1.14855489939046e-14\\
77.2025233146952	-9.28015525265422e-16\\
77.2414101232354	9.36779536940693e-15\\
77.2731805177993	1.74452821069317e-14\\
77.3000677144566	2.39711518947459e-14\\
77.3290262165268	3.06072662617832e-14\\
77.3649286876732	3.81753339407918e-14\\
77.4052827140503	4.56816720850162e-14\\
77.4337144495801	5.02615503010571e-14\\
77.4621461851099	5.42196312130939e-14\\
77.4972129717838	5.82003711767495e-14\\
77.5374467932977	6.15049460175669e-14\\
77.5665100253164	6.30334254424192e-14\\
77.5955732573351	6.3837123953192e-14\\
77.6306234651947	6.38583684821781e-14\\
77.6700574602329	6.26615645894778e-14\\
77.705982649953	6.0483442290064e-14\\
77.7353028928995	5.79964370076873e-14\\
77.7626846424742	5.51392066911434e-14\\
77.7944983602842	5.12152246127208e-14\\
77.8328022168588	4.57060898001197e-14\\
77.8716375383213	3.93812927281081e-14\\
77.9038846726227	3.36622527986683e-14\\
77.9311468660869	2.85570735183398e-14\\
77.9600047979435	2.29544037727967e-14\\
77.9954219129938	1.58981242867742e-14\\
78	1.4976115894314e-14\\
78.0228904350308	1.03560454266916e-14\\
78.0660134045314	1.68201071804227e-15\\
78.1029135847941	-5.57058305929898e-15\\
78.1398137650568	-1.25337143079895e-14\\
78.1745902597854	-1.87438874152111e-14\\
78.2052619820163	-2.38583754809322e-14\\
78.2347068576363	-2.83968172750853e-14\\
78.2671052948312	-3.29099493747793e-14\\
78.3036087963246	-3.73297115834102e-14\\
78.3402541133936	-4.10120179057484e-14\\
78.3726497959563	-4.35974224414439e-14\\
78.4017879888649	-4.53592282759437e-14\\
78.4321737833285	-4.66309851029557e-14\\
78.4671100388447	-4.73878062890264e-14\\
78.5048152653618	-4.73441984379042e-14\\
78.5395735245366	-4.65241172035863e-14\\
78.5695257422154	-4.52475112099232e-14\\
78.5984060530206	-4.3547520979564e-14\\
78.6310246556114	-4.11024913348013e-14\\
78.6683941325882	-3.76643126467706e-14\\
78.7054886065891	-3.36531930353055e-14\\
78.7373919869474	-2.98119407879524e-14\\
78.76578536158	-2.61364095686041e-14\\
78.7959854654066	-2.20050501598717e-14\\
78.8315593952116	-1.69090513730014e-14\\
78.8700591863127	-1.1239494027774e-14\\
78.9047360534956	-6.07525023420419e-15\\
78.9339636964942	-1.7489079296574e-15\\
78.9623256806947	2.38531400751825e-15\\
78.995198269507	7.0501046205256e-15\\
79	7.71438673284081e-15\\
79.0240086524649	1.09629250584794e-14\\
79.0684737324031	1.65878112845899e-14\\
79.1044394972997	2.07160311891292e-14\\
79.1404052621962	2.4376907982989e-14\\
79.1756476559843	2.74804772174655e-14\\
79.2075259212283	2.98511638857596e-14\\
79.2375068615519	3.16665937000298e-14\\
79.2691497247879	3.3137461363432e-14\\
79.30433546076	3.42203088689891e-14\\
79.3407601938004	3.47356138088536e-14\\
79.3742937459741	3.46674007175906e-14\\
79.4044751035839	3.41690280549034e-14\\
79.4346666606259	3.32734488342188e-14\\
79.4682797977403	3.18298235138304e-14\\
79.5050292955787	2.97626551801088e-14\\
79.5404882683199	2.73227501231047e-14\\
79.5717928942715	2.48535566608075e-14\\
79.6011296943973	2.23014360027232e-14\\
79.632777089728	1.93164214713739e-14\\
79.6686968277603	1.57122533412902e-14\\
79.7057401276466	1.18111165862643e-14\\
79.7389953130046	8.20241806265369e-15\\
79.7684296094457	4.98320044412867e-15\\
79.79825145703	1.73257439814508e-15\\
79.8323215959225	-1.93142586579323e-15\\
79.8699267534054	-5.8338022075749e-15\\
79.9055479117196	-9.33117670184201e-15\\
79.9361991928351	-1.21491258735929e-14\\
79.9648820603058	-1.4603002564713e-14\\
79.996592759801	-1.70822311754089e-14\\
80	-1.73323773827159e-14\\
80.0170362009948	-1.8534387988386e-14\\
80.0620035086477	-2.12952982967505e-14\\
80.0971129890668	-2.30212074469535e-14\\
80.132222469486	-2.43231772612645e-14\\
80.1677075800569	-2.52047956821568e-14\\
80.2006050521487	-2.56432969572189e-14\\
80.2311563615999	-2.57332441935927e-14\\
80.2622760020798	-2.55057253519015e-14\\
80.2963456393503	-2.48915538665887e-14\\
80.3324154496496	-2.3846705904787e-14\\
80.3668417177515	-2.24972697197405e-14\\
80.398012938731	-2.10147884585524e-14\\
80.4281819431433	-1.93580219052488e-14\\
80.4607219152794	-1.73517094992392e-14\\
80.496520555059	-1.49272736525716e-14\\
80.53242175858	-1.23170256232555e-14\\
80.5649516966879	-9.83861633720439e-15\\
80.5948428810262	-7.48075452594517e-15\\
80.625755843976	-5.00773069872891e-15\\
80.6603610712294	-2.21941596096123e-15\\
80.6971424953614	7.00531102115669e-16\\
80.7315502649799	3.33952795376033e-15\\
80.7620591866973	5.58535827596307e-15\\
80.7917074449303	7.66467241011009e-15\\
80.824465119303	9.80074712760593e-15\\
80.861067301589	1.19697762841309e-14\\
80.8973764655453	1.3864926450829e-14\\
80.9294349901306	1.52903428122443e-14\\
80.9586085065188	1.63859317318262e-14\\
80.9893546743116	1.73200442011493e-14\\
81	1.75932583336009e-14\\
81.0433658901843	1.83996572352121e-14\\
81.0749211205223	1.86965751127108e-14\\
81.1064763508604	1.87383189836674e-14\\
81.1420412559235	1.84921476126265e-14\\
81.1788923441968	1.79223798602496e-14\\
81.212360845506	1.71515948882855e-14\\
81.2421181417048	1.62610314784952e-14\\
81.2720138321874	1.51951099642245e-14\\
81.305805582191	1.38068364882597e-14\\
81.3430682282048	1.20605302132875e-14\\
81.378732033623	1.02288318175941e-14\\
81.4097182372111	8.54050628225195e-15\\
81.4386262115203	6.89512401388881e-15\\
81.4702048498976	5.04422329028458e-15\\
81.5065473710479	2.88141645702027e-15\\
81.5440308365014	6.56662534731973e-16\\
81.5771889816917	-1.26848427892478e-15\\
81.6061798991326	-2.90336784512206e-15\\
81.6357129115753	-4.49606920519773e-15\\
81.6699818392819	-6.22949756685732e-15\\
81.7081177573273	-7.9947310478554e-15\\
81.7439271728294	-9.48309854220034e-15\\
81.7742486738822	-1.06007692235061e-14\\
81.8025122737325	-1.15091166245895e-14\\
81.8341642804322	-1.23731891609062e-14\\
81.871312016823	-1.31478890317384e-14\\
81.9093846507741	-1.36879872832864e-14\\
81.9421837190646	-1.39416888647209e-14\\
81.9704334221084	-1.39947475674501e-14\\
82	-1.38973201556572e-14\\
82.0346932774205	-1.35828379329537e-14\\
82.0731776175914	-1.3002572670775e-14\\
82.1087844829831	-1.22718630532405e-14\\
82.1386693993505	-1.15058349804749e-14\\
82.1667612801415	-1.06764312844911e-14\\
82.198694110847	-9.61902069062716e-15\\
82.2363131698277	-8.24637451438063e-15\\
82.2744354128858	-6.74795950088644e-15\\
82.3068252223445	-5.41043219469478e-15\\
82.3347420936184	-4.21592609704362e-15\\
82.3640532914973	-2.94610087285431e-15\\
82.3992518703604	-1.41955816274131e-15\\
82.438514869916	2.66839274779232e-16\\
82.4741521758885	1.75078094220829e-15\\
82.5034164657769	2.92297822732785e-15\\
82.5309912556604	3.96816759223814e-15\\
82.56305207422	5.09973692671204e-15\\
82.6013863370035	6.33773583351481e-15\\
82.6399404623176	7.42587461981814e-15\\
82.6719697912909	8.19471720439278e-15\\
82.6992925323831	8.75196372182146e-15\\
82.7284069373225	9.23690933741028e-15\\
82.7640269986736	9.68514249784295e-15\\
82.8039238648083	9.98280730697366e-15\\
82.8395698995249	1.00675026576732e-14\\
82.8683367506134	1.00122118401041e-14\\
82.8955084895211	9.85740674711901e-15\\
82.927669793391	9.55015428213077e-15\\
82.9665577775878	9.01455392670431e-15\\
83	8.43095587167635e-15\\
83.0326214703541	7.74648763081982e-15\\
83.0649319447702	6.97218419469144e-15\\
83.097828579428	6.09876478219493e-15\\
83.13155323851	5.13474767459096e-15\\
83.1653446498799	4.1188357928733e-15\\
83.1983204885956	3.09629716708645e-15\\
83.2305676715513	2.06413631569933e-15\\
83.2630434998858	1.01521394078844e-15\\
83.2964766028851	-4.46922625214913e-17\\
83.3304773108962	-1.11076093260759e-15\\
83.363926431223	-2.11766467479161e-15\\
83.3963449451349	-3.03936575610399e-15\\
83.4284811504027	-3.88601651365789e-15\\
83.4614422412293	-4.68600157997309e-15\\
83.4954103389835	-5.43791098705434e-15\\
83.5293342318005	-6.09769891676746e-15\\
83.5621667087974	-6.62788910709908e-15\\
83.5941648780561	-7.05256640018684e-15\\
83.6265785126852	-7.37811447774434e-15\\
83.6602251657704	-7.59973890731079e-15\\
83.6944735697982	-7.70988855500431e-15\\
83.7278993964627	-7.70003467476201e-15\\
83.7600509964233	-7.58838160788767e-15\\
83.7919901144862	-7.38769736869906e-15\\
83.8250632485716	-7.08792846033469e-15\\
83.8593427175235	-6.67775344230785e-15\\
83.8934026383074	-6.18326909461215e-15\\
83.9260270728566	-5.63620377072047e-15\\
83.9577221385473	-5.04019681770926e-15\\
83.9900926263675	-4.38245901494056e-15\\
84	-4.16992102685374e-15\\
84.039840847323	-3.28056833293896e-15\\
84.0720659881707	-2.52644987263358e-15\\
84.1042911290185	-1.75453963926077e-15\\
84.1389862271456	-9.20063387283062e-16\\
84.1743265232026	-7.64372453788336e-17\\
84.2075314441838	6.8486115711516e-16\\
84.2384547292998	1.37163212428274e-15\\
84.26958740971	2.03201128479139e-15\\
84.303263706742	2.6993211473645e-15\\
84.3389735545584	3.34278873820908e-15\\
84.3735387208967	3.89821001013389e-15\\
84.4051524091989	4.33918121090394e-15\\
84.4355483750032	4.69603401030327e-15\\
84.4678313605149	5.00105777989833e-15\\
84.5031364488028	5.24211217277846e-15\\
84.5389219224208	5.39583772218213e-15\\
84.5718519943399	5.45060516186583e-15\\
84.6021533269944	5.42841067748116e-15\\
84.6330273704632	5.34010782216466e-15\\
84.6671447465989	5.1729829425311e-15\\
84.7035427759848	4.91490638891337e-15\\
84.7381745288498	4.58862797120274e-15\\
84.769195550448	4.24281620697018e-15\\
84.7990533155628	3.86889038649174e-15\\
84.8314672563082	3.42303436079166e-15\\
84.8675078940334	2.87680400928094e-15\\
84.9037535811628	2.30040002772597e-15\\
84.9363031986432	1.75247702846697e-15\\
84.9659040079857	1.24573316460806e-15\\
84.9965450213667	7.15555924672783e-16\\
85	6.55275629235192e-16\\
85.0172748931664	3.55260112076874e-16\\
85.0611847667996	-4.05132810478414e-16\\
85.0968048270683	-9.87321876371387e-16\\
85.132424887337	-1.54090986970243e-15\\
85.1675816280445	-2.05486905917605e-15\\
85.1997275604387	-2.47657887130591e-15\\
85.2299968310371	-2.8449133307716e-15\\
85.2616229550805	-3.19052104516946e-15\\
85.2964696366204	-3.51110876535533e-15\\
85.3326242754983	-3.78119834711159e-15\\
85.3663000702782	-3.97337741678497e-15\\
85.3968309444619	-4.09659618560994e-15\\
85.4271799778515	-4.16373733127614e-15\\
85.4605634154522	-4.17651910839677e-15\\
85.4969204510673	-4.12488416388912e-15\\
85.5323230407959	-4.01650696986272e-15\\
85.5639503294189	-3.87635556727695e-15\\
85.5935899501769	-3.70915369354223e-15\\
85.6251829452047	-3.48446472580028e-15\\
85.660707625352	-3.18901348046345e-15\\
85.6974797848407	-2.8369717785276e-15\\
85.7309301233089	-2.48158766758301e-15\\
85.7607428847063	-2.14106481820463e-15\\
85.790702509371	-1.78641843008834e-15\\
85.8244950466454	-1.37014134207226e-15\\
85.86168222263	-8.99549315760661e-16\\
85.8972860879369	-4.46729686452381e-16\\
85.9282972996644	-5.64770681872631e-17\\
85.9572770354041	3.01767015397606e-16\\
85.9888963379565	6.79910141932538e-16\\
86	8.0826939779949e-16\\
86.0432918488295	1.2799515756858e-15\\
86.0751792038769	1.59524145895447e-15\\
86.1070665589243	1.87565297162701e-15\\
86.1425791754983	2.15161043599071e-15\\
86.1789955903613	2.39396146185826e-15\\
86.2121926150998	2.57282607269364e-15\\
86.2421299536353	2.70378889467087e-15\\
86.2724354847114	2.79313279368869e-15\\
86.3064196959732	2.84362328417518e-15\\
86.3433693260947	2.84486941612964e-15\\
86.378575985728	2.80052038162993e-15\\
86.4095154099472	2.7290471982966e-15\\
86.4387885814132	2.63617311183742e-15\\
86.4707513522822	2.50899005212348e-15\\
86.5070424234531	2.33117403887694e-15\\
86.5440240085623	2.10289036248999e-15\\
86.5768687247076	1.87370479193655e-15\\
86.6060535635998	1.64689128078284e-15\\
86.6360490224852	1.40081057219437e-15\\
86.6705572567298	1.09934263570471e-15\\
86.7083511128008	7.5154969795008e-16\\
86.743636499488	4.20867291570693e-16\\
86.7738857620595	1.34072796898161e-16\\
86.8025420568742	-1.33283523109738e-16\\
86.8346398677954	-4.1899521649005e-16\\
86.8717707411969	-7.3926873805669e-16\\
86.9092894975321	-1.04872730258169e-15\\
86.9417143560033	-1.29274404494048e-15\\
86.9701425394111	-1.49141870042286e-15\\
87	-1.67248293404905e-15\\
87.035048673528	-1.86175447609437e-15\\
87.0734995037455	-2.02677475112521e-15\\
87.1086962746563	-2.1438858823784e-15\\
87.1383254512452	-2.2247123587668e-15\\
87.166563125077	-2.27628131408974e-15\\
87.1988990812618	-2.30350183840704e-15\\
87.2367448391704	-2.29524883021886e-15\\
87.2745639503436	-2.24873892673676e-15\\
87.3065351726261	-2.18316807015764e-15\\
87.3343906328186	-2.10818626229044e-15\\
87.3640411180728	-2.0115234024083e-15\\
87.3996480418939	-1.86151275580752e-15\\
87.4388604854634	-1.66613510391532e-15\\
87.4740235454877	-1.47283918242851e-15\\
87.5030073850493	-1.29563012387849e-15\\
87.5307544052754	-1.12024586812632e-15\\
87.5632712012753	-9.05158397570407e-16\\
87.6018609658427	-6.45672034548879e-16\\
87.6400641406083	-3.84616426914045e-16\\
87.6716281836326	-1.67828517391927e-16\\
87.6988878638441	1.96517706904842e-17\\
87.728381855334	2.12639964941108e-16\\
87.7644584965731	4.39175268789865e-16\\
87.8042934406637	6.65589008463454e-16\\
87.8394112352846	8.50974110180376e-16\\
87.8678746438865	9.85501260675304e-16\\
87.8952379499897	1.09918437826607e-15\\
87.9278980642565	1.22105680166678e-15\\
87.9670698564452	1.34218629581278e-15\\
88	1.41564180199605e-15\\
88.0321282671388	1.4602764344083e-15\\
88.0645511921467	1.48074403891331e-15\\
88.0980660984928	1.4791524133337e-15\\
88.1321932474838	1.4566892204837e-15\\
88.1656591313464	1.41666372890141e-15\\
88.1979638965977	1.36262321919777e-15\\
88.2299893442751	1.29526186960496e-15\\
88.2629752142002	1.21236524084365e-15\\
88.2970851622442	1.11301002069354e-15\\
88.3310995030809	9.89390147539651e-16\\
88.3638595460265	8.53199987531097e-16\\
88.3957092036101	7.12983833565453e-16\\
88.4280716333365	5.66825729905944e-16\\
88.4618342690575	3.99544775389627e-16\\
88.4962365326503	2.27126790610088e-16\\
88.5296648631663	5.50941400474885e-17\\
88.5616657993594	-1.08485472984445e-16\\
88.593477632682	-2.65511821747278e-16\\
88.626600044016	-4.29838282331308e-16\\
88.6610621544083	-5.8837145496809e-16\\
88.6952186997265	-7.2832609877468e-16\\
88.7277356109945	-8.57528381299949e-16\\
88.7592490604365	-9.69137742710568e-16\\
88.7915750096381	-1.06371450991023e-15\\
88.8256717957178	-1.14472830320849e-15\\
88.8603959422019	-1.22217787714534e-15\\
88.8937333955485	-1.28029398236078e-15\\
88.9253473871466	-1.31449357689416e-15\\
88.9569281615852	-1.32863956110526e-15\\
88.9902605995969	-1.32400764111651e-15\\
89	-1.31920976876519e-15\\
89.0397880739322	-1.28503138516411e-15\\
89.0719145640235	-1.24189654299929e-15\\
89.1040410541148	-1.18627708932816e-15\\
89.1387375183439	-1.1132900965317e-15\\
89.1741905492513	-1.01336522497201e-15\\
89.2074812788049	-9.04389035003101e-16\\
89.2383653702397	-7.9719329811156e-16\\
89.2693810249262	-6.89639596069636e-16\\
89.3029937320056	-5.67180539404463e-16\\
89.3387821754186	-4.22751847286693e-16\\
89.373478918573	-2.89411117639562e-16\\
89.405117195861	-1.73461779671741e-16\\
89.4354101271424	-5.63822573274853e-17\\
89.4675758911315	6.39441622963831e-17\\
89.5028908630739	1.8278250740449e-16\\
89.5388188829045	2.91460712644235e-16\\
89.571846800425	3.93814226756231e-16\\
89.6020934873368	4.79814274068001e-16\\
89.6328255051835	5.53558903448602e-16\\
89.6668711077621	6.18858630052279e-16\\
89.7033722361343	6.70920792440197e-16\\
89.7381618733578	7.15534503831306e-16\\
89.7692047997117	7.57279289678532e-16\\
89.7989357692437	7.8575257046889e-16\\
89.8312112047312	8.00173200420804e-16\\
89.8672693777904	7.96361686123707e-16\\
89.9036901076381	7.73355660188528e-16\\
89.9363514720154	7.38330034724735e-16\\
89.9658832229056	6.96432126776387e-16\\
89.9963555716832	6.41786132026206e-16\\
90	6.33697333963182e-16\\
90.018222141584	5.88891930574101e-16\\
90.0621705041865	4.67175734548952e-16\\
90.0982392960562	3.65647049334607e-16\\
90.134308087926	2.66822842245467e-16\\
90.1694094591742	1.69708982729843e-16\\
90.2010850464704	6.92813790822567e-17\\
90.2310349772548	-2.66873403544883e-17\\
90.2628564794969	-1.22224576329275e-16\\
90.2982429915175	-2.1924028550833e-16\\
90.3346296678793	-3.2347923457804e-16\\
90.3679310961147	-4.16184448441037e-16\\
90.3979729240493	-4.93438904346477e-16\\
90.4282674514968	-5.60682141315259e-16\\
90.4621278554331	-6.23479882241331e-16\\
90.4989790703678	-6.82107143183307e-16\\
90.5342447257587	-7.42979133063185e-16\\
90.5653160875255	-7.89158274004532e-16\\
90.5946411152465	-8.20236624927162e-16\\
90.6265160070326	-8.3975817723674e-16\\
90.6626644581738	-8.45562991418774e-16\\
90.6996306334428	-8.35958699687306e-16\\
90.7326035183942	-8.16048592804697e-16\\
90.7618961008132	-7.90372831153739e-16\\
90.7918629448705	-7.57154082265067e-16\\
90.8262262516813	-7.11099636742827e-16\\
90.8639234535875	-6.48297125448707e-16\\
90.8992930137663	-5.66256593714792e-16\\
90.9296856968623	-4.90699079549579e-16\\
90.9583826775826	-4.21836697748906e-16\\
90.9903713339087	-3.49319215938068e-16\\
91	-3.2829987921619e-16\\
91.0440295871735	-2.35618669175227e-16\\
91.0747013228464	-1.67090927317784e-16\\
91.1053730585193	-8.76591994221159e-17\\
91.1411622406336	-1.54818369100983e-18\\
91.1792717265593	7.76013982197165e-17\\
91.2134400179647	1.37904514993252e-16\\
91.2426331774506	1.82800630820832e-16\\
91.2714152748457	2.22204052888183e-16\\
91.3047352228571	2.74991441262762e-16\\
91.342887782528	3.36635194629127e-16\\
91.3797874269938	3.82240746226031e-16\\
91.4108494193261	4.07706693249883e-16\\
91.438774182516	4.21168541885541e-16\\
91.4693674602741	4.26953851793458e-16\\
91.5058466837368	4.23274398763412e-16\\
91.5446560812023	4.08555930243639e-16\\
91.5786297891866	3.87780964023136e-16\\
91.6071187658661	3.65210401843137e-16\\
91.6354847008961	3.38446028223961e-16\\
91.6691297628085	3.0160391262099e-16\\
91.7080899390451	2.52217477522157e-16\\
91.7452430473782	1.95761120112967e-16\\
91.7757794144349	1.32268380531356e-16\\
91.8031053306193	7.17415166404487e-17\\
91.8336531362693	7.31569460856966e-18\\
91.8707384208974	-6.35887102171308e-17\\
91.9101326626992	-1.30927099779788e-16\\
91.9439164118078	-1.83854999322782e-16\\
91.9718179412882	-2.2515907892599e-16\\
92	-2.74773283894085e-16\\
92.0338887535567	-3.40059083943935e-16\\
92.0733038455175	-4.06526379285403e-16\\
92.1105245050404	-4.55035440715847e-16\\
92.1407242395597	-4.84828991503726e-16\\
92.1677441774498	-5.05202330195808e-16\\
92.19832984989	-5.22188279276618e-16\\
92.2357810553508	-5.35770163605635e-16\\
92.2754445797346	-5.42976755028362e-16\\
92.3090573109996	-5.44240074372887e-16\\
92.3366375445653	-5.42326651207571e-16\\
92.364548122371	-5.37811261197066e-16\\
92.3986609685034	-5.29155952097124e-16\\
92.4386191219382	-5.1491424868243e-16\\
92.4684750034455	-5.01508857913278e-16\\
92.4983308849528	-4.85814270761878e-16\\
92.5332955302401	-4.64624941740342e-16\\
92.571672304758	-4.37945259095192e-16\\
92.6069040565379	-4.10314523480923e-16\\
92.6366194109807	-3.84749739985636e-16\\
92.6648961055076	-3.58438162409179e-16\\
92.6971810624281	-3.2613053128531e-16\\
92.7349320261099	-2.8525107826359e-16\\
92.7727352875046	-2.41049823420638e-16\\
92.8047823170081	-1.98813244522508e-16\\
92.8327054611492	-1.48842845249474e-16\\
92.8623449956277	-9.23220869406493e-17\\
92.8978685199209	-3.05653483877796e-17\\
92.9370190970026	2.62100274320908e-17\\
92.9722254288678	6.80509679763403e-17\\
93	9.60276687113114e-17\\
93.0279693026588	1.20537648413893e-16\\
93.0619462012073	1.46354149814817e-16\\
93.1017020331628	1.72198039024857e-16\\
93.1390807239217	1.93154569745533e-16\\
93.1691040462754	2.08105857890336e-16\\
93.1958686482269	2.20231319270081e-16\\
93.2263801733806	2.41494357969572e-16\\
93.2640236413125	2.73871934249502e-16\\
93.3039484222878	2.99138020006027e-16\\
93.3375541646125	3.06996438165492e-16\\
93.3649342907087	3.04546944937916e-16\\
93.3926789253981	2.94593561878076e-16\\
93.426819535814	2.73405624312414e-16\\
93.4670037902661	2.37546650496768e-16\\
93.4967679489113	2.02424987977487e-16\\
93.5265321075565	1.50367138816824e-16\\
93.561549578567	8.19581626271533e-17\\
93.6000868385223	1.11449505442155e-17\\
93.6353816387528	-4.67736217344721e-17\\
93.6650067225183	-9.07627128143009e-17\\
93.693157242633	-1.29637180413854e-16\\
93.725412911961	-1.71577350732376e-16\\
93.7632810492962	-2.18592277595538e-16\\
93.8012155209257	-2.78844310177581e-16\\
93.8332458101576	-3.30657753169092e-16\\
93.8610524347384	-3.73483687185921e-16\\
93.8906029354876	-4.11375399446356e-16\\
93.926160865923	-4.45797858739959e-16\\
93.9654539116071	-4.7159446385496e-16\\
94	-4.85498589274348e-16\\
94.0291005767785	-4.92025598758052e-16\\
94.0574724582514	-4.94548416750014e-16\\
94.0904869280518	-4.93307270684107e-16\\
94.1288336039585	-4.8691336455414e-16\\
94.1662450854868	-4.76100917653267e-16\\
94.1974870656493	-4.63860556809379e-16\\
94.2251329520117	-4.50729548819543e-16\\
94.2552918946768	-4.34074619801826e-16\\
94.2916379034469	-4.10913914437782e-16\\
94.330874545356	-3.82236139416932e-16\\
94.3652872071714	-3.53976246104632e-16\\
94.3937408158657	-3.28421613367121e-16\\
94.4216939366432	-3.01482668365343e-16\\
94.4549603563598	-2.67060754291403e-16\\
94.4940453334396	-2.23225228309716e-16\\
94.5317408430657	-1.63282798046601e-16\\
94.5625342261874	-1.10310221018496e-16\\
94.589625281858	-6.35645186544149e-17\\
94.6197001854602	-1.75409288671529e-17\\
94.656551302878	2.93538769231013e-17\\
94.6963412951675	7.00194926933214e-17\\
94.730633647791	9.85387132925638e-17\\
94.7585780121625	1.1833067064446e-16\\
94.7862096758299	1.35412538627777e-16\\
94.8196675360499	1.53382043286742e-16\\
94.859318255004	1.71566681501323e-16\\
94.8972271770722	1.86335108311103e-16\\
94.9276850590971	1.9670629400141e-16\\
94.9543652022677	2.04788224156804e-16\\
94.984373377765	2.12760668418137e-16\\
95	2.16513354720638e-16\\
95.0453531696749	2.30328120390306e-16\\
95.0795154822805	2.5363986603802e-16\\
95.1136777948862	2.72928591603453e-16\\
95.1493836443036	2.8026709103564e-16\\
95.1834261345967	2.74321862762839e-16\\
95.214648028965	2.58806540954113e-16\\
95.2452193738455	2.35466109521778e-16\\
95.2780694661241	2.00187232685582e-16\\
95.3136883608285	1.39292013545448e-16\\
95.3490908088835	7.23086276531914e-17\\
95.3814227323242	1.50581069560695e-17\\
95.411611959795	-3.36010910437707e-17\\
95.4429809829339	-7.97437284083032e-17\\
95.477679909952	-1.26812390976134e-16\\
95.5140067986984	-1.73096295481263e-16\\
95.5479676558141	-2.14573982854373e-16\\
95.5785555238523	-2.57173524381504e-16\\
95.6086827245619	-3.08243755902539e-16\\
95.6418004774863	-3.61114776564766e-16\\
95.67817527178	-4.08637610157353e-16\\
95.7138898505554	-4.43304875221573e-16\\
95.7457295184899	-4.65224420791408e-16\\
95.7752561298336	-4.79185969117695e-16\\
95.8065339049372	-4.88324521450508e-16\\
95.841889157871	-4.92771108749145e-16\\
95.8788897735427	-4.91726908575038e-16\\
95.9126828057755	-4.86408000448883e-16\\
95.942548245209	-4.78597983520609e-16\\
95.9722319913208	-4.68111727968098e-16\\
96	-4.56007375900931e-16\\
96.0383642094276	-4.358703359514e-16\\
96.0825545637376	-4.07995277691576e-16\\
96.1083593173462	-3.89479943379386e-16\\
96.1341640709547	-3.6932752261486e-16\\
96.1694664349292	-3.39133442478637e-16\\
96.2130460136428	-2.9769566444948e-16\\
96.2409779622163	-2.68742037407065e-16\\
96.2689099107898	-2.37924691037051e-16\\
96.3045961117869	-1.93218304029973e-16\\
96.3460411019154	-1.20427158486875e-16\\
96.3743064510267	-6.96942221764622e-17\\
96.4025718001379	-2.47419953551139e-17\\
96.4378524049789	2.25586790657543e-17\\
96.4784955966977	6.64017604388604e-17\\
96.5072817383339	9.1839676155058e-17\\
96.5360678799702	1.13707714977563e-16\\
96.5712025859925	1.3661866878782e-16\\
96.6110598517796	1.58509619269207e-16\\
96.647204309599	1.75454240801498e-16\\
96.676332573195	1.87392582003828e-16\\
96.703385632996	1.97179107399654e-16\\
96.7350661510308	2.07305160076542e-16\\
96.77359919751	2.17942056759637e-16\\
96.8127907582479	2.30343666419523e-16\\
96.8450689404143	2.52849840324758e-16\\
96.8720845217937	2.70509275625962e-16\\
96.9006919887013	2.81880603596474e-16\\
96.93609836282	2.83410779024164e-16\\
96.9764330186427	2.69247649904921e-16\\
97	2.54075305274477e-16\\
97.0307984355361	2.27637495050635e-16\\
97.0714751675215	1.65253816784657e-16\\
97.1037473171108	1.10008122797605e-16\\
97.1360194667001	5.14723010118246e-17\\
97.1708961602083	-6.77161067180709e-18\\
97.206335718916	-5.99717159996547e-17\\
97.2394327079796	-1.05323988709748e-16\\
97.2701800853579	-1.44814874490677e-16\\
97.3012701391566	-1.8293032364162e-16\\
97.3350987275173	-2.23181729805204e-16\\
97.370991399775	-2.78665403137804e-16\\
97.4055371341063	-3.37018216688352e-16\\
97.4369634396295	-3.82367044814523e-16\\
97.4672269850511	-4.16878565920371e-16\\
97.4995860872831	-4.44452168825474e-16\\
97.5351111822563	-4.65233229141688e-16\\
97.5709928461256	-4.77904677814588e-16\\
97.6037768245034	-4.83536963037933e-16\\
97.6338795555363	-4.84464050921452e-16\\
97.6647261634724	-4.81646822234722e-16\\
97.6990360524971	-4.745527764145e-16\\
97.7356360851654	-4.62786039123483e-16\\
97.7702183790771	-4.48104127277917e-16\\
97.8010186859073	-4.3228237060639e-16\\
97.8307436944991	-4.14637642280866e-16\\
97.8632665264291	-3.92758501966086e-16\\
97.8995614635472	-3.65274265244087e-16\\
97.9358907072961	-3.34557649947182e-16\\
97.9682561913475	-3.04531627286637e-16\\
98	-2.72659597589258e-16\\
98.0302555939203	-2.40118901665562e-16\\
98.0622794637176	-2.0112568959464e-16\\
98.0975067711258	-1.40892465411108e-16\\
98.1335244109891	-7.71048443933402e-17\\
98.1667081046706	-2.58457735984735e-17\\
98.1969919874584	1.33528895875865e-17\\
98.2276047207313	4.65423894490129e-17\\
98.2614990697059	7.7086107537294e-17\\
98.2980057434292	1.04199461526422e-16\\
98.332963955635	1.2572775399483e-16\\
98.3641257787822	1.42110213160931e-16\\
98.3937985626135	1.55769842628334e-16\\
98.4258978556017	1.68584682225127e-16\\
98.4618586953832	1.80960388493806e-16\\
98.4984037721531	1.91714277969115e-16\\
98.5312518237733	1.99860823450473e-16\\
98.5608151036817	2.06155492697542e-16\\
98.5911346271481	2.11686287050996e-16\\
98.6255402989377	2.1687915824671e-16\\
98.6628515941315	2.21163824969115e-16\\
98.6978791715391	2.31848246456183e-16\\
98.7283666506344	2.54942017856318e-16\\
98.7574391752597	2.66720040574074e-16\\
98.789682404253	2.67747877722123e-16\\
98.8264708540545	2.54822219063809e-16\\
98.8635334939482	2.28723624251364e-16\\
98.8959582179609	1.89529566503421e-16\\
98.9247642802119	1.35241247122127e-16\\
98.9548297443619	8.12755260294199e-17\\
98.9898195141055	2.42920309027891e-17\\
99	8.89016298468788e-18\\
99.0411785017306	-4.88217315219296e-17\\
99.0731362018827	-8.96706493174852e-17\\
99.1050939020348	-1.28164686465798e-16\\
99.1401235229755	-1.68698098140423e-16\\
99.1760505704658	-2.09322980074337e-16\\
99.2093655054558	-2.49003024726411e-16\\
99.2398310551161	-2.97772113979876e-16\\
99.2704707702188	-3.4772693061482e-16\\
99.3041928072647	-3.94402164485164e-16\\
99.3405142295768	-4.32606927601811e-16\\
99.3755147255577	-4.58607423498942e-16\\
99.4068789435163	-4.74298533077756e-16\\
99.4366742757824	-4.83542176951251e-16\\
99.468676100961	-4.88333054082529e-16\\
99.5044059360363	-4.88335780503796e-16\\
99.5408715413686	-4.83318719327936e-16\\
99.5738886824992	-4.74948686491511e-16\\
99.603647994638	-4.64497216919766e-16\\
99.6339737675604	-4.51225179899836e-16\\
99.6681710783582	-4.33288229669498e-16\\
99.7052881361992	-4.10344032517321e-16\\
99.7403920894948	-3.85458677480307e-16\\
99.7711068954057	-3.6115814254325e-16\\
99.8002929990876	-3.35935298005662e-16\\
99.8324068413077	-3.05800678783326e-16\\
99.8689412448194	-2.68645552118399e-16\\
99.9059467298925	-2.27788759778714e-16\\
99.9385732138492	-1.78950352600426e-16\\
99.9675765439683	-1.28454600347672e-16\\
100	-7.23141072096555e-17\\
};\label{yellow}
\end{axis}
\end{tikzpicture}%
\caption{\AY{System stabilization to unstable equilibrium under parameter uncertainty, where (\ref{yellow}) represents system trajectory for $m$=0.15 kg and $l$=0.5 m; for (\ref{orange}) $m$=0.2 kg and $l$=0.6 m; for (\ref{blue}) $m$=0.3 kg and $l$=0.75 m.}}\label{parameter uncertainty}
\end{document}

==> matched_disturbance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=0.75in,
at={(0.758in,1.754in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-0.12,
ymax=0.12,
ylabel style={font=\color{white!15!black}},
ylabel={x},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Macthed Disturbance},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.80669438615304e-06	-5.59266425923466e-11\\
1.08401663169182e-05	-2.01335808356516e-09\\
5.60075259707442e-05	-5.37453356806524e-08\\
0.000281844324239874	-1.36100899977116e-06\\
0.00141102831558552	-3.41104423480352e-05\\
0.00621477287971332	-0.000661576938648903\\
0.00621477287971338	-0.000661576938648916\\
0.0113859621392598	-0.00214934735746107\\
0.0178918568325912	-0.00475723427241552\\
0.0270208305192311	-0.00899068109731786\\
0.0279178228378807	-0.00941739810893516\\
0.0279178228378809	-0.00941739810893527\\
0.0388544851140425	-0.0145266332185648\\
0.0481325336138975	-0.0185476299396023\\
0.0620785843091644	-0.02386909912808\\
0.0783099811676757	-0.0289980434931482\\
0.0981981074152381	-0.0339820327161066\\
0.123160189606634	-0.0387232118542225\\
0.155548774879692	-0.0431646030156604\\
0.197489655771316	-0.0471114814714558\\
0.234356673451128	-0.049511561314601\\
0.27122369113094	-0.0512150973281956\\
0.304330837603664	-0.0522713690144519\\
0.333589255900882	-0.0528797653665804\\
0.363337137614513	-0.0532113214830946\\
0.397499781056338	-0.0532575632997694\\
0.435267508512546	-0.0529177452446927\\
0.470899130596264	-0.052245943432584\\
0.501363319241391	-0.0514213798521795\\
0.529847446110619	-0.0504588562959211\\
0.56227394879253	-0.0491592947847251\\
0.602309316340787	-0.0472937019097824\\
0.634524805129084	-0.0456173727337494\\
0.666740293917382	-0.0438172786792586\\
0.701996646033071	-0.041742329291823\\
0.738904235812355	-0.0394968543099794\\
0.773656784799764	-0.0373563263521246\\
0.804973251670731	-0.0354391517460614\\
0.835427141456173	-0.0336130781407982\\
0.868458811231125	-0.0317040129163568\\
0.904733391231453	-0.0297274705898962\\
0.940772597097179	-0.0279222779951605\\
0.973137053882363	-0.0264615158854095\\
1	-0.0253789241442049\\
1.03141653344951	-0.0242757536992587\\
1.06990258317627	-0.0231806533088563\\
1.10939033754909	-0.0223662374441693\\
1.14189592716476	-0.0219380614138055\\
1.1688492003473	-0.0217504220146998\\
1.19719157458053	-0.0217158031504245\\
1.23234470574121	-0.0218998997059179\\
1.27267948083182	-0.022408444434092\\
1.30179894508356	-0.022961548574747\\
1.3309184093353	-0.0236591208940715\\
1.36598470147805	-0.0246738363300966\\
1.40539196805651	-0.0260139682325487\\
1.44131448674251	-0.0273895144042528\\
1.47065241854903	-0.0286000087950217\\
1.49804587841805	-0.0297845557116314\\
1.52985796688011	-0.0312064765902854\\
1.568172911866	-0.0329542197941124\\
1.6070182275291	-0.0347271491668924\\
1.63921897544919	-0.0361690306220734\\
1.66641948751862	-0.0373500343645773\\
1.69525667610591	-0.0385503917640122\\
1.73071080803551	-0.0399332330401821\\
1.77079063628557	-0.0413456084091226\\
1.80674493542093	-0.0424532485610783\\
1.83557644509169	-0.0432200959650274\\
1.86255119868811	-0.0438326280855695\\
1.89445370845086	-0.0444196003489144\\
1.93332088802775	-0.0449261350451616\\
1.97252697519103	-0.0452004499471278\\
2	-0.0452510861372904\\
2.02740490645183	-0.0451872031698314\\
2.06110253653336	-0.0449565773658698\\
2.10127158286424	-0.0444733781615253\\
2.13133611805852	-0.0439737752835738\\
2.1614006532528	-0.0433663367704153\\
2.19639301652485	-0.042537690872951\\
2.23452585509093	-0.0415065671413222\\
2.26954823065461	-0.0404636391156287\\
2.29933358423462	-0.0395209317062581\\
2.3278527770542	-0.0385836414626079\\
2.36029920868293	-0.037491736233807\\
2.39792141103525	-0.0362143029136556\\
2.43543226778583	-0.0349545262672153\\
2.46740573276167	-0.033911349321046\\
2.49551500767793	-0.0330304664840232\\
2.52539397733381	-0.0321427083717711\\
2.56095985408226	-0.0311658802525687\\
2.59985172340036	-0.030215178350601\\
2.63482135325636	-0.0294796111589692\\
2.66393068872506	-0.0289614955121881\\
2.69194357636433	-0.0285485157370408\\
2.72459202815188	-0.0281773725309399\\
2.76299188150803	-0.0278964518585264\\
2.80088365624358	-0.0277854013633865\\
2.83242267536979	-0.0278173804219481\\
2.85991488066467	-0.027935004780184\\
2.88964884301116	-0.0281526889926768\\
2.92572788056926	-0.0285360319903708\\
2.96526686095658	-0.0290938632027364\\
3	-0.0296895396978715\\
3.02857509194014	-0.0302439609311525\\
3.05635271442274	-0.0308304770606719\\
3.08931932536948	-0.0315766097664964\\
3.12832208632862	-0.0325119056715029\\
3.16630781231586	-0.0334568287415591\\
3.19735707901161	-0.0342391105299818\\
3.22440789458939	-0.0349182290742692\\
3.25419743471548	-0.0356541935496487\\
3.29079530641124	-0.0365276619843878\\
3.33072194052355	-0.0374236845353861\\
3.36536671947233	-0.0381382635423446\\
3.39344435180779	-0.0386661810091587\\
3.42088802331423	-0.0391323378262815\\
3.45401980755648	-0.0396233533287349\\
3.49357294769385	-0.0400987454243508\\
3.53179748653402	-0.0404368768048958\\
3.56253777635787	-0.0406194013078645\\
3.58918208192974	-0.0407123634988998\\
3.61888449663878	-0.0407448114641076\\
3.65581216885497	-0.0406823691917182\\
3.69614767603223	-0.0404889436668741\\
3.73073737036178	-0.0402251986210212\\
3.75846773795969	-0.039953399787421\\
3.78566873038868	-0.0396389831826064\\
3.81889478899876	-0.039197219014422\\
3.85881292371649	-0.0385944588773334\\
3.88937038379382	-0.0380896713715498\\
3.91992784387114	-0.0375559485282618\\
3.95483160185188	-0.0369213323964013\\
3.99230122385205	-0.0362238507887339\\
4	-0.036079800802476\\
4.03533481666649	-0.0354212252058862\\
4.07026645390294	-0.03478313584702\\
4.10251991412749	-0.0342152824219625\\
4.13308259760005	-0.0337039066023193\\
4.16485627022055	-0.0332070342091184\\
4.19951014739201	-0.0327132816225763\\
4.23532917793346	-0.0322635848048667\\
4.26894608057484	-0.0319038363518144\\
4.29974009251273	-0.0316313013909737\\
4.33036477614387	-0.0314170517627331\\
4.36371853161782	-0.0312501698917427\\
4.39972785740671	-0.0311489733141833\\
4.43488608470228	-0.0311290907290636\\
4.46666183325153	-0.0311768762108573\\
4.49663976283399	-0.0312772048256401\\
4.52838453571944	-0.0314390581516631\\
4.5636687155999	-0.0316815365285811\\
4.60005880172954	-0.0319942273771815\\
4.63346606303213	-0.0323305891085423\\
4.66358352707968	-0.0326685149652926\\
4.69384092142077	-0.0330355782698987\\
4.72758467229095	-0.0334706016673414\\
4.76437463593042	-0.0339665366609811\\
4.79972012980287	-0.0344546259326982\\
4.83090459388308	-0.0348870848349658\\
4.86024748543029	-0.0352896265522112\\
4.89202280229541	-0.0357147047427452\\
4.92805651961189	-0.036175519451788\\
4.96504419612667	-0.0366166436395944\\
5	-0.0369965295536041\\
5.02909387509526	-0.0372808172256227\\
5.05710608104669	-0.0375241444516126\\
5.08977305709781	-0.0377672157035448\\
5.12820445274623	-0.0379934800660014\\
5.16609849091992	-0.0381504733768755\\
5.19759273024663	-0.0382298250882475\\
5.22504161730312	-0.0382609867299103\\
5.25477586923951	-0.0382552353038497\\
5.29090053990208	-0.0381943824162107\\
5.33047497334178	-0.0380630403005469\\
5.36535581235954	-0.0378950783351358\\
5.39386252089896	-0.0377245905067704\\
5.42145980018588	-0.0375337940559385\\
5.45431275747825	-0.0372774223963621\\
5.49340700141178	-0.0369374466282841\\
5.53160584644178	-0.0365766816404572\\
5.56272687699987	-0.0362679296305177\\
5.58967001535299	-0.0359938487510998\\
5.61929141190807	-0.0356891603146112\\
5.65582771550376	-0.0353143928397201\\
5.69591593598724	-0.0349128360758885\\
5.7307369073964	-0.0345792778414965\\
5.75880842713348	-0.0343248029559938\\
5.78609876592651	-0.0340925911109811\\
5.81907823001757	-0.0338352424192305\\
5.85865146493783	-0.0335647731594215\\
5.89707539714223	-0.0333467334505606\\
5.9279357768238	-0.0332059125717124\\
5.95452030694264	-0.0331102374373644\\
5.98405212382665	-0.0330324878042752\\
6	-0.0330031271191815\\
6.04545706111406	-0.0329680364089176\\
6.07977831951971	-0.0329885069458122\\
6.11409957792536	-0.0330479317679696\\
6.14980874142341	-0.0331489260283722\\
6.18368686279718	-0.0332790048594914\\
6.21478094869127	-0.0334251020834436\\
6.24540394688922	-0.0335912768767731\\
6.27843605842401	-0.0337920444602653\\
6.31415942670091	-0.0340299791202857\\
6.34944324382346	-0.03428133553645\\
6.38158470955148	-0.0345201206090098\\
6.41173382177493	-0.034749006779612\\
6.44325897638279	-0.034989835576129\\
6.47814691892329	-0.0352538220573367\\
6.51445432649362	-0.0355207805455084\\
6.54820422787836	-0.0357574509238853\\
6.57865233977106	-0.0359582533312113\\
6.60886228432804	-0.0361429792816203\\
6.64220586303963	-0.0363274347154236\\
6.67868945786867	-0.036502964391302\\
6.71423765409731	-0.0366450048601099\\
6.74585338745006	-0.0367456844001142\\
6.77535391422273	-0.0368169579230711\\
6.80683375094258	-0.0368683442621324\\
6.84240931590935	-0.0368955615117591\\
6.87935882504138	-0.0368895361249159\\
6.91288961223437	-0.0368546971780455\\
6.94260713125602	-0.0368014974976244\\
6.97241085082292	-0.0367282822739154\\
7	-0.0366439995564145\\
7.03856687897151	-0.0365020966813573\\
7.08318365469265	-0.0363076883544642\\
7.1087641281696	-0.0361840823446894\\
7.13434460164656	-0.0360533294343839\\
7.16963282558528	-0.0358638588980372\\
7.21343641770108	-0.0356192530848134\\
7.24131691261068	-0.0354612534318956\\
7.26919740752028	-0.0353036928005744\\
7.30492337581107	-0.0351053592638204\\
7.34647067158718	-0.0348842791791287\\
7.37467897556874	-0.0347426606942926\\
7.4028872795503	-0.0346097103237688\\
7.43818510083901	-0.0344576963405377\\
7.47891552652709	-0.0343050441599705\\
7.50766352449951	-0.0342135794348072\\
7.53641152247194	-0.0341365774139854\\
7.57156358411939	-0.0340630130764786\\
7.61148442132641	-0.0340078353294636\\
7.64765661204757	-0.0339842404534733\\
7.67675307516073	-0.0339833633959963\\
7.70375897811182	-0.0339966931464034\\
7.73542421651616	-0.0340290897034305\\
7.77399321051063	-0.0340917132126252\\
7.81323378855388	-0.0341794632671122\\
7.84551225751702	-0.0342679284193656\\
7.87249151178352	-0.0343518135748601\\
7.90106598077218	-0.034449239019121\\
7.9364741767866	-0.0345801710232936\\
7.97685181726726	-0.0347399503956527\\
8	-0.0348350276211417\\
8.03086254315013	-0.0349640275473866\\
8.07183098684739	-0.035136202941994\\
8.10395019827356	-0.0352693530926174\\
8.13606940969972	-0.0353986799652071\\
8.17103163289959	-0.0355328736895908\\
8.20671679751173	-0.0356604650193439\\
8.23991546542808	-0.035768750855304\\
8.27051385361047	-0.0358582897435016\\
8.30137841406128	-0.0359375435606862\\
8.3351630613603	-0.0360105209625491\\
8.37127819838959	-0.0360716392235661\\
8.40604734811627	-0.0361133177414014\\
8.43743217838669	-0.0361361957855853\\
8.46745552886285	-0.0361449642557939\\
8.4996417267546	-0.0361403071811765\\
8.53528213765703	-0.036118679197958\\
8.57145871735024	-0.0360798884943718\\
8.60434930225342	-0.0360309055130339\\
8.63426896588997	-0.0359759576946906\\
8.66485433840786	-0.0359105803440073\\
8.6991209316238	-0.0358276636195531\\
8.73599128149156	-0.0357289352071166\\
8.77082930326575	-0.0356285933985731\\
8.80157258956674	-0.035535976082464\\
8.83101946227041	-0.0354450373036207\\
8.86334523852438	-0.0353441828071548\\
8.89977821078105	-0.0352311771825537\\
8.9364503371137	-0.035120309106109\\
8.96893306544909	-0.0350262501902259\\
9	-0.0349412795853358\\
9.0300355718109	-0.0348648385524374\\
9.06256357743458	-0.0347894523597239\\
9.09850466904262	-0.0347162851136263\\
9.13453693899165	-0.03465470864458\\
9.16702552565038	-0.0346100381813104\\
9.1967684113912	-0.0345785815641754\\
9.22759293770569	-0.0345557476118669\\
9.26227921279973	-0.0345420590546986\\
9.29923672353359	-0.0345413726068372\\
9.33369336091752	-0.0345533290037078\\
9.3640811408518	-0.0345735453944464\\
9.39358610209129	-0.0346013767676645\\
9.42633771576624	-0.0346410735536033\\
9.46310156204196	-0.0346956258233153\\
9.49954907038296	-0.0347588213960553\\
9.5315553661441	-0.0348206134117714\\
9.56057024524406	-0.0348807690496089\\
9.59122655433053	-0.0349476392988625\\
9.6265602748846	-0.0350276250963413\\
9.6642890410893	-0.0351147710993232\\
9.69864709918467	-0.0351941184666336\\
9.72829435157516	-0.0352614617496133\\
9.75728218000097	-0.035325422948967\\
9.79032345254522	-0.0353950704858577\\
9.82796764743789	-0.0354689022145673\\
9.86478797471434	-0.0355341404761095\\
9.89624831553884	-0.035583543704611\\
9.9245377086613	-0.0356224505124838\\
9.9550752723739	-0.0356581555373929\\
9.99109730851187	-0.0356914098197515\\
10	-0.0356981041015255\\
10.0406287014057	-0.035720823627724\\
10.0718943439293	-0.0357294978743959\\
10.1031599864529	-0.035730552769029\\
10.1381482253504	-0.0357228980288131\\
10.1748464832801	-0.0357052475808422\\
10.2087897978822	-0.0356806804182283\\
10.2390315081425	-0.0356526331055458\\
10.268888787177	-0.0356197675811345\\
10.3021245928878	-0.0355778138408479\\
10.338923558205	-0.035525740468171\\
10.3748450822956	-0.0354703367124925\\
10.4064392242172	-0.0354188237095953\\
10.4355943265065	-0.0353697272419403\\
10.4667849586889	-0.0353163111210205\\
10.5024754813919	-0.0352550658108665\\
10.5398691687903	-0.0351919814086798\\
10.5736125002318	-0.0351370630156678\\
10.6031032233629	-0.0350913530689539\\
10.6325189918648	-0.0350484606443271\\
10.6661379783424	-0.0350033822028871\\
10.7038145271696	-0.0349586392797631\\
10.7399967425744	-0.0349221169851511\\
10.7709806080826	-0.0348962887552855\\
10.7994421716275	-0.0348772301821803\\
10.8306107319348	-0.0348616549787158\\
10.8670613261709	-0.034850588778787\\
10.9051346773958	-0.0348472679002413\\
10.9386110108834	-0.0348511791132712\\
10.9673433937739	-0.0348594630413026\\
10.9963618005298	-0.0348722383886556\\
11	-0.0348741405059093\\
11.0181909973511	-0.0348846167227651\\
11.0634997240702	-0.0349172897041428\\
11.0990561538186	-0.0349488210222248\\
11.134612583567	-0.0349847422548\\
11.1701183707112	-0.0350242010202526\\
11.2025890023026	-0.0350627137989337\\
11.2327915450919	-0.0351000181505795\\
11.2640337165443	-0.0351395180622991\\
11.2986005407329	-0.0351835855451232\\
11.3349612154271	-0.0352295035133454\\
11.3690862999183	-0.0352714045904614\\
11.399765771963	-0.0353074942064302\\
11.4298147366516	-0.0353409145037687\\
11.4627630466596	-0.0353748764882099\\
11.499074175096	-0.0354084919302785\\
11.5349290669743	-0.035437234996559\\
11.5669318036553	-0.035458794343791\\
11.5964599247664	-0.0354750402001519\\
11.6275760983711	-0.035488216816756\\
11.6627768727268	-0.035498125354752\\
11.6998364284732	-0.0355027775075816\\
11.7338324046122	-0.0355018847715672\\
11.7637946915009	-0.0354971137207267\\
11.7933715849516	-0.0354888897923538\\
11.8266412772211	-0.0354756970790187\\
11.8638022524182	-0.0354564104746503\\
11.8999741066742	-0.0354335123216359\\
11.9314151371337	-0.035410737242018\\
11.960236275451	-0.0353878702900811\\
11.9912775034902	-0.0353614972118538\\
12	-0.0353538165550848\\
12.0436124825489	-0.035314094573711\\
12.0742384641047	-0.0352853460977573\\
12.1048644456606	-0.0352563712306029\\
12.140565535443	-0.0352228587423086\\
12.1786538607117	-0.0351880977302697\\
12.2128971617168	-0.0351583074266638\\
12.2421608921349	-0.0351343308538287\\
12.2709346378554	-0.0351123742531967\\
12.3041721790756	-0.0350893229190485\\
12.342256337493	-0.0350663497210762\\
12.3791978352878	-0.0350479330419127\\
12.4103491111819	-0.0350355697817508\\
12.4383068031378	-0.0350270438943845\\
12.4688428234801	-0.0350205713161785\\
12.5052286550009	-0.0350167592255768\\
12.5440279136085	-0.0350173227590041\\
12.5780882916504	-0.0350216420105849\\
12.6066454560074	-0.0350278973501888\\
12.6349922405881	-0.0350363510896146\\
12.6685472242432	-0.0350490429560626\\
12.7074438962715	-0.0350670359984636\\
12.744652641326	-0.0350870972176022\\
12.7752804234951	-0.0351053498664161\\
12.8026306698042	-0.0351227225141078\\
12.8331118745376	-0.0351430033976157\\
12.870103257182	-0.0351684929082151\\
12.9095001316011	-0.0351961160957563\\
12.9433782032656	-0.0352197730068149\\
12.9713421527403	-0.0352389283282177\\
13	-0.0352579656819584\\
13.0337023501129	-0.0352792876042416\\
13.072366830645	-0.0353019192348064\\
13.1092242596616	-0.035321277979365\\
13.1398128066159	-0.0353354554241725\\
13.1674147693965	-0.0353466334196662\\
13.1981727575588	-0.0353571615938951\\
13.2351713147079	-0.0353669942828177\\
13.2742253334919	-0.0353738986592703\\
13.3078566819457	-0.0353769411347444\\
13.335916231262	-0.0353774317210187\\
13.3642209625872	-0.0353760731198188\\
13.3982492968226	-0.0353720543390712\\
13.4376505581856	-0.0353643187716408\\
13.474699190949	-0.0353542630038193\\
13.5047960971221	-0.035344304086978\\
13.5318738055643	-0.0353341236214059\\
13.5626162832275	-0.0353213410217185\\
13.6001666262421	-0.0353042585728234\\
13.6397159622946	-0.0352849405787957\\
13.6731545246454	-0.0352679028463175\\
13.700702156762	-0.035253608202735\\
13.7287375230549	-0.0352390060785298\\
13.7630124602485	-0.0352213312211259\\
13.8029765478182	-0.0352013525520843\\
13.832708193845	-0.0351871876020743\\
13.8624398398719	-0.0351738144192093\\
13.8974125065397	-0.0351593136800131\\
13.9359490864683	-0.0351451371198465\\
13.9712916466046	-0.0351340134554468\\
14	-0.0351264175246665\\
14.0282808570975	-0.035120267889921\\
14.0616128698018	-0.0351147814046553\\
14.1003734954046	-0.0351108519295854\\
14.1377371943875	-0.03510956960008\\
14.1685860171708	-0.0351103376357085\\
14.1959783201732	-0.0351123645296626\\
14.2262831124072	-0.0351160206217862\\
14.2630497699757	-0.0351223319603766\\
14.3024733319164	-0.0351311853372808\\
14.3365935223941	-0.0351403891850211\\
14.3647020838826	-0.0351489008815898\\
14.3926197972131	-0.0351580613485941\\
14.4262037293307	-0.0351698412669987\\
14.4656398327571	-0.0351844518999884\\
14.5032331331492	-0.0351988447632179\\
14.5336621497865	-0.0352106059562187\\
14.5605630978574	-0.0352209428670672\\
14.5908106525596	-0.0352323535632356\\
14.6280389973839	-0.0352458733861811\\
14.6679405118679	-0.0352594398989029\\
14.7019350754211	-0.0352700268199966\\
14.7295946421442	-0.0352778617841521\\
14.7572416957081	-0.0352849124614131\\
14.791001851233	-0.0352923694242848\\
14.8309309839206	-0.0352994313836929\\
14.8610652917923	-0.0353034341182115\\
14.891199599664	-0.0353062613744288\\
14.92613997825	-0.0353080519964256\\
14.9641543993219	-0.0353081963825014\\
15	-0.035306653480222\\
15.0297215992055	-0.0353041897888087\\
15.0574845617641	-0.0353009705172882\\
15.0892656429004	-0.0352962697720519\\
15.1271087113199	-0.0352893883406865\\
15.165602912459	-0.0352811393432458\\
15.1980411112614	-0.0352733690640957\\
15.2257005669783	-0.0352662634501187\\
15.2547376206928	-0.0352584330373027\\
15.2899282520867	-0.0352485858014725\\
15.3295250755302	-0.0352372643962769\\
15.365416815181	-0.0352270015403904\\
15.3945840999325	-0.0352188029447306\\
15.4218726944493	-0.035211344984575\\
15.4537482586567	-0.0352030018834295\\
15.4922182483445	-0.0351936209344938\\
15.5311135380023	-0.0351850803959691\\
15.5632502198546	-0.0351788587952064\\
15.5903892161329	-0.0351742564551552\\
15.6192378992908	-0.0351700651944204\\
15.654771109245	-0.035165948705772\\
15.6949215697972	-0.0351627411529206\\
15.7308450215663	-0.0351611953686697\\
15.7595978112505	-0.0351608585163384\\
15.7865332849864	-0.0351612578056195\\
15.818470580514	-0.0351626017967393\\
15.8573931379457	-0.0351654562337121\\
15.8965827770882	-0.0351695815065427\\
15.9285102156106	-0.0351737808263688\\
15.9552824120865	-0.0351778188393096\\
15.9839905756906	-0.0351826090299187\\
16	-0.035185462305835\\
16.0453014329177	-0.0351941141157129\\
16.0797112997841	-0.035201116899923\\
16.1141211666506	-0.0352083447866933\\
16.1497817375531	-0.0352159299082383\\
16.1835291594361	-0.0352230652591259\\
16.2145691440222	-0.0352294854630959\\
16.2452725951137	-0.0352356109313076\\
16.2784350558698	-0.0352418810505952\\
16.3141827646392	-0.0352481317034864\\
16.349341333872	-0.0352536648080589\\
16.3813655147345	-0.0352581001737533\\
16.4115375433664	-0.0352617006317618\\
16.4432014184578	-0.0352648345232783\\
16.4781917879579	-0.0352674924781791\\
16.5144253513626	-0.0352693263264149\\
16.5480136600791	-0.0352701815740399\\
16.5784074620648	-0.0352702591623856\\
16.6087251505925	-0.0352696912284466\\
16.6422268702872	-0.0352683409042543\\
16.6787273458478	-0.035266053479899\\
16.7141126975483	-0.0352630862728347\\
16.7455936042112	-0.0352598868723142\\
16.775134048499	-0.0352564605641461\\
16.8067864883522	-0.0352523959363926\\
16.8424794489082	-0.0352474108483498\\
16.8793244333549	-0.0352419270033994\\
16.9126597062347	-0.0352367693827679\\
16.942324081818	-0.0352320989171005\\
16.9722663912821	-0.0352273746034765\\
17	-0.035223045137768\\
17.0385812444555	-0.0352171906308826\\
17.0830207639206	-0.0352108372816091\\
17.108635507927	-0.0352074300093384\\
17.1342502519333	-0.0352042469826365\\
17.1695206089679	-0.0352002807150595\\
17.2132700281652	-0.0351961144294763\\
17.2411774790876	-0.0351939326517959\\
17.26908493001	-0.0351921436536965\\
17.3048029060259	-0.035190447107612\\
17.3463088867409	-0.0351893293211687\\
17.3745345787604	-0.0351890944598596\\
17.4027602707798	-0.0351892786524324\\
17.4380508553354	-0.035190081497098\\
17.4787528693363	-0.035191757979011\\
17.5075143772554	-0.0351933939544825\\
17.5362758851744	-0.0351953721465875\\
17.5714223668062	-0.0351982075082187\\
17.611321274129	-0.0352019061279499\\
17.6474833931788	-0.0352056164660899\\
17.6765904201495	-0.0352087930464984\\
17.7036126525625	-0.0352118523731393\\
17.7352836415686	-0.0352155239805298\\
17.7738406812573	-0.0352200397655081\\
17.8130640893143	-0.0352245863480376\\
17.8453418748157	-0.0352282194692628\\
17.8723334431753	-0.0352311397559151\\
17.9009196357764	-0.0352340801782287\\
17.9363277853091	-0.0352374569659127\\
17.976690698114	-0.0352408818225926\\
18	-0.0352426270849163\\
18.0308368714177	-0.03524465045821\\
18.0716967371562	-0.0352467975646136\\
18.1038742557458	-0.0352480389230604\\
18.1360517743354	-0.0352488728646457\\
18.1709820725424	-0.0352493131608003\\
18.2065739641713	-0.0352492684040943\\
18.2397335730749	-0.0352487904912803\\
18.2703880045923	-0.0352479902048483\\
18.3013380482768	-0.0352468525524994\\
18.3351400221231	-0.0352452597498341\\
18.3711712485682	-0.0352431991235371\\
18.4058552916161	-0.0352409075406719\\
18.4372551660842	-0.035238613675628\\
18.4673690878321	-0.035236255049307\\
18.4996212189307	-0.0352335975159192\\
18.5352189614311	-0.0352305590516488\\
18.5712838884209	-0.0352274282091355\\
18.6041333062265	-0.0352245829913144\\
18.6341213626986	-0.0352220312588436\\
18.6648054832204	-0.0352195014570072\\
18.6990896452979	-0.0352168132506197\\
18.7358586769463	-0.0352141404512536\\
18.7705993801924	-0.0352118575810807\\
18.8013629458769	-0.0352100618765785\\
18.8309140798293	-0.0352085569375068\\
18.8633150408807	-0.035207172705483\\
18.8996977656108	-0.0352059678642657\\
18.9362406751378	-0.0352051433868614\\
18.9686777293722	-0.0352047405351565\\
19	-0.0352046444274361\\
19.0301181755336	-0.0352048186262375\\
19.0624546902689	-0.0352052872264918\\
19.0981250981827	-0.0352061254504381\\
19.1341533889134	-0.0352072896703924\\
19.1669037049041	-0.0352085989864945\\
19.1968492549504	-0.0352099819962257\\
19.2275933288718	-0.0352115622611631\\
19.2619803505633	-0.0352134903766276\\
19.2987694996106	-0.0352156988001434\\
19.333415401187	-0.0352178734015856\\
19.364091583171	-0.0352198416631551\\
19.3936583164597	-0.0352217488112883\\
19.4261649046901	-0.0352238265430947\\
19.462628193533	-0.0352260944636901\\
19.4991144510601	-0.0352282555950543\\
19.5314332189042	-0.0352300470846312\\
19.5606504266598	-0.0352315451976431\\
19.5911804653703	-0.0352329685876621\\
19.6261683123739	-0.0352344002332453\\
19.663744820263	-0.0352356778445168\\
19.6983516458749	-0.0352365997816756\\
19.7283066787544	-0.0352371921447026\\
19.7573239095309	-0.0352375800926909\\
19.7900699790845	-0.0352377969730197\\
19.8274000495906	-0.0352377613463715\\
19.8643127663409	-0.0352374383333548\\
19.8961244140366	-0.0352369411918052\\
19.9246001970247	-0.0352363348063214\\
19.9549635362594	-0.0352355325926834\\
19.9906080701206	-0.0352344054377926\\
20	-0.0352340781967907\\
20.0053017089829	-0.0357225904819912\\
20.0053017089831	-0.0357225904820331\\
20.0130964406268	-0.0379666878025721\\
20.0209247836582	-0.0411042952535886\\
20.0262781700886	-0.043384045679875\\
20.0262781700888	-0.0433840456799717\\
20.0359251152664	-0.0473411836424828\\
20.0479142195372	-0.0515867094457117\\
20.0617019383083	-0.0553322891065385\\
20.0781301082327	-0.0582714322043595\\
20.0981496065463	-0.0599534917151991\\
20.1233623233451	-0.0597451008026034\\
20.1562148545347	-0.0566098292892711\\
20.1989388570042	-0.0491640591662397\\
20.2471132898292	-0.0377245967190061\\
20.2725644227606	-0.0307850575639498\\
20.2980155556919	-0.0234054768379702\\
20.3339008455254	-0.0124724357394801\\
20.3783650380162	0.00154522061815775\\
20.4056690842617	0.0102140853109759\\
20.4329731305072	0.0188010836691635\\
20.4687432242596	0.0297614252588415\\
20.5110412841282	0.0420366013196055\\
20.5390107694073	0.0496014742872532\\
20.5669802546864	0.0566310200358689\\
20.6024102473762	0.0646542947201421\\
20.6435618794982	0.0725820730762163\\
20.672095742872	0.0771209619025985\\
20.7006296062458	0.0808280850998986\\
20.7358628191327	0.0842159873621311\\
20.776127239912	0.0864435645113216\\
20.805061395478	0.0869580904128967\\
20.833995551044	0.086576744691931\\
20.8690528291229	0.084948709318893\\
20.9086534387198	0.0816489604878377\\
20.9446937101949	0.0773982287990606\\
20.9739573452944	0.0731527512465787\\
21	0.0688369256045388\\
21.0319459773736	0.0629337395309123\\
21.0718216261253	0.0547778261987636\\
21.1034188660556	0.0478298765205516\\
21.1350161059858	0.0405769143564988\\
21.1697994295766	0.0323787036280823\\
21.2059336647131	0.0237857421368553\\
21.2396602782972	0.0158435867689231\\
21.2702485340288	0.00882072095568993\\
21.300597314485	0.00211904855882417\\
21.3339190914965	-0.00483038297895329\\
21.3702209144027	-0.0117949122854672\\
21.4056480715721	-0.0178696653234639\\
21.4373448647176	-0.022620622773918\\
21.467016490115	-0.0264295727847221\\
21.4985675702723	-0.0297598759806387\\
21.5340166104458	-0.0325768963626734\\
21.5707735973684	-0.0344361349513472\\
21.6042889320158	-0.0351813518536719\\
21.6341629447797	-0.0350888796168339\\
21.6641131371995	-0.0342973093340703\\
21.6978307795115	-0.0326014725579627\\
21.7349611889308	-0.0298062932301131\\
21.7706040305163	-0.0262843623942856\\
21.8016941860454	-0.0226112943499562\\
21.8307014666295	-0.01874027121424\\
21.8622660079188	-0.0141106556632078\\
21.8984824490308	-0.00836339132069611\\
21.9358762798253	-0.0020689883661054\\
21.9690928001756	0.0037158081359822\\
22	0.00917029411970009\\
22.0292966632549	0.0143302208021445\\
22.0613142204725	0.019878301862036\\
22.0976302183554	0.0259540275034281\\
22.1345676145499	0.0317841368776463\\
22.1673557925878	0.0365758319089254\\
22.196536512186	0.0404785576536782\\
22.2265822735995	0.0440939565250111\\
22.2611436119124	0.0476957578408464\\
22.2989245440933	0.0508960081249111\\
22.3341425518144	0.0531453460580091\\
22.3643555459564	0.0544916221191369\\
22.3930416473977	0.0552644283366764\\
22.4252050463804	0.0555464221309635\\
22.4623645289778	0.0551163678148308\\
22.4998282166869	0.0538928750022544\\
22.5321873558167	0.0522335906108113\\
22.5606126913438	0.0503475991185955\\
22.5904042452479	0.0479764205634371\\
22.6255385346324	0.044715736905562\\
22.664147514477	0.0406367662017935\\
22.6993705105389	0.0365495221754023\\
22.7288868620219	0.0329194056744844\\
22.7570117178048	0.029336670826098\\
22.7893540982321	0.0251268590164083\\
22.827336262326	0.0201488846399315\\
22.8652589259084	0.0152449078527367\\
22.8971775609629	0.0112449878233743\\
22.9249128146681	0.00791256962350877\\
22.9545045768522	0.00454637450262726\\
22.9901801523183	0.000803400333266154\\
23	-0.000158518729168597\\
23.0417107101438	-0.00387675328794938\\
23.0732451457685	-0.00625886568427257\\
23.1047795813932	-0.0082411021444352\\
23.1399775626537	-0.00995652971179246\\
23.17653977082	-0.011164398206752\\
23.2101644938976	-0.0117513819760935\\
23.2402913296733	-0.0118525813564088\\
23.2703510536339	-0.0115609800554053\\
23.3038995498216	-0.0107880544433\\
23.340745971287	-0.00942395379443034\\
23.3763536025883	-0.00763189939543512\\
23.4076770043178	-0.00570726452014971\\
23.4368971671939	-0.00365088026233447\\
23.4684195141199	-0.00118742308313101\\
23.5043532408747	0.00187766000178244\\
23.5415575181911	0.0052712542806823\\
23.5749167391868	0.00844253493447537\\
23.6042894815146	0.0112891964479615\\
23.6339614086913	0.0141761045647281\\
23.6679538080206	0.0174479510067201\\
23.7056680419184	0.0209690212105023\\
23.7414598871098	0.0241414426596718\\
23.7721356330903	0.0266854150439254\\
23.8006908542097	0.0288782383091763\\
23.8322574376469	0.0310768593984524\\
23.8689900806209	0.0333022746146921\\
23.9068177096076	0.0351843102731779\\
23.93984226109	0.0364648682647014\\
23.9684521973845	0.0372903044365497\\
24	0.0378889869451057\\
24.0340737445251	0.038167206039824\\
24.0696540870949	0.0380545015413879\\
24.1036916048466	0.0375727783070735\\
24.1350278449204	0.0368211089168029\\
24.1656974831074	0.0358168743360455\\
24.1985151415468	0.0344710941615251\\
24.2339924066993	0.0327332038697399\\
24.2693153059925	0.0307498890110109\\
24.3017256076218	0.0287453344483854\\
24.3320487290083	0.0267423498016407\\
24.3634558580051	0.0245709290474786\\
24.3980409798521	0.0221065218847324\\
24.434225116416	0.0194946277348719\\
24.4681951468815	0.0170571385312866\\
24.4989198163151	0.0149003751225135\\
24.5291512678907	0.0128523262667662\\
24.5622193790374	0.0107276650466598\\
24.5984275944241	0.0085763386979344\\
24.6340638120637	0.00667295073935393\\
24.6660034426121	0.00517283165383915\\
24.6956771870616	0.00397039507211004\\
24.7269856364096	0.00291494540374378\\
24.7622044911712	0.0020020555635384\\
24.7990511993817	0.00136769157821257\\
24.8328687103462	0.00107763765706945\\
24.8628867104207	0.00105306111551651\\
24.8926750592508	0.00124071305135721\\
24.9260851170686	0.00169360097801972\\
24.9631255640207	0.00247889173986909\\
25	0.00353313096119576\\
25.0312205503415	0.00461701090037469\\
25.0592851438639	0.00572377630858485\\
25.0898518905349	0.0070528769770027\\
25.1261509222692	0.00876963659881991\\
25.1648360974246	0.0107241176990388\\
25.1989022922518	0.0125150290839212\\
25.227554601221	0.0140467753795294\\
25.2559760201635	0.015568863468265\\
25.2895065992486	0.0173427163254677\\
25.3282907524871	0.0193284455976528\\
25.3654402925492	0.0211264038390039\\
25.3961241964342	0.0225097038062781\\
25.4235635366819	0.023653339809316\\
25.4540739456658	0.0248073161153563\\
25.4909990120531	0.0260198824667288\\
25.5303011632001	0.0270688895860602\\
25.5641785419996	0.0277602250047034\\
25.592214998782	0.0281777887943035\\
25.6202833309022	0.0284532839256201\\
25.6540945952986	0.0285954025783005\\
25.6935714483271	0.0285026992066087\\
25.730929620705	0.0281672365816215\\
25.7611692245091	0.0277285577496125\\
25.7881116067643	0.0272197760222896\\
25.8185835491583	0.0265205249113239\\
25.8559997560138	0.0255003241544338\\
25.8957780519243	0.024248193025869\\
25.929503780443	0.0230765228577455\\
25.9570744235976	0.0220602391098192\\
25.9848782481367	0.0209958996740211\\
26	0.0204050691168328\\
26.0445548548187	0.0186390688281386\\
26.0786792981522	0.0172866387718486\\
26.1128037414857	0.015960337386511\\
26.1483254634688	0.0146316996821485\\
26.1822633972797	0.0134333943714126\\
26.2135790904422	0.0124060097159739\\
26.2443270936772	0.011483760662569\\
26.2772367561746	0.0106043615874779\\
26.3127071950997	0.00979418959498083\\
26.3479216869238	0.00914224911725007\\
26.3802566720383	0.00868445859341294\\
26.4106207850283	0.00838108628934198\\
26.4421391623958	0.00819743537535489\\
26.4767810367213	0.00814934723376719\\
26.5128849595011	0.00826714361623076\\
26.54673394467	0.0085272918834588\\
26.5774410931143	0.00888181380810609\\
26.6077723053707	0.00933510370428461\\
26.640950706319	0.00993815724400907\\
26.6771431224818	0.0107091909824763\\
26.7126426935764	0.0115630569363233\\
26.7444964192809	0.0123961205536645\\
26.7742257526569	0.0132177675476553\\
26.8056699644404	0.0141197667643057\\
26.8409538149039	0.0151549962098819\\
26.8776958470953	0.0162382333589053\\
26.9113681174803	0.0172170733087961\\
26.9413711760242	0.0180643700590366\\
26.9712825542155	0.018874404517843\\
27	0.0196101092949375\\
27.0379667231872	0.0205055086340951\\
27.080530305765	0.0213856809201284\\
27.106988836423	0.021858449351418\\
27.133447367081	0.0222694319165042\\
27.1686614341435	0.0227152852118676\\
27.2114229789447	0.0230946970885599\\
27.2396431498533	0.0232454656103338\\
27.2678633207618	0.0233166748816204\\
27.3034088217077	0.0232944596144735\\
27.3443595259413	0.0231188927722017\\
27.3728668022236	0.022906436936218\\
27.401374078506	0.0226245323346379\\
27.4365652970472	0.0221880773717226\\
27.4768227098866	0.0215819066589238\\
27.5057887087646	0.0210848101047681\\
27.5347547076427	0.0205449353086552\\
27.5698104962542	0.0198454007541413\\
27.609370454369	0.0190121083302376\\
27.6453825910875	0.0182300081204008\\
27.674659782289	0.0175889266456269\\
27.7019367162884	0.0169953314815436\\
27.7336902097532	0.0163177163007903\\
27.7720501587454	0.0155318214275802\\
27.8110069623265	0.0147861007644921\\
27.8432849107819	0.0142192494214463\\
27.8704766814381	0.0137837930696888\\
27.8992429315439	0.0133698186106741\\
27.934636784463	0.0129322832575226\\
27.9747608423383	0.0125392803295412\\
28	0.0123509247959532\\
28.0305609504839	0.0121853985350058\\
28.0697401098341	0.0120744432664639\\
28.110921168034	0.0120795642812116\\
28.1370010031377	0.0121457256745652\\
28.1630808382415	0.0122588497581349\\
28.1979198409285	0.0124796165657194\\
28.2407297223999	0.0128515571760671\\
28.2692002446845	0.0131541609351352\\
28.2976707669691	0.01349560255851\\
28.3332414413299	0.0139691799725999\\
28.373902099423	0.0145619563283689\\
28.4024767246281	0.0150029989357931\\
28.4310513498333	0.0154576122324203\\
28.4661854669079	0.0160265387684156\\
28.5063054099291	0.0166766073132202\\
28.5353541658882	0.0171390623573679\\
28.5644029218473	0.0175881584039382\\
28.5994297878372	0.0181042467931501\\
28.6388602281601	0.018641661841065\\
28.6748082597084	0.019082319964942\\
28.70414659219	0.0194018028307422\\
28.7315238589677	0.0196641580113695\\
28.7633149615662	0.0199224255611797\\
28.8016012058903	0.0201636453573806\\
28.8404501247113	0.0203274403710265\\
28.8727223993011	0.0204004395438825\\
28.8999919284488	0.0204176071542933\\
28.9288332979035	0.0203921071726091\\
28.9642257631549	0.0203013653203716\\
29	0.0201463712457794\\
29.036739431986	0.019925838332544\\
29.0699154119567	0.019678303013104\\
29.0995536819117	0.0194226872775668\\
29.1296243940697	0.0191344306023738\\
29.1637113835166	0.0187781963903749\\
29.2010334700655	0.0183602035928417\\
29.2364168937622	0.0179453293880753\\
29.2671496614925	0.0175768163572007\\
29.2961034280412	0.0172277744919861\\
29.3279831050809	0.0168467752993773\\
29.3645618704303	0.0164210739121461\\
29.4018828874347	0.0160074934910793\\
29.4346938698682	0.0156675698951781\\
29.4635676549806	0.015390912365115\\
29.4933250424335	0.0151311510578549\\
29.5279398428365	0.0148651586329439\\
29.5661194734743	0.0146211841006031\\
29.6015818510161	0.0144442874488124\\
29.6316242206663	0.0143335307559885\\
29.6599636385147	0.0142626385761519\\
29.691972763524	0.0142220027365855\\
29.7293827462197	0.0142270170569271\\
29.7672392088495	0.0142880545260369\\
29.7996391783955	0.0143828775995074\\
29.8277754020241	0.0144951338251551\\
29.8572719974331	0.0146404987384394\\
29.892423704374	0.0148472754663443\\
29.9314135917249	0.0151137765344445\\
29.9668998657303	0.0153844440424523\\
29.9962833689392	0.0156245770524007\\
30	0.0156557960419597\\
30.0185831553038	0.0158142512124962\\
30.0551255750115	0.0161345897261224\\
30.1017849164049	0.0165513728937702\\
30.1281060476112	0.0167855293185069\\
30.1544271788175	0.017015944022443\\
30.1903831371247	0.017320448690127\\
30.2340439801438	0.0176669619231581\\
30.2615098117621	0.0178680558650535\\
30.2889756433804	0.018053666122841\\
30.3246182019264	0.0182685360871353\\
30.3665994627121	0.0184798386179404\\
30.3947418999465	0.0185941837244935\\
30.422884337181	0.0186855167884815\\
30.4582656530827	0.0187667728519972\\
30.4991575425282	0.0188134898926811\\
30.5277982277753	0.0188162212088811\\
30.5564389130224	0.0187947612183509\\
30.5916220943302	0.0187364448277829\\
30.6317058437147	0.0186295144999474\\
30.6679631690906	0.0184987077301032\\
30.6969874183737	0.0183730286921139\\
30.7238686961178	0.0182418560806716\\
30.7554813267538	0.018071786963388\\
30.7941322413483	0.017844759546719\\
30.8335070419239	0.0175974097387037\\
30.8658008706846	0.0173867553334871\\
30.892691198265	0.0172086756599065\\
30.9211715357014	0.0170197666331353\\
30.9565695630815	0.0167879567684549\\
31	0.016513931605783\\
31.0263491026568	0.0163561750542035\\
31.0526982053137	0.016206698553582\\
31.0880459917156	0.0160216110882901\\
31.1310666715413	0.0158241632863918\\
31.1591214183763	0.0157138801826153\\
31.1871761652113	0.0156193949310386\\
31.2227610902402	0.0155234990269345\\
31.2639561497753	0.015447256480979\\
31.2923644395371	0.0154168443077109\\
31.3207727292989	0.0154045464373864\\
31.3560099014501	0.015414102641826\\
31.3964340085711	0.0154577799620078\\
31.4253167200307	0.0155093069640094\\
31.4541994314903	0.0155766581636128\\
31.4892897048959	0.0156780652514472\\
31.5289853432144	0.0158157700873687\\
31.5650596728399	0.0159588843272543\\
31.5942698116025	0.0160850164862562\\
31.6214436406794	0.016208881885376\\
31.6531622895422	0.0163593701967122\\
31.6916011870044	0.0165469471359081\\
31.730666923997	0.0167392416402831\\
31.7629462621619	0.016896251732766\\
31.790056897643	0.0170249057557265\\
31.8187488870484	0.017156258138775\\
31.8541477557203	0.0173092937002756\\
31.8943695116487	0.0174679882407501\\
31.9231968757942	0.0175699776080413\\
31.9520242399397	0.0176609359958373\\
31.9870725435193	0.0177553726697112\\
32	0.0177854855486645\\
32.0420184099192	0.017864980134417\\
32.0755775663059	0.0179076954291849\\
32.1091367226927	0.017931646560882\\
32.1441424007154	0.0179366975071392\\
32.1782705211652	0.017922430148948\\
32.2102277063031	0.0178925301445994\\
32.2413161666489	0.0178488949252002\\
32.2738537770758	0.0177889117634056\\
32.3086078480194	0.0177101260130199\\
32.3436468289506	0.0176171096710431\\
32.3765587977731	0.0175191470746727\\
32.4075377884405	0.0174192413684494\\
32.4390074542792	0.0173117987863005\\
32.4729273015141	0.0171912544239563\\
32.5084637472745	0.0170620371708649\\
32.542629968376	0.0169372899966155\\
32.5741057856704	0.0168238405249265\\
32.6047667149506	0.016716311008983\\
32.6374297698753	0.0166066429616818\\
32.6727780361871	0.0164954854643151\\
32.7081684939798	0.0163938662168127\\
32.7407566309467	0.0163102820367744\\
32.7711558236937	0.0162419531916293\\
32.8024513211486	0.0161821336902422\\
32.8368496200124	0.0161294447430037\\
32.8730018002849	0.0160894317383527\\
32.9071431801293	0.0160664272192762\\
32.9380252318338	0.01605803457827\\
32.9682250090563	0.0160610936585875\\
33	0.0160760206011153\\
33.0362722969612	0.0161070899011634\\
33.0734612813283	0.0161534511320478\\
33.1064749879053	0.0162058329008375\\
33.135608134668	0.0162599099488117\\
33.1653989437569	0.0163219038237888\\
33.1997651753704	0.0164005636976463\\
33.2376777927769	0.0164943935928906\\
33.2732090050707	0.0165871313872063\\
33.3035286052094	0.016668499427011\\
33.3320281340601	0.0167457535298166\\
33.3639054250029	0.0168318448216436\\
33.4010033736782	0.016929939562778\\
33.4387605093469	0.0170255337691542\\
33.4713847763947	0.0171032119524507\\
33.4997634355037	0.0171661374898021\\
33.5292635237466	0.0172262107694486\\
33.5641587866452	0.01728934662192\\
33.6029097677687	0.0173483295637839\\
33.6384963264255	0.0173913562767928\\
33.6681447685157	0.0174186469497999\\
33.696066663875	0.0174370465878421\\
33.7280764769512	0.0174493345054059\\
33.7659654962102	0.0174517780266218\\
33.804216499694	0.0174412465343869\\
33.8364453488209	0.0174226635307955\\
33.8641454364755	0.0173999913087057\\
33.8934135036552	0.0173697542905839\\
33.928797273953	0.0173253274033409\\
33.9682841056493	0.0172668104844688\\
34	0.0172140464816704\\
34.0296426082538	0.0171609614732198\\
34.061148563052	0.0171014376502491\\
34.0965880965121	0.0170318363182666\\
34.1333904386137	0.0169580224774852\\
34.1669494691182	0.016890635772668\\
34.1968160857489	0.0168315560627177\\
34.2267190143408	0.0167740537911929\\
34.2603997848465	0.0167121796185337\\
34.2975524123472	0.0166486080247746\\
34.3332537699248	0.0165932086222682\\
34.3643659982924	0.0165502041077767\\
34.3933395932433	0.0165150500084252\\
34.424850694737	0.0164825859117045\\
34.4610536655076	0.0164531374588942\\
34.4985001273095	0.0164318648783651\\
34.5317689802097	0.0164209593624536\\
34.5608712321733	0.0164175926439853\\
34.5903966221809	0.0164199809112547\\
34.6245383055956	0.0164298216028513\\
34.6625663819428	0.016449289449405\\
34.6984344072228	0.0164752841304775\\
34.7288898057231	0.0165026492097639\\
34.7572082959021	0.0165320048782645\\
34.7887762646512	0.0165686298226456\\
34.82577939575	0.016615955057041\\
34.8638332708727	0.0166684669601507\\
34.8967573741137	0.0167160937895661\\
34.9251115993282	0.0167580788093745\\
34.9543110452619	0.0168016684657494\\
34.9889325042073	0.0168530455649082\\
35	0.0168692590581615\\
35.0421796604891	0.0169294143841659\\
35.0744089740135	0.0169729409650271\\
35.1066382875379	0.0170136596607034\\
35.1418597963042	0.0170542790665324\\
35.1776367694866	0.0170907416432908\\
35.21064400095	0.0171195991365146\\
35.241012023273	0.0171417729697766\\
35.2718676319332	0.0171597793242458\\
35.305895033935	0.0171741677629708\\
35.3422352329063	0.017183086494216\\
35.3769186713375	0.0171853877736198\\
35.4080310722469	0.0171823807342494\\
35.437914898006	0.0171751212510988\\
35.4702574270857	0.0171626625349252\\
35.5062020406102	0.0171435733889283\\
35.5424508428798	0.0171192402859432\\
35.5750961650022	0.0170934629028077\\
35.6047665774616	0.0170672921711032\\
35.6353748869667	0.0170379971617591\\
35.6699370298229	0.0170026910415886\\
35.7070424864473	0.0169629187220761\\
35.7417441322867	0.0169247270808464\\
35.7721786863616	0.0168910161912478\\
35.801499820228	0.016858811211146\\
35.8340305880529	0.0168238970875379\\
35.8708020632441	0.01678611325879\\
35.9075125840276	0.0167508588780618\\
35.9397008562951	0.0167224869542856\\
35.9686281893403	0.0166993491043566\\
36	0.0166770746521115\\
36.0350036268789	0.0166559937320731\\
36.071590101801	0.0166385084827786\\
36.1054327865223	0.0166266687911214\\
36.1356996155118	0.0166196960178586\\
36.1656715969504	0.016616178208151\\
36.1989878092733	0.0166161900362515\\
36.2357255739211	0.0166208699403152\\
36.2715074054469	0.016629923812691\\
36.303057114843	0.0166413569094107\\
36.3323000632724	0.0166546201488738\\
36.3636145365693	0.0166714050157329\\
36.399324267187	0.0166934174403699\\
36.4365858317725	0.0167191274896546\\
36.4702122491761	0.016744232940945\\
36.4997309298179	0.0167673756878478\\
36.5292780754714	0.016791234267339\\
36.5629934607841	0.0168188870623783\\
36.6006021614842	0.0168497041733116\\
36.6366223024883	0.0168786095052172\\
36.6675523551395	0.0169025311367943\\
36.6961100366314	0.0169235827524047\\
36.727421711986	0.01694523344673\\
36.7639035695013	0.0169682053628941\\
36.8018287699558	0.0169891140930021\\
36.8351680130913	0.0170047040915225\\
36.8639237895104	0.0170158932678214\\
36.8930875673046	0.0170250018038807\\
36.9272458065849	0.0170327130356208\\
36.9657275287807	0.0170375171020394\\
37	0.0170383386113582\\
37.0305874255258	0.017036375163014\\
37.0604241720384	0.0170320918919107\\
37.0932739095775	0.0170248022966973\\
37.1297415459746	0.0170137678978992\\
37.1658356799475	0.0170000861626567\\
37.1978650822652	0.0169859187707166\\
37.2272033391632	0.0169715021058102\\
37.2581245435206	0.0169550623674178\\
37.2933523447863	0.0169351085067316\\
37.3306686400593	0.0169129820994234\\
37.3648290791149	0.0168922431458032\\
37.3946878464218	0.0168740401165762\\
37.424028508413	0.0168563331972779\\
37.457183908557	0.0168368230818348\\
37.4945179819742	0.0168158578112823\\
37.5309586651379	0.0167967954972569\\
37.5624329657621	0.0167817118075267\\
37.5910506502194	0.0167692819972639\\
37.6218737448833	0.0167574141142141\\
37.6578118029434	0.01674573943007\\
37.6958657619058	0.016736087694038\\
37.729841714149	0.0167299322296176\\
37.7589447830824	0.0167265472413216\\
37.7878240833929	0.0167249174232769\\
37.8213340840102	0.0167251631011757\\
37.8595505980223	0.0167281682628032\\
37.896280586246	0.016733661348818\\
37.9271695833182	0.0167401257934074\\
37.9551025881968	0.0167473084559183\\
37.9858742909501	0.016756554663204\\
38	0.0167612247130606\\
38.0440152681254	0.0167772661830249\\
38.0776837517321	0.0167908033957432\\
38.1113522353389	0.0168051568892391\\
38.1468088159351	0.0168208646599388\\
38.1811806336342	0.0168363820761429\\
38.21288925432	0.0168507042822541\\
38.243543643857	0.0168643476896017\\
38.2759576855419	0.0168783469269466\\
38.3110890315046	0.0168927843256006\\
38.3465807260508	0.0169063476833641\\
38.3794613478011	0.0169177970181106\\
38.4099935943346	0.0169273230676382\\
38.4411135737713	0.0169358202983841\\
38.4752044244489	0.0169436121275363\\
38.511292441068	0.0169500297957533\\
38.5457102818756	0.0169543282629336\\
38.5768582843739	0.0169566569022947\\
38.6070163368705	0.0169574969837982\\
38.6395707127783	0.0169568643637584\\
38.6753951568029	0.0169543782138563\\
38.7113011671867	0.0169500993769907\\
38.7438094880489	0.0169447897266059\\
38.7736798300363	0.0169388107893801\\
38.8045959486841	0.0169316256853604\\
38.8392272345341	0.01692252746704\\
38.8760278037132	0.0169118513287688\\
38.910422633537	0.0169011459459567\\
38.9409049416184	0.0168912416175569\\
38.9705433472349	0.0168813813853576\\
39	0.0168714915681258\\
39.0372761797906	0.016859051926887\\
39.0782417736178	0.0168457628537654\\
39.1055699586835	0.0168372744417207\\
39.1328981437492	0.0168291921425801\\
39.1679866675933	0.0168195420673564\\
39.209596733502	0.0168093572962795\\
39.238235224002	0.0168032511427946\\
39.2668737145021	0.0167979517920727\\
39.3022043930004	0.0167925966924038\\
39.3424292296909	0.016788167220971\\
39.37130456933	0.0167861127541722\\
39.400179908969	0.0167850067034\\
39.4352290557408	0.0167849287167342\\
39.4748954967083	0.0167864705526719\\
39.5109935111015	0.0167893079305691\\
39.5402427027201	0.0167925456624264\\
39.5674279612263	0.0167962528421905\\
39.5991188033376	0.0168013486893623\\
39.6375169619087	0.0168085068704353\\
39.6765838094383	0.0168167120460475\\
39.7089009689442	0.0168240516698115\\
39.7360372180614	0.0168305016839639\\
39.7647176120261	0.0168375135548482\\
39.8000784927973	0.0168463017321882\\
39.8402792149121	0.016856283203088\\
39.8691401245058	0.0168633137918989\\
39.8980010340995	0.0168701343430262\\
39.9330451663581	0.0168780176062452\\
39.972724852574	0.0168862576314514\\
40	0.0168914124500704\\
40.0110396962149	0.0170991186835439\\
40.0220793924298	0.0174952751056025\\
40.0364148613098	0.0180194499244621\\
40.0531008624191	0.0185054417775496\\
40.0736375150461	0.0188851936771228\\
40.0996454505266	0.0190745396980786\\
40.1342282018975	0.0189616173454191\\
40.1821253909071	0.0183590885141638\\
40.2130878649129	0.0177887149534051\\
40.2440503389187	0.0171220327737563\\
40.2806801889115	0.0162443014925852\\
40.3190949006624	0.0152546501140127\\
40.3526243366291	0.0143577490570875\\
40.3811159899861	0.013586226871695\\
40.4098803454103	0.0128100981720363\\
40.4439212972508	0.0119092352580061\\
40.4827777520436	0.0109235704645924\\
40.5193954804364	0.0100548794519387\\
40.5496583792737	0.00939287591444183\\
40.5772067498922	0.00884165075396671\\
40.6082369923367	0.00828632189953518\\
40.6455685420924	0.00771906693210941\\
40.6845667837268	0.00725313424274198\\
40.7178357573621	0.00696320338879067\\
40.7456875077608	0.0067986351951164\\
40.7741365723919	0.00670465410007872\\
40.8085265419555	0.00669041275765622\\
40.8480974760138	0.00680540615253752\\
40.8848611279373	0.00703256967978868\\
40.914629526154	0.00729612011817969\\
40.9416830147835	0.00759290754368284\\
40.9727266251962	0.0079948743972677\\
41	0.00839665102906608\\
41.0416775007979	0.00908568166776687\\
41.0765314081351	0.00971833292674527\\
41.1113853154723	0.0103887841560699\\
41.146118565507	0.0110814425946354\\
41.1786937840132	0.0117416098916297\\
41.2096976203112	0.012369369674389\\
41.2415268682335	0.0130036241801025\\
41.2757425515611	0.0136632431758735\\
41.3111244631972	0.0143097467067765\\
41.3448568157104	0.0148822542887052\\
41.3761472893889	0.0153672916739539\\
41.4070723781645	0.0157969823689632\\
41.4401675000292	0.0161963764432866\\
41.4756014209644	0.0165491480535814\\
41.5105802533962	0.0168170589833345\\
41.5427723265716	0.0169905799593126\\
41.5732424906139	0.0170893030042602\\
41.6049977395196	0.0171244260160406\\
41.6397382314378	0.0170849161792896\\
41.6756528464485	0.0169613736236795\\
41.7092540971286	0.0167736736235269\\
41.7399479252418	0.0165454932834176\\
41.7705039095926	0.0162690681753872\\
41.80390268607	0.0159165781786999\\
41.8400325036803	0.0154841603832597\\
41.8752364546014	0.0150209068968401\\
41.906930614462	0.0145764989669291\\
41.9368018646533	0.0141407239837937\\
41.9685341912279	0.0136668699622028\\
42	0.0131930452449098\\
42.0372366889204	0.0126370278055776\\
42.0756126706986	0.0120807681522006\\
42.1085393501789	0.011625940511076\\
42.1366380142987	0.0112597140096004\\
42.1656122123011	0.0109076099973928\\
42.2002780956239	0.0105257688166437\\
42.2394648216721	0.0101526774048362\\
42.2756296987548	0.00986912551547312\\
42.3053119110672	0.00968295316090877\\
42.3327809301204	0.00954954453748964\\
42.3643158647226	0.00944347658671199\\
42.4022426029643	0.00938307168336415\\
42.4411120632365	0.00939647579351407\\
42.4737293807848	0.00946481236460069\\
42.5012255688343	0.00956111343415001\\
42.5299528316963	0.00969747704808422\\
42.5649948125478	0.00990971869517571\\
42.6048384476613	0.0102060359748977\\
42.6410750910307	0.0105192786640857\\
42.6702751665954	0.0107969355814318\\
42.6973102804721	0.0110703108387178\\
42.7289012213734	0.0114050697766797\\
42.7673628068986	0.0118274389055809\\
42.806607833967	0.0122655793808548\\
42.8389868457426	0.0126252569173128\\
42.8660327316672	0.0129200563318864\\
42.8945755150823	0.013221914067743\\
42.9298838100002	0.0135770511879462\\
42.9702071889197	0.0139506079638151\\
43	0.0142001208965345\\
43.0298426463327	0.0144242750005171\\
43.0635457157276	0.0146433688863451\\
43.1007904211396	0.0148402102543615\\
43.1365391823144	0.0149819313004447\\
43.167602256498	0.0150663038178447\\
43.1964963895337	0.0151120190033837\\
43.2279843004943	0.015125990008753\\
43.2642553201877	0.0150966099298068\\
43.3017874864356	0.0150168952455717\\
43.3350512695275	0.0149067322077951\\
43.3640780619331	0.0147824622483886\\
43.393543581364	0.014631773062734\\
43.4277080411802	0.014429389972834\\
43.4658295763336	0.0141735494157656\\
43.5017440666177	0.0139091432270686\\
43.532151031505	0.0136718626582685\\
43.5603924516804	0.0134437610532514\\
43.5919367645412	0.0131838244448283\\
43.6290041944331	0.0128766602621344\\
43.6671411352319	0.0125650804971024\\
43.7000620831404	0.0123048111673073\\
43.72834725712	0.0120908823570168\\
43.7574894471702	0.0118825011872153\\
43.7921270138068	0.0116539744542547\\
43.8310808020885	0.0114260172021221\\
43.8671022094626	0.0112461756538121\\
43.8968793264201	0.0111219846496242\\
43.9245401446695	0.0110275859837402\\
43.9561659395488	0.0109452843397101\\
43.9939694065168	0.0108835486132836\\
44	0.0108774136078641\\
44.0301529674162	0.0108620056674482\\
44.0685294531628	0.010878669697694\\
44.1095568266775	0.0109397728890877\\
44.1361669705423	0.0110020304413539\\
44.1627771144071	0.0110809310415553\\
44.1977370859331	0.0112079124827109\\
44.2400700263016	0.0113930848053633\\
44.2685909295152	0.0115344198547299\\
44.2971118327288	0.0116867968708476\\
44.3325868457431	0.0118885720419074\\
44.3730943055198	0.0121305626323956\\
44.4017821348533	0.0123061323650511\\
44.4304699641868	0.0124826296726359\\
44.465575263917	0.0126966565613028\\
44.5055272731707	0.0129329559212653\\
44.5417737955888	0.0131362825167791\\
44.5708945971608	0.0132893885151975\\
44.5978599129451	0.0134213543960457\\
44.6294604156471	0.0135622742426125\\
44.6680078001171	0.0137116891417199\\
44.7073120355009	0.0138360592051062\\
44.7396526047531	0.0139157387394931\\
44.7666276764723	0.0139659320921988\\
44.7951418156275	0.014002592676436\\
44.8304909952408	0.0140245256070224\\
44.8708886398986	0.0140180773808399\\
44.8996989235549	0.013993531546797\\
44.9285092072113	0.0139530974820158\\
44.9635935937634	0.0138836306950998\\
45	0.0137899459754532\\
45.0367390506407	0.0136755612490023\\
45.0692958885323	0.0135598120584031\\
45.0984742130248	0.0134464307165689\\
45.1287395179927	0.0133210164897499\\
45.1635153882151	0.0131695319991347\\
45.2012233642967	0.0129996422925255\\
45.2361547640443	0.0128402350176218\\
45.2662276450642	0.012703766368815\\
45.2950525107106	0.0125754222202499\\
45.3274926486231	0.0124358193563025\\
45.3647565379811	0.0122843741039905\\
45.4019761683385	0.0121453781968979\\
45.4340654988703	0.0120373484829205\\
45.4624932215617	0.0119519883338796\\
45.4925448107854	0.0118732837079985\\
45.5279343250394	0.0117968599329427\\
45.5664527991737	0.0117347364937576\\
45.6013370735804	0.0116980376482579\\
45.6306934131407	0.0116817296878495\\
45.6589802015559	0.0116785538455784\\
45.6916457427841	0.0116899052524416\\
45.7297547780112	0.0117227481424038\\
45.7673912901865	0.011774677342143\\
45.7989986051138	0.0118320662324366\\
45.8267340334214	0.0118918294056864\\
45.8566228763477	0.0119650330188796\\
45.8925993183278	0.0120636096200758\\
45.931846179915	0.0121817142508423\\
45.9666465125347	0.0122932870433918\\
45.9953563593328	0.012388562303891\\
46	0.0124041546617123\\
46.0232182033362	0.012482557946901\\
46.0602501730171	0.0126078779660432\\
46.1078503111821	0.0127657764190364\\
46.1336449166617	0.0128481490452081\\
46.1594395221412	0.0129272692161079\\
46.195375392346	0.0130307058345362\\
46.2396083280733	0.0131447807286651\\
46.2669354901124	0.0132067798917992\\
46.2942626521514	0.0132616080425327\\
46.3299960439679	0.0133217089812047\\
46.3722357455282	0.0133748196788268\\
46.4002425611508	0.0133989314613479\\
46.4282493767734	0.0134140536222206\\
46.4636720409543	0.0134203241195157\\
46.5047721203362	0.0134099456455769\\
46.5333223659544	0.0133919809173143\\
46.5618726115725	0.013365647946905\\
46.5970958955707	0.0133223751036658\\
46.6373300394169	0.0132597269711057\\
46.6662798491477	0.0132069566903056\\
46.6952296588785	0.013148643553526\\
46.7302807399073	0.013071845233414\\
46.7698564918983	0.0129788645707933\\
46.8058854129403	0.0128903582984014\\
46.8351611073759	0.012817030506789\\
46.8624232043246	0.0127485281694703\\
46.8941635406703	0.012669553732198\\
46.9325267346483	0.0125768203810039\\
46.971502666698	0.0124875526470981\\
47	0.0124265282851686\\
47.0277362613521	0.0123712974695672\\
47.0607391942608	0.0123117030491692\\
47.0998204814536	0.0122507858604958\\
47.1378279645028	0.012202561284609\\
47.1688322987349	0.0121718001462366\\
47.1958369101817	0.0121515226968959\\
47.2256273294026	0.0121363204937277\\
47.2622752143832	0.0121279773675768\\
47.3022475363303	0.0121317384431795\\
47.3368729444176	0.0121454859143133\\
47.364902105184	0.0121634002140416\\
47.3923216288187	0.0121864563888664\\
47.4254762717256	0.0122211059763689\\
47.4650751627845	0.0122712000495828\\
47.5033071562843	0.0123272707038322\\
47.5340199777842	0.0123768169919792\\
47.5606416974348	0.0124223491995627\\
47.5903493872225	0.0124753107730181\\
47.627303290131	0.0125432583354642\\
47.6676551707943	0.0126184701590416\\
47.7022351730292	0.0126823967187472\\
47.7299488656391	0.0127324671010052\\
47.7571445555606	0.0127800120583228\\
47.7903825673171	0.0128352549673355\\
47.8303223404446	0.0128963584936152\\
47.8608586535417	0.0129384324970152\\
47.8913949666387	0.0129759274428469\\
47.9263054377925	0.0130126440519264\\
47.9638058589179	0.0130442313707869\\
48	0.0130665998750728\\
48.0298045542509	0.0130788623069834\\
48.0573447981191	0.0130852049536077\\
48.0888259812404	0.013086619188427\\
48.1266195491274	0.0130802685364075\\
48.1654445869258	0.0130649833366125\\
48.1981557429704	0.0130456428563019\\
48.2257518255435	0.0130250791861812\\
48.2544818404974	0.0129998969516944\\
48.2894236790113	0.0129646462747054\\
48.3291700564006	0.0129193152099369\\
48.3654456334307	0.0128740833942202\\
48.3947488946153	0.0128355523284964\\
48.4218331837392	0.0127988552030084\\
48.4533699229779	0.0127553930223565\\
48.4917227723327	0.012702396370948\\
48.5309456181122	0.0126491859672174\\
48.5634090330828	0.012606749618336\\
48.5905301662485	0.0125729080617577\\
48.6190636055982	0.0125392917685173\\
48.6542865542365	0.0125011415127171\\
48.6945413233883	0.012462802568361\\
48.7234851636762	0.0124391173670254\\
48.752429003964	0.0124189427858141\\
48.7874843542915	0.0123994630452643\\
48.8270714867606	0.0123842422882945\\
48.8631041288675	0.0123767584192882\\
48.8923731947679	0.0123751440879202\\
48.9196270659548	0.0123771817218756\\
48.9513659170389	0.0123837339340276\\
48.9897367193111	0.0123973749754655\\
49	0.0124020305317913\\
49.0380860595203	0.0124227619523597\\
49.0778891229471	0.0124497304201202\\
49.1109907467833	0.0124757243708747\\
49.1381193706722	0.0124990661376569\\
49.1660874043577	0.0125247192933636\\
49.2007113990356	0.0125582158837712\\
49.2410934866662	0.0125988955033862\\
49.2704356510275	0.0126289785184591\\
49.2997778153887	0.0126590553613079\\
49.3348537274084	0.0126944587493111\\
49.3739655334217	0.0127324905774693\\
49.409624147712	0.01276516143903\\
49.4390254350946	0.0127902401046375\\
49.4666911957442	0.0128120243708406\\
49.4987024735811	0.0128347482100676\\
49.5368843090272	0.0128579923190518\\
49.5753744200083	0.0128768024572283\\
49.6074986981902	0.012888738673655\\
49.6349382492491	0.012896134916691\\
49.6640697174441	0.0129011259084171\\
49.6995862317446	0.0129032266041781\\
49.7393661987636	0.0129004745491127\\
49.7750387683352	0.0128935944422734\\
49.8039148975211	0.0128851366248494\\
49.831152007769	0.0128749438619611\\
49.8632691445195	0.0128603798982952\\
49.9020396356207	0.0128395275097426\\
49.9408805215192	0.012815591443249\\
49.9727114258952	0.0127941396750962\\
50	0.0127747287882684\\
50.0289211822746	0.0127534051081679\\
50.064376768368	0.012726618577148\\
50.1043641412428	0.0126961718767397\\
50.1402533445647	0.0126692138857446\\
50.1691105399034	0.0126481522461603\\
50.1961562565667	0.0126291529586851\\
50.2281003422856	0.0126079062367333\\
50.2669086583101	0.0125842353552023\\
50.3059962258734	0.012563211817383\\
50.3379576285431	0.0125484037163639\\
50.3648293462364	0.0125377550458759\\
50.3935970341413	0.0125282797294594\\
50.4293152005813	0.0125193937919908\\
50.4697396491756	0.0125132806169504\\
50.4982799747974	0.0125115025369873\\
50.5268203004193	0.012511803061483\\
50.5619051180669	0.0125149493988665\\
50.6020212366655	0.0125221297399485\\
50.6311069869005	0.0125295736053263\\
50.6601927371354	0.0125387496787422\\
50.6952183678233	0.0125518799679036\\
50.7346017387255	0.0125690033106916\\
50.7705163112801	0.0125864135951517\\
50.7998701757786	0.0126016414850136\\
50.8272870646355	0.0126164704294676\\
50.859101572116	0.0126341695057566\\
50.8973670660695	0.0126557763239667\\
50.9361697059241	0.0126775738567374\\
50.9684296333421	0.012695260213363\\
50.9957256769515	0.0127097036145638\\
51	0.0127119111269487\\
51.0213716152424	0.0127226935832286\\
51.0616075854811	0.0127416554551123\\
51.0999244912459	0.0127577773849631\\
51.1382413970106	0.0127717039656653\\
51.1720810782666	0.0127819807069013\\
51.2008722414912	0.0127891271648797\\
51.2296119832203	0.0127947342122862\\
51.26331344023	0.0127993167387204\\
51.3018785949469	0.0128018940904834\\
51.3386599674314	0.0128017214917502\\
51.3692819523774	0.0127996694206969\\
51.3969708038253	0.0127963797672046\\
51.4277777750596	0.0127912014237563\\
51.4647303520099	0.0127830321132618\\
51.5036832142955	0.0127723448237021\\
51.5372887918323	0.0127616404320256\\
51.5654093861352	0.0127517903390553\\
51.5937891559168	0.0127411690200901\\
51.627830595181	0.0127277275837962\\
51.6671536362725	0.0127115626928148\\
51.7041274738758	0.0126960758014019\\
51.7342393812924	0.0126834872376004\\
51.7613875518249	0.0126723092280116\\
51.7921832291369	0.0126599840310398\\
51.8297123933038	0.0126457058337434\\
51.8691759175657	0.0126318575521846\\
51.9025759447431	0.0126212817586912\\
51.9301620733709	0.012613454010817\\
51.9582647037914	0.0126064048568163\\
51.9925702843319	0.012599157655478\\
52	0.0125977932770646\\
52.0371485783404	0.0125921059478114\\
52.080788549469	0.0125878977526913\\
52.107481819899	0.0125866567137369\\
52.134175090329	0.0125864217859893\\
52.1696579892185	0.0125876362738645\\
52.2124142747143	0.0125913210892272\\
52.2404491744491	0.0125949769131622\\
52.2684840741838	0.0125995421194247\\
52.3040136781444	0.0126065199045365\\
52.3451808065507	0.0126160644490879\\
52.373636069674	0.0126234342990789\\
52.4020913327973	0.0126313185657828\\
52.4373248209023	0.0126416339932917\\
52.4776869292823	0.0126539510277976\\
52.5065908986008	0.0126629319172678\\
52.5354948679193	0.0126719161295015\\
52.5705723899299	0.0126826616313267\\
52.6102297067148	0.0126943727075272\\
52.6462897970522	0.0127044065420437\\
52.6755210384504	0.012711981359152\\
52.7027229546687	0.0127184982932581\\
52.7344483012294	0.0127253662624094\\
52.772862948565	0.0127325109839578\\
52.8119002218962	0.0127383400570551\\
52.8441824962361	0.0127420043242915\\
52.8713165956022	0.0127442477425886\\
52.900027006351	0.012745777850157\\
52.935421320208	0.0127464702871008\\
52.9756157420623	0.0127456852849864\\
53	0.0127444210122189\\
53.0306946486139	0.0127420230474372\\
53.0707164873299	0.0127376324059104\\
53.1033028880588	0.0127330945036471\\
53.1358892887878	0.0127277912382722\\
53.1705751987519	0.0127214207261003\\
53.2055032015638	0.0127143826684417\\
53.2383979493532	0.0127073118616804\\
53.2694685329083	0.0127003539544975\\
53.3010332479656	0.0126931198380008\\
53.3349385872311	0.0126852906019307\\
53.3703541717479	0.0126771921989447\\
53.4044401554845	0.0126696126222998\\
53.435969705198	0.0126629007754591\\
53.4667509207927	0.0126567177494618\\
53.4994647792589	0.0126506365557162\\
53.5347220835231	0.0126447439818172\\
53.5699805851907	0.0126396271283407\\
53.6025583552032	0.0126356546022208\\
53.6330712553912	0.012632634205743\\
53.664475247051	0.0126302623414433\\
53.6988473565701	0.0126285436068338\\
53.7348510188294	0.012627733846655\\
53.7689047313994	0.0126278910123832\\
53.799857857036	0.0126287914547359\\
53.8301983107152	0.0126303454273445\\
53.8631236158661	0.0126327412579581\\
53.8990759652787	0.0126361352145347\\
53.9346656816411	0.0126402114957129\\
53.9668151289108	0.0126444268610535\\
53.9966930311611	0.0126487282658667\\
54	0.0126492241784554\\
54.0165348441947	0.0126517561626346\\
54.0572012475964	0.0126582945958822\\
54.0936472248128	0.0126644153610685\\
54.1300932020292	0.0126706496733949\\
54.164334021366	0.0126764967985821\\
54.1950219778009	0.0126816429444487\\
54.224970222446	0.0126865087611199\\
54.2578167554597	0.0126915936871012\\
54.2941516589062	0.0126968230604996\\
54.330141668153	0.0127015054233765\\
54.3622208494026	0.0127051979613109\\
54.3916884529953	0.0127081485704411\\
54.4226750403213	0.0127107622084652\\
54.4578206550309	0.012713087493851\\
54.4949869685471	0.0127147806624636\\
54.5291202345082	0.0127156305338337\\
54.5590893846076	0.0127158211898459\\
54.5885460099751	0.0127155110154812\\
54.6216944982187	0.012714590620003\\
54.6588850470655	0.0127128740196679\\
54.695219065288	0.0127105496664353\\
54.7267486326594	0.0127080629929704\\
54.7554988558151	0.012705456748872\\
54.786387604754	0.012702342599521\\
54.8222415385228	0.0126983872933392\\
54.8601421625647	0.0126938993467945\\
54.8940917410275	0.0126896961039158\\
54.9233033847162	0.0126860019249186\\
54.9522972888824	0.0126823151546329\\
54.9858044727233	0.0126780911648634\\
55	0.0126763297489377\\
55.0418896748379	0.01267129256188\\
55.0763574975829	0.0126673949584016\\
55.1108253203278	0.0126637890460758\\
55.1456674058764	0.0126604984460716\\
55.1787164876554	0.0126577526051248\\
55.2099901510148	0.0126555243416463\\
55.2415726624456	0.012653664760474\\
55.2752731372156	0.0126521344462519\\
55.3104913401857	0.0126510512785929\\
55.344638601114	0.0126505107953549\\
55.3764044546401	0.0126504561100071\\
55.4073192335612	0.0126508088158472\\
55.4399038438664	0.0126515983171354\\
55.4748946220698	0.0126528977548065\\
55.5100776268929	0.0126546404642218\\
55.5428627559165	0.0126566199089586\\
55.5736074420904	0.0126587513538737\\
55.6050036976744	0.0126611644397273\\
55.6391135630162	0.0126640091541118\\
55.674898924808	0.0126671842567285\\
55.7090592839323	0.0126703376043151\\
55.7402959034689	0.0126732755099567\\
55.7707675421669	0.0126761480209364\\
55.8035122659442	0.0126791957662231\\
55.8391502003676	0.0126824119474347\\
55.8746868013388	0.0126854577579334\\
55.9071009430513	0.0126880501486505\\
55.937231730528	0.012690267655887\\
55.9684677480567	0.0126923422674309\\
56	0.0126941797359571\\
56.0370183028233	0.0126959789732925\\
56.0751286326534	0.0126974012167121\\
56.1080779853985	0.0126982646092226\\
56.1364048148699	0.0126987302757258\\
56.1655570777071	0.012698942011392\\
56.20016048169	0.0126988455881936\\
56.2390701809856	0.0126983001214013\\
56.2750962695844	0.012697403975568\\
56.3049131087838	0.0126963975569903\\
56.3326010848024	0.012695265560147\\
56.3642130884701	0.0126937628556911\\
56.4019723250805	0.0126917115705813\\
56.4406059247097	0.0126893749583274\\
56.4732178137787	0.0126872583992599\\
56.500891934978	0.012685387961882\\
56.5297818632327	0.0126833887442094\\
56.5648067443725	0.0126809380816229\\
56.6044324402682	0.0126781843626544\\
56.6405270659516	0.0126757454658647\\
56.6698065757301	0.0126738484805641\\
56.6970183238905	0.0126721725396923\\
56.7287050077245	0.0126703497834983\\
56.7670697313158	0.0126683612572138\\
56.8061140760139	0.0126666189759857\\
56.8384465695211	0.0126654138022\\
56.8656104793621	0.0126645787971702\\
56.8943016846813	0.0126638800388099\\
56.9296458103814	0.0126632845745035\\
56.9698173295908	0.0126629671764949\\
57	0.0126629784220708\\
57.0297790797006	0.0126631945008308\\
57.0630045512944	0.0126636668347145\\
57.0998860405882	0.0126644604298034\\
57.1358852479917	0.0126654861995795\\
57.1674591498619	0.0126665692053879\\
57.1965311108679	0.0126676998331513\\
57.2276669550071	0.0126690327054415\\
57.2633985588078	0.0126706895168002\\
57.3008936429937	0.0126725372922141\\
57.3346700149059	0.0126742633825771\\
57.3640984379084	0.0126757897932303\\
57.3934315708572	0.012677310956809\\
57.4270374271931	0.0126790279938824\\
57.4648006122039	0.0126808909088905\\
57.5010656528211	0.0126825798204851\\
57.5320307350166	0.0126839207504376\\
57.5604079750114	0.0126850521611789\\
57.5915172253698	0.0126861710559078\\
57.6280045210925	0.0126873041822563\\
57.6661820665341	0.0126882648361293\\
57.6996967199687	0.012688907101398\\
57.7283714601769	0.0126893022750553\\
57.7573058597378	0.0126895546387531\\
57.7913231465061	0.0126896632908395\\
57.8299513021942	0.0126895443562978\\
57.8664204772639	0.0126892042090849\\
57.8967756182694	0.0126887614475854\\
57.92451561764	0.0126882383524636\\
57.955636582472	0.0126875274773373\\
57.9928474048664	0.0126865234872143\\
58	0.0126863132191015\\
58.0357629756681	0.0126851889625149\\
58.074678570397	0.0126838493943153\\
58.1094615636363	0.0126825763975383\\
58.138424219401	0.0126814805494876\\
58.1664777249757	0.0126804026110221\\
58.1993205174722	0.0126791377646752\\
58.237874623964	0.0126776754147868\\
58.2756556888186	0.0126762950619011\\
58.3069662283528	0.0126752108918891\\
58.3343701756866	0.0126743189278851\\
58.3642390262348	0.0126734183225332\\
58.400548634827	0.012672438627447\\
58.4401188984442	0.0126715322911919\\
58.4748063082683	0.0126708888005131\\
58.5031859219785	0.0126704733140816\\
58.5308425954619	0.0126701676261414\\
58.5638849478535	0.0126699329033031\\
58.6030976925359	0.0126698389792894\\
58.6411615366271	0.0126699361653464\\
58.6720906908604	0.0126701468705406\\
58.69899733397	0.0126704215841606\\
58.7287676828726	0.0126708187721861\\
58.7654960904923	0.0126714329343741\\
58.8055660290313	0.0126722414574582\\
58.8401779594026	0.0126730385622115\\
58.8681241885003	0.0126737370200574\\
58.8954863065018	0.0126744588500314\\
58.9286650490938	0.0126753716804091\\
58.9683542089346	0.0126764964002245\\
59	0.0126774014169952\\
59.0317029286645	0.0126783004173212\\
59.0651088496111	0.0126792247017204\\
59.0999369178967	0.0126801473983177\\
59.1340861215182	0.0126809965847081\\
59.1662336600683	0.0126817335758853\\
59.1974559318225	0.0126823816969626\\
59.2299123541441	0.0126829761281242\\
59.2644453274154	0.0126835115748264\\
59.2993904660637	0.0126839445568006\\
59.3324536691603	0.0126842487581701\\
59.3636400000627	0.0126844393606706\\
59.3951346975475	0.0126845362401006\\
59.4288514617628	0.0126845343647243\\
59.4641832637283	0.0126844181902041\\
59.4984037555343	0.0126841990644148\\
59.5301164587044	0.0126839079943789\\
59.5609180418813	0.0126835503929728\\
59.5934581546363	0.012683099986581\\
59.6285366875859	0.0126825409864948\\
59.6638423522536	0.012681913537558\\
59.696633734191	0.0126812841900699\\
59.7272690277511	0.012680665847182\\
59.7585654508521	0.012680013822431\\
59.7927045496116	0.0126792908671225\\
59.8286303713391	0.0126785307095976\\
59.8628697819112	0.0126778200688475\\
59.8940347846626	0.0126771954117097\\
59.9243735524809	0.0126766161107135\\
59.9570736950584	0.0126760320717956\\
59.992823557496	0.0126754510702278\\
60	0.0126753425156349\\
60.0031520221605	0.0128480523074516\\
60.0031520221609	0.0128480523075014\\
60.0105459232925	0.0144015693016132\\
60.0195327607486	0.0173868187863723\\
60.0232936543712	0.0187517606657335\\
60.0232936543716	0.0187517606658992\\
60.0336765476288	0.0224411463520917\\
60.0454598755992	0.0260940345988828\\
60.0591841205725	0.0293901514509103\\
60.0754698568386	0.0319915501445785\\
60.0953084245239	0.0335212162784143\\
60.12029409078	0.033441270593533\\
60.1530963687414	0.0308543735520556\\
60.1973903584906	0.024309783843724\\
60.234576659565	0.0169943042732915\\
60.2717629606393	0.0085626648338249\\
60.3059075431652	0.000154158630050912\\
60.335806412141	-0.00754346326269034\\
60.3651809317608	-0.0152710108230723\\
60.3983207198988	-0.0240354871169172\\
60.4355974597386	-0.0337626768799941\\
60.4720130230909	-0.0429375863103497\\
60.5035240037927	-0.0504755282202954\\
60.5321913673806	-0.0569151874968081\\
60.5630233545785	-0.0633110229419386\\
60.5989142561929	-0.0699610265656486\\
60.6369162272634	-0.0759566459913466\\
60.6709032855876	-0.0803261956757498\\
60.7000580531944	-0.0832844270109263\\
60.728970900205	-0.0854733725872296\\
60.7624592452807	-0.0870658736063842\\
60.8006153305929	-0.0876449443296355\\
60.8373230071754	-0.0869812844023487\\
60.8682494679415	-0.0855256112891649\\
60.8962290943443	-0.0835363528470357\\
60.927007047396	-0.0806554321997756\\
60.9636094494032	-0.0763626549896288\\
61	-0.0712665458234874\\
61.0341435263578	-0.0658441998057933\\
61.064810122609	-0.0605379663967425\\
61.0948315593194	-0.0550277631069364\\
61.1277680035841	-0.0487210120564337\\
61.1640999491162	-0.0415743803616604\\
61.1999855839486	-0.034459292654822\\
61.2319918534577	-0.0281796988863065\\
61.261495849438	-0.0225319803905015\\
61.2925871823693	-0.0168070072885581\\
61.3277914711763	-0.0107015729444278\\
61.3648838392099	-0.00481057198892978\\
61.3989007753606	1.36704283329615e-05\\
61.4288495403186	0.0037450372760765\\
61.4583958173685	0.00691197746052059\\
61.4916508524868	0.00982735696603911\\
61.5288344091293	0.0122360665778865\\
61.565040843894	0.0136946371051693\\
61.5964858262281	0.0142463020701643\\
61.6252803584271	0.0141740872765456\\
61.6562934805287	0.0134935570719211\\
61.6922186221179	0.0119551991323276\\
61.7300296908366	0.00952062200132428\\
61.7638415941792	0.00669551776319333\\
61.7930295906538	0.00381510110674798\\
61.8221283690303	0.000583748997930305\\
61.8557631081168	-0.00353458931989318\\
61.8938345825324	-0.00859502731075231\\
61.9303077074222	-0.0137318870076039\\
61.9611455469879	-0.0182130357216443\\
61.9892512935819	-0.0223472598879758\\
62	-0.0239299963719272\\
62.0414112728936	-0.0299722149288987\\
62.0736803030834	-0.0345475115090834\\
62.1059493332732	-0.0389309514758128\\
62.1409923819547	-0.0433995067839649\\
62.1765747397563	-0.0475515897518132\\
62.2096131385083	-0.0509993756421837\\
62.2401833392335	-0.0537979395296316\\
62.2711805885888	-0.0562185604235603\\
62.3051175189902	-0.0583573893827554\\
62.3412129363134	-0.0600201321790089\\
62.3758018239351	-0.0610069952465436\\
62.4070707177277	-0.0613855898446812\\
62.4371675260446	-0.0612944895688422\\
62.4695402461516	-0.0607105664436467\\
62.5052682639067	-0.0595065738281527\\
62.5413026816492	-0.0577355505180913\\
62.5740009605194	-0.0556856121215229\\
62.6039015342808	-0.0534797943488992\\
62.6346575512502	-0.0509203154647166\\
62.6691051316329	-0.0477565879895933\\
62.705933474652	-0.0440974299272286\\
62.7405450035338	-0.0404695581592677\\
62.7711611083776	-0.0371649843498612\\
62.8007105928096	-0.0339379822742727\\
62.8332640007333	-0.0303924246998278\\
62.8697908936226	-0.0264933673254592\\
62.9062749787687	-0.0227553092892331\\
62.9385317265131	-0.0196370955137038\\
62.9677041603466	-0.0170069362106499\\
63	-0.0143427162987558\\
63.0347385787487	-0.0118065879945362\\
63.0700356474521	-0.00961691244057058\\
63.1031629288465	-0.0079443630068039\\
63.1340666705464	-0.00673498478520137\\
63.1652592104545	-0.00586800833552387\\
63.1990108599286	-0.0053353554760115\\
63.2347180764615	-0.00522901006137328\\
63.2691998187463	-0.00556303208494631\\
63.3007530025202	-0.00623044316633342\\
63.3311785029285	-0.00718426049377157\\
63.3635506727023	-0.00851082636511233\\
63.398903488303	-0.0102936168854916\\
63.4346270396324	-0.0124072387969416\\
63.4674626739759	-0.0145852275720598\\
63.4977479687016	-0.0167577629977379\\
63.5287007975974	-0.0191048085025745\\
63.5629087530878	-0.0218037113853318\\
63.5992944243935	-0.0247409880719077\\
63.6338192634955	-0.0275379664191112\\
63.6647723841342	-0.0300117751389696\\
63.6946736273938	-0.0323371341359523\\
63.7271982474	-0.0347594305076221\\
63.7632911343807	-0.037274695228659\\
63.7994522136234	-0.0395695190934762\\
63.8318888114189	-0.0414040434430886\\
63.8614783319406	-0.0428715830416303\\
63.8922199658376	-0.0441714184779591\\
63.9269977244374	-0.0453493038747502\\
63.9641345326126	-0.0462497556671233\\
64	-0.0467611740342699\\
64.0300514012953	-0.046917925690803\\
64.0580564118729	-0.0468438349505808\\
64.0897363240603	-0.0465107265487234\\
64.1272051607171	-0.0457902003970789\\
64.1655122930043	-0.044712525415304\\
64.1981710033836	-0.0435461246255199\\
64.2261338268397	-0.0423854414298997\\
64.2552356919539	-0.0410376719589908\\
64.2901737062117	-0.0392594644568525\\
64.3294557348169	-0.0370952431667703\\
64.3653913391321	-0.0350075472050316\\
64.3948415083002	-0.0332509418546348\\
64.4223168762257	-0.0315975228362901\\
64.4540917214432	-0.0296933272113224\\
64.4922518991415	-0.0274563761341973\\
64.5310167466932	-0.0252856075098725\\
64.5633475021315	-0.0235865881791041\\
64.590722334424	-0.0222466441798696\\
64.6196043336639	-0.0209465534935806\\
64.6549307414688	-0.0195347064347571\\
64.6948471011821	-0.0182004326455162\\
64.7308250513103	-0.0172540198396298\\
64.7597966028266	-0.0166772193263816\\
64.7868608461808	-0.016291514973399\\
64.8187091645942	-0.0160288508450292\\
64.8574000920351	-0.0159864150851611\\
64.8965112874807	-0.0162443948582022\\
64.9285934008328	-0.0166718963166301\\
64.95553203482	-0.0171725726136149\\
64.9842495361394	-0.0178392519109451\\
65	-0.0182592812820171\\
65.0451657894891	-0.01965590452262\\
65.0794670092595	-0.0208820823667769\\
65.1137682290299	-0.0222235114261566\\
65.1494113457847	-0.0237110244771148\\
65.1832586234947	-0.0251842283289837\\
65.214390930602	-0.0265680140547702\\
65.2450749059579	-0.0279380331504462\\
65.2781214792372	-0.0293979147050357\\
65.313787830406	-0.0309289131045864\\
65.3490092736481	-0.0323687013862812\\
65.3811590701061	-0.0335991032184065\\
65.411371888947	-0.0346665388654571\\
65.4429445926823	-0.0356759404425588\\
65.4778052096639	-0.0366496625172501\\
65.5140338288734	-0.0374905695578119\\
65.5477517763508	-0.0381062118435874\\
65.5782471828749	-0.0385186645066131\\
65.6085266887144	-0.0387897164465849\\
65.6418839134202	-0.0389278102220067\\
65.6782984136263	-0.0388886290924027\\
65.7137761375546	-0.0386654279351249\\
65.7454048811623	-0.0383196987193657\\
65.77497842391	-0.0378789364151602\\
65.8065106447679	-0.0372933806834223\\
65.842052896962	-0.0365044794043915\\
65.8789118502001	-0.0355611915377852\\
65.9124091452103	-0.0346121690726635\\
65.9421808635485	-0.033710441082923\\
65.9720617104281	-0.0327640936519991\\
66	-0.031853841506903\\
66.0384153828867	-0.0305830571519203\\
66.0824282086356	-0.029133586765911\\
66.1082461476929	-0.0283025411159136\\
66.1340640867502	-0.0274956900081859\\
66.1693385103568	-0.0264461938161919\\
66.2128754467291	-0.0252593626848213\\
66.2408383868554	-0.0245732726659781\\
66.2688013269818	-0.0239550069999686\\
66.3044820845356	-0.0232738077760311\\
66.3458831732897	-0.0226466031864859\\
66.3741649342582	-0.0223243199752485\\
66.4024466952267	-0.0220907761547418\\
66.4377193467329	-0.0219252348749451\\
66.4783345924982	-0.0219066089658084\\
66.5071347248372	-0.0220024548469705\\
66.5359348571763	-0.0221854056150838\\
66.5710639827138	-0.0225204326074813\\
66.6108986440662	-0.0230377637665882\\
66.6470326016601	-0.0236200618679811\\
66.6761718022236	-0.0241580075901887\\
66.7032418793255	-0.0247047793925893\\
66.734928420372	-0.0253928157524031\\
66.7734489542342	-0.0262829898851048\\
66.8126225823263	-0.0272278928789376\\
66.8449000889341	-0.0280204328767465\\
66.8719285855996	-0.0286838815842359\\
66.9005483034616	-0.0293775773628564\\
66.935954531757	-0.0302110061182061\\
66.9762737228866	-0.0311089225566947\\
67	-0.0316040023473369\\
67.0307734942493	-0.0322018659459464\\
67.0713282920114	-0.0329019892559976\\
67.1036631985736	-0.0333799724026218\\
67.1359981051358	-0.0337803797894423\\
67.1708389703052	-0.0341199094519969\\
67.2061776527832	-0.0343631710602079\\
67.239233297159	-0.0344968102753776\\
67.2700426771333	-0.034539588905553\\
67.3012259452034	-0.0345037408907077\\
67.3350717730901	-0.0343774567487146\\
67.3708720943089	-0.0341497193157341\\
67.405326225164	-0.0338454540210646\\
67.4367705569305	-0.0335013369692413\\
67.4671342108758	-0.033115204606514\\
67.4995643167817	-0.0326518184335453\\
67.5350400748452	-0.0320945393785304\\
67.5707996868792	-0.0314912553405883\\
67.6035407088188	-0.0309130590765456\\
67.6337208443588	-0.0303669985633347\\
67.6646762143075	-0.0298022052987013\\
67.6990020486237	-0.0291802323509981\\
67.7354882471927	-0.028535860314801\\
67.7699653383645	-0.027953784472749\\
67.8007915232137	-0.0274635297485252\\
67.8306339983929	-0.0270223089275946\\
67.8632377122471	-0.0265839746573295\\
67.8994715358501	-0.0261573275566889\\
67.9356573260803	-0.0258012422048214\\
67.9679764577208	-0.0255465729239073\\
68	-0.0253558769785117\\
68.0303490851981	-0.0252331651041847\\
68.0621694865282	-0.0251656302532737\\
68.097105049612	-0.0251630075315603\\
68.1331106055349	-0.0252366944689963\\
68.1665812593961	-0.0253717486612003\\
68.1970931845888	-0.0255474498403927\\
68.2276221457676	-0.0257697716425328\\
68.2611919196361	-0.026062995925503\\
68.2975065240464	-0.0264306997329362\\
68.3326688716415	-0.0268287918203909\\
68.3641589013592	-0.0272134556876462\\
68.3939070356867	-0.0275953481503355\\
68.425737283941	-0.0280175719440771\\
68.4613609535679	-0.0284986439952779\\
68.4979379142303	-0.0289924589652294\\
68.5311435075802	-0.0294324087312352\\
68.5609457077059	-0.029814460084916\\
68.5911280454983	-0.0301838998836903\\
68.6251429294206	-0.0305733722934729\\
68.6622666490244	-0.0309591117725585\\
68.6975752394518	-0.0312818321095351\\
68.7284314763609	-0.0315246437594978\\
68.7575485369257	-0.0317177033967774\\
68.7894528399707	-0.0318869696368883\\
68.8258676573169	-0.0320242575727527\\
68.8630221449854	-0.0321018070661788\\
68.8958718662051	-0.0321178256118936\\
68.9249138468358	-0.0320916458749172\\
68.9547807088182	-0.032026466291285\\
68.9893197154443	-0.0319049842504338\\
69	-0.0318578952198081\\
69.0414274270576	-0.031635664336585\\
69.0736446580313	-0.031423011745647\\
69.1058618890049	-0.031179991393635\\
69.1409149448584	-0.0308863516112137\\
69.1765646428334	-0.0305626918806473\\
69.2096443995217	-0.0302457097169216\\
69.2401843639198	-0.0299437889019161\\
69.2711154126303	-0.0296335773853601\\
69.3050245810186	-0.0292937602403609\\
69.3411724350148	-0.0289382033824516\\
69.375832525548	-0.0286099163673876\\
69.4071056825515	-0.0283290530718691\\
69.4371401013528	-0.028076676275424\\
69.4694520486913	-0.0278276857760843\\
69.5051956874623	-0.0275833763146679\\
69.5413130826834	-0.0273734795970258\\
69.5740577714786	-0.0272179221653815\\
69.6039196544028	-0.0271063872150686\\
69.6345969972779	-0.0270228767630736\\
69.6690134480238	-0.0269672305638391\\
69.7059077060437	-0.0269521974690551\\
69.7406030993787	-0.0269793674986528\\
69.7712211002677	-0.0270354022503559\\
69.8006959917372	-0.0271163334701624\\
69.8331782802941	-0.0272342112503893\\
69.8697254744502	-0.0273996608520121\\
69.9063088520803	-0.0275959758817667\\
69.9386180406359	-0.0277911113445047\\
69.9677445191511	-0.0279814634881595\\
70	-0.0282048447861043\\
70.034691972554	-0.0284556407700911\\
70.0699954156134	-0.0287172277123585\\
70.103175029647	-0.0289644496084031\\
70.1341133001818	-0.0291924654814161\\
70.165283484075	-0.0294164000606935\\
70.1989774521986	-0.0296483227126172\\
70.2346597510275	-0.0298784497659728\\
70.2691839072398	-0.0300822762813509\\
70.3007927943904	-0.0302499024208013\\
70.331223318271	-0.0303921053014296\\
70.3635420737244	-0.0305207722098191\\
70.3988405334044	-0.0306333001823827\\
70.4345796629116	-0.0307161187478976\\
70.4674812817441	-0.0307640150290033\\
70.4978029996731	-0.030783964927868\\
70.5287223281548	-0.0307806615496481\\
70.5628592674857	-0.0307499922163038\\
70.5992215693642	-0.0306875038499921\\
70.6338044129179	-0.0306013694927047\\
70.6648220141857	-0.0305037937371547\\
70.6947219620508	-0.0303933246489239\\
70.7271779755805	-0.0302573422367417\\
70.7632089415524	-0.0300898115913077\\
70.7993980824017	-0.0299076252706181\\
70.8319153659162	-0.0297352654732749\\
70.8615414107057	-0.0295736612696311\\
70.8922359795855	-0.0294040820508056\\
70.9269287340159	-0.0292128228519522\\
70.964046781233	-0.0290124215940573\\
71	-0.0288261826025385\\
71.0301207429839	-0.0286786364438748\\
71.058106472326	-0.028550201840159\\
71.0896976524184	-0.0284169549450605\\
71.1271007464596	-0.0282775227306589\\
71.1654620937879	-0.02815750655711\\
71.1982204714444	-0.0280749488798897\\
71.2262113150336	-0.0280196833233603\\
71.2552458380962	-0.0279776487659221\\
71.290086262808	-0.0279480275776257\\
71.3293611449315	-0.0279417874184405\\
71.3653987035924	-0.0279608153922763\\
71.3949231727676	-0.0279933638566114\\
71.4223731752307	-0.028036629971053\\
71.4540482801905	-0.0281011341119001\\
71.4921369327002	-0.0281975555704956\\
71.5309665679457	-0.0283144216624592\\
71.5634068893805	-0.0284241607495477\\
71.5908092901715	-0.0285238777407686\\
71.6196151816454	-0.0286341787704137\\
71.6548347259687	-0.0287745160075094\\
71.6947465999436	-0.0289375428499135\\
71.7308380037118	-0.0290854082084626\\
71.7598880619618	-0.0292026872607176\\
71.7869225217236	-0.0293090528957044\\
71.8186625954006	-0.0294289772971693\\
71.8572764243651	-0.029565341794631\\
71.8964599072539	-0.0296903773698487\\
71.9286596574649	-0.0297813130412187\\
71.955626592484	-0.0298483436721177\\
71.9842618631357	-0.0299097340070669\\
72	-0.0299389837005822\\
72.0451390379285	-0.0300044792179076\\
72.0794424110488	-0.0300355304891559\\
72.1137457841692	-0.0300502296015802\\
72.1493820211029	-0.0300483452708394\\
72.1832217079295	-0.030030813010682\\
72.2143547187197	-0.030001725130451\\
72.2450465520718	-0.0299615963356518\\
72.2780994448239	-0.0299066128524673\\
72.3137624096271	-0.0298349513699615\\
72.3489740856845	-0.0297532557960313\\
72.381119856346	-0.0296707075788574\\
72.4113385044972	-0.029587516325299\\
72.4429203823899	-0.0294961756003945\\
72.4777829190966	-0.0293918724703752\\
72.5140025135221	-0.0292817209573104\\
72.5477116136922	-0.0291794850274401\\
72.5782085802052	-0.0290887102982573\\
72.6084977706814	-0.0290014299112202\\
72.641862282938	-0.0289099689221924\\
72.6782720772075	-0.0288173597185281\\
72.7137379192417	-0.0287358929976497\\
72.7453623405615	-0.0286716084263931\\
72.7749431213692	-0.0286193381475543\\
72.8064862270465	-0.028572572756218\\
72.8420305770396	-0.0285315577263726\\
72.8788784637705	-0.0285025673391968\\
72.9123653696864	-0.0284883530054959\\
72.9421390473487	-0.0284853892880648\\
72.9720312967254	-0.0284914126145569\\
73	-0.0285049694302982\\
73.0384050292826	-0.0285354605872973\\
73.0823680131205	-0.0285859570139008\\
73.1082042777241	-0.0286226465720481\\
73.1340405423277	-0.028663964435159\\
73.169312877075	-0.0287269300756438\\
73.2128280571812	-0.0288131564673365\\
73.2407982804447	-0.0288723825478752\\
73.2687685037083	-0.0289336928598299\\
73.304445638655	-0.0290137113639384\\
73.3458342061336	-0.0291071460582621\\
73.3741220477772	-0.029170199277292\\
73.4024098894209	-0.0292317371061318\\
73.437680343389	-0.0293052715811189\\
73.4782859169835	-0.0293839892421775\\
73.5070905114069	-0.0294350554694977\\
73.5358951058304	-0.0294815247966944\\
73.5710222544702	-0.0295312775888431\\
73.6108494623384	-0.029577643412493\\
73.6469801380455	-0.0296098365678533\\
73.6761231037333	-0.0296286822848615\\
73.7031987787484	-0.0296403872197056\\
73.7348871077479	-0.0296469625481216\\
73.7734032384974	-0.029644732528188\\
73.8125709605861	-0.0296313269084934\\
73.8448485792695	-0.029612272864241\\
73.8718815900086	-0.0295911063829604\\
73.9005052671853	-0.0295639026359153\\
73.9359110569564	-0.0295240821818841\\
73.9762248180914	-0.0294715486823125\\
74	-0.0294375526075513\\
74.0307664508952	-0.0293908828190818\\
74.07128331475	-0.0293259700974007\\
74.1036372556851	-0.029272366337298\\
74.1359911966203	-0.0292181425656728\\
74.1708209347953	-0.029160068811891\\
74.2061288690469	-0.0291025634696109\\
74.2391720947857	-0.0290509096740623\\
74.2700005778293	-0.0290053229587126\\
74.3012122910419	-0.0289623537369528\\
74.335063133369	-0.0289200140869512\\
74.3708351191439	-0.0288807558821325\\
74.4052614479478	-0.0288488506471322\\
74.436711531236	-0.0288251077183134\\
74.4671058886414	-0.0288072942408083\\
74.4995575139642	-0.0287939973041086\\
74.5350178941503	-0.0287863013175413\\
74.5707402499993	-0.0287857226293386\\
74.6034684074558	-0.0287913652130204\\
74.6336724403478	-0.0288016072061686\\
74.6646610438449	-0.0288168731154133\\
74.6989914090054	-0.0288390146173237\\
74.7354426095569	-0.028867965116609\\
74.769887737746	-0.0288998311103341\\
74.8007221481623	-0.0289315102567985\\
74.8306007303969	-0.0289645413935446\\
74.8632289729298	-0.0290026499763054\\
74.8994436540115	-0.0290466586208804\\
74.9355855468984	-0.0290914943454469\\
74.9678908369674	-0.0291316080084035\\
75	-0.0291708666092985\\
75.0303777836286	-0.0292069094593007\\
75.0621363156236	-0.0292429223057931\\
75.0969830656393	-0.0292798843211607\\
75.132984469273	-0.0293146439263095\\
75.1665429674891	-0.0293433994807662\\
75.1971250370022	-0.0293661928158269\\
75.227628612298	-0.0293854311901472\\
75.2610994135084	-0.0294022973123449\\
75.2973548195039	-0.029415363191021\\
75.3325793627971	-0.0294227702952469\\
75.3641706848921	-0.0294249748129087\\
75.3939423908147	-0.0294232676292572\\
75.4256903973123	-0.0294175185594116\\
75.4612105107691	-0.0294065018505501\\
75.4977963327543	-0.0293904356902202\\
75.5311123466494	-0.0293720143112922\\
75.560988948928	-0.0293527537563321\\
75.5911295646299	-0.0293310278060752\\
75.6250242743242	-0.0293042734340438\\
75.6620889848143	-0.0292727981735044\\
75.6974838835924	-0.0292412119235985\\
75.7284553345879	-0.0292128518673506\\
75.7575871437275	-0.0291859589545617\\
75.7893869885959	-0.0291567791828786\\
75.8256854569313	-0.0291242415692287\\
75.8628668109511	-0.0290923848865965\\
75.8958493743293	-0.0290658684750169\\
75.9249661490776	-0.0290441512623444\\
75.9547721932752	-0.0290238279684039\\
75.9891709500353	-0.0290030680477236\\
76	-0.0289971761486042\\
76.0415056621232	-0.0289776417703058\\
76.0737986655486	-0.0289659484674218\\
76.106091668974	-0.0289574477921291\\
76.141152725702	-0.0289518994096746\\
76.1767229659351	-0.0289501893031625\\
76.2097340137808	-0.0289520738574375\\
76.2402943265253	-0.0289567002058553\\
76.2713099500467	-0.0289640954571171\\
76.305274480646	-0.0289751146375129\\
76.3413728224472	-0.0289898818522612\\
76.3759342661455	-0.0290066347526328\\
76.4071799386589	-0.0290236746062882\\
76.4372834773281	-0.0290415124797757\\
76.4696864960163	-0.0290619540479937\\
76.5054347250745	-0.0290855849796744\\
76.5414511568321	-0.0291100641377296\\
76.5741161563411	-0.0291324353824698\\
76.6040074153189	-0.0291527295289089\\
76.6347879353241	-0.0291731580506497\\
76.669268926903	-0.0291951350843091\\
76.7060978934181	-0.0292171499758925\\
76.7406740798607	-0.0292360919916332\\
76.7712636034491	-0.0292512111125718\\
76.8008236345505	-0.0292641840434893\\
76.8334147114283	-0.0292764581240128\\
76.8699646091906	-0.0292875198472847\\
76.9064237346859	-0.0292955687031867\\
76.9386403754687	-0.0293001330821669\\
76.9678040355467	-0.0293021885827948\\
77	-0.0293021858477526\\
77.0348019811877	-0.0292995658297896\\
77.0702651071987	-0.0292942179169436\\
77.103456035725	-0.02928691341875\\
77.1342538866214	-0.0292783018551328\\
77.1652944975014	-0.0292680047306935\\
77.1990232793325	-0.0292551912872754\\
77.2348852572944	-0.0292399962864054\\
77.2695145234045	-0.0292240950711639\\
77.3010324767298	-0.0292088428305424\\
77.3312918480335	-0.0291937347503406\\
77.3635520897126	-0.0291773744363162\\
77.3989915687508	-0.0291594057358713\\
77.4349152236386	-0.0291415319342511\\
77.4678156444687	-0.0291257489829113\\
77.4979692736897	-0.0291119906387577\\
77.5287458408179	-0.0290988304437575\\
77.5629346585802	-0.0290854574785232\\
77.5995102340534	-0.0290728231237843\\
77.6342034242057	-0.0290626203861475\\
77.6651074598351	-0.0290551096383223\\
77.6948148252573	-0.0290493637647936\\
77.7272131295169	-0.0290447976526083\\
77.7634127591871	-0.0290418283170905\\
77.799807798591	-0.0290411097382617\\
77.8323131698031	-0.0290423529766806\\
77.8617499338481	-0.0290449609986131\\
77.892290928009	-0.0290490851390681\\
77.9270467465207	-0.0290554214967531\\
77.9644044796074	-0.0290640065300412\\
78	-0.0290736915775847\\
78.0300653462264	-0.0290828501167407\\
78.0583093065531	-0.0290921339767412\\
78.0902036994929	-0.0291032500571217\\
78.1276111687222	-0.0291169009222213\\
78.1656048826204	-0.0291311454674827\\
78.1981030174054	-0.0291433940313301\\
78.2261999934785	-0.0291538722370655\\
78.2555697373916	-0.0291645750994802\\
78.290635925686	-0.0291768364767103\\
78.32970463197	-0.0291895901333214\\
78.3653418631829	-0.0292001738455276\\
78.3947637549262	-0.0292080270366442\\
78.422463656229	-0.0292146070454357\\
78.4544874952405	-0.0292211510335244\\
78.4926430894636	-0.0292273630559309\\
78.531096173042	-0.0292317973288152\\
78.5632191637799	-0.0292340611371174\\
78.5906863929697	-0.0292349519259737\\
78.619844009101	-0.0292348540148801\\
78.6553586002794	-0.0292333186892326\\
78.6951039974549	-0.0292298391492761\\
78.7307534975929	-0.0292252432691713\\
78.7596414599067	-0.0292205831814248\\
78.7869069015603	-0.0292154894704215\\
78.819040513423	-0.0292087171049373\\
78.8577958631257	-0.0291996118225782\\
78.8966039600651	-0.0291896888462177\\
78.9284264628012	-0.0291811231660324\\
78.9554095833327	-0.029173668471987\\
78.9844074905714	-0.0291655638486725\\
79	-0.0291612015491774\\
79.0451285333443	-0.0291487310491399\\
79.0793470187973	-0.0291396029655945\\
79.1135655042503	-0.0291309272807881\\
79.1492106179702	-0.0291225228496417\\
79.1831463244822	-0.0291152508931217\\
79.214344095048	-0.0291092880684923\\
79.2449973951797	-0.0291041747747001\\
79.2779468176826	-0.0290995661922436\\
79.3135611632781	-0.0290956783523607\\
79.3488486735342	-0.0290929888462987\\
79.3810985917851	-0.0290915608937205\\
79.4113291092681	-0.0290911153855057\\
79.4428164510592	-0.0290915559965357\\
79.4775785852337	-0.0290930810244901\\
79.5138219947923	-0.0290957731662197\\
79.5476531574231	-0.0290992295926351\\
79.5782199076949	-0.0291030666683184\\
79.608451668981	-0.0291074588612317\\
79.6416884446624	-0.0291128850564566\\
79.6780495386432	-0.0291194171063853\\
79.713619263544	-0.0291262731040729\\
79.7453655777664	-0.0291326651569213\\
79.7749486130343	-0.0291387595534546\\
79.8063706038357	-0.0291452835841554\\
79.8417983851217	-0.0291525820695323\\
79.8786900680995	-0.0291599769696796\\
79.9123277395369	-0.0291664159589884\\
79.9421741914121	-0.0291718013475672\\
79.9719865830372	-0.0291768047243938\\
80	-0.0291811113840932\\
80.0048190227913	-0.0295855920299805\\
80.0048190227922	-0.029585592030133\\
80.0118991460134	-0.0314567571201013\\
80.0209130477802	-0.0349122677987874\\
80.0255724517307	-0.0368318588559073\\
80.0255724517316	-0.0368318588562819\\
80.0358932880315	-0.0409306835207505\\
80.0478276246704	-0.0450064916035277\\
80.0617007435109	-0.0486331300319257\\
80.0782036404904	-0.0514578748165221\\
80.0983420125545	-0.0530501580307899\\
80.1237387484473	-0.0527867693674314\\
80.156946337039	-0.04964139689379\\
80.2004843838196	-0.0421981362588108\\
80.2388074067137	-0.0335251252096992\\
80.2771304296078	-0.0235053022708646\\
80.3103426028706	-0.014078352895294\\
80.338632430117	-0.00569468471656141\\
80.3674976139248	0.00304994354691525\\
80.4018453413154	0.0135281764232006\\
80.4408638391562	0.0252829240611574\\
80.47726195934	0.0358720684875349\\
80.5072427154612	0.0441710320982094\\
80.5347532671441	0.0513522630490758\\
80.5660287452378	0.058914620680495\\
80.6036475542731	0.0670308523296966\\
80.642582356633	0.0741597271450811\\
80.6755355943566	0.0790890636992027\\
80.7032177082381	0.0824017648122246\\
80.7318038154393	0.0850020800282674\\
80.7665093057292	0.0870176559624778\\
80.8062114398154	0.0877834920150954\\
80.8427177168658	0.0870609330354635\\
80.8722091907785	0.085513094962852\\
80.8992546441502	0.0833711223713715\\
80.9305652013937	0.0800784884717784\\
80.9687292186903	0.0749823440873088\\
81	0.0700151447823685\\
81.0340746648156	0.0639029627904232\\
81.0699737235549	0.0568088064020426\\
81.1042613489506	0.0495462999488867\\
81.1354885428553	0.0426385296360564\\
81.1658330852808	0.0357635617322003\\
81.1984731835984	0.0283038841073188\\
81.2341618234655	0.0202102899095888\\
81.2698589273767	0.0123289299039479\\
81.302344354176	0.00546513981861064\\
81.3323848971466	-0.000529013788590249\\
81.3634716491112	-0.00629397465032977\\
81.3980739089974	-0.012098550795583\\
81.4346477677615	-0.0174387983655031\\
81.4688991389214	-0.021624426514332\\
81.4994789673296	-0.0246491297199333\\
81.5293288045379	-0.0269256377254247\\
81.5621985950763	-0.0286406226558223\\
81.5986693935174	-0.0295633078211263\\
81.6347430985809	-0.0294702932018175\\
81.6667546299511	-0.0285722968142555\\
81.6960971236092	-0.0271032841626524\\
81.7270398703471	-0.0249214551283447\\
81.7622837797128	-0.0217034784138775\\
81.7995886345537	-0.0175332047320138\\
81.8337235753035	-0.0131194693286837\\
81.8635734330548	-0.00886549489564547\\
81.8929298401628	-0.00438904497164156\\
81.9261098857524	0.000938687796319298\\
81.9634488171375	0.00716031446700112\\
82	0.0133560058031775\\
82.0314306533819	0.0186695475588752\\
82.0599218753751	0.0234053458232034\\
82.0906728809238	0.0283636824115553\\
82.1266814095696	0.0338803342751945\\
82.1648850395629	0.0392871921163516\\
82.198898153214	0.0436305597413858\\
82.2279042124663	0.0469335149438645\\
82.2566690854842	0.0498088054010092\\
82.2901691164193	0.0526187834218458\\
82.3285131462288	0.0550837358166993\\
82.3653545645071	0.0566684015587403\\
82.3962089680501	0.0573952839816359\\
82.4240248187418	0.0575827006785976\\
82.4547212251428	0.0572829973088462\\
82.4914232179857	0.0562496173329641\\
82.5302974722928	0.0543967849637567\\
82.5640950440127	0.0522005906988367\\
82.5924105843364	0.0499801632415286\\
82.6207858273538	0.0474431769679141\\
82.654620282339	0.0440619499471073\\
82.6937502817796	0.0397532712056879\\
82.7308150747917	0.0353742682783416\\
82.7611493130378	0.0316446493285087\\
82.7883934829376	0.0282312991948982\\
82.8190621146674	0.0243675781590005\\
82.8563581867997	0.0197151978374094\\
82.8957820059237	0.0149521898049148\\
82.9293804591104	0.0110968935104256\\
82.9571326919994	0.00809996019282716\\
82.9852034060794	0.00527548654623033\\
83	0.00388037077590093\\
83.0444111158736	0.000126691766719139\\
83.0783785339471	-0.00226368424869401\\
83.1123459520206	-0.00420263166019207\\
83.1478549805713	-0.00572271855030472\\
83.1819489032408	-0.00668060042039779\\
83.213395618245	-0.00712422620083291\\
83.2441017050963	-0.00715292831957764\\
83.2768356823131	-0.0067531350621302\\
83.3121964183325	-0.00584172213861102\\
83.3475175285801	-0.0044634008397521\\
83.3800407803091	-0.00281313636135788\\
83.4104533890104	-0.00097095994377096\\
83.4418252109385	0.00119747850958354\\
83.4762788640512	0.00384745864651505\\
83.5123904701228	0.00686907751062483\\
83.5464420484015	0.00988911680961093\\
83.5772940082991	0.012720214480142\\
83.607553393185	0.0155420981358265\\
83.6405119920624	0.0186196851522906\\
83.6765883795962	0.0219353566861426\\
83.7122412423325	0.0250975950928476\\
83.7443185405695	0.027797823741699\\
83.7740838910034	0.0301457080923144\\
83.8053356149524	0.0324160856935883\\
83.8403985466196	0.0346909886605407\\
83.8771778185834	0.0367315739148591\\
83.9111051197987	0.0382729242543535\\
83.9412632511431	0.0393526378826215\\
83.9710661102805	0.0401420700363565\\
84	0.0406401523523837\\
84.0377498598964	0.0408917600970769\\
84.0798290768147	0.0406496610864047\\
84.1065508341648	0.040219714680655\\
84.1332725915148	0.039585307644626\\
84.168461078612	0.0384564698289358\\
84.2108914432455	0.036691353102087\\
84.2392234185917	0.0352950362406685\\
84.2675553939379	0.0337479354090174\\
84.3030404951894	0.0316309773558507\\
84.3437938595457	0.0290087863318752\\
84.3724020743154	0.0270825824638689\\
84.4010102890851	0.0251144921708696\\
84.436164092265	0.0226756913920502\\
84.4762605132809	0.0199214890739065\\
84.5125597029059	0.0175057117433641\\
84.5416016215968	0.0156580369102371\\
84.5684633475067	0.0140370538489115\\
84.6000388275125	0.0122617841025105\\
84.6386728701484	0.0103131968068121\\
84.67808067785	0.00861443181658268\\
84.7104118207509	0.00746048702056653\\
84.7373036065046	0.00667566233197996\\
84.7657513639741	0.00602487632641864\\
84.8011137221135	0.00547892078536214\\
84.8416067545793	0.00521451463386713\\
84.8703791372373	0.00525837342192649\\
84.8991515198953	0.00548982410566258\\
84.9342552024608	0.00601617860029124\\
84.974100659117	0.00691834548223245\\
85	0.00766469744715783\\
85.0307752268671	0.00869958672385904\\
85.0695691961507	0.0102058749438047\\
85.1101403613913	0.0119807889040463\\
85.1430947375595	0.0135389885187599\\
85.1695692996445	0.014846115026455\\
85.1970900072887	0.0162400749570916\\
85.2318702610669	0.0180275172424906\\
85.2729471361693	0.0201333437523066\\
85.3019646172383	0.0215902814941401\\
85.3309820983073	0.0230014321599438\\
85.366207690427	0.024628741227928\\
85.4058613880827	0.0263155421495386\\
85.4417567171572	0.0276816554827366\\
85.4708810381159	0.0286616153349091\\
85.4981328063648	0.0294646327667456\\
85.5300150040089	0.0302550458267766\\
85.5685326706234	0.0309845670595026\\
85.607458911932	0.0314625557483001\\
85.6395732916209	0.0316580600396012\\
85.6666732447037	0.0316839106453466\\
85.695507181771	0.0315741901983846\\
85.7310646666842	0.0312505819133765\\
85.771256152228	0.0306483589780665\\
85.7999794631711	0.0300757561791816\\
85.8287027741142	0.0293952931598597\\
85.8637437521557	0.028434737439142\\
85.9035912719079	0.0271940047844561\\
85.9398319415908	0.0259559605745316\\
85.9690316509187	0.0249015136959124\\
85.996063258021	0.0238937567522836\\
86	0.023745179327511\\
86.0196837098949	0.0229976992225081\\
86.0641827207004	0.0212986945181429\\
86.1005696787303	0.0199284066214675\\
86.1369566367602	0.0186039225019729\\
86.1721474594608	0.0173901287465985\\
86.2035911134407	0.0163786881779299\\
86.2332769616292	0.0154997375381937\\
86.2650985089751	0.0146510893316295\\
86.3007848596432	0.0138273049195329\\
86.3374249542089	0.0131344960183066\\
86.3706149157173	0.0126488967672432\\
86.400350193219	0.012332606206176\\
86.4304903869341	0.0121284766767197\\
86.4645380535899	0.0120391148418825\\
86.5017416225709	0.0121101707342941\\
86.5370762929778	0.0123352299858142\\
86.5678797720971	0.0126502820363908\\
86.5969321725786	0.013042364121615\\
86.6288308247798	0.0135706021569431\\
86.6653145368558	0.014287056019988\\
86.7025334153215	0.0151239629455342\\
86.7353627732123	0.0159350247814448\\
86.7643355680246	0.0166952694784838\\
86.7941616556136	0.0175099395882038\\
86.8287361717416	0.018479834449149\\
86.8667955819014	0.0195585272895023\\
86.9022107068148	0.0205525005105494\\
86.9323226305333	0.021376054683059\\
86.9607577156285	0.022125232074021\\
86.9927867518934	0.0229251010169398\\
87	0.0230976986421178\\
87.0360662405329	0.0239128321107771\\
87.079952243927	0.0247825881498312\\
87.1072844274852	0.0252478669393783\\
87.1346166110434	0.025649507928154\\
87.1702821326326	0.0260726378850695\\
87.2124497235911	0.0264192562418153\\
87.2405235812438	0.0265556951765843\\
87.2685974388966	0.0266165178602882\\
87.3040111760633	0.0265867604476672\\
87.3450192880018	0.0264085725844454\\
87.3736028320519	0.0261976570613428\\
87.402186376102	0.0259200638347284\\
87.4373918181496	0.0254936859657714\\
87.477567622069	0.0249057446639422\\
87.5065479748775	0.0244238575258819\\
87.5355283276859	0.0239014927900242\\
87.5705671879686	0.0232265293414606\\
87.6100935839497	0.0224242792217393\\
87.646099498646	0.0216720411740795\\
87.6753994545356	0.0210556633406034\\
87.7026993263522	0.0204855491899726\\
87.734452620464	0.0198360639802385\\
87.7727869108942	0.019084377925998\\
87.8117227336636	0.0183722309173733\\
87.844009913091	0.0178314259073287\\
87.8712240265435	0.017416512655504\\
87.9000018847746	0.0170230494933255\\
87.9353850539803	0.0166087026676823\\
87.9754846110672	0.0162384331709255\\
88	0.0160665042915301\\
88.0307018624528	0.0159110037428337\\
88.0706325124195	0.0158091885509737\\
88.1032448032533	0.0158096982843375\\
88.1358570940871	0.015883575223954\\
88.1705187254884	0.0160392332283492\\
88.205397823665	0.016271314293073\\
88.2382790983031	0.0165539039863175\\
88.2693855782412	0.0168726661352819\\
88.300994290065	0.0172417520876453\\
88.3348999203521	0.0176808120097317\\
88.3702657733614	0.0181771925569143\\
88.4043120395517	0.01868261435778\\
88.4358586210633	0.0191667275558994\\
88.4666917553684	0.0196471197065266\\
88.499433908828	0.0201571805318288\\
88.5346576941235	0.0206966109941863\\
88.5698569457614	0.0212165101313413\\
88.6024227255383	0.0216724901195874\\
88.6329812008763	0.0220723594877445\\
88.6644365093676	0.02245025249664\\
88.6988051530593	0.0228184334893413\\
88.7347465020945	0.0231478996197223\\
88.768755429058	0.0234029844750156\\
88.7997324687838	0.0235847111632008\\
88.8301348525967	0.0237145998367041\\
88.8630911620615	0.0238003180049596\\
88.8990001274021	0.0238285041317878\\
88.934519669489	0.0237906766001859\\
88.9666586183531	0.0237021211849961\\
88.9965916512269	0.0235755419216604\\
89	0.0235585476092191\\
89.0170417438655	0.0234659715688912\\
89.0576652627326	0.0231970273691632\\
89.0944256860406	0.0229009664929783\\
89.1311861093486	0.0225624014538261\\
89.1653666353723	0.0222164531153918\\
89.1957276183434	0.0218896182859686\\
89.2254636284809	0.0215566252101419\\
89.2584592978827	0.0211779428769734\\
89.2951793602883	0.0207527360944126\\
89.3313107663976	0.0203386133787873\\
89.3631299890157	0.0199838163929121\\
89.3922752826694	0.0196716005932359\\
89.4232327104467	0.0193576280494059\\
89.4587108268271	0.0190253461282215\\
89.4962015467158	0.0187119917141859\\
89.5302335114259	0.0184657286886193\\
89.5598498387642	0.0182837418912803\\
89.5891065297649	0.0181353113375029\\
89.622438828091	0.0180057450696265\\
89.660037898842	0.0179114534877474\\
89.6964860072689	0.017872954558763\\
89.7277259603578	0.0178809715903131\\
89.7561592408566	0.0179203359989972\\
89.7870461548732	0.0179963903431392\\
89.823252556967	0.0181271918957017\\
89.8614611566216	0.0183099847303533\\
89.8952781244015	0.0185059654095907\\
89.9241415401209	0.0186954004644252\\
89.9529625823144	0.0189019815358421\\
89.986668293566	0.0191617069610578\\
90	0.0192688190547742\\
90.0423015684432	0.0196205365008301\\
90.0760364766224	0.0199088710836792\\
90.1097713848016	0.0201986545217641\\
90.1448179315292	0.0204958984082846\\
90.1787914025868	0.0207753254186025\\
90.2105891066533	0.0210249350958455\\
90.2416973318257	0.0212545132487348\\
90.2744190342173	0.0214770737406874\\
90.3093143487939	0.0216896021259163\\
90.3442655689089	0.0218736328417236\\
90.3769678251415	0.0220173444862163\\
90.407865317799	0.0221262956940351\\
90.439475248035	0.0222097437586323\\
90.4736106753366	0.0222673660492882\\
90.5091732876312	0.0222913522901077\\
90.5431317455153	0.0222803752428235\\
90.5744244713979	0.0222418239910223\\
90.6051339788908	0.0221786458925789\\
90.6380334080073	0.0220847752905474\\
90.6735386198815	0.0219555425655592\\
90.7087929277139	0.0218016193072952\\
90.7411240460681	0.0216410416981231\\
90.771448454363	0.0214762499334105\\
90.8029361269676	0.021293431993777\\
90.8375939563457	0.021081961052311\\
90.873747221877	0.02085420334194\\
90.9076175742442	0.0206382670835086\\
90.9382956946359	0.0204437748982799\\
90.9685826847088	0.0202555358510094\\
91	0.020066928955469\\
91.0365654871913	0.0198594058605039\\
91.0744331474055	0.0196619517359097\\
91.1076491076521	0.0195063132318563\\
91.1363637589715	0.0193867672046565\\
91.1656056597474	0.0192806223385687\\
91.1998849306376	0.0191775918976069\\
91.2383842015205	0.0190908448944511\\
91.2744598062511	0.0190382782069699\\
91.3046549210436	0.0190158847759899\\
91.3325964333586	0.0190126002284781\\
91.3640701737377	0.0190285836018892\\
91.401406934597	0.0190736056487355\\
91.4398574187506	0.0191477941638484\\
91.4727407484811	0.0192318322939385\\
91.5007498421536	0.0193169594799816\\
91.5296855074706	0.0194165829531777\\
91.5644066652373	0.0195496880899855\\
91.6036924258184	0.0197148008753215\\
91.6398700835433	0.0198769534647403\\
91.6694798649479	0.0200144076313298\\
91.6968820630434	0.0201436400762789\\
91.7284245685625	0.020292814384299\\
91.7664331398172	0.0204701180861979\\
91.8053615413838	0.0206452321733714\\
91.8379430286246	0.0207840175747233\\
91.8653690587854	0.0208937365996653\\
91.8940667636425	0.0210003043118086\\
91.9291503524983	0.0211175081070297\\
91.9690697461595	0.0212312464997751\\
92	0.021303721323926\\
92.0299485501158	0.0213600989235665\\
92.0625403514196	0.0214054841386105\\
92.0986405106744	0.0214359568200178\\
92.1347303588765	0.0214455834040522\\
92.1671075412442	0.0214367769095598\\
92.1967146661462	0.021414738847876\\
92.2275299979112	0.021378251793628\\
92.2623580294732	0.0213214157349356\\
92.2994510769655	0.0212442673045085\\
92.3338611792506	0.0211591276939639\\
92.3640953928445	0.0210750272228682\\
92.3935174099075	0.020986175803565\\
92.4263529712946	0.0208804653100676\\
92.4632923040227	0.0207555461919832\\
92.4997848864845	0.0206284701959834\\
92.5316595324293	0.0205165636626746\\
92.5605364178948	0.0204159637264239\\
92.5911986656153	0.0203113948922719\\
92.6266914719829	0.0201950798915017\\
92.6645527559707	0.0200788113949136\\
92.6988439142959	0.0199823243310892\\
92.7283314803015	0.0199072430578324\\
92.7572476134	0.019841544142641\\
92.7903878983303	0.0197767526057295\\
92.8282107063803	0.019717477448451\\
92.8650581508857	0.019675529590403\\
92.8963768191514	0.0196524732235906\\
92.9245373714015	0.0196417016650113\\
92.9550960069875	0.0196406047920684\\
92.9912811024142	0.0196532407288802\\
93	0.0196584814478693\\
93.0406073478424	0.0196936282783953\\
93.0717547625862	0.0197319189406665\\
93.1029021773301	0.0197791995091052\\
93.1378983970171	0.0198419345976527\\
93.174743372556	0.0199174728901018\\
93.2087895162108	0.0199943956051804\\
93.2389768781995	0.0200670788447978\\
93.2686938603479	0.0201416418297974\\
93.3018560651771	0.0202270789298093\\
93.3387523256585	0.0203231715572202\\
93.3748352747547	0.0204163560852262\\
93.406455816524	0.0204959447167336\\
93.4354910274894	0.0205662872297483\\
93.4665471364275	0.0206376503175631\\
93.5022434454336	0.0207135362382657\\
93.5398042888914	0.0207849584012673\\
93.5736649265221	0.0208408981942772\\
93.6030983371686	0.0208823936757648\\
93.632358578674	0.0209166553186265\\
93.6658887510821	0.020946975372546\\
93.7036685258199	0.0209693763170265\\
93.740032761714	0.0209790490869493\\
93.7710525816348	0.020978164376135\\
93.7993883797047	0.0209701806304169\\
93.8304045329262	0.0209538776547808\\
93.8668468542689	0.0209251752328076\\
93.9051001931328	0.0208848380532796\\
93.9387136796436	0.0208416755153024\\
93.9673968624014	0.0207998448983939\\
93.9962489032245	0.0207537768592191\\
94	0.0207475274471898\\
94.0187554838777	0.0207154845044933\\
94.0640946530361	0.0206334972101952\\
94.099872009885	0.0205657062617292\\
94.135649366734	0.0204966744752938\\
94.1711320470491	0.0204283213043585\\
94.2033703918457	0.0203673984911453\\
94.2334139216988	0.0203124766707004\\
94.2647492215811	0.0202578787564573\\
94.2995792375449	0.0202012978351098\\
94.336058816628	0.0201476366987767\\
94.3700000377732	0.0201036478657026\\
94.4004355508859	0.0200695954839442\\
94.4304552426783	0.0200413709593731\\
94.4636357820095	0.0200166897651111\\
94.5001935060213	0.0199976916459395\\
94.5359842984163	0.0199875542311696\\
94.5677079968426	0.0199855535034765\\
94.5970776046177	0.0199894468456496\\
94.6283312875791	0.0199994632274485\\
94.6638403755613	0.0200178327510196\\
94.7010022250308	0.0200444500743073\\
94.7347583528036	0.0200745578341301\\
94.7644570974253	0.0201051819807899\\
94.794035548656	0.0201390232698371\\
94.8275880480302	0.0201807924231175\\
94.8650088738451	0.0202306789331543\\
94.9010654171281	0.0202810101444793\\
94.9321890792448	0.0203254348639179\\
94.9608651092734	0.020366563801293\\
94.9920913023595	0.0204109502685571\\
95	0.0204220517736549\\
95.0395434882024	0.0204762066413309\\
95.0737651200489	0.0205205886453163\\
95.1079867518953	0.0205619047177485\\
95.1423150862284	0.0205996167665185\\
95.1752107937974	0.0206317169799864\\
95.2068602553408	0.020658466380421\\
95.2389146708432	0.0206811046479369\\
95.2726252035961	0.0206998118523727\\
95.307323245683	0.0207134102712606\\
95.3410435793515	0.0207210329216823\\
95.3729837515503	0.0207231725342455\\
95.4044557864991	0.0207205263320306\\
95.4373465470592	0.0207128789704937\\
95.4719841082728	0.0206996977319238\\
95.5065364266448	0.0206816709041017\\
95.5391874527899	0.0206605597325671\\
95.5704244913942	0.0206370602346961\\
95.6023767443823	0.0206101230458719\\
95.6364461624619	0.0205787090051666\\
95.6715642977744	0.0205440586171728\\
95.7052419346702	0.0205093070154602\\
95.7367415055152	0.0204760173079944\\
95.7678924322323	0.0204428634793628\\
95.8009666496405	0.0204079566040052\\
95.8361256413888	0.0203718018580282\\
95.8709038138451	0.0203376235353346\\
95.9032116902208	0.0203077949219301\\
95.9339612499427	0.0202815225786774\\
95.9658422415832	0.020256819068206\\
96	0.0202335701532923\\
96.0356721758875	0.0202131862011965\\
96.0696930712888	0.020197712024625\\
96.1009301857477	0.0201870662487533\\
96.1315345354819	0.0201800224690991\\
96.1643982516271	0.0201762177986199\\
96.1999916092775	0.0201764500220987\\
96.2353579021782	0.0201810453862868\\
96.2676875131561	0.0201888852631532\\
96.2979079965403	0.020199171698561\\
96.3293065931171	0.0202126631593313\\
96.3639980314706	0.0202305757538436\\
96.4002839358605	0.0202522626713601\\
96.4342211765772	0.0202748340495755\\
96.4648286161519	0.0202967111841858\\
96.4949941570352	0.0203193409338071\\
96.5281264339614	0.0203450208850388\\
96.5644697573279	0.0203736706361004\\
96.6001426338569	0.0204017369612882\\
96.6319813899622	0.0204263029332109\\
96.6615443294223	0.0204483735209475\\
96.6928554116191	0.020470660136672\\
96.728201271594	0.0204941015779597\\
96.7651542172296	0.0205162538659539\\
96.7989212084684	0.0205340658176512\\
96.8288091227039	0.0205476883063296\\
96.8585358201595	0.020559096501638\\
96.892026809918	0.0205692613685152\\
96.9292146667342	0.0205770957601043\\
96.9651568871835	0.0205811581738264\\
96.9964095243171	0.0205818935387805\\
97	0.0205818132756931\\
97.0179523784143	0.0205809099360779\\
97.0537544315359	0.0205766648258466\\
97.0991854533998	0.0205668286678103\\
97.1262898297351	0.0205587649552883\\
97.1533942060705	0.0205492056312181\\
97.1893216243391	0.0205344621545797\\
97.2320226975487	0.0205143144702183\\
97.2597686406839	0.0204999782794977\\
97.2875145838191	0.0204848787898377\\
97.3230033754718	0.0204647564349516\\
97.364490478897	0.0204405855813208\\
97.3928816123689	0.0204239567873266\\
97.4212727458408	0.020407490554932\\
97.456568681488	0.0203875412375514\\
97.4970696773827	0.0203657940150402\\
97.5258872192632	0.0203513269552213\\
97.5547047611436	0.0203378829683232\\
97.5898104856566	0.0203230982987613\\
97.6296015721137	0.0203087243638157\\
97.6657292314923	0.0202980828829268\\
97.694898854015	0.0202912709572046\\
97.7219978390191	0.0202864194898504\\
97.7536827050665	0.0202825853923252\\
97.7921697484247	0.0202806066088107\\
97.8313177352194	0.0202815677031556\\
97.8636085291266	0.0202845437821003\\
97.8906654890868	0.0202884866683034\\
97.9192986891727	0.0202940169209943\\
97.9546903531094	0.0203026376321078\\
97.994978961325	0.0203145956059765\\
98	0.0203162295237765\\
98.0251051933749	0.0203248254980572\\
98.0588844252329	0.0203373837454883\\
98.1015990249081	0.0203545424891726\\
98.1308658052598	0.0203668791426437\\
98.1601325856114	0.0203794936427575\\
98.1956990820145	0.0203949548393846\\
98.2353552480811	0.0204120213371013\\
98.2708841675408	0.0204268435531199\\
98.2997619485002	0.0204383709054591\\
98.3271184691013	0.0204487288824516\\
98.3593535320593	0.0204600864321731\\
98.3981083024568	0.0204723198450968\\
98.4367903241508	0.0204827667653053\\
98.4685292048069	0.0204898916210663\\
98.4955481661166	0.0204948651303346\\
98.524656785594	0.0204990572083562\\
98.5605825251507	0.0205025250522848\\
98.6007678633175	0.020504153490395\\
98.6362953123938	0.0205036369833881\\
98.6647604874636	0.0205019368497727\\
98.6917876572245	0.0204993063649017\\
98.7241046708181	0.0204949308480903\\
98.7633107138115	0.0204879629704969\\
98.8022564839446	0.0204794388071459\\
98.8337737277923	0.0204715343388587\\
98.8604382186911	0.0204642542130434\\
98.8894269174175	0.0204558322066633\\
98.9255836020134	0.0204447613840421\\
98.9661336836385	0.02043186880127\\
99	0.0204209465691351\\
99.0284370142086	0.0204118161820763\\
99.0568541459283	0.0204028464742542\\
99.0906046803004	0.0203925392420082\\
99.1296045086901	0.0203813033537497\\
99.1666658504141	0.0203715003820493\\
99.1971069172658	0.0203642148734389\\
99.2244341349685	0.0203583401867815\\
99.2550768951648	0.0203525700846307\\
99.2922574250821	0.0203468139211532\\
99.3316141104001	0.0203422923526078\\
99.3652783240268	0.020339751258984\\
99.3931267990797	0.0203385848607392\\
99.421222099002	0.0203382632578926\\
99.4552532296111	0.0203390034877643\\
99.4949099510485	0.0203413706590146\\
99.5321501486522	0.0203449804099365\\
99.5621634931819	0.0203487907659502\\
99.5890280827058	0.020352823002592\\
99.6196464229595	0.0203580615364478\\
99.6572954576156	0.0203653144004469\\
99.6970882156709	0.0203737665053241\\
99.7305984315294	0.0203813498745148\\
99.7580121942455	0.0203877677143459\\
99.7858691003992	0.0203944023679836\\
99.8200932331058	0.0204025927484943\\
99.8602237606583	0.0204120682107051\\
99.8899416721153	0.0204188704599001\\
99.9196595835724	0.0204253935240018\\
99.9546680809631	0.0204326107195034\\
99.9932541099582	0.0204398444223466\\
100	0.0204410211413881\\
};
\end{axis}

\begin{axis}[%
width=2.3in,
height=0.8in,
at={(0.758in,0.62in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$ (sec)},
ymin=-0.12,
ymax=0.12,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_{rad}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.1\\
1.80669438615304e-06	0.0999999998378584\\
1.08401663169182e-05	0.0999999941629037\\
5.60075259707442e-05	0.0999998441823724\\
0.000281844324239874	0.0999960541847332\\
0.00141102831558552	0.0999011071129026\\
0.00621477287971332	0.0980817379792303\\
0.00621477287971338	0.0980817379792302\\
0.0113859621392598	0.0937721603890808\\
0.0178918568325912	0.0862557312841603\\
0.0270208305192311	0.0741715932987137\\
0.0279178228378807	0.0729623977120184\\
0.0279178228378809	0.0729623977120181\\
0.0388544851140425	0.058629678236502\\
0.0481325336138975	0.047573267420058\\
0.0620785843091644	0.0333389935010881\\
0.0783099811676757	0.0202014215949397\\
0.0981981074152381	0.00821260367122688\\
0.123160189606634	-0.00216482478116008\\
0.155548774879692	-0.0105700558511073\\
0.197489655771316	-0.0165383905419165\\
0.234356673451128	-0.01926825117213\\
0.27122369113094	-0.0206760091153645\\
0.304330837603664	-0.0212221759847541\\
0.333589255900882	-0.0212989218213794\\
0.363337137614513	-0.0210660772142234\\
0.397499781056338	-0.0204713722141954\\
0.435267508512546	-0.0194582695426236\\
0.470899130596264	-0.018198471715914\\
0.501363319241391	-0.0169120933431936\\
0.529847446110619	-0.015553416960169\\
0.56227394879253	-0.013845505415692\\
0.602309316340787	-0.0115386433509612\\
0.634524805129084	-0.00955754948001326\\
0.666740293917382	-0.00749719090793284\\
0.701996646033071	-0.00518777666411972\\
0.738904235812355	-0.00275221293922951\\
0.773656784799764	-0.000483133439694535\\
0.804973251670731	0.00150933637027028\\
0.835427141456173	0.00337319394497774\\
0.868458811231125	0.00528559790409234\\
0.904733391231453	0.00722340896873709\\
0.940772597097179	0.00894958464571508\\
0.973137053882363	0.0103081731245444\\
1	0.0112858265707299\\
1.03141653344951	0.0122457961419909\\
1.06990258317627	0.0131398460435676\\
1.10939033754909	0.0137246550491293\\
1.14189592716476	0.0139508276497891\\
1.1688492003473	0.0139650009785731\\
1.19719157458053	0.0138139135595137\\
1.23234470574121	0.0133984432556899\\
1.27267948083182	0.0126285491690473\\
1.30179894508356	0.011893051167909\\
1.3309184093353	0.0110209810979183\\
1.36598470147805	0.00980964468693107\\
1.40539196805651	0.00827012166933049\\
1.44131448674251	0.00673607865323564\\
1.47065241854903	0.00541449075443807\\
1.49804587841805	0.00414220087853736\\
1.52985796688011	0.00263872129482427\\
1.568172911866	0.000822775030384369\\
1.6070182275291	-0.000985208584703598\\
1.63921897544919	-0.00243019223101396\\
1.66641948751862	-0.00359583813124404\\
1.69525667610591	-0.00476249907523295\\
1.73071080803551	-0.00608050877862876\\
1.77079063628557	-0.00739076232449767\\
1.80674493542093	-0.00838338308994832\\
1.83557644509169	-0.00904394424967577\\
1.86255119868811	-0.00954722007065129\\
1.89445370845086	-0.00999465903761689\\
1.93332088802775	-0.0103193948087226\\
1.97252697519103	-0.0104014672793832\\
2	-0.0103145844599707\\
2.02740490645183	-0.0101130376473179\\
2.06110253653336	-0.00971477477940265\\
2.10127158286424	-0.00903776632372714\\
2.13133611805852	-0.0083999293212436\\
2.1614006532528	-0.00766204704224428\\
2.19639301652485	-0.00669350218925307\\
2.23452585509093	-0.00552702175018307\\
2.26954823065461	-0.00437753120094592\\
2.29933358423462	-0.00335876418115572\\
2.3278527770542	-0.00236191416542262\\
2.36029920868293	-0.00121861530977007\\
2.39792141103525	9.61154245752132e-05\\
2.43543226778583	0.00136913264544542\\
2.46740573276167	0.00240498639772632\\
2.49551500767793	0.00326569940418745\\
2.52539397733381	0.00411851631177783\\
2.56095985408226	0.00503668067765748\\
2.59985172340036	0.00590380052682259\\
2.63482135325636	0.00654885852825952\\
2.66393068872506	0.00698205044792262\\
2.69194357636433	0.00730633939688757\\
2.72459202815188	0.00756709348902596\\
2.76299188150803	0.00771103159642756\\
2.80088365624358	0.00768234587677254\\
2.83242267536979	0.00753286187893437\\
2.85991488066467	0.00731340985172629\\
2.88964884301116	0.00698761098126081\\
2.92572788056926	0.00647784232822113\\
2.96526686095658	0.0057900476537881\\
3	0.00508975194469339\\
3.02857509194014	0.00445720003038331\\
3.05635271442274	0.00380243420017711\\
3.08931932536948	0.00298603516227332\\
3.12832208632862	0.00198375715446109\\
3.16630781231586	0.000991342508122365\\
3.19735707901161	0.000183643574400544\\
3.22440789458939	-0.00050769924074607\\
3.25419743471548	-0.00124649702272668\\
3.29079530641124	-0.00210850455984417\\
3.33072194052355	-0.00297399755658208\\
3.36536671947233	-0.00364779899939389\\
3.39344435180779	-0.00413369066590588\\
3.42088802331423	-0.00455168229404951\\
3.45401980755648	-0.00497620108171092\\
3.49357294769385	-0.00536199994916371\\
3.53179748653402	-0.00560514435923868\\
3.56253777635787	-0.00570686718940555\\
3.58918208192974	-0.00572764325770173\\
3.61888449663878	-0.00567830386287237\\
3.65581216885497	-0.00551386914169742\\
3.69614767603223	-0.00521095246328186\\
3.73073737036178	-0.00485682580828748\\
3.75846773795969	-0.0045160160414281\\
3.78566873038868	-0.00413765827435156\\
3.81889478899876	-0.00362376203789698\\
3.85881292371649	-0.00294438910758334\\
3.88937038379382	-0.00238925246870481\\
3.91992784387114	-0.00181298636017911\\
3.95483160185188	-0.00113986215902793\\
3.99230122385205	-0.000413472178571663\\
4	-0.000265103713519198\\
4.03533481666649	0.00040616820707037\\
4.07026645390294	0.00104538575878007\\
4.10251991412749	0.00160442519774815\\
4.13308259760005	0.00209904848808609\\
4.16485627022055	0.00257029355396782\\
4.19951014739201	0.00302723237527591\\
4.23532917793346	0.00343008937498442\\
4.26894608057484	0.00373874915466093\\
4.29974009251273	0.00395932740200819\\
4.33036477614387	0.00411788044438081\\
4.36371853161782	0.00422056152373923\\
4.39972785740671	0.0042496051016929\\
4.43488608470228	0.00419757566881628\\
4.46666183325153	0.00408470159567431\\
4.49663976283399	0.00392380558354691\\
4.52838453571944	0.00369960845824724\\
4.5636687155999	0.00339107337366669\\
4.60005880172954	0.00301499561621679\\
4.63346606303213	0.00262563962475311\\
4.66358352707968	0.00224486067653892\\
4.69384092142077	0.00183995009269832\\
4.72758467229095	0.00136936436967042\\
4.76437463593042	0.000843128631403162\\
4.79972012980287	0.000334592117242856\\
4.83090459388308	-0.000108718752658966\\
4.86024748543029	-0.000515308853204204\\
4.89202280229541	-0.0009381220288105\\
4.92805651961189	-0.00138824904087886\\
4.96504419612667	-0.0018098717244511\\
5	-0.00216394868282102\\
5.02909387509526	-0.00242176450663624\\
5.05710608104669	-0.00263574773608168\\
5.08977305709781	-0.00284039297014753\\
5.12820445274623	-0.00301659498692142\\
5.16609849091992	-0.00312024990063976\\
5.19759273024663	-0.00315317168858161\\
5.22504161730312	-0.00314292559488786\\
5.25477586923951	-0.00309191995852018\\
5.29090053990208	-0.00297638628853606\\
5.33047497334178	-0.00278670086593752\\
5.36535581235954	-0.00256968767335867\\
5.39386252089896	-0.00236137854469142\\
5.42145980018588	-0.00213633607447382\\
5.45431275747825	-0.00184271616448414\\
5.49340700141178	-0.00146406567361069\\
5.53160584644178	-0.00107208209540021\\
5.56272687699987	-0.000743053211862593\\
5.58967001535299	-0.000455320743792624\\
5.61929141190807	-0.000139902023870658\\
5.65582771550376	0.000241871236167428\\
5.69591593598724	0.000643257235294368\\
5.7307369073964	0.000970176606493038\\
5.75880842713348	0.0012150962837253\\
5.78609876592651	0.00143461394656443\\
5.81907823001757	0.00167244566492347\\
5.85865146493783	0.00191404164843215\\
5.89707539714223	0.0020991160055225\\
5.9279357768238	0.00221053072798241\\
5.95452030694264	0.00227917664224779\\
5.98405212382665	0.0023254641815947\\
6	0.00233735634933587\\
6.04545706111406	0.00232155338170316\\
6.07977831951971	0.00226233563822503\\
6.11409957792536	0.00216465235249237\\
6.14980874142341	0.00202508447422799\\
6.18368686279718	0.00186020314525779\\
6.21478094869127	0.00168418591460193\\
6.24540394688922	0.00149082822438508\\
6.27843605842401	0.00126366328592208\\
6.31415942670091	0.00100099895845074\\
6.34944324382346	0.000729463237952537\\
6.38158470955148	0.000476198084495814\\
6.41173382177493	0.000237239350122138\\
6.44325897638279	-1.04180180594038e-05\\
6.47814691892329	-0.000277532618108428\\
6.51445432649362	-0.000542872272350024\\
6.54820422787836	-0.000773719925017451\\
6.57865233977106	-0.000965868868534394\\
6.60886228432804	-0.00113901615281016\\
6.64220586303963	-0.00130750198756912\\
6.67868945786867	-0.00146212426522972\\
6.71423765409731	-0.00158081715809892\\
6.74585338745006	-0.0016586856912898\\
6.77535391422273	-0.00170729115938137\\
6.80683375094258	-0.0017333906935198\\
6.84240931590935	-0.0017311621543065\\
6.87935882504138	-0.00169417871542929\\
6.91288961223437	-0.00163144827458951\\
6.94260713125602	-0.00155407795662547\\
6.97241085082292	-0.00145746460012255\\
7	-0.00135252994137211\\
7.03856687897151	-0.00118379957681576\\
7.08318365469265	-0.000961951015811111\\
7.1087641281696	-0.000824609665303157\\
7.13434460164656	-0.000681715078527713\\
7.16963282558528	-0.000478273527063289\\
7.21343641770108	-0.00022104029938098\\
7.24131691261068	-5.78094592116689e-05\\
7.26919740752028	0.000102775429295613\\
7.30492337581107	0.000301776576505887\\
7.34647067158718	0.000519209053567717\\
7.37467897556874	0.000655751928990891\\
7.4028872795503	0.000781641494678847\\
7.43818510083901	0.000922217022378483\\
7.47891552652709	0.00105843184899266\\
7.50766352449951	0.00113646861327148\\
7.53641152247194	0.00119875506963716\\
7.57156358411939	0.00125288290259779\\
7.61148442132641	0.0012845426814845\\
7.64765661204757	0.00128598718782434\\
7.67675307516073	0.00126878657735229\\
7.70375897811182	0.00123869246215299\\
7.73542421651616	0.0011869098527273\\
7.77399321051063	0.00110146112621687\\
7.81323378855388	0.00099184475656087\\
7.84551225751702	0.000886745553090354\\
7.87249151178352	0.000790076140601527\\
7.90106598077218	0.000680363779997297\\
7.9364741767866	0.000536175288519219\\
7.97685181726726	0.000364165190380828\\
8	0.000263542266207364\\
8.03086254315013	0.000128868479364897\\
8.07183098684739	-4.7750239109245e-05\\
8.10395019827356	-0.000181916707984443\\
8.13606940969972	-0.00031012709445218\\
8.17103163289959	-0.000440760611475016\\
8.20671679751173	-0.000562327389107324\\
8.23991546542808	-0.000662994175490474\\
8.27051385361047	-0.00074394329732617\\
8.30137841406128	-0.000813170109386697\\
8.3351630613603	-0.000873808961835491\\
8.37127819838959	-0.000920433885121765\\
8.40604734811627	-0.000947177488066881\\
8.43743217838669	-0.00095599535534262\\
8.46745552886285	-0.000951009941411891\\
8.4996417267546	-0.000931500681884994\\
8.53528213765703	-0.000893572681978877\\
8.57145871735024	-0.000838698258983855\\
8.60434930225342	-0.000775750109381748\\
8.63426896588997	-0.000708827521516365\\
8.66485433840786	-0.000632083797354211\\
8.6991209316238	-0.000537654144946978\\
8.73599128149156	-0.000428166756173731\\
8.77082930326575	-0.000319363265342488\\
8.80157258956674	-0.00022074655725233\\
8.83101946227041	-0.000125404933263455\\
8.86334523852438	-2.1265630984128e-05\\
8.89977821078105	9.34850601245918e-05\\
8.9364503371137	0.000204036153605349\\
8.96893306544909	0.00029612566179213\\
9	0.00037779365974998\\
9.0300355718109	0.000449797944210022\\
9.06256357743458	0.000519102019654609\\
9.09850466904262	0.000584155817448527\\
9.13453693899165	0.000636320716804033\\
9.16702552565038	0.000671587672525602\\
9.1967684113912	0.000693821938767155\\
9.22759293770569	0.000706627961343448\\
9.26227921279973	0.000708649564647823\\
9.29923672353359	0.000696698432070758\\
9.33369336091752	0.000672995427858211\\
9.3640811408518	0.000642618543797995\\
9.39358610209129	0.000605235861337041\\
9.42633771576624	0.000555443779443802\\
9.46310156204196	0.000490373948700686\\
9.49954907038296	0.000417781326776089\\
9.5315553661441	0.000348710492100187\\
9.56057024524406	0.000282823064733688\\
9.59122655433053	0.000210855365720151\\
9.6265602748846	0.000126279186341287\\
9.6642890410893	3.58036956758701e-05\\
9.69864709918467	-4.5141220277002e-05\\
9.72829435157516	-0.000112767564689765\\
9.75728218000097	-0.000176042106855293\\
9.79032345254522	-0.000243782722401789\\
9.82796764743789	-0.000314057346740204\\
9.86478797471434	-0.000374497138088817\\
9.89624831553884	-0.000418866692411997\\
9.9245377086613	-0.000452594335666962\\
9.9550752723739	-0.000482104247719496\\
9.99109730851187	-0.000507378775876136\\
10	-0.000512007446326182\\
10.0406287014057	-0.000524940036694035\\
10.0718943439293	-0.000525798658004367\\
10.1031599864529	-0.000518922779351921\\
10.1381482253504	-0.000502403065159934\\
10.1748464832801	-0.000475636827732697\\
10.2087897978822	-0.000442957393049774\\
10.2390315081425	-0.000408051790877704\\
10.268888787177	-0.000368844708301087\\
10.3021245928878	-0.000320426205648955\\
10.338923558205	-0.000262032217337551\\
10.3748450822956	-0.000201403723879693\\
10.4064392242172	-0.000146129068713293\\
10.4355943265065	-9.42888772716231e-05\\
10.4667849586889	-3.87341427547264e-05\\
10.5024754813919	2.39330555283558e-05\\
10.5398691687903	8.73356743743813e-05\\
10.5736125002318	0.000141533182473123\\
10.6031032233629	0.000185858372497967\\
10.6325189918648	0.000226702589370842\\
10.6661379783424	0.000268677323545076\\
10.7038145271696	0.000309061984646355\\
10.7399967425744	0.000340629476396679\\
10.7709806080826	0.000361705027533873\\
10.7994421716275	0.000376054781149389\\
10.8306107319348	0.000386174510003425\\
10.8670613261709	0.000390577641187546\\
10.9051346773958	0.000386758372907631\\
10.9386110108834	0.000376541886073892\\
10.9673433937739	0.000362910829171886\\
10.9963618005298	0.000344865635120315\\
11	0.000342315277880441\\
11.0181909973511	0.000328648113344891\\
11.0634997240702	0.000288468983328661\\
11.0990561538186	0.000251594682211814\\
11.134612583567	0.000210909468271881\\
11.1701183707112	0.000167346326025723\\
11.2025890023026	0.000125703005270198\\
11.2327915450919	8.60534623145844e-05\\
11.2640337165443	4.47243226114759e-05\\
11.2986005407329	-6.44858670193945e-07\\
11.3349612154271	-4.71093777113092e-05\\
11.3690862999183	-8.87661232941231e-05\\
11.399765771963	-0.000124028670050667\\
11.4298147366516	-0.000156105650738787\\
11.4627630466596	-0.000188023866639852\\
11.499074175096	-0.000218751206881054\\
11.5349290669743	-0.000244059299116679\\
11.5669318036553	-0.00026212955163981\\
11.5964599247664	-0.000274858443830523\\
11.6275760983711	-0.000284078829947737\\
11.6627768727268	-0.000289280887292842\\
11.6998364284732	-0.000288812374207916\\
11.7338324046122	-0.000283165251585186\\
11.7637946915009	-0.000274227474863571\\
11.7933715849516	-0.000261968903429193\\
11.8266412772211	-0.000244395062816177\\
11.8638022524182	-0.000220492859134651\\
11.8999741066742	-0.00019346393702624\\
11.9314151371337	-0.000167444844859833\\
11.960236275451	-0.000141924160371903\\
11.9912775034902	-0.000113066772659048\\
12	-0.000104761553506767\\
12.0436124825489	-6.24242371122248e-05\\
12.0742384641047	-3.23616592267172e-05\\
12.1048644456606	-2.5146237274241e-06\\
12.140565535443	3.14538436889134e-05\\
12.1786538607117	6.60439518412631e-05\\
12.2128971617168	9.51193379048481e-05\\
12.2421608921349	0.000118083609005236\\
12.2709346378554	0.000138705430673258\\
12.3041721790756	0.000159827294364064\\
12.342256337493	0.000180131240150015\\
12.3791978352878	0.00019555597192153\\
12.4103491111819	0.00020514123344595\\
12.4383068031378	0.000211015109495303\\
12.4688428234801	0.000214461201910349\\
12.5052286550009	0.000214551402752049\\
12.5440279136085	0.000209962999089566\\
12.5780882916504	0.000202134201165764\\
12.6066454560074	0.000192999815801209\\
12.6349922405881	0.000181781297125092\\
12.6685472242432	0.000165979641022081\\
12.7074438962715	0.000144662867175668\\
12.744652641326	0.000121763171287271\\
12.7752804234951	0.00010146035839006\\
12.8026306698042	8.24959316765307e-05\\
12.8331118745376	6.07237377989039e-05\\
12.870103257182	3.38439228945565e-05\\
12.9095001316011	5.26230676856439e-06\\
12.9433782032656	-1.8782671125204e-05\\
12.9713421527403	-3.79565253695133e-05\\
13	-5.67355222589439e-05\\
13.0337023501129	-7.74067794034181e-05\\
13.072366830645	-9.88557147788754e-05\\
13.1092242596616	-0.000116687949396569\\
13.1398128066159	-0.000129332696827939\\
13.1674147693965	-0.000138944400327205\\
13.1981727575588	-0.000147549514523963\\
13.2351713147079	-0.000154864187714272\\
13.2742253334919	-0.000158928437105729\\
13.3078566819457	-0.00015942777471849\\
13.335916231262	-0.000157762199442573\\
13.3642209625872	-0.000154225241489914\\
13.3982492968226	-0.000147620155983512\\
13.4376505581856	-0.000136988974158648\\
13.474699190949	-0.000124362189147803\\
13.5047960971221	-0.000112457601258454\\
13.5318738055643	-0.000100657376303122\\
13.5626162832275	-8.62060783522094e-05\\
13.6001666262421	-6.73582343304432e-05\\
13.6397159622946	-4.65349686024462e-05\\
13.6731545246454	-2.852616667797e-05\\
13.700702156762	-1.36466698726978e-05\\
13.7287375230549	1.3479341250137e-06\\
13.7630124602485	1.9224331985704e-05\\
13.8029765478182	3.905711467686e-05\\
13.832708193845	5.28560391768978e-05\\
13.8624398398719	6.56539533949562e-05\\
13.8974125065397	7.92268380097755e-05\\
13.9359490864683	9.20941407905557e-05\\
13.9712916466046	0.00010178376061985\\
14	0.000108073570975852\\
14.0282808570975	0.000112832351448076\\
14.0616128698018	0.000116572614684466\\
14.1003734954046	0.000118366353565298\\
14.1377371943875	0.00011752861548851\\
14.1685860171708	0.000114997875156814\\
14.1959783201732	0.000111418485151465\\
14.2262831124072	0.000106080419668882\\
14.2630497699757	9.78097560248276e-05\\
14.3024733319164	8.69943250384384e-05\\
14.3365935223941	7.6239699842599e-05\\
14.3647020838826	6.65709912611915e-05\\
14.3926197972131	5.63814008131529e-05\\
14.4262037293307	4.35355121368949e-05\\
14.4656398327571	2.79297969746355e-05\\
14.5032331331492	1.28595268757405e-05\\
14.5336621497865	7.4904843838217e-07\\
14.5605630978574	-9.74738456595611e-06\\
14.5908106525596	-2.11714559332343e-05\\
14.6280389973839	-3.44720763388463e-05\\
14.6679405118679	-4.75276597773196e-05\\
14.7019350754211	-5.74689114267286e-05\\
14.7295946421442	-6.46472486372121e-05\\
14.7572416957081	-7.09344787901067e-05\\
14.791001851233	-7.73299526638213e-05\\
14.8309309839206	-8.29812184299952e-05\\
14.8610652917923	-8.583002929356e-05\\
14.891199599664	-8.74457737276396e-05\\
14.92613997825	-8.77830267689844e-05\\
14.9641543993219	-8.63180783663702e-05\\
15	-8.32619812907609e-05\\
15.0297215992055	-7.95680294512777e-05\\
15.0574845617641	-7.52345694422172e-05\\
15.0892656429004	-6.93159349476004e-05\\
15.1271087113199	-6.10870104422778e-05\\
15.165602912459	-5.16069847877587e-05\\
15.1980411112614	-4.29258805378238e-05\\
15.2257005669783	-3.51444860184706e-05\\
15.2547376206928	-2.67113801658284e-05\\
15.2899282520867	-1.6287658915582e-05\\
15.3295250755302	-4.52648210014314e-06\\
15.365416815181	5.94070944587221e-06\\
15.3945840999325	1.41697317018861e-05\\
15.4218726944493	2.15480399470338e-05\\
15.4537482586567	2.96698474484753e-05\\
15.4922182483445	3.86088716261747e-05\\
15.5311135380023	4.65229257034456e-05\\
15.5632502198546	5.21041638822501e-05\\
15.5903892161329	5.60890484997811e-05\\
15.6192378992908	5.95567014622974e-05\\
15.654771109245	6.27019946403081e-05\\
15.6949215697972	6.47304945065564e-05\\
15.7308450215663	6.51722558007964e-05\\
15.7595978112505	6.46078333446386e-05\\
15.7865332849864	6.33611098519897e-05\\
15.818470580514	6.10214610775515e-05\\
15.8573931379457	5.69876628307775e-05\\
15.8965827770882	5.17371501512954e-05\\
15.9285102156106	4.66839865295845e-05\\
15.9552824120865	4.19828488094632e-05\\
15.9839905756906	3.65426632903723e-05\\
16	3.33568253996895e-05\\
16.0453014329177	2.38902545787071e-05\\
16.0797112997841	1.64019234697469e-05\\
16.1141211666506	8.81011247723268e-06\\
16.1497817375531	9.79794084952269e-07\\
16.1835291594361	-6.26283299462496e-06\\
16.2145691440222	-1.26755354443609e-05\\
16.2452725951137	-1.86958930036117e-05\\
16.2784350558698	-2.47476058370042e-05\\
16.3141827646392	-3.06479053209261e-05\\
16.349341333872	-3.57294462336377e-05\\
16.3813655147345	-3.96705482983473e-05\\
16.4115375433664	-4.27416934618338e-05\\
16.4432014184578	-4.52632820809341e-05\\
16.4781917879579	-4.71894708979481e-05\\
16.5144253513626	-4.82199670556468e-05\\
16.5480136600791	-4.83037454402714e-05\\
16.5784074620648	-4.76727617301809e-05\\
16.6087251505925	-4.63984642927012e-05\\
16.6422268702872	-4.42798204383979e-05\\
16.6787273458478	-4.1184230201398e-05\\
16.7141126975483	-3.74764211989584e-05\\
16.7455936042112	-3.36641330662046e-05\\
16.775134048499	-2.9709674398666e-05\\
16.8067864883522	-2.51364859941932e-05\\
16.8424794489082	-1.96567138818039e-05\\
16.8793244333549	-1.37571895697911e-05\\
16.9126597062347	-8.31148745110907e-06\\
16.942324081818	-3.45735394007525e-06\\
16.9722663912821	1.38189924220727e-06\\
17	5.75467190725193e-06\\
17.0385812444555	1.15699129164004e-05\\
17.0830207639206	1.77397494178272e-05\\
17.108635507927	2.09776582621755e-05\\
17.1342502519333	2.39478792943242e-05\\
17.1695206089679	2.75554588947192e-05\\
17.2132700281652	3.11832129055088e-05\\
17.2411774790876	3.29752460880387e-05\\
17.26908493001	3.43447230202219e-05\\
17.3048029060259	3.54697141502026e-05\\
17.3463088867409	3.58892707097178e-05\\
17.3745345787604	3.56376402241207e-05\\
17.4027602707798	3.49644555748504e-05\\
17.4380508553354	3.35556951257513e-05\\
17.4787528693363	3.12015358040526e-05\\
17.5075143772554	2.91087254727237e-05\\
17.5362758851744	2.66979997546441e-05\\
17.5714223668062	2.3374134526383e-05\\
17.611321274129	1.91837034034449e-05\\
17.6474833931788	1.50930995047332e-05\\
17.6765904201495	1.16598347007791e-05\\
17.7036126525625	8.4038910908248e-06\\
17.7352836415686	4.55479435809987e-06\\
17.7738406812573	-9.81783896615688e-08\\
17.8130640893143	-4.69491989968765e-06\\
17.8453418748157	-8.30262506416551e-06\\
17.8723334431753	-1.11567765026742e-05\\
17.9009196357764	-1.39843749003307e-05\\
17.9363277853091	-1.71638385955649e-05\\
17.976690698114	-2.02925696445187e-05\\
18	-2.18357566942667e-05\\
18.0308368714177	-2.35610365512974e-05\\
18.0716967371562	-2.52672620531672e-05\\
18.1038742557458	-2.61321168202709e-05\\
18.1360517743354	-2.65707360167654e-05\\
18.1709820725424	-2.65682526963763e-05\\
18.2065739641713	-2.60662579200492e-05\\
18.2397335730749	-2.51645633207171e-05\\
18.2703880045923	-2.39805782730672e-05\\
18.3013380482768	-2.24688690609486e-05\\
18.3351400221231	-2.04888063336884e-05\\
18.3711712485682	-1.80464683904654e-05\\
18.4058552916161	-1.54237601583331e-05\\
18.4372551660842	-1.28651596474643e-05\\
18.4673690878321	-1.02869626536043e-05\\
18.4996212189307	-7.43412440884204e-06\\
18.5352189614311	-4.23036415981248e-06\\
18.5712838884209	-9.87577476536242e-07\\
18.6041333062265	1.91035360084341e-06\\
18.6341213626986	4.46941841028368e-06\\
18.6648054832204	6.96722404791413e-06\\
18.6990896452979	9.57408737949842e-06\\
18.7358586769463	1.21091066110536e-05\\
18.7705993801924	1.42174327252337e-05\\
18.8013629458769	1.58260441726149e-05\\
18.8309140798293	1.71257163819629e-05\\
18.8633150408807	1.82600019752808e-05\\
18.8996977656108	1.91586653439113e-05\\
18.9362406751378	1.96550508136566e-05\\
18.9686777293722	1.97551278699419e-05\\
19	1.95534812201564e-05\\
19.0301181755336	1.9092229155084e-05\\
19.0624546902689	1.83191531142724e-05\\
19.0981250981827	1.71550205830594e-05\\
19.1341533889134	1.56780845168468e-05\\
19.1669037049041	1.41036033805659e-05\\
19.1968492549504	1.24974409226205e-05\\
19.2275933288718	1.0710076479951e-05\\
19.2619803505633	8.57969594748387e-06\\
19.2987694996106	6.19226485802398e-06\\
19.333415401187	3.88669502108558e-06\\
19.364091583171	1.83412544218607e-06\\
19.3936583164597	-1.2561408150042e-07\\
19.4261649046901	-2.22859691192277e-06\\
19.462628193533	-4.4847732841209e-06\\
19.4991144510601	-6.59307800710318e-06\\
19.5314332189042	-8.3051636563291e-06\\
19.5606504266598	-9.70681415776129e-06\\
19.5911804653703	-1.10063119445462e-05\\
19.6261683123739	-1.22698415010155e-05\\
19.663744820263	-1.33399890276627e-05\\
19.6983516458749	-1.40505362414776e-05\\
19.7283066787544	-1.44475835463222e-05\\
19.7573239095309	-1.46382664420785e-05\\
19.7900699790845	-1.46263711711615e-05\\
19.8274000495906	-1.43266966644439e-05\\
19.8643127663409	-1.37444520424147e-05\\
19.8961244140366	-1.30294217773632e-05\\
19.9246001970247	-1.22350924901006e-05\\
19.9549635362594	-1.12423760904405e-05\\
19.9906080701206	-9.90779614343917e-06\\
20	-9.52923447828743e-06\\
20.0053017089829	-0.00147551863969848\\
20.0053017089831	-0.00147551863982423\\
20.0130964406268	-0.0082119251805641\\
20.0209247836582	-0.017644002243536\\
20.0262781700886	-0.0245136681946786\\
20.0262781700888	-0.0245136681949703\\
20.0359251152664	-0.0364961883705837\\
20.0479142195372	-0.049514711515777\\
20.0617019383083	-0.0613408504530223\\
20.0781301082327	-0.071319829989782\\
20.0981496065463	-0.0785639834544468\\
20.1233623233451	-0.0820467217494244\\
20.1562148545347	-0.0803145152335609\\
20.1989388570042	-0.0717614828249273\\
20.2471132898292	-0.0575819360034098\\
20.2725644227606	-0.0490597574901476\\
20.2980155556919	-0.0401542958742362\\
20.3339008455254	-0.0272756636303643\\
20.3783650380162	-0.0112868638600225\\
20.4056690842617	-0.0016708031191586\\
20.4329731305072	0.00766244624368798\\
20.4687432242596	0.0193066901680999\\
20.5110412841282	0.031988385510609\\
20.5390107694073	0.0396027915474532\\
20.5669802546864	0.0465236139855373\\
20.6024102473762	0.0542047305181915\\
20.6435618794982	0.061485523155025\\
20.672095742872	0.0654420526440495\\
20.7006296062458	0.0684753350777816\\
20.7358628191327	0.0709280449443435\\
20.776127239912	0.0719818559223155\\
20.805061395478	0.0716060149821369\\
20.833995551044	0.0703120939392622\\
20.8690528291229	0.0675694369598147\\
20.9086534387198	0.0630281691412594\\
20.9446937101949	0.0576910297076693\\
20.9739573452944	0.0526108024097292\\
21	0.047598010378498\\
21.0319459773736	0.0409102431024043\\
21.0718216261253	0.0319010359301014\\
21.1034188660556	0.0243884366610683\\
21.1350161059858	0.0166778504905429\\
21.1697994295766	0.00810625826617309\\
21.2059336647131	-0.000725250792522813\\
21.2396602782972	-0.00875132985302624\\
21.2702485340288	-0.015735597451036\\
21.300597314485	-0.0222939625506138\\
21.3339190914965	-0.0289706988300129\\
21.3702209144027	-0.035509396107888\\
21.4056480715721	-0.0410503916782262\\
21.4373448647176	-0.0452356154435162\\
21.467016490115	-0.0484490967423152\\
21.4985675702723	-0.051086832804239\\
21.5340166104458	-0.0530668694380494\\
21.5707735973684	-0.0540100709020472\\
21.6042889320158	-0.0538935208190201\\
21.6341629447797	-0.0530240108382225\\
21.6641131371995	-0.0514558583616742\\
21.6978307795115	-0.0489014235141849\\
21.7349611889308	-0.0451961631713249\\
21.7706040305163	-0.0408515017457085\\
21.8016941860454	-0.0365130167074378\\
21.8307014666295	-0.0320731179487767\\
21.8622660079188	-0.0268889660508751\\
21.8984824490308	-0.0205969113103156\\
21.9358762798253	-0.0138510470015823\\
21.9690928001756	-0.00776518648456342\\
22	-0.0021176894909988\\
22.0292966632549	0.00314677675072612\\
22.0613142204725	0.00872220720885813\\
22.0976302183554	0.0147213910645484\\
22.1345676145499	0.020361124910759\\
22.1673557925878	0.0248944670769592\\
22.196536512186	0.0285018767294279\\
22.2265822735995	0.0317545338968309\\
22.2611436119124	0.0348736029540592\\
22.2989245440933	0.0374779076546606\\
22.3341425518144	0.0391201093278511\\
22.3643555459564	0.0399155536836755\\
22.3930416473977	0.0401475135276004\\
22.4252050463804	0.0398112158579035\\
22.4623645289778	0.0386635911299266\\
22.4998282166869	0.0367275198559175\\
22.5321873558167	0.0344727486875044\\
22.5606126913438	0.0320864246415695\\
22.5904042452479	0.0292201657053296\\
22.6255385346324	0.0254221597810656\\
22.664147514477	0.0208206699122243\\
22.6993705105389	0.0163268581653188\\
22.7288868620219	0.01241213396963\\
22.7570117178048	0.00860845645624864\\
22.7893540982321	0.00420735381486033\\
22.827336262326	-0.000907740168318825\\
22.8652589259084	-0.00585403073847304\\
22.8971775609629	-0.00981752734780049\\
22.9249128146681	-0.0130665307140547\\
22.9545045768522	-0.0162929742770615\\
22.9901801523183	-0.0198020634041363\\
23	-0.0206878256332297\\
23.0417107101438	-0.0240308297762045\\
23.0732451457685	-0.0260792465566373\\
23.1047795813932	-0.0276912986231198\\
23.1399775626537	-0.028958259206009\\
23.17653977082	-0.029670485441318\\
23.2101644938976	-0.0297839145725287\\
23.2402913296733	-0.029453483633477\\
23.2703510536339	-0.028730512606656\\
23.3038995498216	-0.0274824950559521\\
23.340745971287	-0.0256133083606779\\
23.3763536025883	-0.023358693987109\\
23.4076770043178	-0.021054483439317\\
23.4368971671939	-0.018671732323299\\
23.4684195141199	-0.0158904845643738\\
23.5043532408747	-0.0125114417947101\\
23.5415575181911	-0.00885186008408622\\
23.5749167391868	-0.00549640018670583\\
23.6042894815146	-0.00253166270071113\\
23.6339614086913	0.000431884348085539\\
23.6679538080206	0.00373877584242432\\
23.7056680419184	0.00723380157374023\\
23.7414598871098	0.010320518803064\\
23.7721356330903	0.0127462226950333\\
23.8006908542097	0.0147941764738249\\
23.8322574376469	0.016796701035518\\
23.8689900806209	0.018751361398488\\
23.9068177096076	0.0203135102448005\\
23.93984226109	0.0212869270429458\\
23.9684521973845	0.0218298368360946\\
24	0.0221040426052099\\
24.0340737445251	0.0220223230030959\\
24.0696540870949	0.0215301180343942\\
24.1036916048466	0.0206884824812362\\
24.1350278449204	0.0196135662220138\\
24.1656974831074	0.0183050207426607\\
24.1985151415468	0.0166514275862989\\
24.2339924066993	0.0146066100231673\\
24.2693153059925	0.0123493021174138\\
24.3017256076218	0.0101248100698082\\
24.3320487290083	0.0079458643911554\\
24.3634558580051	0.0056245487549329\\
24.3980409798521	0.00303489475249785\\
24.434225116416	0.000337875877907382\\
24.4681951468815	-0.00213641345613367\\
24.4989198163151	-0.00429081507742539\\
24.5291512678907	-0.00630427996177866\\
24.5622193790374	-0.00835588739852779\\
24.5984275944241	-0.0103874521365246\\
24.6340638120637	-0.012135655318201\\
24.6660034426121	-0.0134684524619752\\
24.6956771870616	-0.0144944039050765\\
24.7269856364096	-0.0153448179460031\\
24.7622044911712	-0.0160082011883248\\
24.7990511993817	-0.0163655509302359\\
24.8328687103462	-0.0163920990646799\\
24.8628867104207	-0.0161792759960987\\
24.8926750592508	-0.0157561564533945\\
24.9260851170686	-0.0150431930263868\\
24.9631255640207	-0.0139794914953741\\
25	-0.0126636681891104\\
25.0312205503415	-0.0113741289486113\\
25.0592851438639	-0.0100972376529069\\
25.0898518905349	-0.0086008274272374\\
25.1261509222692	-0.00671231237656375\\
25.1648360974246	-0.00460973665598016\\
25.1989022922518	-0.00272008418523716\\
25.227554601221	-0.00112904151311823\\
25.2559760201635	0.000430118443991183\\
25.2895065992486	0.00221987292907274\\
25.3282907524871	0.0041870495669644\\
25.3654402925492	0.00593145552875171\\
25.3961241964342	0.00724558148656234\\
25.4235635366819	0.00830952781181077\\
25.4540739456658	0.00935669666639742\\
25.4909990120531	0.0104170582081001\\
25.5303011632001	0.0112804966473855\\
25.5641785419996	0.0117961071536693\\
25.592214998782	0.0120597373131009\\
25.6202833309022	0.0121755182187865\\
25.6540945952986	0.0121206395835505\\
25.6935714483271	0.0117959871001845\\
25.730929620705	0.0112438012958562\\
25.7611692245091	0.0106347973417292\\
25.7881116067643	0.00998007785664778\\
25.8185835491583	0.00912431418802742\\
25.8559997560138	0.00792712921594173\\
25.8957780519243	0.00650861181648246\\
25.929503780443	0.00521585932647139\\
25.9570744235976	0.00411544031049899\\
25.9848782481367	0.00298054796280661\\
26	0.00235756726567673\\
26.0445548548187	0.000522974315434816\\
26.0786792981522	-0.000855290733358409\\
26.1128037414857	-0.00218437019065089\\
26.1483254634688	-0.00349197749531199\\
26.1822633972797	-0.00464833111148919\\
26.2135790904422	-0.00561914887242014\\
26.2443270936772	-0.0064703927147178\\
26.2772367561746	-0.00725836398248541\\
26.3127071950997	-0.00795423884890413\\
26.3479216869238	-0.00847902521833601\\
26.3802566720383	-0.00881037944127253\\
26.4106207850283	-0.00898860361033606\\
26.4421391623958	-0.00903781735766922\\
26.4767810367213	-0.00893530527744546\\
26.5128849595011	-0.00866030208781931\\
26.54673394467	-0.00825523211243864\\
26.5774410931143	-0.00777339187978616\\
26.6077723053707	-0.00719995471016537\\
26.640950706319	-0.00647368227514464\\
26.6771431224818	-0.00558009352223876\\
26.7126426935764	-0.00461998669980521\\
26.7444964192809	-0.00370474176924991\\
26.7742257526569	-0.00281850607567088\\
26.8056699644404	-0.00186160416630395\\
26.8409538149039	-0.000781780038522634\\
26.8776958470953	0.000328401596252178\\
26.9113681174803	0.00131445523874477\\
26.9413711760242	0.00215432451962483\\
26.9712825542155	0.00294435157300009\\
27	0.00364951151510138\\
27.0379667231872	0.00448854862093014\\
27.080530305765	0.00528589988678893\\
27.106988836423	0.00569793081061589\\
27.133447367081	0.00604200141180583\\
27.1686614341435	0.00639064810927664\\
27.2114229789447	0.00664224120350896\\
27.2396431498533	0.00670451794302989\\
27.2678633207618	0.00668525829167806\\
27.3034088217077	0.00654801257455928\\
27.3443595259413	0.00624112046013648\\
27.3728668022236	0.00593964922085544\\
27.401374078506	0.00557190399655804\\
27.4365652970472	0.005035315154895\\
27.4768227098866	0.00432452924809415\\
27.5057887087646	0.00375991765007895\\
27.5347547076427	0.00315983581174455\\
27.5698104962542	0.00239806780243725\\
27.609370454369	0.00150951305213517\\
27.6453825910875	0.00069158404470043\\
27.674659782289	3.1796411272728e-05\\
27.7019367162884	-0.000570768365244695\\
27.7336902097532	-0.00124863461722431\\
27.7720501587454	-0.00202057084623451\\
27.8110069623265	-0.00273688012881712\\
27.8432849107819	-0.00326850719057099\\
27.8704766814381	-0.00366726199895798\\
27.8992429315439	-0.0040360419036374\\
27.934636784463	-0.0044100093175451\\
27.9747608423383	-0.00472202628466062\\
28	-0.00485553399841718\\
28.0305609504839	-0.00495158987094301\\
28.0697401098341	-0.00497017868045431\\
28.110921168034	-0.00486623793111507\\
28.1370010031377	-0.00473771816724476\\
28.1630808382415	-0.00456316644313391\\
28.1979198409285	-0.00426284879706769\\
28.2407297223999	-0.00379894015361728\\
28.2692002446845	-0.00343977276142064\\
28.2976707669691	-0.00304616348440739\\
28.3332414413299	-0.00251440732764488\\
28.373902099423	-0.00186571750601646\\
28.4024767246281	-0.00139268784083896\\
28.4310513498333	-0.000912431872598812\\
28.4661854669079	-0.000320934456442328\\
28.5063054099291	0.000342644442438092\\
28.5353541658882	0.000806744134113246\\
28.5644029218473	0.00125078028859242\\
28.5994297878372	0.00175215025466271\\
28.6388602281601	0.00226234086613077\\
28.6748082597084	0.00266912436759749\\
28.70414659219	0.0029551878615983\\
28.7315238589677	0.0031821888143827\\
28.7633149615662	0.00339500019972792\\
28.8016012058903	0.0035762882655969\\
28.8404501247113	0.00367490841746952\\
28.8727223993011	0.00369156296278247\\
28.8999919284488	0.00366029511330778\\
28.9288332979035	0.00358339892982528\\
28.9642257631549	0.00343028157847209\\
29	0.0032141184730327\\
29.036739431986	0.00293390771265483\\
29.0699154119567	0.00263614361067952\\
29.0995536819117	0.00233922700304507\\
29.1296243940697	0.00201301677308729\\
29.1637113835166	0.00161910626035419\\
29.2010334700655	0.00116695686440474\\
29.2364168937622	0.000726998478071036\\
29.2671496614925	0.00034269534037655\\
29.2961034280412	-1.60247574093971e-05\\
29.3279831050809	-0.000401829161857861\\
29.3645618704303	-0.000825582837245111\\
29.4018828874347	-0.00122921382456152\\
29.4346938698682	-0.00155407951358413\\
29.4635676549806	-0.00181291638082845\\
29.4933250424335	-0.00205017979644366\\
29.5279398428365	-0.00228524072628812\\
29.5661194734743	-0.00248994941194003\\
29.6015818510161	-0.0026263900465747\\
29.6316242206663	-0.00270052577157093\\
29.6599636385147	-0.0027354158836467\\
29.691972763524	-0.00273427940750987\\
29.7293827462197	-0.00267981896026858\\
29.7672392088495	-0.00256908509774992\\
29.7996391783955	-0.00243279702105452\\
29.8277754020241	-0.00228585050375967\\
29.8572719974331	-0.00210587764363169\\
29.892423704374	-0.00186077366379569\\
29.9314135917249	-0.00155618678938651\\
29.9668998657303	-0.00125550124136402\\
29.9962833689392	-0.00099420140333397\\
30	-0.000960555141759646\\
30.0185831553038	-0.000790831123562156\\
30.0551255750115	-0.000452659851604351\\
30.1017849164049	-2.16901312197987e-05\\
30.1281060476112	0.000216169134587985\\
30.1544271788175	0.000447203621066826\\
30.1903831371247	0.00074767335758007\\
30.2340439801438	0.00108202369868656\\
30.2615098117621	0.00127163163605407\\
30.2889756433804	0.00144301526034232\\
30.3246182019264	0.00163569483579197\\
30.3665994627121	0.00181613838317691\\
30.3947418999465	0.00190739144914918\\
30.422884337181	0.00197406435016222\\
30.4582656530827	0.00202259478191831\\
30.4991575425282	0.00202991475248883\\
30.5277982277753	0.00200457501843636\\
30.5564389130224	0.0019550547316072\\
30.5916220943302	0.0018627910713069\\
30.6317058437147	0.00171862337598217\\
30.6679631690906	0.00155613310090363\\
30.6969874183737	0.00140686295662512\\
30.7238686961178	0.00125549835100093\\
30.7554813267538	0.0010639828176745\\
30.7941322413483	0.000814473857253937\\
30.8335070419239	0.000548823742718418\\
30.8658008706846	0.000326833793312725\\
30.892691198265	0.000141922626603451\\
30.9211715357014	-5.16042802405959e-05\\
30.9565695630815	-0.000285403606622957\\
31	-0.00055629927264872\\
31.0263491026568	-0.000709273322934071\\
31.0526982053137	-0.000851896585599041\\
31.0880459917156	-0.00102473571166185\\
31.1310666715413	-0.00120298917090718\\
31.1591214183763	-0.00129851934794345\\
31.1871761652113	-0.00137673134518632\\
31.2227610902402	-0.0014501506051077\\
31.2639561497753	-0.00149840110389758\\
31.2923644395371	-0.00150866081918396\\
31.3207727292989	-0.00150040958576616\\
31.3560099014501	-0.0014651995886412\\
31.3964340085711	-0.0013924511421244\\
31.4253167200307	-0.0013207584422883\\
31.4541994314903	-0.00123402112373829\\
31.4892897048959	-0.00111043567039765\\
31.5289853432144	-0.000949896151388819\\
31.5650596728399	-0.000788484953944012\\
31.5942698116025	-0.000649462472232818\\
31.6214436406794	-0.000515275500946671\\
31.6531622895422	-0.000354887827428856\\
31.6916011870044	-0.000158542949186704\\
31.730666923997	3.89488441939101e-05\\
31.7629462621619	0.00019741757980641\\
31.790056897643	0.000325340680486645\\
31.8187488870484	0.000454024877991199\\
31.8541477557203	0.000601193962371879\\
31.8943695116487	0.000749994707900566\\
31.9231968757942	0.000842960209845688\\
31.9520242399397	0.000923444449628946\\
31.9870725435193	0.00100342705551713\\
32	0.00102778976985914\\
32.0420184099192	0.00108730171733047\\
32.0755775663059	0.00111293763993043\\
32.1091367226927	0.00111915279635822\\
32.1441424007154	0.00110534468557794\\
32.1782705211652	0.00107267344936686\\
32.2102277063031	0.00102581269833652\\
32.2413161666489	0.000966177595517034\\
32.2738537770758	0.00089021903567978\\
32.3086078480194	0.000795500920975113\\
32.3436468289506	0.000687861341063383\\
32.3765587977731	0.000577686876086553\\
32.4075377884405	0.000467785002146908\\
32.4390074542792	0.000351792823247384\\
32.4729273015141	0.000223946659651057\\
32.5084637472745	8.9289632763332e-05\\
32.542629968376	-3.8514548002281e-05\\
32.5741057856704	-0.000152893616751569\\
32.6047667149506	-0.000259615382290839\\
32.6374297698753	-0.000366618917697833\\
32.6727780361871	-0.000472895791943946\\
32.7081684939798	-0.000567691125756994\\
32.7407566309467	-0.000643429984373615\\
32.7711558236937	-0.000703235478318376\\
32.8024513211486	-0.000753220594838579\\
32.8368496200124	-0.000794059920134604\\
32.8730018002849	-0.000820698246986271\\
32.9071431801293	-0.000830459659345058\\
32.9380252318338	-0.000826570412594688\\
32.9682250090563	-0.000811403517919947\\
33	-0.000783819137989152\\
33.0362722969612	-0.000738642373568625\\
33.0734612813283	-0.000678464242340837\\
33.1064749879053	-0.000614580866946078\\
33.135608134668	-0.000551093985414867\\
33.1653989437569	-0.00048030987219575\\
33.1997651753704	-0.000392682182671674\\
33.2376777927769	-0.00029056085686837\\
33.2732090050707	-0.000191691289203512\\
33.3035286052094	-0.000106403778844137\\
33.3320281340601	-2.65946230847577e-05\\
33.3639054250029	6.1047784605654e-05\\
33.4010033736782	0.000159222915935953\\
33.4387605093469	0.000253043052929687\\
33.4713847763947	0.000327747983386652\\
33.4997634355037	0.000387065043570415\\
33.5292635237466	0.000442450144836855\\
33.5641587866452	0.000498918658954657\\
33.6029097677687	0.000549250573262569\\
33.6384963264255	0.000583368533964332\\
33.6681447685157	0.000602674964789995\\
33.696066663875	0.000613199341080898\\
33.7280764769512	0.000616164838439929\\
33.7659654962102	0.000607366118144915\\
33.804216499694	0.000585495999055093\\
33.8364453488209	0.000557550158126645\\
33.8641454364755	0.000527085470039281\\
33.8934135036552	0.000488970028393505\\
33.928797273953	0.000435636543866348\\
33.9682841056493	0.000368151078444326\\
34	0.000309042867669472\\
34.0296426082538	0.000250796195729153\\
34.061148563052	0.000186659150003867\\
34.0965880965121	0.000113001488771447\\
34.1333904386137	3.62908305023231e-05\\
34.1669494691182	-3.25496528066619e-05\\
34.1968160857489	-9.19721228261074e-05\\
34.2267190143408	-0.000148935424073325\\
34.2603997848465	-0.000209179015665864\\
34.2975524123472	-0.000269758118468591\\
34.3332537699248	-0.000321188528249643\\
34.3643659982924	-0.000359941824869817\\
34.3933395932433	-0.000390545248259123\\
34.424850694737	-0.000417495405533245\\
34.4610536655076	-0.00044000386822714\\
34.4985001273095	-0.000453574032498146\\
34.5317689802097	-0.000457330048601704\\
34.5608712321733	-0.000454309192817153\\
34.5903966221809	-0.000445403378200844\\
34.6245383055956	-0.00042809191365929\\
34.6625663819428	-0.000400536255694183\\
34.6984344072228	-0.000367284588593896\\
34.7288898057231	-0.000334140416221956\\
34.7572082959021	-0.000299794414105901\\
34.7887762646512	-0.000258107547162018\\
34.82577939575	-0.000205603287286206\\
34.8638332708727	-0.000148698185552825\\
34.8967573741137	-9.80868262281002e-05\\
34.9251115993282	-5.41637993621665e-05\\
34.9543110452619	-9.20273097170658e-06\\
34.9889325042073	4.2974569793601e-05\\
35	5.92557962294646e-05\\
35.0421796604891	0.000118849436464983\\
35.0744089740135	0.000161098423621623\\
35.1066382875379	0.000199844578392356\\
35.1418597963042	0.000237569324682098\\
35.1776367694866	0.000270375429350461\\
35.21064400095	0.000295295686180739\\
35.241012023273	0.000313437268230184\\
35.2718676319332	0.000327012605780124\\
35.305895033935	0.000336208861354644\\
35.3422352329063	0.000339336021027197\\
35.3769186713375	0.000335981395126798\\
35.4080310722469	0.000327881927688181\\
35.437914898006	0.000315786127895885\\
35.4702574270857	0.000298228591264931\\
35.5062020406102	0.000273728740919757\\
35.5424508428798	0.000244307807972841\\
35.5750961650022	0.000214339982134157\\
35.6047665774616	0.000184733687248504\\
35.6353748869667	0.000152308100647708\\
35.6699370298229	0.000114014616835244\\
35.7070424864473	7.17237309626881e-05\\
35.7417441322867	3.18502124980426e-05\\
35.7721786863616	-2.78819759306995e-06\\
35.801499820228	-3.54010073088206e-05\\
35.8340305880529	-7.02159477366951e-05\\
35.8708020632441	-0.000107208255955651\\
35.9075125840276	-0.000140987489468811\\
35.9397008562951	-0.000167540514638095\\
35.9686281893403	-0.000188658864587094\\
36	-0.000208371123502485\\
36.0350036268789	-0.000226192395127954\\
36.071590101801	-0.00023989300520179\\
36.1054327865223	-0.000247961944971783\\
36.1356996155118	-0.000251402282516487\\
36.1656715969504	-0.000251326046983416\\
36.1989878092733	-0.000247268759162721\\
36.2357255739211	-0.000238146021680006\\
36.2715074054469	-0.000224865600511734\\
36.303057114843	-0.000209851517581743\\
36.3323000632724	-0.000193437020471248\\
36.3636145365693	-0.000173499862018606\\
36.399324267187	-0.000148224320568826\\
36.4365858317725	-0.000119540943315113\\
36.4702122491761	-9.21715627166201e-05\\
36.4997309298179	-6.73931802297002e-05\\
36.5292780754714	-4.22418914829021e-05\\
36.5629934607841	-1.35470152425318e-05\\
36.6006021614842	1.78809697490106e-05\\
36.6366223024883	4.68288808288462e-05\\
36.6675523551395	7.03732436485518e-05\\
36.6961100366314	9.07495609117188e-05\\
36.727421711986	0.000111317086390125\\
36.7639035695013	0.000132606382370756\\
36.8018287699558	0.000151333080433638\\
36.8351680130913	0.000164686629703408\\
36.8639237895104	0.000173743146320548\\
36.8930875673046	0.000180528894377542\\
36.9272458065849	0.00018535920529054\\
36.9657275287807	0.000186775749982861\\
37	0.0001845155290965\\
37.0305874255258	0.000179797528146511\\
37.0604241720384	0.000172862073459436\\
37.0932739095775	0.000162733972497315\\
37.1297415459746	0.000148700102527024\\
37.1658356799475	0.000132259343360545\\
37.1978650822652	0.000115857619298779\\
37.2272033391632	9.959751421086e-05\\
37.2581245435206	8.14474784412078e-05\\
37.2933523447863	5.98598297449447e-05\\
37.3306686400593	3.63913235265623e-05\\
37.3648290791149	1.47886052982064e-05\\
37.3946878464218	-3.87831076446871e-06\\
37.424028508413	-2.17760955990075e-05\\
37.457183908557	-4.118989402632e-05\\
37.4945179819742	-6.16623500572808e-05\\
37.5309586651379	-7.98708213787622e-05\\
37.5624329657621	-9.39411241911204e-05\\
37.5910506502194	-0.00010524592775275\\
37.6218737448833	-0.000115706363165481\\
37.6578118029434	-0.000125515975789439\\
37.6958657619058	-0.000132975028405274\\
37.729841714149	-0.000137026407053018\\
37.7589447830824	-0.000138530615175053\\
37.7878240833929	-0.000138249016386417\\
37.8213340840102	-0.000135762070139299\\
37.8595505980223	-0.000130217046329827\\
37.896280586246	-0.000122348231917044\\
37.9271695833182	-0.000113969949221467\\
37.9551025881968	-0.000105145633794813\\
37.9858742909501	-9.42105078384759e-05\\
38	-8.88128190193728e-05\\
38.0440152681254	-7.0721205488958e-05\\
38.0776837517321	-5.58602190295307e-05\\
38.1113522353389	-4.04142068058657e-05\\
38.1468088159351	-2.38200245165959e-05\\
38.1811806336342	-7.7109618379051e-06\\
38.21288925432	6.91988824709535e-06\\
38.243543643857	2.06457860697114e-05\\
38.2759576855419	3.45054127383539e-05\\
38.3110890315046	4.85371209935137e-05\\
38.3465807260508	6.14362040524997e-05\\
38.3794613478011	7.20584898627674e-05\\
38.4099935943346	8.06506024023086e-05\\
38.4411135737713	8.80490866041701e-05\\
38.4752044244489	9.4489957424155e-05\\
38.511292441068	9.93393115670276e-05\\
38.5457102818756	0.000102040534426987\\
38.5768582843739	0.000102864386664904\\
38.6070163368705	0.000102216447612035\\
38.6395707127783	9.99677101287454e-05\\
38.6753951568029	9.5721499299632e-05\\
38.7113011671867	8.97303833047368e-05\\
38.7438094880489	8.29417168116001e-05\\
38.7736798300363	7.56829255880492e-05\\
38.8045959486841	6.72699848039265e-05\\
38.8392272345341	5.69320631914811e-05\\
38.8760278037132	4.51157182289487e-05\\
38.910422633537	3.35255078342976e-05\\
38.9409049416184	2.2992496331281e-05\\
38.9705433472349	1.26666429321496e-05\\
39	2.4594039925358e-06\\
39.0372761797906	-1.0172817337526e-05\\
39.0782417736178	-2.34070993393377e-05\\
39.1055699586835	-3.17082561383538e-05\\
39.1328981437492	-3.9487749553147e-05\\
39.1679866675933	-4.85888901688119e-05\\
39.209596733502	-5.79086070409281e-05\\
39.238235224002	-6.3298770692279e-05\\
39.2668737145021	-6.77961525170896e-05\\
39.3022043930004	-7.20608251272394e-05\\
39.3424292296909	-7.51409381828682e-05\\
39.37130456933	-7.61751571023601e-05\\
39.400179908969	-7.62332428585753e-05\\
39.4352290557408	-7.50216912390409e-05\\
39.4748954967083	-7.20260681191614e-05\\
39.5109935111015	-6.78984583649459e-05\\
39.5402427027201	-6.36555795961193e-05\\
39.5674279612263	-5.90580450304015e-05\\
39.5991188033376	-5.29899481678443e-05\\
39.6375169619087	-4.47661540602176e-05\\
39.6765838094383	-3.56226033545329e-05\\
39.7089009689442	-2.76301945141549e-05\\
39.7360372180614	-2.07244870813066e-05\\
39.7647176120261	-1.33267219523417e-05\\
39.8000784927973	-4.20200415964573e-06\\
39.8402792149121	5.97277793431023e-06\\
39.8691401245058	1.30184853685831e-05\\
39.8980010340995	1.97529002303261e-05\\
39.9330451663581	2.74001688154236e-05\\
39.972724852574	3.52087786910023e-05\\
40	3.99733863979137e-05\\
40.0110396962149	0.000659218659219855\\
40.0220793924298	0.00184633579404029\\
40.0364148613098	0.00342767143278794\\
40.0531008624191	0.00492242673353667\\
40.0736375150461	0.00616294412894771\\
40.0996454505266	0.0069695564779224\\
40.1342282018975	0.00716267326941405\\
40.1821253909071	0.00650330423690148\\
40.2130878649129	0.00577122690653728\\
40.2440503389187	0.00491292410546417\\
40.2806801889115	0.00380737594587161\\
40.3190949006624	0.00260124138926736\\
40.3526243366291	0.00154341898782774\\
40.3811159899861	0.000657971273156181\\
40.4098803454103	-0.00021167426165698\\
40.4439212972508	-0.0011961276139992\\
40.4827777520436	-0.00224346916019969\\
40.5193954804364	-0.00314014562703944\\
40.5496583792737	-0.00380536018849867\\
40.5772067498922	-0.00434540780149219\\
40.6082369923367	-0.00487376483758146\\
40.6455685420924	-0.00539098197642451\\
40.6845667837268	-0.00578750980234807\\
40.7178357573621	-0.00600715102543798\\
40.7456875077608	-0.00610678057553099\\
40.7741365723919	-0.0061301363723327\\
40.8085265419555	-0.00605512010131551\\
40.8480974760138	-0.00583496745958112\\
40.8848611279373	-0.00551050682273981\\
40.914629526154	-0.00517019779932032\\
40.9416830147835	-0.00480632631844664\\
40.9727266251962	-0.00433162928632588\\
41	-0.00387056486331685\\
41.0416775007979	-0.00310086698141796\\
41.0765314081351	-0.00241128195233992\\
41.1113853154723	-0.00169451078157185\\
41.146118565507	-0.000966955246425314\\
41.1786937840132	-0.000284687183301523\\
41.2096976203112	0.000354374899428482\\
41.2415268682335	0.000990352128567412\\
41.2757425515611	0.00164083799715519\\
41.3111244631972	0.00226633698282968\\
41.3448568157104	0.00280846022778575\\
41.3761472893889	0.0032569159240514\\
41.4070723781645	0.00364320911723247\\
41.4401675000292	0.00398905631328552\\
41.4756014209644	0.00427750891296515\\
41.5105802533962	0.00447615363722776\\
41.5427723265716	0.00458206513653167\\
41.5732424906139	0.00461443279533092\\
41.6049977395196	0.0045790201457641\\
41.6397382314378	0.00446200122546466\\
41.6756528464485	0.00425940189719571\\
41.7092540971286	0.00400003113034082\\
41.7399479252418	0.00370932347161874\\
41.7705039095926	0.00337427972481197\\
41.80390268607	0.00296272774776114\\
41.8400325036803	0.00247327036181927\\
41.8752364546014	0.00196214668006585\\
41.906930614462	0.00148173013767414\\
41.9368018646533	0.00101853004317511\\
41.9685341912279	0.000522725352644092\\
42	3.45939934109859e-05\\
42.0372366889204	-0.00052870741737257\\
42.0756126706986	-0.00108167625002049\\
42.1085393501789	-0.0015252246952603\\
42.1366380142987	-0.00187593819718215\\
42.1656122123011	-0.00220669590068741\\
42.2002780956239	-0.00255639787779562\\
42.2394648216721	-0.00288541751847189\\
42.2756296987548	-0.00312204477696716\\
42.3053119110672	-0.00326599539425699\\
42.3327809301204	-0.00335793832323421\\
42.3643158647226	-0.00341425296524668\\
42.4022426029643	-0.00341285779048884\\
42.4411120632365	-0.00333526890446321\\
42.4737293807848	-0.00321347824254801\\
42.5012255688343	-0.00307306863406375\\
42.5299528316963	-0.00289210961120956\\
42.5649948125478	-0.00262827267629599\\
42.6048384476613	-0.00227806902481202\\
42.6410750910307	-0.00192114791377555\\
42.6702751665954	-0.00161250532162862\\
42.6973102804721	-0.00131409432172662\\
42.7289012213734	-0.000954811237423448\\
42.7673628068986	-0.000509801642982569\\
42.806607833967	-5.69930205870496e-05\\
42.8389868457426	0.00030830066370285\\
42.8660327316672	0.000603328609745858\\
42.8945755150823	0.000901111436741114\\
42.9298838100002	0.00124528934588946\\
42.9702071889197	0.00159878455545032\\
43	0.00182870893616637\\
43.0298426463327	0.0020295672802809\\
43.0635457157276	0.00221842250519458\\
43.1007904211396	0.00237771919275989\\
43.1365391823144	0.00248013389168572\\
43.167602256498	0.00252840875080494\\
43.1964963895337	0.00253944324447092\\
43.2279843004943	0.00251495838346531\\
43.2642553201877	0.00244117080604231\\
43.3017874864356	0.0023162748513405\\
43.3350512695275	0.00216746505168244\\
43.3640780619331	0.00201104278476555\\
43.393543581364	0.00182961935784225\\
43.4277080411802	0.00159447222993034\\
43.4658295763336	0.00130629006948709\\
43.5017440666177	0.00101598550017364\\
43.532151031505	0.000760540034014747\\
43.5603924516804	0.000518823024386131\\
43.5919367645412	0.000247509264244366\\
43.6290041944331	-6.77632807611438e-05\\
43.6671411352319	-0.000381744324131529\\
43.7000620831404	-0.000639325465852151\\
43.72834725712	-0.000847537077980714\\
43.7574894471702	-0.00104688127720266\\
43.7921270138068	-0.00126076695383461\\
43.8310808020885	-0.00146764109854726\\
43.8671022094626	-0.00162415263728571\\
43.8968793264201	-0.00172667624581264\\
43.9245401446695	-0.00179932877032465\\
43.9561659395488	-0.00185522717067057\\
43.9939694065168	-0.0018838311733654\\
44	-0.00188456914655823\\
44.0301529674162	-0.00187272024513515\\
44.0685294531628	-0.00182116786033933\\
44.1095568266775	-0.00172333683809144\\
44.1361669705423	-0.00163799259706148\\
44.1627771144071	-0.00153686134655609\\
44.1977370859331	-0.0013823422768897\\
44.2400700263016	-0.00116695983483125\\
44.2685909295152	-0.00100754098186363\\
44.2971118327288	-0.000839122974455065\\
44.3325868457431	-0.000620475282835642\\
44.3730943055198	-0.000363663129009551\\
44.4017821348533	-0.000180582813460886\\
44.4304699641868	8.98699979474954e-07\\
44.465575263917	0.000217577226765811\\
44.5055272731707	0.000452342214191814\\
44.5417737955888	0.000650227324581868\\
44.5708945971608	0.000796313387125051\\
44.5978599129451	0.000919804256795806\\
44.6294604156471	0.0010485556870332\\
44.6680078001171	0.00118019335078222\\
44.7073120355009	0.00128359390053045\\
44.7396526047531	0.00134426215904596\\
44.7666276764723	0.00137764449673593\\
44.7951418156275	0.00139582838783252\\
44.8304909952408	0.00139420298537053\\
44.8708886398986	0.00136050125272096\\
44.8996989235549	0.00131666057322284\\
44.9285092072113	0.00125731960960937\\
44.9635935937634	0.00116568116911075\\
45	0.00105036622953646\\
45.0367390506407	0.000915968907533875\\
45.0692958885323	0.000784295459140343\\
45.0984742130248	0.00065827155341599\\
45.1287395179927	0.000521514486683366\\
45.1635153882151	0.000359370128519785\\
45.2012233642967	0.000180930495305729\\
45.2361547640443	1.64774655322779e-05\\
45.2662276450642	-0.000122101030574584\\
45.2950525107106	-0.000250542132955302\\
45.3274926486231	-0.000388049309473936\\
45.3647565379811	-0.000534318900768624\\
45.4019761683385	-0.000665371857023779\\
45.4340654988703	-0.000764510857418764\\
45.4624932215617	-0.000840567230753536\\
45.4925448107854	-0.000908140516757056\\
45.5279343250394	-0.000969989296522901\\
45.5664527991737	-0.0010147980359168\\
45.6013370735804	-0.00103485760018395\\
45.6306934131407	-0.00103670529050098\\
45.6589802015559	-0.00102574662639208\\
45.6916457427841	-0.00099805744759426\\
45.7297547780112	-0.000946467680808256\\
45.7673912901865	-0.000876725732723339\\
45.7989986051138	-0.000805180603078865\\
45.8267340334214	-0.000733764652016317\\
45.8566228763477	-0.000648952927459698\\
45.8925993183278	-0.000537894484196638\\
45.931846179915	-0.000408249404914766\\
45.9666465125347	-0.000288415745476604\\
45.9953563593328	-0.000187799114496378\\
46	-0.000171471192037656\\
46.0232182033362	-8.99336385960997e-05\\
46.0602501730171	3.84962247526946e-05\\
46.1078503111821	0.00019699037587811\\
46.1336449166617	0.000278121084168099\\
46.1594395221412	0.000354938983232125\\
46.195375392346	0.000453483430455027\\
46.2396083280733	0.000559046573221704\\
46.2669354901124	0.000614549397972912\\
46.2942626521514	0.000662044558524563\\
46.3299960439679	0.000711460045116486\\
46.3722357455282	0.000750639231794261\\
46.4002425611508	0.000764928110769476\\
46.4282493767734	0.00076990606195417\\
46.4636720409543	0.000763082757173523\\
46.5047721203362	0.000737455957492394\\
46.5333223659544	0.000709058282632628\\
46.5618726115725	0.000672566532674065\\
46.5970958955707	0.000617314007454666\\
46.6373300394169	0.000541977915145376\\
46.6662798491477	0.000480884007370679\\
46.6952296588785	0.000415024834469497\\
46.7302807399073	0.000330242459708439\\
46.7698564918983	0.000229897859748469\\
46.8058854129403	0.000136309015420773\\
46.8351611073759	6.00326028515614e-05\\
46.8624232043246	-1.02476741014173e-05\\
46.8941635406703	-9.01146884211002e-05\\
46.9325267346483	-0.000182259843748224\\
46.971502666698	-0.000269125342114178\\
47	-0.000327301613553865\\
47.0277362613521	-0.000378931350201118\\
47.0607391942608	-0.000433257134697783\\
47.0998204814536	-0.000486700246252958\\
47.1378279645028	-0.000526560578444595\\
47.1688322987349	-0.000549845930927954\\
47.1958369101817	-0.000563235484019607\\
47.2256273294026	-0.000570536064348002\\
47.2622752143832	-0.000568883593445233\\
47.3022475363303	-0.000554105212952761\\
47.3368729444176	-0.000530917468344503\\
47.364902105184	-0.000505552832467983\\
47.3923216288187	-0.000475461875797535\\
47.4254762717256	-0.000432747789093908\\
47.4650751627845	-0.000373814161786988\\
47.5033071562843	-0.000310188809949594\\
47.5340199777842	-0.000255366776524532\\
47.5606416974348	-0.000205883563758247\\
47.5903493872225	-0.000149234681106727\\
47.627303290131	-7.78087389326162e-05\\
47.6676551707943	-2.42139372665171e-07\\
47.7022351730292	6.44932933478491e-05\\
47.7299488656391	0.000114414788556745\\
47.7571445555606	0.000161140361063472\\
47.7903825673171	0.000214509474888793\\
47.8303223404446	0.000272166268223161\\
47.8608586535417	0.000310795024896652\\
47.8913949666387	0.000344212352480645\\
47.9263054377925	0.000375584164764414\\
47.9638058589179	0.000400746152191748\\
48	0.00041638294223301\\
48.0298045542509	0.000422815171928509\\
48.0573447981191	0.000423617592949475\\
48.0888259812404	0.000418605873571266\\
48.1266195491274	0.000404542277078365\\
48.1654445869258	0.000381498957088748\\
48.1981557429704	0.00035587642408457\\
48.2257518255435	0.000330269145078012\\
48.2544818404974	0.000300145762834008\\
48.2894236790113	0.000259388907142788\\
48.3291700564006	0.000208569030421775\\
48.3654456334307	0.000159133115026707\\
48.3947488946153	0.000117812298486314\\
48.4218331837392	7.90419224993161e-05\\
48.4533699229779	3.3795197146391e-05\\
48.4917227723327	-2.04449227919016e-05\\
48.5309456181122	-7.38770467902533e-05\\
48.5634090330828	-0.000115711047826206\\
48.5905301662485	-0.000148523389920152\\
48.6190636055982	-0.00018056414615104\\
48.6542865542365	-0.000216116893632098\\
48.6945413233883	-0.000250686046644772\\
48.7234851636762	-0.000271194476065265\\
48.752429003964	-0.000287856206715531\\
48.7874843542915	-0.000302705085598849\\
48.8270714867606	-0.000312314744511381\\
48.8631041288675	-0.000314455607508368\\
48.8923731947679	-0.000311642834870404\\
48.9196270659548	-0.000305468294806013\\
48.9513659170389	-0.000294143804717572\\
48.9897367193111	-0.000274895250430168\\
49	-0.000268784078222353\\
49.0380860595203	-0.000242867556518938\\
49.0778891229471	-0.000210928702111892\\
49.1109907467833	-0.000181224658743473\\
49.1381193706722	-0.000155168316927658\\
49.1660874043577	-0.000127051728105537\\
49.2007113990356	-9.10089438295985e-05\\
49.2410934866662	-4.81019159794151e-05\\
49.2704356510275	-1.69188466766308e-05\\
49.2997778153887	1.38156273978834e-05\\
49.3348537274084	4.94263407779045e-05\\
49.3739655334217	8.69612167290091e-05\\
49.409624147712	0.000118537105347512\\
49.4390254350946	0.000142278795310322\\
49.4666911957442	0.000162471094598543\\
49.4987024735811	0.000182982252449238\\
49.5368843090272	0.000203125419198782\\
49.5753744200083	0.000218379955429108\\
49.6074986981902	0.000227083789893298\\
49.6349382492491	0.000231572878806191\\
49.6640697174441	0.000233372003511265\\
49.6995862317446	0.000231495642139433\\
49.7393661987636	0.000224267804566662\\
49.7750387683352	0.000213439273912921\\
49.8039148975211	0.000201883218521734\\
49.831152007769	0.00018888435329386\\
49.8632691445195	0.000171196758001242\\
49.9020396356207	0.000146899454169662\\
49.9408805215192	0.000119933031765158\\
49.9727114258952	9.63517957691287e-05\\
50	7.53899567876404e-05\\
50.0289211822746	5.2713812633518e-05\\
50.064376768368	2.46931905468931e-05\\
50.1043641412428	-6.57266038415324e-06\\
50.1402533445647	-3.37474003121078e-05\\
50.1691105399034	-5.46331802700645e-05\\
50.1961562565667	-7.31924670291641e-05\\
50.2281003422856	-9.35907105611851e-05\\
50.2669086583101	-0.000115781562753559\\
50.3059962258734	-0.000134861827743098\\
50.3379576285431	-0.00014778305388883\\
50.3648293462364	-0.000156665447504777\\
50.3935970341413	-0.000164094651068403\\
50.4293152005813	-0.000170259358758679\\
50.4697396491756	-0.000173119053917246\\
50.4982799747974	-0.000172533233997416\\
50.5268203004193	-0.000169847618663083\\
50.5619051180669	-0.000163783894206185\\
50.6020212366655	-0.000153351946323549\\
50.6311069869005	-0.00014364783833056\\
50.6601927371354	-0.00013232381716736\\
50.6952183678233	-0.000116791124078167\\
50.7346017387255	-9.72524096026235e-05\\
50.7705163112801	-7.79419215690456e-05\\
50.7998701757786	-6.13965695163557e-05\\
50.8272870646355	-4.55406085712197e-05\\
50.859101572116	-2.69064506522305e-05\\
50.8973670660695	-4.55026531916832e-06\\
50.9361697059241	1.7584153847648e-05\\
50.9684296333421	3.52292246424439e-05\\
50.9957256769515	4.94154433060126e-05\\
51	5.1564685602781e-05\\
51.0213716152424	6.19846030387837e-05\\
51.0616075854811	7.99550112952864e-05\\
51.0999244912459	9.47860325281384e-05\\
51.1382413970106	0.000107121756639027\\
51.1720810782666	0.000115778600933859\\
51.2008722414912	0.000121413615685283\\
51.2296119832203	0.000125412269487337\\
51.26331344023	0.000128011650887874\\
51.3018785949469	0.000128235746086051\\
51.3386599674314	0.000125783551109283\\
51.3692819523774	0.000121841950034437\\
51.3969708038253	0.000116873845972804\\
51.4277777750596	0.000109885262840425\\
51.4647303520099	9.96572580647094e-05\\
51.5036832142955	8.69731366421917e-05\\
51.5372887918323	7.4719397365828e-05\\
51.5654093861352	6.37135596679842e-05\\
51.5937891559168	5.20679407544805e-05\\
51.627830595181	3.75992653772438e-05\\
51.6671536362725	2.0536174912819e-05\\
51.7041274738758	4.49684899453872e-06\\
51.7342393812924	-8.32957051468405e-06\\
51.7613875518249	-1.95594973613569e-05\\
51.7921832291369	-3.17602768462365e-05\\
51.8297123933038	-4.56323386198873e-05\\
51.8691759175657	-5.87690336620216e-05\\
51.9025759447431	-6.85327569176444e-05\\
51.9301620733709	-7.55583534296044e-05\\
51.9582647037914	-8.16808020808794e-05\\
51.9925702843319	-8.76661839769284e-05\\
52	-8.87406667315196e-05\\
52.0371485783404	-9.29042688430315e-05\\
52.080788549469	-9.52002299706903e-05\\
52.107481819899	-9.52302320345599e-05\\
52.134175090329	-9.42391058067366e-05\\
52.1696579892185	-9.13946419346521e-05\\
52.2124142747143	-8.57856234533795e-05\\
52.2404491744491	-8.09149250824591e-05\\
52.2684840741838	-7.51879512673024e-05\\
52.3040136781444	-6.68337882692256e-05\\
52.3451808065507	-5.58569525374348e-05\\
52.373636069674	-4.76146435965666e-05\\
52.4020913327973	-3.89640638476918e-05\\
52.4373248209023	-2.78573826893356e-05\\
52.4776869292823	-1.48602596201471e-05\\
52.5065908986008	-5.54602904802814e-06\\
52.5354948679193	3.64141024694481e-06\\
52.5705723899299	1.44591806111362e-05\\
52.6102297067148	2.60262241072414e-05\\
52.6462897970522	3.57294878859793e-05\\
52.6755210384504	4.29047709734741e-05\\
52.7027229546687	4.89512201282308e-05\\
52.7344483012294	5.51600244205057e-05\\
52.772862948565	6.13650022190951e-05\\
52.8119002218962	6.61047103003437e-05\\
52.8441824962361	6.87860301188964e-05\\
52.8713165956022	7.01591667584389e-05\\
52.900027006351	7.07368628220791e-05\\
52.935421320208	7.02286840052852e-05\\
52.9756157420623	6.80725433825978e-05\\
53	6.59860041766893e-05\\
53.0306946486139	6.2576599375637e-05\\
53.0707164873299	5.69278686883479e-05\\
53.1033028880588	5.1434261420827e-05\\
53.1358892887878	4.52517752365696e-05\\
53.1705751987519	3.80430796489363e-05\\
53.2055032015638	3.02752231428257e-05\\
53.2383979493532	2.26312748158431e-05\\
53.2694685329083	1.52398875767325e-05\\
53.3010332479656	7.67682962705846e-06\\
53.3349385872311	-3.78020309625162e-07\\
53.3703541717479	-8.57024104322319e-06\\
53.4044401554845	-1.61050543025234e-05\\
53.435969705198	-2.26610730354244e-05\\
53.4667509207927	-2.85906176899263e-05\\
53.4994647792589	-3.42992661380221e-05\\
53.5347220835231	-3.96809761296629e-05\\
53.5699805851907	-4.41856629890645e-05\\
53.6025583552032	-4.75146453586397e-05\\
53.6330712553912	-4.98753490715194e-05\\
53.664475247051	-5.15219942178437e-05\\
53.6988473565701	-5.24070254382776e-05\\
53.7348510188294	-5.23154983887532e-05\\
53.7689047313994	-5.12957313781303e-05\\
53.799857857036	-4.9615763760398e-05\\
53.8301983107152	-4.73129659862431e-05\\
53.8631236158661	-4.41333371705951e-05\\
53.8990759652787	-3.99315482448e-05\\
53.9346656816411	-3.51186177178532e-05\\
53.9668151289108	-3.03020764249243e-05\\
53.9966930311611	-2.55038654976843e-05\\
54	-2.49568806543594e-05\\
54.0165348441947	-2.21817436552878e-05\\
54.0572012475964	-1.5135517457763e-05\\
54.0936472248128	-8.67414319023968e-06\\
54.1300932020292	-2.21156056287576e-06\\
54.164334021366	3.74624910954313e-06\\
54.1950219778009	8.90657286794209e-06\\
54.224970222446	1.37102868601998e-05\\
54.2578167554597	1.86438276592315e-05\\
54.2941516589062	2.36096432105122e-05\\
54.330141668153	2.7938978824838e-05\\
54.3622208494026	3.12471989307718e-05\\
54.3916884529953	3.37935550028187e-05\\
54.4226750403213	3.59363284418117e-05\\
54.4578206550309	3.76805516330126e-05\\
54.4949869685471	3.87177675629292e-05\\
54.5291202345082	3.89400364074276e-05\\
54.5590893846076	3.85691956394238e-05\\
54.5885460099751	3.77054888196179e-05\\
54.6216944982187	3.61693168430924e-05\\
54.6588850470655	3.37827259009752e-05\\
54.695219065288	3.08373807611255e-05\\
54.7267486326594	2.78476520639692e-05\\
54.7554988558151	2.48177434733447e-05\\
54.786387604754	2.12910401765014e-05\\
54.8222415385228	1.69185292545968e-05\\
54.8601421625647	1.20681955746951e-05\\
54.8940917410275	7.61345822163257e-06\\
54.9233033847162	3.76034398112551e-06\\
54.9522972888824	-3.06479681766463e-08\\
54.9858044727233	-4.30844198990831e-06\\
55	-6.07126715759626e-06\\
55.0418896748379	-1.10400489283884e-05\\
55.0763574975829	-1.48030228835426e-05\\
55.1108253203278	-1.82079747728746e-05\\
55.1456674058764	-2.12333677481545e-05\\
55.1787164876554	-2.36757749114516e-05\\
55.2099901510148	-2.55760773846781e-05\\
55.2415726624456	-2.70700932918756e-05\\
55.2752731372156	-2.81792920868833e-05\\
55.3104913401857	-2.87966053936299e-05\\
55.344638601114	-2.88689459080527e-05\\
55.3764044546401	-2.84811997265414e-05\\
55.4073192335612	-2.76981817490841e-05\\
55.4399038438664	-2.64622639654557e-05\\
55.4748946220698	-2.46993753178966e-05\\
55.5100776268929	-2.25152749950816e-05\\
55.5428627559165	-2.01533744544894e-05\\
55.5736074420904	-1.76935994263734e-05\\
55.6050036976744	-1.49797677544961e-05\\
55.6391135630162	-1.1852083208192e-05\\
55.674898924808	-8.43312472028731e-06\\
55.7090592839323	-5.1005906614855e-06\\
55.7402959034689	-2.04626761437989e-06\\
55.7707675421669	8.95465459465196e-07\\
55.8035122659442	3.96879772688268e-06\\
55.8391502003676	7.1563203750338e-06\\
55.8746868013388	1.01169353090972e-05\\
55.9071009430513	1.25848981540339e-05\\
55.937231730528	1.46494715067204e-05\\
55.9684677480567	1.65307704566349e-05\\
56	1.81408555903245e-05\\
56.0370183028233	1.96374071619525e-05\\
56.0751286326534	2.07150164665594e-05\\
56.1080779853985	2.12598534657457e-05\\
56.1364048148699	2.14409132534692e-05\\
56.1655570777071	2.13534145323864e-05\\
56.20016048169	2.08988699847476e-05\\
56.2390701809856	1.99545943656181e-05\\
56.2750962695844	1.87003229185611e-05\\
56.3049131087838	1.74105108404813e-05\\
56.3326010848024	1.60292182657871e-05\\
56.3642130884701	1.42616177819207e-05\\
56.4019723250805	1.19261328551758e-05\\
56.4406059247097	9.34002833259289e-06\\
56.4732178137787	7.04861744456443e-06\\
56.500891934978	5.05710728349233e-06\\
56.5297818632327	2.9592699358233e-06\\
56.5648067443725	4.27962232777127e-07\\
56.6044324402682	-2.36517324539478e-06\\
56.6405270659516	-4.79263510605222e-06\\
56.6698065757301	-6.64815060853328e-06\\
56.6970183238905	-8.26075601956475e-06\\
56.7287050077245	-9.98127118812058e-06\\
56.7670697313158	-1.18081120292001e-05\\
56.8061140760139	-1.33478591401162e-05\\
56.8384465695211	-1.43603414021502e-05\\
56.8656104793621	-1.50187384469046e-05\\
56.8943016846813	-1.55189718723857e-05\\
56.9296458103814	-1.58569092713924e-05\\
56.9698173295908	-1.58704348811918e-05\\
57	-1.56274947196851e-05\\
57.0297790797006	-1.51834759572922e-05\\
57.0630045512944	-1.44613082657751e-05\\
57.0998860405882	-1.34006400492285e-05\\
57.1358852479917	-1.21293489394702e-05\\
57.1674591498619	-1.08468283838708e-05\\
57.1965311108679	-9.54797139478526e-06\\
57.2276669550071	-8.05350694393415e-06\\
57.2633985588078	-6.2373352113608e-06\\
57.3008936429937	-4.2547141772795e-06\\
57.3346700149059	-2.43712540183648e-06\\
57.3640984379084	-8.54880078381974e-07\\
57.3934315708572	6.99532021107438e-07\\
57.4270374271931	2.42724316288412e-06\\
57.4648006122039	4.26789194482027e-06\\
57.5010656528211	5.90262140283785e-06\\
57.5320307350166	7.17329578722583e-06\\
57.5604079750114	8.22226244581185e-06\\
57.5915172253698	9.23258277608799e-06\\
57.6280045210925	1.02167698221207e-05\\
57.6661820665341	1.1000360834983e-05\\
57.6996967199687	1.14727721865967e-05\\
57.7283714601769	1.17144387545276e-05\\
57.7573058597378	1.180645868289e-05\\
57.7913231465061	1.17224814435308e-05\\
57.8299513021942	1.1383579355891e-05\\
57.8664204772639	1.0838838449447e-05\\
57.8967756182694	1.02310082965701e-05\\
57.92451561764	9.56320046892239e-06\\
57.955636582472	8.69893060753354e-06\\
57.9928474048664	7.52666365375587e-06\\
58	7.28618039890681e-06\\
58.0357629756681	6.02225662424373e-06\\
58.074678570397	4.55413232814558e-06\\
58.1094615636363	3.18866048708641e-06\\
58.138424219401	2.03284352585449e-06\\
58.1664777249757	9.12017754168228e-07\\
58.1993205174722	-3.83768575968158e-07\\
58.237874623964	-1.85594897303992e-06\\
58.2756556888186	-3.21873394737376e-06\\
58.3069662283528	-4.26872515610237e-06\\
58.3343701756866	-5.11693066263283e-06\\
58.3642390262348	-5.95604323189313e-06\\
58.400548634827	-6.84322096112012e-06\\
58.4401188984442	-7.629148939845e-06\\
58.4748063082683	-8.15289998521835e-06\\
58.5031859219785	-8.46237976767987e-06\\
58.5308425954619	-8.65926219277931e-06\\
58.5638849478535	-8.75879084608517e-06\\
58.6030976925359	-8.68800678987959e-06\\
58.6411615366271	-8.43002899262367e-06\\
58.6720906908604	-8.09046521432733e-06\\
58.69899733397	-7.70648856967428e-06\\
58.7287676828726	-7.19292233375394e-06\\
58.7654960904923	-6.44378816804766e-06\\
58.8055660290313	-5.50156780704579e-06\\
58.8401779594026	-4.60245638961882e-06\\
58.8681241885003	-3.83186332212666e-06\\
58.8954863065018	-3.04895182649039e-06\\
58.9286650490938	-2.07543857212585e-06\\
58.9683542089346	-8.98222761160934e-07\\
59	3.25814276054606e-08\\
59.0317029286645	9.43040700321184e-07\\
59.0651088496111	1.86401044334613e-06\\
59.0999369178967	2.76691015952697e-06\\
59.1340861215182	3.58123490591289e-06\\
59.1662336600683	4.27231666393605e-06\\
59.1974559318225	4.86466935455507e-06\\
59.2299123541441	5.39060573703087e-06\\
59.2644453274154	5.84288190523504e-06\\
59.2993904660637	6.18265689702102e-06\\
59.3324536691603	6.39203884706645e-06\\
59.3636400000627	6.48885977531147e-06\\
59.3951346975475	6.48827028311288e-06\\
59.4288514617628	6.38068779128655e-06\\
59.4641832637283	6.15419074459121e-06\\
59.4984037555343	5.83055569569665e-06\\
59.5301164587044	5.44626063570637e-06\\
59.5609180418813	5.00274397437927e-06\\
59.5934581546363	4.46778229769884e-06\\
59.6285366875859	3.82611770795712e-06\\
59.6638423522536	3.12564021593605e-06\\
59.696633734191	2.43856939354524e-06\\
59.7272690277511	1.77573011083379e-06\\
59.7585654508521	1.08810892765539e-06\\
59.7927045496116	3.38028589520056e-07\\
59.8286303713391	-4.37310752573456e-07\\
59.8628697819112	-1.14972535011929e-06\\
59.8940347846626	-1.76545757861427e-06\\
59.9243735524809	-2.32677010249972e-06\\
59.9570736950584	-2.8816711240508e-06\\
59.992823557496	-3.42006713345819e-06\\
60	-3.51880732265154e-06\\
60.0031520221605	0.000514721153871622\\
60.0031520221609	0.000514721154021154\\
60.0105459232925	0.00517701472261789\\
60.0195327607486	0.0141475835643399\\
60.0232936543712	0.0182572890867434\\
60.0232936543716	0.018257289087243\\
60.0336765476288	0.0294113333255906\\
60.0454598755992	0.0405827573549034\\
60.0591841205725	0.0509323404398803\\
60.0754698568386	0.0596574710960966\\
60.0953084245239	0.0660082880310996\\
60.12029409078	0.0690885644663657\\
60.1530963687414	0.0676228153652437\\
60.1973903584906	0.0598651803306359\\
60.234576659565	0.0505818493047704\\
60.2717629606393	0.0400098429542105\\
60.3059075431652	0.0297486426279891\\
60.335806412141	0.0206105492727813\\
60.3651809317608	0.0116680728021311\\
60.3983207198988	0.0017851372882494\\
60.4355974597386	-0.00888259556994849\\
60.4720130230909	-0.0186670802102636\\
60.5035240037927	-0.026503573130884\\
60.5321913673806	-0.0330455615167505\\
60.5630233545785	-0.0393877147128228\\
60.5989142561929	-0.0457843720562118\\
60.6369162272634	-0.0513176695469209\\
60.6709032855876	-0.0551312183955958\\
60.7000580531944	-0.0575237846327708\\
60.728970900205	-0.0590859473903415\\
60.7624592452807	-0.0598888435070773\\
60.8006153305929	-0.0595105560622201\\
60.8373230071754	-0.0578945889613773\\
60.8682494679415	-0.0556317793801234\\
60.8962290943443	-0.0529213692643993\\
60.927007047396	-0.049269628609485\\
60.9636094494032	-0.0441076682997935\\
61	-0.0382166400382134\\
61.0341435263578	-0.0321262475844176\\
61.064810122609	-0.0262942705342252\\
61.0948315593194	-0.020344678814622\\
61.1277680035841	-0.0136479885905537\\
61.1640999491162	-0.00618898537094722\\
61.1999855839486	0.00110948304790193\\
61.2319918534577	0.00744667714487632\\
61.261495849438	0.0130598372242495\\
61.2925871823693	0.0186596900035544\\
61.3277914711763	0.0245182477494128\\
61.3648838392099	0.0300360879258409\\
61.3989007753606	0.0344251329153062\\
61.4288495403186	0.0377075899729495\\
61.4583958173685	0.0403787491570828\\
61.4916508524868	0.042682712832151\\
61.5288344091293	0.0443543076111646\\
61.565040843894	0.0450560621535234\\
61.5964858262281	0.0449313528176658\\
61.6252803584271	0.0442333996947024\\
61.6562934805287	0.0428813063186692\\
61.6922186221179	0.0405803368763457\\
61.7300296908366	0.0373757520737712\\
61.7638415941792	0.0339029123209059\\
61.7930295906538	0.0305025317678859\\
61.8221283690303	0.0267951901866687\\
61.8557631081168	0.0221862262932247\\
61.8938345825324	0.0166557163192101\\
61.9303077074222	0.0111604096684931\\
61.9611455469879	0.00645009085170646\\
61.9892512935819	0.00216765106493846\\
62	0.000543677337258577\\
62.0414112728936	-0.00557753767128613\\
62.0736803030834	-0.0101275548713495\\
62.1059493332732	-0.0144120257547946\\
62.1409923819547	-0.0186935892254196\\
62.1765747397563	-0.0225768063287846\\
62.2096131385083	-0.0257099945303142\\
62.2401833392335	-0.028167717937928\\
62.2711805885888	-0.0302001007155575\\
62.3051175189902	-0.0318724078868713\\
62.3412129363134	-0.0330013437949268\\
62.3758018239351	-0.0334506348917376\\
62.4070707177277	-0.0333299597282405\\
62.4371675260446	-0.0327536884106611\\
62.4695402461516	-0.0316505699018022\\
62.5052682639067	-0.0298862329783165\\
62.5413026816492	-0.0275737008667042\\
62.5740009605194	-0.0250612475764413\\
62.6039015342808	-0.0224625256847504\\
62.6346575512502	-0.0195339328842601\\
62.6691051316329	-0.0160044339594282\\
62.705933474652	-0.0120156629996176\\
62.7405450035338	-0.00814032306574046\\
62.7711611083776	-0.00466964597220831\\
62.8007105928096	-0.00133058709798984\\
62.8332640007333	0.00228300209494485\\
62.8697908936226	0.00618965153240757\\
62.9062749787687	0.00986450142622008\\
62.9385317265131	0.0128704219197618\\
62.9677041603466	0.015356040100843\\
63	0.0178160489212825\\
63.0347385787487	0.020085497578062\\
63.0700356474521	0.0219604234768455\\
63.1031629288465	0.0233036447051221\\
63.1340666705464	0.024181766229911\\
63.1652592104545	0.0246963404686348\\
63.1990108599286	0.0248336511970936\\
63.2347180764615	0.024513550893663\\
63.2691998187463	0.0237674015336682\\
63.3007530025202	0.0227289171318493\\
63.3311785029285	0.0214279838786986\\
63.3635506727023	0.0197488306567613\\
63.398903488303	0.01760662403418\\
63.4346270396324	0.0151629970287875\\
63.4674626739759	0.0127157897694523\\
63.4977479687016	0.0103271309718188\\
63.5287007975974	0.00779359294775685\\
63.5629087530878	0.0049313002095916\\
63.5992944243935	0.0018713370261457\\
63.6338192634955	-0.000992412628369475\\
63.6647723841342	-0.00348497930916662\\
63.6946736273938	-0.00579213148271483\\
63.7271982474	-0.00815531495998439\\
63.7632911343807	-0.0105593412720818\\
63.7994522136234	-0.0126979397848897\\
63.8318888114189	-0.014357678194445\\
63.8614783319406	-0.0156402894612798\\
63.8922199658376	-0.0167255150965745\\
63.9269977244374	-0.0176374327959355\\
63.9641345326126	-0.0182326352245551\\
64	-0.0184347594485854\\
64.0300514012953	-0.0183260481557292\\
64.0580564118729	-0.0180028790236184\\
64.0897363240603	-0.0173898528984158\\
64.1272051607171	-0.0163462739815227\\
64.1655122930043	-0.014953762002305\\
64.1981710033836	-0.0135361229660853\\
64.2261338268397	-0.0121758359983093\\
64.2552356919539	-0.0106378701607832\\
64.2901737062117	-0.00865777878611855\\
64.3294557348169	-0.00630449306643656\\
64.3653913391321	-0.00408164015954199\\
64.3948415083002	-0.00224245201617152\\
64.4223168762257	-0.000535406467966141\\
64.4540917214432	0.00140241634740969\\
64.4922518991415	0.00363982509901157\\
64.5310167466932	0.00576765881754268\\
64.5633475021315	0.00739897795412066\\
64.590722334424	0.0086602821661015\\
64.6196043336639	0.0098576998762971\\
64.6549307414688	0.0111189462597694\\
64.6948471011821	0.0122541389156105\\
64.7308250513103	0.0129993198942892\\
64.7597966028266	0.0134021792594433\\
64.7868608461808	0.0136181067397455\\
64.8187091645942	0.0136747496631255\\
64.8574000920351	0.0134623587224253\\
64.8965112874807	0.0129473342724034\\
64.9285934008328	0.0123135038576211\\
64.95553203482	0.011645164930655\\
64.9842495361394	0.0108074366250709\\
65	0.0102976546698735\\
65.0451657894891	0.00866274907062443\\
65.0794670092595	0.00727746537597433\\
65.1137682290299	0.0057984145981455\\
65.1494113457847	0.00419268635834371\\
65.1832586234947	0.00263205085818711\\
65.214390930602	0.00119000756878309\\
65.2450749059579	-0.000216276096274957\\
65.2781214792372	-0.00169168210033828\\
65.313787830406	-0.00321244486611551\\
65.3490092736481	-0.00461551691622354\\
65.3811590701061	-0.0057904726839645\\
65.411371888947	-0.00678796086727855\\
65.4429445926823	-0.00770727790575901\\
65.4778052096639	-0.00856344779108983\\
65.5140338288734	-0.00926481672019597\\
65.5477517763508	-0.00973746278310673\\
65.5782471828749	-0.0100120294648067\\
65.6085266887144	-0.0101402787525211\\
65.6418839134202	-0.0101167702565818\\
65.6782984136263	-0.00989924955870879\\
65.7137761375546	-0.00950369399202769\\
65.7454048811623	-0.0090081106239644\\
65.77497842391	-0.00843247379731564\\
65.8065106447679	-0.00771060476589995\\
65.842052896962	-0.00677959263873553\\
65.8789118502001	-0.00570428016825226\\
65.9124091452103	-0.00465072107373287\\
65.9421808635485	-0.00366961337877673\\
65.9720617104281	-0.00265722369259365\\
66	-0.00169809691890158\\
66.0384153828867	-0.000381002317910353\\
66.0824282086356	0.00109144766336543\\
66.1082461476929	0.00192113869591557\\
66.1340640867502	0.00271591450953745\\
66.1693385103568	0.00373218622765668\\
66.2128754467291	0.00485295958487057\\
66.2408383868554	0.00548319993176085\\
66.2688013269818	0.0060361296221077\\
66.3044820845356	0.00662171937875666\\
66.3458831732897	0.00712349252163471\\
66.3741649342582	0.007352934001901\\
66.4024466952267	0.00748924313475968\\
66.4377193467329	0.00752926990807688\\
66.4783345924982	0.00740053923328338\\
66.5071347248372	0.0072003100514402\\
66.5359348571763	0.00691454054199525\\
66.5710639827138	0.00645802708956459\\
66.6108986440662	0.00581069265154429\\
66.6470326016601	0.00511988936510482\\
66.6761718022236	0.00450231441319989\\
66.7032418793255	0.00388869232731548\\
66.734928420372	0.00313194611290921\\
66.7734489542342	0.00217318099565292\\
66.8126225823263	0.0011763514720342\\
66.8449000889341	0.000355026016511666\\
66.8719285855996	-0.000322662334821083\\
66.9005483034616	-0.00102165576684074\\
66.935954531757	-0.00184794310222076\\
66.9762737228866	-0.00271993703458478\\
67	-0.00319135318988993\\
67.0307734942493	-0.003749844091553\\
67.0713282920114	-0.00438436194112603\\
67.1036631985736	-0.00480013087357632\\
67.1359981051358	-0.00513080866809852\\
67.1708389703052	-0.00538825385969044\\
67.2061776527832	-0.00554257465176631\\
67.239233297159	-0.00558943418508854\\
67.2700426771333	-0.00554956504953054\\
67.3012259452034	-0.00542960466292572\\
67.3350717730901	-0.00521293529167746\\
67.3708720943089	-0.00489227380568684\\
67.405326225164	-0.00450274864472428\\
67.4367705569305	-0.00408560711396732\\
67.4671342108758	-0.00363424638451704\\
67.4995643167817	-0.00310782819087638\\
67.5350400748452	-0.00249040491791582\\
67.5707996868792	-0.00183668860120709\\
67.6035407088188	-0.00122189039347249\\
67.6337208443588	-0.000650531884271792\\
67.6646762143075	-6.83855483052889e-05\\
67.6990020486237	0.000562594189577366\\
67.7354882471927	0.00120486563043057\\
67.7699653383645	0.00177422140825856\\
67.8007915232137	0.00224467146466054\\
67.8306339983929	0.00265958467994067\\
67.8632377122471	0.0030617560208917\\
67.8994715358501	0.0034400291825757\\
67.9356573260803	0.0037403460840732\\
67.9679764577208	0.00393995466212354\\
68	0.00407220533433729\\
68.0303490851981	0.00413685570523002\\
68.0621694865282	0.00414167710206062\\
68.097105049612	0.00407444855184592\\
68.1331106055349	0.00392901581111743\\
68.1665812593961	0.00372869283376889\\
68.1970931845888	0.00349561327391082\\
68.2276221457676	0.00321868842780382\\
68.2611919196361	0.00286949886906639\\
68.2975065240464	0.00244700205948618\\
68.3326688716415	0.00200239682050492\\
68.3641589013592	0.0015821218397064\\
68.3939070356867	0.00117221176311335\\
68.425737283941	0.000726352869438959\\
68.4613609535679	0.000226850257502865\\
68.4979379142303	-0.000276945980631951\\
68.5311435075802	-0.000718142407065105\\
68.5609457077059	-0.00109511026589932\\
68.5911280454983	-0.0014536270554901\\
68.6251429294206	-0.00182417270609632\\
68.6622666490244	-0.00218182878369846\\
68.6975752394518	-0.00247134788107016\\
68.7284314763609	-0.00268058487582899\\
68.7575485369257	-0.00283860252253371\\
68.7894528399707	-0.00296634935733024\\
68.8258676573169	-0.0030531431178377\\
68.8630221449854	-0.00307684863478022\\
68.8958718662051	-0.00304424185596926\\
68.9249138468358	-0.00297495380367766\\
68.9547807088182	-0.00286592707387852\\
68.9893197154443	-0.00269510133124557\\
69	-0.00263317524631973\\
69.0414274270576	-0.00235588498367553\\
69.0736446580313	-0.00210375493974558\\
69.1058618890049	-0.00182478195839273\\
69.1409149448584	-0.00149658486258954\\
69.1765646428334	-0.0011431686429295\\
69.2096443995217	-0.000803807003879864\\
69.2401843639198	-0.000485917472299794\\
69.2711154126303	-0.000164255699905802\\
69.3050245810186	0.000182587284975694\\
69.3411724350148	0.000539295873642588\\
69.375832525548	0.000862681218198258\\
69.4071056825515	0.00113427220855721\\
69.4371401013528	0.00137364293522771\\
69.4694520486913	0.0016044612275651\\
69.5051956874623	0.00182408024871092\\
69.5413130826834	0.00200472530928547\\
69.5740577714786	0.00213059504840767\\
69.6039196544028	0.00221290926985381\\
69.6345969972779	0.00226474057787666\\
69.6690134480238	0.00228343981580566\\
69.7059077060437	0.0022579754048394\\
69.7406030993787	0.00219262406550367\\
69.7712211002677	0.00210338093157978\\
69.8006959917372	0.00199135758950381\\
69.8331782802941	0.00184068011009016\\
69.8697254744502	0.00164074374645822\\
69.9063088520803	0.00141306999746812\\
69.9386180406359	0.00119330730917354\\
69.9677445191511	0.000983498167881709\\
70	0.000741846951964516\\
70.034691972554	0.000475469097313385\\
70.0699954156134	0.000202528311840551\\
70.103175029647	-5.11385212880995e-05\\
70.1341133001818	-0.000281466020006705\\
70.165283484075	-0.000504168865371764\\
70.1989774521986	-0.00073085582390162\\
70.2346597510275	-0.000951222997625423\\
70.2691839072398	-0.00114175576308146\\
70.3007927943904	-0.00129417503754013\\
70.331223318271	-0.00141927877264712\\
70.3635420737244	-0.00152747357656258\\
70.3988405334044	-0.00161535773326672\\
70.4345796629116	-0.00167131453524073\\
70.4674812817441	-0.00169326563772201\\
70.4978029996731	-0.00168867083089017\\
70.5287223281548	-0.00166008803033914\\
70.5628592674857	-0.00160165410533809\\
70.5992215693642	-0.00151028295432522\\
70.6338044129179	-0.0013978358194155\\
70.6648220141857	-0.0012779907241583\\
70.6947219620508	-0.00114753151240436\\
70.7271779755805	-0.000991769483445663\\
70.7632089415524	-0.000804932856334082\\
70.7993980824017	-0.000606458233979167\\
70.8319153659162	-0.000422311783917837\\
70.8615414107057	-0.000252426629424427\\
70.8922359795855	-7.68044416518313e-05\\
70.9269287340159	0.00011814447193378\\
70.964046781233	0.000318825614857205\\
71	0.000501810454616303\\
71.0301207429839	0.000644070818199016\\
71.058106472326	0.000765616022579762\\
71.0896976524184	0.000888950602559849\\
71.1271007464596	0.00101398744422288\\
71.1654620937879	0.00111662442030515\\
71.1982204714444	0.00118258508033096\\
71.2262113150336	0.00122263024758411\\
71.2552458380962	0.00124808945599717\\
71.290086262808	0.00125707864366089\\
71.3293611449315	0.00123955921374868\\
71.3653987035924	0.00119872629593529\\
71.3949231727676	0.00114861811493738\\
71.4223731752307	0.00108948337783541\\
71.4540482801905	0.00100744400544115\\
71.4921369327002	0.00089136737587094\\
71.5309665679457	0.000756445247317449\\
71.5634068893805	0.00063340923598251\\
71.5908092901715	0.000523865895008346\\
71.6196151816454	0.000404722619441328\\
71.6548347259687	0.000255756255518975\\
71.6947465999436	8.59652651437766e-05\\
71.7308380037118	-6.52047432866418e-05\\
71.7598880619618	-0.000183205006899336\\
71.7869225217236	-0.00028871297905235\\
71.8186625954006	-0.000405803120197049\\
71.8572764243651	-0.000536184138691431\\
71.8964599072539	-0.000652510364169434\\
71.9286596574649	-0.000734491886632115\\
71.955626592484	-0.00079291326652013\\
71.9842618631357	-0.000844188834401888\\
72	-0.00086750388158591\\
72.0451390379285	-0.00091476698780907\\
72.0794424110488	-0.000931053485870214\\
72.1137457841692	-0.000930510963080654\\
72.1493820211029	-0.000912588910054375\\
72.1832217079295	-0.000879914275198389\\
72.2143547187197	-0.000837195821334877\\
72.2450465520718	-0.000784104008145624\\
72.2780994448239	-0.000715885917860111\\
72.3137624096271	-0.000631011507717048\\
72.3489740856845	-0.000537568837197124\\
72.381119856346	-0.00044558140006327\\
72.4113385044972	-0.000354744516356687\\
72.4429203823899	-0.000256771867636415\\
72.4777829190966	-0.000146839114460554\\
72.5140025135221	-3.27771638694698e-05\\
72.5477116136922	7.13017059313212e-05\\
72.5782085802052	0.00016225994404084\\
72.6084977706814	0.000248356236726856\\
72.641862282938	0.000336992945132498\\
72.6782720772075	0.000424801175220655\\
72.7137379192417	0.000499999451080357\\
72.7453623405615	0.000557499026963387\\
72.7749431213692	0.000602519821756508\\
72.8064862270465	0.000640724554290573\\
72.8420305770396	0.000671247301491133\\
72.8788784637705	0.000688643365729084\\
72.9123653696864	0.000691899720198497\\
72.9421390473487	0.000684945954324109\\
72.9720312967254	0.000668942510417759\\
73	0.000646145825238383\\
73.0384050292826	0.000603320160408995\\
73.0823680131205	0.000539510930583976\\
73.1082042777241	0.000495537339791598\\
73.1340405423277	0.000447416739155611\\
73.169312877075	0.000376047107833664\\
73.2128280571812	0.000281031880320093\\
73.2407982804447	0.000217162320058187\\
73.2687685037083	0.00015204272244307\\
73.304445638655	6.84187974198026e-05\\
73.3458342061336	-2.74012783513715e-05\\
73.3741220477772	-9.09716845958616e-05\\
73.4024098894209	-0.000152135750814664\\
73.437680343389	-0.000223991861155132\\
73.4782859169835	-0.00029919387640763\\
73.5070905114069	-0.000346809238376907\\
73.5358951058304	-0.000389100140009771\\
73.5710222544702	-0.000432871137879657\\
73.6108494623384	-0.00047143965152285\\
73.6469801380455	-0.000495800127661858\\
73.6761231037333	-0.000507922959854183\\
73.7031987787484	-0.000513145955272534\\
73.7348871077479	-0.000511950756568945\\
73.7734032384974	-0.000500176012185533\\
73.8125709605861	-0.000477160511792848\\
73.8448485792695	-0.000450413603620564\\
73.8718815900086	-0.000423052397053217\\
73.9005052671853	-0.000389611231922387\\
73.9359110569564	-0.000342635316782248\\
73.9762248180914	-0.000282848643649031\\
74	-0.000245079467536143\\
74.0307664508952	-0.000194133708469194\\
74.07128331475	-0.000124703106528873\\
74.1036372556851	-6.84454314249948e-05\\
74.1359911966203	-1.2439095311795e-05\\
74.1708209347953	4.65714761054207e-05\\
74.2061288690469	0.000103996275768656\\
74.2391720947857	0.00015465975723944\\
74.2700005778293	0.000198558278591243\\
74.3012122910419	0.000239109173883618\\
74.335063133369	0.000278079417625432\\
74.3708351191439	0.000313016298760788\\
74.4052614479478	0.000340119201815336\\
74.436711531236	0.000359010005628905\\
74.4671058886414	0.000371791894575964\\
74.4995575139642	0.000379433420468566\\
74.5350178941503	0.000380726451955205\\
74.5707402499993	0.000374744041265498\\
74.6034684074558	0.000363101916199434\\
74.6336724403478	0.000347418707297382\\
74.6646610438449	0.000326743751579109\\
74.6989914090054	0.000298903682993043\\
74.7354426095569	0.000264340846058975\\
74.769887737746	0.000227674421280716\\
74.8007221481623	0.000192174086494485\\
74.8306007303969	0.000155913068928258\\
74.8632289729298	0.000114848300261841\\
74.8994436540115	6.82948921909964e-05\\
74.9355855468984	2.17200440877033e-05\\
74.9678908369674	-1.92602666890311e-05\\
75	-5.87382871010753e-05\\
75.0303777836286	-9.44099088536146e-05\\
75.0621363156236	-0.000129452363308933\\
75.0969830656393	-0.000164698443580066\\
75.132984469273	-0.000197020024441204\\
75.1665429674891	-0.000222950729417685\\
75.1971250370022	-0.000242758022832407\\
75.227628612298	-0.000258678838405968\\
75.2610994135084	-0.000271579057581346\\
75.2973548195039	-0.000280049261703682\\
75.3325793627971	-0.000282784043598324\\
75.3641706848921	-0.000280700744739582\\
75.3939423908147	-0.000274930252825666\\
75.4256903973123	-0.000264886767182519\\
75.4612105107691	-0.000249189874791655\\
75.4977963327543	-0.000228527105511802\\
75.5311123466494	-0.000206189726869288\\
75.560988948928	-0.000183686433280527\\
75.5911295646299	-0.000158986929694876\\
75.6250242743242	-0.00012928796253338\\
75.6620889848143	-9.51219857400311e-05\\
75.6974838835924	-6.15183707891182e-05\\
75.7284553345879	-3.18550961847858e-05\\
75.7575871437275	-4.13871365675118e-06\\
75.7893869885959	2.54920950950159e-05\\
75.8256854569313	5.79786817256157e-05\\
75.8628668109511	8.91750746146987e-05\\
75.8958493743293	0.00011461475186137\\
75.9249661490776	0.000135021328235781\\
75.9547721932752	0.000153679062538488\\
75.9891709500353	0.000172147745493481\\
76	0.000177244010445825\\
76.0415056621232	0.000193441036909528\\
76.0737986655486	0.000202269701579476\\
76.106091668974	0.000207725974508056\\
76.141152725702	0.00020982588184287\\
76.1767229659351	0.000207952552283819\\
76.2097340137808	0.00020272686341431\\
76.2402943265253	0.000195043180982377\\
76.2713099500467	0.000184624608964558\\
76.305274480646	0.000170435814472532\\
76.3413728224472	0.000152517125821844\\
76.3759342661455	0.000133007085441562\\
76.4071799386589	0.000113730160844569\\
76.4372834773281	9.39930267662447e-05\\
76.4696864960163	7.18114479230295e-05\\
76.5054347250745	4.66500654745198e-05\\
76.5414511568321	2.10600301470582e-05\\
76.5741161563411	-1.93585115857057e-06\\
76.6040074153189	-2.24810650713182e-05\\
76.6347879353241	-4.28515301162078e-05\\
76.669268926903	-6.43920750773485e-05\\
76.7060978934181	-8.5526782189751e-05\\
76.7406740798607	-0.000103278888548775\\
76.7712636034491	-0.000117076293280608\\
76.8008236345505	-0.000128555644658557\\
76.8334147114283	-0.000138965881302691\\
76.8699646091906	-0.000147708837036537\\
76.9064237346859	-0.000153254774942072\\
76.9386403754687	-0.000155493511817866\\
76.9678040355467	-0.000155385294780173\\
77	-0.000152965125958914\\
77.0348019811877	-0.00014774096487531\\
77.0702651071987	-0.000139796486264659\\
77.103456035725	-0.000130155788326826\\
77.1342538866214	-0.000119490344634143\\
77.1652944975014	-0.000107261970678235\\
77.1990232793325	-9.25367717784588e-05\\
77.2348852572944	-7.55526544619213e-05\\
77.2695145234045	-5.81876886951392e-05\\
77.3010324767298	-4.18455852891462e-05\\
77.3312918480335	-2.59191015381091e-05\\
77.3635520897126	-8.93938947586089e-06\\
77.3989915687508	9.40471971816536e-06\\
77.4349152236386	2.73344507152601e-05\\
77.4678156444687	4.28881552397182e-05\\
77.4979692736897	5.62096647396336e-05\\
77.5287458408179	6.87118056525124e-05\\
77.5629346585802	8.11196430244385e-05\\
77.5995102340534	9.24741246182284e-05\\
77.6342034242057	0.000101255395920298\\
77.6651074598351	0.000107355148408227\\
77.6948148252573	0.000111638577565849\\
77.7272131295169	0.000114516972116898\\
77.7634127591871	0.000115520626309794\\
77.799807798591	0.000114217668647113\\
77.8323131698031	0.000111164218601984\\
77.8617499338481	0.000106938101644069\\
77.892290928009	0.000101179323564712\\
77.9270467465207	9.30649150619404e-05\\
77.9644044796074	8.26990726727442e-05\\
78	7.14728537612006e-05\\
78.0300653462264	6.11500654775782e-05\\
78.0583093065531	5.08996561107035e-05\\
78.0902036994929	3.88517511907802e-05\\
78.1276111687222	2.43368704405548e-05\\
78.1656048826204	9.47862033262182e-06\\
78.1981030174054	-3.07929889838998e-06\\
78.2261999934785	-1.36643925463749e-05\\
78.2555697373916	-2.43217841859813e-05\\
78.290635925686	-3.63241261317639e-05\\
78.32970463197	-4.8539168924119e-05\\
78.3653418631829	-5.84179560173683e-05\\
78.3947637549262	-6.55491290284065e-05\\
78.422463656229	-7.13451469270738e-05\\
78.4544874952405	-7.6871615830024e-05\\
78.4926430894636	-8.17403629914958e-05\\
78.531096173042	-8.47088691961827e-05\\
78.5632191637799	-8.56876724619457e-05\\
78.5906863929697	-8.54530513236929e-05\\
78.619844009101	-8.41491961117809e-05\\
78.6553586002794	-8.11515667276549e-05\\
78.6951039974549	-7.6075917077675e-05\\
78.7307534975929	-7.01136058909164e-05\\
78.7596414599067	-6.44090327905631e-05\\
78.7869069015603	-5.83926837600492e-05\\
78.819040513423	-5.06242660742778e-05\\
78.8577958631257	-4.04666728869776e-05\\
78.8966039600651	-2.96710696180629e-05\\
78.9284264628012	-2.05354266033084e-05\\
78.9554095833327	-1.27048814674229e-05\\
78.9844074905714	-4.30891373512391e-06\\
79	1.61366670967635e-07\\
79.0451285333443	1.27528066230808e-05\\
79.0793470187973	2.17858313844775e-05\\
79.1135655042503	3.02114108393387e-05\\
79.1492106179702	3.81993570482857e-05\\
79.1831463244822	4.49378029409943e-05\\
79.214344095048	5.03031348272425e-05\\
79.2449973951797	5.47404916077249e-05\\
79.2779468176826	5.85375084521402e-05\\
79.3135611632781	6.14664592287418e-05\\
79.3488486735342	6.31417850014144e-05\\
79.3810985917851	6.36045761055187e-05\\
79.4113291092681	6.31267537491121e-05\\
79.4428164510592	6.17196718894991e-05\\
79.4775785852337	5.91392036209843e-05\\
79.5138219947923	5.5379218256745e-05\\
79.5476531574231	5.09735564430794e-05\\
79.5782199076949	4.63312723926859e-05\\
79.608451668981	4.12020167858942e-05\\
79.6416884446624	3.50440947474725e-05\\
79.6780495386432	2.78173611359603e-05\\
79.713619263544	2.03988654172273e-05\\
79.7453655777664	1.36089119454269e-05\\
79.7749486130343	7.23563287233836e-06\\
79.8063706038357	5.14493200576212e-07\\
79.8417983851217	-6.88315140254699e-06\\
79.8786900680995	-1.42443110799684e-05\\
79.9123277395369	-2.05343925258662e-05\\
79.9421741914121	-2.56976236196333e-05\\
79.9719865830372	-3.039955556751e-05\\
80	-3.4355642461081e-05\\
80.0048190227913	-0.0012464021573029\\
80.0048190227922	-0.00124640215776025\\
80.0118991460134	-0.00686023679066762\\
80.0209130477802	-0.0172436897325166\\
80.0255724517307	-0.0230257241040676\\
80.0255724517316	-0.0230257241051971\\
80.0358932880315	-0.0354316276456721\\
80.0478276246704	-0.0479273618188186\\
80.0617007435109	-0.0593776963097522\\
80.0782036404904	-0.0689788436307099\\
80.0983420125545	-0.0758952708114495\\
80.1237387484473	-0.079114225015943\\
80.156946337039	-0.0772008770219691\\
80.2004843838196	-0.0685138761656365\\
80.2388074067137	-0.0576896931172117\\
80.2771304296078	-0.0453211389413959\\
80.3103426028706	-0.0339778509879716\\
80.338632430117	-0.0241395369217999\\
80.3674976139248	-0.0141149277104892\\
80.4018453413154	-0.00240003521660053\\
80.4408638391562	0.0103818831151064\\
80.47726195934	0.0215829256779935\\
80.5072427154612	0.030152017106308\\
80.5347532671441	0.0374096497937641\\
80.5660287452378	0.0448766385463904\\
80.6036475542731	0.0526484654706068\\
80.642582356633	0.0591922751130584\\
80.6755355943566	0.0634734728273417\\
80.7032177082381	0.0661516993752782\\
80.7318038154393	0.0680261086176379\\
80.7665093057292	0.0690850559861279\\
80.8062114398154	0.0686867677071583\\
80.8427177168658	0.0668590685427499\\
80.8722091907785	0.0644140181363577\\
80.8992546441502	0.061458900718131\\
80.9305652013937	0.0572504920811506\\
80.9687292186903	0.0510963013406413\\
81	0.0453263655892735\\
81.0340746648156	0.0384209726296972\\
81.0699737235549	0.0305980525606536\\
81.1042613489506	0.0227542359908444\\
81.1354885428553	0.0154225838449061\\
81.1658330852808	0.00823708174326428\\
81.1984731835984	0.000558222991329523\\
81.2341618234655	-0.00763729050097247\\
81.2698589273767	-0.0154778877419647\\
81.302344354176	-0.02218401485796\\
81.3323848971466	-0.0279346654718868\\
81.3634716491112	-0.0333546447403358\\
81.3980739089974	-0.038672711901623\\
81.4346477677615	-0.0433936949442107\\
81.4688991389214	-0.0469147801002592\\
81.4994789673296	-0.049288337819668\\
81.5293288045379	-0.0508867576083942\\
81.5621985950763	-0.0518183133762897\\
81.5986693935174	-0.051842398461715\\
81.6347430985809	-0.0508475896304339\\
81.6667546299511	-0.0491527713562367\\
81.6960971236092	-0.0469669016920667\\
81.7270398703471	-0.0440532572497828\\
81.7622837797128	-0.0400443437555022\\
81.7995886345537	-0.0351007981454134\\
81.8337235753035	-0.0300492375640499\\
81.8635734330548	-0.0253000434625244\\
81.8929298401628	-0.020399103568717\\
81.9261098857524	-0.0146716601895277\\
81.9634488171375	-0.00810737220865917\\
82	-0.00169001167991044\\
82.0314306533819	0.00372292515347331\\
82.0599218753751	0.00847629588568034\\
82.0906728809238	0.0133777181382867\\
82.1266814095696	0.0187311939762032\\
82.1648850395629	0.0238576567175127\\
82.198898153214	0.0278659167476397\\
82.2279042124663	0.0308256516773149\\
82.2566690854842	0.0333140724472127\\
82.2901691164193	0.0356228978409768\\
82.3285131462288	0.0374594776399931\\
82.3653545645071	0.0383990770947986\\
82.3962089680501	0.0385649633879491\\
82.4240248187418	0.0382378095805669\\
82.4547212251428	0.0373681239201474\\
82.4914232179857	0.0356612490949865\\
82.5302974722928	0.0331185447649099\\
82.5640950440127	0.0303535888274491\\
82.5924105843364	0.0276858544650322\\
82.6207858273538	0.0247325539917436\\
82.654620282339	0.0209028226616079\\
82.6937502817796	0.0161484344755187\\
82.7308150747917	0.0114264491313588\\
82.7611493130378	0.00747716878740709\\
82.7883934829376	0.00391507539735353\\
82.8190621146674	-6.0140443090515e-05\\
82.8563581867997	-0.00476800943536082\\
82.8957820059237	-0.00949552183090692\\
82.9293804591104	-0.0132468642410269\\
82.9571326919994	-0.0161093349770137\\
82.9852034060794	-0.0187557616918586\\
83	-0.0200410077181164\\
83.0444111158736	-0.0234043495279836\\
83.0783785339471	-0.0254418591345346\\
83.1123459520206	-0.0269888189547144\\
83.1478549805713	-0.0280657117114263\\
83.1819489032408	-0.0285743677418757\\
83.213395618245	-0.0285903958083303\\
83.2441017050963	-0.0281958018635935\\
83.2768356823131	-0.0273453898599998\\
83.3121964183325	-0.0259560693428652\\
83.3475175285801	-0.024118040162345\\
83.3800407803091	-0.0220671180640327\\
83.4104533890104	-0.019875273284456\\
83.4418252109385	-0.0173761470743292\\
83.4762788640512	-0.0144030547547753\\
83.5123904701228	-0.0110927757910588\\
83.5464420484015	-0.00785126767059664\\
83.5772940082991	-0.0048643270886524\\
83.607553393185	-0.00193228325591627\\
83.6405119920624	0.00121650788974586\\
83.6765883795962	0.00455192291418399\\
83.7122412423325	0.00767510278265191\\
83.7443185405695	0.0102922978355503\\
83.7740838910034	0.0125246701868498\\
83.8053356149524	0.0146365641485739\\
83.8403985466196	0.0166922321959509\\
83.8771778185834	0.0184612603102135\\
83.9111051197987	0.0197200044182244\\
83.9412632511431	0.0205273155894989\\
83.9710661102805	0.0210321854716893\\
84	0.0212433049244436\\
84.0377498598964	0.0211110574281835\\
84.0798290768147	0.0204380511493836\\
84.1065508341648	0.0197378528967484\\
84.1332725915148	0.018839222309991\\
84.168461078612	0.0173762048920541\\
84.2108914432455	0.0152365120106236\\
84.2392234185917	0.0136116226768268\\
84.2675553939379	0.0118560377128687\\
84.3030404951894	0.00950949098995214\\
84.3437938595457	0.00667098717264542\\
84.3724020743154	0.00462521407330198\\
84.4010102890851	0.0025652726232577\\
84.436164092265	5.23490657194292e-05\\
84.4762605132809	-0.00273398473291832\\
84.5125597029059	-0.00513137601504622\\
84.5416016215968	-0.00693289872839003\\
84.5684633475067	-0.00848740120556379\\
84.6000388275125	-0.010156925530633\\
84.6386728701484	-0.0119387837467893\\
84.67808067785	-0.0134299472754135\\
84.7104118207509	-0.0143893718760195\\
84.7373036065046	-0.0149985262538791\\
84.7657513639741	-0.0154523054335398\\
84.8011137221135	-0.0157412639743783\\
84.8416067545793	-0.0157011494878726\\
84.8703791372373	-0.0154383497285392\\
84.8991515198953	-0.0149889644777314\\
84.9342552024608	-0.014201981149692\\
84.974100659117	-0.0130165360937653\\
85	-0.0120961022549643\\
85.0307752268671	-0.0108672542348511\\
85.0695691961507	-0.00913999278148641\\
85.1101403613913	-0.00716630552587236\\
85.1430947375595	-0.00547366717440181\\
85.1695692996445	-0.00407729562018782\\
85.1970900072887	-0.00260901125834917\\
85.2318702610669	-0.000755235412888996\\
85.2729471361693	0.00138877873057024\\
85.3019646172383	0.00284663440009361\\
85.3309820983073	0.00423760382986243\\
85.366207690427	0.00581309379810264\\
85.4058613880827	0.00740780518273039\\
85.4417567171572	0.0086623041319028\\
85.4708810381159	0.00953399392891111\\
85.4981328063648	0.0102229640136473\\
85.5300150040089	0.0108664033658344\\
85.5685326706234	0.0114024117353112\\
85.607458911932	0.0116717165853048\\
85.6395732916209	0.0116887279464269\\
85.6666732447037	0.0115617949068573\\
85.695507181771	0.0112893924428086\\
85.7310646666842	0.010767950631629\\
85.771256152228	0.00995012971440652\\
85.7999794631711	0.00923130640236094\\
85.8287027741142	0.00841308168100517\\
85.8637437521557	0.00729813186196662\\
85.9035912719079	0.00590299857051897\\
85.9398319415908	0.00454652885512281\\
85.9690316509187	0.003413187219135\\
85.996063258021	0.00234620786869219\\
86	0.00219013996938306\\
86.0196837098949	0.00140959503232038\\
86.0641827207004	-0.000336928251483759\\
86.1005696787303	-0.00171796469942491\\
86.1369566367602	-0.00302836993626254\\
86.1721474594608	-0.00420581007794324\\
86.2035911134407	-0.0051668748649015\\
86.2332769616292	-0.00598382321209175\\
86.2650985089751	-0.00675173539175958\\
86.3007848596432	-0.00746932278611589\\
86.3374249542089	-0.00803837224593629\\
86.3706149157173	-0.00840137738024647\\
86.400350193219	-0.00860128574162332\\
86.4304903869341	-0.00868291736994202\\
86.4645380535899	-0.00863062625039253\\
86.5017416225709	-0.00840370809918665\\
86.5370762929778	-0.00803245610140803\\
86.5678797720971	-0.00759356279187758\\
86.5969321725786	-0.00708935264642751\\
86.6288308247798	-0.00644483206642829\\
86.6653145368558	-0.00560614546640451\\
86.7025334153215	-0.00465848990793378\\
86.7353627732123	-0.00376295882821618\\
86.7643355680246	-0.00293936489835596\\
86.7941616556136	-0.00207108631642738\\
86.8287361717416	-0.00105437554693387\\
86.8667955819014	5.63578462175103e-05\\
86.9022107068148	0.00106168790494355\\
86.9323226305333	0.00188107622331598\\
86.9607577156285	0.00261496911615723\\
86.9927867518934	0.00338494774938742\\
87	0.00354903364605217\\
87.0360662405329	0.00431232378362732\\
87.079952243927	0.00509974652201545\\
87.1072844274852	0.00550431499427597\\
87.1346166110434	0.00583898326394061\\
87.1702821326326	0.0061667625595847\\
87.2124497235911	0.006391640660308\\
87.2405235812438	0.00644325827974334\\
87.2685974388966	0.0064174847297398\\
87.3040111760633	0.00627760457488629\\
87.3450192880018	0.00597323486584902\\
87.3736028320519	0.00567680234447541\\
87.402186376102	0.0053168488344577\\
87.4373918181496	0.00479476262907708\\
87.477567622069	0.00410725991629244\\
87.5065479748775	0.00356108681179985\\
87.5355283276859	0.00298152210875186\\
87.5705671879686	0.00224767304718701\\
87.6100935839497	0.00139341538918631\\
87.646099498646	0.000607736870992458\\
87.6753994545356	-2.58194552214628e-05\\
87.7026993263522	-0.000603801062676195\\
87.734452620464	-0.00125265617089115\\
87.7727869108942	-0.00198993004895375\\
87.8117227336636	-0.00267287879783025\\
87.844009913091	-0.00317910155087957\\
87.8712240265435	-0.00355815603739944\\
87.9000018847746	-0.00390763305825741\\
87.9353850539803	-0.00426034043068099\\
87.9754846110672	-0.00455231907539134\\
88	-0.00467284483533337\\
88.0307018624528	-0.00476111488647666\\
88.0706325124195	-0.00477232459253262\\
88.1032448032533	-0.00469661109975253\\
88.1358570940871	-0.00454776344204019\\
88.1705187254884	-0.00431401059085448\\
88.205397823665	-0.004006348446646\\
88.2382790983031	-0.0036564338397762\\
88.2693855782412	-0.00327841402306254\\
88.300994290065	-0.00285433019824617\\
88.3348999203521	-0.00236291575814938\\
88.3702657733614	-0.00182001966310943\\
88.4043120395517	-0.0012782319928854\\
88.4358586210633	-0.000768171172659655\\
88.4666917553684	-0.000269836015029175\\
88.499433908828	0.000251149155196798\\
88.5346576941235	0.0007930143007594\\
88.5698569457614	0.0013058991252506\\
88.6024227255383	0.00174729969665832\\
88.6329812008763	0.00212679431992126\\
88.6644365093676	0.00247740789327371\\
88.6988051530593	0.00280911591004889\\
88.7347465020945	0.00309386260225167\\
88.768755429058	0.00330136823829055\\
88.7997324687838	0.00343611999142345\\
88.8301348525967	0.00351728544905428\\
88.8630911620615	0.00354811335556998\\
88.8990001274021	0.0035151171554681\\
88.934519669489	0.00341652363194598\\
88.9666586183531	0.00327374188867438\\
88.9965916512269	0.00309805491532406\\
89	0.00307558393534899\\
89.0170417438655	0.00295604434322851\\
89.0576652627326	0.00262616402969385\\
89.0944256860406	0.00227991960677501\\
89.1311861093486	0.00189680446858366\\
89.1653666353723	0.00151514703284741\\
89.1957276183434	0.00116162022917875\\
89.2254636284809	0.000807336988111862\\
89.2584592978827	0.000410867258630539\\
89.2951793602883	-2.6753772397475e-05\\
89.3313107663976	-0.00044546532587388\\
89.3631299890157	-0.00079812245746381\\
89.3922752826694	-0.00110344332790183\\
89.4232327104467	-0.00140514083764987\\
89.4587108268271	-0.00171745641160673\\
89.4962015467158	-0.00200344314924259\\
89.5302335114259	-0.00221990432476005\\
89.5598498387642	-0.00237262378362671\\
89.5891065297649	-0.00248956051858594\\
89.622438828091	-0.00258070777455419\\
89.660037898842	-0.00262926915826679\\
89.6964860072689	-0.00262195954509676\\
89.7277259603578	-0.00257424948024351\\
89.7561592408566	-0.00249893940590415\\
89.7870461548732	-0.00238455390818859\\
89.823252556967	-0.00221046612707679\\
89.8614611566216	-0.00198476258275775\\
89.8952781244015	-0.00175385331151662\\
89.9241415401209	-0.00153729036228225\\
89.9529625823144	-0.00130639250019841\\
89.986668293566	-0.00102206855206554\\
90	-0.000906437190739115\\
90.0423015684432	-0.000532462995972133\\
90.0760364766224	-0.000231760055826602\\
90.1097713848016	6.55096656940839e-05\\
90.1448179315292	0.00036535292999053\\
90.1787914025868	0.000642344018093156\\
90.2105891066533	0.000885397998087263\\
90.2416973318257	0.00110475233114065\\
90.2744190342173	0.00131275103297291\\
90.3093143487939	0.00150581290296822\\
90.3442655689089	0.00166672360522056\\
90.3769678251415	0.00178597598327669\\
90.407865317799	0.00186972803670353\\
90.439475248035	0.00192572680372465\\
90.4736106753366	0.00195232688785226\\
90.5091732876312	0.00194307814068259\\
90.5431317455153	0.0019000862525589\\
90.5744244713979	0.00183228301419309\\
90.6051339788908	0.00174105291281007\\
90.6380334080073	0.00161828649997441\\
90.6735386198815	0.00145970670550947\\
90.7087929277139	0.00127901673077787\\
90.7411240460681	0.0010963466941731\\
90.771448454363	0.000913236781824005\\
90.8029361269676	0.000714080498658567\\
90.8375939563457	0.000487997009204964\\
90.873747221877	0.000248940495278528\\
90.9076175742442	2.61743700910099e-05\\
90.9382956946359	-0.000171342402307922\\
90.9685826847088	-0.000359642977504216\\
91	-0.000545311555506834\\
91.0365654871913	-0.000745717077895988\\
91.0744331474055	-0.000931863447882219\\
91.1076491076521	-0.00107455976765151\\
91.1363637589715	-0.00118086596177304\\
91.1656056597474	-0.00127179358729558\\
91.1998849306376	-0.00135506980357758\\
91.2383842015205	-0.00141764077192295\\
91.2744598062511	-0.0014461525418349\\
91.3046549210436	-0.00144774507164404\\
91.3325964333586	-0.00143151554717091\\
91.3640701737377	-0.00139354502457703\\
91.401406934597	-0.00132286539369745\\
91.4398574187506	-0.00122325925044047\\
91.4727407484811	-0.00111869289406652\\
91.5007498421536	-0.00101720421634145\\
91.5296855074706	-0.000901957056279663\\
91.5644066652373	-0.000752054105334901\\
91.6036924258184	-0.000570793782538466\\
91.6398700835433	-0.000396691683617531\\
91.6694798649479	-0.000251659718317904\\
91.6968820630434	-0.000117235802222062\\
91.7284245685625	3.57157961495961e-05\\
91.7664331398172	0.000214446022050391\\
91.8053615413838	0.000387546749634344\\
91.8379430286246	0.000522047034737343\\
91.8653690587854	0.000626417589980192\\
91.8940667636425	0.000725790441323746\\
91.9291503524983	0.000832156727431029\\
91.9690697461595	0.00093114392434785\\
92	0.000990677051130023\\
92.0299485501158	0.00103348719046339\\
92.0625403514196	0.00106319110992944\\
92.0986405106744	0.00107550113239648\\
92.1347303588765	0.00106650119028808\\
92.1671075412442	0.0010408941251838\\
92.1967146661462	0.00100365359260117\\
92.2275299979112	0.000951725109850366\\
92.2623580294732	0.000878166840694856\\
92.2994510769655	0.000784367068914238\\
92.3338611792506	0.000685114643015646\\
92.3640953928445	0.000589852505131342\\
92.3935174099075	0.000491379247855408\\
92.4263529712946	0.000376496564608506\\
92.4632923040227	0.00024336232930845\\
92.4997848864845	0.000110458099164218\\
92.5316595324293	-4.63362082567035e-06\\
92.5605364178948	-0.00010657735093986\\
92.5911986656153	-0.000210984567980852\\
92.6266914719829	-0.000325121102498495\\
92.6645527559707	-0.00043681618177195\\
92.6988439142959	-0.000527289348914023\\
92.7283314803015	-0.00059589390870935\\
92.7572476134	-0.000654181295582105\\
92.7903878983303	-0.000709337338692332\\
92.8282107063803	-0.000756358430649617\\
92.8650581508857	-0.000785353674851529\\
92.8963768191514	-0.000796832061870406\\
92.9245373714015	-0.000796906140500126\\
92.9550960069875	-0.00078624742910099\\
92.9912811024142	-0.000759718507947845\\
93	-0.000751163078313807\\
93.0406073478424	-0.000700905745408382\\
93.0717547625862	-0.000651549513306817\\
93.1029021773301	-0.000593825533105618\\
93.1378983970171	-0.00052026962145791\\
93.174743372556	-0.000434566547408402\\
93.2087895162108	-0.000349518076758136\\
93.2389768781995	-0.000270740713320988\\
93.2686938603479	-0.000191259965786895\\
93.3018560651771	-0.000101652911673137\\
93.3387523256585	-2.59454076808401e-06\\
93.3748352747547	9.17737384419709e-05\\
93.406455816524	0.00017102027370405\\
93.4354910274894	0.000239944180245761\\
93.4665471364275	0.000308666501186351\\
93.5022434454336	0.000380165666544041\\
93.5398042888914	0.000445540188677018\\
93.5736649265221	0.000494906307849201\\
93.6030983371686	0.000529934992283426\\
93.632358578674	0.000557176741884116\\
93.6658887510821	0.00057886087878771\\
93.7036685258199	0.000590967840956164\\
93.740032761714	0.000590380682719632\\
93.7710525816348	0.000580633068758258\\
93.7993883797047	0.000564581221057882\\
93.8304045329262	0.000539595413791815\\
93.8668468542689	0.000501049283929926\\
93.9051001931328	0.000450987996754189\\
93.9387136796436	0.000399948265721021\\
93.9673968624014	0.00035198344164342\\
93.9962489032245	0.000300360177762738\\
94	0.000293436883412981\\
94.0187554838777	0.000258199275098627\\
94.0640946530361	0.00016975216226738\\
94.099872009885	9.81947942144563e-05\\
94.135649366734	2.66177190675404e-05\\
94.1711320470491	-4.30368875214128e-05\\
94.2033703918457	-0.000104091582698463\\
94.2334139216988	-0.000158254824536684\\
94.2647492215811	-0.000211187381698235\\
94.2995792375449	-0.000264924304927209\\
94.336058816628	-0.000314569044722335\\
94.3700000377732	-0.000353960911926114\\
94.4004355508859	-0.000383269790427429\\
94.4304552426783	-0.00040631984997557\\
94.4636357820095	-0.000424806750358816\\
94.5001935060213	-0.000436535647750172\\
94.5359842984163	-0.000439252276304835\\
94.5677079968426	-0.000434545687545333\\
94.5970776046177	-0.000424428470132124\\
94.6283312875791	-0.000407866984383449\\
94.6638403755613	-0.000382275747387572\\
94.7010022250308	-0.000348481111546033\\
94.7347583528036	-0.000312305395430168\\
94.7644570974253	-0.000276775043048199\\
94.794035548656	-0.000238508265567067\\
94.8275880480302	-0.000192336550491006\\
94.8650088738451	-0.000138382008329794\\
94.9010654171281	-8.50259662146699e-05\\
94.9321890792448	-3.87250058040015e-05\\
94.9608651092734	3.51872023407994e-06\\
94.9920913023595	4.84477310379614e-05\\
95	5.95762819374927e-05\\
95.0395434882024	0.000113209358841573\\
95.0737651200489	0.000156282606876142\\
95.1079867518953	0.000195539011802157\\
95.1423150862284	0.000230485735564366\\
95.1752107937974	0.000259340174147018\\
95.2068602553408	0.000282479200209818\\
95.2389146708432	0.000301041191013158\\
95.2726252035961	0.000315085383394219\\
95.307323245683	0.000323573842944706\\
95.3410435793515	0.000326023050202975\\
95.3729837515503	0.000323159000941419\\
95.4044557864991	0.000315562385460392\\
95.4373465470592	0.000302800824307079\\
95.4719841082728	0.000284387743335915\\
95.5065364266448	0.000261387467013354\\
95.5391874527899	0.000235876741552056\\
95.5704244913942	0.000208501053990428\\
95.6023767443823	0.000177987902303532\\
95.6364461624619	0.000143245109683649\\
95.6715642977744	0.000105733425263841\\
95.7052419346702	6.88163148515828e-05\\
95.7367415055152	3.40345589036581e-05\\
95.7678924322323	-7.71871305154826e-08\\
95.8009666496405	-3.54353044009894e-05\\
95.8361256413888	-7.14383201297453e-05\\
95.8709038138451	-0.000104845225982235\\
95.9032116902208	-0.00013342937946716\\
95.9339612499427	-0.000158074347676449\\
95.9658422415832	-0.000180670066750773\\
96	-0.000201233014177168\\
96.0356721758875	-0.000218401304965798\\
96.0696930712888	-0.000230483131038363\\
96.1009301857477	-0.00023779225456384\\
96.1315345354819	-0.00024141416504533\\
96.1643982516271	-0.000241435082245821\\
96.1999916092775	-0.000237049758871907\\
96.2353579021782	-0.000228348435522962\\
96.2676875131561	-0.00021683830464358\\
96.2979079965403	-0.000203243778484287\\
96.3293065931171	-0.000186487798378338\\
96.3639980314706	-0.000165225275799054\\
96.4002839358605	-0.00014037932110117\\
96.4342211765772	-0.000115218766965424\\
96.4648286161519	-9.13401899129128e-05\\
96.4949941570352	-6.70689727024154e-05\\
96.5281264339614	-3.99829137279719e-05\\
96.5644697573279	-1.02832624330779e-05\\
96.6001426338569	1.83059861347035e-05\\
96.6319813899622	4.29162476605122e-05\\
96.6615443294223	6.46787607270603e-05\\
96.6928554116191	8.62852616370261e-05\\
96.728201271594	0.000108544411781206\\
96.7651542172296	0.000129025855571394\\
96.7989212084684	0.000144960909406643\\
96.8288091227039	0.000156676366358476\\
96.8585358201595	0.000165990424907561\\
96.892026809918	0.000173600305392466\\
96.9292146667342	0.000178411183861824\\
96.9651568871835	0.000179426617444292\\
96.9964095243171	0.00017746179574935\\
97	0.000177070267331315\\
97.0179523784143	0.000174611844395063\\
97.0537544315359	0.000167295517288378\\
97.0991854533998	0.000153696423695998\\
97.1262898297351	0.000143501565036994\\
97.1533942060705	0.000131923137601653\\
97.1893216243391	0.00011471005087942\\
97.2320226975487	9.1986020319131e-05\\
97.2597686406839	7.62109102540743e-05\\
97.2875145838191	5.98732583097534e-05\\
97.3230033754718	3.84758842032369e-05\\
97.364490478897	1.32717823635794e-05\\
97.3928816123689	-3.77401438084003e-06\\
97.4212727458408	-2.04209555242301e-05\\
97.456568681488	-4.02697824345126e-05\\
97.4970696773827	-6.14718360853103e-05\\
97.5258872192632	-7.52851824246647e-05\\
97.5547047611436	-8.78686586155458e-05\\
97.5898104856566	-0.00010134767327097\\
97.6296015721137	-0.000113937644316862\\
97.6657292314923	-0.000122721215748402\\
97.694898854015	-0.000127897383977181\\
97.7219978390191	-0.000131142712010348\\
97.7536827050665	-0.000133019801736336\\
97.7921697484247	-0.000132550173048534\\
97.8313177352194	-0.000129073327668894\\
97.8636085291266	-0.000124044160669266\\
97.8906654890868	-0.000118421107943017\\
97.9192986891727	-0.00011117366051414\\
97.9546903531094	-0.000100545857622775\\
97.994978961325	-8.64992192506672e-05\\
98	-8.4621783986455e-05\\
98.0251051933749	-7.48696361257017e-05\\
98.0588844252329	-6.09290457848255e-05\\
98.1015990249081	-4.23331997855897e-05\\
98.1308658052598	-2.92260461606275e-05\\
98.1601325856114	-1.60226345983296e-05\\
98.1956990820145	-9.53370260460498e-08\\
98.2353552480811	1.71664171078765e-05\\
98.2708841675408	3.18772060398069e-05\\
98.2997619485002	4.31208841046806e-05\\
98.3271184691013	5.30572970043844e-05\\
98.3593535320593	6.37379918050719e-05\\
98.3981083024568	7.4920389592672e-05\\
98.4367903241508	8.40892543562117e-05\\
98.4685292048069	9.00190812510976e-05\\
98.4955481661166	9.38882046662919e-05\\
98.524656785594	9.68174618860063e-05\\
98.5605825251507	9.86480766794636e-05\\
98.6007678633175	9.8381542902931e-05\\
98.6362953123938	9.61706038550299e-05\\
98.6647604874636	9.31228729855777e-05\\
98.6917876572245	8.92371254909921e-05\\
98.7241046708181	8.34105783783428e-05\\
98.7633107138115	7.47844569171276e-05\\
98.8022564839446	6.47562746343578e-05\\
98.8337737277923	5.57599879451843e-05\\
98.8604382186911	4.76548339520348e-05\\
98.8894269174175	3.84472578444475e-05\\
98.9255836020134	2.65700685857731e-05\\
98.9661336836385	1.3014253486585e-05\\
99	1.73966815651171e-06\\
99.0284370142086	-7.54346391132242e-06\\
99.0568541459283	-1.65361255381717e-05\\
99.0906046803004	-2.67056249293369e-05\\
99.1296045086901	-3.75679409322903e-05\\
99.1666658504141	-4.68160411262645e-05\\
99.1971069172658	-5.35118950861494e-05\\
99.2244341349685	-5.87638891078188e-05\\
99.2550768951648	-6.37419216914144e-05\\
99.2922574250821	-6.84225527874316e-05\\
99.3316141104001	-7.16959021468238e-05\\
99.3652783240268	-7.31035671278234e-05\\
99.3931267990797	-7.33021424794318e-05\\
99.421222099002	-7.26324795421642e-05\\
99.4552532296111	-7.0688796654994e-05\\
99.4949099510485	-6.69417647528345e-05\\
99.5321501486522	-6.20852833057513e-05\\
99.5621634931819	-5.73219173776489e-05\\
99.5890280827058	-5.24864374052808e-05\\
99.6196464229595	-4.64000729191727e-05\\
99.6572954576156	-3.82179895564289e-05\\
99.6970882156709	-2.89363609791157e-05\\
99.7305984315294	-2.0787058377889e-05\\
99.7580121942455	-1.40014611795279e-05\\
99.7858691003992	-7.08363618619698e-06\\
99.8200932331058	1.32768842405425e-06\\
99.8602237606583	1.08837185851641e-05\\
99.8899416721153	1.76234340236423e-05\\
99.9196595835724	2.39832915208908e-05\\
99.9546680809631	3.0885053538804e-05\\
99.9932541099582	3.76273688827769e-05\\
100	3.87037496039504e-05\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> unmatched_disturbance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=0.8in,
at={(0.758in,1.754in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={x},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.80669438615304e-06	-5.53573208339605e-11\\
1.08401663169182e-05	-1.99286251604709e-09\\
5.60075259707442e-05	-5.31982200595402e-08\\
0.000281844324239874	-1.34715436383857e-06\\
0.00141102831558552	-3.37632510240396e-05\\
0.00657195366647444	-0.000732285460479212\\
0.0116899026923802	-0.00231681961499618\\
0.0168542937592534	-0.00481646727886118\\
0.0168542937592537	-0.00481646727886134\\
0.0168542937592539	-0.00481646727886147\\
0.0235054168529388	-0.009370701527132\\
0.0279135631077707	-0.0132189800710871\\
0.0279135631077711	-0.0132189800710874\\
0.0345646862014559	-0.0201498460599657\\
0.0412158092951407	-0.0279179681373363\\
0.0530420706654786	-0.0425552817943191\\
0.0677983172931499	-0.0608110118661941\\
0.0852526493557944	-0.0811562453285706\\
0.106839349846066	-0.103607144203044\\
0.134284526042926	-0.127205076122878\\
0.170147975865815	-0.149089259392103\\
0.215343970513768	-0.161457195916045\\
0.245864982524603	-0.159866335742975\\
0.276385994535438	-0.150131773622208\\
0.312443682013738	-0.128179054509359\\
0.350727638077554	-0.092846395764665\\
0.384686741064232	-0.0517918475368759\\
0.413589650103318	-0.0103368731926709\\
0.442317634881487	0.036073295645422\\
0.47589597258716	0.0958164256342486\\
0.514371232022344	0.169811907561804\\
0.551107778351003	0.244039559248755\\
0.583701286731601	0.31127355062212\\
0.614400751726034	0.374620710349927\\
0.646400704329709	0.439612920758286\\
0.681050917202129	0.50764551027725\\
0.717597857359372	0.575499841072077\\
0.752806941960274	0.635909402278483\\
0.784886495790132	0.685801129445719\\
0.81560454399238	0.728259711374659\\
0.848133181804852	0.766867033525066\\
0.883697865149272	0.800846179403685\\
0.919778072014988	0.825805628697401\\
0.952926904595612	0.839783784245019\\
0.983256076181149	0.84479272478961\\
1	0.844330247830432\\
1.03681622189829	0.835266955810756\\
1.08230067840913	0.809244804213412\\
1.1087162647798	0.787079021535204\\
1.13513185115048	0.760194433113998\\
1.17087018288724	0.717168512090112\\
1.21406693904422	0.656775935807809\\
1.24195078836211	0.614084199292853\\
1.26983463768	0.569356963616353\\
1.30540377414823	0.510486096046598\\
1.34676308611412	0.441205039255684\\
1.37525045445313	0.393973362322719\\
1.40373782279214	0.347838254402131\\
1.43902048837804	0.293046944255474\\
1.47943494424471	0.234646937243912\\
1.50824452734455	0.196560314876084\\
1.53705411044439	0.161923901366738\\
1.57215332859801	0.124967310913479\\
1.61196521047178	0.0907788488567732\\
1.64808149072275	0.067501029286888\\
1.67719655697862	0.0544134621399776\\
1.70425024518071	0.0469479830560964\\
1.73593941447419	0.0440439667795327\\
1.77447183346416	0.0489816160648138\\
1.81364460207318	0.0632632333546418\\
1.8459166488183	0.0816500734912074\\
1.87294487789371	0.10129474135613\\
1.90157162068671	0.125921817760385\\
1.936998910365	0.161154726726131\\
1.97736654240049	0.206537742528482\\
2	0.233879233543905\\
2.03087995668193	0.272765473356274\\
2.07212491375926	0.326454686135683\\
2.10406665397487	0.368494523654709\\
2.13600839419049	0.410171845111778\\
2.17105172453346	0.454706231313489\\
2.20699621485903	0.49828007924174\\
2.24030839021868	0.53607227032177\\
2.27075980480172	0.567932851946958\\
2.3013926565667	0.596976013122248\\
2.33512267046822	0.625031072874294\\
2.37145835960113	0.650181932948195\\
2.40646962523385	0.669045969701871\\
2.43783818732058	0.68122860237072\\
2.46763223511591	0.688540832949305\\
2.49963111836138	0.691713514055055\\
2.53536246235048	0.689555798582429\\
2.57183445894407	0.681313563080575\\
2.60485336297659	0.66884900084291\\
2.6346070268047	0.653827857799062\\
2.66492510824112	0.635151664491609\\
2.69911765740918	0.610472844922126\\
2.73623284646088	0.580018293991293\\
2.77134408480492	0.548419596245324\\
2.80207566802075	0.519118097250452\\
2.83127418593382	0.490324140672778\\
2.86338367183568	0.458089746865086\\
2.89989980975403	0.421368465050718\\
2.93690075333278	0.384833811051668\\
2.9695466268889	0.35375147677907\\
3	0.326167788995495\\
3.02981534538857	0.300832543875352\\
3.06278829685124	0.275109513479434\\
3.09939723651009	0.249808770601398\\
3.13546278334832	0.228647882379567\\
3.16733243824524	0.213336376211033\\
3.19657014874432	0.202251059699484\\
3.22755870664081	0.193712504692246\\
3.26296213703845	0.188087764018902\\
3.30034866008465	0.186948922084013\\
3.33437936259832	0.190130109687147\\
3.36408426953689	0.196077917698565\\
3.39341603260197	0.204705960991077\\
3.4267269010395	0.217597982644901\\
3.46421905283536	0.235665498646541\\
3.50060791313982	0.256330728454175\\
3.53189956257181	0.276161630036052\\
3.5604200604018	0.29557777327459\\
3.59133534296965	0.317734210604177\\
3.62747388682545	0.344625722709389\\
3.66558866424185	0.373541471938021\\
3.69940115049876	0.399146683226077\\
3.72833565254385	0.420672369535259\\
3.75721974163906	0.441526818493803\\
3.79091154338463	0.464721391504427\\
3.82929154227039	0.489216474397443\\
3.86594043468687	0.510263043406527\\
3.89663434593295	0.525853042273054\\
3.92448727872969	0.538226113432151\\
3.95537781844145	0.549829883868627\\
3.99223290951311	0.560593414595181\\
4	0.562420399044629\\
4.03883545243446	0.569200345312337\\
4.07803347004885	0.572032188027597\\
4.11004482258096	0.571376997962251\\
4.13686952178607	0.568822979189334\\
4.16554843653328	0.564144558691377\\
4.20122006336426	0.555668538020832\\
4.24171186883837	0.542773585458009\\
4.2702663088598	0.531811117201615\\
4.29882074888124	0.519497872903723\\
4.33391864060436	0.502788114811732\\
4.37402707828183	0.482010769630841\\
4.40310996449215	0.466131618264999\\
4.43219285070246	0.449817452203955\\
4.46721641627301	0.429905900915506\\
4.50660151839615	0.407613388793117\\
4.54252132244538	0.38779503838889\\
4.57187796663556	0.372229789997729\\
4.5992928557145	0.358388069353514\\
4.63110282444626	0.343360270491449\\
4.66936703702352	0.327026561861507\\
4.70817446442498	0.312702263726596\\
4.74043713627971	0.302702701945245\\
4.7677306217263	0.295693379113027\\
4.79660209979683	0.289790262540679\\
4.83200114802932	0.28473532771604\\
4.87199798033311	0.281958561880626\\
4.90795515330861	0.282106097701891\\
4.93684985026879	0.28399528887042\\
4.96387029401491	0.287136954965921\\
4.99575159421519	0.292467340469577\\
5	0.293304389073797\\
5.02124202892407	0.297915008285307\\
5.06803751752403	0.310391235655511\\
5.10379857167848	0.321808236245044\\
5.13955962583294	0.334564556349553\\
5.17540101620578	0.348407242316142\\
5.20792181993625	0.361633283497696\\
5.23785894518965	0.374165838012202\\
5.26882061283465	0.387293033310474\\
5.30342055906465	0.401926333279569\\
5.34013956534595	0.417130960046617\\
5.37450470595524	0.430798206102045\\
5.40503814429861	0.442295621169832\\
5.43474547797597	0.452751993785713\\
5.4675321538455	0.463307359329297\\
5.50409218611285	0.473686288663613\\
5.54033383065528	0.482365644992218\\
5.57238358065743	0.488600235585261\\
5.60160913940994	0.49304684997963\\
5.63241026712488	0.496416405279857\\
5.66764901506898	0.498590927638241\\
5.70511942061166	0.498941328602344\\
5.73938374977563	0.497530067414378\\
5.76918458086961	0.495009015080056\\
5.79838317160111	0.491431600352299\\
5.83146434789216	0.486143158412912\\
5.86889669472485	0.478723074983165\\
5.90550140226369	0.470177463039028\\
5.9370024724402	0.46196189652389\\
5.96550245343843	0.453967139772063\\
5.9961919823127	0.44489139267627\\
6	0.443738178322964\\
6.01904008843648	0.437901449708626\\
6.06430860476923	0.423714038286545\\
6.10021644452284	0.412387227113053\\
6.13612428427645	0.40123583948099\\
6.17157130848814	0.390605755732605\\
6.2036575318402	0.381467628227728\\
6.23361519394202	0.373470570210548\\
6.26502759539074	0.365747814199862\\
6.30002533026019	0.358061255158471\\
6.33655904130687	0.351190823568842\\
6.37036766244271	0.345974327104847\\
6.40065620784917	0.342286843179509\\
6.43067808748726	0.33958326198127\\
6.46401761881953	0.337710598238317\\
6.50071800034623	0.337026197376127\\
6.53644375026229	0.337723499509645\\
6.56798741083539	0.339419387000026\\
6.59727494581237	0.341857203048387\\
6.6286357616665	0.345331783148893\\
6.6643393314154	0.350284782997447\\
6.70154022908246	0.356446886711088\\
6.73512801001458	0.362760305114271\\
6.76467042220972	0.368799037432023\\
6.79427334937117	0.375212431778474\\
6.82801686326325	0.382846831045172\\
6.86558486469339	0.391588868777086\\
6.9015414117882	0.400023625913159\\
6.93246262587811	0.407201980824772\\
6.96106768712659	0.413687544286858\\
6.99243216058527	0.420534180914371\\
7	0.422134416540873\\
7.03783919707364	0.429769630463333\\
7.0815908143509	0.437696758125601\\
7.10782364902105	0.441907929219959\\
7.13405648369121	0.445668177504142\\
7.16942922897412	0.449971687075666\\
7.21260701523767	0.453955872979165\\
7.24060102863339	0.455762841431725\\
7.26859504202912	0.456947453919025\\
7.30420620181198	0.457553550021385\\
7.34550212184398	0.457013111543581\\
7.37386279305814	0.455894338229405\\
7.40222346427231	0.454195896220501\\
7.43747889480473	0.451326043190577\\
7.47797946463201	0.447084562072479\\
7.50682627062821	0.443517794845542\\
7.53567307662442	0.439558004057352\\
7.57077886646846	0.434292995421292\\
7.61053350763187	0.427871093510784\\
7.64663436273642	0.42175070397033\\
7.67581526508754	0.416692516337971\\
7.70294475246273	0.411964211999074\\
7.73464864236493	0.406479621993169\\
7.77312139828666	0.399995410537491\\
7.81223369885689	0.393730111865125\\
7.84451358060886	0.388902301344245\\
7.87158965281497	0.385145889428967\\
7.90025003079279	0.381503785096324\\
7.93565081558648	0.377534228151299\\
7.97591394638366	0.373800206992539\\
8	0.371990584421329\\
8.03072669555614	0.370163011299582\\
8.07099672437399	0.368604434322081\\
8.10346948402148	0.368045115301266\\
8.13594224366898	0.368102897793373\\
8.17070009957803	0.36883080023556\\
8.20581467329401	0.370234783276922\\
8.23878131365246	0.372126283549143\\
8.26973169010563	0.374367424609174\\
8.30112264569639	0.377056338418277\\
8.3350027956625	0.380371585217977\\
8.37059474197348	0.384243596202704\\
8.40484719788172	0.388269430154211\\
8.43633592574345	0.392161635192126\\
8.46692547162211	0.39605741783232\\
8.49951127091904	0.40026679843919\\
8.53487107957035	0.4048256511662\\
8.57035810317307	0.409308108288378\\
8.60300796218412	0.413279431036205\\
8.63336628189549	0.416786406916844\\
8.6645651835208	0.420156060819218\\
8.69891977340428	0.42353985876769\\
8.73514634411383	0.426682488847649\\
8.76939158789929	0.429206943047276\\
8.80028291704639	0.431083317587526\\
8.8303931685034	0.432528001062461\\
8.86317375733714	0.433656194389091\\
8.89926031127277	0.434354264501337\\
8.93512324174698	0.434484749409759\\
8.96734617360724	0.434132837735915\\
9	0.433339915479035\\
9.03056089198171	0.432220288321984\\
9.0619303232629	0.430716924807158\\
9.09621787778095	0.428699118606993\\
9.13218826238367	0.426210177713734\\
9.16630522192143	0.423549518158486\\
9.19733671193053	0.420921857543215\\
9.22768174978912	0.418203121079962\\
9.26052831358291	0.415141683415695\\
9.29640392782728	0.411717460030471\\
9.33201998363508	0.408300383810411\\
9.36426292447592	0.405246593082799\\
9.39418944051987	0.402488258802584\\
9.42541758173797	0.399727402004897\\
9.46027833997925	0.396832571203541\\
9.49691046181986	0.394053753174645\\
9.53093595209572	0.391756111405435\\
9.56129719168328	0.389964266762519\\
9.59117694125407	0.388458471596526\\
9.62430639940651	0.387105397664671\\
9.66098127109372	0.386012008192862\\
9.69692393181389	0.385362675343666\\
9.72864865241136	0.385138377345526\\
9.75788581634594	0.385217773508949\\
9.78901969084402	0.385596133530808\\
9.82456365874929	0.386382754587307\\
9.86189911860408	0.387589975630611\\
9.89574850888341	0.388992385249081\\
9.92536575007042	0.390434351448922\\
9.95479007269672	0.392041471753624\\
9.98828221889084	0.394050980490627\\
10	0.39479262757462\\
10.0088147607428	0.395362004802823\\
10.0115237361785	0.395538836286717\\
10.0115237361786	0.395538836286725\\
10.0203384969214	0.396119875332843\\
10.0291532576641	0.396708980029714\\
10.0413833601343	0.397538300186676\\
10.0551296397859	0.398484758517808\\
10.0715843968678	0.399633769556908\\
10.0916272753279	0.401050228765102\\
10.1169989669061	0.402856821758191\\
10.1507698308283	0.405256268283738\\
10.1988487841849	0.408587713729429\\
10.2359444625666	0.411027288534371\\
10.2730401409484	0.413300893033094\\
10.3080209806105	0.415254693859073\\
10.3385095480827	0.416782047918235\\
10.3675918828998	0.418069450917523\\
10.3998368702726	0.419287619121639\\
10.4366186398887	0.420391673077111\\
10.4736714529352	0.421182576265946\\
10.5060840596461	0.421603910931933\\
10.5348830341393	0.421765671626725\\
10.5649512977474	0.421723496148678\\
10.5999485457651	0.421410006856016\\
10.6380885440737	0.420759354035148\\
10.6731096985893	0.419897324156227\\
10.7028830515738	0.418982249846019\\
10.7313911249724	0.417964503509061\\
10.7638392259776	0.416657379766364\\
10.8014777333757	0.414973962557207\\
10.8389970593814	0.413155796264692\\
10.8709563047307	0.411528355962373\\
10.8990459418858	0.410060503765327\\
10.9289197925999	0.408482164244369\\
10.9645006174571	0.406608421777775\\
11	0.404778931752842\\
11.0355581801013	0.403020064713019\\
11.0681234236193	0.401500723941268\\
11.0983513979335	0.400188670452112\\
11.1295212671863	0.398952068806302\\
11.1639911057316	0.397740327409961\\
11.2003502653212	0.396658034117833\\
11.234580016625	0.395837092093337\\
11.2653433649941	0.395271339542567\\
11.2953659501328	0.394880686528385\\
11.328202195285	0.394638148907816\\
11.3644424865011	0.394593531891366\\
11.400369681145	0.394775193350453\\
11.4324935833043	0.395120482307185\\
11.4620504430351	0.395582390197359\\
11.4930715706886	0.396205687232526\\
11.5281511939192	0.397066213434521\\
11.565219061669	0.398133535942256\\
11.5993440687384	0.399237421604282\\
11.6293908059858	0.400287573105084\\
11.6589180471947	0.401374893968623\\
11.692050482733	0.402641048324154\\
11.7291420506001	0.404090058002566\\
11.7654149517456	0.405510844648139\\
11.7969919932477	0.406728637122314\\
11.8258307891429	0.407809416562557\\
11.856752979472	0.408919866118414\\
11.8925413046567	0.410123554087454\\
11.9303456588622	0.411278150646505\\
11.9642902542697	0.412195200947597\\
11.9935770737915	0.412884918724761\\
12	0.413022846662391\\
12.0321146310426	0.413637213643441\\
12.0695893287487	0.414189423297443\\
12.1073707127775	0.414560170155857\\
12.1396551362461	0.414726807283791\\
12.1677669430387	0.414759595167047\\
12.1973503356087	0.414683180443691\\
12.232614725292	0.414448330919066\\
12.271598496039	0.414016546241128\\
12.3069596224617	0.413480641557051\\
12.3362640959616	0.412942485406686\\
12.3641024620608	0.41236078532128\\
12.396381984766	0.411611291613453\\
12.4346324818949	0.410636909859596\\
12.4728505209387	0.409592656733925\\
12.5047284121095	0.408685486979591\\
12.5322027192957	0.407889177541282\\
12.5615964733186	0.407033500127437\\
12.5973458434229	0.406003418217324\\
12.6370094820342	0.404896348983204\\
12.6723487824035	0.403961297948349\\
12.7010940104167	0.403248188756662\\
12.7285011993976	0.402615832651881\\
12.7609206506622	0.401936372456083\\
12.7998010224328	0.401231300354348\\
12.8383575454386	0.400661943400759\\
12.8699037394026	0.400298723903797\\
12.8968812108833	0.400064161730916\\
12.926132310268	0.399890533045621\\
12.9622484214232	0.399792507716353\\
13	0.399825842402282\\
13.0357364263108	0.399981260068501\\
13.0663404865953	0.40020548415696\\
13.0948871278402	0.400485800576612\\
13.1265185066534	0.400870608072348\\
13.1633240098545	0.401406714446158\\
13.2011342914549	0.402042892013634\\
13.2340755462658	0.402655382679513\\
13.2626394137815	0.403221253295354\\
13.2920052268115	0.403828281774252\\
13.3265683614053	0.404564246009149\\
13.3651789358513	0.40539777470791\\
13.4010239565626	0.406166389102856\\
13.4309667823135	0.406793664598829\\
13.4589038882247	0.407359105180652\\
13.4906289303156	0.407969935172593\\
13.5282198247427	0.408639529660537\\
13.5665735904331	0.409249851168904\\
13.5991494038009	0.409701945857371\\
13.6270161066713	0.410035686128855\\
13.6561097143545	0.410328639293791\\
13.6911409469686	0.410602713363509\\
13.7305200550681	0.410804979843436\\
13.7664247966091	0.410890581442187\\
13.7957751385063	0.410891030601177\\
13.823197234498	0.410836148740647\\
13.8550204083634	0.410707783366936\\
13.8932886835327	0.410466340514988\\
13.9320827365628	0.410132299820548\\
13.9643345290208	0.40979330969572\\
13.9916315304901	0.40946810853281\\
14	0.4093620911392\\
14.040208857626	0.408816852918082\\
14.0712485821749	0.408362213763934\\
14.1022883067237	0.407886097230105\\
14.137208573828	0.407333966148188\\
14.1741152489261	0.406742699655177\\
14.2082872254185	0.406198646406392\\
14.2385122280187	0.405727945504686\\
14.2681442738839	0.405282345251831\\
14.3011867235991	0.404810796995346\\
14.3380719177119	0.40432432671708\\
14.3742827135104	0.403895891244273\\
14.4060056440506	0.40356625305614\\
14.4350088972443	0.403305815721258\\
14.465934390032	0.40307405934068\\
14.5015406503826	0.402868779025572\\
14.5391813493236	0.402725668671131\\
14.5731930141747	0.402662472423434\\
14.6026674298801	0.402658157559581\\
14.6318245139685	0.402699026393025\\
14.665211508117	0.40279902789186\\
14.7029803995231	0.402976871996753\\
14.7394999940618	0.403208999400415\\
14.7706381098685	0.403448957849457\\
14.7989340604928	0.40369670799732\\
14.8297956356905	0.40399483850989\\
14.8661302792504	0.404376645293114\\
14.9044811147282	0.404806890383972\\
14.9382718301894	0.405201160281196\\
14.9670009638532	0.405542008949058\\
14.9957323049842	0.40588347784864\\
15	0.405933988594533\\
15.021338475079	0.406184852048894\\
15.066384679505	0.406699165700684\\
15.1027826503673	0.407091332327106\\
15.1391806212296	0.407454755169412\\
15.1745052898996	0.407773864819797\\
15.2060369929273	0.408026523874473\\
15.2356715989799	0.408233429424935\\
15.2673571988024	0.408419493857189\\
15.3029745127775	0.408582908666027\\
15.3397161592836	0.408698901549769\\
15.3730504916614	0.408757162484266\\
15.4028040661391	0.408771480618161\\
15.432822965099	0.408750504126698\\
15.4667357141541	0.408685354688917\\
15.5039616684524	0.408565782342225\\
15.5394624777867	0.408408327052058\\
15.5703650354804	0.408239951412751\\
15.5993496901041	0.408058388294696\\
15.6310842714205	0.407836713651064\\
15.6674888083337	0.407557881523058\\
15.7048373493715	0.407250843421507\\
15.7378373341585	0.406967415828253\\
15.7668261181223	0.406713096692418\\
15.7965052533479	0.406451163068998\\
15.8309191017701	0.406150045686085\\
15.8690105485488	0.405826087513475\\
15.9046259838464	0.40553785365077\\
15.9348505154426	0.405308281992515\\
15.963202987718	0.405108174863853\\
15.9950380961886	0.404903746238973\\
16	0.404873979229566\\
16.0248095190572	0.404734185939594\\
16.069511242736	0.404522774067566\\
16.1049752104901	0.404394604089428\\
16.1404391782443	0.404303118349801\\
16.1758102358418	0.4042491861946\\
16.2082699376493	0.404232540500751\\
16.2385872510511	0.404244967179714\\
16.2699399482218	0.404285404267124\\
16.30448147862	0.404360946683927\\
16.3406912867383	0.404472707641103\\
16.3747266673784	0.404605450092813\\
16.4054766934877	0.404745941794934\\
16.4356675712418	0.404900441999811\\
16.4686715188749	0.40508517300474\\
16.5048685181596	0.405302840534343\\
16.540568002822	0.405528511573326\\
16.5725648681607	0.405736271597728\\
16.6022264359747	0.405930508417705\\
16.6334667833006	0.406133855673832\\
16.6686352659571	0.406357650443068\\
16.7055192453963	0.406582323799726\\
16.73941657473	0.40677610605057\\
16.769460412496	0.406935162543732\\
16.7991961517845	0.407078894954866\\
16.832528980327	0.407221826820752\\
16.8695605351186	0.407355850831076\\
16.9055576319847	0.407459270585112\\
16.9369919745425	0.407526867022527\\
16.9659583851868	0.407569923329598\\
17	0.407596740105922\\
17.0353663156554	0.407597577733423\\
17.0692691029642	0.407573161472785\\
17.1007052050573	0.407529365201541\\
17.1315857553912	0.407467623148231\\
17.1644866162763	0.407382903097907\\
17.1997983047614	0.407272306862936\\
17.2348927863726	0.407144723104281\\
17.2672921824794	0.407013727889402\\
17.2978178232082	0.40688087968685\\
17.3294117802887	0.406735988114122\\
17.3639433042012	0.406571757664503\\
17.3998649489941	0.40639764508716\\
17.4336881661322	0.406233710151076\\
17.4645433364683	0.406086599541256\\
17.4950214528668	0.40594564107231\\
17.5281763191733	0.405799408703659\\
17.5641770812688	0.405651533886986\\
17.5995485002666	0.405519729382834\\
17.6314894048979	0.405413979402941\\
17.6614022372969	0.405327592685198\\
17.692921374916	0.405250810727213\\
17.7280687263026	0.405183389614067\\
17.7646055728215	0.405134417961648\\
17.7982629736514	0.405108702299194\\
17.828436630337	0.405101457400672\\
17.8585047818071	0.40510887489742\\
17.8920107745629	0.405133831469768\\
17.9288084444165	0.405180517264274\\
17.9644249499472	0.405243558861458\\
17.9957996182079	0.405312320799969\\
18	0.405322394542853\\
18.0210019089606	0.405375616900917\\
18.0569013823257	0.405476622358185\\
18.1038406045737	0.405624409075673\\
18.1305038124004	0.405714399159569\\
18.1571670202271	0.405807465624249\\
18.1932814378931	0.405936544961327\\
18.2366980620883	0.406092934890608\\
18.2641235559629	0.406190516743265\\
18.2915490498376	0.406285867333177\\
18.327136792164	0.406404582672757\\
18.3691145180691	0.406534691424111\\
18.3972959464826	0.406614542263824\\
18.4254773748962	0.406687396164088\\
18.4608608053105	0.4067678560891\\
18.5017061883981	0.406844058568614\\
18.5303590275658	0.406886136121593\\
18.5590118667334	0.406918449033275\\
18.5941858325376	0.406944489531006\\
18.6342458463383	0.406955763732018\\
18.6704958929948	0.406949334605336\\
18.6995339523347	0.406933150248407\\
18.726431822482	0.406909782347067\\
18.7580473361943	0.40687259103598\\
18.796683264999	0.406814003765886\\
18.8360419981825	0.40674114469508\\
18.8683386431539	0.406672863085647\\
18.8952428025881	0.406611097380281\\
18.9237330474675	0.406541747183633\\
18.9591277621136	0.406451319986766\\
19	0.406343251136171\\
19.0284058354002	0.406267259737578\\
19.0568116708005	0.40619161499614\\
19.0919829266841	0.406099792594661\\
19.1323477580293	0.405998914868688\\
19.1612957746616	0.405930770261866\\
19.190243791294	0.405867026058309\\
19.2253218550376	0.40579669235372\\
19.2649249046708	0.405727676105953\\
19.3009443861199	0.405675527292977\\
19.330191954392	0.405641172251998\\
19.3574396541496	0.405615889660713\\
19.3891939738621	0.405594814671141\\
19.4275871909679	0.405581526144547\\
19.4665704790412	0.405581598744135\\
19.498835963453	0.405591729762987\\
19.5259989897652	0.405607046609936\\
19.5547508268551	0.405629676966338\\
19.5901589098686	0.4056659972506\\
19.6303142991537	0.40571736253168\\
19.6591550100951	0.405760099634251\\
19.6879957210364	0.405807010093853\\
19.7230304296881	0.405868635202343\\
19.7627264049907	0.405943098774811\\
19.7988621217269	0.406013631640852\\
19.828112802054	0.406071616181676\\
19.8552687316104	0.406125442275247\\
19.8869290199181	0.406187375842456\\
19.9253285899273	0.406260059210657\\
19.9644349360983	0.406329852236226\\
19.9911184105253	0.406374266904366\\
20	0.406388383287067\\
20.0080514018225	0.407527982031985\\
20.016102803645	0.410920181634215\\
20.0263051780147	0.418452490792531\\
20.026305178015	0.418452490792739\\
20.0369277592002	0.429590456426999\\
20.0475503403854	0.442044977264082\\
20.0616477410053	0.458496358869546\\
20.0779506370637	0.476009505151612\\
20.0979557799576	0.494361785129438\\
20.1230915071828	0.511906922399447\\
20.1558542081125	0.524978965274046\\
20.1984883293729	0.52454482223956\\
20.2466734084759	0.499319419061272\\
20.2750893122504	0.471937015726667\\
20.3035052160249	0.435438222450988\\
20.3392245525091	0.377211404767568\\
20.3797758695067	0.296015434754568\\
20.408167334586	0.231032670180686\\
20.4365587996653	0.160704773213245\\
20.4717570398342	0.0680834256469553\\
20.5124168843748	-0.043233122833033\\
20.5408547474744	-0.121934982131014\\
20.5692926105739	-0.200002912846141\\
20.6044096191865	-0.29400571113721\\
20.6445204065471	-0.396047419270661\\
20.6808547304599	-0.481683646617252\\
20.7100138703424	-0.544569235586497\\
20.736989598849	-0.59733161687784\\
20.7685573645331	-0.651577087805266\\
20.8069615656331	-0.705272220191102\\
20.8461835159234	-0.744484288495273\\
20.8788434634104	-0.7638928259426\\
20.9063708335943	-0.770273644580461\\
20.9352073269775	-0.766769456386599\\
20.9703739143647	-0.748114062499536\\
21	-0.720220198241109\\
21.03806548336	-0.668792988873065\\
21.079455274088	-0.595043160643366\\
21.1061922393186	-0.539144231275887\\
21.1329292045492	-0.478180354933763\\
21.1678414177832	-0.393134138562828\\
21.2094552233043	-0.287436573541774\\
21.2389735541275	-0.211888231897819\\
21.2684918849507	-0.13740009961082\\
21.3038469365513	-0.0511488609211904\\
21.3431812503177	0.0391080359557123\\
21.3787018053337	0.113828658294872\\
21.407738447095	0.169122902822422\\
21.4351872200189	0.215904442747275\\
21.4673590703024	0.263137089455465\\
21.5060154199918	0.307827719014887\\
21.544667131205	0.337995450647336\\
21.5763446532806	0.351038612511106\\
21.6032745005611	0.353442529234561\\
21.632324982936	0.346863286769139\\
21.6682489464469	0.325522418673404\\
21.7084560827605	0.284840335317639\\
21.744021932397	0.235201509811799\\
21.7725134318816	0.187321709938301\\
21.7995360714247	0.136298873765257\\
21.8318716071485	0.0695702719195409\\
21.8713381876532	-0.017615018950918\\
21.9024166757495	-0.0886458207246638\\
21.9334951638458	-0.160127026020517\\
21.9682232466453	-0.238926184745384\\
22	-0.30873263525971\\
22.0349229842829	-0.381611926940788\\
22.0709298640345	-0.451238199261447\\
22.1044422629785	-0.509889165777366\\
22.1350282842108	-0.557392768088196\\
22.1656039993043	-0.598411464581968\\
22.1991417269284	-0.635195669438245\\
22.2353770180907	-0.664427834726668\\
22.2705515636484	-0.681615934206438\\
22.3021708948069	-0.687208313449796\\
22.3320368824839	-0.683719732726787\\
22.3638571428866	-0.670629085421352\\
22.3993520361816	-0.644924512399086\\
22.435830259109	-0.607075898271813\\
22.4690744616645	-0.563547663417399\\
22.498987770814	-0.518082836609939\\
22.5292230772331	-0.467190254142752\\
22.563134871001	-0.405658045731117\\
22.6000583940027	-0.335199401030392\\
22.6353966504354	-0.266224886381781\\
22.6665553542075	-0.205481682006985\\
22.6959305029581	-0.149221644869556\\
22.7277842564548	-0.0902127576308742\\
22.7638871164222	-0.0269206615778588\\
22.8008626361881	0.0327825024273667\\
22.833857547052	0.0807570502730593\\
22.8631287897242	0.118500734320767\\
22.8930437923759	0.151873755618049\\
22.9273828799575	0.183110767134695\\
22.9651223454118	0.208047224549653\\
23	0.221835894648976\\
23.0304285382546	0.226355451252172\\
23.0595749992314	0.224050935323571\\
23.0919413316467	0.213961172688757\\
23.1287536472038	0.193190104067751\\
23.1656954808435	0.163080687139521\\
23.1980186613409	0.129911638686997\\
23.2268505955826	0.0956664162812\\
23.2570393568147	0.0558686416162677\\
23.2921448662996	0.00560669073757911\\
23.3302691069061	-0.0523455752036028\\
23.3651113473896	-0.106999872818564\\
23.3947173296352	-0.153782179678168\\
23.4232239313774	-0.198445152254763\\
23.4558350158972	-0.248341715985817\\
23.4936157086237	-0.303561758923522\\
23.5310382545376	-0.354474411410355\\
23.5628107173353	-0.394002156621878\\
23.5908517650214	-0.425597751830325\\
23.6208634660072	-0.45558958676896\\
23.6566269409264	-0.485658498469949\\
23.6955259446642	-0.510772545060699\\
23.7303193810516	-0.526112630590899\\
23.7593181468317	-0.533568206155734\\
23.7873981980349	-0.536100726332307\\
23.8202336863992	-0.533228885583691\\
23.8587555561962	-0.522033404290092\\
23.8965187969986	-0.503282341676455\\
23.9278413995931	-0.482354562819515\\
23.9552673924394	-0.460426900960076\\
23.9851429010497	-0.433167153586616\\
24	-0.418458155952431\\
24.0446049430086	-0.370523383113698\\
24.0786163990617	-0.331065103855676\\
24.1126278551148	-0.290030678408264\\
24.1481778640248	-0.246356211537175\\
24.1822820852753	-0.204533881916793\\
24.2137107031593	-0.166720564418045\\
24.2443975237714	-0.131019912911298\\
24.2771369674259	-0.0948070439693348\\
24.3125292837749	-0.0584481394886797\\
24.3478704773059	-0.0256348646121761\\
24.3803711266917	0.000986683896958645\\
24.4107417042342	0.0224455418095971\\
24.4420966834395	0.0408569100616085\\
24.4765799209746	0.0564488290216152\\
24.5127335450389	0.0673334037044313\\
24.5467819506404	0.0723535769341788\\
24.5775906417464	0.0725126341210134\\
24.6078166656873	0.0686854869575614\\
24.6407902234804	0.0601627386944962\\
24.676919417087	0.0459075358164752\\
24.7126003524462	0.0272029507272291\\
24.7446482410957	0.00691350473359701\\
24.7743648004048	-0.0144607699538844\\
24.805603065548	-0.0391652733442266\\
24.8407111381835	-0.0691044004961811\\
24.8775466136774	-0.102286839748308\\
24.9114619519012	-0.133786367219496\\
24.941554930452	-0.162003879557164\\
24.9713118231731	-0.189744025067099\\
25	-0.215985729577628\\
25.0378805843346	-0.249339663140398\\
25.0803953007247	-0.284245705427966\\
25.1069284941594	-0.304303685024264\\
25.133461687594	-0.32280468343205\\
25.1686837410996	-0.34466900602503\\
25.2113596064467	-0.366593056908453\\
25.2396102432431	-0.378129903717324\\
25.2678608800395	-0.387170658422431\\
25.3033907639983	-0.394890418108735\\
25.3442906261631	-0.398668048251844\\
25.3728249223143	-0.398080508069184\\
25.4013592184656	-0.394902849168429\\
25.4365411016221	-0.387555632588899\\
25.4767554074734	-0.37481228894776\\
25.5057414483067	-0.362999191811389\\
25.5347274891401	-0.349215112933968\\
25.5697726984477	-0.330246672900457\\
25.6092940351305	-0.306353813567716\\
25.6452923304253	-0.282827598569176\\
25.6745958385856	-0.262810188040249\\
25.7019064730938	-0.243723612354711\\
25.7336670640135	-0.221314062022551\\
25.771996396593	-0.194441306928925\\
25.8109210297064	-0.167916230061304\\
25.8432064631374	-0.146915479565584\\
25.8704277411396	-0.130157710803765\\
25.8992136706209	-0.113581462834524\\
25.9345989979134	-0.0950811341761486\\
25.9746925212681	-0.0769706150077122\\
26	-0.0672558851718558\\
26.0305587284845	-0.0574205033810181\\
26.0696751807943	-0.0480008455798223\\
26.1108044573023	-0.0420622368570173\\
26.1369341236576	-0.0404252605502055\\
26.1630637900128	-0.0404371682947602\\
26.1979089103359	-0.0429656000449194\\
26.2406696064029	-0.0498259282880097\\
26.269150077948	-0.0565475382099435\\
26.297630549493	-0.0648524471964988\\
26.3331922320012	-0.0772329122093571\\
26.3738338686871	-0.0937484636267035\\
26.4024178824623	-0.10661982562677\\
26.4310018962374	-0.120318340360454\\
26.4661331466328	-0.138006412805362\\
26.5062397981379	-0.158914900417059\\
26.5352918504742	-0.174247562798836\\
26.5643439028105	-0.189512720230912\\
26.5993679810263	-0.207552183134996\\
26.6387909971645	-0.22700313656763\\
26.6747362404648	-0.243602294263034\\
26.7040791229982	-0.256136591760933\\
26.7314624981258	-0.26687314952826\\
26.7632549823456	-0.278035459062158\\
26.801535275869	-0.289431931792382\\
26.8403777788927	-0.298528572820393\\
26.8726521566161	-0.304093911826457\\
26.8999284558432	-0.307346714066857\\
26.9287741085344	-0.309326214537273\\
26.9641642088521	-0.309712850795421\\
27	-0.307859946394757\\
27.0367239419184	-0.303715843130495\\
27.0698271878374	-0.298151371044166\\
27.0994249290879	-0.291821071961024\\
27.1295300411758	-0.284190411165566\\
27.163693631714	-0.274242900374906\\
27.2010434701768	-0.262042566703471\\
27.2363645725697	-0.249492938975511\\
27.2670287284406	-0.238008405621739\\
27.2959832096966	-0.226828130348393\\
27.3279340329903	-0.214294311474517\\
27.3645799878622	-0.199912800893237\\
27.4018723571489	-0.185558291651577\\
27.4345982725689	-0.173424221587375\\
27.4634337871185	-0.163245781047494\\
27.4932382544591	-0.153360689265782\\
27.5279407626997	-0.142819451484308\\
27.5661429388428	-0.132606325001189\\
27.6015266343534	-0.124602437550198\\
27.6314946547055	-0.119008136846358\\
27.6598423507139	-0.114767729229461\\
27.6919356407859	-0.111240330213704\\
27.7294179873438	-0.108861841975657\\
27.7672322121957	-0.108362707086848\\
27.7995351671813	-0.109418725862401\\
27.827635155194	-0.111409708839428\\
27.8571909237915	-0.114529990834684\\
27.8924408837863	-0.119538310437412\\
27.931447224262	-0.126560996818647\\
27.9668398169387	-0.134111815746549\\
27.9961459060054	-0.141086298869094\\
28	-0.142046204145435\\
28.0192704699728	-0.146977918632096\\
28.0558711841675	-0.156862003849963\\
28.1030094833488	-0.170286080049369\\
28.1291778447754	-0.177916230871761\\
28.1553462062019	-0.185570715793335\\
28.1913412405238	-0.195993555195557\\
28.2352163687455	-0.208268378883554\\
28.2625987465472	-0.215549275937319\\
28.2899811243489	-0.222446151632406\\
28.3256528873599	-0.230739888840459\\
28.3677648016977	-0.239352217256335\\
28.3958503827256	-0.24429699915083\\
28.4239359637536	-0.248547882258761\\
28.459339369165	-0.252862036241659\\
28.5003230933227	-0.256340541848648\\
28.5289212000783	-0.257783172134885\\
28.5575193068339	-0.258413809783177\\
28.5927202079498	-0.258089216814281\\
28.6328736560676	-0.25628228689446\\
28.6618639817097	-0.2540727967621\\
28.6908543073518	-0.251153173073701\\
28.7258884760638	-0.246752197911967\\
28.7653980481086	-0.240769773639292\\
28.8013966953984	-0.234517964657755\\
28.8307053916951	-0.228965263455535\\
28.8580180862858	-0.223493256457504\\
28.8897752517264	-0.216861361637229\\
28.9280991182251	-0.208618860355617\\
28.967021509443	-0.200163317138233\\
29	-0.193076268655573\\
29.0271278183237	-0.187385362398544\\
29.0552042484691	-0.181696515131109\\
29.0899426775553	-0.175033912428651\\
29.1303022381055	-0.16795137414116\\
29.1595669510558	-0.163340733485053\\
29.1888316640061	-0.15922824672298\\
29.2239047904971	-0.155014819720412\\
29.2631100576151	-0.151294450522138\\
29.2988408763004	-0.14885931549298\\
29.3282150570061	-0.147557709675528\\
29.3557993999335	-0.146914663450317\\
29.387758194517	-0.146865864737832\\
29.4259798877699	-0.147765523518044\\
29.4645675370092	-0.149684618574073\\
29.4967217550115	-0.152008784008769\\
29.5241074864488	-0.154467258704599\\
29.5531626083869	-0.157514319261555\\
29.5886564069826	-0.161779846808348\\
29.6285112726207	-0.16716814007181\\
29.6642627125998	-0.172424338058953\\
29.6931323672066	-0.176881641724442\\
29.7202998529614	-0.181191987249041\\
29.7523537051137	-0.186352400013735\\
29.7911381659178	-0.19259359591628\\
29.8300691328236	-0.198722040133985\\
29.8619475599473	-0.20354387676426\\
29.8888778876178	-0.207423919324171\\
29.9177756725918	-0.211343527795017\\
29.9535712493662	-0.215784820868096\\
29.9939032647212	-0.220155115695024\\
30	-0.220751952587066\\
30.0085397612905	-0.221558396805126\\
30.0092547636287	-0.221624334308912\\
30.0092547636289	-0.221624334308933\\
30.0177945249194	-0.222392717387689\\
30.0263342862099	-0.223125321997201\\
30.0385514246852	-0.22411003624659\\
30.0522044433097	-0.225120516475886\\
30.0685508342814	-0.226202874538778\\
30.0884343130308	-0.227328541481118\\
30.1135653951262	-0.228446294703409\\
30.1469242302632	-0.229397561227748\\
30.1941521549746	-0.229706606553792\\
30.2324403925795	-0.229084303224784\\
30.2707286301845	-0.227717437230025\\
30.3050340023287	-0.225901644050979\\
30.3340193540233	-0.223966957098978\\
30.3624752319261	-0.221743622115595\\
30.3956859831439	-0.218788337607482\\
30.4341231629143	-0.214957031434131\\
30.4713713113712	-0.210911393609674\\
30.5024151797971	-0.207357067501038\\
30.5300415433945	-0.204102168541731\\
30.5603738601227	-0.200477167699718\\
30.5969138885053	-0.196109697429529\\
30.6360993371512	-0.191519191256147\\
30.6702820366225	-0.187672037261621\\
30.6986222173022	-0.184641728055567\\
30.726681460038	-0.181819077572098\\
30.7601712000599	-0.178722937896703\\
30.7993461795363	-0.175534384171701\\
30.8368510702488	-0.17297183719706\\
30.8674440754019	-0.17126593116746\\
30.8945363313725	-0.170058065529886\\
30.9248071841522	-0.169054859148564\\
30.9618590509086	-0.168332059041603\\
31	-0.168168105755303\\
31.0342989432987	-0.16851301891114\\
31.0635582833366	-0.169162328480114\\
31.09227888068	-0.170102159904135\\
31.1254681087074	-0.171537669673886\\
31.1635662528382	-0.173606290740995\\
31.200576085544	-0.175994130533826\\
31.2317665942175	-0.178252305015345\\
31.2597001428385	-0.180432448363966\\
31.2901758931969	-0.182946172341813\\
31.3265277476352	-0.186077134603111\\
31.3653736654307	-0.189511687500799\\
31.3995031705771	-0.192542820497942\\
31.428071029282	-0.195049123835586\\
31.4563658333006	-0.197472155966419\\
31.4898581487536	-0.200225649607136\\
31.5287581530813	-0.203213571709655\\
31.566041584622	-0.205811407564601\\
31.5967144568689	-0.207719541137211\\
31.6240382752197	-0.209225465741138\\
31.6544500116225	-0.210669954590145\\
31.6913987459744	-0.212076547381818\\
31.7308458466982	-0.213137252990896\\
31.7648012638898	-0.213676687998915\\
31.7927795702152	-0.213860453070818\\
31.8207306264327	-0.213811493812811\\
31.8544819130528	-0.213450350585724\\
31.8940423790412	-0.212625215563792\\
31.9315349446508	-0.211470566047275\\
31.96179242176	-0.210297814267813\\
31.9886431069383	-0.209094904963211\\
32	-0.208544260736136\\
32.0419309944739	-0.206321941957278\\
32.0744398174889	-0.204426258483509\\
32.1069486405039	-0.202416396598215\\
32.1420783859073	-0.200156071580636\\
32.1774609914209	-0.197830299737891\\
32.2102595710621	-0.195669349963772\\
32.2408290688093	-0.19368253596898\\
32.2720620149948	-0.191708850521389\\
32.306215292322	-0.189648001967287\\
32.3422268391087	-0.187621037070493\\
32.3765186910377	-0.185862054624236\\
32.4076438366546	-0.184433103022126\\
32.4379012492549	-0.183213799833475\\
32.4705697845302	-0.182100449484778\\
32.5063844612149	-0.18113687294421\\
32.5421524339724	-0.180453875882084\\
32.574567479058	-0.180081015221101\\
32.6044899229507	-0.179945004163676\\
32.6355434262119	-0.180012432820246\\
32.6702453668044	-0.180331975938235\\
32.7069450203876	-0.180936995670301\\
32.7411883154006	-0.181732223394795\\
32.7716499947321	-0.182610736748484\\
32.8014109111629	-0.183608913977836\\
32.8343231004241	-0.184853953970971\\
32.8709366422057	-0.186384998279513\\
32.9070778252275	-0.188014144389993\\
32.9390044465303	-0.189522663441838\\
32.9682234935519	-0.190938412720526\\
33	-0.1924935276933\\
33.035197983186	-0.194206690347873\\
33.071477398921	-0.195929877896239\\
33.1048886258402	-0.197450557480239\\
33.1351082600838	-0.198750658347292\\
33.1654481897449	-0.199966997061908\\
33.1991584558	-0.201195972703119\\
33.235820840367	-0.202366252913012\\
33.2711033471282	-0.203311700481029\\
33.3023594282612	-0.20399036234203\\
33.3318150802193	-0.204487067086809\\
33.3636200136236	-0.204863635456988\\
33.3995531643241	-0.205087373593025\\
33.4364210925543	-0.205095931369933\\
33.4695340958329	-0.204917504094952\\
33.499014436401	-0.204616366750193\\
33.529009816905	-0.20417967858337\\
33.563196584185	-0.20353293856189\\
33.60069961292	-0.202658441452669\\
33.6361131214076	-0.201694421149701\\
33.6667068262646	-0.200770341456467\\
33.6955244012056	-0.199836535191763\\
33.7274198022355	-0.198747253738245\\
33.7641701575046	-0.197442314284328\\
33.8016156028754	-0.196085362175065\\
33.8343502912539	-0.194899333353699\\
33.8630648224424	-0.193874943648173\\
33.8927553838988	-0.192845213716394\\
33.9274770867253	-0.191696186995663\\
33.9658356702842	-0.190517978854284\\
34	-0.18956747264483\\
34.0301026156624	-0.188819142222284\\
34.0596409509234	-0.188174517459628\\
34.0927251174446	-0.187566049855894\\
34.1297594570264	-0.187035554725793\\
34.1660422016237	-0.18667619683213\\
34.1976786463005	-0.186494770978937\\
34.2265540545635	-0.18643644915192\\
34.2574500819511	-0.186485763162073\\
34.2931709532506	-0.186682373879834\\
34.3309469762377	-0.187044919893193\\
34.3649409307646	-0.187497244082465\\
34.3942885612764	-0.187975290217859\\
34.423355992304	-0.188520587634232\\
34.4567905831119	-0.189225176204806\\
34.4947109675217	-0.190107621565828\\
34.5312953466312	-0.191023594900845\\
34.5623442691142	-0.191835655108978\\
34.5905186526603	-0.192589008321853\\
34.6213563459548	-0.193420180763233\\
34.6578026702584	-0.194395444851241\\
34.6962797359443	-0.195396595300856\\
34.7300493187971	-0.196234575838937\\
34.7586616487896	-0.196904332033528\\
34.7873131760845	-0.197530051107636\\
34.8211149565158	-0.198201217837931\\
34.859881475162	-0.198869835361862\\
34.8967034107524	-0.199394452961442\\
34.9271807507258	-0.199741533128285\\
34.9547271605738	-0.199984496243666\\
34.9855425712426	-0.200174891275489\\
35	-0.200234342800255\\
35.0444195827761	-0.200298003760938\\
35.0781655124825	-0.200228435005024\\
35.1119114421889	-0.200060964008458\\
35.1474525648087	-0.199784546738725\\
35.1818084529721	-0.199427091568677\\
35.2134241081503	-0.199027155825219\\
35.2440185035283	-0.198582665194203\\
35.2764760761411	-0.198057773760644\\
35.3117146269668	-0.197436736513717\\
35.3472461704415	-0.196769390999288\\
35.380050055245	-0.196128404279893\\
35.4104864311143	-0.195522114240384\\
35.4416000542864	-0.19490009463171\\
35.4757902708207	-0.194224702571055\\
35.5119726402776	-0.193531747155829\\
35.5463581092463	-0.192905600944759\\
35.577394642092	-0.192376287638052\\
35.6074924619588	-0.191902233814463\\
35.6401089735515	-0.191438696301092\\
35.6760596296411	-0.19099539707093\\
35.7119984319735	-0.190629604443774\\
35.7444085021384	-0.19037028444302\\
35.7741745056032	-0.190193342573369\\
35.8050964374807	-0.190072812135094\\
35.8398487957152	-0.190014609822961\\
35.8767485671568	-0.190041149433185\\
35.9110914065677	-0.19014503343204\\
35.9414474137466	-0.190297394487302\\
35.9710302758063	-0.190497207700931\\
36	-0.190738381050333\\
36.0375329587215	-0.191111185869533\\
36.0793675218621	-0.19159583626551\\
36.1062924585351	-0.191939656702125\\
36.1332173952082	-0.192303482569642\\
36.1684035817068	-0.192801838223395\\
36.2105924031039	-0.193420624417844\\
36.238994697422	-0.193842154264616\\
36.2673969917402	-0.194261644784679\\
36.3028367946739	-0.194774576659758\\
36.3434596324946	-0.195336920200692\\
36.3721382988229	-0.195710650719609\\
36.4008169651512	-0.196060294766494\\
36.4359457635196	-0.196450198578181\\
36.4759312160036	-0.196835319947157\\
36.5121763915945	-0.197124500432298\\
36.5412699198724	-0.197312400254331\\
36.5682150150405	-0.197449794438486\\
36.5998225195494	-0.197564965082518\\
36.6383990578339	-0.197637525800245\\
36.6777186685002	-0.197635103542109\\
36.710043011519	-0.197576894544596\\
36.736995383589	-0.197491156807877\\
36.7655038646515	-0.197365528375315\\
36.8008697935243	-0.19716316967652\\
36.8412903388797	-0.196875067575312\\
36.8700817171163	-0.196637511839261\\
36.8988730953528	-0.196377007300482\\
36.9339620625047	-0.1960339146534\\
36.9737700855718	-0.195619063606586\\
37	-0.195335748397264\\
37.0307400197131	-0.194998451035088\\
37.0691697206807	-0.194575928215814\\
37.1094760784319	-0.194141308048402\\
37.1425929067067	-0.193797901861534\\
37.169365023082	-0.193533280258043\\
37.1970067310399	-0.193275259958193\\
37.2316339442788	-0.192977810754295\\
37.2724154500109	-0.192670069761289\\
37.3016337130183	-0.192481237752552\\
37.3308519760258	-0.192320969874247\\
37.3660140584849	-0.19216798864308\\
37.4053589579891	-0.192050398645313\\
37.4410962535171	-0.191993533379851\\
37.4703619562079	-0.19198231297646\\
37.4978551153336	-0.192000281058252\\
37.5298338893606	-0.192054890166133\\
37.5681782802498	-0.192165842238397\\
37.6068420740531	-0.1923242150139\\
37.6389364832986	-0.192487698134917\\
37.6662215041591	-0.192646988537638\\
37.6952412628903	-0.192834339401123\\
37.7308024048431	-0.193085135627946\\
37.7707637689637	-0.193388546765844\\
37.8065200170416	-0.193673160405767\\
37.8353096353132	-0.193907250905689\\
37.8624096405908	-0.194128708593082\\
37.8944759186482	-0.194388691857026\\
37.9333477833365	-0.194695464955769\\
37.9723346247564	-0.194987600716037\\
38	-0.195182041028136\\
38.0274659585306	-0.195362236568924\\
38.0610325490906	-0.195562483895284\\
38.1009846928338	-0.195768520936179\\
38.1312610089866	-0.195899008439221\\
38.1615373251393	-0.196005905998296\\
38.1964720383815	-0.196098713630206\\
38.2343086283174	-0.196161398714788\\
38.2691673983716	-0.196184113065873\\
38.2990784126731	-0.19617713347526\\
38.3278366634538	-0.196147970085244\\
38.3603817087311	-0.196089474541958\\
38.3978236695775	-0.195990694689629\\
38.435064000974	-0.195861885727143\\
38.4670030519333	-0.195729780584531\\
38.4953027662557	-0.195598135632665\\
38.5253842005734	-0.195445343455331\\
38.5609429547583	-0.195250827865537\\
38.5995759956258	-0.195026952656194\\
38.6343664152067	-0.194818488690383\\
38.6635635808506	-0.194641517346649\\
38.6918020921731	-0.194470909557112\\
38.7245851577911	-0.194276239788839\\
38.7628646961334	-0.194057434958362\\
38.8004976881796	-0.193855442998135\\
38.8319503103033	-0.193699478926837\\
38.8595751247671	-0.193573894969251\\
38.8895111845101	-0.193451327118272\\
38.925653979967	-0.193323934741369\\
38.9649903475734	-0.193212946744933\\
39	-0.193139794531317\\
39.028520184038	-0.19309859523404\\
39.0560200811468	-0.193074683140677\\
39.0887610725547	-0.193066394126247\\
39.1278570150664	-0.193084674975226\\
39.1661930082812	-0.193131184020414\\
39.1974029583505	-0.19318870439974\\
39.2243056668065	-0.193251436307754\\
39.2538046616853	-0.193333069857282\\
39.2902551892822	-0.19345052059144\\
39.3304222026817	-0.193597972584284\\
39.3653869596421	-0.193738615653555\\
39.3934942289334	-0.193857930654793\\
39.4206941646499	-0.193977146416388\\
39.4535451247228	-0.194124035663612\\
39.4930935298689	-0.19430179802956\\
39.5316546421517	-0.194472324304501\\
39.5626254234193	-0.194604738496542\\
39.589186732154	-0.194713572802539\\
39.618591938732	-0.194827607325647\\
39.6552892330376	-0.194958456396237\\
39.695799492141	-0.195085558438878\\
39.7236401432856	-0.195161046334683\\
39.7514807944302	-0.195226069028091\\
39.7865411461032	-0.195292237282724\\
39.8274992116967	-0.195346421479559\\
39.8563497505202	-0.195369306823448\\
39.8852002893436	-0.195379518971316\\
39.920400601089	-0.195375029176738\\
39.9602388689215	-0.195348170957598\\
39.9962973723605	-0.195304975682602\\
40	-0.195299575732383\\
40.0087968032698	-0.196185791881091\\
40.0110050127692	-0.19660272999221\\
40.0110050127696	-0.196602729992301\\
40.0198018160394	-0.198615188564746\\
40.0285986193091	-0.20080896175112\\
40.0408288700391	-0.203670697825828\\
40.0545699849618	-0.206341209259034\\
40.0710190119866	-0.20869832849549\\
40.0910535251165	-0.210449909126442\\
40.1164129064472	-0.211216597673111\\
40.1501618230519	-0.210285010426989\\
40.1981785987007	-0.206103980322685\\
40.2353686443396	-0.201122338778957\\
40.2725586899785	-0.194962667217139\\
40.3074699923767	-0.188326108226032\\
40.3378240978116	-0.182026524590014\\
40.3668603603135	-0.17564807990758\\
40.399201548069	-0.168256054171228\\
40.4361276083568	-0.159605233003819\\
40.4731852882798	-0.150878402283958\\
40.5054658602523	-0.143382449465402\\
40.5341638339424	-0.136899721426938\\
40.5642698848534	-0.130369813384449\\
40.5994148748656	-0.123206627668859\\
40.6376417680609	-0.116110566424714\\
40.6725705306141	-0.110371926094311\\
40.7022055487855	-0.106128668166241\\
40.7306820164163	-0.102635925163673\\
40.7632429865257	-0.0993841769307632\\
40.8010274828145	-0.0966440256903733\\
40.838530322241	-0.0950479969802552\\
40.8703440101857	-0.0945750086055034\\
40.8983398866079	-0.094818828233749\\
40.9282683880116	-0.0957447676162\\
40.9640052040432	-0.0977126860559151\\
41	-0.100583202823924\\
41.0353699576186	-0.104195790904394\\
41.0673148764268	-0.10805961574973\\
41.0972321923007	-0.112128902790642\\
41.1287507287799	-0.116815052180864\\
41.1638903244995	-0.122426310618167\\
41.2004200420551	-0.128572660273408\\
41.2340840387742	-0.134407408053107\\
41.2642729593309	-0.139691683053075\\
41.2943495233265	-0.144929282311482\\
41.3278476083426	-0.150644710830723\\
41.3646293144745	-0.156670203892162\\
41.4002442156028	-0.16214980610435\\
41.4316329100091	-0.166612939560822\\
41.4608972980689	-0.170411092330239\\
41.4923937397599	-0.174059079832082\\
41.5282535098115	-0.177603106506091\\
41.565425659457	-0.180539690172655\\
41.5988326087268	-0.182505239364014\\
41.6282658551411	-0.183693577577011\\
41.6579438938749	-0.184371248588062\\
41.6918764469278	-0.184508831556519\\
41.7295276144649	-0.183883286630822\\
41.7653371210469	-0.182560447655136\\
41.7960812506445	-0.180892088707162\\
41.8246748587422	-0.178930572165083\\
41.8562081535781	-0.176349196511882\\
41.8928658741847	-0.172860060271343\\
41.9306717834167	-0.168797394693735\\
41.9637521515525	-0.164933588789721\\
41.9924186365404	-0.161409092160559\\
42	-0.160455924273172\\
42.0379068172978	-0.155600819943231\\
42.0762386649781	-0.150621976863635\\
42.1085037756309	-0.146458735045284\\
42.1361652167383	-0.142961776779772\\
42.1653644086598	-0.139388099161519\\
42.2007182618444	-0.135283547521312\\
42.2402625212463	-0.131062741701471\\
42.2759385547967	-0.127660328303885\\
42.305004411353	-0.125212698432465\\
42.332390028604	-0.123197395578734\\
42.3644642123961	-0.121219133613449\\
42.4030246096149	-0.11941394189053\\
42.4417477967649	-0.118251887073379\\
42.4736886015738	-0.117790141500574\\
42.5008199871358	-0.117748491576983\\
42.5298432491269	-0.118053478398434\\
42.565565686847	-0.118907779859288\\
42.6056716865576	-0.120460694766868\\
42.6413588947199	-0.122327171966727\\
42.6699905414189	-0.124121537122379\\
42.6970208981684	-0.126031359924136\\
42.7291746375055	-0.128540611741179\\
42.7682108226344	-0.131871689604695\\
42.8072221020084	-0.135432504330855\\
42.8389328526445	-0.138437181553874\\
42.8656859654568	-0.141011085804182\\
42.8945768377105	-0.143796030762895\\
42.9305422645703	-0.147219036527298\\
42.9710401062745	-0.150939283290826\\
43	-0.153465941303492\\
43.029355645744	-0.155878993058063\\
43.0634845616028	-0.15846007169349\\
43.1017066271186	-0.161018652950813\\
43.1377378804991	-0.16306939713825\\
43.1681388312915	-0.164503599390335\\
43.1962770317196	-0.16557647541601\\
43.2277297237603	-0.16647630698737\\
43.2648238500831	-0.167123710455482\\
43.3030955756953	-0.167321369841724\\
43.3360855646665	-0.167114998260575\\
43.3643120386929	-0.166670548581497\\
43.393339544655	-0.165967290958752\\
43.4279242895475	-0.164823245824331\\
43.4669700610944	-0.16316640711096\\
43.503119293998	-0.16132805024357\\
43.5329067755848	-0.159624833984512\\
43.5604704439298	-0.157921625982362\\
43.5919916361426	-0.155852956472503\\
43.6297997065213	-0.153247367005359\\
43.6685871132031	-0.150492433134261\\
43.70125820146	-0.148154525203329\\
43.7288548034165	-0.146197145432391\\
43.7576217967139	-0.144199003817943\\
43.7926011308418	-0.141861497400232\\
43.8323367791264	-0.139376794437017\\
43.8685627240518	-0.137313073884304\\
43.8978416768783	-0.135810922316555\\
43.9249469817888	-0.134567773713477\\
43.9565288279716	-0.133313026972005\\
43.9949044045473	-0.132087822597389\\
44	-0.131950790766024\\
44.0254779772634	-0.131358059522971\\
44.0640204271536	-0.13075834829282\\
44.1014825909456	-0.130520390312903\\
44.1389447547375	-0.130618228468507\\
44.1724994602675	-0.130981911625345\\
44.2017956125269	-0.131502751075775\\
44.2312211073136	-0.132205396549802\\
44.2650575767932	-0.133218794332075\\
44.3029240125554	-0.134586246572154\\
44.3390087814511	-0.136086708449845\\
44.3697567095101	-0.137491134406154\\
44.3981188869451	-0.138868747367027\\
44.4294321123916	-0.140458708657424\\
44.4661361392118	-0.142381814905954\\
44.5042485873307	-0.144405211659534\\
44.5375040722636	-0.146158223990313\\
44.5660476174119	-0.147630509421612\\
44.5951060329422	-0.149079682602457\\
44.6293855722533	-0.150701412054157\\
44.6681085825773	-0.152387915309158\\
44.7043545097888	-0.153798205161837\\
44.7344770643863	-0.154828978904982\\
44.7622212822521	-0.155654459525219\\
44.7935794015629	-0.156435232025779\\
44.831022424981	-0.157145639785142\\
44.8697057731023	-0.157617827118657\\
44.9026498258881	-0.157807786593745\\
44.9305191368351	-0.157817139630039\\
44.9592770287415	-0.157684346294436\\
44.9939639170713	-0.157338415796754\\
45	-0.157258209729648\\
45.0301804146433	-0.156772295086237\\
45.0731658425015	-0.155851572638995\\
45.1051749788979	-0.155009446476706\\
45.1371841152943	-0.154051418541383\\
45.1726141053793	-0.152876953261712\\
45.2088193521101	-0.151578421573793\\
45.2419408030918	-0.15032714942497\\
45.2720090659742	-0.149157882261628\\
45.3024985290834	-0.147957398390311\\
45.3365128487721	-0.146621336247341\\
45.373271799403	-0.145207012986075\\
45.4082966917868	-0.143912781684648\\
45.439276717343	-0.142829786265191\\
45.4687445793325	-0.141867127472428\\
45.5008443687773	-0.140906606358201\\
45.5370409639172	-0.139949081038159\\
45.5737820580955	-0.139128324713894\\
45.606543495084	-0.138535116082753\\
45.6358724497747	-0.138120535816139\\
45.6660723563213	-0.137811957580134\\
45.700620168852	-0.137608089627434\\
45.7382027179822	-0.13756648099283\\
45.7732841481876	-0.137693401008701\\
45.803572321717	-0.13792678230854\\
45.8324379205529	-0.138250499212694\\
45.86469323877	-0.138721506462223\\
45.9017330185057	-0.139391925288588\\
45.9389884219941	-0.140188925250512\\
45.9713128070018	-0.140964785714787\\
46	-0.141707153835606\\
46.0299353941352	-0.142524255953672\\
46.0649273981406	-0.143518513677648\\
46.1032312983851	-0.144633418481539\\
46.1383792807597	-0.145659887555991\\
46.1680975810012	-0.146515755661421\\
46.1964487307209	-0.147311133856232\\
46.2288025169595	-0.148181707435778\\
46.2665340730413	-0.14913079790731\\
46.3042385922772	-0.149990690405422\\
46.3362351361219	-0.150639103653766\\
46.3642005826205	-0.15113776626441\\
46.3939261451265	-0.151592843565339\\
46.4294909696544	-0.152029904021192\\
46.4685716462871	-0.152369471845135\\
46.5036831649104	-0.152546045479862\\
46.5327376839005	-0.152599957261175\\
46.5605853959753	-0.152574272193214\\
46.5931298388171	-0.152450834412081\\
46.6316308545882	-0.152180639371593\\
46.6697289476441	-0.151789982588948\\
46.7013006851838	-0.151381769564548\\
46.7286472442893	-0.150972746494031\\
46.7582137900023	-0.150479428118908\\
46.7942743248894	-0.149816774524922\\
46.8340029960777	-0.149025750181959\\
46.8690615104289	-0.148290487770072\\
46.8975676064709	-0.14767734918673\\
46.9250150951824	-0.147081821995546\\
46.9577173846368	-0.14637528809578\\
47	-0.14548398507086\\
47.0283639841968	-0.144910690922024\\
47.0567279683937	-0.144364777614426\\
47.0921849793636	-0.143729998636687\\
47.1328720736698	-0.143079523858265\\
47.161519400875	-0.142678591407639\\
47.1901667280802	-0.142329391559376\\
47.2253080817464	-0.14197636063566\\
47.265344329919	-0.141680436000107\\
47.301612918272	-0.141513114282397\\
47.3306818597042	-0.141448793584446\\
47.3575890500046	-0.141444185590669\\
47.3891831543534	-0.141504797947976\\
47.4277870992456	-0.141671981904832\\
47.4671463425857	-0.141941343508851\\
47.4994723310366	-0.142230959893587\\
47.5263964743816	-0.142514673795152\\
47.5548780411502	-0.142852300732911\\
47.5902437533388	-0.143317885593484\\
47.6306976007506	-0.143901224008\\
47.6594793450403	-0.144340911966899\\
47.6882610893301	-0.144794432318201\\
47.7233567162381	-0.145357540727811\\
47.7631828375284	-0.145997249092176\\
47.7993474420011	-0.146566536180161\\
47.8285137690358	-0.147009917128596\\
47.8555804149518	-0.147403718956002\\
47.8872364046624	-0.147837240631413\\
47.9257295842976	-0.148317105262561\\
47.9649189543349	-0.148743452529571\\
47.9915814871335	-0.148993515308598\\
48	-0.149065327100594\\
48.0394879941636	-0.149354279451637\\
48.0784948729169	-0.149559230796139\\
48.1098083805849	-0.149664184036726\\
48.1362838113216	-0.149711195695589\\
48.1652864952093	-0.149719107999309\\
48.2016442402401	-0.149666012511256\\
48.2423613830208	-0.149526812601266\\
48.2703730000414	-0.149385057621634\\
48.298384617062	-0.149208561573072\\
48.3335009297415	-0.148942533400761\\
48.3743021972781	-0.14857864735296\\
48.4031590890497	-0.14829130277833\\
48.4320159808213	-0.147983763555806\\
48.4671839847651	-0.147587869645592\\
48.506984242304	-0.147121318122383\\
48.5430502250847	-0.146690910651551\\
48.5721716598341	-0.146344160803431\\
48.5992826463475	-0.146026160733137\\
48.631027672521	-0.145664399897353\\
48.6695625177981	-0.145247740744822\\
48.7086745297176	-0.144858309939441\\
48.7408978629247	-0.144568428802151\\
48.7679346381046	-0.144349851561204\\
48.7966113745862	-0.144144921119661\\
48.8320688259413	-0.143932648481211\\
48.8723644804361	-0.14374987977925\\
48.9011278568431	-0.143658887081747\\
48.9298912332501	-0.143601318878868\\
48.9649541717254	-0.143576336725392\\
49	-0.143600188645117\\
49.0370485400919	-0.143676597646086\\
49.0711968858081	-0.143791098225054\\
49.1012798522786	-0.143924522770207\\
49.1308165995457	-0.144082700684666\\
49.1639200859349	-0.144288672947955\\
49.2009742281635	-0.144550268178203\\
49.2372507011528	-0.144832315294936\\
49.2688644322577	-0.145094145075082\\
49.2977279111386	-0.145342442559465\\
49.3286357142606	-0.14561426010477\\
49.3643814138139	-0.14593109212535\\
49.4021648002646	-0.146262369429568\\
49.4361387456745	-0.146551417200319\\
49.4654658127687	-0.14679037037185\\
49.4945341602916	-0.1470145734597\\
49.5279914920916	-0.147253696903186\\
49.5659322907909	-0.147496117923939\\
49.602506501364	-0.147696964061515\\
49.6335301341234	-0.147839643324228\\
49.6616936975916	-0.147945814831352\\
49.6925464571804	-0.148035624726663\\
49.7290197573849	-0.148105216016071\\
49.7675015069552	-0.148135364963807\\
49.8012475117353	-0.148125668102595\\
49.8298395431099	-0.14809177148437\\
49.8584950161996	-0.148035116112364\\
49.8923220487893	-0.147940625784135\\
49.931107802029	-0.147798432698305\\
49.9679155701141	-0.14763373305795\\
50	-0.147469786225153\\
50.0165597285711	-0.147378762185388\\
50.0331194571423	-0.147283934897752\\
50.0555803277434	-0.147150023912453\\
50.0836672705865	-0.146975571992889\\
50.12172079867	-0.146730558961846\\
50.1734109952833	-0.146391041611813\\
50.1989579642802	-0.146224198814937\\
50.224504933277	-0.146060171616476\\
50.261282200964	-0.145832105086106\\
50.3065578365665	-0.145570208966361\\
50.3330141164452	-0.145429550807695\\
50.3594703963238	-0.14529965691983\\
50.3952051584463	-0.145143330235752\\
50.4384874991902	-0.144986528846673\\
50.4662042277265	-0.144906279812718\\
50.4939209562627	-0.144842524549009\\
50.5295227853116	-0.144785454830127\\
50.5711547937252	-0.144754509695341\\
50.599425149035	-0.144755338201575\\
50.6276955043447	-0.144773429328937\\
50.6630144326788	-0.144819395565853\\
50.7036877321371	-0.144902574717954\\
50.7324375131062	-0.14497935079409\\
50.7611872940753	-0.145069601117062\\
50.7963276921722	-0.145196154929611\\
50.8362354923982	-0.14535817607961\\
50.8724108422615	-0.145518302698026\\
50.9015195919747	-0.145653870339192\\
50.9285325454564	-0.145783291702536\\
50.9601925564219	-0.145937355122582\\
51	-0.146131211282856\\
51.0310382640818	-0.146279729681679\\
51.0620765281635	-0.146423645952837\\
51.096909263859	-0.146577230472901\\
51.1337413427072	-0.146727762521219\\
51.1679482375032	-0.146854293481677\\
51.1982648644613	-0.146954170731515\\
51.2279401498755	-0.147039640811968\\
51.2609260841028	-0.147119314670021\\
51.2977083283973	-0.147188059823517\\
51.3339009926377	-0.147234252735447\\
51.3657064218743	-0.147256994190837\\
51.3947881483171	-0.147263196613702\\
51.425702303587	-0.14725475452681\\
51.4612099875635	-0.14722655055756\\
51.4987786817003	-0.147176293826698\\
51.532838035591	-0.147113931063114\\
51.5624076194385	-0.14704800961101\\
51.591600575606	-0.146973312759971\\
51.624921219497	-0.146877872875511\\
51.6625851857503	-0.146759171117528\\
51.6990980498384	-0.146635715164548\\
51.7303252458304	-0.146525630655695\\
51.7586945364815	-0.146423538602121\\
51.789535304609	-0.146311840133524\\
51.8257677527126	-0.146181787986885\\
51.864055703616	-0.146048391654721\\
51.8979036981419	-0.14593612853674\\
51.926724271059	-0.14584614508262\\
51.9554813344462	-0.1457625707166\\
51.9891689782825	-0.145673773856392\\
52	-0.145647512233777\\
52.0431126770752	-0.145555001932532\\
52.0748743274276	-0.145499953169124\\
52.1066359777799	-0.145456683628609\\
52.1421222616942	-0.145422735150129\\
52.178663419409	-0.145403897040804\\
52.21198008416	-0.145400931022941\\
52.2418965072785	-0.145409588827051\\
52.2720702657638	-0.145428807030989\\
52.3059530924737	-0.145462322615069\\
52.3429676889172	-0.14551234525\\
52.3783365205352	-0.145571967619704\\
52.4093344139255	-0.145632595567563\\
52.4385100409988	-0.14569582367615\\
52.4703231300731	-0.145770459515903\\
52.5065840372938	-0.145861187647437\\
52.5437180457525	-0.145958392500207\\
52.5767029777132	-0.146046677423437\\
52.6058615663576	-0.146125001844907\\
52.6357014572662	-0.146204334309238\\
52.6700876687701	-0.146293375579357\\
52.7079590544482	-0.146386765078698\\
52.7434368359483	-0.146468196092048\\
52.7737545793153	-0.14653206679251\\
52.8022986385269	-0.146586656377378\\
52.8342199233156	-0.146640638571945\\
52.871309403103	-0.146693167003124\\
52.9090063176801	-0.1467345640192\\
52.9415961408384	-0.146760182626632\\
52.9699988492897	-0.1467746577489\\
53	-0.146781975527951\\
53.0348392460065	-0.146780307555268\\
53.0729250491282	-0.146766344420541\\
53.1080734712994	-0.146742757262692\\
53.1379761600543	-0.146715134525901\\
53.1664747420012	-0.146682846026221\\
53.1987799274409	-0.14663986945476\\
53.2362934531207	-0.146582531006233\\
53.2738781644876	-0.14651844376141\\
53.3059921006502	-0.146459574981092\\
53.3341396637324	-0.146405694450263\\
53.36391704322	-0.146347167450447\\
53.3993378408061	-0.146276611518842\\
53.438223898926	-0.146199506438861\\
53.4733455635367	-0.146131582820024\\
53.5025645072244	-0.146077225931326\\
53.5305363906779	-0.146027667880156\\
53.5630347998387	-0.145973849179908\\
53.6013470183107	-0.145916568907924\\
53.6393485140102	-0.145867342893254\\
53.6710230152439	-0.145832713630495\\
53.6985192590647	-0.145807698460523\\
53.7281253465966	-0.145786237071871\\
53.7640688629617	-0.145768026911294\\
53.8036417122063	-0.145758059144723\\
53.8387109773156	-0.145758002391571\\
53.8673459395538	-0.145763928165371\\
53.8948892337323	-0.145774512558669\\
53.9275576071445	-0.145792970904317\\
53.9665316835241	-0.145822769514546\\
54	-0.14585445226178\\
54.032075100378	-0.145889450688798\\
54.063908356523	-0.145928024348747\\
54.0969708170905	-0.145971410290708\\
54.1313575227354	-0.14601928306254\\
54.1655169701712	-0.14606871842516\\
54.1981119541215	-0.146116797233795\\
54.2296854884009	-0.146163459645474\\
54.2619825608307	-0.14621054570744\\
54.2959883174069	-0.146258630018376\\
54.3306677217655	-0.146305279172606\\
54.3640641024806	-0.146347199716252\\
54.3957679364711	-0.146383688444048\\
54.4273649761801	-0.146416367105015\\
54.4606157494267	-0.146446336785602\\
54.4954277195922	-0.146472445059857\\
54.5297310247613	-0.146492576969469\\
54.5620143419147	-0.146506254132513\\
54.5931971502675	-0.146514522286661\\
54.62547894602	-0.146517953924226\\
54.6599008522603	-0.146515945259404\\
54.6949477892065	-0.146508076800442\\
54.7282040670228	-0.146495442867293\\
54.7594442711131	-0.146479290342389\\
54.7907928460783	-0.146459249019846\\
54.8243207379141	-0.146433999901874\\
54.8596540148617	-0.146403688902525\\
54.8940787602388	-0.146371126729003\\
54.9259463638244	-0.146338889550196\\
54.9566786434656	-0.146306410580939\\
54.9889965100781	-0.146271328627101\\
55	-0.14625926698884\\
55.0407964740628	-0.146214527082992\\
55.0734535292324	-0.146179246328585\\
55.106110584402	-0.146145038928555\\
55.1409623516059	-0.146110304280339\\
55.1759493853922	-0.146077851857616\\
55.2087228944509	-0.146050123425632\\
55.2396425103419	-0.146026687633038\\
55.2711999156774	-0.146005788999134\\
55.3052637302315	-0.145986930735972\\
55.3408245569847	-0.145971585905047\\
55.3748572280827	-0.145961214392962\\
55.4062082057229	-0.145955461829937\\
55.4368945300235	-0.145953364831812\\
55.4697116416655	-0.145954934490012\\
55.5051694632694	-0.14596092138004\\
55.5404770572717	-0.145971089657236\\
55.5728947604202	-0.145983867970617\\
55.6032376718887	-0.145998560762482\\
55.6346545966001	-0.146016272791997\\
55.669226825337	-0.146038322308186\\
55.7053884786991	-0.146063765245184\\
55.7393545694647	-0.146089385059008\\
55.7700967571587	-0.146113598242893\\
55.800346339713	-0.146138007362916\\
55.8334124849332	-0.146164939154748\\
55.8695978920594	-0.14619419598691\\
55.9052178668686	-0.146222239844592\\
55.9371671241336	-0.146246330772428\\
55.9668628261344	-0.146267505810395\\
56	-0.146289431203843\\
56.0348728441255	-0.146310228551901\\
56.0693489319937	-0.146328186847454\\
56.1017061706591	-0.146342458576085\\
56.1327821124224	-0.146353652874821\\
56.1648955123585	-0.146362519981868\\
56.1992857993324	-0.146368891000542\\
56.2344950663231	-0.146372034237199\\
56.2679108094623	-0.146371880905813\\
56.2991206605279	-0.146369046846698\\
56.3302869500022	-0.146363725147023\\
56.363684367328	-0.14635541204165\\
56.3991106567185	-0.146343866981073\\
56.4337516522888	-0.14633013617418\\
56.4656944122422	-0.146315602354842\\
56.4962826897648	-0.146300251320304\\
56.528396205456	-0.146282899690386\\
56.5633302957235	-0.14626293087792\\
56.5989982740574	-0.146241766318858\\
56.6322123203136	-0.146221722381703\\
56.6628382911731	-0.146203253990556\\
56.693711187473	-0.146184921011273\\
56.7274735014742	-0.146165499958671\\
56.7635591713021	-0.146145813990819\\
56.7983292944162	-0.146128217501113\\
56.8297424312268	-0.146113718491537\\
56.859787521311	-0.146101269947247\\
56.8919640094408	-0.14608963602642\\
56.9275706506025	-0.146078971816143\\
56.9637302629983	-0.146070658682188\\
56.9966416464378	-0.146065378353277\\
57	-0.146064963792017\\
57.0167917678109	-0.146063237623336\\
57.0521042174767	-0.146061489187792\\
57.0960602983922	-0.146062822898754\\
57.1238826104941	-0.146065612367854\\
57.1517049225959	-0.146069837669033\\
57.1874550071018	-0.146077247206881\\
57.2290979874741	-0.146088434377983\\
57.25726221641	-0.146097382152763\\
57.2854264453459	-0.146107296400538\\
57.3207407523074	-0.146120880929519\\
57.3615417771231	-0.146137820197495\\
57.3902569906023	-0.146150304646558\\
57.4189722040814	-0.146163067330984\\
57.4541383089611	-0.146178836233425\\
57.494113226968	-0.146196593538311\\
57.5303095595736	-0.14621218219092\\
57.559379202888	-0.146224157383612\\
57.5863447271306	-0.146234697820004\\
57.6179964132049	-0.146246228507217\\
57.6565956875707	-0.146258851268148\\
57.6958783933556	-0.146269845582881\\
57.7281575376759	-0.146277339768886\\
57.7551059314528	-0.146282464727061\\
57.7836519764013	-0.146286727670272\\
57.8190612139236	-0.146290310428869\\
57.8594754055128	-0.14629207355822\\
57.8882378240536	-0.146291832416261\\
57.9170002425943	-0.146290378545269\\
57.9520875334153	-0.146287027247138\\
57.991929939129	-0.14628124895594\\
58	-0.146279839212633\\
58.0344682580179	-0.146272980963117\\
58.0690384077011	-0.146264860495936\\
58.1018740653507	-0.146256156337069\\
58.133240627964	-0.146247092967811\\
58.1651161926072	-0.146237290482765\\
58.1989761271654	-0.146226405813501\\
58.2340014455498	-0.146214842877142\\
58.2678256277256	-0.146203587981551\\
58.2995281664045	-0.146193135788777\\
58.3307034482135	-0.146183102918388\\
58.3635843382102	-0.146172941048883\\
58.3985451824735	-0.146162778974599\\
58.4333741827773	-0.14615347840689\\
58.4659168929947	-0.146145662373183\\
58.4968042086657	-0.14613912232692\\
58.5285661446796	-0.146133369013915\\
58.5628497363694	-0.146128337777491\\
58.5983662515752	-0.146124476134125\\
58.6321330626337	-0.146122113084046\\
58.6633228717434	-0.146121071991925\\
58.6941315581985	-0.146121110543952\\
58.7272293142996	-0.146122305242328\\
58.7627985206801	-0.146124866030532\\
58.7978842682099	-0.146128608799084\\
58.830025896608	-0.146133012883418\\
58.8603572452997	-0.146137941122017\\
58.8920421378382	-0.146143796569428\\
58.9268733519104	-0.146150943711849\\
58.9629466327143	-0.146158975419831\\
58.9965761325709	-0.14616688927459\\
59	-0.146167712223179\\
59.0171193371455	-0.146171862606943\\
59.0523294206848	-0.146180520202796\\
59.0964673012464	-0.146191390387635\\
59.1243106608454	-0.14619812503695\\
59.1521540204443	-0.146204673235421\\
59.18794324953	-0.146212700133885\\
59.2295974166909	-0.146221315180988\\
59.2577313749536	-0.146226595004403\\
59.2858653332162	-0.146231377088214\\
59.3211797655747	-0.146236604213826\\
59.3620185531498	-0.146241481957407\\
59.3907225045682	-0.146244117169016\\
59.4194264559867	-0.146246075077938\\
59.4546001152531	-0.146247536771389\\
59.4945961383294	-0.146247945407303\\
59.5307996378093	-0.146247188539385\\
59.5598573875008	-0.146245835647083\\
59.5868078672298	-0.146244016442358\\
59.6184563751015	-0.146241229077593\\
59.6570687916123	-0.146236957819762\\
59.6963663923586	-0.146231747925084\\
59.7286435782294	-0.146226918831523\\
59.7555795491034	-0.146222576556426\\
59.7841161801054	-0.146217728866737\\
59.8195279331317	-0.146211454940452\\
59.8599562741244	-0.146204093264311\\
59.8887126757782	-0.146198825761127\\
59.9174690774319	-0.146193607187532\\
59.9525592035096	-0.146187398070591\\
59.9924117442017	-0.146180689124651\\
60	-0.146179464875089\\
60.0074714594827	-0.147148728179415\\
60.0145131911953	-0.149837940135587\\
60.0145131911957	-0.149837940135816\\
60.0219846506784	-0.154574362209754\\
60.0233072249334	-0.155614721923276\\
60.0233072249338	-0.155614721923645\\
60.0307786844165	-0.16242233006641\\
60.0382501438992	-0.170107431457699\\
60.0516852413241	-0.184301255953329\\
60.0662813611919	-0.198767191156316\\
60.08411556392	-0.214103675533633\\
60.1060518572057	-0.229000610422459\\
60.1342292357725	-0.241597733038682\\
60.1718995685807	-0.246985772550183\\
60.2216352228415	-0.234101837409386\\
60.2563074176733	-0.211822216640454\\
60.2909796125051	-0.179017560331306\\
60.3259581427509	-0.135922852123378\\
60.3586889892901	-0.0873762421328828\\
60.3895315723707	-0.0353253592605703\\
60.4210600787301	0.0230972256562493\\
60.4552010259019	0.0908949597328885\\
60.4908763589914	0.165077221848376\\
60.5248747146901	0.237324008674818\\
60.5560369887943	0.303600409626275\\
60.5865707398633	0.367556291752919\\
60.6194286912744	0.434251876079987\\
60.6550691042468	0.502921434555152\\
60.6904683050381	0.566158348617181\\
60.7228006988088	0.618632520844959\\
60.7530177364127	0.662379746773163\\
60.7844215482442	0.701755388391245\\
60.8191206171515	0.737302889205935\\
60.8554165579513	0.764770323099906\\
60.8893893721749	0.780885161024667\\
60.9200440344595	0.787132588208759\\
60.9502313940813	0.785455318811915\\
60.9833447574076	0.77471309359612\\
61	0.765862996064517\\
61.0398038720634	0.735807871223681\\
61.076642378658	0.69768084222201\\
61.1134808852527	0.650992325271585\\
61.1474702502784	0.601702633810666\\
61.1776542432658	0.554080600976714\\
61.2074407211179	0.504545660138855\\
61.2406702458841	0.447455271483093\\
61.2775436194843	0.383274580880894\\
61.3135801939715	0.321120353399693\\
61.3452314169992	0.268023199859455\\
61.3743438087553	0.221132838948318\\
61.4054462564098	0.173757805583952\\
61.4411179482304	0.123689062609035\\
61.4786140533835	0.0768996124309354\\
61.5124238384511	0.0405985340083308\\
61.5418489278029	0.0140372824413718\\
61.5711365975467	-0.00739406399315169\\
61.6046987669772	-0.0254590875090311\\
61.6424711843551	-0.0371405332692677\\
61.678778111623	-0.0395370845798652\\
61.7097561138747	-0.0347444070818882\\
61.7381060460179	-0.0249659132852065\\
61.7691766811557	-0.0085821060076255\\
61.8056602235389	0.0176937178694458\\
61.8438953876533	0.0525064030354724\\
61.8774524083392	0.088279539166476\\
61.9060984271909	0.121975817537218\\
61.9349648397387	0.158247332349856\\
61.9689533885006	0.203113574012523\\
62	0.245351694055774\\
62.0379626979972	0.297554290810081\\
62.0774574681641	0.351271002712185\\
62.1104394200486	0.394748671265671\\
62.1377094199843	0.429220157527806\\
62.1659060184847	0.463045493280381\\
62.2006200832082	0.50161000231799\\
62.240788604391	0.541217425074529\\
62.2701610296784	0.56629756051545\\
62.2995334549658	0.587768521301333\\
62.3345619837362	0.608316600706601\\
62.3735946340091	0.624365006466784\\
62.4092581651629	0.63248478765599\\
62.4387341532647	0.634416005735059\\
62.4664571483135	0.632309130389208\\
62.4984498426216	0.625259822917692\\
62.5365494354457	0.610702143827532\\
62.5749915117861	0.589736822268055\\
62.6071573766395	0.567858339369069\\
62.6346654534564	0.546405084986388\\
62.6638197636225	0.521302359341863\\
62.6992808770673	0.488092207271805\\
62.7389681425784	0.448359398655206\\
62.7746494284879	0.411210694937492\\
62.8036202081616	0.38062604556984\\
62.8309308652504	0.351846700298493\\
62.8630281032566	0.318544046378166\\
62.9017006165213	0.279852112276608\\
62.9404925735034	0.243396749533411\\
62.9723738849885	0.215739174002636\\
63	0.193771981341802\\
63.028893765857	0.173036587292395\\
63.0639747058955	0.151255369365379\\
63.1036512294652	0.13150089876521\\
63.139714571341	0.118337231130982\\
63.1689269748863	0.111151998780061\\
63.1961095568101	0.107309864532089\\
63.2278337227192	0.106296261409117\\
63.2662668512626	0.109995249248315\\
63.3053203581908	0.119066284503878\\
63.3375981582868	0.130351430834994\\
63.3647172937698	0.142274617619044\\
63.3934187232826	0.157100803349383\\
63.4288215965829	0.178148719121001\\
63.4690422044584	0.205144285776179\\
63.4978567867005	0.226072813195189\\
63.5266713689425	0.247980971449333\\
63.5617213369394	0.275503465779115\\
63.6014656502926	0.307214052920017\\
63.6376141888611	0.335885610334808\\
63.6668311531415	0.358540509264537\\
63.693949378273	0.378886033780625\\
63.7256052206402	0.401515162507787\\
63.7640386961094	0.426938094183081\\
63.8031772088965	0.450027266778516\\
63.8355147797863	0.466646191723265\\
63.8626139190527	0.478687566455685\\
63.8912430612952	0.489416459768778\\
63.9265878215096	0.499697841754112\\
63.9668377750024	0.507273577113052\\
64	0.510154591514157\\
64.0293052396181	0.510182791471216\\
64.0591043316283	0.507836699565152\\
64.0932922500399	0.502301228144281\\
64.1310319347837	0.492865908618901\\
64.1666262802045	0.481036726148593\\
64.1971408821828	0.46886961181692\\
64.2257398512213	0.455974844033006\\
64.2575111477901	0.440202503466005\\
64.2943908720193	0.420350879841124\\
64.3320938433451	0.398805292030481\\
64.3648907109824	0.379426239229261\\
64.3934400251731	0.36234749021745\\
64.4229285034821	0.344742679139523\\
64.4576291271072	0.324382358149066\\
64.4962167960899	0.302608838587943\\
64.5318939303589	0.283675978113436\\
64.5617400809048	0.268971312103721\\
64.5897417203228	0.256281849296641\\
64.621627224939	0.243304103073335\\
64.6593033962036	0.230203380163107\\
64.6975304792775	0.219595648996713\\
64.729938294182	0.212844706338922\\
64.7577845950543	0.208740653779787\\
64.7870159763327	0.206142434799488\\
64.8222081358049	0.20533496104153\\
64.8615641645223	0.207377433957353\\
64.8972771167832	0.21181381394129\\
64.9265176120448	0.217169995851992\\
64.9540109630053	0.223523642707767\\
64.9860156301091	0.232392386160271\\
65	0.236722667245187\\
65.0443365410548	0.252052257383699\\
65.0778001598267	0.264982332696925\\
65.1112637785985	0.278805880620859\\
65.1468230092656	0.294185007884496\\
65.181497870207	0.309572096304224\\
65.213337637378	0.323790227094852\\
65.2438115471037	0.337269537933711\\
65.2759299877882	0.35113227736196\\
65.3109970040823	0.36562586622378\\
65.3467709598486	0.379469358579969\\
65.3799314552048	0.391242607043015\\
65.4104194600118	0.401017263638403\\
65.4412278552263	0.409752135762553\\
65.4750809276785	0.417907764502272\\
65.511322064658	0.424850135835711\\
65.5461166255234	0.429692804595193\\
65.5774032284352	0.432483689993244\\
65.6073248294098	0.433758272374369\\
65.6395208913037	0.433620267453573\\
65.6752867043424	0.431678659262212\\
65.7115564436685	0.427873669894816\\
65.7443925284774	0.422937216977097\\
65.7741884539965	0.41732999853228\\
65.8047201236263	0.410578294363686\\
65.8390717103364	0.401911836509903\\
65.8760812351907	0.391511547475277\\
65.9109353037051	0.380923948011923\\
65.941565874328	0.37115748946194\\
65.9709080127659	0.361540096465371\\
66	0.351882317661124\\
66.0372073075473	0.339553665275592\\
66.0785856716588	0.326162500663803\\
66.1058449670967	0.317680474446257\\
66.1331042625347	0.309573653783086\\
66.1682630981488	0.299805481548723\\
66.2100253909578	0.289414541788191\\
66.2385692319748	0.283182889596958\\
66.2671130729919	0.277730650705959\\
66.3024719108024	0.272132854476699\\
66.3428415064367	0.26739143462091\\
66.3716530532873	0.265118811738707\\
66.400464600138	0.263783904281662\\
66.4355432085689	0.263419868050272\\
66.4753163892571	0.264646743325099\\
66.5114607140901	0.26720886947259\\
66.5406556227064	0.27022447713955\\
66.5677609699819	0.273728110251188\\
66.5994269136315	0.278607573538641\\
66.6378879872351	0.28554337103334\\
66.6770383227677	0.29355849936415\\
66.7093540294438	0.300750664623336\\
66.7364264743724	0.307079189607927\\
66.7650508169714	0.313982330581767\\
66.8004177323963	0.32268056575297\\
66.8406943350547	0.332612387229449\\
66.8695279068531	0.339610564572637\\
66.8983614786514	0.346418439674025\\
66.9334211235756	0.354323285211849\\
66.9731491895652	0.362625807394748\\
67	0.367757413132377\\
67.0306783819789	0.373075327966513\\
67.0684037781929	0.378730400135384\\
67.1081855407011	0.383540836361302\\
67.1416150584906	0.386609692551485\\
67.1689823277276	0.388436617980743\\
67.1968697077739	0.389653698909885\\
67.2311720443619	0.390257354958364\\
67.2713415574008	0.38973069998052\\
67.3009885736689	0.388516484629271\\
67.3306355899369	0.386635120318008\\
67.3656556709791	0.383607548258812\\
67.4043394984993	0.379339924492154\\
67.4397407069031	0.374686840925765\\
67.4693175699844	0.370330450850772\\
67.4973391004019	0.365873586170842\\
67.5295189087326	0.360438018871602\\
67.5674610940131	0.35371471377317\\
67.605548265062	0.346771618200263\\
67.637616004551	0.340889810418505\\
67.6653291127167	0.335855308660005\\
67.6947600349771	0.330625291132532\\
67.7302958032334	0.324561721845566\\
67.7697181906193	0.318279401624635\\
67.8051098567001	0.313143224987542\\
67.8340807173293	0.309355482333876\\
67.8616255919373	0.306141445276973\\
67.8939544980042	0.30289045668999\\
67.9325895460268	0.299792992786276\\
67.9710588788525	0.297602798978491\\
68	0.296558298172772\\
68.0275558130181	0.296048123709292\\
68.0599258216759	0.296047109462081\\
68.0985892983003	0.296871668128453\\
68.137031248643	0.298541107058403\\
68.1686903937654	0.300509699967481\\
68.1958349821011	0.302590849315084\\
68.2251335242685	0.305207903416251\\
68.2611277358135	0.308888942363151\\
68.3011353006644	0.31348508433734\\
68.33646299783	0.317888292013448\\
68.3649327251534	0.321607488531802\\
68.3921272637688	0.325254255338797\\
68.4246098184006	0.329670677328095\\
68.4637952765312	0.33498962611685\\
68.5025194991568	0.340123984243678\\
68.5339086411128	0.34411938507373\\
68.5606471940672	0.347359918269441\\
68.5898243071174	0.3506853352683\\
68.626105003332	0.354458547245871\\
68.6665286021882	0.358117854977537\\
68.6946777825134	0.360289319456716\\
68.7228269628385	0.362128668987459\\
68.7578937804152	0.363932991328894\\
68.798477743716	0.365323699975038\\
68.8274353205195	0.36585166575751\\
68.856392897323	0.365994052276291\\
68.8915162837425	0.365658739210087\\
68.9311496099474	0.364636652348542\\
68.9671417144713	0.363152454165694\\
68.9963468317561	0.361589161200668\\
69	0.361372418268672\\
69.0182658412194	0.360221904920146\\
69.0543009329838	0.357648996875579\\
69.1002080643858	0.353871714924935\\
69.1270392817955	0.351455110567618\\
69.1538704992052	0.348920136593864\\
69.1898284587078	0.345389340817255\\
69.2328898795527	0.341053565973748\\
69.2605164845322	0.338264193208908\\
69.2881430895117	0.335506891391683\\
69.3236890984121	0.332056167282997\\
69.3653788102731	0.328226027455005\\
69.3936716001288	0.325804837071552\\
69.4219643899846	0.323558195399058\\
69.4572963638432	0.321033048048758\\
69.4979540622828	0.318559810273474\\
69.5266991705004	0.317115453241178\\
69.555444278718	0.315937882885213\\
69.5905814041667	0.314873729758537\\
69.6304919762078	0.31417596733709\\
69.6666729595734	0.314013718193873\\
69.6957832296655	0.314202285574324\\
69.7227928481206	0.314624027991282\\
69.7544480293533	0.315407746894766\\
69.7930028010507	0.316757368546233\\
69.8322442409752	0.318535127816969\\
69.8645361174327	0.320267108484709\\
69.8915240538409	0.321875591512826\\
69.9200941215457	0.32371390671441\\
69.9554890432331	0.326147080505168\\
69.9958597546153	0.329072297013148\\
70	0.329378496857487\\
70.0091595309007	0.330058741785281\\
70.0119507305999	0.330266706164923\\
70.0119507306008	0.330266706164991\\
70.0211102615015	0.330950916012327\\
70.0302697924023	0.331637139535707\\
70.0425393518531	0.332557974146952\\
70.056427095873	0.333600031559341\\
70.073052486822	0.334843096543596\\
70.093345097356	0.33634676744687\\
70.1190939506694	0.338219761313573\\
70.1534913569333	0.340631795302427\\
70.2026651016883	0.343828001816661\\
70.2408222646428	0.346044295052326\\
70.2789794275973	0.347983711424491\\
70.3136295183154	0.349475810888791\\
70.3429843863774	0.350523567069606\\
70.3714453343222	0.351340482642706\\
70.4042775490633	0.352031921980482\\
70.4423474589779	0.352491469614725\\
70.4797503950885	0.352585489040189\\
70.5112216214393	0.35239553313391\\
70.5390389983216	0.35202988783419\\
70.5691321704673	0.35143501414875\\
70.605223987453	0.35046595680443\\
70.6443119705863	0.349131134050305\\
70.6788811037181	0.347733767047072\\
70.707563848333	0.346442249429422\\
70.7355736044002	0.345084247389566\\
70.7686607063125	0.343381635018955\\
70.8075016858792	0.341286238111428\\
70.8452225062579	0.339196653353701\\
70.8762475336846	0.337470435584848\\
70.9034910820254	0.335970350636045\\
70.9334861609139	0.334356306641369\\
70.9700955934351	0.332469161983388\\
71	0.331018372412175\\
71.0361953239429	0.329398577562155\\
71.0756160713137	0.327834685430386\\
71.1103148195484	0.326654404704973\\
71.1388206998369	0.325834780172107\\
71.1665725123221	0.32517427976791\\
71.1995810613766	0.324571974773677\\
71.2386447574737	0.324122716180454\\
71.276634168769	0.323961561734006\\
71.3076485060733	0.32402898335228\\
71.3346769066435	0.324229573997614\\
71.3644808495028	0.324597884886697\\
71.4011190218732	0.325250028818811\\
71.4410682514095	0.326190447537685\\
71.4756864154598	0.327176828364476\\
71.503726280186	0.328076880985457\\
71.5311600043108	0.329032181526523\\
71.5643188284155	0.330267770676831\\
71.6039069598897	0.331829107579148\\
71.6421236495177	0.333390418167319\\
71.672833002458	0.334659086702409\\
71.699462937283	0.335754052405964\\
71.7291814816529	0.33695544867121\\
71.7661380643034	0.338396683874555\\
71.8064781150967	0.339872475966403\\
71.8410477125462	0.341031996404095\\
71.8687633967627	0.341878284440648\\
71.8959694983904	0.342628156715181\\
71.929217050969	0.343425958461816\\
71.9691571903839	0.344198785193715\\
72	0.344649462661554\\
72.0317096226712	0.344975782984837\\
72.0659946953373	0.345170404555695\\
72.1015716014814	0.345199363361238\\
72.135382833497	0.345067193015625\\
72.1665488524511	0.344812801995005\\
72.1972947511676	0.344443809180343\\
72.2303609660327	0.343925197540648\\
72.2659734323982	0.343238519390943\\
72.3011292521065	0.342446069918605\\
72.3332824268937	0.341636632314658\\
72.3635587415516	0.340813822298829\\
72.3951839639155	0.339905517125224\\
72.430022038331	0.338864641218233\\
72.4661706550474	0.337760736000114\\
72.4998511657186	0.336729652793808\\
72.5303912708017	0.335807705725682\\
72.5607435753061	0.334916602723551\\
72.5941201057461	0.333979732443116\\
72.6304669418926	0.33302723784433\\
72.6658689181466	0.332183133177859\\
72.6975053648342	0.331509997075456\\
72.7271527776396	0.33095649985678\\
72.7587433699024	0.330455583808226\\
72.7942565267224	0.330008418239008\\
72.8310215435853	0.329680114474525\\
72.8644789806547	0.329502895337008\\
72.8943038780298	0.329442774282071\\
72.92426732556	0.329474033283827\\
72.9580504266594	0.329616382204626\\
72.9952245998559	0.329898075993945\\
73	0.329943320914014\\
73.0238770007203	0.330198945141881\\
73.0602209950421	0.330676552153286\\
73.1066662440061	0.331424505716307\\
73.1331638746484	0.331910143059572\\
73.1596615052906	0.33243124597835\\
73.1956322978284	0.333184282217406\\
73.2391027122674	0.334143411312112\\
73.2666090252788	0.334765854721011\\
73.2941153382901	0.33539163610969\\
73.3297261038628	0.336195055476244\\
73.3716266037244	0.337111719219649\\
73.3998140881639	0.337699956995451\\
73.4280015726034	0.338257679422196\\
73.4633698459146	0.338905111462562\\
73.5041936379317	0.339567072950785\\
73.5328632767096	0.33997016743617\\
73.5615329154875	0.340317742197486\\
73.5967030863378	0.340663760827395\\
73.6367390949624	0.340945075976404\\
73.672975258925	0.341093763606745\\
73.702022548847	0.341139978759416\\
73.7289385653868	0.341125520699546\\
73.760563047384	0.341039868004331\\
73.7991885269011	0.34083890957227\\
73.8385270935363	0.340532710419604\\
73.8708196653351	0.340211720567934\\
73.8977359730678	0.33990118011606\\
73.9262408925849	0.339534591829018\\
73.9616389062864	0.339033193957114\\
74	0.33844381763333\\
74.0366566900589	0.337848758579712\\
74.0673695933228	0.337335676530914\\
74.095229148777	0.336865571031506\\
74.1261066927933	0.336346291890465\\
74.1629418082016	0.335739188435997\\
74.2017051555449	0.335127271883753\\
74.2352928281262	0.33462929785789\\
74.2635498179627	0.334239527892134\\
74.292062039939	0.333877730004441\\
74.3260957058875	0.333492479233463\\
74.3652507403761	0.333118605153387\\
74.4021051984502	0.332839997115835\\
74.4322772833927	0.332667579084994\\
74.4595661054537	0.332555979588753\\
74.4904376939529	0.332481032198845\\
74.527892152039	0.332462925365927\\
74.5671953724467	0.332527826403867\\
74.6005571824195	0.332647473304715\\
74.6282389714762	0.332789194488665\\
74.6564581699847	0.332970647462084\\
74.6907867305432	0.333237463474739\\
74.7305792651901	0.333602527172892\\
74.7675799785419	0.333987020748759\\
74.7973249303346	0.334321320303134\\
74.8241737069362	0.334637940533723\\
74.8550404151972	0.335014404793998\\
74.8929618524778	0.335487111813593\\
74.9326709622223	0.335983430056045\\
74.9658643348034	0.336390953715135\\
74.9931250298165	0.336715672362735\\
75	0.336795691009718\\
75.0343748509175	0.337181825193196\\
75.072688111788	0.337579179169454\\
75.108515615502	0.337912631545135\\
75.1386977709372	0.338160806641054\\
75.1668370382804	0.338362631053144\\
75.1985125332491	0.33855339137005\\
75.235824856638	0.338726069232703\\
75.2740066409828	0.338842505692626\\
75.3067256127235	0.338893113898808\\
75.3348307025561	0.33890052422177\\
75.3640020255544	0.338873627325033\\
75.3988599215512	0.338796827170865\\
75.4379820740175	0.338655882280134\\
75.473886473161	0.338479599030817\\
75.5034457282825	0.338304055938407\\
75.5310324490576	0.338118168194089\\
75.5628062452109	0.337881080275292\\
75.6008406590738	0.337570542804763\\
75.6395025987592	0.337232387194741\\
75.6718787665534	0.3369376915141\\
75.6993645491871	0.336683148926011\\
75.7283039749628	0.33641427179359\\
75.7635750820585	0.336090208447623\\
75.8033683079295	0.335736392021334\\
75.8393164267049	0.335433930756282\\
75.8683652722449	0.335205300221834\\
75.8955145923485	0.335006871548858\\
75.9273704979572	0.334795452554385\\
75.9659751267553	0.334573848438964\\
76	0.334412867205911\\
76.0329090079765	0.334289756278686\\
76.0648685054324	0.334202060112506\\
76.0971710362062	0.334145959678423\\
76.1307632184637	0.334122424201457\\
76.1650870984729	0.33413453788908\\
76.1986309876473	0.334180617949444\\
76.2308014558335	0.334255118728987\\
76.2626379518743	0.334356222233627\\
76.2956025496472	0.334487282830062\\
76.3299011593768	0.334649166360724\\
76.3640939620179	0.334833011678332\\
76.3968042328361	0.335026387019819\\
76.4284378509735	0.335226325674049\\
76.4606679061506	0.335439659947822\\
76.4945494784345	0.335670527313373\\
76.5291981213074	0.335909373235533\\
76.562699396825	0.336138877938016\\
76.5945158110611	0.336352009683703\\
76.6261021747255	0.336555802411763\\
76.6592237739648	0.336758014901605\\
76.6939353948846	0.33695405501966\\
76.7282968505676	0.337129088075711\\
76.7607249927639	0.337274531920795\\
76.7919679658627	0.337394765886532\\
76.8241528154684	0.337496800280828\\
76.8584222567181	0.337579920392441\\
76.8934491774406	0.337636862291998\\
76.9268468352098	0.337664480579282\\
76.9582162658881	0.337666850638735\\
76.9895334965059	0.337646931220072\\
77	0.337635439805122\\
77.0403515690699	0.337569406302936\\
77.0727894177883	0.337492669223646\\
77.1052272665066	0.337396676061896\\
77.140008348382	0.337274602294408\\
77.1751813697788	0.337133719188849\\
77.208169703167	0.336988366109539\\
77.2390819835979	0.336842976365789\\
77.270419069096	0.336688912771692\\
77.3042920998813	0.336517610866691\\
77.3399395063675	0.336335274158519\\
77.3742434763002	0.336161046553496\\
77.4057187658413	0.336004894086032\\
77.4362486945165	0.335859007398745\\
77.4687952876881	0.335711710975452\\
77.5041874518999	0.335563613165308\\
77.5397455381638	0.335429897610413\\
77.5724171964232	0.335322198180951\\
77.6027273323881	0.335236515971293\\
77.6338631009672	0.33516371349871\\
77.6682126318328	0.335102118613248\\
77.7045084043731	0.335059003096706\\
77.7388126955731	0.335039229639965\\
77.7696846000302	0.335038738671393\\
77.7997240393496	0.335053647369789\\
77.8324603086761	0.335086539723689\\
77.8685881748212	0.335141874836852\\
77.9045353486002	0.335215205374014\\
77.9367807817761	0.335294937871882\\
77.9664134440823	0.33537846782896\\
78	0.335483315868712\\
78.0344723625973	0.335600108337247\\
78.0681419995217	0.335720959944666\\
78.1002646912313	0.335840451709198\\
78.1319367460305	0.335960349584557\\
78.1648093882248	0.336084986277899\\
78.1992094578646	0.336213451076999\\
78.2335857786841	0.336337629254236\\
78.2663381756247	0.336450117584393\\
78.297826283942	0.336551318811791\\
78.3298895909288	0.336645958593572\\
78.3637830711555	0.336735387618606\\
78.3986270292355	0.336814644901803\\
78.4322715306051	0.336877937068829\\
78.4640099104237	0.336925030071892\\
78.4953903956819	0.336959121172611\\
78.5284141142139	0.336981365605751\\
78.5632703186027	0.336989656247666\\
78.597856605538	0.336982705493661\\
78.6303157278633	0.336962877613603\\
78.6613674939161	0.336932430332857\\
78.6933559295114	0.336890070835636\\
78.7276613244568	0.336833275240905\\
78.762939535661	0.336763937249348\\
78.7964971005503	0.336689120754206\\
78.8277512263595	0.336612985294004\\
78.8588158397481	0.336532415842595\\
78.8920747145794	0.336442198118304\\
78.9274947264868	0.336343373936627\\
78.9622820459497	0.336245390512575\\
78.9943421770427	0.336155840226037\\
79	0.336140219341003\\
79.0282891147865	0.336063363041331\\
79.0645077364476	0.335969054991703\\
79.1060069014841	0.335868709329035\\
79.1338905016764	0.335807034057821\\
79.1617741018687	0.335750714749169\\
79.1970363991419	0.335688009077032\\
79.2381356398798	0.335628055230402\\
79.266799951971	0.33559516776752\\
79.2954642640623	0.335569916250609\\
79.3306905827049	0.335549557929865\\
79.3707853340652	0.335540779148523\\
79.4070032405765	0.335545832170018\\
79.4359929809619	0.335558472758117\\
79.4628787390709	0.335576730356515\\
79.4945301685177	0.335605833907371\\
79.5332158256943	0.335651694278178\\
79.5725703898987	0.335708643974259\\
79.6048193600643	0.335761931781145\\
79.6316935366406	0.335810144439892\\
79.6602001112114	0.335864366640121\\
79.6956417408858	0.335935122368576\\
79.7361357943348	0.336018778664639\\
79.7648513421358	0.336078801651693\\
79.7935668899367	0.336138547262825\\
79.8286699313256	0.336210136364401\\
79.8685853748101	0.336288077851199\\
79.9048074858262	0.33635421085184\\
79.9339410563342	0.336403389755023\\
79.9609358955224	0.336445242332904\\
79.9925531062769	0.336489183619867\\
80	0.336498680470363\\
80.0077651449214	0.337556686259635\\
80.0155302898427	0.340710039467337\\
80.0256012813893	0.347919075898043\\
80.0256012813902	0.347919075898853\\
80.0363980083996	0.358981430658516\\
80.047194735409	0.37134656572267\\
80.0612534169829	0.387289234399532\\
80.0775727039602	0.404214389828635\\
80.0975815933846	0.421798622171187\\
80.1227428168519	0.438443071647175\\
80.1556212720919	0.450575253314768\\
80.198805080057	0.449325395702406\\
80.2481331365742	0.423309099560878\\
80.2758705620882	0.397087088746933\\
80.3036079876023	0.362739379370658\\
80.3396764423737	0.306549742854276\\
80.3814524392901	0.226852632964248\\
80.409239417471	0.166507952188854\\
80.4370263956518	0.10151433393524\\
80.4724161444094	0.0138077844920778\\
80.5139948640536	-0.0932947941727211\\
80.5420809776655	-0.16638107837811\\
80.5701670912773	-0.238871050584278\\
80.6054580338066	-0.327702948418376\\
80.6461952022436	-0.425118123744524\\
80.6750287174488	-0.489541059616187\\
80.703862232654	-0.549328445003642\\
80.7389746080887	-0.614794213863077\\
80.7786664493434	-0.677548725193703\\
80.8148168129738	-0.7228605899056\\
80.8442109722719	-0.750481511991117\\
80.8715321962396	-0.768170608089439\\
80.9032394786783	-0.778517251234737\\
80.9415263280792	-0.775840691759133\\
80.9805403059351	-0.755763515148547\\
81	-0.739292977949115\\
81.0292865494344	-0.706745110698747\\
81.0685145049451	-0.649670812197068\\
81.1025493873176	-0.589358249320142\\
81.1365842696901	-0.521114844062133\\
81.1708963217393	-0.446566759108527\\
81.2040493844161	-0.371231225697344\\
81.236029644497	-0.29733518757885\\
81.268190937938	-0.223391998288604\\
81.3017110226607	-0.148184141871551\\
81.3361922402098	-0.074183887954722\\
81.3699670285111	-0.00623368351297388\\
81.4021535689806	0.0533262572311969\\
81.4337559354079	0.105992701323934\\
81.4664906742405	0.153615208880975\\
81.5008391870112	0.195102676805235\\
81.5352974368753	0.227125429672463\\
81.5681245076524	0.24798901320657\\
81.5995564988779	0.258652708358951\\
81.6314710354209	0.259838068839755\\
81.6652734115973	0.2503705819539\\
81.7001888405149	0.229175452112163\\
81.7339848962306	0.198125019115675\\
81.7657822976773	0.160223474229406\\
81.797075483946	0.115678661535972\\
81.8299819051536	0.0623568371491401\\
81.8648671068886	0.000217419922967116\\
81.8996001711407	-0.0655847777242127\\
81.9320775922738	-0.129089069568892\\
81.9629432631815	-0.189955110494811\\
81.9947161307053	-0.252014144997104\\
82	-0.262204018905975\\
82.0264193464736	-0.312329064916443\\
82.0674995050914	-0.386611638668193\\
82.1032830475859	-0.446472284101282\\
82.1390665900803	-0.500690080461864\\
82.1735491632277	-0.546672512355009\\
82.2050787198022	-0.582638545980123\\
82.2355103683156	-0.611308376730282\\
82.2679244764494	-0.634826055749408\\
82.3033168240742	-0.651751855839268\\
82.339043778865	-0.659199900184844\\
82.3718609804696	-0.65736230214212\\
82.4021372489991	-0.648345926669869\\
82.4331033740116	-0.632071343812962\\
82.4673328413635	-0.606247027663184\\
82.5037108910341	-0.570605038062797\\
82.5381969483921	-0.530050590475575\\
82.5691356752223	-0.489029686147971\\
82.5990695805574	-0.446049853954194\\
82.6316363015914	-0.396606026071387\\
82.6677191264274	-0.339811062956928\\
82.7038477206521	-0.282157298976362\\
82.7363137336344	-0.230733029364717\\
82.765975265022	-0.184824495426565\\
82.7967601842605	-0.13892513015339\\
82.8315112514415	-0.0900190957438922\\
82.8685869244588	-0.0421298669844361\\
82.9030533953509	-0.0023597994276429\\
82.9333246147394	0.0282615425624233\\
82.9627156218135	0.0537471552760154\\
82.9954806929502	0.0768460500383361\\
83	0.0795729962763983\\
83.0225965352489	0.0914853866895696\\
83.0657803280447	0.106053815829766\\
83.1026976162489	0.109786104693149\\
83.139614904453	0.10547964872514\\
83.1744031453621	0.0942625466120087\\
83.2050676376464	0.0789049181040617\\
83.2344973442882	0.0596865957927652\\
83.2668926875982	0.0339358016393298\\
83.3034221250759	-0.000128984918281616\\
83.3400987627727	-0.0387356099881417\\
83.3724766398038	-0.0756375475634602\\
83.4015608563975	-0.110396860461498\\
83.4319110726943	-0.147692857704063\\
83.4668731210351	-0.19119145278363\\
83.5046395217431	-0.237870688154456\\
83.5394023546165	-0.279697435976898\\
83.5693001401768	-0.314213102642101\\
83.598131226667	-0.34578844977924\\
83.6307567939122	-0.379034509804512\\
83.6681823231153	-0.413328652333051\\
83.7053158789942	-0.442693112867098\\
83.7372084290867	-0.463797026586621\\
83.7655689947928	-0.479129667372001\\
83.7957528594381	-0.491718709187393\\
83.8313478340555	-0.501454519511469\\
83.8698899609775	-0.505650285140208\\
83.90457898438	-0.503804383056978\\
83.9337804726078	-0.498220780410994\\
83.9621102145318	-0.489425353461632\\
83.9949776882674	-0.47529349598291\\
84	-0.472782719726415\\
84.025111558663	-0.458919634147688\\
84.0695218924644	-0.429541228089618\\
84.1049421613291	-0.40233621775888\\
84.1403624301937	-0.372498178471981\\
84.1756718620203	-0.340819342115413\\
84.2081396917256	-0.310580817323938\\
84.2385262931306	-0.281804494927937\\
84.269933829108	-0.252039821559598\\
84.3044509639163	-0.219835018435007\\
84.3405791086774	-0.187294772728183\\
84.3745787965293	-0.158298647126936\\
84.4053761305786	-0.133794272567964\\
84.4356387370068	-0.111662035801558\\
84.4686585331959	-0.0900310953081021\\
84.5047876094567	-0.0697204893929223\\
84.5404120113114	-0.0534386747001835\\
84.5724142739563	-0.0421842877567056\\
84.6021449175965	-0.0346995751135982\\
84.6334400082993	-0.0299735466728902\\
84.6685815588295	-0.0285335709098358\\
84.7053765141698	-0.0313434387359399\\
84.7392347887531	-0.037692013597069\\
84.769328799447	-0.0461990975235057\\
84.7991428812499	-0.0571010345707698\\
84.8324966986219	-0.0719553486023024\\
84.8694570806462	-0.0912990853968016\\
84.9053738819666	-0.112533003818286\\
84.9368130385689	-0.132692975984587\\
84.9658508678212	-0.152300564730962\\
85	-0.176183690634032\\
85.0353356640741	-0.201374310200513\\
85.0690993135355	-0.22544821549314\\
85.1004560057768	-0.247439048588886\\
85.1314046311942	-0.26847834734811\\
85.164449734236	-0.289886679544064\\
85.1998115374834	-0.311227657293395\\
85.2347869962753	-0.330395513233183\\
85.2670479800743	-0.346098545326979\\
85.2975766247652	-0.359018430999458\\
85.3293135549148	-0.370291129768194\\
85.3639723964769	-0.379940907916422\\
85.3998390551192	-0.386884593079467\\
85.4334885367013	-0.390527661185254\\
85.4642634118572	-0.391422096351689\\
85.4948408765701	-0.390038981800258\\
85.5281723730486	-0.386031622639263\\
85.564216781234	-0.378911998336134\\
85.5994265154049	-0.369366969631632\\
85.63120569909	-0.358762562156837\\
85.6611386489512	-0.347243778587181\\
85.69283934597	-0.333646147766044\\
85.7281323179704	-0.317111617208828\\
85.7645805882284	-0.298858785763304\\
85.7980241439646	-0.281400940578051\\
85.8281185177723	-0.265378984190188\\
85.8583227140528	-0.249238131384303\\
85.8920417896626	-0.231422017405239\\
85.9288726891142	-0.212547061429006\\
85.9642788538522	-0.195310743929838\\
85.9954705359083	-0.181107761416125\\
86	-0.179133861359135\\
86.0226473204583	-0.169636242887132\\
86.0586979700085	-0.155914911046462\\
86.1055411047404	-0.14096881061286\\
86.1321270656228	-0.134072476869207\\
86.1587130265053	-0.128394179562412\\
86.1947870162949	-0.122704392811608\\
86.2382550417842	-0.118995426973499\\
86.2656932497907	-0.118428797274246\\
86.2931314577972	-0.119214799801416\\
86.3287313589347	-0.122191125126169\\
86.3707052926333	-0.128390165727229\\
86.3988793602596	-0.134064988332849\\
86.4270534278858	-0.140848327789214\\
86.4624358920785	-0.150773818867671\\
86.5032904801382	-0.163896927290003\\
86.5319400060575	-0.173964960559543\\
86.5605895319767	-0.184586023557884\\
86.5957656451223	-0.198170124012616\\
86.6358321899916	-0.214048035819298\\
86.6720838297925	-0.228468741469576\\
86.7011172289722	-0.239855085928931\\
86.7280100273	-0.25013889837874\\
86.7596250184425	-0.26175684992486\\
86.7982655947582	-0.275039581096469\\
86.8376285918135	-0.28727323951583\\
86.8699243458659	-0.296159072761678\\
86.8968250154561	-0.302677219318188\\
86.9253130117942	-0.308638246478222\\
86.9607087931018	-0.314617350117454\\
87	-0.319321041276823\\
87.0365129935463	-0.321823702960373\\
87.0663433799079	-0.322527750009693\\
87.0936447733992	-0.322129098645675\\
87.1248681758561	-0.320483115697045\\
87.1626657750534	-0.316866364308146\\
87.2018171449237	-0.311374060760371\\
87.2347478751485	-0.305506978730709\\
87.2622475098269	-0.299828893294914\\
87.2906935044514	-0.293299643139588\\
87.3254416642528	-0.284555451161644\\
87.3653559567224	-0.273691034355681\\
87.401972460602	-0.263187611321451\\
87.4313672501945	-0.254541577496468\\
87.4582507851275	-0.246574807692646\\
87.4894977807329	-0.237363461854116\\
87.5277724434998	-0.226338851249951\\
87.5672965882101	-0.215485725101683\\
87.6000345861005	-0.207073595742916\\
87.6271209142959	-0.200603959096358\\
87.6553753662338	-0.194401025981559\\
87.6903415878864	-0.187588389794661\\
87.7306997196153	-0.181035106864556\\
87.759798092179	-0.177245862162452\\
87.7888964647427	-0.174277857547181\\
87.8239721481496	-0.171820515426913\\
87.8633861780643	-0.170535920823162\\
87.8992686334283	-0.170713780266267\\
87.9285762194617	-0.17178666728497\\
87.9559830158564	-0.173515253943179\\
87.9878342604404	-0.176359178172354\\
88	-0.177669896054683\\
88.045029589374	-0.183513771900329\\
88.0770677648284	-0.188528375834914\\
88.1091059402828	-0.19414939687987\\
88.1449950098734	-0.201040832338211\\
88.1815515474668	-0.208556427727177\\
88.2144785088552	-0.215619127911669\\
88.2440906897705	-0.22210391357444\\
88.2743765692288	-0.228771204444303\\
88.3086967449169	-0.23625323577183\\
88.3459716621943	-0.244145273301858\\
88.3810638626576	-0.25121489262345\\
88.4116298425542	-0.256990742250246\\
88.4407078028767	-0.262084980984711\\
88.472874859003	-0.267196425863893\\
88.5095846395889	-0.272275373679703\\
88.5466725065788	-0.276511158697182\\
88.5791902588927	-0.279434211086006\\
88.6080438916246	-0.281383952482098\\
88.6380621893012	-0.282756310628553\\
88.6729539286218	-0.283505877650397\\
88.7110661197713	-0.283297224602813\\
88.7461779553142	-0.282184202951865\\
88.776032620412	-0.280575681437152\\
88.8045244207889	-0.278506525856602\\
88.8368727167295	-0.275571702112189\\
88.8744357247201	-0.271460700016932\\
88.9120091918193	-0.266696157022412\\
88.9440696531508	-0.262203948901403\\
88.9721872816145	-0.25800627003618\\
89	-0.253673281992596\\
89.0358607076599	-0.247909010169666\\
89.0776214577913	-0.241088472784568\\
89.1056759645323	-0.236527512312992\\
89.1337304712733	-0.232045818442759\\
89.1690603735193	-0.226593855178688\\
89.2100126236726	-0.220660294864785\\
89.2386720879995	-0.216824139116318\\
89.2673315523264	-0.213296719672952\\
89.3025275696344	-0.2094413877144\\
89.3425999780185	-0.205760229804285\\
89.3788348413729	-0.203134085553806\\
89.4078532041554	-0.201536689269611\\
89.434747799503	-0.200468437853765\\
89.4663796187162	-0.199724784345852\\
89.5050357143188	-0.199565340341654\\
89.5443905706953	-0.200229896432884\\
89.5766664118532	-0.201370747864816\\
89.6035590116082	-0.20270831966424\\
89.632057761397	-0.204484410193031\\
89.6674729177543	-0.207161847621788\\
89.7079519291312	-0.210782676520066\\
89.7366907465641	-0.21366076000918\\
89.7654295639969	-0.216747752994714\\
89.8005299033008	-0.220739083167973\\
89.8404139185782	-0.225473404180853\\
89.8766158438165	-0.229858207386149\\
89.9057609055183	-0.233386610735092\\
89.9327809083707	-0.236613925522103\\
89.9644117249686	-0.240290849675263\\
90	-0.244235045908584\\
90.0114845355651	-0.245453195043497\\
90.0229690711303	-0.246640875668808\\
90.0384928553726	-0.248194108784083\\
90.0566159587193	-0.249925474079953\\
90.0792984815372	-0.251957288056687\\
90.1085389759677	-0.254334981570854\\
90.148217872931	-0.257085992817224\\
90.2020519004925	-0.25986585113102\\
90.2291263449581	-0.260826645563145\\
90.2562007894237	-0.261487320431148\\
90.2940505781946	-0.261905908557168\\
90.3385342258255	-0.261655786771508\\
90.3645301767833	-0.261150340133911\\
90.3905261277412	-0.260391841578581\\
90.4259573754475	-0.258973525675098\\
90.469457574242	-0.256678381633437\\
90.4973220931855	-0.254923493658669\\
90.525186612129	-0.252975540344032\\
90.5608495922131	-0.25024346798834\\
90.6023565665834	-0.246799400945115\\
90.630620201205	-0.244338669462106\\
90.6588838358265	-0.241820574013747\\
90.6941769616868	-0.238643418319683\\
90.7348341749372	-0.23501172816097\\
90.7636071754202	-0.232506207814797\\
90.7923801759032	-0.230088491901311\\
90.8275175917181	-0.227296033111302\\
90.8673937065426	-0.22439603494673\\
90.9035490493397	-0.222062650918176\\
90.9326696212766	-0.220415300998437\\
90.9597079043863	-0.219086995769349\\
90.9913813551703	-0.21779221200712\\
91	-0.217490353101275\\
91.0430932241484	-0.216314244403877\\
91.0753921721012	-0.215802461838848\\
91.107691120054	-0.215608562819062\\
91.1431111177263	-0.215755968762576\\
91.1789741771677	-0.216276386639984\\
91.2118483783143	-0.217064795311832\\
91.2420367449345	-0.218033685429925\\
91.2728686821869	-0.219245586746392\\
91.3070708653672	-0.220825817116171\\
91.3435931407923	-0.222749903539601\\
91.3782305464527	-0.224760545624777\\
91.4091421041205	-0.226673981733092\\
91.4389064909462	-0.22859346499128\\
91.4713492335733	-0.230739495972126\\
91.5075242912746	-0.233156618445122\\
91.543847571233	-0.235562556115849\\
91.5763240778213	-0.237657426724208\\
91.6058016457244	-0.239484954052915\\
91.6364064039965	-0.24128320775175\\
91.6711779508499	-0.24317493843812\\
91.7084731065153	-0.244992144724706\\
91.7430963397563	-0.246455670436997\\
91.7733073577968	-0.247539941390061\\
91.8025179694428	-0.248406625363297\\
91.8351789580997	-0.2491551383418\\
91.8722020529719	-0.249714469169966\\
91.9089655265896	-0.249962967186924\\
91.9409556534027	-0.249932644258734\\
91.9696898384981	-0.24971465329505\\
92	-0.249296441535862\\
92.0354376180068	-0.248575788532179\\
92.0736807356435	-0.2475401062712\\
92.108311298344	-0.246395742276499\\
92.1377187802347	-0.245289451474762\\
92.1662683073554	-0.244114252763303\\
92.1991368950781	-0.242659478223893\\
92.2371338049842	-0.240874974197121\\
92.2744388075385	-0.239054260793158\\
92.3059185963194	-0.2374944268269\\
92.3338259956872	-0.236113956413606\\
92.3639951763132	-0.234643468509311\\
92.4000685701875	-0.232941713960532\\
92.4390507181574	-0.231206320991827\\
92.4735602361807	-0.229788339877497\\
92.502281639836	-0.228709991432632\\
92.5303728625752	-0.227756547885102\\
92.5635021150826	-0.226773390295563\\
92.6022908136508	-0.225832298127319\\
92.6399162672356	-0.225149068681152\\
92.6709172549054	-0.224762176653543\\
92.6982159512755	-0.2245550474361\\
92.7282851930379	-0.224471460895399\\
92.7649112739284	-0.224571067407429\\
92.8045093092699	-0.224918731685312\\
92.8388936847441	-0.225411340911293\\
92.8670470551627	-0.225937152000798\\
92.894774645533	-0.226553960672455\\
92.9281190690515	-0.227412757088414\\
92.9675457899136	-0.22857030710252\\
93	-0.229617744633018\\
93.031462270192	-0.230695976152776\\
93.063808905703	-0.231850443958567\\
93.0979800006634	-0.233099519425423\\
93.1327437715182	-0.23437841408894\\
93.1660357301733	-0.235589390437715\\
93.1975755778693	-0.236705977125793\\
93.2291396847545	-0.237777250791503\\
93.2625368617856	-0.238843872352415\\
93.2975128756301	-0.239869962973964\\
93.3317910703095	-0.24076969292445\\
93.3638934265857	-0.24150539180399\\
93.3949547051025	-0.242110125417589\\
93.4273178217136	-0.24262120382898\\
93.4619470071018	-0.243027853625487\\
93.4970768355182	-0.243288647369853\\
93.5301858111936	-0.243393702262192\\
93.5612326758227	-0.243369498725978\\
93.5925641794982	-0.243227795380391\\
93.6262858588145	-0.242949142347292\\
93.6618077282339	-0.242522813930664\\
93.6961743642867	-0.241991405288057\\
93.7278165970554	-0.241409385807193\\
93.7584223098353	-0.240772260629997\\
93.7908622479785	-0.240029250803653\\
93.8260720220922	-0.239159271776147\\
93.8615996353591	-0.238232116959846\\
93.8944292612144	-0.237347578379159\\
93.9248891222985	-0.236516411778459\\
93.9559974746653	-0.235669720280533\\
93.9901570475237	-0.234756970353711\\
94	-0.23449939731136\\
94.0401441159093	-0.233484592832218\\
94.0722200123938	-0.232726056497683\\
94.1042959088783	-0.232025547737032\\
94.1390788037123	-0.231342459618142\\
94.1746622090823	-0.23073655402934\\
94.2079651955049	-0.230262592694751\\
94.2387374207789	-0.22990978243367\\
94.269647036291	-0.229641035144697\\
94.3032843652384	-0.229448304446333\\
94.3392168861519	-0.22935797488621\\
94.3740015182175	-0.229382952072531\\
94.4055694172654	-0.229498638612438\\
94.4357246748369	-0.229688266056139\\
94.4678401562438	-0.229970332950166\\
94.5032652388197	-0.230369850655774\\
94.5393433784585	-0.230862055264796\\
94.5723743342258	-0.231378161523584\\
94.6024881170119	-0.231894577453173\\
94.6331037795085	-0.232455979799377\\
94.6671862865891	-0.233113501661869\\
94.7038570685414	-0.233845612457334\\
94.7387391677401	-0.23455197685785\\
94.7696951221826	-0.235176198162556\\
94.7992725395575	-0.235761734856471\\
94.8314976956489	-0.236378704170915\\
94.8676857133781	-0.23703449850714\\
94.9042727771992	-0.237646072254307\\
94.9369299618276	-0.238139399231852\\
94.9663140339012	-0.238535093879948\\
94.9966620582823	-0.238891271622687\\
95	-0.238927024570351\\
95.0166897085886	-0.239095276914415\\
95.0610230523061	-0.239454345567076\\
95.0961683623255	-0.239645162309777\\
95.1313136723449	-0.239751351386252\\
95.1666408366064	-0.239773007639868\\
95.1993820394836	-0.239718446813685\\
95.2299584354877	-0.239604972489047\\
95.2612542241515	-0.239429424998383\\
95.2954574584607	-0.239173492220547\\
95.3314398075004	-0.238838624758829\\
95.365655326261	-0.238465199777769\\
95.3967497864041	-0.238086063649397\\
95.4270535317964	-0.237686385032236\\
95.4597962059068	-0.237228233425534\\
95.4956249839319	-0.236704855526906\\
95.5313202761463	-0.236170817706173\\
95.5636675106883	-0.235684816367766\\
95.5936031579306	-0.235240215004101\\
95.6247354991495	-0.234789590139051\\
95.6594966555754	-0.234308199301704\\
95.6961551971369	-0.233834050978617\\
95.7303048105534	-0.233430766441273\\
95.7607339662055	-0.23310776701189\\
95.7905545560638	-0.23282822155176\\
95.8235567865835	-0.232565093324578\\
95.8601838791733	-0.23233357602516\\
95.8962328248183	-0.232170626517488\\
95.9280792824208	-0.23208147403645\\
95.9573171033063	-0.232045073205901\\
95.9883302679294	-0.232053489477021\\
96	-0.232068967650099\\
96.0429176573848	-0.232181854156763\\
96.0753105107291	-0.232322574313929\\
96.1077033640734	-0.232507417225621\\
96.1430720686265	-0.232754964775598\\
96.1787852345415	-0.233047526952663\\
96.211597311231	-0.233348337409024\\
96.2418740551956	-0.233648138916437\\
96.2728426732566	-0.233971949369334\\
96.3070745436843	-0.234344023802612\\
96.3434626813656	-0.234748320937326\\
96.377963961027	-0.235132668002846\\
96.4088974915977	-0.235472348322393\\
96.4388046310206	-0.235791666541716\\
96.4713551242597	-0.236124211837347\\
96.5074650308531	-0.236469048060394\\
96.5436103565184	-0.236782995211021\\
96.5760189858202	-0.237033536911133\\
96.6056011488292	-0.237233789906422\\
96.6363637576971	-0.23741097275745\\
96.6711695331525	-0.237571037098179\\
96.7083059627829	-0.237692584103645\\
96.7427724665714	-0.237758938038177\\
96.7730094330101	-0.237780241957192\\
96.802382528538	-0.237768351634486\\
96.8351692100468	-0.237718204392114\\
96.8721201541204	-0.237617203266116\\
96.9086787618381	-0.237474049705351\\
96.9405898479024	-0.237317081594033\\
96.9694380364868	-0.237152181622878\\
97	-0.236956559624225\\
97.0354723048614	-0.236706709671151\\
97.0734378195311	-0.236417970259558\\
97.1078272515918	-0.236142983537091\\
97.1372968846523	-0.235901241798528\\
97.1661105269454	-0.235662757539369\\
97.1991704721493	-0.235390467660433\\
97.2370384589663	-0.235085801345741\\
97.2740155367055	-0.234801542701102\\
97.3053838662971	-0.23457477631697\\
97.333475122489	-0.234385564673662\\
97.3639214376198	-0.234197663791509\\
97.4000711282704	-0.234000721961863\\
97.4387750756194	-0.233824651908534\\
97.4730063178207	-0.233701215259999\\
97.5017583299075	-0.233622066922103\\
97.5301176457388	-0.233566486455574\\
97.5634824317113	-0.23352995863106\\
97.6021813445164	-0.233526438742163\\
97.6394581709804	-0.233561503254526\\
97.6703014997348	-0.233617806701024\\
97.6977586491167	-0.233687563008721\\
97.7281297184279	-0.233784810458673\\
97.7648940842541	-0.233928212698267\\
97.8042318255072	-0.234108862453372\\
97.8382939913261	-0.234284252842676\\
97.8664293395167	-0.234439803228915\\
97.8944199860071	-0.234601973941438\\
97.9280508190326	-0.234803695703646\\
97.9674457585821	-0.235044935394117\\
98	-0.235244425366628\\
98.0311712861749	-0.235432417805831\\
98.0631656265343	-0.235619452045658\\
98.0973446473601	-0.235809572179606\\
98.1325087616256	-0.235991557658233\\
98.166108194633	-0.236149791715951\\
98.197503218927	-0.236281742470341\\
98.2286439314928	-0.236395829779041\\
98.2618203354888	-0.236497533767819\\
98.2970810463816	-0.236581902132699\\
98.3318297634754	-0.236640231150623\\
98.3640154674162	-0.236671896323971\\
98.394695856973	-0.236682061909399\\
98.4266411487353	-0.236672202847375\\
98.4613197821609	-0.236638632913091\\
98.4969638549619	-0.236580566632213\\
98.5304203775915	-0.236505853051304\\
98.5612538199004	-0.236421184207925\\
98.5920657717129	-0.236323008832077\\
98.6255480973915	-0.236202941729335\\
98.6614560035976	-0.236061308951496\\
98.6963904525504	-0.235913604241694\\
98.7280937540184	-0.235773595857688\\
98.7582185221665	-0.235637411543342\\
98.7901675843142	-0.23549180886802\\
98.8254741083793	-0.235332169849692\\
98.8616449412139	-0.235172983298864\\
98.8948645545333	-0.235033228504002\\
98.9250376601379	-0.234913515800273\\
98.9555218141704	-0.234801120216385\\
98.9894170221055	-0.234687905338724\\
99	-0.2346553475512\\
99.0408219173493	-0.234543314410429\\
99.0731784049179	-0.234470821226098\\
99.1055348924864	-0.234413632855926\\
99.1404331495065	-0.234369719760751\\
99.1757954818414	-0.234344357043876\\
99.2088113251414	-0.234338049511019\\
99.2395678711629	-0.234347004982816\\
99.2707455609142	-0.234370216959381\\
99.3046438955313	-0.234410825976012\\
99.3404966219161	-0.234470009793318\\
99.3749357493122	-0.234541136137322\\
99.4063194434044	-0.234616756067508\\
99.436648206497	-0.234698314060567\\
99.4691102473039	-0.234793340209513\\
99.5046548952701	-0.234904595863322\\
99.5404352057154	-0.235021931759833\\
99.5731237607404	-0.23513179002602\\
99.6032449656718	-0.235233649179541\\
99.6342011178153	-0.235337446308032\\
99.6685926182671	-0.23544993633729\\
99.7051355679561	-0.235564129852747\\
99.7395866078857	-0.235664871009915\\
99.770342013894	-0.235747779159378\\
99.8001510309864	-0.235820796188789\\
99.8327982595771	-0.235891500622135\\
99.8691110987338	-0.235957709467284\\
99.9053114972101	-0.23600976097173\\
99.9375656411475	-0.23604386380693\\
99.9669821619073	-0.236064642952144\\
100	-0.236076161266902\\
};
\end{axis}

\begin{axis}[%
width=2.3in,
height=0.8in,
at={(0.758in,0.62in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$ (sec)},
ymin=-0.642377751823572,
ymax=0.589410999221673,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_{rad}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.15\\
1.80669438615304e-06	0.149999999842978\\
1.08401663169182e-05	0.14999999434721\\
5.60075259707442e-05	0.149999849102307\\
0.000281844324239874	0.149996178773957\\
0.00141102831558552	0.149904229555596\\
0.00657195366647444	0.14792255290839\\
0.0116899026923802	0.143425084073384\\
0.0168542937592534	0.136323886385889\\
0.0168542937592537	0.136323886385889\\
0.0168542937592539	0.136323886385889\\
0.0235054168529388	0.123366077293012\\
0.0279135631077707	0.112397184388392\\
0.0279135631077711	0.112397184388391\\
0.0345646862014559	0.0926134459543881\\
0.0412158092951407	0.0704495530913377\\
0.0530420706654786	0.0287787822370731\\
0.0677983172931499	-0.0230448572694689\\
0.0852526493557944	-0.0808154640700052\\
0.106839349846066	-0.145211949533947\\
0.134284526042926	-0.215377253410281\\
0.170147975865815	-0.288182958759211\\
0.215343970513768	-0.351748141262051\\
0.245864982524603	-0.378101673921939\\
0.276385994535438	-0.391844805104882\\
0.312443682013738	-0.392571507146588\\
0.350727638077554	-0.37597092415724\\
0.384686741064232	-0.347400708692662\\
0.413589650103318	-0.313856168149766\\
0.442317634881487	-0.27317848329984\\
0.47589597258716	-0.217971183473596\\
0.514371232022344	-0.147183213401964\\
0.551107778351003	-0.0749932724740355\\
0.583701286731601	-0.00941006616785846\\
0.614400751726034	0.0521160003549792\\
0.646400704329709	0.114700737117531\\
0.681050917202129	0.179436709745253\\
0.717597857359372	0.243077250009499\\
0.752806941960274	0.298861942569736\\
0.784886495790132	0.344225620486312\\
0.81560454399238	0.382212611035728\\
0.848133181804852	0.416066426402102\\
0.883697865149272	0.444927113182734\\
0.919778072014988	0.464808753708806\\
0.952926904595612	0.474168406502746\\
0.983256076181149	0.474885421734381\\
1	0.471977695954956\\
1.03681622189829	0.457203158132924\\
1.08230067840913	0.423193093535875\\
1.1087162647798	0.395809413643745\\
1.13513185115048	0.363281982247606\\
1.17087018288724	0.312077440540568\\
1.21406693904422	0.24143406427507\\
1.24195078836211	0.192281912323024\\
1.26983463768	0.141513646494194\\
1.30540377414823	0.0758921938011422\\
1.34676308611412	0.000509458238637656\\
1.37525045445313	-0.049704106435019\\
1.40373782279214	-0.0978167526683477\\
1.43902048837804	-0.153749160755744\\
1.47943494424471	-0.211896720143809\\
1.50824452734455	-0.248958832427391\\
1.53705411044439	-0.282007618100755\\
1.57215332859801	-0.316431065730868\\
1.61196521047178	-0.347147625029743\\
1.64808149072275	-0.366861663835482\\
1.67719655697862	-0.37683826038131\\
1.70425024518071	-0.381231828639966\\
1.73593941447419	-0.380304716295351\\
1.77447183346416	-0.370335129090635\\
1.81364460207318	-0.350480974471952\\
1.8459166488183	-0.327162006374183\\
1.87294487789371	-0.303186424264324\\
1.90157162068671	-0.273841041996822\\
1.936998910365	-0.232730782987408\\
1.97736654240049	-0.180888487298225\\
2	-0.150173334558024\\
2.03087995668193	-0.107119243477929\\
2.07212491375926	-0.0488631632881016\\
2.10406665397487	-0.00420198744437449\\
2.13600839419049	0.0392424252466107\\
2.17105172453346	0.0847378784885827\\
2.20699621485903	0.128296398645181\\
2.24030839021868	0.16526149417734\\
2.27075980480172	0.195772094887772\\
2.3013926565667	0.222971245533623\\
2.33512267046822	0.248527981492791\\
2.37145835960113	0.270544006334911\\
2.40646962523385	0.286039431695413\\
2.43783818732058	0.29496680312341\\
2.46763223511591	0.299010104919007\\
2.49963111836138	0.298502299866386\\
2.53536246235048	0.292050909555862\\
2.57183445894407	0.279257837600399\\
2.60485336297659	0.262568023112949\\
2.6346070268047	0.243700830368473\\
2.66492510824112	0.221126838008738\\
2.69911765740918	0.192167787714437\\
2.73623284646088	0.157338878568752\\
2.77134408480492	0.122000938602837\\
2.80207566802075	0.08984530642514\\
2.83127418593382	0.058769008879859\\
2.86338367183568	0.0245615403021347\\
2.89989980975403	-0.0136784871132518\\
2.93690075333278	-0.0509541307768421\\
2.9695466268889	-0.0820435755233714\\
3	-0.109122073619729\\
3.02981534538857	-0.133524965244655\\
3.06278829685124	-0.157766793235017\\
3.09939723651009	-0.180943630228051\\
3.13546278334832	-0.199598348874569\\
3.16733243824524	-0.212413516252066\\
3.19657014874432	-0.221017313523707\\
3.22755870664081	-0.226761740066547\\
3.26296213703845	-0.22902949206521\\
3.30034866008465	-0.226481197794149\\
3.33437936259832	-0.219861598398572\\
3.36408426953689	-0.210883936012966\\
3.39341603260197	-0.199271782544817\\
3.4267269010395	-0.183046021839773\\
3.46421905283536	-0.16136750621252\\
3.50060791313982	-0.137423671448032\\
3.53189956257181	-0.115017229693969\\
3.5604200604018	-0.0934963674059868\\
3.59133534296965	-0.0693618483535355\\
3.62747388682545	-0.0406054119372411\\
3.66558866424185	-0.0102875472225914\\
3.69940115049876	0.0160574125651283\\
3.72833565254385	0.0378394041432184\\
3.75721974163906	0.0586120554526868\\
3.79091154338463	0.081305543132198\\
3.82929154227039	0.104738149349735\\
3.86594043468687	0.124333092386706\\
3.89663434593295	0.138419974428354\\
3.92448727872969	0.149232412444598\\
3.95537781844145	0.158917563793196\\
3.99223290951311	0.167177829314143\\
4	0.168452209709141\\
4.03883545243446	0.172364516841875\\
4.07803347004885	0.172169330140406\\
4.11004482258096	0.168985258328644\\
4.13686952178607	0.164298996397183\\
4.16554843653328	0.157352099416332\\
4.20122006336426	0.146108622773525\\
4.24171186883837	0.130205953801051\\
4.2702663088598	0.117247595150882\\
4.29882074888124	0.103072307688531\\
4.33391864060436	0.0842945049371066\\
4.37402707828183	0.0615029865844641\\
4.40310996449215	0.044425044356914\\
4.43219285070246	0.0271496299289055\\
4.46721641627301	0.00640998432735634\\
4.50660151839615	-0.0163747560617241\\
4.54252132244538	-0.0362399120755171\\
4.57187796663556	-0.0515678898734058\\
4.5992928557145	-0.0649752644474058\\
4.63110282444626	-0.0792580307480856\\
4.66936703702352	-0.0943828188297979\\
4.70817446442498	-0.107174172293347\\
4.74043713627971	-0.11569838669154\\
4.7677306217263	-0.121339687976426\\
4.79660209979683	-0.125696426552827\\
4.83200114802932	-0.128745648961481\\
4.87199798033311	-0.129155255218578\\
4.90795515330861	-0.126831197325585\\
4.93684985026879	-0.123187552451502\\
4.96387029401491	-0.118420562689814\\
4.99575159421519	-0.111214933319426\\
5	-0.110132837720837\\
5.02124202892407	-0.10431842233217\\
5.06803751752403	-0.0893478810941863\\
5.10379857167848	-0.0762110947620209\\
5.13955962583294	-0.0619330450246167\\
5.17540101620578	-0.046792683502227\\
5.20792181993625	-0.032605941744225\\
5.23785894518965	-0.0193830015769842\\
5.26882061283465	-0.00574463403291704\\
5.30342055906465	0.0092120084003581\\
5.34013956534595	0.0244751100329487\\
5.37450470595524	0.0379388699278674\\
5.40503814429861	0.0490558460734941\\
5.43474547797597	0.0589728803462082\\
5.4675321538455	0.0687543469946269\\
5.50409218611285	0.0780717790000445\\
5.54033383065528	0.085519584617429\\
5.57238358065743	0.0905402070230199\\
5.60160913940994	0.0937965056101385\\
5.63241026712488	0.0958443044906801\\
5.66764901506898	0.0964466675095111\\
5.70511942061166	0.0950866882791202\\
5.73938374977563	0.0921058702497515\\
5.76918458086961	0.0882368631661337\\
5.79838317160111	0.083371639665816\\
5.83146434789216	0.0766834960318486\\
5.86889669472485	0.0677821283571932\\
5.90550140226369	0.0579204468354536\\
5.9370024724402	0.048696301311373\\
5.96550245343843	0.0399000421416354\\
5.9961919823127	0.03008922947824\\
6	0.0288544898153766\\
6.01904008843648	0.022643186414892\\
6.06430860476923	0.00779247506609142\\
6.10021644452284	-0.0038276059235438\\
6.13612428427645	-0.0150656084534344\\
6.17157130848814	-0.0255826771153174\\
6.2036575318402	-0.0344551814357479\\
6.23361519394202	-0.0420718885250156\\
6.26502759539074	-0.0492681659167407\\
6.30002533026019	-0.0562281852606213\\
6.33655904130687	-0.0622015635873107\\
6.37036766244271	-0.0664807344239882\\
6.40065620784917	-0.0692566495899949\\
6.43067808748726	-0.0710038654136856\\
6.46401761881953	-0.0717696664916609\\
6.50071800034623	-0.0712031823829237\\
6.53644375026229	-0.0692790281160993\\
6.56798741083539	-0.066511046386201\\
6.59727494581237	-0.0631013700895048\\
6.6286357616665	-0.0586252132253364\\
6.6643393314154	-0.0525985171233252\\
6.70154022908246	-0.0454128138735142\\
6.73512801001458	-0.038274470597327\\
6.76467042220972	-0.03159821712899\\
6.79427334937117	-0.02463605402118\\
6.82801686326325	-0.0164932381548801\\
6.86558486469339	-0.00733887501057195\\
6.9015414117882	0.00133475227910094\\
6.93246262587811	0.00859603733525175\\
6.96106768712659	0.01505872125914\\
6.99243216058527	0.0217732405638676\\
7	0.0233253212826171\\
7.03783919707364	0.0306290121405883\\
7.0815908143509	0.0379966182630067\\
7.10782364902105	0.0417905630941571\\
7.13405648369121	0.045079051088624\\
7.16942922897412	0.0486707563193682\\
7.21260701523767	0.0516894223015971\\
7.24060102863339	0.0528268278371596\\
7.26859504202912	0.0533175551224079\\
7.30420620181198	0.0530192775376928\\
7.34550212184398	0.0514212846642624\\
7.37386279305814	0.0495840124395395\\
7.40222346427231	0.0471831933509577\\
7.43747889480473	0.0434749091587264\\
7.47797946463201	0.0383354922440227\\
7.50682627062821	0.0341823874472186\\
7.53567307662442	0.0296880181244864\\
7.57077886646846	0.0238505269412536\\
7.61053350763187	0.016893995734548\\
7.64663436273642	0.0104003702821426\\
7.67581526508754	0.00512201591531815\\
7.70294475246273	0.000255725221023663\\
7.73464864236493	-0.00530833772814527\\
7.77312139828666	-0.0117719900184274\\
7.81223369885689	-0.0178891089797627\\
7.84451358060886	-0.0225030261857315\\
7.87158965281497	-0.0260203237086265\\
7.90025003079279	-0.0293544328150388\\
7.93565081558648	-0.032873100172411\\
7.97591394638366	-0.0360123948080411\\
8	-0.0374312617793735\\
8.03072669555614	-0.038729663119884\\
8.07099672437399	-0.0395555455979138\\
8.10346948402148	-0.0395035148778258\\
8.13594224366898	-0.0388268601674475\\
8.17070009957803	-0.0374394126975946\\
8.20581467329401	-0.0353838949326641\\
8.23878131365246	-0.0329045749579357\\
8.26973169010563	-0.030140850541951\\
8.30112264569639	-0.0269581379738924\\
8.3350027956625	-0.0231583412282128\\
8.37059474197348	-0.0188390875847204\\
8.40484719788172	-0.0144490220751306\\
8.43633592574345	-0.010283527987047\\
8.46692547162211	-0.00618146389608893\\
8.49951127091904	-0.00181836941485195\\
8.53487107957035	0.00282929807093522\\
8.57035810317307	0.00731974183947372\\
8.60300796218412	0.0112282967664252\\
8.63336628189549	0.0146189811822466\\
8.6645651835208	0.0178140704957274\\
8.69891977340428	0.0209457084987896\\
8.73514634411383	0.0237609454851585\\
8.76939158789929	0.0259251037459256\\
8.80028291704639	0.0274405042486576\\
8.8303931685034	0.0285063695287685\\
8.86317375733714	0.0291986407776756\\
8.89926031127277	0.0293973257277679\\
8.93512324174698	0.0290210884028291\\
8.96734617360724	0.0282132689630326\\
9	0.0269652827871833\\
9.03056089198171	0.0254323569159525\\
9.0619303232629	0.0235233549246245\\
9.09621787778095	0.0210902247816558\\
9.13218826238367	0.0182040690068299\\
9.16630522192143	0.0152090867424042\\
9.19733671193053	0.0123173971562325\\
9.22768174978912	0.00938035631367022\\
9.26052831358291	0.00612959015595263\\
9.29640392782728	0.00255653888078916\\
9.33201998363508	-0.00094719687896515\\
9.36426292447592	-0.00402686068715238\\
9.39418944051987	-0.00676517432617216\\
9.42541758173797	-0.00946127469472177\\
9.46027833997925	-0.0122333343779996\\
9.49691046181986	-0.0148296261597886\\
9.53093595209572	-0.0169130395480154\\
9.56129719168328	-0.0184813776649319\\
9.59117694125407	-0.0197412279427968\\
9.62430639940651	-0.0207961840901841\\
9.66098127109372	-0.0215348827785267\\
9.69692393181389	-0.0218187601705505\\
9.72864865241136	-0.0217118518637726\\
9.75788581634594	-0.0213247115815966\\
9.78901969084402	-0.0206206062642964\\
9.82456365874929	-0.0194704479021038\\
9.86189911860408	-0.0178979234013762\\
9.89574850888341	-0.0161848924189143\\
9.92536575007042	-0.0144911703622763\\
9.95479007269672	-0.0126554804374712\\
9.98828221889084	-0.0104151411378246\\
10	-0.0096006759655067\\
10.0088147607428	-0.0089793569234226\\
10.0115237361785	-0.00878705990293155\\
10.0115237361786	-0.00878705990292347\\
10.0203384969214	-0.00815733764676916\\
10.0291532576641	-0.00752209047461506\\
10.0413833601343	-0.00663302841728594\\
10.0551296397859	-0.0056254601042988\\
10.0715843968678	-0.00441184997070315\\
10.0916272753279	-0.00292949842098827\\
10.1169989669061	-0.00105991815817765\\
10.1507698308283	0.00138770937013085\\
10.1988487841849	0.00471803391786576\\
10.2359444625666	0.00710244314834001\\
10.2730401409484	0.00927616948714323\\
10.3080209806105	0.0110977615234997\\
10.3385095480827	0.0124824501849377\\
10.3675918828998	0.0136124112911647\\
10.3998368702726	0.0146346505159242\\
10.4366186398887	0.0154922383312015\\
10.4736714529352	0.0160156109429946\\
10.5060840596461	0.0161917872974068\\
10.5348830341393	0.0161304804744263\\
10.5649512977474	0.0158533864679268\\
10.5999485457651	0.0152681012975615\\
10.6380885440737	0.0143287672523496\\
10.6731096985893	0.0132136249932182\\
10.7028830515738	0.0120957480916212\\
10.7313911249724	0.0108968940882296\\
10.7638392259776	0.00940170789523271\\
10.8014777333757	0.00752742161294409\\
10.8389970593814	0.00555121572513814\\
10.8709563047307	0.00381640106692434\\
10.8990459418858	0.00227579218388531\\
10.9289197925999	0.000642798093690282\\
10.9645006174571	-0.00126520108370641\\
11	-0.00309568737989255\\
11.0355581801013	-0.00482316976430521\\
11.0681234236193	-0.00628655080356846\\
11.0983513979335	-0.00752472175811675\\
11.1295212671863	-0.00866462331592258\\
11.1639911057316	-0.00974743465779815\\
11.2003502653212	-0.0106717917694332\\
11.234580016625	-0.0113267422943964\\
11.2653433649941	-0.0117317929433274\\
11.2953659501328	-0.0119576018532808\\
11.328202195285	-0.0120136450224123\\
11.3644424865011	-0.011848615925134\\
11.400369681145	-0.0114591962169603\\
11.4324935833043	-0.010931498453681\\
11.4620504430351	-0.0103070201513772\\
11.4930715706886	-0.00952079894226055\\
11.5281511939192	-0.00848822014608027\\
11.565219061669	-0.0072561669788895\\
11.5993440687384	-0.00601860936470365\\
11.6293908059858	-0.00486660802856763\\
11.6589180471947	-0.00369473452020706\\
11.692050482733	-0.00235300101198939\\
11.7291420506001	-0.000844465180025815\\
11.7654149517456	0.000608442468699992\\
11.7969919932477	0.00183321383685572\\
11.8258307891429	0.00290359581052263\\
11.856752979472	0.00398565584681662\\
11.8925413046567	0.00513527247161095\\
11.9303456588622	0.00620977802271067\\
11.9642902542697	0.00703671046660285\\
11.9935770737915	0.00763640311302292\\
12	0.00775321339783316\\
12.0321146310426	0.00825539447323889\\
12.0695893287487	0.00866482066791718\\
12.1073707127775	0.00888191844022718\\
12.1396551362461	0.00891221333375306\\
12.1677669430387	0.00882433868935595\\
12.1973503356087	0.00862068474738097\\
12.232614725292	0.00823610603371973\\
12.271598496039	0.00764437899907656\\
12.3069596224617	0.00697127790422963\\
12.3362640959616	0.00632687696810106\\
12.3641024620608	0.00565170497536826\\
12.396381984766	0.00480418285832013\\
12.4346324818949	0.00372968753299283\\
12.4728505209387	0.00260439426216691\\
12.5047284121095	0.00164506126954358\\
12.5322027192957	0.000815456543399365\\
12.5615964733186	-6.36918287689844e-05\\
12.5973458434229	-0.00110535798384814\\
12.6370094820342	-0.00220382385955971\\
12.6723487824035	-0.00311286595444746\\
12.7010940104167	-0.0037927263780372\\
12.7285011993976	-0.00438390257576831\\
12.7609206506622	-0.00500361430948017\\
12.7998010224328	-0.00562291431910386\\
12.8383575454386	-0.00609423248546833\\
12.8699037394026	-0.00636939959390738\\
12.8968812108833	-0.00652426064907381\\
12.926132310268	-0.00660805096678235\\
12.9622484214232	-0.00659203274112588\\
13	-0.00643816561006594\\
13.0357364263108	-0.00616972839344714\\
13.0663404865953	-0.00585120090894369\\
13.0948871278402	-0.0054861771857298\\
13.1265185066534	-0.00501238164227043\\
13.1633240098545	-0.00438073756977593\\
13.2011342914549	-0.00365708552345731\\
13.2340755462658	-0.0029784241950003\\
13.2626394137815	-0.00236344698234933\\
13.2920052268115	-0.00171443410513014\\
13.3265683614053	-0.000940571646110189\\
13.3651789358513	-7.98421228954252e-05\\
13.4010239565626	0.000699596192688557\\
13.4309667823135	0.00132536649922141\\
13.4589038882247	0.00188095368400468\\
13.4906289303156	0.0024710714868139\\
13.5282198247427	0.0031037530851455\\
13.5665735904331	0.00366372522354909\\
13.5991494038009	0.00406407194026406\\
13.6270161066713	0.00434780665362443\\
13.6561097143545	0.00458369445599614\\
13.6911409469686	0.00478363729608279\\
13.7305200550681	0.00489729022978347\\
13.7664247966091	0.0048990295108149\\
13.7957751385063	0.00482997505480509\\
13.823197234498	0.00471025557390737\\
13.8550204083634	0.0045077530813974\\
13.8932886835327	0.00418021456187582\\
13.9320827365628	0.00376403506093642\\
13.9643345290208	0.0033619210175491\\
13.9916315304901	0.00298765715867208\\
14	0.00286747986577944\\
14.040208857626	0.00226048818560867\\
14.0712485821749	0.00176581351296646\\
14.1022883067237	0.00125679309898965\\
14.137208573828	0.000676556595261036\\
14.1741152489261	6.61271060754746e-05\\
14.2082872254185	-0.000485924359297812\\
14.2385122280187	-0.000955960801968152\\
14.2681442738839	-0.00139402413290228\\
14.3011867235991	-0.00184943520489113\\
14.3380719177119	-0.00230881512865011\\
14.3742827135104	-0.00270210018684424\\
14.4060056440506	-0.00299469938230494\\
14.4350088972443	-0.00321678404140333\\
14.465934390032	-0.00340358901145864\\
14.5015406503826	-0.00355287511247724\\
14.5391813493236	-0.00363311436871635\\
14.5731930141747	-0.00363742457202546\\
14.6026674298801	-0.00358997155956364\\
14.6318245139685	-0.00349792964499226\\
14.665211508117	-0.00334021932397415\\
14.7029803995231	-0.00309936962290983\\
14.7394999940618	-0.00280977468885651\\
14.7706381098685	-0.00252430651290678\\
14.7989340604928	-0.00223851433203512\\
14.8297956356905	-0.00190296580163078\\
14.8661302792504	-0.00148312746541942\\
14.9044811147282	-0.00102040720366511\\
14.9382718301894	-0.000604438375181975\\
14.9670009638532	-0.000250408417138132\\
14.9957323049842	9.93328968927722e-05\\
15	0.000150652796188098\\
15.021338475079	0.000403940600655435\\
15.066384679505	0.000914622418082282\\
15.1027826503673	0.00129547495340792\\
15.1391806212296	0.00164054071373433\\
15.1745052898996	0.00193562071290901\\
15.2060369929273	0.00216215651794581\\
15.2356715989799	0.00234094589834073\\
15.2673571988024	0.00249364186336848\\
15.3029745127775	0.00261617877321752\\
15.3397161592836	0.0026871562557147\\
15.3730504916614	0.00270289382546364\\
15.4028040661391	0.00267853395723234\\
15.432822965099	0.0026184028251072\\
15.4667357141541	0.00250952680670886\\
15.5039616684524	0.00234342167534617\\
15.5394624777867	0.00214384102691068\\
15.5703650354804	0.00194117266689304\\
15.5993496901041	0.00172987013758735\\
15.6310842714205	0.00147871958240337\\
15.6674888083337	0.00117050732101871\\
15.7048373493715	0.000838705984841735\\
15.7378373341585	0.000538226600518656\\
15.7668261181223	0.000272810137394672\\
15.7965052533479	3.34681405235302e-06\\
15.8309191017701	-0.000301629962309281\\
15.8690105485488	-0.000623838836207333\\
15.9046259838464	-0.000904897629349578\\
15.9348505154426	-0.00112438693647927\\
15.963202987718	-0.00131190757663523\\
15.9950380961886	-0.00149886658039137\\
16	-0.00152561363395551\\
16.0248095190572	-0.00164919235066229\\
16.069511242736	-0.00182717894825127\\
16.1049752104901	-0.00192563943122746\\
16.1404391782443	-0.00198527545741857\\
16.1758102358418	-0.00200596171854293\\
16.2082699376493	-0.00199136402321035\\
16.2385872510511	-0.00194958615105602\\
16.2699399482218	-0.00187906760043975\\
16.30448147862	-0.00177122200716574\\
16.3406912867383	-0.00162712763899833\\
16.3747266673784	-0.00146594375741086\\
16.4054766934877	-0.00130176282280074\\
16.4356675712418	-0.00112615247406749\\
16.4686715188749	-0.000921066149288405\\
16.5048685181596	-0.000684645057163249\\
16.540568002822	-0.000444391294700187\\
16.5725648681607	-0.000227011605499722\\
16.6022264359747	-2.68378194924101e-05\\
16.6334667833006	0.000179642878334788\\
16.6686352659571	0.000403171364541757\\
16.7055192453963	0.000623365032623367\\
16.73941657473	0.00080941212725692\\
16.769460412496	0.000958894850426009\\
16.7991961517845	0.00109082552771693\\
16.832528980327	0.001218034591402\\
16.8695605351186	0.00133188567285253\\
16.9055576319847	0.00141341813515757\\
16.9369919745425	0.00146044663763139\\
16.9659583851868	0.00148365220902153\\
17	0.00148641248621105\\
17.0353663156554	0.00146187147330604\\
17.0692691029642	0.00141320168513546\\
17.1007052050573	0.00134735043315888\\
17.1315857553912	0.00126466531613299\\
17.1644866162763	0.00115874002986097\\
17.1997983047614	0.00102700958477582\\
17.2348927863726	0.000880427699236955\\
17.2672921824794	0.000733929251416143\\
17.2978178232082	0.000588446530491798\\
17.3294117802887	0.000432639262841757\\
17.3639433042012	0.000259122793172841\\
17.3998649489941	7.83807365205834e-05\\
17.4336881661322	-8.89295695328935e-05\\
17.4645433364683	-0.000236701689257984\\
17.4950214528668	-0.000376090900430606\\
17.5281763191733	-0.000518191560806018\\
17.5641770812688	-0.000658867127879641\\
17.5995485002666	-0.000781049664016882\\
17.6314894048979	-0.000876144719553581\\
17.6614022372969	-0.00095105004719934\\
17.692921374916	-0.00101437038959002\\
17.7280687263026	-0.00106541133320552\\
17.7646055728215	-0.00109617885087714\\
17.7982629736514	-0.00110440052697189\\
17.828436630337	-0.00109563677353823\\
17.8585047818071	-0.00107219326021628\\
17.8920107745629	-0.00102956023613797\\
17.9288084444165	-0.000964018852884381\\
17.9644249499472	-0.000883617674455001\\
17.9957996182079	-0.000800537545368557\\
18	-0.000788627368237774\\
18.0210019089606	-0.000726537061771116\\
18.0569013823257	-0.00061169701893734\\
18.1038406045737	-0.000448656848758049\\
18.1305038124004	-0.000351571642378133\\
18.1571670202271	-0.000252617312860208\\
18.1932814378931	-0.000117556177623137\\
18.2366980620883	4.29229304613863e-05\\
18.2641235559629	0.000141336766190401\\
18.2915490498376	0.000236182038781085\\
18.327136792164	0.000352303109185631\\
18.3691145180691	0.000476676135313543\\
18.3972959464826	0.000551163152471441\\
18.4254773748962	0.000617539050267559\\
18.4608608053105	0.000688442835746603\\
18.5017061883981	0.000751916654189585\\
18.5303590275658	0.000784168951849894\\
18.5590118667334	0.000806072547149939\\
18.5941858325376	0.000818743190565485\\
18.6342458463383	0.000814314312912576\\
18.6704958929948	0.000793552143746298\\
18.6995339523347	0.000766001264917899\\
18.726431822482	0.000732329859415969\\
18.7580473361943	0.000683454209059744\\
18.796683264999	0.000611441188971125\\
18.8360419981825	0.000526135007753525\\
18.8683386431539	0.000448744387598675\\
18.8952428025881	0.000380244697565862\\
18.9237330474675	0.00030467891385118\\
18.9591277621136	0.000207923146519592\\
19	9.45608821784149e-05\\
19.0284058354002	1.61979219043052e-05\\
19.0568116708005	-6.07371937829475e-05\\
19.0919829266841	-0.000152670453726005\\
19.1323477580293	-0.000251699753466026\\
19.1612957746616	-0.00031727455640977\\
19.190243791294	-0.000377469668227333\\
19.2253218550376	-0.000442284981103008\\
19.2649249046708	-0.000503630130780957\\
19.3009443861199	-0.0005476565224441\\
19.330191954392	-0.000574745731321273\\
19.3574396541496	-0.000592818851718995\\
19.3891939738621	-0.000605077022951394\\
19.4275871909679	-0.000607305678502677\\
19.4665704790412	-0.000595804293254421\\
19.498835963453	-0.000576250829612438\\
19.5259989897652	-0.000553143056541365\\
19.5547508268551	-0.000522505819054037\\
19.5901589098686	-0.000476800405418344\\
19.6303142991537	-0.000415618910891647\\
19.6591550100951	-0.000366487709659395\\
19.6879957210364	-0.000313809765955193\\
19.7230304296881	-0.000246105595476756\\
19.7627264049907	-0.000166083516245046\\
19.7988621217269	-9.17915784764523e-05\\
19.828112802054	-3.17025331366037e-05\\
19.8552687316104	2.33164375015443e-05\\
19.8869290199181	8.5717734790701e-05\\
19.9253285899273	0.000157658522544981\\
19.9644349360983	0.000225276032670938\\
19.9911184105253	0.000267429274450747\\
20	0.000280660317636818\\
20.0080514018225	0.00367415921113113\\
20.016102803645	0.0138334659292146\\
20.0263051780147	0.0364503832305844\\
20.026305178015	0.0364503832312102\\
20.0369277592002	0.0700011866365901\\
20.0475503403854	0.107727383400655\\
20.0616477410053	0.158140874888401\\
20.0779506370637	0.21313463516633\\
20.0979557799576	0.273727474353042\\
20.1230915071828	0.338541147076251\\
20.1558542081125	0.404753954050967\\
20.1984883293729	0.461693627024257\\
20.2466734084759	0.488228518334633\\
20.2750893122504	0.485623227697503\\
20.3035052160249	0.469897500701253\\
20.3392245525091	0.432234590068456\\
20.3797758695067	0.367240393214057\\
20.408167334586	0.309555359089792\\
20.4365587996653	0.243827344716458\\
20.4717570398342	0.1542878233726\\
20.5124168843748	0.0448035157407315\\
20.5408547474744	-0.0326849146169089\\
20.5692926105739	-0.109050784810318\\
20.6044096191865	-0.199968699268811\\
20.6445204065471	-0.297173744355241\\
20.6808547304599	-0.377573498855491\\
20.7100138703424	-0.436015289673558\\
20.736989598849	-0.484736890871484\\
20.7685573645331	-0.534615574844858\\
20.8069615656331	-0.583866983214507\\
20.8461835159234	-0.619742881763105\\
20.8788434634104	-0.637230665321646\\
20.9063708335943	-0.642377751823572\\
20.9352073269775	-0.637609211194516\\
20.9703739143647	-0.616760310049274\\
21	-0.585764264429859\\
21.03806548336	-0.527687156299181\\
21.079455274088	-0.442513939327808\\
21.1061922393186	-0.37697946520233\\
21.1329292045492	-0.305074872492701\\
21.1678414177832	-0.204885303745582\\
21.2094552233043	-0.0820168304343266\\
21.2389735541275	0.00393628422392839\\
21.2684918849507	0.0868051882602028\\
21.3038469365513	0.180303447653074\\
21.3431812503177	0.2754009311143\\
21.3787018053337	0.352203156985291\\
21.407738447095	0.408067635945731\\
21.4351872200189	0.454792522286323\\
21.4673590703024	0.501566098183499\\
21.5060154199918	0.545544110040178\\
21.544667131205	0.575066356063834\\
21.5763446532806	0.587594710734513\\
21.6032745005611	0.589410999221673\\
21.632324982936	0.5817822316444\\
21.6682489464469	0.558038056235426\\
21.7084560827605	0.51242235609684\\
21.744021932397	0.45589698710103\\
21.7725134318816	0.400725053958899\\
21.7995360714247	0.341541683422211\\
21.8318716071485	0.264024699915347\\
21.8713381876532	0.163431758652582\\
21.9024166757495	0.0826925989588802\\
21.9334951638458	0.00296371779233792\\
21.9682232466453	-0.0828961732030691\\
22	-0.157091709721325\\
22.0349229842829	-0.232704405256031\\
22.0709298640345	-0.30326022657106\\
22.1044422629785	-0.361492693952213\\
22.1350282842108	-0.407880518470411\\
22.1656039993043	-0.447352289127782\\
22.1991417269284	-0.482173301864857\\
22.2353770180907	-0.509131261744874\\
22.2705515636484	-0.523973292202291\\
22.3021708948069	-0.527223296750617\\
22.3320368824839	-0.52113516537346\\
22.3638571428866	-0.504614696716896\\
22.3993520361816	-0.473965280459605\\
22.435830259109	-0.429542385729442\\
22.4690744616645	-0.3786722611957\\
22.498987770814	-0.3256837954511\\
22.5292230772331	-0.266651620643499\\
22.563134871001	-0.195919347880981\\
22.6000583940027	-0.116140039031811\\
22.6353966504354	-0.0396044083209914\\
22.6665553542075	0.0263537743497674\\
22.6959305029581	0.0861727766565956\\
22.7277842564548	0.147582318131734\\
22.7638871164222	0.211939736895027\\
22.8008626361881	0.271220046029889\\
22.833857547052	0.317819633659551\\
22.8631287897242	0.35376431902549\\
22.8930437923759	0.384895250329494\\
22.9273828799575	0.413204754684525\\
22.9651223454118	0.434602165655807\\
23	0.444841394810328\\
23.0304285382546	0.445998655636278\\
23.0595749992314	0.440168259117366\\
23.0919413316467	0.425716133860651\\
23.1287536472038	0.399300494080947\\
23.1656954808435	0.362749956895348\\
23.1980186613409	0.323378311795261\\
23.2268505955826	0.283297347043025\\
23.2570393568147	0.237291746745997\\
23.2921448662996	0.180022664033518\\
23.3302691069061	0.115179886411564\\
23.3651113473896	0.0552577273384442\\
23.3947173296352	0.00495655139498039\\
23.4232239313774	-0.0421918984809598\\
23.4558350158972	-0.0938404742578922\\
23.4936157086237	-0.149719042374174\\
23.5310382545376	-0.200006469613925\\
23.5628107173353	-0.238170608857004\\
23.5908517650214	-0.268046111829548\\
23.6208634660072	-0.29576552272261\\
23.6566269409264	-0.322668913000474\\
23.6955259446642	-0.343902919694946\\
23.7303193810516	-0.355458513144836\\
23.7593181468317	-0.359553486675364\\
23.7873981980349	-0.358652626166398\\
23.8202336863992	-0.351532439739944\\
23.8587555561962	-0.33502189508769\\
23.8965187969986	-0.310733145938768\\
23.9278413995931	-0.285020846243667\\
23.9552673924394	-0.258829718501059\\
23.9851429010497	-0.226942101966336\\
24	-0.209973921591814\\
24.0446049430086	-0.155621243486894\\
24.0786163990617	-0.111838721975449\\
24.1126278551148	-0.0671603370520216\\
24.1481778640248	-0.0205362425490949\\
24.1822820852753	0.0232203334239573\\
24.2137107031593	0.0620276424240891\\
24.2443975237714	0.0979937591874745\\
24.2771369674259	0.133776667071871\\
24.3125292837749	0.168931496428692\\
24.3478704773059	0.199884467480942\\
24.3803711266917	0.224310896204697\\
24.4107417042342	0.243372379894569\\
24.4420966834395	0.259019593955479\\
24.4765799209746	0.271292893823586\\
24.5127335450389	0.278440405154668\\
24.5467819506404	0.279740701161667\\
24.5775906417464	0.276393338048136\\
24.6078166656873	0.269019768145071\\
24.6407902234804	0.25653967723279\\
24.676919417087	0.237895373464027\\
24.7126003524462	0.214878106895768\\
24.7446482410957	0.190814253457759\\
24.7743648004048	0.166098044962648\\
24.805603065548	0.138122386709449\\
24.8407111381835	0.104899465823032\\
24.8775466136774	0.0688233395035591\\
24.9114619519012	0.0352354390085966\\
24.941554930452	0.00566539233960645\\
24.9713118231731	-0.0229348564447397\\
25	-0.0495580752713253\\
25.0378805843346	-0.0827667484977793\\
25.0803953007247	-0.116695531231481\\
25.1069284941594	-0.135751266604755\\
25.133461687594	-0.152982942096847\\
25.1686837410996	-0.172799859865162\\
25.2113596064467	-0.19177751864783\\
25.2396102432431	-0.201133419556751\\
25.2678608800395	-0.207843899280096\\
25.3033907639983	-0.212461398410753\\
25.3442906261631	-0.212490047359223\\
25.3728249223143	-0.209210426811433\\
25.4013592184656	-0.203306133431727\\
25.4365411016221	-0.192589103697817\\
25.4767554074734	-0.176049926534586\\
25.5057414483067	-0.161586793370897\\
25.5347274891401	-0.145266334207436\\
25.5697726984477	-0.123437626325209\\
25.6092940351305	-0.0966682910388952\\
25.6452923304253	-0.0709143880740796\\
25.6745958385856	-0.0493991256991215\\
25.7019064730938	-0.0291927522746308\\
25.7336670640135	-0.00583186414420625\\
25.771996396593	0.0216762021172187\\
25.8109210297064	0.0482785054473628\\
25.8432064631374	0.068927027745196\\
25.8704277411396	0.085112577945745\\
25.8992136706209	0.100830054530045\\
25.9345989979134	0.117950945335924\\
25.9746925212681	0.13412137415102\\
26	0.142434624565382\\
26.0305587284845	0.150424115073112\\
26.0696751807943	0.157280012475242\\
26.1108044573023	0.160340444581951\\
26.1369341236576	0.160082155737157\\
26.1630637900128	0.158143744430131\\
26.1979089103359	0.153027793052151\\
26.2406696064029	0.143020754327037\\
26.269150077948	0.134257651272523\\
26.297630549493	0.123983030176438\\
26.3331922320012	0.109280942401793\\
26.3738338686871	0.0903551182904829\\
26.4024178824623	0.0759771013458167\\
26.4310018962374	0.0609506166945584\\
26.4661331466328	0.0418998715509293\\
26.5062397981379	0.0198273331905344\\
26.5352918504742	0.00392431295227838\\
26.5643439028105	-0.0116779927163461\\
26.5993679810263	-0.0298158885267331\\
26.6387909971645	-0.0489870069365865\\
26.6747362404648	-0.06499073552236\\
26.7040791229982	-0.0768165255520599\\
26.7314624981258	-0.0867269479399742\\
26.7632549823456	-0.0967500094332874\\
26.801535275869	-0.106550798699182\\
26.8403777788927	-0.113820688586576\\
26.8726521566161	-0.117742363466196\\
26.8999284558432	-0.11953833661904\\
26.9287741085344	-0.119928821147269\\
26.9641642088521	-0.118325798447942\\
27	-0.114447253939599\\
27.0367239419184	-0.108254292273723\\
27.0698271878374	-0.100898744659758\\
27.0994249290879	-0.0930358593819099\\
27.1295300411758	-0.0839340289926082\\
27.163693631714	-0.0724487568860995\\
27.2010434701768	-0.0587572169333384\\
27.2363645725697	-0.045006182042801\\
27.2670287284406	-0.0326596930628649\\
27.2959832096966	-0.0208297921095212\\
27.3279340329903	-0.00777144773669827\\
27.3645799878622	0.00695846232270475\\
27.4018723571489	0.0213904026636937\\
27.4345982725689	0.03336777911348\\
27.4634337871185	0.0432414489161417\\
27.4932382544591	0.0526565377964926\\
27.5279407626997	0.06246663180638\\
27.5661429388428	0.0716691472217327\\
27.6015266343534	0.0785698194877977\\
27.6314946547055	0.0831234162467389\\
27.6598423507139	0.0863050923063429\\
27.6919356407859	0.0885646549899917\\
27.7294179873438	0.0893959211620953\\
27.7672322121957	0.0882935550859057\\
27.7995351671813	0.0858626417632256\\
27.827635155194	0.0826877961563842\\
27.8571909237915	0.0783500617824229\\
27.8924408837863	0.0719478058545963\\
27.931447224262	0.0634844446765968\\
27.9668398169387	0.0547441008350267\\
27.9961459060054	0.046884832656547\\
28	0.0458159393936007\\
28.0192704699728	0.0403664714043585\\
28.0558711841675	0.0296305217374299\\
28.1030094833488	0.0153813936125284\\
28.1291778447754	0.00743202959559297\\
28.1553462062019	-0.000440272761871629\\
28.1913412405238	-0.0109966717841988\\
28.2352163687455	-0.023178598414614\\
28.2625987465472	-0.0302643280697418\\
28.2899811243489	-0.0368660432472609\\
28.3256528873599	-0.0446349069103893\\
28.3677648016977	-0.0524425070986195\\
28.3958503827256	-0.0567524113749797\\
28.4239359637536	-0.0603006024335077\\
28.459339369165	-0.0636475317663614\\
28.5003230933227	-0.0659180647138736\\
28.5289212000783	-0.066478143890806\\
28.5575193068339	-0.0662064863660477\\
28.5927202079498	-0.0647607569493661\\
28.6328736560676	-0.0616856233336176\\
28.6618639817097	-0.0585836831689325\\
28.6908543073518	-0.054803260627159\\
28.7258884760638	-0.0494188679643288\\
28.7653980481086	-0.0424217847416871\\
28.8013966953984	-0.0353500490753577\\
28.8307053916951	-0.02921351694373\\
28.8580180862858	-0.0232710917194221\\
28.8897752517264	-0.0161871026033392\\
28.9280991182251	-0.00754116500531871\\
28.967021509443	0.00116045495000374\\
29	0.00832611336085055\\
29.0271278183237	0.0139934981844155\\
29.0552042484691	0.019576358762379\\
29.0899426775553	0.0259975993729291\\
29.1303022381055	0.032656546198175\\
29.1595669510558	0.0368720261639499\\
29.1888316640061	0.040522953750517\\
29.2239047904971	0.0441062655978663\\
29.2631100576151	0.0470392042462104\\
29.2988408763004	0.0486970701888569\\
29.3282150570061	0.0493288767888464\\
29.3557993999335	0.0493263812199781\\
29.387758194517	0.0486174267165793\\
29.4259798877699	0.046813329739528\\
29.4645675370092	0.0440019357417994\\
29.4967217550115	0.0409640512455448\\
29.5241074864488	0.0379275020217619\\
29.5531626083869	0.0343042052348256\\
29.5886564069826	0.0293959255119729\\
29.6285112726207	0.0233783798027943\\
29.6642627125998	0.0176508094214841\\
29.6931323672066	0.0128821724815632\\
29.7202998529614	0.00833806921297877\\
29.7523537051137	0.00297776686087367\\
29.7911381659178	-0.0033939428852408\\
29.8300691328236	-0.00953139051076033\\
29.8619475599473	-0.0142718476460203\\
29.8888778876178	-0.018023327738908\\
29.9177756725918	-0.0217471031857704\\
29.9535712493662	-0.02586838887125\\
29.9939032647212	-0.0297855738125693\\
30	-0.0303061964448834\\
30.0085397612905	-0.0310027346303697\\
30.0092547636287	-0.0310593071843654\\
30.0092547636289	-0.0310593071843833\\
30.0177945249194	-0.0317139475876011\\
30.0263342862099	-0.0323294237893903\\
30.0385514246852	-0.0331409862127714\\
30.0522044433097	-0.0339506859911159\\
30.0685508342814	-0.0347834229578815\\
30.0884343130308	-0.035593439990516\\
30.1135653951262	-0.0362964186136216\\
30.1469242302632	-0.0366766658224484\\
30.1941521549746	-0.0361555564780407\\
30.2324403925795	-0.0348590158978615\\
30.2707286301845	-0.0328327011654479\\
30.3050340023287	-0.0304501332697563\\
30.3340193540233	-0.0280615945022176\\
30.3624752319261	-0.0254204214803982\\
30.3956859831439	-0.0220183041040642\\
30.4341231629143	-0.0177326951993946\\
30.4713713113712	-0.0133185767472279\\
30.5024151797971	-0.00951544499456793\\
30.5300415433945	-0.00608587725868346\\
30.5603738601227	-0.00232121550643956\\
30.5969138885053	0.00214112198698921\\
30.6360993371512	0.00674462302659116\\
30.6702820366225	0.0105298939463777\\
30.6986222173022	0.0134592258615653\\
30.726681460038	0.0161397971422154\\
30.7601712000599	0.0190151401541743\\
30.7993461795363	0.0218812813444164\\
30.8368510702488	0.0240786850294422\\
30.8674440754019	0.025452302382595\\
30.8945363313725	0.026344680789026\\
30.9248071841522	0.0269767525625203\\
30.9618590509086	0.0272263466688444\\
31	0.02689159423732\\
31.0342989432987	0.0260972785713406\\
31.0635582833366	0.0250700960305981\\
31.09227888068	0.0237691246894981\\
31.1254681087074	0.0219339650681229\\
31.1635662528382	0.0194375348672064\\
31.200576085544	0.016673400626538\\
31.2317665942175	0.014133196400744\\
31.2597001428385	0.011730733387011\\
31.2901758931969	0.00900956525129772\\
31.3265277476352	0.00568187019811847\\
31.3653736654307	0.00210062992386717\\
31.3995031705771	-0.00100404232818938\\
31.428071029282	-0.00353205369717114\\
31.4563658333006	-0.00594128798685662\\
31.4898581487536	-0.00863431144072102\\
31.5287581530813	-0.0114947861459157\\
31.566041584622	-0.0139169034974836\\
31.5967144568689	-0.0156447842224276\\
31.6240382752197	-0.016965832120607\\
31.6544500116225	-0.0181808352930716\\
31.6913987459744	-0.0192802545576935\\
31.7308458466982	-0.0199862769196949\\
31.7648012638898	-0.0202050379146762\\
31.7927795702152	-0.020118282345211\\
31.8207306264327	-0.0197969030540228\\
31.8544819130528	-0.0191085363140976\\
31.8940423790412	-0.0179092950536309\\
31.9315349446508	-0.0164167846742091\\
31.96179242176	-0.0149878774410644\\
31.9886431069383	-0.0135728136098462\\
32	-0.0129372526170615\\
32.0419309944739	-0.0104290558688898\\
32.0744398174889	-0.00834453274542136\\
32.1069486405039	-0.00617706722487908\\
32.1420783859073	-0.00378357667671757\\
32.1774609914209	-0.00136413528913098\\
32.2102595710621	0.000846749000131038\\
32.2408290688093	0.00284816397775768\\
32.2720620149948	0.00480545122714126\\
32.306215292322	0.00681328579676901\\
32.3422268391087	0.00874666083501047\\
32.3765186910377	0.010383117143665\\
32.4076438366546	0.0116751740013791\\
32.4379012492549	0.0127404650720336\\
32.4705697845302	0.013667358216258\\
32.5063844612149	0.0144064999215986\\
32.5421524339724	0.0148491665372742\\
32.574567479058	0.0149944538945978\\
32.6044899229507	0.0149155452411241\\
32.6355434262119	0.0146234386622596\\
32.6702453668044	0.0140548418335269\\
32.7069450203876	0.0131935000717541\\
32.7411883154006	0.012169967977213\\
32.7716499947321	0.0111002987904645\\
32.8014109111629	0.00992863476010542\\
32.8343231004241	0.00850946704603085\\
32.8709366422057	0.00680939169303722\\
32.9070778252275	0.00504143232009111\\
32.9390044465303	0.00343507362745198\\
32.9682234935519	0.00195103064310556\\
33	0.000345231079157108\\
33.035197983186	-0.00139517212460275\\
33.071477398921	-0.00311494340641485\\
33.1048886258402	-0.00460497116388708\\
33.1351082600838	-0.00585561106707882\\
33.1654481897449	-0.00700269847524055\\
33.1991584558	-0.0081334065641577\\
33.235820840367	-0.00917387126924573\\
33.2711033471282	-0.00997477372310893\\
33.3023594282612	-0.0105119051886366\\
33.3318150802193	-0.0108658478059731\\
33.3636200136236	-0.0110804588632322\\
33.3995531643241	-0.0111147081815727\\
33.4364210925543	-0.0109255493251623\\
33.4695340958329	-0.0105700528845509\\
33.499014436401	-0.0101141229494923\\
33.529009816905	-0.00952480361486485\\
33.563196584185	-0.00871256434437716\\
33.60069961292	-0.00766991929852138\\
33.6361131214076	-0.00656275568806769\\
33.6667068262646	-0.00552906059767048\\
33.6955244012056	-0.00450510371488611\\
33.7274198022355	-0.00333191590846569\\
33.7641701575046	-0.00195208536995417\\
33.8016156028754	-0.000543685355933793\\
33.8343502912539	0.000666441720310935\\
33.8630648224424	0.00169598185247572\\
33.8927553838988	0.00271559673043152\\
33.9274770867253	0.00383352290013731\\
33.9658356702842	0.00495449244013701\\
34	0.00583531197957278\\
34.0301026156624	0.00650899691167867\\
34.0596409509234	0.00706961025798305\\
34.0927251174446	0.00757297792512318\\
34.1297594570264	0.00797443188185263\\
34.1660422016237	0.00819846428640372\\
34.1976786463005	0.00825698240391941\\
34.2265540545635	0.00820086322799187\\
34.2574500819511	0.00802843804220394\\
34.2931709532506	0.00769092011041982\\
34.3309469762377	0.0071838367844097\\
34.3649409307646	0.00660778395419421\\
34.3942885612764	0.00602934772206307\\
34.423355992304	0.00539170500649639\\
34.4567905831119	0.00459094532158877\\
34.4947109675217	0.0036140576349955\\
34.5312953466312	0.00262314640526527\\
34.5623442691142	0.00176077754185627\\
34.5905186526603	0.000972747375491953\\
34.6213563459548	0.000115832034815345\\
34.6578026702584	-0.000873309847224618\\
34.6962797359443	-0.00186988777187911\\
34.7300493187971	-0.00268808863202215\\
34.7586616487896	-0.00333008385469786\\
34.7873131760845	-0.00391847197971925\\
34.8211149565158	-0.00453423837384027\\
34.859881475162	-0.00512573743775648\\
34.8967034107524	-0.00556554175466175\\
34.9271807507258	-0.00583536400029016\\
34.9547271605738	-0.00600408158412144\\
34.9855425712426	-0.00610763522493872\\
35	-0.00612532687385323\\
35.0444195827761	-0.00605840597354704\\
35.0781655124825	-0.00588918652915871\\
35.1119114421889	-0.00562356907192543\\
35.1474525648087	-0.00524721242622175\\
35.1818084529721	-0.00479815750484757\\
35.2134241081503	-0.00431958311926241\\
35.2440185035283	-0.00380517959798648\\
35.2764760761411	-0.00321372260839699\\
35.3117146269668	-0.00253026649623516\\
35.3472461704415	-0.0018112505455002\\
35.380050055245	-0.00113319919253427\\
35.4104864311143	-0.000501978898158279\\
35.4416000542864	0.000135957819354313\\
35.4757902708207	0.000817676674973174\\
35.5119726402776	0.00150479811302349\\
35.5463581092463	0.00211386626906054\\
35.577394642092	0.00261860176279731\\
35.6074924619588	0.00306105456251676\\
35.6401089735515	0.00348241455558234\\
35.6760596296411	0.00387068759171589\\
35.7119984319735	0.00417378691930902\\
35.7444085021384	0.00437115098976065\\
35.7741745056032	0.0044876374765246\\
35.8050964374807	0.00454272996608409\\
35.8398487957152	0.00452541193441024\\
35.8767485671568	0.00441792584885776\\
35.9110914065677	0.00423944018758121\\
35.9414474137466	0.0040227983125544\\
35.9710302758063	0.00376269301526068\\
36	0.00346544808910211\\
36.0375329587215	0.00302542267489458\\
36.0793675218621	0.00247446837677321\\
36.1062924585351	0.0020934439536374\\
36.1332173952082	0.00169708591647139\\
36.1684035817068	0.00116368760456768\\
36.2105924031039	0.000514585619584552\\
36.238994697422	8.00361062685769e-05\\
36.2673969917402	-0.000346477426959184\\
36.3028367946739	-0.000859829157602327\\
36.3434596324946	-0.00141155694162654\\
36.3721382988229	-0.00177096655364123\\
36.4008169651512	-0.00210096766300761\\
36.4359457635196	-0.00246008188165585\\
36.4759312160036	-0.00280206237596607\\
36.5121763915945	-0.00304572150336567\\
36.5412699198724	-0.00319340328304805\\
36.5682150150405	-0.00329117226199271\\
36.5998225195494	-0.00335760763158049\\
36.6383990578339	-0.00336848542879122\\
36.6777186685002	-0.00330210668313409\\
36.710043011519	-0.00319155707720863\\
36.736995383589	-0.00306297594413507\\
36.7655038646515	-0.00289335709562227\\
36.8008697935243	-0.00263906974949675\\
36.8412903388797	-0.00229627548190689\\
36.8700817171163	-0.00202342363305893\\
36.8988730953528	-0.00173109920902969\\
36.9339620625047	-0.00135439139986039\\
36.9737700855718	-0.000908830597002727\\
37	-0.000609831810512522\\
37.0307400197131	-0.00025890617971071\\
37.0691697206807	0.000173337752412548\\
37.1094760784319	0.000609442890417941\\
37.1425929067067	0.000947546205112916\\
37.169365023082	0.00120374157729534\\
37.1970067310399	0.00144936309896563\\
37.2316339442788	0.00172631237531401\\
37.2724154500109	0.00200348158747868\\
37.3016337130183	0.00216664150151989\\
37.3308519760258	0.00229853508616841\\
37.3660140584849	0.00241438550985281\\
37.4053589579891	0.00248746630492618\\
37.4410962535171	0.0025021006171596\\
37.4703619562079	0.00247807675056336\\
37.4978551153336	0.00242690398243308\\
37.5298338893606	0.00233406946617522\\
37.5681782802498	0.00217861855294033\\
37.6068420740531	0.00197774992033673\\
37.6389364832986	0.00178143575853663\\
37.6662215041591	0.00159634563281984\\
37.6952412628903	0.0013839812516614\\
37.7308024048431	0.00110631901835547\\
37.7707637689637	0.000778154044969497\\
37.8065200170416	0.000476602342391067\\
37.8353096353132	0.000232595061856797\\
37.8624096405908	4.89075152147649e-06\\
37.8944759186482	-0.00025860338006812\\
37.9333477833365	-0.000564060814288031\\
37.9723346247564	-0.000848941083609056\\
38	-0.00103480463885949\\
38.0274659585306	-0.00120384135692174\\
38.0610325490906	-0.00138713843538882\\
38.1009846928338	-0.00156874839881864\\
38.1312610089866	-0.0016780600058077\\
38.1615373251393	-0.0017618598555482\\
38.1964720383815	-0.00182609929135044\\
38.2343086283174	-0.00185616590094287\\
38.2691673983716	-0.0018479125954727\\
38.2990784126731	-0.00181411865034365\\
38.3278366634538	-0.00175932222588376\\
38.3603817087311	-0.00167239512657094\\
38.3978236695775	-0.00154220878660366\\
38.435064000974	-0.0013841327936352\\
38.4670030519333	-0.00122891546468066\\
38.4953027662557	-0.0010785924608157\\
38.5253842005734	-0.000908022953700817\\
38.5609429547583	-0.00069551168639937\\
38.5995759956258	-0.000456071376059212\\
38.6343664152067	-0.000237329677762128\\
38.6635635808506	-5.45445117859568e-05\\
38.6918020921731	0.000119223707414829\\
38.7245851577911	0.000314542513891786\\
38.7628646961334	0.000530089258612448\\
38.8004976881796	0.00072484044179551\\
38.8319503103033	0.000871871154429158\\
38.8595751247671	0.000987605108112725\\
38.8895111845101	0.00109756546792222\\
38.925653979967	0.00120735590364196\\
38.9649903475734	0.00129668673221344\\
39	0.00134882593570456\\
39.028520184038	0.0013720058208976\\
39.0560200811468	0.00137801494591522\\
39.0887610725547	0.00136461278203335\\
39.1278570150664	0.00132036993104698\\
39.1661930082812	0.00124888282329494\\
39.1974029583505	0.00117175290854021\\
39.2243056668065	0.00109286602336867\\
39.2538046616853	0.000994517159087884\\
39.2902551892822	0.000858137033766934\\
39.3304222026817	0.000692396932066856\\
39.3653869596421	0.00053830336948782\\
39.3934942289334	0.000409979001904643\\
39.4206941646499	0.000283651608473571\\
39.4535451247228	0.000130347969284522\\
39.4930935298689	-5.19221283315314e-05\\
39.5316546421517	-0.000223460877498733\\
39.5626254234193	-0.000354315543167936\\
39.589186732154	-0.000460184090889573\\
39.618591938732	-0.000569258548379894\\
39.6552892330376	-0.00069159920711756\\
39.695799492141	-0.000806594051550043\\
39.7236401432856	-0.000872299234429933\\
39.7514807944302	-0.000926505442144374\\
39.7865411461032	-0.000977809625696264\\
39.8274992116967	-0.00101326400857348\\
39.8563497505202	-0.00102233625955071\\
39.8852002893436	-0.00101843125079003\\
39.920400601089	-0.000996571230699186\\
39.9602388689215	-0.000950247962739937\\
39.9962973723605	-0.000889977764425068\\
40	-0.000882867231472892\\
40.0087968032698	-0.00356510645352288\\
40.0110050127692	-0.00482277711907297\\
40.0110050127696	-0.0048227771193475\\
40.0198018160394	-0.0108964080816379\\
40.0285986193091	-0.0175388999021403\\
40.0408288700391	-0.0262788027469541\\
40.0545699849618	-0.0346039880477813\\
40.0710190119866	-0.0423076885485574\\
40.0910535251165	-0.0487936874264974\\
40.1164129064472	-0.0534875662524792\\
40.1501618230519	-0.0554582738196717\\
40.1981785987007	-0.0528912563087741\\
40.2353686443396	-0.0481523129736006\\
40.2725586899785	-0.0418393355708647\\
40.3074699923767	-0.0349054043193508\\
40.3378240978116	-0.0283157630331155\\
40.3668603603135	-0.0216765033439088\\
40.399201548069	-0.0140447287619708\\
40.4361276083568	-0.00521358707157266\\
40.4731852882798	0.00357417085079307\\
40.5054658602523	0.0110162995418547\\
40.5341638339424	0.0173649952880136\\
40.5642698848534	0.0236673190243915\\
40.5994148748656	0.030455287086959\\
40.6376417680609	0.0370167680122735\\
40.6725705306141	0.0421616397682234\\
40.7022055487855	0.0458308824302489\\
40.7306820164163	0.0487190011856896\\
40.7632429865257	0.0512255315450018\\
40.8010274828145	0.0530441543264439\\
40.838530322241	0.0536837461906125\\
40.8703440101857	0.0533274908917977\\
40.8983398866079	0.0523505940673015\\
40.9282683880116	0.0506472126727393\\
40.9640052040432	0.0477728407131929\\
41	0.0440288190600885\\
41.0353699576186	0.0396114822685004\\
41.0673148764268	0.0350778336172097\\
41.0972321923007	0.0304385653953187\\
41.1287507287799	0.0252191918945674\\
41.1638903244995	0.0191024909799785\\
41.2004200420551	0.0125374652082384\\
41.2340840387742	0.00641798268383513\\
41.2642729593309	0.000962983879332669\\
41.2943495233265	-0.00436455680723279\\
41.3278476083426	-0.0100867875861243\\
41.3646293144745	-0.0160093331124674\\
41.4002442156028	-0.0212841346727838\\
41.4316329100091	-0.0254864729494853\\
41.4608972980689	-0.0289789532648796\\
41.4923937397599	-0.032236790217892\\
41.5282535098115	-0.035268642894341\\
41.565425659457	-0.0376101021396017\\
41.5988326087268	-0.0389965132865734\\
41.6282658551411	-0.039648658538255\\
41.6579438938749	-0.0397689667058103\\
41.6918764469278	-0.0392585595065359\\
41.7295276144649	-0.0379138774159489\\
41.7653371210469	-0.035920344402841\\
41.7960812506445	-0.0336961901673155\\
41.8246748587422	-0.0312413060614324\\
41.8562081535781	-0.0281490489563125\\
41.8928658741847	-0.0241185964935416\\
41.9306717834167	-0.0195664396216012\\
41.9637521515525	-0.0153384281250095\\
41.9924186365404	-0.0115505295158428\\
42	-0.0105361350027609\\
42.0379068172978	-0.00542945062238912\\
42.0762386649781	-0.000290594929286341\\
42.1085037756309	0.00393304953141637\\
42.1361652167383	0.0074282001576093\\
42.1653644086598	0.0109474887990248\\
42.2007182618444	0.0149167614333597\\
42.2402625212463	0.0189015830193318\\
42.2759385547967	0.0220209437038939\\
42.305004411353	0.0241938936269845\\
42.332390028604	0.0259183594153874\\
42.3644642123961	0.0275218350099885\\
42.4030246096149	0.0288366800774897\\
42.4417477967649	0.029474168331598\\
42.4736886015738	0.0294879054246697\\
42.5008199871358	0.0291438469095252\\
42.5298432491269	0.0284262103800553\\
42.565565686847	0.0270714729298335\\
42.6056716865576	0.024977379823427\\
42.6413588947199	0.0226573918674138\\
42.6699905414189	0.020523941197679\\
42.6970208981684	0.0183178958457544\\
42.7291746375055	0.0154904582903948\\
42.7682108226344	0.0118285391526509\\
42.8072221020084	0.00800332150331183\\
42.8389328526445	0.00483545720184138\\
42.8656859654568	0.00216114005181931\\
42.8945768377105	-0.000693417745052765\\
42.9305422645703	-0.00414677649185826\\
42.9710401062745	-0.00782780653784214\\
43	-0.01028045522265\\
43.029355645744	-0.0125813550636917\\
43.0634845616028	-0.0149880718793713\\
43.1017066271186	-0.017300318893117\\
43.1377378804991	-0.0190754472755383\\
43.1681388312915	-0.02024919083355\\
43.1962770317196	-0.0210620746066282\\
43.2277297237603	-0.0216541297501384\\
43.2648238500831	-0.0219218427667561\\
43.3030955756953	-0.0217171570099073\\
43.3360855646665	-0.021162219879422\\
43.3643120386929	-0.0204228165629667\\
43.393339544655	-0.019423242185656\\
43.4279242895475	-0.0179403685217687\\
43.4669700610944	-0.015926309370021\\
43.503119293998	-0.0137873486356595\\
43.5329067755848	-0.0118619643670929\\
43.5604704439298	-0.00997605116463459\\
43.5919916361426	-0.00772756774024114\\
43.6297997065213	-0.00494991142977172\\
43.6685871132031	-0.00207020264935445\\
43.70125820146	0.000331131764960613\\
43.7288548034165	0.00231227114034927\\
43.7576217967139	0.00430642123749968\\
43.7926011308418	0.00660051251665486\\
43.8323367791264	0.00898688022226367\\
43.8685627240518	0.0109186484140894\\
43.8978416768783	0.0122872294878008\\
43.9249469817888	0.0133873536110349\\
43.9565288279716	0.0144546295521093\\
43.9949044045473	0.0154264870761726\\
44	0.0155280805326583\\
44.0254779772634	0.0159383333164489\\
44.0640204271536	0.0162486316615927\\
44.1014825909456	0.0161956772633674\\
44.1389447547375	0.0158038716351756\\
44.1724994602675	0.0151794159232926\\
44.2017956125269	0.0144363991312127\\
44.2312211073136	0.0135186692250352\\
44.2650575767932	0.012271339613642\\
44.3029240125554	0.0106633922862529\\
44.3390087814511	0.00895869673285676\\
44.3697567095101	0.00740203329935987\\
44.3981188869451	0.00590336052632025\\
44.4294321123916	0.00420266234750279\\
44.4661361392118	0.00218175947853946\\
44.5042485873307	9.44106696858511e-05\\
44.5375040722636	-0.00168284010274819\\
44.5660476174119	-0.00315269168212166\\
44.5951060329422	-0.00457784772124585\\
44.6293855722533	-0.00614436272298173\\
44.6681085825773	-0.00773556910717187\\
44.7043545097888	-0.0090276847893787\\
44.7344770643863	-0.00994116845195852\\
44.7622212822521	-0.0106451073165089\\
44.7935794015629	-0.0112750621747711\\
44.831022424981	-0.0117901466056742\\
44.8697057731023	-0.0120477064331662\\
44.9026498258881	-0.0120484276883549\\
44.9305191368351	-0.011895585683927\\
44.9592770287415	-0.0115955686015184\\
44.9939639170713	-0.0110510465022067\\
45	-0.0109368703181221\\
45.0301804146433	-0.0102847706981932\\
45.0731658425015	-0.00914108586695003\\
45.1051749788979	-0.00814641364100159\\
45.1371841152943	-0.00704968165008351\\
45.1726141053793	-0.00574000792365352\\
45.2088193521101	-0.00432524793192051\\
45.2419408030918	-0.00298851468796253\\
45.2720090659742	-0.00175974814241092\\
45.3024985290834	-0.00051696762336983\\
45.3365128487721	0.00084463059054084\\
45.373271799403	0.00226103639005538\\
45.4082966917868	0.00353319424712093\\
45.439276717343	0.00457790550722122\\
45.4687445793325	0.00548870272642364\\
45.5008443687773	0.00637678726370694\\
45.5370409639172	0.00723454223998759\\
45.5737820580955	0.00793686803371295\\
45.606543495084	0.00841220024322095\\
45.6358724497747	0.00871328511893925\\
45.6660723563213	0.00889891110534287\\
45.700620168852	0.00895687069311105\\
45.7382027179822	0.00883647341286859\\
45.7732841481876	0.00855826437436623\\
45.803572321717	0.0081964134623252\\
45.8324379205529	0.00775378083658059\\
45.86469323877	0.00715572372024376\\
45.9017330185057	0.00634929060560979\\
45.9389884219941	0.00542856132281976\\
45.9713128070018	0.0045576964469913\\
46	0.00374167001358156\\
46.0299353941352	0.00285918232104643\\
46.0649273981406	0.00180416715172882\\
46.1032312983851	0.000642873054229482\\
46.1383792807597	-0.000407303045877168\\
46.1680975810012	-0.00126913511475813\\
46.1964487307209	-0.00205836359306396\\
46.2288025169595	-0.00290820663626894\\
46.2665340730413	-0.00381553726836791\\
46.3042385922772	-0.00461614285077411\\
46.3362351361219	-0.00520176851413576\\
46.3642005826205	-0.00563718972158345\\
46.3939261451265	-0.00601754682817232\\
46.4294909696544	-0.00635665540774544\\
46.4685716462871	-0.00658021882891021\\
46.5036831649104	-0.00664741268311987\\
46.5327376839005	-0.00660871003247897\\
46.5605853959753	-0.00649367166662735\\
46.5931298388171	-0.00626651118981938\\
46.6316308545882	-0.0058767116953113\\
46.6697289476441	-0.00537338992905752\\
46.7013006851838	-0.00487774857689074\\
46.7286472442893	-0.00439833321630868\\
46.7582137900023	-0.00383532196830631\\
46.7942743248894	-0.00309777243108962\\
46.8340029960777	-0.00223838803056928\\
46.8690615104289	-0.00145604581479371\\
46.8975676064709	-0.000814192253413839\\
46.9250150951824	-0.000199304381138103\\
46.9577173846368	0.000519607380144986\\
47	0.00140983861135459\\
47.0283639841968	0.00197189988837743\\
47.0567279683937	0.00249848470935384\\
47.0921849793636	0.00309833605773545\\
47.1328720736698	0.00369518499095221\\
47.161519400875	0.00405057473682676\\
47.1901667280802	0.00434858241215429\\
47.2253080817464	0.00463220560291942\\
47.265344329919	0.0048419541356573\\
47.301612918272	0.00492651428913788\\
47.3306818597042	0.00492249992107945\\
47.3575890500046	0.00486311866132599\\
47.3891831543534	0.00472745050577507\\
47.4277870992456	0.00447023252939424\\
47.4671463425857	0.00411287404834302\\
47.4994723310366	0.00375520681750605\\
47.5263964743816	0.00341848382754082\\
47.5548780411502	0.00302901889873448\\
47.5902437533388	0.00250592317470996\\
47.6306976007506	0.00186716133461392\\
47.6594793450403	0.00139532195565421\\
47.6882610893301	0.000916022164669968\\
47.7233567162381	0.000330366049354208\\
47.7631828375284	-0.000322918901532521\\
47.7993474420011	-0.000893512610472984\\
47.8285137690358	-0.00133047180494926\\
47.8555804149518	-0.00171254845472214\\
47.8872364046624	-0.00212564457002691\\
47.9257295842976	-0.0025715883005672\\
47.9649189543349	-0.00295417342317516\\
47.9915814871335	-0.00316977923544332\\
48	-0.0032300071104568\\
48.0394879941636	-0.00346068537415378\\
48.0784948729169	-0.00360283399659586\\
48.1098083805849	-0.00365467251877754\\
48.1362838113216	-0.00365557118277122\\
48.1652864952093	-0.00361233735600693\\
48.2016442402401	-0.00349517634555963\\
48.2423613830208	-0.00328575763813382\\
48.2703730000414	-0.0030974822831939\\
48.298384617062	-0.00287652192345068\\
48.3335009297415	-0.00255839150529021\\
48.3743021972781	-0.00214010889732511\\
48.4031590890497	-0.00181888079956333\\
48.4320159808213	-0.00148165679196557\\
48.4671839847651	-0.00105566821559875\\
48.506984242304	-0.000563565127672982\\
48.5430502250847	-0.000118080451612184\\
48.5721716598341	0.000235166407399163\\
48.5992826463475	0.000554674867328258\\
48.631027672521	0.000912735491099145\\
48.6695625177981	0.00131725441620417\\
48.7086745297176	0.00168628328837489\\
48.7408978629247	0.00195372703592859\\
48.7679346381046	0.0021499177971593\\
48.7966113745862	0.00232791932648681\\
48.8320688259413	0.00250295439098685\\
48.8723644804361	0.00263909081981551\\
48.9011278568431	0.00269465949704841\\
48.9298912332501	0.00271556198287986\\
48.9649541717254	0.00269486806613027\\
49	0.00262510348778114\\
49.0370485400919	0.00250081994764137\\
49.0711968858081	0.00234361301995446\\
49.1012798522786	0.00217428065413564\\
49.1308165995457	0.00198286780438929\\
49.1639200859349	0.00174251365442878\\
49.2009742281635	0.00144660873094581\\
49.2372507011528	0.00113578696344167\\
49.2688644322577	0.000853116154941912\\
49.2977279111386	0.000589435951916975\\
49.3286357142606	0.000305143838620535\\
49.3643814138139	-2.08538262718871e-05\\
49.4021648002646	-0.000355659313771741\\
49.4361387456745	-0.000642552732824276\\
49.4654658127687	-0.000875714959232235\\
49.4945341602916	-0.00109073979540378\\
49.5279914920916	-0.00131531002833669\\
49.5659322907909	-0.00153648916147682\\
49.602506501364	-0.00171262928118175\\
49.6335301341234	-0.00183155172343192\\
49.6616936975916	-0.00191428634912275\\
49.6925464571804	-0.00197676478388056\\
49.7290197573849	-0.00201238424275372\\
49.7675015069552	-0.00200550042338647\\
49.8012475117353	-0.00196298526870058\\
49.8298395431099	-0.00190147494486172\\
49.8584950161996	-0.00181767876588704\\
49.8923220487893	-0.00169227800993919\\
49.931107802029	-0.00151675871485948\\
49.9679155701141	-0.00132311874587922\\
50	-0.00113649309232347\\
50.0165597285711	-0.00103479717403655\\
50.0331194571423	-0.000930049233300619\\
50.0555803277434	-0.000783939391806181\\
50.0836672705865	-0.000596363880083592\\
50.12172079867	-0.000337520590947763\\
50.1734109952833	1.324131488321e-05\\
50.1989579642802	0.000182393938964913\\
50.224504933277	0.000346598722242876\\
50.261282200964	0.000571257676681559\\
50.3065578365665	0.000823284115229438\\
50.3330141164452	0.000955460798376425\\
50.3594703963238	0.00107502467039262\\
50.3952051584463	0.00121472238826306\\
50.4384874991902	0.0013477969155895\\
50.4662042277265	0.00141112794325836\\
50.4939209562627	0.00145688071444705\\
50.5295227853116	0.00148960512819381\\
50.5711547937252	0.00149096213678951\\
50.599425149035	0.00146974124930119\\
50.6276955043447	0.00143130352739527\\
50.6630144326788	0.00136035180413716\\
50.7036877321371	0.00124954920820171\\
50.7324375131062	0.00115432682111032\\
50.7611872940753	0.00104676470507464\\
50.7963276921722	0.000900869098921182\\
50.8362354923982	0.000719669816219936\\
50.8724108422615	0.000545018159021445\\
50.9015195919747	0.000399890205332343\\
50.9285325454564	0.00026337279327754\\
50.9601925564219	0.000103228831880948\\
51	-9.48006500324665e-05\\
51.0310382640818	-0.000243896953087686\\
51.0620765281635	-0.000386092573786213\\
51.096909263859	-0.000535105323764049\\
51.1337413427072	-0.000677932008956884\\
51.1679482375032	-0.000794865654371049\\
51.1982648644613	-0.000884457860135644\\
51.2279401498755	-0.000958419823107659\\
51.2609260841028	-0.00102385375995318\\
51.2977083283973	-0.00107524252761042\\
51.3339009926377	-0.00110320586900996\\
51.3657064218743	-0.00110929333426588\\
51.3947881483171	-0.00109998577621787\\
51.425702303587	-0.00107499467487257\\
51.4612099875635	-0.00102800735215609\\
51.4987786817003	-0.000958508642793811\\
51.532838035591	-0.000879582423022486\\
51.5624076194385	-0.000800176065672653\\
51.591600575606	-0.000713146031410592\\
51.624921219497	-0.000604994602324941\\
51.6625851857503	-0.00047388761843465\\
51.6990980498384	-0.000340581041623309\\
51.7303252458304	-0.000223879298596681\\
51.7586945364815	-0.000117274061425497\\
51.789535304609	-2.31790308907958e-06\\
51.8257677527126	0.000129358997088902\\
51.864055703616	0.000261921388620252\\
51.8979036981419	0.000371335448749381\\
51.926724271059	0.000457405716060161\\
51.9554813344462	0.000535793038104339\\
51.9891689782825	0.000617007775081032\\
52	0.00064051210884534\\
52.0431126770752	0.000720670003128278\\
52.0748743274276	0.000765388896763919\\
52.1066359777799	0.000797485682354096\\
52.1421222616942	0.000818186323674686\\
52.178663419409	0.000822815548966915\\
52.21198008416	0.000812575753551285\\
52.2418965072785	0.000792047997825928\\
52.2720702657638	0.000761014758269683\\
52.3059530924737	0.000714615058816083\\
52.3429676889172	0.000651220903646229\\
52.3783365205352	0.000579735363192431\\
52.4093344139255	0.000509605103157325\\
52.4385100409988	0.000438308411273982\\
52.4703231300731	0.000355943533163485\\
52.5065840372938	0.00025787812631871\\
52.5437180457525	0.000154887200699934\\
52.5767029777132	6.29875530269355e-05\\
52.6058615663576	-1.73159409349913e-05\\
52.6357014572662	-9.74904466897015e-05\\
52.6700876687701	-0.00018603769455581\\
52.7079590544482	-0.00027712545252465\\
52.7434368359483	-0.000354815226818331\\
52.7737545793153	-0.000414357794404035\\
52.8022986385269	-0.000463997528499908\\
52.8342199233156	-0.000511537511316187\\
52.871309403103	-0.000555533878571605\\
52.9090063176801	-0.000587309459686499\\
52.9415961408384	-0.000604015003394411\\
52.9699988492897	-0.000610399429915428\\
53	-0.000608965535564078\\
53.0348392460065	-0.000597029233261085\\
53.0729250491282	-0.000571925040085548\\
53.1080734712994	-0.000538335161887167\\
53.1379761600543	-0.000502551179954991\\
53.1664747420012	-0.000462882776550862\\
53.1987799274409	-0.000412115376424629\\
53.2362934531207	-0.000346632447677538\\
53.2738781644876	-0.000275495957261146\\
53.3059921006502	-0.000211574960566877\\
53.3341396637324	-0.000154050712908893\\
53.36391704322	-9.24998439270442e-05\\
53.3993378408061	-1.94879022782647e-05\\
53.438223898926	5.88715864570206e-05\\
53.4733455635367	0.000126642598963637\\
53.5025645072244	0.000179966982735673\\
53.5305363906779	0.00022779576218425\\
53.5630347998387	0.000278742711637023\\
53.6013470183107	0.000331535800365486\\
53.6393485140102	0.000375257476146347\\
53.6710230152439	0.000404603629349274\\
53.6985192590647	0.000424597561121529\\
53.7281253465966	0.000440278661545473\\
53.7640688629617	0.000451069573787116\\
53.8036417122063	0.00045253490270653\\
53.8387109773156	0.000444927275857975\\
53.8673459395538	0.000432758187770971\\
53.8948892337323	0.00041625793082141\\
53.9275576071445	0.000390988042479032\\
53.9665316835241	0.000353490987792835\\
54	0.000315685068759625\\
54.032075100378	0.000275331417195007\\
54.063908356523	0.000232010462031405\\
54.0969708170905	0.000184355894350779\\
54.1313575227354	0.000132815928480299\\
54.1655169701712	8.05614369444733e-05\\
54.1981119541215	3.05849316827903e-05\\
54.2296854884009	-1.71663301448417e-05\\
54.2619825608307	-6.46038927466593e-05\\
54.2959883174069	-0.000112239148977193\\
54.3306677217655	-0.00015759436279356\\
54.3640641024806	-0.000197512267523815\\
54.3957679364711	-0.000231460285508303\\
54.4273649761801	-0.000261040191328533\\
54.4606157494267	-0.000287203585153822\\
54.4954277195922	-0.000308809870372987\\
54.5297310247613	-0.000324079590485864\\
54.5620143419147	-0.000332881261413057\\
54.5931971502675	-0.000336243814903428\\
54.62547894602	-0.000334475641938153\\
54.6599008522603	-0.000326880240242642\\
54.6949477892065	-0.000313380397606134\\
54.7282040670228	-0.000295548169183403\\
54.7594442711131	-0.000274716764328614\\
54.7907928460783	-0.000250245124742738\\
54.8243207379141	-0.000220618188037987\\
54.8596540148617	-0.00018616639026927\\
54.8940787602388	-0.000150097345670827\\
54.9259463638244	-0.000115121235515287\\
54.9566786434656	-8.04924642102569e-05\\
54.9889965100781	-4.36922280243844e-05\\
55	-3.11751101437505e-05\\
55.0407964740628	1.46730177836855e-05\\
55.0734535292324	5.01832081453888e-05\\
55.106110584402	8.40457023342307e-05\\
55.1409623516059	0.000117800524362572\\
55.1759493853922	0.000148667584420568\\
55.2087228944509	0.000174403347671733\\
55.2396425103419	0.000195549161350483\\
55.2711999156774	0.000213744315166389\\
55.3052637302315	0.000229325228205083\\
55.3408245569847	0.000240921040323463\\
55.3748572280827	0.000247463761368162\\
55.4062082057229	0.000249543963734719\\
55.4368945300235	0.000247968235112297\\
55.4697116416655	0.000242446347781246\\
55.5051694632694	0.000232233548941839\\
55.5404770572717	0.000217978899228552\\
55.5728947604202	0.000201618446621575\\
55.6032376718887	0.000183768236683128\\
55.6346545966001	0.00016302921503133\\
55.669226825337	0.000137979574348075\\
55.7053884786991	0.000109816760533269\\
55.7393545694647	8.20686181408667e-05\\
55.7700967571587	5.63081888012302e-05\\
55.800346339713	3.07422963836712e-05\\
55.8334124849332	2.97022235672957e-06\\
55.8695978920594	-2.66952317258775e-05\\
55.9052178668686	-5.46257138717821e-05\\
55.9371671241336	-7.8192262603086e-05\\
55.9668628261344	-9.85370082857125e-05\\
56	-0.000119168705487226\\
56.0348728441255	-0.000138219132671851\\
56.0693489319937	-0.000154102196469909\\
56.1017061706591	-0.000166152069369023\\
56.1327821124224	-0.000175001569750356\\
56.1648955123585	-0.000181270091528847\\
56.1992857993324	-0.000184710371480452\\
56.2344950663231	-0.000184751623645866\\
56.2679108094623	-0.000181613745993249\\
56.2991206605279	-0.000176002295480715\\
56.3302869500022	-0.000167958080002419\\
56.363684367328	-0.000156827898940775\\
56.3991106567185	-0.000142456640228303\\
56.4337516522888	-0.000126169532247749\\
56.4656944122422	-0.000109495734044008\\
56.4962826897648	-9.23174342358571e-05\\
56.528396205456	-7.33041983301696e-05\\
56.5633302957235	-5.18488553323066e-05\\
56.5989982740574	-2.95304013445534e-05\\
56.6322123203136	-8.7534738905303e-06\\
56.6628382911731	1.00950704428574e-05\\
56.693711187473	2.85250392098496e-05\\
56.7274735014742	4.77292786565286e-05\\
56.7635591713021	6.68240121484128e-05\\
56.7983292944162	8.35189408228023e-05\\
56.8297424312268	9.69439387900531e-05\\
56.859787521311	0.000108155230181337\\
56.8919640094408	0.000118260931255004\\
56.9275706506025	0.000127023050698192\\
56.9637302629983	0.000133219544059148\\
56.9966416464378	0.000136450166795201\\
57	0.000136650450860214\\
57.0167917678109	0.000137294065660814\\
57.0521042174767	0.000136722655924544\\
57.0960602983922	0.000132476294584456\\
57.1238826104941	0.000127864717780011\\
57.1517049225959	0.000121858875471475\\
57.1874550071018	0.00011225428772926\\
57.2290979874741	9.86902151293567e-05\\
57.25726221641	8.82715797398962e-05\\
57.2854264453459	7.70146554046326e-05\\
57.3207407523074	6.19480185285819e-05\\
57.3615417771231	4.36018168674355e-05\\
57.3902569906023	3.03367292751374e-05\\
57.4189722040814	1.6973666384995e-05\\
57.4541383089611	7.20230728687878e-07\\
57.494113226968	-1.72508305804044e-05\\
57.5303095595736	-3.27279735858792e-05\\
57.559379202888	-4.44102945126629e-05\\
57.5863447271306	-5.45241088344022e-05\\
57.6179964132049	-6.53743285556689e-05\\
57.6565956875707	-7.69253268071458e-05\\
57.6958783933556	-8.65866720525215e-05\\
57.7281575376759	-9.28289450560536e-05\\
57.7551059314528	-9.68182327473761e-05\\
57.7836519764013	-9.98049071491921e-05\\
57.8190612139236	-0.000101725231246839\\
57.8594754055128	-0.000101523947494361\\
57.8882378240536	-9.98676028146351e-05\\
57.9170002425943	-9.70045493223555e-05\\
57.9520875334153	-9.19675648373381e-05\\
57.991929939129	-8.43555321157791e-05\\
58	-8.25883097103842e-05\\
58.0344682580179	-7.42684804961036e-05\\
58.0690384077011	-6.48055969534474e-05\\
58.1018740653507	-5.49599632458302e-05\\
58.133240627964	-4.49421600540403e-05\\
58.1651161926072	-3.43174420239895e-05\\
58.1989761271654	-2.27324628848402e-05\\
58.2340014455498	-1.06406595084336e-05\\
58.2678256277256	9.31905624621505e-07\\
58.2995281664045	1.15088528876041e-05\\
58.3307034482135	2.15030846323981e-05\\
58.3635843382102	3.14555497886212e-05\\
58.3985451824735	4.12134459448418e-05\\
58.4333741827773	4.99372118575085e-05\\
58.4659168929947	5.70703690603962e-05\\
58.4968042086657	6.28467644502092e-05\\
58.5285661446796	6.77118990430242e-05\\
58.5628497363694	7.16854917511955e-05\\
58.5983662515752	7.43652402625948e-05\\
58.6321330626337	7.55454420568442e-05\\
58.6633228717434	7.54617621505655e-05\\
58.6941315581985	7.42990265239975e-05\\
58.7272293142996	7.19007428024335e-05\\
58.7627985206801	6.80732118098376e-05\\
58.7978842682099	6.31302194788194e-05\\
58.830025896608	5.76875359882207e-05\\
58.8603572452997	5.18463182877773e-05\\
58.8920421378382	4.51190995964705e-05\\
58.9268733519104	3.71233467491469e-05\\
58.9629466327143	2.83467859802684e-05\\
58.9965761325709	1.98709029813124e-05\\
59	1.89981813052876e-05\\
59.0171193371455	1.46200258798668e-05\\
59.0523294206848	5.60615705860954e-06\\
59.0964673012464	-5.4945316627001e-06\\
59.1243106608454	-1.22512138516252e-05\\
59.1521540204443	-1.87278147830943e-05\\
59.18794324953	-2.65296790962264e-05\\
59.2295974166909	-3.4704887623212e-05\\
59.2577313749536	-3.958748103374e-05\\
59.2858653332162	-4.38988524147154e-05\\
59.3211797655747	-4.84421032197268e-05\\
59.3620185531498	-5.24190119228837e-05\\
59.3907225045682	-5.4363752396743e-05\\
59.4194264559867	-5.55946891283617e-05\\
59.4546001152531	-5.61301130321125e-05\\
59.4945961383294	-5.54598381442723e-05\\
59.5307996378093	-5.37241469698636e-05\\
59.5598573875008	-5.15976379484537e-05\\
59.5868078672298	-4.90795563279571e-05\\
59.6184563751015	-4.550444167548e-05\\
59.6570687916123	-4.03354921563106e-05\\
59.6963663923586	-3.43009894982422e-05\\
59.7286435782294	-2.88733726129782e-05\\
59.7555795491034	-2.40920747841634e-05\\
59.7841161801054	-1.88436923434489e-05\\
59.8195279331317	-1.21697925403658e-05\\
59.8599562741244	-4.48864146526602e-06\\
59.8887126757782	9.15174563243579e-07\\
59.9174690774319	6.19424319634109e-06\\
59.9525592035096	1.23757674554481e-05\\
59.9924117442017	1.89223830058123e-05\\
60	2.01005118730019e-05\\
60.0074714594827	-0.00289051059419458\\
60.0145131911953	-0.0109656374828209\\
60.0145131911957	-0.0109656374835096\\
60.0219846506784	-0.0252010050689091\\
60.0233072249334	-0.0283301494468687\\
60.0233072249338	-0.0283301494479762\\
60.0307786844165	-0.0488296037296015\\
60.0382501438992	-0.072039337789166\\
60.0516852413241	-0.115221155406222\\
60.0662813611919	-0.159992806427769\\
60.08411556392	-0.209156707674872\\
60.1060518572057	-0.260700378863108\\
60.1342292357725	-0.313406763427978\\
60.1718995685807	-0.362611381731146\\
60.2216352228415	-0.394321443915773\\
60.2563074176733	-0.395952897739283\\
60.2909796125051	-0.382054013815018\\
60.3259581427509	-0.353521499128488\\
60.3586889892901	-0.314982330813154\\
60.3895315723707	-0.26964002810422\\
60.4210600787301	-0.215906173471699\\
60.4552010259019	-0.151446080502887\\
60.4908763589914	-0.0796853147727005\\
60.5248747146901	-0.00947541780992255\\
60.5560369887943	0.0547037959412073\\
60.5865707398633	0.116145632784729\\
60.6194286912744	0.179522659798921\\
60.6550691042468	0.24390310730817\\
60.6904683050381	0.30231720985292\\
60.7228006988088	0.350075281376913\\
60.7530177364127	0.389299218255845\\
60.7844215482442	0.423984425312213\\
60.8191206171515	0.454468131887242\\
60.8554165579513	0.476814954650449\\
60.8893893721749	0.488246280901209\\
60.9200440344595	0.490241213301444\\
60.9502313940813	0.484198757053988\\
60.9833447574076	0.46826388906578\\
61	0.45657651342738\\
61.0398038720634	0.418982093719011\\
61.076642378658	0.372868239136051\\
61.1134808852527	0.317378059735764\\
61.1474702502784	0.259592975174728\\
61.1776542432658	0.204503745587176\\
61.2074407211179	0.148030062131759\\
61.2406702458841	0.0840828882044439\\
61.2775436194843	0.0137567628481242\\
61.3135801939715	-0.0527037146068899\\
61.3452314169992	-0.108175351608648\\
61.3743438087553	-0.15615884479228\\
61.4054462564098	-0.203674689554457\\
61.4411179482304	-0.252805579802836\\
61.4786140533835	-0.297610517292175\\
61.5124238384511	-0.331464808898601\\
61.5418489278029	-0.355520047346779\\
61.5711365975467	-0.374188600640413\\
61.6046987669772	-0.388814145201531\\
61.6424711843551	-0.396296719254346\\
61.678778111623	-0.394301903067739\\
61.7097561138747	-0.385444027623605\\
61.7381060460179	-0.371657880990852\\
61.7691766811557	-0.350554298188238\\
61.8056602235389	-0.318333683900194\\
61.8438953876533	-0.276958497078034\\
61.8774524083392	-0.235344097861791\\
61.9060984271909	-0.196780809398214\\
61.9349648397387	-0.155883850661963\\
61.9689533885006	-0.106138418636538\\
62	-0.0601488985226203\\
62.0379626979972	-0.00444256144414747\\
62.0774574681641	0.0515602976088425\\
62.1104394200486	0.095892704085351\\
62.1377094199843	0.130390751575592\\
62.1659060184847	0.163655595826252\\
62.2006200832082	0.200809858630833\\
62.240788604391	0.237959410283802\\
62.2701610296784	0.260789009960404\\
62.2995334549658	0.279702549219571\\
62.3345619837362	0.296873844590273\\
62.3735946340091	0.308816854431471\\
62.4092581651629	0.312917844626359\\
62.4387341532647	0.31135442389938\\
62.4664571483135	0.305828704938808\\
62.4984498426216	0.294690474671094\\
62.5365494354457	0.275102155343437\\
62.5749915117861	0.248963298719109\\
62.6071573766395	0.222771970599706\\
62.6346654534564	0.197719307936487\\
62.6638197636225	0.168972218296456\\
62.6992808770673	0.13168706252997\\
62.7389681425784	0.0880274743311482\\
62.7746494284879	0.0480530310405926\\
62.8036202081616	0.0157259910244176\\
62.8309308652504	-0.0142195143998284\\
62.8630281032566	-0.0482971793190645\\
62.9017006165213	-0.0870941349337826\\
62.9404925735034	-0.122811159516953\\
62.9723738849885	-0.149296891105611\\
63	-0.169886922130577\\
63.028893765857	-0.188868820431792\\
63.0639747058955	-0.208153873033533\\
63.1036512294652	-0.2246858448945\\
63.139714571341	-0.234626135376321\\
63.1689269748863	-0.239036212482658\\
63.1961095568101	-0.240189580703764\\
63.2278337227192	-0.237962783064833\\
63.2662668512626	-0.230234368917492\\
63.3053203581908	-0.217013816499579\\
63.3375981582868	-0.202312355107587\\
63.3647172937698	-0.187568834003393\\
63.3934187232826	-0.169848548865161\\
63.4288215965829	-0.145424557249177\\
63.4690422044584	-0.114955422487894\\
63.4978567867005	-0.0918389564939403\\
63.5266713689425	-0.0680381713133976\\
63.5617213369394	-0.0386562565143802\\
63.6014656502926	-0.00547001592005131\\
63.6376141888611	0.0239396819109665\\
63.6668311531415	0.0467730947601979\\
63.693949378273	0.0669608153953077\\
63.7256052206402	0.0890327003828618\\
63.7640386961094	0.113282335215869\\
63.8031772088965	0.134680252878211\\
63.8355147797863	0.149575695624792\\
63.8626139190527	0.159978252772244\\
63.8912430612952	0.168811240194618\\
63.9265878215096	0.176558146150257\\
63.9668377750024	0.181044390567889\\
64	0.181263308103759\\
64.0293052396181	0.178883367853453\\
64.0591043316283	0.174062981103672\\
64.0932922500399	0.16569344054732\\
64.1310319347837	0.153187185910638\\
64.1666262802045	0.138572393146043\\
64.1971408821828	0.124145573561715\\
64.2257398512213	0.109273324124656\\
64.2575111477901	0.0914978077824214\\
64.2943908720193	0.0696210788216472\\
64.3320938433451	0.0463845462811967\\
64.3648907109824	0.0258757274124613\\
64.3934400251731	0.0080852808572789\\
64.4229285034821	-0.00998353342073048\\
64.4576291271072	-0.0305378327000177\\
64.4962167960899	-0.0520922812063382\\
64.5318939303589	-0.0704373228847011\\
64.5617400809048	-0.0843871086582633\\
64.5897417203228	-0.0961691798106421\\
64.621627224939	-0.10790228876602\\
64.6593033962036	-0.11927904526488\\
64.6975304792775	-0.127903378068303\\
64.729938294182	-0.132824893694181\\
64.7577845950543	-0.135273003876902\\
64.7870159763327	-0.136071289870514\\
64.8222081358049	-0.134658663209142\\
64.8615641645223	-0.130109299220533\\
64.8972771167832	-0.123419671831815\\
64.9265176120448	-0.116263310363327\\
64.9540109630053	-0.108275134926611\\
64.9860156301091	-0.0975992595895434\\
65	-0.0925183647060768\\
65.0443365410548	-0.0749973618721255\\
65.0778001598267	-0.060632301980431\\
65.1112637785985	-0.0455890212025014\\
65.1468230092656	-0.0291710418383699\\
65.181497870207	-0.0130414744360423\\
65.213337637378	0.00161571709372827\\
65.2438115471037	0.0152960377148365\\
65.2759299877882	0.0291415361132932\\
65.3109970040823	0.0433565892745611\\
65.3467709598486	0.0566518013273841\\
65.3799314552048	0.0676965628330088\\
65.4104194600118	0.0766316761652577\\
65.4412278552263	0.0843706550748152\\
65.4750809276785	0.0912830655028208\\
65.511322064658	0.096750151179922\\
65.5461166255234	0.100065520260368\\
65.5774032284352	0.101414829443825\\
65.6073248294098	0.101270779385851\\
65.6395208913037	0.0995845069848868\\
65.6752867043424	0.0959241723204153\\
65.7115564436685	0.0904089098190373\\
65.7443925284774	0.0839793231910497\\
65.7741884539965	0.077082765099986\\
65.8047201236263	0.0690923754018647\\
65.8390717103364	0.0591524166464953\\
65.8760812351907	0.0475457794463231\\
65.9109353037051	0.0359989558377554\\
65.941565874328	0.0255434104428748\\
65.9709080127659	0.0154083000012199\\
66	0.00537909568439741\\
66.0372073075473	-0.00721577811233895\\
66.0785856716588	-0.0206294353912514\\
66.1058449670967	-0.0289730122372178\\
66.1331042625347	-0.0368247129130874\\
66.1682630981488	-0.0461010513774651\\
66.2100253909578	-0.0556892886391233\\
66.2385692319748	-0.0612502418092245\\
66.2671130729919	-0.065944852974043\\
66.3024719108024	-0.0705005543657078\\
66.3428415064367	-0.0739392137851068\\
66.3716530532873	-0.0752267129084681\\
66.400464600138	-0.0755449612084481\\
66.4355432085689	-0.074647345940924\\
66.4753163892571	-0.0719859738622834\\
66.5114607140901	-0.0681434137722752\\
66.5406556227064	-0.064126833381134\\
66.5677609699819	-0.0597320482506879\\
66.5994269136315	-0.0538707170411806\\
66.6378879872351	-0.0458469267960371\\
66.6770383227677	-0.0368632692077596\\
66.7093540294438	-0.0289910589120056\\
66.7364264743724	-0.0221829311809934\\
66.7650508169714	-0.0148667635240543\\
66.8004177323963	-0.00579649174519675\\
66.8406943350547	0.00436921878209422\\
66.8695279068531	0.0114107338280993\\
66.8983614786514	0.0181602561957052\\
66.9334211235756	0.0258617241463711\\
66.9731491895652	0.0337678721458022\\
67	0.0385390249914319\\
67.0306783819789	0.0433618769045908\\
67.0684037781929	0.0482996954608436\\
67.1081855407011	0.052243805732383\\
67.1416150584906	0.0545144636238536\\
67.1689823277276	0.0556512235237515\\
67.1968697077739	0.0561402394022003\\
67.2311720443619	0.0558270725345913\\
67.2713415574008	0.0542177852323608\\
67.3009885736689	0.0522127741909539\\
67.3306355899369	0.0495590113852264\\
67.3656556709791	0.0456560729512229\\
67.4043394984993	0.0404853609854788\\
67.4397407069031	0.0350799060776548\\
67.4693175699844	0.0301587270499456\\
67.4973391004019	0.0252265636600446\\
67.5295189087326	0.0193229574158855\\
67.5674610940131	0.0121617570550381\\
67.605548265062	0.00490906393709997\\
67.637616004551	-0.00112994947800903\\
67.6653291127167	-0.00622383271011599\\
67.6947600349771	-0.0114401784916237\\
67.7302958032334	-0.0173847446218679\\
67.7697181906193	-0.0234101597109523\\
67.8051098567001	-0.0282117877920317\\
67.8340807173293	-0.0316589746368558\\
67.8616255919373	-0.0344990293927133\\
67.8939544980042	-0.0372559601316112\\
67.9325895460268	-0.0396972376604794\\
67.9710588788525	-0.0411785827997403\\
68	-0.0416636765132496\\
68.0275558130181	-0.0416279164649675\\
68.0599258216759	-0.0409798674098371\\
68.0985892983003	-0.0393827925370278\\
68.137031248643	-0.0369642088189455\\
68.1686903937654	-0.0344041994074553\\
68.1958349821011	-0.0318412065503526\\
68.2251335242685	-0.0287361829663459\\
68.2611277358135	-0.0245093515006767\\
68.3011353006644	-0.0193864318707694\\
68.33646299783	-0.0145959904778602\\
68.3649327251534	-0.0106219145335208\\
68.3921272637688	-0.00678147683865986\\
68.4246098184006	-0.0021991831226056\\
68.4637952765312	0.00322387701019231\\
68.5025194991568	0.00835866058721759\\
68.5339086411128	0.0122816104704693\\
68.5606471940672	0.0154110689402307\\
68.5898243071174	0.0185660902678475\\
68.626105003332	0.0220607681239132\\
68.6665286021882	0.0253314546598177\\
68.6946777825134	0.0271896645429352\\
68.7228269628385	0.028685814226494\\
68.7578937804152	0.0300278437715745\\
68.798477743716	0.0308471316181753\\
68.8274353205195	0.0309514731340302\\
68.856392897323	0.0306633069216336\\
68.8915162837425	0.0298044276913521\\
68.9311496099474	0.0282012140208283\\
68.9671417144713	0.0262089241750706\\
68.9963468317561	0.0242538088975727\\
69	0.0239896058943423\\
69.0182658412194	0.0226075788835996\\
69.0543009329838	0.0196093753244092\\
69.1002080643858	0.0153602051045546\\
69.1270392817955	0.0127086609498618\\
69.1538704992052	0.0099714122334264\\
69.1898284587078	0.00622344282652565\\
69.2328898795527	0.00171204520744866\\
69.2605164845322	-0.00114059552933567\\
69.2881430895117	-0.00392253696149133\\
69.3236890984121	-0.00734900091499789\\
69.3653788102731	-0.0110732379661499\\
69.3936716001288	-0.0133774623758779\\
69.4219643899846	-0.0154731383058715\\
69.4572963638432	-0.0177659063779036\\
69.4979540622828	-0.0199184022664776\\
69.5266991705004	-0.0211065333749203\\
69.555444278718	-0.022007642255054\\
69.5905814041667	-0.0227120037882219\\
69.6304919762078	-0.0229806330880289\\
69.6666729595734	-0.0227437434398309\\
69.6957832296655	-0.0222327306769889\\
69.7227928481206	-0.0215146622684869\\
69.7544480293533	-0.0203915369914337\\
69.7930028010507	-0.0186467822673984\\
69.8322442409752	-0.0164954138836685\\
69.8645361174327	-0.0144831025756027\\
69.8915240538409	-0.0126621279949421\\
69.9200941215457	-0.0106227975049737\\
69.9554890432331	-0.00797758119459243\\
69.9958597546153	-0.00486394259816186\\
70	-0.00454175927494674\\
70.0091595309007	-0.00382840159721304\\
70.0119507305999	-0.00361096471013885\\
70.0119507306008	-0.003610964710068\\
70.0211102615015	-0.00289770752483488\\
70.0302697924023	-0.00218557154942906\\
70.0425393518531	-0.00123495859296802\\
70.056427095873	-0.000166028617167379\\
70.073052486822	0.00109966013967793\\
70.093345097356	0.00261689840033715\\
70.1190939506694	0.00448511188313541\\
70.1534913569333	0.00685326340231503\\
70.2026651016883	0.0099159119490694\\
70.2408222646428	0.0119756311902664\\
70.2789794275973	0.0137172981568932\\
70.3136295183154	0.0149987257405228\\
70.3429843863774	0.0158483160713673\\
70.3714453343222	0.0164588043203525\\
70.4042775490633	0.0168983271147405\\
70.4423474589779	0.0170528794786842\\
70.4797503950885	0.016840229218102\\
70.5112216214393	0.0163917269313719\\
70.5390389983216	0.0158004481594385\\
70.5691321704673	0.0149676356184813\\
70.605223987453	0.0137258806479109\\
70.6443119705863	0.0121167279613738\\
70.6788811037181	0.0104993682150545\\
70.707563848333	0.0090440194643527\\
70.7355736044002	0.00754412649247014\\
70.7686607063125	0.0056987325786503\\
70.8075016858792	0.00347217794591689\\
70.8452225062579	0.00129455024690155\\
70.8762475336846	-0.000474421107508889\\
70.9034910820254	-0.00198993402356212\\
70.9334861609139	-0.00359734349854354\\
70.9700955934351	-0.00544377523542174\\
71	-0.00683586444368442\\
71.0361953239429	-0.00835597747262757\\
71.0756160713137	-0.00977875572745378\\
71.1103148195484	-0.0108100281124106\\
71.1388206998369	-0.0114922639889423\\
71.1665725123221	-0.0120080254390962\\
71.1995810613766	-0.0124267126993492\\
71.2386447574737	-0.012646891632241\\
71.276634168769	-0.0125780630288938\\
71.3076485060733	-0.0123212464983287\\
71.3346769066435	-0.0119567295111874\\
71.3644808495028	-0.0114111089985814\\
71.4011190218732	-0.0105492195919418\\
71.4410682514095	-0.00939480221288527\\
71.4756864154598	-0.0082388932034587\\
71.503726280186	-0.00721431518390069\\
71.5311600043108	-0.00614955184284135\\
71.5643188284155	-0.00479940785606694\\
71.6039069598897	-0.0031285840659897\\
71.6421236495177	-0.00149124697816412\\
71.672833002458	-0.000183218237362779\\
71.699462937283	0.000930076156545155\\
71.7291814816529	0.00213470994318319\\
71.7661380643034	0.0035551801433118\\
71.8064781150967	0.00497826276774046\\
71.8410477125462	0.00606927895462455\\
71.8687633967627	0.00684633229845824\\
71.8959694983904	0.00751695192662763\\
71.929217050969	0.00820434126969879\\
71.9691571903839	0.00882775224576738\\
72	0.00915295219389196\\
72.0317096226712	0.00934338322651079\\
72.0659946953373	0.00938575818241197\\
72.1015716014814	0.009253834856186\\
72.135382833497	0.00896884565415934\\
72.1665488524511	0.00857595841885191\\
72.1972947511676	0.00807453560629051\\
72.2303609660327	0.00742020466877245\\
72.2659734323982	0.00659742971375645\\
72.3011292521065	0.00568308104917266\\
72.3332824268937	0.00477465355317719\\
72.3635587415516	0.00387071663817278\\
72.3951839639155	0.00289113657199906\\
72.430022038331	0.0017885525560908\\
72.4661706550474	0.000639935865811739\\
72.4998511657186	-0.00041478660744894\\
72.5303912708017	-0.00134315212729843\\
72.5607435753061	-0.00222671129923718\\
72.5941201057461	-0.00313976034435319\\
72.6304669418926	-0.00404873196151859\\
72.6658689181466	-0.00483407634106367\\
72.6975053648342	-0.00544228013667593\\
72.7271527776396	-0.00592543099409939\\
72.7587433699024	-0.00634257369519921\\
72.7942565267224	-0.00668649417724372\\
72.8310215435853	-0.0069000644382475\\
72.8644789806547	-0.00696804477530547\\
72.8943038780298	-0.00692854208541876\\
72.92426732556	-0.00679650903072697\\
72.9580504266594	-0.00654142662134087\\
72.9952245998559	-0.00613895979665377\\
73	-0.00607856931928509\\
73.0238770007203	-0.0057488176902353\\
73.0602209950421	-0.00516451082737395\\
73.1066662440061	-0.00429366304415996\\
73.1331638746484	-0.00374590648745964\\
73.1596615052906	-0.00316918635841053\\
73.1956322978284	-0.00235186748849289\\
73.2391027122674	-0.00133344305142058\\
73.2666090252788	-0.000684330418483106\\
73.2941153382901	-4.04669008533009e-05\\
73.3297261038628	0.000773564917223938\\
73.3716266037244	0.00168447590428635\\
73.3998140881639	0.00225809444035079\\
73.4280015726034	0.00279294661959972\\
73.4633698459146	0.00340069882192417\\
73.5041936379317	0.00400298000668597\\
73.5328632767096	0.00435625426293806\\
73.5615329154875	0.00464833195077924\\
73.5967030863378	0.00491970187293989\\
73.6367390949624	0.00510912284654764\\
73.672975258925	0.0051702242336413\\
73.702022548847	0.00514448115146746\\
73.7289385653868	0.00506284730261665\\
73.760563047384	0.00489868245072228\\
73.7991885269011	0.00460405784579151\\
73.8385270935363	0.00420694305890731\\
73.8708196653351	0.00381608509822843\\
73.8977359730678	0.00345136770280682\\
73.9262408925849	0.00303204317632259\\
73.9616389062864	0.00247259527898021\\
74	0.00183055679378544\\
74.0366566900589	0.00119590625047816\\
74.0673695933228	0.000658118260481282\\
74.095229148777	0.000172444140996561\\
74.1261066927933	-0.000356424138423023\\
74.1629418082016	-0.000964495220991503\\
74.2017051555449	-0.00156543696003913\\
74.2352928281262	-0.00204440295659752\\
74.2635498179627	-0.00241175810566104\\
74.292062039939	-0.00274540703405416\\
74.3260957058875	-0.00309042553166423\\
74.3652507403761	-0.00341017667460418\\
74.4021051984502	-0.00363145185537815\\
74.4322772833927	-0.00375326800289768\\
74.4595661054537	-0.00381694290764652\\
74.4904376939529	-0.00383595279757806\\
74.527892152039	-0.00378490887677225\\
74.5671953724467	-0.00364746453871702\\
74.6005571824195	-0.0034674871330368\\
74.6282389714762	-0.00327732341691247\\
74.6564581699847	-0.00304858171983046\\
74.6907867305432	-0.00272783708494052\\
74.7305792651901	-0.00230625665065832\\
74.7675799785419	-0.00187594841840571\\
74.7973249303346	-0.00151006494985023\\
74.8241737069362	-0.00116924311969209\\
74.8550404151972	-0.000770248943515262\\
74.8929618524778	-0.000277878408148418\\
74.9326709622223	0.000229385667639837\\
74.9658643348034	0.000638502069615344\\
74.9931250298165	0.000959479693726791\\
75	0.00103785157053405\\
75.0343748509175	0.00141163436592009\\
75.072688111788	0.00178751526871243\\
75.108515615502	0.00209413533097679\\
75.1386977709372	0.0023151537333044\\
75.1668370382804	0.00248834021612412\\
75.1985125332491	0.00264355030249781\\
75.235824856638	0.00277066187106894\\
75.2740066409828	0.00283739049911082\\
75.3067256127235	0.0028438040824266\\
75.3348307025561	0.00281267285647287\\
75.3640020255544	0.00274573474972345\\
75.3988599215512	0.00262174461723055\\
75.4379820740175	0.00242967453506762\\
75.473886473161	0.0022091009249433\\
75.5034457282825	0.0019995624116529\\
75.5310324490576	0.00178433726711954\\
75.5628062452109	0.00151670183686674\\
75.6008406590738	0.00117466985522235\\
75.6395025987592	0.000810674622726242\\
75.6718787665534	0.000499425331144466\\
75.6993645491871	0.000234592610909776\\
75.7283039749628	-4.13275093552843e-05\\
75.7635750820585	-0.000368711761674023\\
75.8033683079295	-0.000719445188194614\\
75.8393164267049	-0.0010131225754107\\
75.8683652722449	-0.00123071621481173\\
75.8955145923485	-0.00141584868986409\\
75.9273704979572	-0.00160827658230767\\
75.9659751267553	-0.00180247892502901\\
76	-0.00193588307091397\\
76.0329090079765	-0.00202981429313059\\
76.0648685054324	-0.00208732371024769\\
76.0971710362062	-0.00211158201829849\\
76.1307632184637	-0.00210115211158463\\
76.1650870984729	-0.00205404822890176\\
76.1986309876473	-0.00197409001682209\\
76.2308014558335	-0.00186791939144832\\
76.2626379518743	-0.00173673715569861\\
76.2956025496472	-0.00157631331715419\\
76.3299011593768	-0.00138626412508784\\
76.3640939620179	-0.0011771894362709\\
76.3968042328361	-0.000962684824550886\\
76.4284378509735	-0.00074536635989312\\
76.4606679061506	-0.000517613795064205\\
76.4945494784345	-0.000275327679614888\\
76.5291981213074	-2.8870675414802e-05\\
76.562699396825	0.0002040521360717\\
76.5945158110611	0.000416875722047503\\
76.6261021747255	0.000617021848966845\\
76.6592237739648	0.000811979434476753\\
76.6939353948846	0.000996867483359325\\
76.7282968505676	0.00115756764723852\\
76.7607249927639	0.00128678215468666\\
76.7919679658627	0.00138919969702434\\
76.8241528154684	0.00147097429169769\\
76.8584222567181	0.0015307970590074\\
76.8934491774406	0.00156255200563539\\
76.9268468352098	0.00156531444136042\\
76.9582162658881	0.00154398600314605\\
76.9895334965059	0.0015004315769135\\
77	0.00148110713041131\\
77.0403515690699	0.00138549337597619\\
77.0727894177883	0.00128603371983739\\
77.1052272665066	0.00116862421738783\\
77.140008348382	0.00102538706977218\\
77.1751813697788	0.000865331630078681\\
77.208169703167	0.000704299361053098\\
77.2390819835979	0.000546424742056349\\
77.270419069096	0.000382022473934021\\
77.3042920998813	0.000202282661887649\\
77.3399395063675	1.42159639306162e-05\\
77.3742434763002	-0.000162452672166289\\
77.4057187658413	-0.000318219993137131\\
77.4362486945165	-0.000461393785192963\\
77.4687952876881	-0.000603362914537347\\
77.5041874518999	-0.000742982123834358\\
77.5397455381638	-0.000865589654704642\\
77.5724171964232	-0.000961031613850099\\
77.6027273323881	-0.00103380326905113\\
77.6338631009672	-0.00109202797010198\\
77.6682126318328	-0.00113628257109212\\
77.7045084043731	-0.00116000680544267\\
77.7388126955731	-0.00116080857038732\\
77.7696846000302	-0.0011439859228776\\
77.7997240393496	-0.00111226150243569\\
77.8324603086761	-0.0010613472649837\\
77.8685881748212	-0.000986819824768939\\
77.9045353486002	-0.000895459881643448\\
77.9367807817761	-0.000800725144738738\\
77.9664134440823	-0.000704570995022171\\
78	-0.000586944932662468\\
78.0344723625973	-0.000458905479358284\\
78.0681419995217	-0.000329040701396995\\
78.1002646912313	-0.000202864438984448\\
78.1319367460305	-7.82658257058037e-05\\
78.1648093882248	4.92357672566506e-05\\
78.1992094578646	0.000178505529666235\\
78.2335857786841	0.000301289244145062\\
78.2663381756247	0.000410476789739711\\
78.297826283942	0.000506783255304555\\
78.3298895909288	0.00059482153745108\\
78.3637830711555	0.000675652506270985\\
78.3986270292355	0.000744531313440866\\
78.4322715306051	0.000796533665283725\\
78.4640099104237	0.000832035869828981\\
78.4953903956819	0.000853965005970603\\
78.5284141142139	0.000862872818488158\\
78.5632703186027	0.00085674016303087\\
78.597856605538	0.000835389138177713\\
78.6303157278633	0.000802199048965477\\
78.6613674939161	0.00075930297877923\\
78.6933559295114	0.000704645962201626\\
78.7276613244568	0.000635454660911999\\
78.762939535661	0.000554428497271414\\
78.7964971005503	0.000469662836306068\\
78.8277512263595	0.000385412090430423\\
78.8588158397481	0.000297971801380622\\
78.8920747145794	0.000201800849462565\\
78.9274947264868	9.83008815740009e-05\\
78.9622820459497	-2.56284488644162e-06\\
78.9943421770427	-9.3256684142443e-05\\
79	-0.000108929803297188\\
79.0282891147865	-0.000185383324411206\\
79.0645077364476	-0.000277598093201072\\
79.1060069014841	-0.000373476495253052\\
79.1338905016764	-0.000430994683924139\\
79.1617741018687	-0.000482305065429276\\
79.1970363991419	-0.000537575553884033\\
79.2381356398798	-0.000587525860178178\\
79.266799951971	-0.000612732942842762\\
79.2954642640623	-0.000629847423115719\\
79.3306905827049	-0.000639742858860344\\
79.3707853340652	-0.000636240607729544\\
79.4070032405765	-0.000619998296154523\\
79.4359929809619	-0.000598491417860243\\
79.4628787390709	-0.000572186930486297\\
79.4945301685177	-0.000533943901687251\\
79.5332158256943	-0.000477581539265978\\
79.5725703898987	-0.000410910142332179\\
79.6048193600643	-0.000350517537191326\\
79.6316935366406	-0.00029705009569413\\
79.6602001112114	-0.000237969480930456\\
79.6956417408858	-0.000162264704946917\\
79.7361357943348	-7.45065296223861e-05\\
79.7648513421358	-1.26063522901268e-05\\
79.7935668899367	4.81531491250493e-05\\
79.8286699313256	0.000119817882290196\\
79.8685853748101	0.000196329489389216\\
79.9048074858262	0.000259834069394665\\
79.9339410563342	0.00030603867102819\\
79.9609358955224	0.000344501162992881\\
79.9925531062769	0.000383764161305115\\
80	0.000392056795469783\\
80.0077651449214	0.00354615914677533\\
80.0155302898427	0.0129934603932209\\
80.0256012813893	0.0346423885794364\\
80.0256012813902	0.0346423885818719\\
80.0363980083996	0.067966581018112\\
80.047194735409	0.105426265259272\\
80.0612534169829	0.154295787904708\\
80.0775727039602	0.207481150180654\\
80.0975815933846	0.265643298763105\\
80.1227428168519	0.327432458734095\\
80.1556212720919	0.39005763709241\\
80.198805080057	0.443253100106143\\
80.2481331365742	0.466104538335175\\
80.2758705620882	0.4619069493648\\
80.3036079876023	0.445957953249895\\
80.3396764423737	0.408493623044291\\
80.3814524392901	0.343661822641826\\
80.409239417471	0.289677755356509\\
80.4370263956518	0.22882151110086\\
80.4724161444094	0.144173219301289\\
80.5139948640536	0.0392047950589885\\
80.5420809776655	-0.0324534399014808\\
80.5701670912773	-0.103077242041138\\
80.6054580338066	-0.188681626026059\\
80.6461952022436	-0.281152382204902\\
80.6750287174488	-0.341473118569901\\
80.703862232654	-0.396889361923569\\
80.7389746080887	-0.456987859659985\\
80.7786664493434	-0.514045925057347\\
80.8148168129738	-0.554820470623264\\
80.8442109722719	-0.579298148545547\\
80.8715321962396	-0.594466878580088\\
80.9032394786783	-0.602199854660849\\
80.9415263280792	-0.596332624659062\\
80.9805403059351	-0.572131802940375\\
81	-0.552961731197196\\
81.0292865494344	-0.515218543013561\\
81.0685145049451	-0.448677230424298\\
81.1025493873176	-0.377836709246191\\
81.1365842696901	-0.297473647177286\\
81.1708963217393	-0.21009530162411\\
81.2040493844161	-0.122888539202562\\
81.236029644497	-0.0389203001986912\\
81.268190937938	0.0432261292914234\\
81.3017110226607	0.124702249112447\\
81.3361922402098	0.202816242623982\\
81.3699670285111	0.272820215015538\\
81.4021535689806	0.332905787088935\\
81.4337559354079	0.385102937632732\\
81.4664906742405	0.431561439757954\\
81.5008391870112	0.471400554958544\\
81.5352974368753	0.501548864526901\\
81.5681245076524	0.520497688985276\\
81.5995564988779	0.529158913279445\\
81.6314710354209	0.527983737818832\\
81.6652734115973	0.515388899396524\\
81.7001888405149	0.489943133602214\\
81.7339848962306	0.453499209845107\\
81.7657822976773	0.409250867223062\\
81.797075483946	0.357334356519386\\
81.8299819051536	0.295371743790615\\
81.8648671068886	0.223669551440858\\
81.8996001711407	0.148682390213898\\
81.9320775922738	0.0775266256791416\\
81.9629432631815	0.0106359558474582\\
81.9947161307053	-0.0561354746244671\\
82	-0.066957027283919\\
82.0264193464736	-0.119600564101717\\
82.0674995050914	-0.19582108120213\\
82.1032830475859	-0.255694961694135\\
82.1390665900803	-0.308717183032387\\
82.1735491632277	-0.352711646887996\\
82.2050787198022	-0.386360590381253\\
82.2355103683156	-0.412483102846029\\
82.2679244764494	-0.433042359691146\\
82.3033168240742	-0.446482761978817\\
82.339043778865	-0.450095756963401\\
82.3718609804696	-0.444354591926187\\
82.4021372489991	-0.431309240627904\\
82.4331033740116	-0.410399894591466\\
82.4673328413635	-0.378792269711614\\
82.5037108910341	-0.336287565449068\\
82.5381969483921	-0.288727874894345\\
82.5691356752223	-0.241261959881252\\
82.5990695805574	-0.192176082589743\\
82.6316363015914	-0.136550625544974\\
82.6677191264274	-0.0738312621961685\\
82.7038477206521	-0.0115166703394896\\
82.7363137336344	0.0428758292243219\\
82.765975265022	0.0904697280441193\\
82.7967601842605	0.137132231577778\\
82.8315112514415	0.185813046068741\\
82.8685869244588	0.232383217979139\\
82.9030533953509	0.270123101229199\\
82.9333246147394	0.298461832454852\\
82.9627156218135	0.32138211432436\\
82.9954806929502	0.341300836638868\\
83	0.34356635783064\\
83.0225965352489	0.353097119168123\\
83.0657803280447	0.36278982312049\\
83.1026976162489	0.36201975151808\\
83.139614904453	0.352884443892275\\
83.1744031453621	0.336805815127598\\
83.2050676376464	0.316924631372697\\
83.2344973442882	0.293193191894585\\
83.2668926875982	0.26235973704559\\
83.3034221250759	0.222575643080254\\
83.3400987627727	0.178462346800257\\
83.3724766398038	0.137096122841605\\
83.4015608563975	0.0987854140710921\\
83.4319110726943	0.058356831746144\\
83.4668731210351	0.0120761908095033\\
83.5046395217431	-0.0365479171657871\\
83.5394023546165	-0.0791912191911923\\
83.5693001401768	-0.113700579333741\\
83.598131226667	-0.144700883091703\\
83.6307567939122	-0.176696442583512\\
83.6681823231153	-0.20888457478619\\
83.7053158789942	-0.235576214759476\\
83.7372084290867	-0.254010229724338\\
83.7655689947928	-0.266731568379131\\
83.7957528594381	-0.276337100770275\\
83.8313478340555	-0.282327002161353\\
83.8698899609775	-0.282233603724424\\
83.90457898438	-0.276355319467891\\
83.9337804726078	-0.267277081910376\\
83.9621102145318	-0.255030294365786\\
83.9949776882674	-0.236861783320768\\
84	-0.2337347573832\\
84.025111558663	-0.216809067826182\\
84.0695218924644	-0.182182066676441\\
84.1049421613291	-0.151073184368113\\
84.1403624301937	-0.117712444946303\\
84.1756718620203	-0.0830124214090954\\
84.2081396917256	-0.0505066987954972\\
84.2385262931306	-0.0200984144555416\\
84.269933829108	0.0108299444327378\\
84.3044509639163	0.0436940405609038\\
84.3405791086774	0.076248304177919\\
84.3745787965293	0.104665205044605\\
84.4053761305786	0.128192839583404\\
84.4356387370068	0.148991038746414\\
84.4686585331959	0.168795488854303\\
84.5047876094567	0.186729498001611\\
84.5404120113114	0.200347354998733\\
84.5724142739563	0.208987854710096\\
84.6021449175965	0.213893219178671\\
84.6334400082993	0.215779867832464\\
84.6685815588295	0.213918733440001\\
84.7053765141698	0.207572331558122\\
84.7392347887531	0.197944016953564\\
84.769328799447	0.186541043647486\\
84.7991428812499	0.172826111297302\\
84.8324966986219	0.154939691602389\\
84.8694570806462	0.132446140654864\\
84.9053738819666	0.108436797605382\\
84.9368130385689	0.0861339240794381\\
84.9658508678212	0.0648223210203989\\
85	0.0393098686771042\\
85.0353356640741	0.0128898857587879\\
85.0690993135355	-0.0119089234163246\\
85.1004560057768	-0.0341781059317916\\
85.1314046311942	-0.0551281771608808\\
85.164449734236	-0.0760609815736333\\
85.1998115374834	-0.0964892698442488\\
85.2347869962753	-0.114383309958883\\
85.2670479800743	-0.128622360362356\\
85.2975766247652	-0.139934914790085\\
85.3293135549148	-0.149341259971427\\
85.3639723964769	-0.156764418780494\\
85.3998390551192	-0.161240785785736\\
85.4334885367013	-0.162458554891446\\
85.4642634118572	-0.161073610539438\\
85.4948408765701	-0.157396841506001\\
85.5281723730486	-0.15088991992436\\
85.564216781234	-0.141110745607165\\
85.5994265154049	-0.129057417200914\\
85.63120569909	-0.116304309612703\\
85.6611386489512	-0.102893331312217\\
85.69283934597	-0.0874620942162404\\
85.7281323179704	-0.0691282128887679\\
85.7645805882284	-0.0493215021461585\\
85.7980241439646	-0.0307364486843666\\
85.8281185177723	-0.01395885205129\\
85.8583227140528	0.00268686215354137\\
85.8920417896626	0.0207648040579759\\
85.9288726891142	0.0395682022314222\\
85.9642788538522	0.0563984583372822\\
85.9954705359083	0.069986935560075\\
86	0.071852711455\\
86.0226473204583	0.0807417466833411\\
86.0586979700085	0.0932763140020765\\
86.1055411047404	0.106331319422444\\
86.1321270656228	0.112006613523635\\
86.1587130265053	0.116375822223691\\
86.1947870162949	0.120175651600861\\
86.2382550417842	0.121482867416444\\
86.2656932497907	0.120491516507864\\
86.2931314577972	0.118135065069415\\
86.3287313589347	0.113129967635704\\
86.3707052926333	0.10459771092867\\
86.3988793602596	0.0974202661243963\\
86.4270534278858	0.0892055831596398\\
86.4624358920785	0.0776090948139747\\
86.5032904801382	0.062769266074501\\
86.5319400060575	0.0516548006191717\\
86.5605895319767	0.0401311687868149\\
86.5957656451223	0.025649917928575\\
86.6358321899916	0.00904861847317757\\
86.6720838297925	-0.00574482020557136\\
86.7011172289722	-0.0172361366526163\\
86.7280100273	-0.0274661446405442\\
86.7596250184425	-0.038840963658202\\
86.7982655947582	-0.0515763613888701\\
86.8376285918135	-0.0629921210577186\\
86.8699243458659	-0.0710310119941801\\
86.8968250154561	-0.0767366449081057\\
86.9253130117942	-0.0817443275744542\\
86.9607087931018	-0.0864262789294009\\
87	-0.0895750147725162\\
87.0365129935463	-0.0905564312122309\\
87.0663433799079	-0.0899852651304994\\
87.0936447733992	-0.0884094522580259\\
87.1248681758561	-0.0854223916446788\\
87.1626657750534	-0.0802156166458328\\
87.2018171449237	-0.0731477186708025\\
87.2347478751485	-0.0660366690813288\\
87.2622475098269	-0.0593915619108614\\
87.2906935044514	-0.0519424208200292\\
87.3254416642528	-0.0422001514444697\\
87.3653559567224	-0.0303789873080322\\
87.401972460602	-0.0191916287592665\\
87.4313672501945	-0.0101378452504905\\
87.4582507851275	-0.00191117582522702\\
87.4894977807329	0.00746553538846164\\
87.5277724434998	0.0184942208559316\\
87.5672965882101	0.0291291846172442\\
87.6000345861005	0.0371984319050073\\
87.6271209142959	0.0432806079079936\\
87.6553753662338	0.0489867402273323\\
87.6903415878864	0.05506593760201\\
87.7306997196153	0.0606309792806891\\
87.759798092179	0.0636288962318154\\
87.7888964647427	0.0657523577829638\\
87.8239721481496	0.0671375735944269\\
87.8633861780643	0.0671713888598066\\
87.8992686334283	0.0658365988331557\\
87.9285762194617	0.0638219370080854\\
87.9559830158564	0.0612265630529017\\
87.9878342604404	0.0574049245645227\\
88	0.0557319874292651\\
88.045029589374	0.0486173751285109\\
88.0770677648284	0.0427799633090657\\
88.1091059402828	0.0364168827779303\\
88.1449950098734	0.0288023677457727\\
88.1815515474668	0.0206792564817575\\
88.2144785088552	0.0131884859651815\\
88.2440906897705	0.00641914608662579\\
88.2743765692288	-0.000438809937250145\\
88.3086967449169	-0.00801379662000475\\
88.3459716621943	-0.015860720954995\\
88.3810638626576	-0.0227535845493985\\
88.4116298425542	-0.0282748045731649\\
88.4407078028767	-0.0330454218666268\\
88.472874859003	-0.0377137772218572\\
88.5095846395889	-0.0421893432877078\\
88.5466725065788	-0.045724631966082\\
88.5791902588927	-0.0479716353528723\\
88.6080438916246	-0.0492832401112623\\
88.6380621893012	-0.049963201900522\\
88.6729539286218	-0.0498843741502288\\
88.7110661197713	-0.048759389160403\\
88.7461779553142	-0.0468083261417029\\
88.776032620412	-0.04450360416718\\
88.8045244207889	-0.0417927888143096\\
88.8368727167295	-0.0381658791056918\\
88.8744357247201	-0.033312537768013\\
88.9120091918193	-0.027884783804604\\
88.9440696531508	-0.0228985952882177\\
88.9721872816145	-0.0183275000441465\\
89	-0.0136836557048725\\
89.0358607076599	-0.00760847652197669\\
89.0776214577913	-0.000557549779188588\\
89.1056759645323	0.0040776962172785\\
89.1337304712733	0.00856941537853488\\
89.1690603735193	0.0139445816658961\\
89.2100126236726	0.0196696774348036\\
89.2386720879995	0.0232883280399219\\
89.2673315523264	0.0265437556974388\\
89.3025275696344	0.0299972835535434\\
89.3425999780185	0.0331414669282638\\
89.3788348413729	0.0352215151921917\\
89.4078532041554	0.0363486227043057\\
89.434747799503	0.0369609921566855\\
89.4663796187162	0.0371511872841319\\
89.5050357143188	0.0366209930007219\\
89.5443905706953	0.0352546104969131\\
89.5766664118532	0.0335496744870761\\
89.6035590116082	0.0317566790190699\\
89.632057761397	0.0295179973105827\\
89.6674729177543	0.0263021358906332\\
89.7079519291312	0.0221262614030527\\
89.7366907465641	0.0188994480307289\\
89.7654295639969	0.0155055067461351\\
89.8005299033008	0.0112002621739453\\
89.8404139185782	0.00619548493815649\\
89.8766158438165	0.00164771619349809\\
89.9057609055183	-0.00195392908143811\\
89.9327809083707	-0.00520307326146113\\
89.9644117249686	-0.00885013772652125\\
90	-0.0126915642072977\\
90.0114845355651	-0.0138615042016709\\
90.0229690711303	-0.0149938940319472\\
90.0384928553726	-0.0164614422172753\\
90.0566159587193	-0.0180774237722749\\
90.0792984815372	-0.019942701982152\\
90.1085389759677	-0.0220720529858873\\
90.148217872931	-0.0244322563440344\\
90.2020519004925	-0.0266012786063053\\
90.2291263449581	-0.0272282282321876\\
90.2562007894237	-0.0275425086056617\\
90.2940505781946	-0.0274634982269211\\
90.3385342258255	-0.0266223161074766\\
90.3645301767833	-0.0257749805198781\\
90.3905261277412	-0.024681423572535\\
90.4259573754475	-0.0228233219374371\\
90.469457574242	-0.0200252889990134\\
90.4973220931855	-0.0179753489102325\\
90.525186612129	-0.015757125977817\\
90.5608495922131	-0.0127195183612994\\
90.6023565665834	-0.00898261528830514\\
90.630620201205	-0.00636386724587493\\
90.6588838358265	-0.00372275106672117\\
90.6941769616868	-0.00044223154620899\\
90.7348341749372	0.00323885448033104\\
90.7636071754202	0.00573473299748774\\
90.7923801759032	0.00810681753243587\\
90.8275175917181	0.0107967192416737\\
90.8673937065426	0.01352189801725\\
90.9035490493397	0.0156479031448533\\
90.9326696212766	0.0170981276193384\\
90.9597079043863	0.0182222598565925\\
90.9913813551703	0.019255626093408\\
91	0.0194827445556892\\
91.0430932241484	0.0202665318101457\\
91.0753921721012	0.0204690307205363\\
91.107691120054	0.0203462821477743\\
91.1431111177263	0.0198492363676556\\
91.1789741771677	0.0189788325237547\\
91.2118483783143	0.0178788092840461\\
91.2420367449345	0.016635800570496\\
91.2728686821869	0.0151595800855379\\
91.3070708653672	0.0133087429215232\\
91.3435931407923	0.0111264745991368\\
91.3782305464527	0.00890419575042491\\
91.4091421041205	0.00683171298896143\\
91.4389064909462	0.00478729445806618\\
91.4713492335733	0.00253787171292791\\
91.5075242912746	4.67439845724597e-05\\
91.543847571233	-0.00238943181016365\\
91.5763240778213	-0.0044743950940824\\
91.6058016457244	-0.00626357247857237\\
91.6364064039965	-0.00799366965137403\\
91.6711779508499	-0.00977496678465074\\
91.7084731065153	-0.0114379136815495\\
91.7430963397563	-0.0127286648649839\\
91.7733073577968	-0.013641977669071\\
91.8025179694428	-0.0143281743678695\\
91.8351789580997	-0.0148604719678414\\
91.8722020529719	-0.015160988354871\\
91.9089655265896	-0.0151434710409404\\
91.9409556534027	-0.0148787460940792\\
91.9696898384981	-0.0144510577244135\\
92	-0.0138154707872945\\
92.0354376180068	-0.0128494738184357\\
92.0736807356435	-0.0115644549195938\\
92.108311298344	-0.0102122180250287\\
92.1377187802347	-0.00894535028817844\\
92.1662683073554	-0.00763006117828901\\
92.1991368950781	-0.00603510417567667\\
92.2371338049842	-0.0041188368814641\\
92.2744388075385	-0.00220214844531474\\
92.3059185963194	-0.000587907532879409\\
92.3338259956872	0.000820211099968261\\
92.3639951763132	0.0022989080493374\\
92.4000685701875	0.00398146354919481\\
92.4390507181574	0.00566194395632169\\
92.4735602361807	0.00700346018261684\\
92.502281639836	0.00799972549168333\\
92.5303728625752	0.00885807256933817\\
92.5635021150826	0.00971221940506705\\
92.6022908136508	0.0104823802877792\\
92.6399162672356	0.0109833322543189\\
92.6709172549054	0.0112109212466234\\
92.6982159512755	0.0112730651376724\\
92.7282851930379	0.0111939846430984\\
92.7649112739284	0.0108952404891728\\
92.8045093092699	0.0103354260308557\\
92.8388936847441	0.00966494230088341\\
92.8670470551627	0.00900010558330186\\
92.894774645533	0.00825380244768088\\
92.9281190690515	0.00725094971098151\\
92.9675457899136	0.00594219507107719\\
93	0.00478780512718306\\
93.031462270192	0.00362233718120244\\
93.063808905703	0.0023960467462242\\
93.0979800006634	0.00109153529735811\\
93.1327437715182	-0.000221760799729347\\
93.1660357301733	-0.00144482686395738\\
93.1975755778693	-0.00255430865589671\\
93.2291396847545	-0.00360092303622448\\
93.2625368617856	-0.00462320112650918\\
93.2975128756301	-0.00558402399765041\\
93.3317910703095	-0.0064027035551308\\
93.3638934265857	-0.00704880995867884\\
93.3949547051025	-0.0075558838760114\\
93.4273178217136	-0.0079555384154597\\
93.4619470071018	-0.00823425390282975\\
93.4970768355182	-0.0083586043644482\\
93.5301858111936	-0.00833133226362604\\
93.5612326758227	-0.00818180625375061\\
93.5925641794982	-0.00791432924182492\\
93.6262858588145	-0.00750318746921617\\
93.6618077282339	-0.00694287343732383\\
93.6961743642867	-0.00628948881510944\\
93.7278165970554	-0.00560353873848516\\
93.7584223098353	-0.00487486449561704\\
93.7908622479785	-0.00404568294674953\\
93.8260720220922	-0.00309607266256527\\
93.8615996353591	-0.00210432399740248\\
93.8944292612144	-0.00117487392707578\\
93.9248891222985	-0.000315087119746437\\
93.9559974746653	0.000547738732391976\\
93.9901570475237	0.00146304630150609\\
94	0.00171845344685403\\
94.0401441159093	0.0027113518078078\\
94.0722200123938	0.00343788887196735\\
94.1042959088783	0.0040943704069202\\
94.1390788037123	0.00471724301501568\\
94.1746622090823	0.00524956744192285\\
94.2079651955049	0.0056451900639764\\
94.2387374207789	0.00591882116830934\\
94.269647036291	0.00610278225374831\\
94.3032843652384	0.00619882144559454\\
94.3392168861519	0.00618269967213579\\
94.3740015182175	0.00605353819563788\\
94.4055694172654	0.0058439639019368\\
94.4357246748369	0.00556656142195692\\
94.4678401562438	0.00519438668811779\\
94.5032652388197	0.00470105109123078\\
94.5393433784585	0.00412092442736624\\
94.5723743342258	0.00353235377852129\\
94.6024881170119	0.00295744306398224\\
94.6331037795085	0.00234465374473764\\
94.6671862865891	0.00164016437164835\\
94.7038570685414	0.000870166062936334\\
94.7387391677401	0.000140295397097777\\
94.7696951221826	-0.000494447475735526\\
94.7992725395575	-0.0010810141967391\\
94.8314976956489	-0.00168928060732759\\
94.8676857133781	-0.00232355247811101\\
94.9042727771992	-0.00290147454733337\\
94.9369299618276	-0.00335546680185376\\
94.9663140339012	-0.00370898860756687\\
94.9966620582823	-0.0040156190443767\\
95	-0.00404558487941619\\
95.0166897085886	-0.00418398353959655\\
95.0610230523061	-0.00445723998737077\\
95.0961683623255	-0.00457477588662358\\
95.1313136723449	-0.00460463525603838\\
95.1666408366064	-0.00454799896871218\\
95.1993820394836	-0.00442078162706662\\
95.2299584354877	-0.00424043409442448\\
95.2612542241515	-0.00399839952187508\\
95.2954574584607	-0.00367315906245652\\
95.3314398075004	-0.00327036379893298\\
95.365655326261	-0.00283814987622769\\
95.3967497864041	-0.0024112603898518\\
95.4270535317964	-0.00197080572959777\\
95.4597962059068	-0.00147549692860219\\
95.4956249839319	-0.000920158525758531\\
95.5313202761463	-0.000363679811714101\\
95.5636675106883	0.000134394894358123\\
95.5936031579306	0.000583161251055097\\
95.6247354991495	0.00103107076666396\\
95.6594966555754	0.00150119013988249\\
95.6961551971369	0.0019544920957918\\
95.7303048105534	0.00233065599414262\\
95.7607339662055	0.00262377531606131\\
95.7905545560638	0.00286934783956514\\
95.8235567865835	0.00309014107191884\\
95.8601838791733	0.00326980415180361\\
95.8962328248183	0.00337782450988555\\
95.9280792824208	0.0034161781911109\\
95.9573171033063	0.00340479891648486\\
95.9883302679294	0.00334523642341925\\
96	0.00331053941225228\\
96.0429176573848	0.00312792026318516\\
96.0753105107291	0.00293639421107244\\
96.1077033640734	0.00270316349414686\\
96.1430720686265	0.002406372031564\\
96.1787852345415	0.002068704261588\\
96.211597311231	0.0017311779464365\\
96.2418740551956	0.00140194676308613\\
96.2728426732566	0.00105278592332223\\
96.3070745436843	0.000658585415364323\\
96.3434626813656	0.000237805747737528\\
96.377963961027	-0.000155351571906653\\
96.4088974915977	-0.000497292854458472\\
96.4388046310206	-0.000813811543290315\\
96.4713551242597	-0.00113791145758194\\
96.5074650308531	-0.0014671162338265\\
96.5436103565184	-0.00175928635952177\\
96.5760189858202	-0.00198556750338379\\
96.6056011488292	-0.00216019480815722\\
96.6363637576971	-0.00230765766243929\\
96.6711695331525	-0.00243093352126332\\
96.7083059627829	-0.00251034576777645\\
96.7427724665714	-0.0025357438864565\\
96.7730094330101	-0.0025202780693076\\
96.802382528538	-0.00247243504213564\\
96.8351692100468	-0.00238246778317601\\
96.8721201541204	-0.00223774698621548\\
96.9086787618381	-0.00205335738178522\\
96.9405898479024	-0.00186264555227411\\
96.9694380364868	-0.00166945621508388\\
97	-0.00144651571900079\\
97.0354723048614	-0.0011687936794434\\
97.0734378195311	-0.000855237741086584\\
97.1078272515918	-0.000562568801063741\\
97.1372968846523	-0.000309463003006191\\
97.1661105269454	-6.33246740087475e-05\\
97.1991704721493	0.000213507443883978\\
97.2370384589663	0.000517858556322586\\
97.2740155367055	0.000796281598642133\\
97.3053838662971	0.00101401198312604\\
97.333475122489	0.00119213596357856\\
97.3639214376198	0.00136505103960448\\
97.4000711282704	0.00154056628998754\\
97.4387750756194	0.0016898906260685\\
97.4730063178207	0.00178694896118447\\
97.5017583299075	0.00184236721759691\\
97.5301176457388	0.00187347002082892\\
97.5634824317113	0.00188027009479022\\
97.6021813445164	0.00184870565164953\\
97.6394581709804	0.00177994970510211\\
97.6703014997348	0.00169635148795138\\
97.6977586491167	0.00160306962023989\\
97.7281297184279	0.00148096345313869\\
97.7648940842541	0.00130954283657609\\
97.8042318255072	0.00110196617683943\\
97.8382939913261	0.000906212964960613\\
97.8664293395167	0.000736127475485255\\
97.8944199860071	0.000561687141531209\\
97.9280508190326	0.000348252454399211\\
97.9674457585821	9.76407538977462e-05\\
98	-0.000105996715170193\\
98.0311712861749	-0.000294917750704101\\
98.0631656265343	-0.000479866861489566\\
98.0973446473601	-0.000664476705235693\\
98.1325087616256	-0.000837441869803231\\
98.166108194633	-0.000984113205001573\\
98.197503218927	-0.0011028978646074\\
98.2286439314928	-0.00120191989266898\\
98.2618203354888	-0.00128567454191203\\
98.2970810463816	-0.00134919583922853\\
98.3318297634754	-0.0013856117877086\\
98.3640154674162	-0.00139614472216773\\
98.394695856973	-0.00138574503375892\\
98.4266411487353	-0.00135436382077852\\
98.4613197821609	-0.00129768589307092\\
98.4969638549619	-0.00121656523765908\\
98.5304203775915	-0.00112122658106605\\
98.5612538199004	-0.00101870432899965\\
98.5920657717129	-0.000904030796014923\\
98.6255480973915	-0.000767796102641829\\
98.6614560035976	-0.000611112352709331\\
98.6963904525504	-0.00045124942891983\\
98.7280937540184	-0.000302465247062199\\
98.7582185221665	-0.000160011869722133\\
98.7901675843142	-1.00108783470488e-05\\
98.8254741083793	0.000151780035637639\\
98.8616449412139	0.000310256942937283\\
98.8948645545333	0.000446838845947001\\
98.9250376601379	0.000561672173908007\\
98.9555218141704	0.000667320789698625\\
98.9894170221055	0.000771053472387509\\
99	0.000800255343305412\\
99.0408219173493	0.000897761119845343\\
99.0731784049179	0.000957170752605784\\
99.1055348924864	0.00100014562401228\\
99.1404331495065	0.00102774973353816\\
99.1757954818414	0.00103587406618979\\
99.2088113251414	0.00102573973256701\\
99.2395678711629	0.00100141502317155\\
99.2707455609142	0.000962802060714859\\
99.3046438955313	0.000905908508673473\\
99.3404966219161	0.000830312923428289\\
99.3749357493122	0.000744476032189659\\
99.4063194434044	0.000656552816195595\\
99.436648206497	0.000564257363985447\\
99.4691102473039	0.000459134472387284\\
99.5046548952701	0.000338622934146584\\
99.5404352057154	0.000213993324122733\\
99.5731237607404	9.9320677123207e-05\\
99.6032449656718	-5.37933553060763e-06\\
99.6342011178153	-0.000110495838853007\\
99.6685926182671	-0.000222571747552907\\
99.7051355679561	-0.000334220023347821\\
99.7395866078857	-0.000430670923702247\\
99.770342013894	-0.00050829945965513\\
99.8001510309864	-0.000574997490641442\\
99.8327982595771	-0.00063755568983709\\
99.8691110987338	-0.000693389931428243\\
99.9053114972101	-0.000733954477626491\\
99.9375656411475	-0.000757067318434399\\
99.9669821619073	-0.000767368415918315\\
100	-0.000766794792597289\\
};
\end{axis}
\end{tikzpicture}%
\end{document}
